Dynamically Tagged Groups of Metal-Poor Stars from the Best \& Brightest Survey

Orbital characteristics based on Gaia Early Data Release 3 astrometric parameters are analyzed for ${\sim} 4000$ metal-poor stars ([Fe/H] $\leq -0.8$) compiled from the Best $\&$ Brightest survey. Selected as metal-poor candidates based on broadband near- and far-IR photometry, $43\%$ of these stars had medium-resolution ($1200 \lesssim R \lesssim 2000$) validation spectra obtained over a seven-year campaign from $2014$ to $2020$ with a variety of telescopes. The remaining stars were chosen based on photometric metallicity determinations from the Huang et al. recalibration of the Sky Mapper Southern Survey. Dynamical clusters of these stars are obtained from the orbital energy and cylindrical actions using the \HDBSCAN ~unsupervised learning algorithm. We identify $52$ Dynamically Tagged Groups (DTGs) with between $5$ and $21$ members; $18$ DTGs have at least $10$ member stars. Milky Way (MW) substructures such as Gaia-Sausage-Enceladus, the Metal-Weak Thick-Disk, Thamnos, the Splashed Disk, and the Helmi Stream are identified. Associations with MW globular clusters are determined for $8$ DTGs; no recognized MW dwarf galaxies were associated with any of our DTGs. Previously identified dynamical groups are also associated with our DTGs, with emphasis placed on their structural determination and possible new identifications. Chemically peculiar stars are identified as members of several DTGs, with $6$ DTGs that are associated with \textit{r}-process-enhanced stars. We demonstrate that the mean carbon and $\alpha$-element abundances of our DTGs are correlated with their mean metallicity in an understandable manner. Similarly, we find that the mean metallicity, carbon, and $\alpha$-element abundances are separable into different regions of the mean rotational-velocity space.

==> Tables/final_data_table.tex <==
\startlongtable
\begin{deluxetable*}{*{86}{c}}
\tablecaption{Final Sample from the Best and Brightest Survey \label{tab:final_data}}
\tablehead{\colhead{Star Name} & \colhead{EDR3 Source ID} & \colhead{SMSS DR2 ID} & \colhead{2MASS ID} & \colhead{RA} & \colhead{DEC} & \colhead{Telescope} & \colhead{Program ID} & \colhead{E(B - V)} & \colhead{V$_{\rm mag}$} & \colhead{B $-$ V} & \colhead{J$_{\rm mag}$} & \colhead{J $-$ K} & \colhead{G$_{\rm mag}$} & \colhead{G$_{\rm BP}$ $-$ G$_{\rm RP}$} & \colhead{V$_{\rm mag}$ (Gaia)} & \colhead{J$_{\rm mag}$ (Gaia)} & \colhead{RV$_{\rm CC}$} & \colhead{RV$_{\rm CC, Corrected}$} & \colhead{Error} & \colhead{RV} & \colhead{Error} & \colhead{RV$_{Gaia}$} & \colhead{Error} & \colhead{Transits} & \colhead{Parallax} & \colhead{Error} & \colhead{Distance} & \colhead{Error} & \colhead{Distance$_{\rm Corrected}$} & \colhead{Error} & \colhead{Relative Error} & \colhead{Distance BJ21} & \colhead{Error} & \colhead{Relative Error} & \colhead{PM$_{\rm RA}$} & \colhead{Error} & \colhead{PM$_{\rm DEC}$} & \colhead{Error} & \colhead{Correlation Coefficient} & \colhead{T$_{\rm eff~Spec}$} & \colhead{Error} & \colhead{T$_{\rm eff~Phot}$} & \colhead{Error} & \colhead{T$_{\rm eff}$} & \colhead{Error} & \colhead{log \textit{g}} & \colhead{Error} & \colhead{[Fe/H]$_{Spec}$} & \colhead{Error} & \colhead{[Fe/H]$_{Phot}$} & \colhead{Error} & \colhead{[Fe/H]} & \colhead{Error} & \colhead{[C/Fe]} & \colhead{Error} & \colhead{[C/Fe]$_{c}$} & \colhead{AC$_{c}$} & \colhead{CARDET} & \colhead{CC$_{
m [C/Fe]}$} & \colhead{CEMP} & \colhead{[$\alpha$/Fe]} & \colhead{Error} & \colhead{ALPDET} & \colhead{CC$_{
m{[}\alpha
m{/Fe]}$} & \colhead{SNR} & \colhead{Resolving Power} & \colhead{Reference} & \colhead{Parameter Procedure} & \colhead{V$_{\rm mag}$ Reference} & \colhead{Distance AGAMA} & \colhead{RV Reference} & \colhead{(v$_{\rm r}$,v$_{\phi}$,v$_{\rm z}$)} & \colhead{Error} & \colhead{(J$_{\rm r}$,J$_{\phi}$,J$_{\rm z}$)} & \colhead{Error} & \colhead{Energy} & \colhead{Error} & \colhead{$r_{\rm peri}$} & \colhead{Error} & \colhead{$r_{\rm apo}$} & \colhead{Error} & \colhead{Z$_{\rm max}$} & \colhead{Error} & \colhead{Eccentricity} & \colhead{Error}\\
\colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{(J2000)} & \colhead{(J2000)} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{(km s$^{-1}$)} & \colhead{(km s$^{-1}$)} & \colhead{(km s$^{-1}$)} & \colhead{(km s$^{-1}$)} & \colhead{(km s$^{-1}$)} & \colhead{(km s$^{-1}$)} & \colhead{(km s$^{-1}$)} & \colhead{} & \colhead{(mas)} & \colhead{(mas)} & \colhead{(kpc)} & \colhead{(kpc)} & \colhead{(kpc)} & \colhead{(kpc)} & \colhead{} & \colhead{(kpc)} & \colhead{(kpc)} & \colhead{} & \colhead{(mas/yr)} & \colhead{(mas/yr)} & \colhead{(mas/yr)} & \colhead{(mas/yr)} & \colhead{} & \colhead{(K)} & \colhead{(K)} & \colhead{(K)} & \colhead{(K)} & \colhead{(K)} & \colhead{(K)} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{(km s$^{-1}$)} & \colhead{(km s$^{-1}$)} & \colhead{(kpc km s$^{-1}$)} & \colhead{(kpc km s$^{-1}$)} & \colhead{(10$^{5}$ km$^{2}$ s$^{-2}$)} & \colhead{(10$^{5}$ km$^{2}$ s$^{-2}$)} & \colhead{(kpc)} & \colhead{(kpc)} & \colhead{(kpc)} & \colhead{(kpc)} & \colhead{(kpc)} & \colhead{(kpc)} & \colhead{} & \colhead{}}
\startdata
J153502.62$-$875213.9 & 5765072586391190784 & 409350984 & 15350278$-$8752138 & 15:35:02.62 & $-$87:52:13.9 & NTTE & 097.D-0196(B) & $0.127$ & $13.114$ & $0.855$ & $11.118$ & $0.612$ & $12.772$ & $1.260$ & $13.094$ & $11.152$ & $36.8$ & $44.1$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2131$ & $0.0127$ & $4.6918$ & $0.2802$ & $4.1817$ & $0.2226$ & $0.0532$ & $4.5936$ & $0.2175$ & $0.0474$ & $-8.5071$ & $0.0132$ & $-3.2102$ & $0.0144$ & $-0.0367$ & $5005$ & $76$ & $\dots$ & $\dots$ & $5005$ & $76$ & $\dots$ & $\dots$ & $-2.960$ & $0.215$ & $\dots$ & $\dots$ & $-2.960$ & $0.215$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & N & $\dots$ & $\dots$ & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($48.1$,$128.5$,$49.4$) & ($1.5$,$4.4$,$2.3$) & ($127.7$,$875.6$,$132.6$) & ($11.8$,$30.1$,$5.8$) & $-1.774$ & $0.007$ & $3.112$ & $0.165$ & $7.275$ & $0.022$ & $2.776$ & $0.061$ & $0.401$ & $0.021$\\
J031708.47$-$644205.2 & 4672317732444052608 & 499411052 & 03170848$-$6442053 & 03:17:08.47 & $-$64:42:05.2 & NTTE & 098.B-0618(A) & $0.024$ & $12.651$ & $0.829$ & $11.064$ & $0.623$ & $12.424$ & $1.078$ & $12.668$ & $11.017$ & $-13.8$ & $-6.5$ & $5.0$ & $\dots$ & $\dots$ & $2.5$ & $5.6$ & $14.0$ & $4.2029$ & $0.0604$ & $0.2379$ & $0.0034$ & $0.2365$ & $0.0034$ & $0.0143$ & $0.2378$ & $0.0035$ & $0.0145$ & $-6.2211$ & $0.0807$ & $4.4777$ & $0.0690$ & $-0.0150$ & $5146$ & $132$ & $5270$ & $198$ & $5022$ & $66$ & $4.056$ & $0.641$ & $-1.193$ & $0.353$ & $-1.636$ & $0.272$ & $-0.614$ & $0.123$ & $-0.350$ & $0.105$ & $-0.350$ & $6.887$ & D & $0.990$ & N & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-16.0$,$254.9$,$-0.6$) & ($0.7$,$3.8$,$3.9$) & ($17.2$,$2094.8$,$1.2$) & ($4.5$,$31.0$,$0.2$) & $-1.504$ & $0.009$ & $8.124$ & $0.023$ & $10.075$ & $0.298$ & $0.210$ & $0.015$ & $0.107$ & $0.013$\\
J034355.83$-$321207.2 & 4863399349974669440 & 17504774 & 03435581$-$3212071 & 03:43:55.83 & $-$32:12:07.2 & GEMS & GS-2016B-Q-81 & $0.007$ & $12.439$ & $0.713$ & $10.935$ & $0.558$ & $12.213$ & $0.997$ & $12.426$ & $10.903$ & $86.6$ & $93.9$ & $5.0$ & $\dots$ & $\dots$ & $97.6$ & $1.1$ & $17.0$ & $0.5126$ & $0.0096$ & $1.9508$ & $0.0365$ & $1.8567$ & $0.0330$ & $0.0178$ & $1.8849$ & $0.0352$ & $0.0187$ & $32.5206$ & $0.0076$ & $-11.4298$ & $0.0113$ & $-0.2572$ & $5183$ & $43$ & $5214$ & $30$ & $5151$ & $56$ & $2.243$ & $0.202$ & $-2.079$ & $0.105$ & $-2.168$ & $0.101$ & $-1.990$ & $0.108$ & $\dots$ & $0.088$ & $\dots$ & $\dots$ & N & $0.999$ & $\dots$ & $\dots$ & $\dots$ & N & $0.991$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($77.0$,$-41.5$,$104.3$) & ($0.6$,$1.4$,$1.3$) & ($406.3$,$-374.7$,$438.7$) & ($9.3$,$12.4$,$12.0$) & $-1.669$ & $0.002$ & $1.679$ & $0.069$ & $9.760$ & $0.019$ & $7.826$ & $0.071$ & $0.706$ & $0.010$\\
J034812.77$-$265721.0 & 5081024380790201984 & 18067010 & 03481276$-$2657207 & 03:48:12.77 & $-$26:57:21.0 & GEMS & GS-2015B-Q-71 & $0.011$ & $12.064$ & $0.681$ & $10.607$ & $0.552$ & $11.850$ & $0.975$ & $12.055$ & $10.567$ & $-61.2$ & $-53.9$ & $5.0$ & $\dots$ & $\dots$ & $-62.5$ & $1.0$ & $18.0$ & $0.4304$ & $0.0182$ & $2.3234$ & $0.0980$ & $2.1911$ & $0.0872$ & $0.0398$ & $2.1417$ & $0.0733$ & $0.0342$ & $5.7149$ & $0.0121$ & $-29.7497$ & $0.0187$ & $-0.3391$ & $5211$ & $53$ & $5210$ & $49$ & $5211$ & $56$ & $1.798$ & $0.359$ & $-2.065$ & $0.148$ & $-2.219$ & $0.192$ & $-1.910$ & $0.104$ & $\dots$ & $0.132$ & $\dots$ & $\dots$ & N & $0.978$ & $\dots$ & $\dots$ & $\dots$ & N & $0.978$ & $30$ & $2460$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-256.9$,$23.1$,$56.3$) & ($1.9$,$2.7$,$0.8$) & ($1520.8$,$214.8$,$41.8$) & ($29.9$,$24.6$,$0.3$) & $-1.395$ & $0.005$ & $0.651$ & $0.044$ & $18.774$ & $0.209$ & $5.432$ & $0.123$ & $0.933$ & $0.005$\\
J040640.26$-$614257.0 & 4679806226966950912 & 499556315 & 04064028$-$6142570 & 04:06:40.26 & $-$61:42:57.0 & NTTE & 098.B-0618(A) & $0.021$ & $12.624$ & $0.759$ & $11.040$ & $0.573$ & $12.417$ & $1.047$ & $12.649$ & $11.047$ & $\dots$ & $\dots$ & $\dots$ & $258.8$ & $0.5$ & $258.6$ & $1.0$ & $24.0$ & $0.3735$ & $0.0198$ & $2.6776$ & $0.1421$ & $2.5033$ & $0.1242$ & $0.0496$ & $2.5947$ & $0.1193$ & $0.0460$ & $-7.6752$ & $0.0254$ & $0.5341$ & $0.0264$ & $0.0731$ & $5102$ & $56$ & $5139$ & $50$ & $5064$ & $62$ & $1.811$ & $0.364$ & $-1.602$ & $0.130$ & $-1.683$ & $0.083$ & $-1.520$ & $0.176$ & $0.081$ & $0.116$ & $0.271$ & $7.099$ & D & $0.992$ & N & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & GALAH & ($-80.7$,$109.4$,$-235.2$) & ($0.9$,$0.9$,$1.1$) & ($63.3$,$913.4$,$1309.7$) & ($4.0$,$8.2$,$12.9$) & $-1.424$ & $0.004$ & $8.299$ & $0.017$ & $12.618$ & $0.158$ & $11.397$ & $0.150$ & $0.206$ & $0.005$\\
J051605.60$-$141847.0 & 2985144932353707264 & 23762149 & 05160558$-$1418474 & 05:16:05.60 & $-$14:18:47.0 & GEMS & GS-2016B-Q-81 & $0.124$ & $12.529$ & $1.101$ & $10.193$ & $0.740$ & $12.069$ & $1.503$ & $12.513$ & $10.174$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $101.4$ & $1.3$ & $6.0$ & $6.1027$ & $0.1772$ & $0.1639$ & $0.0048$ & $0.1632$ & $0.0047$ & $0.0289$ & $0.1660$ & $0.0034$ & $0.0204$ & $32.7744$ & $0.1608$ & $48.7494$ & $0.1442$ & $-0.2075$ & $4366$ & $66$ & $\dots$ & $\dots$ & $4366$ & $66$ & $\dots$ & $\dots$ & $-1.343$ & $0.125$ & $\dots$ & $\dots$ & $-1.343$ & $0.125$ & $\dots$ & $0.117$ & $\dots$ & $\dots$ & N & $0.560$ & $\dots$ & $\dots$ & $\dots$ & N & $0.441$ & $30$ & $2372$ & Schlaufman & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($89.3$,$209.2$,$-4.6$) & ($0.9$,$0.7$,$0.6$) & ($108.2$,$1750.9$,$0.3$) & ($2.5$,$5.6$,$0.0$) & $-1.563$ & $0.001$ & $5.796$ & $0.035$ & $10.385$ & $0.018$ & $0.112$ & $0.006$ & $0.284$ & $0.003$\\
J053223.41$-$071238.5 & 3016519500949245824 & $\dots$ & 05322341$-$0712384 & 05:32:23.41 & $-$07:12:38.5 & NTTE & 098.D-0434(A) & $0.191$ & $12.589$ & $1.005$ & $10.591$ & $0.734$ & $12.379$ & $1.349$ & $12.744$ & $10.657$ & $\dots$ & $\dots$ & $\dots$ & $25.2$ & $4.4$ & $24.6$ & $4.8$ & $7.0$ & $2.6763$ & $0.0156$ & $0.3736$ & $0.0022$ & $0.3701$ & $0.0021$ & $0.0058$ & $0.3725$ & $0.0022$ & $0.0059$ & $1.1515$ & $0.0160$ & $0.0367$ & $0.0126$ & $-0.1413$ & $4646$ & $83$ & $4646$ & $83$ & $\dots$ & $\dots$ & $0.814$ & $0.445$ & $-3.020$ & $0.064$ & $-3.020$ & $0.064$ & $\dots$ & $\dots$ & $0.089$ & $0.191$ & $0.819$ & $6.229$ & D & $0.700$ & C & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & LAMOST DR5 & ($4.0$,$238.1$,$0.2$) & ($3.8$,$2.1$,$1.7$) & ($1.3$,$2036.1$,$0.6$) & ($0.5$,$18.3$,$0.0$) & $-1.526$ & $0.005$ & $8.496$ & $0.071$ & $9.008$ & $0.111$ & $0.140$ & $0.004$ & $0.029$ & $0.005$\\
J060538.05$-$670840.6 & 5283931452050739712 & 465116960 & 06053807$-$6708404 & 06:05:38.05 & $-$67:08:40.6 & NTTE & 098.B-0618(A) & $0.057$ & $12.528$ & $0.897$ & $10.660$ & $0.621$ & $12.231$ & $1.193$ & $12.523$ & $10.688$ & $\dots$ & $\dots$ & $\dots$ & $187.4$ & $0.6$ & $187.9$ & $1.9$ & $7.0$ & $0.2500$ & $0.0111$ & $4.0005$ & $0.1772$ & $3.6236$ & $0.1454$ & $0.0401$ & $3.8844$ & $0.1770$ & $0.0456$ & $-4.2666$ & $0.0153$ & $-4.7823$ & $0.0154$ & $-0.0298$ & $4844$ & $68$ & $4804$ & $80$ & $4884$ & $55$ & $0.678$ & $0.125$ & $-2.383$ & $0.105$ & $-2.495$ & $0.103$ & $-2.270$ & $0.106$ & $-0.382$ & $0.109$ & $0.358$ & $6.405$ & D & $0.995$ & N & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & GALAH & ($-160.4$,$80.9$,$-155.9$) & ($1.7$,$1.7$,$1.3$) & ($241.1$,$691.2$,$950.8$) & ($3.4$,$14.1$,$24.3$) & $-1.496$ & $0.005$ & $4.894$ & $0.053$ & $12.602$ & $0.128$ & $11.195$ & $0.165$ & $0.441$ & $0.002$\\
J060747.14$-$372449.9 & 2884863016567274240 & 28898902 & 06074714$-$3724498 & 06:07:47.14 & $-$37:24:49.9 & GEMS & GS-2015B-Q-71 & $0.071$ & $11.619$ & $0.692$ & $9.996$ & $0.620$ & $11.364$ & $1.012$ & $11.583$ & $10.036$ & $-18.7$ & $-11.4$ & $5.0$ & $\dots$ & $\dots$ & $-2.0$ & $2.8$ & $9.0$ & $1.6410$ & $0.0121$ & $0.6094$ & $0.0045$ & $0.5999$ & $0.0043$ & $0.0072$ & $0.6016$ & $0.0047$ & $0.0078$ & $-3.0972$ & $0.0134$ & $-4.4220$ & $0.0162$ & $-0.0088$ & $5501$ & $74$ & $5692$ & $89$ & $5309$ & $58$ & $3.695$ & $0.130$ & $-1.207$ & $0.102$ & $-1.224$ & $0.094$ & $-1.190$ & $0.110$ & $\dots$ & $0.107$ & $\dots$ & $\dots$ & N & $0.990$ & $\dots$ & $\dots$ & $\dots$ & N & $0.968$ & $30$ & $2460$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-37.4$,$250.9$,$-3.0$) & ($1.2$,$2.2$,$1.1$) & ($29.4$,$2133.3$,$2.1$) & ($3.9$,$18.4$,$0.1$) & $-1.490$ & $0.006$ & $8.042$ & $0.009$ & $10.643$ & $0.195$ & $0.304$ & $0.001$ & $0.139$ & $0.008$\\
J063058.49$-$575741.3 & 5483100527344675456 & 471835042 & 06305850$-$5757411 & 06:30:58.49 & $-$57:57:41.3 & NTTE & 098.B-0618(A) & $0.117$ & $13.172$ & $0.893$ & $11.270$ & $0.624$ & $12.879$ & $1.227$ & $13.187$ & $11.298$ & $\dots$ & $\dots$ & $\dots$ & $4.7$ & $0.7$ & $5.3$ & $2.1$ & $8.0$ & $0.2406$ & $0.0115$ & $4.1570$ & $0.1982$ & $3.7515$ & $0.1614$ & $0.0430$ & $4.0667$ & $0.2381$ & $0.0586$ & $0.2720$ & $0.0142$ & $-5.5449$ & $0.0145$ & $-0.0718$ & $4964$ & $48$ & $4954$ & $32$ & $4974$ & $64$ & $0.876$ & $0.040$ & $-2.180$ & $0.106$ & $-2.299$ & $0.036$ & $-2.060$ & $0.176$ & $-0.433$ & $0.097$ & $0.287$ & $6.537$ & D & $0.978$ & N & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & GALAH & ($-210.5$,$176.6$,$-9.5$) & ($2.8$,$2.7$,$1.0$) & ($686.6$,$1632.8$,$92.3$) & ($22.2$,$21.5$,$4.0$) & $-1.366$ & $0.006$ & $4.293$ & $0.050$ & $18.272$ & $0.268$ & $3.751$ & $0.205$ & $0.619$ & $0.006$\\
J063132.50$-$582601.8 & 5482840866505198080 & 471831691 & 06313250$-$5826018 & 06:31:32.50 & $-$58:26:01.8 & NTTE & 098.B-0618(A) & $0.098$ & $12.771$ & $0.940$ & $10.884$ & $0.640$ & $12.487$ & $1.231$ & $12.796$ & $10.901$ & $\dots$ & $\dots$ & $\dots$ & $80.1$ & $0.4$ & $83.4$ & $2.5$ & $5.0$ & $0.2693$ & $0.0096$ & $3.7139$ & $0.1330$ & $3.3869$ & $0.1106$ & $0.0326$ & $3.6391$ & $0.1136$ & $0.0312$ & $4.6031$ & $0.0118$ & $3.1188$ & $0.0123$ & $-0.1650$ & $4901$ & $64$ & $4916$ & $73$ & $4886$ & $54$ & $1.204$ & $0.274$ & $-1.891$ & $0.132$ & $-2.072$ & $0.157$ & $-1.710$ & $0.106$ & $-0.303$ & $0.103$ & $0.257$ & $6.796$ & D & $0.998$ & N & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & GALAH & ($-21.8$,$140.5$,$52.5$) & ($0.9$,$2.1$,$1.3$) & ($155.5$,$1268.3$,$82.6$) & ($6.3$,$18.5$,$2.6$) & $-1.645$ & $0.004$ & $4.066$ & $0.136$ & $9.457$ & $0.042$ & $2.283$ & $0.050$ & $0.399$ & $0.014$\\
J063742.02$-$192831.7 & 2939498986306444288 & $\dots$ & 06374195$-$1928309 & 06:37:42.02 & $-$19:28:31.7 & NTTE & 098.D-0434(A) & $0.214$ & $13.146$ & $0.586$ & $14.547$ & $0.652$ & $13.027$ & $0.770$ & $13.164$ & $11.995$ & $20.5$ & $27.8$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.0063$ & $0.0156$ & $0.9937$ & $0.0154$ & $0.9687$ & $0.0146$ & $0.0151$ & $0.9585$ & $0.0164$ & $0.0171$ & $-3.2543$ & $0.0079$ & $11.4094$ & $0.0099$ & $-0.0965$ & $6341$ & $80$ & $6341$ & $80$ & $\dots$ & $\dots$ & $3.630$ & $0.446$ & $-0.993$ & $0.145$ & $-0.993$ & $0.145$ & $\dots$ & $\dots$ & $0.237$ & $0.124$ & $0.237$ & $7.674$ & D & $0.966$ & N & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($27.2$,$267.0$,$9.9$) & ($3.4$,$3.3$,$1.0$) & ($50.4$,$2375.9$,$2.1$) & ($5.2$,$29.4$,$0.2$) & $-1.427$ & $0.008$ & $8.721$ & $0.057$ & $12.364$ & $0.269$ & $0.337$ & $0.020$ & $0.173$ & $0.007$\\
J064827.70$-$335408.3 & 5582468852048726016 & 32342823 & 06482771$-$3354085 & 06:48:27.70 & $-$33:54:08.3 & NTTE & 098.D-0434(A) & $0.118$ & $12.614$ & $0.811$ & $10.920$ & $0.699$ & $12.387$ & $1.101$ & $12.640$ & $10.953$ & $\dots$ & $\dots$ & $\dots$ & $19.1$ & $0.8$ & $13.2$ & $5.2$ & $17.0$ & $4.1299$ & $0.0424$ & $0.2421$ & $0.0025$ & $0.2406$ & $0.0025$ & $0.0102$ & $0.2416$ & $0.0022$ & $0.0090$ & $-10.2574$ & $0.0422$ & $8.0903$ & $0.0458$ & $0.1518$ & $5258$ & $69$ & $4674$ & $289$ & $5258$ & $69$ & $0.957$ & $0.639$ & $-0.945$ & $0.133$ & $-2.828$ & $0.040$ & $-0.945$ & $0.133$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & N & $0.917$ & $\dots$ & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Photometric & APASS DR9 & BAILER-JONES & GALAH & ($-0.8$,$247.0$,$-3.3$) & ($2.3$,$4.4$,$1.4$) & ($5.9$,$2064.0$,$0.2$) & ($3.6$,$36.8$,$0.1$) & $-1.517$ & $0.011$ & $8.352$ & $0.009$ & $9.441$ & $0.358$ & $0.086$ & $0.009$ & $0.061$ & $0.019$\\
J070251.09$+$050147.8 & 3128746373625738624 & $\dots$ & 07025109$+$0501476 & 07:02:51.09 & $+$05:01:47.8 & NTTE & 098.D-0434(A) & $0.287$ & $12.532$ & $0.944$ & $10.738$ & $0.641$ & $12.282$ & $1.209$ & $12.582$ & $10.721$ & $\dots$ & $\dots$ & $\dots$ & $39.8$ & $4.5$ & $\dots$ & $\dots$ & $\dots$ & $4.1549$ & $0.0272$ & $0.2407$ & $0.0016$ & $0.2392$ & $0.0016$ & $0.0065$ & $0.2397$ & $0.0014$ & $0.0060$ & $-4.2223$ & $0.0308$ & $23.2067$ & $0.0324$ & $-0.4196$ & $5089$ & $39$ & $5089$ & $39$ & $\dots$ & $\dots$ & $0.378$ & $0.190$ & $-2.485$ & $0.056$ & $-2.485$ & $0.056$ & $\dots$ & $\dots$ & $0.728$ & $0.384$ & $1.198$ & $7.143$ & D & $0.856$ & C & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & LAMOST DR5 & ($31.8$,$254.3$,$18.2$) & ($3.9$,$2.1$,$0.4$) & ($28.5$,$2150.9$,$2.4$) & ($0.8$,$18.1$,$0.1$) & $-1.486$ & $0.004$ & $8.133$ & $0.085$ & $10.701$ & $0.068$ & $0.327$ & $0.007$ & $0.136$ & $0.002$\\
J070938.67$-$041911.8 & 3107527762016884096 & $\dots$ & 07093868$-$0419118 & 07:09:38.67 & $-$04:19:11.8 & GEMS & GS-2016A-Q-76 & $0.300$ & $12.269$ & $0.534$ & $10.692$ & $0.625$ & $12.039$ & $0.889$ & $12.214$ & $10.859$ & $83.4$ & $90.7$ & $5.0$ & $\dots$ & $\dots$ & $85.4$ & $7.1$ & $12.0$ & $0.3438$ & $0.0429$ & $2.9090$ & $0.3632$ & $2.7044$ & $0.3139$ & $0.1161$ & $2.8923$ & $0.3331$ & $0.1152$ & $-0.8485$ & $0.0427$ & $0.7941$ & $0.0400$ & $-0.1547$ & $6302$ & $160$ & $6302$ & $160$ & $\dots$ & $\dots$ & $3.586$ & $0.345$ & $-3.500$ & $0.202$ & $-3.500$ & $0.202$ & $\dots$ & $\dots$ & $\dots$ & $0.358$ & $\dots$ & $\dots$ & N & $0.923$ & $\dots$ & $\dots$ & $\dots$ & N & $0.928$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($27.4$,$217.6$,$4.7$) & ($6.3$,$3.5$,$0.7$) & ($19.1$,$2351.2$,$0.5$) & ($8.4$,$44.6$,$0.1$) & $-1.443$ & $0.008$ & $9.173$ & $0.384$ & $11.322$ & $0.142$ & $0.148$ & $0.009$ & $0.105$ & $0.025$\\
J071011.17$-$221900.9 & 2928210850185413120 & $\dots$ & 07101117$-$2219008 & 07:10:11.17 & $-$22:19:00.9 & GEMS & GS-2017B-Q-84 & $0.300$ & $12.886$ & $0.785$ & $11.087$ & $0.692$ & $12.543$ & $1.122$ & $12.805$ & $11.084$ & $23.4$ & $30.7$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.4867$ & $0.0128$ & $2.0546$ & $0.0538$ & $1.9504$ & $0.0485$ & $0.0249$ & $2.0125$ & $0.0434$ & $0.0216$ & $-3.3632$ & $0.0098$ & $3.3730$ & $0.0124$ & $0.0722$ & $6828$ & $156$ & $6828$ & $156$ & $\dots$ & $\dots$ & $3.884$ & $0.297$ & $-2.580$ & $0.230$ & $-2.580$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $0.120$ & $\dots$ & $\dots$ & N & $0.982$ & $\dots$ & $\dots$ & $\dots$ & N & $0.975$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-2.9$,$255.3$,$-10.2$) & ($3.5$,$3.5$,$0.5$) & ($18.9$,$2439.8$,$2.3$) & ($6.1$,$33.9$,$0.1$) & $-1.422$ & $0.009$ & $9.550$ & $0.012$ & $11.774$ & $0.377$ & $0.339$ & $0.004$ & $0.104$ & $0.016$\\
J071139.94$+$854105.3 & 1150345383223043712 & $\dots$ & 07113988$+$8541053 & 07:11:39.94 & $+$85:41:05.3 & GEMN & GN-2018B-Q-316 & $0.082$ & $12.825$ & $0.852$ & $11.209$ & $0.563$ & $12.623$ & $1.107$ & $12.879$ & $11.182$ & $7.2$ & $14.5$ & $5.0$ & $\dots$ & $\dots$ & $4.5$ & $9.9$ & $15.0$ & $1.3324$ & $0.0094$ & $0.7505$ & $0.0053$ & $0.7362$ & $0.0051$ & $0.0069$ & $0.7427$ & $0.0049$ & $0.0065$ & $1.7768$ & $0.0119$ & $-11.8089$ & $0.0103$ & $0.0686$ & $5407$ & $66$ & $5407$ & $66$ & $\dots$ & $\dots$ & $3.855$ & $0.188$ & $-1.566$ & $0.147$ & $-1.566$ & $0.147$ & $\dots$ & $\dots$ & $\dots$ & $0.112$ & $\dots$ & $\dots$ & N & $0.997$ & $\dots$ & $\dots$ & $\dots$ & N & $0.993$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($35.1$,$223.7$,$16.6$) & ($5.8$,$6.6$,$4.6$) & ($20.0$,$1939.2$,$5.8$) & ($4.2$,$57.5$,$1.3$) & $-1.542$ & $0.018$ & $7.457$ & $0.184$ & $9.484$ & $0.381$ & $0.491$ & $0.077$ & $0.119$ & $0.010$\\
J080128.86$-$531957.7 & 5512518373265511808 & 467015567 & 08012886$-$5319578 & 08:01:28.86 & $-$53:19:57.7 & NTTE & 098.D-0434(A) & $0.300$ & $12.822$ & $1.063$ & $10.551$ & $0.706$ & $12.443$ & $1.407$ & $12.837$ & $10.656$ & $237.8$ & $245.1$ & $5.0$ & $\dots$ & $\dots$ & $278.2$ & $1.0$ & $10.0$ & $0.4024$ & $0.0099$ & $2.4853$ & $0.0611$ & $2.3345$ & $0.0539$ & $0.0231$ & $2.4840$ & $0.0574$ & $0.0231$ & $-3.6909$ & $0.0113$ & $19.9620$ & $0.0127$ & $-0.0145$ & $4977$ & $86$ & $4977$ & $86$ & $5368$ & $56$ & $1.266$ & $0.240$ & $-1.927$ & $0.076$ & $-1.927$ & $0.076$ & $-1.310$ & $0.110$ & $-0.174$ & $0.111$ & $0.346$ & $6.849$ & D & $0.986$ & N & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($228.5$,$38.8$,$28.5$) & ($1.4$,$1.2$,$0.6$) & ($1077.2$,$337.9$,$28.3$) & ($8.1$,$10.6$,$1.0$) & $-1.523$ & $0.004$ & $0.682$ & $0.028$ & $14.545$ & $0.102$ & $3.188$ & $1.661$ & $0.910$ & $0.003$\\
J084955.82$-$484440.9 & 5328608006794581760 & $\dots$ & 08495583$-$4844408 & 08:49:55.82 & $-$48:44:40.9 & NTTE & 097.D-0196(A) & $0.300$ & $12.608$ & $1.117$ & $9.995$ & $0.668$ & $12.108$ & $1.608$ & $12.610$ & $10.098$ & $77.5$ & $84.8$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1851$ & $0.0100$ & $5.4022$ & $0.2921$ & $4.7369$ & $0.2246$ & $0.0474$ & $5.4542$ & $0.2864$ & $0.0525$ & $-3.0224$ & $0.0104$ & $3.3830$ & $0.0112$ & $0.0567$ & $6644$ & $144$ & $6644$ & $144$ & $\dots$ & $\dots$ & $2.490$ & $0.094$ & $-1.854$ & $0.196$ & $-1.854$ & $0.196$ & $\dots$ & $\dots$ & $0.198$ & $0.469$ & $0.208$ & $6.784$ & D & $0.821$ & N & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-0.6$,$204.4$,$-2.6$) & ($3.0$,$4.3$,$0.4$) & ($22.7$,$2071.5$,$2.2$) & ($6.6$,$46.3$,$0.1$) & $-1.508$ & $0.010$ & $7.927$ & $0.317$ & $10.143$ & $0.050$ & $0.301$ & $0.005$ & $0.123$ & $0.019$\\
J085231.31$-$080457.7 & 5750792365590211328 & 75603679 & 08523133$-$0804579 & 08:52:31.31 & $-$08:04:57.7 & GEMS & GS-2016A-Q-76 & $0.032$ & $12.177$ & $0.928$ & $10.292$ & $0.697$ & $11.860$ & $1.237$ & $12.173$ & $10.267$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $21.3$ & $1.9$ & $9.0$ & $7.1372$ & $0.0261$ & $0.1401$ & $0.0005$ & $0.1396$ & $0.0005$ & $0.0036$ & $0.1397$ & $0.0005$ & $0.0038$ & $-33.5599$ & $0.0257$ & $3.4592$ & $0.0187$ & $0.0294$ & $4854$ & $81$ & $5060$ & $93$ & $4648$ & $68$ & $4.723$ & $0.046$ & $-1.388$ & $0.121$ & $-1.295$ & $0.110$ & $-1.480$ & $0.132$ & $\dots$ & $0.120$ & $\dots$ & $\dots$ & N & $0.792$ & $\dots$ & $\dots$ & $\dots$ & N & $0.628$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($12.6$,$237.3$,$-0.6$) & ($1.0$,$1.4$,$0.7$) & ($2.6$,$1975.5$,$0.1$) & ($0.1$,$11.3$,$0.0$) & $-1.542$ & $0.003$ & $8.126$ & $0.048$ & $8.857$ & $0.051$ & $0.057$ & $0.002$ & $0.043$ & $0.001$\\
J091536.06$-$034240.2 & 5759720674885723904 & 89525996 & 09153608$-$0342404 & 09:15:36.06 & $-$03:42:40.2 & NTTE & 097.D-0196(A) & $0.029$ & $12.617$ & $0.725$ & $10.812$ & $0.646$ & $12.349$ & $1.047$ & $12.582$ & $10.979$ & $18.4$ & $25.7$ & $5.0$ & $\dots$ & $\dots$ & $32.8$ & $12.9$ & $6.0$ & $1.1993$ & $0.0143$ & $0.8338$ & $0.0099$ & $0.8161$ & $0.0095$ & $0.0116$ & $0.8192$ & $0.0098$ & $0.0120$ & $-19.5998$ & $0.0132$ & $3.3808$ & $0.0107$ & $-0.3118$ & $5087$ & $57$ & $5530$ & $137$ & $5087$ & $57$ & $2.660$ & $1.074$ & $-1.340$ & $0.117$ & $-2.140$ & $0.250$ & $-1.340$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & N & $0.991$ & $\dots$ & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($48.8$,$240.3$,$-25.6$) & ($7.3$,$9.0$,$6.6$) & ($37.9$,$2085.9$,$12.5$) & ($5.4$,$78.4$,$3.5$) & $-1.494$ & $0.020$ & $7.784$ & $0.379$ & $10.726$ & $0.347$ & $0.833$ & $0.160$ & $0.159$ & $0.012$\\
J094157.50$-$361936.5 & 5436549846427256448 & 79284388 & 09415751$-$3619365 & 09:41:57.50 & $-$36:19:36.5 & NTTE & 098.D-0434(A) & $0.160$ & $12.605$ & $0.993$ & $10.668$ & $0.638$ & $12.314$ & $1.288$ & $12.650$ & $10.662$ & $\dots$ & $\dots$ & $\dots$ & $14.1$ & $0.5$ & $15.1$ & $0.4$ & $22.0$ & $0.3367$ & $0.0096$ & $2.9703$ & $0.0845$ & $2.7574$ & $0.0728$ & $0.0264$ & $2.9694$ & $0.0869$ & $0.0293$ & $-3.5499$ & $0.0072$ & $4.2143$ & $0.0086$ & $0.2310$ & $4976$ & $120$ & $5013$ & $185$ & $4939$ & $54$ & $1.857$ & $0.455$ & $-0.983$ & $0.097$ & $-1.006$ & $0.083$ & $-0.960$ & $0.110$ & $-1.522$ & $0.113$ & $-1.082$ & $6.365$ & D & $0.958$ & N & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & GALAH & ($-16.0$,$253.0$,$20.9$) & ($0.2$,$0.5$,$0.2$) & ($18.7$,$2268.9$,$15.7$) & ($0.8$,$5.7$,$0.2$) & $-1.455$ & $0.002$ & $8.903$ & $0.011$ & $11.072$ & $0.053$ & $0.976$ & $0.010$ & $0.109$ & $0.002$\\
J100427.09$-$191028.8 & 5670861581102237824 & 88741605 & 10042709$-$1910286 & 10:04:27.09 & $-$19:10:28.8 & NTTE & 097.D-0196(A) & $0.036$ & $12.553$ & $0.880$ & $10.758$ & $0.587$ & $12.272$ & $1.166$ & $12.553$ & $10.762$ & $259.8$ & $267.1$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2080$ & $0.0127$ & $4.8071$ & $0.2926$ & $4.2730$ & $0.2312$ & $0.0541$ & $4.4440$ & $0.2334$ & $0.0525$ & $1.8724$ & $0.0137$ & $-7.4660$ & $0.0111$ & $0.1333$ & $4898$ & $44$ & $4909$ & $32$ & $4887$ & $56$ & $0.843$ & $0.014$ & $-2.351$ & $0.060$ & $-2.371$ & $0.008$ & $-2.330$ & $0.112$ & $-0.058$ & $0.105$ & $0.622$ & $6.701$ & D & $0.993$ & I & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-57.7$,$-80.8$,$54.0$) & ($2.7$,$4.1$,$2.7$) & ($397.3$,$-802.7$,$168.5$) & ($22.7$,$41.7$,$6.6$) & $-1.639$ & $0.005$ & $2.415$ & $0.167$ & $10.506$ & $0.058$ & $4.363$ & $0.057$ & $0.627$ & $0.021$\\
J100507.95$-$311653.6 & 5460393924306689664 & 81622139 & 10050796$-$3116534 & 10:05:07.95 & $-$31:16:53.6 & NTTE & 097.D-0196(A) & $0.057$ & $12.746$ & $0.848$ & $11.003$ & $0.613$ & $12.471$ & $1.125$ & $12.735$ & $11.008$ & $\dots$ & $\dots$ & $\dots$ & $-0.5$ & $0.4$ & $7.0$ & $3.3$ & $11.0$ & $3.9909$ & $0.0701$ & $0.2506$ & $0.0044$ & $0.2490$ & $0.0043$ & $0.0175$ & $0.2500$ & $0.0047$ & $0.0190$ & $-16.2426$ & $0.0575$ & $-13.8367$ & $0.0701$ & $0.0657$ & $5120$ & $127$ & $5244$ & $188$ & $4995$ & $66$ & $4.465$ & $0.711$ & $-1.005$ & $0.191$ & $-1.174$ & $0.258$ & $-0.836$ & $0.123$ & $-0.256$ & $0.095$ & $-0.256$ & $7.169$ & D & $0.994$ & N & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & GALAH & ($-12.0$,$235.7$,$-14.0$) & ($0.3$,$3.1$,$1.1$) & ($2.4$,$1949.2$,$1.6$) & ($0.7$,$25.8$,$0.2$) & $-1.548$ & $0.008$ & $8.043$ & $0.075$ & $8.734$ & $0.164$ & $0.228$ & $0.020$ & $0.041$ & $0.006$\\
J100759.94$-$273640.6 & 5465659970825328896 & 82059216 & 10075999$-$2736413 & 10:07:59.94 & $-$27:36:40.6 & GEMS & GS-2016A-Q-76 & $0.069$ & $12.078$ & $1.013$ & $10.047$ & $0.751$ & $11.773$ & $1.354$ & $12.141$ & $10.046$ & $\dots$ & $\dots$ & $\dots$ & $113.1$ & $7.9$ & $\dots$ & $\dots$ & $\dots$ & $8.4340$ & $0.0155$ & $0.1186$ & $0.0002$ & $0.1182$ & $0.0002$ & $0.0018$ & $0.1183$ & $0.0003$ & $0.0022$ & $-65.1826$ & $0.0170$ & $54.3843$ & $0.0151$ & $0.2163$ & $4513$ & $67$ & $\dots$ & $\dots$ & $4513$ & $67$ & $\dots$ & $\dots$ & $-1.485$ & $0.124$ & $\dots$ & $\dots$ & $-1.485$ & $0.124$ & $\dots$ & $0.129$ & $\dots$ & $\dots$ & N & $0.498$ & $\dots$ & $\dots$ & $\dots$ & N & $0.374$ & $30$ & $2372$ & Schlaufman & Photometric & APASS DR9 & BAILER-JONES & RAVE & ($45.2$,$152.5$,$51.4$) & ($0.9$,$7.4$,$3.1$) & ($130.7$,$1259.9$,$26.8$) & ($17.7$,$60.9$,$4.1$) & $-1.689$ & $0.009$ & $4.081$ & $0.268$ & $8.567$ & $0.005$ & $1.141$ & $0.109$ & $0.355$ & $0.029$\\
J102607.52$-$443036.1 & 5367578791989507072 & 413236204 & 10260751$-$4430362 & 10:26:07.52 & $-$44:30:36.1 & NTTE & 098.D-0434(A) & $0.110$ & $12.591$ & $0.917$ & $10.660$ & $0.621$ & $12.262$ & $1.238$ & $12.575$ & $10.667$ & $160.9$ & $168.2$ & $5.0$ & $\dots$ & $\dots$ & $191.2$ & $1.0$ & $14.0$ & $0.4234$ & $0.0105$ & $2.3619$ & $0.0586$ & $2.2253$ & $0.0520$ & $0.0234$ & $2.2808$ & $0.0523$ & $0.0229$ & $9.5769$ & $0.0086$ & $-1.4367$ & $0.0094$ & $0.2100$ & $5006$ & $51$ & $5056$ & $45$ & $4956$ & $57$ & $1.655$ & $0.139$ & $-2.268$ & $0.073$ & $-2.035$ & $0.028$ & $-2.500$ & $0.117$ & $0.536$ & $0.122$ & $0.836$ & $6.998$ & D & $0.997$ & C & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-148.6$,$46.7$,$86.1$) & ($0.7$,$1.1$,$0.4$) & ($599.2$,$386.4$,$156.1$) & ($4.1$,$8.8$,$2.2$) & $-1.666$ & $0.001$ & $1.030$ & $0.025$ & $10.434$ & $0.027$ & $5.038$ & $0.054$ & $0.820$ & $0.004$\\
J121919.44$-$383821.8 & 6151015044777795072 & 95011005 & 12191945$-$3838216 & 12:19:19.44 & $-$38:38:21.8 & NTTE & 097.D-0196(A) & $0.073$ & $12.593$ & $1.033$ & $10.539$ & $0.693$ & $12.221$ & $1.319$ & $12.572$ & $10.534$ & $\dots$ & $\dots$ & $\dots$ & $414.4$ & $0.4$ & $414.8$ & $0.8$ & $17.0$ & $0.1865$ & $0.0150$ & $5.3606$ & $0.4304$ & $4.7048$ & $0.3315$ & $0.0705$ & $4.9530$ & $0.3507$ & $0.0708$ & $-7.9252$ & $0.0111$ & $-11.9105$ & $0.0098$ & $-0.0222$ & $4666$ & $41$ & $4648$ & $26$ & $4683$ & $55$ & $0.870$ & $0.193$ & $-2.533$ & $0.062$ & $-2.716$ & $0.007$ & $-2.350$ & $0.117$ & $-0.453$ & $0.121$ & $0.297$ & $6.194$ & D & $0.991$ & N & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & GALAH & ($71.6$,$-278.2$,$-111.7$) & ($6.5$,$1.3$,$5.5$) & ($235.3$,$-2082.3$,$286.0$) & ($32.7$,$13.0$,$24.8$) & $-1.362$ & $0.016$ & $7.630$ & $0.004$ & $16.036$ & $0.713$ & $7.067$ & $0.590$ & $0.355$ & $0.019$\\
J123258.46$-$325442.0 & 3468519866314918912 & 97438675 & 12325847$-$3254419 & 12:32:58.46 & $-$32:54:42.0 & NTTE & 099.D-0428(A) & $0.076$ & $12.834$ & $1.029$ & $10.835$ & $0.700$ & $12.486$ & $1.296$ & $12.826$ & $10.825$ & $102.6$ & $109.9$ & $5.0$ & $\dots$ & $\dots$ & $102.8$ & $0.7$ & $8.0$ & $0.1785$ & $0.0156$ & $5.6032$ & $0.4911$ & $4.8907$ & $0.3741$ & $0.0765$ & $4.7957$ & $0.3012$ & $0.0628$ & $-6.9058$ & $0.0206$ & $0.3006$ & $0.0120$ & $0.3085$ & $4755$ & $59$ & $4787$ & $64$ & $4722$ & $54$ & $0.956$ & $0.016$ & $-2.344$ & $0.131$ & $-2.547$ & $0.154$ & $-2.140$ & $0.108$ & $-0.115$ & $0.115$ & $0.575$ & $6.661$ & D & $0.995$ & I & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($26.7$,$124.2$,$52.8$) & ($1.6$,$0.7$,$0.4$) & ($158.8$,$902.2$,$135.1$) & ($1.8$,$5.5$,$2.1$) & $-1.744$ & $0.002$ & $3.092$ & $0.028$ & $7.878$ & $0.034$ & $2.944$ & $0.036$ & $0.436$ & $0.003$\\
J123608.04$-$343528.5 & 6158271340483740288 & 97285188 & 12360805$-$3435283 & 12:36:08.04 & $-$34:35:28.5 & NTTE & 099.D-0428(A) & $0.060$ & $12.701$ & $0.866$ & $10.853$ & $0.647$ & $12.391$ & $1.184$ & $12.680$ & $10.860$ & $55.2$ & $62.5$ & $5.0$ & $\dots$ & $\dots$ & $38.4$ & $1.2$ & $9.0$ & $0.1702$ & $0.0143$ & $5.8765$ & $0.4929$ & $5.0977$ & $0.3709$ & $0.0728$ & $5.2728$ & $0.3986$ & $0.0756$ & $-15.4215$ & $0.0122$ & $-1.7098$ & $0.0088$ & $-0.2298$ & $5005$ & $86$ & $5005$ & $86$ & $4921$ & $94$ & $1.997$ & $0.467$ & $-3.043$ & $0.143$ & $-3.043$ & $0.143$ & $-2.430$ & $0.335$ & $-0.492$ & $0.147$ & $-0.482$ & $4.905$ & D & $0.917$ & N & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($246.6$,$173.4$,$-37.5$) & ($6.0$,$3.8$,$1.5$) & ($716.2$,$1254.5$,$330.7$) & ($51.1$,$29.6$,$23.9$) & $-1.374$ & $0.024$ & $3.854$ & $0.050$ & $18.152$ & $0.985$ & $10.131$ & $1.359$ & $0.649$ & $0.013$\\
J123621.80$-$541831.7 & 6074561641929292672 & $\dots$ & 12362180$-$5418318 & 12:36:21.80 & $-$54:18:31.7 & NTTE & 097.D-0196(A) & $0.240$ & $12.635$ & $1.000$ & $10.419$ & $0.626$ & $12.226$ & $1.367$ & $12.600$ & $10.484$ & $121.5$ & $128.8$ & $5.0$ & $\dots$ & $\dots$ & $155.4$ & $0.5$ & $24.0$ & $0.3064$ & $0.0111$ & $3.2640$ & $0.1187$ & $3.0087$ & $0.1008$ & $0.0335$ & $3.2121$ & $0.1223$ & $0.0381$ & $-1.4885$ & $0.0074$ & $5.4574$ & $0.0099$ & $0.5822$ & $4983$ & $52$ & $4983$ & $52$ & $\dots$ & $\dots$ & $0.929$ & $0.077$ & $-2.292$ & $0.087$ & $-2.292$ & $0.087$ & $\dots$ & $\dots$ & $-0.123$ & $0.118$ & $0.567$ & $6.705$ & D & $0.986$ & I & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-99.2$,$82.8$,$112.5$) & ($0.2$,$0.6$,$0.9$) & ($270.6$,$592.6$,$211.9$) & ($1.6$,$4.9$,$4.8$) & $-1.754$ & $0.001$ & $2.019$ & $0.024$ & $8.146$ & $0.004$ & $4.342$ & $0.057$ & $0.603$ & $0.004$\\
J130119.25$-$454551.8 & 6134559551899489024 & 319106894 & 13011927$-$4545518 & 13:01:19.25 & $-$45:45:51.8 & NTTE & 097.D-0196(A) & $0.082$ & $12.644$ & $0.980$ & $10.652$ & $0.656$ & $12.315$ & $1.291$ & $12.652$ & $10.660$ & $\dots$ & $\dots$ & $\dots$ & $214.7$ & $0.4$ & $215.1$ & $2.4$ & $9.0$ & $0.2221$ & $0.0134$ & $4.5023$ & $0.2711$ & $4.0305$ & $0.2173$ & $0.0539$ & $4.2541$ & $0.1782$ & $0.0419$ & $-20.1624$ & $0.0124$ & $-2.1595$ & $0.0088$ & $0.1666$ & $4801$ & $50$ & $4827$ & $40$ & $4775$ & $59$ & $1.079$ & $0.164$ & $-2.347$ & $0.093$ & $-2.193$ & $0.044$ & $-2.500$ & $0.141$ & $0.178$ & $0.103$ & $0.778$ & $6.861$ & D & $0.992$ & C & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & GALAH & ($262.7$,$-35.3$,$43.9$) & ($5.1$,$2.8$,$0.8$) & ($1072.3$,$-240.0$,$38.7$) & ($37.5$,$19.0$,$0.7$) & $-1.545$ & $0.013$ & $0.480$ & $0.043$ & $13.992$ & $0.358$ & $5.273$ & $0.483$ & $0.934$ & $0.007$\\
J130249.07$-$460903.1 & 6134487121570849280 & 319265434 & 13024908$-$4609031 & 13:02:49.07 & $-$46:09:03.1 & NTTE & 097.D-0196(B) & $0.088$ & $13.020$ & $0.843$ & $13.291$ & $0.651$ & $12.902$ & $1.025$ & $13.126$ & $11.559$ & $\dots$ & $\dots$ & $\dots$ & $12.3$ & $0.4$ & $13.8$ & $0.5$ & $3.0$ & $3.2943$ & $0.0179$ & $0.3036$ & $0.0016$ & $0.3012$ & $0.0016$ & $0.0054$ & $0.3018$ & $0.0015$ & $0.0050$ & $-3.2514$ & $0.0156$ & $-7.7989$ & $0.0118$ & $0.2031$ & $5225$ & $221$ & $5225$ & $221$ & $5521$ & $67$ & $3.537$ & $0.927$ & $-1.333$ & $0.062$ & $-1.333$ & $0.062$ & $0.530$ & $0.122$ & $0.411$ & $0.175$ & $0.411$ & $7.508$ & D & $0.951$ & N & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & GALAH & ($-23.1$,$233.7$,$0.7$) & ($0.3$,$0.4$,$0.1$) & ($6.6$,$1890.2$,$0.3$) & ($0.1$,$3.1$,$0.0$) & $-1.564$ & $0.001$ & $7.575$ & $0.017$ & $8.718$ & $0.008$ & $0.092$ & $0.000$ & $0.070$ & $0.001$\\
J131110.83$-$052449.0 & 3635622062955705344 & 107651771 & 13111083$-$0524488 & 13:11:10.83 & $-$05:24:49.0 & NTTE & 097.D-0196(B) & $0.031$ & $12.877$ & $0.680$ & $11.434$ & $0.555$ & $12.659$ & $0.944$ & $12.853$ & $11.413$ & $-48.1$ & $-40.8$ & $5.0$ & $\dots$ & $\dots$ & $-52.6$ & $3.2$ & $7.0$ & $0.7060$ & $0.0151$ & $1.4165$ & $0.0302$ & $1.3661$ & $0.0281$ & $0.0206$ & $1.3734$ & $0.0325$ & $0.0237$ & $-6.1010$ & $0.0206$ & $-20.1403$ & $0.0142$ & $-0.4043$ & $5333$ & $68$ & $5318$ & $76$ & $5348$ & $59$ & $2.477$ & $0.488$ & $-1.880$ & $0.149$ & $-1.849$ & $0.172$ & $-1.910$ & $0.125$ & $0.529$ & $0.076$ & $0.539$ & $7.089$ & D & $0.986$ & I & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-30.3$,$152.5$,$-105.1$) & ($1.1$,$1.6$,$2.8$) & ($77.3$,$1184.0$,$180.4$) & ($5.8$,$12.9$,$9.3$) & $-1.667$ & $0.005$ & $4.674$ & $0.118$ & $8.306$ & $0.008$ & $3.447$ & $0.097$ & $0.280$ & $0.011$\\
J131122.03$-$462945.0 & 6086299439633286528 & 319289970 & 13112204$-$4629450 & 13:11:22.03 & $-$46:29:45.0 & NTTE & 097.D-0196(B) & $0.088$ & $12.839$ & $0.735$ & $11.071$ & $0.619$ & $12.560$ & $1.030$ & $12.786$ & $11.211$ & $-78.4$ & $-71.1$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.0866$ & $0.0174$ & $0.9203$ & $0.0147$ & $0.8988$ & $0.0141$ & $0.0156$ & $0.9069$ & $0.0128$ & $0.0141$ & $-12.0669$ & $0.0144$ & $-2.6396$ & $0.0094$ & $0.2267$ & $5320$ & $60$ & $5542$ & $156$ & $5320$ & $60$ & $2.813$ & $1.066$ & $-1.160$ & $0.128$ & $-1.850$ & $0.280$ & $-1.160$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & N & $0.984$ & $\dots$ & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($45.9$,$277.8$,$-19.5$) & ($2.5$,$4.2$,$1.4$) & ($90.1$,$2155.5$,$5.6$) & ($16.2$,$32.3$,$0.5$) & $-1.462$ & $0.013$ & $7.465$ & $0.006$ & $12.129$ & $0.474$ & $0.581$ & $0.048$ & $0.238$ & $0.019$\\
J131654.64$-$445909.9 & 6088072303350603136 & 319000168 & 13165463$-$4459097 & 13:16:54.64 & $-$44:59:09.9 & NTTE & 099.D-0428(A) & $0.089$ & $12.873$ & $0.893$ & $10.861$ & $0.656$ & $12.922$ & $1.263$ & $13.246$ & $11.299$ & $-11.4$ & $-4.1$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1587$ & $0.2101$ & $6.3030$ & $8.3479$ & $5.4155$ & $6.1626$ & $1.1380$ & $2.5663$ & $0.5743$ & $0.2238$ & $6.4362$ & $0.1746$ & $-3.7160$ & $0.1617$ & $-0.2172$ & $4965$ & $143$ & $5138$ & $220$ & $4792$ & $65$ & $2.359$ & $0.811$ & $-1.467$ & $0.230$ & $-1.644$ & $0.348$ & $-1.290$ & $0.112$ & $-0.041$ & $0.121$ & $-0.021$ & $6.942$ & D & $0.993$ & N & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-169.6$,$248.7$,$-50.2$) & ($10.7$,$5.3$,$4.2$) & ($425.0$,$1724.4$,$31.6$) & ($52.1$,$45.8$,$3.3$) & $-1.442$ & $0.014$ & $4.828$ & $0.211$ & $14.940$ & $0.580$ & $2.546$ & $0.325$ & $0.511$ & $0.027$\\
J132439.80$-$485702.8 & 6083283827138460032 & $\dots$ & 13243980$-$4857027 & 13:24:39.80 & $-$48:57:02.8 & NTTE & 097.D-0196(B) & $0.137$ & $12.998$ & $1.004$ & $10.870$ & $0.702$ & $12.601$ & $1.345$ & $12.964$ & $10.883$ & $328.7$ & $336.0$ & $5.0$ & $\dots$ & $\dots$ & $319.6$ & $1.7$ & $7.0$ & $0.1228$ & $0.0197$ & $8.1446$ & $1.3049$ & $6.7213$ & $0.8887$ & $0.1322$ & $6.8758$ & $1.1405$ & $0.1659$ & $-2.7626$ & $0.0187$ & $0.4065$ & $0.0167$ & $-0.0677$ & $4717$ & $53$ & $4717$ & $53$ & $\dots$ & $\dots$ & $0.820$ & $0.209$ & $-2.958$ & $0.154$ & $-2.958$ & $0.154$ & $\dots$ & $\dots$ & $-0.226$ & $0.115$ & $0.514$ & $5.986$ & D & $0.953$ & I & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-31.3$,$-130.9$,$108.6$) & ($9.9$,$1.6$,$1.4$) & ($71.9$,$-889.1$,$255.2$) & ($3.6$,$16.5$,$6.7$) & $-1.741$ & $0.008$ & $3.862$ & $0.097$ & $7.191$ & $0.094$ & $3.903$ & $0.080$ & $0.301$ & $0.008$\\
J132454.34$-$454045.4 & 6087088584046413312 & 319132138 & 13245432$-$4540453 & 13:24:54.34 & $-$45:40:45.4 & NTTE & 097.D-0196(B) & $0.070$ & $12.810$ & $0.811$ & $11.165$ & $0.561$ & $12.585$ & $1.063$ & $12.823$ & $11.196$ & $187.0$ & $194.3$ & $5.0$ & $\dots$ & $\dots$ & $185.9$ & $9.0$ & $3.0$ & $0.3990$ & $0.0176$ & $2.5063$ & $0.1108$ & $2.3529$ & $0.0977$ & $0.0415$ & $2.3961$ & $0.1022$ & $0.0426$ & $18.6763$ & $0.0136$ & $-2.3126$ & $0.0116$ & $0.0890$ & $5208$ & $45$ & $5221$ & $34$ & $5194$ & $56$ & $1.944$ & $0.379$ & $-1.919$ & $0.134$ & $-1.788$ & $0.157$ & $-2.050$ & $0.110$ & $0.565$ & $0.115$ & $0.655$ & $7.166$ & D & $0.996$ & I & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-347.8$,$147.2$,$7.6$) & ($4.6$,$7.6$,$2.6$) & ($1893.3$,$1032.1$,$32.5$) & ($60.6$,$53.8$,$2.7$) & $-1.192$ & $0.009$ & $2.059$ & $0.128$ & $28.149$ & $0.569$ & $3.519$ & $0.143$ & $0.864$ & $0.009$\\
J132631.71$-$471659.6 & 6083716519356358784 & 320009499 & 13263171$-$4716595 & 13:26:31.71 & $-$47:16:59.6 & NTTE & 097.D-0196(B) & $0.111$ & $13.199$ & $0.941$ & $11.201$ & $0.658$ & $12.862$ & $1.261$ & $13.186$ & $11.242$ & $\dots$ & $\dots$ & $\dots$ & $224.2$ & $0.6$ & $\dots$ & $\dots$ & $\dots$ & $0.1592$ & $0.0205$ & $6.2818$ & $0.8081$ & $5.3999$ & $0.5971$ & $0.1106$ & $5.8330$ & $0.4655$ & $0.0798$ & $-2.6239$ & $0.0151$ & $-6.7564$ & $0.0215$ & $-0.3309$ & $4817$ & $41$ & $4744$ & $26$ & $4889$ & $55$ & $0.616$ & $0.343$ & $-2.378$ & $0.064$ & $-2.576$ & $0.020$ & $-2.180$ & $0.108$ & $-0.577$ & $0.086$ & $0.183$ & $6.235$ & D & $0.977$ & N & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & GALAH & ($-56.8$,$-82.3$,$-109.3$) & ($4.0$,$2.1$,$3.9$) & ($239.6$,$-529.7$,$193.0$) & ($13.5$,$14.2$,$17.1$) & $-1.811$ & $0.006$ & $1.792$ & $0.113$ & $7.245$ & $0.014$ & $3.767$ & $0.168$ & $0.604$ & $0.020$\\
J132651.13$+$004327.3 & 3711252416948765568 & 112393502 & 13265114$+$0043273 & 13:26:51.13 & $+$00:43:27.3 & NTTE & 097.D-0196(B) & $0.023$ & $12.855$ & $1.036$ & $10.895$ & $0.667$ & $12.524$ & $1.270$ & $12.852$ & $10.893$ & $90.2$ & $97.5$ & $5.0$ & $\dots$ & $\dots$ & $120.0$ & $0.9$ & $8.0$ & $0.1797$ & $0.0139$ & $5.5645$ & $0.4315$ & $4.8612$ & $0.3293$ & $0.0677$ & $5.3482$ & $0.2607$ & $0.0487$ & $-7.6250$ & $0.0165$ & $-6.8975$ & $0.0080$ & $-0.1428$ & $4710$ & $50$ & $4710$ & $50$ & $4618$ & $53$ & $0.606$ & $0.017$ & $-2.158$ & $0.058$ & $-2.158$ & $0.058$ & $-1.660$ & $0.110$ & $-0.160$ & $0.101$ & $0.500$ & $6.772$ & D & $0.990$ & I & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($22.2$,$-31.4$,$60.8$) & ($2.0$,$3.1$,$1.1$) & ($416.6$,$-202.0$,$295.9$) & ($7.4$,$18.9$,$2.2$) & $-1.765$ & $0.003$ & $0.757$ & $0.100$ & $8.374$ & $0.020$ & $5.818$ & $0.015$ & $0.834$ & $0.020$\\
J132722.65$-$165145.1 & 3604252888840275968 & 105657511 & 13272265$-$1651450 & 13:27:22.65 & $-$16:51:45.1 & NTTE & 097.D-0196(A) & $0.073$ & $12.620$ & $0.817$ & $10.918$ & $0.562$ & $12.363$ & $1.091$ & $12.613$ & $10.941$ & $\dots$ & $\dots$ & $\dots$ & $247.1$ & $0.5$ & $248.8$ & $1.4$ & $7.0$ & $0.5409$ & $0.0159$ & $1.8487$ & $0.0542$ & $1.7639$ & $0.0494$ & $0.0280$ & $1.7927$ & $0.0449$ & $0.0251$ & $2.1507$ & $0.0171$ & $-16.1067$ & $0.0105$ & $-0.3301$ & $5139$ & $47$ & $5152$ & $39$ & $5125$ & $54$ & $2.059$ & $0.237$ & $-1.590$ & $0.080$ & $-1.589$ & $0.056$ & $-1.590$ & $0.103$ & $0.256$ & $0.090$ & $0.296$ & $7.136$ & D & $0.997$ & N & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Photometric & APASS DR9 & BAILER-JONES & GALAH & ($-203.9$,$26.1$,$85.3$) & ($0.8$,$1.1$,$1.2$) & ($716.3$,$192.7$,$294.7$) & ($5.2$,$8.6$,$7.4$) & $-1.617$ & $0.002$ & $0.615$ & $0.027$ & $11.443$ & $0.034$ & $8.502$ & $0.155$ & $0.898$ & $0.004$\\
J132736.76$-$171038.5 & 3604163209923139200 & 105650720 & 13273676$-$1710384 & 13:27:36.76 & $-$17:10:38.5 & NTTE & 097.D-0196(A) & $0.080$ & $12.533$ & $0.738$ & $10.852$ & $0.535$ & $12.271$ & $1.059$ & $12.507$ & $10.887$ & $\dots$ & $\dots$ & $\dots$ & $86.9$ & $0.7$ & $84.5$ & $2.1$ & $5.0$ & $0.2819$ & $0.0190$ & $3.5476$ & $0.2393$ & $3.2480$ & $0.2006$ & $0.0618$ & $3.0132$ & $0.2460$ & $0.0816$ & $-9.9926$ & $0.0192$ & $-10.5959$ & $0.0113$ & $-0.2911$ & $5237$ & $43$ & $5223$ & $28$ & $5251$ & $57$ & $1.665$ & $0.237$ & $-2.415$ & $0.111$ & $-2.550$ & $0.112$ & $-2.280$ & $0.110$ & $-0.486$ & $0.113$ & $-0.136$ & $5.879$ & D & $0.942$ & N & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & GALAH & ($3.5$,$22.5$,$-22.0$) & ($2.4$,$4.0$,$2.6$) & ($470.1$,$154.5$,$91.6$) & ($10.7$,$28.0$,$5.1$) & $-1.866$ & $0.001$ & $0.748$ & $0.068$ & $7.365$ & $0.033$ & $2.852$ & $0.121$ & $0.816$ & $0.016$\\
J132809.17$-$154633.6 & 3604903593565970432 & 105760603 & 13280918$-$1546336 & 13:28:09.17 & $-$15:46:33.6 & NTTE & 097.D-0196(B) & $0.056$ & $12.781$ & $0.806$ & $11.001$ & $0.595$ & $12.504$ & $1.136$ & $12.772$ & $11.028$ & $244.7$ & $252.0$ & $5.0$ & $\dots$ & $\dots$ & $259.9$ & $1.9$ & $11.0$ & $0.1997$ & $0.0176$ & $5.0068$ & $0.4415$ & $4.4301$ & $0.3457$ & $0.0780$ & $4.1078$ & $0.4106$ & $0.0999$ & $-18.2782$ & $0.0203$ & $-6.6248$ & $0.0136$ & $-0.3846$ & $5074$ & $47$ & $5109$ & $32$ & $5039$ & $61$ & $1.747$ & $0.323$ & $-2.819$ & $0.120$ & $-2.897$ & $0.105$ & $-2.740$ & $0.135$ & $0.553$ & $0.112$ & $0.753$ & $6.364$ & D & $0.977$ & C & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($159.8$,$-140.8$,$156.1$) & ($10.8$,$4.2$,$1.7$) & ($546.1$,$-908.9$,$280.4$) & ($59.4$,$22.1$,$13.8$) & $-1.512$ & $0.023$ & $3.030$ & $0.057$ & $13.612$ & $0.740$ & $7.592$ & $0.511$ & $0.635$ & $0.020$\\
J133308.90$-$465407.9 & 6083921475163462528 & 319951485 & 13330890$-$4654079 & 13:33:08.90 & $-$46:54:07.9 & NTTE & 097.D-0196(A) & $0.120$ & $12.546$ & $0.952$ & $10.565$ & $0.672$ & $12.218$ & $1.279$ & $12.550$ & $10.576$ & $85.0$ & $92.3$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2668$ & $0.0136$ & $3.7478$ & $0.1910$ & $3.4150$ & $0.1586$ & $0.0464$ & $3.6221$ & $0.1640$ & $0.0453$ & $-6.0889$ & $0.0134$ & $-4.9730$ & $0.0117$ & $-0.0284$ & $4902$ & $66$ & $4868$ & $62$ & $4936$ & $69$ & $1.523$ & $0.220$ & $-2.936$ & $0.155$ & $-3.021$ & $0.126$ & $-2.850$ & $0.184$ & $0.025$ & $0.103$ & $0.405$ & $5.899$ & D & $0.992$ & N & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-28.0$,$87.8$,$-34.1$) & ($1.6$,$4.7$,$1.6$) & ($252.1$,$573.6$,$35.9$) & ($14.8$,$30.9$,$1.5$) & $-1.886$ & $0.004$ & $1.663$ & $0.109$ & $6.700$ & $0.012$ & $1.186$ & $0.050$ & $0.603$ & $0.021$\\
J133751.63$-$471048.3 & 6083206861324098560 & 319598027 & 13375162$-$4710481 & 13:37:51.63 & $-$47:10:48.3 & NTTE & 097.D-0196(B) & $0.108$ & $13.162$ & $0.916$ & $11.319$ & $0.610$ & $12.878$ & $1.184$ & $13.167$ & $11.346$ & $269.5$ & $276.8$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.3395$ & $0.0184$ & $2.9457$ & $0.1599$ & $2.7361$ & $0.1380$ & $0.0504$ & $2.7496$ & $0.1236$ & $0.0449$ & $8.0289$ & $0.0162$ & $-18.6879$ & $0.0147$ & $0.1534$ & $5055$ & $60$ & $5089$ & $64$ & $5021$ & $55$ & $1.812$ & $0.182$ & $-1.675$ & $0.067$ & $-1.689$ & $0.025$ & $-1.660$ & $0.108$ & $0.185$ & $0.104$ & $0.365$ & $7.120$ & D & $0.994$ & N & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-274.2$,$-48.8$,$-177.1$) & ($2.1$,$4.8$,$3.5$) & ($1164.1$,$-330.6$,$418.7$) & ($16.2$,$32.2$,$25.4$) & $-1.378$ & $0.009$ & $0.981$ & $0.122$ & $18.969$ & $0.352$ & $15.144$ & $0.754$ & $0.902$ & $0.010$\\
J134008.23$+$050743.0 & 3714930764379927936 & $\dots$ & 13400824$+$0507431 & 13:40:08.23 & $+$05:07:43.0 & NTTE & 097.D-0196(B) & $0.025$ & $13.104$ & $0.934$ & $11.281$ & $0.665$ & $12.797$ & $1.183$ & $13.085$ & $11.266$ & $-303.4$ & $-296.1$ & $5.0$ & $\dots$ & $\dots$ & $-272.0$ & $1.7$ & $10.0$ & $0.1318$ & $0.0159$ & $7.5885$ & $0.9172$ & $6.3380$ & $0.6398$ & $0.1009$ & $6.2281$ & $0.8788$ & $0.1411$ & $-14.7048$ & $0.0190$ & $-8.3912$ & $0.0142$ & $-0.3736$ & $4817$ & $63$ & $4817$ & $63$ & $\dots$ & $\dots$ & $0.862$ & $0.079$ & $-2.501$ & $0.065$ & $-2.501$ & $0.065$ & $\dots$ & $\dots$ & $-0.198$ & $0.106$ & $0.522$ & $6.451$ & D & $0.984$ & I & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($342.5$,$-112.9$,$-252.1$) & ($13.6$,$12.4$,$1.6$) & ($3690.1$,$-664.7$,$3035.7$) & ($873.0$,$64.0$,$107.5$) & $-0.792$ & $0.069$ & $8.253$ & $0.107$ & $68.982$ & $12.529$ & $67.681$ & $12.156$ & $0.781$ & $0.034$\\
J135115.41$-$734036.2 & 5791415819848472960 & 396231637 & 13511539$-$7340363 & 13:51:15.41 & $-$73:40:36.2 & NTTE & 097.D-0196(B) & $0.234$ & $13.160$ & $0.912$ & $11.160$ & $0.619$ & $12.832$ & $1.256$ & $13.153$ & $11.217$ & $\dots$ & $\dots$ & $\dots$ & $371.9$ & $0.6$ & $391.5$ & $5.1$ & $8.0$ & $0.7576$ & $0.0142$ & $1.3199$ & $0.0248$ & $1.2761$ & $0.0232$ & $0.0182$ & $1.2986$ & $0.0254$ & $0.0196$ & $8.7851$ & $0.0139$ & $14.1149$ & $0.0160$ & $0.1910$ & $5053$ & $172$ & $5053$ & $172$ & $5255$ & $56$ & $2.245$ & $0.656$ & $-2.771$ & $0.294$ & $-2.771$ & $0.294$ & $-1.810$ & $0.108$ & $0.161$ & $0.200$ & $0.171$ & $5.830$ & D & $0.857$ & N & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & GALAH & ($-304.4$,$-64.0$,$1.6$) & ($2.5$,$4.4$,$1.1$) & ($1419.2$,$-482.4$,$2.8$) & ($15.6$,$33.0$,$0.1$) & $-1.392$ & $0.010$ & $0.932$ & $0.067$ & $18.865$ & $0.380$ & $0.922$ & $0.017$ & $0.906$ & $0.005$\\
J135248.35$+$125421.4 & 3728536602298495616 & $\dots$ & 13524835$+$1254216 & 13:52:48.35 & $+$12:54:21.4 & NTTE & 097.D-0196(B) & $0.019$ & $12.886$ & $0.842$ & $11.110$ & $0.606$ & $12.597$ & $1.137$ & $12.866$ & $11.121$ & $-125.9$ & $-118.6$ & $5.0$ & $\dots$ & $\dots$ & $-85.2$ & $2.1$ & $8.0$ & $0.1895$ & $0.0142$ & $5.2778$ & $0.3960$ & $4.6410$ & $0.3062$ & $0.0660$ & $4.4586$ & $0.2139$ & $0.0480$ & $0.3159$ & $0.0150$ & $-10.0746$ & $0.0111$ & $-0.1815$ & $4818$ & $72$ & $4818$ & $72$ & $\dots$ & $\dots$ & $0.664$ & $0.353$ & $-2.677$ & $0.150$ & $-2.677$ & $0.150$ & $\dots$ & $\dots$ & $-0.193$ & $0.138$ & $0.537$ & $6.290$ & D & $0.984$ & I & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-115.6$,$85.5$,$-129.6$) & ($2.0$,$2.4$,$2.0$) & ($478.4$,$572.5$,$311.4$) & ($15.3$,$17.9$,$5.4$) & $-1.614$ & $0.003$ & $2.127$ & $0.064$ & $11.151$ & $0.092$ & $7.335$ & $0.025$ & $0.680$ & $0.010$\\
J135451.29$-$362016.0 & 6115798821212401408 & 100160011 & 13545128$-$3620160 & 13:54:51.29 & $-$36:20:16.0 & NTTE & 099.D-0428(A) & $0.062$ & $12.865$ & $1.004$ & $10.875$ & $0.705$ & $12.498$ & $1.313$ & $12.845$ & $10.817$ & $42.2$ & $49.5$ & $5.0$ & $\dots$ & $\dots$ & $40.9$ & $1.0$ & $3.0$ & $0.1180$ & $0.0171$ & $8.4759$ & $1.2320$ & $6.9453$ & $0.8272$ & $0.1191$ & $6.7492$ & $0.9293$ & $0.1377$ & $4.7140$ & $0.0190$ & $-6.0680$ & $0.0178$ & $-0.0708$ & $4694$ & $43$ & $4652$ & $26$ & $4735$ & $59$ & $0.902$ & $0.161$ & $-2.980$ & $0.064$ & $-2.930$ & $0.000$ & $-3.030$ & $0.128$ & $-0.068$ & $0.133$ & $0.672$ & $6.122$ & D & $0.986$ & I & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-291.2$,$-3.8$,$-196.7$) & ($3.3$,$16.6$,$8.2$) & ($1874.7$,$-21.7$,$178.0$) & ($129.6$,$94.3$,$2.3$) & $-1.292$ & $0.033$ & $0.648$ & $0.119$ & $23.060$ & $1.581$ & $13.453$ & $0.533$ & $0.946$ & $0.007$\\
J135921.19$-$682148.6 & 5847339450833391744 & $\dots$ & 13592119$-$6821487 & 13:59:21.19 & $-$68:21:48.6 & NTTE & 097.D-0196(B) & $0.231$ & $12.967$ & $0.857$ & $11.047$ & $0.601$ & $12.645$ & $1.214$ & $12.947$ & $11.078$ & $12.5$ & $19.8$ & $5.0$ & $\dots$ & $\dots$ & $43.0$ & $1.4$ & $4.0$ & $0.7071$ & $0.0101$ & $1.4142$ & $0.0202$ & $1.3640$ & $0.0188$ & $0.0138$ & $1.3864$ & $0.0227$ & $0.0164$ & $-3.2020$ & $0.0083$ & $-2.8468$ & $0.0107$ & $0.1504$ & $5303$ & $55$ & $5303$ & $55$ & $\dots$ & $\dots$ & $2.060$ & $0.524$ & $-2.185$ & $0.113$ & $-2.185$ & $0.113$ & $\dots$ & $\dots$ & $0.567$ & $0.113$ & $0.597$ & $6.842$ & D & $0.972$ & I & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-46.6$,$198.0$,$-10.1$) & ($0.7$,$1.2$,$0.2$) & ($44.3$,$1474.9$,$1.7$) & ($2.1$,$9.3$,$0.0$) & $-1.677$ & $0.002$ & $5.296$ & $0.056$ & $7.932$ & $0.004$ & $0.219$ & $0.002$ & $0.199$ & $0.005$\\
J140702.07$+$141218.9 & 1230342142703477888 & $\dots$ & 14070208$+$1412190 & 14:07:02.07 & $+$14:12:18.9 & NTTE & 097.D-0196(B) & $0.019$ & $13.137$ & $0.762$ & $11.516$ & $0.611$ & $12.885$ & $1.051$ & $13.119$ & $11.511$ & $-43.3$ & $-36.0$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1740$ & $0.0136$ & $5.7458$ & $0.4479$ & $4.9990$ & $0.3390$ & $0.0678$ & $4.9979$ & $0.3627$ & $0.0726$ & $-9.6262$ & $0.0133$ & $-3.7208$ & $0.0113$ & $-0.3054$ & $5075$ & $44$ & $5075$ & $44$ & $\dots$ & $\dots$ & $1.338$ & $0.170$ & $-2.421$ & $0.139$ & $-2.421$ & $0.139$ & $\dots$ & $\dots$ & $-0.168$ & $0.121$ & $0.432$ & $6.441$ & D & $0.939$ & N & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($116.9$,$29.2$,$20.3$) & ($3.1$,$4.5$,$4.8$) & ($479.7$,$185.0$,$323.4$) & ($15.3$,$29.5$,$20.4$) & $-1.723$ & $0.004$ & $0.704$ & $0.090$ & $9.023$ & $0.076$ & $6.999$ & $0.331$ & $0.855$ & $0.018$\\
J141734.30$-$214725.8 & 6276724030246517248 & 108351233 & 14173431$-$2147256 & 14:17:34.30 & $-$21:47:25.8 & NTTE & 097.D-0196(B) & $0.105$ & $12.748$ & $0.963$ & $10.701$ & $0.620$ & $12.404$ & $1.287$ & $12.740$ & $10.753$ & $138.2$ & $145.5$ & $5.0$ & $\dots$ & $\dots$ & $157.5$ & $0.9$ & $5.0$ & $0.1518$ & $0.0154$ & $6.5892$ & $0.6700$ & $5.6254$ & $0.4883$ & $0.0868$ & $5.3645$ & $0.2882$ & $0.0537$ & $-5.6073$ & $0.0181$ & $-14.2261$ & $0.0154$ & $-0.1285$ & $4866$ & $56$ & $4927$ & $58$ & $4805$ & $54$ & $1.022$ & $0.162$ & $-2.059$ & $0.078$ & $-2.127$ & $0.052$ & $-1.990$ & $0.104$ & $-0.143$ & $0.113$ & $0.467$ & $6.838$ & D & $0.990$ & N & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-30.1$,$-180.6$,$-122.0$) & ($4.5$,$4.7$,$3.4$) & ($62.5$,$-915.8$,$363.7$) & ($2.5$,$18.0$,$18.3$) & $-1.689$ & $0.012$ & $4.377$ & $0.157$ & $7.845$ & $0.148$ & $4.920$ & $0.171$ & $0.284$ & $0.008$\\
J141738.40$-$264733.4 & 6269992102803782528 & 102559961 & 14173838$-$2647332 & 14:17:38.40 & $-$26:47:33.4 & NTTE & 097.D-0196(B) & $0.057$ & $13.156$ & $0.876$ & $11.405$ & $0.631$ & $12.877$ & $1.157$ & $13.154$ & $11.377$ & $281.0$ & $288.3$ & $5.0$ & $\dots$ & $\dots$ & $269.6$ & $1.7$ & $5.0$ & $0.2717$ & $0.0161$ & $3.6799$ & $0.2179$ & $3.3586$ & $0.1815$ & $0.0540$ & $3.2389$ & $0.1525$ & $0.0471$ & $5.3307$ & $0.0188$ & $-14.0119$ & $0.0171$ & $-0.1611$ & $4956$ & $52$ & $4975$ & $49$ & $4936$ & $54$ & $1.385$ & $0.231$ & $-1.878$ & $0.089$ & $-1.946$ & $0.073$ & $-1.810$ & $0.104$ & $0.008$ & $0.120$ & $0.438$ & $6.990$ & D & $0.992$ & N & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-300.5$,$-33.2$,$-48.1$) & ($1.3$,$2.9$,$2.8$) & ($1259.2$,$-203.6$,$80.1$) & ($5.1$,$17.0$,$1.3$) & $-1.467$ & $0.005$ & $0.422$ & $0.060$ & $16.088$ & $0.150$ & $6.094$ & $0.030$ & $0.949$ & $0.007$\\
J141759.95$-$241546.3 & 6272790222457000192 & $\dots$ & 14175995$-$2415463 & 14:17:59.95 & $-$24:15:46.3 & NTTE & 097.D-0196(B) & $0.077$ & $12.802$ & $0.896$ & $10.880$ & $0.635$ & $12.465$ & $1.225$ & $12.772$ & $10.886$ & $\dots$ & $\dots$ & $\dots$ & $-225.7$ & $0.6$ & $-226.1$ & $1.8$ & $7.0$ & $0.1374$ & $0.0184$ & $7.2801$ & $0.9736$ & $6.1214$ & $0.6884$ & $0.1125$ & $5.8934$ & $0.8044$ & $0.1365$ & $-7.9426$ & $0.0185$ & $-3.5093$ & $0.0175$ & $-0.2416$ & $4889$ & $65$ & $4885$ & $74$ & $4893$ & $55$ & $1.099$ & $0.159$ & $-2.535$ & $0.101$ & $-2.570$ & $0.095$ & $-2.500$ & $0.106$ & $0.161$ & $0.106$ & $0.791$ & $6.686$ & D & $0.988$ & C & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & GALAH & ($152.4$,$276.4$,$-122.2$) & ($1.5$,$2.6$,$1.2$) & ($452.8$,$1331.4$,$692.5$) & ($19.8$,$11.0$,$31.9$) & $-1.359$ & $0.010$ & $5.715$ & $0.054$ & $17.466$ & $0.413$ & $12.619$ & $0.474$ & $0.507$ & $0.006$\\
J143558.50$-$071926.5 & 6331116286357402240 & 110640135 & 14355850$-$0719265 & 14:35:58.50 & $-$07:19:26.5 & NTTE & 097.D-0196(B) & $0.061$ & $12.877$ & $0.809$ & $11.098$ & $0.595$ & $12.601$ & $1.126$ & $12.865$ & $11.138$ & $-31.4$ & $-24.1$ & $5.0$ & $\dots$ & $\dots$ & $7.9$ & $1.1$ & $5.0$ & $0.2771$ & $0.0137$ & $3.6092$ & $0.1784$ & $3.2996$ & $0.1491$ & $0.0452$ & $3.2173$ & $0.1232$ & $0.0383$ & $1.0850$ & $0.0166$ & $-7.0289$ & $0.0133$ & $-0.0951$ & $5051$ & $40$ & $5062$ & $23$ & $5040$ & $56$ & $1.609$ & $0.314$ & $-2.234$ & $0.129$ & $-2.187$ & $0.148$ & $-2.280$ & $0.110$ & $0.673$ & $0.116$ & $0.963$ & $7.159$ & D & $0.993$ & C & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-90.0$,$172.2$,$-54.0$) & ($1.0$,$1.0$,$1.1$) & ($123.1$,$1060.0$,$137.0$) & ($2.8$,$10.1$,$2.6$) & $-1.705$ & $0.001$ & $3.797$ & $0.041$ & $8.196$ & $0.010$ & $2.964$ & $0.039$ & $0.367$ & $0.005$\\
J143900.31$-$044013.8 & 6338070598619315072 & 110886969 & 14390033$-$0440138 & 14:39:00.31 & $-$04:40:13.8 & NTTE & 097.D-0196(B) & $0.072$ & $12.914$ & $0.971$ & $10.935$ & $0.681$ & $12.615$ & $1.268$ & $12.942$ & $10.986$ & $-55.6$ & $-48.3$ & $5.0$ & $\dots$ & $\dots$ & $-46.2$ & $1.0$ & $10.0$ & $0.2172$ & $0.0181$ & $4.6032$ & $0.3836$ & $4.1112$ & $0.3060$ & $0.0744$ & $4.3598$ & $0.2288$ & $0.0525$ & $-10.0700$ & $0.0213$ & $-2.4844$ & $0.0191$ & $-0.3297$ & $4757$ & $54$ & $4761$ & $53$ & $4753$ & $54$ & $1.038$ & $0.213$ & $-2.058$ & $0.058$ & $-2.206$ & $0.012$ & $-1.910$ & $0.103$ & $-0.246$ & $0.124$ & $0.394$ & $6.766$ & D & $0.990$ & N & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($120.3$,$94.7$,$31.1$) & ($1.9$,$2.1$,$1.2$) & ($263.2$,$515.0$,$217.5$) & ($5.5$,$15.1$,$5.8$) & $-1.785$ & $0.001$ & $1.758$ & $0.049$ & $7.682$ & $0.024$ & $4.248$ & $0.092$ & $0.628$ & $0.009$\\
J144729.28$-$725052.1 & 5796812222919476224 & 405446755 & 14472932$-$7250521 & 14:47:29.28 & $-$72:50:52.1 & NTTE & 097.D-0196(B) & $0.140$ & $13.140$ & $0.996$ & $11.283$ & $0.703$ & $12.910$ & $1.275$ & $13.240$ & $11.273$ & $-96.6$ & $-89.3$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.6837$ & $0.0128$ & $1.4626$ & $0.0274$ & $1.4090$ & $0.0254$ & $0.0180$ & $1.4300$ & $0.0207$ & $0.0145$ & $-4.7135$ & $0.0108$ & $-0.4005$ & $0.0129$ & $0.1506$ & $4907$ & $56$ & $5058$ & $185$ & $4907$ & $56$ & $2.621$ & $0.974$ & $-1.080$ & $0.122$ & $-2.250$ & $0.301$ & $-1.080$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & N & $0.982$ & $\dots$ & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($24.8$,$301.3$,$37.2$) & ($2.7$,$4.1$,$1.0$) & ($156.5$,$2228.0$,$13.8$) & ($22.6$,$30.5$,$0.6$) & $-1.422$ & $0.013$ & $7.342$ & $0.009$ & $13.738$ & $0.538$ & $1.137$ & $0.075$ & $0.303$ & $0.018$\\
J150425.56$-$223148.7 & 6231393128635532800 & 118422503 & 15042558$-$2231488 & 15:04:25.56 & $-$22:31:48.7 & NTTE & 097.D-0196(B) & $0.119$ & $13.210$ & $0.836$ & $11.329$ & $0.593$ & $12.895$ & $1.179$ & $13.181$ & $11.370$ & $-23.7$ & $-16.4$ & $5.0$ & $\dots$ & $\dots$ & $-20.0$ & $1.1$ & $7.0$ & $0.3548$ & $0.0199$ & $2.8186$ & $0.1583$ & $2.6262$ & $0.1374$ & $0.0523$ & $2.6651$ & $0.0976$ & $0.0366$ & $-17.7639$ & $0.0208$ & $4.6578$ & $0.0168$ & $-0.0849$ & $5195$ & $80$ & $5303$ & $103$ & $5086$ & $57$ & $2.111$ & $0.550$ & $-2.035$ & $0.152$ & $-1.989$ & $0.185$ & $-2.080$ & $0.119$ & $0.713$ & $0.117$ & $0.733$ & $7.128$ & D & $0.991$ & C & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($124.5$,$164.2$,$150.8$) & ($1.6$,$0.9$,$1.7$) & ($236.5$,$1006.8$,$236.4$) & ($6.2$,$8.2$,$4.8$) & $-1.625$ & $0.002$ & $3.600$ & $0.028$ & $10.076$ & $0.068$ & $4.933$ & $0.082$ & $0.474$ & $0.006$\\
J150519.79$+$061707.0 & 1160260538563880192 & $\dots$ & 15051979$+$0617069 & 15:05:19.79 & $+$06:17:07.0 & NTTE & 097.D-0196(B) & $0.035$ & $12.909$ & $0.832$ & $11.195$ & $0.576$ & $12.624$ & $1.080$ & $12.870$ & $11.215$ & $-224.6$ & $-217.3$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2508$ & $0.0159$ & $3.9865$ & $0.2530$ & $3.6121$ & $0.2077$ & $0.0575$ & $3.9367$ & $0.1848$ & $0.0470$ & $-11.3996$ & $0.0173$ & $3.9204$ & $0.0175$ & $-0.1039$ & $5167$ & $119$ & $5167$ & $119$ & $\dots$ & $\dots$ & $2.348$ & $0.728$ & $-2.897$ & $0.234$ & $-2.897$ & $0.234$ & $\dots$ & $\dots$ & $0.911$ & $0.116$ & $0.921$ & $6.454$ & D & $0.982$ & C & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($292.2$,$135.7$,$-29.1$) & ($3.8$,$1.6$,$4.4$) & ($838.4$,$785.1$,$583.1$) & ($22.4$,$13.6$,$29.7$) & $-1.373$ & $0.010$ & $2.894$ & $0.057$ & $18.435$ & $0.405$ & $13.783$ & $0.569$ & $0.729$ & $0.004$\\
J150545.31$-$210120.0 & 6231847364376413952 & 118507914 & 15054532$-$2101200 & 15:05:45.31 & $-$21:01:20.0 & NTTE & 097.D-0196(B) & $0.085$ & $13.082$ & $0.883$ & $11.233$ & $0.632$ & $12.791$ & $1.178$ & $13.077$ & $11.267$ & $61.4$ & $68.7$ & $5.0$ & $\dots$ & $\dots$ & $47.8$ & $3.0$ & $6.0$ & $0.2561$ & $0.0145$ & $3.9055$ & $0.2210$ & $3.5455$ & $0.1821$ & $0.0514$ & $3.3765$ & $0.1220$ & $0.0361$ & $-13.5744$ & $0.0172$ & $-2.7245$ & $0.0144$ & $-0.1452$ & $4933$ & $46$ & $4888$ & $35$ & $4977$ & $57$ & $1.151$ & $0.176$ & $-2.108$ & $0.097$ & $-2.296$ & $0.065$ & $-1.920$ & $0.128$ & $-0.031$ & $0.082$ & $0.539$ & $6.861$ & D & $0.996$ & I & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($54.4$,$70.1$,$110.6$) & ($2.5$,$1.9$,$1.7$) & ($233.2$,$391.5$,$197.3$) & ($3.8$,$11.9$,$6.4$) & $-1.873$ & $0.001$ & $1.325$ & $0.039$ & $6.466$ & $0.027$ & $3.633$ & $0.104$ & $0.660$ & $0.008$\\
J150549.76$-$711450.2 & 5798546599435556096 & 405327057 & 15054976$-$7114502 & 15:05:49.76 & $-$71:14:50.2 & NTTE & 097.D-0196(B) & $0.102$ & $13.103$ & $0.826$ & $11.233$ & $0.553$ & $12.799$ & $1.171$ & $13.082$ & $11.282$ & $83.7$ & $91.0$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.3373$ & $0.0107$ & $2.9645$ & $0.0941$ & $2.7523$ & $0.0812$ & $0.0295$ & $2.8202$ & $0.0927$ & $0.0329$ & $3.3407$ & $0.0091$ & $6.1827$ & $0.0111$ & $0.1487$ & $5127$ & $45$ & $5202$ & $34$ & $5052$ & $56$ & $2.056$ & $0.505$ & $-2.088$ & $0.124$ & $-2.066$ & $0.139$ & $-2.110$ & $0.108$ & $0.524$ & $0.113$ & $0.564$ & $6.906$ & D & $0.991$ & I & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-203.7$,$180.9$,$38.6$) & ($2.5$,$4.5$,$1.1$) & ($467.4$,$1201.1$,$15.3$) & ($11.8$,$30.0$,$0.5$) & $-1.560$ & $0.004$ & $3.126$ & $0.101$ & $12.407$ & $0.072$ & $1.146$ & $0.037$ & $0.598$ & $0.009$\\
J150600.72$-$215741.5 & 6231528231126691712 & 118497962 & 15060072$-$2157415 & 15:06:00.72 & $-$21:57:41.5 & NTTE & 097.D-0196(B) & $0.111$ & $13.055$ & $0.819$ & $11.076$ & $0.650$ & $12.664$ & $1.229$ & $12.973$ & $11.081$ & $-29.0$ & $-21.7$ & $5.0$ & $\dots$ & $\dots$ & $-1.4$ & $1.3$ & $4.0$ & $0.1967$ & $0.0199$ & $5.0832$ & $0.5153$ & $4.4898$ & $0.4020$ & $0.0895$ & $4.5635$ & $0.3865$ & $0.0847$ & $-2.4531$ & $0.0237$ & $-6.3355$ & $0.0236$ & $-0.6288$ & $4895$ & $55$ & $4817$ & $51$ & $4972$ & $58$ & $1.020$ & $0.238$ & $-2.501$ & $0.106$ & $-2.512$ & $0.087$ & $-2.490$ & $0.125$ & $0.247$ & $0.096$ & $0.847$ & $6.776$ & D & $0.981$ & C & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-42.0$,$108.6$,$-66.2$) & ($1.0$,$3.5$,$1.9$) & ($119.0$,$504.4$,$175.0$) & ($4.5$,$24.2$,$6.8$) & $-1.918$ & $0.004$ & $1.836$ & $0.087$ & $5.617$ & $0.028$ & $2.831$ & $0.069$ & $0.508$ & $0.016$\\
J150742.91$-$212511.7 & 6231761190152484992 & 118520816 & 15074292$-$2125117 & 15:07:42.91 & $-$21:25:11.7 & NTTE & 097.D-0196(B) & $0.102$ & $13.188$ & $0.849$ & $11.395$ & $0.608$ & $12.915$ & $1.147$ & $13.188$ & $11.428$ & $173.4$ & $180.7$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2269$ & $0.0172$ & $4.4072$ & $0.3337$ & $3.9541$ & $0.2686$ & $0.0679$ & $3.5949$ & $0.2450$ & $0.0682$ & $-1.9390$ & $0.0235$ & $-11.2967$ & $0.0182$ & $0.0472$ & $5047$ & $56$ & $4999$ & $55$ & $5094$ & $57$ & $1.072$ & $0.206$ & $-1.938$ & $0.099$ & $-2.016$ & $0.078$ & $-1.860$ & $0.119$ & $-0.352$ & $0.121$ & $0.258$ & $6.750$ & D & $0.983$ & N & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-182.4$,$3.1$,$-19.9$) & ($3.6$,$4.7$,$3.4$) & ($595.5$,$16.8$,$101.5$) & ($11.2$,$25.2$,$3.7$) & $-1.816$ & $0.006$ & $0.069$ & $0.034$ & $8.434$ & $0.101$ & $4.356$ & $0.079$ & $0.984$ & $0.008$\\
J152306.67$-$793007.3 & 5779262402425159168 & 408087647 & 15230675$-$7930072 & 15:23:06.67 & $-$79:30:07.3 & NTTE & 097.D-0196(B) & $0.131$ & $13.157$ & $0.908$ & $11.257$ & $0.702$ & $12.872$ & $1.223$ & $13.178$ & $11.295$ & $\dots$ & $\dots$ & $\dots$ & $126.8$ & $0.7$ & $128.3$ & $1.6$ & $11.0$ & $0.2580$ & $0.0128$ & $3.8757$ & $0.1923$ & $3.5209$ & $0.1587$ & $0.0451$ & $3.3991$ & $0.2691$ & $0.0792$ & $-22.1151$ & $0.0131$ & $0.1645$ & $0.0153$ & $-0.1436$ & $4832$ & $180$ & $4832$ & $180$ & $5059$ & $57$ & $1.612$ & $0.334$ & $-3.411$ & $0.101$ & $-3.411$ & $0.101$ & $-2.660$ & $0.112$ & $0.138$ & $0.171$ & $0.408$ & $5.427$ & D & $0.936$ & N & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & GALAH & ($125.0$,$-43.0$,$170.9$) & ($6.4$,$2.6$,$4.5$) & ($188.9$,$-285.3$,$772.2$) & ($8.3$,$16.3$,$40.5$) & $-1.689$ & $0.016$ & $2.859$ & $0.209$ & $8.571$ & $0.226$ & $8.106$ & $0.234$ & $0.500$ & $0.018$\\
J153604.92$+$024730.0 & 4424078896297459328 & $\dots$ & 15360493$+$0247300 & 15:36:04.92 & $+$02:47:30.0 & NTTE & 097.D-0196(B) & $0.044$ & $12.748$ & $0.844$ & $10.893$ & $0.608$ & $12.452$ & $1.175$ & $12.737$ & $10.931$ & $-62.4$ & $-55.1$ & $5.0$ & $\dots$ & $\dots$ & $-37.1$ & $2.6$ & $17.0$ & $0.1840$ & $0.0151$ & $5.4342$ & $0.4449$ & $4.7614$ & $0.3416$ & $0.0717$ & $4.9343$ & $0.2727$ & $0.0553$ & $-2.5536$ & $0.0161$ & $-7.6905$ & $0.0132$ & $-0.0161$ & $4986$ & $32$ & $4986$ & $32$ & $\dots$ & $\dots$ & $1.646$ & $0.320$ & $-2.670$ & $0.131$ & $-2.670$ & $0.131$ & $\dots$ & $\dots$ & $0.362$ & $0.117$ & $0.662$ & $6.422$ & D & $0.994$ & I & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-43.5$,$74.4$,$-60.6$) & ($2.1$,$2.6$,$1.9$) & ($195.5$,$346.3$,$245.0$) & ($4.5$,$16.1$,$5.4$) & $-1.888$ & $0.001$ & $1.237$ & $0.065$ & $6.220$ & $0.008$ & $3.827$ & $0.062$ & $0.668$ & $0.015$\\
J153639.20$-$652733.3 & 5825705425689957888 & $\dots$ & 15363922$-$6527332 & 15:36:39.20 & $-$65:27:33.3 & NTTE & 097.D-0196(B) & $0.128$ & $12.934$ & $0.931$ & $11.005$ & $0.616$ & $12.617$ & $1.239$ & $12.930$ & $11.022$ & $-60.5$ & $-53.2$ & $5.0$ & $\dots$ & $\dots$ & $-53.1$ & $0.9$ & $15.0$ & $0.1928$ & $0.0119$ & $5.1878$ & $0.3190$ & $4.5712$ & $0.2476$ & $0.0542$ & $4.8206$ & $0.2231$ & $0.0463$ & $-14.3962$ & $0.0044$ & $-4.4960$ & $0.0098$ & $0.1138$ & $5018$ & $45$ & $5018$ & $45$ & $\dots$ & $\dots$ & $1.215$ & $0.151$ & $-2.406$ & $0.159$ & $-2.406$ & $0.159$ & $\dots$ & $\dots$ & $-0.170$ & $0.126$ & $0.480$ & $6.504$ & D & $0.834$ & N & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($179.2$,$154.4$,$128.4$) & ($2.4$,$1.1$,$1.5$) & ($270.8$,$860.8$,$216.2$) & ($6.9$,$5.0$,$5.9$) & $-1.661$ & $0.007$ & $2.910$ & $0.021$ & $9.651$ & $0.139$ & $4.577$ & $0.123$ & $0.537$ & $0.004$\\
J153652.87$+$022546.1 & 4424001346367876352 & $\dots$ & 15365287$+$0225462 & 15:36:52.87 & $+$02:25:46.1 & NTTE & 097.D-0196(B) & $0.054$ & $12.901$ & $0.860$ & $11.145$ & $0.605$ & $12.627$ & $1.144$ & $12.898$ & $11.142$ & $-25.5$ & $-18.2$ & $5.0$ & $\dots$ & $\dots$ & $9.4$ & $1.0$ & $16.0$ & $0.2817$ & $0.0153$ & $3.5498$ & $0.1922$ & $3.2498$ & $0.1611$ & $0.0496$ & $3.1299$ & $0.1529$ & $0.0489$ & $-6.3990$ & $0.0178$ & $-6.6075$ & $0.0151$ & $0.1625$ & $4914$ & $60$ & $4914$ & $60$ & $\dots$ & $\dots$ & $1.077$ & $0.213$ & $-2.317$ & $0.015$ & $-2.317$ & $0.015$ & $\dots$ & $\dots$ & $0.212$ & $0.123$ & $0.792$ & $6.905$ & D & $0.994$ & C & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-17.9$,$113.9$,$28.0$) & ($0.7$,$2.0$,$0.7$) & ($136.8$,$678.1$,$117.8$) & ($3.2$,$15.2$,$2.8$) & $-1.860$ & $0.003$ & $2.262$ & $0.054$ & $6.397$ & $0.023$ & $2.418$ & $0.035$ & $0.478$ & $0.008$\\
J155713.55$-$375241.2 & 6010110602454287872 & 115521685 & 15571356$-$3752412 & 15:57:13.55 & $-$37:52:41.2 & NTTE & 097.D-0196(B) & $0.300$ & $12.912$ & $1.049$ & $10.506$ & $0.648$ & $12.446$ & $1.474$ & $12.875$ & $10.583$ & $\dots$ & $\dots$ & $\dots$ & $-52.8$ & $0.4$ & $-51.2$ & $1.1$ & $13.0$ & $1.5006$ & $0.0167$ & $0.6664$ & $0.0074$ & $0.6550$ & $0.0072$ & $0.0109$ & $0.6611$ & $0.0070$ & $0.0106$ & $-7.7869$ & $0.0176$ & $-10.3936$ & $0.0123$ & $-0.0952$ & $5794$ & $139$ & $5505$ & $205$ & $6082$ & $72$ & $2.150$ & $0.778$ & $-1.169$ & $0.312$ & $-1.464$ & $0.306$ & $-0.080$ & $0.197$ & $-0.216$ & $0.120$ & $-0.186$ & $7.075$ & D & $0.993$ & N & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & GALAH & ($41.3$,$232.4$,$-11.5$) & ($1.0$,$0.4$,$0.2$) & ($19.7$,$1776.9$,$1.7$) & ($1.0$,$3.5$,$0.0$) & $-1.591$ & $0.001$ & $6.784$ & $0.008$ & $8.703$ & $0.044$ & $0.230$ & $0.004$ & $0.124$ & $0.003$\\
J155730.10$-$293922.7 & 6041027705498286464 & 120101747 & 15573010$-$2939228 & 15:57:30.10 & $-$29:39:22.7 & NTTE & 097.D-0196(B) & $0.122$ & $13.081$ & $0.918$ & $11.128$ & $0.631$ & $12.797$ & $1.267$ & $13.123$ & $11.169$ & $105.0$ & $112.3$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1831$ & $0.0154$ & $5.4607$ & $0.4590$ & $4.7818$ & $0.3520$ & $0.0736$ & $4.6976$ & $0.2809$ & $0.0598$ & $-3.9311$ & $0.0181$ & $2.2466$ & $0.0123$ & $-0.1418$ & $4913$ & $23$ & $4913$ & $23$ & $5347$ & $66$ & $1.184$ & $0.008$ & $-3.060$ & $0.069$ & $-3.060$ & $0.069$ & $0.455$ & $0.126$ & $0.141$ & $0.119$ & $0.791$ & $6.161$ & D & $0.977$ & C & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-134.2$,$166.8$,$135.8$) & ($4.1$,$3.0$,$2.2$) & ($78.4$,$668.7$,$296.6$) & ($5.7$,$19.8$,$11.3$) & $-1.803$ & $0.005$ & $3.077$ & $0.057$ & $6.509$ & $0.093$ & $4.085$ & $0.113$ & $0.358$ & $0.012$\\
J155934.84$+$104651.9 & 4455947347477094656 & $\dots$ & 15593485$+$1046517 & 15:59:34.84 & $+$10:46:51.9 & NTTE & 097.D-0196(B) & $0.046$ & $13.135$ & $0.754$ & $11.650$ & $0.559$ & $12.890$ & $0.996$ & $13.103$ & $11.581$ & $-1.2$ & $6.1$ & $5.0$ & $\dots$ & $\dots$ & $4.0$ & $1.8$ & $19.0$ & $3.6106$ & $0.0285$ & $0.2770$ & $0.0022$ & $0.2750$ & $0.0022$ & $0.0078$ & $0.2755$ & $0.0021$ & $0.0078$ & $-24.0196$ & $0.0272$ & $10.3137$ & $0.0211$ & $0.2493$ & $5344$ & $116$ & $5344$ & $116$ & $\dots$ & $\dots$ & $4.090$ & $0.575$ & $-1.151$ & $0.234$ & $-1.151$ & $0.234$ & $\dots$ & $\dots$ & $0.118$ & $0.089$ & $0.118$ & $7.397$ & D & $0.984$ & N & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($9.2$,$240.8$,$35.0$) & ($1.2$,$0.5$,$1.2$) & ($3.7$,$1941.2$,$11.2$) & ($0.1$,$4.1$,$0.8$) & $-1.544$ & $0.002$ & $7.988$ & $0.021$ & $8.871$ & $0.027$ & $0.675$ & $0.029$ & $0.052$ & $0.000$\\
J160112.03$+$053130.6 & 4425883194880294272 & $\dots$ & 16011202$+$0531306 & 16:01:12.03 & $+$05:31:30.6 & NTTE & 097.D-0196(B) & $0.046$ & $13.185$ & $0.975$ & $11.243$ & $0.708$ & $12.855$ & $1.272$ & $13.184$ & $11.221$ & $-147.2$ & $-139.9$ & $5.0$ & $\dots$ & $\dots$ & $-142.8$ & $1.0$ & $14.0$ & $0.0978$ & $0.0162$ & $10.2238$ & $1.6909$ & $8.0769$ & $1.0553$ & $0.1307$ & $8.2013$ & $0.8647$ & $0.1054$ & $-5.2998$ & $0.0152$ & $-4.9096$ & $0.0105$ & $-0.0071$ & $4699$ & $68$ & $4699$ & $68$ & $\dots$ & $\dots$ & $0.672$ & $0.017$ & $-2.544$ & $0.069$ & $-2.544$ & $0.069$ & $\dots$ & $\dots$ & $-0.166$ & $0.094$ & $0.554$ & $6.440$ & D & $0.989$ & I & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-0.5$,$-93.4$,$-21.9$) & ($12.4$,$5.4$,$2.0$) & ($92.2$,$-246.5$,$547.9$) & ($4.6$,$5.9$,$28.4$) & $-1.846$ & $0.013$ & $1.937$ & $0.147$ & $6.191$ & $0.120$ & $5.603$ & $0.160$ & $0.524$ & $0.021$\\
J160203.45$+$072203.7 & 4451108740400432640 & $\dots$ & 16020345$+$0722039 & 16:02:03.45 & $+$07:22:03.7 & NTTE & 097.D-0196(B) & $0.040$ & $13.107$ & $0.792$ & $11.371$ & $0.598$ & $12.809$ & $1.102$ & $13.063$ & $11.374$ & $-62.7$ & $-55.4$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2833$ & $0.0167$ & $3.5293$ & $0.2079$ & $3.2327$ & $0.1744$ & $0.0540$ & $3.1352$ & $0.1396$ & $0.0445$ & $1.5564$ & $0.0162$ & $-8.0814$ & $0.0120$ & $0.2307$ & $4950$ & $89$ & $4950$ & $89$ & $\dots$ & $\dots$ & $1.410$ & $0.285$ & $-2.204$ & $0.087$ & $-2.204$ & $0.087$ & $\dots$ & $\dots$ & $0.306$ & $0.115$ & $0.736$ & $6.962$ & D & $0.994$ & C & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-30.1$,$169.3$,$-90.7$) & ($3.5$,$1.8$,$3.4$) & ($45.0$,$1014.8$,$181.6$) & ($2.2$,$13.5$,$8.7$) & $-1.743$ & $0.001$ & $4.266$ & $0.038$ & $6.943$ & $0.037$ & $3.069$ & $0.077$ & $0.239$ & $0.005$\\
J160400.48$+$130553.1 & 4458314389852948608 & $\dots$ & 16040048$+$1305532 & 16:04:00.48 & $+$13:05:53.1 & NTTE & 097.D-0196(B) & $0.048$ & $12.515$ & $0.672$ & $10.897$ & $0.558$ & $12.252$ & $1.031$ & $12.477$ & $10.901$ & $-91.7$ & $-84.4$ & $5.0$ & $\dots$ & $\dots$ & $-113.5$ & $1.3$ & $14.0$ & $0.5017$ & $0.0127$ & $1.9933$ & $0.0503$ & $1.8951$ & $0.0455$ & $0.0240$ & $1.9462$ & $0.0423$ & $0.0217$ & $-4.4826$ & $0.0121$ & $-0.0164$ & $0.0108$ & $0.2189$ & $5197$ & $70$ & $5197$ & $70$ & $\dots$ & $\dots$ & $2.477$ & $0.268$ & $-2.181$ & $0.136$ & $-2.181$ & $0.136$ & $\dots$ & $\dots$ & $0.471$ & $0.130$ & $0.481$ & $6.730$ & D & $0.993$ & N & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($95.8$,$180.0$,$-42.5$) & ($0.8$,$0.5$,$0.9$) & ($104.7$,$1255.9$,$80.7$) & ($1.5$,$4.5$,$1.4$) & $-1.675$ & $0.001$ & $4.285$ & $0.037$ & $8.560$ & $0.036$ & $1.877$ & $0.035$ & $0.333$ & $0.006$\\
J160603.07$-$301421.5 & 6040067694413804672 & 120272475 & 16060306$-$3014215 & 16:06:03.07 & $-$30:14:21.5 & NTTE & 097.D-0196(B) & $0.164$ & $13.194$ & $1.113$ & $11.085$ & $0.710$ & $12.811$ & $1.378$ & $13.191$ & $11.057$ & $-68.6$ & $-61.3$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.5221$ & $0.0157$ & $1.9152$ & $0.0577$ & $1.8244$ & $0.0524$ & $0.0287$ & $1.8593$ & $0.0509$ & $0.0274$ & $-4.7553$ & $0.0196$ & $-9.8364$ & $0.0135$ & $-0.0865$ & $4750$ & $54$ & $4698$ & $54$ & $4750$ & $54$ & $1.631$ & $0.372$ & $-0.860$ & $0.117$ & $-1.556$ & $0.112$ & $-0.860$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & N & $0.993$ & $\dots$ & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($47.5$,$178.2$,$-42.0$) & ($4.6$,$1.7$,$1.4$) & ($54.4$,$1160.4$,$25.7$) & ($1.2$,$12.3$,$1.3$) & $-1.770$ & $0.006$ & $4.167$ & $0.044$ & $6.870$ & $0.074$ & $0.942$ & $0.035$ & $0.245$ & $0.002$\\
J160722.60$-$241218.6 & 6242016811844400256 & 121656525 & 16072260$-$2412188 & 16:07:22.60 & $-$24:12:18.6 & NTTE & 097.D-0196(B) & $0.123$ & $13.040$ & $0.937$ & $10.970$ & $0.691$ & $12.758$ & $1.310$ & $13.105$ & $11.081$ & $75.0$ & $82.3$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.7829$ & $0.0172$ & $0.5609$ & $0.0054$ & $0.5528$ & $0.0053$ & $0.0095$ & $0.5559$ & $0.0053$ & $0.0095$ & $-4.0697$ & $0.0212$ & $15.6943$ & $0.0128$ & $0.1187$ & $4792$ & $57$ & $4609$ & $143$ & $4792$ & $57$ & $0.758$ & $0.422$ & $-1.660$ & $0.119$ & $-2.827$ & $0.082$ & $-1.660$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & N & $0.809$ & $\dots$ & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($-81.5$,$260.6$,$70.2$) & ($4.5$,$0.8$,$1.7$) & ($130.1$,$2015.1$,$48.2$) & ($9.9$,$6.5$,$2.7$) & $-1.466$ & $0.003$ & $6.773$ & $0.095$ & $12.541$ & $0.175$ & $2.275$ & $0.138$ & $0.299$ & $0.013$\\
J160806.79$-$321559.3 & 6036541698068364800 & 119964421 & 16080681$-$3215592 & 16:08:06.79 & $-$32:15:59.3 & NTTE & 097.D-0196(B) & $0.170$ & $12.691$ & $1.049$ & $10.445$ & $0.687$ & $12.276$ & $1.409$ & $12.671$ & $10.487$ & $\dots$ & $\dots$ & $\dots$ & $162.3$ & $0.5$ & $163.2$ & $0.5$ & $17.0$ & $0.2243$ & $0.0147$ & $4.4581$ & $0.2921$ & $3.9951$ & $0.2346$ & $0.0587$ & $4.1359$ & $0.2473$ & $0.0598$ & $-16.0848$ & $0.0170$ & $-11.0325$ & $0.0106$ & $0.0134$ & $4767$ & $52$ & $4792$ & $48$ & $4742$ & $56$ & $0.748$ & $0.030$ & $-2.274$ & $0.089$ & $-2.337$ & $0.049$ & $-2.210$ & $0.128$ & $-0.080$ & $0.105$ & $0.590$ & $6.746$ & D & $0.984$ & I & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & GALAH & ($0.0$,$-166.9$,$111.4$) & ($4.8$,$5.4$,$1.1$) & ($13.1$,$-737.8$,$137.2$) & ($3.1$,$14.2$,$1.1$) & $-1.911$ & $0.006$ & $3.417$ & $0.108$ & $4.716$ & $0.010$ & $2.086$ & $0.007$ & $0.160$ & $0.016$\\
J161031.06$+$100305.3 & 4453351056926371840 & $\dots$ & 16103106$+$1003055 & 16:10:31.06 & $+$10:03:05.3 & NTTE & 097.D-0196(B) & $0.044$ & $12.782$ & $0.662$ & $11.191$ & $0.529$ & $12.520$ & $0.997$ & $12.733$ & $11.210$ & $-98.9$ & $-91.6$ & $5.0$ & $\dots$ & $\dots$ & $-83.9$ & $2.5$ & $14.0$ & $0.4564$ & $0.0141$ & $2.1912$ & $0.0676$ & $2.0731$ & $0.0605$ & $0.0292$ & $2.1141$ & $0.0775$ & $0.0367$ & $1.1530$ & $0.0133$ & $-6.4276$ & $0.0132$ & $0.1654$ & $5519$ & $118$ & $5519$ & $118$ & $\dots$ & $\dots$ & $2.664$ & $0.745$ & $-2.740$ & $0.086$ & $-2.740$ & $0.086$ & $\dots$ & $\dots$ & $0.848$ & $0.083$ & $0.868$ & $6.558$ & D & $0.989$ & C & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($21.0$,$186.0$,$-77.7$) & ($1.7$,$1.0$,$1.7$) & ($14.9$,$1258.0$,$122.8$) & ($0.6$,$8.1$,$4.1$) & $-1.700$ & $0.001$ & $5.415$ & $0.026$ & $7.000$ & $0.017$ & $2.385$ & $0.049$ & $0.128$ & $0.003$\\
J161117.88$-$090949.3 & 4345345102017356928 & 170013106 & 16111790$-$0909492 & 16:11:17.88 & $-$09:09:49.3 & NTTE & 097.D-0196(B) & $0.197$ & $12.985$ & $0.768$ & $11.264$ & $0.546$ & $12.705$ & $1.082$ & $12.951$ & $11.294$ & $34.2$ & $41.5$ & $5.0$ & $\dots$ & $\dots$ & $23.3$ & $3.3$ & $6.0$ & $2.8062$ & $0.1123$ & $0.3564$ & $0.0143$ & $0.3531$ & $0.0140$ & $0.0397$ & $0.3501$ & $0.0139$ & $0.0397$ & $-19.4435$ & $0.1319$ & $-2.9093$ & $0.1054$ & $-0.2967$ & $5596$ & $127$ & $5596$ & $127$ & $5647$ & $67$ & $2.965$ & $0.854$ & $-1.451$ & $0.217$ & $-1.451$ & $0.217$ & $-0.602$ & $0.125$ & $0.152$ & $0.115$ & $0.172$ & $7.151$ & D & $0.986$ & N & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-21.1$,$227.0$,$38.5$) & ($2.8$,$0.3$,$1.6$) & ($5.4$,$1801.8$,$13.7$) & ($1.3$,$3.4$,$1.2$) & $-1.582$ & $0.002$ & $7.349$ & $0.046$ & $8.361$ & $0.083$ & $0.727$ & $0.043$ & $0.064$ & $0.008$\\
J161207.91$+$084830.6 & 4453006944146131072 & $\dots$ & 16120790$+$0848308 & 16:12:07.91 & $+$08:48:30.6 & NTTE & 097.D-0196(B) & $0.031$ & $12.970$ & $1.078$ & $10.848$ & $0.693$ & $12.557$ & $1.381$ & $12.939$ & $10.799$ & $\dots$ & $\dots$ & $\dots$ & $-8.1$ & $3.7$ & $-0.7$ & $0.8$ & $18.0$ & $6.5295$ & $0.0342$ & $0.1532$ & $0.0008$ & $0.1525$ & $0.0008$ & $0.0052$ & $0.1527$ & $0.0008$ & $0.0050$ & $6.3989$ & $0.0307$ & $-8.2140$ & $0.0284$ & $0.0063$ & $4478$ & $47$ & $4478$ & $47$ & $\dots$ & $\dots$ & $4.874$ & $0.250$ & $-2.647$ & $0.027$ & $-2.647$ & $0.027$ & $\dots$ & $\dots$ & $0.369$ & $0.116$ & $0.369$ & $6.152$ & D & $0.892$ & N & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & LAMOST DR5 & ($-14.4$,$249.3$,$1.5$) & ($0.6$,$0.2$,$0.5$) & ($9.8$,$2029.2$,$0.4$) & ($0.5$,$2.0$,$0.0$) & $-1.525$ & $0.001$ & $8.041$ & $0.006$ & $9.489$ & $0.029$ & $0.111$ & $0.002$ & $0.083$ & $0.002$\\
J161425.47$-$004504.6 & 4407938409203631488 & 194151487 & 16142548$-$0045044 & 16:14:25.47 & $-$00:45:04.6 & NTTE & 097.D-0196(B) & $0.113$ & $12.851$ & $0.911$ & $10.895$ & $0.615$ & $12.525$ & $1.239$ & $12.839$ & $10.930$ & $-85.4$ & $-78.1$ & $5.0$ & $\dots$ & $\dots$ & $-77.7$ & $0.7$ & $21.0$ & $0.3524$ & $0.0143$ & $2.8379$ & $0.1151$ & $2.6429$ & $0.0999$ & $0.0378$ & $2.6308$ & $0.0922$ & $0.0351$ & $-14.9976$ & $0.0155$ & $-8.3978$ & $0.0106$ & $-0.0754$ & $4950$ & $45$ & $4970$ & $36$ & $4929$ & $54$ & $1.220$ & $0.213$ & $-2.071$ & $0.089$ & $-2.201$ & $0.072$ & $-1.940$ & $0.106$ & $-0.149$ & $0.116$ & $0.421$ & $6.780$ & D & $0.980$ & N & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($68.6$,$30.8$,$45.8$) & ($0.6$,$2.1$,$0.9$) & ($421.2$,$187.7$,$64.4$) & ($4.7$,$13.5$,$1.5$) & $-1.911$ & $0.001$ & $0.851$ & $0.019$ & $6.676$ & $0.013$ & $2.433$ & $0.006$ & $0.774$ & $0.004$\\
J161947.15$-$231742.9 & 6050255769145620224 & $\dots$ & 16194715$-$2317429 & 16:19:47.15 & $-$23:17:42.9 & NTTE & 099.D-0428(A) & $0.300$ & $13.151$ & $0.964$ & $10.878$ & $0.650$ & $12.753$ & $1.363$ & $13.125$ & $11.015$ & $97.8$ & $105.1$ & $5.0$ & $\dots$ & $\dots$ & $85.6$ & $2.1$ & $6.0$ & $1.9657$ & $0.0402$ & $0.5087$ & $0.0104$ & $0.5021$ & $0.0101$ & $0.0202$ & $0.5040$ & $0.0104$ & $0.0206$ & $7.7468$ & $0.0494$ & $-17.7072$ & $0.0335$ & $0.0087$ & $5597$ & $145$ & $5597$ & $145$ & $\dots$ & $\dots$ & $2.257$ & $0.775$ & $-1.435$ & $0.145$ & $-1.435$ & $0.145$ & $\dots$ & $\dots$ & $0.132$ & $0.101$ & $0.152$ & $7.147$ & D & $0.989$ & N & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-104.6$,$219.1$,$-5.4$) & ($1.8$,$0.3$,$0.7$) & ($131.4$,$1702.8$,$1.1$) & ($4.7$,$2.5$,$0.0$) & $-1.566$ & $0.001$ & $5.500$ & $0.031$ & $10.529$ & $0.065$ & $0.215$ & $0.004$ & $0.314$ & $0.005$\\
J164739.91$+$011004.2 & 4384625562938670592 & $\dots$ & 16473993$+$0110041 & 16:47:39.91 & $+$01:10:04.2 & NTTE & 097.D-0196(B) & $0.075$ & $12.819$ & $0.894$ & $10.999$ & $0.602$ & $12.553$ & $1.179$ & $12.839$ & $11.028$ & $-281.8$ & $-274.5$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2756$ & $0.0131$ & $3.6290$ & $0.1731$ & $3.3161$ & $0.1445$ & $0.0436$ & $3.4306$ & $0.1840$ & $0.0536$ & $-21.9813$ & $0.0160$ & $1.1451$ & $0.0121$ & $0.1091$ & $4986$ & $43$ & $4986$ & $43$ & $\dots$ & $\dots$ & $1.093$ & $0.210$ & $-2.291$ & $0.019$ & $-2.291$ & $0.019$ & $\dots$ & $\dots$ & $0.274$ & $0.108$ & $0.824$ & $6.963$ & D & $0.996$ & C & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($296.2$,$-92.8$,$167.9$) & ($3.9$,$5.3$,$4.9$) & ($1329.0$,$-500.5$,$149.6$) & ($40.9$,$24.9$,$9.3$) & $-1.373$ & $0.015$ & $1.202$ & $0.086$ & $19.292$ & $0.586$ & $9.532$ & $2.218$ & $0.883$ & $0.006$\\
J165243.13$-$671952.2 & 5814657468439035136 & $\dots$ & 16524315$-$6719521 & 16:52:43.13 & $-$67:19:52.2 & NTTE & 097.D-0196(B) & $0.074$ & $12.886$ & $0.731$ & $11.156$ & $0.530$ & $12.613$ & $1.076$ & $12.856$ & $11.209$ & $59.5$ & $66.8$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.3927$ & $0.0109$ & $2.5466$ & $0.0707$ & $2.3884$ & $0.0622$ & $0.0260$ & $2.4422$ & $0.0600$ & $0.0246$ & $-20.0959$ & $0.0074$ & $-13.5016$ & $0.0088$ & $-0.1566$ & $5264$ & $67$ & $5264$ & $67$ & $\dots$ & $\dots$ & $2.032$ & $0.545$ & $-3.178$ & $0.154$ & $-3.178$ & $0.154$ & $\dots$ & $\dots$ & $0.827$ & $0.115$ & $0.837$ & $6.089$ & D & $0.945$ & C & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($81.0$,$1.3$,$80.5$) & ($3.3$,$3.8$,$1.4$) & ($505.2$,$8.8$,$101.8$) & ($8.2$,$25.0$,$4.3$) & $-1.883$ & $0.004$ & $0.087$ & $0.062$ & $7.361$ & $0.178$ & $3.881$ & $0.103$ & $0.976$ & $0.017$\\
J165633.58$+$014232.8 & 4384895359901818496 & $\dots$ & 16563359$+$0142329 & 16:56:33.58 & $+$01:42:32.8 & NTTE & 097.D-0196(B) & $0.067$ & $13.016$ & $0.707$ & $11.356$ & $0.568$ & $12.745$ & $1.039$ & $12.974$ & $11.385$ & $-190.0$ & $-182.7$ & $5.0$ & $\dots$ & $\dots$ & $-159.1$ & $2.5$ & $13.0$ & $0.2797$ & $0.0132$ & $3.5749$ & $0.1687$ & $3.2709$ & $0.1412$ & $0.0432$ & $3.1825$ & $0.0990$ & $0.0311$ & $-2.9495$ & $0.0152$ & $1.8091$ & $0.0130$ & $0.0739$ & $5074$ & $76$ & $5074$ & $76$ & $\dots$ & $\dots$ & $0.815$ & $0.477$ & $-2.273$ & $0.111$ & $-2.273$ & $0.111$ & $\dots$ & $\dots$ & $0.192$ & $0.154$ & $0.782$ & $6.939$ & D & $0.888$ & C & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($177.8$,$164.6$,$-15.3$) & ($2.0$,$1.3$,$1.2$) & ($284.2$,$925.8$,$82.3$) & ($6.3$,$9.4$,$1.8$) & $-1.694$ & $0.002$ & $2.743$ & $0.035$ & $9.225$ & $0.055$ & $2.558$ & $0.046$ & $0.542$ & $0.006$\\
J165852.48$-$622020.8 & 5818248267254925440 & 370226916 & 16585248$-$6220207 & 16:58:52.48 & $-$62:20:20.8 & NTTE & 097.D-0196(B) & $0.116$ & $12.945$ & $0.980$ & $11.063$ & $0.583$ & $12.649$ & $1.217$ & $12.952$ & $11.079$ & $-11.4$ & $-4.1$ & $5.0$ & $\dots$ & $\dots$ & $-15.5$ & $1.7$ & $6.0$ & $0.3993$ & $0.0129$ & $2.5041$ & $0.0810$ & $2.3511$ & $0.0714$ & $0.0304$ & $2.4077$ & $0.0696$ & $0.0289$ & $-1.0656$ & $0.0105$ & $-10.0333$ & $0.0107$ & $-0.1125$ & $4945$ & $70$ & $4910$ & $87$ & $4979$ & $53$ & $1.586$ & $0.352$ & $-1.324$ & $0.222$ & $-1.620$ & $0.104$ & $-0.500$ & $0.104$ & $-0.401$ & $0.082$ & $-0.051$ & $7.055$ & D & $0.994$ & N & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($28.4$,$190.1$,$-47.6$) & ($1.3$,$1.3$,$0.6$) & ($29.1$,$1208.8$,$25.8$) & ($0.7$,$9.3$,$0.6$) & $-1.766$ & $0.003$ & $4.593$ & $0.041$ & $6.585$ & $0.022$ & $0.916$ & $0.011$ & $0.178$ & $0.003$\\
J170247.13$-$653901.2 & 5815194030114408320 & 403201535 & 17024714$-$6539012 & 17:02:47.13 & $-$65:39:01.2 & NTTE & 097.D-0196(B) & $0.105$ & $12.979$ & $0.736$ & $11.254$ & $0.674$ & $12.771$ & $1.046$ & $13.003$ & $11.402$ & $-17.5$ & $-10.2$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.5404$ & $0.0124$ & $1.8504$ & $0.0423$ & $1.7654$ & $0.0385$ & $0.0218$ & $1.7854$ & $0.0391$ & $0.0219$ & $-6.7556$ & $0.0079$ & $-5.5059$ & $0.0091$ & $-0.2222$ & $5974$ & $77$ & $6605$ & $93$ & $5342$ & $60$ & $2.927$ & $0.967$ & $-1.037$ & $0.070$ & $-0.893$ & $0.008$ & $-1.180$ & $0.131$ & $1.645$ & $0.346$ & $1.665$ & $9.058$ & D & $0.952$ & C & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($5.5$,$197.6$,$29.3$) & ($3.6$,$3.4$,$1.3$) & ($18.7$,$1360.5$,$13.8$) & ($3.5$,$23.4$,$0.7$) & $-1.722$ & $0.007$ & $5.265$ & $0.152$ & $6.914$ & $0.013$ & $0.652$ & $0.018$ & $0.136$ & $0.013$\\
J170436.61$-$621954.8 & 5817510082637490688 & 370241642 & 17043662$-$6219549 & 17:04:36.61 & $-$62:19:54.8 & NTTE & 097.D-0196(B) & $0.114$ & $13.139$ & $0.879$ & $11.200$ & $0.592$ & $12.833$ & $1.204$ & $13.131$ & $11.278$ & $193.0$ & $200.3$ & $5.0$ & $\dots$ & $\dots$ & $227.5$ & $1.5$ & $8.0$ & $0.1828$ & $0.0118$ & $5.4691$ & $0.3515$ & $4.7883$ & $0.2695$ & $0.0563$ & $4.8216$ & $0.2317$ & $0.0480$ & $-6.9190$ & $0.0097$ & $1.1649$ & $0.0102$ & $-0.0613$ & $5011$ & $52$ & $4975$ & $46$ & $5046$ & $57$ & $0.921$ & $0.092$ & $-2.787$ & $0.111$ & $-2.974$ & $0.107$ & $-2.600$ & $0.114$ & $-0.403$ & $0.126$ & $0.337$ & $5.980$ & D & $0.882$ & N & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-190.2$,$-51.5$,$101.7$) & ($1.5$,$3.5$,$2.0$) & ($486.3$,$-251.0$,$81.5$) & ($12.3$,$15.4$,$3.2$) & $-1.823$ & $0.002$ & $1.020$ & $0.031$ & $7.884$ & $0.036$ & $2.523$ & $0.036$ & $0.771$ & $0.007$\\
J170451.90$-$573305.4 & 5916821267085216384 & $\dots$ & 17045191$-$5733053 & 17:04:51.90 & $-$57:33:05.4 & NTTE & 097.D-0196(B) & $0.150$ & $13.128$ & $0.849$ & $11.181$ & $0.579$ & $12.848$ & $1.230$ & $13.157$ & $11.262$ & $3.2$ & $10.5$ & $5.0$ & $\dots$ & $\dots$ & $-2.7$ & $1.2$ & $4.0$ & $0.1823$ & $0.0165$ & $5.4864$ & $0.4969$ & $4.8015$ & $0.3806$ & $0.0793$ & $4.8029$ & $0.2879$ & $0.0600$ & $-8.8424$ & $0.0117$ & $-10.0195$ & $0.0108$ & $-0.2582$ & $4991$ & $35$ & $4991$ & $35$ & $\dots$ & $\dots$ & $1.054$ & $0.159$ & $-2.788$ & $0.093$ & $-2.788$ & $0.093$ & $\dots$ & $\dots$ & $-0.199$ & $0.159$ & $0.531$ & $6.173$ & D & $0.823$ & I & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($128.3$,$44.3$,$36.1$) & ($3.7$,$1.4$,$0.6$) & ($311.4$,$201.7$,$49.3$) & ($2.8$,$7.7$,$2.1$) & $-2.013$ & $0.002$ & $0.506$ & $0.026$ & $5.716$ & $0.040$ & $2.635$ & $0.206$ & $0.837$ & $0.008$\\
J170605.40$-$670016.2 & 5814820917714664064 & 403561618 & 17060542$-$6700162 & 17:06:05.40 & $-$67:00:16.2 & NTTE & 097.D-0196(B) & $0.064$ & $12.677$ & $1.019$ & $10.569$ & $0.694$ & $12.308$ & $1.355$ & $12.677$ & $10.580$ & $-77.2$ & $-69.9$ & $5.0$ & $\dots$ & $\dots$ & $-41.4$ & $1.0$ & $15.0$ & $0.1281$ & $0.0110$ & $7.8068$ & $0.6708$ & $6.4896$ & $0.4635$ & $0.0714$ & $7.3329$ & $0.8294$ & $0.1131$ & $-0.1630$ & $0.0078$ & $-10.2094$ & $0.0094$ & $-0.1451$ & $4666$ & $60$ & $4741$ & $66$ & $4591$ & $53$ & $0.868$ & $0.232$ & $-2.288$ & $0.074$ & $-2.316$ & $0.044$ & $-2.260$ & $0.104$ & $-0.369$ & $0.117$ & $0.391$ & $6.533$ & D & $0.872$ & N & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($65.3$,$245.8$,$-180.1$) & ($2.2$,$6.4$,$6.2$) & ($269.5$,$1202.1$,$330.9$) & ($43.9$,$40.5$,$19.5$) & $-1.528$ & $0.032$ & $4.476$ & $0.090$ & $12.208$ & $0.939$ & $6.574$ & $0.578$ & $0.462$ & $0.022$\\
J170707.57$-$781756.2 & 5777189513768173184 & 408335149 & 17070759$-$7817561 & 17:07:07.57 & $-$78:17:56.2 & NTTE & 097.D-0196(B) & $0.098$ & $12.778$ & $0.895$ & $10.856$ & $0.648$ & $12.464$ & $1.241$ & $12.778$ & $10.866$ & $\dots$ & $\dots$ & $\dots$ & $85.0$ & $2.1$ & $87.5$ & $1.2$ & $13.0$ & $0.2053$ & $0.0111$ & $4.8701$ & $0.2624$ & $4.3227$ & $0.2067$ & $0.0478$ & $4.5263$ & $0.2734$ & $0.0604$ & $-4.6965$ & $0.0102$ & $-6.9198$ & $0.0102$ & $-0.0326$ & $4992$ & $69$ & $5041$ & $79$ & $4942$ & $58$ & $2.103$ & $0.592$ & $-2.711$ & $0.133$ & $-2.641$ & $0.144$ & $-2.780$ & $0.122$ & $0.059$ & $0.168$ & $0.069$ & $5.788$ & D & $0.944$ & N & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & GALAH & ($21.8$,$83.7$,$-14.6$) & ($2.1$,$1.3$,$0.5$) & ($234.6$,$509.0$,$68.7$) & ($3.3$,$8.4$,$1.7$) & $-1.904$ & $0.001$ & $1.721$ & $0.024$ & $6.361$ & $0.002$ & $2.015$ & $0.021$ & $0.574$ & $0.005$\\
J170949.25$-$623928.5 & 5817434933584606464 & 372481995 & 17094926$-$6239285 & 17:09:49.25 & $-$62:39:28.5 & NTTE & 097.D-0196(B) & $0.107$ & $12.640$ & $1.188$ & $10.350$ & $0.736$ & $12.232$ & $1.500$ & $12.675$ & $10.341$ & $-51.7$ & $-44.4$ & $5.0$ & $\dots$ & $\dots$ & $-53.3$ & $0.7$ & $6.0$ & $0.1285$ & $0.0120$ & $7.7816$ & $0.7246$ & $6.4721$ & $0.5013$ & $0.0774$ & $7.3627$ & $0.5314$ & $0.0722$ & $0.6811$ & $0.0099$ & $-6.4846$ & $0.0105$ & $0.0665$ & $4608$ & $81$ & $4676$ & $103$ & $4539$ & $58$ & $0.888$ & $0.033$ & $-2.533$ & $0.025$ & $-2.662$ & $0.100$ & $-3.270$ & $0.131$ & $-0.465$ & $0.112$ & $0.285$ & $6.182$ & D & $0.951$ & N & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-58.7$,$205.1$,$-128.9$) & ($3.5$,$1.2$,$3.1$) & ($15.2$,$896.9$,$269.0$) & ($1.9$,$3.3$,$14.4$) & $-1.763$ & $0.008$ & $4.498$ & $0.017$ & $6.220$ & $0.126$ & $3.538$ & $0.151$ & $0.160$ & $0.008$\\
J171128.49$-$664539.4 & 5814877748723764992 & 403681182 & 17112851$-$6645394 & 17:11:28.49 & $-$66:45:39.4 & NTTE & 097.D-0196(B) & $0.062$ & $12.773$ & $0.845$ & $11.063$ & $0.631$ & $12.515$ & $1.126$ & $12.779$ & $11.052$ & $223.7$ & $231.0$ & $5.0$ & $\dots$ & $\dots$ & $236.4$ & $0.9$ & $12.0$ & $0.3151$ & $0.0108$ & $3.1733$ & $0.1091$ & $2.9315$ & $0.0931$ & $0.0318$ & $2.8926$ & $0.0711$ & $0.0246$ & $-10.2090$ & $0.0076$ & $-9.1461$ & $0.0091$ & $0.0082$ & $5047$ & $48$ & $5068$ & $41$ & $5026$ & $55$ & $1.833$ & $0.386$ & $-1.985$ & $0.144$ & $-2.020$ & $0.181$ & $-1.950$ & $0.106$ & $0.429$ & $0.131$ & $0.599$ & $7.044$ & D & $0.995$ & I & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-88.0$,$-64.0$,$-9.1$) & ($1.2$,$1.3$,$0.4$) & ($348.3$,$-394.6$,$22.6$) & ($5.5$,$7.3$,$0.2$) & $-1.910$ & $0.001$ & $1.009$ & $0.029$ & $6.739$ & $0.027$ & $0.838$ & $0.009$ & $0.740$ & $0.007$\\
J171242.84$-$521147.8 & 5925686972938830848 & $\dots$ & 17124284$-$5211479 & 17:12:42.84 & $-$52:11:47.8 & NTTE & 097.D-0196(B) & $0.270$ & $13.091$ & $1.155$ & $10.547$ & $0.743$ & $12.579$ & $1.569$ & $13.060$ & $10.612$ & $-31.0$ & $-23.7$ & $5.0$ & $\dots$ & $\dots$ & $-27.2$ & $1.5$ & $3.0$ & $0.1356$ & $0.0165$ & $7.3743$ & $0.8976$ & $6.1879$ & $0.6320$ & $0.1021$ & $7.2721$ & $0.9240$ & $0.1271$ & $-6.6820$ & $0.0197$ & $5.8376$ & $0.0196$ & $-0.3202$ & $4724$ & $46$ & $4724$ & $46$ & $\dots$ & $\dots$ & $0.671$ & $0.257$ & $-3.191$ & $0.075$ & $-3.191$ & $0.075$ & $\dots$ & $\dots$ & $-0.032$ & $0.105$ & $0.728$ & $5.967$ & D & $0.953$ & C & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-268.5$,$65.9$,$331.5$) & ($6.5$,$23.5$,$11.0$) & ($1484.2$,$212.1$,$547.4$) & ($176.7$,$75.5$,$70.3$) & $-1.307$ & $0.042$ & $0.691$ & $0.264$ & $22.211$ & $2.098$ & $19.112$ & $3.353$ & $0.938$ & $0.027$\\
J171319.75$-$711301.1 & 5804885932496037504 & 404497474 & 17131974$-$7113010 & 17:13:19.75 & $-$71:13:01.1 & NTTE & 097.D-0196(B) & $0.076$ & $12.605$ & $0.886$ & $10.742$ & $0.618$ & $12.317$ & $1.196$ & $12.611$ & $10.771$ & $54.9$ & $62.2$ & $5.0$ & $\dots$ & $\dots$ & $33.1$ & $0.7$ & $12.0$ & $0.2284$ & $0.0093$ & $4.3776$ & $0.1780$ & $3.9302$ & $0.1434$ & $0.0365$ & $4.1087$ & $0.1864$ & $0.0454$ & $0.3653$ & $0.0069$ & $-3.7599$ & $0.0097$ & $-0.0619$ & $4963$ & $48$ & $4957$ & $38$ & $4969$ & $57$ & $0.985$ & $0.017$ & $-2.617$ & $0.109$ & $-2.543$ & $0.104$ & $-2.690$ & $0.114$ & $-0.041$ & $0.075$ & $0.659$ & $6.472$ & D & $0.947$ & I & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-72.8$,$179.6$,$-46.1$) & ($0.7$,$1.0$,$0.6$) & ($53.3$,$1029.9$,$82.2$) & ($1.0$,$8.8$,$2.2$) & $-1.786$ & $0.002$ & $3.903$ & $0.032$ & $6.575$ & $0.055$ & $1.906$ & $0.033$ & $0.255$ & $0.003$\\
J171533.38$-$572329.2 & 5916380607754504192 & 370816287 & 17153338$-$5723290 & 17:15:33.38 & $-$57:23:29.2 & NTTE & 097.D-0196(B) & $0.177$ & $13.109$ & $0.772$ & $11.148$ & $0.550$ & $12.760$ & $1.190$ & $13.051$ & $11.220$ & $-45.1$ & $-37.8$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2411$ & $0.0137$ & $4.1468$ & $0.2364$ & $3.7432$ & $0.1926$ & $0.0515$ & $3.8832$ & $0.2158$ & $0.0556$ & $-5.7843$ & $0.0102$ & $-7.8201$ & $0.0094$ & $0.1540$ & $5274$ & $39$ & $5327$ & $21$ & $5221$ & $57$ & $1.716$ & $0.273$ & $-1.882$ & $0.062$ & $-1.854$ & $0.009$ & $-1.910$ & $0.114$ & $-0.165$ & $0.105$ & $0.125$ & $6.673$ & D & $0.971$ & N & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($61.3$,$133.0$,$22.0$) & ($3.5$,$4.0$,$1.0$) & ($107.7$,$675.6$,$27.9$) & ($4.5$,$22.7$,$1.0$) & $-1.956$ & $0.009$ & $2.223$ & $0.089$ & $5.445$ & $0.052$ & $0.838$ & $0.016$ & $0.420$ & $0.013$\\
J171543.69$-$681520.2 & 5811312754062913408 & 403780789 & 17154362$-$6815203 & 17:15:43.69 & $-$68:15:20.2 & NTTE & 097.D-0196(B) & $0.064$ & $13.165$ & $0.644$ & $12.245$ & $0.447$ & $13.294$ & $0.788$ & $13.437$ & $12.239$ & $-60.2$ & $-52.9$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.6046$ & $0.0137$ & $1.6540$ & $0.0375$ & $1.5858$ & $0.0344$ & $0.0217$ & $1.5399$ & $0.0356$ & $0.0231$ & $-0.1967$ & $0.0075$ & $-6.4134$ & $0.0125$ & $0.1301$ & $5998$ & $147$ & $5998$ & $147$ & $6031$ & $69$ & $3.641$ & $0.406$ & $-1.263$ & $0.234$ & $-1.263$ & $0.234$ & $-0.382$ & $0.126$ & $0.228$ & $0.132$ & $0.228$ & $7.395$ & D & $0.981$ & N & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($27.8$,$257.2$,$-0.1$) & ($3.6$,$3.4$,$1.5$) & ($25.0$,$1827.0$,$7.4$) & ($6.8$,$24.3$,$0.1$) & $-1.570$ & $0.010$ & $6.927$ & $0.022$ & $9.123$ & $0.300$ & $0.546$ & $0.016$ & $0.137$ & $0.018$\\
J172522.28$-$682714.9 & 5811433116225614464 & 404079640 & 17252230$-$6827149 & 17:25:22.28 & $-$68:27:14.9 & NTTE & 097.D-0196(B) & $0.071$ & $12.891$ & $0.751$ & $11.298$ & $0.565$ & $12.639$ & $1.047$ & $12.871$ & $11.269$ & $-63.0$ & $-55.7$ & $5.0$ & $\dots$ & $\dots$ & $-42.0$ & $1.6$ & $18.0$ & $0.2739$ & $0.0128$ & $3.6513$ & $0.1709$ & $3.3347$ & $0.1425$ & $0.0427$ & $3.3138$ & $0.2350$ & $0.0709$ & $-6.2824$ & $0.0074$ & $-5.3414$ & $0.0116$ & $0.1580$ & $5245$ & $50$ & $5267$ & $45$ & $5223$ & $55$ & $1.875$ & $0.338$ & $-1.534$ & $0.093$ & $-1.568$ & $0.075$ & $-1.500$ & $0.110$ & $-0.154$ & $0.128$ & $-0.004$ & $6.892$ & D & $0.980$ & N & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($26.3$,$182.5$,$63.7$) & ($0.9$,$1.9$,$1.0$) & ($21.5$,$1082.2$,$74.3$) & ($1.4$,$16.9$,$2.6$) & $-1.789$ & $0.005$ & $4.414$ & $0.076$ & $6.139$ & $0.023$ & $1.648$ & $0.027$ & $0.164$ & $0.007$\\
J172556.79$-$660339.8 & 5813455702224989056 & 403456678 & 17255680$-$6603395 & 17:25:56.79 & $-$66:03:39.8 & NTTE & 097.D-0196(B) & $0.058$ & $12.720$ & $0.793$ & $11.005$ & $0.593$ & $12.469$ & $1.101$ & $12.723$ & $11.035$ & $371.0$ & $378.3$ & $5.0$ & $\dots$ & $\dots$ & $356.1$ & $1.2$ & $14.0$ & $0.2437$ & $0.0116$ & $4.1038$ & $0.1953$ & $3.7081$ & $0.1594$ & $0.0430$ & $3.8706$ & $0.1710$ & $0.0442$ & $-7.1916$ & $0.0076$ & $-18.7792$ & $0.0095$ & $-0.1975$ & $5045$ & $54$ & $5004$ & $50$ & $5086$ & $57$ & $1.116$ & $0.205$ & $-2.387$ & $0.103$ & $-2.493$ & $0.092$ & $-2.280$ & $0.114$ & $-0.190$ & $0.118$ & $0.500$ & $6.543$ & D & $0.968$ & I & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($24.0$,$-248.7$,$-152.1$) & ($5.8$,$2.5$,$0.8$) & ($97.4$,$-1372.9$,$228.0$) & ($13.1$,$8.2$,$1.5$) & $-1.582$ & $0.007$ & $5.414$ & $0.062$ & $9.893$ & $0.252$ & $4.398$ & $0.085$ & $0.292$ & $0.017$\\
J172738.86$-$513330.0 & 5925169893235672064 & $\dots$ & 17273886$-$5133298 & 17:27:38.86 & $-$51:33:30.0 & NTTE & 097.D-0196(B) & $0.159$ & $12.546$ & $0.905$ & $10.737$ & $0.596$ & $12.291$ & $1.200$ & $12.587$ & $10.741$ & $-257.3$ & $-250.0$ & $5.0$ & $\dots$ & $\dots$ & $-219.3$ & $0.4$ & $3.0$ & $0.1923$ & $0.0121$ & $5.1997$ & $0.3270$ & $4.5804$ & $0.2537$ & $0.0554$ & $4.8031$ & $0.2632$ & $0.0548$ & $-8.7654$ & $0.0132$ & $-20.9629$ & $0.0095$ & $-0.2478$ & $5065$ & $59$ & $5065$ & $59$ & $\dots$ & $\dots$ & $0.991$ & $0.078$ & $-2.139$ & $0.012$ & $-2.139$ & $0.012$ & $\dots$ & $\dots$ & $-0.255$ & $0.109$ & $0.425$ & $6.716$ & D & $0.965$ & N & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($421.2$,$27.9$,$-48.6$) & ($5.6$,$0.4$,$1.4$) & ($2101.2$,$114.1$,$32.0$) & ($79.6$,$1.7$,$1.9$) & $-1.260$ & $0.020$ & $0.212$ & $0.019$ & $24.869$ & $1.009$ & $7.323$ & $0.978$ & $0.983$ & $0.002$\\
J172754.58$-$572535.7 & 5919230060850264832 & 371029591 & 17275458$-$5725357 & 17:27:54.58 & $-$57:25:35.7 & NTTE & 097.D-0196(B) & $0.081$ & $12.889$ & $1.085$ & $10.771$ & $0.644$ & $12.536$ & $1.362$ & $12.907$ & $10.799$ & $140.8$ & $148.1$ & $5.0$ & $\dots$ & $\dots$ & $167.3$ & $1.2$ & $9.0$ & $0.1495$ & $0.0146$ & $6.6871$ & $0.6540$ & $5.6966$ & $0.4746$ & $0.0833$ & $6.2554$ & $0.6237$ & $0.0997$ & $-2.9948$ & $0.0095$ & $-5.7910$ & $0.0099$ & $0.2563$ & $4687$ & $55$ & $4750$ & $55$ & $4624$ & $54$ & $0.847$ & $0.257$ & $-2.361$ & $0.114$ & $-2.411$ & $0.119$ & $-2.310$ & $0.108$ & $-0.134$ & $0.098$ & $0.566$ & $6.635$ & D & $0.987$ & I & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-42.5$,$-50.2$,$-43.4$) & ($7.7$,$3.5$,$0.5$) & ($174.4$,$-188.8$,$93.3$) & ($10.7$,$10.9$,$2.4$) & $-2.122$ & $0.003$ & $0.519$ & $0.042$ & $4.562$ & $0.055$ & $2.055$ & $0.058$ & $0.796$ & $0.017$\\
J172859.31$-$742753.2 & 5801720064861331328 & 405138947 & 17285930$-$7427532 & 17:28:59.31 & $-$74:27:53.2 & NTTE & 097.D-0196(B) & $0.060$ & $13.067$ & $0.871$ & $11.262$ & $0.618$ & $12.799$ & $1.159$ & $13.077$ & $11.296$ & $230.2$ & $237.5$ & $5.0$ & $\dots$ & $\dots$ & $259.3$ & $1.5$ & $11.0$ & $0.1883$ & $0.0129$ & $5.3105$ & $0.3630$ & $4.6662$ & $0.2803$ & $0.0601$ & $4.8303$ & $0.2435$ & $0.0504$ & $4.8947$ & $0.0103$ & $-1.3059$ & $0.0114$ & $0.0149$ & $4898$ & $72$ & $4827$ & $88$ & $4969$ & $56$ & $0.940$ & $0.279$ & $-2.485$ & $0.127$ & $-2.609$ & $0.139$ & $-2.360$ & $0.114$ & $-0.330$ & $0.131$ & $0.420$ & $6.365$ & D & $0.974$ & N & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-223.3$,$18.3$,$-193.6$) & ($0.6$,$2.2$,$1.6$) & ($346.9$,$104.0$,$1230.0$) & ($2.7$,$13.0$,$28.4$) & $-1.531$ & $0.004$ & $3.322$ & $0.076$ & $12.409$ & $0.076$ & $12.295$ & $0.095$ & $0.578$ & $0.006$\\
J173313.27$-$610148.2 & 5912201982523528960 & 372618839 & 17331327$-$6101481 & 17:33:13.27 & $-$61:01:48.2 & NTTE & 097.D-0196(B) & $0.066$ & $12.912$ & $0.660$ & $11.806$ & $0.659$ & $12.725$ & $0.880$ & $12.897$ & $11.557$ & $21.7$ & $29.0$ & $5.0$ & $\dots$ & $\dots$ & $17.2$ & $6.8$ & $4.0$ & $2.0310$ & $0.0158$ & $0.4924$ & $0.0038$ & $0.4861$ & $0.0037$ & $0.0077$ & $0.4873$ & $0.0042$ & $0.0087$ & $-0.3948$ & $0.0126$ & $-9.0529$ & $0.0128$ & $0.2806$ & $5726$ & $135$ & $5726$ & $135$ & $5726$ & $67$ & $4.162$ & $0.979$ & $-1.359$ & $0.173$ & $-1.359$ & $0.173$ & $-0.414$ & $0.122$ & $-0.207$ & $0.104$ & $-0.207$ & $6.864$ & D & $0.996$ & N & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-21.0$,$227.1$,$-6.4$) & ($5.7$,$3.3$,$1.7$) & ($6.4$,$1779.9$,$0.9$) & ($3.6$,$26.2$,$0.2$) & $-1.596$ & $0.006$ & $7.161$ & $0.241$ & $8.201$ & $0.060$ & $0.160$ & $0.016$ & $0.068$ & $0.020$\\
J173342.85$-$512155.1 & 5946247672898938624 & $\dots$ & 17334285$-$5121550 & 17:33:42.85 & $-$51:21:55.1 & NTTE & 097.D-0196(A) & $0.173$ & $12.501$ & $0.847$ & $10.621$ & $0.556$ & $12.214$ & $1.185$ & $12.504$ & $10.682$ & $87.5$ & $94.8$ & $5.0$ & $\dots$ & $\dots$ & $103.0$ & $2.1$ & $5.0$ & $0.3509$ & $0.0168$ & $2.8501$ & $0.1362$ & $2.6535$ & $0.1181$ & $0.0445$ & $2.7257$ & $0.1262$ & $0.0463$ & $-2.3481$ & $0.0167$ & $-6.2427$ & $0.0124$ & $-0.3482$ & $5205$ & $33$ & $5205$ & $33$ & $\dots$ & $\dots$ & $1.538$ & $0.251$ & $-1.928$ & $0.015$ & $-1.928$ & $0.015$ & $\dots$ & $\dots$ & $-0.100$ & $0.092$ & $0.300$ & $6.802$ & D & $0.989$ & N & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-94.8$,$121.2$,$-26.9$) & ($1.8$,$1.6$,$0.5$) & ($187.8$,$697.4$,$16.4$) & ($4.4$,$12.5$,$0.5$) & $-1.892$ & $0.004$ & $2.055$ & $0.044$ & $6.486$ & $0.047$ & $0.651$ & $0.007$ & $0.519$ & $0.007$\\
J173432.26$-$570341.1 & 5919291461701481344 & 371070036 & 17343228$-$5703411 & 17:34:32.26 & $-$57:03:41.1 & NTTE & 097.D-0196(B) & $0.077$ & $12.870$ & $0.823$ & $11.113$ & $0.581$ & $12.710$ & $1.091$ & $12.959$ & $11.288$ & $\dots$ & $\dots$ & $\dots$ & $26.7$ & $0.7$ & $31.1$ & $2.9$ & $5.0$ & $0.9217$ & $0.0792$ & $1.0850$ & $0.0932$ & $1.0552$ & $0.0882$ & $0.0835$ & $1.0490$ & $0.0775$ & $0.0738$ & $-5.4286$ & $0.0640$ & $11.2144$ & $0.0684$ & $-0.0954$ & $5284$ & $104$ & $5431$ & $143$ & $5136$ & $64$ & $2.838$ & $0.952$ & $-1.815$ & $0.208$ & $-2.049$ & $0.298$ & $-1.580$ & $0.117$ & $0.118$ & $0.200$ & $0.128$ & $6.743$ & D & $0.981$ & N & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & GALAH & ($-80.8$,$260.4$,$52.4$) & ($2.6$,$1.5$,$1.3$) & ($115.8$,$1901.9$,$21.6$) & ($4.1$,$10.3$,$1.1$) & $-1.508$ & $0.002$ & $6.405$ & $0.059$ & $11.441$ & $0.062$ & $1.269$ & $0.046$ & $0.282$ & $0.005$\\
J173637.02$-$482655.3 & 5946981283353467520 & $\dots$ & * & 17:36:37.02 & $-$48:26:55.3 & NTTE & 097.D-0196(B) & $0.261$ & $12.744$ & $0.859$ & $10.994$ & $0.595$ & $12.919$ & $1.155$ & $13.195$ & $11.422$ & $-39.7$ & $-32.4$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4.8013$ & $0.5147$ & $0.2083$ & $0.0223$ & $0.2072$ & $0.0221$ & $0.1066$ & $0.2243$ & $0.0241$ & $0.1075$ & $-3.9069$ & $0.5008$ & $-14.6401$ & $0.3639$ & $-0.0788$ & $5410$ & $79$ & $5410$ & $79$ & $\dots$ & $\dots$ & $4.629$ & $0.236$ & $-1.901$ & $0.154$ & $-1.901$ & $0.154$ & $\dots$ & $\dots$ & $0.156$ & $0.166$ & $0.156$ & $6.685$ & D & $0.959$ & N & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($23.0$,$245.4$,$7.4$) & ($4.6$,$1.7$,$0.9$) & ($11.1$,$1969.3$,$0.4$) & ($3.9$,$13.9$,$0.1$) & $-1.540$ & $0.005$ & $7.765$ & $0.063$ & $9.260$ & $0.215$ & $0.114$ & $0.014$ & $0.088$ & $0.015$\\
J174049.22$-$532629.9 & 5921777732381648512 & 371137076 & 17404922$-$5326297 & 17:40:49.22 & $-$53:26:29.9 & NTTE & 097.D-0196(B) & $0.186$ & $12.963$ & $0.898$ & $10.957$ & $0.645$ & $12.644$ & $1.258$ & $12.966$ & $11.027$ & $\dots$ & $\dots$ & $\dots$ & $19.2$ & $0.5$ & $19.8$ & $2.2$ & $6.0$ & $0.3781$ & $0.0152$ & $2.6446$ & $0.1065$ & $2.4744$ & $0.0932$ & $0.0377$ & $2.4988$ & $0.0993$ & $0.0397$ & $3.0640$ & $0.0154$ & $-17.6972$ & $0.0131$ & $-0.1901$ & $5099$ & $45$ & $5076$ & $33$ & $5121$ & $57$ & $1.572$ & $0.310$ & $-2.296$ & $0.128$ & $-2.342$ & $0.141$ & $-2.250$ & $0.114$ & $0.513$ & $0.125$ & $0.863$ & $6.997$ & D & $0.993$ & C & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & GALAH & ($42.9$,$106.9$,$-132.5$) & ($2.0$,$1.7$,$1.6$) & ($121.7$,$642.0$,$198.6$) & ($1.3$,$12.3$,$5.7$) & $-1.837$ & $0.002$ & $2.487$ & $0.032$ & $6.422$ & $0.020$ & $3.365$ & $0.059$ & $0.442$ & $0.004$\\
J174416.12$-$621609.1 & 5909829064631910144 & 373079367 & 17441615$-$6216089 & 17:44:16.12 & $-$62:16:09.1 & NTTE & 097.D-0196(B) & $0.061$ & $13.218$ & $0.814$ & $11.530$ & $0.563$ & $12.934$ & $1.076$ & $13.178$ & $11.529$ & $-44.4$ & $-37.1$ & $5.0$ & $\dots$ & $\dots$ & $-21.6$ & $1.3$ & $22.0$ & $0.4743$ & $0.0163$ & $2.1083$ & $0.0725$ & $1.9987$ & $0.0651$ & $0.0326$ & $1.9903$ & $0.0709$ & $0.0356$ & $-4.4791$ & $0.0089$ & $-5.7823$ & $0.0100$ & $-0.2496$ & $5156$ & $41$ & $5188$ & $27$ & $5123$ & $55$ & $2.362$ & $0.050$ & $-1.766$ & $0.060$ & $-1.791$ & $0.010$ & $-1.740$ & $0.110$ & $0.232$ & $0.086$ & $0.252$ & $6.916$ & D & $0.993$ & N & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($8.7$,$202.3$,$25.6$) & ($1.0$,$1.0$,$0.4$) & ($12.6$,$1340.3$,$16.8$) & ($0.7$,$8.7$,$0.3$) & $-1.731$ & $0.003$ & $5.316$ & $0.048$ & $6.670$ & $0.016$ & $0.713$ & $0.008$ & $0.113$ & $0.003$\\
J175103.69$-$564506.6 & 5918754620842497152 & 371846318 & 17510370$-$5645065 & 17:51:03.69 & $-$56:45:06.6 & NTTE & 097.D-0196(B) & $0.095$ & $12.897$ & $1.019$ & $10.868$ & $0.701$ & $12.551$ & $1.307$ & $12.896$ & $10.876$ & $\dots$ & $\dots$ & $\dots$ & $-41.8$ & $0.5$ & $-40.7$ & $1.4$ & $8.0$ & $0.1396$ & $0.0148$ & $7.1614$ & $0.7587$ & $6.0372$ & $0.5392$ & $0.0893$ & $6.3926$ & $0.5836$ & $0.0913$ & $-8.2599$ & $0.0148$ & $-12.8253$ & $0.0134$ & $-0.0716$ & $4748$ & $64$ & $4765$ & $74$ & $4730$ & $53$ & $0.896$ & $0.110$ & $-2.015$ & $0.075$ & $-2.259$ & $0.044$ & $-1.770$ & $0.106$ & $-0.411$ & $0.100$ & $0.259$ & $6.674$ & D & $0.988$ & N & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & GALAH & ($272.3$,$38.1$,$62.2$) & ($9.5$,$7.9$,$1.2$) & ($505.5$,$133.6$,$262.0$) & ($20.7$,$26.1$,$16.8$) & $-1.755$ & $0.029$ & $0.456$ & $0.099$ & $8.546$ & $0.484$ & $6.323$ & $0.435$ & $0.900$ & $0.016$\\
J181210.45$-$493449.4 & 6706063838921970944 & 474747735 & 18121045$-$4934495 & 18:12:10.45 & $-$49:34:49.4 & NTTE & 097.D-0196(A) & $0.101$ & $12.630$ & $1.129$ & $10.451$ & $0.677$ & $12.229$ & $1.420$ & $12.630$ & $10.427$ & $36.5$ & $43.8$ & $5.0$ & $\dots$ & $\dots$ & $36.5$ & $0.7$ & $9.0$ & $0.1474$ & $0.0122$ & $6.7824$ & $0.5617$ & $5.7657$ & $0.4059$ & $0.0704$ & $6.2837$ & $0.3809$ & $0.0606$ & $-0.5409$ & $0.0123$ & $-3.6551$ & $0.0101$ & $0.2056$ & $4685$ & $55$ & $4747$ & $55$ & $4623$ & $55$ & $0.263$ & $0.250$ & $-2.972$ & $0.088$ & $-3.044$ & $0.066$ & $-2.900$ & $0.110$ & $0.077$ & $0.211$ & $0.797$ & $6.255$ & D & $0.977$ & C & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-90.9$,$105.0$,$-33.4$) & ($1.7$,$3.8$,$0.6$) & ($65.3$,$293.7$,$137.2$) & ($1.2$,$17.3$,$5.7$) & $-2.128$ & $0.006$ & $1.269$ & $0.057$ & $3.480$ & $0.045$ & $2.052$ & $0.044$ & $0.466$ & $0.013$\\
J181417.54$+$161211.5 & 4498809506188122624 & $\dots$ & 18141754$+$1612114 & 18:14:17.54 & $+$16:12:11.5 & GEMN & GN-2016A-Q-75 & $0.183$ & $10.582$ & $0.654$ & $8.922$ & $0.601$ & $10.394$ & $0.967$ & $10.596$ & $9.120$ & $-40.7$ & $-33.4$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.3403$ & $0.0132$ & $0.7461$ & $0.0073$ & $0.7319$ & $0.0070$ & $0.0096$ & $0.7335$ & $0.0064$ & $0.0087$ & $1.8787$ & $0.0107$ & $8.4638$ & $0.0108$ & $-0.0465$ & $6923$ & $137$ & $6923$ & $137$ & $\dots$ & $\dots$ & $4.344$ & $0.146$ & $-1.734$ & $0.200$ & $-1.734$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $0.117$ & $\dots$ & $\dots$ & N & $0.981$ & $\dots$ & $\dots$ & $\dots$ & N & $0.978$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($49.6$,$246.1$,$4.3$) & ($3.4$,$3.7$,$1.4$) & ($36.0$,$1907.1$,$1.5$) & ($1.4$,$28.4$,$0.1$) & $-1.547$ & $0.007$ & $7.031$ & $0.129$ & $9.739$ & $0.105$ & $0.238$ & $0.008$ & $0.161$ & $0.004$\\
J181729.08$-$434017.9 & 6721181509645336704 & 203469838 & 18172908$-$4340178 & 18:17:29.08 & $-$43:40:17.9 & NTTE & 097.D-0196(B) & $0.090$ & $12.919$ & $0.880$ & $10.989$ & $0.631$ & $12.589$ & $1.203$ & $12.887$ & $11.035$ & $45.4$ & $52.7$ & $5.0$ & $\dots$ & $\dots$ & $34.0$ & $1.9$ & $2.0$ & $0.3028$ & $0.0171$ & $3.3024$ & $0.1865$ & $3.0412$ & $0.1582$ & $0.0520$ & $2.8718$ & $0.1017$ & $0.0354$ & $-1.7641$ & $0.0143$ & $-0.6742$ & $0.0114$ & $-0.0031$ & $4968$ & $51$ & $4968$ & $45$ & $4968$ & $56$ & $0.937$ & $0.019$ & $-2.361$ & $0.126$ & $-2.282$ & $0.139$ & $-2.440$ & $0.112$ & $-0.153$ & $0.102$ & $0.547$ & $6.616$ & D & $0.984$ & I & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-64.5$,$220.7$,$17.4$) & ($1.8$,$0.6$,$0.5$) & ($35.5$,$1206.1$,$18.2$) & ($1.9$,$8.0$,$0.4$) & $-1.769$ & $0.003$ & $4.478$ & $0.041$ & $6.665$ & $0.040$ & $0.752$ & $0.007$ & $0.196$ & $0.005$\\
J182219.04$-$444623.0 & 6720183084361201152 & 203385620 & 18221905$-$4446229 & 18:22:19.04 & $-$44:46:23.0 & NTTE & 097.D-0196(A) & $0.071$ & $12.796$ & $1.008$ & $10.803$ & $0.685$ & $12.463$ & $1.276$ & $12.793$ & $10.824$ & $-99.0$ & $-91.7$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2739$ & $0.0178$ & $3.6506$ & $0.2367$ & $3.3341$ & $0.1974$ & $0.0592$ & $3.5675$ & $0.1951$ & $0.0547$ & $-6.7845$ & $0.0178$ & $-12.9019$ & $0.0132$ & $0.2502$ & $4792$ & $75$ & $4862$ & $97$ & $4721$ & $53$ & $1.749$ & $0.207$ & $-1.587$ & $0.085$ & $-1.624$ & $0.066$ & $-1.550$ & $0.103$ & $-0.124$ & $0.119$ & $0.116$ & $6.959$ & D & $0.996$ & N & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($115.8$,$33.9$,$43.0$) & ($4.8$,$3.6$,$1.3$) & ($334.9$,$162.7$,$56.9$) & ($4.0$,$19.0$,$2.5$) & $-2.004$ & $0.008$ & $0.395$ & $0.050$ & $5.874$ & $0.081$ & $2.842$ & $0.092$ & $0.874$ & $0.014$\\
J182850.87$-$343420.4 & 6734550535933642880 & $\dots$ & 18285086$-$3434203 & 18:28:50.87 & $-$34:34:20.4 & NTTE & 097.D-0196(A) & $0.101$ & $12.732$ & $1.069$ & $10.532$ & $0.716$ & $12.333$ & $1.404$ & $12.726$ & $10.549$ & $-116.7$ & $-109.4$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1716$ & $0.0143$ & $5.8263$ & $0.4859$ & $5.0599$ & $0.3664$ & $0.0724$ & $4.9964$ & $0.3552$ & $0.0711$ & $-2.0865$ & $0.0159$ & $-9.1282$ & $0.0125$ & $-0.1189$ & $4645$ & $16$ & $4645$ & $16$ & $\dots$ & $\dots$ & $0.861$ & $0.188$ & $-2.817$ & $0.014$ & $-2.817$ & $0.014$ & $\dots$ & $\dots$ & $-0.159$ & $0.113$ & $0.571$ & $6.184$ & D & $0.985$ & I & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($107.5$,$29.5$,$-22.2$) & ($5.1$,$4.4$,$1.4$) & ($220.9$,$93.7$,$44.2$) & ($3.7$,$17.0$,$2.2$) & $-2.189$ & $0.012$ & $0.423$ & $0.039$ & $3.945$ & $0.103$ & $1.699$ & $0.086$ & $0.806$ & $0.016$\\
J182941.23$-$450400.2 & 6709377805633014272 & 475668359 & 18294122$-$4504000 & 18:29:41.23 & $-$45:04:00.2 & NTTE & 097.D-0196(A) & $0.056$ & $12.853$ & $0.843$ & $11.111$ & $0.610$ & $12.646$ & $1.158$ & $12.923$ & $11.144$ & $-88.1$ & $-80.8$ & $5.0$ & $\dots$ & $\dots$ & $-106.8$ & $2.1$ & $5.0$ & $0.2147$ & $0.0136$ & $4.6581$ & $0.2943$ & $4.1549$ & $0.2341$ & $0.0564$ & $4.3353$ & $0.2164$ & $0.0499$ & $2.4467$ & $0.0125$ & $-8.5396$ & $0.0107$ & $0.3600$ & $4926$ & $61$ & $4866$ & $60$ & $4985$ & $61$ & $0.795$ & $0.416$ & $-2.712$ & $0.116$ & $-2.744$ & $0.093$ & $-2.680$ & $0.138$ & $0.523$ & $0.115$ & $1.113$ & $6.831$ & D & $0.990$ & C & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($119.7$,$157.3$,$-79.0$) & ($1.9$,$1.3$,$1.7$) & ($127.9$,$645.2$,$78.3$) & ($2.5$,$13.5$,$2.5$) & $-1.910$ & $0.005$ & $2.220$ & $0.053$ & $5.986$ & $0.048$ & $1.970$ & $0.017$ & $0.459$ & $0.008$\\
J183034.83$-$380055.9 & 6727155912235000448 & 209459017 & 18303483$-$3800558 & 18:30:34.83 & $-$38:00:55.9 & NTTE & 099.D-0428(A) & $0.086$ & $12.784$ & $1.039$ & $10.753$ & $0.700$ & $12.448$ & $1.307$ & $12.793$ & $10.773$ & $\dots$ & $\dots$ & $\dots$ & $194.3$ & $0.5$ & $199.7$ & $3.2$ & $2.0$ & $0.2813$ & $0.0127$ & $3.5552$ & $0.1600$ & $3.2543$ & $0.1340$ & $0.0412$ & $3.3588$ & $0.1261$ & $0.0376$ & $-2.2932$ & $0.0143$ & $-13.6284$ & $0.0112$ & $0.0074$ & $4718$ & $73$ & $4730$ & $92$ & $4705$ & $53$ & $1.301$ & $0.274$ & $-1.833$ & $0.093$ & $-1.855$ & $0.082$ & $-1.810$ & $0.104$ & $-0.136$ & $0.128$ & $0.344$ & $6.941$ & D & $0.994$ & N & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & GALAH & ($-180.3$,$15.9$,$-93.6$) & ($3.0$,$2.5$,$1.0$) & ($461.0$,$78.3$,$139.7$) & ($7.1$,$12.6$,$3.2$) & $-1.873$ & $0.007$ & $0.179$ & $0.030$ & $7.567$ & $0.134$ & $3.962$ & $0.055$ & $0.954$ & $0.007$\\
J183617.59$-$525851.6 & 6654297182221789184 & 477657090 & 18361759$-$5258514 & 18:36:17.59 & $-$52:58:51.6 & NTTE & 097.D-0196(B) & $0.064$ & $12.817$ & $0.898$ & $11.001$ & $0.620$ & $12.538$ & $1.175$ & $12.823$ & $11.017$ & $-48.9$ & $-41.6$ & $5.0$ & $\dots$ & $\dots$ & $-40.7$ & $4.8$ & $3.0$ & $0.2811$ & $0.0148$ & $3.5575$ & $0.1869$ & $3.2563$ & $0.1566$ & $0.0481$ & $3.2614$ & $0.2229$ & $0.0683$ & $-0.7898$ & $0.0158$ & $-17.3406$ & $0.0137$ & $0.1443$ & $5004$ & $53$ & $5071$ & $50$ & $4936$ & $55$ & $1.661$ & $0.334$ & $-2.059$ & $0.155$ & $-1.977$ & $0.204$ & $-2.140$ & $0.106$ & $0.325$ & $0.111$ & $0.615$ & $6.986$ & D & $0.993$ & I & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($125.8$,$41.5$,$-57.3$) & ($4.6$,$4.1$,$2.2$) & ($399.9$,$220.0$,$50.1$) & ($8.8$,$23.8$,$2.2$) & $-1.925$ & $0.005$ & $0.846$ & $0.032$ & $6.527$ & $0.069$ & $2.529$ & $0.055$ & $0.771$ & $0.007$\\
J183718.56$-$641756.9 & 6437808432250935296 & 482409985 & 18371857$-$6417568 & 18:37:18.56 & $-$64:17:56.9 & NTTE & 097.D-0196(B) & $0.067$ & $12.822$ & $0.816$ & $11.213$ & $0.557$ & $12.622$ & $1.077$ & $12.866$ & $11.217$ & $40.2$ & $47.5$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.9281$ & $0.0135$ & $0.3415$ & $0.0016$ & $0.3385$ & $0.0015$ & $0.0046$ & $0.3391$ & $0.0016$ & $0.0047$ & $1.0527$ & $0.0090$ & $-11.9468$ & $0.0107$ & $0.2519$ & $5146$ & $67$ & $5029$ & $164$ & $5146$ & $67$ & $1.080$ & $0.676$ & $-0.871$ & $0.133$ & $-2.497$ & $0.105$ & $-0.871$ & $0.133$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & N & $0.977$ & $\dots$ & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($-42.5$,$214.0$,$-17.5$) & ($4.1$,$2.4$,$2.0$) & ($27.9$,$1707.3$,$3.0$) & ($5.5$,$18.8$,$0.6$) & $-1.607$ & $0.003$ & $6.385$ & $0.153$ & $8.620$ & $0.060$ & $0.316$ & $0.034$ & $0.149$ & $0.015$\\
J183816.23$-$435428.3 & 6709925053183866752 & 204717895 & 18381623$-$4354282 & 18:38:16.23 & $-$43:54:28.3 & NTTE & 097.D-0196(B) & $0.063$ & $13.150$ & $0.920$ & $11.338$ & $0.641$ & $12.883$ & $1.198$ & $13.178$ & $11.335$ & $-7.8$ & $-0.5$ & $5.0$ & $\dots$ & $\dots$ & $0.3$ & $3.2$ & $4.0$ & $0.1961$ & $0.0177$ & $5.0992$ & $0.4612$ & $4.5023$ & $0.3596$ & $0.0799$ & $4.5784$ & $0.2872$ & $0.0627$ & $-5.8880$ & $0.0194$ & $-5.9183$ & $0.0171$ & $0.0813$ & $4904$ & $45$ & $4887$ & $33$ & $4920$ & $57$ & $1.374$ & $0.186$ & $-2.646$ & $0.125$ & $-2.702$ & $0.135$ & $-2.590$ & $0.114$ & $0.051$ & $0.114$ & $0.571$ & $6.355$ & D & $0.997$ & I & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-19.1$,$74.9$,$76.0$) & ($3.0$,$3.4$,$1.6$) & ($131.0$,$286.7$,$102.4$) & ($3.5$,$18.4$,$3.9$) & $-2.095$ & $0.007$ & $0.895$ & $0.084$ & $4.600$ & $0.106$ & $1.921$ & $0.037$ & $0.674$ & $0.025$\\
J184036.62$-$463007.2 & 6705684369975632768 & 475996947 & 18403665$-$4630069 & 18:40:36.62 & $-$46:30:07.2 & NTTE & 097.D-0196(B) & $0.064$ & $12.923$ & $0.962$ & $10.957$ & $0.591$ & $12.634$ & $1.241$ & $12.949$ & $11.036$ & $240.3$ & $247.6$ & $5.0$ & $\dots$ & $\dots$ & $256.8$ & $0.9$ & $6.0$ & $0.3128$ & $0.0160$ & $3.1974$ & $0.1636$ & $2.9520$ & $0.1394$ & $0.0472$ & $2.9544$ & $0.1798$ & $0.0608$ & $-5.5136$ & $0.0141$ & $-24.5372$ & $0.0128$ & $0.4902$ & $4841$ & $57$ & $4910$ & $61$ & $4771$ & $53$ & $1.428$ & $0.316$ & $-1.662$ & $0.113$ & $-1.774$ & $0.118$ & $-1.550$ & $0.108$ & $-0.077$ & $0.119$ & $0.323$ & $7.091$ & D & $0.995$ & N & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-152.1$,$-161.1$,$-121.4$) & ($2.5$,$6.1$,$0.9$) & ($174.4$,$-874.2$,$214.4$) & ($10.1$,$25.5$,$1.2$) & $-1.707$ & $0.004$ & $3.192$ & $0.123$ & $8.438$ & $0.041$ & $4.071$ & $0.033$ & $0.451$ & $0.015$\\
J184059.85$-$484135.3 & 6704273765272548864 & 476530697 & 18405985$-$4841353 & 18:40:59.85 & $-$48:41:35.3 & NTTE & 097.D-0196(B) & $0.061$ & $13.003$ & $0.822$ & $11.207$ & $0.552$ & $12.735$ & $1.137$ & $13.004$ & $11.259$ & $55.6$ & $62.9$ & $5.0$ & $\dots$ & $\dots$ & $72.4$ & $1.8$ & $3.0$ & $0.2084$ & $0.0150$ & $4.7983$ & $0.3460$ & $4.2661$ & $0.2735$ & $0.0641$ & $4.6009$ & $0.2686$ & $0.0584$ & $-1.8074$ & $0.0137$ & $-2.6184$ & $0.0114$ & $0.2300$ & $5037$ & $49$ & $5023$ & $35$ & $5051$ & $63$ & $1.561$ & $0.321$ & $-2.778$ & $0.108$ & $-2.886$ & $0.067$ & $-2.670$ & $0.149$ & $0.176$ & $0.143$ & $0.556$ & $6.208$ & D & $0.991$ & I & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-107.8$,$143.8$,$1.0$) & ($1.7$,$2.1$,$0.7$) & ($98.7$,$575.4$,$87.8$) & ($2.4$,$17.7$,$3.2$) & $-1.962$ & $0.006$ & $2.020$ & $0.043$ & $5.163$ & $0.142$ & $1.995$ & $0.024$ & $0.438$ & $0.009$\\
J185213.66$-$494927.0 & 6655942468228731904 & 476807131 & 18521366$-$4949270 & 18:52:13.66 & $-$49:49:27.0 & NTTE & 097.D-0196(B) & $0.050$ & $13.013$ & $1.034$ & $11.140$ & $0.640$ & $12.712$ & $1.299$ & $13.053$ & $11.048$ & $139.3$ & $146.6$ & $5.0$ & $\dots$ & $\dots$ & $150.1$ & $2.0$ & $8.0$ & $0.0887$ & $0.0131$ & $11.2777$ & $1.6622$ & $8.7206$ & $0.9939$ & $0.1140$ & $9.2750$ & $1.1257$ & $0.1214$ & $1.7270$ & $0.0120$ & $-3.2988$ & $0.0115$ & $0.3653$ & $4737$ & $58$ & $4798$ & $54$ & $4676$ & $62$ & $0.804$ & $0.250$ & $-2.421$ & $0.093$ & $-2.362$ & $0.063$ & $-2.480$ & $0.122$ & $-0.435$ & $0.155$ & $0.315$ & $6.324$ & D & $0.956$ & N & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-80.7$,$-106.2$,$-162.1$) & ($15.0$,$6.4$,$4.0$) & ($18.7$,$-244.5$,$656.3$) & ($7.9$,$31.1$,$3.2$) & $-1.852$ & $0.019$ & $3.035$ & $0.016$ & $5.373$ & $0.328$ & $5.072$ & $0.250$ & $0.277$ & $0.030$\\
J185627.75$-$725133.0 & 6415350323136031104 & 483251989 & 18562774$-$7251331 & 18:56:27.75 & $-$72:51:33.0 & NTTE & 097.D-0196(B) & $0.087$ & $12.737$ & $0.978$ & $10.697$ & $0.681$ & $12.372$ & $1.311$ & $12.719$ & $10.693$ & $186.7$ & $194.0$ & $5.0$ & $\dots$ & $\dots$ & $177.5$ & $0.7$ & $16.0$ & $0.2124$ & $0.0107$ & $4.7086$ & $0.2376$ & $4.1950$ & $0.1886$ & $0.0450$ & $4.5743$ & $0.2011$ & $0.0440$ & $-5.9431$ & $0.0078$ & $1.5432$ & $0.0104$ & $-0.1108$ & $4762$ & $55$ & $4767$ & $53$ & $4757$ & $56$ & $0.717$ & $0.310$ & $-2.640$ & $0.097$ & $-2.699$ & $0.075$ & $-2.580$ & $0.119$ & $-0.348$ & $0.098$ & $0.402$ & $6.192$ & D & $0.966$ & N & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-232.1$,$25.1$,$49.9$) & ($0.8$,$2.6$,$1.5$) & ($765.1$,$140.2$,$102.8$) & ($8.7$,$15.0$,$2.1$) & $-1.678$ & $0.002$ & $0.314$ & $0.051$ & $10.601$ & $0.149$ & $4.940$ & $0.054$ & $0.943$ & $0.009$\\
J190149.51$-$484436.0 & 6661333987918492416 & 476848986 & 19014952$-$4844359 & 19:01:49.51 & $-$48:44:36.0 & NTTE & 097.D-0196(B) & $0.052$ & $12.512$ & $0.868$ & $10.712$ & $0.620$ & $12.239$ & $1.148$ & $12.513$ & $10.750$ & $126.2$ & $133.5$ & $5.0$ & $\dots$ & $\dots$ & $133.0$ & $0.9$ & $11.0$ & $0.3475$ & $0.0182$ & $2.8779$ & $0.1506$ & $2.6775$ & $0.1304$ & $0.0487$ & $2.5844$ & $0.0897$ & $0.0347$ & $-5.6368$ & $0.0151$ & $-15.5536$ & $0.0144$ & $0.2214$ & $4957$ & $58$ & $4967$ & $61$ & $4946$ & $55$ & $1.542$ & $0.279$ & $-2.001$ & $0.099$ & $-2.091$ & $0.092$ & $-1.910$ & $0.106$ & $0.046$ & $0.115$ & $0.446$ & $6.875$ & D & $0.993$ & N & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-95.0$,$14.6$,$-31.8$) & ($0.9$,$2.0$,$0.4$) & ($464.1$,$86.2$,$47.3$) & ($3.3$,$12.4$,$0.7$) & $-1.935$ & $0.002$ & $0.198$ & $0.029$ & $6.760$ & $0.031$ & $3.504$ & $0.064$ & $0.943$ & $0.008$\\
J191455.63$-$502951.3 & 6657398908819271680 & 480138058 & 19145565$-$5029511 & 19:14:55.63 & $-$50:29:51.3 & NTTE & 097.D-0196(B) & $0.061$ & $12.873$ & $0.725$ & $11.257$ & $0.514$ & $12.617$ & $1.014$ & $12.836$ & $11.286$ & $-19.6$ & $-12.3$ & $5.0$ & $\dots$ & $\dots$ & $-36.4$ & $1.7$ & $4.0$ & $0.5826$ & $0.0166$ & $1.7164$ & $0.0490$ & $1.6431$ & $0.0449$ & $0.0273$ & $1.6281$ & $0.0413$ & $0.0254$ & $-14.3792$ & $0.0142$ & $-15.8387$ & $0.0110$ & $-0.2411$ & $5306$ & $57$ & $5338$ & $54$ & $5274$ & $59$ & $2.454$ & $0.573$ & $-2.033$ & $0.110$ & $-2.156$ & $0.092$ & $-1.910$ & $0.128$ & $0.278$ & $0.103$ & $0.288$ & $6.685$ & D & $0.994$ & N & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($17.6$,$108.5$,$94.4$) & ($1.5$,$1.2$,$0.9$) & ($153.5$,$737.1$,$123.8$) & ($2.5$,$9.1$,$2.9$) & $-1.818$ & $0.002$ & $2.521$ & $0.037$ & $6.853$ & $0.012$ & $2.716$ & $0.034$ & $0.462$ & $0.005$\\
J191717.52$-$644837.7 & 6435320374874679040 & 483498459 & 19171753$-$6448375 & 19:17:17.52 & $-$64:48:37.7 & NTTE & 097.D-0196(B) & $0.037$ & $13.132$ & $0.952$ & $11.243$ & $0.621$ & $12.817$ & $1.216$ & $13.120$ & $11.248$ & $\dots$ & $\dots$ & $\dots$ & $107.4$ & $1.9$ & $\dots$ & $\dots$ & $\dots$ & $0.1757$ & $0.0130$ & $5.6913$ & $0.4215$ & $4.9577$ & $0.3199$ & $0.0645$ & $5.2838$ & $0.2829$ & $0.0536$ & $-0.3482$ & $0.0096$ & $-7.3394$ & $0.0115$ & $0.1763$ & $4888$ & $76$ & $4995$ & $95$ & $4781$ & $57$ & $1.707$ & $0.381$ & $-2.001$ & $0.160$ & $-1.811$ & $0.192$ & $-2.190$ & $0.128$ & $0.240$ & $0.118$ & $0.510$ & $6.939$ & D & $0.992$ & I & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & RAVE & ($-20.4$,$37.0$,$-53.2$) & ($2.2$,$2.2$,$0.9$) & ($240.1$,$171.6$,$180.9$) & ($2.9$,$11.0$,$3.2$) & $-1.985$ & $0.001$ & $0.572$ & $0.033$ & $5.310$ & $0.012$ & $3.287$ & $0.056$ & $0.806$ & $0.010$\\
J191733.10$-$662854.4 & 6434283775926917632 & 483615847 & 19173310$-$6628545 & 19:17:33.10 & $-$66:28:54.4 & NTTE & 097.D-0196(B) & $0.048$ & $13.101$ & $1.014$ & $11.061$ & $0.667$ & $12.742$ & $1.318$ & $13.092$ & $11.056$ & $73.3$ & $80.6$ & $5.0$ & $\dots$ & $\dots$ & $61.5$ & $1.3$ & $13.0$ & $0.1005$ & $0.0139$ & $9.9507$ & $1.3780$ & $7.9054$ & $0.8698$ & $0.1100$ & $8.6211$ & $0.8820$ & $0.1023$ & $-4.2368$ & $0.0079$ & $-4.6621$ & $0.0113$ & $-0.0702$ & $4683$ & $50$ & $4686$ & $44$ & $4680$ & $56$ & $0.808$ & $0.213$ & $-2.917$ & $0.071$ & $-2.923$ & $0.032$ & $-2.910$ & $0.110$ & $-0.097$ & $0.140$ & $0.643$ & $6.156$ & D & $0.980$ & I & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-0.7$,$-10.8$,$122.6$) & ($6.9$,$1.4$,$4.0$) & ($249.8$,$-46.6$,$514.4$) & ($14.0$,$6.3$,$56.0$) & $-1.846$ & $0.014$ & $0.761$ & $0.267$ & $6.622$ & $0.134$ & $6.503$ & $0.192$ & $0.797$ & $0.062$\\
J192020.70$-$662720.4 & 6434187293782170624 & 483621670 & 19202070$-$6627202 & 19:20:20.70 & $-$66:27:20.4 & NTTE & 097.D-0196(B) & $0.049$ & $12.752$ & $0.944$ & $10.830$ & $0.641$ & $12.431$ & $1.224$ & $12.737$ & $10.852$ & $15.2$ & $22.5$ & $5.0$ & $\dots$ & $\dots$ & $7.1$ & $0.8$ & $17.0$ & $0.1862$ & $0.0107$ & $5.3713$ & $0.3099$ & $4.7131$ & $0.2386$ & $0.0506$ & $4.9444$ & $0.2001$ & $0.0405$ & $3.2704$ & $0.0066$ & $-18.8049$ & $0.0096$ & $-0.0972$ & $4811$ & $51$ & $4818$ & $46$ & $4804$ & $55$ & $1.013$ & $0.181$ & $-2.298$ & $0.085$ & $-2.275$ & $0.058$ & $-2.320$ & $0.112$ & $0.075$ & $0.125$ & $0.715$ & $6.847$ & D & $0.987$ & C & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($274.1$,$24.0$,$-100.8$) & ($4.3$,$0.6$,$1.2$) & ($991.6$,$118.6$,$134.9$) & ($27.7$,$2.8$,$2.9$) & $-1.564$ & $0.013$ & $0.271$ & $0.024$ & $13.162$ & $0.329$ & $6.121$ & $0.185$ & $0.960$ & $0.004$\\
J194535.00$-$432650.7 & 6685402542264563840 & 480593138 & 19453501$-$4326507 & 19:45:35.00 & $-$43:26:50.7 & NTTE & 097.D-0196(B) & $0.063$ & $12.737$ & $0.867$ & $10.972$ & $0.603$ & $12.471$ & $1.148$ & $12.744$ & $10.981$ & $-73.5$ & $-66.2$ & $5.0$ & $\dots$ & $\dots$ & $-42.0$ & $0.8$ & $11.0$ & $0.2548$ & $0.0124$ & $3.9249$ & $0.1911$ & $3.5614$ & $0.1573$ & $0.0442$ & $3.6828$ & $0.1309$ & $0.0356$ & $-1.3451$ & $0.0135$ & $-11.2570$ & $0.0100$ & $-0.2864$ & $4985$ & $60$ & $5005$ & $66$ & $4965$ & $54$ & $1.628$ & $0.337$ & $-1.586$ & $0.115$ & $-1.672$ & $0.117$ & $-1.500$ & $0.112$ & $0.027$ & $0.125$ & $0.317$ & $7.161$ & D & $0.994$ & N & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($46.9$,$56.5$,$9.9$) & ($0.8$,$1.9$,$0.5$) & ($245.5$,$279.4$,$85.8$) & ($2.5$,$11.3$,$1.5$) & $-2.000$ & $0.003$ & $0.942$ & $0.041$ & $5.592$ & $0.011$ & $2.228$ & $0.030$ & $0.712$ & $0.010$\\
J195345.83$-$530552.0 & 6641673075041540480 & 481271685 & 19534584$-$5305518 & 19:53:45.83 & $-$53:05:52.0 & NTTE & 097.D-0196(B) & $0.042$ & $13.198$ & $0.875$ & $11.566$ & $0.662$ & $12.961$ & $1.124$ & $13.224$ & $11.500$ & $-28.6$ & $-21.3$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.3251$ & $0.0185$ & $3.0762$ & $0.1750$ & $2.8484$ & $0.1500$ & $0.0527$ & $2.9011$ & $0.1244$ & $0.0429$ & $-3.2016$ & $0.0181$ & $-16.4940$ & $0.0172$ & $-0.0495$ & $4991$ & $74$ & $5026$ & $94$ & $4956$ & $54$ & $1.354$ & $0.251$ & $-1.679$ & $0.102$ & $-1.837$ & $0.092$ & $-1.520$ & $0.112$ & $0.116$ & $0.115$ & $0.456$ & $7.207$ & D & $0.990$ & N & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($52.7$,$31.5$,$37.5$) & ($4.1$,$3.1$,$2.6$) & ($365.4$,$183.6$,$83.1$) & ($7.4$,$18.9$,$4.4$) & $-1.944$ & $0.004$ & $0.448$ & $0.058$ & $6.560$ & $0.078$ & $3.121$ & $0.109$ & $0.872$ & $0.016$\\
J195931.71$-$643529.4 & 6428759348471831680 & 483906342 & 19593170$-$6435293 & 19:59:31.71 & $-$64:35:29.4 & NTTE & 097.D-0196(B) & $0.054$ & $13.131$ & $1.125$ & $10.993$ & $0.734$ & $12.746$ & $1.411$ & $13.142$ & $10.954$ & $282.0$ & $289.3$ & $5.0$ & $\dots$ & $\dots$ & $284.1$ & $0.6$ & $35.0$ & $0.1054$ & $0.0123$ & $9.4899$ & $1.1075$ & $7.6118$ & $0.7125$ & $0.0936$ & $8.0600$ & $0.8284$ & $0.1028$ & $1.7141$ & $0.0095$ & $-1.2437$ & $0.0101$ & $-0.3145$ & $4553$ & $46$ & $4592$ & $36$ & $4514$ & $55$ & $0.800$ & $0.244$ & $-2.736$ & $0.061$ & $-2.731$ & $0.002$ & $-2.740$ & $0.119$ & $-0.481$ & $0.144$ & $0.269$ & $5.963$ & D & $0.957$ & N & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-174.0$,$-95.9$,$-198.1$) & ($6.3$,$7.9$,$1.6$) & ($113.0$,$-375.3$,$1311.9$) & ($4.5$,$30.8$,$7.3$) & $-1.529$ & $0.007$ & $5.594$ & $0.069$ & $10.985$ & $0.193$ & $10.654$ & $0.144$ & $0.325$ & $0.003$\\
J200043.03$+$032430.1 & 4247207332693562624 & $\dots$ & 20004303$+$0324302 & 20:00:43.03 & $+$03:24:30.1 & NTTE & 097.D-0196(B) & $0.139$ & $12.595$ & $1.032$ & $10.502$ & $0.751$ & $12.235$ & $1.385$ & $12.618$ & $10.472$ & $-12.8$ & $-5.5$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.8395$ & $0.0115$ & $1.1912$ & $0.0163$ & $1.1554$ & $0.0154$ & $0.0133$ & $1.1714$ & $0.0175$ & $0.0149$ & $1.4529$ & $0.0122$ & $3.3609$ & $0.0085$ & $0.1214$ & $4615$ & $217$ & $4615$ & $217$ & $\dots$ & $\dots$ & $0.868$ & $0.478$ & $-2.791$ & $0.087$ & $-2.791$ & $0.087$ & $\dots$ & $\dots$ & $-0.255$ & $0.123$ & $0.485$ & $6.124$ & D & $0.982$ & N & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($34.5$,$259.7$,$10.5$) & ($3.1$,$3.7$,$1.2$) & ($34.2$,$1940.0$,$3.9$) & ($2.8$,$27.6$,$0.2$) & $-1.537$ & $0.008$ & $7.200$ & $0.069$ & $9.871$ & $0.198$ & $0.400$ & $0.006$ & $0.156$ & $0.005$\\
J200426.29$-$441911.4 & 6673720158202107904 & 486996601 & 20042629$-$4419109 & 20:04:26.29 & $-$44:19:11.4 & NTTE & 097.D-0196(B) & $0.037$ & $13.201$ & $0.675$ & $11.784$ & $0.576$ & $13.113$ & $1.026$ & $13.337$ & $11.768$ & $34.9$ & $42.2$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1752$ & $0.0130$ & $5.7072$ & $0.4245$ & $4.9698$ & $0.3219$ & $0.0648$ & $4.6654$ & $0.5169$ & $0.1108$ & $0.2292$ & $0.0131$ & $-19.9245$ & $0.0102$ & $0.0388$ & $5194$ & $102$ & $5188$ & $98$ & $5199$ & $105$ & $2.150$ & $0.499$ & $-2.540$ & $0.241$ & $-2.689$ & $0.128$ & $-2.390$ & $0.354$ & $-0.574$ & $0.131$ & $-0.564$ & $5.326$ & D & $0.969$ & N & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($45.0$,$-203.4$,$-80.3$) & ($6.1$,$13.6$,$3.3$) & ($43.2$,$-824.6$,$235.6$) & ($12.2$,$29.3$,$17.8$) & $-1.793$ & $0.028$ & $3.723$ & $0.101$ & $6.326$ & $0.439$ & $3.406$ & $0.301$ & $0.258$ & $0.024$\\
J201009.48$-$440827.5 & 6673866084010961792 & 487125462 & 20100948$-$4408274 & 20:10:09.48 & $-$44:08:27.5 & NTTE & 097.D-0196(B) & $0.034$ & $12.805$ & $0.883$ & $11.023$ & $0.617$ & $12.544$ & $1.169$ & $12.826$ & $11.029$ & $-0.6$ & $6.7$ & $5.0$ & $\dots$ & $\dots$ & $3.1$ & $0.8$ & $12.0$ & $0.2379$ & $0.0165$ & $4.2037$ & $0.2912$ & $3.7895$ & $0.2366$ & $0.0624$ & $3.9109$ & $0.2036$ & $0.0521$ & $1.2400$ & $0.0159$ & $-14.3364$ & $0.0118$ & $-0.0360$ & $4888$ & $58$ & $4834$ & $55$ & $4942$ & $61$ & $1.079$ & $0.144$ & $-3.002$ & $0.100$ & $-2.974$ & $0.065$ & $-3.030$ & $0.135$ & $0.332$ & $0.105$ & $1.002$ & $6.430$ & D & $0.992$ & C & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($38.7$,$-11.5$,$-46.5$) & ($1.2$,$3.8$,$0.9$) & ($348.3$,$-55.7$,$118.5$) & ($12.8$,$17.8$,$3.2$) & $-1.992$ & $0.001$ & $0.556$ & $0.008$ & $5.814$ & $0.007$ & $2.458$ & $0.020$ & $0.825$ & $0.002$\\
J201236.69$-$575704.5 & 6444575823237220480 & 481584613 & 20123671$-$5757045 & 20:12:36.69 & $-$57:57:04.5 & NTTE & 097.D-0196(B) & $0.043$ & $13.040$ & $0.883$ & $11.201$ & $0.651$ & $12.741$ & $1.192$ & $13.034$ & $11.200$ & $206.5$ & $213.8$ & $5.0$ & $\dots$ & $\dots$ & $241.4$ & $1.8$ & $4.0$ & $0.2109$ & $0.0160$ & $4.7412$ & $0.3598$ & $4.2209$ & $0.2852$ & $0.0676$ & $4.3379$ & $0.2829$ & $0.0652$ & $-10.7061$ & $0.0115$ & $-3.1431$ & $0.0126$ & $0.3162$ & $4882$ & $56$ & $4917$ & $56$ & $4846$ & $56$ & $1.259$ & $0.217$ & $-2.211$ & $0.102$ & $-2.182$ & $0.087$ & $-2.240$ & $0.117$ & $0.213$ & $0.090$ & $0.723$ & $6.942$ & D & $0.998$ & C & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-306.6$,$-2.8$,$65.3$) & ($1.7$,$4.8$,$3.6$) & ($1181.0$,$-13.6$,$184.4$) & ($8.2$,$23.6$,$6.5$) & $-1.497$ & $0.006$ & $0.549$ & $0.060$ & $14.964$ & $0.170$ & $9.906$ & $0.044$ & $0.929$ & $0.007$\\
J201655.91$-$245301.8 & 6849156004445207040 & 235733273 & 20165591$-$2453017 & 20:16:55.91 & $-$24:53:01.8 & NTTE & 097.D-0196(B) & $0.090$ & $13.178$ & $0.845$ & $11.347$ & $0.665$ & $12.879$ & $1.181$ & $13.166$ & $11.351$ & $-229.0$ & $-221.7$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1746$ & $0.0171$ & $5.7286$ & $0.5616$ & $4.9860$ & $0.4254$ & $0.0853$ & $4.8613$ & $0.3219$ & $0.0662$ & $5.9232$ & $0.0170$ & $-7.7497$ & $0.0125$ & $0.2955$ & $4962$ & $49$ & $4909$ & $40$ & $5014$ & $57$ & $1.010$ & $0.050$ & $-2.471$ & $0.110$ & $-2.581$ & $0.106$ & $-2.360$ & $0.114$ & $-0.548$ & $0.100$ & $0.212$ & $6.171$ & D & $0.960$ & N & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($221.9$,$-34.5$,$-53.0$) & ($3.5$,$6.2$,$3.9$) & ($540.3$,$-147.8$,$172.0$) & ($15.3$,$24.5$,$6.8$) & $-1.767$ & $0.008$ & $0.429$ & $0.083$ & $8.496$ & $0.116$ & $5.149$ & $0.093$ & $0.904$ & $0.017$\\
J202410.47$-$672032.6 & 6425543307024121088 & 484270855 & 20241045$-$6720324 & 20:24:10.47 & $-$67:20:32.6 & GEMS & GS-2016A-Q-76 & $0.033$ & $12.656$ & $1.028$ & $10.711$ & $0.675$ & $12.333$ & $1.288$ & $12.669$ & $10.681$ & $202.6$ & $209.9$ & $5.0$ & $\dots$ & $\dots$ & $200.7$ & $0.7$ & $19.0$ & $0.1686$ & $0.0094$ & $5.9319$ & $0.3308$ & $5.1393$ & $0.2483$ & $0.0483$ & $5.6746$ & $0.3494$ & $0.0616$ & $0.9764$ & $0.0070$ & $-10.2967$ & $0.0106$ & $-0.2443$ & $4703$ & $47$ & $4703$ & $47$ & $4690$ & $57$ & $1.216$ & $0.217$ & $-3.926$ & $0.150$ & $-3.926$ & $0.150$ & $-2.850$ & $0.122$ & $\dots$ & $0.130$ & $\dots$ & $\dots$ & N & $0.951$ & $\dots$ & $\dots$ & $\dots$ & N & $0.998$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($34.9$,$-81.0$,$-84.3$) & ($5.8$,$2.0$,$0.6$) & ($178.8$,$-392.8$,$258.8$) & ($2.0$,$6.6$,$1.1$) & $-1.873$ & $0.004$ & $1.486$ & $0.021$ & $6.293$ & $0.062$ & $3.974$ & $0.014$ & $0.618$ & $0.003$\\
J210237.52$-$531613.3 & 6476335933862978304 & 487619879 & 21023752$-$5316132 & 21:02:37.52 & $-$53:16:13.3 & NTTE & 097.D-0196(B) & $0.029$ & $12.882$ & $0.822$ & $11.074$ & $0.606$ & $12.586$ & $1.153$ & $12.861$ & $11.091$ & $-2.1$ & $5.2$ & $5.0$ & $\dots$ & $\dots$ & $11.9$ & $3.5$ & $7.0$ & $0.2222$ & $0.0120$ & $4.4997$ & $0.2434$ & $4.0284$ & $0.1951$ & $0.0484$ & $4.1345$ & $0.2409$ & $0.0583$ & $-6.8331$ & $0.0108$ & $-10.9591$ & $0.0094$ & $-0.1048$ & $5027$ & $77$ & $5071$ & $93$ & $4983$ & $60$ & $2.099$ & $0.568$ & $-3.016$ & $0.146$ & $-2.842$ & $0.170$ & $-3.190$ & $0.122$ & $0.210$ & $0.111$ & $0.220$ & $5.634$ & D & $0.965$ & N & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-77.6$,$15.7$,$127.5$) & ($2.4$,$4.1$,$3.1$) & ($394.5$,$81.9$,$279.0$) & ($11.2$,$21.9$,$12.9$) & $-1.838$ & $0.002$ & $0.289$ & $0.074$ & $7.190$ & $0.046$ & $5.253$ & $0.188$ & $0.923$ & $0.019$\\
J210308.37$-$491640.6 & 6478132196562137088 & 487646031 & 21030836$-$4916406 & 21:03:08.37 & $-$49:16:40.6 & NTTE & 097.D-0196(B) & $0.030$ & $13.214$ & $0.940$ & $11.261$ & $0.672$ & $12.860$ & $1.267$ & $13.186$ & $11.232$ & $\dots$ & $\dots$ & $\dots$ & $297.3$ & $0.5$ & $299.6$ & $1.9$ & $12.0$ & $0.1419$ & $0.0159$ & $7.0496$ & $0.7923$ & $5.9576$ & $0.5659$ & $0.0950$ & $5.7346$ & $0.9210$ & $0.1606$ & $3.6252$ & $0.0139$ & $-6.0475$ & $0.0119$ & $-0.0800$ & $4735$ & $53$ & $4805$ & $50$ & $4665$ & $55$ & $0.964$ & $0.016$ & $-2.283$ & $0.109$ & $-2.416$ & $0.101$ & $-2.150$ & $0.117$ & $-0.125$ & $0.138$ & $0.555$ & $6.702$ & D & $0.991$ & I & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & GALAH & ($-145.8$,$6.3$,$-258.0$) & ($5.4$,$9.2$,$3.1$) & ($190.2$,$25.4$,$1602.5$) & ($22.6$,$35.8$,$19.2$) & $-1.512$ & $0.006$ & $4.992$ & $0.158$ & $11.954$ & $0.254$ & $11.947$ & $0.257$ & $0.411$ & $0.020$\\
J211456.02$+$211224.1 & 1791382721170477824 & $\dots$ & 21145602$+$2112242 & 21:14:56.02 & $+$21:12:24.1 & GEMN & GN-2015B-Q-86 & $0.094$ & $11.459$ & $0.925$ & $9.460$ & $0.622$ & $11.117$ & $1.255$ & $11.437$ & $9.503$ & $-93.1$ & $-85.8$ & $5.0$ & $\dots$ & $\dots$ & $-107.0$ & $0.7$ & $6.0$ & $0.3740$ & $0.0211$ & $2.6737$ & $0.1511$ & $2.4999$ & $0.1321$ & $0.0529$ & $2.4464$ & $0.1538$ & $0.0629$ & $7.9018$ & $0.0212$ & $-12.2403$ & $0.0147$ & $-0.2360$ & $4896$ & $14$ & $4896$ & $14$ & $\dots$ & $\dots$ & $1.577$ & $0.222$ & $-2.290$ & $0.237$ & $-2.290$ & $0.237$ & $\dots$ & $\dots$ & $\dots$ & $0.116$ & $\dots$ & $\dots$ & N & $0.998$ & $\dots$ & $\dots$ & $\dots$ & N & $0.994$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($20.3$,$85.8$,$-116.3$) & ($0.4$,$1.3$,$2.8$) & ($214.7$,$666.1$,$247.2$) & ($3.8$,$10.4$,$15.8$) & $-1.745$ & $0.003$ & $2.474$ & $0.037$ & $8.041$ & $0.013$ & $4.509$ & $0.164$ & $0.530$ & $0.005$\\
J221356.14$-$652749.5 & 6398449214507350784 & $\dots$ & 22135613$-$6527494 & 22:13:56.14 & $-$65:27:49.5 & NTTE & 097.D-0196(B) & $0.025$ & $13.006$ & $0.925$ & $11.196$ & $0.687$ & $12.725$ & $1.183$ & $13.013$ & $11.194$ & $192.8$ & $200.1$ & $5.0$ & $\dots$ & $\dots$ & $188.9$ & $1.0$ & $11.0$ & $0.2124$ & $0.0128$ & $4.7073$ & $0.2827$ & $4.1940$ & $0.2244$ & $0.0535$ & $4.4238$ & $0.2602$ & $0.0588$ & $4.0652$ & $0.0113$ & $-10.8199$ & $0.0111$ & $-0.2236$ & $4828$ & $89$ & $4828$ & $89$ & $\dots$ & $\dots$ & $1.666$ & $0.341$ & $-1.559$ & $0.097$ & $-1.559$ & $0.097$ & $\dots$ & $\dots$ & $-0.331$ & $0.110$ & $-0.001$ & $6.870$ & D & $0.990$ & N & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-7.0$,$-56.8$,$-72.7$) & ($3.1$,$3.1$,$1.1$) & ($254.2$,$-335.3$,$257.8$) & ($7.4$,$16.6$,$2.9$) & $-1.846$ & $0.002$ & $1.237$ & $0.057$ & $6.782$ & $0.011$ & $4.514$ & $0.088$ & $0.692$ & $0.012$\\
J221635.96$+$024616.9 & 2682719929806900096 & $\dots$ & 22163596$+$0246171 & 22:16:35.96 & $+$02:46:16.9 & NTTE & 097.D-0196(B) & $0.054$ & $12.720$ & $0.844$ & $10.970$ & $0.609$ & $12.450$ & $1.137$ & $12.719$ & $10.973$ & $-157.6$ & $-150.3$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.3054$ & $0.0135$ & $3.2748$ & $0.1452$ & $3.0178$ & $0.1233$ & $0.0409$ & $2.8752$ & $0.0838$ & $0.0291$ & $8.6541$ & $0.0146$ & $-11.4705$ & $0.0166$ & $0.1547$ & $5012$ & $77$ & $5012$ & $77$ & $\dots$ & $\dots$ & $1.898$ & $0.465$ & $-2.647$ & $0.154$ & $-2.647$ & $0.154$ & $\dots$ & $\dots$ & $0.573$ & $0.166$ & $0.673$ & $6.456$ & D & $0.994$ & I & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($54.7$,$-0.3$,$-35.9$) & ($0.7$,$3.8$,$3.6$) & ($636.5$,$-2.2$,$71.9$) & ($10.0$,$29.1$,$3.3$) & $-1.811$ & $0.001$ & $0.705$ & $0.016$ & $8.197$ & $0.027$ & $3.002$ & $0.059$ & $0.842$ & $0.004$\\
J222227.36$-$173245.3 & 2595291438090551424 & 5876108 & 22222736$-$1732452 & 22:22:27.36 & $-$17:32:45.3 & NTTE & 097.D-0196(B) & $0.029$ & $13.143$ & $0.839$ & $11.360$ & $0.621$ & $12.858$ & $1.154$ & $13.134$ & $11.362$ & $-112.2$ & $-104.9$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.0969$ & $0.0219$ & $10.3181$ & $2.3270$ & $8.1355$ & $1.4467$ & $0.1778$ & $7.6783$ & $1.6260$ & $0.2118$ & $10.5368$ & $0.0201$ & $-5.9095$ & $0.0184$ & $0.5395$ & $4946$ & $52$ & $4941$ & $44$ & $4950$ & $60$ & $1.688$ & $0.304$ & $-2.817$ & $0.122$ & $-2.704$ & $0.116$ & $-2.930$ & $0.128$ & $-0.160$ & $0.120$ & $0.110$ & $5.723$ & D & $0.902$ & N & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($185.8$,$-245.4$,$-189.5$) & ($10.1$,$31.6$,$16.3$) & ($1851.1$,$-1355.7$,$908.5$) & ($513.0$,$159.0$,$169.0$) & $-1.075$ & $0.103$ & $5.008$ & $0.649$ & $36.113$ & $8.344$ & $28.003$ & $7.230$ & $0.752$ & $0.022$\\
J222247.67$-$655854.6 & 6398199419209500032 & 486599321 & 22224761$-$6558545 & 22:22:47.67 & $-$65:58:54.6 & NTTE & 097.D-0196(B) & $0.026$ & $12.586$ & $0.788$ & $11.004$ & $0.550$ & $12.365$ & $1.049$ & $12.598$ & $10.993$ & $\dots$ & $\dots$ & $\dots$ & $6.3$ & $0.5$ & $7.9$ & $0.8$ & $17.0$ & $0.4238$ & $0.0105$ & $2.3598$ & $0.0584$ & $2.2234$ & $0.0519$ & $0.0233$ & $2.3031$ & $0.0546$ & $0.0237$ & $12.6336$ & $0.0092$ & $-16.3950$ & $0.0110$ & $-0.2193$ & $5149$ & $49$ & $5205$ & $36$ & $5092$ & $62$ & $2.145$ & $0.507$ & $-1.920$ & $0.157$ & $-1.799$ & $0.158$ & $-2.040$ & $0.156$ & $0.502$ & $0.087$ & $0.522$ & $7.032$ & D & $0.995$ & I & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & GALAH & ($104.7$,$74.8$,$10.4$) & ($1.0$,$1.1$,$0.6$) & ($376.0$,$523.5$,$67.8$) & ($4.0$,$8.1$,$1.1$) & $-1.798$ & $0.001$ & $1.439$ & $0.027$ & $8.179$ & $0.017$ & $2.986$ & $0.021$ & $0.701$ & $0.005$\\
J222707.67$-$680831.3 & 6385898014398162048 & 486544305 & 22270766$-$6808312 & 22:27:07.67 & $-$68:08:31.3 & NTTE & 097.D-0196(B) & $0.026$ & $12.810$ & $1.182$ & $10.748$ & $0.725$ & $12.474$ & $1.386$ & $12.857$ & $10.709$ & $\dots$ & $\dots$ & $\dots$ & $98.1$ & $0.6$ & $99.4$ & $1.1$ & $13.0$ & $0.1223$ & $0.0111$ & $8.1790$ & $0.7419$ & $6.7447$ & $0.5045$ & $0.0748$ & $7.3740$ & $0.4127$ & $0.0560$ & $-0.1192$ & $0.0093$ & $-2.9101$ & $0.0106$ & $-0.2258$ & $4709$ & $136$ & $4709$ & $136$ & $4490$ & $55$ & $3.281$ & $0.269$ & $-2.214$ & $0.174$ & $-2.214$ & $0.174$ & $-2.740$ & $0.119$ & $-0.351$ & $0.112$ & $-0.351$ & $5.865$ & D & $0.977$ & N & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & GALAH & ($-121.5$,$47.8$,$-7.1$) & ($0.5$,$3.0$,$1.2$) & ($279.8$,$254.1$,$531.7$) & ($5.6$,$16.9$,$11.7$) & $-1.734$ & $0.002$ & $1.648$ & $0.048$ & $8.304$ & $0.046$ & $7.462$ & $0.122$ & $0.669$ & $0.009$\\
J223002.39$-$633219.1 & 6404821468505939840 & 486644915 & 22300238$-$6332191 & 22:30:02.39 & $-$63:32:19.1 & NTTE & 097.D-0196(B) & $0.022$ & $13.073$ & $0.761$ & $11.414$ & $0.559$ & $12.822$ & $1.071$ & $13.063$ & $11.423$ & $-39.4$ & $-32.1$ & $5.0$ & $\dots$ & $\dots$ & $-25.3$ & $1.1$ & $13.0$ & $0.1814$ & $0.0118$ & $5.5114$ & $0.3582$ & $4.8206$ & $0.2740$ & $0.0568$ & $4.8609$ & $0.2404$ & $0.0495$ & $8.4900$ & $0.0108$ & $-4.1672$ & $0.0121$ & $-0.3278$ & $4943$ & $87$ & $4851$ & $117$ & $5034$ & $57$ & $1.003$ & $0.356$ & $-2.354$ & $0.161$ & $-2.587$ & $0.199$ & $-2.120$ & $0.122$ & $-0.599$ & $0.105$ & $0.161$ & $6.237$ & D & $0.895$ & N & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($120.0$,$178.6$,$-33.5$) & ($1.8$,$0.6$,$1.2$) & ($163.0$,$1035.3$,$271.3$) & ($4.4$,$7.0$,$7.6$) & $-1.637$ & $0.003$ & $3.994$ & $0.021$ & $9.469$ & $0.080$ & $4.909$ & $0.113$ & $0.407$ & $0.005$\\
J224910.20$-$644221.3 & 6392561157941926528 & 486696960 & 22491016$-$6442213 & 22:49:10.20 & $-$64:42:21.3 & NTTE & 097.D-0196(B) & $0.025$ & $13.097$ & $0.990$ & $11.126$ & $0.707$ & $12.745$ & $1.267$ & $13.071$ & $11.117$ & $\dots$ & $\dots$ & $\dots$ & $-4.8$ & $0.6$ & $15.2$ & $11.4$ & $17.0$ & $1.0471$ & $0.0125$ & $0.9550$ & $0.0114$ & $0.9319$ & $0.0108$ & $0.0116$ & $0.9449$ & $0.0103$ & $0.0109$ & $11.0493$ & $0.0102$ & $-3.4028$ & $0.0123$ & $-0.2793$ & $4625$ & $60$ & $4538$ & $309$ & $4625$ & $60$ & $0.726$ & $0.389$ & $-1.650$ & $0.114$ & $-2.706$ & $0.053$ & $-1.650$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & N & $0.968$ & $\dots$ & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Photometric & APASS DR9 & BAILER-JONES & GALAH & ($11.5$,$218.2$,$-19.2$) & ($5.6$,$4.9$,$8.2$) & ($5.7$,$1692.2$,$17.9$) & ($1.2$,$38.0$,$3.2$) & $-1.613$ & $0.010$ & $6.908$ & $0.165$ & $7.931$ & $0.123$ & $0.818$ & $0.077$ & $0.069$ & $0.007$\\
J225850.69$-$392343.7 & 6546604798576680704 & 1722436 & 22585069$-$3923437 & 22:58:50.69 & $-$39:23:43.7 & NTTE & 097.D-0196(B) & $0.011$ & $12.862$ & $0.705$ & $11.373$ & $0.586$ & $12.647$ & $0.982$ & $12.854$ & $11.355$ & $-85.6$ & $-78.3$ & $5.0$ & $\dots$ & $\dots$ & $-76.7$ & $1.6$ & $5.0$ & $0.3144$ & $0.0161$ & $3.1805$ & $0.1634$ & $2.9376$ & $0.1394$ & $0.0474$ & $2.9318$ & $0.1279$ & $0.0436$ & $14.3501$ & $0.0147$ & $4.0400$ & $0.0138$ & $0.0764$ & $5271$ & $47$ & $5327$ & $35$ & $5215$ & $58$ & $2.243$ & $0.500$ & $-2.405$ & $0.117$ & $-2.450$ & $0.116$ & $-2.360$ & $0.117$ & $0.458$ & $0.102$ & $0.468$ & $6.493$ & D & $0.995$ & N & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($210.9$,$247.1$,$-18.0$) & ($2.5$,$0.2$,$1.8$) & ($716.9$,$1709.7$,$200.8$) & ($20.9$,$4.5$,$5.6$) & $-1.321$ & $0.006$ & $4.921$ & $0.024$ & $19.846$ & $0.272$ & $7.331$ & $0.213$ & $0.603$ & $0.006$\\
J230140.88$-$413753.6 & 6542806565723208576 & 1621693 & 23014087$-$4137535 & 23:01:40.88 & $-$41:37:53.6 & NTTE & 097.D-0196(B) & $0.007$ & $13.044$ & $1.064$ & $11.097$ & $0.733$ & $12.690$ & $1.311$ & $13.037$ & $11.011$ & $42.1$ & $49.4$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.9419$ & $0.0212$ & $0.2537$ & $0.0014$ & $0.2520$ & $0.0013$ & $0.0053$ & $0.2526$ & $0.0012$ & $0.0047$ & $16.1278$ & $0.0181$ & $-18.7972$ & $0.0130$ & $0.3076$ & $4462$ & $69$ & $\dots$ & $\dots$ & $4462$ & $69$ & $\dots$ & $\dots$ & $-0.928$ & $0.129$ & $\dots$ & $\dots$ & $-0.928$ & $0.129$ & $\dots$ & $0.142$ & $\dots$ & $\dots$ & N & $0.792$ & $\dots$ & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($-22.6$,$220.6$,$-40.8$) & ($2.2$,$0.3$,$4.4$) & ($7.8$,$1794.5$,$17.2$) & ($0.9$,$2.3$,$3.7$) & $-1.581$ & $0.002$ & $7.246$ & $0.021$ & $8.471$ & $0.058$ & $0.837$ & $0.111$ & $0.078$ & $0.005$\\
J231316.39$-$701122.5 & 6381541882471809664 & $\dots$ & 23131638$-$7011223 & 23:13:16.39 & $-$70:11:22.5 & NTTE & 097.D-0196(B) & $0.028$ & $12.747$ & $0.772$ & $11.138$ & $0.526$ & $12.522$ & $1.049$ & $12.754$ & $11.150$ & $246.2$ & $253.5$ & $5.0$ & $\dots$ & $\dots$ & $229.2$ & $1.0$ & $12.0$ & $0.3826$ & $0.0098$ & $2.6137$ & $0.0668$ & $2.4474$ & $0.0586$ & $0.0239$ & $2.5231$ & $0.0586$ & $0.0232$ & $1.1659$ & $0.0095$ & $-22.1416$ & $0.0104$ & $-0.1335$ & $5073$ & $70$ & $5073$ & $70$ & $\dots$ & $\dots$ & $1.849$ & $0.331$ & $-2.460$ & $0.051$ & $-2.460$ & $0.051$ & $\dots$ & $\dots$ & $0.311$ & $0.126$ & $0.491$ & $6.461$ & D & $0.995$ & N & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-108.4$,$-104.5$,$3.5$) & ($0.6$,$1.7$,$1.2$) & ($304.5$,$-742.3$,$69.2$) & ($5.2$,$11.1$,$0.5$) & $-1.756$ & $0.002$ & $2.167$ & $0.042$ & $8.501$ & $0.011$ & $2.685$ & $0.022$ & $0.594$ & $0.006$\\
J231551.21$-$721219.8 & 6380718077681057152 & $\dots$ & 23155122$-$7212196 & 23:15:51.21 & $-$72:12:19.8 & NTTE & 097.D-0196(B) & $0.026$ & $13.149$ & $0.745$ & $11.456$ & $0.549$ & $12.870$ & $1.069$ & $13.111$ & $11.474$ & $-30.0$ & $-22.7$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1488$ & $0.0121$ & $6.7214$ & $0.5463$ & $5.7215$ & $0.3958$ & $0.0692$ & $6.1777$ & $0.6575$ & $0.1064$ & $2.5735$ & $0.0134$ & $3.8779$ & $0.0149$ & $-0.1905$ & $5170$ & $56$ & $5170$ & $56$ & $\dots$ & $\dots$ & $2.173$ & $0.437$ & $-2.475$ & $0.154$ & $-2.475$ & $0.154$ & $\dots$ & $\dots$ & $0.123$ & $0.089$ & $0.133$ & $6.088$ & D & $0.977$ & N & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-126.6$,$311.3$,$-81.9$) & ($6.4$,$3.5$,$4.6$) & ($648.3$,$1905.9$,$710.5$) & ($54.7$,$22.5$,$49.4$) & $-1.223$ & $0.017$ & $7.400$ & $0.060$ & $23.358$ & $0.983$ & $15.546$ & $0.987$ & $0.518$ & $0.013$\\
J073331.90$+$531020.3 & 983909666723291392 & $\dots$ & 07333190$+$5310203 & 07:33:31.90 & $+$53:10:20.3 & GEMN & GN-2015A-Q-76 & $0.050$ & $10.432$ & $0.246$ & $9.304$ & $0.709$ & $10.322$ & $0.564$ & $10.407$ & $9.549$ & $27.6$ & $34.9$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.7578$ & $0.0212$ & $1.3197$ & $0.0370$ & $1.2759$ & $0.0346$ & $0.0271$ & $1.2745$ & $0.0316$ & $0.0248$ & $0.8606$ & $0.0184$ & $-1.0750$ & $0.0161$ & $0.0108$ & $6890$ & $108$ & $6890$ & $108$ & $\dots$ & $\dots$ & $4.157$ & $0.181$ & $-3.867$ & $0.002$ & $-3.867$ & $0.002$ & $\dots$ & $\dots$ & $1.500$ & $0.714$ & $1.500$ & $6.063$ & U & $-0.001$ & C & $0.148$ & $0.089$ & U & $-0.004$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($27.2$,$250.7$,$27.2$) & ($4.4$,$1.1$,$2.3$) & ($27.2$,$2345.3$,$16.0$) & ($6.1$,$10.1$,$1.2$) & $-1.435$ & $0.005$ & $9.057$ & $0.068$ & $11.703$ & $0.241$ & $1.042$ & $0.069$ & $0.127$ & $0.014$\\
J000436.46$+$412406.2 & 384060304935385984 & $\dots$ & 00043646$+$4124062 & 00:04:36.46 & $+$41:24:06.2 & GEMN & GN-2017B-Q-75 & $0.073$ & $12.612$ & $1.025$ & $10.896$ & $0.643$ & $12.371$ & $1.082$ & $12.617$ & $10.960$ & $-7.6$ & $-0.3$ & $5.0$ & $\dots$ & $\dots$ & $-13.7$ & $11.9$ & $12.0$ & $0.9761$ & $0.0140$ & $1.0245$ & $0.0146$ & $0.9979$ & $0.0139$ & $0.0139$ & $1.0087$ & $0.0154$ & $0.0153$ & $-7.0579$ & $0.0103$ & $-0.4304$ & $0.0089$ & $0.0254$ & $6068$ & $133$ & $6068$ & $133$ & $\dots$ & $\dots$ & $3.505$ & $0.528$ & $-1.285$ & $0.439$ & $-1.285$ & $0.439$ & $\dots$ & $\dots$ & $-0.066$ & $0.097$ & $-0.066$ & $7.079$ & D & $0.973$ & N & $0.143$ & $0.066$ & U & $0.811$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-20.6$,$257.6$,$16.2$) & ($5.3$,$9.5$,$4.1$) & ($29.7$,$2234.4$,$6.1$) & ($13.2$,$82.3$,$1.1$) & $-1.464$ & $0.023$ & $8.500$ & $0.138$ & $11.153$ & $0.736$ & $0.567$ & $0.029$ & $0.134$ & $0.025$\\
J001302.84$+$585125.6 & 422951066304346368 & $\dots$ & 00130282$+$5851257 & 00:13:02.84 & $+$58:51:25.6 & GEMS & GN-2016B-Q-85 & $0.300$ & $13.479$ & $1.014$ & $11.326$ & $0.681$ & $13.112$ & $1.379$ & $13.492$ & $11.356$ & $-11.7$ & $-4.4$ & $5.0$ & $\dots$ & $\dots$ & $-10.6$ & $5.5$ & $15.0$ & $2.2942$ & $0.0108$ & $0.4359$ & $0.0020$ & $0.4310$ & $0.0020$ & $0.0046$ & $0.4305$ & $0.0020$ & $0.0046$ & $8.4382$ & $0.0106$ & $-2.3965$ & $0.0103$ & $-0.1550$ & $5286$ & $141$ & $5286$ & $141$ & $\dots$ & $\dots$ & $2.825$ & $0.696$ & $-1.507$ & $0.428$ & $-1.507$ & $0.428$ & $\dots$ & $\dots$ & $-0.175$ & $0.117$ & $-0.155$ & $6.768$ & D & $0.882$ & N & $0.187$ & $0.042$ & U & $0.622$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($8.7$,$233.2$,$0.5$) & ($2.9$,$4.9$,$0.4$) & ($1.7$,$1972.8$,$0.0$) & ($1.3$,$41.4$,$0.0$) & $-1.543$ & $0.012$ & $8.190$ & $0.140$ & $8.759$ & $0.257$ & $0.029$ & $0.001$ & $0.033$ & $0.011$\\
J001446.37$-$224609.5 & 2361100512255883904 & 11613167 & 00144636$-$2246093 & 00:14:46.37 & $-$22:46:09.5 & GEMS & GS-2016A-Q-76 & $0.020$ & $12.756$ & $1.029$ & $10.679$ & $0.705$ & $12.319$ & $1.272$ & $12.648$ & $10.685$ & $-3.1$ & $4.2$ & $5.0$ & $\dots$ & $\dots$ & $10.7$ & $11.0$ & $13.0$ & $1.2818$ & $0.0175$ & $0.7802$ & $0.0107$ & $0.7647$ & $0.0103$ & $0.0134$ & $0.7702$ & $0.0121$ & $0.0157$ & $22.8648$ & $0.0163$ & $-17.7344$ & $0.0141$ & $0.1920$ & $4783$ & $70$ & $4973$ & $85$ & $4592$ & $54$ & $2.916$ & $0.834$ & $-1.019$ & $0.117$ & $-1.138$ & $0.127$ & $-0.900$ & $0.106$ & $0.039$ & $0.081$ & $0.059$ & $7.470$ & D & $0.707$ & N & $0.475$ & $0.091$ & U & $0.399$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($31.2$,$155.1$,$-20.7$) & ($0.9$,$1.6$,$10.7$) & ($119.8$,$1269.3$,$19.5$) & ($6.2$,$13.1$,$5.2$) & $-1.697$ & $0.004$ & $4.140$ & $0.089$ & $8.373$ & $0.006$ & $0.922$ & $0.137$ & $0.338$ & $0.009$\\
J002439.48$-$233744.4 & 2360051170141886336 & 11545085 & 00243947$-$2337443 & 00:24:39.48 & $-$23:37:44.4 & GEMS & GS-2016B-Q-86 & $0.014$ & $13.437$ & $0.975$ & $11.593$ & $0.665$ & $13.150$ & $1.201$ & $13.446$ & $11.598$ & $-146.7$ & $-139.4$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1039$ & $0.0158$ & $9.6286$ & $1.4657$ & $7.7008$ & $0.9375$ & $0.1217$ & $5.6675$ & $0.3916$ & $0.0691$ & $0.3727$ & $0.0155$ & $-8.3750$ & $0.0133$ & $0.2274$ & $4781$ & $55$ & $4839$ & $56$ & $4723$ & $53$ & $1.484$ & $0.122$ & $-1.682$ & $0.076$ & $-1.734$ & $0.043$ & $-1.630$ & $0.108$ & $-0.326$ & $0.106$ & $0.104$ & $6.852$ & D & $0.779$ & N & $0.338$ & $0.031$ & U & $0.854$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-108.4$,$38.7$,$129.6$) & ($2.4$,$3.7$,$4.8$) & ($771.0$,$306.9$,$353.3$) & ($32.3$,$29.7$,$16.8$) & $-1.546$ & $0.007$ & $0.952$ & $0.119$ & $13.288$ & $0.199$ & $9.537$ & $0.399$ & $0.866$ & $0.017$\\
J012533.64$-$414834.8 & 4984027698370924672 & $\dots$ & 01253364$-$4148345 & 01:25:33.64 & $-$41:48:34.8 & GEMS & GS-2015B-Q-71 & $0.014$ & $10.475$ & $0.701$ & $8.830$ & $0.608$ & $10.314$ & $0.995$ & $10.527$ & $9.007$ & $35.3$ & $42.6$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.3126$ & $0.0139$ & $0.4324$ & $0.0026$ & $0.4276$ & $0.0025$ & $0.0059$ & $0.4287$ & $0.0023$ & $0.0053$ & $0.2562$ & $0.0090$ & $-21.6204$ & $0.0119$ & $-0.4393$ & $5738$ & $97$ & $5738$ & $97$ & $\dots$ & $\dots$ & $2.949$ & $0.396$ & $-1.753$ & $0.255$ & $-1.753$ & $0.255$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & N & $0.973$ & $\dots$ & $\dots$ & $\dots$ & N & $0.825$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-42.4$,$204.8$,$-22.6$) & ($0.2$,$1.4$,$4.7$) & ($35.3$,$1685.5$,$10.7$) & ($1.1$,$11.2$,$2.2$) & $-1.606$ & $0.002$ & $6.234$ & $0.045$ & $8.765$ & $0.010$ & $0.657$ & $0.080$ & $0.169$ & $0.003$\\
J020012.16$-$460241.1 & 4942596794566045312 & 504112632 & 02001214$-$4602411 & 02:00:12.16 & $-$46:02:41.1 & GEMS & GS-2015B-Q-104 & $0.015$ & $13.550$ & $0.891$ & $11.672$ & $0.673$ & $13.178$ & $1.226$ & $13.485$ & $11.597$ & $210.3$ & $217.6$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.1216$ & $0.0115$ & $0.3204$ & $0.0012$ & $0.3177$ & $0.0012$ & $0.0037$ & $0.3169$ & $0.0012$ & $0.0037$ & $16.3785$ & $0.0097$ & $-0.1504$ & $0.0109$ & $-0.0652$ & $4652$ & $67$ & $5012$ & $233$ & $4652$ & $67$ & $2.784$ & $0.861$ & $-0.894$ & $0.127$ & $-1.919$ & $0.252$ & $-0.894$ & $0.127$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & N & $0.473$ & $\dots$ & $\dots$ & $\dots$ & N & $-0.454$ & $30$ & $1519$ & Placco_2019 & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($1.9$,$148.8$,$-186.3$) & ($0.0$,$2.0$,$4.7$) & ($1.1$,$1227.3$,$606.3$) & ($0.3$,$16.6$,$35.8$) & $-1.543$ & $0.006$ & $7.939$ & $0.112$ & $8.616$ & $0.078$ & $6.171$ & $0.195$ & $0.041$ & $0.004$\\
J021014.60$-$465041.7 & 4942833498803983616 & 504823608 & 02101459$-$4650415 & 02:10:14.60 & $-$46:50:41.7 & GEMS & GS-2016B-Q-86 & $0.015$ & $13.579$ & $0.904$ & $11.548$ & $0.728$ & $13.177$ & $1.276$ & $13.508$ & $11.539$ & $13.3$ & $20.6$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.3975$ & $0.0106$ & $0.7156$ & $0.0054$ & $0.7025$ & $0.0052$ & $0.0074$ & $0.6986$ & $0.0057$ & $0.0081$ & $22.1254$ & $0.0092$ & $-2.7107$ & $0.0105$ & $-0.0523$ & $4591$ & $56$ & $4661$ & $153$ & $4591$ & $56$ & $2.658$ & $0.763$ & $-1.820$ & $0.122$ & $-1.006$ & $0.054$ & $-1.820$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & N & $0.728$ & $\dots$ & $\dots$ & $\dots$ & N & $0.471$ & $30$ & $1519$ & Placco_2019 & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($27.7$,$190.1$,$13.2$) & ($0.1$,$2.1$,$4.4$) & ($44.4$,$1569.3$,$13.1$) & ($4.0$,$17.2$,$1.4$) & $-1.637$ & $0.005$ & $5.701$ & $0.114$ & $8.448$ & $0.004$ & $0.726$ & $0.044$ & $0.194$ & $0.009$\\
J021655.68$-$510302.0 & 4936717053057532800 & 503708876 & 02165565$-$5103019 & 02:16:55.68 & $-$51:03:02.0 & GEMS & GS-2016B-Q-86 & $0.022$ & $13.535$ & $0.919$ & $11.640$ & $0.617$ & $13.264$ & $1.229$ & $13.573$ & $11.680$ & $-56.2$ & $-48.9$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.7841$ & $0.0101$ & $0.3592$ & $0.0013$ & $0.3559$ & $0.0013$ & $0.0036$ & $0.3546$ & $0.0012$ & $0.0033$ & $14.6634$ & $0.0107$ & $-9.5774$ & $0.0102$ & $-0.1526$ & $4653$ & $67$ & $4799$ & $144$ & $4653$ & $67$ & $2.753$ & $0.778$ & $-1.159$ & $0.127$ & $-0.543$ & $0.038$ & $-1.159$ & $0.127$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & N & $0.750$ & $\dots$ & $\dots$ & $\dots$ & N & $0.504$ & $30$ & $1519$ & Placco_2019 & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($-8.9$,$248.6$,$63.9$) & ($0.1$,$2.4$,$4.3$) & ($16.8$,$2047.9$,$43.8$) & ($4.6$,$19.7$,$6.1$) & $-1.498$ & $0.009$ & $8.193$ & $0.027$ & $10.145$ & $0.302$ & $1.667$ & $0.163$ & $0.106$ & $0.015$\\
J021726.62$-$090045.3 & 2486033590409430144 & 15021034 & 02172662$-$0900451 & 02:17:26.62 & $-$09:00:45.3 & GEMS & GS-2016B-Q-86 & $0.022$ & $13.446$ & $0.672$ & $11.961$ & $0.524$ & $13.241$ & $0.959$ & $13.440$ & $11.976$ & $-62.1$ & $-54.8$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.3028$ & $0.0153$ & $3.3028$ & $0.1668$ & $3.0416$ & $0.1415$ & $0.0465$ & $2.9568$ & $0.1169$ & $0.0395$ & $10.0814$ & $0.0174$ & $-16.5358$ & $0.0142$ & $0.0403$ & $5477$ & $100$ & $5622$ & $69$ & $5332$ & $131$ & $3.253$ & $0.377$ & $-2.677$ & $0.273$ & $-2.684$ & $0.123$ & $-2.670$ & $0.422$ & $1.008$ & $0.119$ & $1.018$ & $6.771$ & D & $0.985$ & C & $0.583$ & $0.041$ & U & $0.689$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-69.9$,$-23.9$,$27.3$) & ($2.4$,$3.1$,$4.6$) & ($745.9$,$-230.5$,$77.4$) & ($13.3$,$30.0$,$2.2$) & $-1.677$ & $0.004$ & $0.956$ & $0.065$ & $10.577$ & $0.065$ & $3.123$ & $0.096$ & $0.834$ & $0.010$\\
J022001.36$-$590959.6 & 4738094228868954496 & 499787624 & 02200131$-$5909599 & 02:20:01.36 & $-$59:09:59.6 & GEMS & GS-2015B-Q-71 & $0.024$ & $11.649$ & $1.070$ & $9.430$ & $0.709$ & $11.219$ & $1.432$ & $11.626$ & $9.403$ & $12.1$ & $19.4$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $11.2361$ & $0.0211$ & $0.0890$ & $0.0002$ & $0.0888$ & $0.0002$ & $0.0019$ & $0.0889$ & $0.0002$ & $0.0017$ & $19.1894$ & $0.0271$ & $32.3096$ & $0.0249$ & $0.1976$ & $4624$ & $75$ & $4976$ & $84$ & $4272$ & $66$ & $4.899$ & $0.043$ & $-1.062$ & $0.098$ & $-0.973$ & $0.049$ & $-1.150$ & $0.147$ & $0.491$ & $0.086$ & $0.491$ & $7.859$ & D & $0.318$ & N & $0.615$ & $0.103$ & U & $0.153$ & $30$ & $2460$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($0.1$,$241.5$,$-12.3$) & ($0.7$,$2.9$,$4.2$) & ($2.2$,$1988.9$,$1.4$) & ($1.3$,$24.0$,$0.8$) & $-1.538$ & $0.007$ & $8.237$ & $0.003$ & $8.878$ & $0.210$ & $0.202$ & $0.059$ & $0.037$ & $0.012$\\
J022022.55$-$322134.2 & 4970735118186763520 & $\dots$ & 02202248$-$3221349 & 02:20:22.55 & $-$32:21:34.2 & GEMS & GS-2017B-Q-75 & $0.016$ & $12.745$ & $1.048$ & $10.582$ & $0.697$ & $12.371$ & $1.390$ & $12.756$ & $10.603$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43.5$ & $11.5$ & $14.0$ & $5.7531$ & $0.0122$ & $0.1738$ & $0.0004$ & $0.1730$ & $0.0004$ & $0.0021$ & $0.1736$ & $0.0004$ & $0.0023$ & $70.0746$ & $0.0109$ & $43.7341$ & $0.0115$ & $-0.2821$ & $4697$ & $84$ & $4697$ & $84$ & $\dots$ & $\dots$ & $4.326$ & $0.193$ & $-1.768$ & $0.538$ & $-1.768$ & $0.538$ & $\dots$ & $\dots$ & $-0.149$ & $0.135$ & $-0.149$ & $6.513$ & D & $0.840$ & N & $-0.033$ & $0.052$ & U & $0.441$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($61.2$,$227.2$,$-16.4$) & ($2.4$,$3.1$,$10.8$) & ($48.2$,$1882.6$,$3.8$) & ($4.1$,$26.1$,$3.3$) & $-1.547$ & $0.004$ & $6.797$ & $0.131$ & $9.925$ & $0.021$ & $0.376$ & $0.172$ & $0.187$ & $0.009$\\
J022558.02$+$460726.3 & 353693275542070656 & $\dots$ & 02255801$+$4607265 & 02:25:58.02 & $+$46:07:26.3 & GEMS & GN-2016B-Q-85 & $0.101$ & $13.485$ & $1.089$ & $11.780$ & $0.550$ & $13.213$ & $1.096$ & $13.465$ & $11.786$ & $-305.8$ & $-298.5$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.5137$ & $0.0183$ & $1.9465$ & $0.0693$ & $1.8527$ & $0.0628$ & $0.0339$ & $1.8057$ & $0.0598$ & $0.0331$ & $0.4039$ & $0.0171$ & $-16.2818$ & $0.0185$ & $0.0993$ & $5206$ & $64$ & $5206$ & $64$ & $\dots$ & $\dots$ & $2.310$ & $0.167$ & $-2.218$ & $0.095$ & $-2.218$ & $0.095$ & $\dots$ & $\dots$ & $0.232$ & $0.116$ & $0.242$ & $6.454$ & D & $0.998$ & N & $0.293$ & $0.045$ & U & $0.675$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-218.1$,$26.4$,$-48.8$) & ($4.0$,$2.7$,$1.7$) & ($1166.9$,$255.9$,$66.2$) & ($37.0$,$25.9$,$4.7$) & $-1.487$ & $0.008$ & $0.516$ & $0.062$ & $15.639$ & $0.253$ & $5.574$ & $0.147$ & $0.936$ & $0.008$\\
J022600.85$-$225045.2 & 5120483443633370496 & 11205714 & 02260082$-$2250455 & 02:26:00.85 & $-$22:50:45.2 & GEMS & GS-2018B-Q-315 & $0.016$ & $12.773$ & $0.947$ & $10.844$ & $0.640$ & $12.499$ & $1.233$ & $12.809$ & $10.910$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $101.1$ & $12.2$ & $7.0$ & $1.5301$ & $0.0121$ & $0.6535$ & $0.0052$ & $0.6426$ & $0.0050$ & $0.0078$ & $0.6480$ & $0.0054$ & $0.0084$ & $27.4004$ & $0.0109$ & $16.1583$ & $0.0132$ & $0.3496$ & $4720$ & $138$ & $4781$ & $222$ & $4658$ & $53$ & $2.568$ & $0.825$ & $-1.090$ & $0.095$ & $-1.040$ & $0.086$ & $-1.140$ & $0.104$ & $-0.136$ & $0.106$ & $-0.116$ & $7.224$ & D & $0.540$ & N & $0.650$ & $0.053$ & U & $0.255$ & $30$ & $2570$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($109.4$,$216.9$,$-51.4$) & ($4.0$,$2.0$,$11.1$) & ($170.5$,$1836.6$,$32.7$) & ($15.3$,$16.6$,$11.6$) & $-1.500$ & $0.006$ & $5.904$ & $0.102$ & $12.100$ & $0.261$ & $1.699$ & $0.399$ & $0.344$ & $0.017$\\
J023433.89$-$343820.4 & 5062336050373022976 & 10689188 & 02343390$-$3438203 & 02:34:33.89 & $-$34:38:20.4 & GEMS & GS-2015B-Q-71 & $0.020$ & $11.374$ & $0.711$ & $10.061$ & $0.716$ & $11.133$ & $1.002$ & $11.348$ & $9.817$ & $-12.0$ & $-4.7$ & $5.0$ & $\dots$ & $\dots$ & $21.8$ & $18.5$ & $11.0$ & $1.6600$ & $0.0155$ & $0.6024$ & $0.0056$ & $0.5931$ & $0.0055$ & $0.0092$ & $0.5937$ & $0.0055$ & $0.0092$ & $-9.0005$ & $0.0099$ & $-6.8000$ & $0.0142$ & $-0.4569$ & $5571$ & $91$ & $5980$ & $119$ & $5161$ & $62$ & $3.460$ & $0.329$ & $-1.218$ & $0.250$ & $-1.146$ & $0.386$ & $-1.290$ & $0.114$ & $-0.039$ & $0.096$ & $-0.039$ & $7.173$ & D & $0.972$ & N & $0.182$ & $0.055$ & U & $0.850$ & $30$ & $2460$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-43.0$,$246.1$,$-21.1$) & ($4.1$,$6.2$,$17.2$) & ($32.5$,$2061.4$,$17.0$) & ($11.5$,$51.9$,$9.7$) & $-1.500$ & $0.014$ & $7.801$ & $0.014$ & $10.490$ & $0.484$ & $0.948$ & $0.252$ & $0.146$ & $0.023$\\
J023954.10$+$404153.4 & 335223438700700160 & $\dots$ & 02395410$+$4041534 & 02:39:54.10 & $+$40:41:53.4 & GEMS & GN-2016B-Q-85 & $0.058$ & $13.510$ & $0.838$ & $11.762$ & $0.590$ & $13.208$ & $1.121$ & $13.470$ & $11.751$ & $-295.6$ & $-288.3$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2457$ & $0.0164$ & $4.0708$ & $0.2725$ & $3.6811$ & $0.2229$ & $0.0605$ & $3.4642$ & $0.1807$ & $0.0522$ & $4.5255$ & $0.0144$ & $-3.2316$ & $0.0138$ & $0.0817$ & $5250$ & $51$ & $5250$ & $51$ & $\dots$ & $\dots$ & $2.534$ & $0.272$ & $-2.540$ & $0.110$ & $-2.540$ & $0.110$ & $\dots$ & $\dots$ & $0.615$ & $0.115$ & $0.625$ & $6.515$ & D & $0.910$ & I & $0.425$ & $0.042$ & U & $0.501$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-179.3$,$44.5$,$78.8$) & ($4.5$,$2.3$,$1.6$) & ($1053.7$,$497.7$,$131.6$) & ($32.0$,$25.0$,$6.1$) & $-1.457$ & $0.008$ & $1.156$ & $0.063$ & $16.216$ & $0.288$ & $6.107$ & $0.296$ & $0.867$ & $0.009$\\
J031555.70$+$335716.5 & 125528253246150656 & $\dots$ & 03155572$+$3357169 & 03:15:55.70 & $+$33:57:16.5 & GEMN & GN-2015B-Q-86 & $0.162$ & $12.397$ & $0.981$ & $10.348$ & $0.704$ & $12.036$ & $1.304$ & $12.379$ & $10.365$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-8.3$ & $4.2$ & $11.0$ & $7.4330$ & $0.0930$ & $0.1345$ & $0.0017$ & $0.1341$ & $0.0017$ & $0.0125$ & $0.1341$ & $0.0016$ & $0.0119$ & $-15.8169$ & $0.0955$ & $-31.9066$ & $0.0812$ & $0.1193$ & $4925$ & $111$ & $4925$ & $111$ & $\dots$ & $\dots$ & $4.074$ & $0.353$ & $-0.866$ & $0.086$ & $-0.866$ & $0.086$ & $\dots$ & $\dots$ & $-0.002$ & $0.124$ & $-0.002$ & $7.562$ & D & $0.786$ & N & $0.600$ & $0.037$ & U & $0.612$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-22.2$,$241.4$,$-11.1$) & ($3.4$,$1.6$,$1.4$) & ($8.7$,$2019.0$,$1.0$) & ($1.2$,$13.6$,$0.2$) & $-1.527$ & $0.003$ & $8.041$ & $0.099$ & $9.399$ & $0.016$ & $0.179$ & $0.022$ & $0.078$ & $0.006$\\
J032425.19$-$155005.4 & 5106733402188456320 & 20758360 & 03242519$-$1550054 & 03:24:25.19 & $-$15:50:05.4 & GEMS & GS-2015B-Q-71 & $0.032$ & $11.926$ & $0.967$ & $9.882$ & $0.713$ & $11.529$ & $1.266$ & $11.855$ & $9.903$ & $12.8$ & $20.1$ & $5.0$ & $\dots$ & $\dots$ & $19.1$ & $5.5$ & $7.0$ & $8.5444$ & $0.0890$ & $0.1170$ & $0.0012$ & $0.1167$ & $0.0012$ & $0.0104$ & $0.1166$ & $0.0011$ & $0.0098$ & $-0.4319$ & $0.0783$ & $-4.5796$ & $0.0749$ & $-0.0491$ & $4677$ & $138$ & $4774$ & $206$ & $4578$ & $69$ & $2.550$ & $0.851$ & $-2.050$ & $0.304$ & $-0.861$ & $0.157$ & $-1.850$ & $0.130$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & N & $0.590$ & $\dots$ & $\dots$ & $\dots$ & N & $0.236$ & $30$ & $2460$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-3.1$,$244.5$,$-8.7$) & ($3.1$,$1.3$,$4.4$) & ($3.9$,$2032.8$,$1.0$) & ($1.1$,$11.0$,$0.6$) & $-1.525$ & $0.003$ & $8.302$ & $0.014$ & $9.207$ & $0.110$ & $0.174$ & $0.052$ & $0.052$ & $0.007$\\
J032531.73$+$013057.5 & 3267622560589912704 & 76169439 & 03253173$+$0130577 & 03:25:31.73 & $+$01:30:57.5 & GEMS & GS-2016B-Q-86 & $0.092$ & $13.420$ & $1.010$ & $11.316$ & $0.658$ & $13.157$ & $1.345$ & $13.520$ & $11.439$ & $40.5$ & $47.8$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $5.2484$ & $0.0187$ & $0.1905$ & $0.0007$ & $0.1896$ & $0.0007$ & $0.0036$ & $0.1892$ & $0.0008$ & $0.0040$ & $1.2567$ & $0.0174$ & $-5.2111$ & $0.0166$ & $0.3009$ & $4596$ & $78$ & $4659$ & $150$ & $4596$ & $78$ & $2.736$ & $0.801$ & $-1.240$ & $0.184$ & $-0.732$ & $0.113$ & $-1.240$ & $0.184$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & N & $0.685$ & $\dots$ & $\dots$ & $\dots$ & N & $0.406$ & $30$ & $1519$ & Placco_2019 & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($22.0$,$245.5$,$-27.0$) & ($3.5$,$0.1$,$3.3$) & ($12.2$,$2059.3$,$6.5$) & ($2.4$,$0.8$,$1.5$) & $-1.512$ & $0.001$ & $8.140$ & $0.061$ & $9.772$ & $0.102$ & $0.527$ & $0.077$ & $0.091$ & $0.009$\\
J032605.35$-$200650.5 & 5101544016542831232 & 20604423 & 03260534$-$2006507 & 03:26:05.35 & $-$20:06:50.5 & GEMS & GS-2017B-Q-75 & $0.027$ & $12.887$ & $0.989$ & $10.966$ & $0.706$ & $12.513$ & $1.252$ & $12.832$ & $10.902$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-20.4$ & $19.8$ & $5.0$ & $2.0487$ & $0.0156$ & $0.4881$ & $0.0037$ & $0.4820$ & $0.0036$ & $0.0075$ & $0.4867$ & $0.0035$ & $0.0071$ & $16.7587$ & $0.0140$ & $13.2891$ & $0.0154$ & $0.0633$ & $4677$ & $105$ & $4706$ & $150$ & $4648$ & $60$ & $2.258$ & $0.786$ & $-0.834$ & $0.103$ & $-0.698$ & $0.070$ & $-0.970$ & $0.135$ & $-0.016$ & $0.115$ & $0.004$ & $7.600$ & D & $0.832$ & N & $0.575$ & $0.051$ & U & $0.670$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($15.5$,$252.3$,$50.7$) & ($10.4$,$5.8$,$16.3$) & ($25.1$,$2143.9$,$34.5$) & ($12.9$,$49.2$,$18.9$) & $-1.476$ & $0.022$ & $8.355$ & $0.151$ & $10.810$ & $0.708$ & $1.477$ & $0.541$ & $0.127$ & $0.027$\\
J033253.86$-$485222.8 & 4833594407244099712 & 504335377 & 03325386$-$4852229 & 03:32:53.86 & $-$48:52:22.8 & GEMS & GS-2016B-Q-86 & $0.011$ & $13.466$ & $0.927$ & $11.495$ & $0.664$ & $13.133$ & $1.256$ & $13.454$ & $11.517$ & $-30.8$ & $-23.5$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4.7478$ & $0.0091$ & $0.2106$ & $0.0004$ & $0.2095$ & $0.0004$ & $0.0019$ & $0.2092$ & $0.0004$ & $0.0018$ & $2.4069$ & $0.0101$ & $16.1946$ & $0.0110$ & $-0.1185$ & $4552$ & $67$ & $4671$ & $173$ & $4552$ & $67$ & $2.646$ & $0.786$ & $-1.484$ & $0.128$ & $-0.741$ & $0.103$ & $-1.484$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & N & $0.752$ & $\dots$ & $\dots$ & $\dots$ & N & $0.473$ & $30$ & $1519$ & Placco_2019 & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($-2.8$,$270.4$,$23.8$) & ($0.6$,$3.0$,$3.9$) & ($43.9$,$2237.5$,$5.4$) & ($8.1$,$24.5$,$1.5$) & $-1.458$ & $0.009$ & $8.274$ & $0.001$ & $11.546$ & $0.330$ & $0.549$ & $0.103$ & $0.165$ & $0.014$\\
J033650.69$-$232755.4 & 5086423493982030848 & 18083416 & 03365068$-$2327557 & 03:36:50.69 & $-$23:27:55.4 & GEMS & GS-2017B-Q-75 & $0.020$ & $12.574$ & $0.882$ & $10.731$ & $0.632$ & $12.248$ & $1.183$ & $12.536$ & $10.717$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-3.0$ & $9.8$ & $13.0$ & $6.3421$ & $0.0169$ & $0.1577$ & $0.0004$ & $0.1570$ & $0.0004$ & $0.0027$ & $0.1574$ & $0.0005$ & $0.0029$ & $6.2019$ & $0.0142$ & $32.3873$ & $0.0159$ & $-0.5056$ & $4736$ & $68$ & $4899$ & $90$ & $4736$ & $68$ & $4.038$ & $0.299$ & $-1.254$ & $0.155$ & $-1.899$ & $0.541$ & $-1.254$ & $0.155$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & N & $0.849$ & $\dots$ & $\dots$ & $\dots$ & N & $0.327$ & $30$ & $2601$ & Schlaufman & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($5.6$,$264.7$,$16.1$) & ($4.8$,$3.5$,$7.8$) & ($31.3$,$2203.8$,$3.0$) & ($7.3$,$29.3$,$2.1$) & $-1.472$ & $0.010$ & $8.311$ & $0.020$ & $11.033$ & $0.354$ & $0.362$ & $0.154$ & $0.140$ & $0.015$\\
J033657.79$+$291716.8 & 120001145732321536 & $\dots$ & 03365778$+$2917172 & 03:36:57.79 & $+$29:17:16.8 & GEMN & GN-2015B-Q-86 & $0.217$ & $12.384$ & $0.940$ & $10.343$ & $0.690$ & $12.057$ & $1.306$ & $12.402$ & $10.384$ & $\dots$ & $\dots$ & $\dots$ & $1.2$ & $5.2$ & $7.8$ & $6.0$ & $7.0$ & $5.6670$ & $0.0551$ & $0.1765$ & $0.0017$ & $0.1757$ & $0.0017$ & $0.0097$ & $0.1757$ & $0.0015$ & $0.0083$ & $15.5508$ & $0.0679$ & $-37.1461$ & $0.0493$ & $0.1539$ & $4810$ & $166$ & $4810$ & $166$ & $\dots$ & $\dots$ & $2.199$ & $0.615$ & $-1.037$ & $0.082$ & $-1.037$ & $0.082$ & $\dots$ & $\dots$ & $-0.361$ & $0.116$ & $-0.341$ & $7.052$ & D & $0.788$ & N & $0.600$ & $0.043$ & U & $0.570$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & LAMOST DR5 & ($1.7$,$223.2$,$-10.5$) & ($5.3$,$1.8$,$2.2$) & ($2.8$,$1876.2$,$1.0$) & ($0.9$,$15.1$,$0.3$) & $-1.569$ & $0.004$ & $7.706$ & $0.104$ & $8.437$ & $0.049$ & $0.166$ & $0.031$ & $0.045$ & $0.007$\\
J034409.88$-$405728.2 & 4854966508106088064 & 504772085 & 03440987$-$4057281 & 03:44:09.88 & $-$40:57:28.2 & GEMS & GS-2016B-Q-81 & $0.012$ & $12.506$ & $0.827$ & $10.736$ & $0.627$ & $12.199$ & $1.151$ & $12.473$ & $10.706$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-12.1$ & $15.9$ & $12.0$ & $5.5964$ & $0.0092$ & $0.1787$ & $0.0003$ & $0.1779$ & $0.0003$ & $0.0016$ & $0.1784$ & $0.0003$ & $0.0017$ & $5.9063$ & $0.0085$ & $-7.3274$ & $0.0111$ & $-0.1194$ & $4978$ & $66$ & $5174$ & $62$ & $4782$ & $70$ & $4.237$ & $0.274$ & $-1.222$ & $0.293$ & $-0.527$ & $0.048$ & $-1.216$ & $0.209$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & N & $0.831$ & $\dots$ & $\dots$ & $\dots$ & N & $0.625$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-20.3$,$250.8$,$20.4$) & ($4.3$,$9.1$,$12.9$) & ($19.1$,$2080.7$,$5.3$) & ($15.1$,$75.8$,$4.8$) & $-1.506$ & $0.026$ & $8.113$ & $0.046$ & $10.047$ & $0.860$ & $0.464$ & $0.278$ & $0.105$ & $0.040$\\
J035113.85$-$122255.7 & 5114516604484590848 & 21177544 & 03511385$-$1222556 & 03:51:13.85 & $-$12:22:55.7 & GEMS & GS-2017B-Q-75 & $0.037$ & $12.557$ & $0.972$ & $10.597$ & $0.670$ & $12.198$ & $1.240$ & $12.512$ & $10.601$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $26.0$ & $3.7$ & $9.0$ & $6.8097$ & $0.0146$ & $0.1468$ & $0.0003$ & $0.1463$ & $0.0003$ & $0.0021$ & $0.1466$ & $0.0003$ & $0.0021$ & $-5.1124$ & $0.0140$ & $-1.5428$ & $0.0113$ & $-0.0648$ & $4782$ & $88$ & $4909$ & $105$ & $4654$ & $70$ & $3.970$ & $0.329$ & $-1.581$ & $0.366$ & $-0.296$ & $0.036$ & $-1.470$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & N & $0.876$ & $\dots$ & $\dots$ & $\dots$ & N & $0.372$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($2.4$,$245.2$,$-13.9$) & ($2.3$,$0.9$,$2.5$) & ($4.4$,$2046.3$,$1.8$) & ($0.4$,$7.9$,$0.5$) & $-1.521$ & $0.002$ & $8.336$ & $0.010$ & $9.309$ & $0.058$ & $0.250$ & $0.038$ & $0.055$ & $0.003$\\
J035524.96$-$313753.6 & 4886536888554252288 & 17943073 & 03552492$-$3137538 & 03:55:24.96 & $-$31:37:53.6 & GEMS & GS-2015B-Q-71 & $0.009$ & $11.589$ & $0.809$ & $10.022$ & $0.616$ & $11.377$ & $1.056$ & $11.613$ & $9.996$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $191.5$ & $13.1$ & $14.0$ & $1.8091$ & $0.0142$ & $0.5527$ & $0.0044$ & $0.5449$ & $0.0042$ & $0.0078$ & $0.5445$ & $0.0044$ & $0.0081$ & $46.7022$ & $0.0122$ & $15.2686$ & $0.0168$ & $-0.2648$ & $4987$ & $133$ & $4963$ & $208$ & $5011$ & $58$ & $1.966$ & $0.697$ & $-1.545$ & $0.134$ & $-1.389$ & $0.160$ & $-1.700$ & $0.108$ & $0.213$ & $0.102$ & $0.293$ & $7.178$ & D & $0.783$ & N & $0.756$ & $0.054$ & U & $0.451$ & $30$ & $2460$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($145.0$,$103.5$,$-59.3$) & ($5.5$,$6.3$,$9.9$) & ($472.1$,$877.4$,$42.1$) & ($30.9$,$53.3$,$16.3$) & $-1.634$ & $0.008$ & $2.276$ & $0.136$ & $10.949$ & $0.216$ & $1.933$ & $0.559$ & $0.656$ & $0.022$\\
J042427.25$-$815749.3 & 4621912305496245248 & 490858890 & 04242725$-$8157493 & 04:24:27.25 & $-$81:57:49.3 & SOAR & SO2019B-013 & $0.063$ & $12.847$ & $0.741$ & $11.303$ & $0.526$ & $12.637$ & $1.011$ & $12.855$ & $11.310$ & $192.3$ & $199.6$ & $5.0$ & $\dots$ & $\dots$ & $206.1$ & $4.7$ & $11.0$ & $0.8379$ & $0.0128$ & $1.1934$ & $0.0182$ & $1.1575$ & $0.0171$ & $0.0148$ & $1.1743$ & $0.0155$ & $0.0132$ & $6.9860$ & $0.0149$ & $-3.1082$ & $0.0164$ & $-0.0696$ & $5343$ & $59$ & $5375$ & $57$ & $5310$ & $61$ & $2.847$ & $0.271$ & $-2.203$ & $0.131$ & $-2.116$ & $0.130$ & $-2.290$ & $0.131$ & $0.289$ & $0.117$ & $0.299$ & $6.526$ & D & $0.998$ & N & $0.203$ & $0.060$ & U & $0.989$ & $30$ & $1296$ & SOAR & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-97.0$,$58.5$,$-65.2$) & ($1.3$,$3.7$,$2.4$) & ($451.1$,$460.2$,$82.9$) & ($12.2$,$29.3$,$6.7$) & $-1.762$ & $0.001$ & $1.179$ & $0.071$ & $8.767$ & $0.096$ & $3.456$ & $0.108$ & $0.763$ & $0.012$\\
J045827.21$-$461115.4 & 4810231400062085504 & 502656758 & 04582722$-$4611154 & 04:58:27.21 & $-$46:11:15.4 & GEMS & GS-2015B-Q-71 & $0.013$ & $11.951$ & $0.874$ & $10.194$ & $0.658$ & $11.722$ & $1.155$ & $11.998$ & $10.225$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $30.3$ & $4.9$ & $6.0$ & $2.1689$ & $0.0100$ & $0.4611$ & $0.0021$ & $0.4556$ & $0.0021$ & $0.0046$ & $0.4581$ & $0.0022$ & $0.0048$ & $-2.1334$ & $0.0108$ & $-3.0518$ & $0.0118$ & $-0.0822$ & $5054$ & $99$ & $5301$ & $142$ & $4807$ & $55$ & $2.818$ & $0.698$ & $-1.146$ & $0.214$ & $-0.922$ & $0.310$ & $-1.370$ & $0.117$ & $0.311$ & $0.091$ & $0.331$ & $7.615$ & D & $0.559$ & N & $0.675$ & $0.046$ & U & $0.192$ & $30$ & $2460$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-20.2$,$228.2$,$-15.3$) & ($1.4$,$3.7$,$3.1$) & ($5.7$,$1909.3$,$4.8$) & ($0.5$,$30.5$,$0.8$) & $-1.556$ & $0.008$ & $7.722$ & $0.119$ & $8.792$ & $0.137$ & $0.411$ & $0.036$ & $0.065$ & $0.003$\\
J050538.25$-$382037.2 & 4820386695614468864 & 18834515 & 05053826$-$3820373 & 05:05:38.25 & $-$38:20:37.2 & GEMS & GS-2016B-Q-86 & $0.018$ & $13.506$ & $0.901$ & $11.703$ & $0.624$ & $13.341$ & $1.188$ & $13.632$ & $11.805$ & $33.3$ & $40.6$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.1412$ & $0.0106$ & $0.8762$ & $0.0081$ & $0.8567$ & $0.0078$ & $0.0091$ & $0.8523$ & $0.0078$ & $0.0091$ & $-2.5343$ & $0.0116$ & $6.9902$ & $0.0117$ & $-0.1080$ & $4754$ & $59$ & $4768$ & $145$ & $4754$ & $59$ & $2.357$ & $0.661$ & $-1.340$ & $0.112$ & $-0.798$ & $0.130$ & $-1.340$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & N & $0.904$ & $\dots$ & $\dots$ & $\dots$ & N & $0.675$ & $30$ & $1519$ & Placco_2019 & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($11.5$,$240.4$,$-21.8$) & ($2.2$,$3.5$,$3.0$) & ($4.9$,$2065.5$,$11.6$) & ($1.1$,$29.8$,$1.2$) & $-1.511$ & $0.007$ & $8.461$ & $0.079$ & $9.501$ & $0.182$ & $0.724$ & $0.034$ & $0.058$ & $0.006$\\
J050655.35$-$105615.7 & 3181964218172190464 & $\dots$ & 05065541$-$1056146 & 05:06:55.35 & $-$10:56:15.7 & GEMS & GS-2015B-Q-71 & $0.150$ & $11.319$ & $1.087$ & $9.197$ & $0.634$ & $10.952$ & $1.365$ & $11.325$ & $9.212$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-20.7$ & $0.4$ & $13.0$ & $15.4565$ & $0.0158$ & $0.0647$ & $0.0001$ & $0.0646$ & $0.0001$ & $0.0010$ & $0.0646$ & $0.0001$ & $0.0010$ & $-55.5150$ & $0.0152$ & $-85.4652$ & $0.0132$ & $-0.1725$ & $5060$ & $118$ & $5060$ & $118$ & $\dots$ & $\dots$ & $3.671$ & $0.747$ & $-1.845$ & $0.102$ & $-1.845$ & $0.102$ & $\dots$ & $\dots$ & $0.036$ & $0.160$ & $0.036$ & $6.621$ & D & $0.086$ & N & $0.600$ & $0.073$ & U & $-0.068$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-46.8$,$252.3$,$-6.4$) & ($0.3$,$0.2$,$0.2$) & ($40.9$,$2093.2$,$0.3$) & ($0.6$,$1.5$,$0.0$) & $-1.497$ & $0.001$ & $7.691$ & $0.003$ & $10.736$ & $0.022$ & $0.110$ & $0.003$ & $0.165$ & $0.001$\\
J050857.13$+$034504.0 & 3238657198066863616 & $\dots$ & 05085713$+$0345040 & 05:08:57.13 & $+$03:45:04.0 & GEMN & GN-2015B-Q-86 & $0.081$ & $12.106$ & $0.936$ & $10.144$ & $0.634$ & $11.804$ & $1.224$ & $12.111$ & $10.226$ & $11.2$ & $18.5$ & $5.0$ & $\dots$ & $\dots$ & $28.8$ & $10.0$ & $8.0$ & $3.0401$ & $0.0533$ & $0.3289$ & $0.0058$ & $0.3262$ & $0.0057$ & $0.0174$ & $0.3278$ & $0.0056$ & $0.0171$ & $2.7450$ & $0.0528$ & $-4.8250$ & $0.0371$ & $0.2796$ & $5041$ & $116$ & $5041$ & $116$ & $\dots$ & $\dots$ & $2.268$ & $0.661$ & $-0.820$ & $0.084$ & $-0.820$ & $0.084$ & $\dots$ & $\dots$ & $-0.303$ & $0.088$ & $-0.283$ & $7.327$ & D & $0.727$ & N & $0.600$ & $0.041$ & U & $0.492$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($9.7$,$234.6$,$-3.2$) & ($8.9$,$2.6$,$3.5$) & ($2.5$,$2004.3$,$0.6$) & ($2.5$,$22.6$,$0.2$) & $-1.534$ & $0.005$ & $8.292$ & $0.224$ & $8.948$ & $0.113$ & $0.139$ & $0.021$ & $0.038$ & $0.018$\\
J052114.33$-$103215.0 & 3014044878233010304 & 25677566 & 05211432$-$1032144 & 05:21:14.33 & $-$10:32:15.0 & GEMS & GS-2016B-Q-81 & $0.119$ & $12.516$ & $0.922$ & $10.697$ & $0.638$ & $12.109$ & $1.141$ & $12.379$ & $10.627$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-49.7$ & $15.9$ & $6.0$ & $5.8269$ & $0.0133$ & $0.1716$ & $0.0004$ & $0.1709$ & $0.0004$ & $0.0023$ & $0.1711$ & $0.0004$ & $0.0025$ & $2.2705$ & $0.0120$ & $-36.1079$ & $0.0113$ & $-0.0053$ & $5154$ & $77$ & $5166$ & $86$ & $5142$ & $68$ & $4.703$ & $0.077$ & $-1.337$ & $0.288$ & $-1.383$ & $0.442$ & $-1.290$ & $0.133$ & $0.086$ & $0.124$ & $0.086$ & $7.179$ & D & $0.781$ & N & $0.076$ & $0.040$ & U & $0.556$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-70.2$,$253.5$,$18.3$) & ($11.8$,$7.3$,$6.4$) & ($90.0$,$2124.7$,$2.8$) & ($38.6$,$61.2$,$1.8$) & $-1.472$ & $0.028$ & $7.368$ & $0.065$ & $11.909$ & $1.048$ & $0.387$ & $0.173$ & $0.233$ & $0.045$\\
J052216.74$+$185015.4 & 3401393307050179968 & $\dots$ & 05221674$+$1850154 & 05:22:16.74 & $+$18:50:15.4 & GEMN & GN-2017B-Q-79 & $0.300$ & $12.963$ & $0.927$ & $11.011$ & $0.772$ & $12.636$ & $1.327$ & $12.991$ & $10.939$ & $\dots$ & $\dots$ & $\dots$ & $15.5$ & $4.8$ & $11.6$ & $9.4$ & $4.0$ & $3.3653$ & $0.0932$ & $0.2971$ & $0.0082$ & $0.2949$ & $0.0081$ & $0.0275$ & $0.2951$ & $0.0080$ & $0.0271$ & $0.3913$ & $0.1063$ & $-5.2864$ & $0.0709$ & $-0.0785$ & $5077$ & $82$ & $5077$ & $82$ & $\dots$ & $\dots$ & $4.312$ & $0.134$ & $-1.332$ & $0.537$ & $-1.332$ & $0.537$ & $\dots$ & $\dots$ & $-0.290$ & $0.094$ & $-0.290$ & $6.808$ & D & $0.919$ & N & $-0.111$ & $0.043$ & U & $0.692$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & LAMOST DR5 & ($-2.1$,$243.1$,$1.7$) & ($8.8$,$0.9$,$1.6$) & ($4.0$,$2076.7$,$0.1$) & ($2.0$,$7.3$,$0.0$) & $-1.514$ & $0.002$ & $8.484$ & $0.071$ & $9.396$ & $0.126$ & $0.064$ & $0.010$ & $0.051$ & $0.010$\\
J053055.27$-$564041.1 & 4766440635066400512 & 500557462 & 05305525$-$5640413 & 05:30:55.27 & $-$56:40:41.1 & SOAR & 2017A-0016 & $0.032$ & $12.905$ & $0.925$ & $11.201$ & $0.636$ & $12.669$ & $1.140$ & $12.939$ & $11.189$ & $\dots$ & $\dots$ & $\dots$ & $254.4$ & $0.6$ & $254.4$ & $1.2$ & $10.0$ & $0.3175$ & $0.0100$ & $3.1494$ & $0.0990$ & $2.9110$ & $0.0845$ & $0.0290$ & $3.0227$ & $0.0943$ & $0.0312$ & $12.2282$ & $0.0123$ & $8.2941$ & $0.0127$ & $-0.2049$ & $4982$ & $82$ & $5073$ & $109$ & $4891$ & $54$ & $2.165$ & $0.292$ & $-1.460$ & $0.130$ & $-1.399$ & $0.154$ & $-1.520$ & $0.106$ & $0.048$ & $0.082$ & $0.068$ & $7.038$ & D & $0.999$ & N & $0.661$ & $0.068$ & U & $0.352$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & GALAH & ($145.9$,$-5.1$,$15.5$) & ($1.4$,$0.9$,$1.5$) & ($883.3$,$-45.2$,$74.5$) & ($3.7$,$8.3$,$3.9$) & $-1.659$ & $0.003$ & $0.103$ & $0.022$ & $11.293$ & $0.068$ & $5.217$ & $0.056$ & $0.982$ & $0.004$\\
J053431.31$+$035228.4 & 3224421859677408384 & $\dots$ & 05343131$+$0352284 & 05:34:31.31 & $+$03:52:28.4 & SOAR & SO2019B-013 & $0.257$ & $13.330$ & $0.944$ & $11.148$ & $0.680$ & $12.939$ & $1.354$ & $13.306$ & $11.211$ & $131.7$ & $139.0$ & $5.0$ & $\dots$ & $\dots$ & $152.0$ & $0.4$ & $3.0$ & $0.3221$ & $0.0171$ & $3.1045$ & $0.1646$ & $2.8727$ & $0.1409$ & $0.0491$ & $2.8637$ & $0.1307$ & $0.0456$ & $-2.7941$ & $0.0203$ & $-23.4804$ & $0.0149$ & $-0.4294$ & $5252$ & $67$ & $5252$ & $67$ & $\dots$ & $\dots$ & $2.341$ & $0.286$ & $-2.496$ & $0.040$ & $-2.496$ & $0.040$ & $\dots$ & $\dots$ & $0.566$ & $0.105$ & $0.576$ & $6.510$ & D & $0.997$ & I & $0.340$ & $0.039$ & U & $0.866$ & $30$ & $1296$ & SOAR & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-10.6$,$-32.1$,$-220.0$) & ($1.5$,$3.1$,$2.4$) & ($5.6$,$-351.8$,$1941.2$) & ($2.9$,$35.2$,$9.4$) & $-1.425$ & $0.008$ & $9.831$ & $0.348$ & $11.181$ & $0.019$ & $11.037$ & $0.006$ & $0.065$ & $0.017$\\
J053559.64$-$311605.8 & 2902351985957543552 & 20314013 & 05355964$-$3116059 & 05:35:59.64 & $-$31:16:05.8 & GEMS & GS-2017A-Q-86 & $0.026$ & $12.696$ & $0.892$ & $10.866$ & $0.641$ & $12.475$ & $1.166$ & $12.756$ & $10.965$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $40.6$ & $18.2$ & $11.0$ & $1.6038$ & $0.3618$ & $0.6235$ & $0.1407$ & $0.6136$ & $0.1362$ & $0.2220$ & $0.7287$ & $0.1443$ & $0.1980$ & $0.5474$ & $0.3854$ & $7.7706$ & $0.4085$ & $-0.2002$ & $4880$ & $124$ & $4940$ & $180$ & $4820$ & $67$ & $2.762$ & $0.639$ & $-1.337$ & $0.327$ & $-0.311$ & $0.007$ & $-1.130$ & $0.172$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & N & $0.866$ & $\dots$ & $\dots$ & $\dots$ & N & $0.696$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($18.5$,$235.6$,$-3.0$) & ($10.0$,$12.6$,$8.9$) & ($10.6$,$2041.7$,$5.1$) & ($8.5$,$109.8$,$1.1$) & $-1.519$ & $0.028$ & $8.143$ & $0.519$ & $9.584$ & $0.549$ & $0.454$ & $0.063$ & $0.082$ & $0.028$\\
J060234.45$-$333210.7 & 2889528175684527104 & 31845585 & 06023445$-$3332108 & 06:02:34.45 & $-$33:32:10.7 & GEMS & GS-2015B-Q-71 & $0.038$ & $10.581$ & $0.740$ & $8.969$ & $0.579$ & $10.346$ & $1.020$ & $10.568$ & $9.008$ & $88.8$ & $96.1$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.9996$ & $0.0130$ & $0.5001$ & $0.0032$ & $0.4937$ & $0.0032$ & $0.0064$ & $0.4963$ & $0.0032$ & $0.0064$ & $-2.0538$ & $0.0129$ & $1.3942$ & $0.0132$ & $-0.0745$ & $5407$ & $74$ & $5632$ & $92$ & $5181$ & $55$ & $3.197$ & $0.222$ & $-0.993$ & $0.227$ & $-0.176$ & $0.012$ & $-1.030$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & N & $0.954$ & $\dots$ & $\dots$ & $\dots$ & N & $0.713$ & $30$ & $2460$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($28.0$,$180.2$,$-35.3$) & ($2.4$,$3.7$,$2.0$) & ($64.4$,$1529.3$,$12.7$) & ($8.2$,$31.1$,$1.4$) & $-1.640$ & $0.005$ & $5.362$ & $0.175$ & $8.660$ & $0.019$ & $0.729$ & $0.051$ & $0.235$ & $0.016$\\
J060430.58$-$323228.8 & 2889972447101620480 & 31890512 & 06043058$-$3232288 & 06:04:30.58 & $-$32:32:28.8 & GEMS & GS-2015B-Q-71 & $0.032$ & $11.843$ & $0.979$ & $9.893$ & $0.673$ & $11.597$ & $1.252$ & $11.917$ & $9.986$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $26.0$ & $7.8$ & $13.0$ & $1.6916$ & $0.0163$ & $0.5911$ & $0.0057$ & $0.5822$ & $0.0055$ & $0.0095$ & $0.5836$ & $0.0053$ & $0.0091$ & $-2.4923$ & $0.0161$ & $2.1606$ & $0.0167$ & $0.0568$ & $4893$ & $169$ & $5122$ & $279$ & $4664$ & $58$ & $2.675$ & $0.812$ & $-1.456$ & $0.243$ & $-1.492$ & $0.367$ & $-1.420$ & $0.119$ & $0.173$ & $0.094$ & $0.193$ & $7.167$ & D & $0.564$ & N & $0.357$ & $0.097$ & U & $0.186$ & $30$ & $2460$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-5.9$,$236.3$,$-7.3$) & ($3.9$,$5.7$,$3.0$) & ($1.9$,$2017.9$,$2.3$) & ($2.2$,$48.7$,$0.4$) & $-1.530$ & $0.013$ & $8.416$ & $0.126$ & $8.963$ & $0.371$ & $0.275$ & $0.017$ & $0.031$ & $0.019$\\
J061711.69$-$732854.6 & 5265153816361777920 & $\dots$ & 06171171$-$7328560 & 06:17:11.69 & $-$73:28:54.6 & GEMS & GS-2015B-Q-71 & $0.095$ & $11.471$ & $0.615$ & $10.034$ & $0.630$ & $11.480$ & $0.997$ & $11.693$ & $10.170$ & $109.6$ & $116.9$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4.6508$ & $0.0174$ & $0.2150$ & $0.0008$ & $0.2138$ & $0.0008$ & $0.0037$ & $0.2141$ & $0.0006$ & $0.0030$ & $-8.2634$ & $0.0211$ & $116.9869$ & $0.0222$ & $-0.1092$ & $4806$ & $154$ & $4806$ & $154$ & $\dots$ & $\dots$ & $2.281$ & $0.540$ & $-1.276$ & $0.092$ & $-1.276$ & $0.092$ & $\dots$ & $\dots$ & $-0.582$ & $0.075$ & $-0.562$ & $6.592$ & D & $0.914$ & N & $0.148$ & $0.052$ & U & $0.625$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($76.9$,$127.2$,$-55.3$) & ($1.0$,$4.3$,$2.4$) & ($233.2$,$1043.3$,$32.0$) & ($9.5$,$35.3$,$3.5$) & $-1.706$ & $0.005$ & $3.069$ & $0.123$ & $8.918$ & $0.029$ & $1.320$ & $0.084$ & $0.488$ & $0.014$\\
J062203.79$-$215529.0 & 2937664962250734592 & 48554850 & 06220380$-$2155289 & 06:22:03.79 & $-$21:55:29.0 & GEMS & GS-2016B-Q-81 & $0.073$ & $12.552$ & $0.774$ & $10.897$ & $0.582$ & $12.357$ & $1.061$ & $12.594$ & $10.970$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59.1$ & $4.9$ & $26.0$ & $3.4259$ & $0.0129$ & $0.2919$ & $0.0011$ & $0.2897$ & $0.0011$ & $0.0037$ & $0.2907$ & $0.0010$ & $0.0033$ & $-1.6941$ & $0.0081$ & $-6.5627$ & $0.0125$ & $-0.1861$ & $5159$ & $76$ & $5126$ & $84$ & $5192$ & $67$ & $3.447$ & $0.239$ & $-1.034$ & $0.119$ & $-0.883$ & $0.110$ & $-1.184$ & $0.127$ & $0.094$ & $0.083$ & $0.094$ & $7.490$ & D & $0.847$ & N & $0.541$ & $0.036$ & U & $0.686$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($13.7$,$204.2$,$-14.5$) & ($3.1$,$3.4$,$1.3$) & ($21.4$,$1722.1$,$1.8$) & ($5.2$,$29.1$,$0.3$) & $-1.607$ & $0.006$ & $6.547$ & $0.207$ & $8.498$ & $0.021$ & $0.235$ & $0.022$ & $0.130$ & $0.017$\\
J063401.81$-$470749.2 & 5552335193997613568 & 472764004 & 06340181$-$4707492 & 06:34:01.81 & $-$47:07:49.2 & SOAR & 2017A-0016 & $0.049$ & $12.996$ & $0.782$ & $11.379$ & $0.551$ & $12.782$ & $1.054$ & $13.017$ & $11.404$ & $338.2$ & $345.5$ & $5.0$ & $\dots$ & $\dots$ & $316.6$ & $1.5$ & $9.0$ & $0.3962$ & $0.0111$ & $2.5243$ & $0.0706$ & $2.3688$ & $0.0622$ & $0.0263$ & $2.4868$ & $0.0640$ & $0.0257$ & $5.2884$ & $0.0125$ & $-2.5710$ & $0.0116$ & $-0.0853$ & $5225$ & $68$ & $5299$ & $79$ & $5151$ & $56$ & $2.532$ & $0.223$ & $-2.060$ & $0.064$ & $-2.070$ & $0.018$ & $-2.050$ & $0.110$ & $0.377$ & $0.107$ & $0.387$ & $6.757$ & D & $0.983$ & N & $0.560$ & $0.035$ & U & $0.637$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($35.3$,$-57.0$,$-65.1$) & ($0.7$,$1.2$,$0.7$) & ($479.8$,$-519.2$,$89.0$) & ($5.5$,$11.1$,$1.4$) & $-1.722$ & $0.001$ & $1.308$ & $0.033$ & $9.580$ & $0.019$ & $3.482$ & $0.027$ & $0.760$ & $0.005$\\
J064250.78$+$701440.9 & 1112486380380023040 & $\dots$ & 06425079$+$7014409 & 06:42:50.78 & $+$70:14:40.9 & GEMN & GN-2017B-Q-79 & $0.104$ & $13.039$ & $0.692$ & $11.427$ & $0.600$ & $12.968$ & $1.055$ & $13.203$ & $11.589$ & $-4.7$ & $2.6$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.5323$ & $0.0253$ & $1.8786$ & $0.0894$ & $1.7911$ & $0.0813$ & $0.0454$ & $1.7804$ & $0.0713$ & $0.0400$ & $-1.4670$ & $0.0167$ & $1.4090$ & $0.0237$ & $-0.0066$ & $6222$ & $20$ & $6222$ & $20$ & $\dots$ & $\dots$ & $4.488$ & $0.052$ & $-1.719$ & $0.322$ & $-1.719$ & $0.322$ & $\dots$ & $\dots$ & $0.290$ & $0.096$ & $0.290$ & $7.001$ & D & $0.983$ & N & $0.230$ & $0.052$ & U & $0.997$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($12.2$,$266.3$,$-0.7$) & ($4.0$,$2.3$,$2.1$) & ($47.9$,$2568.6$,$13.1$) & ($7.9$,$22.4$,$0.2$) & $-1.383$ & $0.007$ & $9.625$ & $0.028$ & $13.357$ & $0.311$ & $1.032$ & $0.025$ & $0.162$ & $0.012$\\
J070036.39$+$265036.1 & 883935403736860160 & $\dots$ & 07003639$+$2650362 & 07:00:36.39 & $+$26:50:36.1 & GEMS & GN-2015B-Q-100 & $0.066$ & $13.803$ & $0.897$ & $11.574$ & $0.733$ & $13.469$ & $1.322$ & $13.821$ & $11.778$ & $-99.9$ & $-92.6$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.7559$ & $0.0233$ & $1.3229$ & $0.0408$ & $1.2789$ & $0.0382$ & $0.0298$ & $1.2490$ & $0.0340$ & $0.0272$ & $-2.8146$ & $0.0216$ & $-5.6966$ & $0.0169$ & $-0.0545$ & $4671$ & $128$ & $4671$ & $128$ & $\dots$ & $\dots$ & $2.880$ & $0.775$ & $-1.971$ & $0.020$ & $-1.971$ & $0.020$ & $\dots$ & $\dots$ & $-0.307$ & $0.177$ & $-0.297$ & $6.162$ & D & $0.131$ & N & $0.315$ & $0.058$ & U & $0.137$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-102.1$,$238.1$,$-43.1$) & ($4.7$,$0.7$,$1.2$) & ($176.6$,$2253.7$,$20.2$) & ($18.0$,$6.6$,$1.0$) & $-1.408$ & $0.007$ & $7.351$ & $0.066$ & $14.270$ & $0.336$ & $1.469$ & $0.078$ & $0.320$ & $0.015$\\
J082029.25$-$245836.7 & 5696053561463700992 & $\dots$ & 08202927$-$2458369 & 08:20:29.25 & $-$24:58:36.7 & GEMS & GS-2016A-Q-76 & $0.116$ & $12.244$ & $0.922$ & $10.559$ & $0.618$ & $11.938$ & $1.140$ & $12.208$ & $10.458$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $21.0$ & $4.3$ & $13.0$ & $6.1024$ & $0.0131$ & $0.1639$ & $0.0004$ & $0.1632$ & $0.0003$ & $0.0021$ & $0.1634$ & $0.0004$ & $0.0022$ & $-20.8535$ & $0.0106$ & $11.8802$ & $0.0115$ & $0.0715$ & $5187$ & $58$ & $5187$ & $58$ & $\dots$ & $\dots$ & $4.579$ & $0.154$ & $-1.258$ & $0.418$ & $-1.258$ & $0.418$ & $\dots$ & $\dots$ & $0.072$ & $0.118$ & $0.072$ & $7.244$ & D & $0.798$ & N & $0.120$ & $0.042$ & U & $0.594$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($9.0$,$238.0$,$1.4$) & ($1.8$,$3.8$,$0.5$) & ($2.1$,$1979.8$,$0.0$) & ($0.8$,$31.4$,$0.0$) & $-1.541$ & $0.009$ & $8.182$ & $0.102$ & $8.831$ & $0.189$ & $0.028$ & $0.004$ & $0.038$ & $0.006$\\
J083319.59$-$135033.1 & 5722870096004958208 & 72411647 & 08331960$-$1350331 & 08:33:19.59 & $-$13:50:33.1 & GEMS & GS-2015A-Q-77 & $0.049$ & $12.078$ & $0.670$ & $10.412$ & $0.605$ & $11.889$ & $0.999$ & $12.102$ & $10.576$ & $113.6$ & $120.9$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.2716$ & $0.0167$ & $0.7864$ & $0.0103$ & $0.7706$ & $0.0099$ & $0.0129$ & $0.7701$ & $0.0094$ & $0.0122$ & $-14.4287$ & $0.0180$ & $-0.4368$ & $0.0140$ & $-0.1040$ & $5479$ & $77$ & $5693$ & $61$ & $5265$ & $93$ & $3.331$ & $0.330$ & $-1.797$ & $0.225$ & $-1.993$ & $0.239$ & $-1.600$ & $0.210$ & $0.073$ & $0.118$ & $0.073$ & $6.706$ & D & $0.897$ & N & $0.097$ & $0.069$ & U & $0.639$ & $30$ & $2460$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($69.7$,$162.6$,$-4.4$) & ($2.9$,$3.9$,$1.3$) & ($153.7$,$1410.2$,$1.6$) & ($14.0$,$33.7$,$0.1$) & $-1.645$ & $0.004$ & $4.405$ & $0.168$ & $9.413$ & $0.032$ & $0.239$ & $0.009$ & $0.363$ & $0.018$\\
J090508.93$-$205042.4 & 5656143484093610368 & 80990512 & 09050894$-$2050426 & 09:05:08.93 & $-$20:50:42.4 & GEMS & GS-2018B-Q-315 & $0.131$ & $12.597$ & $1.030$ & $10.637$ & $0.686$ & $12.418$ & $1.298$ & $12.759$ & $10.755$ & $\dots$ & $\dots$ & $\dots$ & $-6.9$ & $4.6$ & $\dots$ & $\dots$ & $\dots$ & $1.9789$ & $0.0121$ & $0.5053$ & $0.0031$ & $0.4988$ & $0.0030$ & $0.0060$ & $0.5020$ & $0.0027$ & $0.0054$ & $-9.3908$ & $0.0115$ & $7.6483$ & $0.0101$ & $0.0213$ & $4867$ & $119$ & $4900$ & $179$ & $4834$ & $59$ & $2.542$ & $0.610$ & $-1.450$ & $0.294$ & $-0.451$ & $0.108$ & $-1.260$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & N & $0.858$ & $\dots$ & $\dots$ & $\dots$ & N & $0.668$ & $30$ & $2570$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & RAVE & ($-0.7$,$266.0$,$-0.5$) & ($1.8$,$3.9$,$1.3$) & ($32.9$,$2245.3$,$0.8$) & ($8.4$,$33.1$,$0.0$) & $-1.462$ & $0.010$ & $8.439$ & $0.001$ & $11.260$ & $0.387$ & $0.186$ & $0.007$ & $0.143$ & $0.017$\\
J091026.86$+$603315.5 & 1039441978952648064 & $\dots$ & 09102690$+$6033156 & 09:10:26.86 & $+$60:33:15.5 & GEMN & GN-2015A-Q-76 & $0.039$ & $11.630$ & $1.218$ & $9.826$ & $0.684$ & $11.500$ & $1.278$ & $11.831$ & $9.859$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-65.3$ & $3.0$ & $10.0$ & $1.3896$ & $0.0180$ & $0.7197$ & $0.0093$ & $0.7064$ & $0.0090$ & $0.0127$ & $0.7060$ & $0.0081$ & $0.0115$ & $-14.6306$ & $0.0126$ & $-4.6525$ & $0.0156$ & $0.1424$ & $4671$ & $155$ & $4671$ & $155$ & $\dots$ & $\dots$ & $2.103$ & $0.859$ & $-1.048$ & $0.057$ & $-1.048$ & $0.057$ & $\dots$ & $\dots$ & $-0.204$ & $0.102$ & $-0.144$ & $7.238$ & D & $0.820$ & N & $0.600$ & $0.041$ & U & $0.590$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-13.2$,$215.4$,$-67.6$) & ($2.1$,$0.9$,$2.0$) & ($5.3$,$1883.0$,$60.0$) & ($1.1$,$8.1$,$3.5$) & $-1.539$ & $0.001$ & $7.865$ & $0.119$ & $9.085$ & $0.101$ & $1.819$ & $0.072$ & $0.072$ & $0.013$\\
J100322.52$-$601605.5 & 5256688749386962176 & $\dots$ & 10032252$-$6016056 & 10:03:22.52 & $-$60:16:05.5 & GEMS & GS-2015B-Q-104 & $0.300$ & $13.857$ & $0.816$ & $11.611$ & $0.727$ & $13.532$ & $1.163$ & $13.812$ & $12.025$ & $-9.6$ & $-2.3$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1449$ & $0.0800$ & $6.9030$ & $3.8115$ & $5.8526$ & $2.7398$ & $0.4681$ & $4.0344$ & $0.3955$ & $0.0980$ & $-7.2971$ & $0.1001$ & $2.4998$ & $0.0957$ & $0.2862$ & $6486$ & $82$ & $6486$ & $82$ & $\dots$ & $\dots$ & $4.006$ & $0.331$ & $-1.002$ & $0.185$ & $-1.002$ & $0.185$ & $\dots$ & $\dots$ & $-0.051$ & $0.088$ & $-0.051$ & $7.377$ & D & $0.975$ & N & $-0.040$ & $0.055$ & U & $0.977$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($7.1$,$258.6$,$-39.6$) & ($2.1$,$5.0$,$2.6$) & ($25.4$,$2158.4$,$16.7$) & ($8.6$,$44.6$,$2.1$) & $-1.479$ & $0.014$ & $8.326$ & $0.035$ & $10.747$ & $0.469$ & $0.996$ & $0.089$ & $0.126$ & $0.020$\\
J102813.29$-$294653.2 & 5461386169127203200 & 85893442 & 10281330$-$2946530 & 10:28:13.29 & $-$29:46:53.2 & GEMS & GS-2015A-Q-77 & $0.038$ & $11.255$ & $1.032$ & $9.269$ & $0.706$ & $10.995$ & $1.278$ & $11.326$ & $9.355$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23.1$ & $6.4$ & $10.0$ & $2.8748$ & $0.0205$ & $0.3479$ & $0.0025$ & $0.3447$ & $0.0024$ & $0.0071$ & $0.3454$ & $0.0020$ & $0.0059$ & $-9.6386$ & $0.0149$ & $-16.4064$ & $0.0226$ & $-0.3448$ & $4651$ & $109$ & $4675$ & $165$ & $4627$ & $53$ & $2.303$ & $0.508$ & $-1.231$ & $0.294$ & $-0.040$ & $0.021$ & $-1.130$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & N & $0.908$ & $\dots$ & $\dots$ & $\dots$ & N & $0.570$ & $30$ & $2460$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-21.3$,$216.6$,$-12.2$) & ($0.3$,$5.8$,$2.5$) & ($12.3$,$1788.6$,$1.8$) & ($4.2$,$47.8$,$0.5$) & $-1.591$ & $0.013$ & $7.008$ & $0.297$ & $8.503$ & $0.075$ & $0.233$ & $0.033$ & $0.097$ & $0.017$\\
J105908.36$-$692447.9 & 5231719699295439488 & $\dots$ & 10590836$-$6924479 & 10:59:08.36 & $-$69:24:47.9 & GEMS & GS-2015A-Q-77 & $0.181$ & $11.022$ & $0.929$ & $9.285$ & $0.580$ & $10.743$ & $1.152$ & $11.018$ & $9.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.7$ & $10.1$ & $7.0$ & $3.0052$ & $0.0115$ & $0.3328$ & $0.0013$ & $0.3299$ & $0.0012$ & $0.0038$ & $0.3313$ & $0.0012$ & $0.0037$ & $-15.6650$ & $0.0135$ & $11.2328$ & $0.0133$ & $0.0784$ & $5527$ & $214$ & $5527$ & $214$ & $\dots$ & $\dots$ & $2.583$ & $0.872$ & $-2.445$ & $0.130$ & $-2.445$ & $0.130$ & $\dots$ & $\dots$ & $1.323$ & $0.164$ & $1.343$ & $7.328$ & D & $0.294$ & C & $0.600$ & $0.051$ & U & $-0.123$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($6.7$,$237.4$,$12.6$) & ($3.6$,$9.2$,$1.5$) & ($3.5$,$1928.8$,$1.2$) & ($4.3$,$74.7$,$0.3$) & $-1.554$ & $0.022$ & $7.944$ & $0.234$ & $8.665$ & $0.529$ & $0.190$ & $0.031$ & $0.043$ & $0.025$\\
J112423.65$-$064212.9 & 3785352182036872320 & 93600824 & 11242364$-$0642128 & 11:24:23.65 & $-$06:42:12.9 & GEMS & GS-2018B-Q-315 & $0.031$ & $13.027$ & $0.826$ & $11.223$ & $0.610$ & $12.716$ & $1.167$ & $12.997$ & $11.204$ & $40.6$ & $47.9$ & $5.0$ & $\dots$ & $\dots$ & $71.6$ & $1.3$ & $10.0$ & $0.1956$ & $0.0177$ & $5.1134$ & $0.4639$ & $4.5133$ & $0.3614$ & $0.0801$ & $4.5998$ & $0.2831$ & $0.0615$ & $4.0232$ & $0.0177$ & $-6.0877$ & $0.0169$ & $-0.3378$ & $4896$ & $50$ & $4939$ & $45$ & $4853$ & $54$ & $1.496$ & $0.108$ & $-2.012$ & $0.150$ & $-1.984$ & $0.192$ & $-2.040$ & $0.108$ & $-0.148$ & $0.108$ & $0.302$ & $6.720$ & D & $0.996$ & N & $0.207$ & $0.035$ & U & $0.992$ & $30$ & $2570$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-195.3$,$83.4$,$16.9$) & ($2.5$,$3.0$,$1.3$) & ($641.6$,$741.8$,$359.5$) & ($18.6$,$25.2$,$14.6$) & $-1.493$ & $0.005$ & $2.497$ & $0.172$ & $14.452$ & $0.234$ & $8.902$ & $0.283$ & $0.705$ & $0.021$\\
J113519.26$-$343010.2 & 3477077051780069632 & 86794139 & 11351928$-$3430096 & 11:35:19.26 & $-$34:30:10.2 & GEMS & GS-2017A-Q-86 & $0.069$ & $12.992$ & $1.069$ & $10.754$ & $0.716$ & $12.567$ & $1.412$ & $12.964$ & $10.774$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-18.7$ & $20.0$ & $19.0$ & $5.3341$ & $0.0131$ & $0.1875$ & $0.0005$ & $0.1866$ & $0.0005$ & $0.0024$ & $0.1870$ & $0.0003$ & $0.0019$ & $-20.5159$ & $0.0134$ & $-45.8883$ & $0.0096$ & $0.1648$ & $4553$ & $53$ & $4687$ & $39$ & $4418$ & $67$ & $4.495$ & $0.189$ & $-0.853$ & $0.132$ & $-0.616$ & $0.076$ & $-1.090$ & $0.188$ & $-0.066$ & $0.093$ & $-0.066$ & $7.511$ & D & $0.881$ & N & $0.324$ & $0.053$ & U & $0.521$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-12.8$,$246.5$,$-40.6$) & ($4.5$,$17.5$,$8.7$) & ($20.2$,$2022.8$,$14.8$) & ($24.3$,$143.2$,$6.5$) & $-1.517$ & $0.046$ & $7.955$ & $0.373$ & $9.849$ & $1.300$ & $0.872$ & $0.336$ & $0.103$ & $0.050$\\
J115410.33$-$520831.6 & 5368942804889403520 & $\dots$ & 11541040$-$5208317 & 11:54:10.33 & $-$52:08:31.6 & GEMS & GS-2016A-Q-76 & $0.129$ & $12.432$ & $0.689$ & $10.587$ & $0.686$ & $12.263$ & $1.326$ & $12.617$ & $10.568$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $21.9$ & $13.8$ & $9.0$ & $4.8500$ & $0.0328$ & $0.2062$ & $0.0014$ & $0.2051$ & $0.0014$ & $0.0067$ & $0.2058$ & $0.0016$ & $0.0076$ & $-64.9979$ & $0.0281$ & $-5.2275$ & $0.0302$ & $0.3536$ & $5200$ & $55$ & $5200$ & $55$ & $\dots$ & $\dots$ & $4.710$ & $0.070$ & $-1.212$ & $0.400$ & $-1.212$ & $0.400$ & $\dots$ & $\dots$ & $0.151$ & $0.114$ & $0.151$ & $7.369$ & D & $0.824$ & N & $0.148$ & $0.036$ & U & $0.587$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($29.9$,$204.4$,$-8.0$) & ($5.4$,$12.8$,$2.4$) & ($31.6$,$1669.3$,$0.5$) & ($12.3$,$104.5$,$0.3$) & $-1.620$ & $0.028$ & $6.192$ & $0.542$ & $8.503$ & $0.250$ & $0.120$ & $0.036$ & $0.159$ & $0.032$\\
J140202.61$-$653010.0 & 5851263646573358848 & $\dots$ & 14020262$-$6530100 & 14:02:02.61 & $-$65:30:10.0 & GEMS & GS-2015A-Q-77 & $0.300$ & $11.088$ & $0.735$ & $9.403$ & $0.589$ & $10.886$ & $1.046$ & $11.117$ & $9.517$ & $16.4$ & $23.7$ & $5.0$ & $\dots$ & $\dots$ & $12.0$ & $14.1$ & $7.0$ & $1.4924$ & $0.0142$ & $0.6701$ & $0.0064$ & $0.6586$ & $0.0062$ & $0.0094$ & $0.6623$ & $0.0062$ & $0.0093$ & $-5.3962$ & $0.0106$ & $-5.1789$ & $0.0127$ & $0.2515$ & $6026$ & $111$ & $6026$ & $111$ & $\dots$ & $\dots$ & $3.283$ & $0.097$ & $-1.158$ & $0.261$ & $-1.158$ & $0.261$ & $\dots$ & $\dots$ & $-0.036$ & $0.104$ & $-0.026$ & $7.246$ & D & $0.972$ & N & $0.304$ & $0.069$ & U & $0.837$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-17.3$,$228.0$,$-4.6$) & ($8.0$,$10.9$,$0.9$) & ($7.3$,$1786.9$,$0.2$) & ($6.8$,$85.3$,$0.1$) & $-1.595$ & $0.024$ & $7.182$ & $0.506$ & $8.241$ & $0.260$ & $0.075$ & $0.009$ & $0.070$ & $0.032$\\
J152101.40$+$781607.6 & 1708318332837616256 & $\dots$ & 15210142$+$7816076 & 15:21:01.40 & $+$78:16:07.6 & GEMN & GN-2019A-Q-309 & $0.024$ & $12.875$ & $0.775$ & $11.134$ & $0.591$ & $12.647$ & $1.157$ & $12.924$ & $11.147$ & $-153.8$ & $-146.5$ & $5.0$ & $\dots$ & $\dots$ & $-152.5$ & $1.0$ & $9.0$ & $0.1686$ & $0.0103$ & $5.9316$ & $0.3620$ & $5.1390$ & $0.2718$ & $0.0529$ & $5.4973$ & $0.3411$ & $0.0620$ & $-10.8653$ & $0.0136$ & $-7.5716$ & $0.0120$ & $-0.0803$ & $4877$ & $44$ & $4877$ & $44$ & $\dots$ & $\dots$ & $1.727$ & $0.155$ & $-3.541$ & $0.142$ & $-3.541$ & $0.142$ & $\dots$ & $\dots$ & $0.527$ & $0.111$ & $0.677$ & $5.566$ & D & $0.994$ & I & $0.517$ & $0.044$ & U & $0.976$ & $30$ & $2051$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-97.1$,$-47.8$,$197.1$) & ($2.0$,$3.1$,$4.9$) & ($27.1$,$-523.8$,$1939.3$) & ($2.6$,$36.5$,$52.9$) & $-1.385$ & $0.016$ & $9.915$ & $0.431$ & $12.882$ & $0.356$ & $12.563$ & $0.327$ & $0.130$ & $0.009$\\
J160253.78$-$822651.6 & 5768895377865607808 & 408776837 & 16025382$-$8226516 & 16:02:53.78 & $-$82:26:51.6 & GEMS & GS-2016A-Q-76 & $0.105$ & $12.353$ & $0.929$ & $10.446$ & $0.619$ & $12.051$ & $1.216$ & $12.354$ & $10.482$ & $90.0$ & $97.3$ & $5.0$ & $\dots$ & $\dots$ & $86.9$ & $1.0$ & $13.0$ & $0.2728$ & $0.0108$ & $3.6659$ & $0.1445$ & $3.3469$ & $0.1205$ & $0.0360$ & $3.5186$ & $0.1451$ & $0.0413$ & $-7.5474$ & $0.0115$ & $0.5023$ & $0.0125$ & $-0.0977$ & $5022$ & $50$ & $5033$ & $42$ & $5010$ & $58$ & $1.982$ & $0.184$ & $-2.912$ & $0.132$ & $-3.014$ & $0.147$ & $-2.810$ & $0.117$ & $0.063$ & $0.118$ & $0.093$ & $5.611$ & D & $0.959$ & N & $0.157$ & $0.049$ & U & $0.975$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-59.2$,$90.9$,$65.1$) & ($0.4$,$1.3$,$1.1$) & ($259.0$,$607.2$,$79.8$) & ($3.3$,$9.6$,$2.4$) & $-1.833$ & $0.001$ & $1.901$ & $0.036$ & $7.346$ & $0.010$ & $2.367$ & $0.020$ & $0.589$ & $0.006$\\
J162901.98$+$143050.6 & 4463821083383973760 & $\dots$ & 16290198$+$1430507 & 16:29:01.98 & $+$14:30:50.6 & GEMN & GN-2019A-Q-309 & $0.036$ & $12.688$ & $0.927$ & $10.727$ & $0.651$ & $12.345$ & $1.269$ & $12.672$ & $10.715$ & $-82.3$ & $-75.0$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.0983$ & $0.0124$ & $10.1678$ & $1.2828$ & $8.0418$ & $0.8024$ & $0.0998$ & $9.1461$ & $0.7583$ & $0.0829$ & $-1.3879$ & $0.0103$ & $-5.8079$ & $0.0090$ & $0.4602$ & $4674$ & $100$ & $4674$ & $100$ & $\dots$ & $\dots$ & $1.229$ & $0.273$ & $-3.545$ & $0.142$ & $-3.545$ & $0.142$ & $\dots$ & $\dots$ & $-0.185$ & $0.127$ & $0.445$ & $5.330$ & D & $0.930$ & N & $0.600$ & $0.047$ & U & $-0.119$ & $30$ & $2051$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-44.9$,$110.8$,$-75.3$) & ($1.6$,$4.8$,$3.1$) & ($163.2$,$466.0$,$517.4$) & ($10.2$,$21.3$,$18.0$) & $-1.727$ & $0.013$ & $2.535$ & $0.168$ & $8.062$ & $0.185$ & $6.555$ & $0.190$ & $0.522$ & $0.020$\\
J163252.12$-$832747.9 & 5768596864756350976 & 409056539 & 16325211$-$8327479 & 16:32:52.12 & $-$83:27:47.9 & GEMS & GS-2016A-Q-76 & $0.086$ & $12.511$ & $0.937$ & $10.433$ & $0.733$ & $12.149$ & $1.281$ & $12.482$ & $10.506$ & $-39.5$ & $-32.2$ & $5.0$ & $\dots$ & $\dots$ & $-29.3$ & $11.8$ & $11.0$ & $1.4884$ & $0.0107$ & $0.6718$ & $0.0048$ & $0.6603$ & $0.0046$ & $0.0070$ & $0.6681$ & $0.0058$ & $0.0087$ & $4.3053$ & $0.0119$ & $-10.8944$ & $0.0122$ & $0.0515$ & $5082$ & $120$ & $5082$ & $120$ & $4757$ & $62$ & $3.517$ & $0.378$ & $-1.371$ & $0.446$ & $-1.371$ & $0.446$ & $-1.900$ & $0.117$ & $-0.362$ & $0.117$ & $-0.362$ & $6.697$ & D & $0.933$ & N & $-0.097$ & $0.035$ & U & $0.659$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($12.3$,$270.7$,$-10.4$) & ($6.2$,$8.8$,$4.6$) & ($45.6$,$2132.1$,$3.4$) & ($22.5$,$69.4$,$0.8$) & $-1.484$ & $0.024$ & $7.847$ & $0.021$ & $11.027$ & $0.864$ & $0.404$ & $0.024$ & $0.167$ & $0.039$\\
J163823.63$-$664403.8 & 5815570715927353216 & 401098834 & 16382363$-$6644037 & 16:38:23.63 & $-$66:44:03.8 & GEMS & GS-2017A-Q-86 & $0.071$ & $12.687$ & $0.903$ & $10.960$ & $0.647$ & $12.533$ & $1.213$ & $12.835$ & $10.967$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4.5$ & $9.4$ & $15.0$ & $5.0877$ & $0.0122$ & $0.1966$ & $0.0005$ & $0.1956$ & $0.0005$ & $0.0024$ & $0.1961$ & $0.0005$ & $0.0025$ & $5.3846$ & $0.0073$ & $-17.7599$ & $0.0097$ & $-0.2168$ & $4977$ & $51$ & $5149$ & $35$ & $4804$ & $67$ & $4.062$ & $0.428$ & $-1.625$ & $0.293$ & $-0.509$ & $0.082$ & $-1.514$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & N & $0.823$ & $\dots$ & $\dots$ & $\dots$ & N & $0.661$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-9.7$,$242.5$,$-7.9$) & ($7.3$,$5.7$,$2.2$) & ($5.0$,$1963.5$,$0.5$) & ($2.4$,$46.5$,$0.2$) & $-1.544$ & $0.013$ & $7.957$ & $0.173$ & $8.955$ & $0.279$ & $0.122$ & $0.028$ & $0.059$ & $0.012$\\
J173346.78$-$674403.0 & 5813027335062608384 & 404055109 & 17334679$-$6744028 & 17:33:46.78 & $-$67:44:03.0 & GEMS & GS-2017A-Q-86 & $0.067$ & $12.762$ & $1.061$ & $10.617$ & $0.725$ & $12.379$ & $1.339$ & $12.739$ & $10.668$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-11.3$ & $2.8$ & $33.0$ & $1.6539$ & $0.0119$ & $0.6046$ & $0.0043$ & $0.5953$ & $0.0042$ & $0.0071$ & $0.6023$ & $0.0040$ & $0.0066$ & $-5.7988$ & $0.0084$ & $-13.1663$ & $0.0102$ & $0.0078$ & $4675$ & $101$ & $4757$ & $142$ & $4592$ & $59$ & $2.432$ & $0.589$ & $-1.658$ & $0.323$ & $-0.514$ & $0.147$ & $-1.590$ & $0.168$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & N & $0.800$ & $\dots$ & $\dots$ & $\dots$ & N & $0.603$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($12.7$,$224.6$,$7.9$) & ($2.0$,$1.5$,$0.8$) & ($3.4$,$1748.3$,$1.8$) & ($0.2$,$12.0$,$0.1$) & $-1.607$ & $0.004$ & $7.146$ & $0.049$ & $7.929$ & $0.055$ & $0.223$ & $0.008$ & $0.052$ & $0.001$\\
J175638.59$-$625903.2 & 5911002106095737472 & 373188368 & 17563856$-$6259025 & 17:56:38.59 & $-$62:59:03.2 & GEMS & GS-2016A-Q-76 & $0.073$ & $12.248$ & $1.037$ & $10.249$ & $0.694$ & $11.866$ & $1.304$ & $12.210$ & $10.195$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-33.9$ & $8.3$ & $11.0$ & $5.9143$ & $0.0187$ & $0.1691$ & $0.0005$ & $0.1683$ & $0.0005$ & $0.0031$ & $0.1686$ & $0.0005$ & $0.0030$ & $17.2451$ & $0.0115$ & $-71.0780$ & $0.0138$ & $-0.1171$ & $4636$ & $66$ & $4604$ & $38$ & $4636$ & $66$ & $4.740$ & $0.064$ & $-1.161$ & $0.125$ & $-2.372$ & $0.544$ & $-1.161$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & N & $0.802$ & $\dots$ & $\dots$ & $\dots$ & N & $0.565$ & $30$ & $2372$ & Schlaufman & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($47.1$,$232.4$,$-16.6$) & ($6.8$,$3.9$,$2.6$) & ($28.7$,$1884.6$,$2.0$) & ($8.6$,$31.7$,$0.6$) & $-1.556$ & $0.012$ & $7.065$ & $0.016$ & $9.443$ & $0.367$ & $0.268$ & $0.039$ & $0.144$ & $0.020$\\
J175902.13$+$022611.5 & 4468887736043966848 & $\dots$ & 17590214$+$0226114 & 17:59:02.13 & $+$02:26:11.5 & GEMN & GN-2017B-Q-75 & $0.211$ & $12.605$ & $0.994$ & $10.330$ & $0.685$ & $12.135$ & $1.357$ & $12.504$ & $10.404$ & $\dots$ & $\dots$ & $\dots$ & $-18.6$ & $4.3$ & $\dots$ & $\dots$ & $\dots$ & $7.2955$ & $0.0160$ & $0.1371$ & $0.0003$ & $0.1366$ & $0.0003$ & $0.0022$ & $0.1368$ & $0.0003$ & $0.0023$ & $-6.9584$ & $0.0192$ & $1.2256$ & $0.0169$ & $0.4139$ & $5035$ & $61$ & $5035$ & $61$ & $\dots$ & $\dots$ & $4.296$ & $0.171$ & $-1.178$ & $0.390$ & $-1.178$ & $0.390$ & $\dots$ & $\dots$ & $-0.190$ & $0.101$ & $-0.190$ & $7.062$ & D & $0.876$ & N & $-0.080$ & $0.044$ & U & $0.522$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & LAMOST DR5 & ($6.8$,$240.2$,$7.4$) & ($3.6$,$2.0$,$0.9$) & ($2.2$,$1953.4$,$0.4$) & ($0.4$,$16.5$,$0.1$) & $-1.548$ & $0.005$ & $8.064$ & $0.067$ & $8.728$ & $0.088$ & $0.107$ & $0.014$ & $0.040$ & $0.003$\\
J180820.02$-$510437.9 & 6702907209758894848 & 474948613 & 18082002$-$5104378 & 18:08:20.02 & $-$51:04:37.9 & GEMS & GS-2016B-Q-80 & $0.102$ & $11.930$ & $0.616$ & $10.527$ & $0.439$ & $11.750$ & $0.906$ & $11.931$ & $10.551$ & $62.9$ & $70.2$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.6562$ & $0.0151$ & $0.6038$ & $0.0055$ & $0.5945$ & $0.0053$ & $0.0090$ & $0.5895$ & $0.0053$ & $0.0089$ & $-5.7409$ & $0.0156$ & $-12.7111$ & $0.0128$ & $0.0322$ & $5728$ & $65$ & $5689$ & $59$ & $5768$ & $71$ & $2.732$ & $0.359$ & $-3.080$ & $0.104$ & $-3.806$ & $0.067$ & $-2.335$ & $0.142$ & $0.904$ & $0.363$ & $0.914$ & $6.264$ & D & $0.499$ & C & $0.405$ & $0.043$ & U & $0.948$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-68.1$,$191.6$,$-11.0$) & ($4.7$,$1.6$,$1.3$) & ($79.8$,$1476.2$,$1.8$) & ($8.6$,$12.4$,$0.2$) & $-1.658$ & $0.001$ & $5.009$ & $0.101$ & $8.596$ & $0.091$ & $0.241$ & $0.018$ & $0.264$ & $0.014$\\
J181906.42$-$682412.0 & 6432812045255424128 & 482340253 & 18190641$-$6824118 & 18:19:06.42 & $-$68:24:12.0 & GEMS & GS-2015A-Q-92 & $0.124$ & $11.915$ & $1.031$ & $9.848$ & $0.665$ & $11.501$ & $1.266$ & $11.827$ & $9.874$ & $\dots$ & $\dots$ & $\dots$ & $-37.7$ & $4.0$ & $\dots$ & $\dots$ & $\dots$ & $0.3407$ & $0.0780$ & $2.9352$ & $0.6723$ & $2.7271$ & $0.5804$ & $0.2128$ & $2.2959$ & $0.1963$ & $0.0855$ & $5.2853$ & $0.0394$ & $-10.4357$ & $0.0667$ & $-0.0317$ & $4895$ & $59$ & $5352$ & $313$ & $4895$ & $59$ & $2.007$ & $0.844$ & $-1.190$ & $0.145$ & $-0.365$ & $0.180$ & $-1.190$ & $0.145$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & N & $0.665$ & $\dots$ & $\dots$ & $\dots$ & N & $0.325$ & $30$ & $2460$ & Schlaufman & Photometric & APASS DR9 & BAILER-JONES & RAVE & ($58.0$,$226.7$,$-65.0$) & ($2.8$,$2.7$,$2.6$) & ($43.7$,$1479.7$,$56.6$) & ($4.4$,$21.7$,$3.8$) & $-1.642$ & $0.007$ & $5.545$ & $0.062$ & $8.312$ & $0.151$ & $1.732$ & $0.064$ & $0.200$ & $0.009$\\
J182238.76$-$525510.8 & 6653724375319349760 & 475546555 & 18223877$-$5255109 & 18:22:38.76 & $-$52:55:10.8 & GEMS & GS-2016B-Q-86 & $0.075$ & $13.537$ & $0.919$ & $10.973$ & $0.681$ & $12.835$ & $1.488$ & $13.271$ & $10.957$ & $-9.6$ & $-2.3$ & $5.0$ & $\dots$ & $\dots$ & $-25.9$ & $2.5$ & $5.0$ & $0.1248$ & $0.0162$ & $8.0116$ & $1.0416$ & $6.6305$ & $0.7134$ & $0.1076$ & $6.4430$ & $0.4598$ & $0.0714$ & $-2.5968$ & $0.0134$ & $1.6112$ & $0.0117$ & $0.0845$ & $4410$ & $59$ & $4793$ & $32$ & $4410$ & $59$ & $0.961$ & $0.198$ & $-2.560$ & $0.152$ & $-2.054$ & $0.076$ & $-2.560$ & $0.152$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & N & $0.984$ & $\dots$ & $\dots$ & $\dots$ & N & $0.664$ & $30$ & $1519$ & Placco_2019 & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($-192.4$,$182.4$,$106.1$) & ($7.3$,$7.6$,$2.0$) & ($303.2$,$542.7$,$183.5$) & ($17.0$,$33.5$,$5.8$) & $-1.767$ & $0.003$ & $1.750$ & $0.116$ & $8.046$ & $0.067$ & $4.105$ & $0.153$ & $0.643$ & $0.021$\\
J190600.62$-$511811.0 & 6657644374791106304 & 477005100 & 19060062$-$5118110 & 19:06:00.62 & $-$51:18:11.0 & SOAR & SO2019B-013 & $0.062$ & $13.724$ & $0.878$ & $11.817$ & $0.640$ & $13.405$ & $1.210$ & $13.705$ & $11.843$ & $-82.6$ & $-75.3$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1108$ & $0.0136$ & $9.0275$ & $1.1121$ & $7.3114$ & $0.7295$ & $0.0998$ & $6.1910$ & $0.4147$ & $0.0670$ & $4.6100$ & $0.0101$ & $-6.8731$ & $0.0080$ & $-0.0114$ & $4833$ & $73$ & $4746$ & $58$ & $4919$ & $88$ & $0.653$ & $0.185$ & $-3.078$ & $0.191$ & $-3.265$ & $0.103$ & $-2.890$ & $0.279$ & $0.421$ & $0.110$ & $1.111$ & $6.463$ & D & $0.661$ & C & $0.307$ & $0.078$ & U & $0.976$ & $30$ & $1296$ & SOAR & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($82.7$,$194.0$,$-137.9$) & ($3.8$,$3.4$,$3.7$) & ($124.7$,$569.4$,$303.9$) & ($6.9$,$15.4$,$13.6$) & $-1.810$ & $0.007$ & $2.483$ & $0.022$ & $6.745$ & $0.129$ & $4.359$ & $0.139$ & $0.462$ & $0.008$\\
J192149.49$-$794738.1 & 6361002631604746752 & 484848222 & 19214950$-$7947382 & 19:21:49.49 & $-$79:47:38.1 & GEMS & GS-2015A-Q-77 & $0.300$ & $11.345$ & $1.103$ & $9.012$ & $0.740$ & $10.964$ & $1.434$ & $11.372$ & $9.146$ & $\dots$ & $\dots$ & $\dots$ & $-51.5$ & $4.6$ & $\dots$ & $\dots$ & $\dots$ & $2.3722$ & $0.0109$ & $0.4216$ & $0.0019$ & $0.4170$ & $0.0019$ & $0.0045$ & $0.4183$ & $0.0018$ & $0.0044$ & $7.8046$ & $0.0110$ & $3.8218$ & $0.0117$ & $0.0936$ & $5609$ & $90$ & $6159$ & $122$ & $5059$ & $57$ & $2.868$ & $0.590$ & $-1.366$ & $0.155$ & $-0.583$ & $0.089$ & $-1.580$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & N & $0.975$ & $\dots$ & $\dots$ & $\dots$ & N & $0.893$ & $30$ & $2460$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & RAVE & ($11.1$,$293.8$,$17.4$) & ($2.7$,$2.9$,$2.1$) & ($118.7$,$2348.9$,$3.7$) & ($14.2$,$23.3$,$0.6$) & $-1.412$ & $0.009$ & $7.981$ & $0.006$ & $13.631$ & $0.381$ & $0.509$ & $0.058$ & $0.261$ & $0.013$\\
J193235.69$+$440719.7 & 2126315747064804992 & $\dots$ & 19323569$+$4407196 & 19:32:35.69 & $+$44:07:19.7 & KPNK & 17A-0295 & $0.114$ & $12.878$ & $1.068$ & $10.955$ & $0.689$ & $12.577$ & $1.262$ & $12.901$ & $10.955$ & $-66.4$ & $-59.1$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.6126$ & $0.0373$ & $0.6201$ & $0.0143$ & $0.6103$ & $0.0139$ & $0.0228$ & $0.6165$ & $0.0122$ & $0.0198$ & $6.6364$ & $0.0449$ & $16.4927$ & $0.0432$ & $-0.1987$ & $5109$ & $175$ & $5109$ & $175$ & $\dots$ & $\dots$ & $2.812$ & $0.631$ & $-0.888$ & $0.331$ & $-0.888$ & $0.331$ & $\dots$ & $\dots$ & $-0.451$ & $0.101$ & $-0.431$ & $7.111$ & D & $0.836$ & N & $-0.078$ & $0.056$ & U & $0.256$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($68.1$,$201.0$,$-0.6$) & ($0.9$,$4.9$,$1.0$) & ($73.8$,$1634.3$,$0.6$) & ($6.7$,$39.8$,$0.0$) & $-1.611$ & $0.009$ & $5.613$ & $0.195$ & $9.224$ & $0.070$ & $0.140$ & $0.002$ & $0.244$ & $0.013$\\
J194348.58$-$484847.4 & 6647224371811796608 & 480743757 & 19434859$-$4848472 & 19:43:48.58 & $-$48:48:47.4 & GEMS & GS-2016A-Q-107 & $0.037$ & $13.264$ & $0.805$ & $11.579$ & $0.558$ & $13.026$ & $1.083$ & $13.273$ & $11.613$ & $9.4$ & $16.7$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2179$ & $0.0160$ & $4.5890$ & $0.3369$ & $4.0998$ & $0.2689$ & $0.0656$ & $3.6824$ & $0.1634$ & $0.0444$ & $-2.9201$ & $0.0140$ & $-9.5285$ & $0.0130$ & $0.0906$ & $5107$ & $47$ & $5153$ & $36$ & $5060$ & $57$ & $1.938$ & $0.054$ & $-2.205$ & $0.113$ & $-2.170$ & $0.111$ & $-2.240$ & $0.114$ & $0.637$ & $0.093$ & $0.737$ & $6.962$ & D & $0.999$ & C & $0.601$ & $0.035$ & U & $0.825$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-13.2$,$71.5$,$19.2$) & ($4.2$,$2.6$,$2.4$) & ($207.2$,$359.4$,$86.6$) & ($5.1$,$15.4$,$2.3$) & $-1.990$ & $0.004$ & $1.294$ & $0.051$ & $5.482$ & $0.020$ & $1.859$ & $0.042$ & $0.618$ & $0.011$\\
J200651.12$-$013537.9 & 4235780417581602304 & 301915087 & 20065112$-$0135379 & 20:06:51.12 & $-$01:35:37.9 & SOAR & SO2019B-013 & $0.174$ & $12.427$ & $1.019$ & $10.362$ & $0.650$ & $12.075$ & $1.310$ & $12.421$ & $10.398$ & $-346.8$ & $-339.5$ & $5.0$ & $\dots$ & $\dots$ & $-327.9$ & $2.0$ & $24.0$ & $0.3964$ & $0.0174$ & $2.5226$ & $0.1107$ & $2.3674$ & $0.0975$ & $0.0412$ & $2.2671$ & $0.0842$ & $0.0372$ & $4.0843$ & $0.0181$ & $-27.5596$ & $0.0135$ & $0.3701$ & $4987$ & $59$ & $5031$ & $63$ & $4943$ & $55$ & $1.123$ & $0.095$ & $-2.038$ & $0.118$ & $-2.245$ & $0.128$ & $-1.830$ & $0.108$ & $0.254$ & $0.099$ & $0.724$ & $7.116$ & D & $0.984$ & C & $0.393$ & $0.046$ & U & $0.063$ & $30$ & $1296$ & SOAR & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($70.7$,$-193.4$,$-67.1$) & ($2.5$,$2.7$,$1.9$) & ($69.3$,$-1299.9$,$49.8$) & ($5.3$,$16.2$,$2.7$) & $-1.694$ & $0.005$ & $4.633$ & $0.095$ & $7.927$ & $0.052$ & $1.552$ & $0.045$ & $0.262$ & $0.010$\\
J201211.38$-$561617.8 & 6471798631629401088 & 481598203 & 20121138$-$5616178 & 20:12:11.38 & $-$56:16:17.8 & SOAR & SO2019B-013 & $0.048$ & $11.154$ & $0.823$ & $9.436$ & $0.635$ & $10.876$ & $1.137$ & $11.145$ & $9.399$ & $-146.6$ & $-139.3$ & $5.0$ & $\dots$ & $\dots$ & $-108.6$ & $0.4$ & $9.0$ & $0.4323$ & $0.0155$ & $2.3134$ & $0.0829$ & $2.1822$ & $0.0738$ & $0.0338$ & $2.1940$ & $0.0716$ & $0.0326$ & $8.5185$ & $0.0173$ & $-30.0127$ & $0.0141$ & $-0.0088$ & $4982$ & $76$ & $5003$ & $96$ & $4961$ & $56$ & $0.994$ & $0.235$ & $-2.152$ & $0.062$ & $-2.284$ & $0.009$ & $-2.020$ & $0.114$ & $-0.061$ & $0.114$ & $0.559$ & $6.837$ & D & $0.999$ & I & $0.468$ & $0.041$ & U & $-0.076$ & $30$ & $1296$ & SOAR & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($221.7$,$14.0$,$-7.5$) & ($1.7$,$2.4$,$0.7$) & ($844.5$,$91.1$,$45.8$) & ($12.0$,$15.5$,$0.7$) & $-1.682$ & $0.003$ & $0.190$ & $0.033$ & $10.827$ & $0.057$ & $4.976$ & $0.072$ & $0.966$ & $0.006$\\
J210110.97$-$414854.8 & 6581257453716372352 & 488047861 & 21011096$-$4148546 & 21:01:10.97 & $-$41:48:54.8 & GEMS & GS-2016A-Q-76 & $0.032$ & $12.738$ & $0.960$ & $10.814$ & $0.668$ & $12.492$ & $1.267$ & $12.818$ & $10.864$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $6.7$ & $7.7$ & $8.0$ & $1.7186$ & $0.0559$ & $0.5819$ & $0.0189$ & $0.5732$ & $0.0184$ & $0.0321$ & $0.5733$ & $0.0189$ & $0.0329$ & $4.5623$ & $0.0478$ & $-27.0093$ & $0.0508$ & $0.4033$ & $4634$ & $70$ & $5048$ & $69$ & $4634$ & $70$ & $4.071$ & $0.325$ & $-0.910$ & $0.206$ & $-1.413$ & $0.392$ & $-0.910$ & $0.206$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & N & $0.838$ & $\dots$ & $\dots$ & $\dots$ & N & $0.661$ & $30$ & $2372$ & Schlaufman & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($-6.5$,$176.5$,$-8.5$) & ($5.8$,$0.7$,$5.1$) & ($60.5$,$1378.6$,$5.6$) & ($1.4$,$6.3$,$0.9$) & $-1.699$ & $0.002$ & $4.820$ & $0.033$ & $7.834$ & $0.017$ & $0.423$ & $0.035$ & $0.238$ & $0.003$\\
J211140.08$-$513822.0 & 6476892256683323008 & 487667551 & 21114008$-$5138220 & 21:11:40.08 & $-$51:38:22.0 & SOAR & SO2019B-013 & $0.022$ & $13.899$ & $0.778$ & $12.360$ & $0.555$ & $13.693$ & $1.026$ & $13.917$ & $12.348$ & $337.0$ & $344.3$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2186$ & $0.0170$ & $4.5742$ & $0.3553$ & $4.0880$ & $0.2838$ & $0.0694$ & $4.0561$ & $0.2355$ & $0.0580$ & $-8.5174$ & $0.0144$ & $-31.2361$ & $0.0133$ & $0.0946$ & $5216$ & $90$ & $5307$ & $124$ & $5125$ & $56$ & $2.350$ & $0.204$ & $-1.910$ & $0.094$ & $-1.929$ & $0.076$ & $-1.890$ & $0.112$ & $0.340$ & $0.117$ & $0.350$ & $6.870$ & D & $0.940$ & N & $0.558$ & $0.045$ & U & $0.243$ & $30$ & $1296$ & SOAR & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-235.6$,$-454.4$,$-29.6$) & ($4.2$,$10.6$,$4.6$) & ($7105.3$,$-2409.4$,$460.5$) & ($937.4$,$35.8$,$15.7$) & $-0.628$ & $0.043$ & $5.409$ & $0.051$ & $107.573$ & $13.313$ & $57.768$ & $7.902$ & $0.903$ & $0.012$\\
J211929.39$-$771555.8 & 6356252535213950592 & $\dots$ & 21192932$-$7715553 & 21:19:29.39 & $-$77:15:55.8 & GEMS & GS-2015A-Q-77 & $0.089$ & $11.776$ & $0.724$ & $10.154$ & $0.547$ & $11.535$ & $1.043$ & $11.766$ & $10.171$ & $-265.6$ & $-258.3$ & $5.0$ & $\dots$ & $\dots$ & $-246.6$ & $0.9$ & $11.0$ & $1.1589$ & $0.0140$ & $0.8629$ & $0.0104$ & $0.8440$ & $0.0100$ & $0.0118$ & $0.8441$ & $0.0085$ & $0.0101$ & $21.5395$ & $0.0138$ & $-59.0860$ & $0.0153$ & $-0.2016$ & $5395$ & $43$ & $5395$ & $43$ & $\dots$ & $\dots$ & $2.141$ & $0.327$ & $-2.253$ & $0.088$ & $-2.253$ & $0.088$ & $\dots$ & $\dots$ & $1.246$ & $0.095$ & $1.276$ & $7.453$ & D & $0.972$ & C & $0.203$ & $0.065$ & U & $0.926$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($276.7$,$217.3$,$184.8$) & ($0.7$,$0.8$,$0.6$) & ($1853.8$,$1687.8$,$529.4$) & ($23.1$,$6.4$,$2.7$) & $-1.068$ & $0.004$ & $4.990$ & $0.016$ & $35.693$ & $0.321$ & $22.165$ & $0.228$ & $0.755$ & $0.002$\\
J213402.83$-$622420.9 & 6403844758583266688 & 486387768 & 21340283$-$6224209 & 21:34:02.83 & $-$62:24:20.9 & SOAR & SO2019B-013 & $0.032$ & $12.342$ & $0.789$ & $10.694$ & $0.563$ & $12.096$ & $1.072$ & $12.338$ & $10.696$ & $97.1$ & $104.4$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.3263$ & $0.0130$ & $3.0643$ & $0.1225$ & $2.8382$ & $0.1051$ & $0.0370$ & $2.9219$ & $0.1121$ & $0.0383$ & $-2.1445$ & $0.0096$ & $-26.3787$ & $0.0120$ & $-0.3442$ & $5115$ & $63$ & $4888$ & $118$ & $5115$ & $63$ & $3.031$ & $0.455$ & $-2.750$ & $0.141$ & $-3.539$ & $0.163$ & $-2.750$ & $0.141$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & N & $0.945$ & $\dots$ & $\dots$ & $\dots$ & N & $-0.463$ & $30$ & $1296$ & SOAR & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($-5.5$,$-134.5$,$70.2$) & ($3.3$,$4.1$,$3.6$) & ($93.8$,$-861.2$,$147.1$) & ($9.3$,$24.3$,$9.0$) & $-1.793$ & $0.005$ & $3.237$ & $0.140$ & $6.815$ & $0.011$ & $2.778$ & $0.096$ & $0.356$ & $0.019$\\
J213933.94$-$584554.8 & 6458363870847393792 & 486423960 & 21393394$-$5845548 & 21:39:33.94 & $-$58:45:54.8 & SOAR & SO2019B-013 & $0.035$ & $12.537$ & $1.099$ & $10.532$ & $0.701$ & $12.210$ & $1.347$ & $12.574$ & $10.490$ & $247.5$ & $254.8$ & $5.0$ & $\dots$ & $\dots$ & $280.4$ & $1.0$ & $10.0$ & $0.1560$ & $0.0111$ & $6.4103$ & $0.4568$ & $5.4946$ & $0.3356$ & $0.0611$ & $5.9016$ & $0.5559$ & $0.0942$ & $-0.4601$ & $0.0077$ & $1.2050$ & $0.0110$ & $-0.0901$ & $4787$ & $128$ & $5014$ & $201$ & $4559$ & $54$ & $1.987$ & $0.455$ & $-2.487$ & $0.125$ & $-2.434$ & $0.140$ & $-2.540$ & $0.110$ & $-0.139$ & $0.117$ & $-0.099$ & $5.844$ & D & $0.991$ & N & $0.352$ & $0.047$ & U & $-0.553$ & $30$ & $1296$ & SOAR & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-271.7$,$102.8$,$-189.3$) & ($2.7$,$4.5$,$0.7$) & ($589.5$,$474.2$,$1680.9$) & ($11.3$,$28.6$,$50.3$) & $-1.298$ & $0.006$ & $5.878$ & $0.059$ & $20.183$ & $0.272$ & $19.599$ & $0.342$ & $0.549$ & $0.002$\\
J221508.10$-$685942.4 & 6397390762767086592 & $\dots$ & 22150805$-$6859424 & 22:15:08.10 & $-$68:59:42.4 & GEMS & GS-2016B-Q-86 & $0.024$ & $13.596$ & $1.071$ & $11.117$ & $0.773$ & $13.129$ & $1.458$ & $13.549$ & $11.284$ & $-24.0$ & $-16.7$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.7206$ & $0.0119$ & $0.5812$ & $0.0040$ & $0.5725$ & $0.0039$ & $0.0068$ & $0.5701$ & $0.0042$ & $0.0073$ & $13.8330$ & $0.0109$ & $-1.3245$ & $0.0129$ & $-0.1326$ & $4572$ & $154$ & $4572$ & $154$ & $\dots$ & $\dots$ & $2.305$ & $1.317$ & $-0.821$ & $0.145$ & $-0.821$ & $0.145$ & $\dots$ & $\dots$ & $-0.072$ & $0.114$ & $-0.052$ & $7.557$ & D & $0.714$ & N & $0.449$ & $0.059$ & U & $0.462$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($20.9$,$249.5$,$-0.8$) & ($2.7$,$2.4$,$3.3$) & ($13.6$,$1977.7$,$5.0$) & ($3.7$,$18.9$,$0.1$) & $-1.534$ & $0.007$ & $7.757$ & $0.019$ & $9.436$ & $0.224$ & $0.445$ & $0.012$ & $0.097$ & $0.013$\\
J221845.13$-$394739.5 & 6570637614499934208 & 1561771 & 22184512$-$3947395 & 22:18:45.13 & $-$39:47:39.5 & GEMS & GS-2016B-Q-86 & $0.012$ & $13.523$ & $0.958$ & $11.657$ & $0.645$ & $13.228$ & $1.239$ & $13.541$ & $11.633$ & $-2.7$ & $4.6$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.9086$ & $0.0248$ & $0.3438$ & $0.0029$ & $0.3408$ & $0.0029$ & $0.0085$ & $0.3380$ & $0.0030$ & $0.0089$ & $4.4326$ & $0.0276$ & $-5.7080$ & $0.0220$ & $0.2700$ & $4664$ & $124$ & $4725$ & $182$ & $4602$ & $66$ & $2.708$ & $0.819$ & $-0.956$ & $0.091$ & $-0.753$ & $0.054$ & $-1.159$ & $0.127$ & $-0.072$ & $0.101$ & $-0.052$ & $7.422$ & D & $0.761$ & N & $0.571$ & $0.050$ & U & $0.252$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-9.5$,$240.4$,$0.0$) & ($2.8$,$0.1$,$4.2$) & ($2.8$,$1937.4$,$2.8$) & ($0.7$,$0.6$,$0.2$) & $-1.551$ & $0.001$ & $7.975$ & $0.040$ & $8.722$ & $0.051$ & $0.306$ & $0.011$ & $0.045$ & $0.005$\\
J222648.76$+$481736.4 & 1987464200332071808 & $\dots$ & 22264877$+$4817365 & 22:26:48.76 & $+$48:17:36.4 & GEMS & GN-2016B-Q-85 & $0.183$ & $13.522$ & $1.171$ & $11.288$ & $0.731$ & $13.132$ & $1.430$ & $13.538$ & $11.318$ & $-61.9$ & $-54.6$ & $5.0$ & $\dots$ & $\dots$ & $-59.6$ & $6.3$ & $11.0$ & $0.5180$ & $0.0116$ & $1.9303$ & $0.0431$ & $1.8381$ & $0.0391$ & $0.0213$ & $1.8220$ & $0.0290$ & $0.0159$ & $-2.8326$ & $0.0108$ & $-4.4550$ & $0.0105$ & $-0.1727$ & $4774$ & $160$ & $4774$ & $160$ & $\dots$ & $\dots$ & $2.751$ & $0.833$ & $-1.688$ & $0.469$ & $-1.688$ & $0.469$ & $\dots$ & $\dots$ & $-0.262$ & $0.116$ & $-0.242$ & $6.500$ & D & $0.928$ & N & $0.109$ & $0.050$ & U & $0.626$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-20.6$,$205.1$,$-4.1$) & ($2.4$,$6.0$,$0.9$) & ($24.3$,$1792.5$,$2.2$) & ($8.8$,$52.3$,$0.1$) & $-1.584$ & $0.012$ & $6.786$ & $0.358$ & $8.889$ & $0.007$ & $0.268$ & $0.005$ & $0.135$ & $0.026$\\
J230229.05$-$303733.2 & 6605048445797886976 & 2498204 & 23022904$-$3037333 & 23:02:29.05 & $-$30:37:33.2 & GEMS & GS-2016A-Q-107 & $0.019$ & $13.407$ & $0.882$ & $11.661$ & $0.648$ & $13.196$ & $1.205$ & $13.494$ & $11.640$ & $-114.3$ & $-107.0$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4.3722$ & $0.0130$ & $0.2287$ & $0.0007$ & $0.2274$ & $0.0007$ & $0.0029$ & $0.2266$ & $0.0006$ & $0.0028$ & $10.3652$ & $0.0117$ & $1.9372$ & $0.0120$ & $0.3046$ & $4671$ & $69$ & $4718$ & $135$ & $4671$ & $69$ & $2.829$ & $0.779$ & $-1.770$ & $0.147$ & $-1.036$ & $0.074$ & $-1.770$ & $0.147$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & N & $0.738$ & $\dots$ & $\dots$ & $\dots$ & N & $0.474$ & $30$ & $1519$ & Placco_2019 & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($41.4$,$235.6$,$100.3$) & ($1.9$,$0.6$,$4.4$) & ($34.5$,$1922.6$,$118.5$) & ($3.5$,$5.0$,$11.9$) & $-1.498$ & $0.004$ & $7.744$ & $0.015$ & $10.572$ & $0.138$ & $3.059$ & $0.210$ & $0.154$ & $0.007$\\
J231003.25$-$770216.6 & 6354182945092770176 & 485577815 & 23100319$-$7702165 & 23:10:03.25 & $-$77:02:16.6 & GEMS & GS-2015B-Q-71 & $0.078$ & $11.943$ & $0.993$ & $9.983$ & $0.670$ & $11.653$ & $1.296$ & $11.992$ & $9.992$ & $-53.0$ & $-45.7$ & $5.0$ & $\dots$ & $\dots$ & $-53.9$ & $0.6$ & $5.0$ & $0.2739$ & $0.0142$ & $3.6514$ & $0.1890$ & $3.3348$ & $0.1577$ & $0.0473$ & $3.2830$ & $0.1301$ & $0.0396$ & $17.1440$ & $0.0158$ & $-9.9508$ & $0.0164$ & $-0.1800$ & $4765$ & $38$ & $4778$ & $17$ & $4752$ & $58$ & $1.283$ & $0.244$ & $-2.605$ & $0.097$ & $-2.750$ & $0.055$ & $-2.460$ & $0.138$ & $-0.427$ & $0.097$ & $0.193$ & $6.018$ & D & $0.995$ & N & $-0.099$ & $0.070$ & U & $0.993$ & $30$ & $2460$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($220.9$,$149.3$,$44.9$) & ($2.6$,$0.7$,$0.4$) & ($508.3$,$1025.1$,$237.2$) & ($11.8$,$6.4$,$6.8$) & $-1.509$ & $0.005$ & $3.179$ & $0.017$ & $13.612$ & $0.163$ & $6.283$ & $0.167$ & $0.621$ & $0.005$\\
J234331.22$-$450953.3 & 6531562483077603968 & $\dots$ & 23433123$-$4509534 & 23:43:31.22 & $-$45:09:53.3 & GEMS & GS-2016B-Q-86 & $0.009$ & $13.374$ & $0.911$ & $11.589$ & $0.625$ & $13.126$ & $1.172$ & $13.410$ & $11.609$ & $-27.1$ & $-19.8$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4.0614$ & $0.0142$ & $0.2462$ & $0.0009$ & $0.2447$ & $0.0009$ & $0.0035$ & $0.2437$ & $0.0009$ & $0.0037$ & $-9.6596$ & $0.0090$ & $5.8134$ & $0.0135$ & $0.0298$ & $4761$ & $178$ & $4761$ & $178$ & $\dots$ & $\dots$ & $2.704$ & $0.790$ & $-0.934$ & $0.110$ & $-0.934$ & $0.110$ & $\dots$ & $\dots$ & $-0.207$ & $0.097$ & $-0.187$ & $7.309$ & D & $0.819$ & N & $0.343$ & $0.068$ & U & $0.560$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-13.0$,$264.4$,$26.6$) & ($1.7$,$0.8$,$4.5$) & ($33.0$,$2158.7$,$7.4$) & ($1.7$,$6.4$,$2.0$) & $-1.480$ & $0.003$ & $8.121$ & $0.012$ & $10.907$ & $0.093$ & $0.626$ & $0.104$ & $0.146$ & $0.003$\\
J001400.87$+$314816.7 & 2861747777456341120 & $\dots$ & 00140089$+$3148167 & 00:14:00.87 & $+$31:48:16.7 & GEMN & GN-2015B-Q-86 & $0.048$ & $11.181$ & $0.876$ & $9.552$ & $0.630$ & $10.991$ & $1.131$ & $11.257$ & $9.522$ & $37.4$ & $44.7$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.2322$ & $0.0197$ & $0.8115$ & $0.0129$ & $0.7948$ & $0.0124$ & $0.0156$ & $0.7938$ & $0.0140$ & $0.0177$ & $-14.1060$ & $0.0203$ & $-0.2628$ & $0.0176$ & $0.2307$ & $5090$ & $141$ & $5090$ & $141$ & $\dots$ & $\dots$ & $2.129$ & $0.392$ & $-0.825$ & $0.119$ & $-0.825$ & $0.119$ & $\dots$ & $\dots$ & $-0.168$ & $0.065$ & $-0.118$ & $7.487$ & D & $0.959$ & N & $0.600$ & $0.055$ & L & $0.910$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-19.3$,$313.4$,$-8.5$) & ($2.1$,$4.0$,$2.6$) & ($250.0$,$2679.6$,$6.0$) & ($26.6$,$34.0$,$0.4$) & $-1.313$ & $0.012$ & $8.521$ & $0.010$ & $17.605$ & $0.604$ & $0.845$ & $0.064$ & $0.347$ & $0.015$\\
J001818.54$+$450056.0 & 385855463826762880 & $\dots$ & 00181856$+$4500565 & 00:18:18.54 & $+$45:00:56.0 & GEMS & GN-2016B-Q-85 & $0.069$ & $13.365$ & $0.906$ & $11.669$ & $0.601$ & $13.123$ & $1.102$ & $13.377$ & $11.688$ & $-64.6$ & $-57.3$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.8604$ & $0.0135$ & $0.2590$ & $0.0009$ & $0.2573$ & $0.0009$ & $0.0035$ & $0.2567$ & $0.0010$ & $0.0037$ & $-5.3199$ & $0.0115$ & $-23.2014$ & $0.0097$ & $-0.3091$ & $5144$ & $101$ & $5144$ & $101$ & $\dots$ & $\dots$ & $4.453$ & $0.192$ & $-0.970$ & $0.197$ & $-0.970$ & $0.197$ & $\dots$ & $\dots$ & $0.032$ & $0.117$ & $0.032$ & $7.492$ & D & $0.999$ & N & $0.629$ & $0.044$ & L & $0.996$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-43.4$,$200.2$,$-1.4$) & ($2.3$,$4.2$,$1.5$) & ($45.7$,$1674.6$,$0.3$) & ($7.8$,$35.3$,$0.0$) & $-1.612$ & $0.007$ & $6.018$ & $0.218$ & $8.859$ & $0.004$ & $0.086$ & $0.007$ & $0.191$ & $0.018$\\
J004336.64$-$271937.6 & 2343181981712123520 & $\dots$ & 00433651$-$2719379 & 00:43:36.64 & $-$27:19:37.6 & GEMS & GS-2017A-Q-86 & $0.008$ & $12.806$ & $0.989$ & $10.896$ & $0.634$ & $12.490$ & $1.252$ & $12.810$ & $10.879$ & $-1.9$ & $5.4$ & $5.0$ & $\dots$ & $\dots$ & $21.8$ & $1.3$ & $18.0$ & $7.9465$ & $0.0609$ & $0.1258$ & $0.0010$ & $0.1254$ & $0.0010$ & $0.0076$ & $0.1254$ & $0.0010$ & $0.0076$ & $151.2684$ & $0.0553$ & $15.4505$ & $0.0609$ & $0.3717$ & $4791$ & $39$ & $4791$ & $39$ & $\dots$ & $\dots$ & $4.517$ & $0.096$ & $-1.202$ & $0.073$ & $-1.202$ & $0.073$ & $\dots$ & $\dots$ & $-0.148$ & $0.115$ & $-0.148$ & $7.080$ & D & $0.999$ & N & $0.375$ & $0.040$ & L & $0.984$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($69.7$,$210.9$,$-17.3$) & ($0.2$,$0.1$,$1.2$) & ($67.7$,$1739.2$,$2.6$) & ($0.4$,$0.8$,$0.3$) & $-1.581$ & $0.001$ & $6.054$ & $0.007$ & $9.632$ & $0.004$ & $0.319$ & $0.022$ & $0.228$ & $0.001$\\
J053303.30$+$342555.9 & 3449578029750593408 & $\dots$ & 05330330$+$3425560 & 05:33:03.30 & $+$34:25:55.9 & GEMN & GN-2015B-Q-86 & $0.300$ & $11.528$ & $1.081$ & $8.974$ & $0.655$ & $11.032$ & $1.544$ & $11.498$ & $9.091$ & $-44.5$ & $-37.2$ & $5.0$ & $\dots$ & $\dots$ & $-22.6$ & $2.2$ & $7.0$ & $0.3784$ & $0.0211$ & $2.6425$ & $0.1471$ & $2.4726$ & $0.1288$ & $0.0521$ & $2.4392$ & $0.1242$ & $0.0509$ & $-0.0656$ & $0.0225$ & $-1.9695$ & $0.0185$ & $-0.1837$ & $6383$ & $118$ & $6383$ & $118$ & $\dots$ & $\dots$ & $1.640$ & $0.338$ & $-0.802$ & $0.054$ & $-0.802$ & $0.054$ & $\dots$ & $\dots$ & $0.279$ & $0.198$ & $0.359$ & $7.987$ & D & $0.956$ & N & $0.786$ & $0.044$ & L & $0.990$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-25.7$,$230.0$,$-6.4$) & ($2.1$,$0.4$,$0.3$) & ($11.3$,$2469.8$,$0.4$) & ($1.9$,$6.4$,$0.0$) & $-1.419$ & $0.001$ & $9.873$ & $0.075$ & $11.609$ & $0.080$ & $0.131$ & $0.007$ & $0.081$ & $0.007$\\
J070703.66$+$265703.4 & 883254423785454080 & $\dots$ & 07070364$+$2657035 & 07:07:03.66 & $+$26:57:03.4 & GEMN & GN-2017B-Q-79 & $0.051$ & $12.659$ & $0.748$ & $10.971$ & $0.547$ & $12.437$ & $1.090$ & $12.686$ & $11.016$ & $104.2$ & $111.5$ & $5.0$ & $\dots$ & $\dots$ & $95.2$ & $1.7$ & $5.0$ & $0.3709$ & $0.0160$ & $2.6959$ & $0.1161$ & $2.5193$ & $0.1014$ & $0.0402$ & $2.5324$ & $0.1004$ & $0.0397$ & $17.6082$ & $0.0166$ & $-17.8993$ & $0.0129$ & $-0.0316$ & $5165$ & $46$ & $5165$ & $46$ & $\dots$ & $\dots$ & $2.558$ & $0.181$ & $-2.618$ & $0.129$ & $-2.618$ & $0.129$ & $\dots$ & $\dots$ & $0.661$ & $0.099$ & $0.671$ & $6.483$ & D & $0.991$ & I & $0.476$ & $0.041$ & L & $0.998$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($2.5$,$-42.0$,$140.5$) & ($1.8$,$3.1$,$1.3$) & ($264.9$,$-450.1$,$844.4$) & ($13.4$,$34.7$,$4.3$) & $-1.577$ & $0.004$ & $3.420$ & $0.173$ & $11.056$ & $0.027$ & $10.102$ & $0.054$ & $0.528$ & $0.017$\\
J071217.05$+$140259.0 & 3167279926849037568 & $\dots$ & 07121704$+$1402591 & 07:12:17.05 & $+$14:02:59.0 & GEMN & GN-2017B-Q-79 & $0.059$ & $12.940$ & $1.041$ & $10.913$ & $0.684$ & $12.593$ & $1.316$ & $12.943$ & $10.909$ & $187.4$ & $194.7$ & $5.0$ & $\dots$ & $\dots$ & $186.1$ & $3.2$ & $4.0$ & $0.1631$ & $0.0149$ & $6.1325$ & $0.5614$ & $5.2892$ & $0.4176$ & $0.0790$ & $4.9100$ & $0.2408$ & $0.0490$ & $3.5059$ & $0.0169$ & $-6.2329$ & $0.0159$ & $-0.3217$ & $4687$ & $57$ & $4687$ & $57$ & $\dots$ & $\dots$ & $0.883$ & $0.137$ & $-2.224$ & $0.068$ & $-2.224$ & $0.068$ & $\dots$ & $\dots$ & $-0.414$ & $0.159$ & $0.306$ & $6.512$ & D & $0.987$ & N & $0.229$ & $0.038$ & L & $0.969$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($85.7$,$37.1$,$53.7$) & ($3.1$,$2.2$,$0.7$) & ($916.2$,$480.6$,$92.7$) & ($19.2$,$26.9$,$3.2$) & $-1.526$ & $0.003$ & $1.087$ & $0.065$ & $14.109$ & $0.093$ & $4.730$ & $0.156$ & $0.857$ & $0.009$\\
J071229.88$-$070010.6 & 3052191643892060672 & $\dots$ & 07122989$-$0700106 & 07:12:29.88 & $-$07:00:10.6 & GEMS & GS-2015A-Q-77 & $0.300$ & $11.589$ & $1.057$ & $9.229$ & $0.626$ & $11.166$ & $1.475$ & $11.595$ & $9.302$ & $97.4$ & $104.7$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2359$ & $0.0181$ & $4.2394$ & $0.3257$ & $3.8185$ & $0.2643$ & $0.0692$ & $3.8609$ & $0.2466$ & $0.0639$ & $-0.8073$ & $0.0182$ & $1.2336$ & $0.0185$ & $-0.2937$ & $6739$ & $147$ & $6739$ & $147$ & $\dots$ & $\dots$ & $0.951$ & $0.085$ & $-1.261$ & $0.373$ & $-1.261$ & $0.373$ & $\dots$ & $\dots$ & $1.383$ & $0.305$ & $1.423$ & $8.592$ & D & $0.796$ & C & $0.600$ & $0.041$ & L & $0.996$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($37.0$,$216.2$,$7.2$) & ($4.4$,$2.4$,$0.3$) & ($31.3$,$2493.9$,$0.8$) & ($7.7$,$33.7$,$0.0$) & $-1.408$ & $0.005$ & $9.508$ & $0.275$ & $12.420$ & $0.118$ & $0.194$ & $0.007$ & $0.133$ & $0.017$\\
J072131.04$+$275524.9 & 872994571549210240 & $\dots$ & 07213106$+$2755248 & 07:21:31.04 & $+$27:55:24.9 & GEMN & GN-2015A-Q-76 & $0.049$ & $10.559$ & $0.756$ & $9.060$ & $0.554$ & $10.376$ & $0.953$ & $10.573$ & $9.118$ & $64.2$ & $71.5$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.5787$ & $0.0203$ & $0.3878$ & $0.0030$ & $0.3839$ & $0.0030$ & $0.0078$ & $0.3824$ & $0.0028$ & $0.0074$ & $-25.9340$ & $0.0207$ & $3.0853$ & $0.0191$ & $-0.3649$ & $5632$ & $87$ & $5632$ & $87$ & $\dots$ & $\dots$ & $3.466$ & $0.089$ & $-1.892$ & $0.287$ & $-1.892$ & $0.287$ & $\dots$ & $\dots$ & $0.215$ & $0.101$ & $0.215$ & $6.753$ & D & $0.991$ & N & $0.658$ & $0.039$ & L & $0.981$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($70.7$,$258.8$,$-9.8$) & ($4.6$,$0.8$,$1.6$) & ($97.5$,$2228.0$,$1.4$) & ($8.7$,$7.0$,$0.2$) & $-1.445$ & $0.001$ & $7.656$ & $0.097$ & $12.599$ & $0.126$ & $0.268$ & $0.025$ & $0.244$ & $0.011$\\
J072805.30$+$163714.4 & 3169561074176213376 & $\dots$ & 07280531$+$1637140 & 07:28:05.30 & $+$16:37:14.4 & GEMN & GN-2015A-Q-76 & $0.074$ & $11.969$ & $0.794$ & $10.485$ & $0.548$ & $11.821$ & $1.036$ & $12.049$ & $10.465$ & $56.5$ & $63.8$ & $5.0$ & $\dots$ & $\dots$ & $46.3$ & $2.5$ & $5.0$ & $5.9983$ & $0.1089$ & $0.1667$ & $0.0030$ & $0.1660$ & $0.0030$ & $0.0181$ & $0.1656$ & $0.0028$ & $0.0169$ & $-21.4196$ & $0.0987$ & $26.0386$ & $0.0839$ & $-0.2453$ & $5309$ & $90$ & $5309$ & $90$ & $\dots$ & $\dots$ & $4.750$ & $0.183$ & $-0.833$ & $0.086$ & $-0.833$ & $0.086$ & $\dots$ & $\dots$ & $-0.040$ & $0.101$ & $-0.040$ & $7.557$ & D & $0.999$ & N & $0.299$ & $0.034$ & L & $0.976$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($39.8$,$257.6$,$12.8$) & ($2.2$,$0.9$,$0.7$) & ($40.8$,$2163.4$,$1.2$) & ($1.3$,$7.4$,$0.1$) & $-1.479$ & $0.001$ & $7.982$ & $0.046$ & $11.077$ & $0.013$ & $0.229$ & $0.012$ & $0.162$ & $0.003$\\
J073644.85$+$450832.9 & 926998601271917184 & $\dots$ & 07364486$+$4508331 & 07:36:44.85 & $+$45:08:32.9 & GEMN & GN-2015A-Q-76 & $0.053$ & $11.560$ & $0.774$ & $10.061$ & $0.588$ & $11.371$ & $1.010$ & $11.588$ & $10.046$ & $54.2$ & $61.5$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.9464$ & $0.0167$ & $0.5138$ & $0.0044$ & $0.5070$ & $0.0043$ & $0.0085$ & $0.5028$ & $0.0038$ & $0.0075$ & $-5.0583$ & $0.0153$ & $-16.7685$ & $0.0133$ & $0.0053$ & $5684$ & $118$ & $5684$ & $118$ & $\dots$ & $\dots$ & $3.427$ & $0.301$ & $-0.804$ & $0.085$ & $-0.804$ & $0.085$ & $\dots$ & $\dots$ & $0.111$ & $0.080$ & $0.111$ & $7.737$ & D & $0.989$ & N & $0.749$ & $0.044$ & L & $0.985$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($58.0$,$221.4$,$16.2$) & ($4.4$,$0.5$,$2.2$) & ($47.2$,$1925.3$,$3.5$) & ($6.6$,$4.1$,$0.5$) & $-1.536$ & $0.004$ & $6.975$ & $0.058$ & $10.101$ & $0.172$ & $0.389$ & $0.039$ & $0.183$ & $0.012$\\
J075555.18$+$814830.6 & 1148451100783017984 & $\dots$ & 07555507$+$8148305 & 07:55:55.18 & $+$81:48:30.6 & GEMN & GN-2018B-Q-316 & $0.027$ & $12.778$ & $1.013$ & $10.735$ & $0.693$ & $12.424$ & $1.366$ & $12.797$ & $10.683$ & $-86.1$ & $-78.8$ & $5.0$ & $\dots$ & $\dots$ & $-82.1$ & $0.8$ & $13.0$ & $6.0563$ & $0.0461$ & $0.1651$ & $0.0013$ & $0.1644$ & $0.0012$ & $0.0076$ & $0.1646$ & $0.0011$ & $0.0069$ & $24.3261$ & $0.0504$ & $20.0988$ & $0.0472$ & $-0.0251$ & $4638$ & $121$ & $4638$ & $121$ & $\dots$ & $\dots$ & $4.718$ & $0.032$ & $-0.885$ & $0.040$ & $-0.885$ & $0.040$ & $\dots$ & $\dots$ & $-0.162$ & $0.117$ & $-0.162$ & $7.383$ & D & $0.994$ & N & $0.450$ & $0.041$ & L & $0.996$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-75.8$,$205.7$,$-19.2$) & ($0.5$,$0.5$,$0.4$) & ($83.3$,$1716.8$,$2.9$) & ($1.2$,$4.1$,$0.1$) & $-1.581$ & $0.001$ & $5.850$ & $0.024$ & $9.815$ & $0.004$ & $0.341$ & $0.008$ & $0.253$ & $0.002$\\
J084721.37$+$583013.7 & 1040480914362286592 & $\dots$ & 08472137$+$5830138 & 08:47:21.37 & $+$58:30:13.7 & GEMN & GN-2016A-Q-75 & $0.055$ & $12.326$ & $0.852$ & $10.492$ & $0.618$ & $11.996$ & $1.161$ & $12.275$ & $10.491$ & $-231.3$ & $-224.0$ & $5.0$ & $\dots$ & $\dots$ & $-241.2$ & $1.9$ & $7.0$ & $0.3029$ & $0.0158$ & $3.3018$ & $0.1718$ & $3.0408$ & $0.1457$ & $0.0479$ & $2.9820$ & $0.1036$ & $0.0347$ & $0.2956$ & $0.0093$ & $-9.1889$ & $0.0126$ & $-0.0926$ & $5034$ & $64$ & $5034$ & $64$ & $\dots$ & $\dots$ & $1.212$ & $0.140$ & $-2.231$ & $0.133$ & $-2.231$ & $0.133$ & $\dots$ & $\dots$ & $-0.128$ & $0.126$ & $0.492$ & $6.691$ & D & $0.982$ & N & $0.242$ & $0.031$ & L & $0.993$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-149.7$,$66.8$,$-120.4$) & ($1.5$,$1.2$,$1.2$) & ($723.9$,$702.6$,$340.9$) & ($8.1$,$11.3$,$7.7$) & $-1.473$ & $0.003$ & $2.212$ & $0.046$ & $15.071$ & $0.093$ & $10.105$ & $0.142$ & $0.744$ & $0.005$\\
J095350.89$+$332928.2 & 794978139884594560 & $\dots$ & 09535089$+$3329284 & 09:53:50.89 & $+$33:29:28.2 & GEMN & GN-2017B-Q-79 & $0.013$ & $12.995$ & $0.711$ & $11.473$ & $0.535$ & $12.781$ & $1.004$ & $12.996$ & $11.462$ & $71.0$ & $78.3$ & $5.0$ & $\dots$ & $\dots$ & $99.4$ & $0.7$ & $4.0$ & $0.2204$ & $0.0183$ & $4.5371$ & $0.3773$ & $4.0584$ & $0.3019$ & $0.0744$ & $3.4911$ & $0.2789$ & $0.0799$ & $0.1653$ & $0.0164$ & $-10.9917$ & $0.0164$ & $-0.2656$ & $5138$ & $35$ & $5138$ & $35$ & $\dots$ & $\dots$ & $1.539$ & $0.161$ & $-2.097$ & $0.025$ & $-2.097$ & $0.025$ & $\dots$ & $\dots$ & $-0.111$ & $0.100$ & $0.319$ & $6.652$ & D & $0.985$ & N & $0.354$ & $0.037$ & L & $0.998$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($11.3$,$52.2$,$81.1$) & ($0.8$,$4.2$,$0.6$) & ($503.1$,$546.3$,$295.3$) & ($21.5$,$41.1$,$9.6$) & $-1.619$ & $0.001$ & $1.850$ & $0.132$ & $11.137$ & $0.082$ & $7.213$ & $0.585$ & $0.715$ & $0.019$\\
J101435.23$+$232449.7 & 725459455633859840 & $\dots$ & 10143521$+$2324515 & 10:14:35.23 & $+$23:24:49.7 & GEMN & GN-2015A-Q-76 & $0.018$ & $11.535$ & $0.836$ & $9.986$ & $0.652$ & $11.344$ & $1.119$ & $11.605$ & $9.889$ & $123.8$ & $131.1$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.5066$ & $0.0280$ & $0.3990$ & $0.0045$ & $0.3949$ & $0.0044$ & $0.0111$ & $0.3929$ & $0.0048$ & $0.0122$ & $12.6935$ & $0.0378$ & $-133.8162$ & $0.0611$ & $-0.8433$ & $4830$ & $158$ & $4830$ & $158$ & $\dots$ & $\dots$ & $1.984$ & $0.551$ & $-1.491$ & $0.183$ & $-1.491$ & $0.183$ & $\dots$ & $\dots$ & $-0.277$ & $0.086$ & $-0.177$ & $6.762$ & D & $0.931$ & N & $0.600$ & $0.041$ & L & $0.797$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-41.7$,$-19.4$,$91.1$) & ($2.6$,$1.6$,$4.1$) & ($548.9$,$-163.6$,$165.7$) & ($18.1$,$13.9$,$20.3$) & $-1.762$ & $0.003$ & $0.483$ & $0.095$ & $8.596$ & $0.026$ & $5.123$ & $0.333$ & $0.894$ & $0.020$\\
J102808.94$+$465836.4 & 833602269677094272 & $\dots$ & 10280894$+$4658364 & 10:28:08.94 & $+$46:58:36.4 & GEMN & GN-2016A-Q-75 & $0.011$ & $12.257$ & $1.170$ & $10.244$ & $0.677$ & $11.877$ & $1.307$ & $12.221$ & $10.203$ & $192.8$ & $200.1$ & $5.0$ & $\dots$ & $\dots$ & $201.6$ & $1.1$ & $6.0$ & $0.1333$ & $0.0134$ & $7.5021$ & $0.7549$ & $6.2776$ & $0.5286$ & $0.0842$ & $6.0605$ & $0.4488$ & $0.0740$ & $-4.2373$ & $0.0098$ & $-6.3834$ & $0.0126$ & $-0.1980$ & $4569$ & $99$ & $4569$ & $99$ & $\dots$ & $\dots$ & $0.612$ & $0.088$ & $-2.912$ & $0.080$ & $-2.912$ & $0.080$ & $\dots$ & $\dots$ & $-0.405$ & $0.103$ & $0.345$ & $5.863$ & D & $0.996$ & N & $0.387$ & $0.028$ & L & $0.995$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($185.6$,$50.8$,$149.1$) & ($1.6$,$4.6$,$1.1$) & ($1461.2$,$596.6$,$378.6$) & ($49.7$,$50.1$,$7.6$) & $-1.279$ & $0.005$ & $1.776$ & $0.170$ & $23.206$ & $0.278$ & $16.767$ & $0.509$ & $0.858$ & $0.014$\\
J121039.78$+$703253.9 & 1684079324125218944 & $\dots$ & 12104009$+$7032545 & 12:10:39.78 & $+$70:32:53.9 & GEMN & GN-2015A-Q-76 & $0.014$ & $11.542$ & $0.563$ & $10.227$ & $0.496$ & $11.468$ & $0.804$ & $11.616$ & $10.394$ & $25.9$ & $33.2$ & $5.0$ & $\dots$ & $\dots$ & $20.5$ & $0.9$ & $9.0$ & $4.3716$ & $0.0132$ & $0.2287$ & $0.0007$ & $0.2274$ & $0.0007$ & $0.0030$ & $0.2264$ & $0.0006$ & $0.0025$ & $-108.5261$ & $0.0167$ & $-34.8892$ & $0.0136$ & $0.1615$ & $5769$ & $39$ & $5769$ & $39$ & $\dots$ & $\dots$ & $4.081$ & $0.194$ & $-0.876$ & $0.039$ & $-0.876$ & $0.039$ & $\dots$ & $\dots$ & $0.201$ & $0.087$ & $0.201$ & $7.755$ & D & $0.999$ & N & $0.529$ & $0.043$ & L & $0.995$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($92.4$,$180.0$,$29.0$) & ($0.4$,$0.5$,$0.7$) & ($148.6$,$1502.5$,$7.3$) & ($0.3$,$4.4$,$0.4$) & $-1.613$ & $0.002$ & $4.754$ & $0.017$ & $9.855$ & $0.023$ & $0.592$ & $0.018$ & $0.349$ & $0.001$\\
J123044.46$-$723618.9 & 5842088286377801600 & $\dots$ & 12304449$-$7236190 & 12:30:44.46 & $-$72:36:18.9 & SOAR & 2017A-0016 & $0.300$ & $12.718$ & $1.067$ & $10.443$ & $0.706$ & $12.304$ & $1.448$ & $12.719$ & $10.471$ & $166.4$ & $173.7$ & $5.0$ & $\dots$ & $\dots$ & $169.5$ & $0.9$ & $12.0$ & $0.3672$ & $0.0098$ & $2.7237$ & $0.0730$ & $2.5436$ & $0.0636$ & $0.0250$ & $2.7141$ & $0.0693$ & $0.0255$ & $-15.3185$ & $0.0110$ & $0.2042$ & $0.0121$ & $0.2471$ & $5115$ & $87$ & $5115$ & $87$ & $\dots$ & $\dots$ & $1.897$ & $0.157$ & $-1.476$ & $0.071$ & $-1.476$ & $0.071$ & $\dots$ & $\dots$ & $-0.247$ & $0.110$ & $-0.097$ & $6.857$ & D & $0.991$ & N & $0.600$ & $0.043$ & L & $0.771$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($67.3$,$29.5$,$-35.0$) & ($1.3$,$0.8$,$0.2$) & ($522.6$,$213.2$,$15.7$) & ($3.1$,$6.1$,$0.2$) & $-1.863$ & $0.001$ & $0.484$ & $0.018$ & $7.656$ & $0.036$ & $3.535$ & $0.165$ & $0.881$ & $0.004$\\
J124359.13$+$722229.8 & 1689741705929430016 & $\dots$ & 12435927$+$7222303 & 12:43:59.13 & $+$72:22:29.8 & GEMN & GN-2015A-Q-76 & $0.024$ & $10.893$ & $0.655$ & $9.571$ & $0.527$ & $10.822$ & $0.961$ & $11.022$ & $9.555$ & $-68.8$ & $-61.5$ & $5.0$ & $\dots$ & $\dots$ & $-75.0$ & $0.5$ & $10.0$ & $1.7121$ & $0.0120$ & $0.5841$ & $0.0041$ & $0.5753$ & $0.0040$ & $0.0069$ & $0.5768$ & $0.0040$ & $0.0069$ & $-59.3198$ & $0.0111$ & $-40.1044$ & $0.0136$ & $0.0333$ & $5268$ & $27$ & $5268$ & $27$ & $\dots$ & $\dots$ & $2.873$ & $0.149$ & $-1.640$ & $0.021$ & $-1.640$ & $0.021$ & $\dots$ & $\dots$ & $0.061$ & $0.082$ & $0.081$ & $6.871$ & D & $0.997$ & N & $0.446$ & $0.039$ & L & $0.995$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($60.0$,$50.8$,$27.8$) & ($0.3$,$0.4$,$0.4$) & ($528.9$,$430.6$,$11.2$) & ($1.9$,$3.5$,$0.2$) & $-1.776$ & $0.001$ & $1.001$ & $0.009$ & $8.826$ & $0.004$ & $0.751$ & $0.006$ & $0.796$ & $0.002$\\
J133947.18$+$682405.8 & 1672939136736222464 & $\dots$ & 13394721$+$6824054 & 13:39:47.18 & $+$68:24:05.8 & GEMN & GN-2016A-Q-75 & $0.014$ & $12.413$ & $1.079$ & $10.600$ & $0.661$ & $12.323$ & $1.161$ & $12.602$ & $10.818$ & $-87.4$ & $-80.1$ & $5.0$ & $\dots$ & $\dots$ & $-85.1$ & $0.8$ & $8.0$ & $5.9688$ & $0.0104$ & $0.1675$ & $0.0003$ & $0.1668$ & $0.0003$ & $0.0017$ & $0.1673$ & $0.0003$ & $0.0018$ & $-2.5539$ & $0.0145$ & $22.2742$ & $0.0123$ & $-0.0096$ & $4889$ & $109$ & $4889$ & $109$ & $\dots$ & $\dots$ & $4.649$ & $0.023$ & $-0.989$ & $0.153$ & $-0.989$ & $0.153$ & $\dots$ & $\dots$ & $-0.077$ & $0.116$ & $-0.077$ & $7.364$ & D & $1.000$ & N & $0.485$ & $0.044$ & L & $0.997$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-22.2$,$207.9$,$-67.0$) & ($0.3$,$0.5$,$0.6$) & ($13.0$,$1725.7$,$47.7$) & ($0.4$,$4.1$,$1.1$) & $-1.585$ & $0.001$ & $6.965$ & $0.022$ & $8.570$ & $0.002$ & $1.554$ & $0.022$ & $0.103$ & $0.002$\\
J134602.76$-$685455.6 & 5850193237592455552 & $\dots$ & 13460278$-$6854556 & 13:46:02.76 & $-$68:54:55.6 & GEMS & GS-2015A-Q-92 & $0.267$ & $11.193$ & $1.036$ & $9.160$ & $0.776$ & $10.779$ & $1.212$ & $11.081$ & $9.215$ & $-62.8$ & $-55.5$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.8318$ & $0.0128$ & $1.2022$ & $0.0185$ & $1.1658$ & $0.0174$ & $0.0149$ & $1.1734$ & $0.0170$ & $0.0145$ & $-8.2183$ & $0.0115$ & $-4.2277$ & $0.0134$ & $0.1323$ & $6724$ & $155$ & $6724$ & $155$ & $\dots$ & $\dots$ & $2.611$ & $0.617$ & $-1.653$ & $0.324$ & $-1.653$ & $0.324$ & $\dots$ & $\dots$ & $2.089$ & $0.041$ & $2.109$ & $8.886$ & D & $0.673$ & C & $0.600$ & $0.067$ & L & $0.830$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($30.4$,$270.6$,$0.3$) & ($2.5$,$4.2$,$0.6$) & ($50.6$,$2052.7$,$0.8$) & ($11.3$,$32.1$,$0.0$) & $-1.503$ & $0.012$ & $7.419$ & $0.009$ & $10.764$ & $0.412$ & $0.174$ & $0.006$ & $0.184$ & $0.019$\\
J144108.23$+$422341.8 & 1490063071404892544 & $\dots$ & 14410823$+$4223420 & 14:41:08.23 & $+$42:23:41.8 & GEMN & GN-2015A-Q-76 & $0.011$ & $11.729$ & $0.653$ & $10.236$ & $0.546$ & $11.500$ & $0.969$ & $11.703$ & $10.224$ & $-63.1$ & $-55.8$ & $5.0$ & $\dots$ & $\dots$ & $-63.4$ & $0.5$ & $10.0$ & $1.7334$ & $0.0157$ & $0.5769$ & $0.0052$ & $0.5684$ & $0.0051$ & $0.0090$ & $0.5628$ & $0.0043$ & $0.0077$ & $7.8504$ & $0.0136$ & $-19.6207$ & $0.0168$ & $0.2907$ & $5395$ & $55$ & $5395$ & $55$ & $\dots$ & $\dots$ & $3.469$ & $0.157$ & $-1.262$ & $0.014$ & $-1.262$ & $0.014$ & $\dots$ & $\dots$ & $0.119$ & $0.117$ & $0.119$ & $7.287$ & D & $0.996$ & N & $0.397$ & $0.046$ & L & $0.994$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-50.7$,$206.3$,$-47.6$) & ($0.1$,$0.2$,$0.5$) & ($43.6$,$1688.0$,$28.0$) & ($0.2$,$1.9$,$0.5$) & $-1.592$ & $0.001$ & $6.222$ & $0.007$ & $9.093$ & $0.004$ & $1.197$ & $0.012$ & $0.187$ & $0.000$\\
J145842.76$+$605505.2 & 1619069599620600576 & $\dots$ & 14584270$+$6055051 & 14:58:42.76 & $+$60:55:05.2 & GEMN & GN-2015A-Q-76 & $0.010$ & $11.913$ & $1.058$ & $9.980$ & $0.653$ & $11.741$ & $1.259$ & $12.063$ & $10.122$ & $6.5$ & $13.8$ & $5.0$ & $\dots$ & $\dots$ & $5.3$ & $0.9$ & $9.0$ & $8.2163$ & $0.1092$ & $0.1217$ & $0.0016$ & $0.1213$ & $0.0016$ & $0.0133$ & $0.1211$ & $0.0015$ & $0.0122$ & $42.0448$ & $0.1327$ & $4.9767$ & $0.1277$ & $-0.0692$ & $4944$ & $138$ & $4944$ & $138$ & $\dots$ & $\dots$ & $4.271$ & $0.194$ & $-1.041$ & $0.182$ & $-1.041$ & $0.182$ & $\dots$ & $\dots$ & $-0.408$ & $0.153$ & $-0.408$ & $6.981$ & D & $0.990$ & N & $0.437$ & $0.042$ & L & $0.996$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-19.8$,$271.5$,$-1.4$) & ($0.1$,$0.6$,$0.7$) & ($49.4$,$2243.2$,$0.3$) & ($1.4$,$4.8$,$0.0$) & $-1.458$ & $0.002$ & $8.182$ & $0.002$ & $11.669$ & $0.055$ & $0.122$ & $0.002$ & $0.176$ & $0.002$\\
J150128.00$+$361658.9 & 1294826884765960192 & $\dots$ & 15012803$+$3616594 & 15:01:28.00 & $+$36:16:58.9 & GEMN & GN-2015A-Q-76 & $0.013$ & $11.835$ & $0.899$ & $10.130$ & $0.667$ & $11.655$ & $1.161$ & $11.934$ & $10.151$ & $-127.8$ & $-120.5$ & $5.0$ & $\dots$ & $\dots$ & $-124.6$ & $2.0$ & $13.0$ & $1.0791$ & $0.0134$ & $0.9267$ & $0.0115$ & $0.9049$ & $0.0110$ & $0.0121$ & $0.8970$ & $0.0102$ & $0.0114$ & $-37.8963$ & $0.0100$ & $-47.7275$ & $0.0140$ & $0.3167$ & $4769$ & $95$ & $4769$ & $95$ & $\dots$ & $\dots$ & $1.907$ & $0.447$ & $-1.573$ & $0.051$ & $-1.573$ & $0.051$ & $\dots$ & $\dots$ & $-0.202$ & $0.114$ & $-0.062$ & $6.795$ & D & $0.913$ & N & $0.600$ & $0.045$ & L & $0.799$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-48.3$,$-33.2$,$-8.6$) & ($0.5$,$1.1$,$1.7$) & ($562.8$,$-267.1$,$14.7$) & ($5.0$,$9.2$,$0.2$) & $-1.816$ & $0.001$ & $0.606$ & $0.026$ & $8.311$ & $0.040$ & $3.584$ & $0.440$ & $0.864$ & $0.006$\\
J150433.25$+$044121.1 & 1156620193003216256 & $\dots$ & 15043325$+$0441214 & 15:04:33.25 & $+$04:41:21.1 & GEMN & GN-2019A-Q-309 & $0.043$ & $12.808$ & $0.941$ & $10.877$ & $0.620$ & $12.461$ & $1.209$ & $12.761$ & $10.900$ & $-53.2$ & $-45.9$ & $5.0$ & $\dots$ & $\dots$ & $-29.6$ & $1.3$ & $6.0$ & $0.2502$ & $0.0143$ & $3.9970$ & $0.2287$ & $3.6207$ & $0.1877$ & $0.0518$ & $3.6898$ & $0.1564$ & $0.0424$ & $-12.6473$ & $0.0147$ & $-13.1172$ & $0.0140$ & $-0.0312$ & $4885$ & $21$ & $4885$ & $21$ & $\dots$ & $\dots$ & $1.920$ & $0.083$ & $-1.825$ & $0.053$ & $-1.825$ & $0.053$ & $\dots$ & $\dots$ & $-0.041$ & $0.110$ & $0.079$ & $6.684$ & D & $0.997$ & N & $0.594$ & $0.048$ & L & $0.999$ & $30$ & $2051$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($7.6$,$-75.7$,$2.2$) & ($0.9$,$3.9$,$1.1$) & ($235.2$,$-445.7$,$150.7$) & ($12.9$,$21.1$,$4.1$) & $-1.873$ & $0.003$ & $1.302$ & $0.121$ & $6.792$ & $0.161$ & $2.939$ & $0.034$ & $0.678$ & $0.031$\\
J154750.38$+$632113.7 & 1640197196585984896 & $\dots$ & 15475041$+$6321134 & 15:47:50.38 & $+$63:21:13.7 & GEMN & GN-2015A-Q-76 & $0.018$ & $11.888$ & $1.032$ & $9.788$ & $0.741$ & $11.492$ & $1.394$ & $11.880$ & $9.719$ & $-84.1$ & $-76.8$ & $5.0$ & $\dots$ & $\dots$ & $-87.6$ & $0.7$ & $21.0$ & $10.9899$ & $0.2240$ & $0.0910$ & $0.0019$ & $0.0908$ & $0.0018$ & $0.0203$ & $0.0908$ & $0.0018$ & $0.0203$ & $-30.4576$ & $0.2696$ & $31.3708$ & $0.2832$ & $-0.0126$ & $4728$ & $123$ & $4728$ & $123$ & $\dots$ & $\dots$ & $4.316$ & $0.222$ & $-0.832$ & $0.012$ & $-0.832$ & $0.012$ & $\dots$ & $\dots$ & $-0.663$ & $0.133$ & $-0.663$ & $6.935$ & D & $0.988$ & N & $0.355$ & $0.042$ & L & $0.984$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($0.4$,$182.8$,$-50.3$) & ($0.2$,$0.5$,$0.5$) & ($44.4$,$1509.5$,$24.7$) & ($0.8$,$4.4$,$0.6$) & $-1.649$ & $0.001$ & $5.523$ & $0.022$ & $8.268$ & $0.000$ & $1.043$ & $0.016$ & $0.199$ & $0.002$\\
J155914.58$+$050755.3 & 4425763554271082112 & $\dots$ & 15591458$+$0507554 & 15:59:14.58 & $+$05:07:55.3 & GEMN & GN-2016A-Q-75 & $0.047$ & $11.811$ & $1.054$ & $9.777$ & $0.714$ & $11.467$ & $1.325$ & $11.820$ & $9.773$ & $-17.8$ & $-10.5$ & $5.0$ & $\dots$ & $\dots$ & $-3.1$ & $0.6$ & $10.0$ & $0.1778$ & $0.0162$ & $5.6246$ & $0.5129$ & $4.9070$ & $0.3904$ & $0.0796$ & $4.6716$ & $0.3015$ & $0.0645$ & $-4.2852$ & $0.0162$ & $-11.4569$ & $0.0124$ & $0.0836$ & $4615$ & $72$ & $4615$ & $72$ & $\dots$ & $\dots$ & $1.049$ & $0.144$ & $-1.798$ & $0.076$ & $-1.798$ & $0.076$ & $\dots$ & $\dots$ & $-0.576$ & $0.124$ & $0.054$ & $6.686$ & D & $0.997$ & N & $0.466$ & $0.045$ & L & $0.991$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-113.6$,$18.3$,$-35.7$) & ($2.7$,$3.4$,$0.9$) & ($387.0$,$88.0$,$191.5$) & ($6.0$,$17.6$,$7.4$) & $-1.886$ & $0.002$ & $0.255$ & $0.044$ & $6.778$ & $0.206$ & $4.061$ & $0.146$ & $0.928$ & $0.012$\\
J155952.35$-$320738.8 & 6036461468074424448 & $\dots$ & 15595245$-$3207381 & 15:59:52.35 & $-$32:07:38.8 & GEMS & GS-2014A-Q-74 & $0.189$ & $14.060$ & $1.090$ & $12.779$ & $0.501$ & $14.226$ & $1.102$ & $14.480$ & $12.791$ & $60.7$ & $68.0$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.9736$ & $0.0326$ & $0.5067$ & $0.0084$ & $0.5001$ & $0.0082$ & $0.0163$ & $0.4983$ & $0.0089$ & $0.0179$ & $-110.2041$ & $0.0365$ & $-60.8250$ & $0.0247$ & $-0.0906$ & $5625$ & $38$ & $5625$ & $38$ & $\dots$ & $\dots$ & $4.599$ & $0.119$ & $-1.301$ & $0.202$ & $-1.301$ & $0.202$ & $\dots$ & $\dots$ & $0.092$ & $0.092$ & $0.092$ & $7.221$ & D & $0.998$ & N & $0.624$ & $0.038$ & L & $0.997$ & $30$ & $2812$ & Schlaufman & Spectroscopic & SPM4 & BAILER-JONES & $\dots$ & ($30.2$,$-41.1$,$94.3$) & ($4.4$,$2.0$,$1.4$) & ($416.7$,$-319.9$,$133.8$) & ($12.1$,$15.8$,$5.4$) & $-1.803$ & $0.001$ & $0.908$ & $0.063$ & $7.885$ & $0.025$ & $4.024$ & $0.047$ & $0.794$ & $0.013$\\
J163007.93$+$345915.9 & 1326228112221557120 & $\dots$ & 16300807$+$3459161 & 16:30:07.93 & $+$34:59:15.9 & GEMN & GN-2015A-Q-76 & $0.018$ & $11.183$ & $0.836$ & $9.571$ & $0.537$ & $10.969$ & $1.049$ & $11.202$ & $9.597$ & $37.2$ & $44.5$ & $5.0$ & $\dots$ & $\dots$ & $43.3$ & $0.8$ & $12.0$ & $10.3626$ & $0.0111$ & $0.0965$ & $0.0001$ & $0.0963$ & $0.0001$ & $0.0011$ & $0.0963$ & $0.0001$ & $0.0011$ & $-135.5239$ & $0.0108$ & $-21.6232$ & $0.0140$ & $0.2402$ & $5254$ & $116$ & $5254$ & $116$ & $\dots$ & $\dots$ & $4.597$ & $0.046$ & $-0.808$ & $0.071$ & $-0.808$ & $0.071$ & $\dots$ & $\dots$ & $-0.102$ & $0.113$ & $-0.102$ & $7.520$ & D & $0.998$ & N & $0.434$ & $0.042$ & L & $0.995$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-17.9$,$233.7$,$81.0$) & ($0.3$,$0.5$,$0.6$) & ($8.2$,$1918.9$,$70.0$) & ($0.6$,$4.1$,$1.1$) & $-1.524$ & $0.002$ & $8.014$ & $0.021$ & $9.441$ & $0.046$ & $2.038$ & $0.028$ & $0.082$ & $0.002$\\
J163918.95$+$033847.2 & 4434135338883534336 & $\dots$ & 16391895$+$0338467 & 16:39:18.95 & $+$03:38:47.2 & GEMN & GN-2015A-Q-76 & $0.060$ & $11.250$ & $0.760$ & $9.716$ & $0.584$ & $10.995$ & $1.028$ & $11.220$ & $9.648$ & $-167.3$ & $-160.0$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $6.3543$ & $0.0165$ & $0.1574$ & $0.0004$ & $0.1567$ & $0.0004$ & $0.0026$ & $0.1566$ & $0.0004$ & $0.0027$ & $-11.5058$ & $0.0179$ & $42.8034$ & $0.0155$ & $0.1988$ & $5310$ & $72$ & $5310$ & $72$ & $\dots$ & $\dots$ & $3.569$ & $0.341$ & $-1.904$ & $0.270$ & $-1.904$ & $0.270$ & $\dots$ & $\dots$ & $-0.215$ & $0.116$ & $-0.215$ & $6.311$ & D & $0.985$ & N & $0.048$ & $0.044$ & L & $0.843$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($138.4$,$220.8$,$-55.0$) & ($4.0$,$1.5$,$2.6$) & ($252.7$,$1793.4$,$29.9$) & ($15.4$,$12.1$,$3.3$) & $-1.483$ & $0.004$ & $5.429$ & $0.084$ & $13.060$ & $0.185$ & $1.718$ & $0.137$ & $0.413$ & $0.012$\\
J164219.27$+$234403.1 & 1299750291677336960 & $\dots$ & 16421928$+$2344032 & 16:42:19.27 & $+$23:44:03.1 & GEMN & GN-2019A-Q-309 & $0.040$ & $12.739$ & $1.026$ & $10.854$ & $0.641$ & $12.444$ & $1.261$ & $12.768$ & $10.823$ & $-329.2$ & $-321.9$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1967$ & $0.0111$ & $5.0831$ & $0.2871$ & $4.4897$ & $0.2240$ & $0.0499$ & $4.5617$ & $0.2364$ & $0.0518$ & $-5.7040$ & $0.0075$ & $-8.6782$ & $0.0116$ & $0.3172$ & $4570$ & $69$ & $4570$ & $69$ & $\dots$ & $\dots$ & $0.814$ & $0.164$ & $-2.943$ & $0.029$ & $-2.943$ & $0.029$ & $\dots$ & $\dots$ & $0.110$ & $0.150$ & $0.820$ & $6.307$ & D & $0.999$ & C & $0.180$ & $0.041$ & L & $0.985$ & $30$ & $2051$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($3.7$,$-123.3$,$-140.3$) & ($4.1$,$4.0$,$3.1$) & ($60.1$,$-751.0$,$444.8$) & ($8.4$,$23.1$,$14.7$) & $-1.717$ & $0.009$ & $4.008$ & $0.217$ & $7.404$ & $0.194$ & $5.287$ & $0.049$ & $0.298$ & $0.031$\\
J164859.59$+$205002.2 & 4564767112786411648 & $\dots$ & 16485963$+$2050021 & 16:48:59.59 & $+$20:50:02.2 & GEMN & GN-2016A-Q-75 & $0.048$ & $12.375$ & $0.914$ & $10.558$ & $0.615$ & $12.174$ & $1.182$ & $12.462$ & $10.644$ & $-135.4$ & $-128.1$ & $5.0$ & $\dots$ & $\dots$ & $-108.2$ & $1.0$ & $8.0$ & $6.7724$ & $0.0166$ & $0.1477$ & $0.0004$ & $0.1471$ & $0.0004$ & $0.0024$ & $0.1475$ & $0.0004$ & $0.0025$ & $-43.5126$ & $0.0135$ & $-0.0568$ & $0.0141$ & $0.2875$ & $5039$ & $66$ & $5039$ & $66$ & $\dots$ & $\dots$ & $4.655$ & $0.029$ & $-0.950$ & $0.168$ & $-0.950$ & $0.168$ & $\dots$ & $\dots$ & $-0.023$ & $0.118$ & $-0.023$ & $7.457$ & D & $0.998$ & N & $0.415$ & $0.043$ & L & $0.988$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($64.3$,$175.2$,$-32.8$) & ($0.6$,$0.5$,$0.6$) & ($104.5$,$1429.6$,$9.7$) & ($1.6$,$4.2$,$0.4$) & $-1.656$ & $0.001$ & $4.722$ & $0.022$ & $8.856$ & $0.009$ & $0.632$ & $0.015$ & $0.304$ & $0.003$\\
J171625.08$+$424907.7 & 1360187452261689472 & $\dots$ & 17162512$+$4249078 & 17:16:25.08 & $+$42:49:07.7 & GEMN & GN-2015A-Q-76 & $0.015$ & $11.890$ & $0.612$ & $10.415$ & $0.527$ & $11.694$ & $0.971$ & $11.897$ & $10.415$ & $-49.6$ & $-42.3$ & $5.0$ & $\dots$ & $\dots$ & $-40.3$ & $0.5$ & $6.0$ & $1.3230$ & $0.0097$ & $0.7558$ & $0.0056$ & $0.7413$ & $0.0054$ & $0.0072$ & $0.7341$ & $0.0052$ & $0.0071$ & $-43.6874$ & $0.0122$ & $-16.0565$ & $0.0125$ & $0.0775$ & $5322$ & $43$ & $5322$ & $43$ & $\dots$ & $\dots$ & $3.210$ & $0.045$ & $-1.341$ & $0.011$ & $-1.341$ & $0.011$ & $\dots$ & $\dots$ & $0.114$ & $0.083$ & $0.124$ & $7.213$ & D & $0.999$ & N & $0.347$ & $0.041$ & L & $0.983$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-26.6$,$117.7$,$103.3$) & ($0.2$,$0.5$,$0.4$) & ($149.3$,$946.4$,$172.7$) & ($1.5$,$3.7$,$1.5$) & $-1.713$ & $0.001$ & $3.397$ & $0.020$ & $8.232$ & $0.002$ & $3.486$ & $0.018$ & $0.416$ & $0.002$\\
J172238.60$-$691022.1 & 5811014648970990592 & 404083956 & 17223861$-$6910221 & 17:22:38.60 & $-$69:10:22.1 & GEMS & GS-2016A-Q-107 & $0.072$ & $13.398$ & $0.934$ & $11.454$ & $0.673$ & $13.078$ & $1.245$ & $13.394$ & $11.475$ & $\dots$ & $\dots$ & $\dots$ & $57.8$ & $0.5$ & $\dots$ & $\dots$ & $\dots$ & $0.1499$ & $0.0119$ & $6.6725$ & $0.5293$ & $5.6860$ & $0.3844$ & $0.0676$ & $5.2584$ & $0.2724$ & $0.0518$ & $-2.8933$ & $0.0077$ & $-8.4046$ & $0.0122$ & $0.0953$ & $4768$ & $42$ & $4722$ & $25$ & $4813$ & $59$ & $1.127$ & $0.144$ & $-2.291$ & $0.132$ & $-2.451$ & $0.112$ & $-2.130$ & $0.152$ & $-0.093$ & $0.089$ & $0.557$ & $6.696$ & D & $0.998$ & I & $0.362$ & $0.045$ & L & $0.996$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & GALAH & ($43.5$,$91.2$,$-51.9$) & ($2.0$,$0.5$,$0.7$) & ($178.1$,$470.6$,$91.4$) & ($1.2$,$3.8$,$1.9$) & $-1.950$ & $0.001$ & $1.602$ & $0.019$ & $5.821$ & $0.019$ & $1.970$ & $0.019$ & $0.568$ & $0.005$\\
J180528.91$+$075420.7 & 4475421897432191616 & $\dots$ & 18052892$+$0754210 & 18:05:28.91 & $+$07:54:20.7 & GEMN & GN-2015B-Q-86 & $0.191$ & $11.720$ & $0.946$ & $9.585$ & $0.569$ & $11.580$ & $1.340$ & $11.940$ & $9.868$ & $-168.2$ & $-160.9$ & $5.0$ & $\dots$ & $\dots$ & $-166.7$ & $4.6$ & $8.0$ & $0.2630$ & $0.0177$ & $3.8018$ & $0.2562$ & $3.4598$ & $0.2122$ & $0.0613$ & $3.3704$ & $0.1885$ & $0.0559$ & $-3.8492$ & $0.0194$ & $-13.1420$ & $0.0183$ & $0.3904$ & $5569$ & $109$ & $5569$ & $109$ & $\dots$ & $\dots$ & $0.988$ & $0.326$ & $-1.658$ & $0.084$ & $-1.658$ & $0.084$ & $\dots$ & $\dots$ & $-0.486$ & $0.140$ & $0.104$ & $6.876$ & D & $0.918$ & N & $0.708$ & $0.041$ & L & $0.958$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-17.8$,$-13.4$,$-69.6$) & ($4.0$,$4.0$,$1.3$) & ($404.7$,$-78.0$,$66.4$) & ($14.2$,$23.3$,$2.3$) & $-1.970$ & $0.001$ & $0.231$ & $0.076$ & $6.288$ & $0.077$ & $3.137$ & $0.245$ & $0.929$ & $0.023$\\
J190448.52$+$502912.1 & 2133638842399952256 & $\dots$ & 19044854$+$5029122 & 19:04:48.52 & $+$50:29:12.1 & GEMN & GN-2015A-Q-76 & $0.050$ & $13.615$ & $1.016$ & $12.050$ & $0.525$ & $13.430$ & $1.050$ & $13.663$ & $12.056$ & $-189.2$ & $-181.9$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.5456$ & $0.0108$ & $1.8327$ & $0.0364$ & $1.7494$ & $0.0332$ & $0.0190$ & $1.7526$ & $0.0303$ & $0.0173$ & $-5.0610$ & $0.0145$ & $-0.4530$ & $0.0157$ & $0.0300$ & $5272$ & $41$ & $5272$ & $41$ & $\dots$ & $\dots$ & $3.010$ & $0.200$ & $-1.350$ & $0.012$ & $-1.350$ & $0.012$ & $\dots$ & $\dots$ & $0.095$ & $0.088$ & $0.105$ & $7.185$ & D & $1.000$ & N & $0.367$ & $0.039$ & L & $0.984$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($13.4$,$63.9$,$-14.4$) & ($0.2$,$4.7$,$1.6$) & ($427.8$,$520.7$,$10.6$) & ($18.4$,$38.0$,$0.5$) & $-1.808$ & $0.003$ & $1.280$ & $0.110$ & $8.199$ & $0.002$ & $0.659$ & $0.019$ & $0.730$ & $0.020$\\
J203819.45$-$275047.7 & 6798666258699212672 & 236022011 & 20381947$-$2750475 & 20:38:19.45 & $-$27:50:47.7 & GEMS & GS-2014A-Q-8 & $0.049$ & $12.703$ & $0.675$ & $11.199$ & $0.495$ & $12.480$ & $0.973$ & $12.685$ & $11.199$ & $79.3$ & $86.6$ & $5.0$ & $\dots$ & $\dots$ & $57.5$ & $6.8$ & $12.0$ & $1.9397$ & $0.0170$ & $0.5155$ & $0.0045$ & $0.5087$ & $0.0044$ & $0.0086$ & $0.5089$ & $0.0046$ & $0.0090$ & $-23.7431$ & $0.0146$ & $-15.2040$ & $0.0121$ & $0.3977$ & $5463$ & $63$ & $5573$ & $58$ & $5352$ & $67$ & $3.853$ & $0.149$ & $-1.167$ & $0.246$ & $-1.575$ & $0.246$ & $-0.932$ & $0.126$ & $-0.127$ & $0.099$ & $-0.127$ & $7.136$ & D & $0.984$ & N & $0.263$ & $0.049$ & L & $0.987$ & $30$ & $2812$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-92.5$,$224.3$,$12.3$) & ($5.2$,$1.6$,$3.7$) & ($104.8$,$1759.7$,$3.7$) & ($11.8$,$12.6$,$0.6$) & $-1.559$ & $0.008$ & $5.870$ & $0.032$ & $10.398$ & $0.257$ & $0.415$ & $0.028$ & $0.278$ & $0.014$\\
J205902.49$+$184702.0 & 1765354016765575680 & $\dots$ & 20590249$+$1847021 & 20:59:02.49 & $+$18:47:02.0 & GEMN & GN-2015B-Q-86 & $0.114$ & $11.314$ & $0.997$ & $9.139$ & $0.731$ & $10.948$ & $1.358$ & $11.317$ & $9.216$ & $-41.3$ & $-34.0$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.9894$ & $0.0148$ & $0.3345$ & $0.0017$ & $0.3316$ & $0.0016$ & $0.0049$ & $0.3308$ & $0.0015$ & $0.0045$ & $-3.3302$ & $0.0141$ & $-8.9447$ & $0.0134$ & $0.0933$ & $4906$ & $79$ & $4906$ & $79$ & $\dots$ & $\dots$ & $3.166$ & $0.217$ & $-1.382$ & $0.265$ & $-1.382$ & $0.265$ & $\dots$ & $\dots$ & $-0.268$ & $0.117$ & $-0.258$ & $6.790$ & D & $0.945$ & N & $0.112$ & $0.046$ & L & $0.821$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-2.6$,$214.2$,$13.2$) & ($1.8$,$4.5$,$1.5$) & ($8.4$,$1740.0$,$1.6$) & ($3.5$,$36.5$,$0.3$) & $-1.607$ & $0.009$ & $6.925$ & $0.258$ & $8.132$ & $0.012$ & $0.214$ & $0.022$ & $0.080$ & $0.018$\\
J210857.25$-$413525.5 & 6581134411492584320 & 488076299 & 21085725$-$4135255 & 21:08:57.25 & $-$41:35:25.5 & GEMS & GS-2016B-Q-86 & $0.028$ & $13.329$ & $0.965$ & $11.393$ & $0.668$ & $12.997$ & $1.268$ & $13.324$ & $11.368$ & $-95.3$ & $-88.0$ & $5.0$ & $\dots$ & $\dots$ & $-87.5$ & $1.7$ & $12.0$ & $0.1414$ & $0.0206$ & $7.0745$ & $1.0323$ & $5.9754$ & $0.7364$ & $0.1232$ & $5.5403$ & $0.5956$ & $0.1075$ & $1.9487$ & $0.0182$ & $-4.6602$ & $0.0171$ & $0.3445$ & $4702$ & $40$ & $4717$ & $23$ & $4687$ & $56$ & $1.490$ & $0.220$ & $-2.540$ & $0.102$ & $-2.539$ & $0.085$ & $-2.540$ & $0.119$ & $-0.158$ & $0.116$ & $0.312$ & $6.202$ & D & $0.997$ & N & $0.741$ & $0.041$ & L & $0.910$ & $30$ & $1519$ & Placco_2019 & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($90.6$,$122.0$,$26.0$) & ($1.8$,$3.8$,$1.7$) & ($62.5$,$484.1$,$411.7$) & ($1.0$,$30.7$,$21.3$) & $-1.833$ & $0.003$ & $2.825$ & $0.061$ & $5.983$ & $0.022$ & $4.648$ & $0.119$ & $0.359$ & $0.008$\\
J211201.62$+$251959.4 & 1841468911788506112 & $\dots$ & 21120163$+$2520001 & 21:12:01.62 & $+$25:19:59.4 & GEMN & GN-2015B-Q-86 & $0.110$ & $11.870$ & $0.908$ & $10.091$ & $0.641$ & $11.647$ & $1.195$ & $11.941$ & $10.103$ & $-29.1$ & $-21.8$ & $5.0$ & $\dots$ & $\dots$ & $-54.8$ & $7.2$ & $7.0$ & $6.5776$ & $0.0616$ & $0.1520$ & $0.0014$ & $0.1514$ & $0.0014$ & $0.0093$ & $0.1510$ & $0.0013$ & $0.0087$ & $-18.0199$ & $0.0565$ & $-65.6487$ & $0.0469$ & $-0.0339$ & $5194$ & $72$ & $5194$ & $72$ & $\dots$ & $\dots$ & $3.946$ & $0.361$ & $-0.980$ & $0.137$ & $-0.980$ & $0.137$ & $\dots$ & $\dots$ & $-0.048$ & $0.093$ & $-0.048$ & $7.402$ & D & $0.881$ & N & $0.600$ & $0.035$ & L & $0.729$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-32.9$,$182.5$,$1.5$) & ($1.9$,$6.5$,$1.9$) & ($65.2$,$1497.6$,$0.1$) & ($11.0$,$53.0$,$0.0$) & $-1.660$ & $0.012$ & $5.189$ & $0.277$ & $8.419$ & $0.046$ & $0.051$ & $0.011$ & $0.238$ & $0.023$\\
J211251.73$+$211032.6 & 1790077841384173312 & $\dots$ & 21125173$+$2110327 & 21:12:51.73 & $+$21:10:32.6 & GEMN & GN-2016A-Q-75 & $0.118$ & $12.102$ & $0.887$ & $10.175$ & $0.603$ & $11.767$ & $1.206$ & $12.065$ & $10.209$ & $-189.4$ & $-182.1$ & $5.0$ & $\dots$ & $\dots$ & $-168.1$ & $0.8$ & $7.0$ & $0.3077$ & $0.0199$ & $3.2503$ & $0.2104$ & $2.9970$ & $0.1789$ & $0.0597$ & $2.8753$ & $0.1945$ & $0.0677$ & $2.9897$ & $0.0209$ & $-12.4667$ & $0.0128$ & $-0.2692$ & $4981$ & $56$ & $4981$ & $56$ & $\dots$ & $\dots$ & $1.027$ & $0.127$ & $-2.533$ & $0.057$ & $-2.533$ & $0.057$ & $\dots$ & $\dots$ & $-0.131$ & $0.119$ & $0.569$ & $6.466$ & D & $0.978$ & I & $-0.099$ & $0.033$ & L & $0.991$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-30.7$,$33.4$,$-77.6$) & ($1.8$,$1.1$,$2.7$) & ($456.2$,$258.5$,$128.1$) & ($4.2$,$8.1$,$11.2$) & $-1.810$ & $0.003$ & $0.725$ & $0.029$ & $7.852$ & $0.025$ & $4.008$ & $0.100$ & $0.831$ & $0.006$\\
J215844.91$+$012952.3 & 2681597607608087040 & 16125480 & 21584491$+$0129524 & 21:58:44.91 & $+$01:29:52.3 & GEMN & GN-2018A-Q-403 & $0.051$ & $11.663$ & $1.163$ & $9.711$ & $0.712$ & $11.413$ & $1.355$ & $11.781$ & $9.684$ & $-254.5$ & $-247.2$ & $5.0$ & $\dots$ & $\dots$ & $-249.4$ & $0.5$ & $4.0$ & $0.2306$ & $0.0190$ & $4.3374$ & $0.3578$ & $3.8979$ & $0.2890$ & $0.0741$ & $3.7314$ & $0.3630$ & $0.0973$ & $5.8961$ & $0.0214$ & $-9.4913$ & $0.0227$ & $0.2165$ & $4619$ & $63$ & $4616$ & $70$ & $4621$ & $55$ & $0.489$ & $0.143$ & $-2.783$ & $0.066$ & $-2.646$ & $0.028$ & $-2.920$ & $0.104$ & $0.039$ & $0.109$ & $0.739$ & $6.386$ & D & $0.985$ & C & $0.334$ & $0.036$ & L & $0.976$ & $30$ & $2570$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($55.2$,$-85.3$,$16.4$) & ($2.5$,$4.3$,$4.1$) & ($288.5$,$-618.4$,$117.1$) & ($14.2$,$30.0$,$0.6$) & $-1.785$ & $0.003$ & $1.806$ & $0.107$ & $7.915$ & $0.005$ & $3.011$ & $0.060$ & $0.629$ & $0.018$\\
J222515.93$+$291133.0 & 1894379923873649536 & $\dots$ & 22251594$+$2911332 & 22:25:15.93 & $+$29:11:33.0 & GEMN & GN-2015B-Q-86 & $0.059$ & $11.472$ & $0.735$ & $9.849$ & $0.563$ & $11.221$ & $1.026$ & $11.445$ & $9.876$ & $-76.2$ & $-68.9$ & $5.0$ & $\dots$ & $\dots$ & $-89.6$ & $1.1$ & $10.0$ & $0.4622$ & $0.0236$ & $2.1636$ & $0.1104$ & $2.0484$ & $0.0989$ & $0.0483$ & $1.9848$ & $0.0830$ & $0.0418$ & $-7.6840$ & $0.0175$ & $-25.1655$ & $0.0238$ & $-0.2616$ & $5205$ & $38$ & $5205$ & $38$ & $\dots$ & $\dots$ & $1.567$ & $0.169$ & $-2.760$ & $0.085$ & $-2.760$ & $0.085$ & $\dots$ & $\dots$ & $-0.236$ & $0.090$ & $0.144$ & $5.814$ & D & $0.985$ & N & $0.600$ & $0.027$ & L & $0.995$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-179.7$,$144.1$,$-98.3$) & ($2.1$,$1.0$,$1.7$) & ($420.9$,$1210.9$,$230.7$) & ($8.2$,$8.4$,$9.9$) & $-1.497$ & $0.006$ & $3.864$ & $0.042$ & $13.619$ & $0.181$ & $6.019$ & $0.204$ & $0.558$ & $0.003$\\
J223424.47$+$273935.5 & 1881261994239589888 & $\dots$ & 22342447$+$2739353 & 22:34:24.47 & $+$27:39:35.5 & GEMN & GN-2015B-Q-86 & $0.040$ & $12.000$ & $0.961$ & $10.050$ & $0.686$ & $11.591$ & $1.220$ & $11.896$ & $10.017$ & $-133.4$ & $-126.1$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.2835$ & $0.0167$ & $0.7791$ & $0.0101$ & $0.7636$ & $0.0097$ & $0.0127$ & $0.7589$ & $0.0076$ & $0.0100$ & $-1.9065$ & $0.0169$ & $7.4551$ & $0.0185$ & $-0.0174$ & $5093$ & $172$ & $5093$ & $172$ & $\dots$ & $\dots$ & $3.063$ & $0.260$ & $-0.816$ & $0.007$ & $-0.816$ & $0.007$ & $\dots$ & $\dots$ & $-0.248$ & $0.095$ & $-0.238$ & $7.376$ & D & $0.999$ & N & $0.379$ & $0.048$ & L & $0.979$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($11.9$,$148.3$,$86.4$) & ($0.3$,$4.5$,$2.2$) & ($93.8$,$1226.4$,$105.4$) & ($8.4$,$37.5$,$7.4$) & $-1.678$ & $0.005$ & $4.417$ & $0.148$ & $8.418$ & $0.027$ & $2.457$ & $0.143$ & $0.312$ & $0.014$\\
J230647.11$+$280204.7 & 1884897937457948672 & $\dots$ & 23064708$+$2802027 & 23:06:47.11 & $+$28:02:04.7 & GEMN & GN-2015B-Q-86 & $0.099$ & $11.285$ & $0.965$ & $9.302$ & $0.668$ & $10.949$ & $1.311$ & $11.296$ & $9.271$ & $-236.6$ & $-229.3$ & $5.0$ & $\dots$ & $\dots$ & $-206.0$ & $3.3$ & $10.0$ & $15.7865$ & $0.1677$ & $0.0633$ & $0.0007$ & $0.0632$ & $0.0007$ & $0.0106$ & $0.0632$ & $0.0007$ & $0.0104$ & $25.9253$ & $0.1337$ & $148.2457$ & $0.1579$ & $0.5472$ & $4798$ & $62$ & $4798$ & $62$ & $\dots$ & $\dots$ & $4.539$ & $0.168$ & $-1.496$ & $0.044$ & $-1.496$ & $0.044$ & $\dots$ & $\dots$ & $-0.411$ & $0.121$ & $-0.411$ & $6.523$ & D & $0.998$ & N & $0.435$ & $0.034$ & L & $0.995$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-1.6$,$87.1$,$140.0$) & ($0.3$,$2.8$,$1.6$) & ($154.9$,$719.4$,$395.9$) & ($2.6$,$22.7$,$15.6$) & $-1.693$ & $0.001$ & $3.348$ & $0.195$ & $8.581$ & $0.116$ & $5.849$ & $0.114$ & $0.439$ & $0.029$\\
J063452.21$-$442544.3 & 5556592090703647744 & 28417137 & 06345221$-$4425441 & 06:34:52.21 & $-$44:25:44.3 & GEMS & GS-2016B-Q-81 & $0.056$ & $12.228$ & $1.087$ & $10.130$ & $0.729$ & $11.956$ & $1.430$ & $12.362$ & $10.142$ & $14.1$ & $21.4$ & $5.0$ & $\dots$ & $\dots$ & $29.7$ & $1.0$ & $6.0$ & $10.1311$ & $0.0093$ & $0.0987$ & $0.0001$ & $0.0985$ & $0.0001$ & $0.0009$ & $0.0986$ & $0.0001$ & $0.0008$ & $-1.4767$ & $0.0109$ & $-7.7595$ & $0.0128$ & $-0.0849$ & $4705$ & $73$ & $4705$ & $73$ & $4387$ & $67$ & $4.320$ & $0.220$ & $-1.298$ & $0.590$ & $-1.298$ & $0.590$ & $-0.526$ & $0.126$ & $-0.054$ & $0.112$ & $-0.054$ & $7.078$ & U & $0.561$ & N & $-0.166$ & $0.040$ & D & $0.892$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-8.7$,$223.8$,$-5.2$) & ($0.3$,$0.9$,$0.4$) & ($3.0$,$1852.5$,$0.2$) & ($0.3$,$7.7$,$0.0$) & $-1.577$ & $0.002$ & $7.586$ & $0.052$ & $8.345$ & $0.010$ & $0.079$ & $0.005$ & $0.048$ & $0.003$\\
J165539.43$-$881032.0 & 5765193738828393600 & 409362974 & 16553977$-$8810318 & 16:55:39.43 & $-$88:10:32.0 & GEMS & GS-2017A-Q-86 & $0.098$ & $12.870$ & $0.818$ & $11.073$ & $0.605$ & $12.573$ & $1.171$ & $12.856$ & $11.056$ & $76.0$ & $83.3$ & $5.0$ & $\dots$ & $\dots$ & $84.4$ & $1.3$ & $12.0$ & $0.1579$ & $0.0109$ & $6.3340$ & $0.4372$ & $5.4384$ & $0.3223$ & $0.0593$ & $6.1261$ & $0.4555$ & $0.0743$ & $-4.6224$ & $0.0120$ & $-3.1541$ & $0.0120$ & $0.0088$ & $5054$ & $47$ & $5063$ & $34$ & $5044$ & $60$ & $1.449$ & $0.103$ & $-2.199$ & $0.139$ & $-2.147$ & $0.140$ & $-2.250$ & $0.138$ & $-0.558$ & $0.100$ & $-0.018$ & $6.213$ & U & $0.601$ & N & $0.407$ & $0.035$ & D & $0.998$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-13.7$,$90.4$,$36.1$) & ($1.7$,$1.2$,$1.5$) & ($237.8$,$620.0$,$142.2$) & ($3.6$,$7.7$,$5.5$) & $-1.802$ & $0.003$ & $1.913$ & $0.039$ & $7.502$ & $0.021$ & $3.066$ & $0.086$ & $0.594$ & $0.006$\\
J181133.39$+$190021.2 & 4526648865723377792 & $\dots$ & 18113338$+$1900212 & 18:11:33.39 & $+$19:00:21.2 & KPNK & 17A-0295 & $0.085$ & $13.072$ & $0.708$ & $11.453$ & $0.539$ & $12.885$ & $1.070$ & $13.127$ & $11.488$ & $-70.7$ & $-63.4$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2110$ & $0.0139$ & $4.7399$ & $0.3124$ & $4.2198$ & $0.2476$ & $0.0587$ & $4.3586$ & $0.2929$ & $0.0672$ & $-5.1956$ & $0.0112$ & $-7.6197$ & $0.0154$ & $0.1745$ & $5177$ & $28$ & $5177$ & $28$ & $\dots$ & $\dots$ & $1.418$ & $0.111$ & $-2.729$ & $0.016$ & $-2.729$ & $0.016$ & $\dots$ & $\dots$ & $-0.885$ & $0.124$ & $-0.355$ & $5.346$ & U & $0.971$ & N & $0.445$ & $0.042$ & D & $0.992$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-53.7$,$107.0$,$23.9$) & ($2.4$,$4.6$,$1.6$) & ($184.6$,$652.4$,$57.7$) & ($11.5$,$28.5$,$2.7$) & $-1.881$ & $0.006$ & $2.067$ & $0.110$ & $6.519$ & $0.020$ & $1.931$ & $0.438$ & $0.519$ & $0.019$\\
J210750.45$+$372701.5 & 1868836374680426752 & $\dots$ & 21075045$+$3727016 & 21:07:50.45 & $+$37:27:01.5 & GEMS & GN-2016B-Q-85 & $0.290$ & $13.274$ & $1.093$ & $11.033$ & $0.698$ & $12.854$ & $1.409$ & $13.250$ & $11.064$ & $-47.3$ & $-40.0$ & $5.0$ & $\dots$ & $\dots$ & $-47.7$ & $1.2$ & $9.0$ & $0.2045$ & $0.0168$ & $4.8900$ & $0.4021$ & $4.3384$ & $0.3165$ & $0.0730$ & $4.4557$ & $0.2756$ & $0.0618$ & $-4.2065$ & $0.0157$ & $-5.8087$ & $0.0185$ & $-0.3027$ & $4927$ & $44$ & $4927$ & $44$ & $\dots$ & $\dots$ & $2.447$ & $0.056$ & $-0.841$ & $0.082$ & $-0.841$ & $0.082$ & $\dots$ & $\dots$ & $-1.143$ & $0.120$ & $-1.123$ & $6.466$ & U & $0.990$ & N & $0.493$ & $0.040$ & D & $0.968$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-43.6$,$234.2$,$-3.7$) & ($0.8$,$1.8$,$0.5$) & ($26.4$,$2064.4$,$8.2$) & ($1.2$,$21.2$,$0.3$) & $-1.505$ & $0.006$ & $7.853$ & $0.074$ & $10.283$ & $0.130$ & $0.638$ & $0.018$ & $0.134$ & $0.003$\\
J000033.05$-$795338.9 & 4634573766005607552 & 491243143 & 00003305$-$7953389 & 00:00:33.05 & $-$79:53:38.9 & SOAR & SO2019B-013 & $0.074$ & $12.411$ & $0.775$ & $10.804$ & $0.535$ & $12.184$ & $1.069$ & $12.424$ & $10.788$ & $275.4$ & $282.7$ & $5.0$ & $\dots$ & $\dots$ & $269.3$ & $1.1$ & $12.0$ & $0.3815$ & $0.0103$ & $2.6212$ & $0.0708$ & $2.4539$ & $0.0620$ & $0.0253$ & $2.5148$ & $0.0567$ & $0.0225$ & $-4.5383$ & $0.0146$ & $-4.3087$ & $0.0135$ & $-0.0415$ & $5229$ & $48$ & $5280$ & $39$ & $5177$ & $56$ & $2.056$ & $0.183$ & $-1.805$ & $0.148$ & $-1.929$ & $0.179$ & $-1.680$ & $0.117$ & $-0.309$ & $0.107$ & $-0.269$ & $6.356$ & D & $0.990$ & N & $-0.007$ & $0.037$ & D & $0.981$ & $30$ & $1296$ & SOAR & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-202.3$,$22.9$,$-103.7$) & ($0.5$,$0.9$,$0.7$) & ($627.2$,$166.3$,$493.0$) & ($2.6$,$6.8$,$7.7$) & $-1.606$ & $0.001$ & $0.986$ & $0.129$ & $11.471$ & $0.033$ & $10.256$ & $0.133$ & $0.842$ & $0.020$\\
J000111.95$+$032105.0 & 2740089732124909824 & $\dots$ & 00011195$+$0321051 & 00:01:11.95 & $+$03:21:05.0 & KPNK & 17A-0295 & $0.021$ & $12.803$ & $0.809$ & $11.049$ & $0.620$ & $12.487$ & $1.113$ & $12.746$ & $11.039$ & $-221.5$ & $-214.2$ & $5.0$ & $\dots$ & $\dots$ & $-208.1$ & $0.7$ & $16.0$ & $0.3047$ & $0.0151$ & $3.2817$ & $0.1628$ & $3.0237$ & $0.1382$ & $0.0457$ & $2.9480$ & $0.0987$ & $0.0335$ & $0.4014$ & $0.0211$ & $-10.6406$ & $0.0087$ & $0.1425$ & $4984$ & $34$ & $4984$ & $34$ & $\dots$ & $\dots$ & $1.893$ & $0.127$ & $-2.046$ & $0.036$ & $-2.046$ & $0.036$ & $\dots$ & $\dots$ & $-0.014$ & $0.108$ & $0.126$ & $6.510$ & D & $0.993$ & N & $0.222$ & $0.042$ & D & $0.986$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-89.9$,$45.9$,$104.6$) & ($0.8$,$0.8$,$0.9$) & ($556.0$,$397.4$,$247.2$) & ($7.2$,$7.1$,$4.4$) & $-1.654$ & $0.001$ & $1.207$ & $0.031$ & $10.541$ & $0.025$ & $6.002$ & $0.037$ & $0.794$ & $0.005$\\
J000201.62$-$443011.7 & 4994519032163925632 & 8838071 & 00020162$-$4430117 & 00:02:01.62 & $-$44:30:11.7 & SOAR & SO2019B-013 & $0.011$ & $12.631$ & $0.807$ & $11.007$ & $0.567$ & $12.397$ & $1.067$ & $12.637$ & $11.003$ & $39.4$ & $46.7$ & $5.0$ & $\dots$ & $\dots$ & $58.5$ & $0.9$ & $21.0$ & $0.3020$ & $0.0196$ & $3.3107$ & $0.2144$ & $3.0483$ & $0.1818$ & $0.0596$ & $3.0608$ & $0.1376$ & $0.0450$ & $14.6560$ & $0.0175$ & $-7.8225$ & $0.0176$ & $0.0219$ & $5015$ & $45$ & $5036$ & $34$ & $4993$ & $56$ & $1.998$ & $0.082$ & $-1.729$ & $0.107$ & $-1.808$ & $0.085$ & $-1.650$ & $0.128$ & $0.007$ & $0.091$ & $0.077$ & $6.778$ & D & $0.983$ & N & $-0.164$ & $0.038$ & D & $0.939$ & $30$ & $1296$ & SOAR & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($113.0$,$49.7$,$-56.1$) & ($2.0$,$2.3$,$0.9$) & ($531.9$,$365.1$,$126.1$) & ($11.8$,$17.5$,$1.6$) & $-1.726$ & $0.002$ & $1.010$ & $0.054$ & $9.639$ & $0.051$ & $3.561$ & $0.094$ & $0.810$ & $0.010$\\
J000212.23$-$224138.9 & 2340088093430972672 & 11556773 & 00021222$-$2241388 & 00:02:12.23 & $-$22:41:38.9 & GEMS & GS-2015B-Q-104 & $0.018$ & $13.273$ & $0.758$ & $11.727$ & $0.564$ & $13.056$ & $1.011$ & $13.274$ & $11.730$ & $61.2$ & $68.5$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2168$ & $0.0176$ & $4.6132$ & $0.3754$ & $4.1191$ & $0.2993$ & $0.0727$ & $3.6848$ & $0.1954$ & $0.0530$ & $5.6142$ & $0.0145$ & $-6.9243$ & $0.0124$ & $0.1133$ & $5187$ & $47$ & $5209$ & $35$ & $5164$ & $59$ & $2.296$ & $0.170$ & $-2.369$ & $0.111$ & $-2.517$ & $0.096$ & $-2.220$ & $0.125$ & $0.585$ & $0.092$ & $0.595$ & $6.656$ & D & $0.998$ & I & $0.106$ & $0.040$ & D & $0.996$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($18.1$,$106.5$,$-89.5$) & ($0.7$,$2.5$,$4.8$) & ($198.5$,$829.3$,$307.4$) & ($10.2$,$19.8$,$17.8$) & $-1.672$ & $0.005$ & $3.267$ & $0.125$ & $9.087$ & $0.054$ & $5.272$ & $0.168$ & $0.471$ & $0.014$\\
J000216.68$-$245349.5 & 2336548524982631808 & 11472011 & 00021668$-$2453494 & 00:02:16.68 & $-$24:53:49.5 & GEMS & GS-2015B-Q-104 & $0.016$ & $13.478$ & $0.841$ & $11.842$ & $0.595$ & $13.249$ & $1.085$ & $13.496$ & $11.834$ & $73.7$ & $81.0$ & $5.0$ & $\dots$ & $\dots$ & $80.1$ & $1.5$ & $14.0$ & $0.1356$ & $0.0145$ & $7.3768$ & $0.7915$ & $6.1896$ & $0.5573$ & $0.0900$ & $4.7724$ & $0.5238$ & $0.1097$ & $-3.6346$ & $0.0130$ & $-8.1527$ & $0.0115$ & $0.1570$ & $5003$ & $38$ & $5018$ & $21$ & $4987$ & $55$ & $1.747$ & $0.147$ & $-2.194$ & $0.126$ & $-2.318$ & $0.146$ & $-2.070$ & $0.106$ & $-0.411$ & $0.123$ & $-0.131$ & $6.105$ & D & $0.985$ & N & $0.415$ & $0.033$ & D & $0.992$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-177.4$,$144.0$,$-64.1$) & ($4.9$,$3.1$,$1.5$) & ($207.5$,$1086.2$,$786.7$) & ($9.2$,$25.9$,$48.8$) & $-1.459$ & $0.009$ & $5.874$ & $0.072$ & $13.264$ & $0.266$ & $10.437$ & $0.437$ & $0.386$ & $0.006$\\
J000403.11$-$610636.8 & 4905632480654004608 & $\dots$ & 00040305$-$6106367 & 00:04:03.11 & $-$61:06:36.8 & GEMS & GS-2016A-Q-76 & $0.010$ & $12.818$ & $1.075$ & $10.546$ & $0.745$ & $12.417$ & $1.466$ & $12.842$ & $10.564$ & $-9.4$ & $-2.1$ & $5.0$ & $\dots$ & $\dots$ & $-6.0$ & $2.0$ & $14.0$ & $8.6231$ & $0.0118$ & $0.1160$ & $0.0002$ & $0.1156$ & $0.0002$ & $0.0014$ & $0.1159$ & $0.0002$ & $0.0016$ & $53.4478$ & $0.0125$ & $-5.7825$ & $0.0121$ & $-0.1918$ & $4648$ & $63$ & $4648$ & $63$ & $\dots$ & $\dots$ & $4.133$ & $0.273$ & $-1.270$ & $0.477$ & $-1.270$ & $0.477$ & $\dots$ & $\dots$ & $-0.607$ & $0.114$ & $-0.607$ & $6.553$ & D & $0.962$ & N & $-0.185$ & $0.045$ & D & $0.849$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($14.5$,$237.5$,$8.5$) & ($0.8$,$0.8$,$1.6$) & ($3.2$,$1948.2$,$0.9$) & ($0.5$,$6.8$,$0.2$) & $-1.549$ & $0.002$ & $7.978$ & $0.002$ & $8.787$ & $0.065$ & $0.162$ & $0.020$ & $0.048$ & $0.004$\\
J000454.03$+$352400.8 & 2876804519751163008 & $\dots$ & 00045403$+$3524010 & 00:04:54.03 & $+$35:24:00.8 & GEMN & GN-2016A-Q-75 & $0.063$ & $12.174$ & $0.698$ & $10.576$ & $0.513$ & $11.925$ & $1.011$ & $12.143$ & $10.599$ & $-112.7$ & $-105.4$ & $5.0$ & $\dots$ & $\dots$ & $-91.5$ & $1.5$ & $11.0$ & $0.9234$ & $0.0144$ & $1.0830$ & $0.0169$ & $1.0533$ & $0.0160$ & $0.0152$ & $1.0417$ & $0.0165$ & $0.0159$ & $9.5254$ & $0.0160$ & $-23.3773$ & $0.0098$ & $-0.2114$ & $5455$ & $54$ & $5455$ & $54$ & $\dots$ & $\dots$ & $3.522$ & $0.176$ & $-2.585$ & $0.124$ & $-2.585$ & $0.124$ & $\dots$ & $\dots$ & $0.627$ & $0.106$ & $0.627$ & $6.472$ & D & $0.996$ & I & $0.223$ & $0.036$ & D & $0.982$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-30.0$,$118.8$,$-62.4$) & ($0.6$,$1.2$,$0.9$) & ($213.2$,$1028.0$,$62.3$) & ($4.8$,$10.2$,$1.8$) & $-1.705$ & $0.002$ & $3.151$ & $0.048$ & $8.779$ & $0.010$ & $1.999$ & $0.053$ & $0.472$ & $0.006$\\
J000530.64$+$002210.7 & 2546109600081547776 & 16585609 & 00053061$+$0022106 & 00:05:30.64 & $+$00:22:10.7 & GEMS & GS-2015B-Q-104 & $0.055$ & $13.740$ & $0.939$ & $11.749$ & $0.655$ & $13.383$ & $1.220$ & $13.688$ & $11.810$ & $-123.5$ & $-116.2$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.7651$ & $0.0296$ & $0.3616$ & $0.0039$ & $0.3583$ & $0.0038$ & $0.0106$ & $0.3560$ & $0.0040$ & $0.0112$ & $38.5690$ & $0.0525$ & $1.8989$ & $0.0196$ & $-0.0526$ & $4840$ & $102$ & $4921$ & $136$ & $4759$ & $68$ & $2.730$ & $0.626$ & $-1.448$ & $0.329$ & $-0.248$ & $0.042$ & $-1.315$ & $0.127$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & N & $0.929$ & $\dots$ & $\dots$ & $\dots$ & N & $0.929$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($41.8$,$165.6$,$98.2$) & ($0.5$,$2.4$,$4.3$) & ($61.7$,$1371.2$,$139.7$) & ($0.4$,$19.7$,$14.8$) & $-1.631$ & $0.001$ & $5.328$ & $0.020$ & $8.723$ & $0.007$ & $3.003$ & $0.194$ & $0.242$ & $0.001$\\
J000609.02$-$623802.0 & 4904480471642380928 & 502944823 & 00060902$-$6238019 & 00:06:09.02 & $-$62:38:02.0 & GEMS & GS-2015B-Q-71 & $0.012$ & $11.897$ & $0.971$ & $10.034$ & $0.638$ & $11.618$ & $1.232$ & $11.929$ & $10.030$ & $60.8$ & $68.1$ & $5.0$ & $\dots$ & $\dots$ & $65.5$ & $0.8$ & $8.0$ & $0.1572$ & $0.0124$ & $6.3601$ & $0.5003$ & $5.4576$ & $0.3684$ & $0.0675$ & $5.6414$ & $0.3603$ & $0.0639$ & $-4.3866$ & $0.0120$ & $-6.5780$ & $0.0126$ & $-0.1198$ & $4752$ & $45$ & $4810$ & $35$ & $4694$ & $55$ & $1.410$ & $0.159$ & $-2.317$ & $0.090$ & $-2.333$ & $0.062$ & $-2.300$ & $0.117$ & $0.020$ & $0.087$ & $0.550$ & $6.663$ & D & $0.988$ & I & $-0.007$ & $0.041$ & D & $0.991$ & $30$ & $2460$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-233.6$,$48.6$,$78.2$) & ($2.5$,$4.6$,$2.3$) & ($937.4$,$315.8$,$369.2$) & ($29.9$,$31.1$,$16.0$) & $-1.480$ & $0.008$ & $0.954$ & $0.080$ & $15.276$ & $0.267$ & $11.326$ & $0.659$ & $0.882$ & $0.011$\\
J000902.04$-$665707.0 & 4707502276331468800 & 498941359 & 00090202$-$6657071 & 00:09:02.04 & $-$66:57:07.0 & GEMS & GS-2016B-Q-86 & $0.017$ & $13.379$ & $0.831$ & $11.654$ & $0.599$ & $13.111$ & $1.114$ & $13.369$ & $11.662$ & $31.0$ & $38.3$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1331$ & $0.0113$ & $7.5124$ & $0.6358$ & $6.2848$ & $0.4450$ & $0.0708$ & $5.9966$ & $0.3169$ & $0.0529$ & $1.6302$ & $0.0095$ & $-4.6508$ & $0.0115$ & $-0.2090$ & $4982$ & $73$ & $5058$ & $90$ & $4906$ & $55$ & $1.553$ & $0.269$ & $-1.613$ & $0.137$ & $-1.846$ & $0.149$ & $-1.380$ & $0.125$ & $-0.499$ & $0.116$ & $-0.089$ & $6.728$ & D & $0.991$ & N & $0.286$ & $0.044$ & D & $0.987$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-71.9$,$86.6$,$55.2$) & ($0.7$,$3.8$,$3.9$) & ($305.7$,$563.0$,$272.2$) & ($10.6$,$25.4$,$5.7$) & $-1.716$ & $0.004$ & $1.968$ & $0.108$ & $8.872$ & $0.058$ & $5.165$ & $0.087$ & $0.637$ & $0.016$\\
J001002.61$+$555414.0 & 420749633564705920 & $\dots$ & 00100261$+$5554142 & 00:10:02.61 & $+$55:54:14.0 & GEMS & GN-2016B-Q-85 & $0.300$ & $13.202$ & $1.139$ & $10.827$ & $0.733$ & $12.802$ & $1.497$ & $13.243$ & $10.914$ & $-395.8$ & $-388.5$ & $5.0$ & $\dots$ & $\dots$ & $-388.9$ & $1.0$ & $6.0$ & $0.2516$ & $0.0138$ & $3.9742$ & $0.2186$ & $3.6020$ & $0.1796$ & $0.0499$ & $3.7328$ & $0.1768$ & $0.0474$ & $4.3743$ & $0.0117$ & $-7.6300$ & $0.0123$ & $-0.4539$ & $4948$ & $60$ & $4948$ & $60$ & $\dots$ & $\dots$ & $1.854$ & $0.281$ & $-2.379$ & $0.092$ & $-2.379$ & $0.092$ & $\dots$ & $\dots$ & $0.165$ & $0.117$ & $0.345$ & $6.396$ & D & $0.999$ & N & $0.284$ & $0.041$ & D & $0.992$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-180.3$,$-80.2$,$-97.0$) & ($0.7$,$0.7$,$2.0$) & ($698.2$,$-844.6$,$318.2$) & ($5.3$,$8.2$,$18.3$) & $-1.453$ & $0.004$ & $2.584$ & $0.026$ & $15.761$ & $0.133$ & $9.994$ & $0.045$ & $0.718$ & $0.002$\\
J001041.63$-$551300.6 & 4922890797417245824 & 503260049 & 00104161$-$5513004 & 00:10:41.63 & $-$55:13:00.6 & GEMS & GS-2016B-Q-86 & $0.011$ & $13.455$ & $0.780$ & $11.775$ & $0.580$ & $13.207$ & $1.089$ & $13.456$ & $11.787$ & $105.8$ & $113.1$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1648$ & $0.0123$ & $6.0666$ & $0.4525$ & $5.2401$ & $0.3376$ & $0.0644$ & $4.7570$ & $0.5011$ & $0.1053$ & $10.5458$ & $0.0106$ & $-12.3206$ & $0.0125$ & $-0.2754$ & $5020$ & $64$ & $5056$ & $65$ & $4983$ & $62$ & $1.827$ & $0.280$ & $-2.498$ & $0.151$ & $-2.585$ & $0.145$ & $-2.410$ & $0.156$ & $0.278$ & $0.095$ & $0.468$ & $6.400$ & D & $0.992$ & N & $0.321$ & $0.040$ & D & $0.987$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($98.7$,$-122.2$,$3.3$) & ($7.1$,$8.5$,$5.2$) & ($192.6$,$-825.4$,$317.7$) & ($17.4$,$53.3$,$33.8$) & $-1.671$ & $0.020$ & $3.297$ & $0.352$ & $9.090$ & $0.237$ & $5.346$ & $0.326$ & $0.469$ & $0.032$\\
J001043.62$-$521451.5 & 4972436956029106688 & 503755496 & 00104362$-$5214514 & 00:10:43.62 & $-$52:14:51.5 & GEMS & GS-2016B-Q-86 & $0.011$ & $13.410$ & $0.882$ & $11.679$ & $0.634$ & $13.163$ & $1.141$ & $13.434$ & $11.682$ & $150.5$ & $157.8$ & $5.0$ & $\dots$ & $\dots$ & $153.8$ & $1.9$ & $17.0$ & $0.1386$ & $0.0109$ & $7.2176$ & $0.5680$ & $6.0772$ & $0.4026$ & $0.0663$ & $5.2032$ & $0.3768$ & $0.0724$ & $6.4044$ & $0.0082$ & $-3.2032$ & $0.0093$ & $-0.3312$ & $4920$ & $74$ & $4997$ & $93$ & $4843$ & $54$ & $1.870$ & $0.200$ & $-1.770$ & $0.124$ & $-1.749$ & $0.135$ & $-1.790$ & $0.112$ & $-0.059$ & $0.092$ & $0.101$ & $6.761$ & D & $0.998$ & N & $0.322$ & $0.044$ & D & $0.995$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($35.0$,$70.5$,$-122.5$) & ($2.6$,$2.2$,$1.7$) & ($304.0$,$472.4$,$467.1$) & ($14.9$,$16.4$,$8.8$) & $-1.674$ & $0.002$ & $2.172$ & $0.098$ & $9.427$ & $0.093$ & $7.391$ & $0.114$ & $0.625$ & $0.017$\\
J001113.39$+$015251.2 & 2546752127188959232 & 16631648 & 00111339$+$0152512 & 00:11:13.39 & $+$01:52:51.2 & GEMN & GN-2017B-Q-75 & $0.021$ & $12.637$ & $0.879$ & $11.051$ & $0.600$ & $12.443$ & $1.077$ & $12.687$ & $11.037$ & $170.6$ & $177.9$ & $5.0$ & $\dots$ & $\dots$ & $176.0$ & $1.0$ & $9.0$ & $0.2805$ & $0.0170$ & $3.5652$ & $0.2159$ & $3.2628$ & $0.1809$ & $0.0554$ & $3.1793$ & $0.1298$ & $0.0408$ & $4.3504$ & $0.0221$ & $-13.7092$ & $0.0125$ & $0.0233$ & $5023$ & $54$ & $5003$ & $50$ & $5043$ & $57$ & $1.834$ & $0.105$ & $-2.437$ & $0.113$ & $-2.393$ & $0.109$ & $-2.480$ & $0.117$ & $0.440$ & $0.160$ & $0.610$ & $6.603$ & D & $0.999$ & I & $0.355$ & $0.042$ & D & $0.995$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-5.6$,$156.3$,$-256.7$) & ($0.7$,$2.1$,$1.6$) & ($275.3$,$1369.6$,$1270.3$) & ($7.4$,$17.5$,$21.8$) & $-1.296$ & $0.003$ & $8.620$ & $0.010$ & $18.374$ & $0.163$ & $15.532$ & $0.191$ & $0.361$ & $0.004$\\
J001244.06$+$304702.2 & 2861537117900599552 & $\dots$ & 00124407$+$3047023 & 00:12:44.06 & $+$30:47:02.2 & KPNK & 17A-0295 & $0.052$ & $12.924$ & $0.966$ & $11.031$ & $0.663$ & $12.629$ & $1.227$ & $12.937$ & $11.048$ & $-353.5$ & $-346.2$ & $5.0$ & $\dots$ & $\dots$ & $-342.5$ & $2.5$ & $12.0$ & $0.2128$ & $0.0187$ & $4.6987$ & $0.4125$ & $4.1872$ & $0.3276$ & $0.0782$ & $4.2505$ & $0.3309$ & $0.0778$ & $-2.7011$ & $0.0218$ & $-4.6028$ & $0.0190$ & $0.2278$ & $4936$ & $76$ & $4936$ & $76$ & $\dots$ & $\dots$ & $2.163$ & $0.128$ & $-1.312$ & $0.052$ & $-1.312$ & $0.052$ & $\dots$ & $\dots$ & $-0.342$ & $0.110$ & $-0.312$ & $6.806$ & D & $0.982$ & N & $0.210$ & $0.045$ & D & $0.977$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-208.4$,$42.2$,$112.9$) & ($2.1$,$2.2$,$2.1$) & ($1237.6$,$435.9$,$206.5$) & ($24.0$,$24.8$,$12.7$) & $-1.392$ & $0.007$ & $1.067$ & $0.057$ & $18.562$ & $0.261$ & $10.141$ & $2.073$ & $0.891$ & $0.006$\\
J001319.73$+$551110.7 & 420585776275375232 & $\dots$ & 00131972$+$5511111 & 00:13:19.73 & $+$55:11:10.7 & GEMS & GN-2016B-Q-85 & $0.300$ & $13.210$ & $0.792$ & $11.613$ & $0.532$ & $13.160$ & $1.009$ & $13.377$ & $11.836$ & $-34.1$ & $-26.8$ & $5.0$ & $\dots$ & $\dots$ & $-17.3$ & $8.9$ & $12.0$ & $1.9744$ & $0.0121$ & $0.5065$ & $0.0031$ & $0.4999$ & $0.0030$ & $0.0061$ & $0.4982$ & $0.0030$ & $0.0059$ & $8.2906$ & $0.0099$ & $-13.6245$ & $0.0116$ & $-0.4439$ & $5706$ & $136$ & $5706$ & $136$ & $\dots$ & $\dots$ & $3.996$ & $0.105$ & $-1.108$ & $0.229$ & $-1.108$ & $0.229$ & $\dots$ & $\dots$ & $0.084$ & $0.088$ & $0.084$ & $7.406$ & D & $0.998$ & N & $0.241$ & $0.033$ & D & $0.996$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($3.6$,$225.0$,$-25.1$) & ($4.3$,$7.4$,$1.1$) & ($3.0$,$1910.2$,$5.2$) & ($3.1$,$62.7$,$0.4$) & $-1.557$ & $0.017$ & $7.898$ & $0.385$ & $8.603$ & $0.197$ & $0.425$ & $0.026$ & $0.043$ & $0.021$\\
J001509.17$-$373605.1 & 2308246644711975680 & $\dots$ & 00150914$-$3736048 & 00:15:09.17 & $-$37:36:05.1 & GEMS & GS-2017A-Q-86 & $0.016$ & $12.998$ & $1.008$ & $10.907$ & $0.674$ & $12.663$ & $1.331$ & $13.020$ & $10.962$ & $-45.2$ & $-37.9$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.8932$ & $0.0814$ & $0.2569$ & $0.0054$ & $0.2552$ & $0.0053$ & $0.0208$ & $0.2559$ & $0.0081$ & $0.0318$ & $34.1860$ & $0.0613$ & $-23.3020$ & $0.0770$ & $0.2736$ & $4737$ & $67$ & $4737$ & $67$ & $\dots$ & $\dots$ & $3.771$ & $0.304$ & $-1.683$ & $0.608$ & $-1.683$ & $0.608$ & $\dots$ & $\dots$ & $-0.233$ & $0.073$ & $-0.233$ & $6.514$ & D & $0.963$ & N & $-0.056$ & $0.040$ & D & $0.866$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($19.7$,$208.9$,$43.1$) & ($1.0$,$0.6$,$4.7$) & ($13.7$,$1712.0$,$20.2$) & ($0.8$,$5.1$,$4.4$) & $-1.602$ & $0.003$ & $6.761$ & $0.060$ & $8.355$ & $0.022$ & $0.914$ & $0.118$ & $0.105$ & $0.003$\\
J001529.40$-$243624.2 & 2336022438732700672 & $\dots$ & 00152923$-$2436237 & 00:15:29.40 & $-$24:36:24.2 & GEMS & GS-2016A-Q-76 & $0.017$ & $12.102$ & $0.972$ & $10.130$ & $0.688$ & $11.918$ & $1.267$ & $12.244$ & $10.290$ & $-44.0$ & $-36.7$ & $5.0$ & $\dots$ & $\dots$ & $-17.0$ & $1.6$ & $8.0$ & $9.2018$ & $0.0400$ & $0.1087$ & $0.0005$ & $0.1084$ & $0.0005$ & $0.0043$ & $0.1084$ & $0.0005$ & $0.0043$ & $190.3272$ & $0.0482$ & $-44.0413$ & $0.0322$ & $0.0284$ & $4768$ & $44$ & $4768$ & $44$ & $\dots$ & $\dots$ & $4.662$ & $0.098$ & $-1.023$ & $0.051$ & $-1.023$ & $0.051$ & $\dots$ & $\dots$ & $-0.225$ & $0.098$ & $-0.225$ & $7.182$ & D & $0.968$ & N & $0.420$ & $0.046$ & D & $0.998$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($64.8$,$182.2$,$9.4$) & ($0.2$,$0.2$,$1.6$) & ($97.1$,$1501.1$,$1.2$) & ($0.5$,$1.6$,$0.2$) & $-1.642$ & $0.001$ & $4.981$ & $0.008$ & $8.999$ & $0.003$ & $0.193$ & $0.022$ & $0.287$ & $0.001$\\
J001529.53$-$612125.8 & 4904881106191486592 & $\dots$ & 00152952$-$6121258 & 00:15:29.53 & $-$61:21:25.8 & GEMS & GS-2017A-Q-86 & $0.011$ & $13.053$ & $0.881$ & $11.213$ & $0.636$ & $12.743$ & $1.209$ & $13.042$ & $11.182$ & $68.0$ & $75.3$ & $5.0$ & $\dots$ & $\dots$ & $68.5$ & $1.3$ & $12.0$ & $0.1329$ & $0.0141$ & $7.5227$ & $0.7972$ & $6.2920$ & $0.5577$ & $0.0886$ & $5.9479$ & $0.6787$ & $0.1141$ & $4.6184$ & $0.0120$ & $-1.5187$ & $0.0138$ & $-0.2230$ & $4875$ & $48$ & $4875$ & $48$ & $\dots$ & $\dots$ & $1.517$ & $0.075$ & $-2.326$ & $0.139$ & $-2.326$ & $0.139$ & $\dots$ & $\dots$ & $-0.025$ & $0.104$ & $0.475$ & $6.579$ & D & $0.996$ & N & $0.270$ & $0.041$ & D & $0.996$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($11.3$,$138.1$,$-43.1$) & ($2.0$,$1.5$,$1.1$) & ($103.3$,$900.7$,$372.1$) & ($5.4$,$13.8$,$13.6$) & $-1.669$ & $0.004$ & $4.149$ & $0.029$ & $8.511$ & $0.096$ & $5.398$ & $0.159$ & $0.344$ & $0.007$\\
J001548.11$-$625320.7 & 4901504815220315648 & 502950188 & 00154806$-$6253207 & 00:15:48.11 & $-$62:53:20.7 & GEMS & GS-2015B-Q-71 & $0.015$ & $11.043$ & $0.855$ & $9.293$ & $0.639$ & $10.769$ & $1.155$ & $11.045$ & $9.272$ & $203.9$ & $211.2$ & $5.0$ & $\dots$ & $\dots$ & $207.8$ & $0.4$ & $12.0$ & $0.4249$ & $0.0115$ & $2.3533$ & $0.0639$ & $2.2176$ & $0.0567$ & $0.0256$ & $2.2718$ & $0.0556$ & $0.0245$ & $25.0554$ & $0.0129$ & $-8.8235$ & $0.0126$ & $-0.1433$ & $4859$ & $52$ & $4860$ & $48$ & $4857$ & $55$ & $1.371$ & $0.327$ & $-2.435$ & $0.100$ & $-2.500$ & $0.091$ & $-2.370$ & $0.108$ & $-0.096$ & $0.084$ & $0.464$ & $6.459$ & D & $0.990$ & N & $-0.166$ & $0.044$ & D & $0.986$ & $30$ & $2460$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($121.6$,$-29.8$,$-142.7$) & ($1.6$,$1.1$,$0.3$) & ($562.6$,$-222.0$,$355.5$) & ($3.0$,$7.8$,$5.1$) & $-1.665$ & $0.002$ & $0.885$ & $0.052$ & $10.172$ & $0.045$ & $7.949$ & $0.117$ & $0.840$ & $0.008$\\
J001628.09$-$050551.9 & 2443891577459590016 & 13147500 & 00162809$-$0505519 & 00:16:28.09 & $-$05:05:51.9 & SOAR & SO2019B-013 & $0.025$ & $12.921$ & $0.630$ & $11.400$ & $0.481$ & $12.670$ & $0.961$ & $12.870$ & $11.403$ & $-172.6$ & $-165.3$ & $5.0$ & $\dots$ & $\dots$ & $-173.5$ & $2.3$ & $7.0$ & $0.4223$ & $0.0170$ & $2.3682$ & $0.0951$ & $2.2308$ & $0.0844$ & $0.0378$ & $2.1854$ & $0.0607$ & $0.0278$ & $29.2116$ & $0.0208$ & $-14.6026$ & $0.0157$ & $0.3799$ & $5376$ & $71$ & $5430$ & $59$ & $5321$ & $83$ & $3.076$ & $0.311$ & $-2.632$ & $0.158$ & $-2.753$ & $0.078$ & $-2.510$ & $0.237$ & $0.713$ & $0.089$ & $0.723$ & $6.521$ & D & $0.998$ & C & $-0.008$ & $0.042$ & D & $0.935$ & $30$ & $1296$ & SOAR & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($157.0$,$-101.5$,$67.0$) & ($1.3$,$2.6$,$2.3$) & ($394.0$,$-858.4$,$274.8$) & ($8.2$,$21.8$,$9.7$) & $-1.585$ & $0.005$ & $2.927$ & $0.094$ & $11.516$ & $0.085$ & $6.141$ & $0.106$ & $0.595$ & $0.009$\\
J001636.56$+$353831.2 & 2876439211309388672 & $\dots$ & 00163655$+$3538314 & 00:16:36.56 & $+$35:38:31.2 & GEMN & GN-2015B-Q-86 & $0.048$ & $11.695$ & $0.867$ & $9.911$ & $0.604$ & $11.412$ & $1.142$ & $11.682$ & $9.929$ & $-6.1$ & $1.2$ & $5.0$ & $\dots$ & $\dots$ & $-9.7$ & $0.7$ & $15.0$ & $0.5158$ & $0.0243$ & $1.9386$ & $0.0913$ & $1.8456$ & $0.0827$ & $0.0448$ & $1.7110$ & $0.0572$ & $0.0334$ & $13.2966$ & $0.0262$ & $-18.1777$ & $0.0219$ & $-0.0801$ & $4996$ & $16$ & $4996$ & $16$ & $\dots$ & $\dots$ & $1.938$ & $0.135$ & $-2.055$ & $0.016$ & $-2.055$ & $0.016$ & $\dots$ & $\dots$ & $0.038$ & $0.119$ & $0.138$ & $6.513$ & D & $0.999$ & N & $0.431$ & $0.038$ & D & $0.992$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($53.1$,$132.8$,$-135.6$) & ($0.6$,$1.2$,$1.4$) & ($116.0$,$1197.8$,$359.4$) & ($1.5$,$10.1$,$10.1$) & $-1.580$ & $0.002$ & $5.154$ & $0.030$ & $10.090$ & $0.038$ & $5.812$ & $0.101$ & $0.324$ & $0.002$\\
J001638.09$-$491236.9 & 4977077135617904640 & $\dots$ & 00163809$-$4912369 & 00:16:38.09 & $-$49:12:36.9 & SOAR & SO2019B-013 & $0.013$ & $12.541$ & $1.140$ & $10.313$ & $0.732$ & $12.093$ & $1.428$ & $12.498$ & $10.281$ & $238.4$ & $245.7$ & $5.0$ & $\dots$ & $\dots$ & $241.5$ & $0.4$ & $29.0$ & $0.1464$ & $0.0156$ & $6.8284$ & $0.7277$ & $5.7989$ & $0.5248$ & $0.0905$ & $5.7055$ & $0.8089$ & $0.1418$ & $3.1948$ & $0.0102$ & $-3.9816$ & $0.0140$ & $-0.4909$ & $4648$ & $61$ & $4648$ & $61$ & $\dots$ & $\dots$ & $1.127$ & $0.147$ & $-2.218$ & $0.102$ & $-2.218$ & $0.102$ & $\dots$ & $\dots$ & $-0.703$ & $0.104$ & $0.017$ & $6.229$ & D & $0.995$ & N & $0.015$ & $0.036$ & D & $0.992$ & $30$ & $1296$ & SOAR & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-57.1$,$33.0$,$-185.0$) & ($2.2$,$5.7$,$1.2$) & ($88.4$,$221.0$,$1397.1$) & ($16.0$,$40.0$,$21.8$) & $-1.557$ & $0.002$ & $5.526$ & $0.201$ & $10.145$ & $0.193$ & $10.028$ & $0.229$ & $0.295$ & $0.025$\\
J001653.54$+$364232.5 & 2876647328245159552 & $\dots$ & 00165353$+$3642326 & 00:16:53.54 & $+$36:42:32.5 & GEMN & GN-2017B-Q-75 & $0.059$ & $12.893$ & $0.804$ & $11.389$ & $0.578$ & $12.738$ & $1.052$ & $12.972$ & $11.362$ & $-108.8$ & $-101.5$ & $5.0$ & $\dots$ & $\dots$ & $-87.6$ & $1.3$ & $11.0$ & $0.2395$ & $0.0157$ & $4.1746$ & $0.2743$ & $3.7659$ & $0.2232$ & $0.0593$ & $3.7756$ & $0.2650$ & $0.0702$ & $5.2209$ & $0.0124$ & $4.9584$ & $0.0136$ & $0.4360$ & $5221$ & $87$ & $5221$ & $87$ & $\dots$ & $\dots$ & $1.401$ & $0.225$ & $-3.009$ & $0.179$ & $-3.009$ & $0.179$ & $\dots$ & $\dots$ & $0.308$ & $0.109$ & $0.798$ & $6.219$ & D & $0.975$ & C & $0.773$ & $0.043$ & D & $0.994$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($115.4$,$133.3$,$114.2$) & ($2.9$,$1.8$,$1.5$) & ($194.4$,$1368.3$,$479.0$) & ($6.7$,$13.5$,$22.3$) & $-1.474$ & $0.006$ & $5.763$ & $0.106$ & $12.997$ & $0.266$ & $8.087$ & $0.349$ & $0.385$ & $0.016$\\
J001707.70$+$461448.8 & 392109932642310272 & $\dots$ & 00170767$+$4614488 & 00:17:07.70 & $+$46:14:48.8 & GEMN & GN-2017B-Q-75 & $0.085$ & $12.698$ & $0.781$ & $11.017$ & $0.579$ & $12.419$ & $1.121$ & $12.682$ & $10.962$ & $7.1$ & $14.4$ & $5.0$ & $\dots$ & $\dots$ & $24.3$ & $4.4$ & $16.0$ & $1.4586$ & $0.0125$ & $0.6856$ & $0.0059$ & $0.6736$ & $0.0057$ & $0.0084$ & $0.6764$ & $0.0046$ & $0.0068$ & $23.6947$ & $0.0112$ & $3.9982$ & $0.0089$ & $-0.2324$ & $5265$ & $77$ & $5265$ & $77$ & $\dots$ & $\dots$ & $3.568$ & $0.216$ & $-1.034$ & $0.341$ & $-1.034$ & $0.341$ & $\dots$ & $\dots$ & $-0.033$ & $0.109$ & $-0.033$ & $7.363$ & D & $0.986$ & N & $0.113$ & $0.044$ & D & $0.964$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($84.7$,$232.2$,$2.5$) & ($2.1$,$3.6$,$1.2$) & ($97.3$,$1987.8$,$1.3$) & ($6.7$,$30.6$,$0.1$) & $-1.503$ & $0.010$ & $6.742$ & $0.067$ & $11.385$ & $0.273$ & $0.248$ & $0.003$ & $0.256$ & $0.007$\\
J001735.43$+$512227.3 & 394970110283372160 & $\dots$ & 00173544$+$5122274 & 00:17:35.43 & $+$51:22:27.3 & GEMS & GN-2016B-Q-85 & $0.151$ & $13.412$ & $0.876$ & $11.435$ & $0.679$ & $12.987$ & $1.248$ & $13.305$ & $11.381$ & $-4.9$ & $2.4$ & $5.0$ & $\dots$ & $\dots$ & $-4.3$ & $15.7$ & $10.0$ & $0.9662$ & $0.0153$ & $1.0349$ & $0.0164$ & $1.0078$ & $0.0156$ & $0.0154$ & $1.0124$ & $0.0135$ & $0.0133$ & $-8.8586$ & $0.0133$ & $-2.4609$ & $0.0124$ & $-0.3702$ & $5226$ & $102$ & $5226$ & $102$ & $\dots$ & $\dots$ & $3.669$ & $0.206$ & $-1.069$ & $0.338$ & $-1.069$ & $0.338$ & $\dots$ & $\dots$ & $-0.284$ & $0.098$ & $-0.284$ & $7.077$ & D & $0.995$ & N & $0.046$ & $0.043$ & D & $0.951$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-25.6$,$269.9$,$2.2$) & ($8.3$,$12.6$,$3.0$) & ($61.6$,$2363.8$,$1.4$) & ($28.1$,$110.2$,$0.1$) & $-1.427$ & $0.032$ & $8.564$ & $0.178$ & $12.528$ & $1.138$ & $0.269$ & $0.017$ & $0.186$ & $0.035$\\
J001750.73$-$681929.7 & 4706413931618489600 & 498908439 & 00175076$-$6819295 & 00:17:50.73 & $-$68:19:29.7 & GEMS & GS-2016A-Q-76 & $0.026$ & $12.732$ & $0.790$ & $11.045$ & $0.585$ & $12.484$ & $1.088$ & $12.733$ & $11.066$ & $187.3$ & $194.6$ & $5.0$ & $\dots$ & $\dots$ & $200.6$ & $0.7$ & $9.0$ & $0.1786$ & $0.0104$ & $5.5997$ & $0.3268$ & $4.8880$ & $0.2490$ & $0.0509$ & $5.1960$ & $0.3178$ & $0.0612$ & $0.7924$ & $0.0121$ & $-14.3675$ & $0.0119$ & $-0.1755$ & $5036$ & $40$ & $5069$ & $23$ & $5003$ & $56$ & $1.840$ & $0.110$ & $-2.021$ & $0.063$ & $-2.072$ & $0.008$ & $-1.970$ & $0.117$ & $-0.251$ & $0.089$ & $-0.061$ & $6.348$ & D & $0.979$ & N & $0.154$ & $0.044$ & D & $0.990$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-114.2$,$-185.6$,$91.7$) & ($2.2$,$5.8$,$4.1$) & ($263.4$,$-1243.9$,$287.8$) & ($2.0$,$36.6$,$14.7$) & $-1.532$ & $0.014$ & $4.488$ & $0.174$ & $12.042$ & $0.306$ & $6.012$ & $0.256$ & $0.457$ & $0.005$\\
J001953.51$-$014544.5 & 2541813017877764736 & 13344306 & 00195350$-$0145445 & 00:19:53.51 & $-$01:45:44.5 & KPNK & 17A-0295 & $0.027$ & $12.838$ & $0.901$ & $11.053$ & $0.593$ & $12.546$ & $1.154$ & $12.822$ & $11.049$ & $-319.9$ & $-312.6$ & $5.0$ & $\dots$ & $\dots$ & $-321.9$ & $0.9$ & $10.0$ & $0.1866$ & $0.0165$ & $5.3578$ & $0.4734$ & $4.7027$ & $0.3647$ & $0.0776$ & $4.6544$ & $0.2946$ & $0.0633$ & $11.2042$ & $0.0161$ & $-9.4310$ & $0.0137$ & $0.3393$ & $4872$ & $43$ & $4842$ & $29$ & $4901$ & $56$ & $1.290$ & $0.286$ & $-2.548$ & $0.091$ & $-2.566$ & $0.073$ & $-2.530$ & $0.108$ & $-0.638$ & $0.120$ & $0.002$ & $5.884$ & D & $0.936$ & N & $0.124$ & $0.050$ & D & $0.993$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($25.9$,$-185.8$,$172.3$) & ($0.5$,$5.6$,$2.4$) & ($72.3$,$-1680.2$,$818.5$) & ($7.6$,$54.5$,$13.6$) & $-1.372$ & $0.010$ & $9.329$ & $0.091$ & $14.043$ & $0.367$ & $10.145$ & $0.143$ & $0.202$ & $0.008$\\
J002037.54$-$222557.4 & 2361162398440748160 & 11617554 & 00203755$-$2225574 & 00:20:37.54 & $-$22:25:57.4 & GEMS & GS-2016B-Q-86 & $0.017$ & $13.224$ & $1.043$ & $11.105$ & $0.684$ & $13.032$ & $1.370$ & $13.407$ & $11.286$ & $-40.6$ & $-33.3$ & $5.0$ & $\dots$ & $\dots$ & $-8.3$ & $1.7$ & $2.0$ & $2.8295$ & $0.2036$ & $0.3534$ & $0.0254$ & $0.3502$ & $0.0250$ & $0.0713$ & $0.3463$ & $0.0254$ & $0.0734$ & $-13.7332$ & $0.1831$ & $-1.3688$ & $0.1643$ & $0.2168$ & $4658$ & $96$ & $4940$ & $125$ & $4375$ & $66$ & $4.386$ & $0.153$ & $-0.898$ & $0.223$ & $-0.778$ & $0.318$ & $-1.018$ & $0.127$ & $-0.299$ & $0.139$ & $-0.299$ & $7.233$ & D & $0.995$ & N & $0.159$ & $0.038$ & D & $0.993$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-30.5$,$259.2$,$18.0$) & ($0.5$,$0.4$,$1.8$) & ($34.6$,$2132.2$,$6.4$) & ($0.9$,$3.2$,$0.5$) & $-1.486$ & $0.001$ & $7.981$ & $0.007$ & $10.816$ & $0.038$ & $0.577$ & $0.028$ & $0.151$ & $0.002$\\
J002235.11$-$423114.8 & 4992150679821873664 & 8876954 & 00223511$-$4231148 & 00:22:35.11 & $-$42:31:14.8 & SOAR & SO2019B-013 & $0.008$ & $12.289$ & $0.744$ & $10.626$ & $0.580$ & $12.018$ & $1.074$ & $12.261$ & $10.616$ & $-59.3$ & $-52.0$ & $5.0$ & $\dots$ & $\dots$ & $-52.3$ & $0.6$ & $11.0$ & $0.2934$ & $0.0139$ & $3.4083$ & $0.1615$ & $3.1308$ & $0.1363$ & $0.0435$ & $3.1749$ & $0.1216$ & $0.0383$ & $0.6755$ & $0.0108$ & $-18.8770$ & $0.0148$ & $0.0479$ & $5029$ & $55$ & $5058$ & $54$ & $4999$ & $56$ & $2.054$ & $0.173$ & $-2.387$ & $0.087$ & $-2.483$ & $0.065$ & $-2.290$ & $0.108$ & $0.175$ & $0.117$ & $0.205$ & $6.248$ & D & $0.999$ & N & $-0.020$ & $0.038$ & D & $0.997$ & $30$ & $1296$ & SOAR & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-121.5$,$-1.6$,$131.7$) & ($1.1$,$2.9$,$1.0$) & ($749.3$,$-12.1$,$305.2$) & ($5.4$,$22.0$,$3.5$) & $-1.641$ & $0.003$ & $0.130$ & $0.045$ & $10.989$ & $0.124$ & $8.540$ & $0.178$ & $0.977$ & $0.008$\\
J002343.59$-$111736.7 & 2424691974134738816 & 12837572 & 00234358$-$1117357 & 00:23:43.59 & $-$11:17:36.7 & GEMS & GS-2017A-Q-86 & $0.030$ & $12.868$ & $0.899$ & $11.020$ & $0.640$ & $12.580$ & $1.199$ & $12.876$ & $11.031$ & $3.1$ & $10.4$ & $5.0$ & $\dots$ & $\dots$ & $20.0$ & $6.4$ & $7.0$ & $4.1034$ & $0.1946$ & $0.2437$ & $0.0116$ & $0.2422$ & $0.0114$ & $0.0471$ & $0.2361$ & $0.0111$ & $0.0469$ & $6.9537$ & $0.2162$ & $-78.9472$ & $0.1696$ & $0.2408$ & $4899$ & $84$ & $5057$ & $102$ & $4740$ & $66$ & $4.455$ & $0.108$ & $-0.946$ & $0.135$ & $-0.854$ & $0.142$ & $-1.038$ & $0.128$ & $0.074$ & $0.120$ & $0.074$ & $7.558$ & D & $0.999$ & N & $0.384$ & $0.041$ & D & $0.993$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-47.3$,$178.8$,$-37.3$) & ($0.6$,$2.1$,$6.2$) & ($77.5$,$1476.7$,$16.1$) & ($6.0$,$17.4$,$5.1$) & $-1.649$ & $0.006$ & $5.085$ & $0.123$ & $8.676$ & $0.012$ & $0.831$ & $0.159$ & $0.261$ & $0.011$\\
J002353.49$-$664921.0 & 4707128682896207872 & 498956479 & 00235345$-$6649211 & 00:23:53.49 & $-$66:49:21.0 & GEMS & GS-2015B-Q-71 & $0.018$ & $10.845$ & $0.767$ & $9.238$ & $0.609$ & $10.596$ & $1.068$ & $10.837$ & $9.201$ & $1.1$ & $8.4$ & $5.0$ & $\dots$ & $\dots$ & $2.4$ & $1.6$ & $6.0$ & $0.9850$ & $0.0112$ & $1.0152$ & $0.0116$ & $0.9891$ & $0.0110$ & $0.0111$ & $1.0058$ & $0.0111$ & $0.0110$ & $27.5442$ & $0.0127$ & $1.6061$ & $0.0117$ & $-0.1385$ & $5044$ & $55$ & $5072$ & $55$ & $5015$ & $55$ & $2.250$ & $0.322$ & $-1.719$ & $0.121$ & $-1.607$ & $0.138$ & $-1.830$ & $0.104$ & $0.376$ & $0.108$ & $0.396$ & $7.107$ & D & $0.999$ & N & $0.224$ & $0.042$ & D & $0.991$ & $30$ & $2460$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($91.7$,$196.1$,$-13.6$) & ($0.6$,$0.8$,$1.2$) & ($117.9$,$1544.3$,$16.4$) & ($0.9$,$6.6$,$0.2$) & $-1.609$ & $0.002$ & $5.085$ & $0.023$ & $9.655$ & $0.033$ & $0.933$ & $0.004$ & $0.310$ & $0.001$\\
J002448.81$+$673036.6 & 528034072627906048 & $\dots$ & 00244882$+$6730366 & 00:24:48.81 & $+$67:30:36.6 & GEMS & GN-2016B-Q-85 & $0.300$ & $13.236$ & $0.900$ & $11.413$ & $0.583$ & $12.965$ & $1.175$ & $13.250$ & $11.445$ & $-125.8$ & $-118.5$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.7620$ & $0.0152$ & $0.2658$ & $0.0011$ & $0.2640$ & $0.0011$ & $0.0040$ & $0.2649$ & $0.0011$ & $0.0042$ & $-12.6679$ & $0.0161$ & $-4.3652$ & $0.0181$ & $-0.2212$ & $5197$ & $34$ & $5197$ & $34$ & $\dots$ & $\dots$ & $4.502$ & $0.146$ & $-1.588$ & $0.307$ & $-1.588$ & $0.307$ & $\dots$ & $\dots$ & $0.083$ & $0.073$ & $0.083$ & $6.925$ & D & $0.946$ & N & $0.198$ & $0.029$ & D & $0.797$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-80.4$,$159.8$,$-6.4$) & ($2.6$,$4.2$,$0.4$) & ($171.3$,$1340.1$,$0.3$) & ($14.4$,$35.2$,$0.0$) & $-1.660$ & $0.005$ & $4.102$ & $0.165$ & $9.304$ & $0.024$ & $0.096$ & $0.006$ & $0.388$ & $0.018$\\
J002755.10$+$345806.7 & 365999795656991616 & $\dots$ & 00275509$+$3458068 & 00:27:55.10 & $+$34:58:06.7 & GEMN & GN-2017B-Q-75 & $0.083$ & $12.528$ & $0.805$ & $10.682$ & $0.598$ & $12.226$ & $1.182$ & $12.514$ & $10.696$ & $-239.0$ & $-231.7$ & $5.0$ & $\dots$ & $\dots$ & $-222.1$ & $1.0$ & $10.0$ & $0.2961$ & $0.0186$ & $3.3772$ & $0.2123$ & $3.1046$ & $0.1794$ & $0.0578$ & $3.2334$ & $0.2003$ & $0.0620$ & $8.4296$ & $0.0157$ & $-4.0856$ & $0.0141$ & $0.3853$ & $4989$ & $25$ & $4989$ & $25$ & $\dots$ & $\dots$ & $1.496$ & $0.152$ & $-2.126$ & $0.057$ & $-2.126$ & $0.057$ & $\dots$ & $\dots$ & $-0.333$ & $0.116$ & $0.147$ & $6.451$ & D & $0.998$ & N & $0.429$ & $0.038$ & D & $0.999$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-10.5$,$-11.7$,$41.3$) & ($1.3$,$1.9$,$1.3$) & ($771.4$,$-116.9$,$68.0$) & ($6.4$,$19.8$,$1.4$) & $-1.702$ & $0.002$ & $0.250$ & $0.049$ & $10.413$ & $0.042$ & $4.779$ & $0.091$ & $0.953$ & $0.009$\\
J002818.99$-$682026.8 & 4703742084003326080 & 498925004 & 00281899$-$6820268 & 00:28:18.99 & $-$68:20:26.8 & SOAR & SO2019B-013 & $0.019$ & $12.271$ & $0.994$ & $10.346$ & $0.688$ & $11.955$ & $1.292$ & $12.292$ & $10.299$ & $294.6$ & $301.9$ & $5.0$ & $\dots$ & $\dots$ & $299.3$ & $0.8$ & $9.0$ & $0.1436$ & $0.0101$ & $6.9647$ & $0.4876$ & $5.8969$ & $0.3496$ & $0.0593$ & $6.2985$ & $0.4482$ & $0.0712$ & $1.1969$ & $0.0099$ & $-4.4882$ & $0.0105$ & $-0.1745$ & $4633$ & $38$ & $4641$ & $20$ & $4625$ & $56$ & $1.127$ & $0.135$ & $-2.517$ & $0.093$ & $-2.444$ & $0.066$ & $-2.590$ & $0.119$ & $-0.384$ & $0.116$ & $0.316$ & $6.229$ & D & $0.997$ & N & $-0.052$ & $0.041$ & D & $0.990$ & $30$ & $1296$ & SOAR & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-109.4$,$-92.5$,$-129.8$) & ($2.2$,$3.6$,$1.9$) & ($24.5$,$-618.3$,$980.5$) & ($1.8$,$23.2$,$12.9$) & $-1.591$ & $0.003$ & $6.176$ & $0.082$ & $8.638$ & $0.010$ & $7.856$ & $0.041$ & $0.166$ & $0.006$\\
J002938.02$+$210305.2 & 2796582811359131392 & $\dots$ & 00293797$+$2103054 & 00:29:38.02 & $+$21:03:05.2 & GEMN & GN-2015B-Q-86 & $0.037$ & $12.142$ & $0.747$ & $10.565$ & $0.541$ & $11.916$ & $1.031$ & $12.142$ & $10.565$ & $-129.2$ & $-121.9$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.3434$ & $0.0190$ & $2.9118$ & $0.1610$ & $2.7069$ & $0.1391$ & $0.0514$ & $2.6222$ & $0.1093$ & $0.0417$ & $43.1943$ & $0.0218$ & $-14.7632$ & $0.0134$ & $0.2229$ & $5207$ & $29$ & $5207$ & $29$ & $\dots$ & $\dots$ & $2.085$ & $0.178$ & $-2.112$ & $0.036$ & $-2.112$ & $0.036$ & $\dots$ & $\dots$ & $0.131$ & $0.118$ & $0.151$ & $6.469$ & D & $0.997$ & N & $0.428$ & $0.048$ & D & $0.997$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($299.4$,$-272.6$,$-97.7$) & ($4.0$,$6.7$,$4.0$) & ($3365.0$,$-2537.3$,$83.0$) & ($288.2$,$65.6$,$4.0$) & $-0.874$ & $0.029$ & $5.387$ & $0.101$ & $56.409$ & $4.006$ & $11.014$ & $1.120$ & $0.825$ & $0.009$\\
J003017.76$+$295733.1 & 2858881625520606848 & $\dots$ & 00301775$+$2957334 & 00:30:17.76 & $+$29:57:33.1 & GEMN & GN-2017B-Q-75 & $0.045$ & $12.640$ & $0.974$ & $10.785$ & $0.688$ & $12.356$ & $1.228$ & $12.664$ & $10.774$ & $-417.1$ & $-409.8$ & $5.0$ & $\dots$ & $\dots$ & $-404.2$ & $0.7$ & $12.0$ & $0.2464$ & $0.0119$ & $4.0581$ & $0.1955$ & $3.6708$ & $0.1600$ & $0.0436$ & $3.7431$ & $0.1574$ & $0.0421$ & $6.5260$ & $0.0136$ & $-14.8340$ & $0.0103$ & $0.1102$ & $4822$ & $50$ & $4822$ & $50$ & $\dots$ & $\dots$ & $1.470$ & $0.062$ & $-1.991$ & $0.052$ & $-1.991$ & $0.052$ & $\dots$ & $\dots$ & $-0.067$ & $0.094$ & $0.383$ & $6.822$ & D & $0.999$ & N & $0.414$ & $0.038$ & D & $0.997$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-214.1$,$-173.8$,$-9.4$) & ($1.0$,$1.5$,$2.8$) & ($784.9$,$-1763.5$,$112.7$) & ($7.1$,$19.8$,$8.6$) & $-1.314$ & $0.007$ & $4.672$ & $0.089$ & $20.373$ & $0.256$ & $5.034$ & $0.389$ & $0.627$ & $0.002$\\
J003251.46$+$410748.9 & 381063654713703040 & $\dots$ & 00325147$+$4107490 & 00:32:51.46 & $+$41:07:48.9 & GEMN & GN-2015B-Q-86 & $0.053$ & $12.153$ & $0.780$ & $10.521$ & $0.543$ & $11.915$ & $1.046$ & $12.146$ & $10.546$ & $-381.2$ & $-373.9$ & $5.0$ & $\dots$ & $\dots$ & $-394.7$ & $1.3$ & $5.0$ & $0.3614$ & $0.0149$ & $2.7672$ & $0.1144$ & $2.5815$ & $0.0996$ & $0.0386$ & $2.3707$ & $0.1130$ & $0.0477$ & $-5.5340$ & $0.0136$ & $1.6057$ & $0.0137$ & $0.0690$ & $5216$ & $21$ & $5216$ & $21$ & $\dots$ & $\dots$ & $2.110$ & $0.185$ & $-2.805$ & $0.074$ & $-2.805$ & $0.074$ & $\dots$ & $\dots$ & $0.161$ & $0.113$ & $0.171$ & $5.796$ & D & $0.995$ & N & $0.408$ & $0.037$ & D & $0.986$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-241.4$,$18.2$,$174.3$) & ($1.0$,$1.6$,$0.6$) & ($1175.5$,$173.7$,$1021.4$) & ($12.9$,$15.2$,$13.9$) & $-1.297$ & $0.004$ & $2.085$ & $0.044$ & $22.129$ & $0.204$ & $21.528$ & $0.202$ & $0.828$ & $0.003$\\
J003414.20$-$394306.8 & 4994368227272214784 & 9065612 & 00341417$-$3943068 & 00:34:14.20 & $-$39:43:06.8 & GEMS & GS-2015B-Q-71 & $0.013$ & $11.789$ & $0.810$ & $10.194$ & $0.604$ & $11.584$ & $1.071$ & $11.826$ & $10.185$ & $236.2$ & $243.5$ & $5.0$ & $\dots$ & $\dots$ & $250.1$ & $0.6$ & $11.0$ & $0.2915$ & $0.0153$ & $3.4304$ & $0.1803$ & $3.1495$ & $0.1519$ & $0.0482$ & $2.9915$ & $0.1427$ & $0.0477$ & $13.0409$ & $0.0125$ & $0.6867$ & $0.0159$ & $0.2714$ & $5012$ & $53$ & $4999$ & $34$ & $5024$ & $71$ & $1.523$ & $0.267$ & $-2.426$ & $0.139$ & $-2.482$ & $0.067$ & $-2.370$ & $0.210$ & $-0.214$ & $0.123$ & $0.256$ & $6.260$ & D & $0.891$ & N & $-0.099$ & $0.068$ & D & $0.995$ & $30$ & $2460$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($106.2$,$130.4$,$-251.2$) & ($2.2$,$1.0$,$0.6$) & ($594.1$,$1011.0$,$911.8$) & ($18.2$,$8.5$,$5.9$) & $-1.338$ & $0.003$ & $5.179$ & $0.071$ & $18.713$ & $0.166$ & $15.543$ & $0.153$ & $0.566$ & $0.007$\\
J003518.79$-$285419.2 & 2319002587146050304 & $\dots$ & 00351869$-$2854190 & 00:35:18.79 & $-$28:54:19.2 & GEMS & GS-2017A-Q-86 & $0.016$ & $13.043$ & $0.871$ & $11.283$ & $0.618$ & $12.781$ & $1.141$ & $13.051$ & $11.300$ & $16.6$ & $23.9$ & $5.0$ & $\dots$ & $\dots$ & $37.2$ & $1.8$ & $14.0$ & $5.0875$ & $0.0819$ & $0.1966$ & $0.0032$ & $0.1956$ & $0.0031$ & $0.0160$ & $0.1954$ & $0.0034$ & $0.0175$ & $112.3582$ & $0.0721$ & $-13.2928$ & $0.0744$ & $0.2427$ & $5057$ & $59$ & $5057$ & $59$ & $\dots$ & $\dots$ & $4.847$ & $0.052$ & $-1.001$ & $0.040$ & $-1.001$ & $0.040$ & $\dots$ & $\dots$ & $0.148$ & $0.110$ & $0.148$ & $7.577$ & D & $0.999$ & N & $0.494$ & $0.039$ & D & $0.994$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($69.7$,$186.2$,$-35.9$) & ($0.4$,$0.3$,$1.8$) & ($95.1$,$1533.3$,$12.0$) & ($1.3$,$2.7$,$1.3$) & $-1.625$ & $0.001$ & $5.152$ & $0.019$ & $9.214$ & $0.007$ & $0.742$ & $0.046$ & $0.283$ & $0.002$\\
J003541.38$+$161822.3 & 2780880960680375808 & $\dots$ & 00354136$+$1618228 & 00:35:41.38 & $+$16:18:22.3 & GEMN & GN-2017B-Q-75 & $0.036$ & $12.946$ & $0.895$ & $10.982$ & $0.661$ & $12.618$ & $1.229$ & $12.927$ & $11.035$ & $-16.9$ & $-9.6$ & $5.0$ & $\dots$ & $\dots$ & $-41.0$ & $1.2$ & $11.0$ & $5.5913$ & $0.0157$ & $0.1788$ & $0.0005$ & $0.1780$ & $0.0005$ & $0.0028$ & $0.1781$ & $0.0005$ & $0.0028$ & $44.5394$ & $0.0171$ & $-28.6225$ & $0.0139$ & $0.3168$ & $4843$ & $71$ & $4843$ & $71$ & $\dots$ & $\dots$ & $4.829$ & $0.113$ & $-0.876$ & $0.123$ & $-0.876$ & $0.123$ & $\dots$ & $\dots$ & $0.073$ & $0.086$ & $0.073$ & $7.627$ & D & $0.998$ & N & $0.367$ & $0.044$ & D & $0.997$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($0.6$,$191.7$,$18.0$) & ($0.4$,$0.7$,$0.9$) & ($36.4$,$1592.4$,$3.1$) & ($1.1$,$6.1$,$0.3$) & $-1.640$ & $0.001$ & $5.826$ & $0.035$ & $8.309$ & $0.000$ & $0.314$ & $0.015$ & $0.176$ & $0.003$\\
J003704.33$+$434120.8 & 387703815888550656 & $\dots$ & 00370433$+$4341208 & 00:37:04.33 & $+$43:41:20.8 & GEMN & GN-2015B-Q-86 & $0.056$ & $11.746$ & $1.152$ & $9.607$ & $0.721$ & $11.393$ & $1.434$ & $11.801$ & $9.575$ & $-29.9$ & $-22.6$ & $5.0$ & $\dots$ & $\dots$ & $-33.6$ & $0.4$ & $7.0$ & $0.1338$ & $0.0208$ & $7.4712$ & $1.1625$ & $6.2560$ & $0.8151$ & $0.1303$ & $5.0320$ & $0.7346$ & $0.1460$ & $2.6568$ & $0.0162$ & $1.4662$ & $0.0166$ & $0.0522$ & $4608$ & $61$ & $4608$ & $61$ & $\dots$ & $\dots$ & $0.746$ & $0.128$ & $-2.830$ & $0.094$ & $-2.830$ & $0.094$ & $\dots$ & $\dots$ & $-0.315$ & $0.113$ & $0.425$ & $6.025$ & D & $0.993$ & N & $0.313$ & $0.040$ & D & $0.998$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($110.4$,$168.3$,$49.8$) & ($3.8$,$3.1$,$1.3$) & ($242.8$,$1963.0$,$143.0$) & ($19.4$,$10.2$,$12.9$) & $-1.415$ & $0.007$ & $6.534$ & $0.054$ & $14.665$ & $0.321$ & $4.489$ & $0.329$ & $0.383$ & $0.013$\\
J004100.90$+$363339.6 & 365840847508048384 & $\dots$ & 00410089$+$3633397 & 00:41:00.90 & $+$36:33:39.6 & GEMN & GN-2015B-Q-86 & $0.041$ & $12.363$ & $0.740$ & $10.803$ & $0.509$ & $12.147$ & $1.021$ & $12.369$ & $10.809$ & $-139.5$ & $-132.2$ & $5.0$ & $\dots$ & $\dots$ & $-153.9$ & $0.9$ & $12.0$ & $0.2973$ & $0.0113$ & $3.3639$ & $0.1281$ & $3.0934$ & $0.1083$ & $0.0350$ & $3.1441$ & $0.1255$ & $0.0399$ & $5.2117$ & $0.0121$ & $-12.2516$ & $0.0086$ & $-0.0183$ & $5192$ & $26$ & $5192$ & $26$ & $\dots$ & $\dots$ & $1.733$ & $0.206$ & $-2.466$ & $0.018$ & $-2.466$ & $0.018$ & $\dots$ & $\dots$ & $-0.463$ & $0.115$ & $-0.203$ & $5.761$ & D & $0.991$ & N & $0.542$ & $0.042$ & D & $0.996$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-55.3$,$38.6$,$-94.7$) & ($0.6$,$1.2$,$2.0$) & ($486.9$,$386.7$,$387.0$) & ($5.9$,$11.2$,$23.5$) & $-1.643$ & $0.003$ & $1.472$ & $0.056$ & $10.509$ & $0.024$ & $7.901$ & $0.261$ & $0.754$ & $0.008$\\
J004251.85$+$192535.9 & 2795241995584048000 & $\dots$ & 00425182$+$1925361 & 00:42:51.85 & $+$19:25:35.9 & GEMN & GN-2017B-Q-75 & $0.055$ & $12.917$ & $0.819$ & $11.115$ & $0.563$ & $12.630$ & $1.142$ & $12.900$ & $11.148$ & $-18.6$ & $-11.3$ & $5.0$ & $\dots$ & $\dots$ & $4.7$ & $5.8$ & $18.0$ & $0.5773$ & $0.0149$ & $1.7322$ & $0.0448$ & $1.6575$ & $0.0410$ & $0.0247$ & $1.6749$ & $0.0326$ & $0.0195$ & $35.6035$ & $0.0161$ & $-14.2868$ & $0.0120$ & $0.2929$ & $5154$ & $52$ & $5154$ & $52$ & $\dots$ & $\dots$ & $2.612$ & $0.188$ & $-1.561$ & $0.152$ & $-1.561$ & $0.152$ & $\dots$ & $\dots$ & $0.100$ & $0.091$ & $0.120$ & $6.989$ & D & $0.998$ & N & $0.361$ & $0.044$ & D & $0.999$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($191.7$,$14.6$,$-88.6$) & ($2.8$,$3.8$,$4.1$) & ($1044.0$,$130.6$,$110.3$) & ($12.5$,$33.5$,$12.1$) & $-1.548$ & $0.010$ & $0.324$ & $0.090$ & $13.849$ & $0.215$ & $5.605$ & $0.281$ & $0.954$ & $0.013$\\
J004352.65$-$213228.6 & 2350389894612060544 & 11831049 & 00435264$-$2132285 & 00:43:52.65 & $-$21:32:28.6 & GEMS & GS-2017A-Q-86 & $0.014$ & $12.831$ & $0.794$ & $11.238$ & $0.558$ & $12.605$ & $1.047$ & $12.838$ & $11.236$ & $34.5$ & $41.8$ & $5.0$ & $\dots$ & $\dots$ & $67.4$ & $1.1$ & $15.0$ & $0.3531$ & $0.0161$ & $2.8317$ & $0.1290$ & $2.6375$ & $0.1119$ & $0.0424$ & $2.6820$ & $0.0944$ & $0.0352$ & $19.3447$ & $0.0193$ & $-9.5248$ & $0.0149$ & $0.5057$ & $5099$ & $41$ & $5153$ & $28$ & $5045$ & $54$ & $2.085$ & $0.199$ & $-1.749$ & $0.091$ & $-1.868$ & $0.077$ & $-1.630$ & $0.104$ & $0.235$ & $0.119$ & $0.265$ & $6.946$ & D & $0.998$ & N & $0.073$ & $0.043$ & D & $0.986$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($138.0$,$16.2$,$-79.1$) & ($1.4$,$2.5$,$1.1$) & ($818.8$,$134.8$,$124.5$) & ($15.2$,$20.5$,$1.9$) & $-1.644$ & $0.003$ & $0.599$ & $0.044$ & $11.440$ & $0.069$ & $4.197$ & $0.091$ & $0.900$ & $0.008$\\
J004528.76$-$584645.2 & 4906911251332870144 & $\dots$ & 00452879$-$5846450 & 00:45:28.76 & $-$58:46:45.2 & GEMS & GS-2015B-Q-71 & $0.012$ & $10.615$ & $0.912$ & $8.934$ & $0.604$ & $10.405$ & $1.164$ & $10.684$ & $8.897$ & $179.4$ & $186.7$ & $5.0$ & $\dots$ & $\dots$ & $187.9$ & $0.3$ & $9.0$ & $0.4117$ & $0.0108$ & $2.4292$ & $0.0638$ & $2.2849$ & $0.0564$ & $0.0247$ & $2.3038$ & $0.0556$ & $0.0241$ & $-16.2869$ & $0.0136$ & $-23.3103$ & $0.0116$ & $-0.2434$ & $4921$ & $31$ & $4921$ & $31$ & $\dots$ & $\dots$ & $1.731$ & $0.250$ & $-2.328$ & $0.043$ & $-2.328$ & $0.043$ & $\dots$ & $\dots$ & $0.173$ & $0.115$ & $0.483$ & $6.585$ & D & $0.981$ & N & $-0.056$ & $0.046$ & D & $0.992$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-340.9$,$33.3$,$-13.4$) & ($1.8$,$1.2$,$1.0$) & ($1776.9$,$254.0$,$336.7$) & ($25.6$,$9.6$,$6.8$) & $-1.244$ & $0.006$ & $0.601$ & $0.061$ & $25.479$ & $0.317$ & $19.052$ & $1.994$ & $0.954$ & $0.005$\\
J004636.19$-$373933.5 & 5000753194373767424 & 9110112 & 00463619$-$3739335 & 00:46:36.19 & $-$37:39:33.5 & SOAR & SO2019B-013 & $0.010$ & $11.929$ & $0.804$ & $10.279$ & $0.631$ & $11.685$ & $1.117$ & $11.946$ & $10.233$ & $61.9$ & $69.2$ & $5.0$ & $\dots$ & $\dots$ & $48.3$ & $2.5$ & $11.0$ & $0.2291$ & $0.0160$ & $4.3657$ & $0.3058$ & $3.9207$ & $0.2467$ & $0.0629$ & $3.7099$ & $0.1784$ & $0.0481$ & $15.2590$ & $0.0119$ & $-7.5815$ & $0.0195$ & $0.1403$ & $5031$ & $88$ & $5031$ & $88$ & $4971$ & $70$ & $2.737$ & $0.244$ & $-3.982$ & $0.271$ & $-3.982$ & $0.271$ & $-2.900$ & $0.189$ & $-0.462$ & $0.098$ & $-0.462$ & $3.986$ & D & $0.874$ & N & $-0.026$ & $0.052$ & D & $0.915$ & $30$ & $1296$ & SOAR & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($144.8$,$-6.9$,$-20.4$) & ($2.4$,$3.2$,$2.6$) & ($769.5$,$-54.0$,$192.5$) & ($10.3$,$25.4$,$9.4$) & $-1.660$ & $0.005$ & $0.191$ & $0.097$ & $10.717$ & $0.090$ & $7.055$ & $0.920$ & $0.965$ & $0.017$\\
J004825.46$-$744109.1 & 4685477782827620992 & 497781048 & 00482546$-$7441092 & 00:48:25.46 & $-$74:41:09.1 & GEMS & GS-2015B-Q-71 & $0.040$ & $12.023$ & $0.713$ & $10.633$ & $0.513$ & $11.904$ & $0.984$ & $12.112$ & $10.609$ & $\dots$ & $\dots$ & $\dots$ & $4.9$ & $1.1$ & $15.6$ & $6.9$ & $9.0$ & $0.7684$ & $0.0112$ & $1.3015$ & $0.0190$ & $1.2589$ & $0.0178$ & $0.0141$ & $1.2648$ & $0.0203$ & $0.0160$ & $4.2576$ & $0.0124$ & $-0.5803$ & $0.0136$ & $-0.2204$ & $5335$ & $44$ & $5401$ & $23$ & $5269$ & $64$ & $3.139$ & $0.175$ & $-1.367$ & $0.231$ & $-0.527$ & $0.123$ & $-1.290$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & N & $0.983$ & $\dots$ & $\dots$ & $\dots$ & N & $0.954$ & $30$ & $2460$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & GALAH & ($-20.0$,$224.0$,$-1.3$) & ($2.3$,$4.5$,$4.7$) & ($5.8$,$1741.6$,$20.2$) & ($2.1$,$35.3$,$0.4$) & $-1.596$ & $0.010$ & $7.126$ & $0.220$ & $8.160$ & $0.062$ & $0.899$ & $0.012$ & $0.068$ & $0.012$\\
J004827.15$-$822402.3 & 4629945985987660416 & 491221346 & 00482715$-$8224023 & 00:48:27.15 & $-$82:24:02.3 & SOAR & SO2019B-013 & $0.113$ & $12.494$ & $1.058$ & $10.458$ & $0.672$ & $12.163$ & $1.330$ & $12.519$ & $10.463$ & $117.7$ & $125.0$ & $5.0$ & $\dots$ & $\dots$ & $139.1$ & $0.7$ & $14.0$ & $0.2709$ & $0.0086$ & $3.6915$ & $0.1169$ & $3.3682$ & $0.0974$ & $0.0289$ & $3.5756$ & $0.0948$ & $0.0265$ & $6.4954$ & $0.0112$ & $-2.4987$ & $0.0111$ & $-0.1386$ & $4806$ & $47$ & $4870$ & $40$ & $4741$ & $54$ & $1.382$ & $0.124$ & $-2.017$ & $0.099$ & $-2.023$ & $0.090$ & $-2.010$ & $0.108$ & $-0.292$ & $0.118$ & $0.218$ & $6.631$ & D & $0.996$ & N & $0.193$ & $0.036$ & D & $0.980$ & $30$ & $1296$ & SOAR & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-18.9$,$71.9$,$-38.0$) & ($0.6$,$0.7$,$0.5$) & ($305.0$,$509.3$,$103.7$) & ($2.0$,$5.1$,$0.7$) & $-1.827$ & $0.001$ & $1.442$ & $0.019$ & $7.698$ & $0.005$ & $2.850$ & $0.015$ & $0.685$ & $0.004$\\
J005045.27$-$635150.4 & 4709709305405862656 & $\dots$ & 00504527$-$6351504 & 00:50:45.27 & $-$63:51:50.4 & SOAR & SO2019B-013 & $0.019$ & $12.528$ & $0.996$ & $10.444$ & $0.641$ & $12.128$ & $1.344$ & $12.490$ & $10.412$ & $-30.1$ & $-22.8$ & $5.0$ & $\dots$ & $\dots$ & $-33.1$ & $1.0$ & $11.0$ & $0.1131$ & $0.0096$ & $8.8445$ & $0.7537$ & $7.1909$ & $0.4982$ & $0.0693$ & $8.2884$ & $0.6174$ & $0.0745$ & $2.0398$ & $0.0109$ & $-6.4274$ & $0.0125$ & $-0.2087$ & $4920$ & $61$ & $4920$ & $61$ & $\dots$ & $\dots$ & $2.100$ & $0.212$ & $-3.248$ & $0.113$ & $-3.248$ & $0.113$ & $\dots$ & $\dots$ & $-0.484$ & $0.124$ & $-0.484$ & $4.698$ & D & $0.932$ & N & $0.072$ & $0.048$ & D & $0.920$ & $30$ & $1296$ & SOAR & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-62.8$,$8.6$,$190.2$) & ($2.0$,$5.2$,$3.3$) & ($704.4$,$59.4$,$908.2$) & ($10.2$,$35.8$,$62.7$) & $-1.492$ & $0.010$ & $1.628$ & $0.114$ & $14.478$ & $0.293$ & $14.360$ & $0.382$ & $0.798$ & $0.010$\\
J005231.11$+$375828.3 & 367656523458156544 & $\dots$ & 00523111$+$3758286 & 00:52:31.11 & $+$37:58:28.3 & GEMN & GN-2017B-Q-75 & $0.039$ & $12.869$ & $0.698$ & $11.406$ & $0.522$ & $12.692$ & $0.970$ & $12.895$ & $11.415$ & $-256.4$ & $-249.1$ & $5.0$ & $\dots$ & $\dots$ & $-236.2$ & $1.0$ & $13.0$ & $0.6292$ & $0.0141$ & $1.5892$ & $0.0357$ & $1.5262$ & $0.0329$ & $0.0216$ & $1.5340$ & $0.0314$ & $0.0205$ & $1.7100$ & $0.0124$ & $-24.2377$ & $0.0110$ & $0.1341$ & $5289$ & $40$ & $5289$ & $40$ & $\dots$ & $\dots$ & $2.658$ & $0.126$ & $-2.230$ & $0.105$ & $-2.230$ & $0.105$ & $\dots$ & $\dots$ & $0.810$ & $0.116$ & $0.820$ & $7.020$ & D & $0.998$ & C & $0.403$ & $0.041$ & D & $0.998$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-156.6$,$21.7$,$-54.8$) & ($0.6$,$0.7$,$1.1$) & ($843.3$,$197.8$,$85.9$) & ($5.6$,$6.6$,$3.6$) & $-1.631$ & $0.001$ & $0.419$ & $0.023$ & $11.739$ & $0.136$ & $4.989$ & $0.064$ & $0.931$ & $0.004$\\
J005827.08$+$063356.2 & 2553447805108682496 & $\dots$ & 00582707$+$0633561 & 00:58:27.08 & $+$06:33:56.2 & GEMN & GN-2017B-Q-75 & $0.051$ & $12.512$ & $0.895$ & $10.743$ & $0.603$ & $12.251$ & $1.149$ & $12.525$ & $10.760$ & $1.7$ & $9.0$ & $5.0$ & $\dots$ & $\dots$ & $4.6$ & $0.6$ & $8.0$ & $0.2589$ & $0.0175$ & $3.8631$ & $0.2616$ & $3.5105$ & $0.2160$ & $0.0615$ & $3.5950$ & $0.2426$ & $0.0675$ & $5.4769$ & $0.0200$ & $-1.8018$ & $0.0147$ & $0.5208$ & $4906$ & $39$ & $4906$ & $39$ & $\dots$ & $\dots$ & $1.494$ & $0.114$ & $-2.572$ & $0.045$ & $-2.572$ & $0.045$ & $\dots$ & $\dots$ & $0.751$ & $0.125$ & $1.101$ & $6.959$ & D & $0.996$ & C & $0.369$ & $0.041$ & D & $0.999$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($86.3$,$164.4$,$-11.6$) & ($1.5$,$1.9$,$0.6$) & ($186.1$,$1580.1$,$123.1$) & ($8.4$,$13.8$,$3.1$) & $-1.527$ & $0.001$ & $5.348$ & $0.066$ & $11.677$ & $0.075$ & $3.464$ & $0.077$ & $0.372$ & $0.008$\\
J010000.89$+$091851.6 & 2581419934970713088 & $\dots$ & 01000088$+$0918517 & 01:00:00.89 & $+$09:18:51.6 & GEMS & GN-2015B-Q-100 & $0.054$ & $13.961$ & $0.857$ & $12.410$ & $0.602$ & $13.718$ & $1.072$ & $13.960$ & $12.319$ & $-5.4$ & $1.9$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.2116$ & $0.0290$ & $0.4522$ & $0.0059$ & $0.4469$ & $0.0058$ & $0.0130$ & $0.4438$ & $0.0055$ & $0.0125$ & $-8.7044$ & $0.0334$ & $-2.8438$ & $0.0271$ & $0.4401$ & $5412$ & $78$ & $5412$ & $78$ & $\dots$ & $\dots$ & $4.264$ & $0.225$ & $-0.924$ & $0.118$ & $-0.924$ & $0.118$ & $\dots$ & $\dots$ & $-0.008$ & $0.116$ & $-0.008$ & $7.498$ & D & $0.999$ & N & $0.204$ & $0.041$ & D & $0.992$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-21.8$,$258.4$,$1.5$) & ($1.8$,$2.3$,$4.0$) & ($26.5$,$2173.3$,$4.2$) & ($2.5$,$19.7$,$0.2$) & $-1.480$ & $0.006$ & $8.270$ & $0.036$ & $10.770$ & $0.165$ & $0.446$ & $0.011$ & $0.131$ & $0.005$\\
J010022.43$-$765929.7 & 4636027767053934336 & 491339823 & 01002248$-$7659296 & 01:00:22.43 & $-$76:59:29.7 & GEMS & GS-2015B-Q-104 & $0.049$ & $13.761$ & $1.059$ & $11.714$ & $0.705$ & $13.842$ & $1.388$ & $14.227$ & $12.077$ & $\dots$ & $\dots$ & $\dots$ & $43.0$ & $0.6$ & $\dots$ & $\dots$ & $\dots$ & $1.2163$ & $0.1220$ & $0.8221$ & $0.0825$ & $0.8049$ & $0.0791$ & $0.0982$ & $0.8033$ & $0.0698$ & $0.0869$ & $-12.5728$ & $0.1654$ & $-4.7656$ & $0.1336$ & $-0.1011$ & $4414$ & $70$ & $4581$ & $122$ & $4414$ & $70$ & $2.669$ & $0.577$ & $-1.064$ & $0.130$ & $-0.195$ & $0.003$ & $-1.064$ & $0.130$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & N & $0.993$ & $\dots$ & $\dots$ & $\dots$ & N & $0.988$ & $30$ & $1519$ & Placco_2019 & Photometric & APASS DR9 & BAILER-JONES & GALAH & ($-93.6$,$235.1$,$-7.7$) & ($1.7$,$0.6$,$0.6$) & ($111.2$,$1863.2$,$10.3$) & ($4.3$,$4.7$,$0.4$) & $-1.525$ & $0.002$ & $6.234$ & $0.028$ & $11.084$ & $0.082$ & $0.785$ & $0.023$ & $0.280$ & $0.005$\\
J010030.72$+$041545.2 & 2551949793530860672 & $\dots$ & 01003071$+$0415453 & 01:00:30.72 & $+$04:15:45.2 & GEMS & GS-2015B-Q-104 & $0.021$ & $13.967$ & $0.765$ & $12.191$ & $0.629$ & $13.653$ & $1.121$ & $13.915$ & $12.195$ & $-186.5$ & $-179.2$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1433$ & $0.0179$ & $6.9789$ & $0.8723$ & $5.9071$ & $0.6249$ & $0.1058$ & $4.8085$ & $0.2682$ & $0.0558$ & $2.2203$ & $0.0216$ & $-9.1482$ & $0.0155$ & $0.5253$ & $5059$ & $55$ & $5059$ & $55$ & $\dots$ & $\dots$ & $2.169$ & $0.296$ & $-1.634$ & $0.052$ & $-1.634$ & $0.052$ & $\dots$ & $\dots$ & $0.081$ & $0.087$ & $0.101$ & $6.897$ & D & $0.999$ & N & $0.197$ & $0.042$ & D & $0.989$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-122.3$,$18.8$,$50.5$) & ($2.5$,$2.9$,$4.4$) & ($947.7$,$188.3$,$133.6$) & ($26.4$,$28.8$,$1.8$) & $-1.569$ & $0.005$ & $0.389$ & $0.076$ & $13.359$ & $0.158$ & $5.345$ & $0.160$ & $0.943$ & $0.011$\\
J010031.50$+$062053.3 & 2577256148860280960 & $\dots$ & 01003151$+$0620534 & 01:00:31.50 & $+$06:20:53.3 & GEMS & GN-2015B-Q-100 & $0.037$ & $13.879$ & $1.078$ & $11.756$ & $0.673$ & $13.504$ & $1.384$ & $13.886$ & $11.742$ & $\dots$ & $\dots$ & $\dots$ & $91.7$ & $20.0$ & $\dots$ & $\dots$ & $\dots$ & $4.3808$ & $0.0201$ & $0.2283$ & $0.0010$ & $0.2269$ & $0.0010$ & $0.0046$ & $0.2260$ & $0.0010$ & $0.0046$ & $-9.2955$ & $0.0226$ & $-9.4929$ & $0.0165$ & $0.4856$ & $4823$ & $132$ & $4823$ & $132$ & $\dots$ & $\dots$ & $4.587$ & $0.100$ & $-1.025$ & $0.369$ & $-1.025$ & $0.369$ & $\dots$ & $\dots$ & $-0.524$ & $0.124$ & $-0.524$ & $6.881$ & D & $0.979$ & N & $-0.051$ & $0.043$ & D & $0.991$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & n-SSPP & ($9.8$,$289.2$,$-74.5$) & ($6.8$,$8.8$,$16.8$) & ($155.9$,$2407.2$,$57.1$) & ($71.6$,$73.5$,$25.9$) & $-1.375$ & $0.039$ & $8.246$ & $0.073$ & $14.984$ & $1.777$ & $2.542$ & $0.983$ & $0.286$ & $0.055$\\
J010109.65$-$605354.3 & 4902844948095637888 & 503080099 & 01010967$-$6053543 & 01:01:09.65 & $-$60:53:54.3 & GEMS & GS-2015B-Q-104 & $0.018$ & $13.905$ & $0.611$ & $12.975$ & $0.545$ & $13.786$ & $0.778$ & $13.925$ & $12.744$ & $32.6$ & $39.9$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.6873$ & $0.0116$ & $1.4551$ & $0.0245$ & $1.4020$ & $0.0228$ & $0.0162$ & $1.3811$ & $0.0221$ & $0.0160$ & $-1.4840$ & $0.0131$ & $-5.0272$ & $0.0131$ & $-0.0652$ & $5806$ & $72$ & $5806$ & $72$ & $5874$ & $68$ & $3.982$ & $0.151$ & $-1.401$ & $0.149$ & $-1.401$ & $0.149$ & $-0.156$ & $0.125$ & $0.211$ & $0.100$ & $0.211$ & $7.240$ & D & $0.996$ & N & $0.205$ & $0.036$ & D & $0.992$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-64.5$,$210.0$,$-7.7$) & ($1.3$,$2.5$,$4.2$) & ($53.3$,$1655.1$,$34.7$) & ($2.5$,$19.9$,$1.4$) & $-1.594$ & $0.004$ & $6.034$ & $0.093$ & $9.175$ & $0.036$ & $1.393$ & $0.034$ & $0.207$ & $0.006$\\
J010116.30$+$051644.5 & 2552353760974919936 & $\dots$ & 01011631$+$0516448 & 01:01:16.30 & $+$05:16:44.5 & GEMS & GN-2015B-Q-100 & $0.026$ & $13.211$ & $0.998$ & $11.070$ & $0.714$ & $12.745$ & $1.364$ & $13.117$ & $11.006$ & $15.8$ & $23.1$ & $5.0$ & $\dots$ & $\dots$ & $-5.6$ & $2.1$ & $10.0$ & $5.0597$ & $0.0662$ & $0.1976$ & $0.0026$ & $0.1966$ & $0.0026$ & $0.0130$ & $0.1967$ & $0.0022$ & $0.0113$ & $-8.3577$ & $0.0799$ & $-22.7203$ & $0.0517$ & $0.4856$ & $4676$ & $78$ & $4676$ & $78$ & $\dots$ & $\dots$ & $4.498$ & $0.160$ & $-1.410$ & $0.444$ & $-1.410$ & $0.444$ & $\dots$ & $\dots$ & $-0.336$ & $0.109$ & $-0.336$ & $6.684$ & D & $0.996$ & N & $-0.022$ & $0.047$ & D & $0.991$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-26.7$,$237.9$,$0.2$) & ($0.7$,$0.9$,$1.8$) & ($9.9$,$1977.6$,$1.0$) & ($0.2$,$7.6$,$0.0$) & $-1.538$ & $0.002$ & $7.827$ & $0.039$ & $9.267$ & $0.025$ & $0.182$ & $0.003$ & $0.084$ & $0.001$\\
J010312.14$+$441009.9 & 376528207905769728 & $\dots$ & 01031207$+$4410110 & 01:03:12.14 & $+$44:10:09.9 & GEMS & GN-2015B-Q-100 & $0.064$ & $13.632$ & $1.103$ & $11.398$ & $0.745$ & $13.215$ & $1.459$ & $13.637$ & $11.369$ & $\dots$ & $\dots$ & $\dots$ & $-12.9$ & $5.6$ & $-3.9$ & $2.8$ & $12.0$ & $4.5538$ & $0.1964$ & $0.2196$ & $0.0095$ & $0.2183$ & $0.0094$ & $0.0429$ & $0.2110$ & $0.0075$ & $0.0353$ & $55.2976$ & $0.2149$ & $-85.3717$ & $0.1321$ & $-0.2787$ & $4662$ & $86$ & $4662$ & $86$ & $\dots$ & $\dots$ & $4.890$ & $0.009$ & $-1.382$ & $0.259$ & $-1.382$ & $0.259$ & $\dots$ & $\dots$ & $-0.391$ & $0.112$ & $-0.391$ & $6.657$ & D & $0.994$ & N & $0.356$ & $0.042$ & D & $0.995$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & LAMOST DR5 & ($24.5$,$190.5$,$-71.2$) & ($1.7$,$2.3$,$1.2$) & ($31.7$,$1593.8$,$56.9$) & ($2.6$,$19.0$,$2.2$) & $-1.612$ & $0.005$ & $6.138$ & $0.111$ & $8.565$ & $0.040$ & $1.772$ & $0.048$ & $0.165$ & $0.007$\\
J010317.67$+$090814.3 & 2581189278047060224 & $\dots$ & 01031767$+$0908145 & 01:03:17.67 & $+$09:08:14.3 & SOAR & SO2019B-013 & $0.032$ & $11.959$ & $0.757$ & $10.326$ & $0.598$ & $11.712$ & $1.069$ & $11.952$ & $10.315$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-20.3$ & $1.0$ & $4.0$ & $0.3065$ & $0.0220$ & $3.2631$ & $0.2344$ & $3.0079$ & $0.1991$ & $0.0662$ & $2.8209$ & $0.1593$ & $0.0565$ & $8.3857$ & $0.0263$ & $-5.3580$ & $0.0202$ & $0.4511$ & $5099$ & $33$ & $5099$ & $33$ & $\dots$ & $\dots$ & $1.501$ & $0.136$ & $-2.611$ & $0.020$ & $-2.611$ & $0.020$ & $\dots$ & $\dots$ & $-0.345$ & $0.133$ & $0.125$ & $5.944$ & D & $0.979$ & N & $0.466$ & $0.042$ & D & $0.988$ & $30$ & $1296$ & SOAR & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($62.6$,$118.3$,$-14.6$) & ($1.1$,$2.1$,$1.0$) & ($292.2$,$1112.4$,$70.8$) & ($10.1$,$17.9$,$1.3$) & $-1.635$ & $0.001$ & $3.205$ & $0.075$ & $10.295$ & $0.049$ & $2.451$ & $0.016$ & $0.525$ & $0.010$\\
J010425.13$+$401138.8 & 371347102956265728 & $\dots$ & 01042513$+$4011391 & 01:04:25.13 & $+$40:11:38.8 & GEMN & GN-2017B-Q-75 & $0.041$ & $12.846$ & $0.935$ & $11.011$ & $0.634$ & $12.570$ & $1.234$ & $12.881$ & $10.980$ & $16.1$ & $23.4$ & $5.0$ & $\dots$ & $\dots$ & $17.9$ & $2.2$ & $5.0$ & $4.5766$ & $0.0500$ & $0.2185$ & $0.0024$ & $0.2173$ & $0.0024$ & $0.0109$ & $0.2176$ & $0.0025$ & $0.0117$ & $-8.8867$ & $0.0447$ & $-26.2662$ & $0.0424$ & $0.1862$ & $4906$ & $118$ & $4906$ & $118$ & $\dots$ & $\dots$ & $4.451$ & $0.165$ & $-1.009$ & $0.185$ & $-1.009$ & $0.185$ & $\dots$ & $\dots$ & $0.075$ & $0.110$ & $0.075$ & $7.496$ & D & $0.999$ & N & $0.166$ & $0.043$ & D & $0.999$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-8.8$,$260.2$,$-25.2$) & ($1.2$,$1.6$,$0.8$) & ($24.0$,$2177.6$,$5.2$) & ($2.6$,$13.6$,$0.3$) & $-1.479$ & $0.004$ & $8.345$ & $0.008$ & $10.720$ & $0.146$ & $0.503$ & $0.025$ & $0.124$ & $0.006$\\
J010528.94$+$020939.5 & 2539061249510873728 & 16808236 & 01052895$+$0209399 & 01:05:28.94 & $+$02:09:39.5 & GEMS & GS-2016B-Q-86 & $0.021$ & $13.367$ & $1.033$ & $11.582$ & $0.663$ & $13.122$ & $1.222$ & $13.428$ & $11.547$ & $-9.6$ & $-2.3$ & $5.0$ & $\dots$ & $\dots$ & $6.6$ & $2.0$ & $2.0$ & $4.5679$ & $0.0171$ & $0.2189$ & $0.0008$ & $0.2177$ & $0.0008$ & $0.0037$ & $0.2168$ & $0.0007$ & $0.0032$ & $0.8915$ & $0.0209$ & $-7.3347$ & $0.0139$ & $0.5302$ & $4954$ & $122$ & $4954$ & $122$ & $4741$ & $66$ & $4.749$ & $0.032$ & $-0.886$ & $0.321$ & $-0.886$ & $0.321$ & $-0.128$ & $0.121$ & $-0.370$ & $0.119$ & $-0.370$ & $7.174$ & D & $0.997$ & N & $0.073$ & $0.045$ & D & $0.998$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-9.4$,$247.3$,$-2.2$) & ($0.6$,$0.7$,$1.7$) & ($6.8$,$2056.9$,$1.3$) & ($0.4$,$6.0$,$0.1$) & $-1.518$ & $0.002$ & $8.270$ & $0.009$ & $9.486$ & $0.049$ & $0.213$ & $0.006$ & $0.068$ & $0.002$\\
J010651.90$-$524410.5 & 4927175937828177280 & $\dots$ & 01065190$-$5244105 & 01:06:51.90 & $-$52:44:10.5 & SOAR & SO2019B-013 & $0.011$ & $13.642$ & $0.805$ & $11.908$ & $0.619$ & $13.364$ & $1.130$ & $13.630$ & $11.896$ & $220.7$ & $228.0$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.0999$ & $0.0112$ & $10.0082$ & $1.1228$ & $7.9417$ & $0.7070$ & $0.0890$ & $7.3055$ & $0.4714$ & $0.0645$ & $9.0220$ & $0.0106$ & $-2.1636$ & $0.0107$ & $-0.1095$ & $5003$ & $68$ & $5003$ & $68$ & $\dots$ & $\dots$ & $2.377$ & $0.283$ & $-3.269$ & $0.128$ & $-3.269$ & $0.128$ & $\dots$ & $\dots$ & $0.195$ & $0.129$ & $0.205$ & $5.366$ & D & $0.982$ & N & $0.218$ & $0.035$ & D & $0.981$ & $30$ & $1296$ & SOAR & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($183.3$,$-4.3$,$-145.2$) & ($5.6$,$2.5$,$4.7$) & ($1352.3$,$-31.5$,$324.6$) & ($38.8$,$18.0$,$14.7$) & $-1.410$ & $0.015$ & $0.162$ & $0.068$ & $17.944$ & $0.560$ & $17.060$ & $1.019$ & $0.982$ & $0.007$\\
J010912.35$+$405229.6 & 371445577966711040 & $\dots$ & 01091234$+$4052301 & 01:09:12.35 & $+$40:52:29.6 & GEMS & GN-2015B-Q-100 & $0.056$ & $13.875$ & $0.940$ & $11.888$ & $0.682$ & $13.547$ & $1.313$ & $13.895$ & $11.866$ & $\dots$ & $\dots$ & $\dots$ & $76.1$ & $20.0$ & $\dots$ & $\dots$ & $\dots$ & $3.7258$ & $0.1086$ & $0.2684$ & $0.0078$ & $0.2665$ & $0.0077$ & $0.0289$ & $0.2657$ & $0.0078$ & $0.0293$ & $10.5121$ & $0.1421$ & $-41.6535$ & $0.1063$ & $0.0851$ & $4875$ & $85$ & $4875$ & $85$ & $\dots$ & $\dots$ & $4.816$ & $0.072$ & $-0.880$ & $0.092$ & $-0.880$ & $0.092$ & $\dots$ & $\dots$ & $-0.250$ & $0.114$ & $-0.250$ & $7.300$ & D & $0.997$ & N & $0.475$ & $0.042$ & D & $0.999$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & n-SSPP & ($39.7$,$280.1$,$-69.2$) & ($11.2$,$14.4$,$7.3$) & ($142.6$,$2353.2$,$45.8$) & ($86.9$,$120.7$,$9.4$) & $-1.393$ & $0.050$ & $8.105$ & $0.106$ & $14.359$ & $2.220$ & $2.180$ & $0.512$ & $0.271$ & $0.076$\\
J011628.85$-$534340.9 & 4915147899095894144 & 503402619 & 01162885$-$5343408 & 01:16:28.85 & $-$53:43:40.9 & GEMS & GS-2016B-Q-86 & $0.014$ & $13.391$ & $0.825$ & $11.755$ & $0.594$ & $13.188$ & $1.092$ & $13.438$ & $11.765$ & $-25.2$ & $-17.9$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1386$ & $0.0096$ & $7.2147$ & $0.4995$ & $6.0751$ & $0.3541$ & $0.0583$ & $5.7952$ & $0.2796$ & $0.0482$ & $3.7683$ & $0.0086$ & $-1.2157$ & $0.0098$ & $-0.1321$ & $5078$ & $82$ & $5162$ & $91$ & $4993$ & $73$ & $2.208$ & $0.313$ & $-2.572$ & $0.166$ & $-2.654$ & $0.112$ & $-2.490$ & $0.219$ & $0.423$ & $0.117$ & $0.433$ & $6.291$ & D & $0.994$ & N & $0.393$ & $0.039$ & D & $0.970$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-0.4$,$182.2$,$48.7$) & ($0.5$,$2.5$,$4.7$) & ($29.4$,$1372.0$,$409.9$) & ($2.6$,$18.8$,$12.8$) & $-1.551$ & $0.007$ & $6.835$ & $0.152$ & $9.475$ & $0.081$ & $5.648$ & $0.110$ & $0.162$ & $0.008$\\
J012002.92$-$015820.5 & 2533312006288169600 & 13939821 & 01200289$-$0158201 & 01:20:02.92 & $-$01:58:20.5 & GEMS & GS-2015B-Q-71 & $0.042$ & $11.233$ & $0.755$ & $9.673$ & $0.581$ & $10.998$ & $1.032$ & $11.225$ & $9.646$ & $56.7$ & $64.0$ & $5.0$ & $\dots$ & $\dots$ & $83.1$ & $0.7$ & $5.0$ & $1.3286$ & $0.0199$ & $0.7527$ & $0.0113$ & $0.7382$ & $0.0109$ & $0.0147$ & $0.7351$ & $0.0093$ & $0.0127$ & $30.2095$ & $0.0233$ & $-25.8593$ & $0.0192$ & $0.4691$ & $5159$ & $47$ & $5153$ & $39$ & $5165$ & $55$ & $2.240$ & $0.346$ & $-1.482$ & $0.128$ & $-1.574$ & $0.148$ & $-1.390$ & $0.108$ & $0.098$ & $0.120$ & $0.118$ & $7.066$ & D & $0.999$ & N & $0.106$ & $0.040$ & D & $0.987$ & $30$ & $2460$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($60.2$,$142.2$,$-94.3$) & ($0.3$,$0.5$,$0.7$) & ($149.2$,$1208.2$,$135.5$) & ($1.5$,$4.4$,$2.1$) & $-1.643$ & $0.001$ & $4.223$ & $0.025$ & $9.318$ & $0.011$ & $3.200$ & $0.034$ & $0.376$ & $0.002$\\
J012010.53$-$484946.2 & 4930413862133586176 & 504058159 & 01201051$-$4849461 & 01:20:10.53 & $-$48:49:46.2 & GEMS & GS-2016B-Q-86 & $0.008$ & $13.459$ & $0.723$ & $11.876$ & $0.558$ & $13.204$ & $1.007$ & $13.421$ & $11.882$ & $-78.3$ & $-71.0$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2860$ & $0.0109$ & $3.4961$ & $0.1338$ & $3.2048$ & $0.1124$ & $0.0351$ & $3.0835$ & $0.1013$ & $0.0328$ & $11.9189$ & $0.0090$ & $-5.5233$ & $0.0127$ & $-0.1666$ & $5279$ & $62$ & $5436$ & $68$ & $5122$ & $56$ & $2.872$ & $0.210$ & $-1.786$ & $0.124$ & $-1.812$ & $0.133$ & $-1.760$ & $0.114$ & $0.502$ & $0.117$ & $0.522$ & $7.166$ & D & $0.998$ & I & $0.366$ & $0.043$ & D & $0.986$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($75.7$,$124.3$,$122.5$) & ($1.0$,$2.3$,$4.6$) & ($57.9$,$983.5$,$541.7$) & ($9.6$,$18.1$,$26.2$) & $-1.608$ & $0.008$ & $5.346$ & $0.318$ & $8.968$ & $0.120$ & $6.445$ & $0.111$ & $0.254$ & $0.032$\\
J012509.22$-$561402.7 & 4910744423745801472 & 503179126 & 01250922$-$5614027 & 01:25:09.22 & $-$56:14:02.7 & SOAR & SO2019B-013 & $0.022$ & $13.799$ & $0.900$ & $12.063$ & $0.642$ & $13.550$ & $1.159$ & $13.828$ & $12.047$ & $-54.9$ & $-47.6$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1029$ & $0.0112$ & $9.7142$ & $1.0561$ & $7.7554$ & $0.6731$ & $0.0868$ & $6.9464$ & $0.4837$ & $0.0696$ & $2.3531$ & $0.0114$ & $-6.6957$ & $0.0113$ & $-0.1371$ & $4827$ & $46$ & $4774$ & $35$ & $4880$ & $56$ & $1.369$ & $0.099$ & $-2.578$ & $0.065$ & $-2.635$ & $0.018$ & $-2.520$ & $0.112$ & $-0.178$ & $0.137$ & $0.372$ & $6.224$ & D & $0.990$ & N & $0.155$ & $0.046$ & D & $0.973$ & $30$ & $1296$ & SOAR & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-94.1$,$36.2$,$168.4$) & ($0.4$,$5.6$,$4.9$) & ($766.7$,$273.8$,$563.0$) & ($28.9$,$42.1$,$27.8$) & $-1.502$ & $0.010$ & $1.227$ & $0.273$ & $14.352$ & $0.365$ & $12.302$ & $0.520$ & $0.843$ & $0.034$\\
J012733.84$-$765821.0 & 4636769799963861376 & 491360212 & 01273372$-$7658210 & 01:27:33.84 & $-$76:58:21.0 & GEMS & GS-2016B-Q-86 & $0.044$ & $13.437$ & $0.867$ & $11.800$ & $0.572$ & $13.225$ & $1.106$ & $13.481$ & $11.785$ & $247.9$ & $255.2$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2934$ & $0.0103$ & $3.4077$ & $0.1193$ & $3.1304$ & $0.1006$ & $0.0322$ & $3.0858$ & $0.0977$ & $0.0317$ & $23.8354$ & $0.0118$ & $0.5309$ & $0.0110$ & $-0.0983$ & $5119$ & $52$ & $5229$ & $48$ & $5009$ & $56$ & $2.329$ & $0.250$ & $-1.735$ & $0.140$ & $-1.650$ & $0.168$ & $-1.820$ & $0.112$ & $0.422$ & $0.093$ & $0.442$ & $7.137$ & D & $0.995$ & N & $0.374$ & $0.043$ & D & $0.855$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($202.5$,$-71.8$,$-113.1$) & ($3.3$,$3.7$,$3.2$) & ($790.8$,$-526.6$,$137.4$) & ($20.2$,$27.1$,$7.7$) & $-1.553$ & $0.008$ & $1.290$ & $0.094$ & $13.225$ & $0.203$ & $5.071$ & $0.183$ & $0.822$ & $0.011$\\
J012917.42$-$713922.1 & 4687775246726470144 & 498707629 & 01291742$-$7139220 & 01:29:17.42 & $-$71:39:22.1 & GEMS & GS-2018B-Q-315 & $0.038$ & $12.563$ & $0.959$ & $10.713$ & $0.616$ & $12.290$ & $1.231$ & $12.600$ & $10.704$ & $210.9$ & $218.2$ & $5.0$ & $\dots$ & $\dots$ & $208.4$ & $0.9$ & $13.0$ & $0.1234$ & $0.0100$ & $8.1056$ & $0.6596$ & $6.6947$ & $0.4500$ & $0.0672$ & $6.9137$ & $0.6347$ & $0.0918$ & $1.9755$ & $0.0125$ & $-7.8610$ & $0.0123$ & $-0.2228$ & $4797$ & $46$ & $4835$ & $36$ & $4758$ & $55$ & $1.352$ & $0.085$ & $-2.417$ & $0.124$ & $-2.534$ & $0.134$ & $-2.300$ & $0.114$ & $-0.192$ & $0.107$ & $0.408$ & $6.421$ & D & $0.995$ & N & $-0.090$ & $0.044$ & D & $0.993$ & $30$ & $2570$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-98.1$,$-146.6$,$55.6$) & ($3.6$,$6.6$,$5.0$) & ($241.8$,$-1073.9$,$331.1$) & ($12.1$,$51.0$,$16.9$) & $-1.571$ & $0.014$ & $4.097$ & $0.275$ & $11.139$ & $0.213$ & $6.188$ & $0.205$ & $0.463$ & $0.019$\\
J013043.37$-$545515.1 & 4911099634720898304 & 503613195 & 01304336$-$5455150 & 01:30:43.37 & $-$54:55:15.1 & GEMS & GS-2016B-Q-86 & $0.019$ & $13.422$ & $0.775$ & $11.691$ & $0.559$ & $13.154$ & $1.104$ & $13.409$ & $11.716$ & $85.6$ & $92.9$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1684$ & $0.0102$ & $5.9383$ & $0.3611$ & $5.1441$ & $0.2710$ & $0.0527$ & $4.8937$ & $0.2338$ & $0.0478$ & $3.7936$ & $0.0093$ & $-2.6409$ & $0.0102$ & $-0.0564$ & $5070$ & $49$ & $5151$ & $34$ & $4989$ & $63$ & $2.074$ & $0.214$ & $-2.539$ & $0.129$ & $-2.477$ & $0.106$ & $-2.600$ & $0.152$ & $0.567$ & $0.096$ & $0.597$ & $6.488$ & D & $0.984$ & I & $0.455$ & $0.042$ & D & $0.989$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-27.1$,$110.2$,$-32.2$) & ($0.4$,$2.6$,$4.2$) & ($195.2$,$849.8$,$265.4$) & ($6.0$,$20.3$,$7.5$) & $-1.682$ & $0.001$ & $3.205$ & $0.067$ & $8.931$ & $0.026$ & $4.818$ & $0.095$ & $0.472$ & $0.009$\\
J013118.43$-$484535.2 & 4930039787661776896 & 504050152 & 01311844$-$4845350 & 01:31:18.43 & $-$48:45:35.2 & GEMS & GS-2016B-Q-86 & $0.011$ & $13.485$ & $0.860$ & $11.794$ & $0.625$ & $13.213$ & $1.115$ & $13.472$ & $11.762$ & $-51.7$ & $-44.4$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1110$ & $0.0111$ & $9.0111$ & $0.9018$ & $7.3007$ & $0.5920$ & $0.0811$ & $6.7331$ & $0.6204$ & $0.0921$ & $0.6316$ & $0.0090$ & $-6.8736$ & $0.0112$ & $-0.1209$ & $4932$ & $48$ & $4966$ & $41$ & $4897$ & $55$ & $1.124$ & $0.157$ & $-2.063$ & $0.100$ & $-2.305$ & $0.085$ & $-1.820$ & $0.114$ & $-0.401$ & $0.113$ & $0.239$ & $6.606$ & D & $0.990$ & N & $0.424$ & $0.036$ & D & $0.993$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-153.6$,$44.6$,$133.7$) & ($1.9$,$6.8$,$5.1$) & ($1031.4$,$354.7$,$305.7$) & ($56.1$,$53.9$,$4.6$) & $-1.457$ & $0.011$ & $1.055$ & $0.188$ & $16.175$ & $0.402$ & $10.534$ & $0.428$ & $0.877$ & $0.022$\\
J013152.15$-$654754.8 & 4710799574264331904 & $\dots$ & 01315199$-$6547540 & 01:31:52.15 & $-$65:47:54.8 & GEMS & GS-2018B-Q-315 & $0.016$ & $12.519$ & $0.844$ & $10.807$ & $0.617$ & $12.367$ & $1.128$ & $12.632$ & $10.901$ & $-31.2$ & $-23.9$ & $5.0$ & $\dots$ & $\dots$ & $-33.9$ & $1.6$ & $9.0$ & $2.8355$ & $0.2830$ & $0.3527$ & $0.0352$ & $0.3495$ & $0.0346$ & $0.0989$ & $0.2982$ & $0.0788$ & $0.2642$ & $99.3180$ & $0.3948$ & $-56.7893$ & $0.3210$ & $-0.0793$ & $5174$ & $101$ & $5174$ & $101$ & $\dots$ & $\dots$ & $4.539$ & $0.141$ & $-0.961$ & $0.207$ & $-0.961$ & $0.207$ & $\dots$ & $\dots$ & $0.107$ & $0.118$ & $0.107$ & $7.576$ & D & $0.999$ & N & $0.246$ & $0.042$ & D & $0.992$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($69.3$,$125.0$,$113.7$) & ($5.0$,$9.6$,$5.5$) & ($154.4$,$1019.4$,$216.1$) & ($19.6$,$79.1$,$32.7$) & $-1.666$ & $0.004$ & $3.785$ & $0.254$ & $8.957$ & $0.077$ & $4.170$ & $0.444$ & $0.406$ & $0.031$\\
J013722.46$-$461111.3 & 4931138955692103424 & 504107381 & 01372246$-$4611110 & 01:37:22.46 & $-$46:11:11.3 & SOAR & SO2019B-013 & $0.015$ & $12.059$ & $0.842$ & $10.469$ & $0.593$ & $11.865$ & $1.074$ & $12.108$ & $10.462$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $100.5$ & $0.9$ & $21.0$ & $0.4903$ & $0.0107$ & $2.0394$ & $0.0447$ & $1.9367$ & $0.0403$ & $0.0208$ & $1.9343$ & $0.0396$ & $0.0205$ & $8.3302$ & $0.0085$ & $-15.2302$ & $0.0109$ & $-0.3062$ & $4988$ & $48$ & $4994$ & $42$ & $4982$ & $54$ & $1.874$ & $0.157$ & $-1.419$ & $0.091$ & $-1.657$ & $0.078$ & $-1.180$ & $0.104$ & $-0.276$ & $0.100$ & $-0.096$ & $6.915$ & D & $0.996$ & N & $0.020$ & $0.035$ & D & $0.990$ & $30$ & $1296$ & SOAR & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-52.6$,$63.7$,$-28.6$) & ($0.2$,$1.0$,$0.9$) & ($417.3$,$519.5$,$79.6$) & ($3.9$,$8.0$,$1.3$) & $-1.766$ & $0.001$ & $1.412$ & $0.026$ & $8.734$ & $0.009$ & $3.142$ & $0.023$ & $0.722$ & $0.005$\\
J013733.57$-$692137.0 & 4691261969896942848 & 498804060 & 01373378$-$6921368 & 01:37:33.57 & $-$69:21:37.0 & GEMS & GS-2018B-Q-315 & $0.021$ & $12.621$ & $0.988$ & $10.627$ & $0.674$ & $12.282$ & $1.304$ & $12.626$ & $10.611$ & $38.5$ & $45.8$ & $5.0$ & $\dots$ & $\dots$ & $53.7$ & $1.2$ & $4.0$ & $7.7677$ & $0.0180$ & $0.1287$ & $0.0003$ & $0.1283$ & $0.0003$ & $0.0023$ & $0.1287$ & $0.0003$ & $0.0025$ & $-84.0547$ & $0.0223$ & $-15.0345$ & $0.0186$ & $-0.0433$ & $4805$ & $97$ & $4805$ & $97$ & $4547$ & $66$ & $4.647$ & $0.048$ & $-0.928$ & $0.233$ & $-0.928$ & $0.233$ & $-0.394$ & $0.123$ & $-0.334$ & $0.086$ & $-0.334$ & $7.168$ & D & $0.997$ & N & $0.047$ & $0.043$ & D & $0.983$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-74.7$,$244.1$,$-35.3$) & ($0.4$,$0.7$,$0.8$) & ($80.6$,$2003.8$,$10.9$) & ($0.1$,$5.8$,$0.6$) & $-1.500$ & $0.001$ & $6.984$ & $0.020$ & $11.240$ & $0.023$ & $0.812$ & $0.024$ & $0.234$ & $0.000$\\
J013820.46$-$763732.3 & 4636801853303548416 & 491373614 & 01382048$-$7637319 & 01:38:20.46 & $-$76:37:32.3 & GEMS & GS-2018B-Q-315 & $0.044$ & $12.701$ & $0.663$ & $11.233$ & $0.516$ & $12.490$ & $0.959$ & $12.689$ & $11.226$ & $134.3$ & $141.6$ & $5.0$ & $\dots$ & $\dots$ & $134.8$ & $1.2$ & $12.0$ & $0.8449$ & $0.0100$ & $1.1836$ & $0.0140$ & $1.1483$ & $0.0132$ & $0.0115$ & $1.1661$ & $0.0119$ & $0.0102$ & $4.9820$ & $0.0132$ & $-27.2527$ & $0.0110$ & $-0.0268$ & $5395$ & $55$ & $5420$ & $50$ & $5370$ & $60$ & $2.815$ & $0.238$ & $-2.127$ & $0.088$ & $-2.104$ & $0.051$ & $-2.150$ & $0.125$ & $0.498$ & $0.096$ & $0.508$ & $6.811$ & D & $0.999$ & I & $0.306$ & $0.043$ & D & $0.991$ & $30$ & $2570$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-125.4$,$66.9$,$37.7$) & ($0.4$,$0.9$,$0.8$) & ($521.2$,$525.0$,$22.4$) & ($4.3$,$7.1$,$0.6$) & $-1.739$ & $0.001$ & $1.272$ & $0.020$ & $9.325$ & $0.005$ & $1.199$ & $0.012$ & $0.760$ & $0.003$\\
J013900.84$-$781124.9 & 4633446629147784320 & 491355314 & 01390079$-$7811248 & 01:39:00.84 & $-$78:11:24.9 & GEMS & GS-2017A-Q-86 & $0.053$ & $13.024$ & $0.958$ & $11.096$ & $0.661$ & $12.721$ & $1.263$ & $13.045$ & $11.098$ & $\dots$ & $\dots$ & $\dots$ & $328.0$ & $0.5$ & $330.2$ & $1.8$ & $12.0$ & $0.1881$ & $0.0107$ & $5.3159$ & $0.3018$ & $4.6704$ & $0.2330$ & $0.0499$ & $5.0528$ & $0.2729$ & $0.0540$ & $10.3238$ & $0.0134$ & $-6.1022$ & $0.0120$ & $0.0756$ & $4814$ & $57$ & $4888$ & $45$ & $4740$ & $68$ & $1.583$ & $0.094$ & $-2.186$ & $0.183$ & $-2.071$ & $0.151$ & $-2.300$ & $0.215$ & $0.079$ & $0.071$ & $0.489$ & $6.733$ & D & $0.998$ & N & $0.366$ & $0.037$ & D & $0.995$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & GALAH & ($76.2$,$-175.0$,$-38.4$) & ($4.6$,$2.0$,$2.6$) & ($112.4$,$-1252.3$,$181.1$) & ($5.2$,$14.5$,$3.7$) & $-1.628$ & $0.007$ & $4.705$ & $0.053$ & $9.258$ & $0.157$ & $3.734$ & $0.085$ & $0.326$ & $0.006$\\
J013942.97$-$161547.7 & 2452308064092390784 & 12676212 & 01394297$-$1615477 & 01:39:42.97 & $-$16:15:47.7 & SOAR & SO2019B-013 & $0.012$ & $12.154$ & $0.974$ & $10.266$ & $0.630$ & $11.841$ & $1.228$ & $12.149$ & $10.259$ & $-201.3$ & $-194.0$ & $5.0$ & $\dots$ & $\dots$ & $-220.1$ & $0.9$ & $9.0$ & $0.2345$ & $0.0154$ & $4.2642$ & $0.2799$ & $3.8386$ & $0.2268$ & $0.0591$ & $3.6165$ & $0.1478$ & $0.0409$ & $7.8619$ & $0.0155$ & $-16.4543$ & $0.0117$ & $0.3018$ & $4772$ & $47$ & $4852$ & $38$ & $4692$ & $55$ & $1.464$ & $0.177$ & $-2.168$ & $0.101$ & $-2.216$ & $0.079$ & $-2.120$ & $0.122$ & $-0.322$ & $0.120$ & $0.188$ & $6.450$ & D & $0.997$ & N & $-0.152$ & $0.044$ & D & $0.992$ & $30$ & $1296$ & SOAR & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-132.4$,$-67.8$,$189.0$) & ($0.9$,$3.6$,$0.9$) & ($672.9$,$-625.5$,$736.1$) & ($6.3$,$33.7$,$19.5$) & $-1.418$ & $0.005$ & $3.185$ & $0.061$ & $16.449$ & $0.159$ & $14.097$ & $0.105$ & $0.676$ & $0.003$\\
J014307.26$-$644517.4 & 4710973567683306624 & 499180356 & 01430726$-$6445174 & 01:43:07.26 & $-$64:45:17.4 & SOAR & SO2019B-013 & $0.019$ & $11.980$ & $0.867$ & $10.241$ & $0.635$ & $11.725$ & $1.150$ & $11.999$ & $10.232$ & $155.3$ & $162.6$ & $5.0$ & $\dots$ & $\dots$ & $162.6$ & $1.7$ & $8.0$ & $0.1766$ & $0.0109$ & $5.6631$ & $0.3492$ & $4.9363$ & $0.2653$ & $0.0538$ & $5.1222$ & $0.2438$ & $0.0476$ & $11.8029$ & $0.0156$ & $-4.7225$ & $0.0119$ & $-0.1070$ & $4937$ & $63$ & $4965$ & $66$ & $4909$ & $60$ & $2.154$ & $0.235$ & $-2.698$ & $0.113$ & $-2.655$ & $0.090$ & $-2.740$ & $0.135$ & $0.089$ & $0.155$ & $0.099$ & $5.831$ & D & $0.998$ & N & $0.285$ & $0.041$ & D & $0.975$ & $30$ & $1296$ & SOAR & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($127.5$,$-39.2$,$7.8$) & ($3.5$,$1.8$,$2.2$) & ($520.0$,$-294.8$,$299.2$) & ($6.8$,$13.7$,$20.3$) & $-1.680$ & $0.007$ & $0.999$ & $0.073$ & $9.909$ & $0.088$ & $7.091$ & $0.209$ & $0.817$ & $0.011$\\
J014816.43$-$571702.8 & 4718885485854328064 & 503467006 & 01481644$-$5717024 & 01:48:16.43 & $-$57:17:02.8 & GEMS & GS-2016A-Q-76 & $0.020$ & $12.640$ & $0.690$ & $11.199$ & $0.502$ & $12.456$ & $0.956$ & $12.654$ & $11.195$ & $-101.5$ & $-94.2$ & $5.0$ & $\dots$ & $\dots$ & $-85.4$ & $1.4$ & $13.0$ & $0.5488$ & $0.0105$ & $1.8221$ & $0.0349$ & $1.7397$ & $0.0318$ & $0.0183$ & $1.7617$ & $0.0265$ & $0.0151$ & $-5.5963$ & $0.0113$ & $-39.5582$ & $0.0109$ & $-0.1241$ & $5282$ & $29$ & $5282$ & $29$ & $5281$ & $59$ & $1.843$ & $0.339$ & $-2.479$ & $0.086$ & $-2.479$ & $0.086$ & $-1.940$ & $0.125$ & $1.108$ & $0.085$ & $1.238$ & $7.189$ & D & $0.992$ & C & $0.225$ & $0.052$ & D & $0.951$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-256.4$,$93.9$,$229.1$) & ($1.0$,$1.2$,$1.4$) & ($1555.4$,$751.5$,$761.0$) & ($21.2$,$9.6$,$8.6$) & $-1.185$ & $0.005$ & $2.984$ & $0.072$ & $28.022$ & $0.290$ & $24.064$ & $0.421$ & $0.808$ & $0.005$\\
J014818.31$-$602210.1 & 4717520854484700288 & 503415187 & 01481836$-$6022102 & 01:48:18.31 & $-$60:22:10.1 & GEMS & GS-2018B-Q-315 & $0.018$ & $12.534$ & $0.749$ & $11.015$ & $0.515$ & $12.357$ & $1.019$ & $12.578$ & $11.020$ & $\dots$ & $\dots$ & $\dots$ & $-92.7$ & $1.0$ & $\dots$ & $\dots$ & $\dots$ & $3.4278$ & $0.0309$ & $0.2917$ & $0.0026$ & $0.2895$ & $0.0026$ & $0.0090$ & $0.2904$ & $0.0027$ & $0.0093$ & $-20.4844$ & $0.0364$ & $-10.7674$ & $0.0324$ & $-0.1148$ & $5255$ & $62$ & $5394$ & $53$ & $5115$ & $71$ & $4.029$ & $0.224$ & $-0.932$ & $0.142$ & $-0.762$ & $0.157$ & $-1.101$ & $0.127$ & $0.066$ & $0.106$ & $0.066$ & $7.564$ & D & $0.977$ & N & $0.234$ & $0.040$ & D & $0.948$ & $30$ & $2570$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & GALAH & ($-29.1$,$308.5$,$85.2$) & ($0.2$,$0.6$,$0.9$) & ($289.5$,$2527.7$,$68.1$) & ($5.5$,$4.5$,$1.4$) & $-1.315$ & $0.002$ & $8.052$ & $0.004$ & $17.881$ & $0.115$ & $3.319$ & $0.067$ & $0.379$ & $0.003$\\
J015129.09$-$504912.5 & 4940475493039087872 & 503722805 & 01512909$-$5049125 & 01:51:29.09 & $-$50:49:12.5 & SOAR & SO2019B-013 & $0.014$ & $13.842$ & $0.906$ & $12.013$ & $0.657$ & $13.558$ & $1.191$ & $13.850$ & $12.019$ & $115.5$ & $122.8$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.0777$ & $0.0112$ & $12.8686$ & $1.8580$ & $9.6424$ & $1.0432$ & $0.1082$ & $9.1336$ & $0.6118$ & $0.0670$ & $9.8443$ & $0.0103$ & $-1.1319$ & $0.0118$ & $-0.1939$ & $4781$ & $54$ & $4796$ & $51$ & $4766$ & $56$ & $1.526$ & $0.076$ & $-2.120$ & $0.132$ & $-2.139$ & $0.139$ & $-2.100$ & $0.125$ & $-0.200$ & $0.118$ & $0.250$ & $6.560$ & D & $0.996$ & N & $0.193$ & $0.035$ & D & $0.983$ & $30$ & $1296$ & SOAR & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($293.0$,$35.6$,$18.0$) & ($7.3$,$2.2$,$5.0$) & ($925.4$,$302.0$,$2384.9$) & ($76.8$,$18.5$,$126.0$) & $-1.160$ & $0.027$ & $7.135$ & $0.381$ & $27.573$ & $1.657$ & $27.378$ & $1.664$ & $0.589$ & $0.010$\\
J015329.90$-$761710.3 & 4636731828156259712 & 491379622 & 01532990$-$7617103 & 01:53:29.90 & $-$76:17:10.3 & SOAR & SO2019B-013 & $0.048$ & $12.221$ & $0.865$ & $10.494$ & $0.600$ & $11.955$ & $1.143$ & $12.226$ & $10.472$ & $140.6$ & $147.9$ & $5.0$ & $\dots$ & $\dots$ & $181.1$ & $0.9$ & $12.0$ & $0.2648$ & $0.0109$ & $3.7760$ & $0.1550$ & $3.4384$ & $0.1286$ & $0.0374$ & $3.5723$ & $0.1436$ & $0.0402$ & $13.9207$ & $0.0144$ & $1.5116$ & $0.0132$ & $-0.0431$ & $4987$ & $52$ & $5034$ & $50$ & $4940$ & $54$ & $1.583$ & $0.176$ & $-1.849$ & $0.104$ & $-1.877$ & $0.101$ & $-1.820$ & $0.106$ & $-0.252$ & $0.123$ & $0.138$ & $6.719$ & D & $0.998$ & N & $0.015$ & $0.036$ & D & $0.993$ & $30$ & $1296$ & SOAR & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($114.1$,$28.2$,$-71.5$) & ($2.5$,$0.8$,$0.8$) & ($607.5$,$207.4$,$114.1$) & ($7.1$,$5.6$,$1.1$) & $-1.742$ & $0.003$ & $0.811$ & $0.026$ & $9.390$ & $0.046$ & $3.400$ & $0.049$ & $0.841$ & $0.004$\\
J015413.82$-$492729.2 & 4940875062436326784 & 504080030 & 01541382$-$4927292 & 01:54:13.82 & $-$49:27:29.2 & SOAR & SO2019B-013 & $0.018$ & $12.483$ & $0.786$ & $10.837$ & $0.564$ & $12.247$ & $1.062$ & $12.485$ & $10.859$ & $0.4$ & $7.7$ & $5.0$ & $\dots$ & $\dots$ & $9.4$ & $0.8$ & $16.0$ & $0.3366$ & $0.0102$ & $2.9708$ & $0.0902$ & $2.7578$ & $0.0777$ & $0.0282$ & $2.8231$ & $0.0861$ & $0.0305$ & $8.9505$ & $0.0090$ & $-13.2148$ & $0.0116$ & $-0.1930$ & $5060$ & $50$ & $5075$ & $35$ & $5045$ & $65$ & $2.074$ & $0.114$ & $-2.127$ & $0.126$ & $-2.133$ & $0.072$ & $-2.120$ & $0.180$ & $0.319$ & $0.109$ & $0.339$ & $6.642$ & D & $0.999$ & N & $-0.110$ & $0.039$ & D & $0.970$ & $30$ & $1296$ & SOAR & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-49.1$,$46.3$,$91.7$) & ($0.1$,$1.8$,$1.1$) & ($454.9$,$377.8$,$230.7$) & ($6.6$,$14.8$,$5.7$) & $-1.720$ & $0.001$ & $1.174$ & $0.042$ & $9.128$ & $0.018$ & $5.310$ & $0.096$ & $0.772$ & $0.007$\\
J015423.88$+$535958.5 & 408257192908409344 & $\dots$ & 01542384$+$5359588 & 01:54:23.88 & $+$53:59:58.5 & GEMS & GN-2016B-Q-85 & $0.195$ & $13.440$ & $0.820$ & $11.994$ & $0.505$ & $13.377$ & $0.987$ & $13.587$ & $12.079$ & $-14.3$ & $-7.0$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.4506$ & $0.0169$ & $0.4081$ & $0.0028$ & $0.4038$ & $0.0027$ & $0.0068$ & $0.4024$ & $0.0030$ & $0.0075$ & $12.0752$ & $0.0146$ & $-5.2602$ & $0.0172$ & $-0.0478$ & $5636$ & $76$ & $5636$ & $76$ & $\dots$ & $\dots$ & $4.238$ & $0.166$ & $-0.844$ & $0.228$ & $-0.844$ & $0.228$ & $\dots$ & $\dots$ & $0.111$ & $0.099$ & $0.111$ & $7.697$ & D & $0.995$ & N & $0.269$ & $0.043$ & D & $0.998$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($10.4$,$228.3$,$4.1$) & ($3.5$,$3.6$,$0.7$) & ($2.4$,$1946.1$,$0.2$) & ($0.7$,$30.7$,$0.0$) & $-1.550$ & $0.009$ & $8.017$ & $0.128$ & $8.712$ & $0.152$ & $0.080$ & $0.006$ & $0.042$ & $0.005$\\
J015429.53$-$495316.6 & 4940665261873824640 & 503726389 & 01542953$-$4953166 & 01:54:29.53 & $-$49:53:16.6 & SOAR & SO2019B-013 & $0.015$ & $12.401$ & $1.076$ & $10.387$ & $0.662$ & $12.063$ & $1.332$ & $12.420$ & $10.360$ & $-42.8$ & $-35.5$ & $5.0$ & $\dots$ & $\dots$ & $-34.8$ & $0.4$ & $16.0$ & $0.1751$ & $0.0110$ & $5.7118$ & $0.3600$ & $4.9733$ & $0.2729$ & $0.0549$ & $5.1792$ & $0.2444$ & $0.0472$ & $4.6097$ & $0.0102$ & $-3.8774$ & $0.0143$ & $0.0054$ & $4627$ & $47$ & $4722$ & $40$ & $4532$ & $54$ & $1.277$ & $0.151$ & $-2.374$ & $0.075$ & $-2.298$ & $0.044$ & $-2.450$ & $0.106$ & $-0.370$ & $0.118$ & $0.270$ & $6.326$ & D & $0.998$ & N & $0.023$ & $0.041$ & D & $0.980$ & $30$ & $1296$ & SOAR & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-24.5$,$127.9$,$101.8$) & ($0.4$,$1.8$,$0.9$) & ($171.1$,$1048.9$,$410.7$) & ($5.0$,$14.1$,$7.9$) & $-1.582$ & $0.001$ & $4.602$ & $0.051$ & $10.461$ & $0.058$ & $6.586$ & $0.132$ & $0.389$ & $0.007$\\
J015704.55$-$651131.7 & 4699066135928244224 & 499172739 & 01570453$-$6511318 & 01:57:04.55 & $-$65:11:31.7 & GEMS & GS-2018B-Q-315 & $0.023$ & $12.892$ & $0.799$ & $10.981$ & $0.672$ & $12.648$ & $1.122$ & $12.910$ & $11.189$ & $\dots$ & $\dots$ & $\dots$ & $-29.5$ & $2.4$ & $-4.0$ & $12.3$ & $11.0$ & $0.8261$ & $0.0117$ & $1.2105$ & $0.0172$ & $1.1736$ & $0.0162$ & $0.0138$ & $1.1959$ & $0.0154$ & $0.0129$ & $9.3536$ & $0.0140$ & $10.2150$ & $0.0139$ & $-0.0527$ & $5333$ & $113$ & $5333$ & $113$ & $4969$ & $81$ & $3.247$ & $0.150$ & $-1.030$ & $0.361$ & $-1.030$ & $0.361$ & $-2.650$ & $0.184$ & $-0.403$ & $0.093$ & $-0.393$ & $7.007$ & D & $0.991$ & N & $0.084$ & $0.040$ & D & $0.973$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & GALAH & ($43.7$,$253.9$,$-10.2$) & ($2.3$,$7.3$,$9.3$) & ($44.7$,$2029.1$,$24.0$) & ($12.6$,$58.6$,$1.7$) & $-1.501$ & $0.019$ & $7.537$ & $0.070$ & $10.695$ & $0.571$ & $1.241$ & $0.050$ & $0.172$ & $0.021$\\
J015856.58$-$162425.0 & 5141897776909177856 & 14361992 & 01585657$-$1624249 & 01:58:56.58 & $-$16:24:25.0 & GEMS & GS-2015B-Q-71 & $0.025$ & $11.991$ & $0.767$ & $10.537$ & $0.531$ & $11.796$ & $0.979$ & $12.002$ & $10.507$ & $-23.3$ & $-16.0$ & $5.0$ & $\dots$ & $\dots$ & $-7.5$ & $4.7$ & $5.0$ & $1.1865$ & $0.0260$ & $0.8428$ & $0.0185$ & $0.8248$ & $0.0177$ & $0.0215$ & $0.8229$ & $0.0171$ & $0.0208$ & $17.5312$ & $0.0301$ & $-18.7437$ & $0.0194$ & $-0.1003$ & $5266$ & $42$ & $5294$ & $29$ & $5238$ & $55$ & $2.973$ & $0.177$ & $-1.369$ & $0.101$ & $-1.548$ & $0.094$ & $-1.190$ & $0.108$ & $0.153$ & $0.114$ & $0.173$ & $7.234$ & D & $0.997$ & N & $0.045$ & $0.038$ & D & $0.974$ & $30$ & $2460$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-7.5$,$149.8$,$17.8$) & ($1.5$,$0.6$,$4.3$) & ($131.6$,$1276.6$,$17.9$) & ($1.8$,$5.0$,$1.8$) & $-1.689$ & $0.001$ & $4.107$ & $0.025$ & $8.569$ & $0.006$ & $0.899$ & $0.052$ & $0.352$ & $0.003$\\
J020021.05$-$252017.0 & 5121763691780187008 & 11101177 & 02002105$-$2520170 & 02:00:21.05 & $-$25:20:17.0 & SOAR & SO2019B-013 & $0.012$ & $11.839$ & $0.981$ & $9.776$ & $0.721$ & $11.438$ & $1.282$ & $11.771$ & $9.793$ & $66.9$ & $74.2$ & $5.0$ & $\dots$ & $\dots$ & $46.9$ & $3.9$ & $17.0$ & $1.4412$ & $0.0227$ & $0.6938$ & $0.0109$ & $0.6816$ & $0.0106$ & $0.0155$ & $0.6831$ & $0.0103$ & $0.0151$ & $30.9650$ & $0.0218$ & $-18.1562$ & $0.0186$ & $-0.0519$ & $4588$ & $98$ & $4617$ & $138$ & $4558$ & $58$ & $2.273$ & $0.454$ & $-1.494$ & $0.280$ & $-0.622$ & $\dots$ & $-1.340$ & $0.168$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & N & $0.954$ & $\dots$ & $\dots$ & $\dots$ & N & $0.852$ & $30$ & $1296$ & SOAR & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($33.7$,$135.6$,$-14.4$) & ($1.0$,$0.7$,$4.0$) & ($184.1$,$1140.6$,$12.5$) & ($2.4$,$6.0$,$1.1$) & $-1.713$ & $0.001$ & $3.458$ & $0.024$ & $8.580$ & $0.011$ & $0.734$ & $0.038$ & $0.425$ & $0.003$\\
J020050.19$-$465735.2 & 4942292917039880704 & 504098911 & 02005020$-$4657352 & 02:00:50.19 & $-$46:57:35.2 & GEMS & GS-2015B-Q-104 & $0.015$ & $13.242$ & $0.679$ & $11.640$ & $0.529$ & $12.990$ & $1.007$ & $13.207$ & $11.668$ & $32.4$ & $39.7$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2465$ & $0.0144$ & $4.0575$ & $0.2376$ & $3.6703$ & $0.1944$ & $0.0530$ & $3.5566$ & $0.1599$ & $0.0449$ & $1.3570$ & $0.0120$ & $-9.7504$ & $0.0133$ & $-0.1528$ & $5406$ & $70$ & $5406$ & $70$ & $5189$ & $120$ & $3.507$ & $0.522$ & $-3.255$ & $0.124$ & $-3.255$ & $0.124$ & $-2.570$ & $0.407$ & $0.492$ & $0.133$ & $0.492$ & $5.667$ & D & $0.972$ & N & $0.280$ & $0.040$ & D & $0.896$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-128.0$,$87.5$,$29.2$) & ($1.2$,$2.9$,$4.7$) & ($483.7$,$726.7$,$139.2$) & ($11.3$,$24.3$,$3.5$) & $-1.632$ & $0.004$ & $2.022$ & $0.072$ & $10.897$ & $0.083$ & $4.118$ & $0.090$ & $0.687$ & $0.009$\\
J020116.35$+$562806.2 & 505054142174906368 & $\dots$ & 02011636$+$5628063 & 02:01:16.35 & $+$56:28:06.2 & GEMS & GN-2015B-Q-100 & $0.289$ & $13.292$ & $1.002$ & $11.350$ & $0.636$ & $12.985$ & $1.290$ & $13.321$ & $11.331$ & $-39.7$ & $-32.4$ & $5.0$ & $\dots$ & $\dots$ & $-29.4$ & $1.5$ & $10.0$ & $0.8989$ & $0.0132$ & $1.1124$ & $0.0163$ & $1.0811$ & $0.0154$ & $0.0143$ & $1.0834$ & $0.0142$ & $0.0131$ & $-5.3165$ & $0.0100$ & $-0.0261$ & $0.0156$ & $0.1479$ & $5392$ & $77$ & $5392$ & $77$ & $\dots$ & $\dots$ & $3.329$ & $0.202$ & $-1.030$ & $0.230$ & $-1.030$ & $0.230$ & $\dots$ & $\dots$ & $0.206$ & $0.089$ & $0.206$ & $7.606$ & D & $0.999$ & N & $0.334$ & $0.039$ & D & $0.997$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-28.8$,$250.0$,$2.4$) & ($1.1$,$1.0$,$0.2$) & ($21.6$,$2254.4$,$0.4$) & ($0.2$,$9.4$,$0.0$) & $-1.464$ & $0.002$ & $8.676$ & $0.035$ & $10.973$ & $0.051$ & $0.118$ & $0.001$ & $0.117$ & $0.000$\\
J020118.89$+$443408.2 & 346752883269969664 & $\dots$ & 02011888$+$4434085 & 02:01:18.89 & $+$44:34:08.2 & GEMS & GN-2015B-Q-100 & $0.063$ & $13.748$ & $1.160$ & $11.425$ & $0.736$ & $13.314$ & $1.521$ & $13.768$ & $11.399$ & $105.0$ & $112.3$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $5.0222$ & $0.1899$ & $0.1991$ & $0.0075$ & $0.1981$ & $0.0075$ & $0.0376$ & $0.1951$ & $0.0068$ & $0.0348$ & $-2.3970$ & $0.2089$ & $-21.7420$ & $0.2593$ & $0.2086$ & $4549$ & $67$ & $4549$ & $67$ & $\dots$ & $\dots$ & $4.532$ & $0.109$ & $-1.445$ & $0.543$ & $-1.445$ & $0.543$ & $\dots$ & $\dots$ & $-0.421$ & $0.119$ & $-0.421$ & $6.564$ & D & $0.994$ & N & $-0.057$ & $0.045$ & D & $0.951$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($69.4$,$318.0$,$-44.1$) & ($3.5$,$3.3$,$1.5$) & ($392.4$,$2667.3$,$15.2$) & ($40.7$,$28.0$,$1.0$) & $-1.281$ & $0.014$ & $8.008$ & $0.021$ & $19.697$ & $0.743$ & $1.892$ & $0.259$ & $0.421$ & $0.017$\\
J020130.42$-$094934.1 & 2462500536881830528 & 14928749 & 02013041$-$0949339 & 02:01:30.42 & $-$09:49:34.1 & GEMS & GS-2015B-Q-71 & $0.019$ & $11.970$ & $0.822$ & $10.326$ & $0.558$ & $11.727$ & $1.063$ & $11.966$ & $10.338$ & $200.9$ & $208.2$ & $5.0$ & $\dots$ & $\dots$ & $213.0$ & $3.6$ & $7.0$ & $0.4765$ & $0.0220$ & $2.0988$ & $0.0971$ & $1.9902$ & $0.0873$ & $0.0439$ & $1.9618$ & $0.0784$ & $0.0399$ & $22.2637$ & $0.0229$ & $-12.1735$ & $0.0171$ & $0.2732$ & $5043$ & $49$ & $5033$ & $37$ & $5052$ & $61$ & $1.801$ & $0.292$ & $-2.218$ & $0.113$ & $-2.166$ & $0.080$ & $-2.270$ & $0.145$ & $0.306$ & $0.102$ & $0.536$ & $6.748$ & D & $0.988$ & I & $-0.059$ & $0.056$ & D & $0.987$ & $30$ & $2460$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($163.2$,$40.5$,$-166.0$) & ($1.7$,$2.5$,$3.2$) & ($707.3$,$366.6$,$649.1$) & ($13.8$,$22.5$,$30.8$) & $-1.475$ & $0.008$ & $1.630$ & $0.188$ & $15.105$ & $0.272$ & $13.298$ & $0.377$ & $0.805$ & $0.021$\\
J020214.00$+$524930.3 & 360053675433627264 & $\dots$ & 02021398$+$5249304 & 02:02:14.00 & $+$52:49:30.3 & GEMS & GN-2015B-Q-100 & $0.189$ & $13.790$ & $1.152$ & $11.648$ & $0.689$ & $13.443$ & $1.387$ & $13.828$ & $11.678$ & $12.3$ & $19.6$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.3339$ & $0.0159$ & $2.9948$ & $0.1426$ & $2.7785$ & $0.1227$ & $0.0442$ & $2.7482$ & $0.1246$ & $0.0453$ & $-0.4316$ & $0.0156$ & $-1.8938$ & $0.0151$ & $-0.1301$ & $4973$ & $88$ & $4973$ & $88$ & $\dots$ & $\dots$ & $2.663$ & $0.170$ & $-0.919$ & $0.102$ & $-0.919$ & $0.102$ & $\dots$ & $\dots$ & $0.015$ & $0.118$ & $0.035$ & $7.546$ & D & $0.996$ & N & $0.282$ & $0.039$ & D & $0.997$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($51.4$,$256.0$,$-21.3$) & ($4.1$,$2.9$,$0.8$) & ($76.4$,$2653.3$,$8.4$) & ($14.8$,$30.0$,$0.4$) & $-1.361$ & $0.010$ & $9.603$ & $0.040$ & $14.401$ & $0.477$ & $0.863$ & $0.047$ & $0.200$ & $0.018$\\
J020227.66$-$592039.4 & 4715006786788373632 & $\dots$ & 02022766$-$5920391 & 02:02:27.66 & $-$59:20:39.4 & GEMS & GS-2016B-Q-86 & $0.022$ & $13.229$ & $0.768$ & $11.669$ & $0.525$ & $13.043$ & $1.023$ & $13.266$ & $11.702$ & $138.3$ & $145.6$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.3453$ & $0.0102$ & $2.8961$ & $0.0855$ & $2.6933$ & $0.0740$ & $0.0275$ & $2.7329$ & $0.0711$ & $0.0260$ & $-5.0147$ & $0.0136$ & $-20.7082$ & $0.0116$ & $-0.1399$ & $5304$ & $10$ & $5304$ & $10$ & $\dots$ & $\dots$ & $2.748$ & $0.176$ & $-1.930$ & $0.135$ & $-1.930$ & $0.135$ & $\dots$ & $\dots$ & $0.403$ & $0.107$ & $0.413$ & $6.913$ & D & $0.999$ & N & $0.324$ & $0.047$ & D & $0.995$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-272.1$,$12.5$,$4.3$) & ($1.5$,$3.1$,$4.3$) & ($1326.1$,$99.2$,$176.7$) & ($18.4$,$24.9$,$14.6$) & $-1.434$ & $0.004$ & $0.520$ & $0.123$ & $17.083$ & $0.158$ & $11.651$ & $1.277$ & $0.941$ & $0.013$\\
J020325.83$+$444303.8 & 352715466108098432 & $\dots$ & 02032585$+$4443037 & 02:03:25.83 & $+$44:43:03.8 & GEMS & GN-2015B-Q-100 & $0.064$ & $13.355$ & $1.111$ & $11.147$ & $0.701$ & $12.929$ & $1.445$ & $13.342$ & $11.099$ & $22.1$ & $29.4$ & $5.0$ & $\dots$ & $\dots$ & $14.8$ & $1.4$ & $8.0$ & $5.6807$ & $0.0491$ & $0.1760$ & $0.0015$ & $0.1752$ & $0.0015$ & $0.0086$ & $0.1754$ & $0.0013$ & $0.0077$ & $-13.5921$ & $0.0492$ & $6.8856$ & $0.0635$ & $0.2370$ & $4609$ & $58$ & $4609$ & $58$ & $\dots$ & $\dots$ & $4.774$ & $0.091$ & $-1.797$ & $0.313$ & $-1.797$ & $0.313$ & $\dots$ & $\dots$ & $-0.268$ & $0.124$ & $-0.268$ & $6.365$ & D & $0.984$ & N & $0.200$ & $0.043$ & D & $0.947$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-5.2$,$270.2$,$5.2$) & ($1.0$,$1.0$,$0.4$) & ($41.4$,$2261.8$,$0.3$) & ($2.1$,$8.0$,$0.0$) & $-1.456$ & $0.002$ & $8.365$ & $0.003$ & $11.564$ & $0.091$ & $0.108$ & $0.005$ & $0.160$ & $0.004$\\
J020623.26$-$071839.7 & 2487426224965026688 & 14988791 & 02062328$-$0718389 & 02:06:23.26 & $-$07:18:39.7 & GEMS & GS-2018B-Q-315 & $0.018$ & $12.886$ & $0.915$ & $11.139$ & $0.667$ & $12.585$ & $1.186$ & $12.875$ & $11.051$ & $\dots$ & $\dots$ & $\dots$ & $-140.7$ & $4.9$ & $\dots$ & $\dots$ & $\dots$ & $3.8921$ & $0.0163$ & $0.2569$ & $0.0011$ & $0.2552$ & $0.0011$ & $0.0042$ & $0.2554$ & $0.0009$ & $0.0037$ & $-22.8449$ & $0.0193$ & $-77.9232$ & $0.0135$ & $0.0320$ & $4881$ & $73$ & $5034$ & $79$ & $4727$ & $67$ & $4.088$ & $0.270$ & $-1.136$ & $0.240$ & $-1.142$ & $0.355$ & $-1.130$ & $0.124$ & $-0.047$ & $0.118$ & $-0.047$ & $7.247$ & D & $0.963$ & N & $0.244$ & $0.042$ & D & $0.905$ & $30$ & $2570$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & RAVE & ($-143.6$,$183.6$,$92.6$) & ($2.2$,$0.5$,$4.5$) & ($289.3$,$1535.5$,$102.1$) & ($9.3$,$3.8$,$12.0$) & $-1.506$ & $0.007$ & $4.831$ & $0.016$ & $12.745$ & $0.192$ & $3.523$ & $0.295$ & $0.450$ & $0.005$\\
J020911.30$-$785207.7 & 4632462222643891072 & 491299650 & 02091125$-$7852077 & 02:09:11.30 & $-$78:52:07.7 & GEMS & GS-2016B-Q-86 & $0.070$ & $13.462$ & $0.842$ & $11.681$ & $0.583$ & $13.192$ & $1.140$ & $13.462$ & $11.711$ & $\dots$ & $\dots$ & $\dots$ & $116.8$ & $0.9$ & $\dots$ & $\dots$ & $\dots$ & $0.3018$ & $0.0102$ & $3.3135$ & $0.1121$ & $3.0506$ & $0.0950$ & $0.0311$ & $3.0109$ & $0.0839$ & $0.0279$ & $18.3284$ & $0.0115$ & $-2.1815$ & $0.0106$ & $0.0139$ & $5095$ & $60$ & $5166$ & $63$ & $5023$ & $57$ & $2.069$ & $0.323$ & $-2.066$ & $0.105$ & $-2.002$ & $0.085$ & $-2.130$ & $0.125$ & $0.487$ & $0.079$ & $0.517$ & $6.881$ & D & $0.997$ & I & $0.615$ & $0.040$ & D & $0.989$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & GALAH & ($112.5$,$22.5$,$37.8$) & ($1.7$,$1.0$,$1.0$) & ($565.8$,$167.0$,$127.3$) & ($4.0$,$7.1$,$4.6$) & $-1.775$ & $0.002$ & $0.467$ & $0.045$ & $8.543$ & $0.044$ & $4.415$ & $0.077$ & $0.896$ & $0.009$\\
J020916.23$-$282501.4 & 5117222021562768256 & 11001608 & 02091623$-$2825011 & 02:09:16.23 & $-$28:25:01.4 & GEMS & GS-2015B-Q-71 & $0.011$ & $11.211$ & $1.105$ & $9.139$ & $0.708$ & $10.857$ & $1.370$ & $11.233$ & $9.111$ & $55.0$ & $62.3$ & $5.0$ & $\dots$ & $\dots$ & $64.6$ & $0.2$ & $10.0$ & $0.2313$ & $0.0149$ & $4.3233$ & $0.2787$ & $3.8865$ & $0.2252$ & $0.0579$ & $3.7008$ & $0.1923$ & $0.0520$ & $17.8528$ & $0.0156$ & $-9.1498$ & $0.0128$ & $-0.0471$ & $4582$ & $65$ & $4706$ & $77$ & $4457$ & $53$ & $1.082$ & $0.308$ & $-2.420$ & $0.076$ & $-2.379$ & $0.045$ & $-2.460$ & $0.106$ & $-0.222$ & $0.089$ & $0.488$ & $6.498$ & D & $0.986$ & N & $-0.034$ & $0.054$ & D & $0.996$ & $30$ & $2460$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($127.5$,$-79.6$,$40.5$) & ($2.2$,$4.5$,$1.4$) & ($419.8$,$-725.9$,$341.6$) & ($18.1$,$41.7$,$15.6$) & $-1.589$ & $0.009$ & $2.730$ & $0.195$ & $11.504$ & $0.131$ & $7.522$ & $0.032$ & $0.617$ & $0.019$\\
J021210.57$-$213657.0 & 5124244804192255104 & 14223783 & 02121057$-$2136569 & 02:12:10.57 & $-$21:36:57.0 & GEMS & GS-2017B-Q-75 & $0.013$ & $12.878$ & $0.734$ & $11.319$ & $0.570$ & $12.648$ & $1.014$ & $12.867$ & $11.317$ & $-14.2$ & $-6.9$ & $5.0$ & $\dots$ & $\dots$ & $-6.7$ & $2.9$ & $5.0$ & $0.3168$ & $0.0144$ & $3.1569$ & $0.1436$ & $2.9175$ & $0.1227$ & $0.0420$ & $2.9185$ & $0.0961$ & $0.0329$ & $7.2886$ & $0.0131$ & $-5.9842$ & $0.0127$ & $0.0999$ & $5154$ & $50$ & $5162$ & $39$ & $5145$ & $61$ & $2.166$ & $0.176$ & $-2.439$ & $0.135$ & $-2.608$ & $0.129$ & $-2.270$ & $0.141$ & $0.835$ & $0.114$ & $0.845$ & $6.836$ & D & $0.997$ & C & $0.143$ & $0.040$ & D & $0.982$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($0.2$,$122.0$,$35.3$) & ($0.9$,$1.3$,$2.8$) & ($212.5$,$1118.1$,$123.6$) & ($5.1$,$10.7$,$4.1$) & $-1.647$ & $0.001$ & $3.680$ & $0.051$ & $9.626$ & $0.018$ & $3.195$ & $0.066$ & $0.447$ & $0.006$\\
J021513.00$+$494149.9 & 355587661060325120 & $\dots$ & 02151298$+$4941500 & 02:15:13.00 & $+$49:41:49.9 & GEMN & GN-2017B-Q-75 & $0.172$ & $12.854$ & $0.917$ & $11.156$ & $0.639$ & $12.561$ & $1.151$ & $12.835$ & $11.067$ & $4.5$ & $11.8$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.1289$ & $0.0158$ & $0.3196$ & $0.0016$ & $0.3170$ & $0.0016$ & $0.0050$ & $0.3174$ & $0.0016$ & $0.0052$ & $17.1321$ & $0.0154$ & $-7.2927$ & $0.0173$ & $0.2565$ & $5271$ & $50$ & $5271$ & $50$ & $\dots$ & $\dots$ & $4.193$ & $0.245$ & $-1.258$ & $0.432$ & $-1.258$ & $0.432$ & $\dots$ & $\dots$ & $-0.126$ & $0.118$ & $-0.126$ & $7.046$ & D & $0.994$ & N & $-0.028$ & $0.040$ & D & $0.980$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($22.3$,$237.6$,$3.0$) & ($3.5$,$3.2$,$0.9$) & ($7.6$,$2014.4$,$0.2$) & ($3.0$,$26.8$,$0.0$) & $-1.530$ & $0.008$ & $8.063$ & $0.011$ & $9.314$ & $0.261$ & $0.080$ & $0.006$ & $0.072$ & $0.014$\\
J021657.14$-$754706.5 & 4637170571951777280 & 491649476 & 02165716$-$7547064 & 02:16:57.14 & $-$75:47:06.5 & GEMS & GS-2015B-Q-71 & $0.041$ & $11.894$ & $1.064$ & $9.886$ & $0.683$ & $11.573$ & $1.345$ & $11.936$ & $9.856$ & $-10.8$ & $-3.5$ & $5.0$ & $\dots$ & $\dots$ & $-6.1$ & $0.6$ & $12.0$ & $0.2026$ & $0.0109$ & $4.9359$ & $0.2654$ & $4.3745$ & $0.2084$ & $0.0476$ & $4.4033$ & $0.1544$ & $0.0351$ & $-3.3156$ & $0.0131$ & $1.5234$ & $0.0121$ & $0.0215$ & $4624$ & $55$ & $4673$ & $55$ & $4574$ & $54$ & $0.737$ & $0.196$ & $-2.621$ & $0.070$ & $-2.732$ & $0.034$ & $-2.510$ & $0.106$ & $-0.515$ & $0.129$ & $0.235$ & $6.044$ & D & $0.995$ & N & $-0.006$ & $0.034$ & D & $0.989$ & $30$ & $2460$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-162.7$,$267.8$,$-34.1$) & ($1.7$,$0.6$,$0.6$) & ($474.6$,$1983.2$,$281.1$) & ($8.9$,$4.4$,$6.7$) & $-1.319$ & $0.003$ & $6.490$ & $0.008$ & $18.870$ & $0.149$ & $8.231$ & $0.155$ & $0.488$ & $0.003$\\
J021729.93$-$190358.3 & 5131143694196799232 & 14274949 & 02172993$-$1903583 & 02:17:29.93 & $-$19:03:58.3 & GEMS & GS-2016B-Q-86 & $0.024$ & $13.261$ & $1.036$ & $11.312$ & $0.699$ & $12.930$ & $1.316$ & $13.279$ & $11.246$ & $-56.0$ & $-48.7$ & $5.0$ & $\dots$ & $\dots$ & $-41.3$ & $3.6$ & $5.0$ & $0.1215$ & $0.0162$ & $8.2301$ & $1.0951$ & $6.7794$ & $0.7431$ & $0.1096$ & $6.4530$ & $1.0109$ & $0.1566$ & $5.1656$ & $0.0155$ & $-3.1723$ & $0.0124$ & $0.1187$ & $4759$ & $73$ & $4912$ & $91$ & $4605$ & $55$ & $1.898$ & $0.174$ & $-2.880$ & $0.204$ & $-3.647$ & $0.236$ & $-2.730$ & $0.112$ & $-0.451$ & $0.114$ & $-0.391$ & $5.159$ & D & $0.993$ & N & $0.089$ & $0.043$ & D & $0.987$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($21.4$,$67.3$,$84.4$) & ($2.9$,$7.8$,$3.8$) & ($387.6$,$719.2$,$619.7$) & ($27.7$,$76.7$,$60.8$) & $-1.523$ & $0.007$ & $3.465$ & $0.169$ & $12.690$ & $0.251$ & $10.122$ & $0.655$ & $0.571$ & $0.022$\\
J021842.37$-$535132.1 & 4743265369493805696 & 503579329 & 02184236$-$5351323 & 02:18:42.37 & $-$53:51:32.1 & GEMS & GS-2017B-Q-75 & $0.025$ & $12.964$ & $0.927$ & $11.052$ & $0.624$ & $12.649$ & $1.239$ & $12.962$ & $11.053$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-45.1$ & $12.4$ & $13.0$ & $4.7994$ & $0.0104$ & $0.2084$ & $0.0005$ & $0.2072$ & $0.0004$ & $0.0022$ & $0.2080$ & $0.0005$ & $0.0023$ & $-3.5435$ & $0.0112$ & $17.0921$ & $0.0125$ & $-0.3258$ & $4766$ & $62$ & $4884$ & $57$ & $4648$ & $67$ & $4.244$ & $0.302$ & $-0.809$ & $0.100$ & $-0.667$ & $0.047$ & $-0.950$ & $0.153$ & $0.224$ & $0.095$ & $0.224$ & $7.845$ & D & $0.908$ & N & $0.376$ & $0.030$ & D & $0.841$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-1.8$,$285.4$,$37.7$) & ($0.8$,$6.1$,$10.2$) & ($97.2$,$2350.6$,$13.7$) & ($29.1$,$50.6$,$7.0$) & $-1.414$ & $0.021$ & $8.235$ & $0.010$ & $13.299$ & $0.869$ & $1.082$ & $0.402$ & $0.234$ & $0.031$\\
J021842.54$-$611116.0 & 4701711045508666112 & 499769197 & 02184254$-$6111160 & 02:18:42.54 & $-$61:11:16.0 & SOAR & SO2019B-013 & $0.044$ & $12.167$ & $0.751$ & $10.376$ & $0.570$ & $11.847$ & $1.118$ & $12.108$ & $10.392$ & $164.2$ & $171.5$ & $5.0$ & $\dots$ & $\dots$ & $159.4$ & $1.3$ & $10.0$ & $0.4698$ & $0.0108$ & $2.1285$ & $0.0488$ & $2.0169$ & $0.0438$ & $0.0217$ & $2.0227$ & $0.0394$ & $0.0195$ & $33.2569$ & $0.0122$ & $-5.1482$ & $0.0123$ & $0.1444$ & $5059$ & $53$ & $5136$ & $50$ & $4981$ & $55$ & $2.190$ & $0.193$ & $-1.748$ & $0.094$ & $-1.765$ & $0.073$ & $-1.730$ & $0.114$ & $0.198$ & $0.115$ & $0.218$ & $6.900$ & D & $0.999$ & N & $0.114$ & $0.040$ & D & $0.994$ & $30$ & $1296$ & SOAR & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($158.3$,$-51.9$,$11.7$) & ($1.3$,$1.3$,$1.3$) & ($643.8$,$-415.6$,$72.0$) & ($2.5$,$10.3$,$2.5$) & $-1.678$ & $0.003$ & $0.961$ & $0.033$ & $10.596$ & $0.058$ & $4.023$ & $0.040$ & $0.834$ & $0.005$\\
J022004.14$-$350533.3 & 4966846038184021888 & 10611408 & 02200416$-$3505332 & 02:20:04.14 & $-$35:05:33.3 & GEMS & GS-2017B-Q-75 & $0.014$ & $12.908$ & $0.834$ & $11.276$ & $0.573$ & $12.674$ & $1.080$ & $12.919$ & $11.264$ & $-41.2$ & $-33.9$ & $5.0$ & $\dots$ & $\dots$ & $-17.0$ & $1.3$ & $16.0$ & $0.2505$ & $0.0122$ & $3.9922$ & $0.1943$ & $3.6168$ & $0.1595$ & $0.0441$ & $3.6212$ & $0.1642$ & $0.0454$ & $6.0721$ & $0.0069$ & $-10.4999$ & $0.0109$ & $-0.3144$ & $5034$ & $48$ & $5096$ & $42$ & $4971$ & $54$ & $1.631$ & $0.149$ & $-1.742$ & $0.090$ & $-1.823$ & $0.076$ & $-1.660$ & $0.104$ & $-0.048$ & $0.125$ & $0.262$ & $6.950$ & D & $0.995$ & N & $0.288$ & $0.041$ & D & $0.993$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-78.8$,$48.6$,$77.6$) & ($0.6$,$2.8$,$1.4$) & ($586.3$,$435.2$,$187.4$) & ($14.4$,$24.2$,$4.3$) & $-1.649$ & $0.002$ & $1.196$ & $0.089$ & $10.745$ & $0.049$ & $5.032$ & $0.225$ & $0.800$ & $0.014$\\
J022058.73$-$670804.4 & 4696223279895236992 & 498886658 & 02205873$-$6708044 & 02:20:58.73 & $-$67:08:04.4 & SOAR & SO2019B-013 & $0.026$ & $11.790$ & $0.968$ & $9.953$ & $0.660$ & $11.509$ & $1.230$ & $11.818$ & $9.924$ & $-63.4$ & $-56.1$ & $5.0$ & $\dots$ & $\dots$ & $-70.4$ & $0.7$ & $10.0$ & $0.2001$ & $0.0117$ & $4.9983$ & $0.2933$ & $4.4234$ & $0.2297$ & $0.0519$ & $4.5856$ & $0.2440$ & $0.0532$ & $10.7684$ & $0.0138$ & $-10.2615$ & $0.0141$ & $0.0137$ & $4776$ & $54$ & $4814$ & $52$ & $4737$ & $55$ & $1.314$ & $0.063$ & $-2.518$ & $0.094$ & $-2.715$ & $0.070$ & $-2.320$ & $0.117$ & $-0.202$ & $0.130$ & $0.398$ & $6.310$ & D & $0.997$ & N & $-0.118$ & $0.043$ & D & $0.982$ & $30$ & $1296$ & SOAR & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-6.6$,$42.5$,$273.9$) & ($1.3$,$3.5$,$3.2$) & ($242.7$,$329.2$,$1772.1$) & ($14.5$,$27.3$,$52.1$) & $-1.395$ & $0.009$ & $6.692$ & $0.046$ & $15.115$ & $0.350$ & $14.903$ & $0.384$ & $0.386$ & $0.007$\\
J022151.61$+$474350.2 & 354069033641054976 & $\dots$ & 02215162$+$4743503 & 02:21:51.61 & $+$47:43:50.2 & GEMS & GN-2016B-Q-85 & $0.164$ & $13.526$ & $1.123$ & $11.770$ & $0.591$ & $13.223$ & $1.194$ & $13.516$ & $11.680$ & $-157.2$ & $-149.9$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.5612$ & $0.0799$ & $0.3904$ & $0.0122$ & $0.3865$ & $0.0119$ & $0.0309$ & $0.3747$ & $0.0104$ & $0.0279$ & $1.0178$ & $0.0796$ & $-8.8165$ & $0.0985$ & $0.3231$ & $5296$ & $130$ & $5296$ & $130$ & $\dots$ & $\dots$ & $4.712$ & $0.045$ & $-1.041$ & $0.356$ & $-1.041$ & $0.356$ & $\dots$ & $\dots$ & $-0.133$ & $0.109$ & $-0.133$ & $7.256$ & D & $0.982$ & N & $0.031$ & $0.040$ & D & $0.863$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-113.6$,$149.1$,$25.6$) & ($3.7$,$3.1$,$1.1$) & ($266.3$,$1272.1$,$5.4$) & ($16.6$,$26.7$,$0.5$) & $-1.632$ & $0.001$ & $3.637$ & $0.119$ & $10.268$ & $0.077$ & $0.526$ & $0.038$ & $0.477$ & $0.016$\\
J022309.47$+$381954.7 & 331739842266523264 & $\dots$ & 02230945$+$3819551 & 02:23:09.47 & $+$38:19:54.7 & GEMN & GN-2017B-Q-75 & $0.041$ & $12.688$ & $1.163$ & $11.037$ & $0.652$ & $12.351$ & $1.107$ & $12.607$ & $10.911$ & $-20.5$ & $-13.2$ & $5.0$ & $\dots$ & $\dots$ & $-5.1$ & $7.9$ & $6.0$ & $5.7225$ & $0.3230$ & $0.1747$ & $0.0099$ & $0.1740$ & $0.0098$ & $0.0562$ & $0.1763$ & $0.0092$ & $0.0521$ & $16.4611$ & $0.3302$ & $-24.3151$ & $0.3253$ & $0.2237$ & $5191$ & $165$ & $5191$ & $165$ & $\dots$ & $\dots$ & $4.243$ & $0.160$ & $-1.039$ & $0.363$ & $-1.039$ & $0.363$ & $\dots$ & $\dots$ & $-0.128$ & $0.084$ & $-0.128$ & $7.263$ & D & $0.993$ & N & $-0.045$ & $0.043$ & D & $0.968$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-3.3$,$228.2$,$-4.0$) & ($5.8$,$4.4$,$2.8$) & ($1.6$,$1913.2$,$0.3$) & ($1.9$,$37.1$,$0.2$) & $-1.560$ & $0.010$ & $7.980$ & $0.280$ & $8.458$ & $0.107$ & $0.092$ & $0.025$ & $0.029$ & $0.019$\\
J022347.60$-$463046.7 & 4940121690813101056 & 504822675 & 02234760$-$4630467 & 02:23:47.60 & $-$46:30:46.7 & SOAR & SO2019B-013 & $0.014$ & $12.498$ & $0.839$ & $10.894$ & $0.584$ & $12.294$ & $1.066$ & $12.534$ & $10.902$ & $126.4$ & $133.7$ & $5.0$ & $\dots$ & $\dots$ & $138.2$ & $1.5$ & $11.0$ & $0.4879$ & $0.0105$ & $2.0497$ & $0.0440$ & $1.9460$ & $0.0396$ & $0.0204$ & $2.0276$ & $0.0350$ & $0.0173$ & $12.8885$ & $0.0095$ & $-12.4174$ & $0.0111$ & $-0.1743$ & $5066$ & $65$ & $5123$ & $77$ & $5009$ & $53$ & $2.562$ & $0.187$ & $-1.020$ & $0.086$ & $-1.269$ & $0.066$ & $-0.770$ & $0.106$ & $-0.145$ & $0.119$ & $-0.125$ & $7.285$ & D & $1.000$ & N & $-0.159$ & $0.044$ & D & $0.971$ & $30$ & $1296$ & SOAR & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-14.7$,$32.4$,$-39.0$) & ($0.1$,$1.0$,$1.3$) & ($542.1$,$270.7$,$83.8$) & ($3.9$,$8.3$,$2.1$) & $-1.778$ & $0.001$ & $0.681$ & $0.078$ & $8.853$ & $0.067$ & $3.775$ & $0.120$ & $0.857$ & $0.016$\\
J022436.01$-$310113.2 & 5066948639089274496 & 10978105 & 02243601$-$3101131 & 02:24:36.01 & $-$31:01:13.2 & GEMS & GS-2017B-Q-75 & $0.015$ & $12.942$ & $0.795$ & $11.277$ & $0.589$ & $12.725$ & $1.083$ & $12.971$ & $11.312$ & $7.5$ & $14.8$ & $5.0$ & $\dots$ & $\dots$ & $23.2$ & $2.1$ & $6.0$ & $3.7779$ & $0.3141$ & $0.2647$ & $0.0220$ & $0.2629$ & $0.0217$ & $0.0826$ & $0.2619$ & $0.0173$ & $0.0662$ & $7.8402$ & $0.3109$ & $-16.6773$ & $0.3090$ & $-0.4500$ & $4969$ & $66$ & $5509$ & $86$ & $4969$ & $66$ & $4.529$ & $0.123$ & $-0.802$ & $0.123$ & $-0.024$ & $0.071$ & $-0.802$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & N & $0.999$ & $\dots$ & $\dots$ & $\dots$ & N & $0.993$ & $30$ & $2601$ & Schlaufman & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($-16.0$,$222.6$,$-10.3$) & ($0.6$,$0.8$,$2.0$) & ($5.4$,$1850.0$,$3.0$) & ($0.4$,$6.8$,$0.3$) & $-1.574$ & $0.002$ & $7.476$ & $0.039$ & $8.503$ & $0.018$ & $0.313$ & $0.019$ & $0.064$ & $0.002$\\
J022550.32$-$782201.0 & 4632830898340209920 & 491303817 & 02255030$-$7822010 & 02:25:50.32 & $-$78:22:01.0 & GEMS & GS-2018B-Q-315 & $0.066$ & $12.564$ & $0.755$ & $10.914$ & $0.532$ & $12.326$ & $1.062$ & $12.564$ & $10.939$ & $69.8$ & $77.1$ & $5.0$ & $\dots$ & $\dots$ & $66.1$ & $0.8$ & $13.0$ & $0.5995$ & $0.0107$ & $1.6681$ & $0.0297$ & $1.5988$ & $0.0272$ & $0.0170$ & $1.6292$ & $0.0336$ & $0.0206$ & $0.6904$ & $0.0152$ & $-10.0263$ & $0.0126$ & $-0.0400$ & $5239$ & $48$ & $5275$ & $35$ & $5202$ & $60$ & $2.400$ & $0.128$ & $-2.320$ & $0.129$ & $-2.330$ & $0.122$ & $-2.310$ & $0.135$ & $0.812$ & $0.093$ & $0.822$ & $6.932$ & D & $0.998$ & C & $0.252$ & $0.042$ & D & $0.983$ & $30$ & $2570$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-107.9$,$164.3$,$24.0$) & ($0.5$,$0.7$,$0.6$) & ($197.7$,$1272.5$,$26.2$) & ($2.1$,$5.4$,$0.3$) & $-1.652$ & $0.001$ & $3.885$ & $0.024$ & $9.522$ & $0.010$ & $1.240$ & $0.011$ & $0.420$ & $0.003$\\
J022634.68$-$705201.8 & 4645240501967006720 & 498742184 & 02263468$-$7052018 & 02:26:34.68 & $-$70:52:01.8 & SOAR & SO2019B-013 & $0.037$ & $13.722$ & $0.831$ & $12.006$ & $0.585$ & $13.479$ & $1.121$ & $13.741$ & $12.022$ & $103.6$ & $110.9$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1432$ & $0.0109$ & $6.9848$ & $0.5312$ & $5.9113$ & $0.3805$ & $0.0644$ & $6.0134$ & $0.2401$ & $0.0399$ & $4.6557$ & $0.0154$ & $-11.2024$ & $0.0120$ & $-0.0056$ & $4994$ & $43$ & $5003$ & $29$ & $4985$ & $56$ & $1.689$ & $0.142$ & $-2.315$ & $0.074$ & $-2.309$ & $0.038$ & $-2.320$ & $0.110$ & $0.160$ & $0.137$ & $0.510$ & $6.625$ & D & $0.997$ & I & $0.388$ & $0.043$ & D & $0.952$ & $30$ & $1296$ & SOAR & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-133.7$,$-119.3$,$180.4$) & ($1.0$,$5.1$,$4.6$) & ($647.2$,$-923.2$,$454.1$) & ($18.1$,$39.9$,$18.8$) & $-1.431$ & $0.011$ & $3.186$ & $0.148$ & $16.087$ & $0.318$ & $10.864$ & $0.403$ & $0.670$ & $0.009$\\
J022635.59$-$611822.9 & 4701661876723001088 & 499768512 & 02263559$-$6118229 & 02:26:35.59 & $-$61:18:22.9 & SOAR & SO2019B-013 & $0.029$ & $13.029$ & $1.046$ & $11.027$ & $0.688$ & $12.692$ & $1.315$ & $13.040$ & $11.008$ & $210.7$ & $218.0$ & $5.0$ & $\dots$ & $\dots$ & $223.7$ & $1.2$ & $14.0$ & $0.1081$ & $0.0134$ & $9.2484$ & $1.1456$ & $7.4556$ & $0.7445$ & $0.0999$ & $7.1175$ & $0.4202$ & $0.0590$ & $1.8698$ & $0.0156$ & $-1.3995$ & $0.0162$ & $-0.0436$ & $4660$ & $50$ & $4720$ & $45$ & $4599$ & $55$ & $1.353$ & $0.142$ & $-2.375$ & $0.078$ & $-2.250$ & $0.038$ & $-2.500$ & $0.117$ & $-0.315$ & $0.117$ & $0.285$ & $6.340$ & D & $0.995$ & N & $0.112$ & $0.049$ & D & $0.964$ & $30$ & $1296$ & SOAR & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-59.4$,$25.8$,$-122.3$) & ($0.8$,$1.6$,$1.3$) & ($197.5$,$214.9$,$1147.7$) & ($6.4$,$12.9$,$15.6$) & $-1.586$ & $0.002$ & $3.928$ & $0.051$ & $10.424$ & $0.075$ & $10.250$ & $0.091$ & $0.453$ & $0.007$\\
J022655.73$-$395753.7 & 4951576334231196160 & 505001393 & 02265573$-$3957537 & 02:26:55.73 & $-$39:57:53.7 & SOAR & SO2019B-013 & $0.017$ & $12.222$ & $0.803$ & $10.543$ & $0.629$ & $11.966$ & $1.117$ & $12.226$ & $10.514$ & $16.4$ & $23.7$ & $5.0$ & $\dots$ & $\dots$ & $20.2$ & $0.4$ & $10.0$ & $0.2748$ & $0.0117$ & $3.6391$ & $0.1551$ & $3.3246$ & $0.1295$ & $0.0389$ & $3.4064$ & $0.1437$ & $0.0422$ & $6.1825$ & $0.0093$ & $-12.1541$ & $0.0124$ & $-0.2861$ & $4930$ & $55$ & $4941$ & $49$ & $4918$ & $61$ & $1.332$ & $0.131$ & $-2.014$ & $0.115$ & $-2.047$ & $0.065$ & $-1.980$ & $0.164$ & $-0.139$ & $0.090$ & $0.391$ & $6.807$ & D & $0.994$ & N & $0.356$ & $0.038$ & D & $0.994$ & $30$ & $1296$ & SOAR & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-93.6$,$31.5$,$60.1$) & ($0.7$,$2.7$,$0.9$) & ($683.9$,$276.4$,$129.2$) & ($14.2$,$23.0$,$2.2$) & $-1.670$ & $0.002$ & $0.782$ & $0.061$ & $10.825$ & $0.054$ & $4.123$ & $0.113$ & $0.865$ & $0.010$\\
J022714.83$+$634447.2 & 514324640106007936 & $\dots$ & 02271482$+$6344474 & 02:27:14.83 & $+$63:44:47.2 & GEMS & GN-2016B-Q-85 & $0.300$ & $13.540$ & $1.138$ & $11.289$ & $0.677$ & $13.282$ & $1.460$ & $13.704$ & $11.435$ & $-4.9$ & $2.4$ & $5.0$ & $\dots$ & $\dots$ & $-19.2$ & $2.4$ & $11.0$ & $4.5657$ & $0.1453$ & $0.2190$ & $0.0070$ & $0.2178$ & $0.0069$ & $0.0316$ & $0.2201$ & $0.0074$ & $0.0335$ & $12.2846$ & $0.0857$ & $-14.8037$ & $0.1356$ & $-0.4959$ & $5404$ & $93$ & $5404$ & $93$ & $\dots$ & $\dots$ & $4.685$ & $0.043$ & $-1.062$ & $0.278$ & $-1.062$ & $0.278$ & $\dots$ & $\dots$ & $-0.303$ & $0.113$ & $-0.303$ & $7.065$ & D & $0.996$ & N & $-0.030$ & $0.038$ & D & $0.972$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-6.6$,$225.1$,$-3.6$) & ($1.7$,$1.7$,$0.2$) & ($2.2$,$1891.5$,$0.1$) & ($0.9$,$14.3$,$0.0$) & $-1.566$ & $0.004$ & $7.805$ & $0.126$ & $8.450$ & $0.014$ & $0.050$ & $0.003$ & $0.040$ & $0.009$\\
J022843.39$+$823556.4 & 569513114421444480 & $\dots$ & 02284342$+$8235565 & 02:28:43.39 & $+$82:35:56.4 & GEMN & GN-2015B-Q-86 & $0.231$ & $11.582$ & $0.818$ & $9.573$ & $0.708$ & $11.337$ & $1.219$ & $11.641$ & $9.765$ & $-46.1$ & $-38.8$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.7721$ & $0.0152$ & $0.5643$ & $0.0048$ & $0.5561$ & $0.0047$ & $0.0085$ & $0.5551$ & $0.0053$ & $0.0095$ & $-4.2739$ & $0.0157$ & $-0.3404$ & $0.0181$ & $0.1200$ & $6129$ & $81$ & $6129$ & $81$ & $\dots$ & $\dots$ & $3.502$ & $0.355$ & $-1.190$ & $0.190$ & $-1.190$ & $0.190$ & $\dots$ & $\dots$ & $-0.331$ & $0.098$ & $-0.331$ & $6.909$ & D & $0.977$ & N & $0.504$ & $0.042$ & D & $0.982$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-28.2$,$230.5$,$-11.1$) & ($3.0$,$3.7$,$1.8$) & ($11.0$,$1975.4$,$2.2$) & ($2.5$,$31.8$,$0.3$) & $-1.537$ & $0.008$ & $7.798$ & $0.199$ & $9.305$ & $0.052$ & $0.276$ & $0.020$ & $0.088$ & $0.010$\\
J023426.00$+$413047.3 & 338501460820434432 & $\dots$ & 02342600$+$4130472 & 02:34:26.00 & $+$41:30:47.3 & GEMS & GN-2016B-Q-85 & $0.059$ & $13.204$ & $1.198$ & $10.993$ & $0.738$ & $12.762$ & $1.453$ & $13.180$ & $10.922$ & $-45.8$ & $-38.5$ & $5.0$ & $\dots$ & $\dots$ & $-17.1$ & $2.6$ & $6.0$ & $5.8157$ & $0.0842$ & $0.1719$ & $0.0025$ & $0.1712$ & $0.0025$ & $0.0144$ & $0.1713$ & $0.0024$ & $0.0138$ & $6.7725$ & $0.0927$ & $10.1177$ & $0.0894$ & $0.2092$ & $4613$ & $82$ & $4613$ & $82$ & $\dots$ & $\dots$ & $4.767$ & $0.079$ & $-0.853$ & $0.060$ & $-0.853$ & $0.060$ & $\dots$ & $\dots$ & $-0.193$ & $0.123$ & $-0.193$ & $7.384$ & D & $0.882$ & N & $0.506$ & $0.045$ & D & $0.745$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-17.9$,$241.5$,$21.7$) & ($1.9$,$1.4$,$0.8$) & ($6.7$,$2023.6$,$3.6$) & ($0.3$,$12.0$,$0.3$) & $-1.525$ & $0.003$ & $8.152$ & $0.058$ & $9.347$ & $0.041$ & $0.369$ & $0.014$ & $0.068$ & $0.002$\\
J023435.99$-$143044.5 & 5146101278581775104 & 14739740 & 02343598$-$1430445 & 02:34:35.99 & $-$14:30:44.5 & GEMS & GS-2016B-Q-86 & $0.018$ & $13.389$ & $0.931$ & $11.425$ & $0.657$ & $13.030$ & $1.256$ & $13.351$ & $11.415$ & $3.3$ & $10.6$ & $5.0$ & $\dots$ & $\dots$ & $31.7$ & $11.9$ & $4.0$ & $3.5959$ & $0.0253$ & $0.2781$ & $0.0020$ & $0.2761$ & $0.0019$ & $0.0070$ & $0.2755$ & $0.0019$ & $0.0070$ & $9.5974$ & $0.0288$ & $4.4628$ & $0.0234$ & $0.0249$ & $4759$ & $69$ & $4912$ & $72$ & $4605$ & $66$ & $4.487$ & $0.120$ & $-0.929$ & $0.194$ & $-1.433$ & $0.191$ & $-0.796$ & $0.122$ & $-0.166$ & $0.090$ & $-0.166$ & $7.335$ & D & $0.993$ & N & $-0.011$ & $0.035$ & D & $0.948$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($14.1$,$244.3$,$-14.6$) & ($5.4$,$1.0$,$10.6$) & ($7.2$,$2045.3$,$4.6$) & ($2.1$,$8.1$,$3.1$) & $-1.519$ & $0.001$ & $8.234$ & $0.088$ & $9.473$ & $0.086$ & $0.413$ & $0.146$ & $0.070$ & $0.010$\\
J023454.34$-$334939.1 & 5062448200558971136 & 10761815 & 02345434$-$3349391 & 02:34:54.34 & $-$33:49:39.1 & GEMS & GS-2017B-Q-75 & $0.014$ & $12.831$ & $0.978$ & $10.833$ & $0.657$ & $12.475$ & $1.291$ & $12.812$ & $10.820$ & $112.9$ & $120.2$ & $5.0$ & $\dots$ & $\dots$ & $113.0$ & $0.8$ & $20.0$ & $0.1317$ & $0.0116$ & $7.5920$ & $0.6681$ & $6.3404$ & $0.4660$ & $0.0735$ & $6.1776$ & $0.3152$ & $0.0510$ & $2.1687$ & $0.0065$ & $-8.7671$ & $0.0107$ & $-0.4665$ & $4665$ & $56$ & $4718$ & $58$ & $4612$ & $54$ & $1.090$ & $0.110$ & $-2.461$ & $0.076$ & $-2.381$ & $0.041$ & $-2.540$ & $0.110$ & $-0.009$ & $0.079$ & $0.651$ & $6.620$ & D & $0.997$ & I & $0.402$ & $0.040$ & D & $0.998$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-131.6$,$-36.5$,$-53.6$) & ($1.4$,$3.9$,$1.0$) & ($428.4$,$-360.0$,$917.0$) & ($9.6$,$39.5$,$6.6$) & $-1.520$ & $0.006$ & $2.959$ & $0.165$ & $12.991$ & $0.104$ & $12.187$ & $0.013$ & $0.629$ & $0.015$\\
J023558.23$-$185307.5 & 5131930738362992768 & 14589288 & 02355822$-$1853072 & 02:35:58.23 & $-$18:53:07.5 & GEMS & GS-2016B-Q-86 & $0.028$ & $13.298$ & $0.757$ & $11.684$ & $0.561$ & $13.117$ & $1.064$ & $13.356$ & $11.727$ & $-39.1$ & $-31.8$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.3569$ & $0.0156$ & $2.8023$ & $0.1226$ & $2.6120$ & $0.1065$ & $0.0408$ & $2.6631$ & $0.0662$ & $0.0249$ & $11.0638$ & $0.0165$ & $-17.1802$ & $0.0149$ & $-0.1410$ & $5140$ & $47$ & $5204$ & $34$ & $5076$ & $59$ & $2.493$ & $0.187$ & $-2.307$ & $0.129$ & $-2.383$ & $0.144$ & $-2.230$ & $0.114$ & $0.431$ & $0.079$ & $0.441$ & $6.564$ & D & $0.995$ & N & $0.587$ & $0.037$ & D & $0.983$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-75.3$,$-3.3$,$53.4$) & ($2.0$,$2.0$,$4.4$) & ($820.1$,$-30.6$,$98.7$) & ($9.2$,$18.3$,$7.3$) & $-1.684$ & $0.004$ & $0.552$ & $0.127$ & $10.594$ & $0.121$ & $4.107$ & $0.297$ & $0.901$ & $0.023$\\
J023610.77$-$120255.9 & 5171442680844060160 & 14787915 & 02361077$-$1202559 & 02:36:10.77 & $-$12:02:55.9 & SOAR & SO2019B-013 & $0.022$ & $12.212$ & $0.782$ & $10.624$ & $0.564$ & $11.982$ & $1.037$ & $12.210$ & $10.625$ & $133.1$ & $140.4$ & $5.0$ & $\dots$ & $\dots$ & $150.9$ & $1.6$ & $6.0$ & $0.3243$ & $0.0183$ & $3.0835$ & $0.1740$ & $2.8547$ & $0.1492$ & $0.0523$ & $2.7474$ & $0.1078$ & $0.0392$ & $19.5954$ & $0.0224$ & $-14.8911$ & $0.0187$ & $-0.2210$ & $5135$ & $63$ & $5152$ & $69$ & $5118$ & $56$ & $1.588$ & $0.204$ & $-2.261$ & $0.093$ & $-2.291$ & $0.078$ & $-2.230$ & $0.108$ & $-0.201$ & $0.094$ & $0.229$ & $6.398$ & D & $0.991$ & N & $-0.102$ & $0.040$ & D & $0.836$ & $30$ & $1296$ & SOAR & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($111.8$,$-75.3$,$-78.0$) & ($1.0$,$3.5$,$1.5$) & ($577.3$,$-722.0$,$135.3$) & ($11.0$,$34.8$,$3.7$) & $-1.593$ & $0.005$ & $1.940$ & $0.109$ & $11.911$ & $0.078$ & $4.419$ & $0.094$ & $0.720$ & $0.012$\\
J023710.57$-$403611.7 & 4951834822543543040 & 504980045 & 02371057$-$4036121 & 02:37:10.57 & $-$40:36:11.7 & GEMS & GS-2015B-Q-71 & $0.019$ & $10.727$ & $0.599$ & $9.257$ & $0.397$ & $10.578$ & $0.779$ & $10.718$ & $9.535$ & $-33.9$ & $-26.6$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4.7048$ & $0.0401$ & $0.2126$ & $0.0018$ & $0.2114$ & $0.0018$ & $0.0085$ & $0.2118$ & $0.0016$ & $0.0076$ & $6.4487$ & $0.0336$ & $24.1705$ & $0.0400$ & $-0.4310$ & $5829$ & $69$ & $5862$ & $53$ & $5795$ & $85$ & $3.748$ & $0.241$ & $-1.169$ & $0.286$ & $-1.012$ & $0.170$ & $-1.325$ & $0.402$ & $0.034$ & $0.111$ & $0.034$ & $7.295$ & D & $1.000$ & N & $0.030$ & $0.044$ & D & $0.990$ & $30$ & $2460$ & Schlaufman & Average & NOMAD1 & BAILER-JONES & $\dots$ & ($5.0$,$272.7$,$29.4$) & ($0.7$,$2.1$,$4.6$) & ($51.2$,$2257.6$,$8.4$) & ($6.6$,$17.1$,$2.3$) & $-1.450$ & $0.007$ & $8.276$ & $0.002$ & $11.846$ & $0.256$ & $0.726$ & $0.132$ & $0.177$ & $0.010$\\
J023844.49$-$332510.2 & 5062531071950987392 & 10773864 & 02384449$-$3325102 & 02:38:44.49 & $-$33:25:10.2 & SOAR & SO2019B-013 & $0.015$ & $12.013$ & $0.736$ & $10.472$ & $0.550$ & $11.802$ & $1.023$ & $12.025$ & $10.460$ & $69.9$ & $77.2$ & $5.0$ & $\dots$ & $\dots$ & $50.5$ & $0.8$ & $22.0$ & $0.3532$ & $0.0153$ & $2.8313$ & $0.1223$ & $2.6372$ & $0.1061$ & $0.0402$ & $2.5921$ & $0.0819$ & $0.0316$ & $9.3179$ & $0.0090$ & $-9.0504$ & $0.0150$ & $-0.5186$ & $5112$ & $47$ & $5121$ & $39$ & $5103$ & $55$ & $1.924$ & $0.147$ & $-1.821$ & $0.104$ & $-1.861$ & $0.102$ & $-1.780$ & $0.106$ & $-0.174$ & $0.115$ & $-0.054$ & $6.555$ & D & $0.998$ & N & $0.064$ & $0.037$ & D & $0.991$ & $30$ & $1296$ & SOAR & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-16.0$,$79.9$,$14.3$) & ($0.2$,$1.4$,$0.9$) & ($387.7$,$712.1$,$76.5$) & ($6.3$,$12.3$,$1.0$) & $-1.715$ & $0.001$ & $2.118$ & $0.043$ & $9.295$ & $0.020$ & $2.507$ & $0.026$ & $0.629$ & $0.007$\\
J024258.64$-$370938.0 & 4953584523499875712 & 505139539 & 02425864$-$3709379 & 02:42:58.64 & $-$37:09:38.0 & SOAR & SO2019B-013 & $0.018$ & $12.458$ & $0.721$ & $10.947$ & $0.544$ & $12.254$ & $0.989$ & $12.464$ & $10.953$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $152.3$ & $1.5$ & $15.0$ & $0.5659$ & $0.0087$ & $1.7672$ & $0.0272$ & $1.6896$ & $0.0248$ & $0.0147$ & $1.7130$ & $0.0251$ & $0.0146$ & $9.8972$ & $0.0068$ & $-7.6139$ & $0.0086$ & $-0.2978$ & $5229$ & $45$ & $5266$ & $33$ & $5192$ & $56$ & $2.430$ & $0.126$ & $-1.948$ & $0.067$ & $-2.076$ & $0.024$ & $-1.820$ & $0.110$ & $0.480$ & $0.118$ & $0.490$ & $6.972$ & D & $0.998$ & N & $0.071$ & $0.039$ & D & $0.994$ & $30$ & $1296$ & SOAR & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($14.6$,$100.0$,$-89.4$) & ($0.3$,$0.7$,$1.4$) & ($232.4$,$861.2$,$191.2$) & ($1.6$,$5.9$,$5.5$) & $-1.693$ & $0.001$ & $2.934$ & $0.016$ & $8.951$ & $0.008$ & $4.038$ & $0.072$ & $0.506$ & $0.002$\\
J024317.51$-$860845.3 & 4613478261037323776 & 490502831 & 02431746$-$8608453 & 02:43:17.51 & $-$86:08:45.3 & GEMS & GS-2017B-Q-75 & $0.085$ & $12.948$ & $1.198$ & $10.635$ & $0.724$ & $12.537$ & $1.504$ & $12.981$ & $10.641$ & $-2.5$ & $4.8$ & $5.0$ & $\dots$ & $\dots$ & $-0.0$ & $0.8$ & $12.0$ & $0.1332$ & $0.0118$ & $7.5049$ & $0.6642$ & $6.2796$ & $0.4650$ & $0.0741$ & $6.8770$ & $0.7040$ & $0.1024$ & $1.1458$ & $0.0150$ & $-3.6485$ & $0.0151$ & $0.2267$ & $4627$ & $87$ & $4627$ & $87$ & $4455$ & $57$ & $0.635$ & $0.069$ & $-2.427$ & $0.076$ & $-2.427$ & $0.076$ & $-3.040$ & $0.128$ & $-0.426$ & $0.112$ & $0.324$ & $6.327$ & D & $0.970$ & N & $0.249$ & $0.044$ & D & $0.996$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-197.3$,$94.1$,$118.0$) & ($2.5$,$6.7$,$3.2$) & ($835.1$,$692.9$,$190.9$) & ($48.7$,$44.6$,$3.5$) & $-1.483$ & $0.008$ & $1.867$ & $0.135$ & $15.056$ & $0.315$ & $6.674$ & $0.257$ & $0.779$ & $0.018$\\
J024519.77$+$133222.0 & 31933391083889152 & $\dots$ & 02451977$+$1332222 & 02:45:19.77 & $+$13:32:22.0 & GEMN & GN-2017B-Q-75 & $0.086$ & $13.027$ & $0.758$ & $11.228$ & $0.576$ & $12.719$ & $1.128$ & $12.983$ & $11.253$ & $-37.5$ & $-30.2$ & $5.0$ & $\dots$ & $\dots$ & $-23.8$ & $2.7$ & $3.0$ & $0.3751$ & $0.0152$ & $2.6656$ & $0.1079$ & $2.4929$ & $0.0944$ & $0.0379$ & $2.5176$ & $0.0999$ & $0.0397$ & $19.9617$ & $0.0191$ & $-14.7267$ & $0.0161$ & $0.2274$ & $5180$ & $37$ & $5180$ & $37$ & $\dots$ & $\dots$ & $2.342$ & $0.154$ & $-2.362$ & $0.109$ & $-2.362$ & $0.109$ & $\dots$ & $\dots$ & $0.594$ & $0.115$ & $0.604$ & $6.672$ & D & $0.942$ & I & $0.396$ & $0.044$ & D & $0.996$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($61.2$,$-46.5$,$13.6$) & ($2.1$,$3.3$,$1.8$) & ($649.5$,$-469.9$,$46.9$) & ($16.5$,$34.6$,$1.8$) & $-1.672$ & $0.003$ & $1.120$ & $0.098$ & $10.672$ & $0.039$ & $3.879$ & $0.096$ & $0.810$ & $0.015$\\
J025125.76$+$833356.2 & 569663953674510464 & $\dots$ & 02512543$+$8333571 & 02:51:25.76 & $+$83:33:56.2 & GEMN & GN-2018B-Q-316 & $0.259$ & $12.962$ & $1.033$ & $11.011$ & $0.741$ & $12.652$ & $1.396$ & $13.041$ & $10.877$ & $124.6$ & $131.9$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $5.0872$ & $0.0113$ & $0.1966$ & $0.0004$ & $0.1956$ & $0.0004$ & $0.0022$ & $0.1962$ & $0.0004$ & $0.0022$ & $63.7482$ & $0.0126$ & $-77.2071$ & $0.0130$ & $0.2768$ & $4752$ & $65$ & $4752$ & $65$ & $\dots$ & $\dots$ & $4.643$ & $0.138$ & $-2.473$ & $0.046$ & $-2.473$ & $0.046$ & $\dots$ & $\dots$ & $-0.365$ & $0.125$ & $-0.365$ & $5.592$ & D & $0.979$ & N & $0.081$ & $0.045$ & D & $0.934$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($144.4$,$306.1$,$23.4$) & ($2.7$,$3.5$,$1.7$) & ($641.4$,$2558.4$,$3.7$) & ($50.5$,$29.2$,$0.6$) & $-1.247$ & $0.015$ & $6.995$ & $0.008$ & $22.314$ & $0.834$ & $0.831$ & $0.117$ & $0.522$ & $0.013$\\
J025253.78$+$210746.9 & 109283900954164992 & $\dots$ & 02525369$+$2107466 & 02:52:53.78 & $+$21:07:46.9 & GEMN & GN-2017B-Q-75 & $0.300$ & $12.899$ & $1.035$ & $10.628$ & $0.688$ & $12.512$ & $1.429$ & $12.917$ & $10.700$ & $42.7$ & $50.0$ & $5.0$ & $\dots$ & $\dots$ & $36.7$ & $0.8$ & $2.0$ & $6.9738$ & $0.0487$ & $0.1434$ & $0.0010$ & $0.1429$ & $0.0010$ & $0.0070$ & $0.1429$ & $0.0009$ & $0.0066$ & $121.1122$ & $0.0532$ & $43.4011$ & $0.0515$ & $0.3621$ & $4665$ & $105$ & $4665$ & $105$ & $\dots$ & $\dots$ & $4.924$ & $0.102$ & $-1.124$ & $0.136$ & $-1.124$ & $0.136$ & $\dots$ & $\dots$ & $-0.156$ & $0.118$ & $-0.156$ & $7.150$ & D & $0.998$ & N & $0.310$ & $0.039$ & D & $0.999$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($74.3$,$227.5$,$44.7$) & ($0.6$,$0.3$,$0.5$) & ($71.2$,$1901.7$,$18.9$) & ($1.3$,$2.2$,$0.4$) & $-1.526$ & $0.001$ & $6.714$ & $0.006$ & $10.622$ & $0.032$ & $1.072$ & $0.012$ & $0.225$ & $0.002$\\
J025327.56$-$345405.0 & 5049605732946898432 & 10728137 & 02532757$-$3454050 & 02:53:27.56 & $-$34:54:05.0 & GEMS & GS-2017B-Q-75 & $0.017$ & $13.017$ & $0.848$ & $11.367$ & $0.592$ & $12.790$ & $1.097$ & $13.042$ & $11.360$ & $29.5$ & $36.8$ & $5.0$ & $\dots$ & $\dots$ & $37.9$ & $1.5$ & $15.0$ & $0.3239$ & $0.0111$ & $3.0878$ & $0.1063$ & $2.8583$ & $0.0910$ & $0.0319$ & $2.9260$ & $0.0847$ & $0.0290$ & $6.4465$ & $0.0078$ & $-1.8881$ & $0.0107$ & $-0.2942$ & $5028$ & $47$ & $5099$ & $38$ & $4956$ & $55$ & $2.135$ & $0.136$ & $-1.972$ & $0.130$ & $-1.943$ & $0.152$ & $-2.000$ & $0.108$ & $0.379$ & $0.082$ & $0.399$ & $6.857$ & D & $0.999$ & N & $0.327$ & $0.032$ & D & $0.993$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($12.0$,$161.7$,$16.2$) & ($0.5$,$0.8$,$1.4$) & ($91.1$,$1464.6$,$104.7$) & ($2.3$,$6.5$,$1.7$) & $-1.604$ & $0.001$ & $5.377$ & $0.039$ & $9.460$ & $0.013$ & $2.734$ & $0.029$ & $0.275$ & $0.004$\\
J025336.14$-$623451.1 & 4721372684235614848 & 499716718 & 02533614$-$6234511 & 02:53:36.14 & $-$62:34:51.1 & SOAR & SO2019B-013 & $0.025$ & $12.766$ & $0.752$ & $11.229$ & $0.540$ & $12.533$ & $1.006$ & $12.749$ & $11.212$ & $137.1$ & $144.4$ & $5.0$ & $\dots$ & $\dots$ & $125.7$ & $4.3$ & $17.0$ & $0.5477$ & $0.0121$ & $1.8259$ & $0.0403$ & $1.7431$ & $0.0367$ & $0.0211$ & $1.8035$ & $0.0413$ & $0.0229$ & $19.8402$ & $0.0171$ & $-6.3340$ & $0.0137$ & $-0.0051$ & $5206$ & $56$ & $5240$ & $56$ & $5172$ & $56$ & $2.850$ & $0.191$ & $-1.783$ & $0.132$ & $-1.856$ & $0.153$ & $-1.710$ & $0.110$ & $0.185$ & $0.119$ & $0.205$ & $6.852$ & D & $0.997$ & N & $0.208$ & $0.042$ & D & $0.988$ & $30$ & $1296$ & SOAR & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($25.6$,$39.3$,$15.2$) & ($0.5$,$3.0$,$3.5$) & ($517.0$,$318.1$,$40.4$) & ($13.7$,$24.0$,$2.2$) & $-1.806$ & $0.002$ & $0.799$ & $0.069$ & $8.339$ & $0.044$ & $3.512$ & $0.078$ & $0.825$ & $0.014$\\
J025648.05$-$194247.2 & 5128076774013414912 & 14678717 & 02564805$-$1942473 & 02:56:48.05 & $-$19:42:47.2 & GEMS & GS-2016B-Q-81 & $0.017$ & $12.202$ & $0.908$ & $10.439$ & $0.644$ & $11.995$ & $1.175$ & $12.280$ & $10.474$ & $-4.8$ & $2.5$ & $5.0$ & $\dots$ & $\dots$ & $19.2$ & $1.3$ & $3.0$ & $5.8178$ & $0.0357$ & $0.1719$ & $0.0011$ & $0.1711$ & $0.0010$ & $0.0061$ & $0.1716$ & $0.0010$ & $0.0057$ & $7.0970$ & $0.0412$ & $6.0142$ & $0.0381$ & $-0.2892$ & $4761$ & $66$ & $5237$ & $97$ & $4761$ & $66$ & $4.453$ & $0.137$ & $-0.940$ & $0.122$ & $-0.090$ & $0.020$ & $-0.940$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & N & $0.998$ & $\dots$ & $\dots$ & $\dots$ & N & $0.998$ & $30$ & $2372$ & Schlaufman & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($3.1$,$246.4$,$-5.9$) & ($0.6$,$0.3$,$1.1$) & ($5.0$,$2051.2$,$1.1$) & ($0.1$,$2.2$,$0.1$) & $-1.520$ & $0.001$ & $8.320$ & $0.002$ & $9.362$ & $0.017$ & $0.188$ & $0.008$ & $0.059$ & $0.001$\\
J025900.36$-$720949.5 & 4645469170322185984 & 491750914 & 02590016$-$7209504 & 02:59:00.36 & $-$72:09:49.5 & GEMS & GS-2016B-Q-81 & $0.023$ & $12.470$ & $0.864$ & $10.632$ & $0.618$ & $12.123$ & $1.150$ & $12.397$ & $10.631$ & $\dots$ & $\dots$ & $\dots$ & $-101.8$ & $3.2$ & $\dots$ & $\dots$ & $\dots$ & $6.1600$ & $0.0106$ & $0.1623$ & $0.0003$ & $0.1617$ & $0.0003$ & $0.0017$ & $0.1621$ & $0.0003$ & $0.0016$ & $78.0425$ & $0.0136$ & $74.4001$ & $0.0122$ & $0.0039$ & $4954$ & $66$ & $5100$ & $53$ & $4808$ & $78$ & $4.126$ & $0.308$ & $-1.498$ & $0.272$ & $-1.505$ & $0.407$ & $-1.490$ & $0.137$ & $0.097$ & $0.105$ & $0.097$ & $7.029$ & D & $0.906$ & N & $0.111$ & $0.043$ & D & $0.807$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & GALAH & ($90.3$,$298.5$,$70.1$) & ($0.8$,$2.3$,$2.2$) & ($341.7$,$2450.0$,$46.1$) & ($21.8$,$19.0$,$3.0$) & $-1.321$ & $0.009$ & $7.441$ & $0.067$ & $18.083$ & $0.410$ & $2.648$ & $0.173$ & $0.417$ & $0.007$\\
J030012.14$+$243354.3 & 110336992575731072 & $\dots$ & 03001213$+$2433546 & 03:00:12.14 & $+$24:33:54.3 & GEMS & GN-2015B-Q-100 & $0.206$ & $13.527$ & $1.130$ & $11.206$ & $0.737$ & $13.075$ & $1.488$ & $13.511$ & $11.198$ & $19.6$ & $26.9$ & $5.0$ & $\dots$ & $\dots$ & $6.6$ & $8.6$ & $5.0$ & $6.2276$ & $0.2571$ & $0.1606$ & $0.0066$ & $0.1599$ & $0.0066$ & $0.0411$ & $0.1632$ & $0.0066$ & $0.0405$ & $-1.7268$ & $0.3156$ & $-14.5825$ & $0.2454$ & $0.1004$ & $4967$ & $76$ & $4967$ & $76$ & $\dots$ & $\dots$ & $4.791$ & $0.047$ & $-1.218$ & $0.153$ & $-1.218$ & $0.153$ & $\dots$ & $\dots$ & $-0.026$ & $0.093$ & $-0.026$ & $7.186$ & D & $0.998$ & N & $0.276$ & $0.040$ & D & $0.988$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-6.8$,$246.3$,$-5.1$) & ($7.0$,$3.0$,$4.4$) & ($6.4$,$2064.5$,$0.6$) & ($1.6$,$24.8$,$0.4$) & $-1.517$ & $0.007$ & $8.317$ & $0.087$ & $9.488$ & $0.171$ & $0.132$ & $0.042$ & $0.066$ & $0.007$\\
J030023.70$-$544930.6 & 4728751747288032384 & 499938988 & 03002370$-$5449307 & 03:00:23.70 & $-$54:49:30.6 & GEMS & GS-2015B-Q-104 & $0.009$ & $13.610$ & $0.636$ & $12.169$ & $0.493$ & $13.414$ & $0.928$ & $13.602$ & $12.187$ & $238.5$ & $245.8$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.3668$ & $0.0102$ & $2.7263$ & $0.0756$ & $2.5459$ & $0.0659$ & $0.0259$ & $2.5075$ & $0.0594$ & $0.0237$ & $15.5510$ & $0.0116$ & $-0.2949$ & $0.0111$ & $0.0049$ & $5402$ & $44$ & $5474$ & $29$ & $5329$ & $58$ & $3.097$ & $0.291$ & $-2.282$ & $0.095$ & $-2.363$ & $0.075$ & $-2.200$ & $0.114$ & $0.562$ & $0.108$ & $0.572$ & $6.720$ & D & $0.998$ & I & $0.082$ & $0.038$ & D & $0.975$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($92.1$,$-4.0$,$-101.0$) & ($1.0$,$3.0$,$4.0$) & ($704.9$,$-33.2$,$216.3$) & ($16.1$,$24.9$,$18.4$) & $-1.694$ & $0.005$ & $0.141$ & $0.072$ & $9.977$ & $0.068$ & $6.892$ & $0.718$ & $0.972$ & $0.014$\\
J030036.04$-$662852.0 & 4671732860977458560 & 499317521 & 03003606$-$6628519 & 03:00:36.04 & $-$66:28:52.0 & GEMS & GS-2015B-Q-104 & $0.027$ & $13.785$ & $0.906$ & $12.045$ & $0.668$ & $13.540$ & $1.178$ & $13.827$ & $12.015$ & $220.3$ & $227.6$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.5629$ & $0.0243$ & $0.3902$ & $0.0037$ & $0.3863$ & $0.0036$ & $0.0094$ & $0.3851$ & $0.0031$ & $0.0081$ & $-2.3754$ & $0.0325$ & $-12.0923$ & $0.0311$ & $0.2370$ & $4751$ & $67$ & $4785$ & $121$ & $4751$ & $67$ & $2.637$ & $0.671$ & $-1.774$ & $0.136$ & $-0.537$ & $0.044$ & $-1.774$ & $0.136$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & N & $0.837$ & $\dots$ & $\dots$ & $\dots$ & N & $0.936$ & $30$ & $1519$ & Placco_2019 & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($-75.4$,$91.1$,$-147.0$) & ($0.8$,$3.5$,$3.7$) & ($172.0$,$745.6$,$455.6$) & ($0.7$,$28.5$,$33.9$) & $-1.654$ & $0.003$ & $3.402$ & $0.098$ & $9.282$ & $0.116$ & $6.612$ & $0.246$ & $0.464$ & $0.016$\\
J030043.47$+$271103.4 & 115774696052912000 & $\dots$ & 03004345$+$2711036 & 03:00:43.47 & $+$27:11:03.4 & GEMS & GN-2015B-Q-100 & $0.160$ & $13.688$ & $0.802$ & $11.779$ & $0.623$ & $13.334$ & $1.196$ & $13.628$ & $11.788$ & $-352.6$ & $-345.3$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.4063$ & $0.0155$ & $2.4613$ & $0.0937$ & $2.3133$ & $0.0828$ & $0.0358$ & $2.1843$ & $0.0657$ & $0.0301$ & $27.7597$ & $0.0175$ & $-7.4029$ & $0.0154$ & $0.2401$ & $5336$ & $94$ & $5336$ & $94$ & $\dots$ & $\dots$ & $3.295$ & $0.428$ & $-2.884$ & $0.155$ & $-2.884$ & $0.155$ & $\dots$ & $\dots$ & $0.581$ & $0.170$ & $0.581$ & $6.127$ & D & $0.991$ & I & $0.605$ & $0.038$ & D & $0.959$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-141.0$,$-110.3$,$246.9$) & ($4.4$,$2.6$,$2.4$) & ($598.9$,$-1110.4$,$1371.0$) & ($47.7$,$27.6$,$10.1$) & $-1.248$ & $0.014$ & $7.083$ & $0.072$ & $22.097$ & $0.782$ & $19.550$ & $0.677$ & $0.514$ & $0.013$\\
J030049.27$-$333550.1 & 5051262830112773760 & 17118863 & 03004925$-$3335500 & 03:00:49.27 & $-$33:35:50.1 & GEMS & GS-2015B-Q-104 & $0.013$ & $13.662$ & $0.688$ & $12.367$ & $0.517$ & $13.621$ & $0.917$ & $13.805$ & $12.407$ & $124.0$ & $131.3$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.4051$ & $0.0200$ & $0.7117$ & $0.0101$ & $0.6988$ & $0.0098$ & $0.0140$ & $0.6901$ & $0.0095$ & $0.0138$ & $20.0427$ & $0.0148$ & $-9.9722$ & $0.0226$ & $-0.6161$ & $5478$ & $108$ & $5575$ & $149$ & $5380$ & $67$ & $4.134$ & $0.144$ & $-0.836$ & $0.186$ & $-1.320$ & $0.131$ & $-0.806$ & $0.125$ & $-0.525$ & $0.085$ & $-0.525$ & $7.069$ & D & $0.996$ & N & $-0.335$ & $0.039$ & D & $0.994$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($34.3$,$136.3$,$-75.4$) & ($1.5$,$2.0$,$4.5$) & ($152.0$,$1151.4$,$85.7$) & ($2.6$,$16.5$,$11.1$) & $-1.683$ & $0.001$ & $3.768$ & $0.067$ & $8.785$ & $0.061$ & $2.186$ & $0.227$ & $0.400$ & $0.010$\\
J030054.29$+$492900.5 & 439224010191952896 & $\dots$ & 03005429$+$4929005 & 03:00:54.29 & $+$49:29:00.5 & GEMS & GN-2015B-Q-100 & $0.300$ & $13.535$ & $1.187$ & $11.382$ & $0.679$ & $13.183$ & $1.488$ & $13.619$ & $11.305$ & $15.3$ & $22.6$ & $5.0$ & $\dots$ & $\dots$ & $8.7$ & $4.2$ & $3.0$ & $0.6986$ & $0.0187$ & $1.4314$ & $0.0384$ & $1.3800$ & $0.0357$ & $0.0259$ & $1.3596$ & $0.0341$ & $0.0251$ & $1.6044$ & $0.0208$ & $0.0497$ & $0.0189$ & $0.2873$ & $5251$ & $137$ & $5251$ & $137$ & $\dots$ & $\dots$ & $3.295$ & $0.027$ & $-1.777$ & $0.282$ & $-1.777$ & $0.282$ & $\dots$ & $\dots$ & $0.166$ & $0.105$ & $0.176$ & $6.829$ & D & $0.996$ & N & $0.459$ & $0.042$ & D & $0.987$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($23.4$,$248.0$,$11.3$) & ($3.5$,$2.1$,$0.6$) & ($16.8$,$2326.0$,$2.3$) & ($4.9$,$20.0$,$0.1$) & $-1.448$ & $0.006$ & $9.115$ & $0.041$ & $11.157$ & $0.272$ & $0.329$ & $0.004$ & $0.101$ & $0.014$\\
J030056.15$+$562046.4 & 459806043232024320 & $\dots$ & 03005616$+$5620464 & 03:00:56.15 & $+$56:20:46.4 & GEMS & GN-2015B-Q-100 & $0.300$ & $13.688$ & $1.121$ & $11.199$ & $0.716$ & $13.083$ & $1.522$ & $13.538$ & $11.167$ & $-10.3$ & $-3.0$ & $5.0$ & $\dots$ & $\dots$ & $-21.4$ & $1.8$ & $6.0$ & $0.9754$ & $0.0136$ & $1.0252$ & $0.0143$ & $0.9986$ & $0.0136$ & $0.0136$ & $0.9898$ & $0.0129$ & $0.0130$ & $0.0017$ & $0.0121$ & $2.7713$ & $0.0142$ & $0.2188$ & $6051$ & $85$ & $6051$ & $85$ & $\dots$ & $\dots$ & $3.208$ & $0.588$ & $-1.350$ & $0.200$ & $-1.350$ & $0.200$ & $\dots$ & $\dots$ & $-0.013$ & $0.084$ & $-0.003$ & $7.077$ & D & $0.997$ & N & $-0.087$ & $0.051$ & D & $0.995$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-14.0$,$243.7$,$19.5$) & ($1.4$,$1.0$,$0.1$) & ($6.9$,$2202.0$,$3.2$) & ($0.2$,$9.1$,$0.0$) & $-1.480$ & $0.002$ & $8.895$ & $0.034$ & $10.172$ & $0.048$ & $0.363$ & $0.002$ & $0.067$ & $0.001$\\
J030144.89$+$182148.7 & 35706060292192000 & $\dots$ & 03014490$+$1821493 & 03:01:44.89 & $+$18:21:48.7 & GEMS & GN-2015B-Q-100 & $0.138$ & $13.605$ & $1.001$ & $11.597$ & $0.652$ & $13.242$ & $1.304$ & $13.586$ & $11.571$ & $\dots$ & $\dots$ & $\dots$ & $12.7$ & $20.0$ & $\dots$ & $\dots$ & $\dots$ & $5.1715$ & $0.0184$ & $0.1934$ & $0.0007$ & $0.1924$ & $0.0007$ & $0.0035$ & $0.1917$ & $0.0006$ & $0.0029$ & $-14.7697$ & $0.0225$ & $-42.4264$ & $0.0175$ & $0.2254$ & $4921$ & $79$ & $4921$ & $79$ & $\dots$ & $\dots$ & $4.849$ & $0.030$ & $-1.001$ & $0.144$ & $-1.001$ & $0.144$ & $\dots$ & $\dots$ & $-0.176$ & $0.089$ & $-0.176$ & $7.253$ & D & $0.998$ & N & $0.290$ & $0.041$ & D & $0.999$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & n-SSPP & ($-16.7$,$236.2$,$-32.6$) & ($15.1$,$5.0$,$11.0$) & ($8.2$,$1983.9$,$10.8$) & ($7.0$,$41.9$,$7.0$) & $-1.532$ & $0.013$ & $8.020$ & $0.369$ & $9.251$ & $0.246$ & $0.650$ & $0.265$ & $0.072$ & $0.028$\\
J030328.56$+$151650.6 & 33926844320038272 & $\dots$ & 03032857$+$1516510 & 03:03:28.56 & $+$15:16:50.6 & GEMS & GN-2015B-Q-100 & $0.183$ & $13.610$ & $0.816$ & $11.766$ & $0.568$ & $13.309$ & $1.156$ & $13.586$ & $11.810$ & $42.3$ & $49.6$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.8081$ & $0.0212$ & $1.2374$ & $0.0325$ & $1.1989$ & $0.0305$ & $0.0254$ & $1.1725$ & $0.0267$ & $0.0228$ & $-2.2403$ & $0.0209$ & $-32.3868$ & $0.0167$ & $0.2468$ & $5450$ & $83$ & $5450$ & $83$ & $\dots$ & $\dots$ & $3.283$ & $0.408$ & $-2.265$ & $0.083$ & $-2.265$ & $0.083$ & $\dots$ & $\dots$ & $0.334$ & $0.108$ & $0.334$ & $6.499$ & D & $0.995$ & N & $0.089$ & $0.041$ & D & $0.960$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-29.3$,$140.9$,$-144.5$) & ($3.9$,$1.2$,$3.1$) & ($38.1$,$1290.9$,$448.9$) & ($6.8$,$10.9$,$17.7$) & $-1.558$ & $0.005$ & $6.559$ & $0.199$ & $9.496$ & $0.042$ & $5.968$ & $0.078$ & $0.183$ & $0.017$\\
J030400.59$+$273824.6 & 115803798751761792 & $\dots$ & 03040057$+$2738248 & 03:04:00.59 & $+$27:38:24.6 & GEMS & GN-2016B-Q-85 & $0.176$ & $13.504$ & $1.028$ & $11.357$ & $0.665$ & $13.202$ & $1.347$ & $13.566$ & $11.482$ & $44.1$ & $51.4$ & $5.0$ & $\dots$ & $\dots$ & $18.4$ & $2.6$ & $9.0$ & $4.3290$ & $0.0759$ & $0.2310$ & $0.0041$ & $0.2296$ & $0.0040$ & $0.0174$ & $0.2299$ & $0.0046$ & $0.0202$ & $23.0092$ & $0.0831$ & $-18.1374$ & $0.0837$ & $0.4647$ & $5074$ & $105$ & $5074$ & $105$ & $\dots$ & $\dots$ & $4.629$ & $0.103$ & $-0.818$ & $0.241$ & $-0.818$ & $0.241$ & $\dots$ & $\dots$ & $-0.310$ & $0.096$ & $-0.310$ & $7.302$ & D & $0.998$ & N & $0.072$ & $0.042$ & D & $0.913$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($18.1$,$227.4$,$-3.6$) & ($2.2$,$1.0$,$1.2$) & ($5.0$,$1919.2$,$0.5$) & ($0.7$,$8.2$,$0.1$) & $-1.556$ & $0.003$ & $7.765$ & $0.010$ & $8.763$ & $0.077$ & $0.119$ & $0.008$ & $0.060$ & $0.004$\\
J030425.63$+$311202.4 & 135287316592202880 & $\dots$ & 03042561$+$3112028 & 03:04:25.63 & $+$31:12:02.4 & GEMN & GN-2017B-Q-79 & $0.191$ & $13.014$ & $0.991$ & $11.042$ & $0.700$ & $12.625$ & $1.302$ & $12.967$ & $10.956$ & $-17.7$ & $-10.4$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $5.4576$ & $0.0265$ & $0.1832$ & $0.0009$ & $0.1824$ & $0.0009$ & $0.0048$ & $0.1825$ & $0.0009$ & $0.0047$ & $17.4155$ & $0.0287$ & $-32.2367$ & $0.0263$ & $0.3168$ & $5031$ & $72$ & $5031$ & $72$ & $\dots$ & $\dots$ & $3.998$ & $0.313$ & $-1.349$ & $0.556$ & $-1.349$ & $0.556$ & $\dots$ & $\dots$ & $-0.287$ & $0.099$ & $-0.287$ & $6.794$ & D & $0.953$ & N & $-0.101$ & $0.043$ & D & $0.831$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-11.2$,$219.0$,$-2.9$) & ($4.2$,$2.0$,$2.1$) & ($6.6$,$1839.2$,$0.3$) & ($2.5$,$17.2$,$0.1$) & $-1.579$ & $0.004$ & $7.376$ & $0.165$ & $8.481$ & $0.044$ & $0.088$ & $0.013$ & $0.070$ & $0.014$\\
J030441.31$-$363540.4 & 5047482782152551808 & 505157561 & 03044130$-$3635405 & 03:04:41.31 & $-$36:35:40.4 & GEMS & GS-2015B-Q-71 & $0.016$ & $11.953$ & $0.731$ & $10.363$ & $0.545$ & $11.699$ & $1.008$ & $11.916$ & $10.376$ & $27.3$ & $34.6$ & $5.0$ & $\dots$ & $\dots$ & $27.9$ & $1.2$ & $14.0$ & $4.3342$ & $0.0399$ & $0.2307$ & $0.0021$ & $0.2293$ & $0.0021$ & $0.0092$ & $0.2295$ & $0.0018$ & $0.0079$ & $20.6027$ & $0.0333$ & $14.6008$ & $0.0397$ & $-0.3503$ & $5229$ & $71$ & $5319$ & $74$ & $5139$ & $67$ & $2.857$ & $0.454$ & $-1.115$ & $0.232$ & $-0.379$ & $0.049$ & $-1.048$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & N & $0.973$ & $\dots$ & $\dots$ & $\dots$ & N & $0.911$ & $30$ & $2460$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($18.3$,$233.8$,$-7.3$) & ($0.3$,$0.5$,$1.1$) & ($4.4$,$1941.8$,$1.8$) & ($0.1$,$4.4$,$0.1$) & $-1.549$ & $0.001$ & $7.896$ & $0.023$ & $8.840$ & $0.012$ & $0.238$ & $0.008$ & $0.056$ & $0.001$\\
J030446.60$+$483710.9 & 436217086409263488 & $\dots$ & 03044661$+$4837109 & 03:04:46.60 & $+$48:37:10.9 & GEMS & GN-2016B-Q-85 & $0.300$ & $13.302$ & $0.967$ & $11.241$ & $0.596$ & $12.922$ & $1.337$ & $13.281$ & $11.213$ & $-44.6$ & $-37.3$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.1208$ & $0.0142$ & $0.8922$ & $0.0113$ & $0.8720$ & $0.0108$ & $0.0124$ & $0.8773$ & $0.0144$ & $0.0164$ & $-5.2783$ & $0.0152$ & $0.7133$ & $0.0130$ & $0.2392$ & $5805$ & $100$ & $5805$ & $100$ & $\dots$ & $\dots$ & $4.067$ & $0.031$ & $-1.228$ & $0.245$ & $-1.228$ & $0.245$ & $\dots$ & $\dots$ & $-0.165$ & $0.073$ & $-0.165$ & $7.037$ & D & $0.993$ & N & $0.088$ & $0.045$ & D & $0.971$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-40.0$,$248.2$,$4.5$) & ($4.3$,$2.7$,$0.8$) & ($31.7$,$2227.9$,$0.7$) & ($2.3$,$24.4$,$0.0$) & $-1.467$ & $0.005$ & $8.380$ & $0.137$ & $11.149$ & $0.059$ & $0.173$ & $0.005$ & $0.142$ & $0.006$\\
J030523.26$+$284349.2 & 122724571611053696 & $\dots$ & 03052326$+$2843494 & 03:05:23.26 & $+$28:43:49.2 & GEMS & GN-2016B-Q-85 & $0.156$ & $13.258$ & $1.073$ & $11.154$ & $0.675$ & $12.842$ & $1.358$ & $13.212$ & $11.110$ & $\dots$ & $\dots$ & $\dots$ & $4.3$ & $3.9$ & $9.5$ & $3.6$ & $4.0$ & $6.2610$ & $0.2053$ & $0.1597$ & $0.0052$ & $0.1591$ & $0.0052$ & $0.0327$ & $0.1608$ & $0.0061$ & $0.0381$ & $-13.8301$ & $0.2426$ & $-9.5645$ & $0.1788$ & $0.0025$ & $4857$ & $63$ & $4857$ & $63$ & $\dots$ & $\dots$ & $4.741$ & $0.084$ & $-1.390$ & $0.328$ & $-1.390$ & $0.328$ & $\dots$ & $\dots$ & $-0.298$ & $0.110$ & $-0.298$ & $6.742$ & D & $0.997$ & N & $0.115$ & $0.045$ & D & $0.993$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & LAMOST DR5 & ($-8.2$,$256.7$,$-7.7$) & ($3.0$,$1.4$,$1.6$) & ($17.0$,$2151.9$,$0.6$) & ($1.3$,$11.6$,$0.2$) & $-1.490$ & $0.003$ & $8.356$ & $0.020$ & $10.336$ & $0.100$ & $0.151$ & $0.024$ & $0.106$ & $0.004$\\
J030535.76$+$283422.5 & 115967213665888000 & $\dots$ & 03053573$+$2834227 & 03:05:35.76 & $+$28:34:22.5 & GEMN & GN-2015B-Q-86 & $0.156$ & $11.946$ & $1.038$ & $9.918$ & $0.659$ & $11.577$ & $1.266$ & $11.903$ & $9.950$ & $-61.7$ & $-54.4$ & $5.0$ & $\dots$ & $\dots$ & $-36.5$ & $1.1$ & $7.0$ & $0.4634$ & $0.0180$ & $2.1581$ & $0.0837$ & $2.0434$ & $0.0750$ & $0.0367$ & $2.0302$ & $0.0721$ & $0.0355$ & $30.4010$ & $0.0295$ & $-22.0882$ & $0.0191$ & $-0.1576$ & $5074$ & $27$ & $5074$ & $27$ & $\dots$ & $\dots$ & $1.839$ & $0.169$ & $-2.655$ & $0.070$ & $-2.655$ & $0.070$ & $\dots$ & $\dots$ & $0.347$ & $0.106$ & $0.497$ & $6.272$ & D & $0.999$ & N & $0.409$ & $0.042$ & D & $0.990$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($95.9$,$-108.8$,$6.1$) & ($1.5$,$3.6$,$0.5$) & ($415.3$,$-1085.3$,$16.9$) & ($12.3$,$37.5$,$0.3$) & $-1.614$ & $0.006$ & $2.860$ & $0.126$ & $11.162$ & $0.070$ & $1.065$ & $0.022$ & $0.592$ & $0.012$\\
J030604.81$-$001529.3 & 3266356202367982848 & 21603678 & 03060480$-$0015294 & 03:06:04.81 & $-$00:15:29.3 & GEMS & GS-2016B-Q-86 & $0.065$ & $13.239$ & $0.845$ & $11.607$ & $0.581$ & $13.034$ & $1.110$ & $13.292$ & $11.589$ & $66.3$ & $73.6$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.3382$ & $0.0154$ & $0.7473$ & $0.0086$ & $0.7330$ & $0.0083$ & $0.0113$ & $0.7292$ & $0.0080$ & $0.0110$ & $9.4698$ & $0.0149$ & $-0.5116$ & $0.0125$ & $0.1279$ & $5162$ & $64$ & $5263$ & $71$ & $5061$ & $56$ & $3.823$ & $0.232$ & $-0.960$ & $0.222$ & $-1.139$ & $0.329$ & $-0.780$ & $0.114$ & $-0.253$ & $0.086$ & $-0.253$ & $7.217$ & D & $0.997$ & N & $-0.075$ & $0.036$ & D & $0.996$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($55.9$,$228.5$,$-31.8$) & ($3.3$,$0.1$,$3.7$) & ($45.1$,$1996.6$,$16.6$) & ($5.7$,$0.8$,$2.2$) & $-1.512$ & $0.003$ & $7.352$ & $0.058$ & $10.502$ & $0.153$ & $0.982$ & $0.090$ & $0.176$ & $0.011$\\
J030605.97$-$525143.2 & 4746980344406420736 & 504211678 & 03060595$-$5251430 & 03:06:05.97 & $-$52:51:43.2 & GEMS & GS-2017B-Q-75 & $0.015$ & $12.480$ & $0.666$ & $10.999$ & $0.558$ & $12.275$ & $0.976$ & $12.480$ & $10.991$ & $70.0$ & $77.3$ & $5.0$ & $\dots$ & $\dots$ & $92.9$ & $0.9$ & $12.0$ & $0.5197$ & $0.0114$ & $1.9244$ & $0.0423$ & $1.8327$ & $0.0384$ & $0.0209$ & $1.8818$ & $0.0371$ & $0.0197$ & $16.9876$ & $0.0138$ & $-12.4078$ & $0.0159$ & $0.0565$ & $5245$ & $51$ & $5261$ & $46$ & $5228$ & $56$ & $2.569$ & $0.057$ & $-2.097$ & $0.094$ & $-2.163$ & $0.080$ & $-2.030$ & $0.108$ & $0.530$ & $0.098$ & $0.540$ & $6.873$ & D & $0.998$ & I & $0.101$ & $0.042$ & D & $0.993$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-21.4$,$40.2$,$42.7$) & ($0.2$,$1.0$,$1.0$) & ($520.2$,$336.0$,$65.9$) & ($4.3$,$8.6$,$1.7$) & $-1.779$ & $0.001$ & $0.983$ & $0.086$ & $8.693$ & $0.013$ & $3.341$ & $0.021$ & $0.797$ & $0.015$\\
J030732.64$+$080804.0 & 13817566921833984 & $\dots$ & 03073263$+$0808040 & 03:07:32.64 & $+$08:08:04.0 & GEMS & GN-2016B-Q-85 & $0.300$ & $13.316$ & $1.071$ & $11.092$ & $0.682$ & $12.909$ & $1.412$ & $13.306$ & $11.115$ & $-35.9$ & $-28.6$ & $5.0$ & $\dots$ & $\dots$ & $-50.4$ & $1.7$ & $7.0$ & $0.6644$ & $0.0175$ & $1.5051$ & $0.0395$ & $1.4484$ & $0.0366$ & $0.0253$ & $1.4529$ & $0.0366$ & $0.0252$ & $7.6034$ & $0.0196$ & $1.3857$ & $0.0162$ & $0.1853$ & $5183$ & $92$ & $5183$ & $92$ & $\dots$ & $\dots$ & $2.643$ & $0.264$ & $-1.508$ & $0.138$ & $-1.508$ & $0.138$ & $\dots$ & $\dots$ & $0.181$ & $0.077$ & $0.201$ & $7.123$ & D & $0.999$ & N & $0.397$ & $0.041$ & D & $0.993$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-10.9$,$216.8$,$72.6$) & ($1.3$,$0.3$,$1.2$) & ($4.9$,$2024.2$,$94.3$) & ($0.7$,$2.0$,$2.6$) & $-1.491$ & $0.001$ & $8.772$ & $0.031$ & $9.843$ & $0.049$ & $2.497$ & $0.050$ & $0.058$ & $0.004$\\
J031017.10$+$485637.5 & 436380260807198336 & $\dots$ & 03101710$+$4856375 & 03:10:17.10 & $+$48:56:37.5 & GEMS & GN-2016B-Q-85 & $0.300$ & $13.286$ & $0.987$ & $11.185$ & $0.692$ & $12.803$ & $1.305$ & $13.147$ & $11.131$ & $-3.0$ & $4.3$ & $5.0$ & $\dots$ & $\dots$ & $-5.2$ & $4.8$ & $14.0$ & $3.6245$ & $0.0539$ & $0.2759$ & $0.0041$ & $0.2739$ & $0.0040$ & $0.0148$ & $0.2747$ & $0.0037$ & $0.0134$ & $-9.7283$ & $0.0555$ & $-6.5664$ & $0.0550$ & $0.2785$ & $5348$ & $121$ & $5348$ & $121$ & $\dots$ & $\dots$ & $4.010$ & $0.272$ & $-0.847$ & $0.327$ & $-0.847$ & $0.327$ & $\dots$ & $\dots$ & $-0.328$ & $0.099$ & $-0.328$ & $7.255$ & D & $0.998$ & N & $-0.018$ & $0.035$ & D & $0.977$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-16.0$,$252.4$,$-5.8$) & ($3.9$,$2.6$,$0.7$) & ($14.6$,$2139.0$,$0.3$) & ($1.4$,$22.4$,$0.1$) & $-1.495$ & $0.006$ & $8.360$ & $0.064$ & $10.186$ & $0.151$ & $0.101$ & $0.011$ & $0.098$ & $0.004$\\
J031038.90$-$471725.4 & 4750826882756774784 & 504373276 & 03103890$-$4717251 & 03:10:38.90 & $-$47:17:25.4 & GEMS & GS-2016B-Q-86 & $0.018$ & $13.467$ & $0.787$ & $11.718$ & $0.596$ & $13.175$ & $1.117$ & $13.435$ & $11.721$ & $18.1$ & $25.4$ & $5.0$ & $\dots$ & $\dots$ & $32.2$ & $2.3$ & $10.0$ & $0.1663$ & $0.0102$ & $6.0139$ & $0.3671$ & $5.2007$ & $0.2746$ & $0.0528$ & $4.9814$ & $0.2956$ & $0.0593$ & $3.5170$ & $0.0101$ & $-11.2533$ & $0.0127$ & $-0.0078$ & $4959$ & $62$ & $5004$ & $68$ & $4913$ & $55$ & $1.720$ & $0.315$ & $-1.989$ & $0.116$ & $-2.147$ & $0.119$ & $-1.830$ & $0.112$ & $0.025$ & $0.076$ & $0.305$ & $6.746$ & D & $0.999$ & N & $0.064$ & $0.042$ & D & $0.983$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-190.2$,$-21.9$,$86.3$) & ($1.9$,$5.1$,$2.6$) & ($1198.0$,$-202.3$,$149.7$) & ($13.3$,$47.2$,$3.1$) & $-1.469$ & $0.009$ & $0.453$ & $0.126$ & $15.954$ & $0.268$ & $6.612$ & $0.168$ & $0.945$ & $0.014$\\
J031046.25$+$451449.1 & 433115020506112512 & $\dots$ & 03104602$+$4514503 & 03:10:46.25 & $+$45:14:49.1 & GEMN & GN-2017B-Q-79 & $0.220$ & $12.523$ & $1.003$ & $10.454$ & $0.693$ & $12.134$ & $1.345$ & $12.497$ & $10.416$ & $17.1$ & $24.4$ & $5.0$ & $\dots$ & $\dots$ & $19.9$ & $1.3$ & $6.0$ & $9.1614$ & $0.0316$ & $0.1092$ & $0.0004$ & $0.1088$ & $0.0004$ & $0.0034$ & $0.1090$ & $0.0003$ & $0.0031$ & $210.1540$ & $0.0364$ & $-113.6550$ & $0.0307$ & $0.0362$ & $4680$ & $100$ & $4680$ & $100$ & $\dots$ & $\dots$ & $4.999$ & $0.247$ & $-1.031$ & $0.180$ & $-1.031$ & $0.180$ & $\dots$ & $\dots$ & $-0.169$ & $0.063$ & $-0.169$ & $7.230$ & D & $0.998$ & N & $0.404$ & $0.040$ & D & $0.998$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($74.4$,$157.8$,$9.3$) & ($1.1$,$0.7$,$0.2$) & ($165.4$,$1315.6$,$0.7$) & ($0.3$,$5.7$,$0.0$) & $-1.671$ & $0.002$ & $4.041$ & $0.019$ & $9.109$ & $0.026$ & $0.144$ & $0.004$ & $0.385$ & $0.001$\\
J031210.34$-$570309.4 & 4727345712434297984 & 499866585 & 03121034$-$5703094 & 03:12:10.34 & $-$57:03:09.4 & SOAR & SO2019B-013 & $0.016$ & $13.740$ & $1.027$ & $11.806$ & $0.626$ & $13.427$ & $1.272$ & $13.756$ & $11.793$ & $95.0$ & $102.3$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.0723$ & $0.0112$ & $13.8361$ & $2.1410$ & $10.1756$ & $1.1580$ & $0.1138$ & $7.6749$ & $0.6748$ & $0.0879$ & $6.7938$ & $0.0121$ & $-0.2145$ & $0.0139$ & $-0.0095$ & $4699$ & $61$ & $4778$ & $53$ & $4619$ & $69$ & $0.855$ & $0.133$ & $-2.218$ & $0.135$ & $-2.266$ & $0.033$ & $-2.170$ & $0.237$ & $-0.707$ & $0.130$ & $0.053$ & $6.265$ & D & $0.990$ & N & $0.098$ & $0.044$ & D & $0.971$ & $30$ & $1296$ & SOAR & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($94.4$,$73.2$,$62.8$) & ($4.4$,$2.9$,$5.0$) & ($275.9$,$690.8$,$740.3$) & ($24.6$,$26.3$,$64.8$) & $-1.540$ & $0.012$ & $3.969$ & $0.327$ & $11.841$ & $0.176$ & $9.940$ & $0.361$ & $0.499$ & $0.028$\\
J031232.70$-$284956.8 & 5059444369153859200 & 17618467 & 03123270$-$2849566 & 03:12:32.70 & $-$28:49:56.8 & GEMS & GS-2017B-Q-75 & $0.014$ & $12.969$ & $0.800$ & $11.311$ & $0.564$ & $12.726$ & $1.087$ & $12.974$ & $11.309$ & $-17.6$ & $-10.3$ & $5.0$ & $\dots$ & $\dots$ & $-8.0$ & $0.7$ & $45.0$ & $0.1964$ & $0.0123$ & $5.0922$ & $0.3197$ & $4.4969$ & $0.2493$ & $0.0554$ & $4.6230$ & $0.2224$ & $0.0481$ & $8.0557$ & $0.0078$ & $-10.6471$ & $0.0105$ & $-0.7547$ & $5006$ & $41$ & $5035$ & $26$ & $4977$ & $55$ & $1.626$ & $0.194$ & $-2.100$ & $0.087$ & $-2.140$ & $0.069$ & $-2.060$ & $0.104$ & $-0.129$ & $0.117$ & $0.241$ & $6.571$ & D & $0.988$ & N & $0.303$ & $0.040$ & D & $0.994$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-91.3$,$-38.7$,$95.3$) & ($0.5$,$4.1$,$1.3$) & ($747.7$,$-392.4$,$263.0$) & ($16.0$,$42.5$,$5.5$) & $-1.563$ & $0.005$ & $1.138$ & $0.137$ & $12.878$ & $0.113$ & $8.531$ & $0.719$ & $0.838$ & $0.017$\\
J031233.45$-$523457.2 & 4735321737284031232 & 504232711 & 03123346$-$5234570 & 03:12:33.45 & $-$52:34:57.2 & GEMS & GS-2017B-Q-75 & $0.018$ & $12.981$ & $0.837$ & $11.265$ & $0.579$ & $12.729$ & $1.120$ & $12.990$ & $11.272$ & $19.5$ & $26.8$ & $5.0$ & $\dots$ & $\dots$ & $33.8$ & $2.4$ & $12.0$ & $4.4148$ & $0.2091$ & $0.2265$ & $0.0107$ & $0.2252$ & $0.0106$ & $0.0471$ & $0.2277$ & $0.0101$ & $0.0443$ & $-5.5709$ & $0.2017$ & $-24.3199$ & $0.2427$ & $-0.1066$ & $5010$ & $66$ & $5121$ & $65$ & $4899$ & $66$ & $4.641$ & $0.093$ & $-0.807$ & $0.103$ & $-0.891$ & $0.083$ & $-0.722$ & $0.123$ & $0.081$ & $0.116$ & $0.081$ & $7.704$ & D & $0.998$ & N & $0.205$ & $0.038$ & D & $0.989$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-39.6$,$222.0$,$-15.0$) & ($0.5$,$1.5$,$2.0$) & ($21.3$,$1833.0$,$3.1$) & ($0.7$,$12.7$,$0.5$) & $-1.573$ & $0.003$ & $6.983$ & $0.057$ & $9.019$ & $0.041$ & $0.332$ & $0.029$ & $0.127$ & $0.002$\\
J031251.69$+$250333.3 & 112063225833600128 & $\dots$ & 03125168$+$2503334 & 03:12:51.69 & $+$25:03:33.3 & GEMS & GN-2016B-Q-85 & $0.159$ & $13.344$ & $1.006$ & $11.202$ & $0.701$ & $12.947$ & $1.357$ & $13.316$ & $11.216$ & $42.5$ & $49.8$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2121$ & $0.0169$ & $4.7147$ & $0.3765$ & $4.1998$ & $0.2988$ & $0.0711$ & $4.4011$ & $0.2290$ & $0.0520$ & $17.3789$ & $0.0204$ & $-15.5716$ & $0.0174$ & $0.3299$ & $4829$ & $68$ & $4829$ & $68$ & $\dots$ & $\dots$ & $1.602$ & $0.254$ & $-2.306$ & $0.200$ & $-2.306$ & $0.200$ & $\dots$ & $\dots$ & $-0.119$ & $0.104$ & $0.291$ & $6.415$ & D & $0.992$ & N & $0.199$ & $0.039$ & D & $0.951$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($156.6$,$-226.8$,$-64.3$) & ($4.4$,$7.2$,$2.5$) & ($630.5$,$-2738.2$,$83.3$) & ($54.4$,$99.0$,$3.2$) & $-1.209$ & $0.022$ & $7.939$ & $0.276$ & $23.900$ & $1.197$ & $5.054$ & $0.311$ & $0.501$ & $0.013$\\
J031314.91$-$810710.9 & 4619392843320436608 & 490788348 & 03131491$-$8107109 & 03:13:14.91 & $-$81:07:10.9 & SOAR & SO2019B-013 & $0.060$ & $13.091$ & $0.874$ & $11.331$ & $0.591$ & $12.819$ & $1.151$ & $13.094$ & $11.326$ & $136.1$ & $143.4$ & $5.0$ & $\dots$ & $\dots$ & $175.8$ & $1.3$ & $12.0$ & $0.2769$ & $0.0107$ & $3.6112$ & $0.1396$ & $3.3012$ & $0.1167$ & $0.0354$ & $3.4603$ & $0.1661$ & $0.0480$ & $12.8030$ & $0.0141$ & $13.6042$ & $0.0134$ & $0.1278$ & $5036$ & $53$ & $5070$ & $48$ & $5001$ & $58$ & $1.880$ & $0.199$ & $-2.433$ & $0.091$ & $-2.355$ & $0.063$ & $-2.510$ & $0.119$ & $0.299$ & $0.111$ & $0.459$ & $6.456$ & D & $0.998$ & N & $0.233$ & $0.036$ & D & $0.967$ & $30$ & $1296$ & SOAR & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($197.3$,$78.2$,$-128.2$) & ($3.8$,$1.5$,$1.0$) & ($763.0$,$579.5$,$180.1$) & ($22.3$,$10.8$,$3.4$) & $-1.536$ & $0.010$ & $1.529$ & $0.023$ & $13.559$ & $0.276$ & $5.999$ & $0.099$ & $0.797$ & $0.004$\\
J031332.64$+$063731.9 & 4413993725340800 & $\dots$ & 03133263$+$0637322 & 03:13:32.64 & $+$06:37:31.9 & GEMS & GN-2016B-Q-85 & $0.215$ & $13.463$ & $0.842$ & $11.643$ & $0.603$ & $13.175$ & $1.157$ & $13.452$ & $11.675$ & $37.1$ & $44.4$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.9525$ & $0.0929$ & $0.3387$ & $0.0107$ & $0.3357$ & $0.0105$ & $0.0312$ & $0.3311$ & $0.0109$ & $0.0329$ & $8.7637$ & $0.0886$ & $-10.2355$ & $0.0727$ & $0.1775$ & $5497$ & $50$ & $5497$ & $50$ & $\dots$ & $\dots$ & $4.597$ & $0.100$ & $-1.368$ & $0.197$ & $-1.368$ & $0.197$ & $\dots$ & $\dots$ & $0.056$ & $0.099$ & $0.056$ & $7.118$ & D & $0.996$ & N & $0.182$ & $0.043$ & D & $0.994$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($23.5$,$232.8$,$-23.9$) & ($3.6$,$0.5$,$3.2$) & ($7.7$,$1978.7$,$6.4$) & ($2.4$,$3.6$,$1.3$) & $-1.535$ & $0.003$ & $7.948$ & $0.064$ & $9.211$ & $0.137$ & $0.501$ & $0.066$ & $0.074$ & $0.011$\\
J031340.44$-$804521.6 & 4619419089865071744 & 490790798 & 03134048$-$8045218 & 03:13:40.44 & $-$80:45:21.6 & GEMS & GS-2017B-Q-75 & $0.057$ & $13.018$ & $0.842$ & $11.584$ & $0.582$ & $12.629$ & $1.032$ & $12.855$ & $11.277$ & $43.0$ & $50.3$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.9847$ & $0.0267$ & $0.3350$ & $0.0030$ & $0.3321$ & $0.0029$ & $0.0089$ & $0.3335$ & $0.0030$ & $0.0091$ & $-4.0024$ & $0.0324$ & $1.2685$ & $0.0287$ & $0.0302$ & $5511$ & $85$ & $5511$ & $85$ & $5318$ & $103$ & $3.925$ & $0.257$ & $-0.803$ & $0.410$ & $-0.803$ & $0.410$ & $0.064$ & $0.168$ & $-0.118$ & $0.118$ & $-0.118$ & $7.509$ & D & $0.993$ & N & $-0.029$ & $0.037$ & D & $0.987$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-38.1$,$216.9$,$-25.9$) & ($1.8$,$3.9$,$3.0$) & ($21.9$,$1763.4$,$7.0$) & ($3.7$,$31.9$,$1.4$) & $-1.590$ & $0.007$ & $6.725$ & $0.185$ & $8.744$ & $0.028$ & $0.513$ & $0.059$ & $0.131$ & $0.012$\\
J031356.38$-$655409.5 & 4671819688036247168 & 499392446 & 03135637$-$6554095 & 03:13:56.38 & $-$65:54:09.5 & GEMS & GS-2016B-Q-86 & $0.024$ & $13.445$ & $0.750$ & $11.788$ & $0.572$ & $13.194$ & $1.081$ & $13.440$ & $11.784$ & $177.7$ & $185.0$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1728$ & $0.0117$ & $5.7869$ & $0.3932$ & $5.0301$ & $0.2971$ & $0.0591$ & $4.7679$ & $0.2146$ & $0.0450$ & $7.9970$ & $0.0135$ & $-6.4877$ & $0.0139$ & $0.0741$ & $5122$ & $54$ & $5198$ & $42$ & $5045$ & $65$ & $2.397$ & $0.214$ & $-2.398$ & $0.128$ & $-2.286$ & $0.088$ & $-2.510$ & $0.168$ & $0.841$ & $0.115$ & $0.861$ & $6.893$ & D & $0.992$ & C & $0.226$ & $0.042$ & D & $0.996$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-41.8$,$-66.6$,$42.4$) & ($1.2$,$4.1$,$4.1$) & ($413.0$,$-545.2$,$153.0$) & ($17.0$,$34.3$,$6.5$) & $-1.718$ & $0.004$ & $1.513$ & $0.125$ & $9.222$ & $0.027$ & $3.846$ & $0.121$ & $0.718$ & $0.020$\\
J031409.77$+$114351.2 & 17184645187654016 & $\dots$ & 03140978$+$1143513 & 03:14:09.77 & $+$11:43:51.2 & GEMS & GN-2016B-Q-85 & $0.300$ & $13.414$ & $1.072$ & $11.341$ & $0.646$ & $13.052$ & $1.353$ & $13.419$ & $11.326$ & $5.4$ & $12.7$ & $5.0$ & $\dots$ & $\dots$ & $9.6$ & $1.3$ & $4.0$ & $4.8760$ & $0.0209$ & $0.2051$ & $0.0009$ & $0.2040$ & $0.0009$ & $0.0043$ & $0.2036$ & $0.0008$ & $0.0040$ & $-24.9268$ & $0.0193$ & $-9.7680$ & $0.0133$ & $0.0063$ & $5384$ & $54$ & $5384$ & $54$ & $\dots$ & $\dots$ & $4.837$ & $0.015$ & $-0.928$ & $0.193$ & $-0.928$ & $0.193$ & $\dots$ & $\dots$ & $0.007$ & $0.094$ & $0.007$ & $7.509$ & D & $0.998$ & N & $0.176$ & $0.045$ & D & $0.990$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-18.9$,$261.3$,$-16.7$) & ($1.0$,$0.2$,$0.8$) & ($29.1$,$2196.5$,$2.7$) & ($0.2$,$1.6$,$0.2$) & $-1.474$ & $0.001$ & $8.310$ & $0.011$ & $10.940$ & $0.005$ & $0.354$ & $0.016$ & $0.137$ & $0.000$\\
J031559.17$-$381317.6 & 4854202107006690304 & 505095200 & 03155918$-$3813175 & 03:15:59.17 & $-$38:13:17.6 & GEMS & GS-2016B-Q-86 & $0.019$ & $13.476$ & $0.986$ & $11.566$ & $0.630$ & $13.175$ & $1.260$ & $13.497$ & $11.555$ & $24.9$ & $32.2$ & $5.0$ & $\dots$ & $\dots$ & $27.1$ & $2.2$ & $12.0$ & $0.0656$ & $0.0115$ & $15.2432$ & $2.6714$ & $10.9167$ & $1.3702$ & $0.1255$ & $8.8445$ & $0.5946$ & $0.0672$ & $-0.0178$ & $0.0101$ & $-2.5679$ & $0.0141$ & $-0.1455$ & $4698$ & $39$ & $4758$ & $25$ & $4638$ & $53$ & $1.316$ & $0.181$ & $-1.971$ & $0.119$ & $-1.961$ & $0.131$ & $-1.980$ & $0.106$ & $-0.443$ & $0.122$ & $0.117$ & $6.576$ & D & $0.967$ & N & $0.309$ & $0.041$ & D & $0.998$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-153.9$,$124.8$,$-6.4$) & ($2.1$,$2.8$,$1.9$) & ($436.0$,$1416.9$,$739.1$) & ($16.2$,$23.1$,$27.9$) & $-1.340$ & $0.005$ & $6.156$ & $0.040$ & $17.991$ & $0.251$ & $12.993$ & $0.358$ & $0.490$ & $0.007$\\
J031559.41$-$743257.4 & 4639776204054863232 & 491608910 & 03155933$-$7432577 & 03:15:59.41 & $-$74:32:57.4 & GEMS & GS-2017B-Q-75 & $0.057$ & $12.619$ & $1.093$ & $10.446$ & $0.759$ & $12.108$ & $1.356$ & $12.477$ & $10.378$ & $13.6$ & $20.9$ & $5.0$ & $\dots$ & $\dots$ & $6.5$ & $4.1$ & $12.0$ & $2.2315$ & $0.0114$ & $0.4481$ & $0.0023$ & $0.4430$ & $0.0022$ & $0.0051$ & $0.4468$ & $0.0023$ & $0.0052$ & $34.7303$ & $0.0160$ & $19.7779$ & $0.0127$ & $-0.0305$ & $4613$ & $68$ & $4700$ & $75$ & $4526$ & $61$ & $3.089$ & $0.183$ & $-1.224$ & $0.367$ & $-1.448$ & $0.569$ & $-1.000$ & $0.164$ & $-0.416$ & $0.084$ & $-0.406$ & $6.800$ & D & $0.998$ & N & $-0.257$ & $0.045$ & D & $0.993$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($51.6$,$207.2$,$17.9$) & ($1.0$,$3.0$,$2.6$) & ($43.4$,$1684.2$,$5.8$) & ($1.9$,$24.3$,$0.9$) & $-1.606$ & $0.007$ & $6.103$ & $0.117$ & $8.906$ & $0.079$ & $0.466$ & $0.042$ & $0.187$ & $0.005$\\
J031637.13$+$233220.8 & 110907432953980800 & $\dots$ & 03163710$+$2332211 & 03:16:37.13 & $+$23:32:20.8 & GEMN & GN-2015B-Q-86 & $0.178$ & $11.506$ & $0.950$ & $9.609$ & $0.666$ & $11.215$ & $1.255$ & $11.536$ & $9.600$ & $-212.0$ & $-204.7$ & $5.0$ & $\dots$ & $\dots$ & $-186.6$ & $1.1$ & $7.0$ & $0.5035$ & $0.0162$ & $1.9859$ & $0.0638$ & $1.8884$ & $0.0577$ & $0.0306$ & $1.9161$ & $0.0628$ & $0.0328$ & $25.3929$ & $0.0186$ & $-18.1198$ & $0.0147$ & $0.2165$ & $4978$ & $45$ & $4978$ & $45$ & $\dots$ & $\dots$ & $1.317$ & $0.259$ & $-2.609$ & $0.061$ & $-2.609$ & $0.061$ & $\dots$ & $\dots$ & $-0.557$ & $0.120$ & $0.053$ & $5.874$ & D & $0.988$ & N & $0.504$ & $0.040$ & D & $0.994$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-73.9$,$-70.0$,$101.6$) & ($1.2$,$2.6$,$0.5$) & ($430.6$,$-691.9$,$256.0$) & ($11.6$,$27.1$,$2.7$) & $-1.620$ & $0.003$ & $2.258$ & $0.095$ & $10.932$ & $0.029$ & $5.852$ & $0.060$ & $0.658$ & $0.012$\\
J031808.45$+$181444.6 & 56110625281842816 & $\dots$ & 03180842$+$1814447 & 03:18:08.45 & $+$18:14:44.6 & GEMN & GN-2015B-Q-86 & $0.114$ & $11.276$ & $0.593$ & $9.040$ & $0.639$ & $10.658$ & $1.240$ & $10.972$ & $9.062$ & $101.6$ & $108.9$ & $5.0$ & $\dots$ & $\dots$ & $119.5$ & $0.7$ & $5.0$ & $0.9676$ & $0.0156$ & $1.0335$ & $0.0166$ & $1.0064$ & $0.0158$ & $0.0157$ & $0.9980$ & $0.0119$ & $0.0119$ & $30.2571$ & $0.0193$ & $-10.4772$ & $0.0162$ & $0.1633$ & $5057$ & $90$ & $5057$ & $90$ & $\dots$ & $\dots$ & $2.183$ & $0.189$ & $-1.627$ & $0.005$ & $-1.627$ & $0.005$ & $\dots$ & $\dots$ & $-0.193$ & $0.127$ & $-0.173$ & $6.630$ & D & $0.997$ & N & $0.494$ & $0.033$ & D & $0.996$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($153.5$,$141.6$,$-12.9$) & ($0.6$,$0.5$,$0.4$) & ($435.2$,$1284.6$,$7.1$) & ($2.9$,$4.0$,$0.0$) & $-1.555$ & $0.001$ & $3.383$ & $0.014$ & $12.406$ & $0.032$ & $0.664$ & $0.006$ & $0.571$ & $0.002$\\
J031939.18$-$075509.8 & 5168300658864491904 & 21493435 & 03193918$-$0755096 & 03:19:39.18 & $-$07:55:09.8 & GEMS & GS-2016B-Q-86 & $0.056$ & $13.517$ & $0.740$ & $12.165$ & $0.554$ & $13.357$ & $0.936$ & $13.548$ & $12.121$ & $-9.7$ & $-2.4$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.0331$ & $0.0409$ & $0.4919$ & $0.0099$ & $0.4857$ & $0.0096$ & $0.0198$ & $0.4805$ & $0.0095$ & $0.0198$ & $-2.9199$ & $0.0486$ & $-8.5008$ & $0.0393$ & $-0.1539$ & $5529$ & $92$ & $5570$ & $117$ & $5487$ & $67$ & $3.902$ & $0.260$ & $-1.019$ & $0.198$ & $-1.542$ & $0.255$ & $-0.880$ & $0.123$ & $-0.180$ & $0.091$ & $-0.180$ & $7.231$ & D & $0.998$ & N & $-0.009$ & $0.044$ & D & $0.999$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-29.0$,$240.8$,$-1.6$) & ($3.0$,$0.6$,$3.7$) & ($13.5$,$2060.2$,$4.3$) & ($2.8$,$5.0$,$0.2$) & $-1.513$ & $0.002$ & $8.092$ & $0.056$ & $9.812$ & $0.127$ & $0.423$ & $0.010$ & $0.096$ & $0.010$\\
J032201.64$-$002033.0 & 3262842880464520576 & 21699158 & 03220165$-$0020329 & 03:22:01.64 & $-$00:20:33.0 & GEMS & GS-2016B-Q-81 & $0.060$ & $12.311$ & $0.858$ & $10.693$ & $0.644$ & $12.058$ & $1.114$ & $12.317$ & $10.608$ & $-81.6$ & $-74.3$ & $5.0$ & $\dots$ & $\dots$ & $-68.2$ & $9.3$ & $4.0$ & $1.9643$ & $0.0187$ & $0.5091$ & $0.0049$ & $0.5024$ & $0.0047$ & $0.0094$ & $0.5024$ & $0.0042$ & $0.0083$ & $-3.2612$ & $0.0204$ & $-3.4292$ & $0.0164$ & $0.0714$ & $5131$ & $74$ & $5231$ & $92$ & $5031$ & $55$ & $3.529$ & $0.355$ & $-1.009$ & $0.209$ & $-1.037$ & $0.314$ & $-0.980$ & $0.104$ & $-0.095$ & $0.117$ & $-0.095$ & $7.326$ & D & $0.996$ & N & $0.062$ & $0.038$ & D & $0.997$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-67.4$,$251.9$,$47.2$) & ($6.2$,$0.3$,$6.2$) & ($89.4$,$2167.6$,$23.9$) & ($16.4$,$2.5$,$5.8$) & $-1.453$ & $0.008$ & $7.617$ & $0.105$ & $12.326$ & $0.379$ & $1.418$ & $0.255$ & $0.236$ & $0.021$\\
J032236.53$+$085938.3 & 11176917949244800 & $\dots$ & 03223653$+$0859382 & 03:22:36.53 & $+$08:59:38.3 & GEMN & GN-2017B-Q-79 & $0.234$ & $12.909$ & $1.150$ & $10.515$ & $0.758$ & $12.429$ & $1.539$ & $12.893$ & $10.494$ & $-18.4$ & $-11.1$ & $5.0$ & $\dots$ & $\dots$ & $-16.2$ & $3.7$ & $5.0$ & $6.2597$ & $0.1992$ & $0.1598$ & $0.0051$ & $0.1591$ & $0.0050$ & $0.0317$ & $0.1583$ & $0.0051$ & $0.0319$ & $0.7795$ & $0.2389$ & $10.7744$ & $0.1832$ & $-0.0674$ & $4695$ & $66$ & $4695$ & $66$ & $\dots$ & $\dots$ & $4.549$ & $0.099$ & $-1.092$ & $0.391$ & $-1.092$ & $0.391$ & $\dots$ & $\dots$ & $-0.261$ & $0.095$ & $-0.261$ & $7.077$ & D & $0.996$ & N & $0.037$ & $0.043$ & D & $0.996$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-20.0$,$255.0$,$22.3$) & ($2.9$,$0.4$,$2.3$) & ($20.6$,$2135.6$,$4.1$) & ($1.5$,$3.1$,$0.8$) & $-1.491$ & $0.001$ & $8.234$ & $0.037$ & $10.406$ & $0.045$ & $0.431$ & $0.050$ & $0.117$ & $0.004$\\
J032242.56$-$815702.4 & 4619095425425585408 & 490752035 & 03224251$-$8157027 & 03:22:42.56 & $-$81:57:02.4 & GEMS & GS-2016B-Q-86 & $0.065$ & $13.389$ & $0.978$ & $11.367$ & $0.698$ & $13.036$ & $1.291$ & $13.374$ & $11.381$ & $158.1$ & $165.4$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $5.0764$ & $0.0113$ & $0.1970$ & $0.0004$ & $0.1960$ & $0.0004$ & $0.0022$ & $0.1961$ & $0.0004$ & $0.0021$ & $18.3754$ & $0.0155$ & $14.3034$ & $0.0134$ & $0.0322$ & $4713$ & $65$ & $4788$ & $63$ & $4637$ & $67$ & $4.076$ & $0.226$ & $-1.402$ & $0.365$ & $-1.596$ & $0.598$ & $-1.207$ & $0.131$ & $-0.417$ & $0.094$ & $-0.417$ & $6.611$ & D & $0.997$ & N & $-0.202$ & $0.043$ & D & $0.965$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-57.0$,$116.1$,$-82.9$) & ($1.8$,$3.7$,$2.7$) & ($210.9$,$949.4$,$93.9$) & ($9.2$,$30.1$,$8.5$) & $-1.716$ & $0.001$ & $2.984$ & $0.097$ & $8.595$ & $0.022$ & $2.529$ & $0.208$ & $0.485$ & $0.013$\\
J032358.56$-$182241.5 & 5105044861565742976 & 20637286 & 03235856$-$1822414 & 03:23:58.56 & $-$18:22:41.5 & GEMS & GS-2016B-Q-86 & $0.039$ & $13.234$ & $0.957$ & $11.555$ & $0.634$ & $12.925$ & $1.169$ & $13.208$ & $11.411$ & $3.5$ & $10.8$ & $5.0$ & $\dots$ & $\dots$ & $7.8$ & $3.6$ & $6.0$ & $1.5257$ & $0.0147$ & $0.6554$ & $0.0063$ & $0.6445$ & $0.0061$ & $0.0095$ & $0.6480$ & $0.0055$ & $0.0085$ & $-0.8225$ & $0.0137$ & $0.4651$ & $0.0143$ & $-0.0427$ & $4854$ & $130$ & $4854$ & $130$ & $4869$ & $54$ & $2.857$ & $0.608$ & $-1.157$ & $0.400$ & $-1.157$ & $0.400$ & $-0.340$ & $0.114$ & $-0.209$ & $0.118$ & $-0.189$ & $7.084$ & D & $0.998$ & N & $0.200$ & $0.042$ & D & $0.992$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-12.4$,$251.1$,$-0.2$) & ($2.0$,$1.0$,$3.0$) & ($12.9$,$2157.3$,$7.8$) & ($1.9$,$8.4$,$0.1$) & $-1.487$ & $0.003$ & $8.536$ & $0.019$ & $10.268$ & $0.113$ & $0.613$ & $0.007$ & $0.092$ & $0.007$\\
J032522.68$+$800950.4 & 568038153934104320 & $\dots$ & 03252266$+$8009505 & 03:25:22.68 & $+$80:09:50.4 & GEMN & GN-2015B-Q-86 & $0.199$ & $11.696$ & $0.993$ & $9.645$ & $0.644$ & $11.388$ & $1.352$ & $11.755$ & $9.663$ & $-62.2$ & $-54.9$ & $5.0$ & $\dots$ & $\dots$ & $-55.4$ & $0.5$ & $15.0$ & $0.4171$ & $0.0133$ & $2.3976$ & $0.0766$ & $2.2569$ & $0.0679$ & $0.0301$ & $2.2373$ & $0.0812$ & $0.0363$ & $3.1056$ & $0.0132$ & $-2.3882$ & $0.0142$ & $0.1010$ & $4922$ & $47$ & $4922$ & $47$ & $\dots$ & $\dots$ & $1.100$ & $0.205$ & $-2.568$ & $0.014$ & $-2.568$ & $0.014$ & $\dots$ & $\dots$ & $-0.347$ & $0.079$ & $0.363$ & $6.225$ & D & $0.996$ & N & $0.490$ & $0.042$ & D & $0.995$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($20.1$,$183.0$,$-12.2$) & ($0.7$,$0.5$,$0.2$) & ($64.4$,$1785.3$,$13.9$) & ($1.2$,$3.1$,$0.2$) & $-1.563$ & $0.001$ & $6.316$ & $0.020$ & $9.876$ & $0.022$ & $0.848$ & $0.009$ & $0.220$ & $0.002$\\
J032600.88$-$412600.2 & 4849648891917127424 & 504787948 & 03260086$-$4126000 & 03:26:00.88 & $-$41:26:00.2 & GEMS & GS-2017B-Q-75 & $0.010$ & $13.010$ & $0.855$ & $11.099$ & $0.693$ & $12.630$ & $1.197$ & $12.925$ & $11.083$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55.6$ & $19.3$ & $10.0$ & $1.3246$ & $0.0124$ & $0.7550$ & $0.0071$ & $0.7404$ & $0.0068$ & $0.0092$ & $0.7490$ & $0.0070$ & $0.0093$ & $20.9148$ & $0.0120$ & $-19.4848$ & $0.0168$ & $-0.0659$ & $4816$ & $75$ & $4896$ & $79$ & $4735$ & $70$ & $2.208$ & $0.720$ & $-2.023$ & $0.278$ & $-0.906$ & $0.160$ & $-1.980$ & $0.141$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & N & $0.865$ & $\dots$ & $\dots$ & $\dots$ & N & $0.738$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-26.0$,$133.6$,$10.7$) & ($4.6$,$9.7$,$15.5$) & ($187.3$,$1125.0$,$13.1$) & ($29.5$,$81.5$,$4.8$) & $-1.717$ & $0.016$ & $3.412$ & $0.357$ & $8.539$ & $0.046$ & $0.738$ & $0.148$ & $0.430$ & $0.040$\\
J032630.31$+$061632.3 & 9265348264761984 & $\dots$ & 03263031$+$0616326 & 03:26:30.31 & $+$06:16:32.3 & GEMN & GN-2017B-Q-75 & $0.209$ & $12.969$ & $1.027$ & $10.853$ & $0.717$ & $12.574$ & $1.336$ & $12.933$ & $10.867$ & $41.9$ & $49.2$ & $5.0$ & $\dots$ & $\dots$ & $67.3$ & $1.8$ & $6.0$ & $0.4919$ & $0.0146$ & $2.0328$ & $0.0604$ & $1.9307$ & $0.0544$ & $0.0282$ & $1.9516$ & $0.0593$ & $0.0304$ & $12.2435$ & $0.0159$ & $-21.8673$ & $0.0139$ & $0.2786$ & $5002$ & $58$ & $5002$ & $58$ & $\dots$ & $\dots$ & $2.366$ & $0.050$ & $-1.269$ & $0.016$ & $-1.269$ & $0.016$ & $\dots$ & $\dots$ & $-0.021$ & $0.112$ & $-0.001$ & $7.160$ & D & $0.998$ & N & $0.252$ & $0.042$ & D & $0.994$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($15.5$,$23.5$,$-80.4$) & ($1.4$,$2.0$,$1.2$) & ($625.3$,$229.7$,$195.8$) & ($9.6$,$19.1$,$7.0$) & $-1.689$ & $0.001$ & $0.685$ & $0.044$ & $9.929$ & $0.019$ & $6.085$ & $0.496$ & $0.871$ & $0.008$\\
J032653.89$+$020228.1 & 3268028903151246720 & 76171158 & 03265389$+$0202281 & 03:26:53.89 & $+$02:02:28.1 & SOAR & SO2019B-013 & $0.102$ & $11.861$ & $0.764$ & $10.110$ & $0.624$ & $11.567$ & $1.123$ & $11.830$ & $10.107$ & $-29.1$ & $-21.8$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.5583$ & $0.0150$ & $1.7910$ & $0.0482$ & $1.7113$ & $0.0440$ & $0.0257$ & $1.6951$ & $0.0414$ & $0.0244$ & $22.6859$ & $0.0180$ & $-14.1630$ & $0.0153$ & $0.1376$ & $5212$ & $89$ & $5212$ & $89$ & $5190$ & $60$ & $2.750$ & $0.380$ & $-3.405$ & $0.183$ & $-3.405$ & $0.183$ & $-2.600$ & $0.125$ & $0.578$ & $0.139$ & $0.588$ & $5.613$ & D & $0.973$ & I & $0.571$ & $0.037$ & D & $0.984$ & $30$ & $1296$ & SOAR & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($11.8$,$42.5$,$69.8$) & ($3.8$,$1.5$,$3.5$) & ($533.0$,$404.4$,$141.0$) & ($10.1$,$13.6$,$13.2$) & $-1.706$ & $0.002$ & $1.093$ & $0.047$ & $9.591$ & $0.012$ & $4.502$ & $0.181$ & $0.795$ & $0.008$\\
J032821.76$-$095331.2 & 5164622929909181696 & 21465536 & 03282176$-$0953311 & 03:28:21.76 & $-$09:53:31.2 & GEMS & GS-2016B-Q-86 & $0.051$ & $13.221$ & $0.868$ & $11.352$ & $0.628$ & $12.890$ & $1.187$ & $13.180$ & $11.355$ & $142.3$ & $149.6$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1541$ & $0.0160$ & $6.4907$ & $0.6723$ & $5.5535$ & $0.4922$ & $0.0886$ & $6.1739$ & $0.3916$ & $0.0634$ & $5.8491$ & $0.0150$ & $-3.1477$ & $0.0147$ & $-0.0472$ & $4938$ & $72$ & $4998$ & $76$ & $4877$ & $68$ & $1.557$ & $0.248$ & $-2.192$ & $0.203$ & $-2.193$ & $0.195$ & $-2.190$ & $0.210$ & $-0.270$ & $0.091$ & $0.180$ & $6.418$ & D & $0.971$ & N & $0.521$ & $0.041$ & D & $0.997$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($109.1$,$48.3$,$-38.1$) & ($3.2$,$3.3$,$3.8$) & ($944.7$,$593.8$,$127.6$) & ($33.6$,$37.0$,$2.2$) & $-1.484$ & $0.005$ & $1.430$ & $0.107$ & $15.235$ & $0.191$ & $5.563$ & $0.130$ & $0.828$ & $0.013$\\
J032837.48$+$185635.8 & 57481853722629888 & $\dots$ & 03283748$+$1856359 & 03:28:37.48 & $+$18:56:35.8 & GEMN & GN-2017B-Q-75 & $0.138$ & $12.681$ & $0.879$ & $10.508$ & $0.664$ & $12.232$ & $1.303$ & $12.575$ & $10.563$ & $-34.6$ & $-27.3$ & $5.0$ & $\dots$ & $\dots$ & $-20.0$ & $1.1$ & $7.0$ & $0.3581$ & $0.0130$ & $2.7925$ & $0.1015$ & $2.6035$ & $0.0882$ & $0.0339$ & $2.6731$ & $0.0953$ & $0.0357$ & $8.6394$ & $0.0132$ & $-10.7570$ & $0.0104$ & $0.2117$ & $4907$ & $27$ & $4907$ & $27$ & $\dots$ & $\dots$ & $1.447$ & $0.176$ & $-2.264$ & $0.062$ & $-2.264$ & $0.062$ & $\dots$ & $\dots$ & $0.051$ & $0.122$ & $0.551$ & $6.717$ & D & $0.998$ & I & $0.352$ & $0.042$ & D & $0.997$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-0.2$,$72.7$,$-10.8$) & ($1.0$,$1.8$,$0.6$) & ($516.6$,$767.3$,$27.0$) & ($10.4$,$17.1$,$0.5$) & $-1.658$ & $0.001$ & $1.907$ & $0.052$ & $10.645$ & $0.025$ & $1.430$ & $0.019$ & $0.696$ & $0.008$\\
J032924.23$-$605709.4 & 4722654951015751680 & 499634930 & 03292423$-$6057094 & 03:29:24.23 & $-$60:57:09.4 & SOAR & SO2019B-013 & $0.043$ & $12.424$ & $0.793$ & $10.559$ & $0.628$ & $12.084$ & $1.158$ & $12.361$ & $10.582$ & $118.6$ & $125.9$ & $5.0$ & $\dots$ & $\dots$ & $148.3$ & $1.8$ & $21.0$ & $0.2165$ & $0.0104$ & $4.6189$ & $0.2226$ & $4.1237$ & $0.1774$ & $0.0430$ & $4.1276$ & $0.1466$ & $0.0355$ & $12.5767$ & $0.0117$ & $3.3039$ & $0.0136$ & $0.1267$ & $4964$ & $59$ & $4984$ & $59$ & $4944$ & $59$ & $1.785$ & $0.213$ & $-2.640$ & $0.114$ & $-2.660$ & $0.097$ & $-2.620$ & $0.131$ & $0.044$ & $0.142$ & $0.244$ & $6.034$ & D & $0.997$ & N & $0.074$ & $0.034$ & D & $0.997$ & $30$ & $1296$ & SOAR & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($147.2$,$58.3$,$15.6$) & ($2.1$,$1.2$,$1.7$) & ($576.8$,$492.2$,$208.2$) & ($8.3$,$10.0$,$10.5$) & $-1.630$ & $0.004$ & $1.444$ & $0.049$ & $11.057$ & $0.086$ & $5.793$ & $0.188$ & $0.769$ & $0.006$\\
J032959.39$-$385634.2 & 4853358060033534848 & 505075550 & 03295938$-$3856341 & 03:29:59.39 & $-$38:56:34.2 & GEMS & GS-2016B-Q-86 & $0.016$ & $13.523$ & $0.892$ & $11.725$ & $0.646$ & $13.285$ & $1.177$ & $13.571$ & $11.762$ & $175.0$ & $182.3$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1068$ & $0.0115$ & $9.3651$ & $1.0097$ & $7.5313$ & $0.6530$ & $0.0867$ & $6.7454$ & $0.3777$ & $0.0560$ & $3.4061$ & $0.0100$ & $-5.4826$ & $0.0145$ & $-0.2667$ & $4870$ & $59$ & $4924$ & $63$ & $4816$ & $55$ & $1.506$ & $0.308$ & $-2.239$ & $0.106$ & $-2.088$ & $0.106$ & $-2.390$ & $0.106$ & $0.011$ & $0.100$ & $0.491$ & $6.682$ & D & $0.964$ & N & $0.553$ & $0.043$ & D & $0.978$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-50.4$,$-34.0$,$-65.2$) & ($2.1$,$3.8$,$4.3$) & ($534.2$,$-362.4$,$601.9$) & ($25.7$,$42.1$,$26.2$) & $-1.563$ & $0.005$ & $1.822$ & $0.228$ & $12.304$ & $0.063$ & $10.691$ & $0.122$ & $0.742$ & $0.028$\\
J033040.36$-$032107.1 & 3249179288121898752 & 21678466 & 03304035$-$0321071 & 03:30:40.36 & $-$03:21:07.1 & GEMS & GS-2017B-Q-75 & $0.050$ & $12.606$ & $0.721$ & $11.171$ & $0.593$ & $12.451$ & $1.009$ & $12.669$ & $11.127$ & $26.3$ & $33.6$ & $5.0$ & $\dots$ & $\dots$ & $21.7$ & $5.1$ & $7.0$ & $3.0037$ & $0.0252$ & $0.3329$ & $0.0028$ & $0.3301$ & $0.0027$ & $0.0083$ & $0.3305$ & $0.0029$ & $0.0086$ & $-4.8702$ & $0.0319$ & $-5.0818$ & $0.0259$ & $-0.2409$ & $5245$ & $74$ & $5558$ & $84$ & $5245$ & $74$ & $4.120$ & $0.102$ & $-1.337$ & $0.257$ & $-0.166$ & $0.012$ & $-1.337$ & $0.257$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & N & $0.994$ & $\dots$ & $\dots$ & $\dots$ & N & $0.991$ & $30$ & $2601$ & Schlaufman & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($-4.7$,$247.7$,$-15.9$) & ($3.7$,$0.5$,$3.7$) & ($7.0$,$2100.6$,$4.0$) & ($0.8$,$4.2$,$1.0$) & $-1.505$ & $0.001$ & $8.465$ & $0.019$ & $9.718$ & $0.049$ & $0.400$ & $0.055$ & $0.069$ & $0.004$\\
J033128.33$+$074946.6 & 11354660875621376 & $\dots$ & 03312821$+$0749469 & 03:31:28.33 & $+$07:49:46.6 & GEMN & GN-2016A-Q-75 & $0.248$ & $12.183$ & $1.071$ & $9.995$ & $0.691$ & $11.775$ & $1.428$ & $12.180$ & $9.963$ & $40.0$ & $47.3$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $9.7404$ & $0.0190$ & $0.1027$ & $0.0002$ & $0.1024$ & $0.0002$ & $0.0019$ & $0.1024$ & $0.0002$ & $0.0018$ & $170.7412$ & $0.0270$ & $-27.6387$ & $0.0201$ & $-0.0068$ & $4777$ & $81$ & $4777$ & $81$ & $\dots$ & $\dots$ & $4.840$ & $0.080$ & $-1.352$ & $0.281$ & $-1.352$ & $0.281$ & $\dots$ & $\dots$ & $-0.362$ & $0.111$ & $-0.362$ & $6.716$ & D & $0.996$ & N & $0.325$ & $0.041$ & D & $0.998$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($61.3$,$187.9$,$18.4$) & ($4.0$,$0.2$,$3.1$) & ($83.2$,$1564.9$,$2.9$) & ($5.3$,$1.9$,$1.0$) & $-1.627$ & $0.002$ & $5.302$ & $0.034$ & $9.087$ & $0.092$ & $0.319$ & $0.058$ & $0.263$ & $0.008$\\
J033215.69$-$064429.7 & 3247170789616103808 & 21536837 & 03321569$-$0644295 & 03:32:15.69 & $-$06:44:29.7 & GEMS & GS-2016B-Q-86 & $0.043$ & $13.543$ & $0.936$ & $11.700$ & $0.639$ & $13.251$ & $1.202$ & $13.547$ & $11.698$ & $\dots$ & $\dots$ & $\dots$ & $48.8$ & $0.7$ & $49.9$ & $3.8$ & $15.0$ & $0.1269$ & $0.0154$ & $7.8785$ & $0.9547$ & $6.5390$ & $0.6577$ & $0.1006$ & $5.9429$ & $0.3483$ & $0.0586$ & $6.2474$ & $0.0168$ & $-5.0914$ & $0.0130$ & $-0.2596$ & $4865$ & $50$ & $4913$ & $45$ & $4817$ & $54$ & $1.631$ & $0.210$ & $-2.096$ & $0.094$ & $-2.151$ & $0.084$ & $-2.040$ & $0.104$ & $0.131$ & $0.083$ & $0.481$ & $6.815$ & D & $0.995$ & N & $0.460$ & $0.036$ & D & $0.998$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & APOGEE & ($24.5$,$16.8$,$20.0$) & ($2.6$,$3.7$,$2.9$) & ($947.6$,$208.0$,$147.5$) & ($27.7$,$44.3$,$7.7$) & $-1.560$ & $0.003$ & $0.481$ & $0.102$ & $13.238$ & $0.096$ & $5.898$ & $0.220$ & $0.930$ & $0.015$\\
J033515.22$+$782325.2 & 555315734952674816 & $\dots$ & 03351518$+$7823252 & 03:35:15.22 & $+$78:23:25.2 & GEMN & GN-2017B-Q-79 & $0.141$ & $12.669$ & $0.973$ & $10.733$ & $0.699$ & $12.392$ & $1.296$ & $12.731$ & $10.731$ & $-321.5$ & $-314.2$ & $5.0$ & $\dots$ & $\dots$ & $-319.8$ & $0.7$ & $18.0$ & $0.2204$ & $0.0097$ & $4.5370$ & $0.1996$ & $4.0582$ & $0.1597$ & $0.0394$ & $4.3568$ & $0.1994$ & $0.0458$ & $6.9936$ & $0.0099$ & $4.0886$ & $0.0114$ & $0.1240$ & $4771$ & $72$ & $4771$ & $72$ & $\dots$ & $\dots$ & $0.956$ & $0.151$ & $-2.414$ & $0.045$ & $-2.414$ & $0.045$ & $\dots$ & $\dots$ & $-0.360$ & $0.131$ & $0.400$ & $6.416$ & D & $0.994$ & N & $0.402$ & $0.038$ & D & $0.999$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-202.9$,$-1.5$,$58.7$) & ($0.6$,$0.6$,$1.9$) & ($1254.7$,$-17.3$,$330.9$) & ($19.5$,$7.5$,$29.3$) & $-1.419$ & $0.004$ & $0.134$ & $0.067$ & $17.629$ & $0.122$ & $16.702$ & $1.136$ & $0.985$ & $0.007$\\
J033546.64$-$135601.0 & 5113319751716905344 & 21118064 & 03354665$-$1356010 & 03:35:46.64 & $-$13:56:01.0 & GEMS & GS-2016B-Q-81 & $0.031$ & $12.298$ & $0.984$ & $10.277$ & $0.703$ & $11.989$ & $1.271$ & $12.317$ & $10.357$ & $-14.3$ & $-7.0$ & $5.0$ & $\dots$ & $\dots$ & $12.6$ & $5.8$ & $8.0$ & $7.5573$ & $0.0186$ & $0.1323$ & $0.0003$ & $0.1319$ & $0.0003$ & $0.0025$ & $0.1320$ & $0.0004$ & $0.0028$ & $-2.8577$ & $0.0189$ & $-3.2081$ & $0.0179$ & $0.0490$ & $4751$ & $72$ & $4927$ & $76$ & $4574$ & $68$ & $3.923$ & $0.292$ & $-1.372$ & $0.340$ & $-1.314$ & $0.546$ & $-1.430$ & $0.134$ & $-0.360$ & $0.092$ & $-0.360$ & $6.698$ & D & $0.960$ & N & $-0.034$ & $0.040$ & D & $0.763$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-6.8$,$247.4$,$-3.8$) & ($3.7$,$1.5$,$4.6$) & ($6.5$,$2060.2$,$0.6$) & ($1.9$,$12.4$,$0.3$) & $-1.517$ & $0.004$ & $8.298$ & $0.025$ & $9.473$ & $0.149$ & $0.140$ & $0.033$ & $0.066$ & $0.009$\\
J033623.71$+$203648.7 & 58156438465188096 & $\dots$ & 03362369$+$2036490 & 03:36:23.71 & $+$20:36:48.7 & GEMN & GN-2016A-Q-75 & $0.161$ & $12.851$ & $0.873$ & $11.075$ & $0.609$ & $12.568$ & $1.161$ & $12.846$ & $11.064$ & $-77.2$ & $-69.9$ & $5.0$ & $\dots$ & $\dots$ & $-91.4$ & $2.9$ & $9.0$ & $0.5747$ & $0.0288$ & $1.7400$ & $0.0872$ & $1.6647$ & $0.0798$ & $0.0479$ & $1.7042$ & $0.1485$ & $0.0871$ & $18.2923$ & $0.0325$ & $-28.2737$ & $0.0248$ & $0.1677$ & $5257$ & $48$ & $5257$ & $48$ & $\dots$ & $\dots$ & $2.393$ & $0.182$ & $-1.638$ & $0.170$ & $-1.638$ & $0.170$ & $\dots$ & $\dots$ & $-0.070$ & $0.115$ & $-0.050$ & $6.742$ & D & $0.997$ & N & $0.350$ & $0.044$ & D & $0.983$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-65.2$,$-39.6$,$-17.6$) & ($2.6$,$6.6$,$2.1$) & ($676.4$,$-388.0$,$20.3$) & ($32.6$,$66.3$,$2.0$) & $-1.699$ & $0.005$ & $0.859$ & $0.164$ & $10.279$ & $0.044$ & $1.464$ & $1.025$ & $0.846$ & $0.027$\\
J033628.80$-$600558.9 & 4728790397697259392 & $\dots$ & 03362874$-$6005593 & 03:36:28.80 & $-$60:05:58.9 & GEMS & GS-2016B-Q-81 & $0.031$ & $12.223$ & $0.868$ & $10.445$ & $0.680$ & $12.004$ & $1.197$ & $12.298$ & $10.457$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $76.8$ & $2.5$ & $20.0$ & $2.3124$ & $0.0117$ & $0.4325$ & $0.0022$ & $0.4276$ & $0.0021$ & $0.0050$ & $0.4301$ & $0.0021$ & $0.0048$ & $55.4882$ & $0.0140$ & $27.7418$ & $0.0158$ & $-0.1076$ & $5011$ & $74$ & $5011$ & $74$ & $\dots$ & $\dots$ & $3.592$ & $0.364$ & $-1.013$ & $0.010$ & $-1.013$ & $0.010$ & $\dots$ & $\dots$ & $-0.075$ & $0.110$ & $-0.075$ & $7.342$ & D & $0.882$ & N & $0.447$ & $0.041$ & D & $0.750$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($83.0$,$144.0$,$-2.2$) & ($0.2$,$1.8$,$1.9$) & ($211.5$,$1185.3$,$3.1$) & ($4.8$,$14.5$,$0.0$) & $-1.690$ & $0.003$ & $3.494$ & $0.058$ & $9.084$ & $0.012$ & $0.346$ & $0.003$ & $0.444$ & $0.006$\\
J033703.96$-$482926.6 & 4833641097832497408 & 504336799 & 03370393$-$4829266 & 03:37:03.96 & $-$48:29:26.6 & GEMS & GS-2015B-Q-71 & $0.009$ & $11.865$ & $0.941$ & $9.955$ & $0.658$ & $11.485$ & $1.204$ & $11.782$ & $9.930$ & $-26.2$ & $-18.9$ & $5.0$ & $\dots$ & $\dots$ & $-29.0$ & $1.9$ & $11.0$ & $2.0910$ & $0.0135$ & $0.4782$ & $0.0031$ & $0.4724$ & $0.0030$ & $0.0064$ & $0.4746$ & $0.0026$ & $0.0055$ & $20.0327$ & $0.0136$ & $5.4401$ & $0.0161$ & $-0.1415$ & $4905$ & $-4963$ & $5113$ & $142$ & $4696$ & $54$ & $3.272$ & $0.560$ & $-1.318$ & $0.194$ & $-1.459$ & $0.433$ & $-1.270$ & $0.114$ & $-0.156$ & $0.172$ & $-0.146$ & $6.967$ & D & $0.935$ & N & $0.020$ & $0.044$ & D & $0.819$ & $30$ & $2460$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($8.5$,$244.3$,$54.1$) & ($0.3$,$1.1$,$1.4$) & ($8.5$,$2031.2$,$33.8$) & ($1.3$,$9.2$,$1.7$) & $-1.509$ & $0.003$ & $8.299$ & $0.004$ & $9.685$ & $0.111$ & $1.377$ & $0.054$ & $0.077$ & $0.005$\\
J033913.71$+$031034.4 & 3271273935626311808 & $\dots$ & 03391370$+$0310345 & 03:39:13.71 & $+$03:10:34.4 & GEMN & GN-2017B-Q-79 & $0.146$ & $12.694$ & $0.932$ & $10.746$ & $0.667$ & $12.342$ & $1.253$ & $12.661$ & $10.730$ & $193.5$ & $200.8$ & $5.0$ & $\dots$ & $\dots$ & $198.8$ & $1.2$ & $8.0$ & $0.3289$ & $0.0132$ & $3.0407$ & $0.1219$ & $2.8179$ & $0.1047$ & $0.0372$ & $2.8951$ & $0.1126$ & $0.0389$ & $3.3468$ & $0.0135$ & $-16.8933$ & $0.0120$ & $0.2858$ & $4925$ & $47$ & $4925$ & $47$ & $\dots$ & $\dots$ & $1.765$ & $0.080$ & $-2.311$ & $0.140$ & $-2.311$ & $0.140$ & $\dots$ & $\dots$ & $0.185$ & $0.096$ & $0.455$ & $6.574$ & D & $0.997$ & N & $0.461$ & $0.032$ & D & $0.996$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($58.8$,$35.6$,$-207.6$) & ($1.2$,$2.3$,$1.2$) & ($175.4$,$374.4$,$1598.4$) & ($2.8$,$23.1$,$36.1$) & $-1.440$ & $0.003$ & $6.465$ & $0.062$ & $13.447$ & $0.075$ & $13.167$ & $0.100$ & $0.351$ & $0.003$\\
J034101.44$-$181252.5 & 5107448320968631040 & $\dots$ & 03410147$-$1812508 & 03:41:01.44 & $-$18:12:52.5 & GEMS & GS-2017B-Q-75 & $0.061$ & $12.891$ & $0.986$ & $10.886$ & $0.659$ & $12.545$ & $1.310$ & $12.892$ & $10.868$ & $-12.1$ & $-4.8$ & $5.0$ & $\dots$ & $\dots$ & $28.7$ & $0.9$ & $22.0$ & $6.6097$ & $0.0348$ & $0.1513$ & $0.0008$ & $0.1507$ & $0.0008$ & $0.0053$ & $0.1511$ & $0.0009$ & $0.0057$ & $-39.9421$ & $0.0351$ & $-133.9284$ & $0.0237$ & $-0.5657$ & $4736$ & $34$ & $4736$ & $34$ & $\dots$ & $\dots$ & $4.860$ & $0.089$ & $-1.055$ & $0.136$ & $-1.055$ & $0.136$ & $\dots$ & $\dots$ & $-0.193$ & $0.078$ & $-0.193$ & $7.182$ & D & $0.998$ & N & $0.372$ & $0.048$ & D & $0.993$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-75.8$,$194.5$,$-53.9$) & ($0.5$,$0.3$,$0.6$) & ($88.5$,$1620.6$,$30.7$) & ($0.7$,$2.2$,$0.8$) & $-1.591$ & $0.001$ & $5.581$ & $0.004$ & $9.669$ & $0.016$ & $1.349$ & $0.020$ & $0.268$ & $0.001$\\
J034250.47$-$101343.2 & 5116038431655398400 & 21771406 & 03425047$-$1013432 & 03:42:50.47 & $-$10:13:43.2 & SOAR & SO2019B-013 & $0.058$ & $13.143$ & $0.825$ & $11.435$ & $0.549$ & $12.879$ & $1.098$ & $13.131$ & $11.449$ & $-71.1$ & $-63.8$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2316$ & $0.0142$ & $4.3177$ & $0.2649$ & $3.8819$ & $0.2141$ & $0.0552$ & $3.6872$ & $0.1303$ & $0.0353$ & $3.6223$ & $0.0148$ & $-9.0624$ & $0.0152$ & $0.2296$ & $5094$ & $37$ & $5097$ & $18$ & $5090$ & $56$ & $1.623$ & $0.117$ & $-2.313$ & $0.094$ & $-2.345$ & $0.079$ & $-2.280$ & $0.108$ & $-0.336$ & $0.127$ & $0.054$ & $6.171$ & D & $0.996$ & N & $0.062$ & $0.041$ & D & $0.982$ & $30$ & $1296$ & SOAR & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-130.1$,$96.5$,$38.6$) & ($3.4$,$1.9$,$3.5$) & ($621.1$,$1035.9$,$74.1$) & ($15.7$,$18.6$,$1.3$) & $-1.518$ & $0.007$ & $2.735$ & $0.065$ & $13.747$ & $0.182$ & $3.259$ & $0.110$ & $0.668$ & $0.007$\\
J034311.92$+$780749.5 & 554502989702092416 & $\dots$ & 03431186$+$7807495 & 03:43:11.92 & $+$78:07:49.5 & GEMN & GN-2017B-Q-79 & $0.159$ & $12.534$ & $0.873$ & $10.931$ & $0.604$ & $12.308$ & $1.114$ & $12.567$ & $10.858$ & $-29.5$ & $-22.2$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.6178$ & $0.0095$ & $0.3820$ & $0.0014$ & $0.3782$ & $0.0014$ & $0.0036$ & $0.3802$ & $0.0014$ & $0.0036$ & $10.0109$ & $0.0092$ & $10.8615$ & $0.0097$ & $-0.0287$ & $5317$ & $75$ & $5317$ & $75$ & $\dots$ & $\dots$ & $3.958$ & $0.290$ & $-1.263$ & $0.412$ & $-1.263$ & $0.412$ & $\dots$ & $\dots$ & $0.032$ & $0.116$ & $0.032$ & $7.199$ & D & $0.953$ & N & $0.059$ & $0.038$ & D & $0.801$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-22.3$,$228.5$,$25.6$) & ($3.2$,$3.4$,$1.5$) & ($6.9$,$1940.4$,$6.0$) & ($2.4$,$28.7$,$0.7$) & $-1.546$ & $0.007$ & $7.818$ & $0.209$ & $8.994$ & $0.029$ & $0.475$ & $0.031$ & $0.070$ & $0.012$\\
J034537.43$-$821129.0 & 4616039813892309376 & 490737553 & 03453731$-$8211290 & 03:45:37.43 & $-$82:11:29.0 & SOAR & SO2019B-013 & $0.052$ & $12.238$ & $0.806$ & $10.508$ & $0.597$ & $11.968$ & $1.116$ & $12.228$ & $10.516$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $237.1$ & $0.8$ & $10.0$ & $0.3816$ & $0.0112$ & $2.6203$ & $0.0768$ & $2.4532$ & $0.0673$ & $0.0274$ & $2.4840$ & $0.0599$ & $0.0241$ & $22.2713$ & $0.0130$ & $-7.8373$ & $0.0131$ & $-0.0071$ & $5071$ & $52$ & $5079$ & $38$ & $5062$ & $66$ & $1.930$ & $0.108$ & $-2.554$ & $0.142$ & $-2.487$ & $0.115$ & $-2.620$ & $0.168$ & $0.675$ & $0.093$ & $0.765$ & $6.641$ & D & $0.998$ & C & $0.399$ & $0.032$ & D & $0.991$ & $30$ & $1296$ & SOAR & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-32.7$,$-114.8$,$96.0$) & ($0.8$,$1.3$,$1.6$) & ($170.1$,$-866.3$,$166.3$) & ($5.6$,$9.7$,$5.6$) & $-1.736$ & $0.003$ & $3.039$ & $0.064$ & $8.011$ & $0.004$ & $3.407$ & $0.060$ & $0.450$ & $0.008$\\
J034640.56$-$170326.9 & 5108001001657825280 & 21088481 & 03464056$-$1703266 & 03:46:40.56 & $-$17:03:26.9 & GEMS & GS-2017B-Q-75 & $0.053$ & $12.844$ & $0.759$ & $11.199$ & $0.599$ & $12.585$ & $1.067$ & $12.825$ & $11.191$ & $28.7$ & $36.0$ & $5.0$ & $\dots$ & $\dots$ & $58.3$ & $0.8$ & $20.0$ & $0.2593$ & $0.0153$ & $3.8571$ & $0.2269$ & $3.5056$ & $0.1874$ & $0.0535$ & $3.5061$ & $0.2688$ & $0.0767$ & $13.3598$ & $0.0151$ & $-24.2084$ & $0.0107$ & $-0.5269$ & $5113$ & $44$ & $5099$ & $31$ & $5126$ & $56$ & $1.555$ & $0.168$ & $-2.043$ & $0.124$ & $-2.185$ & $0.136$ & $-1.900$ & $0.112$ & $-0.236$ & $0.111$ & $0.194$ & $6.581$ & D & $0.989$ & N & $0.133$ & $0.043$ & D & $0.996$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-139.7$,$-221.9$,$2.2$) & ($2.6$,$10.0$,$1.0$) & ($350.4$,$-2317.1$,$122.0$) & ($32.6$,$115.4$,$6.3$) & $-1.326$ & $0.029$ & $7.321$ & $0.341$ & $17.986$ & $1.129$ & $4.803$ & $0.414$ & $0.421$ & $0.007$\\
J034702.88$-$793319.8 & 4625542858531568768 & 491065034 & 03470283$-$7933197 & 03:47:02.88 & $-$79:33:19.8 & GEMS & GS-2017B-Q-75 & $0.070$ & $12.726$ & $0.912$ & $10.974$ & $0.629$ & $12.471$ & $1.150$ & $12.745$ & $10.979$ & $144.3$ & $151.6$ & $5.0$ & $\dots$ & $\dots$ & $147.3$ & $0.7$ & $9.0$ & $0.3876$ & $0.0085$ & $2.5800$ & $0.0568$ & $2.4178$ & $0.0499$ & $0.0206$ & $2.5133$ & $0.0545$ & $0.0217$ & $11.8656$ & $0.0113$ & $-0.7001$ & $0.0106$ & $0.1369$ & $5047$ & $49$ & $5108$ & $42$ & $4986$ & $55$ & $2.216$ & $0.252$ & $-1.723$ & $0.094$ & $-1.705$ & $0.079$ & $-1.740$ & $0.108$ & $0.295$ & $0.107$ & $0.315$ & $7.022$ & D & $0.999$ & N & $0.150$ & $0.042$ & D & $0.991$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-17.3$,$42.6$,$16.9$) & ($0.4$,$0.7$,$0.7$) & ($470.6$,$325.5$,$42.2$) & ($2.7$,$5.8$,$0.6$) & $-1.833$ & $0.001$ & $0.976$ & $0.012$ & $7.809$ & $0.001$ & $3.061$ & $0.007$ & $0.778$ & $0.002$\\
J034947.13$-$201242.9 & 5094777381468797568 & 20918257 & 03494712$-$2012428 & 03:49:47.13 & $-$20:12:42.9 & GEMS & GS-2016B-Q-81 & $0.051$ & $12.466$ & $0.982$ & $10.487$ & $0.700$ & $12.113$ & $1.276$ & $12.443$ & $10.475$ & $105.0$ & $112.3$ & $5.0$ & $\dots$ & $\dots$ & $102.2$ & $0.7$ & $12.0$ & $0.2300$ & $0.0169$ & $4.3482$ & $0.3201$ & $3.9065$ & $0.2584$ & $0.0661$ & $4.1134$ & $0.3118$ & $0.0758$ & $6.9731$ & $0.0157$ & $-6.2302$ & $0.0160$ & $-0.3006$ & $4732$ & $59$ & $4769$ & $63$ & $4695$ & $54$ & $1.226$ & $0.079$ & $-2.226$ & $0.120$ & $-2.372$ & $0.127$ & $-2.080$ & $0.112$ & $-0.256$ & $0.088$ & $0.394$ & $6.598$ & D & $0.997$ & N & $-0.009$ & $0.036$ & D & $0.995$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($8.9$,$39.5$,$-7.8$) & ($0.5$,$3.9$,$1.5$) & ($698.2$,$422.7$,$85.5$) & ($25.6$,$39.2$,$1.2$) & $-1.641$ & $0.002$ & $1.241$ & $0.083$ & $11.275$ & $0.071$ & $3.267$ & $0.046$ & $0.802$ & $0.013$\\
J035056.57$+$191539.0 & 50799709243487232 & $\dots$ & 03505656$+$1915396 & 03:50:56.57 & $+$19:15:39.0 & GEMN & GN-2016A-Q-75 & $0.254$ & $12.642$ & $1.023$ & $10.214$ & $0.751$ & $12.200$ & $1.513$ & $12.650$ & $10.294$ & $33.9$ & $41.2$ & $5.0$ & $\dots$ & $\dots$ & $14.8$ & $2.7$ & $13.0$ & $8.8604$ & $0.0170$ & $0.1129$ & $0.0002$ & $0.1125$ & $0.0002$ & $0.0019$ & $0.1127$ & $0.0002$ & $0.0019$ & $22.8751$ & $0.0212$ & $-36.0292$ & $0.0127$ & $-0.0285$ & $4765$ & $55$ & $4765$ & $55$ & $\dots$ & $\dots$ & $4.765$ & $0.118$ & $-1.032$ & $0.445$ & $-1.032$ & $0.445$ & $\dots$ & $\dots$ & $-0.659$ & $0.087$ & $-0.659$ & $6.739$ & D & $0.995$ & N & $0.056$ & $0.042$ & D & $0.997$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($3.7$,$230.5$,$-4.0$) & ($2.4$,$0.4$,$1.2$) & ($0.4$,$1924.0$,$0.2$) & ($0.2$,$3.1$,$0.1$) & $-1.557$ & $0.001$ & $8.117$ & $0.019$ & $8.399$ & $0.045$ & $0.075$ & $0.012$ & $0.017$ & $0.004$\\
J035222.00$-$782239.0 & 4626118933904711936 & 491091856 & 03522200$-$7822390 & 03:52:22.00 & $-$78:22:39.0 & SOAR & SO2019B-013 & $0.073$ & $12.931$ & $0.861$ & $11.076$ & $0.646$ & $12.613$ & $1.195$ & $12.907$ & $11.068$ & $285.3$ & $292.6$ & $5.0$ & $\dots$ & $\dots$ & $293.1$ & $1.1$ & $13.0$ & $0.2923$ & $0.0112$ & $3.4212$ & $0.1307$ & $3.1417$ & $0.1102$ & $0.0351$ & $3.2935$ & $0.1281$ & $0.0389$ & $10.7406$ & $0.0133$ & $-14.2676$ & $0.0145$ & $0.0678$ & $4974$ & $68$ & $5022$ & $70$ & $4926$ & $66$ & $1.851$ & $0.195$ & $-2.133$ & $0.184$ & $-1.985$ & $0.179$ & $-2.280$ & $0.189$ & $0.327$ & $0.115$ & $0.507$ & $6.804$ & D & $0.999$ & I & $0.230$ & $0.034$ & D & $0.995$ & $30$ & $1296$ & SOAR & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-183.8$,$-161.0$,$65.7$) & ($0.3$,$2.6$,$2.6$) & ($503.9$,$-1226.1$,$79.6$) & ($3.2$,$19.6$,$2.8$) & $-1.513$ & $0.007$ & $3.241$ & $0.135$ & $13.603$ & $0.144$ & $2.976$ & $0.119$ & $0.615$ & $0.010$\\
J035353.79$-$821432.0 & 4616030261884997504 & 490736477 & 03535378$-$8214319 & 03:53:53.79 & $-$82:14:32.0 & GEMS & GS-2017B-Q-75 & $0.052$ & $12.808$ & $0.845$ & $11.098$ & $0.579$ & $12.559$ & $1.114$ & $12.818$ & $11.110$ & $41.9$ & $49.2$ & $5.0$ & $\dots$ & $\dots$ & $41.5$ & $1.5$ & $11.0$ & $0.3322$ & $0.0134$ & $3.0101$ & $0.1218$ & $2.7916$ & $0.1048$ & $0.0375$ & $2.8626$ & $0.1114$ & $0.0389$ & $14.2600$ & $0.0159$ & $5.8096$ & $0.0166$ & $-0.1401$ & $5072$ & $43$ & $5112$ & $30$ & $5032$ & $56$ & $2.176$ & $0.091$ & $-2.113$ & $0.124$ & $-2.035$ & $0.136$ & $-2.190$ & $0.112$ & $0.598$ & $0.115$ & $0.608$ & $6.925$ & D & $0.999$ & I & $0.401$ & $0.035$ & D & $0.991$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($89.5$,$120.6$,$65.9$) & ($1.6$,$1.4$,$1.3$) & ($195.0$,$903.3$,$148.9$) & ($4.1$,$10.5$,$5.4$) & $-1.717$ & $0.003$ & $3.049$ & $0.049$ & $8.427$ & $0.030$ & $3.313$ & $0.079$ & $0.469$ & $0.006$\\
J035505.75$+$044840.6 & 3273182073633848576 & $\dots$ & 03550575$+$0448406 & 03:55:05.75 & $+$04:48:40.6 & SOAR & SO2019B-013 & $0.221$ & $12.868$ & $0.964$ & $10.846$ & $0.625$ & $12.523$ & $1.274$ & $12.852$ & $10.886$ & $117.8$ & $125.1$ & $5.0$ & $\dots$ & $\dots$ & $130.7$ & $1.1$ & $13.0$ & $0.6978$ & $0.0132$ & $1.4331$ & $0.0271$ & $1.3816$ & $0.0251$ & $0.0182$ & $1.3930$ & $0.0278$ & $0.0200$ & $23.0529$ & $0.0138$ & $-27.4113$ & $0.0105$ & $0.2110$ & $5221$ & $27$ & $5221$ & $27$ & $\dots$ & $\dots$ & $2.466$ & $0.197$ & $-1.286$ & $0.083$ & $-1.286$ & $0.083$ & $\dots$ & $\dots$ & $0.166$ & $0.091$ & $0.186$ & $7.330$ & D & $0.996$ & N & $0.220$ & $0.042$ & D & $0.983$ & $30$ & $1296$ & SOAR & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($81.3$,$5.0$,$-62.6$) & ($1.0$,$1.4$,$0.7$) & ($805.8$,$47.1$,$73.1$) & ($8.1$,$13.0$,$1.6$) & $-1.699$ & $0.001$ & $0.143$ & $0.082$ & $10.463$ & $0.054$ & $4.880$ & $0.174$ & $0.973$ & $0.015$\\
J035518.72$-$354055.4 & 4858448073019453568 & 17520334 & 03551870$-$3540553 & 03:55:18.72 & $-$35:40:55.4 & GEMS & GS-2017B-Q-75 & $0.007$ & $12.525$ & $0.765$ & $10.969$ & $0.592$ & $12.300$ & $1.042$ & $12.530$ & $10.936$ & $-79.9$ & $-72.6$ & $5.0$ & $\dots$ & $\dots$ & $-71.9$ & $0.8$ & $19.0$ & $0.3430$ & $0.0107$ & $2.9158$ & $0.0910$ & $2.7103$ & $0.0786$ & $0.0290$ & $2.7256$ & $0.0660$ & $0.0242$ & $21.9268$ & $0.0099$ & $-8.6460$ & $0.0121$ & $-0.0622$ & $5084$ & $48$ & $5100$ & $32$ & $5068$ & $64$ & $2.015$ & $0.158$ & $-2.256$ & $0.141$ & $-2.201$ & $0.118$ & $-2.310$ & $0.164$ & $1.012$ & $0.143$ & $1.072$ & $7.246$ & D & $0.989$ & C & $0.306$ & $0.036$ & D & $0.976$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-21.9$,$38.6$,$245.0$) & ($0.5$,$1.7$,$1.3$) & ($91.0$,$359.8$,$1813.6$) & ($2.3$,$15.4$,$26.8$) & $-1.424$ & $0.003$ & $7.841$ & $0.038$ & $13.001$ & $0.108$ & $12.801$ & $0.121$ & $0.248$ & $0.002$\\
J035707.15$+$115035.3 & 3304873572159327104 & $\dots$ & 03570714$+$1150353 & 03:57:07.15 & $+$11:50:35.3 & GEMN & GN-2016A-Q-75 & $0.233$ & $12.682$ & $0.955$ & $10.602$ & $0.690$ & $12.313$ & $1.293$ & $12.651$ & $10.656$ & $87.4$ & $94.7$ & $5.0$ & $\dots$ & $\dots$ & $86.9$ & $9.9$ & $10.0$ & $1.6172$ & $0.0135$ & $0.6183$ & $0.0051$ & $0.6086$ & $0.0050$ & $0.0082$ & $0.6116$ & $0.0050$ & $0.0082$ & $11.1430$ & $0.0155$ & $-0.0318$ & $0.0100$ & $-0.1363$ & $5369$ & $133$ & $5369$ & $133$ & $\dots$ & $\dots$ & $3.713$ & $0.302$ & $-0.884$ & $0.359$ & $-0.884$ & $0.359$ & $\dots$ & $\dots$ & $-0.392$ & $0.098$ & $-0.392$ & $7.154$ & D & $0.998$ & N & $-0.039$ & $0.040$ & D & $0.992$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($76.9$,$231.6$,$-15.8$) & ($8.4$,$0.2$,$4.9$) & ($84.1$,$2033.0$,$4.7$) & ($19.4$,$2.1$,$1.2$) & $-1.494$ & $0.008$ & $7.048$ & $0.143$ & $11.382$ & $0.388$ & $0.505$ & $0.091$ & $0.235$ & $0.026$\\
J035806.92$-$412551.4 & 4842342190474113920 & 504656009 & 03580690$-$4125514 & 03:58:06.92 & $-$41:25:51.4 & GEMS & GS-2015B-Q-71 & $0.008$ & $11.138$ & $0.708$ & $9.630$ & $0.558$ & $10.852$ & $0.954$ & $11.050$ & $9.594$ & $\dots$ & $\dots$ & $\dots$ & $39.3$ & $3.5$ & $\dots$ & $\dots$ & $\dots$ & $6.4323$ & $0.0109$ & $0.1555$ & $0.0003$ & $0.1548$ & $0.0003$ & $0.0017$ & $0.1551$ & $0.0003$ & $0.0016$ & $27.9472$ & $0.0119$ & $-5.0252$ & $0.0138$ & $-0.1612$ & $5249$ & $68$ & $5469$ & $80$ & $5249$ & $68$ & $3.635$ & $0.319$ & $-1.061$ & $0.130$ & $-0.409$ & $0.082$ & $-1.061$ & $0.130$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & N & $0.992$ & $\dots$ & $\dots$ & $\dots$ & N & $0.989$ & $30$ & $2460$ & Schlaufman & Photometric & APASS DR9 & BAILER-JONES & RAVE & ($1.8$,$212.3$,$-9.0$) & ($0.9$,$2.0$,$2.5$) & ($10.0$,$1760.2$,$1.1$) & ($1.8$,$16.2$,$0.3$) & $-1.600$ & $0.004$ & $6.943$ & $0.115$ & $8.294$ & $0.002$ & $0.178$ & $0.028$ & $0.089$ & $0.008$\\
J035828.59$+$085147.8 & 3301417188637954304 & $\dots$ & 03582857$+$0851479 & 03:58:28.59 & $+$08:51:47.8 & GEMN & GN-2017B-Q-79 & $0.154$ & $12.952$ & $0.956$ & $10.951$ & $0.677$ & $12.601$ & $1.288$ & $12.937$ & $10.949$ & $\dots$ & $\dots$ & $\dots$ & $41.6$ & $4.4$ & $\dots$ & $\dots$ & $\dots$ & $4.5531$ & $0.0175$ & $0.2196$ & $0.0008$ & $0.2184$ & $0.0008$ & $0.0038$ & $0.2188$ & $0.0010$ & $0.0045$ & $15.6241$ & $0.0207$ & $-5.8067$ & $0.0147$ & $0.0798$ & $4989$ & $111$ & $4989$ & $111$ & $\dots$ & $\dots$ & $4.316$ & $0.262$ & $-1.299$ & $0.329$ & $-1.299$ & $0.329$ & $\dots$ & $\dots$ & $0.010$ & $0.115$ & $0.010$ & $7.141$ & D & $0.951$ & N & $0.194$ & $0.035$ & D & $0.855$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & LAMOST DR5 & ($28.2$,$234.8$,$-7.6$) & ($3.5$,$0.1$,$2.2$) & ($10.7$,$1980.8$,$0.9$) & ($2.6$,$0.6$,$0.2$) & $-1.537$ & $0.001$ & $7.822$ & $0.080$ & $9.306$ & $0.106$ & $0.173$ & $0.025$ & $0.087$ & $0.011$\\
J035836.09$-$302432.9 & 4887268613542620160 & 18000237 & 03583609$-$3024329 & 03:58:36.09 & $-$30:24:32.9 & SOAR & SO2019B-013 & $0.005$ & $10.472$ & $0.693$ & $9.069$ & $0.489$ & $10.276$ & $0.952$ & $10.472$ & $9.020$ & $176.5$ & $183.8$ & $5.0$ & $\dots$ & $\dots$ & $187.2$ & $0.6$ & $15.0$ & $1.1462$ & $0.0139$ & $0.8724$ & $0.0106$ & $0.8531$ & $0.0101$ & $0.0118$ & $0.8622$ & $0.0107$ & $0.0124$ & $63.2165$ & $0.0121$ & $12.2022$ & $0.0144$ & $-0.3583$ & $5289$ & $50$ & $5339$ & $46$ & $5239$ & $54$ & $2.395$ & $0.083$ & $-1.032$ & $0.078$ & $-1.094$ & $0.052$ & $-0.970$ & $0.103$ & $0.041$ & $0.119$ & $0.061$ & $7.459$ & D & $0.998$ & N & $0.280$ & $0.044$ & D & $0.992$ & $30$ & $1296$ & SOAR & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($211.3$,$28.4$,$38.6$) & ($0.6$,$0.5$,$0.8$) & ($1000.4$,$245.4$,$51.8$) & ($4.6$,$4.4$,$1.7$) & $-1.564$ & $0.001$ & $0.505$ & $0.032$ & $13.464$ & $0.054$ & $5.196$ & $0.055$ & $0.928$ & $0.005$\\
J035853.72$-$251258.0 & 5083157811305565184 & $\dots$ & 03585372$-$2512589 & 03:58:53.72 & $-$25:12:58.0 & GEMS & GS-2016B-Q-81 & $0.033$ & $12.348$ & $0.833$ & $10.784$ & $0.555$ & $12.124$ & $1.053$ & $12.359$ & $10.748$ & $29.0$ & $36.3$ & $5.0$ & $\dots$ & $\dots$ & $45.1$ & $0.5$ & $27.0$ & $5.8987$ & $0.0120$ & $0.1695$ & $0.0003$ & $0.1688$ & $0.0003$ & $0.0020$ & $0.1690$ & $0.0004$ & $0.0021$ & $-11.4214$ & $0.0084$ & $80.0944$ & $0.0116$ & $-0.4232$ & $5248$ & $107$ & $5248$ & $107$ & $\dots$ & $\dots$ & $4.694$ & $0.032$ & $-0.900$ & $0.076$ & $-0.900$ & $0.076$ & $\dots$ & $\dots$ & $0.186$ & $0.115$ & $0.186$ & $7.716$ & D & $0.999$ & N & $0.186$ & $0.040$ & D & $0.992$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($55.0$,$277.0$,$-22.5$) & ($0.2$,$0.2$,$0.4$) & ($111.1$,$2308.5$,$4.1$) & ($0.2$,$1.7$,$0.1$) & $-1.422$ & $0.001$ & $7.881$ & $0.005$ & $13.287$ & $0.011$ & $0.535$ & $0.009$ & $0.255$ & $0.000$\\
J035909.72$-$705241.7 & 4665955133531907840 & 497080447 & 03590972$-$7052417 & 03:59:09.72 & $-$70:52:41.7 & SOAR & SO2019B-013 & $0.075$ & $11.913$ & $0.687$ & $10.401$ & $0.537$ & $11.729$ & $0.992$ & $11.940$ & $10.425$ & $156.9$ & $164.2$ & $5.0$ & $\dots$ & $\dots$ & $173.6$ & $0.8$ & $9.0$ & $0.4290$ & $0.0105$ & $2.3311$ & $0.0570$ & $2.1979$ & $0.0507$ & $0.0231$ & $2.1993$ & $0.0621$ & $0.0283$ & $1.1491$ & $0.0130$ & $-2.1935$ & $0.0134$ & $0.0234$ & $5374$ & $59$ & $5372$ & $59$ & $5376$ & $58$ & $2.289$ & $0.155$ & $-2.015$ & $0.126$ & $-2.220$ & $0.135$ & $-1.810$ & $0.117$ & $0.026$ & $0.120$ & $0.036$ & $6.451$ & D & $0.995$ & N & $0.143$ & $0.039$ & D & $0.993$ & $30$ & $1296$ & SOAR & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-83.7$,$94.4$,$-84.4$) & ($0.3$,$0.6$,$0.5$) & ($256.0$,$752.9$,$208.2$) & ($1.3$,$5.2$,$2.5$) & $-1.709$ & $0.001$ & $2.578$ & $0.013$ & $8.763$ & $0.004$ & $4.319$ & $0.037$ & $0.545$ & $0.002$\\
J040005.57$-$242334.4 & 5083224739778924928 & 18182845 & 04000558$-$2423340 & 04:00:05.57 & $-$24:23:34.4 & GEMS & GS-2015B-Q-104 & $0.027$ & $13.978$ & $0.942$ & $12.139$ & $0.691$ & $14.053$ & $1.219$ & $14.357$ & $12.481$ & $168.7$ & $176.0$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.5727$ & $0.0452$ & $0.3887$ & $0.0068$ & $0.3848$ & $0.0067$ & $0.0174$ & $0.3820$ & $0.0063$ & $0.0165$ & $-9.6584$ & $0.0331$ & $-27.5731$ & $0.0522$ & $-0.5185$ & $4662$ & $67$ & $4799$ & $60$ & $4662$ & $67$ & $3.975$ & $0.349$ & $-1.739$ & $0.125$ & $-2.688$ & $0.181$ & $-1.739$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & N & $0.960$ & $\dots$ & $\dots$ & $\dots$ & N & $0.996$ & $30$ & $1519$ & Placco_2019 & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($31.1$,$154.9$,$-142.8$) & ($2.6$,$2.1$,$3.6$) & ($37.5$,$1308.6$,$338.7$) & ($1.4$,$17.4$,$21.3$) & $-1.588$ & $0.003$ & $6.151$ & $0.005$ & $9.011$ & $0.068$ & $5.008$ & $0.197$ & $0.189$ & $0.004$\\
J040038.99$-$482220.6 & 4831403321088057344 & 502801641 & 04003897$-$4822206 & 04:00:38.99 & $-$48:22:20.6 & GEMS & GS-2015B-Q-104 & $0.009$ & $13.947$ & $1.100$ & $11.855$ & $0.693$ & $13.558$ & $1.395$ & $13.946$ & $11.783$ & $198.2$ & $205.5$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4.1631$ & $0.1084$ & $0.2402$ & $0.0063$ & $0.2387$ & $0.0062$ & $0.0259$ & $0.2385$ & $0.0056$ & $0.0236$ & $2.5947$ & $0.1220$ & $6.1338$ & $0.1293$ & $-0.1616$ & $4626$ & $86$ & $4626$ & $86$ & $4357$ & $66$ & $4.737$ & $0.064$ & $-1.541$ & $0.462$ & $-1.541$ & $0.462$ & $-0.335$ & $0.188$ & $-0.195$ & $0.100$ & $-0.195$ & $6.694$ & D & $0.984$ & N & $0.126$ & $0.044$ & D & $0.949$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($27.1$,$118.0$,$-144.5$) & ($0.9$,$3.3$,$3.8$) & ($88.0$,$978.3$,$382.9$) & ($0.5$,$27.7$,$29.0$) & $-1.648$ & $0.002$ & $4.568$ & $0.032$ & $8.697$ & $0.048$ & $5.465$ & $0.231$ & $0.311$ & $0.004$\\
J040046.71$-$142910.6 & 5110227856301073152 & 21262276 & 04004670$-$1429107 & 04:00:46.71 & $-$14:29:10.6 & GEMS & GS-2015B-Q-104 & $0.043$ & $13.666$ & $0.870$ & $12.115$ & $0.545$ & $13.386$ & $1.047$ & $13.618$ & $12.016$ & $35.3$ & $42.6$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.2748$ & $0.0170$ & $0.4396$ & $0.0033$ & $0.4346$ & $0.0032$ & $0.0074$ & $0.4318$ & $0.0029$ & $0.0067$ & $-1.3751$ & $0.0163$ & $-1.3318$ & $0.0131$ & $-0.3766$ & $5290$ & $85$ & $5430$ & $102$ & $5149$ & $68$ & $4.029$ & $0.280$ & $-0.844$ & $0.254$ & $-0.902$ & $0.383$ & $-0.786$ & $0.125$ & $-0.295$ & $0.104$ & $-0.295$ & $7.291$ & D & $0.999$ & N & $-0.047$ & $0.040$ & D & $0.995$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($9.3$,$237.1$,$-25.1$) & ($3.2$,$1.6$,$3.5$) & ($2.4$,$2021.8$,$8.4$) & ($0.6$,$13.4$,$1.6$) & $-1.525$ & $0.003$ & $8.397$ & $0.081$ & $9.110$ & $0.021$ & $0.581$ & $0.064$ & $0.041$ & $0.005$\\
J040051.25$-$401735.2 & 4843247603939956096 & 17370335 & 04005125$-$4017350 & 04:00:51.25 & $-$40:17:35.2 & GEMS & GS-2015B-Q-104 & $0.006$ & $13.469$ & $0.888$ & $11.774$ & $0.651$ & $13.233$ & $1.132$ & $13.499$ & $11.763$ & $30.0$ & $37.3$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1753$ & $0.0101$ & $5.7051$ & $0.3285$ & $4.9682$ & $0.2491$ & $0.0501$ & $4.5231$ & $0.1472$ & $0.0325$ & $4.1967$ & $0.0096$ & $-8.5927$ & $0.0123$ & $-0.0921$ & $4874$ & $42$ & $4906$ & $30$ & $4841$ & $54$ & $1.917$ & $0.193$ & $-1.746$ & $0.100$ & $-1.811$ & $0.090$ & $-1.680$ & $0.110$ & $-0.036$ & $0.062$ & $0.084$ & $6.768$ & D & $0.999$ & N & $0.358$ & $0.039$ & D & $0.997$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-146.0$,$41.3$,$46.7$) & ($2.3$,$3.1$,$3.8$) & ($893.0$,$410.6$,$105.7$) & ($15.6$,$30.8$,$1.0$) & $-1.552$ & $0.006$ & $0.915$ & $0.073$ & $13.623$ & $0.152$ & $4.625$ & $0.099$ & $0.874$ & $0.009$\\
J040118.74$+$004217.1 & 3257175280276780416 & 76209065 & 04011873$+$0042174 & 04:01:18.74 & $+$00:42:17.1 & GEMS & GS-2015B-Q-104 & $0.300$ & $13.577$ & $1.132$ & $11.382$ & $0.744$ & $13.228$ & $1.487$ & $13.664$ & $11.351$ & $2.2$ & $9.5$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4.4996$ & $0.0163$ & $0.2222$ & $0.0008$ & $0.2210$ & $0.0008$ & $0.0036$ & $0.2202$ & $0.0007$ & $0.0033$ & $11.7314$ & $0.0159$ & $-23.1984$ & $0.0126$ & $0.2725$ & $4982$ & $148$ & $4982$ & $148$ & $5634$ & $69$ & $2.855$ & $0.650$ & $-1.340$ & $0.555$ & $-1.340$ & $0.555$ & $0.109$ & $0.124$ & $-0.163$ & $0.102$ & $-0.143$ & $6.947$ & D & $0.941$ & N & $-0.063$ & $0.043$ & D & $0.960$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-11.1$,$223.3$,$-1.6$) & ($4.0$,$0.7$,$3.0$) & ($4.1$,$1880.8$,$0.7$) & ($0.9$,$5.6$,$0.1$) & $-1.568$ & $0.002$ & $7.652$ & $0.020$ & $8.540$ & $0.074$ & $0.142$ & $0.011$ & $0.055$ & $0.006$\\
J040153.18$+$082205.6 & 3298323678313272192 & $\dots$ & 04015317$+$0822058 & 04:01:53.18 & $+$08:22:05.6 & GEMS & GN-2015B-Q-100 & $0.223$ & $13.800$ & $0.873$ & $11.889$ & $0.675$ & $13.458$ & $1.252$ & $13.777$ & $11.847$ & $-54.7$ & $-47.4$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.6851$ & $0.0201$ & $0.3724$ & $0.0028$ & $0.3688$ & $0.0027$ & $0.0074$ & $0.3670$ & $0.0027$ & $0.0074$ & $13.0647$ & $0.0224$ & $-20.4218$ & $0.0163$ & $0.1436$ & $5449$ & $69$ & $5449$ & $69$ & $\dots$ & $\dots$ & $4.124$ & $0.259$ & $-1.149$ & $0.320$ & $-1.149$ & $0.320$ & $\dots$ & $\dots$ & $-0.251$ & $0.112$ & $-0.251$ & $7.030$ & D & $0.984$ & N & $0.160$ & $0.051$ & D & $0.909$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-56.2$,$210.3$,$28.2$) & ($4.3$,$0.2$,$2.7$) & ($50.0$,$1800.5$,$7.7$) & ($5.7$,$1.5$,$1.3$) & $-1.567$ & $0.004$ & $6.484$ & $0.050$ & $9.609$ & $0.141$ & $0.588$ & $0.066$ & $0.194$ & $0.011$\\
J040213.87$-$271433.6 & 4890018148526236416 & 18132728 & 04021386$-$2714330 & 04:02:13.87 & $-$27:14:33.6 & SOAR & SO2019B-013 & $0.017$ & $11.049$ & $0.888$ & $9.395$ & $0.630$ & $10.807$ & $1.127$ & $11.072$ & $9.343$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $104.3$ & $0.5$ & $13.0$ & $0.5782$ & $0.0130$ & $1.7296$ & $0.0387$ & $1.6552$ & $0.0355$ & $0.0214$ & $1.6822$ & $0.0399$ & $0.0237$ & $7.7134$ & $0.0090$ & $-37.1532$ & $0.0139$ & $-0.2860$ & $4878$ & $58$ & $4873$ & $62$ & $4883$ & $54$ & $1.441$ & $0.204$ & $-1.923$ & $0.104$ & $-2.186$ & $0.104$ & $-1.660$ & $0.104$ & $-0.180$ & $0.112$ & $0.280$ & $6.787$ & D & $0.997$ & N & $0.011$ & $0.035$ & D & $0.988$ & $30$ & $1296$ & SOAR & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-172.2$,$-33.2$,$-68.4$) & ($1.3$,$1.7$,$0.4$) & ($768.6$,$-302.2$,$228.8$) & ($4.6$,$15.6$,$2.8$) & $-1.584$ & $0.003$ & $1.080$ & $0.042$ & $12.312$ & $0.075$ & $8.156$ & $0.047$ & $0.839$ & $0.005$\\
J040328.44$+$833947.3 & 570979141380779520 & $\dots$ & 04032838$+$8339473 & 04:03:28.44 & $+$83:39:47.3 & GEMS & GN-2015B-Q-100 & $0.081$ & $13.846$ & $0.846$ & $12.121$ & $0.655$ & $13.595$ & $1.121$ & $13.857$ & $12.138$ & $46.8$ & $54.1$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.5624$ & $0.0141$ & $1.7780$ & $0.0447$ & $1.6994$ & $0.0408$ & $0.0240$ & $1.6942$ & $0.0485$ & $0.0286$ & $3.2745$ & $0.0166$ & $-3.5480$ & $0.0157$ & $-0.0373$ & $5664$ & $95$ & $5664$ & $95$ & $\dots$ & $\dots$ & $4.115$ & $0.032$ & $-1.449$ & $0.319$ & $-1.449$ & $0.319$ & $\dots$ & $\dots$ & $0.235$ & $0.092$ & $0.235$ & $7.216$ & D & $0.974$ & N & $0.332$ & $0.049$ & D & $0.941$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($86.0$,$256.8$,$27.3$) & ($3.3$,$3.2$,$1.9$) & ($156.4$,$2390.9$,$15.7$) & ($19.4$,$29.8$,$0.8$) & $-1.388$ & $0.012$ & $7.970$ & $0.009$ & $14.613$ & $0.491$ & $1.321$ & $0.093$ & $0.294$ & $0.015$\\
J040426.57$-$222935.7 & 5090339546379869952 & 20975291 & 04042657$-$2229357 & 04:04:26.57 & $-$22:29:35.7 & GEMS & GS-2016B-Q-86 & $0.041$ & $13.411$ & $0.813$ & $11.743$ & $0.501$ & $13.164$ & $1.068$ & $13.404$ & $11.769$ & $-63.4$ & $-56.1$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.3331$ & $0.0227$ & $3.0022$ & $0.2042$ & $2.7848$ & $0.1757$ & $0.0631$ & $2.9166$ & $0.1651$ & $0.0566$ & $3.8481$ & $0.0198$ & $-6.7938$ & $0.0237$ & $-0.4953$ & $5206$ & $79$ & $5331$ & $103$ & $5081$ & $55$ & $2.483$ & $0.408$ & $-1.732$ & $0.160$ & $-1.794$ & $0.207$ & $-1.670$ & $0.112$ & $0.420$ & $0.109$ & $0.440$ & $7.138$ & D & $0.997$ & N & $0.195$ & $0.050$ & D & $0.993$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-115.8$,$164.6$,$65.4$) & ($3.1$,$2.6$,$3.6$) & ($309.2$,$1640.6$,$97.6$) & ($12.8$,$22.4$,$5.1$) & $-1.477$ & $0.009$ & $5.123$ & $0.082$ & $13.479$ & $0.259$ & $3.614$ & $0.175$ & $0.449$ & $0.007$\\
J040517.20$-$502126.8 & 4830206949358113536 & 502468213 & 04051718$-$5021267 & 04:05:17.20 & $-$50:21:26.8 & SOAR & 2017A-0016 & $0.011$ & $13.152$ & $0.803$ & $11.550$ & $0.594$ & $12.918$ & $1.064$ & $13.157$ & $11.528$ & $-5.1$ & $2.2$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2759$ & $0.0117$ & $3.6248$ & $0.1544$ & $3.3126$ & $0.1289$ & $0.0389$ & $3.4378$ & $0.1344$ & $0.0391$ & $7.8365$ & $0.0126$ & $-2.9308$ & $0.0154$ & $-0.1595$ & $4960$ & $72$ & $4896$ & $87$ & $5023$ & $56$ & $2.110$ & $0.247$ & $-2.235$ & $0.112$ & $-2.290$ & $0.112$ & $-2.180$ & $0.112$ & $0.030$ & $0.120$ & $0.040$ & $6.235$ & D & $0.999$ & N & $0.177$ & $0.040$ & D & $0.902$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-45.5$,$140.4$,$100.3$) & ($1.6$,$3.4$,$3.8$) & ($155.7$,$1267.4$,$249.5$) & ($7.8$,$30.2$,$12.7$) & $-1.581$ & $0.009$ & $4.839$ & $0.182$ & $10.368$ & $0.109$ & $4.934$ & $0.162$ & $0.364$ & $0.012$\\
J040557.09$-$074847.9 & 3195805106764247296 & 22054102 & 04055709$-$0748478 & 04:05:57.09 & $-$07:48:47.9 & GEMS & GS-2016B-Q-86 & $0.054$ & $13.302$ & $1.076$ & $11.176$ & $0.674$ & $12.907$ & $1.355$ & $13.275$ & $11.178$ & $108.5$ & $115.8$ & $5.0$ & $\dots$ & $\dots$ & $131.0$ & $1.9$ & $12.0$ & $0.1473$ & $0.0176$ & $6.7866$ & $0.8114$ & $5.7687$ & $0.5862$ & $0.1016$ & $5.1038$ & $0.2583$ & $0.0506$ & $6.2744$ & $0.0154$ & $-4.3371$ & $0.0120$ & $-0.0682$ & $4627$ & $42$ & $4679$ & $30$ & $4574$ & $54$ & $1.103$ & $0.218$ & $-2.378$ & $0.102$ & $-2.395$ & $0.096$ & $-2.360$ & $0.108$ & $-0.267$ & $0.081$ & $0.433$ & $6.485$ & D & $0.992$ & N & $0.549$ & $0.037$ & D & $0.990$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($72.6$,$47.6$,$-13.2$) & ($1.5$,$2.5$,$1.6$) & ($812.5$,$576.0$,$79.2$) & ($20.0$,$27.7$,$1.4$) & $-1.554$ & $0.002$ & $1.440$ & $0.074$ & $13.388$ & $0.080$ & $3.744$ & $0.095$ & $0.806$ & $0.010$\\
J040620.79$-$272258.4 & 4889966402760280576 & 18150630 & 04062078$-$2722583 & 04:06:20.79 & $-$27:22:58.4 & GEMS & GS-2016B-Q-86 & $0.032$ & $13.216$ & $0.773$ & $11.585$ & $0.597$ & $12.974$ & $1.065$ & $13.213$ & $11.582$ & $51.6$ & $58.9$ & $5.0$ & $\dots$ & $\dots$ & $51.9$ & $1.9$ & $14.0$ & $0.2089$ & $0.0145$ & $4.7866$ & $0.3319$ & $4.2569$ & $0.2625$ & $0.0617$ & $3.7621$ & $0.2651$ & $0.0705$ & $6.6332$ & $0.0121$ & $-7.1046$ & $0.0166$ & $-0.5227$ & $5093$ & $49$ & $5121$ & $43$ & $5065$ & $55$ & $1.718$ & $0.201$ & $-1.872$ & $0.134$ & $-1.843$ & $0.163$ & $-1.900$ & $0.104$ & $-0.215$ & $0.075$ & $0.065$ & $6.623$ & D & $0.978$ & N & $0.460$ & $0.036$ & D & $0.997$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-57.1$,$59.6$,$33.5$) & ($1.3$,$3.6$,$1.8$) & ($597.6$,$613.4$,$87.0$) & ($21.8$,$34.2$,$2.8$) & $-1.634$ & $0.002$ & $1.647$ & $0.100$ & $11.282$ & $0.091$ & $3.239$ & $0.105$ & $0.745$ & $0.015$\\
J040626.58$-$141739.4 & 5110102993011576192 & 21302599 & 04062658$-$1417389 & 04:06:26.58 & $-$14:17:39.4 & SOAR & SO2019B-013 & $0.037$ & $12.150$ & $0.783$ & $10.608$ & $0.549$ & $11.902$ & $1.019$ & $12.123$ & $10.566$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-53.2$ & $2.3$ & $15.0$ & $0.6719$ & $0.0196$ & $1.4883$ & $0.0434$ & $1.4329$ & $0.0402$ & $0.0281$ & $1.4312$ & $0.0645$ & $0.0451$ & $7.5860$ & $0.0166$ & $-38.0791$ & $0.0173$ & $-0.1205$ & $5231$ & $50$ & $5285$ & $44$ & $5177$ & $55$ & $2.874$ & $0.042$ & $-1.344$ & $0.085$ & $-1.368$ & $0.064$ & $-1.320$ & $0.106$ & $-0.035$ & $0.100$ & $-0.015$ & $7.071$ & D & $0.999$ & N & $0.212$ & $0.040$ & D & $0.969$ & $30$ & $1296$ & SOAR & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-204.7$,$42.6$,$0.2$) & ($2.5$,$3.0$,$1.7$) & ($1011.5$,$392.7$,$24.1$) & ($23.9$,$27.3$,$1.3$) & $-1.541$ & $0.005$ & $0.800$ & $0.062$ & $14.013$ & $0.154$ & $1.570$ & $0.718$ & $0.892$ & $0.009$\\
J040640.80$-$282222.3 & 4889098510129080064 & 18138570 & 04064080$-$2822221 & 04:06:40.80 & $-$28:22:22.3 & GEMS & GS-2017B-Q-84 & $0.018$ & $13.004$ & $0.717$ & $11.545$ & $0.577$ & $12.815$ & $0.999$ & $13.029$ & $11.503$ & $-16.3$ & $-9.0$ & $5.0$ & $\dots$ & $\dots$ & $5.8$ & $9.2$ & $15.0$ & $2.4277$ & $0.0547$ & $0.4119$ & $0.0093$ & $0.4075$ & $0.0091$ & $0.0223$ & $0.4085$ & $0.0088$ & $0.0216$ & $-5.0406$ & $0.0472$ & $-9.9928$ & $0.0607$ & $-0.4018$ & $5491$ & $99$ & $5491$ & $99$ & $5148$ & $67$ & $3.924$ & $0.262$ & $-1.148$ & $0.373$ & $-1.148$ & $0.373$ & $-1.675$ & $0.124$ & $-0.205$ & $0.118$ & $-0.205$ & $7.077$ & D & $0.994$ & N & $0.030$ & $0.047$ & D & $0.988$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-33.6$,$242.1$,$-6.0$) & ($4.4$,$4.4$,$6.7$) & ($18.6$,$2044.7$,$3.7$) & ($7.1$,$37.4$,$0.9$) & $-1.515$ & $0.012$ & $7.912$ & $0.008$ & $9.901$ & $0.396$ & $0.385$ & $0.040$ & $0.111$ & $0.020$\\
J040658.70$-$540556.1 & 4779874227616110592 & 502219217 & 04065870$-$5405560 & 04:06:58.70 & $-$54:05:56.1 & GEMS & GS-2016B-Q-81 & $0.008$ & $12.210$ & $0.715$ & $10.767$ & $0.515$ & $12.042$ & $0.973$ & $12.246$ & $10.761$ & $88.6$ & $95.9$ & $5.0$ & $\dots$ & $\dots$ & $95.5$ & $1.0$ & $11.0$ & $0.4506$ & $0.0099$ & $2.2194$ & $0.0489$ & $2.0983$ & $0.0437$ & $0.0208$ & $2.1245$ & $0.0411$ & $0.0193$ & $5.7925$ & $0.0122$ & $-11.1295$ & $0.0123$ & $-0.0590$ & $5263$ & $52$ & $5294$ & $43$ & $5231$ & $61$ & $2.376$ & $0.172$ & $-2.400$ & $0.094$ & $-2.400$ & $0.057$ & $-2.400$ & $0.131$ & $0.808$ & $0.115$ & $0.818$ & $6.848$ & D & $0.997$ & C & $0.259$ & $0.040$ & D & $0.991$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-105.6$,$93.9$,$2.1$) & ($0.5$,$0.9$,$0.7$) & ($416.0$,$802.3$,$43.1$) & ($3.8$,$7.4$,$0.4$) & $-1.688$ & $0.001$ & $2.114$ & $0.025$ & $9.849$ & $0.016$ & $1.667$ & $0.006$ & $0.647$ & $0.004$\\
J040717.65$-$480655.2 & 4831037389874593920 & 502768763 & 04071764$-$4806549 & 04:07:17.65 & $-$48:06:55.2 & GEMS & GS-2016B-Q-86 & $0.013$ & $13.381$ & $1.029$ & $11.291$ & $0.702$ & $13.052$ & $1.369$ & $13.427$ & $11.308$ & $247.2$ & $254.5$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $5.7602$ & $0.0096$ & $0.1736$ & $0.0003$ & $0.1728$ & $0.0003$ & $0.0017$ & $0.1728$ & $0.0003$ & $0.0018$ & $6.4653$ & $0.0104$ & $-14.9019$ & $0.0120$ & $-0.2271$ & $4453$ & $85$ & $4559$ & $103$ & $4347$ & $67$ & $4.020$ & $0.137$ & $-1.577$ & $0.389$ & $-1.743$ & $0.628$ & $-1.410$ & $0.150$ & $-0.432$ & $0.123$ & $-0.432$ & $6.421$ & D & $0.996$ & N & $-0.155$ & $0.043$ & D & $0.972$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($22.1$,$74.5$,$-173.1$) & ($0.9$,$3.2$,$3.6$) & ($95.0$,$617.2$,$700.5$) & ($4.2$,$26.7$,$42.5$) & $-1.647$ & $0.004$ & $4.235$ & $0.088$ & $8.731$ & $0.021$ & $7.432$ & $0.176$ & $0.347$ & $0.008$\\
J040725.16$-$414431.2 & 4843621781490475904 & 504628284 & 04072515$-$4144311 & 04:07:25.16 & $-$41:44:31.2 & GEMS & GS-2016B-Q-86 & $0.010$ & $13.241$ & $0.733$ & $11.596$ & $0.535$ & $12.983$ & $1.037$ & $13.211$ & $11.626$ & $12.1$ & $19.4$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2698$ & $0.0139$ & $3.7071$ & $0.1905$ & $3.3812$ & $0.1585$ & $0.0469$ & $3.4283$ & $0.1612$ & $0.0470$ & $7.7950$ & $0.0144$ & $-11.4873$ & $0.0190$ & $-0.2300$ & $5133$ & $54$ & $5196$ & $43$ & $5070$ & $65$ & $2.111$ & $0.210$ & $-2.105$ & $0.153$ & $-2.170$ & $0.129$ & $-2.040$ & $0.176$ & $0.520$ & $0.094$ & $0.540$ & $6.865$ & D & $0.994$ & I & $0.368$ & $0.039$ & D & $0.981$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-141.1$,$37.5$,$89.1$) & ($2.4$,$4.0$,$4.0$) & ($837.1$,$354.2$,$149.7$) & ($21.0$,$37.8$,$10.7$) & $-1.572$ & $0.008$ & $0.850$ & $0.119$ & $12.837$ & $0.167$ & $5.415$ & $0.271$ & $0.876$ & $0.016$\\
J040732.19$-$150818.1 & 5097968885766682240 & 21298865 & 04073220$-$1508180 & 04:07:32.19 & $-$15:08:18.1 & GEMS & GS-2017B-Q-84 & $0.030$ & $12.941$ & $1.127$ & $10.828$ & $0.745$ & $12.575$ & $1.388$ & $12.959$ & $10.809$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $11.8$ & $2.0$ & $11.0$ & $5.4006$ & $0.0138$ & $0.1852$ & $0.0005$ & $0.1843$ & $0.0005$ & $0.0025$ & $0.1847$ & $0.0004$ & $0.0023$ & $0.6327$ & $0.0112$ & $-5.3655$ & $0.0114$ & $-0.0633$ & $4678$ & $74$ & $4678$ & $74$ & $4394$ & $66$ & $4.384$ & $0.198$ & $-1.447$ & $0.546$ & $-1.447$ & $0.546$ & $-0.661$ & $0.130$ & $-0.249$ & $0.098$ & $-0.249$ & $6.734$ & D & $0.967$ & N & $-0.061$ & $0.044$ & D & $0.937$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-8.4$,$243.0$,$-1.8$) & ($1.2$,$0.7$,$1.3$) & ($3.6$,$2033.3$,$0.6$) & ($0.6$,$5.5$,$0.0$) & $-1.526$ & $0.002$ & $8.312$ & $0.012$ & $9.192$ & $0.066$ & $0.139$ & $0.004$ & $0.050$ & $0.004$\\
J040822.08$-$805405.5 & 4622225700669724160 & 491014735 & 04082208$-$8054055 & 04:08:22.08 & $-$80:54:05.5 & SOAR & SO2019B-013 & $0.077$ & $13.052$ & $0.900$ & $11.228$ & $0.630$ & $12.779$ & $1.179$ & $13.065$ & $11.252$ & $133.7$ & $141.0$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2140$ & $0.0112$ & $4.6726$ & $0.2443$ & $4.1664$ & $0.1943$ & $0.0466$ & $4.4306$ & $0.2060$ & $0.0465$ & $7.3814$ & $0.0146$ & $5.6184$ & $0.0140$ & $0.0155$ & $4992$ & $62$ & $5017$ & $59$ & $4967$ & $64$ & $1.687$ & $0.228$ & $-2.178$ & $0.128$ & $-2.116$ & $0.083$ & $-2.240$ & $0.172$ & $0.067$ & $0.117$ & $0.407$ & $6.659$ & D & $0.999$ & N & $0.128$ & $0.038$ & D & $0.994$ & $30$ & $1296$ & SOAR & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($72.9$,$78.3$,$-22.8$) & ($2.1$,$4.4$,$2.9$) & ($362.5$,$587.4$,$94.0$) & ($16.6$,$33.0$,$1.8$) & $-1.765$ & $0.004$ & $1.729$ & $0.087$ & $8.588$ & $0.056$ & $2.723$ & $0.049$ & $0.665$ & $0.014$\\
J040956.35$-$201825.0 & 5091033814957326464 & 21036063 & 04095634$-$2018250 & 04:09:56.35 & $-$20:18:25.0 & GEMS & GS-2017B-Q-84 & $0.025$ & $13.014$ & $0.799$ & $11.522$ & $0.587$ & $12.744$ & $1.019$ & $12.965$ & $11.408$ & $2.2$ & $9.5$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.5355$ & $0.0120$ & $0.6513$ & $0.0051$ & $0.6404$ & $0.0049$ & $0.0077$ & $0.6430$ & $0.0045$ & $0.0069$ & $10.4010$ & $0.0087$ & $-1.6453$ & $0.0097$ & $-0.4831$ & $5344$ & $71$ & $5344$ & $71$ & $5145$ & $56$ & $3.388$ & $0.394$ & $-1.562$ & $0.365$ & $-1.562$ & $0.365$ & $-0.950$ & $0.108$ & $-0.004$ & $0.111$ & $-0.004$ & $6.864$ & D & $0.988$ & N & $0.293$ & $0.038$ & D & $0.997$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-4.9$,$223.0$,$21.0$) & ($3.0$,$2.0$,$3.5$) & ($2.5$,$1924.2$,$10.0$) & ($0.6$,$17.2$,$1.4$) & $-1.550$ & $0.005$ & $7.985$ & $0.111$ & $8.697$ & $0.059$ & $0.621$ & $0.053$ & $0.043$ & $0.005$\\
J041237.85$-$035408.3 & 3203733925629461376 & 22282244 & 04123785$-$0354082 & 04:12:37.85 & $-$03:54:08.3 & GEMS & GS-2017B-Q-84 & $0.040$ & $12.780$ & $0.922$ & $10.805$ & $0.661$ & $12.383$ & $1.190$ & $12.675$ & $10.845$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $17.1$ & $15.9$ & $11.0$ & $1.3354$ & $0.0148$ & $0.7488$ & $0.0083$ & $0.7345$ & $0.0080$ & $0.0109$ & $0.7414$ & $0.0072$ & $0.0097$ & $10.2016$ & $0.0146$ & $-7.6880$ & $0.0112$ & $0.0299$ & $4931$ & $66$ & $5054$ & $75$ & $4808$ & $57$ & $3.253$ & $0.256$ & $-1.359$ & $0.275$ & $-0.487$ & $0.067$ & $-1.300$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & N & $0.910$ & $\dots$ & $\dots$ & $\dots$ & N & $0.770$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-3.9$,$203.8$,$10.3$) & ($12.6$,$3.4$,$9.8$) & ($22.1$,$1798.1$,$7.3$) & ($4.5$,$30.3$,$2.3$) & $-1.580$ & $0.009$ & $6.862$ & $0.192$ & $8.907$ & $0.107$ & $0.528$ & $0.095$ & $0.130$ & $0.013$\\
J041337.61$-$285554.9 & 4885822480873873408 & 18144321 & 04133760$-$2855548 & 04:13:37.61 & $-$28:55:54.9 & GEMS & GS-2017B-Q-84 & $0.024$ & $12.592$ & $0.708$ & $11.080$ & $0.537$ & $12.381$ & $0.996$ & $12.594$ & $11.072$ & $171.6$ & $178.9$ & $5.0$ & $\dots$ & $\dots$ & $181.0$ & $0.8$ & $15.0$ & $0.3080$ & $0.0101$ & $3.2467$ & $0.1068$ & $2.9939$ & $0.0908$ & $0.0303$ & $2.9725$ & $0.0913$ & $0.0307$ & $6.0870$ & $0.0095$ & $-9.0532$ & $0.0109$ & $-0.2908$ & $5190$ & $41$ & $5183$ & $25$ & $5197$ & $57$ & $1.678$ & $0.165$ & $-2.050$ & $0.129$ & $-2.220$ & $0.136$ & $-1.880$ & $0.122$ & $-0.224$ & $0.120$ & $0.106$ & $6.486$ & D & $0.985$ & N & $0.055$ & $0.044$ & D & $0.994$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-5.8$,$27.3$,$-78.7$) & ($0.7$,$1.3$,$0.7$) & ($585.3$,$267.6$,$260.2$) & ($7.3$,$12.1$,$3.4$) & $-1.675$ & $0.001$ & $0.977$ & $0.056$ & $10.138$ & $0.027$ & $6.941$ & $0.043$ & $0.824$ & $0.010$\\
J041445.46$-$443159.3 & 4837831066064068480 & 502900425 & 04144546$-$4431586 & 04:14:45.46 & $-$44:31:59.3 & GEMS & GS-2017B-Q-84 & $0.014$ & $13.980$ & $-1.200$ & $11.727$ & $0.745$ & $13.584$ & $1.493$ & $14.023$ & $11.700$ & $-36.0$ & $-28.7$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4.4225$ & $0.1285$ & $0.2261$ & $0.0066$ & $0.2248$ & $0.0065$ & $0.0289$ & $0.2223$ & $0.0060$ & $0.0269$ & $-5.5671$ & $0.1319$ & $-55.7142$ & $0.1503$ & $-0.1713$ & $4667$ & $38$ & $4667$ & $38$ & $5298$ & $66$ & $4.763$ & $0.162$ & $-1.575$ & $0.516$ & $-1.575$ & $0.516$ & $0.306$ & $0.124$ & $-0.202$ & $0.087$ & $-0.202$ & $6.653$ & D & $0.995$ & N & $0.086$ & $0.042$ & D & $0.996$ & $30$ & $2601$ & Schlaufman & Spectroscopic & NOMAD1 & BAILER-JONES & $\dots$ & ($-78.5$,$247.8$,$28.0$) & ($1.3$,$3.2$,$3.5$) & ($95.8$,$2057.4$,$6.7$) & ($7.9$,$26.4$,$1.6$) & $-1.483$ & $0.010$ & $7.049$ & $0.052$ & $11.751$ & $0.289$ & $0.640$ & $0.105$ & $0.250$ & $0.008$\\
J041628.54$-$663654.1 & 4668867224438266368 & 497639149 & 04162853$-$6636540 & 04:16:28.54 & $-$66:36:54.1 & GEMS & GS-2017B-Q-84 & $0.028$ & $12.733$ & $0.830$ & $11.040$ & $0.602$ & $12.482$ & $1.105$ & $12.738$ & $11.043$ & $\dots$ & $\dots$ & $\dots$ & $36.7$ & $0.3$ & $28.5$ & $2.3$ & $20.0$ & $0.2735$ & $0.0098$ & $3.6568$ & $0.1314$ & $3.3393$ & $0.1095$ & $0.0328$ & $3.5544$ & $0.1312$ & $0.0369$ & $7.8035$ & $0.0126$ & $2.9969$ & $0.0135$ & $0.1739$ & $5026$ & $46$ & $5086$ & $36$ & $4965$ & $55$ & $2.272$ & $0.063$ & $-1.774$ & $0.085$ & $-1.707$ & $0.056$ & $-1.840$ & $0.114$ & $0.196$ & $0.094$ & $0.216$ & $6.872$ & D & $0.998$ & N & $0.456$ & $0.032$ & D & $0.994$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & GALAH & ($23.7$,$167.5$,$65.1$) & ($0.7$,$1.7$,$1.7$) & ($48.6$,$1386.0$,$169.9$) & ($4.0$,$14.0$,$5.3$) & $-1.621$ & $0.004$ & $5.643$ & $0.109$ & $8.678$ & $0.014$ & $3.350$ & $0.059$ & $0.212$ & $0.009$\\
J041632.47$-$060227.3 & 3202394930922308096 & $\dots$ & 04163240$-$0602269 & 04:16:32.47 & $-$06:02:27.3 & GEMS & GS-2015B-Q-71 & $0.053$ & $12.073$ & $0.815$ & $10.399$ & $0.597$ & $11.993$ & $1.094$ & $12.244$ & $10.567$ & $86.0$ & $93.3$ & $5.0$ & $\dots$ & $\dots$ & $90.2$ & $1.9$ & $19.0$ & $4.1314$ & $0.3120$ & $0.2421$ & $0.0183$ & $0.2405$ & $0.0181$ & $0.0750$ & $0.2322$ & $0.0191$ & $0.0823$ & $107.2852$ & $0.2812$ & $-28.4245$ & $0.2165$ & $-0.0733$ & $5280$ & $83$ & $5280$ & $83$ & $\dots$ & $\dots$ & $3.946$ & $0.340$ & $-0.881$ & $0.155$ & $-0.881$ & $0.155$ & $\dots$ & $\dots$ & $0.230$ & $0.093$ & $0.230$ & $7.779$ & D & $0.995$ & N & $0.652$ & $0.038$ & D & $0.989$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($78.3$,$125.6$,$25.4$) & ($1.6$,$2.5$,$2.0$) & ($260.8$,$1059.4$,$7.0$) & ($9.0$,$20.2$,$1.1$) & $-1.704$ & $0.002$ & $2.996$ & $0.080$ & $9.131$ & $0.025$ & $0.518$ & $0.031$ & $0.506$ & $0.011$\\
J042129.24$-$521957.8 & 4780985799511960576 & 502251532 & 04212925$-$5219577 & 04:21:29.24 & $-$52:19:57.8 & GEMS & GS-2017B-Q-84 & $0.010$ & $12.954$ & $1.027$ & $10.995$ & $0.699$ & $12.626$ & $1.287$ & $12.962$ & $10.975$ & $93.9$ & $101.2$ & $5.0$ & $\dots$ & $\dots$ & $100.1$ & $1.0$ & $12.0$ & $0.1307$ & $0.0109$ & $7.6496$ & $0.6353$ & $6.3806$ & $0.4420$ & $0.0693$ & $7.1430$ & $0.3582$ & $0.0502$ & $2.0694$ & $0.0127$ & $-5.9502$ & $0.0155$ & $-0.2158$ & $4646$ & $53$ & $4716$ & $53$ & $4576$ & $53$ & $1.169$ & $0.122$ & $-2.133$ & $0.092$ & $-2.155$ & $0.080$ & $-2.110$ & $0.104$ & $-0.169$ & $0.080$ & $0.441$ & $6.738$ & D & $0.996$ & N & $0.349$ & $0.036$ & D & $0.992$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-184.5$,$-22.6$,$19.6$) & ($1.4$,$3.6$,$1.4$) & ($1078.2$,$-237.1$,$362.1$) & ($9.5$,$39.0$,$6.9$) & $-1.448$ & $0.007$ & $0.661$ & $0.125$ & $16.491$ & $0.207$ & $12.880$ & $0.647$ & $0.923$ & $0.013$\\
J042515.21$-$621320.9 & 4675852078212908416 & 497719325 & 04251520$-$6213209 & 04:25:15.21 & $-$62:13:20.9 & GEMS & GS-2017B-Q-84 & $0.025$ & $13.049$ & $0.829$ & $11.338$ & $0.594$ & $12.781$ & $1.123$ & $13.043$ & $11.321$ & $\dots$ & $\dots$ & $\dots$ & $279.8$ & $0.6$ & $281.6$ & $1.3$ & $24.0$ & $0.1613$ & $0.0116$ & $6.1997$ & $0.4468$ & $5.3390$ & $0.3314$ & $0.0621$ & $5.4570$ & $0.3269$ & $0.0599$ & $6.2950$ & $0.0135$ & $3.6514$ & $0.0148$ & $-0.0759$ & $4969$ & $38$ & $4984$ & $19$ & $4954$ & $56$ & $1.528$ & $0.195$ & $-2.378$ & $0.088$ & $-2.316$ & $0.061$ & $-2.440$ & $0.114$ & $0.175$ & $0.123$ & $0.605$ & $6.657$ & D & $0.998$ & I & $0.024$ & $0.039$ & D & $0.979$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & GALAH & ($130.2$,$9.5$,$-80.9$) & ($2.8$,$1.2$,$1.8$) & ($924.9$,$86.2$,$154.2$) & ($12.4$,$10.9$,$3.8$) & $-1.594$ & $0.005$ & $0.179$ & $0.032$ & $12.773$ & $0.129$ & $5.504$ & $0.052$ & $0.972$ & $0.005$\\
J042622.03$-$361517.1 & 4869018507227798400 & 18438222 & 04262201$-$3615167 & 04:26:22.03 & $-$36:15:17.1 & GEMS & GS-2015B-Q-71 & $0.021$ & $11.518$ & $0.805$ & $9.904$ & $0.580$ & $11.294$ & $1.068$ & $11.535$ & $9.899$ & $-18.7$ & $-11.4$ & $5.0$ & $\dots$ & $\dots$ & $-16.4$ & $1.5$ & $14.0$ & $0.5190$ & $0.0139$ & $1.9268$ & $0.0516$ & $1.8349$ & $0.0468$ & $0.0255$ & $1.7950$ & $0.0612$ & $0.0341$ & $20.6365$ & $0.0127$ & $-26.6874$ & $0.0192$ & $-0.1920$ & $5035$ & $48$ & $5032$ & $39$ & $5038$ & $56$ & $1.874$ & $0.280$ & $-2.144$ & $0.103$ & $-2.158$ & $0.096$ & $-2.130$ & $0.110$ & $0.191$ & $0.099$ & $0.341$ & $6.627$ & D & $0.996$ & N & $-0.006$ & $0.043$ & D & $0.978$ & $30$ & $2460$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-170.3$,$17.2$,$133.8$) & ($1.4$,$2.6$,$1.5$) & ($859.8$,$155.1$,$394.8$) & ($14.7$,$23.2$,$14.0$) & $-1.531$ & $0.005$ & $0.532$ & $0.098$ & $13.764$ & $0.170$ & $11.710$ & $0.280$ & $0.926$ & $0.014$\\
J043112.75$-$225835.3 & 4898098833139598464 & 22405509 & 04311275$-$2258353 & 04:31:12.75 & $-$22:58:35.3 & GEMS & GS-2017B-Q-84 & $0.048$ & $12.938$ & $0.891$ & $10.998$ & $0.636$ & $12.602$ & $1.237$ & $12.914$ & $11.009$ & $59.1$ & $66.4$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1104$ & $0.0107$ & $9.0544$ & $0.8754$ & $7.3290$ & $0.5735$ & $0.0783$ & $7.7275$ & $0.8892$ & $0.1151$ & $2.6040$ & $0.0080$ & $-2.0015$ & $0.0106$ & $-0.4106$ & $4804$ & $50$ & $4845$ & $45$ & $4763$ & $55$ & $1.139$ & $0.119$ & $-2.156$ & $0.089$ & $-2.222$ & $0.065$ & $-2.090$ & $0.112$ & $-0.066$ & $0.114$ & $0.534$ & $6.808$ & D & $0.992$ & I & $0.238$ & $0.036$ & D & $0.995$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-36.5$,$101.5$,$20.5$) & ($3.5$,$4.1$,$3.7$) & ($504.5$,$1377.8$,$155.8$) & ($33.7$,$40.0$,$4.1$) & $-1.454$ & $0.006$ & $4.140$ & $0.163$ & $14.909$ & $0.251$ & $5.465$ & $0.197$ & $0.565$ & $0.018$\\
J043133.35$-$733716.8 & 4652567991051879168 & 493397908 & 04313335$-$7337168 & 04:31:33.35 & $-$73:37:16.8 & SOAR & SO2019B-013 & $0.102$ & $12.641$ & $0.873$ & $10.875$ & $0.555$ & $12.387$ & $1.132$ & $12.653$ & $10.917$ & $109.5$ & $116.8$ & $5.0$ & $\dots$ & $\dots$ & $135.6$ & $0.7$ & $15.0$ & $0.6828$ & $0.0122$ & $1.4645$ & $0.0261$ & $1.4108$ & $0.0242$ & $0.0172$ & $1.4481$ & $0.0250$ & $0.0172$ & $22.8100$ & $0.0147$ & $-37.2602$ & $0.0150$ & $0.1489$ & $5213$ & $51$ & $5288$ & $45$ & $5138$ & $56$ & $2.554$ & $0.208$ & $-1.860$ & $0.090$ & $-1.690$ & $0.068$ & $-2.030$ & $0.112$ & $0.464$ & $0.106$ & $0.474$ & $7.044$ & D & $0.999$ & N & $0.321$ & $0.036$ & D & $0.994$ & $30$ & $1296$ & SOAR & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-243.4$,$13.2$,$136.7$) & ($0.9$,$1.0$,$1.1$) & ($1173.2$,$105.5$,$287.8$) & ($8.6$,$7.8$,$6.8$) & $-1.445$ & $0.003$ & $0.309$ & $0.053$ & $16.693$ & $0.134$ & $14.233$ & $0.898$ & $0.964$ & $0.006$\\
J043151.96$+$673037.7 & 495523815896464640 & $\dots$ & 04315196$+$6730380 & 04:31:51.96 & $+$67:30:37.7 & GEMS & GN-2016B-Q-85 & $0.300$ & $13.409$ & $0.897$ & $11.764$ & $0.583$ & $13.208$ & $1.141$ & $13.479$ & $11.727$ & $-15.9$ & $-8.6$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.0928$ & $0.0536$ & $0.3233$ & $0.0056$ & $0.3206$ & $0.0055$ & $0.0172$ & $0.3209$ & $0.0049$ & $0.0154$ & $9.0162$ & $0.0271$ & $-21.4160$ & $0.0404$ & $-0.0931$ & $5564$ & $80$ & $5564$ & $80$ & $\dots$ & $\dots$ & $4.597$ & $0.077$ & $-0.880$ & $0.255$ & $-0.880$ & $0.255$ & $\dots$ & $\dots$ & $0.191$ & $0.104$ & $0.191$ & $7.741$ & D & $0.999$ & N & $0.393$ & $0.038$ & D & $0.995$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($10.3$,$220.4$,$-5.8$) & ($4.0$,$3.0$,$1.2$) & ($5.6$,$1873.0$,$0.4$) & ($1.0$,$25.3$,$0.1$) & $-1.569$ & $0.007$ & $7.547$ & $0.138$ & $8.591$ & $0.076$ & $0.112$ & $0.012$ & $0.065$ & $0.006$\\
J043328.26$-$043103.3 & 3201331222141772928 & $\dots$ & 04332826$-$0431033 & 04:33:28.26 & $-$04:31:03.3 & SOAR & SO2019B-013 & $0.049$ & $12.176$ & $0.960$ & $10.303$ & $0.642$ & $11.870$ & $1.218$ & $12.173$ & $10.298$ & $-178.3$ & $-171.0$ & $5.0$ & $\dots$ & $\dots$ & $-159.3$ & $0.4$ & $28.0$ & $0.2491$ & $0.0244$ & $4.0139$ & $0.3929$ & $3.6346$ & $0.3222$ & $0.0886$ & $3.1933$ & $0.1677$ & $0.0525$ & $1.8496$ & $0.0309$ & $-11.5356$ & $0.0252$ & $-0.2213$ & $4895$ & $45$ & $4895$ & $45$ & $\dots$ & $\dots$ & $1.583$ & $0.130$ & $-1.839$ & $0.078$ & $-1.839$ & $0.078$ & $\dots$ & $\dots$ & $-0.287$ & $0.092$ & $0.103$ & $6.694$ & D & $0.999$ & N & $0.080$ & $0.041$ & D & $0.970$ & $30$ & $1296$ & SOAR & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-239.7$,$128.3$,$39.7$) & ($1.3$,$2.5$,$0.9$) & ($1215.4$,$1396.7$,$37.5$) & ($21.7$,$22.8$,$0.5$) & $-1.287$ & $0.002$ & $3.130$ & $0.068$ & $22.519$ & $0.124$ & $3.263$ & $0.032$ & $0.756$ & $0.006$\\
J043342.86$+$875252.1 & 575291322904958208 & $\dots$ & 04334315$+$8752515 & 04:33:42.86 & $+$87:52:52.1 & GEMN & GN-2018B-Q-316 & $0.300$ & $12.989$ & $1.022$ & $10.753$ & $0.732$ & $12.598$ & $1.425$ & $13.002$ & $10.790$ & $-39.7$ & $-32.4$ & $5.0$ & $\dots$ & $\dots$ & $-31.6$ & $1.4$ & $13.0$ & $5.4161$ & $0.2727$ & $0.1846$ & $0.0093$ & $0.1838$ & $0.0092$ & $0.0501$ & $0.1830$ & $0.0098$ & $0.0534$ & $-17.5972$ & $0.3127$ & $67.4087$ & $0.3386$ & $0.0950$ & $4778$ & $35$ & $4778$ & $35$ & $\dots$ & $\dots$ & $4.816$ & $0.132$ & $-1.119$ & $0.330$ & $-1.119$ & $0.330$ & $\dots$ & $\dots$ & $-0.206$ & $0.092$ & $-0.206$ & $7.105$ & D & $0.989$ & N & $-0.007$ & $0.042$ & D & $0.986$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-76.3$,$254.1$,$13.2$) & ($1.1$,$1.2$,$0.8$) & ($97.3$,$2120.7$,$1.6$) & ($2.5$,$9.9$,$0.2$) & $-1.470$ & $0.003$ & $7.245$ & $0.035$ & $12.055$ & $0.083$ & $0.284$ & $0.017$ & $0.249$ & $0.003$\\
J043543.15$-$535509.4 & 4777636927611794432 & 502143233 & 04354314$-$5355093 & 04:35:43.15 & $-$53:55:09.4 & GEMS & GS-2017B-Q-84 & $0.004$ & $12.490$ & $0.863$ & $10.739$ & $0.590$ & $12.235$ & $1.154$ & $12.511$ & $10.738$ & $\dots$ & $\dots$ & $\dots$ & $120.2$ & $0.7$ & $121.4$ & $0.8$ & $13.0$ & $0.1889$ & $0.0104$ & $5.2949$ & $0.2928$ & $4.6541$ & $0.2262$ & $0.0486$ & $4.9306$ & $0.2327$ & $0.0472$ & $3.0340$ & $0.0132$ & $-11.2217$ & $0.0135$ & $-0.1018$ & $4856$ & $51$ & $4883$ & $46$ & $4828$ & $56$ & $1.191$ & $0.100$ & $-2.288$ & $0.084$ & $-2.236$ & $0.054$ & $-2.340$ & $0.114$ & $-0.140$ & $0.117$ & $0.510$ & $6.652$ & D & $0.992$ & I & $0.253$ & $0.042$ & D & $0.997$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & GALAH & ($-237.5$,$-48.7$,$16.3$) & ($2.2$,$3.8$,$1.3$) & ($1180.7$,$-464.3$,$230.3$) & ($8.4$,$37.7$,$5.1$) & $-1.404$ & $0.009$ & $1.336$ & $0.094$ & $18.045$ & $0.334$ & $11.179$ & $0.119$ & $0.862$ & $0.007$\\
J043918.92$-$340450.1 & 4868176792420336640 & $\dots$ & 04391892$-$3404504 & 04:39:18.92 & $-$34:04:50.1 & GEMS & GS-2016B-Q-81 & $0.017$ & $12.232$ & $0.496$ & $11.405$ & $0.183$ & $12.756$ & $0.686$ & $12.871$ & $11.829$ & $1.4$ & $8.7$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.7622$ & $0.0113$ & $0.5675$ & $0.0036$ & $0.5592$ & $0.0035$ & $0.0063$ & $0.5604$ & $0.0033$ & $0.0059$ & $8.8705$ & $0.0106$ & $29.3887$ & $0.0136$ & $-0.1828$ & $6152$ & $50$ & $6152$ & $50$ & $\dots$ & $\dots$ & $4.070$ & $0.161$ & $-0.985$ & $0.071$ & $-0.985$ & $0.071$ & $\dots$ & $\dots$ & $0.439$ & $0.095$ & $0.439$ & $7.884$ & D & $0.996$ & N & $0.168$ & $0.049$ & D & $0.984$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($55.6$,$270.8$,$27.5$) & ($2.2$,$3.0$,$3.3$) & ($97.5$,$2300.4$,$12.2$) & ($5.5$,$25.5$,$1.8$) & $-1.425$ & $0.008$ & $7.996$ & $0.065$ & $13.071$ & $0.250$ & $0.977$ & $0.102$ & $0.241$ & $0.005$\\
J043923.32$-$243454.4 & 4894484605277323648 & 22491189 & 04392332$-$2434534 & 04:39:23.32 & $-$24:34:54.4 & GEMS & GS-2015B-Q-71 & $0.039$ & $10.378$ & $0.616$ & $8.944$ & $0.516$ & $10.144$ & $0.933$ & $10.334$ & $8.912$ & $228.4$ & $235.7$ & $5.0$ & $\dots$ & $\dots$ & $215.7$ & $0.2$ & $8.0$ & $3.0094$ & $0.0131$ & $0.3323$ & $0.0014$ & $0.3294$ & $0.0014$ & $0.0043$ & $0.3300$ & $0.0011$ & $0.0035$ & $8.4935$ & $0.0098$ & $-83.9034$ & $0.0127$ & $-0.3174$ & $5399$ & $58$ & $5393$ & $58$ & $5405$ & $58$ & $2.786$ & $0.289$ & $-1.935$ & $0.107$ & $-1.950$ & $0.100$ & $-1.920$ & $0.114$ & $0.336$ & $0.119$ & $0.346$ & $6.841$ & D & $0.997$ & N & $0.262$ & $0.040$ & D & $0.965$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($8.5$,$51.4$,$-146.8$) & ($0.2$,$0.2$,$0.2$) & ($223.5$,$433.4$,$552.5$) & ($0.3$,$1.4$,$2.0$) & $-1.695$ & $0.001$ & $2.495$ & $0.004$ & $8.734$ & $0.001$ & $7.388$ & $0.012$ & $0.556$ & $0.001$\\
J044043.87$-$274100.5 & 4879633570439853440 & 19551881 & 04404386$-$2741005 & 04:40:43.87 & $-$27:41:00.5 & GEMS & GS-2015B-Q-71 & $0.038$ & $11.668$ & $0.806$ & $9.987$ & $0.587$ & $11.429$ & $1.085$ & $11.676$ & $10.014$ & $92.2$ & $99.5$ & $5.0$ & $\dots$ & $\dots$ & $90.5$ & $0.7$ & $14.0$ & $0.5164$ & $0.0148$ & $1.9363$ & $0.0555$ & $1.8435$ & $0.0503$ & $0.0273$ & $1.8108$ & $0.0385$ & $0.0213$ & $4.2928$ & $0.0137$ & $-2.3307$ & $0.0150$ & $-0.2522$ & $5050$ & $48$ & $5052$ & $41$ & $5047$ & $55$ & $1.684$ & $0.249$ & $-2.152$ & $0.087$ & $-2.334$ & $0.066$ & $-1.970$ & $0.108$ & $0.971$ & $0.107$ & $1.171$ & $7.449$ & D & $0.983$ & C & $-0.203$ & $0.059$ & D & $0.980$ & $30$ & $2460$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($9.7$,$167.4$,$-26.2$) & ($0.4$,$0.4$,$0.5$) & ($90.1$,$1549.8$,$34.3$) & ($1.1$,$3.5$,$0.3$) & $-1.610$ & $0.001$ & $5.334$ & $0.019$ & $9.363$ & $0.007$ & $1.409$ & $0.009$ & $0.274$ & $0.002$\\
J044048.47$-$421422.1 & 4814898930000598272 & 18301183 & 04404847$-$4214219 & 04:40:48.47 & $-$42:14:22.1 & GEMS & GS-2017B-Q-84 & $0.015$ & $12.832$ & $0.807$ & $11.106$ & $0.567$ & $12.567$ & $1.116$ & $12.827$ & $11.115$ & $290.0$ & $297.3$ & $5.0$ & $\dots$ & $\dots$ & $289.9$ & $1.0$ & $5.0$ & $0.1919$ & $0.0092$ & $5.2121$ & $0.2511$ & $4.5901$ & $0.1948$ & $0.0424$ & $4.8133$ & $0.1753$ & $0.0364$ & $1.3738$ & $0.0090$ & $-2.7037$ & $0.0114$ & $-0.1331$ & $4964$ & $41$ & $4971$ & $23$ & $4956$ & $58$ & $1.376$ & $0.213$ & $-2.598$ & $0.093$ & $-2.586$ & $0.066$ & $-2.610$ & $0.119$ & $-0.174$ & $0.099$ & $0.386$ & $6.218$ & D & $0.986$ & N & $0.179$ & $0.045$ & D & $0.994$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($21.0$,$15.2$,$-161.7$) & ($0.7$,$0.8$,$0.7$) & ($261.1$,$156.0$,$1301.6$) & ($1.8$,$8.2$,$14.1$) & $-1.534$ & $0.002$ & $4.059$ & $0.029$ & $11.867$ & $0.038$ & $11.772$ & $0.048$ & $0.490$ & $0.002$\\
J044048.77$-$353053.2 & 4867833886528092288 & 18541287 & 04404877$-$3530531 & 04:40:48.77 & $-$35:30:53.2 & SOAR & SO2019B-013 & $0.015$ & $11.564$ & $0.970$ & $9.732$ & $0.646$ & $11.294$ & $1.224$ & $11.600$ & $9.715$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $287.9$ & $0.7$ & $8.0$ & $0.2677$ & $0.0132$ & $3.7350$ & $0.1837$ & $3.4044$ & $0.1526$ & $0.0448$ & $3.4832$ & $0.1673$ & $0.0480$ & $9.3609$ & $0.0142$ & $-4.4229$ & $0.0156$ & $-0.1498$ & $4704$ & $36$ & $4703$ & $17$ & $4704$ & $55$ & $1.062$ & $0.209$ & $-2.351$ & $0.103$ & $-2.592$ & $0.092$ & $-2.110$ & $0.114$ & $-0.523$ & $0.082$ & $0.217$ & $6.296$ & D & $0.984$ & N & $0.064$ & $0.039$ & D & $0.984$ & $30$ & $1296$ & SOAR & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($90.5$,$-45.5$,$-69.9$) & ($0.5$,$1.7$,$1.6$) & ($680.0$,$-453.2$,$128.7$) & ($3.8$,$17.6$,$4.2$) & $-1.623$ & $0.002$ & $1.110$ & $0.042$ & $11.485$ & $0.039$ & $4.542$ & $0.109$ & $0.824$ & $0.006$\\
J044249.06$+$182159.8 & 3409466020203974400 & $\dots$ & 04424904$+$1822000 & 04:42:49.06 & $+$18:21:59.8 & GEMS & GN-2016B-Q-85 & $0.300$ & $13.267$ & $1.091$ & $10.950$ & $0.698$ & $12.952$ & $1.461$ & $13.374$ & $11.104$ & $-4.9$ & $2.4$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $5.8153$ & $0.1976$ & $0.1720$ & $0.0058$ & $0.1712$ & $0.0058$ & $0.0338$ & $0.1707$ & $0.0053$ & $0.0313$ & $11.0415$ & $0.2557$ & $-23.5285$ & $0.1650$ & $-0.1586$ & $5396$ & $129$ & $5396$ & $129$ & $\dots$ & $\dots$ & $4.181$ & $0.316$ & $-1.075$ & $0.249$ & $-1.075$ & $0.249$ & $\dots$ & $\dots$ & $-0.070$ & $0.113$ & $-0.070$ & $7.285$ & D & $0.976$ & N & $0.319$ & $0.036$ & D & $0.990$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-10.6$,$229.9$,$2.1$) & ($4.8$,$0.3$,$1.6$) & ($2.0$,$1934.1$,$0.2$) & ($1.3$,$2.0$,$0.0$) & $-1.554$ & $0.001$ & $8.012$ & $0.097$ & $8.607$ & $0.112$ & $0.064$ & $0.010$ & $0.036$ & $0.012$\\
J044336.26$+$393610.6 & 202807496725210112 & $\dots$ & 04433628$+$3936106 & 04:43:36.26 & $+$39:36:10.6 & GEMS & GN-2016B-Q-85 & $0.300$ & $13.452$ & $0.996$ & $11.577$ & $0.523$ & $13.387$ & $1.247$ & $13.704$ & $11.782$ & $-21.7$ & $-14.4$ & $5.0$ & $\dots$ & $\dots$ & $-32.2$ & $1.6$ & $10.0$ & $1.7300$ & $0.0149$ & $0.5780$ & $0.0050$ & $0.5695$ & $0.0048$ & $0.0085$ & $0.5650$ & $0.0044$ & $0.0078$ & $-0.6246$ & $0.0200$ & $0.8705$ & $0.0144$ & $0.0378$ & $6078$ & $52$ & $6078$ & $52$ & $\dots$ & $\dots$ & $3.240$ & $0.387$ & $-1.175$ & $0.080$ & $-1.175$ & $0.080$ & $\dots$ & $\dots$ & $0.137$ & $0.092$ & $0.147$ & $7.402$ & D & $0.998$ & N & $0.116$ & $0.050$ & D & $0.998$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-38.4$,$245.3$,$9.8$) & ($1.5$,$0.4$,$0.1$) & ($25.9$,$2156.7$,$0.7$) & ($1.4$,$3.7$,$0.0$) & $-1.486$ & $0.001$ & $8.191$ & $0.040$ & $10.641$ & $0.023$ & $0.172$ & $0.002$ & $0.130$ & $0.003$\\
J044529.43$-$465623.6 & 4786751256234998272 & 502663453 & 04452944$-$4656234 & 04:45:29.43 & $-$46:56:23.6 & GEMS & GS-2017B-Q-84 & $0.009$ & $12.671$ & $0.907$ & $10.909$ & $0.722$ & $12.409$ & $1.190$ & $12.700$ & $10.870$ & $9.1$ & $16.4$ & $5.0$ & $\dots$ & $\dots$ & $19.4$ & $10.3$ & $8.0$ & $1.0737$ & $0.0108$ & $0.9314$ & $0.0094$ & $0.9093$ & $0.0089$ & $0.0098$ & $0.9241$ & $0.0107$ & $0.0116$ & $3.6936$ & $0.0123$ & $-10.1151$ & $0.0143$ & $-0.0994$ & $4733$ & $71$ & $5147$ & $140$ & $4733$ & $71$ & $3.327$ & $0.198$ & $-1.650$ & $0.215$ & $-0.236$ & $0.014$ & $-1.650$ & $0.215$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & N & $0.997$ & $\dots$ & $\dots$ & $\dots$ & N & $0.981$ & $30$ & $2601$ & Schlaufman & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($-62.0$,$208.1$,$8.1$) & ($2.8$,$7.2$,$6.6$) & ($61.1$,$1765.7$,$10.2$) & ($2.3$,$60.7$,$0.8$) & $-1.572$ & $0.017$ & $6.256$ & $0.244$ & $9.689$ & $0.272$ & $0.699$ & $0.047$ & $0.215$ & $0.006$\\
J044552.44$+$823807.2 & 569892445935443200 & $\dots$ & 04455221$+$8238074 & 04:45:52.44 & $+$82:38:07.2 & GEMN & GN-2018B-Q-316 & $0.080$ & $12.958$ & $1.092$ & $10.798$ & $0.705$ & $12.571$ & $1.416$ & $12.970$ & $10.774$ & $-95.9$ & $-88.6$ & $5.0$ & $\dots$ & $\dots$ & $-74.6$ & $1.2$ & $6.0$ & $6.9263$ & $0.0397$ & $0.1444$ & $0.0008$ & $0.1438$ & $0.0008$ & $0.0057$ & $0.1441$ & $0.0009$ & $0.0061$ & $41.5705$ & $0.0431$ & $-23.7441$ & $0.0459$ & $0.1985$ & $4610$ & $110$ & $4610$ & $110$ & $\dots$ & $\dots$ & $4.781$ & $0.025$ & $-1.185$ & $0.164$ & $-1.185$ & $0.164$ & $\dots$ & $\dots$ & $-0.091$ & $0.121$ & $-0.091$ & $7.154$ & D & $0.998$ & N & $0.253$ & $0.042$ & D & $0.997$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-33.8$,$175.2$,$-8.8$) & ($0.7$,$0.8$,$0.5$) & ($81.0$,$1460.0$,$0.6$) & ($2.3$,$7.0$,$0.1$) & $-1.664$ & $0.001$ & $4.936$ & $0.039$ & $8.534$ & $0.006$ & $0.138$ & $0.007$ & $0.267$ & $0.004$\\
J044600.39$-$524424.1 & 4777958977143271936 & 501213996 & 04460040$-$5244239 & 04:46:00.39 & $-$52:44:24.1 & GEMS & GS-2017B-Q-84 & $0.005$ & $12.704$ & $0.917$ & $10.820$ & $0.599$ & $12.514$ & $1.219$ & $12.818$ & $10.941$ & $13.4$ & $20.7$ & $5.0$ & $\dots$ & $\dots$ & $18.1$ & $1.4$ & $11.0$ & $6.5283$ & $0.1156$ & $0.1532$ & $0.0027$ & $0.1526$ & $0.0027$ & $0.0176$ & $0.1535$ & $0.0028$ & $0.0181$ & $-6.8099$ & $0.1480$ & $-9.6825$ & $0.1537$ & $-0.0924$ & $4807$ & $77$ & $4976$ & $88$ & $4638$ & $66$ & $4.583$ & $0.102$ & $-0.950$ & $0.132$ & $-1.015$ & $0.138$ & $-0.885$ & $0.125$ & $-0.090$ & $0.124$ & $-0.090$ & $7.390$ & D & $0.999$ & N & $0.344$ & $0.043$ & D & $0.997$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-20.2$,$238.1$,$-7.5$) & ($0.2$,$1.1$,$0.9$) & ($6.0$,$1969.3$,$0.8$) & ($0.4$,$8.8$,$0.1$) & $-1.542$ & $0.003$ & $7.933$ & $0.019$ & $9.043$ & $0.060$ & $0.157$ & $0.010$ & $0.065$ & $0.002$\\
J044603.79$-$444045.4 & 4790350855440186752 & 502723193 & 04460379$-$4440454 & 04:46:03.79 & $-$44:40:45.4 & SOAR & SO2019B-013 & $0.011$ & $11.878$ & $0.928$ & $9.992$ & $0.679$ & $11.566$ & $1.231$ & $11.875$ & $9.980$ & $155.1$ & $162.4$ & $5.0$ & $\dots$ & $\dots$ & $195.6$ & $1.7$ & $4.0$ & $0.2289$ & $0.0119$ & $4.3678$ & $0.2269$ & $3.9224$ & $0.1830$ & $0.0467$ & $4.0071$ & $0.1517$ & $0.0379$ & $11.4520$ & $0.0118$ & $-3.0050$ & $0.0167$ & $-0.2644$ & $4721$ & $58$ & $4762$ & $61$ & $4679$ & $54$ & $1.566$ & $0.138$ & $-2.095$ & $0.085$ & $-2.119$ & $0.062$ & $-2.070$ & $0.108$ & $-0.340$ & $0.120$ & $0.080$ & $6.415$ & D & $0.998$ & N & $-0.071$ & $0.046$ & D & $0.971$ & $30$ & $1296$ & SOAR & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($46.7$,$-31.5$,$48.7$) & ($1.0$,$1.8$,$2.1$) & ($617.6$,$-307.5$,$183.2$) & ($10.8$,$18.2$,$10.8$) & $-1.675$ & $0.003$ & $0.851$ & $0.064$ & $10.234$ & $0.027$ & $5.538$ & $0.143$ & $0.847$ & $0.010$\\
J044812.72$-$342810.9 & 4873248568978164608 & 19258971 & 04481274$-$3428106 & 04:48:12.72 & $-$34:28:10.9 & GEMS & GS-2016B-Q-81 & $0.013$ & $12.342$ & $1.101$ & $10.211$ & $0.700$ & $11.958$ & $1.409$ & $12.353$ & $10.168$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $10.4$ & $2.0$ & $14.0$ & $8.2706$ & $0.1409$ & $0.1209$ & $0.0021$ & $0.1205$ & $0.0020$ & $0.0170$ & $0.1210$ & $0.0023$ & $0.0188$ & $-24.4808$ & $0.1464$ & $-28.8351$ & $0.1720$ & $-0.1340$ & $4543$ & $84$ & $4787$ & $103$ & $4299$ & $65$ & $4.763$ & $0.056$ & $-0.801$ & $0.082$ & $-0.676$ & $0.040$ & $-0.925$ & $0.123$ & $0.086$ & $0.086$ & $0.086$ & $7.715$ & D & $0.857$ & N & $0.501$ & $0.045$ & D & $0.798$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-26.7$,$244.6$,$-12.2$) & ($0.9$,$1.3$,$1.3$) & ($13.3$,$2030.5$,$1.3$) & ($1.5$,$10.6$,$0.2$) & $-1.522$ & $0.003$ & $7.952$ & $0.004$ & $9.642$ & $0.102$ & $0.215$ & $0.019$ & $0.096$ & $0.005$\\
J044957.61$+$301735.9 & 158448696534472448 & $\dots$ & 04495762$+$3017359 & 04:49:57.61 & $+$30:17:35.9 & GEMS & GN-2016B-Q-85 & $0.300$ & $13.511$ & $-1.360$ & $12.927$ & $0.651$ & $13.177$ & $1.413$ & $13.574$ & $11.383$ & $14.8$ & $22.1$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.7647$ & $0.0136$ & $1.3077$ & $0.0232$ & $1.2647$ & $0.0217$ & $0.0172$ & $1.2371$ & $0.0187$ & $0.0151$ & $2.7560$ & $0.0165$ & $-6.1211$ & $0.0128$ & $0.2520$ & $5689$ & $140$ & $5689$ & $140$ & $\dots$ & $\dots$ & $3.741$ & $0.329$ & $-0.898$ & $0.281$ & $-0.898$ & $0.281$ & $\dots$ & $\dots$ & $0.212$ & $0.088$ & $0.212$ & $7.744$ & D & $0.987$ & N & $0.291$ & $0.040$ & D & $0.922$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($18.4$,$215.3$,$-6.2$) & ($5.0$,$0.6$,$0.8$) & ($13.2$,$2038.5$,$1.4$) & ($2.1$,$5.8$,$0.1$) & $-1.520$ & $0.002$ & $7.990$ & $0.031$ & $9.675$ & $0.102$ & $0.229$ & $0.009$ & $0.095$ & $0.007$\\
J045142.49$-$321043.8 & 4874664052759778304 & 19334649 & 04514248$-$3210438 & 04:51:42.49 & $-$32:10:43.8 & GEMS & GS-2017B-Q-84 & $0.015$ & $12.764$ & $0.882$ & $11.028$ & $0.611$ & $12.518$ & $1.136$ & $12.787$ & $11.043$ & $108.6$ & $115.9$ & $5.0$ & $\dots$ & $\dots$ & $118.8$ & $1.4$ & $14.0$ & $0.2400$ & $0.0101$ & $4.1670$ & $0.1753$ & $3.7597$ & $0.1427$ & $0.0380$ & $3.9286$ & $0.1256$ & $0.0320$ & $9.1428$ & $0.0100$ & $-9.6734$ & $0.0108$ & $-0.2096$ & $4892$ & $43$ & $4924$ & $30$ & $4860$ & $55$ & $1.662$ & $0.152$ & $-1.830$ & $0.093$ & $-1.890$ & $0.069$ & $-1.770$ & $0.117$ & $0.091$ & $0.089$ & $0.391$ & $6.991$ & D & $0.998$ & N & $0.266$ & $0.039$ & D & $0.993$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-72.2$,$-36.2$,$39.9$) & ($1.0$,$2.2$,$1.3$) & ($749.3$,$-376.6$,$75.9$) & ($10.2$,$23.9$,$2.0$) & $-1.635$ & $0.003$ & $1.117$ & $0.046$ & $11.471$ & $0.060$ & $3.492$ & $0.039$ & $0.823$ & $0.006$\\
J045208.08$-$283718.2 & 4879979504285453184 & 19535474 & 04520803$-$2837181 & 04:52:08.08 & $-$28:37:18.2 & GEMS & GS-2016B-Q-81 & $0.017$ & $12.353$ & $0.982$ & $10.653$ & $0.709$ & $12.075$ & $1.222$ & $12.381$ & $10.499$ & $-38.9$ & $-31.6$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $5.7140$ & $0.0088$ & $0.1750$ & $0.0003$ & $0.1742$ & $0.0003$ & $0.0015$ & $0.1747$ & $0.0003$ & $0.0015$ & $47.7576$ & $0.0084$ & $2.4245$ & $0.0093$ & $-0.1488$ & $4864$ & $62$ & $5043$ & $57$ & $4684$ & $66$ & $3.986$ & $0.235$ & $-0.826$ & $0.352$ & $-1.057$ & $0.572$ & $-0.595$ & $0.131$ & $-0.495$ & $0.078$ & $-0.495$ & $7.109$ & D & $0.998$ & N & $-0.273$ & $0.037$ & D & $0.993$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-20.9$,$246.9$,$57.5$) & ($2.6$,$3.0$,$3.1$) & ($17.7$,$2058.9$,$31.7$) & ($6.0$,$25.2$,$3.7$) & $-1.500$ & $0.010$ & $8.157$ & $0.014$ & $10.140$ & $0.344$ & $1.383$ & $0.138$ & $0.108$ & $0.018$\\
J045259.13$-$400856.9 & 4816836269489019904 & 18376742 & 04525913$-$4008568 & 04:52:59.13 & $-$40:08:56.9 & GEMS & GS-2017B-Q-84 & $0.014$ & $12.948$ & $0.947$ & $11.151$ & $0.670$ & $12.685$ & $1.200$ & $12.980$ & $11.135$ & $\dots$ & $\dots$ & $\dots$ & $115.8$ & $0.4$ & $116.9$ & $1.0$ & $10.0$ & $0.1563$ & $0.0103$ & $6.3962$ & $0.4216$ & $5.4842$ & $0.3099$ & $0.0565$ & $5.8566$ & $0.3607$ & $0.0616$ & $2.1512$ & $0.0113$ & $-6.3366$ & $0.0149$ & $-0.3730$ & $4790$ & $45$ & $4806$ & $34$ & $4773$ & $56$ & $1.298$ & $0.156$ & $-2.410$ & $0.089$ & $-2.339$ & $0.060$ & $-2.480$ & $0.117$ & $-0.018$ & $0.102$ & $0.562$ & $6.582$ & D & $0.997$ & I & $0.307$ & $0.038$ & D & $0.996$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & GALAH & ($-139.8$,$9.3$,$-30.6$) & ($1.9$,$3.5$,$0.9$) & ($927.5$,$103.8$,$398.8$) & ($24.5$,$38.0$,$16.7$) & $-1.520$ & $0.006$ & $0.378$ & $0.127$ & $14.075$ & $0.227$ & $11.866$ & $0.986$ & $0.948$ & $0.018$\\
J045637.90$-$560251.1 & 4776246457719437440 & 500944897 & 04563790$-$5602511 & 04:56:37.90 & $-$56:02:51.1 & GEMS & GS-2016B-Q-81 & $0.012$ & $12.341$ & $1.002$ & $10.369$ & $0.645$ & $12.017$ & $1.275$ & $12.347$ & $10.381$ & $\dots$ & $\dots$ & $\dots$ & $114.7$ & $0.9$ & $112.5$ & $4.3$ & $8.0$ & $0.1305$ & $0.0129$ & $7.6653$ & $0.7587$ & $6.3915$ & $0.5275$ & $0.0825$ & $7.0088$ & $0.5188$ & $0.0740$ & $5.6968$ & $0.0159$ & $3.5878$ & $0.0184$ & $-0.1916$ & $4703$ & $43$ & $4799$ & $33$ & $4607$ & $53$ & $1.226$ & $0.146$ & $-2.184$ & $0.082$ & $-2.207$ & $0.060$ & $-2.160$ & $0.103$ & $-0.130$ & $0.076$ & $0.480$ & $6.726$ & D & $0.998$ & N & $0.298$ & $0.040$ & D & $0.985$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & GALAH & ($93.6$,$140.4$,$78.6$) & ($3.4$,$2.9$,$3.9$) & ($117.8$,$1471.5$,$540.0$) & ($14.7$,$34.6$,$35.3$) & $-1.462$ & $0.011$ & $6.810$ & $0.292$ & $12.585$ & $0.345$ & $8.046$ & $0.289$ & $0.298$ & $0.024$\\
J045755.02$+$294637.2 & 156633647651356800 & $\dots$ & 04575501$+$2946374 & 04:57:55.02 & $+$29:46:37.2 & GEMS & GN-2016B-Q-85 & $0.300$ & $13.544$ & $0.991$ & $11.527$ & $0.589$ & $13.190$ & $1.313$ & $13.538$ & $11.509$ & $-5.2$ & $2.1$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.4915$ & $0.0405$ & $0.2864$ & $0.0033$ & $0.2843$ & $0.0033$ & $0.0115$ & $0.2833$ & $0.0037$ & $0.0130$ & $16.0205$ & $0.0482$ & $-8.1436$ & $0.0294$ & $-0.0277$ & $5650$ & $29$ & $5650$ & $29$ & $\dots$ & $\dots$ & $4.186$ & $0.275$ & $-0.812$ & $0.211$ & $-0.812$ & $0.211$ & $\dots$ & $\dots$ & $-0.052$ & $0.117$ & $-0.052$ & $7.566$ & D & $1.000$ & N & $0.148$ & $0.043$ & D & $0.995$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-4.2$,$229.3$,$17.2$) & ($4.9$,$0.6$,$0.7$) & ($0.8$,$1955.9$,$2.3$) & ($0.7$,$4.7$,$0.2$) & $-1.547$ & $0.001$ & $8.224$ & $0.093$ & $8.603$ & $0.068$ & $0.269$ & $0.014$ & $0.023$ & $0.010$\\
J050006.39$+$010946.9 & 3228880619846899712 & 76327031 & 05000638$+$0109473 & 05:00:06.39 & $+$01:09:46.9 & GEMN & GN-2017A-Q-82 & $0.071$ & $12.824$ & $1.139$ & $10.636$ & $0.717$ & $12.454$ & $1.436$ & $12.863$ & $10.634$ & $\dots$ & $\dots$ & $\dots$ & $29.9$ & $0.6$ & $25.2$ & $0.7$ & $12.0$ & $6.3100$ & $0.0203$ & $0.1585$ & $0.0005$ & $0.1578$ & $0.0005$ & $0.0032$ & $0.1580$ & $0.0005$ & $0.0034$ & $7.2320$ & $0.0220$ & $-32.9531$ & $0.0186$ & $0.1147$ & $4585$ & $83$ & $4772$ & $101$ & $4397$ & $65$ & $4.605$ & $0.085$ & $-0.852$ & $0.261$ & $-0.969$ & $0.396$ & $-0.734$ & $0.125$ & $-0.613$ & $0.115$ & $-0.613$ & $6.965$ & D & $0.997$ & N & $-0.162$ & $0.044$ & D & $0.997$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & GALAH & ($-1.0$,$221.6$,$-10.2$) & ($0.6$,$0.2$,$0.3$) & ($3.1$,$1858.8$,$0.9$) & ($0.1$,$1.6$,$0.0$) & $-1.574$ & $0.001$ & $7.609$ & $0.011$ & $8.388$ & $0.001$ & $0.160$ & $0.004$ & $0.049$ & $0.001$\\
J050006.82$+$191023.7 & 3408262746462673920 & $\dots$ & 05000681$+$1910240 & 05:00:06.82 & $+$19:10:23.7 & GEMS & GN-2015B-Q-100 & $0.300$ & $13.631$ & $0.940$ & $11.692$ & $0.564$ & $13.315$ & $1.262$ & $13.639$ & $11.693$ & $8.5$ & $15.8$ & $5.0$ & $\dots$ & $\dots$ & $32.0$ & $2.2$ & $7.0$ & $1.5702$ & $0.1955$ & $0.6369$ & $0.0793$ & $0.6265$ & $0.0767$ & $0.1225$ & $0.6301$ & $0.0783$ & $0.1243$ & $10.0090$ & $0.2255$ & $-9.0323$ & $0.1699$ & $-0.0172$ & $5905$ & $105$ & $5905$ & $105$ & $\dots$ & $\dots$ & $3.638$ & $0.379$ & $-1.030$ & $0.117$ & $-1.030$ & $0.117$ & $\dots$ & $\dots$ & $0.013$ & $0.105$ & $0.013$ & $7.413$ & D & $0.997$ & N & $-0.038$ & $0.044$ & D & $0.996$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($19.6$,$207.6$,$8.3$) & ($2.1$,$1.5$,$0.9$) & ($20.6$,$1847.2$,$1.4$) & ($2.2$,$9.5$,$0.1$) & $-1.570$ & $0.002$ & $7.045$ & $0.077$ & $9.047$ & $0.034$ & $0.218$ & $0.012$ & $0.124$ & $0.007$\\
J050011.67$+$182426.6 & 3407378051918787712 & $\dots$ & 05001167$+$1824267 & 05:00:11.67 & $+$18:24:26.6 & GEMS & GN-2015B-Q-100 & $0.300$ & $13.384$ & $1.177$ & $10.854$ & $0.733$ & $12.879$ & $1.572$ & $13.361$ & $10.908$ & $13.6$ & $20.9$ & $5.0$ & $\dots$ & $\dots$ & $11.9$ & $1.0$ & $6.0$ & $1.0017$ & $0.0173$ & $0.9983$ & $0.0173$ & $0.9731$ & $0.0164$ & $0.0168$ & $0.9777$ & $0.0163$ & $0.0167$ & $-0.4950$ & $0.0227$ & $-4.2634$ & $0.0157$ & $-0.2153$ & $5637$ & $195$ & $5637$ & $195$ & $\dots$ & $\dots$ & $3.650$ & $0.190$ & $-1.140$ & $0.187$ & $-1.140$ & $0.187$ & $\dots$ & $\dots$ & $-0.287$ & $0.120$ & $-0.287$ & $7.003$ & D & $0.997$ & N & $0.025$ & $0.042$ & D & $0.989$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-5.0$,$235.4$,$-8.8$) & ($1.0$,$0.1$,$0.3$) & ($0.6$,$2166.4$,$2.5$) & ($0.1$,$1.1$,$0.0$) & $-1.491$ & $0.001$ & $9.145$ & $0.019$ & $9.527$ & $0.024$ & $0.303$ & $0.003$ & $0.020$ & $0.002$\\
J050014.12$+$171735.0 & 3405554855481818112 & $\dots$ & 05001412$+$1717350 & 05:00:14.12 & $+$17:17:35.0 & GEMS & GN-2015B-Q-100 & $0.300$ & $13.341$ & $0.952$ & $11.184$ & $0.637$ & $12.959$ & $1.347$ & $13.323$ & $11.239$ & $22.0$ & $29.3$ & $5.0$ & $\dots$ & $\dots$ & $25.0$ & $3.8$ & $8.0$ & $2.2103$ & $0.1401$ & $0.4524$ & $0.0287$ & $0.4472$ & $0.0280$ & $0.0627$ & $0.4516$ & $0.0300$ & $0.0663$ & $7.8307$ & $0.1439$ & $-7.9850$ & $0.1041$ & $-0.2656$ & $6415$ & $12$ & $6415$ & $12$ & $\dots$ & $\dots$ & $3.578$ & $0.489$ & $-1.000$ & $0.104$ & $-1.000$ & $0.104$ & $\dots$ & $\dots$ & $-0.109$ & $0.126$ & $-0.109$ & $7.321$ & D & $0.994$ & N & $-0.109$ & $0.060$ & D & $0.997$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($11.4$,$224.6$,$4.5$) & ($3.5$,$0.6$,$1.0$) & ($3.6$,$1954.1$,$0.7$) & ($1.2$,$3.8$,$0.1$) & $-1.547$ & $0.001$ & $7.986$ & $0.073$ & $8.831$ & $0.064$ & $0.143$ & $0.007$ & $0.050$ & $0.008$\\
J050017.55$-$470659.5 & 4786174291804662528 & $\dots$ & 05001755$-$4706594 & 05:00:17.55 & $-$47:06:59.5 & GEMS & GS-2015B-Q-104 & $0.012$ & $13.340$ & $1.001$ & $11.412$ & $0.679$ & $13.037$ & $1.276$ & $13.368$ & $11.399$ & $382.7$ & $390.0$ & $5.0$ & $\dots$ & $\dots$ & $383.9$ & $3.7$ & $8.0$ & $0.1067$ & $0.0098$ & $9.3700$ & $0.8575$ & $7.5344$ & $0.5544$ & $0.0736$ & $7.6213$ & $0.6101$ & $0.0801$ & $3.1719$ & $0.0112$ & $1.6361$ & $0.0132$ & $-0.0494$ & $4660$ & $44$ & $4713$ & $31$ & $4607$ & $57$ & $1.389$ & $0.178$ & $-2.237$ & $0.107$ & $-2.273$ & $0.075$ & $-2.200$ & $0.138$ & $-0.183$ & $0.084$ & $0.387$ & $6.580$ & D & $0.994$ & N & $0.243$ & $0.041$ & D & $0.991$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($181.2$,$1.2$,$-135.1$) & ($3.1$,$2.4$,$3.1$) & ($1551.0$,$14.1$,$351.5$) & ($50.7$,$28.0$,$32.7$) & $-1.327$ & $0.010$ & $0.170$ & $0.080$ & $21.360$ & $0.454$ & $20.619$ & $1.137$ & $0.984$ & $0.007$\\
J050018.09$-$373529.0 & 4823656127799697792 & 18561965 & 05001809$-$3735291 & 05:00:18.09 & $-$37:35:29.0 & GEMS & GS-2015B-Q-104 & $0.015$ & $13.886$ & $0.672$ & $12.502$ & $0.458$ & $13.724$ & $0.916$ & $13.908$ & $12.512$ & $313.4$ & $320.7$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.3575$ & $0.0125$ & $2.7970$ & $0.0979$ & $2.6074$ & $0.0851$ & $0.0326$ & $2.5247$ & $0.0709$ & $0.0281$ & $8.7896$ & $0.0130$ & $-1.1765$ & $0.0157$ & $-0.1611$ & $5429$ & $40$ & $5497$ & $23$ & $5361$ & $57$ & $3.247$ & $0.211$ & $-1.812$ & $0.117$ & $-1.883$ & $0.124$ & $-1.740$ & $0.110$ & $0.325$ & $0.105$ & $0.325$ & $6.943$ & D & $0.998$ & N & $0.249$ & $0.041$ & D & $0.992$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($123.4$,$-18.3$,$-105.0$) & ($2.4$,$2.9$,$2.9$) & ($785.8$,$-172.1$,$243.3$) & ($12.2$,$27.7$,$15.6$) & $-1.607$ & $0.007$ & $0.527$ & $0.070$ & $11.868$ & $0.140$ & $8.373$ & $0.099$ & $0.915$ & $0.010$\\
J050025.72$+$234931.6 & 3418651482077928448 & $\dots$ & 05002573$+$2349316 & 05:00:25.72 & $+$23:49:31.6 & GEMS & GN-2015B-Q-100 & $0.300$ & $13.812$ & $0.960$ & $11.670$ & $0.683$ & $13.404$ & $1.327$ & $13.758$ & $11.707$ & $31.7$ & $39.0$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.5865$ & $0.1291$ & $0.6303$ & $0.0513$ & $0.6202$ & $0.0496$ & $0.0800$ & $0.6261$ & $0.0424$ & $0.0678$ & $1.9980$ & $0.1538$ & $-6.4708$ & $0.0964$ & $-0.2551$ & $5456$ & $139$ & $5456$ & $139$ & $\dots$ & $\dots$ & $4.141$ & $0.216$ & $-0.995$ & $0.356$ & $-0.995$ & $0.356$ & $\dots$ & $\dots$ & $-0.474$ & $0.093$ & $-0.474$ & $6.961$ & D & $0.994$ & N & $-0.084$ & $0.036$ & D & $0.978$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($26.6$,$232.0$,$-7.1$) & ($4.9$,$0.6$,$1.0$) & ($10.1$,$2061.0$,$0.9$) & ($3.6$,$3.8$,$0.1$) & $-1.516$ & $0.002$ & $8.180$ & $0.113$ & $9.640$ & $0.161$ & $0.176$ & $0.013$ & $0.082$ & $0.015$\\
J050040.91$+$431140.2 & 202090207125226496 & $\dots$ & 05004091$+$4311402 & 05:00:40.91 & $+$43:11:40.2 & GEMS & GN-2015B-Q-100 & $0.300$ & $13.503$ & $1.098$ & $11.389$ & $0.764$ & $13.174$ & $1.395$ & $13.562$ & $11.400$ & $29.3$ & $36.6$ & $5.0$ & $\dots$ & $\dots$ & $32.5$ & $13.4$ & $8.0$ & $0.9118$ & $0.0151$ & $1.0968$ & $0.0182$ & $1.0664$ & $0.0172$ & $0.0162$ & $1.0506$ & $0.0161$ & $0.0153$ & $-0.0416$ & $0.0166$ & $0.9888$ & $0.0141$ & $0.1638$ & $5158$ & $125$ & $5158$ & $125$ & $\dots$ & $\dots$ & $3.366$ & $0.333$ & $-1.264$ & $0.329$ & $-1.264$ & $0.329$ & $\dots$ & $\dots$ & $-0.233$ & $0.086$ & $-0.233$ & $6.933$ & D & $0.971$ & N & $0.085$ & $0.040$ & D & $0.830$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($27.5$,$263.2$,$10.5$) & ($12.9$,$3.4$,$0.2$) & ($47.6$,$2439.0$,$0.8$) & ($20.9$,$31.9$,$0.0$) & $-1.415$ & $0.013$ & $9.045$ & $0.144$ & $12.561$ & $0.657$ & $0.208$ & $0.011$ & $0.162$ & $0.033$\\
J050114.04$+$232826.0 & 3418622619897874688 & $\dots$ & 05011404$+$2328261 & 05:01:14.04 & $+$23:28:26.0 & GEMS & GN-2015B-Q-100 & $0.300$ & $13.311$ & $1.008$ & $11.282$ & $0.672$ & $12.908$ & $1.302$ & $13.251$ & $11.240$ & $\dots$ & $\dots$ & $\dots$ & $89.1$ & $20.0$ & $56.8$ & $1.7$ & $9.0$ & $5.5617$ & $0.0333$ & $0.1798$ & $0.0011$ & $0.1790$ & $0.0011$ & $0.0060$ & $0.1791$ & $0.0012$ & $0.0067$ & $3.7969$ & $0.0358$ & $-11.6096$ & $0.0237$ & $0.0415$ & $5030$ & $72$ & $5030$ & $72$ & $\dots$ & $\dots$ & $4.900$ & $0.054$ & $-0.835$ & $0.197$ & $-0.835$ & $0.197$ & $\dots$ & $\dots$ & $-0.257$ & $0.075$ & $-0.257$ & $7.338$ & D & $0.997$ & N & $0.143$ & $0.039$ & D & $0.996$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & n-SSPP & ($44.2$,$241.8$,$-7.1$) & ($1.8$,$0.0$,$0.4$) & ($28.6$,$2037.3$,$0.4$) & ($2.2$,$0.3$,$0.0$) & $-1.516$ & $0.001$ & $7.654$ & $0.036$ & $10.149$ & $0.062$ & $0.116$ & $0.006$ & $0.140$ & $0.005$\\
J050136.93$+$123500.7 & 3391300202623291008 & $\dots$ & 05013691$+$1235008 & 05:01:36.93 & $+$12:35:00.7 & GEMS & GN-2016B-Q-85 & $0.300$ & $13.265$ & $0.914$ & $11.493$ & $0.605$ & $12.990$ & $1.170$ & $13.272$ & $11.475$ & $48.6$ & $55.9$ & $5.0$ & $\dots$ & $\dots$ & $56.6$ & $2.1$ & $8.0$ & $3.3980$ & $0.0518$ & $0.2943$ & $0.0045$ & $0.2921$ & $0.0044$ & $0.0151$ & $0.2922$ & $0.0045$ & $0.0154$ & $18.3424$ & $0.0539$ & $-0.3964$ & $0.0429$ & $-0.0094$ & $5534$ & $72$ & $5534$ & $72$ & $\dots$ & $\dots$ & $4.572$ & $0.122$ & $-0.904$ & $0.243$ & $-0.904$ & $0.243$ & $\dots$ & $\dots$ & $0.217$ & $0.098$ & $0.217$ & $7.743$ & D & $0.999$ & N & $0.342$ & $0.040$ & D & $0.989$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($45.4$,$227.7$,$10.1$) & ($1.9$,$0.3$,$0.6$) & ($27.0$,$1941.4$,$1.1$) & ($2.3$,$2.4$,$0.1$) & $-1.541$ & $0.001$ & $7.301$ & $0.049$ & $9.663$ & $0.053$ & $0.195$ & $0.009$ & $0.139$ & $0.006$\\
J050139.95$-$575226.4 & 4763973537131410304 & 500779316 & 05013996$-$5752262 & 05:01:39.95 & $-$57:52:26.4 & GEMS & GS-2015B-Q-104 & $0.018$ & $13.833$ & $0.638$ & $12.779$ & $0.510$ & $13.694$ & $0.811$ & $13.843$ & $12.611$ & $61.6$ & $68.9$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.9322$ & $0.0122$ & $0.5175$ & $0.0033$ & $0.5107$ & $0.0032$ & $0.0063$ & $0.5094$ & $0.0034$ & $0.0066$ & $-2.5905$ & $0.0156$ & $-11.6791$ & $0.0172$ & $-0.2525$ & $5754$ & $47$ & $5754$ & $47$ & $5744$ & $67$ & $4.462$ & $0.116$ & $-1.219$ & $0.084$ & $-1.219$ & $0.084$ & $-0.420$ & $0.122$ & $0.146$ & $0.063$ & $0.146$ & $7.357$ & D & $0.999$ & N & $0.175$ & $0.041$ & D & $0.969$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-46.3$,$193.6$,$-36.4$) & ($0.4$,$4.0$,$3.0$) & ($51.9$,$1603.9$,$16.7$) & ($4.5$,$32.8$,$2.5$) & $-1.620$ & $0.007$ & $5.767$ & $0.155$ & $8.794$ & $0.044$ & $0.861$ & $0.074$ & $0.208$ & $0.011$\\
J050146.92$+$030030.6 & 3238179876878481024 & $\dots$ & 05014692$+$0300307 & 05:01:46.92 & $+$03:00:30.6 & GEMS & GS-2015B-Q-104 & $0.050$ & $13.976$ & $1.040$ & $11.999$ & $0.722$ & $13.641$ & $1.329$ & $13.996$ & $11.942$ & $242.9$ & $250.2$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.8443$ & $0.0171$ & $0.2601$ & $0.0012$ & $0.2584$ & $0.0011$ & $0.0044$ & $0.2575$ & $0.0012$ & $0.0045$ & $0.6912$ & $0.0209$ & $-2.8988$ & $0.0160$ & $-0.2452$ & $4708$ & $94$ & $4708$ & $94$ & $\dots$ & $\dots$ & $4.484$ & $0.161$ & $-1.574$ & $0.560$ & $-1.574$ & $0.560$ & $\dots$ & $\dots$ & $-0.185$ & $0.125$ & $-0.185$ & $6.671$ & D & $0.968$ & N & $-0.074$ & $0.044$ & D & $0.989$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($207.1$,$182.4$,$-90.2$) & ($4.4$,$1.3$,$1.9$) & ($634.8$,$1546.6$,$98.9$) & ($31.9$,$11.0$,$5.4$) & $-1.393$ & $0.009$ & $4.258$ & $0.051$ & $17.195$ & $0.374$ & $4.586$ & $0.247$ & $0.603$ & $0.011$\\
J050157.22$+$135917.8 & 3391734372277580800 & $\dots$ & 05015722$+$1359177 & 05:01:57.22 & $+$13:59:17.8 & GEMS & GN-2016B-Q-85 & $0.300$ & $13.538$ & $1.095$ & $11.154$ & $0.639$ & $13.105$ & $1.511$ & $13.553$ & $11.201$ & $15.0$ & $22.3$ & $5.0$ & $\dots$ & $\dots$ & $23.5$ & $4.2$ & $3.0$ & $2.2078$ & $0.0219$ & $0.4529$ & $0.0045$ & $0.4477$ & $0.0044$ & $0.0098$ & $0.4447$ & $0.0039$ & $0.0087$ & $8.9388$ & $0.0244$ & $2.5203$ & $0.0172$ & $-0.1105$ & $6436$ & $21$ & $6436$ & $21$ & $\dots$ & $\dots$ & $3.098$ & $0.619$ & $-1.162$ & $0.104$ & $-1.162$ & $0.104$ & $\dots$ & $\dots$ & $0.241$ & $0.098$ & $0.251$ & $7.519$ & D & $0.996$ & N & $0.131$ & $0.042$ & D & $0.996$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($14.3$,$241.1$,$18.4$) & ($4.0$,$0.5$,$1.2$) & ($5.2$,$2091.6$,$3.3$) & ($1.3$,$4.1$,$0.4$) & $-1.508$ & $0.001$ & $8.505$ & $0.080$ & $9.568$ & $0.054$ & $0.355$ & $0.020$ & $0.059$ & $0.007$\\
J050218.98$-$515205.4 & 4783532062283301120 & 501660334 & 05021896$-$5152056 & 05:02:18.98 & $-$51:52:05.4 & GEMS & GS-2017A-Q-86 & $0.011$ & $13.040$ & $0.830$ & $11.430$ & $0.557$ & $12.826$ & $1.065$ & $13.065$ & $11.434$ & $242.0$ & $249.3$ & $5.0$ & $\dots$ & $\dots$ & $247.7$ & $1.7$ & $11.0$ & $0.3233$ & $0.0119$ & $3.0932$ & $0.1136$ & $2.8630$ & $0.0973$ & $0.0340$ & $2.9933$ & $0.1165$ & $0.0389$ & $12.0961$ & $0.0140$ & $4.7409$ & $0.0177$ & $-0.0027$ & $5080$ & $42$ & $5157$ & $28$ & $5002$ & $55$ & $2.474$ & $0.034$ & $-1.735$ & $0.082$ & $-1.659$ & $0.058$ & $-1.810$ & $0.106$ & $0.294$ & $0.084$ & $0.314$ & $7.009$ & D & $0.998$ & N & $0.217$ & $0.039$ & D & $0.989$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($125.4$,$3.0$,$-8.3$) & ($1.4$,$1.2$,$1.9$) & ($885.3$,$27.1$,$52.2$) & ($9.2$,$11.0$,$2.1$) & $-1.676$ & $0.003$ & $0.079$ & $0.040$ & $10.954$ & $0.060$ & $5.111$ & $0.081$ & $0.986$ & $0.007$\\
J050221.69$-$460339.4 & 4810297400824529920 & $\dots$ & 05022161$-$4603414 & 05:02:21.69 & $-$46:03:39.4 & GEMS & GS-2016B-Q-81 & $0.013$ & $12.380$ & $1.203$ & $10.059$ & $0.768$ & $12.076$ & $1.545$ & $12.543$ & $10.136$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $78.8$ & $2.3$ & $7.0$ & $11.2830$ & $0.0201$ & $0.0886$ & $0.0002$ & $0.0884$ & $0.0002$ & $0.0018$ & $0.0886$ & $0.0002$ & $0.0017$ & $81.1158$ & $0.0239$ & $176.0039$ & $0.0281$ & $-0.1558$ & $4532$ & $106$ & $4532$ & $106$ & $\dots$ & $\dots$ & $4.684$ & $0.134$ & $-1.083$ & $0.035$ & $-1.083$ & $0.035$ & $\dots$ & $\dots$ & $-0.060$ & $0.133$ & $-0.060$ & $7.287$ & D & $0.850$ & N & $0.364$ & $0.049$ & D & $0.801$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($83.2$,$194.0$,$-12.3$) & ($0.6$,$1.7$,$1.4$) & ($109.2$,$1604.3$,$1.1$) & ($3.2$,$13.8$,$0.2$) & $-1.604$ & $0.003$ & $5.273$ & $0.065$ & $9.692$ & $0.014$ & $0.201$ & $0.023$ & $0.295$ & $0.005$\\
J050227.66$+$461830.1 & 206733990185406592 & $\dots$ & 05022764$+$4618302 & 05:02:27.66 & $+$46:18:30.1 & GEMS & GN-2016B-Q-85 & $0.300$ & $13.216$ & $1.077$ & $11.161$ & $0.686$ & $13.121$ & $1.392$ & $13.508$ & $11.350$ & $4.7$ & $12.0$ & $5.0$ & $\dots$ & $\dots$ & $19.0$ & $11.4$ & $10.0$ & $0.7675$ & $0.0151$ & $1.3029$ & $0.0256$ & $1.2602$ & $0.0240$ & $0.0190$ & $1.2427$ & $0.0250$ & $0.0201$ & $2.0673$ & $0.0206$ & $-7.7221$ & $0.0165$ & $0.1991$ & $5108$ & $162$ & $5108$ & $162$ & $\dots$ & $\dots$ & $2.411$ & $0.549$ & $-1.679$ & $0.510$ & $-1.679$ & $0.510$ & $\dots$ & $\dots$ & $-0.589$ & $0.117$ & $-0.569$ & $6.182$ & D & $0.991$ & N & $0.023$ & $0.046$ & D & $0.988$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($32.1$,$214.8$,$-10.1$) & ($10.6$,$3.2$,$0.6$) & ($24.5$,$2027.8$,$1.0$) & ($6.9$,$29.9$,$0.1$) & $-1.519$ & $0.010$ & $7.700$ & $0.042$ & $9.986$ & $0.325$ & $0.190$ & $0.006$ & $0.129$ & $0.016$\\
J050248.68$+$005349.0 & 3228646389509963008 & 76328821 & 05024868$+$0053487 & 05:02:48.68 & $+$00:53:49.0 & GEMN & GN-2017A-Q-82 & $0.100$ & $12.935$ & $0.933$ & $11.371$ & $0.617$ & $12.906$ & $1.145$ & $13.178$ & $11.420$ & $36.1$ & $43.4$ & $5.0$ & $\dots$ & $\dots$ & $33.5$ & $4.7$ & $11.0$ & $3.2673$ & $0.0201$ & $0.3061$ & $0.0019$ & $0.3036$ & $0.0019$ & $0.0061$ & $0.3039$ & $0.0017$ & $0.0055$ & $6.7115$ & $0.0261$ & $1.7392$ & $0.0211$ & $0.2418$ & $5210$ & $68$ & $5336$ & $67$ & $5084$ & $68$ & $4.398$ & $0.151$ & $-0.848$ & $0.283$ & $-0.868$ & $0.440$ & $-0.828$ & $0.125$ & $-0.401$ & $0.087$ & $-0.401$ & $7.181$ & D & $0.990$ & N & $-0.119$ & $0.043$ & D & $0.965$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($18.1$,$237.2$,$2.8$) & ($4.1$,$1.4$,$1.9$) & ($5.1$,$2019.1$,$0.6$) & ($1.7$,$11.5$,$0.1$) & $-1.529$ & $0.003$ & $8.185$ & $0.123$ & $9.211$ & $0.041$ & $0.139$ & $0.009$ & $0.059$ & $0.010$\\
J050654.15$+$195247.3 & 3407951687751374336 & $\dots$ & 05065416$+$1952474 & 05:06:54.15 & $+$19:52:47.3 & GEMS & GN-2016B-Q-85 & $0.300$ & $13.564$ & $1.020$ & $11.479$ & $0.632$ & $13.173$ & $1.345$ & $13.536$ & $11.455$ & $-77.9$ & $-70.6$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.9126$ & $0.0780$ & $0.2556$ & $0.0051$ & $0.2539$ & $0.0050$ & $0.0198$ & $0.2529$ & $0.0042$ & $0.0167$ & $-4.2471$ & $0.0896$ & $-11.7658$ & $0.0659$ & $-0.1499$ & $5610$ & $130$ & $5610$ & $130$ & $\dots$ & $\dots$ & $3.926$ & $0.373$ & $-0.925$ & $0.258$ & $-0.925$ & $0.258$ & $\dots$ & $\dots$ & $-0.241$ & $0.116$ & $-0.241$ & $7.264$ & D & $0.999$ & N & $-0.018$ & $0.041$ & D & $0.993$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-83.6$,$245.3$,$10.3$) & ($4.8$,$0.2$,$1.1$) & ($104.6$,$2084.8$,$0.8$) & ($12.2$,$2.0$,$0.1$) & $-1.477$ & $0.005$ & $7.054$ & $0.079$ & $11.994$ & $0.230$ & $0.196$ & $0.022$ & $0.259$ & $0.014$\\
J050719.50$+$223322.2 & 3415364831369329024 & $\dots$ & 05071949$+$2233222 & 05:07:19.50 & $+$22:33:22.2 & GEMN & GN-2017A-Q-82 & $0.300$ & $12.921$ & $0.920$ & $10.802$ & $0.646$ & $12.784$ & $1.271$ & $13.112$ & $11.152$ & $45.4$ & $52.7$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.8954$ & $0.2895$ & $0.3454$ & $0.0345$ & $0.3423$ & $0.0339$ & $0.0991$ & $0.3375$ & $0.0362$ & $0.1072$ & $1.3653$ & $0.3193$ & $-5.7730$ & $0.2510$ & $0.0290$ & $5757$ & $125$ & $5757$ & $125$ & $\dots$ & $\dots$ & $4.444$ & $0.068$ & $-1.336$ & $0.261$ & $-1.336$ & $0.261$ & $\dots$ & $\dots$ & $0.060$ & $0.105$ & $0.060$ & $7.154$ & D & $0.994$ & N & $0.321$ & $0.051$ & D & $0.986$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($39.7$,$241.0$,$-6.3$) & ($4.8$,$0.5$,$1.0$) & ($23.9$,$2072.1$,$0.4$) & ($5.2$,$3.9$,$0.1$) & $-1.508$ & $0.002$ & $7.886$ & $0.103$ & $10.173$ & $0.156$ & $0.123$ & $0.015$ & $0.127$ & $0.014$\\
J050828.08$+$362413.2 & 185716928500925952 & $\dots$ & 05082807$+$3624135 & 05:08:28.08 & $+$36:24:13.2 & GEMS & GN-2016B-Q-85 & $0.300$ & $13.327$ & $0.963$ & $11.354$ & $0.571$ & $13.088$ & $1.277$ & $13.419$ & $11.448$ & $51.0$ & $58.3$ & $5.0$ & $\dots$ & $\dots$ & $45.5$ & $9.6$ & $8.0$ & $2.1113$ & $0.0188$ & $0.4736$ & $0.0042$ & $0.4679$ & $0.0041$ & $0.0088$ & $0.4652$ & $0.0047$ & $0.0101$ & $11.4668$ & $0.0213$ & $-4.5527$ & $0.0156$ & $0.0666$ & $6288$ & $21$ & $6288$ & $21$ & $\dots$ & $\dots$ & $3.257$ & $0.468$ & $-1.237$ & $0.106$ & $-1.237$ & $0.106$ & $\dots$ & $\dots$ & $0.180$ & $0.091$ & $0.190$ & $7.383$ & D & $0.996$ & N & $0.034$ & $0.043$ & D & $0.987$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($40.6$,$235.8$,$19.8$) & ($9.9$,$1.8$,$0.4$) & ($24.4$,$2053.9$,$3.1$) & ($12.0$,$15.3$,$0.1$) & $-1.511$ & $0.008$ & $7.846$ & $0.165$ & $10.100$ & $0.424$ & $0.358$ & $0.003$ & $0.125$ & $0.031$\\
J050909.48$+$075851.2 & 3242001298259483776 & $\dots$ & 05090948$+$0758512 & 05:09:09.48 & $+$07:58:51.2 & SOAR & SO2019B-013 & $0.181$ & $12.780$ & $1.040$ & $10.698$ & $0.659$ & $12.434$ & $1.334$ & $12.792$ & $10.730$ & $344.1$ & $351.4$ & $5.0$ & $\dots$ & $\dots$ & $347.2$ & $1.2$ & $4.0$ & $0.3141$ & $0.0169$ & $3.1834$ & $0.1711$ & $2.9401$ & $0.1459$ & $0.0496$ & $2.9389$ & $0.2062$ & $0.0702$ & $10.4467$ & $0.0170$ & $-13.0161$ & $0.0140$ & $0.0677$ & $5073$ & $44$ & $5073$ & $44$ & $\dots$ & $\dots$ & $1.749$ & $0.146$ & $-1.627$ & $0.092$ & $-1.627$ & $0.092$ & $\dots$ & $\dots$ & $-0.161$ & $0.122$ & $0.079$ & $6.882$ & D & $0.998$ & N & $0.164$ & $0.043$ & D & $0.977$ & $30$ & $1296$ & SOAR & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($265.9$,$-43.8$,$-76.7$) & ($1.3$,$4.5$,$0.7$) & ($1722.5$,$-485.6$,$94.0$) & ($14.2$,$52.2$,$2.6$) & $-1.272$ & $0.004$ & $0.996$ & $0.115$ & $23.996$ & $0.210$ & $7.227$ & $0.199$ & $0.920$ & $0.008$\\
J051204.91$+$035451.0 & 3235687077858885248 & $\dots$ & 05120490$+$0354513 & 05:12:04.91 & $+$03:54:51.0 & SOAR & SO2019B-013 & $0.084$ & $12.163$ & $0.825$ & $10.478$ & $0.546$ & $11.903$ & $1.094$ & $12.154$ & $10.478$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-173.9$ & $0.5$ & $6.0$ & $0.4506$ & $0.0220$ & $2.2192$ & $0.1086$ & $2.0982$ & $0.0971$ & $0.0463$ & $2.0263$ & $0.0856$ & $0.0422$ & $15.1444$ & $0.0221$ & $-27.1938$ & $0.0149$ & $-0.5824$ & $5218$ & $46$ & $5218$ & $46$ & $\dots$ & $\dots$ & $1.787$ & $0.230$ & $-1.930$ & $0.089$ & $-1.930$ & $0.089$ & $\dots$ & $\dots$ & $-0.245$ & $0.116$ & $-0.015$ & $6.485$ & D & $0.997$ & N & $0.527$ & $0.045$ & D & $0.998$ & $30$ & $1296$ & SOAR & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-261.2$,$-5.9$,$58.5$) & ($1.0$,$3.7$,$0.2$) & ($1717.6$,$-59.6$,$40.4$) & ($8.7$,$37.4$,$0.4$) & $-1.355$ & $0.004$ & $0.489$ & $0.036$ & $20.363$ & $0.167$ & $5.916$ & $0.031$ & $0.953$ & $0.003$\\
J051241.70$-$405943.7 & 4818944995352554496 & $\dots$ & 05124167$-$4059465 & 05:12:41.70 & $-$40:59:43.7 & GEMS & GS-2017A-Q-86 & $0.025$ & $12.776$ & $0.908$ & $10.979$ & $0.599$ & $12.485$ & $1.179$ & $12.771$ & $10.959$ & $93.6$ & $100.9$ & $5.0$ & $\dots$ & $\dots$ & $97.8$ & $1.7$ & $11.0$ & $8.0074$ & $0.0100$ & $0.1249$ & $0.0002$ & $0.1245$ & $0.0002$ & $0.0013$ & $0.1247$ & $0.0002$ & $0.0013$ & $32.7795$ & $0.0104$ & $245.9656$ & $0.0123$ & $-0.0423$ & $4845$ & $19$ & $4845$ & $19$ & $\dots$ & $\dots$ & $4.821$ & $0.094$ & $-1.379$ & $0.051$ & $-1.379$ & $0.051$ & $\dots$ & $\dots$ & $0.028$ & $0.097$ & $0.028$ & $7.079$ & D & $0.998$ & N & $0.442$ & $0.039$ & D & $0.990$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($157.7$,$218.9$,$-19.2$) & ($0.6$,$1.3$,$1.0$) & ($338.6$,$1814.6$,$2.6$) & ($1.8$,$10.4$,$0.3$) & $-1.461$ & $0.002$ & $5.179$ & $0.037$ & $14.065$ & $0.031$ & $0.439$ & $0.028$ & $0.462$ & $0.002$\\
J051340.78$-$062940.5 & 3208349473581491968 & 26584056 & 05134078$-$0629405 & 05:13:40.78 & $-$06:29:40.5 & SOAR & SO2019B-013 & $0.114$ & $11.724$ & $1.137$ & $9.601$ & $0.764$ & $11.353$ & $1.407$ & $11.747$ & $9.565$ & $318.3$ & $325.6$ & $5.0$ & $\dots$ & $\dots$ & $331.2$ & $0.3$ & $16.0$ & $0.2479$ & $0.0327$ & $4.0341$ & $0.5315$ & $3.6512$ & $0.4354$ & $0.1193$ & $3.5440$ & $0.5145$ & $0.1452$ & $8.4401$ & $0.0339$ & $-4.9377$ & $0.0234$ & $-0.4587$ & $4619$ & $72$ & $4619$ & $72$ & $4577$ & $52$ & $0.884$ & $0.152$ & $-2.426$ & $0.093$ & $-2.426$ & $0.093$ & $-1.510$ & $0.103$ & $0.002$ & $0.137$ & $0.672$ & $6.676$ & D & $0.996$ & I & $0.213$ & $0.046$ & D & $0.965$ & $30$ & $1296$ & SOAR & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($226.1$,$-6.5$,$-44.4$) & ($0.5$,$5.0$,$3.3$) & ($1667.1$,$-74.8$,$31.6$) & ($14.2$,$58.1$,$1.8$) & $-1.377$ & $0.004$ & $0.523$ & $0.075$ & $19.502$ & $0.165$ & $5.741$ & $0.190$ & $0.948$ & $0.007$\\
J051448.77$+$760450.1 & 503757371280728448 & $\dots$ & 05144882$+$7604501 & 05:14:48.77 & $+$76:04:50.1 & GEMN & GN-2017A-Q-82 & $0.157$ & $12.959$ & $0.804$ & $10.985$ & $0.640$ & $12.610$ & $1.201$ & $12.906$ & $11.059$ & $-1.7$ & $5.6$ & $5.0$ & $\dots$ & $\dots$ & $-7.7$ & $6.1$ & $17.0$ & $1.2061$ & $0.0110$ & $0.8291$ & $0.0076$ & $0.8116$ & $0.0073$ & $0.0089$ & $0.8207$ & $0.0082$ & $0.0100$ & $-10.6619$ & $0.0086$ & $-4.8965$ & $0.0115$ & $-0.0504$ & $5667$ & $68$ & $5667$ & $68$ & $\dots$ & $\dots$ & $3.521$ & $0.316$ & $-1.528$ & $0.233$ & $-1.528$ & $0.233$ & $\dots$ & $\dots$ & $0.146$ & $0.085$ & $0.146$ & $7.048$ & D & $0.998$ & N & $0.498$ & $0.047$ & D & $0.977$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($8.0$,$259.6$,$-38.3$) & ($4.6$,$3.8$,$2.3$) & ($28.7$,$2290.5$,$17.0$) & ($8.0$,$33.9$,$1.8$) & $-1.446$ & $0.009$ & $8.809$ & $0.017$ & $11.486$ & $0.383$ & $1.058$ & $0.035$ & $0.132$ & $0.017$\\
J051653.18$-$171142.9 & 2982252980551829760 & 23648168 & 05165318$-$1711429 & 05:16:53.18 & $-$17:11:42.9 & GEMS & GS-2015B-Q-71 & $0.067$ & $11.776$ & $1.234$ & $9.494$ & $0.733$ & $11.371$ & $1.514$ & $11.821$ & $9.464$ & $167.7$ & $175.0$ & $5.0$ & $\dots$ & $\dots$ & $177.1$ & $1.1$ & $11.0$ & $0.2017$ & $0.0186$ & $4.9567$ & $0.4559$ & $4.3908$ & $0.3578$ & $0.0815$ & $4.8902$ & $0.3446$ & $0.0705$ & $4.6844$ & $0.0155$ & $-0.2364$ & $0.0169$ & $-0.2026$ & $4437$ & $89$ & $4565$ & $113$ & $4309$ & $64$ & $0.846$ & $0.126$ & $-2.119$ & $0.118$ & $-2.238$ & $0.020$ & $-2.000$ & $0.215$ & $-0.757$ & $0.108$ & $-0.007$ & $6.304$ & D & $0.980$ & N & $0.214$ & $0.046$ & D & $0.996$ & $30$ & $2460$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($95.6$,$111.0$,$12.8$) & ($0.9$,$1.1$,$1.9$) & ($467.5$,$1337.1$,$81.6$) & ($7.1$,$7.5$,$5.6$) & $-1.499$ & $0.003$ & $3.554$ & $0.042$ & $13.843$ & $0.124$ & $2.577$ & $0.150$ & $0.591$ & $0.007$\\
J051709.82$+$030645.6 & 3235326060087791232 & $\dots$ & 05170982$+$0306456 & 05:17:09.82 & $+$03:06:45.6 & SOAR & SO2019B-013 & $0.078$ & $12.913$ & $0.989$ & $11.055$ & $0.696$ & $12.616$ & $1.237$ & $12.929$ & $11.023$ & $52.5$ & $59.8$ & $5.0$ & $\dots$ & $\dots$ & $86.3$ & $2.2$ & $7.0$ & $0.2644$ & $0.0163$ & $3.7821$ & $0.2326$ & $3.4435$ & $0.1928$ & $0.0560$ & $3.1902$ & $0.1383$ & $0.0434$ & $2.1234$ & $0.0155$ & $-6.9984$ & $0.0111$ & $-0.2607$ & $4827$ & $57$ & $4827$ & $57$ & $\dots$ & $\dots$ & $1.714$ & $0.104$ & $-1.925$ & $0.054$ & $-1.925$ & $0.054$ & $\dots$ & $\dots$ & $-0.051$ & $0.116$ & $0.239$ & $6.744$ & D & $0.999$ & N & $0.041$ & $0.033$ & D & $0.986$ & $30$ & $1296$ & SOAR & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($11.4$,$124.6$,$-45.8$) & ($2.2$,$1.4$,$0.8$) & ($264.0$,$1396.4$,$60.7$) & ($6.2$,$11.3$,$2.0$) & $-1.569$ & $0.001$ & $4.180$ & $0.052$ & $11.331$ & $0.041$ & $2.237$ & $0.032$ & $0.461$ & $0.006$\\
J051800.23$-$241819.2 & 2958140484397025792 & 23194082 & 05180022$-$2418191 & 05:18:00.23 & $-$24:18:19.2 & GEMS & GS-2017B-Q-84 & $0.023$ & $12.687$ & $0.804$ & $10.965$ & $0.604$ & $12.422$ & $1.110$ & $12.679$ & $10.977$ & $181.7$ & $189.0$ & $5.0$ & $\dots$ & $\dots$ & $186.0$ & $0.8$ & $16.0$ & $0.1985$ & $0.0120$ & $5.0380$ & $0.3049$ & $4.4545$ & $0.2384$ & $0.0535$ & $4.6558$ & $0.2408$ & $0.0517$ & $9.1555$ & $0.0091$ & $-1.4604$ & $0.0110$ & $-0.1758$ & $4979$ & $40$ & $4979$ & $24$ & $4979$ & $56$ & $1.315$ & $0.193$ & $-2.505$ & $0.087$ & $-2.530$ & $0.062$ & $-2.480$ & $0.112$ & $-0.362$ & $0.105$ & $0.238$ & $6.163$ & D & $0.982$ & N & $0.280$ & $0.041$ & D & $0.999$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($91.5$,$23.8$,$73.1$) & ($0.7$,$1.8$,$2.4$) & ($679.6$,$273.3$,$486.3$) & ($8.8$,$19.0$,$45.5$) & $-1.558$ & $0.004$ & $1.200$ & $0.061$ & $12.691$ & $0.083$ & $10.725$ & $0.479$ & $0.827$ & $0.007$\\
J051811.93$+$175033.5 & 3395305135071832448 & $\dots$ & 05181193$+$1750335 & 05:18:11.93 & $+$17:50:33.5 & GEMN & GN-2016B-Q-77 & $0.300$ & $12.540$ & $0.813$ & $10.655$ & $0.641$ & $12.244$ & $1.175$ & $12.528$ & $10.723$ & $-22.3$ & $-15.0$ & $5.0$ & $\dots$ & $\dots$ & $10.8$ & $18.0$ & $6.0$ & $1.5482$ & $0.0153$ & $0.6459$ & $0.0064$ & $0.6352$ & $0.0062$ & $0.0097$ & $0.6391$ & $0.0074$ & $0.0116$ & $7.1263$ & $0.0180$ & $-1.9303$ & $0.0103$ & $-0.0355$ & $5784$ & $150$ & $5784$ & $150$ & $\dots$ & $\dots$ & $3.687$ & $0.565$ & $-1.716$ & $0.319$ & $-1.716$ & $0.319$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & N & $0.966$ & $\dots$ & $\dots$ & $\dots$ & N & $0.933$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-0.7$,$232.4$,$19.6$) & ($17.2$,$1.7$,$3.4$) & ($4.2$,$2063.2$,$3.8$) & ($5.7$,$14.8$,$1.1$) & $-1.516$ & $0.005$ & $8.524$ & $0.258$ & $9.297$ & $0.333$ & $0.375$ & $0.071$ & $0.043$ & $0.032$\\
J051830.19$-$421751.0 & 4806766701483968640 & 18650547 & 05183018$-$4217511 & 05:18:30.19 & $-$42:17:51.0 & GEMS & GS-2016B-Q-81 & $0.017$ & $12.350$ & $0.683$ & $10.838$ & $0.665$ & $12.065$ & $0.977$ & $12.271$ & $10.780$ & $11.1$ & $18.4$ & $5.0$ & $\dots$ & $\dots$ & $5.2$ & $10.7$ & $12.0$ & $1.2760$ & $0.0094$ & $0.7837$ & $0.0058$ & $0.7680$ & $0.0055$ & $0.0072$ & $0.7710$ & $0.0048$ & $0.0062$ & $7.1573$ & $0.0099$ & $11.7261$ & $0.0115$ & $-0.0493$ & $5476$ & $79$ & $5736$ & $99$ & $5215$ & $58$ & $4.038$ & $0.155$ & $-1.098$ & $0.177$ & $-1.036$ & $0.236$ & $-1.160$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & N & $0.989$ & $\dots$ & $\dots$ & $\dots$ & N & $0.896$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($16.8$,$247.1$,$30.0$) & ($4.0$,$7.9$,$6.1$) & ($13.6$,$2104.2$,$14.9$) & ($7.5$,$67.3$,$3.6$) & $-1.497$ & $0.021$ & $8.359$ & $0.155$ & $10.085$ & $0.587$ & $0.881$ & $0.169$ & $0.093$ & $0.022$\\
J051838.40$-$020830.2 & 3214278143356960256 & 27107257 & 05183839$-$0208303 & 05:18:38.40 & $-$02:08:30.2 & GEMS & GS-2017A-Q-86 & $0.187$ & $12.982$ & $1.038$ & $10.955$ & $0.754$ & $12.700$ & $1.369$ & $13.075$ & $10.956$ & $\dots$ & $\dots$ & $\dots$ & $23.7$ & $0.4$ & $\dots$ & $\dots$ & $\dots$ & $2.5401$ & $0.0131$ & $0.3937$ & $0.0020$ & $0.3897$ & $0.0020$ & $0.0051$ & $0.3916$ & $0.0018$ & $0.0045$ & $1.4702$ & $0.0121$ & $-0.3078$ & $0.0093$ & $-0.2017$ & $4805$ & $75$ & $4816$ & $83$ & $4794$ & $67$ & $2.448$ & $0.526$ & $-1.687$ & $0.398$ & $-1.778$ & $0.671$ & $-1.596$ & $0.125$ & $-0.741$ & $0.089$ & $-0.721$ & $6.022$ & D & $0.976$ & N & $-0.163$ & $0.045$ & D & $0.824$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & GALAH & ($4.9$,$239.9$,$0.5$) & ($0.3$,$0.1$,$0.1$) & ($1.7$,$2059.5$,$0.7$) & ($0.0$,$1.2$,$0.0$) & $-1.519$ & $0.001$ & $8.555$ & $0.004$ & $9.158$ & $0.006$ & $0.151$ & $0.000$ & $0.034$ & $0.000$\\
J052023.72$-$252225.4 & 2957773415014463872 & $\dots$ & 05202360$-$2522274 & 05:20:23.72 & $-$25:22:25.4 & GEMS & GS-2017A-Q-86 & $0.024$ & $12.808$ & $1.065$ & $10.679$ & $0.700$ & $12.534$ & $1.397$ & $12.923$ & $10.758$ & $412.9$ & $420.2$ & $5.0$ & $\dots$ & $\dots$ & $416.1$ & $1.8$ & $14.0$ & $9.5809$ & $0.0939$ & $0.1044$ & $0.0010$ & $0.1041$ & $0.0010$ & $0.0098$ & $0.1045$ & $0.0010$ & $0.0100$ & $141.5880$ & $0.0795$ & $170.3119$ & $0.0928$ & $0.0299$ & $4619$ & $45$ & $4619$ & $45$ & $\dots$ & $\dots$ & $4.636$ & $0.133$ & $-1.220$ & $0.032$ & $-1.220$ & $0.032$ & $\dots$ & $\dots$ & $-0.601$ & $0.114$ & $-0.601$ & $6.609$ & D & $0.991$ & N & $0.206$ & $0.036$ & D & $0.998$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($305.1$,$-8.1$,$-123.2$) & ($1.1$,$1.2$,$1.0$) & ($1548.5$,$-67.5$,$407.6$) & ($9.3$,$9.7$,$17.1$) & $-1.284$ & $0.005$ & $0.248$ & $0.069$ & $23.411$ & $0.234$ & $22.264$ & $0.956$ & $0.979$ & $0.006$\\
J052402.21$+$003737.6 & 3221857420604615040 & 76385742 & 05240221$+$0037377 & 05:24:02.21 & $+$00:37:37.6 & GEMN & GN-2015B-Q-86 & $0.104$ & $11.534$ & $0.718$ & $9.858$ & $0.572$ & $11.300$ & $0.983$ & $11.508$ & $10.007$ & $-18.0$ & $-10.7$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.6142$ & $0.0270$ & $0.6195$ & $0.0104$ & $0.6097$ & $0.0100$ & $0.0165$ & $0.6074$ & $0.0085$ & $0.0140$ & $4.7125$ & $0.0256$ & $-8.4139$ & $0.0200$ & $-0.1814$ & $5735$ & $75$ & $5970$ & $91$ & $5500$ & $59$ & $3.767$ & $0.294$ & $-1.208$ & $0.236$ & $-1.742$ & $0.268$ & $-1.140$ & $0.114$ & $-0.241$ & $0.074$ & $-0.241$ & $6.981$ & D & $0.992$ & N & $0.194$ & $0.038$ & D & $0.988$ & $30$ & $2460$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-36.6$,$227.8$,$10.9$) & ($4.4$,$1.6$,$1.6$) & ($19.0$,$2001.5$,$2.1$) & ($4.0$,$14.5$,$0.3$) & $-1.527$ & $0.006$ & $7.708$ & $0.027$ & $9.708$ & $0.199$ & $0.285$ & $0.023$ & $0.115$ & $0.012$\\
J052514.26$-$623633.4 & 4757456177662951296 & $\dots$ & 05251415$-$6236322 & 05:25:14.26 & $-$62:36:33.4 & GEMS & GS-2017A-Q-86 & $0.048$ & $12.785$ & $1.232$ & $10.452$ & $0.763$ & $12.415$ & $1.534$ & $12.876$ & $10.485$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $24.5$ & $2.5$ & $6.0$ & $9.2736$ & $0.1313$ & $0.1078$ & $0.0015$ & $0.1075$ & $0.0015$ & $0.0141$ & $0.1081$ & $0.0016$ & $0.0148$ & $66.6236$ & $0.1817$ & $-98.6603$ & $0.1734$ & $-0.1996$ & $4512$ & $67$ & $4512$ & $67$ & $\dots$ & $\dots$ & $4.745$ & $0.081$ & $-0.872$ & $0.053$ & $-0.872$ & $0.053$ & $\dots$ & $\dots$ & $-0.024$ & $0.107$ & $-0.024$ & $7.534$ & D & $0.856$ & N & $0.330$ & $0.049$ & D & $0.821$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-62.2$,$209.5$,$26.2$) & ($0.2$,$2.1$,$1.4$) & ($56.6$,$1727.6$,$5.3$) & ($1.9$,$17.1$,$0.6$) & $-1.587$ & $0.005$ & $6.126$ & $0.085$ & $9.385$ & $0.049$ & $0.467$ & $0.032$ & $0.210$ & $0.004$\\
J052542.47$-$293515.1 & 2906535455902590464 & 20222225 & 05254247$-$2935153 & 05:25:42.47 & $-$29:35:15.1 & GEMS & GS-2016B-Q-81 & $0.024$ & $12.020$ & $0.894$ & $10.436$ & $0.633$ & $11.807$ & $1.007$ & $12.024$ & $10.485$ & $-46.7$ & $-39.4$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.4261$ & $0.0116$ & $0.7012$ & $0.0057$ & $0.6887$ & $0.0055$ & $0.0080$ & $0.6878$ & $0.0050$ & $0.0073$ & $-4.7020$ & $0.0112$ & $0.4393$ & $0.0139$ & $-0.2517$ & $5453$ & $106$ & $5742$ & $151$ & $5164$ & $61$ & $3.474$ & $0.515$ & $-1.588$ & $0.243$ & $-1.836$ & $0.345$ & $-1.340$ & $0.141$ & $0.239$ & $0.083$ & $0.239$ & $7.081$ & D & $0.981$ & N & $0.409$ & $0.038$ & D & $0.925$ & $30$ & $2372$ & Schlaufman & Average & ASAS & BAILER-JONES & $\dots$ & ($-47.3$,$284.9$,$14.9$) & ($2.8$,$3.3$,$2.6$) & ($132.8$,$2455.7$,$5.3$) & ($19.1$,$28.8$,$0.5$) & $-1.385$ & $0.011$ & $8.309$ & $0.015$ & $14.457$ & $0.495$ & $0.672$ & $0.064$ & $0.270$ & $0.017$\\
J052613.64$-$040946.3 & 3210609210495286016 & 26895458 & 05261364$-$0409463 & 05:26:13.64 & $-$04:09:46.3 & GEMS & GS-2017A-Q-86 & $0.300$ & $12.965$ & $0.988$ & $10.931$ & $0.665$ & $12.652$ & $1.279$ & $12.983$ & $11.011$ & $-12.3$ & $-5.0$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.1085$ & $0.0295$ & $0.3217$ & $0.0031$ & $0.3190$ & $0.0030$ & $0.0094$ & $0.3199$ & $0.0029$ & $0.0092$ & $-1.1472$ & $0.0253$ & $5.5679$ & $0.0214$ & $0.0059$ & $5107$ & $64$ & $5107$ & $64$ & $5721$ & $68$ & $4.054$ & $0.223$ & $-1.433$ & $0.530$ & $-1.433$ & $0.530$ & $0.227$ & $0.123$ & $-0.242$ & $0.079$ & $-0.242$ & $6.755$ & D & $0.959$ & N & $-0.074$ & $0.043$ & D & $0.861$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-14.8$,$259.6$,$11.2$) & ($4.2$,$2.0$,$1.8$) & ($24.7$,$2211.3$,$1.4$) & ($5.4$,$17.2$,$0.3$) & $-1.473$ & $0.006$ & $8.448$ & $0.031$ & $10.866$ & $0.247$ & $0.242$ & $0.032$ & $0.125$ & $0.013$\\
J052716.54$-$114810.5 & 3009915249997569024 & $\dots$ & 05271660$-$1148112 & 05:27:16.54 & $-$11:48:10.5 & GEMS & GS-2016B-Q-81 & $0.179$ & $12.337$ & $1.236$ & $9.871$ & $0.780$ & $11.800$ & $1.614$ & $12.306$ & $9.784$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68.1$ & $1.2$ & $20.0$ & $9.7292$ & $0.0869$ & $0.1028$ & $0.0009$ & $0.1025$ & $0.0009$ & $0.0089$ & $0.1020$ & $0.0008$ & $0.0078$ & $-75.2597$ & $0.0826$ & $65.2598$ & $0.0661$ & $-0.1797$ & $4455$ & $40$ & $4455$ & $40$ & $\dots$ & $\dots$ & $4.590$ & $0.182$ & $-1.045$ & $0.143$ & $-1.045$ & $0.143$ & $\dots$ & $\dots$ & $-0.204$ & $0.130$ & $-0.204$ & $7.181$ & D & $0.876$ & N & $0.263$ & $0.045$ & D & $0.849$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($56.8$,$257.0$,$-38.7$) & ($0.9$,$0.6$,$0.5$) & ($67.8$,$2139.6$,$12.3$) & ($0.6$,$5.2$,$0.4$) & $-1.471$ & $0.001$ & $7.639$ & $0.024$ & $11.662$ & $0.014$ & $0.901$ & $0.015$ & $0.208$ & $0.001$\\
J052912.39$-$353849.8 & 4822053555242274688 & 19700977 & 05291238$-$3538496 & 05:29:12.39 & $-$35:38:49.8 & GEMS & GS-2015B-Q-71 & $0.025$ & $11.730$ & $0.716$ & $10.287$ & $0.603$ & $11.527$ & $0.985$ & $11.735$ & $10.231$ & $89.8$ & $97.1$ & $5.0$ & $\dots$ & $\dots$ & $85.7$ & $0.7$ & $14.0$ & $0.6838$ & $0.0124$ & $1.4624$ & $0.0265$ & $1.4089$ & $0.0246$ & $0.0175$ & $1.4163$ & $0.0236$ & $0.0166$ & $16.4867$ & $0.0137$ & $-20.4488$ & $0.0155$ & $-0.0375$ & $5343$ & $59$ & $5429$ & $57$ & $5256$ & $60$ & $2.677$ & $0.391$ & $-2.435$ & $0.083$ & $-2.479$ & $0.038$ & $-2.390$ & $0.128$ & $0.720$ & $0.115$ & $0.730$ & $6.725$ & D & $0.997$ & C & $0.272$ & $0.051$ & D & $0.976$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-100.2$,$60.8$,$29.6$) & ($0.6$,$0.8$,$0.5$) & ($572.7$,$542.2$,$18.0$) & ($4.3$,$7.0$,$0.3$) & $-1.707$ & $0.001$ & $1.277$ & $0.018$ & $9.952$ & $0.016$ & $1.152$ & $0.005$ & $0.773$ & $0.003$\\
J053109.38$-$073457.4 & 3016409408052028416 & 26055848 & 05310938$-$0734569 & 05:31:09.38 & $-$07:34:57.4 & GEMS & GS-2015B-Q-71 & $0.150$ & $11.222$ & $0.963$ & $9.280$ & $0.692$ & $10.896$ & $1.274$ & $11.225$ & $9.260$ & $72.5$ & $79.8$ & $5.0$ & $\dots$ & $\dots$ & $76.5$ & $0.6$ & $9.0$ & $0.4511$ & $0.0178$ & $2.2168$ & $0.0873$ & $2.0960$ & $0.0780$ & $0.0372$ & $2.0856$ & $0.0652$ & $0.0313$ & $7.2666$ & $0.0137$ & $-33.2506$ & $0.0115$ & $-0.1032$ & $4895$ & $43$ & $4828$ & $30$ & $4961$ & $55$ & $1.457$ & $0.205$ & $-2.121$ & $0.110$ & $-2.182$ & $0.117$ & $-2.060$ & $0.103$ & $-0.392$ & $0.082$ & $0.118$ & $6.427$ & D & $0.995$ & N & $0.127$ & $0.043$ & D & $0.989$ & $30$ & $2460$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-138.0$,$-70.2$,$-97.0$) & ($1.5$,$2.6$,$0.7$) & ($514.5$,$-701.9$,$333.5$) & ($7.8$,$27.6$,$4.6$) & $-1.553$ & $0.005$ & $2.435$ & $0.094$ & $12.670$ & $0.110$ & $8.221$ & $0.062$ & $0.678$ & $0.008$\\
J053133.59$-$594245.6 & 4759644931651720064 & 500372676 & 05313358$-$5942455 & 05:31:33.59 & $-$59:42:45.6 & GEMS & GS-2016B-Q-81 & $0.035$ & $12.504$ & $1.042$ & $10.547$ & $0.713$ & $12.189$ & $1.297$ & $12.529$ & $10.526$ & $\dots$ & $\dots$ & $\dots$ & $217.3$ & $0.5$ & $217.5$ & $0.9$ & $9.0$ & $0.2210$ & $0.0137$ & $4.5248$ & $0.2814$ & $4.0485$ & $0.2253$ & $0.0556$ & $4.4166$ & $0.1894$ & $0.0429$ & $3.8593$ & $0.0184$ & $-5.3513$ & $0.0153$ & $-0.0935$ & $4719$ & $57$ & $4815$ & $58$ & $4622$ & $55$ & $1.442$ & $0.075$ & $-2.072$ & $0.086$ & $-1.943$ & $0.055$ & $-2.200$ & $0.117$ & $-0.161$ & $0.113$ & $0.319$ & $6.677$ & D & $0.997$ & N & $0.502$ & $0.040$ & D & $0.998$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & GALAH & ($-113.2$,$-31.3$,$-38.9$) & ($0.9$,$1.8$,$1.1$) & ($654.5$,$-287.1$,$191.2$) & ($6.0$,$17.0$,$2.2$) & $-1.658$ & $0.003$ & $0.816$ & $0.049$ & $10.565$ & $0.053$ & $5.976$ & $0.041$ & $0.857$ & $0.007$\\
J053146.64$-$772933.7 & 4623987049577991808 & 490930832 & 05314665$-$7729338 & 05:31:46.64 & $-$77:29:33.7 & GEMS & GS-2016B-Q-81 & $0.160$ & $12.593$ & $0.705$ & $10.903$ & $0.634$ & $12.335$ & $1.044$ & $12.566$ & $10.968$ & $6.6$ & $13.9$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.2739$ & $0.0095$ & $0.7850$ & $0.0058$ & $0.7693$ & $0.0056$ & $0.0073$ & $0.7787$ & $0.0062$ & $0.0079$ & $-7.7245$ & $0.0132$ & $6.9849$ & $0.0130$ & $-0.1617$ & $5787$ & $82$ & $6026$ & $106$ & $5548$ & $57$ & $3.441$ & $0.226$ & $-1.047$ & $0.146$ & $-1.133$ & $0.183$ & $-0.960$ & $0.108$ & $-0.064$ & $0.088$ & $-0.064$ & $7.319$ & D & $0.995$ & N & $-0.168$ & $0.060$ & D & $0.956$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-11.4$,$249.5$,$-28.9$) & ($1.1$,$4.2$,$2.6$) & ($10.9$,$2008.9$,$12.6$) & ($3.8$,$33.6$,$1.4$) & $-1.523$ & $0.010$ & $8.010$ & $0.020$ & $9.535$ & $0.295$ & $0.761$ & $0.031$ & $0.087$ & $0.014$\\
J053223.58$+$042617.0 & 3236515250632113536 & $\dots$ & 05322358$+$0426172 & 05:32:23.58 & $+$04:26:17.0 & GEMN & GN-2017B-Q-79 & $0.282$ & $13.004$ & $1.004$ & $10.931$ & $0.688$ & $12.647$ & $1.348$ & $13.012$ & $10.927$ & $16.6$ & $23.9$ & $5.0$ & $\dots$ & $\dots$ & $54.1$ & $12.6$ & $6.0$ & $5.1773$ & $0.0146$ & $0.1932$ & $0.0005$ & $0.1922$ & $0.0005$ & $0.0028$ & $0.1926$ & $0.0005$ & $0.0028$ & $11.6549$ & $0.0166$ & $-6.7622$ & $0.0114$ & $-0.2883$ & $4888$ & $61$ & $4888$ & $61$ & $\dots$ & $\dots$ & $4.150$ & $0.205$ & $-1.470$ & $0.610$ & $-1.470$ & $0.610$ & $\dots$ & $\dots$ & $-0.320$ & $0.112$ & $-0.320$ & $6.640$ & D & $0.936$ & N & $-0.096$ & $0.043$ & D & $0.899$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($34.6$,$222.8$,$-1.2$) & ($11.2$,$3.9$,$3.3$) & ($19.1$,$1877.1$,$0.2$) & ($11.6$,$32.9$,$0.1$) & $-1.563$ & $0.005$ & $7.234$ & $0.378$ & $9.078$ & $0.216$ & $0.070$ & $0.021$ & $0.113$ & $0.037$\\
J053234.16$-$355551.1 & 4821789049679265536 & 19836345 & 05323416$-$3555512 & 05:32:34.16 & $-$35:55:51.1 & GEMS & GS-2017A-Q-86 & $0.028$ & $12.733$ & $0.832$ & $11.165$ & $0.662$ & $12.558$ & $1.096$ & $12.810$ & $11.130$ & $\dots$ & $\dots$ & $\dots$ & $100.7$ & $4.6$ & $\dots$ & $\dots$ & $\dots$ & $2.6089$ & $0.0092$ & $0.3833$ & $0.0014$ & $0.3795$ & $0.0013$ & $0.0035$ & $0.3813$ & $0.0014$ & $0.0037$ & $-0.6355$ & $0.0097$ & $-4.0676$ & $0.0115$ & $-0.0566$ & $5045$ & $107$ & $5138$ & $145$ & $4951$ & $69$ & $2.856$ & $0.610$ & $-1.346$ & $0.322$ & $-0.152$ & $0.009$ & $-1.358$ & $0.145$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & N & $0.959$ & $\dots$ & $\dots$ & $\dots$ & N & $0.910$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & RAVE & ($18.9$,$174.1$,$-46.5$) & ($2.1$,$3.4$,$2.4$) & ($68.0$,$1464.9$,$22.8$) & ($7.1$,$28.7$,$2.6$) & $-1.653$ & $0.004$ & $5.141$ & $0.149$ & $8.501$ & $0.013$ & $1.020$ & $0.074$ & $0.246$ & $0.014$\\
J053322.44$-$503025.8 & 4793470921547465856 & 501345970 & 05332244$-$5030257 & 05:33:22.44 & $-$50:30:25.8 & GEMS & GS-2017A-Q-86 & $0.029$ & $12.655$ & $0.769$ & $10.978$ & $0.604$ & $12.385$ & $1.083$ & $12.631$ & $10.972$ & $287.2$ & $294.5$ & $5.0$ & $\dots$ & $\dots$ & $287.3$ & $1.0$ & $9.0$ & $0.3238$ & $0.0092$ & $3.0887$ & $0.0876$ & $2.8591$ & $0.0750$ & $0.0262$ & $2.8615$ & $0.0778$ & $0.0272$ & $-0.4366$ & $0.0108$ & $-10.9548$ & $0.0119$ & $-0.1240$ & $5063$ & $42$ & $5084$ & $28$ & $5041$ & $56$ & $1.773$ & $0.212$ & $-2.309$ & $0.124$ & $-2.337$ & $0.135$ & $-2.280$ & $0.112$ & $0.408$ & $0.082$ & $0.648$ & $6.769$ & D & $0.999$ & I & $0.276$ & $0.037$ & D & $0.995$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-100.9$,$-36.5$,$-162.3$) & ($1.1$,$1.1$,$0.6$) & ($168.8$,$-331.7$,$1133.7$) & ($3.2$,$9.8$,$2.7$) & $-1.567$ & $0.002$ & $4.443$ & $0.058$ & $10.643$ & $0.040$ & $10.293$ & $0.034$ & $0.411$ & $0.005$\\
J053633.90$+$051125.9 & 3332736468116552192 & $\dots$ & 05363390$+$0511260 & 05:36:33.90 & $+$05:11:25.9 & GEMN & GN-2017B-Q-79 & $0.300$ & $12.907$ & $0.956$ & $10.862$ & $0.692$ & $12.561$ & $1.298$ & $12.902$ & $10.898$ & $-5.3$ & $2.0$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.6600$ & $0.0561$ & $0.3759$ & $0.0079$ & $0.3723$ & $0.0078$ & $0.0209$ & $0.3734$ & $0.0074$ & $0.0197$ & $-1.8195$ & $0.0593$ & $0.4921$ & $0.0406$ & $-0.1186$ & $5263$ & $94$ & $5263$ & $94$ & $\dots$ & $\dots$ & $3.711$ & $0.267$ & $-0.882$ & $0.354$ & $-0.882$ & $0.354$ & $\dots$ & $\dots$ & $-0.228$ & $0.110$ & $-0.228$ & $7.320$ & D & $0.982$ & N & $-0.065$ & $0.040$ & D & $0.988$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-12.6$,$252.3$,$4.4$) & ($4.8$,$1.6$,$1.3$) & ($13.5$,$2168.6$,$0.4$) & ($3.7$,$13.9$,$0.1$) & $-1.488$ & $0.005$ & $8.522$ & $0.042$ & $10.276$ & $0.206$ & $0.127$ & $0.013$ & $0.093$ & $0.012$\\
J053843.35$-$514722.8 & 4793246488033004160 & 501306270 & 05384334$-$5147228 & 05:38:43.35 & $-$51:47:22.8 & GEMS & GS-2017B-Q-84 & $0.034$ & $13.050$ & $0.722$ & $11.419$ & $0.528$ & $12.801$ & $1.027$ & $13.026$ & $11.455$ & $164.4$ & $171.7$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2913$ & $0.0106$ & $3.4328$ & $0.1253$ & $3.1515$ & $0.1056$ & $0.0335$ & $3.2079$ & $0.0944$ & $0.0294$ & $13.2519$ & $0.0117$ & $-3.2644$ & $0.0132$ & $-0.1036$ & $5239$ & $56$ & $5264$ & $45$ & $5213$ & $66$ & $2.434$ & $0.207$ & $-2.683$ & $0.122$ & $-2.666$ & $0.088$ & $-2.700$ & $0.156$ & $1.001$ & $0.125$ & $1.021$ & $6.768$ & D & $0.997$ & C & $0.190$ & $0.047$ & D & $0.998$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-24.0$,$-16.5$,$86.1$) & ($2.1$,$4.0$,$3.1$) & ($614.1$,$-151.1$,$226.7$) & ($15.2$,$36.7$,$17.5$) & $-1.707$ & $0.003$ & $0.563$ & $0.125$ & $9.577$ & $0.072$ & $6.638$ & $0.344$ & $0.889$ & $0.024$\\
J054233.11$-$591339.8 & 4759918400809516416 & 500208344 & 05423307$-$5913398 & 05:42:33.11 & $-$59:13:39.8 & GEMS & GS-2015B-Q-71 & $0.056$ & $11.932$ & $0.781$ & $10.243$ & $0.608$ & $11.662$ & $1.098$ & $11.915$ & $10.232$ & $\dots$ & $\dots$ & $\dots$ & $222.9$ & $0.5$ & $222.9$ & $0.7$ & $8.0$ & $0.6560$ & $0.0156$ & $1.5245$ & $0.0362$ & $1.4664$ & $0.0335$ & $0.0229$ & $1.4949$ & $0.0369$ & $0.0247$ & $19.7819$ & $0.0189$ & $-3.0136$ & $0.0199$ & $-0.1569$ & $5085$ & $48$ & $5114$ & $42$ & $5055$ & $54$ & $2.103$ & $0.237$ & $-1.621$ & $0.094$ & $-1.632$ & $0.085$ & $-1.610$ & $0.102$ & $0.329$ & $0.083$ & $0.359$ & $7.168$ & D & $1.000$ & N & $0.083$ & $0.036$ & D & $0.987$ & $30$ & $2460$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & GALAH & ($-21.5$,$-17.6$,$10.3$) & ($0.2$,$0.8$,$0.9$) & ($644.1$,$-147.8$,$14.7$) & ($3.4$,$6.8$,$0.3$) & $-1.806$ & $0.001$ & $0.322$ & $0.019$ & $8.560$ & $0.025$ & $4.094$ & $0.063$ & $0.928$ & $0.004$\\
J054315.51$+$780800.2 & 552468274714043392 & $\dots$ & 05431543$+$7808008 & 05:43:15.51 & $+$78:08:00.2 & GEMN & GN-2017B-Q-79 & $0.092$ & $12.929$ & $1.022$ & $10.859$ & $0.679$ & $12.556$ & $1.349$ & $12.921$ & $10.835$ & $-63.4$ & $-56.1$ & $5.0$ & $\dots$ & $\dots$ & $-45.4$ & $0.9$ & $15.0$ & $6.8685$ & $0.0399$ & $0.1456$ & $0.0008$ & $0.1450$ & $0.0008$ & $0.0058$ & $0.1453$ & $0.0009$ & $0.0060$ & $16.2657$ & $0.0405$ & $-52.1567$ & $0.0457$ & $-0.0539$ & $4719$ & $86$ & $4719$ & $86$ & $\dots$ & $\dots$ & $4.937$ & $0.125$ & $-0.974$ & $0.083$ & $-0.974$ & $0.083$ & $\dots$ & $\dots$ & $-0.012$ & $0.101$ & $-0.012$ & $7.444$ & D & $0.997$ & N & $0.431$ & $0.049$ & D & $0.997$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-11.2$,$195.6$,$-13.6$) & ($0.6$,$0.6$,$0.4$) & ($32.2$,$1632.4$,$1.5$) & ($1.0$,$4.9$,$0.1$) & $-1.630$ & $0.001$ & $6.023$ & $0.032$ & $8.379$ & $0.003$ & $0.208$ & $0.006$ & $0.164$ & $0.003$\\
J054345.81$-$215154.8 & 2964356642107544192 & $\dots$ & 05434572$-$2151551 & 05:43:45.81 & $-$21:51:54.8 & GEMS & GS-2016B-Q-81 & $0.025$ & $12.130$ & $1.048$ & $10.043$ & $0.712$ & $11.775$ & $1.366$ & $12.148$ & $10.034$ & $180.8$ & $188.1$ & $5.0$ & $\dots$ & $\dots$ & $191.1$ & $0.6$ & $27.0$ & $9.6579$ & $0.2547$ & $0.1035$ & $0.0027$ & $0.1033$ & $0.0027$ & $0.0263$ & $0.1030$ & $0.0025$ & $0.0247$ & $100.8518$ & $0.1570$ & $27.4933$ & $0.2559$ & $0.0529$ & $4741$ & $68$ & $4741$ & $68$ & $\dots$ & $\dots$ & $4.789$ & $0.023$ & $-1.238$ & $0.132$ & $-1.238$ & $0.132$ & $\dots$ & $\dots$ & $-0.154$ & $0.058$ & $-0.154$ & $7.038$ & D & $0.998$ & N & $0.421$ & $0.033$ & D & $0.997$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($119.7$,$107.3$,$-24.3$) & ($0.4$,$0.4$,$0.4$) & ($394.1$,$891.8$,$4.7$) & ($2.3$,$3.5$,$0.2$) & $-1.693$ & $0.001$ & $2.305$ & $0.012$ & $9.799$ & $0.009$ & $0.515$ & $0.057$ & $0.619$ & $0.002$\\
J054348.06$-$253841.7 & 2914965720791328896 & 23335315 & 05434805$-$2538412 & 05:43:48.06 & $-$25:38:41.7 & GEMS & GS-2016B-Q-81 & $0.017$ & $12.215$ & $0.729$ & $10.717$ & $0.517$ & $12.021$ & $0.989$ & $12.231$ & $10.721$ & $-17.3$ & $-10.0$ & $5.0$ & $\dots$ & $\dots$ & $-14.9$ & $1.2$ & $11.0$ & $0.5923$ & $0.0114$ & $1.6883$ & $0.0325$ & $1.6173$ & $0.0298$ & $0.0184$ & $1.6329$ & $0.0290$ & $0.0177$ & $16.6423$ & $0.0088$ & $-45.4824$ & $0.0112$ & $-0.0558$ & $5236$ & $44$ & $5286$ & $32$ & $5186$ & $55$ & $2.643$ & $0.134$ & $-1.504$ & $0.084$ & $-1.548$ & $0.061$ & $-1.460$ & $0.106$ & $0.206$ & $0.082$ & $0.226$ & $7.152$ & D & $0.998$ & N & $0.172$ & $0.044$ & D & $0.987$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-308.0$,$-21.3$,$18.2$) & ($1.5$,$1.8$,$0.5$) & ($1989.1$,$-197.8$,$10.3$) & ($18.0$,$16.8$,$0.1$) & $-1.282$ & $0.005$ & $0.375$ & $0.058$ & $23.731$ & $0.259$ & $0.940$ & $0.030$ & $0.969$ & $0.004$\\
J054403.11$-$605052.4 & 4758589400489342080 & 500140101 & 05440311$-$6050523 & 05:44:03.11 & $-$60:50:52.4 & GEMS & GS-2017B-Q-84 & $0.055$ & $12.874$ & $0.998$ & $10.990$ & $0.688$ & $12.727$ & $1.216$ & $13.030$ & $11.159$ & $18.9$ & $26.2$ & $5.0$ & $\dots$ & $\dots$ & $25.8$ & $7.4$ & $10.0$ & $1.1605$ & $0.1520$ & $0.8617$ & $0.1129$ & $0.8428$ & $0.1080$ & $0.1281$ & $0.8687$ & $0.1071$ & $0.1233$ & $3.7916$ & $0.2157$ & $-1.1657$ & $0.1854$ & $-0.1089$ & $5007$ & $94$ & $5217$ & $125$ & $4797$ & $62$ & $3.804$ & $0.258$ & $-0.877$ & $0.268$ & $0.004$ & $0.089$ & $-0.920$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & N & $0.960$ & $\dots$ & $\dots$ & $\dots$ & N & $0.779$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-36.8$,$217.5$,$7.9$) & ($1.3$,$6.4$,$4.0$) & ($22.4$,$1803.0$,$7.2$) & ($3.6$,$52.9$,$0.7$) & $-1.579$ & $0.014$ & $6.876$ & $0.268$ & $8.940$ & $0.165$ & $0.533$ & $0.034$ & $0.131$ & $0.012$\\
J054409.33$-$382015.0 & 4808589176366959360 & 19037336 & 05440932$-$3820149 & 05:44:09.33 & $-$38:20:15.0 & GEMS & GS-2016B-Q-81 & $0.037$ & $12.491$ & $0.845$ & $10.882$ & $0.562$ & $12.287$ & $1.061$ & $12.525$ & $10.900$ & $103.1$ & $110.4$ & $5.0$ & $\dots$ & $\dots$ & $107.5$ & $0.8$ & $14.0$ & $0.4957$ & $0.0092$ & $2.0175$ & $0.0373$ & $1.9169$ & $0.0337$ & $0.0176$ & $1.9713$ & $0.0291$ & $0.0148$ & $11.6196$ & $0.0101$ & $-7.2882$ & $0.0102$ & $-0.1162$ & $5140$ & $47$ & $5200$ & $40$ & $5079$ & $54$ & $2.529$ & $0.148$ & $-1.410$ & $0.086$ & $-1.360$ & $0.067$ & $-1.460$ & $0.104$ & $0.300$ & $0.072$ & $0.320$ & $7.340$ & D & $0.999$ & N & $0.459$ & $0.042$ & D & $0.989$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-46.4$,$79.5$,$34.7$) & ($0.5$,$0.7$,$0.5$) & ($425.7$,$727.7$,$31.3$) & ($3.3$,$6.7$,$0.6$) & $-1.715$ & $0.001$ & $1.883$ & $0.022$ & $9.462$ & $0.014$ & $1.363$ & $0.017$ & $0.668$ & $0.003$\\
J054552.51$-$255638.3 & 2914192523598690048 & 23372896 & 05455248$-$2556383 & 05:45:52.51 & $-$25:56:38.3 & GEMS & GS-2017A-Q-86 & $0.022$ & $12.879$ & $0.741$ & $11.334$ & $0.578$ & $12.656$ & $1.013$ & $12.875$ & $11.327$ & $298.9$ & $306.2$ & $5.0$ & $\dots$ & $\dots$ & $294.7$ & $1.1$ & $12.0$ & $0.3802$ & $0.0113$ & $2.6304$ & $0.0783$ & $2.4620$ & $0.0686$ & $0.0279$ & $2.5364$ & $0.0625$ & $0.0247$ & $27.4071$ & $0.0081$ & $-6.6090$ & $0.0112$ & $-0.1227$ & $5236$ & $44$ & $5299$ & $31$ & $5172$ & $57$ & $2.320$ & $0.153$ & $-2.186$ & $0.091$ & $-2.091$ & $0.072$ & $-2.280$ & $0.110$ & $0.587$ & $0.114$ & $0.597$ & $6.841$ & D & $0.998$ & I & $0.301$ & $0.037$ & D & $0.997$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($121.3$,$-148.9$,$142.6$) & ($0.8$,$1.6$,$1.9$) & ($183.7$,$-1472.4$,$559.1$) & ($3.3$,$17.4$,$12.5$) & $-1.435$ & $0.006$ & $6.637$ & $0.119$ & $13.602$ & $0.132$ & $9.003$ & $0.112$ & $0.344$ & $0.005$\\
J054637.61$-$410301.9 & 4804867874965676032 & $\dots$ & 05463758$-$4103031 & 05:46:37.61 & $-$41:03:01.9 & GEMS & GS-2017B-Q-84 & $0.039$ & $12.959$ & $1.081$ & $10.857$ & $0.699$ & $12.702$ & $1.387$ & $13.086$ & $10.938$ & $2.8$ & $10.1$ & $5.0$ & $\dots$ & $\dots$ & $14.3$ & $6.4$ & $2.0$ & $6.0427$ & $0.1122$ & $0.1655$ & $0.0031$ & $0.1648$ & $0.0030$ & $0.0185$ & $0.1662$ & $0.0028$ & $0.0171$ & $31.0831$ & $0.1221$ & $95.7852$ & $0.1370$ & $-0.1380$ & $4765$ & $99$ & $4765$ & $99$ & $\dots$ & $\dots$ & $4.730$ & $0.079$ & $-1.170$ & $0.257$ & $-1.170$ & $0.257$ & $\dots$ & $\dots$ & $-0.181$ & $0.086$ & $-0.181$ & $7.079$ & D & $0.995$ & N & $0.146$ & $0.043$ & D & $0.998$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($61.0$,$249.8$,$35.3$) & ($2.2$,$5.0$,$3.0$) & ($63.2$,$2075.4$,$10.9$) & ($3.7$,$41.2$,$1.9$) & $-1.488$ & $0.012$ & $7.424$ & $0.138$ & $11.242$ & $0.290$ & $0.810$ & $0.103$ & $0.204$ & $0.004$\\
J054726.76$-$543240.2 & 4767980226222674944 & 500520319 & 05472677$-$5432402 & 05:47:26.76 & $-$54:32:40.2 & GEMS & GS-2015B-Q-71 & $0.077$ & $12.043$ & $0.931$ & $10.191$ & $0.636$ & $11.776$ & $1.201$ & $12.072$ & $10.224$ & $\dots$ & $\dots$ & $\dots$ & $191.0$ & $0.4$ & $192.8$ & $0.7$ & $10.0$ & $0.2449$ & $0.0090$ & $4.0825$ & $0.1507$ & $3.6908$ & $0.1231$ & $0.0334$ & $3.8400$ & $0.1380$ & $0.0359$ & $2.6354$ & $0.0125$ & $7.2936$ & $0.0137$ & $-0.2061$ & $4896$ & $45$ & $4886$ & $35$ & $4905$ & $54$ & $1.374$ & $0.243$ & $-1.918$ & $0.127$ & $-1.875$ & $0.148$ & $-1.960$ & $0.106$ & $-0.099$ & $0.082$ & $0.371$ & $6.883$ & D & $0.988$ & N & $0.234$ & $0.041$ & D & $0.987$ & $30$ & $2460$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & GALAH & ($108.7$,$120.9$,$-41.3$) & ($1.0$,$0.9$,$0.7$) & ($377.0$,$1124.9$,$64.3$) & ($3.0$,$10.2$,$0.3$) & $-1.596$ & $0.003$ & $3.090$ & $0.031$ & $11.341$ & $0.061$ & $2.661$ & $0.004$ & $0.572$ & $0.003$\\
J054830.17$-$583556.6 & 4765250138851402112 & 500197965 & 05483017$-$5835567 & 05:48:30.17 & $-$58:35:56.6 & GEMS & GS-2017B-Q-84 & $0.088$ & $12.640$ & $0.962$ & $10.769$ & $0.674$ & $12.299$ & $1.256$ & $12.620$ & $10.684$ & $\dots$ & $\dots$ & $\dots$ & $107.6$ & $0.7$ & $113.9$ & $4.6$ & $10.0$ & $1.5500$ & $0.0083$ & $0.6452$ & $0.0034$ & $0.6345$ & $0.0033$ & $0.0053$ & $0.6439$ & $0.0035$ & $0.0054$ & $-7.9696$ & $0.0105$ & $9.7346$ & $0.0119$ & $0.0062$ & $4886$ & $71$ & $4953$ & $86$ & $4818$ & $56$ & $3.311$ & $0.384$ & $-1.718$ & $0.186$ & $-1.675$ & $0.265$ & $-1.760$ & $0.106$ & $-0.045$ & $0.107$ & $-0.045$ & $6.667$ & D & $0.997$ & N & $0.347$ & $0.034$ & D & $0.997$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & GALAH & ($12.7$,$168.0$,$-71.3$) & ($0.5$,$4.0$,$2.4$) & ($64.8$,$1393.2$,$63.9$) & ($6.9$,$33.4$,$5.4$) & $-1.657$ & $0.005$ & $5.064$ & $0.166$ & $8.357$ & $0.014$ & $1.902$ & $0.088$ & $0.246$ & $0.016$\\
J054833.39$-$243429.0 & 2915518908282121472 & 23412700 & 05483336$-$2434285 & 05:48:33.39 & $-$24:34:29.0 & GEMS & GS-2017A-Q-86 & $0.023$ & $12.787$ & $0.695$ & $11.123$ & $0.646$ & $12.458$ & $1.089$ & $12.707$ & $11.038$ & $-48.1$ & $-40.8$ & $5.0$ & $\dots$ & $\dots$ & $-43.2$ & $3.2$ & $12.0$ & $5.3789$ & $0.0225$ & $0.1859$ & $0.0008$ & $0.1850$ & $0.0008$ & $0.0042$ & $0.1853$ & $0.0007$ & $0.0038$ & $29.0602$ & $0.0173$ & $-41.0020$ & $0.0226$ & $-0.0389$ & $5000$ & $68$ & $5061$ & $69$ & $4938$ & $67$ & $4.273$ & $0.176$ & $-1.686$ & $0.166$ & $-1.507$ & $0.208$ & $-1.864$ & $0.124$ & $0.187$ & $0.118$ & $0.187$ & $6.931$ & D & $0.988$ & N & $0.526$ & $0.036$ & D & $0.995$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-69.8$,$248.1$,$35.4$) & ($2.0$,$2.2$,$1.3$) & ($78.5$,$2073.8$,$10.3$) & ($7.4$,$18.7$,$0.8$) & $-1.484$ & $0.007$ & $7.272$ & $0.013$ & $11.535$ & $0.243$ & $0.805$ & $0.053$ & $0.227$ & $0.009$\\
J055023.17$-$613652.7 & 4758486424353658880 & 500023344 & 05502317$-$6136526 & 05:50:23.17 & $-$61:36:52.7 & SOAR & 2017A-0016 & $0.047$ & $12.796$ & $0.773$ & $11.056$ & $0.637$ & $12.505$ & $1.119$ & $12.766$ & $11.049$ & $\dots$ & $\dots$ & $\dots$ & $153.2$ & $1.0$ & $153.1$ & $0.8$ & $11.0$ & $0.2622$ & $0.0097$ & $3.8134$ & $0.1405$ & $3.4694$ & $0.1163$ & $0.0335$ & $3.6712$ & $0.1198$ & $0.0326$ & $6.2390$ & $0.0140$ & $-4.0196$ & $0.0142$ & $-0.2773$ & $5022$ & $61$ & $5007$ & $65$ & $5037$ & $56$ & $1.777$ & $0.358$ & $-2.521$ & $0.106$ & $-2.471$ & $0.105$ & $-2.570$ & $0.106$ & $0.068$ & $0.126$ & $0.288$ & $6.197$ & D & $0.992$ & N & $0.368$ & $0.037$ & D & $0.956$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & GALAH & ($-103.0$,$28.5$,$22.7$) & ($0.6$,$1.2$,$1.0$) & ($709.9$,$251.1$,$51.4$) & ($7.1$,$10.5$,$0.7$) & $-1.705$ & $0.002$ & $0.812$ & $0.017$ & $10.097$ & $0.030$ & $3.739$ & $0.018$ & $0.851$ & $0.003$\\
J055056.57$-$200841.8 & 2966088402979538944 & 23947658 & 05505657$-$2008418 & 05:50:56.57 & $-$20:08:41.8 & SOAR & SO2019B-013 & $0.050$ & $12.163$ & $0.811$ & $10.460$ & $0.545$ & $11.912$ & $1.099$ & $12.164$ & $10.480$ & $244.6$ & $251.9$ & $5.0$ & $\dots$ & $\dots$ & $245.1$ & $1.0$ & $16.0$ & $0.4100$ & $0.0131$ & $2.4391$ & $0.0781$ & $2.2936$ & $0.0691$ & $0.0301$ & $2.2713$ & $0.0673$ & $0.0296$ & $13.5007$ & $0.0106$ & $-2.4924$ & $0.0128$ & $-0.1945$ & $5095$ & $42$ & $5137$ & $28$ & $5053$ & $56$ & $2.198$ & $0.169$ & $-1.994$ & $0.084$ & $-1.878$ & $0.059$ & $-2.110$ & $0.108$ & $0.381$ & $0.115$ & $0.391$ & $6.827$ & D & $0.999$ & N & $0.089$ & $0.041$ & D & $0.948$ & $30$ & $1296$ & SOAR & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($124.4$,$18.6$,$32.6$) & ($0.8$,$0.9$,$1.1$) & ($872.6$,$183.5$,$47.4$) & ($5.6$,$8.2$,$2.4$) & $-1.641$ & $0.001$ & $0.375$ & $0.021$ & $11.662$ & $0.041$ & $4.959$ & $0.164$ & $0.938$ & $0.004$\\
J055108.46$-$552312.8 & 4767498601474145152 & 500500384 & 05510847$-$5523127 & 05:51:08.46 & $-$55:23:12.8 & SOAR & 2017A-0016 & $0.100$ & $13.012$ & $0.758$ & $11.329$ & $0.556$ & $12.764$ & $1.068$ & $13.004$ & $11.369$ & $\dots$ & $\dots$ & $\dots$ & $294.1$ & $1.2$ & $295.6$ & $0.9$ & $11.0$ & $0.5411$ & $0.0108$ & $1.8480$ & $0.0368$ & $1.7633$ & $0.0335$ & $0.0190$ & $1.8249$ & $0.0410$ & $0.0224$ & $-3.9433$ & $0.0137$ & $-5.5119$ & $0.0151$ & $-0.0583$ & $5304$ & $48$ & $5329$ & $36$ & $5279$ & $59$ & $2.677$ & $0.224$ & $-1.980$ & $0.099$ & $-1.969$ & $0.073$ & $-1.990$ & $0.125$ & $0.336$ & $0.113$ & $0.346$ & $6.796$ & D & $0.999$ & N & $0.306$ & $0.040$ & D & $0.979$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & GALAH & ($-30.8$,$6.0$,$-175.5$) & ($0.4$,$0.8$,$0.5$) & ($129.6$,$51.6$,$1229.8$) & ($2.0$,$6.4$,$11.2$) & $-1.638$ & $0.001$ & $3.893$ & $0.035$ & $9.062$ & $0.005$ & $9.051$ & $0.006$ & $0.399$ & $0.004$\\
J055215.79$-$395318.5 & 4805034691496015104 & 18998059 & 05521578$-$3953184 & 05:52:15.79 & $-$39:53:18.5 & GEMS & GS-2015B-Q-71 & $0.052$ & $11.511$ & $0.896$ & $9.710$ & $0.635$ & $11.268$ & $1.182$ & $11.556$ & $9.739$ & $93.4$ & $100.7$ & $5.0$ & $\dots$ & $\dots$ & $103.8$ & $1.1$ & $7.0$ & $0.4062$ & $0.0121$ & $2.4617$ & $0.0735$ & $2.3137$ & $0.0649$ & $0.0280$ & $2.3801$ & $0.0624$ & $0.0262$ & $4.5190$ & $0.0136$ & $-7.2487$ & $0.0163$ & $-0.0776$ & $4914$ & $49$ & $4921$ & $42$ & $4907$ & $55$ & $1.494$ & $0.212$ & $-2.334$ & $0.081$ & $-2.258$ & $0.054$ & $-2.410$ & $0.108$ & $0.365$ & $0.102$ & $0.785$ & $6.881$ & D & $0.982$ & C & $0.063$ & $0.050$ & D & $0.983$ & $30$ & $2460$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-75.2$,$102.4$,$-13.7$) & ($0.9$,$1.0$,$0.6$) & ($369.1$,$955.0$,$29.4$) & ($4.4$,$8.9$,$0.4$) & $-1.670$ & $0.001$ & $2.570$ & $0.030$ & $10.021$ & $0.024$ & $1.366$ & $0.010$ & $0.592$ & $0.004$\\
J055303.83$-$200735.5 & 2966268035692065280 & 23964871 & 05530383$-$2007355 & 05:53:03.83 & $-$20:07:35.5 & GEMS & GS-2016B-Q-81 & $0.054$ & $12.568$ & $0.788$ & $10.955$ & $0.639$ & $12.347$ & $1.056$ & $12.582$ & $10.966$ & $15.7$ & $23.0$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.1657$ & $0.0127$ & $0.8579$ & $0.0094$ & $0.8392$ & $0.0090$ & $0.0107$ & $0.8451$ & $0.0090$ & $0.0106$ & $1.9144$ & $0.0122$ & $1.3061$ & $0.0141$ & $-0.2037$ & $5313$ & $91$ & $5477$ & $128$ & $5148$ & $54$ & $3.658$ & $0.271$ & $-0.886$ & $0.249$ & $-0.732$ & $0.392$ & $-1.040$ & $0.106$ & $-0.115$ & $0.094$ & $-0.115$ & $7.429$ & D & $0.981$ & N & $0.175$ & $0.037$ & D & $0.957$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-7.2$,$234.5$,$7.3$) & ($3.5$,$3.1$,$1.8$) & ($1.3$,$2069.4$,$3.4$) & ($1.3$,$27.2$,$0.2$) & $-1.515$ & $0.008$ & $8.672$ & $0.049$ & $9.167$ & $0.241$ & $0.349$ & $0.020$ & $0.028$ & $0.013$\\
J055310.36$-$411359.6 & 4804147870945271168 & 18795671 & 05531036$-$4113596 & 05:53:10.36 & $-$41:13:59.6 & GEMS & GS-2017B-Q-84 & $0.044$ & $12.788$ & $1.058$ & $10.795$ & $0.741$ & $12.531$ & $1.324$ & $12.884$ & $10.838$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-15.0$ & $7.6$ & $9.0$ & $1.0485$ & $0.0106$ & $0.9537$ & $0.0096$ & $0.9307$ & $0.0092$ & $0.0098$ & $0.9483$ & $0.0093$ & $0.0098$ & $-4.4862$ & $0.0112$ & $-1.2044$ & $0.0139$ & $0.0056$ & $4558$ & $65$ & $4577$ & $164$ & $4558$ & $65$ & $2.008$ & $0.570$ & $-1.360$ & $0.224$ & $-0.530$ & $0.080$ & $-1.360$ & $0.224$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & N & $0.910$ & $\dots$ & $\dots$ & $\dots$ & N & $0.784$ & $30$ & $2601$ & Schlaufman & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($-45.1$,$268.5$,$-4.3$) & ($3.2$,$6.0$,$3.6$) & ($75.0$,$2311.4$,$6.4$) & ($20.6$,$51.7$,$0.4$) & $-1.432$ & $0.017$ & $8.224$ & $0.004$ & $12.616$ & $0.684$ & $0.647$ & $0.015$ & $0.210$ & $0.026$\\
J055446.91$-$830119.8 & 4620849386990258560 & 490546833 & 05544693$-$8301197 & 05:54:46.91 & $-$83:01:19.8 & GEMS & GS-2017A-Q-86 & $0.131$ & $12.770$ & $0.926$ & $10.633$ & $0.628$ & $12.364$ & $1.330$ & $12.720$ & $10.663$ & $166.8$ & $174.1$ & $5.0$ & $\dots$ & $\dots$ & $168.4$ & $1.9$ & $9.0$ & $0.2025$ & $0.0118$ & $4.9392$ & $0.2887$ & $4.3771$ & $0.2268$ & $0.0518$ & $4.7627$ & $0.3547$ & $0.0745$ & $5.6932$ & $0.0167$ & $2.3470$ & $0.0138$ & $-0.0837$ & $4862$ & $38$ & $4914$ & $21$ & $4809$ & $55$ & $1.487$ & $0.186$ & $-2.204$ & $0.099$ & $-2.077$ & $0.083$ & $-2.330$ & $0.114$ & $-0.147$ & $0.087$ & $0.333$ & $6.559$ & D & $0.994$ & N & $0.501$ & $0.043$ & D & $0.996$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-40.0$,$12.0$,$32.7$) & ($1.6$,$2.3$,$2.4$) & ($578.1$,$90.4$,$91.7$) & ($7.9$,$17.3$,$4.3$) & $-1.813$ & $0.002$ & $0.762$ & $0.034$ & $8.144$ & $0.054$ & $2.873$ & $0.115$ & $0.829$ & $0.008$\\
J055455.44$+$513124.1 & 214916074682985856 & $\dots$ & 05545543$+$5131242 & 05:54:55.44 & $+$51:31:24.1 & GEMN & GN-2017B-Q-79 & $0.166$ & $12.915$ & $1.269$ & $10.862$ & $0.673$ & $12.627$ & $1.294$ & $12.965$ & $10.968$ & $-13.1$ & $-5.8$ & $5.0$ & $\dots$ & $\dots$ & $-9.2$ & $13.7$ & $13.0$ & $0.3315$ & $0.0118$ & $3.0165$ & $0.1075$ & $2.7971$ & $0.0924$ & $0.0330$ & $2.8098$ & $0.0817$ & $0.0291$ & $0.2975$ & $0.0128$ & $0.0560$ & $0.0098$ & $-0.0941$ & $4819$ & $158$ & $4819$ & $158$ & $\dots$ & $\dots$ & $2.255$ & $0.278$ & $-1.886$ & $0.599$ & $-1.886$ & $0.599$ & $\dots$ & $\dots$ & $-0.632$ & $0.151$ & $-0.622$ & $5.922$ & D & $0.994$ & N & $0.130$ & $0.043$ & D & $0.995$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($0.4$,$247.2$,$9.0$) & ($12.8$,$3.2$,$3.0$) & ($15.1$,$2698.6$,$9.0$) & ($7.7$,$35.5$,$0.6$) & $-1.368$ & $0.009$ & $10.835$ & $0.129$ & $12.925$ & $0.418$ & $0.800$ & $0.055$ & $0.088$ & $0.018$\\
J055838.45$-$343443.0 & 2889188186073231104 & 19976973 & 05583844$-$3434436 & 05:58:38.45 & $-$34:34:43.0 & GEMS & GS-2017A-Q-86 & $0.029$ & $13.005$ & $0.878$ & $11.182$ & $0.633$ & $12.775$ & $1.214$ & $13.077$ & $11.208$ & $46.8$ & $54.1$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.2116$ & $0.0115$ & $0.8254$ & $0.0079$ & $0.8080$ & $0.0075$ & $0.0093$ & $0.8191$ & $0.0077$ & $0.0094$ & $2.5004$ & $0.0134$ & $6.0983$ & $0.0120$ & $-0.0600$ & $4900$ & $72$ & $5069$ & $80$ & $4731$ & $63$ & $3.698$ & $0.221$ & $-1.235$ & $0.282$ & $-0.999$ & $0.450$ & $-1.470$ & $0.114$ & $0.012$ & $0.088$ & $0.012$ & $7.207$ & D & $0.997$ & N & $0.237$ & $0.039$ & D & $0.987$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($17.9$,$213.7$,$-1.2$) & ($2.5$,$3.8$,$2.2$) & ($13.0$,$1846.2$,$3.7$) & ($4.5$,$32.8$,$0.1$) & $-1.572$ & $0.008$ & $7.235$ & $0.250$ & $8.800$ & $0.017$ & $0.358$ & $0.004$ & $0.098$ & $0.018$\\
J055925.37$-$774401.4 & 4647752959052853632 & 490895615 & 05592533$-$7744016 & 05:59:25.37 & $-$77:44:01.4 & GEMS & GS-2017A-Q-86 & $0.102$ & $13.038$ & $0.713$ & $11.360$ & $0.534$ & $12.797$ & $1.065$ & $13.036$ & $11.406$ & $374.8$ & $382.1$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2643$ & $0.0137$ & $3.7839$ & $0.1963$ & $3.4449$ & $0.1627$ & $0.0472$ & $3.4586$ & $0.1368$ & $0.0396$ & $7.1996$ & $0.0140$ & $12.0192$ & $0.0144$ & $-0.0053$ & $5303$ & $49$ & $5287$ & $32$ & $5319$ & $66$ & $1.972$ & $0.145$ & $-2.430$ & $0.116$ & $-2.400$ & $0.072$ & $-2.460$ & $0.160$ & $0.076$ & $0.184$ & $0.146$ & $6.146$ & D & $0.899$ & N & $0.328$ & $0.037$ & D & $0.984$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($127.0$,$-141.8$,$-94.7$) & ($3.1$,$4.3$,$2.6$) & ($314.3$,$-1106.2$,$130.3$) & ($12.9$,$33.8$,$5.7$) & $-1.602$ & $0.009$ & $3.452$ & $0.144$ & $10.898$ & $0.173$ & $3.739$ & $0.107$ & $0.519$ & $0.013$\\
J055947.37$-$270814.0 & 2911019229961694208 & 20497228 & 05594737$-$2708140 & 05:59:47.37 & $-$27:08:14.0 & GEMS & GS-2017B-Q-84 & $0.024$ & $12.889$ & $1.076$ & $10.934$ & $0.682$ & $12.578$ & $1.301$ & $12.920$ & $10.912$ & $11.8$ & $19.1$ & $5.0$ & $\dots$ & $\dots$ & $15.1$ & $1.0$ & $11.0$ & $0.1427$ & $0.0099$ & $7.0098$ & $0.4878$ & $5.9292$ & $0.3490$ & $0.0589$ & $6.5831$ & $0.4414$ & $0.0670$ & $2.0825$ & $0.0092$ & $-6.6808$ & $0.0105$ & $-0.1351$ & $4616$ & $63$ & $4637$ & $71$ & $4594$ & $55$ & $0.727$ & $0.145$ & $-2.297$ & $0.084$ & $-2.343$ & $0.048$ & $-2.250$ & $0.119$ & $-0.152$ & $0.119$ & $0.548$ & $6.681$ & D & $0.994$ & I & $0.407$ & $0.043$ & D & $0.995$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-211.8$,$27.5$,$-8.2$) & ($2.5$,$4.6$,$0.5$) & ($1484.7$,$357.8$,$176.0$) & ($43.4$,$56.6$,$13.0$) & $-1.338$ & $0.008$ & $0.879$ & $0.070$ & $20.848$ & $0.362$ & $12.033$ & $2.591$ & $0.919$ & $0.007$\\
J060009.27$+$683032.9 & 1105490157831460352 & $\dots$ & 06000928$+$6830331 & 06:00:09.27 & $+$68:30:32.9 & GEMN & GN-2017B-Q-79 & $0.093$ & $12.785$ & $0.974$ & $11.068$ & $0.640$ & $12.553$ & $1.131$ & $12.819$ & $11.084$ & $9.5$ & $16.8$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.1626$ & $0.0111$ & $0.8601$ & $0.0082$ & $0.8413$ & $0.0079$ & $0.0093$ & $0.8489$ & $0.0068$ & $0.0080$ & $-0.3428$ & $0.0058$ & $-2.3520$ & $0.0105$ & $-0.0515$ & $5811$ & $101$ & $5811$ & $101$ & $\dots$ & $\dots$ & $3.941$ & $0.165$ & $-1.774$ & $0.342$ & $-1.774$ & $0.342$ & $\dots$ & $\dots$ & $0.440$ & $0.094$ & $0.440$ & $7.096$ & D & $0.975$ & N & $0.458$ & $0.052$ & D & $0.921$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($21.1$,$253.2$,$8.7$) & ($4.0$,$2.5$,$1.8$) & ($20.6$,$2257.7$,$3.3$) & ($6.1$,$22.3$,$0.2$) & $-1.462$ & $0.007$ & $8.745$ & $0.042$ & $10.971$ & $0.311$ & $0.396$ & $0.026$ & $0.113$ & $0.016$\\
J060015.01$+$514801.1 & 972064731036481664 & $\dots$ & 06001500$+$5148011 & 06:00:15.01 & $+$51:48:01.1 & GEMS & GN-2015B-Q-100 & $0.203$ & $14.029$ & $0.887$ & $12.295$ & $0.586$ & $13.754$ & $1.169$ & $14.037$ & $12.240$ & $20.9$ & $28.2$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.3671$ & $0.0250$ & $0.4225$ & $0.0045$ & $0.4179$ & $0.0044$ & $0.0105$ & $0.4148$ & $0.0040$ & $0.0096$ & $7.7690$ & $0.0250$ & $-12.6746$ & $0.0205$ & $-0.0528$ & $5343$ & $65$ & $5343$ & $65$ & $\dots$ & $\dots$ & $4.521$ & $0.100$ & $-0.877$ & $0.205$ & $-0.877$ & $0.205$ & $\dots$ & $\dots$ & $0.100$ & $0.114$ & $0.100$ & $7.653$ & D & $0.999$ & N & $0.280$ & $0.038$ & D & $0.993$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($27.1$,$231.2$,$16.3$) & ($4.5$,$1.5$,$1.2$) & ($10.2$,$1995.9$,$2.3$) & ($3.3$,$12.6$,$0.3$) & $-1.532$ & $0.005$ & $7.913$ & $0.047$ & $9.362$ & $0.195$ & $0.290$ & $0.024$ & $0.084$ & $0.013$\\
J060018.03$-$044625.9 & 3021164559620021504 & $\dots$ & 06001803$-$0446260 & 06:00:18.03 & $-$04:46:25.9 & GEMS & GS-2015B-Q-104 & $0.300$ & $13.790$ & $0.916$ & $11.819$ & $0.648$ & $13.463$ & $1.234$ & $13.774$ & $11.874$ & $20.0$ & $27.3$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.2323$ & $0.0135$ & $0.4480$ & $0.0027$ & $0.4428$ & $0.0027$ & $0.0060$ & $0.4395$ & $0.0025$ & $0.0057$ & $-2.6269$ & $0.0139$ & $0.0933$ & $0.0127$ & $-0.0340$ & $5231$ & $72$ & $5231$ & $72$ & $\dots$ & $\dots$ & $3.946$ & $0.176$ & $-1.309$ & $0.515$ & $-1.309$ & $0.515$ & $\dots$ & $\dots$ & $-0.233$ & $0.100$ & $-0.233$ & $6.888$ & D & $0.985$ & N & $0.003$ & $0.044$ & D & $0.958$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($5.9$,$239.9$,$-3.9$) & ($4.4$,$2.5$,$1.2$) & ($2.2$,$2067.3$,$0.5$) & ($0.7$,$21.7$,$0.1$) & $-1.517$ & $0.006$ & $8.546$ & $0.085$ & $9.239$ & $0.126$ & $0.124$ & $0.008$ & $0.039$ & $0.005$\\
J060049.11$+$804335.1 & 1141624989001788800 & $\dots$ & 06004907$+$8043351 & 06:00:49.11 & $+$80:43:35.1 & GEMS & GN-2015B-Q-100 & $0.074$ & $13.941$ & $0.701$ & $12.433$ & $0.604$ & $13.846$ & $1.001$ & $14.061$ & $12.532$ & $-79.2$ & $-71.9$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.5175$ & $0.0124$ & $1.9325$ & $0.0464$ & $1.8401$ & $0.0420$ & $0.0228$ & $1.8231$ & $0.0385$ & $0.0211$ & $1.6848$ & $0.0128$ & $4.8066$ & $0.0140$ & $0.0533$ & $5769$ & $119$ & $5769$ & $119$ & $\dots$ & $\dots$ & $3.823$ & $0.115$ & $-0.950$ & $0.135$ & $-0.950$ & $0.135$ & $\dots$ & $\dots$ & $-0.032$ & $0.117$ & $-0.032$ & $7.448$ & D & $0.985$ & N & $-0.043$ & $0.043$ & D & $0.985$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-60.2$,$228.9$,$1.1$) & ($3.4$,$2.8$,$2.0$) & ($53.9$,$2167.2$,$13.5$) & ($6.0$,$26.9$,$0.3$) & $-1.468$ & $0.005$ & $7.909$ & $0.179$ & $11.506$ & $0.023$ & $0.940$ & $0.012$ & $0.185$ & $0.011$\\
J060120.29$-$014744.4 & 3025911666713125120 & 59424297 & 06012027$-$0147441 & 06:01:20.29 & $-$01:47:44.4 & GEMS & GS-2015B-Q-104 & $0.300$ & $13.874$ & $1.109$ & $11.490$ & $0.701$ & $13.421$ & $1.483$ & $13.855$ & $11.548$ & $-57.5$ & $-50.2$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.6334$ & $0.0150$ & $1.5787$ & $0.0373$ & $1.5165$ & $0.0345$ & $0.0227$ & $1.4772$ & $0.0331$ & $0.0224$ & $25.5241$ & $0.0148$ & $-28.3374$ & $0.0135$ & $-0.2577$ & $5293$ & $59$ & $5293$ & $59$ & $5437$ & $124$ & $2.362$ & $0.313$ & $-1.742$ & $0.085$ & $-1.742$ & $0.085$ & $-2.640$ & $0.383$ & $0.051$ & $0.118$ & $0.071$ & $6.759$ & D & $0.998$ & N & $0.307$ & $0.042$ & D & $0.994$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-169.8$,$26.1$,$84.4$) & ($4.6$,$2.7$,$1.1$) & ($905.5$,$249.6$,$137.4$) & ($11.5$,$25.9$,$4.7$) & $-1.565$ & $0.009$ & $0.588$ & $0.088$ & $13.061$ & $0.228$ & $5.962$ & $0.136$ & $0.914$ & $0.011$\\
J060139.38$-$330456.6 & 2889974641827298048 & $\dots$ & 06013941$-$3304567 & 06:01:39.38 & $-$33:04:56.6 & GEMS & GS-2016B-Q-81 & $0.035$ & $12.488$ & $1.016$ & $10.356$ & $0.710$ & $12.203$ & $1.356$ & $12.572$ & $10.473$ & $-18.6$ & $-11.3$ & $5.0$ & $\dots$ & $\dots$ & $-13.8$ & $6.1$ & $16.0$ & $6.4718$ & $0.0106$ & $0.1545$ & $0.0003$ & $0.1539$ & $0.0003$ & $0.0016$ & $0.1544$ & $0.0002$ & $0.0016$ & $-44.1429$ & $0.0105$ & $3.8599$ & $0.0126$ & $0.0688$ & $4768$ & $98$ & $4768$ & $98$ & $\dots$ & $\dots$ & $3.816$ & $0.257$ & $-1.489$ & $0.697$ & $-1.489$ & $0.697$ & $\dots$ & $\dots$ & $-0.417$ & $0.086$ & $-0.417$ & $6.524$ & D & $0.972$ & N & $-0.093$ & $0.043$ & D & $0.845$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-17.2$,$278.3$,$-14.4$) & ($2.9$,$4.7$,$2.5$) & ($69.2$,$2316.3$,$1.7$) & ($15.8$,$39.2$,$0.5$) & $-1.435$ & $0.013$ & $8.271$ & $0.011$ & $12.472$ & $0.528$ & $0.293$ & $0.043$ & $0.202$ & $0.021$\\
J060237.84$-$683120.8 & 5282818952439074688 & 465034555 & 06023783$-$6831208 & 06:02:37.84 & $-$68:31:20.8 & GEMS & GS-2016B-Q-86 & $0.057$ & $13.300$ & $0.749$ & $11.736$ & $0.536$ & $13.101$ & $1.022$ & $13.323$ & $11.761$ & $269.4$ & $276.7$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1820$ & $0.0103$ & $5.4955$ & $0.3109$ & $4.8084$ & $0.2381$ & $0.0495$ & $4.7586$ & $0.2053$ & $0.0431$ & $11.7279$ & $0.0135$ & $7.0667$ & $0.0167$ & $0.1629$ & $5337$ & $35$ & $5337$ & $35$ & $5307$ & $141$ & $1.963$ & $0.242$ & $-2.312$ & $0.091$ & $-2.312$ & $0.091$ & $-2.810$ & $0.451$ & $-0.050$ & $0.120$ & $0.020$ & $6.138$ & D & $0.917$ & N & $0.414$ & $0.038$ & D & $0.988$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($153.3$,$-79.1$,$104.6$) & ($3.2$,$4.2$,$3.8$) & ($320.2$,$-687.0$,$615.2$) & ($5.3$,$36.8$,$44.4$) & $-1.557$ & $0.009$ & $3.396$ & $0.138$ & $11.709$ & $0.187$ & $9.350$ & $0.327$ & $0.551$ & $0.009$\\
J060320.24$-$205936.5 & 2917926946123381248 & 48381062 & 06032024$-$2059364 & 06:03:20.24 & $-$20:59:36.5 & GEMS & GS-2017B-Q-84 & $0.046$ & $13.013$ & $0.802$ & $11.448$ & $0.542$ & $12.800$ & $1.040$ & $13.030$ & $11.439$ & $12.1$ & $19.4$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.3386$ & $0.0130$ & $2.9535$ & $0.1137$ & $2.7429$ & $0.0981$ & $0.0358$ & $2.8090$ & $0.1213$ & $0.0432$ & $8.5649$ & $0.0113$ & $-16.5270$ & $0.0133$ & $0.0907$ & $5192$ & $39$ & $5226$ & $19$ & $5157$ & $58$ & $2.602$ & $0.023$ & $-1.611$ & $0.103$ & $-1.631$ & $0.074$ & $-1.590$ & $0.131$ & $0.265$ & $0.095$ & $0.285$ & $7.104$ & D & $0.992$ & N & $0.359$ & $0.034$ & D & $0.982$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-186.5$,$24.6$,$21.3$) & ($4.3$,$4.0$,$1.8$) & ($1146.7$,$253.1$,$14.8$) & ($27.6$,$41.1$,$0.3$) & $-1.524$ & $0.009$ & $0.496$ & $0.085$ & $14.566$ & $0.265$ & $3.011$ & $1.927$ & $0.934$ & $0.011$\\
J060358.83$-$344533.2 & 2886205760783047808 & $\dots$ & 06035878$-$3445341 & 06:03:58.83 & $-$34:45:33.2 & GEMS & GS-2016B-Q-81 & $0.040$ & $12.163$ & $0.822$ & $10.578$ & $0.578$ & $11.934$ & $1.078$ & $12.179$ & $10.527$ & $5.9$ & $13.2$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $6.7486$ & $0.0195$ & $0.1482$ & $0.0004$ & $0.1476$ & $0.0004$ & $0.0029$ & $0.1477$ & $0.0004$ & $0.0028$ & $62.6870$ & $0.0216$ & $70.4120$ & $0.0217$ & $-0.0342$ & $5151$ & $58$ & $5151$ & $58$ & $\dots$ & $\dots$ & $4.746$ & $0.023$ & $-0.845$ & $0.179$ & $-0.845$ & $0.179$ & $\dots$ & $\dots$ & $0.178$ & $0.117$ & $0.178$ & $7.763$ & D & $0.997$ & N & $0.317$ & $0.043$ & D & $0.995$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($32.5$,$236.7$,$53.4$) & ($2.3$,$4.0$,$2.1$) & ($16.4$,$1968.2$,$27.1$) & ($0.9$,$33.6$,$2.3$) & $-1.525$ & $0.010$ & $7.769$ & $0.144$ & $9.663$ & $0.183$ & $1.211$ & $0.077$ & $0.109$ & $0.003$\\
J060444.91$+$671902.8 & 1105037296478593408 & $\dots$ & 06044488$+$6719028 & 06:04:44.91 & $+$67:19:02.8 & GEMS & GN-2015B-Q-100 & $0.151$ & $13.675$ & $0.882$ & $11.717$ & $0.619$ & $13.330$ & $1.286$ & $13.665$ & $11.679$ & $26.8$ & $34.1$ & $5.0$ & $\dots$ & $\dots$ & $10.0$ & $2.8$ & $16.0$ & $1.3920$ & $0.0127$ & $0.7184$ & $0.0066$ & $0.7052$ & $0.0063$ & $0.0090$ & $0.7008$ & $0.0068$ & $0.0097$ & $15.8002$ & $0.0103$ & $1.9592$ & $0.0109$ & $0.0436$ & $5277$ & $83$ & $5277$ & $83$ & $\dots$ & $\dots$ & $3.654$ & $0.242$ & $-1.128$ & $0.174$ & $-1.128$ & $0.174$ & $\dots$ & $\dots$ & $0.094$ & $0.117$ & $0.094$ & $7.396$ & D & $0.998$ & N & $0.437$ & $0.042$ & D & $0.997$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-1.5$,$235.1$,$59.0$) & ($2.3$,$1.4$,$1.0$) & ($2.4$,$2071.0$,$39.9$) & ($0.8$,$12.1$,$1.3$) & $-1.499$ & $0.004$ & $8.804$ & $0.010$ & $9.540$ & $0.126$ & $1.485$ & $0.046$ & $0.040$ & $0.006$\\
J060448.67$+$775242.9 & 1116877524880476544 & $\dots$ & 06044868$+$7752427 & 06:04:48.67 & $+$77:52:42.9 & GEMS & GN-2015B-Q-100 & $0.116$ & $13.758$ & $1.049$ & $11.675$ & $0.688$ & $13.412$ & $1.370$ & $13.788$ & $11.666$ & $-29.9$ & $-22.6$ & $5.0$ & $\dots$ & $\dots$ & $-57.1$ & $3.5$ & $10.0$ & $4.4045$ & $0.0366$ & $0.2270$ & $0.0019$ & $0.2257$ & $0.0019$ & $0.0083$ & $0.2255$ & $0.0021$ & $0.0093$ & $5.7673$ & $0.0340$ & $9.9032$ & $0.0378$ & $-0.0288$ & $4914$ & $98$ & $4914$ & $98$ & $\dots$ & $\dots$ & $4.651$ & $0.077$ & $-0.846$ & $0.188$ & $-0.846$ & $0.188$ & $\dots$ & $\dots$ & $-0.220$ & $0.082$ & $-0.220$ & $7.364$ & D & $0.998$ & N & $0.138$ & $0.043$ & D & $0.999$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-53.2$,$218.9$,$-7.7$) & ($2.4$,$2.2$,$1.5$) & ($39.4$,$1838.3$,$0.7$) & ($4.3$,$18.8$,$0.2$) & $-1.565$ & $0.004$ & $6.714$ & $0.127$ & $9.489$ & $0.014$ & $0.153$ & $0.018$ & $0.171$ & $0.010$\\
J060508.76$+$611449.1 & 1005911306712764800 & $\dots$ & 06050851$+$6114505 & 06:05:08.76 & $+$61:14:49.1 & GEMN & GN-2017B-Q-79 & $0.122$ & $13.026$ & $1.100$ & $10.841$ & $0.772$ & $12.644$ & $1.413$ & $13.041$ & $10.850$ & $26.6$ & $33.9$ & $5.0$ & $\dots$ & $\dots$ & $27.4$ & $0.9$ & $9.0$ & $8.1934$ & $0.0141$ & $0.1220$ & $0.0002$ & $0.1217$ & $0.0002$ & $0.0017$ & $0.1219$ & $0.0002$ & $0.0019$ & $168.7359$ & $0.0085$ & $-114.4031$ & $0.0092$ & $0.3001$ & $4621$ & $93$ & $4621$ & $93$ & $\dots$ & $\dots$ & $4.823$ & $0.055$ & $-1.391$ & $0.127$ & $-1.391$ & $0.127$ & $\dots$ & $\dots$ & $-0.349$ & $0.131$ & $-0.349$ & $6.690$ & D & $0.996$ & N & $0.428$ & $0.044$ & D & $0.997$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($41.0$,$164.9$,$76.1$) & ($0.7$,$0.4$,$0.3$) & ($84.1$,$1377.5$,$69.3$) & ($0.3$,$3.1$,$0.5$) & $-1.649$ & $0.001$ & $4.854$ & $0.012$ & $8.701$ & $0.017$ & $1.956$ & $0.006$ & $0.284$ & $0.000$\\
J060528.86$-$443818.8 & 5567973273001201152 & 28225077 & 06052881$-$4438188 & 06:05:28.86 & $-$44:38:18.8 & GEMS & GS-2016B-Q-81 & $0.059$ & $12.167$ & $0.693$ & $10.808$ & $0.572$ & $11.980$ & $0.931$ & $12.169$ & $10.750$ & $\dots$ & $\dots$ & $\dots$ & $254.3$ & $0.5$ & $\dots$ & $\dots$ & $\dots$ & $1.4646$ & $0.0099$ & $0.6828$ & $0.0046$ & $0.6709$ & $0.0045$ & $0.0067$ & $0.6712$ & $0.0047$ & $0.0070$ & $39.7066$ & $0.0123$ & $-8.1525$ & $0.0123$ & $-0.0303$ & $5498$ & $38$ & $5522$ & $18$ & $5473$ & $57$ & $3.217$ & $0.224$ & $-1.573$ & $0.083$ & $-1.536$ & $0.054$ & $-1.610$ & $0.112$ & $0.258$ & $0.090$ & $0.268$ & $7.125$ & D & $0.999$ & N & $0.325$ & $0.039$ & D & $0.992$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & GALAH & ($27.8$,$-30.3$,$-0.9$) & ($0.2$,$0.4$,$0.3$) & ($600.9$,$-256.4$,$2.6$) & ($1.9$,$3.8$,$0.0$) & $-1.806$ & $0.001$ & $0.568$ & $0.016$ & $8.536$ & $0.002$ & $3.551$ & $0.736$ & $0.875$ & $0.003$\\
J060552.86$-$353728.3 & 2885916589224697088 & 31693271 & 06055284$-$3537284 & 06:05:52.86 & $-$35:37:28.3 & GEMS & GS-2015B-Q-71 & $0.063$ & $10.531$ & $0.803$ & $8.819$ & $0.586$ & $10.278$ & $1.122$ & $10.540$ & $8.819$ & $171.8$ & $179.1$ & $5.0$ & $\dots$ & $\dots$ & $181.2$ & $0.6$ & $7.0$ & $0.9993$ & $0.0136$ & $1.0007$ & $0.0136$ & $0.9753$ & $0.0129$ & $0.0133$ & $0.9826$ & $0.0140$ & $0.0142$ & $3.0610$ & $0.0148$ & $24.5556$ & $0.0157$ & $-0.1993$ & $5051$ & $43$ & $5043$ & $27$ & $5058$ & $59$ & $1.727$ & $0.275$ & $-2.346$ & $0.102$ & $-2.331$ & $0.076$ & $-2.360$ & $0.128$ & $0.868$ & $0.111$ & $1.088$ & $7.172$ & D & $0.994$ & C & $0.108$ & $0.039$ & D & $0.995$ & $30$ & $2460$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($155.6$,$151.8$,$-23.3$) & ($0.5$,$0.5$,$0.3$) & ($401.4$,$1321.5$,$7.2$) & ($2.3$,$4.7$,$0.1$) & $-1.558$ & $0.001$ & $3.543$ & $0.016$ & $12.205$ & $0.025$ & $0.701$ & $0.006$ & $0.550$ & $0.002$\\
J060600.02$-$690742.4 & 5279730523050938624 & 465013211 & 06055999$-$6907423 & 06:06:00.02 & $-$69:07:42.4 & GEMS & GS-2015B-Q-71 & $0.066$ & $11.915$ & $0.823$ & $10.211$ & $0.572$ & $11.683$ & $1.103$ & $11.938$ & $10.247$ & $188.9$ & $196.2$ & $5.0$ & $\dots$ & $\dots$ & $193.5$ & $0.7$ & $9.0$ & $0.3346$ & $0.0111$ & $2.9887$ & $0.0991$ & $2.7732$ & $0.0853$ & $0.0308$ & $2.8662$ & $0.0952$ & $0.0332$ & $7.4051$ & $0.0149$ & $-8.5382$ & $0.0136$ & $-0.0956$ & $5107$ & $54$ & $5109$ & $46$ & $5105$ & $62$ & $1.725$ & $0.345$ & $-2.150$ & $0.144$ & $-2.030$ & $0.135$ & $-2.270$ & $0.152$ & $-0.064$ & $0.105$ & $0.226$ & $6.506$ & D & $0.976$ & N & $0.217$ & $0.042$ & D & $0.988$ & $30$ & $2460$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-171.4$,$1.6$,$2.1$) & ($1.1$,$1.3$,$1.0$) & ($927.7$,$12.8$,$44.9$) & ($8.4$,$10.5$,$0.4$) & $-1.662$ & $0.002$ & $0.055$ & $0.025$ & $11.248$ & $0.051$ & $5.212$ & $0.060$ & $0.990$ & $0.004$\\
J060631.42$-$503230.9 & 5549982410912757120 & 472968085 & 06063142$-$5032308 & 06:06:31.42 & $-$50:32:30.9 & GEMS & GS-2017B-Q-84 & $0.043$ & $13.340$ & $1.010$ & $11.741$ & $0.634$ & $13.747$ & $0.343$ & $13.794$ & $13.264$ & $-24.1$ & $-16.8$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.3998$ & $0.0111$ & $2.5014$ & $0.0696$ & $2.3486$ & $0.0614$ & $0.0261$ & $2.2802$ & $0.0647$ & $0.0284$ & $3.3672$ & $0.0135$ & $7.4632$ & $0.0154$ & $-0.2120$ & $4942$ & $77$ & $5087$ & $86$ & $4797$ & $68$ & $4.801$ & $0.225$ & $-1.196$ & $0.237$ & $-1.102$ & $0.349$ & $-1.290$ & $0.125$ & $0.261$ & $0.110$ & $0.261$ & $7.495$ & D & $0.944$ & N & $0.301$ & $0.042$ & D & $0.875$ & $30$ & $2601$ & Schlaufman & Average & SPM4 & BAILER-JONES & $\dots$ & ($3.4$,$265.1$,$60.0$) & ($1.8$,$3.9$,$2.3$) & ($57.7$,$2358.0$,$70.2$) & ($13.0$,$34.7$,$3.0$) & $-1.407$ & $0.012$ & $8.921$ & $0.010$ & $12.977$ & $0.491$ & $2.612$ & $0.147$ & $0.185$ & $0.018$\\
J060708.18$-$524559.9 & 5548763464834134400 & $\dots$ & 06070817$-$5246000 & 06:07:08.18 & $-$52:45:59.9 & SOAR & 2017A-0016 & $0.058$ & $12.991$ & $0.945$ & $11.142$ & $0.655$ & $12.727$ & $1.217$ & $13.031$ & $11.157$ & $373.0$ & $380.3$ & $5.0$ & $\dots$ & $\dots$ & $380.0$ & $1.3$ & $7.0$ & $0.2913$ & $0.0109$ & $3.4328$ & $0.1290$ & $3.1515$ & $0.1087$ & $0.0345$ & $3.2837$ & $0.1047$ & $0.0319$ & $5.0091$ & $0.0140$ & $12.6194$ & $0.0154$ & $-0.0222$ & $4873$ & $47$ & $4923$ & $37$ & $4823$ & $56$ & $1.845$ & $0.146$ & $-1.894$ & $0.095$ & $-1.848$ & $0.068$ & $-1.940$ & $0.122$ & $0.051$ & $0.119$ & $0.221$ & $6.757$ & D & $0.998$ & N & $0.353$ & $0.044$ & D & $0.993$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($253.5$,$-22.9$,$-72.9$) & ($1.9$,$1.4$,$1.1$) & ($1483.2$,$-210.1$,$54.8$) & ($22.0$,$13.1$,$1.7$) & $-1.401$ & $0.005$ & $0.791$ & $0.016$ & $18.506$ & $0.191$ & $4.313$ & $0.034$ & $0.918$ & $0.002$\\
J060903.58$-$712225.9 & 5278332292157596160 & 464497744 & 06090353$-$7122260 & 06:09:03.58 & $-$71:22:25.9 & GEMS & GS-2015B-Q-71 & $0.076$ & $11.157$ & $0.822$ & $9.480$ & $0.654$ & $10.913$ & $1.131$ & $11.179$ & $9.444$ & $\dots$ & $\dots$ & $\dots$ & $190.1$ & $0.5$ & $190.5$ & $1.1$ & $8.0$ & $0.3181$ & $0.0126$ & $3.1436$ & $0.1244$ & $2.9061$ & $0.1063$ & $0.0366$ & $3.0318$ & $0.1064$ & $0.0351$ & $19.4980$ & $0.0149$ & $10.4244$ & $0.0148$ & $-0.1648$ & $5082$ & $55$ & $5033$ & $40$ & $5131$ & $69$ & $1.675$ & $0.310$ & $-2.842$ & $0.121$ & $-2.734$ & $0.073$ & $-2.950$ & $0.168$ & $0.805$ & $0.182$ & $1.035$ & $6.623$ & D & $0.942$ & C & $0.252$ & $0.049$ & D & $0.988$ & $30$ & $2460$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & GALAH & ($99.6$,$-49.0$,$162.9$) & ($1.8$,$1.3$,$2.5$) & ($151.4$,$-398.7$,$922.1$) & ($7.5$,$10.5$,$26.6$) & $-1.619$ & $0.007$ & $3.984$ & $0.156$ & $9.553$ & $0.069$ & $8.972$ & $0.084$ & $0.412$ & $0.013$\\
J061342.93$-$693701.6 & 5279560687166096896 & 464530347 & 06134289$-$6937017 & 06:13:42.93 & $-$69:37:01.6 & GEMS & GS-2015B-Q-71 & $0.069$ & $12.062$ & $0.878$ & $10.293$ & $0.615$ & $11.803$ & $1.148$ & $12.076$ & $10.314$ & $\dots$ & $\dots$ & $\dots$ & $210.0$ & $0.6$ & $212.2$ & $5.0$ & $9.0$ & $0.5030$ & $0.0148$ & $1.9880$ & $0.0585$ & $1.8903$ & $0.0529$ & $0.0280$ & $1.9119$ & $0.0605$ & $0.0317$ & $18.9282$ & $0.0209$ & $4.1547$ & $0.0224$ & $-0.0155$ & $5009$ & $56$ & $5038$ & $57$ & $4979$ & $54$ & $1.862$ & $0.243$ & $-1.473$ & $0.112$ & $-1.645$ & $0.117$ & $-1.300$ & $0.106$ & $0.132$ & $0.083$ & $0.282$ & $7.239$ & D & $0.998$ & N & $0.186$ & $0.044$ & D & $0.993$ & $30$ & $2460$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & GALAH & ($-19.3$,$-25.6$,$59.7$) & ($0.5$,$4.3$,$2.7$) & ($551.1$,$-208.2$,$70.1$) & ($15.8$,$35.3$,$6.0$) & $-1.802$ & $0.001$ & $0.469$ & $0.092$ & $8.575$ & $0.063$ & $3.919$ & $0.130$ & $0.896$ & $0.020$\\
J061357.09$-$355529.0 & 2885428298685730816 & 31686376 & 06135706$-$3555284 & 06:13:57.09 & $-$35:55:29.0 & GEMS & GS-2017B-Q-84 & $0.045$ & $13.013$ & $0.854$ & $11.333$ & $0.591$ & $12.900$ & $1.107$ & $13.156$ & $11.459$ & $9.8$ & $17.1$ & $5.0$ & $\dots$ & $\dots$ & $3.1$ & $1.7$ & $13.0$ & $4.4650$ & $0.1346$ & $0.2240$ & $0.0068$ & $0.2227$ & $0.0067$ & $0.0300$ & $0.2232$ & $0.0072$ & $0.0325$ & $34.0660$ & $0.1559$ & $-65.7063$ & $0.1499$ & $0.1022$ & $5088$ & $72$ & $5172$ & $78$ & $5004$ & $66$ & $4.502$ & $0.111$ & $-0.917$ & $0.162$ & $-0.974$ & $0.198$ & $-0.859$ & $0.126$ & $0.055$ & $0.117$ & $0.055$ & $7.568$ & D & $0.999$ & N & $0.184$ & $0.043$ & D & $0.963$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-82.1$,$206.2$,$18.1$) & ($1.0$,$1.4$,$0.7$) & ($94.9$,$1720.6$,$2.6$) & ($1.7$,$11.4$,$0.2$) & $-1.575$ & $0.003$ & $5.782$ & $0.044$ & $10.034$ & $0.063$ & $0.326$ & $0.015$ & $0.269$ & $0.002$\\
J061556.79$-$745944.7 & 5261728773219036800 & 464294545 & 06155680$-$7459448 & 06:15:56.79 & $-$74:59:44.7 & GEMS & GS-2016B-Q-81 & $0.113$ & $12.192$ & $0.846$ & $10.347$ & $0.578$ & $11.898$ & $1.166$ & $12.179$ & $10.388$ & $\dots$ & $\dots$ & $\dots$ & $135.8$ & $0.6$ & $136.6$ & $0.8$ & $14.0$ & $0.4490$ & $0.0111$ & $2.2269$ & $0.0553$ & $2.1050$ & $0.0494$ & $0.0235$ & $2.1246$ & $0.0379$ & $0.0178$ & $-2.7112$ & $0.0126$ & $13.7702$ & $0.0138$ & $0.0912$ & $5116$ & $45$ & $5118$ & $32$ & $5113$ & $58$ & $2.120$ & $0.070$ & $-2.373$ & $0.115$ & $-2.386$ & $0.112$ & $-2.360$ & $0.117$ & $0.503$ & $0.116$ & $0.513$ & $6.570$ & D & $0.998$ & I & $0.341$ & $0.037$ & D & $0.986$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & GALAH & ($66.0$,$128.9$,$-84.0$) & ($0.6$,$0.7$,$0.4$) & ($192.6$,$1023.1$,$108.0$) & ($1.6$,$5.7$,$1.2$) & $-1.695$ & $0.001$ & $3.347$ & $0.022$ & $8.775$ & $0.013$ & $2.757$ & $0.022$ & $0.448$ & $0.002$\\
J061928.93$-$874304.6 & 5189368469885240832 & 462123048 & 06192867$-$8743048 & 06:19:28.93 & $-$87:43:04.6 & GEMS & GS-2015B-Q-71 & $0.107$ & $11.739$ & $0.874$ & $9.856$ & $0.603$ & $11.443$ & $1.197$ & $11.737$ & $9.897$ & $190.1$ & $197.4$ & $5.0$ & $\dots$ & $\dots$ & $200.9$ & $0.5$ & $10.0$ & $0.6055$ & $0.0121$ & $1.6514$ & $0.0331$ & $1.5834$ & $0.0305$ & $0.0192$ & $1.6014$ & $0.0361$ & $0.0225$ & $3.3828$ & $0.0151$ & $33.9427$ & $0.0159$ & $0.0700$ & $5041$ & $65$ & $5081$ & $74$ & $5000$ & $56$ & $1.791$ & $0.276$ & $-1.936$ & $0.088$ & $-1.871$ & $0.062$ & $-2.000$ & $0.114$ & $0.367$ & $0.100$ & $0.567$ & $7.061$ & D & $0.996$ & I & $0.324$ & $0.041$ & D & $0.978$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($129.5$,$-12.6$,$-89.9$) & ($1.6$,$0.6$,$0.3$) & ($681.7$,$-96.4$,$106.2$) & ($3.2$,$4.9$,$0.9$) & $-1.737$ & $0.002$ & $0.207$ & $0.021$ & $9.758$ & $0.040$ & $4.626$ & $0.060$ & $0.958$ & $0.004$\\
J061944.62$-$203043.6 & 2938430256702303360 & $\dots$ & 06194462$-$2030436 & 06:19:44.62 & $-$20:30:43.6 & GEMS & GS-2016B-Q-81 & $0.112$ & $12.208$ & $1.010$ & $10.152$ & $0.670$ & $11.886$ & $1.341$ & $12.247$ & $10.173$ & $-93.5$ & $-86.2$ & $5.0$ & $\dots$ & $\dots$ & $-93.9$ & $0.4$ & $15.0$ & $0.2407$ & $0.0127$ & $4.1540$ & $0.2187$ & $3.7491$ & $0.1781$ & $0.0475$ & $3.8339$ & $0.2515$ & $0.0656$ & $-5.4365$ & $0.0088$ & $-2.8751$ & $0.0131$ & $-0.1176$ & $4871$ & $31$ & $4871$ & $31$ & $\dots$ & $\dots$ & $1.353$ & $0.152$ & $-2.743$ & $0.109$ & $-2.743$ & $0.109$ & $\dots$ & $\dots$ & $0.219$ & $0.086$ & $0.739$ & $6.426$ & D & $0.967$ & C & $-0.025$ & $0.047$ & D & $0.939$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-181.0$,$299.5$,$-77.7$) & ($1.6$,$0.5$,$2.0$) & ($1390.8$,$3341.5$,$162.0$) & ($33.5$,$13.0$,$9.1$) & $-1.017$ & $0.006$ & $9.047$ & $0.028$ & $37.924$ & $0.572$ & $10.730$ & $0.399$ & $0.615$ & $0.004$\\
J062009.57$-$571918.1 & 5495322423720756352 & $\dots$ & 06200929$-$5719169 & 06:20:09.57 & $-$57:19:18.1 & GEMS & GS-2015B-Q-71 & $0.042$ & $11.166$ & $0.785$ & $9.602$ & $0.587$ & $10.947$ & $1.052$ & $11.181$ & $9.571$ & $28.3$ & $35.6$ & $5.0$ & $\dots$ & $\dots$ & $39.5$ & $0.9$ & $6.0$ & $10.1988$ & $0.0266$ & $0.0981$ & $0.0003$ & $0.0978$ & $0.0003$ & $0.0026$ & $0.0979$ & $0.0003$ & $0.0027$ & $210.8358$ & $0.0347$ & $-115.2796$ & $0.0373$ & $0.0008$ & $5056$ & $61$ & $5056$ & $61$ & $\dots$ & $\dots$ & $3.719$ & $0.408$ & $-1.287$ & $0.138$ & $-1.287$ & $0.138$ & $\dots$ & $\dots$ & $0.316$ & $0.086$ & $0.316$ & $7.459$ & D & $0.993$ & N & $0.620$ & $0.035$ & D & $0.990$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-76.4$,$170.6$,$68.2$) & ($0.1$,$0.8$,$0.4$) & ($120.7$,$1408.8$,$51.0$) & ($1.5$,$6.6$,$0.7$) & $-1.631$ & $0.002$ & $4.703$ & $0.032$ & $9.317$ & $0.015$ & $1.831$ & $0.017$ & $0.329$ & $0.002$\\
J062448.20$+$775215.1 & 1140661709439350528 & $\dots$ & 06244840$+$7752154 & 06:24:48.20 & $+$77:52:15.1 & GEMN & GN-2017B-Q-79 & $0.084$ & $12.923$ & $1.136$ & $10.809$ & $0.715$ & $12.585$ & $1.444$ & $12.998$ & $10.756$ & $-17.9$ & $-10.6$ & $5.0$ & $\dots$ & $\dots$ & $-12.0$ & $0.7$ & $12.0$ & $7.0372$ & $0.0499$ & $0.1421$ & $0.0010$ & $0.1416$ & $0.0010$ & $0.0071$ & $0.1420$ & $0.0010$ & $0.0072$ & $-67.0443$ & $0.0463$ & $-28.7486$ & $0.0562$ & $-0.0547$ & $4623$ & $77$ & $4623$ & $77$ & $\dots$ & $\dots$ & $4.620$ & $0.088$ & $-1.077$ & $0.327$ & $-1.077$ & $0.327$ & $\dots$ & $\dots$ & $-0.460$ & $0.120$ & $-0.460$ & $6.893$ & D & $0.995$ & N & $0.141$ & $0.043$ & D & $0.996$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($4.8$,$250.7$,$-41.7$) & ($0.5$,$0.5$,$0.3$) & ($12.0$,$2091.8$,$15.1$) & ($0.6$,$3.8$,$0.3$) & $-1.500$ & $0.001$ & $8.334$ & $0.002$ & $9.983$ & $0.038$ & $0.881$ & $0.007$ & $0.090$ & $0.002$\\
J062907.88$-$670952.2 & 5283390938997970176 & 464913189 & 06290787$-$6709523 & 06:29:07.88 & $-$67:09:52.2 & GEMS & GS-2016B-Q-81 & $0.050$ & $12.441$ & $0.979$ & $10.425$ & $0.669$ & $12.102$ & $1.295$ & $12.441$ & $10.442$ & $\dots$ & $\dots$ & $\dots$ & $60.7$ & $0.7$ & $\dots$ & $\dots$ & $\dots$ & $0.1973$ & $0.0122$ & $5.0685$ & $0.3131$ & $4.4783$ & $0.2444$ & $0.0546$ & $5.0275$ & $0.3034$ & $0.0604$ & $5.0134$ & $0.0137$ & $4.6729$ & $0.0139$ & $-0.0089$ & $4750$ & $53$ & $4766$ & $47$ & $4733$ & $59$ & $1.161$ & $0.095$ & $-2.856$ & $0.124$ & $-2.732$ & $0.117$ & $-2.980$ & $0.131$ & $0.056$ & $0.123$ & $0.716$ & $6.290$ & D & $0.988$ & C & $0.382$ & $0.042$ & D & $0.985$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & RAVE & ($0.4$,$144.2$,$100.0$) & ($0.9$,$0.7$,$2.1$) & ($82.7$,$1287.6$,$279.7$) & ($2.5$,$5.9$,$12.8$) & $-1.595$ & $0.004$ & $5.410$ & $0.081$ & $9.471$ & $0.046$ & $4.785$ & $0.129$ & $0.273$ & $0.005$\\
J063255.55$-$421403.1 & 5569242345641089408 & 28516367 & 06325555$-$4214034 & 06:32:55.55 & $-$42:14:03.1 & GEMS & GS-2016B-Q-81 & $0.059$ & $12.379$ & $1.055$ & $10.352$ & $0.710$ & $12.033$ & $1.362$ & $12.404$ & $10.296$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $22.8$ & $1.0$ & $9.0$ & $6.0891$ & $0.0567$ & $0.1642$ & $0.0015$ & $0.1635$ & $0.0015$ & $0.0093$ & $0.1638$ & $0.0014$ & $0.0088$ & $8.4838$ & $0.0642$ & $11.1022$ & $0.0762$ & $0.1255$ & $4675$ & $86$ & $4838$ & $106$ & $4512$ & $66$ & $4.523$ & $0.162$ & $-0.898$ & $0.238$ & $-1.108$ & $0.351$ & $-0.688$ & $0.125$ & $-0.545$ & $0.102$ & $-0.545$ & $6.987$ & D & $0.890$ & N & $-0.253$ & $0.039$ & D & $0.810$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-1.1$,$229.6$,$7.4$) & ($0.3$,$0.9$,$0.4$) & ($0.3$,$1905.9$,$0.5$) & ($0.1$,$7.1$,$0.0$) & $-1.562$ & $0.002$ & $8.058$ & $0.056$ & $8.306$ & $0.004$ & $0.118$ & $0.004$ & $0.015$ & $0.003$\\
J063327.76$-$351925.0 & 5581669477032806912 & $\dots$ & 06332771$-$3519240 & 06:33:27.76 & $-$35:19:25.0 & GEMS & GS-2015B-Q-71 & $0.074$ & $11.507$ & $0.672$ & $10.083$ & $0.587$ & $11.303$ & $0.964$ & $11.504$ & $10.033$ & $181.2$ & $188.5$ & $5.0$ & $\dots$ & $\dots$ & $186.7$ & $3.4$ & $11.0$ & $1.4380$ & $0.0139$ & $0.6954$ & $0.0067$ & $0.6830$ & $0.0065$ & $0.0095$ & $0.6838$ & $0.0065$ & $0.0095$ & $47.7088$ & $0.0146$ & $-85.3684$ & $0.0137$ & $-0.0294$ & $5412$ & $37$ & $5412$ & $37$ & $\dots$ & $\dots$ & $2.711$ & $0.264$ & $-1.933$ & $0.062$ & $-1.933$ & $0.062$ & $\dots$ & $\dots$ & $0.515$ & $0.067$ & $0.525$ & $7.022$ & D & $0.995$ & I & $0.199$ & $0.042$ & D & $0.984$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-203.9$,$-75.1$,$-7.0$) & ($1.8$,$3.0$,$1.1$) & ($811.4$,$-642.3$,$2.7$) & ($18.7$,$25.3$,$0.2$) & $-1.572$ & $0.002$ & $1.400$ & $0.066$ & $13.020$ & $0.071$ & $0.490$ & $0.074$ & $0.806$ & $0.009$\\
J063554.80$-$735948.6 & 5262251900235054208 & 464263900 & 06355479$-$7359489 & 06:35:54.80 & $-$73:59:48.6 & SOAR & 2017A-0016 & $0.104$ & $13.049$ & $1.013$ & $10.986$ & $0.662$ & $12.749$ & $1.320$ & $13.100$ & $11.060$ & $-6.5$ & $0.8$ & $5.0$ & $\dots$ & $\dots$ & $18.9$ & $17.2$ & $8.0$ & $5.6244$ & $0.1111$ & $0.1778$ & $0.0035$ & $0.1770$ & $0.0035$ & $0.0197$ & $0.1782$ & $0.0037$ & $0.0207$ & $0.4615$ & $0.1291$ & $16.5337$ & $0.1687$ & $-0.0765$ & $4680$ & $69$ & $4790$ & $114$ & $4680$ & $69$ & $3.839$ & $0.228$ & $-1.239$ & $0.129$ & $-0.173$ & $0.030$ & $-1.239$ & $0.129$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & N & $0.874$ & $\dots$ & $\dots$ & $\dots$ & N & $0.704$ & $30$ & $1519$ & Placco_2019 & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($-6.3$,$230.4$,$0.1$) & ($3.7$,$15.0$,$7.9$) & ($6.3$,$1891.4$,$0.7$) & ($7.9$,$122.8$,$0.6$) & $-1.565$ & $0.034$ & $7.689$ & $0.605$ & $8.624$ & $0.598$ & $0.135$ & $0.062$ & $0.058$ & $0.037$\\
J063828.90$-$830931.9 & 5206227036859558272 & 462230379 & 06382886$-$8309319 & 06:38:28.90 & $-$83:09:31.9 & GEMS & GS-2017B-Q-84 & $0.173$ & $12.766$ & $0.900$ & $10.792$ & $0.614$ & $12.413$ & $1.243$ & $12.728$ & $10.813$ & $120.3$ & $127.6$ & $5.0$ & $\dots$ & $\dots$ & $123.9$ & $0.6$ & $7.0$ & $0.3104$ & $0.0104$ & $3.2217$ & $0.1079$ & $2.9727$ & $0.0919$ & $0.0309$ & $3.1525$ & $0.1096$ & $0.0348$ & $2.6048$ & $0.0136$ & $4.7176$ & $0.0139$ & $-0.0966$ & $5155$ & $42$ & $5183$ & $22$ & $5127$ & $61$ & $1.572$ & $0.107$ & $-2.474$ & $0.114$ & $-2.497$ & $0.087$ & $-2.450$ & $0.141$ & $0.020$ & $0.115$ & $0.440$ & $6.396$ & D & $0.960$ & N & $0.265$ & $0.044$ & D & $0.993$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-36.9$,$97.3$,$-14.1$) & ($0.4$,$0.6$,$0.5$) & ($265.6$,$728.6$,$49.2$) & ($1.8$,$4.8$,$0.5$) & $-1.798$ & $0.001$ & $2.131$ & $0.014$ & $7.769$ & $0.002$ & $1.517$ & $0.011$ & $0.569$ & $0.002$\\
J063856.49$-$613712.6 & 5479774848268430464 & 471746993 & 06385648$-$6137126 & 06:38:56.49 & $-$61:37:12.6 & SOAR & 2017A-0016 & $0.056$ & $13.078$ & $0.818$ & $11.320$ & $0.560$ & $12.811$ & $1.117$ & $13.072$ & $11.358$ & $363.7$ & $371.0$ & $5.0$ & $\dots$ & $\dots$ & $379.7$ & $1.4$ & $7.0$ & $0.2543$ & $0.0106$ & $3.9319$ & $0.1646$ & $3.5672$ & $0.1355$ & $0.0380$ & $3.8584$ & $0.1776$ & $0.0460$ & $9.2116$ & $0.0151$ & $6.4925$ & $0.0121$ & $-0.1148$ & $5107$ & $60$ & $5138$ & $61$ & $5076$ & $58$ & $2.164$ & $0.274$ & $-2.530$ & $0.104$ & $-2.389$ & $0.093$ & $-2.670$ & $0.114$ & $0.485$ & $0.118$ & $0.495$ & $6.395$ & D & $0.999$ & N & $0.099$ & $0.047$ & D & $0.889$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($130.6$,$-135.7$,$20.7$) & ($2.1$,$1.2$,$2.3$) & ($335.1$,$-1209.7$,$76.7$) & ($4.2$,$10.9$,$5.4$) & $-1.585$ & $0.005$ & $3.461$ & $0.050$ & $11.368$ & $0.146$ & $1.921$ & $0.154$ & $0.533$ & $0.008$\\
J063938.64$-$340638.9 & 5583340111934906112 & 32106294 & 06393860$-$3406395 & 06:39:38.64 & $-$34:06:38.9 & GEMS & GS-2017B-Q-84 & $0.084$ & $13.030$ & $1.045$ & $10.896$ & $0.717$ & $12.634$ & $1.384$ & $13.017$ & $10.873$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $6.0$ & $1.7$ & $13.0$ & $5.8798$ & $0.0321$ & $0.1701$ & $0.0009$ & $0.1693$ & $0.0009$ & $0.0054$ & $0.1698$ & $0.0009$ & $0.0053$ & $29.8098$ & $0.0359$ & $51.8337$ & $0.0406$ & $0.0614$ & $4653$ & $82$ & $4787$ & $97$ & $4519$ & $66$ & $4.474$ & $0.233$ & $-0.857$ & $0.102$ & $-0.842$ & $0.067$ & $-0.872$ & $0.137$ & $-0.187$ & $0.083$ & $-0.187$ & $7.386$ & D & $0.855$ & N & $0.485$ & $0.036$ & D & $0.800$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($18.9$,$249.7$,$41.6$) & ($0.8$,$1.5$,$0.5$) & ($15.5$,$2078.5$,$15.0$) & ($1.4$,$12.3$,$0.4$) & $-1.502$ & $0.004$ & $8.183$ & $0.020$ & $10.052$ & $0.108$ & $0.882$ & $0.021$ & $0.102$ & $0.004$\\
J064514.20$-$321729.6 & 5583930313459131008 & 32391340 & 06451421$-$3217294 & 06:45:14.20 & $-$32:17:29.6 & GEMS & GS-2017B-Q-84 & $0.085$ & $12.934$ & $0.854$ & $11.160$ & $0.557$ & $12.658$ & $1.147$ & $12.930$ & $11.169$ & $\dots$ & $\dots$ & $\dots$ & $104.9$ & $0.4$ & $105.2$ & $0.8$ & $12.0$ & $0.4307$ & $0.0110$ & $2.3217$ & $0.0591$ & $2.1895$ & $0.0525$ & $0.0240$ & $2.2528$ & $0.0547$ & $0.0243$ & $1.0534$ & $0.0115$ & $-14.7981$ & $0.0122$ & $0.0227$ & $5058$ & $46$ & $5075$ & $35$ & $5040$ & $56$ & $2.107$ & $0.164$ & $-1.900$ & $0.141$ & $-2.030$ & $0.164$ & $-1.770$ & $0.117$ & $0.182$ & $0.097$ & $0.202$ & $6.732$ & D & $0.997$ & N & $0.218$ & $0.038$ & D & $0.990$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & GALAH & ($-121.9$,$78.1$,$-70.0$) & ($1.1$,$0.9$,$0.4$) & ($503.8$,$741.5$,$126.8$) & ($5.0$,$8.3$,$2.6$) & $-1.620$ & $0.002$ & $2.024$ & $0.022$ & $11.211$ & $0.042$ & $4.028$ & $0.069$ & $0.694$ & $0.003$\\
J064515.73$-$724858.7 & 5265341012513534592 & $\dots$ & 06451560$-$7248586 & 06:45:15.73 & $-$72:48:58.7 & SOAR & 2017A-0016 & $0.093$ & $12.665$ & $0.809$ & $11.133$ & $0.569$ & $12.643$ & $1.059$ & $12.880$ & $11.258$ & $63.2$ & $70.5$ & $5.0$ & $\dots$ & $\dots$ & $40.2$ & $2.4$ & $7.0$ & $4.1609$ & $0.0465$ & $0.2403$ & $0.0027$ & $0.2388$ & $0.0027$ & $0.0111$ & $0.2399$ & $0.0028$ & $0.0118$ & $19.4004$ & $0.0556$ & $-17.7831$ & $0.0658$ & $-0.0771$ & $5372$ & $74$ & $5372$ & $74$ & $\dots$ & $\dots$ & $4.120$ & $0.249$ & $-1.214$ & $0.233$ & $-1.214$ & $0.233$ & $\dots$ & $\dots$ & $0.223$ & $0.116$ & $0.223$ & $7.439$ & D & $1.000$ & N & $0.444$ & $0.034$ & D & $0.995$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-49.4$,$211.6$,$6.9$) & ($0.5$,$2.1$,$1.1$) & ($38.6$,$1735.1$,$0.7$) & ($2.3$,$17.5$,$0.1$) & $-1.596$ & $0.004$ & $6.327$ & $0.096$ & $8.991$ & $0.029$ & $0.151$ & $0.011$ & $0.174$ & $0.006$\\
J064519.19$-$085716.6 & 3098535676741247744 & $\dots$ & 06451920$-$0857165 & 06:45:19.19 & $-$08:57:16.6 & GEMS & GS-2016B-Q-81 & $0.300$ & $12.427$ & $0.852$ & $10.588$ & $0.697$ & $12.163$ & $1.192$ & $12.455$ & $10.622$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $5.7$ & $5.7$ & $7.0$ & $4.4597$ & $0.1045$ & $0.2242$ & $0.0053$ & $0.2229$ & $0.0052$ & $0.0233$ & $0.2230$ & $0.0055$ & $0.0248$ & $-11.0520$ & $0.1085$ & $1.0615$ & $0.0995$ & $-0.1604$ & $5304$ & $40$ & $5304$ & $40$ & $\dots$ & $\dots$ & $4.128$ & $0.221$ & $-1.167$ & $0.434$ & $-1.167$ & $0.434$ & $\dots$ & $\dots$ & $-0.004$ & $0.085$ & $-0.004$ & $7.259$ & D & $0.955$ & N & $-0.008$ & $0.044$ & D & $0.875$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-7.8$,$252.4$,$-3.3$) & ($4.6$,$3.8$,$0.6$) & ($12.1$,$2125.8$,$0.1$) & ($5.4$,$31.6$,$0.0$) & $-1.499$ & $0.010$ & $8.391$ & $0.023$ & $10.008$ & $0.358$ & $0.055$ & $0.007$ & $0.088$ & $0.019$\\
J064607.09$-$415520.3 & 5563430395897276032 & 28583117 & 06460710$-$4155202 & 06:46:07.09 & $-$41:55:20.3 & GEMS & GS-2016B-Q-81 & $0.093$ & $12.456$ & $0.907$ & $10.748$ & $0.653$ & $12.212$ & $1.182$ & $12.500$ & $10.682$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38.7$ & $3.2$ & $9.0$ & $2.1098$ & $0.0092$ & $0.4740$ & $0.0021$ & $0.4682$ & $0.0020$ & $0.0043$ & $0.4721$ & $0.0020$ & $0.0043$ & $-20.4600$ & $0.0108$ & $-6.6970$ & $0.0123$ & $0.1036$ & $5059$ & $73$ & $5140$ & $92$ & $4978$ & $54$ & $3.709$ & $0.362$ & $-0.814$ & $0.110$ & $-0.697$ & $0.113$ & $-0.930$ & $0.106$ & $0.157$ & $0.087$ & $0.157$ & $7.773$ & D & $0.883$ & N & $0.344$ & $0.044$ & D & $0.759$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-14.4$,$230.7$,$-50.9$) & ($1.2$,$2.9$,$1.1$) & ($2.8$,$1938.9$,$25.8$) & ($0.8$,$24.4$,$1.3$) & $-1.539$ & $0.006$ & $8.125$ & $0.051$ & $8.894$ & $0.157$ & $1.097$ & $0.017$ & $0.045$ & $0.006$\\
J064625.23$-$491348.9 & 5503329617151018112 & $\dots$ & 06462524$-$4913489 & 06:46:25.23 & $-$49:13:48.9 & SOAR & 2017A-0016 & $0.054$ & $13.047$ & $1.019$ & $10.807$ & $0.750$ & $12.484$ & $1.352$ & $12.851$ & $10.759$ & $49.9$ & $57.2$ & $5.0$ & $\dots$ & $\dots$ & $22.2$ & $11.3$ & $7.0$ & $5.0639$ & $0.0851$ & $0.1975$ & $0.0033$ & $0.1965$ & $0.0033$ & $0.0167$ & $0.1960$ & $0.0031$ & $0.0157$ & $-7.0216$ & $0.1067$ & $3.5282$ & $0.1068$ & $-0.1705$ & $4610$ & $99$ & $4610$ & $99$ & $\dots$ & $\dots$ & $3.586$ & $0.198$ & $-0.876$ & $0.336$ & $-0.876$ & $0.336$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & N & $0.994$ & $\dots$ & $\dots$ & $\dots$ & N & $0.989$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-7.4$,$233.3$,$-5.6$) & ($2.3$,$10.1$,$4.0$) & ($3.4$,$1933.5$,$0.5$) & ($3.8$,$84.1$,$0.3$) & $-1.554$ & $0.024$ & $7.951$ & $0.351$ & $8.688$ & $0.470$ & $0.116$ & $0.036$ & $0.044$ & $0.022$\\
J064840.22$+$162517.4 & 3358091992230790656 & $\dots$ & 06484021$+$1625173 & 06:48:40.22 & $+$16:25:17.4 & GEMN & GN-2017A-Q-82 & $0.150$ & $12.714$ & $1.067$ & $10.697$ & $0.748$ & $12.391$ & $1.291$ & $12.728$ & $10.736$ & $-19.6$ & $-12.3$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.7221$ & $0.0164$ & $1.3849$ & $0.0314$ & $1.3368$ & $0.0293$ & $0.0219$ & $1.3548$ & $0.0318$ & $0.0235$ & $0.1951$ & $0.0147$ & $1.8914$ & $0.0130$ & $-0.1705$ & $4618$ & $170$ & $4618$ & $170$ & $\dots$ & $\dots$ & $2.589$ & $0.050$ & $-1.958$ & $0.474$ & $-1.958$ & $0.474$ & $\dots$ & $\dots$ & $-0.471$ & $0.115$ & $-0.461$ & $6.011$ & D & $0.997$ & N & $0.150$ & $0.045$ & D & $0.992$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-31.9$,$263.5$,$12.3$) & ($4.8$,$1.3$,$0.6$) & ($52.4$,$2517.4$,$2.2$) & ($8.7$,$13.2$,$0.1$) & $-1.396$ & $0.005$ & $9.284$ & $0.063$ & $13.114$ & $0.274$ & $0.364$ & $0.006$ & $0.171$ & $0.013$\\
J065107.74$+$094341.3 & 3158574272957723776 & $\dots$ & 06510773$+$0943416 & 06:51:07.74 & $+$09:43:41.3 & GEMN & GN-2017B-Q-79 & $0.187$ & $12.733$ & $0.978$ & $10.716$ & $0.720$ & $12.377$ & $1.328$ & $12.732$ & $10.678$ & $-67.0$ & $-59.7$ & $5.0$ & $\dots$ & $\dots$ & $-47.5$ & $1.2$ & $2.0$ & $7.0352$ & $0.0729$ & $0.1421$ & $0.0015$ & $0.1416$ & $0.0015$ & $0.0103$ & $0.1421$ & $0.0015$ & $0.0103$ & $30.6529$ & $0.0856$ & $-26.5206$ & $0.0688$ & $-0.1263$ & $4743$ & $31$ & $4743$ & $31$ & $\dots$ & $\dots$ & $4.717$ & $0.093$ & $-0.959$ & $0.214$ & $-0.959$ & $0.214$ & $\dots$ & $\dots$ & $-0.064$ & $0.108$ & $-0.064$ & $7.407$ & D & $0.995$ & N & $0.204$ & $0.042$ & D & $0.997$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-67.2$,$246.9$,$14.0$) & ($1.1$,$0.5$,$0.1$) & ($68.7$,$2068.5$,$1.4$) & ($2.6$,$4.1$,$0.0$) & $-1.493$ & $0.002$ & $7.287$ & $0.010$ & $11.238$ & $0.073$ & $0.252$ & $0.001$ & $0.213$ & $0.004$\\
J065142.66$+$074434.4 & 3133293889295159936 & $\dots$ & 06514266$+$0744344 & 06:51:42.66 & $+$07:44:34.4 & GEMS & GN-2016B-Q-85 & $0.300$ & $13.351$ & $0.987$ & $11.461$ & $0.609$ & $13.028$ & $1.264$ & $13.353$ & $11.404$ & $42.6$ & $49.9$ & $5.0$ & $\dots$ & $\dots$ & $24.5$ & $7.5$ & $3.0$ & $0.9246$ & $0.0126$ & $1.0816$ & $0.0147$ & $1.0520$ & $0.0139$ & $0.0132$ & $1.0418$ & $0.0133$ & $0.0128$ & $2.5223$ & $0.0143$ & $-2.0654$ & $0.0121$ & $0.0351$ & $5282$ & $141$ & $5282$ & $141$ & $\dots$ & $\dots$ & $3.166$ & $0.459$ & $-1.213$ & $0.389$ & $-1.213$ & $0.389$ & $\dots$ & $\dots$ & $-0.230$ & $0.117$ & $-0.220$ & $6.997$ & D & $0.993$ & N & $0.072$ & $0.038$ & D & $0.935$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-7.0$,$226.6$,$15.3$) & ($6.7$,$2.9$,$0.5$) & ($2.5$,$2084.8$,$2.1$) & ($1.3$,$26.4$,$0.1$) & $-1.512$ & $0.007$ & $8.623$ & $0.109$ & $9.343$ & $0.172$ & $0.272$ & $0.006$ & $0.040$ & $0.009$\\
J065250.96$+$244025.9 & 3381304160163213056 & $\dots$ & 06525096$+$2440261 & 06:52:50.96 & $+$24:40:25.9 & GEMN & GN-2017B-Q-79 & $0.087$ & $13.028$ & $1.045$ & $11.005$ & $0.700$ & $12.726$ & $1.328$ & $13.080$ & $11.028$ & $-96.6$ & $-89.3$ & $5.0$ & $\dots$ & $\dots$ & $-98.0$ & $2.0$ & $6.0$ & $0.1403$ & $0.0184$ & $7.1266$ & $0.9353$ & $6.0126$ & $0.6657$ & $0.1107$ & $5.5090$ & $0.4967$ & $0.0902$ & $2.1660$ & $0.0178$ & $-9.8437$ & $0.0144$ & $-0.1417$ & $4699$ & $18$ & $4699$ & $18$ & $\dots$ & $\dots$ & $1.473$ & $0.015$ & $-1.927$ & $0.081$ & $-1.927$ & $0.081$ & $\dots$ & $\dots$ & $-0.047$ & $0.083$ & $0.383$ & $6.886$ & D & $0.997$ & N & $0.531$ & $0.043$ & D & $0.998$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-144.5$,$-8.3$,$-70.0$) & ($2.0$,$6.8$,$1.5$) & ($1308.2$,$-115.2$,$196.0$) & ($40.6$,$95.4$,$16.3$) & $-1.420$ & $0.008$ & $0.408$ & $0.230$ & $17.603$ & $0.273$ & $13.659$ & $2.130$ & $0.955$ & $0.024$\\
J065330.84$+$683604.9 & 1103319172123035136 & $\dots$ & 06533083$+$6836050 & 06:53:30.84 & $+$68:36:04.9 & GEMN & GN-2017B-Q-79 & $0.031$ & $12.729$ & $0.867$ & $11.067$ & $0.600$ & $12.554$ & $1.146$ & $12.826$ & $11.067$ & $-222.9$ & $-215.6$ & $5.0$ & $\dots$ & $\dots$ & $-199.6$ & $0.7$ & $28.0$ & $0.3031$ & $0.0115$ & $3.2988$ & $0.1251$ & $3.0382$ & $0.1061$ & $0.0349$ & $3.0714$ & $0.1057$ & $0.0344$ & $5.7005$ & $0.0065$ & $-9.1989$ & $0.0100$ & $0.2222$ & $4933$ & $19$ & $4933$ & $19$ & $\dots$ & $\dots$ & $1.709$ & $0.198$ & $-2.213$ & $0.046$ & $-2.213$ & $0.046$ & $\dots$ & $\dots$ & $0.156$ & $0.070$ & $0.466$ & $6.683$ & D & $1.000$ & N & $0.440$ & $0.036$ & D & $0.995$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-98.4$,$27.8$,$-24.6$) & ($0.7$,$1.3$,$0.6$) & ($876.4$,$298.2$,$26.2$) & ($9.0$,$13.8$,$0.1$) & $-1.622$ & $0.001$ & $0.650$ & $0.045$ & $11.975$ & $0.049$ & $4.680$ & $0.065$ & $0.897$ & $0.007$\\
J065507.78$+$182739.2 & 3364633193063825920 & $\dots$ & 06550777$+$1827392 & 06:55:07.78 & $+$18:27:39.2 & GEMS & GN-2016B-Q-85 & $0.065$ & $13.269$ & $0.957$ & $11.340$ & $0.669$ & $12.950$ & $1.253$ & $13.270$ & $11.339$ & $159.8$ & $167.1$ & $5.0$ & $\dots$ & $\dots$ & $170.6$ & $3.4$ & $8.0$ & $0.1646$ & $0.0181$ & $6.0739$ & $0.6695$ & $5.2455$ & $0.4994$ & $0.0952$ & $5.0456$ & $0.3014$ & $0.0597$ & $5.2688$ & $0.0216$ & $-1.9447$ & $0.0176$ & $-0.1248$ & $4897$ & $51$ & $4897$ & $51$ & $\dots$ & $\dots$ & $1.643$ & $0.094$ & $-1.901$ & $0.087$ & $-1.901$ & $0.087$ & $\dots$ & $\dots$ & $-0.311$ & $0.117$ & $0.039$ & $6.568$ & D & $0.997$ & N & $0.394$ & $0.041$ & D & $0.992$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($94.0$,$122.6$,$129.2$) & ($3.4$,$1.6$,$1.7$) & ($298.4$,$1623.0$,$570.1$) & ($13.2$,$13.7$,$24.8$) & $-1.371$ & $0.004$ & $6.757$ & $0.090$ & $16.209$ & $0.190$ & $10.478$ & $0.262$ & $0.412$ & $0.008$\\
J065518.98$+$080652.7 & 3157152707500298752 & $\dots$ & 06551897$+$0806528 & 06:55:18.98 & $+$08:06:52.7 & GEMS & GN-2016B-Q-85 & $0.206$ & $13.318$ & $0.997$ & $11.936$ & $0.666$ & $13.485$ & $1.200$ & $13.780$ & $11.935$ & $-70.6$ & $-63.3$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.8128$ & $0.0160$ & $1.2302$ & $0.0242$ & $1.1921$ & $0.0227$ & $0.0190$ & $1.1658$ & $0.0228$ & $0.0196$ & $4.9137$ & $0.0171$ & $-4.5900$ & $0.0153$ & $-0.0029$ & $5801$ & $21$ & $5801$ & $21$ & $\dots$ & $\dots$ & $4.012$ & $0.219$ & $-1.280$ & $0.446$ & $-1.280$ & $0.446$ & $\dots$ & $\dots$ & $-0.081$ & $0.114$ & $-0.081$ & $7.069$ & D & $0.986$ & N & $-0.009$ & $0.039$ & D & $0.880$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & UCAC4 & BAILER-JONES & $\dots$ & ($-97.5$,$242.1$,$15.1$) & ($4.5$,$1.9$,$0.4$) & ($154.2$,$2256.0$,$2.5$) & ($17.3$,$17.8$,$0.1$) & $-1.421$ & $0.009$ & $7.394$ & $0.032$ & $13.750$ & $0.380$ & $0.401$ & $0.004$ & $0.300$ & $0.015$\\
J065541.43$-$431358.0 & 5562195201959849984 & 28497164 & 06554143$-$4313578 & 06:55:41.43 & $-$43:13:58.0 & GEMS & GS-2017A-Q-86 & $0.083$ & $12.774$ & $0.992$ & $10.833$ & $0.696$ & $12.506$ & $1.294$ & $12.845$ & $10.847$ & $128.4$ & $135.7$ & $5.0$ & $\dots$ & $\dots$ & $123.0$ & $1.7$ & $9.0$ & $0.1961$ & $0.0087$ & $5.0996$ & $0.2263$ & $4.5026$ & $0.1764$ & $0.0392$ & $4.9853$ & $0.2288$ & $0.0459$ & $1.4824$ & $0.0100$ & $-7.1062$ & $0.0117$ & $0.0706$ & $4774$ & $53$ & $4784$ & $50$ & $4764$ & $55$ & $1.060$ & $0.129$ & $-2.354$ & $0.094$ & $-2.277$ & $0.073$ & $-2.430$ & $0.114$ & $-0.238$ & $0.117$ & $0.472$ & $6.548$ & D & $0.979$ & N & $0.344$ & $0.043$ & D & $0.997$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-172.7$,$23.7$,$-56.8$) & ($2.1$,$2.5$,$0.7$) & ($961.5$,$253.9$,$258.1$) & ($17.1$,$25.7$,$11.5$) & $-1.507$ & $0.005$ & $0.917$ & $0.130$ & $14.583$ & $0.188$ & $9.467$ & $0.337$ & $0.882$ & $0.017$\\
J065701.50$-$675141.3 & 5280814817608368000 & 464582709 & 06570150$-$6751413 & 06:57:01.50 & $-$67:51:41.3 & SOAR & SO2019B-013 & $0.110$ & $10.818$ & $0.932$ & $8.918$ & $0.610$ & $10.520$ & $1.228$ & $10.829$ & $8.937$ & $130.5$ & $137.8$ & $5.0$ & $\dots$ & $\dots$ & $127.5$ & $0.3$ & $7.0$ & $0.7817$ & $0.0104$ & $1.2792$ & $0.0171$ & $1.2381$ & $0.0160$ & $0.0129$ & $1.2635$ & $0.0148$ & $0.0117$ & $-9.1278$ & $0.0127$ & $5.4120$ & $0.0158$ & $-0.1301$ & $5009$ & $51$ & $5093$ & $48$ & $4925$ & $54$ & $2.082$ & $0.181$ & $-1.500$ & $0.056$ & $-1.429$ & $0.005$ & $-1.570$ & $0.106$ & $0.080$ & $0.115$ & $0.120$ & $7.050$ & D & $0.998$ & N & $0.102$ & $0.043$ & D & $0.985$ & $30$ & $1296$ & SOAR & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-3.4$,$149.8$,$-88.2$) & ($0.1$,$0.3$,$0.2$) & ($85.7$,$1221.9$,$114.7$) & ($0.6$,$2.5$,$0.7$) & $-1.679$ & $0.001$ & $4.495$ & $0.012$ & $8.290$ & $0.001$ & $2.596$ & $0.010$ & $0.297$ & $0.001$\\
J065808.98$-$833419.7 & 5194228654877524096 & 462219756 & 06580901$-$8334199 & 06:58:08.98 & $-$83:34:19.7 & GEMS & GS-2017B-Q-84 & $0.159$ & $12.858$ & $0.927$ & $10.862$ & $0.687$ & $12.487$ & $1.295$ & $12.826$ & $10.826$ & $193.9$ & $201.2$ & $5.0$ & $\dots$ & $\dots$ & $198.7$ & $0.6$ & $13.0$ & $0.2827$ & $0.0114$ & $3.5375$ & $0.1431$ & $3.2395$ & $0.1200$ & $0.0370$ & $3.4019$ & $0.1573$ & $0.0462$ & $5.7711$ & $0.0138$ & $4.1402$ & $0.0133$ & $0.0599$ & $4990$ & $48$ & $5039$ & $38$ & $4941$ & $57$ & $1.482$ & $0.115$ & $-1.942$ & $0.100$ & $-1.973$ & $0.071$ & $-1.910$ & $0.128$ & $-0.051$ & $0.140$ & $0.379$ & $6.867$ & D & $0.996$ & N & $0.384$ & $0.031$ & D & $0.995$ & $30$ & $2570$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-59.0$,$2.0$,$7.8$) & ($0.8$,$1.1$,$1.2$) & ($633.7$,$14.5$,$46.2$) & ($3.8$,$8.5$,$0.8$) & $-1.836$ & $0.001$ & $0.498$ & $0.018$ & $7.915$ & $0.008$ & $3.406$ & $0.030$ & $0.882$ & $0.004$\\
J065931.54$-$585317.6 & 5480647173305937280 & 471314460 & 06593152$-$5853177 & 06:59:31.54 & $-$58:53:17.6 & GEMS & GS-2016B-Q-81 & $0.074$ & $12.560$ & $0.949$ & $10.574$ & $0.677$ & $12.234$ & $1.275$ & $12.564$ & $10.597$ & $\dots$ & $\dots$ & $\dots$ & $162.3$ & $0.5$ & $165.3$ & $0.8$ & $10.0$ & $0.2176$ & $0.0087$ & $4.5965$ & $0.1846$ & $4.1058$ & $0.1473$ & $0.0359$ & $4.4304$ & $0.1478$ & $0.0334$ & $2.6509$ & $0.0109$ & $3.4273$ & $0.0106$ & $0.0514$ & $4793$ & $45$ & $4829$ & $36$ & $4757$ & $54$ & $1.225$ & $0.136$ & $-2.115$ & $0.082$ & $-2.090$ & $0.054$ & $-2.140$ & $0.110$ & $-0.092$ & $0.086$ & $0.478$ & $6.793$ & D & $0.996$ & N & $0.473$ & $0.037$ & D & $0.990$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & GALAH & ($9.5$,$83.4$,$15.0$) & ($0.5$,$0.7$,$0.7$) & ($394.7$,$776.3$,$46.1$) & ($3.1$,$6.5$,$1.0$) & $-1.707$ & $0.002$ & $2.092$ & $0.022$ & $9.475$ & $0.022$ & $1.765$ & $0.023$ & $0.638$ & $0.003$\\
J065939.24$+$205643.6 & 3366133201801121536 & $\dots$ & 06593924$+$2056439 & 06:59:39.24 & $+$20:56:43.6 & GEMN & GN-2017B-Q-79 & $0.081$ & $12.716$ & $0.747$ & $11.118$ & $0.547$ & $12.489$ & $1.033$ & $12.716$ & $11.136$ & $78.7$ & $86.0$ & $5.0$ & $\dots$ & $\dots$ & $88.5$ & $2.0$ & $5.0$ & $0.5631$ & $0.0140$ & $1.7758$ & $0.0442$ & $1.6974$ & $0.0403$ & $0.0238$ & $1.7005$ & $0.0417$ & $0.0245$ & $7.2480$ & $0.0155$ & $-24.0930$ & $0.0128$ & $0.0306$ & $5291$ & $48$ & $5291$ & $48$ & $\dots$ & $\dots$ & $2.437$ & $0.255$ & $-2.574$ & $0.086$ & $-2.574$ & $0.086$ & $\dots$ & $\dots$ & $0.822$ & $0.106$ & $0.832$ & $6.688$ & D & $0.999$ & C & $0.428$ & $0.046$ & D & $0.998$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($24.4$,$31.7$,$-4.6$) & ($2.0$,$1.5$,$0.4$) & ($704.6$,$313.3$,$2.9$) & ($8.7$,$14.2$,$0.1$) & $-1.721$ & $0.001$ & $0.673$ & $0.033$ & $9.958$ & $0.016$ & $2.939$ & $1.472$ & $0.873$ & $0.006$\\
J070006.56$-$502853.6 & 5507951482997861376 & 472336514 & 07000658$-$5028536 & 07:00:06.56 & $-$50:28:53.6 & GEMS & GS-2015B-Q-104 & $0.070$ & $13.212$ & $0.693$ & $11.848$ & $0.534$ & $13.081$ & $0.950$ & $13.277$ & $11.828$ & $-2.6$ & $4.7$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.7589$ & $0.2219$ & $0.5685$ & $0.0717$ & $0.5603$ & $0.0697$ & $0.1243$ & $0.5416$ & $0.0667$ & $0.1232$ & $-17.7316$ & $0.2718$ & $2.7932$ & $0.3181$ & $-0.0421$ & $5753$ & $67$ & $5753$ & $67$ & $5542$ & $67$ & $4.475$ & $0.141$ & $-1.136$ & $0.173$ & $-1.136$ & $0.173$ & $-0.395$ & $0.124$ & $0.099$ & $0.101$ & $0.099$ & $7.393$ & D & $0.999$ & N & $0.221$ & $0.043$ & D & $0.997$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-6.6$,$264.4$,$-34.9$) & ($1.4$,$4.7$,$2.3$) & ($34.2$,$2208.8$,$11.6$) & ($9.9$,$39.8$,$1.6$) & $-1.466$ & $0.012$ & $8.347$ & $0.006$ & $11.199$ & $0.451$ & $0.832$ & $0.055$ & $0.145$ & $0.020$\\
J070023.98$-$290802.5 & 5608068648139747968 & $\dots$ & 07002398$-$2908026 & 07:00:23.98 & $-$29:08:02.5 & GEMS & GS-2015B-Q-104 & $0.102$ & $13.809$ & $1.058$ & $11.775$ & $0.735$ & $13.304$ & $1.310$ & $13.650$ & $11.626$ & $259.2$ & $266.5$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.0572$ & $0.0107$ & $0.9459$ & $0.0096$ & $0.9232$ & $0.0091$ & $0.0099$ & $0.9172$ & $0.0100$ & $0.0109$ & $-7.5067$ & $0.0097$ & $6.9027$ & $0.0114$ & $0.1569$ & $4663$ & $132$ & $4663$ & $132$ & $\dots$ & $\dots$ & $2.518$ & $0.546$ & $-1.093$ & $0.270$ & $-1.093$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & N & $0.987$ & $\dots$ & $\dots$ & $\dots$ & N & $0.881$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($148.3$,$60.9$,$-60.4$) & ($2.9$,$4.1$,$1.0$) & ($645.4$,$531.6$,$45.5$) & ($24.1$,$35.8$,$2.0$) & $-1.651$ & $0.002$ & $1.284$ & $0.080$ & $11.063$ & $0.088$ & $3.272$ & $0.899$ & $0.792$ & $0.013$\\
J070044.36$-$251352.0 & 2921244516307812608 & $\dots$ & 07002925$-$2513397 & 07:00:44.36 & $-$25:13:52.0 & GEMS & GS-2015B-Q-104 & $0.212$ & $13.864$ & $0.369$ & $15.520$ & $0.681$ & $13.852$ & $0.508$ & $13.926$ & $13.153$ & $55.6$ & $62.9$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.5853$ & $0.0124$ & $1.7084$ & $0.0361$ & $1.6358$ & $0.0331$ & $0.0202$ & $1.6086$ & $0.0274$ & $0.0170$ & $-0.8520$ & $0.0101$ & $-2.9447$ & $0.0121$ & $0.1516$ & $5605$ & $73$ & $5605$ & $73$ & $\dots$ & $\dots$ & $3.628$ & $0.074$ & $-0.885$ & $0.270$ & $-0.885$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & N & $0.984$ & $\dots$ & $\dots$ & $\dots$ & N & $0.967$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-20.6$,$190.1$,$-18.5$) & ($3.2$,$3.6$,$0.8$) & ($48.8$,$1754.2$,$5.4$) & ($5.3$,$33.2$,$0.3$) & $-1.583$ & $0.007$ & $6.311$ & $0.183$ & $9.344$ & $0.041$ & $0.455$ & $0.015$ & $0.194$ & $0.012$\\
J070054.17$+$321141.9 & 890674069985594112 & $\dots$ & 07005417$+$3211420 & 07:00:54.17 & $+$32:11:41.9 & GEMS & GN-2015B-Q-100 & $0.093$ & $13.343$ & $0.877$ & $11.508$ & $0.611$ & $13.108$ & $1.139$ & $13.377$ & $11.629$ & $32.1$ & $39.4$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.2495$ & $0.1042$ & $0.3077$ & $0.0099$ & $0.3053$ & $0.0097$ & $0.0318$ & $0.3025$ & $0.0084$ & $0.0278$ & $-2.8100$ & $0.1023$ & $-12.1094$ & $0.0889$ & $-0.1398$ & $5302$ & $102$ & $5302$ & $102$ & $\dots$ & $\dots$ & $4.180$ & $0.222$ & $-0.885$ & $0.351$ & $-0.885$ & $0.351$ & $\dots$ & $\dots$ & $-0.326$ & $0.096$ & $-0.326$ & $7.219$ & D & $0.993$ & N & $-0.029$ & $0.039$ & D & $0.951$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($27.8$,$232.9$,$8.0$) & ($4.6$,$0.4$,$1.3$) & ($10.5$,$1989.7$,$0.7$) & ($3.4$,$3.2$,$0.1$) & $-1.535$ & $0.001$ & $7.868$ & $0.115$ & $9.331$ & $0.127$ & $0.151$ & $0.018$ & $0.085$ & $0.014$\\
J070057.96$+$025909.2 & 3115871676578561280 & $\dots$ & 07005795$+$0259093 & 07:00:57.96 & $+$02:59:09.2 & GEMS & GS-2015B-Q-104 & $0.300$ & $13.689$ & $1.001$ & $11.503$ & $0.725$ & $13.362$ & $1.328$ & $13.716$ & $11.664$ & $-10.4$ & $-3.1$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2679$ & $0.0168$ & $3.7328$ & $0.2338$ & $3.4026$ & $0.1943$ & $0.0571$ & $3.2644$ & $0.1637$ & $0.0501$ & $0.2124$ & $0.0152$ & $-0.8776$ & $0.0135$ & $-0.1160$ & $6738$ & $140$ & $6738$ & $140$ & $\dots$ & $\dots$ & $3.394$ & $0.680$ & $-1.619$ & $0.503$ & $-1.619$ & $0.503$ & $\dots$ & $\dots$ & $0.783$ & $0.121$ & $0.783$ & $7.594$ & D & $0.977$ & C & $-0.108$ & $0.049$ & D & $0.932$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-57.7$,$234.2$,$3.7$) & ($4.6$,$1.9$,$0.4$) & ($62.2$,$2631.4$,$1.2$) & ($11.2$,$22.7$,$0.0$) & $-1.371$ & $0.007$ & $9.624$ & $0.051$ & $13.911$ & $0.372$ & $0.270$ & $0.005$ & $0.182$ & $0.015$\\
J070123.63$+$181345.2 & 3364377384810729088 & $\dots$ & 07012363$+$1813452 & 07:01:23.63 & $+$18:13:45.2 & GEMN & GN-2017B-Q-79 & $0.061$ & $12.746$ & $0.648$ & $11.169$ & $0.541$ & $12.499$ & $1.000$ & $12.713$ & $11.185$ & $157.7$ & $165.0$ & $5.0$ & $\dots$ & $\dots$ & $162.5$ & $1.5$ & $4.0$ & $0.5449$ & $0.0143$ & $1.8353$ & $0.0482$ & $1.7517$ & $0.0439$ & $0.0251$ & $1.7529$ & $0.0394$ & $0.0225$ & $-1.7816$ & $0.0151$ & $-12.8064$ & $0.0120$ & $-0.0509$ & $5313$ & $31$ & $5313$ & $31$ & $\dots$ & $\dots$ & $2.467$ & $0.135$ & $-2.302$ & $0.115$ & $-2.302$ & $0.115$ & $\dots$ & $\dots$ & $0.284$ & $0.119$ & $0.294$ & $6.422$ & D & $0.998$ & N & $0.550$ & $0.040$ & D & $0.985$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($117.8$,$118.9$,$-22.2$) & ($1.4$,$0.7$,$0.5$) & ($424.1$,$1179.6$,$10.7$) & ($5.6$,$5.6$,$0.4$) & $-1.585$ & $0.001$ & $3.100$ & $0.023$ & $11.758$ & $0.042$ & $0.829$ & $0.019$ & $0.583$ & $0.003$\\
J070137.71$-$314615.2 & 5604151633665412096 & 33822510 & 07013771$-$3146151 & 07:01:37.71 & $-$31:46:15.2 & GEMS & GS-2015B-Q-104 & $0.128$ & $13.530$ & $0.909$ & $11.650$ & $0.736$ & $13.280$ & $1.231$ & $13.590$ & $11.694$ & $108.4$ & $115.7$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.5574$ & $0.0100$ & $1.7941$ & $0.0321$ & $1.7142$ & $0.0293$ & $0.0171$ & $1.6918$ & $0.0290$ & $0.0171$ & $-4.7255$ & $0.0103$ & $8.5137$ & $0.0111$ & $-0.0160$ & $5140$ & $129$ & $5295$ & $191$ & $4984$ & $67$ & $2.567$ & $0.568$ & $-1.863$ & $0.312$ & $-0.579$ & $0.173$ & $-1.860$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & N & $0.986$ & $\dots$ & $\dots$ & $\dots$ & N & $0.962$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($78.0$,$202.8$,$-22.4$) & ($2.9$,$3.9$,$1.0$) & ($100.8$,$1852.6$,$7.3$) & ($10.2$,$35.8$,$0.4$) & $-1.533$ & $0.006$ & $6.253$ & $0.198$ & $10.823$ & $0.021$ & $0.631$ & $0.021$ & $0.268$ & $0.015$\\
J070139.34$-$584210.2 & 5480743208774977024 & 471289233 & 07013933$-$5842103 & 07:01:39.34 & $-$58:42:10.2 & GEMS & GS-2017B-Q-84 & $0.077$ & $12.969$ & $0.751$ & $11.250$ & $0.576$ & $12.706$ & $1.101$ & $12.960$ & $11.272$ & $\dots$ & $\dots$ & $\dots$ & $471.7$ & $0.4$ & $469.0$ & $1.1$ & $14.0$ & $0.2582$ & $0.0099$ & $3.8733$ & $0.1491$ & $3.5189$ & $0.1230$ & $0.0350$ & $3.7388$ & $0.1311$ & $0.0351$ & $1.8905$ & $0.0136$ & $13.8381$ & $0.0127$ & $-0.2048$ & $5142$ & $39$ & $5156$ & $22$ & $5127$ & $56$ & $1.657$ & $0.132$ & $-2.063$ & $0.132$ & $-2.135$ & $0.155$ & $-1.990$ & $0.108$ & $-0.193$ & $0.106$ & $0.157$ & $6.524$ & D & $0.993$ & N & $0.194$ & $0.039$ & D & $0.994$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & GALAH & ($294.0$,$-114.1$,$-68.0$) & ($2.6$,$1.9$,$1.1$) & ($1645.4$,$-1030.0$,$40.5$) & ($38.7$,$15.4$,$1.0$) & $-1.242$ & $0.007$ & $2.123$ & $0.073$ & $25.268$ & $0.374$ & $4.558$ & $0.201$ & $0.845$ & $0.006$\\
J070149.11$+$231847.4 & 3380139158874017024 & $\dots$ & 07014911$+$2318476 & 07:01:49.11 & $+$23:18:47.4 & GEMS & GN-2015B-Q-100 & $0.044$ & $13.898$ & $1.036$ & $11.784$ & $0.721$ & $13.479$ & $1.347$ & $13.843$ & $11.759$ & $\dots$ & $\dots$ & $\dots$ & $31.4$ & $4.5$ & $\dots$ & $\dots$ & $\dots$ & $3.9118$ & $0.0383$ & $0.2556$ & $0.0025$ & $0.2539$ & $0.0025$ & $0.0097$ & $0.2526$ & $0.0022$ & $0.0085$ & $-4.0681$ & $0.0384$ & $-16.4296$ & $0.0306$ & $-0.0933$ & $4713$ & $77$ & $4713$ & $77$ & $\dots$ & $\dots$ & $4.217$ & $0.216$ & $-1.523$ & $0.578$ & $-1.523$ & $0.578$ & $\dots$ & $\dots$ & $-0.374$ & $0.124$ & $-0.374$ & $6.533$ & D & $0.999$ & N & $-0.055$ & $0.041$ & D & $0.975$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & LAMOST DR5 & ($16.3$,$227.8$,$1.8$) & ($4.2$,$0.9$,$1.0$) & ($4.3$,$1933.8$,$0.1$) & ($2.0$,$8.0$,$0.0$) & $-1.553$ & $0.001$ & $7.867$ & $0.132$ & $8.775$ & $0.085$ & $0.062$ & $0.006$ & $0.055$ & $0.013$\\
J070157.66$-$022528.1 & 3108750071044037760 & $\dots$ & 07015766$-$0225281 & 07:01:57.66 & $-$02:25:28.1 & GEMS & GS-2016A-Q-107 & $0.300$ & $13.908$ & $0.992$ & $11.746$ & $0.652$ & $13.565$ & $1.347$ & $13.929$ & $11.845$ & $193.7$ & $201.0$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2346$ & $0.0186$ & $4.2632$ & $0.3373$ & $3.8378$ & $0.2734$ & $0.0712$ & $3.5603$ & $0.2067$ & $0.0581$ & $6.3887$ & $0.0170$ & $-6.2131$ & $0.0155$ & $-0.1811$ & $5396$ & $80$ & $5396$ & $80$ & $\dots$ & $\dots$ & $1.855$ & $0.149$ & $-1.986$ & $0.163$ & $-1.986$ & $0.163$ & $\dots$ & $\dots$ & $0.047$ & $0.110$ & $0.207$ & $6.651$ & D & $0.979$ & N & $0.319$ & $0.036$ & D & $0.995$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($59.3$,$25.8$,$60.9$) & ($4.6$,$2.9$,$0.8$) & ($805.1$,$294.4$,$98.2$) & ($21.1$,$32.0$,$5.3$) & $-1.615$ & $0.003$ & $0.676$ & $0.076$ & $11.843$ & $0.075$ & $4.961$ & $0.155$ & $0.892$ & $0.012$\\
J070303.18$+$400628.6 & 947804380629842816 & $\dots$ & 07030318$+$4006286 & 07:03:03.18 & $+$40:06:28.6 & GEMN & GN-2016A-Q-75 & $0.073$ & $12.404$ & $0.731$ & $10.770$ & $0.551$ & $12.169$ & $1.061$ & $12.406$ & $10.782$ & $22.4$ & $29.7$ & $5.0$ & $\dots$ & $\dots$ & $21.4$ & $6.8$ & $4.0$ & $0.6295$ & $0.0159$ & $1.5886$ & $0.0402$ & $1.5256$ & $0.0371$ & $0.0243$ & $1.5267$ & $0.0345$ & $0.0226$ & $-0.6830$ & $0.0154$ & $-6.6483$ & $0.0144$ & $-0.2475$ & $5298$ & $41$ & $5298$ & $41$ & $\dots$ & $\dots$ & $2.598$ & $0.151$ & $-1.589$ & $0.147$ & $-1.589$ & $0.147$ & $\dots$ & $\dots$ & $0.015$ & $0.120$ & $0.035$ & $6.876$ & D & $0.998$ & N & $0.449$ & $0.039$ & D & $0.990$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($20.3$,$208.0$,$-5.7$) & ($6.4$,$0.4$,$2.2$) & ($21.7$,$2018.6$,$6.5$) & ($3.4$,$3.2$,$0.3$) & $-1.519$ & $0.002$ & $7.747$ & $0.057$ & $9.911$ & $0.113$ & $0.540$ & $0.010$ & $0.123$ & $0.009$\\
J070332.38$+$222513.5 & 3368024709696717824 & $\dots$ & 07033238$+$2225136 & 07:03:32.38 & $+$22:25:13.5 & GEMN & GN-2016A-Q-75 & $0.044$ & $12.461$ & $0.984$ & $10.490$ & $0.648$ & $12.121$ & $1.261$ & $12.444$ & $10.500$ & $223.1$ & $230.4$ & $5.0$ & $\dots$ & $\dots$ & $223.8$ & $2.4$ & $6.0$ & $0.2246$ & $0.0140$ & $4.4525$ & $0.2775$ & $3.9906$ & $0.2229$ & $0.0559$ & $4.0463$ & $0.1834$ & $0.0453$ & $0.7406$ & $0.0162$ & $-4.1315$ & $0.0130$ & $-0.0721$ & $4836$ & $40$ & $4836$ & $40$ & $\dots$ & $\dots$ & $1.624$ & $0.099$ & $-2.007$ & $0.029$ & $-2.007$ & $0.029$ & $\dots$ & $\dots$ & $-0.077$ & $0.119$ & $0.283$ & $6.706$ & D & $0.999$ & N & $0.315$ & $0.044$ & D & $0.993$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($175.9$,$133.9$,$36.1$) & ($2.3$,$1.0$,$0.7$) & ($760.9$,$1634.8$,$22.4$) & ($17.2$,$7.0$,$0.5$) & $-1.364$ & $0.004$ & $4.056$ & $0.034$ & $18.511$ & $0.178$ & $2.144$ & $0.061$ & $0.641$ & $0.005$\\
J070350.93$+$195516.3 & 3365212055873231104 & $\dots$ & 07035093$+$1955164 & 07:03:50.93 & $+$19:55:16.3 & GEMN & GN-2016A-Q-75 & $0.067$ & $12.492$ & $0.808$ & $10.820$ & $0.637$ & $12.215$ & $1.008$ & $12.432$ & $10.892$ & $25.9$ & $33.2$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2640$ & $0.3307$ & $3.7880$ & $4.7458$ & $3.4484$ & $3.9330$ & $1.1405$ & $2.2951$ & $0.2390$ & $0.1041$ & $-6.8598$ & $0.3248$ & $-2.1890$ & $0.2588$ & $0.0075$ & $5787$ & $105$ & $5787$ & $105$ & $\dots$ & $\dots$ & $3.862$ & $0.269$ & $-1.061$ & $0.401$ & $-1.061$ & $0.401$ & $\dots$ & $\dots$ & $-0.320$ & $0.088$ & $-0.320$ & $7.049$ & D & $0.989$ & N & $-0.134$ & $0.052$ & D & $0.928$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($23.0$,$248.7$,$-66.2$) & ($4.9$,$3.2$,$4.4$) & ($36.0$,$2621.8$,$72.8$) & ($8.2$,$39.0$,$10.2$) & $-1.360$ & $0.010$ & $10.377$ & $0.101$ & $13.713$ & $0.444$ & $2.764$ & $0.267$ & $0.138$ & $0.015$\\
J070414.75$+$190112.8 & 3364898931280232448 & $\dots$ & 07041471$+$1901123 & 07:04:14.75 & $+$19:01:12.8 & GEMN & GN-2017B-Q-79 & $0.054$ & $12.995$ & $1.049$ & $10.854$ & $0.740$ & $12.586$ & $1.407$ & $12.980$ & $10.798$ & $76.5$ & $83.8$ & $5.0$ & $\dots$ & $\dots$ & $70.7$ & $3.8$ & $5.0$ & $6.8872$ & $0.0695$ & $0.1452$ & $0.0015$ & $0.1447$ & $0.0015$ & $0.0101$ & $0.1447$ & $0.0014$ & $0.0096$ & $47.2524$ & $0.0773$ & $41.9156$ & $0.0610$ & $-0.0361$ & $4654$ & $87$ & $4654$ & $87$ & $\dots$ & $\dots$ & $4.819$ & $0.047$ & $-1.224$ & $0.134$ & $-1.224$ & $0.134$ & $\dots$ & $\dots$ & $-0.099$ & $0.094$ & $-0.099$ & $7.107$ & D & $0.996$ & N & $0.358$ & $0.045$ & D & $0.995$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($49.6$,$244.8$,$62.0$) & ($3.5$,$1.1$,$0.7$) & ($45.2$,$2052.3$,$37.4$) & ($3.9$,$8.9$,$1.1$) & $-1.489$ & $0.001$ & $7.666$ & $0.085$ & $10.938$ & $0.063$ & $1.633$ & $0.037$ & $0.176$ & $0.008$\\
J070419.57$+$234056.1 & 3368538349127081088 & $\dots$ & 07041957$+$2340564 & 07:04:19.57 & $+$23:40:56.1 & GEMN & GN-2017B-Q-79 & $0.040$ & $13.633$ & $0.642$ & $11.383$ & $0.601$ & $13.281$ & $0.639$ & $13.383$ & $12.414$ & $25.7$ & $33.0$ & $5.0$ & $\dots$ & $\dots$ & $40.7$ & $6.9$ & $5.0$ & $0.8159$ & $0.0146$ & $1.2257$ & $0.0219$ & $1.1878$ & $0.0206$ & $0.0173$ & $1.1585$ & $0.0187$ & $0.0161$ & $-5.5877$ & $0.0177$ & $-0.7673$ & $0.0161$ & $-0.4055$ & $6411$ & $156$ & $6411$ & $156$ & $\dots$ & $\dots$ & $3.402$ & $0.198$ & $-0.929$ & $0.148$ & $-0.929$ & $0.148$ & $\dots$ & $\dots$ & $0.152$ & $0.089$ & $0.152$ & $7.653$ & D & $0.990$ & N & $0.296$ & $0.044$ & D & $0.997$ & $30$ & $2601$ & Schlaufman & Spectroscopic & UCAC4 & BAILER-JONES & $\dots$ & ($29.7$,$249.7$,$-12.6$) & ($6.5$,$1.3$,$1.6$) & ($24.5$,$2337.6$,$3.7$) & ($4.7$,$12.4$,$0.4$) & $-1.442$ & $0.002$ & $8.994$ & $0.145$ & $11.488$ & $0.083$ & $0.435$ & $0.022$ & $0.122$ & $0.011$\\
J070540.99$+$173334.7 & 3361464812868710144 & $\dots$ & 07054097$+$1733350 & 07:05:40.99 & $+$17:33:34.7 & GEMN & GN-2016A-Q-75 & $0.048$ & $12.260$ & $0.902$ & $10.482$ & $0.583$ & $11.985$ & $1.153$ & $12.261$ & $10.490$ & $-120.2$ & $-112.9$ & $5.0$ & $\dots$ & $\dots$ & $-119.9$ & $1.7$ & $4.0$ & $0.4050$ & $0.0123$ & $2.4690$ & $0.0752$ & $2.3201$ & $0.0664$ & $0.0286$ & $2.2917$ & $0.0549$ & $0.0240$ & $18.3725$ & $0.0134$ & $-24.1462$ & $0.0124$ & $-0.2913$ & $5010$ & $59$ & $5010$ & $59$ & $\dots$ & $\dots$ & $2.149$ & $0.143$ & $-1.434$ & $0.068$ & $-1.434$ & $0.068$ & $\dots$ & $\dots$ & $-0.155$ & $0.122$ & $-0.125$ & $6.871$ & D & $1.000$ & N & $0.373$ & $0.031$ & D & $0.995$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-237.9$,$-33.1$,$52.9$) & ($1.7$,$2.3$,$0.6$) & ($1340.0$,$-345.8$,$95.6$) & ($15.4$,$24.4$,$2.7$) & $-1.398$ & $0.005$ & $0.725$ & $0.060$ & $18.470$ & $0.180$ & $6.262$ & $0.030$ & $0.925$ & $0.006$\\
J070814.27$-$355711.5 & 5566430245869346560 & 30726194 & 07081426$-$3557115 & 07:08:14.27 & $-$35:57:11.5 & GEMS & GS-2017A-Q-86 & $0.300$ & $12.784$ & $0.809$ & $11.204$ & $0.548$ & $13.047$ & $1.057$ & $13.283$ & $11.665$ & $14.7$ & $22.0$ & $5.0$ & $\dots$ & $\dots$ & $11.2$ & $3.9$ & $4.0$ & $2.2665$ & $0.0221$ & $0.4412$ & $0.0043$ & $0.4362$ & $0.0042$ & $0.0096$ & $0.4352$ & $0.0042$ & $0.0095$ & $0.9397$ & $0.0227$ & $-19.0185$ & $0.0274$ & $0.0586$ & $5980$ & $107$ & $5980$ & $107$ & $6360$ & $221$ & $3.416$ & $0.278$ & $-1.371$ & $0.196$ & $-1.371$ & $0.196$ & $-2.500$ & $0.710$ & $0.324$ & $0.117$ & $0.324$ & $7.383$ & D & $0.999$ & N & $0.220$ & $0.048$ & D & $0.978$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-52.6$,$227.2$,$-9.5$) & ($1.6$,$3.3$,$0.8$) & ($36.0$,$1913.5$,$1.0$) & ($1.8$,$27.8$,$0.1$) & $-1.545$ & $0.008$ & $7.052$ & $0.084$ & $9.766$ & $0.174$ & $0.191$ & $0.009$ & $0.161$ & $0.003$\\
J070859.96$-$542456.4 & 5491233099459990528 & 471436436 & 07085997$-$5424564 & 07:08:59.96 & $-$54:24:56.4 & GEMS & GS-2017B-Q-84 & $0.106$ & $12.703$ & $0.674$ & $11.164$ & $0.538$ & $12.487$ & $0.998$ & $12.701$ & $11.176$ & $138.4$ & $145.7$ & $5.0$ & $\dots$ & $\dots$ & $145.3$ & $2.4$ & $11.0$ & $0.3356$ & $0.0116$ & $2.9800$ & $0.1026$ & $2.7658$ & $0.0884$ & $0.0320$ & $2.7844$ & $0.0726$ & $0.0261$ & $2.8221$ & $0.0155$ & $6.7020$ & $0.0137$ & $0.0454$ & $5418$ & $44$ & $5367$ & $31$ & $5468$ & $57$ & $1.938$ & $0.095$ & $-1.865$ & $0.104$ & $-2.059$ & $0.099$ & $-1.670$ & $0.108$ & $-0.175$ & $0.074$ & $-0.065$ & $6.500$ & D & $0.988$ & N & $0.247$ & $0.043$ & D & $0.994$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($41.2$,$116.1$,$21.3$) & ($0.9$,$2.0$,$0.9$) & ($262.2$,$1031.6$,$26.1$) & ($8.5$,$18.3$,$0.8$) & $-1.701$ & $0.002$ & $2.964$ & $0.074$ & $9.122$ & $0.013$ & $1.182$ & $0.024$ & $0.510$ & $0.009$\\
J070905.77$+$214231.3 & 3367308652748446464 & $\dots$ & 07090577$+$2142312 & 07:09:05.77 & $+$21:42:31.3 & GEMN & GN-2017B-Q-79 & $0.048$ & $12.976$ & $0.917$ & $11.182$ & $0.655$ & $12.747$ & $1.195$ & $13.041$ & $11.203$ & $\dots$ & $\dots$ & $\dots$ & $8.2$ & $5.2$ & $\dots$ & $\dots$ & $\dots$ & $3.4095$ & $0.0169$ & $0.2933$ & $0.0015$ & $0.2911$ & $0.0014$ & $0.0049$ & $0.2916$ & $0.0015$ & $0.0050$ & $-2.8675$ & $0.0175$ & $-4.3552$ & $0.0145$ & $-0.1240$ & $4907$ & $81$ & $4907$ & $81$ & $\dots$ & $\dots$ & $3.920$ & $0.303$ & $-1.584$ & $0.571$ & $-1.584$ & $0.571$ & $\dots$ & $\dots$ & $-0.249$ & $0.118$ & $-0.249$ & $6.597$ & D & $0.950$ & N & $-0.018$ & $0.043$ & D & $0.876$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & LAMOST DR5 & ($-5.0$,$244.4$,$3.3$) & ($5.1$,$1.3$,$1.3$) & ($4.3$,$2083.4$,$0.3$) & ($1.6$,$11.4$,$0.1$) & $-1.512$ & $0.003$ & $8.490$ & $0.034$ & $9.454$ & $0.145$ & $0.089$ & $0.009$ & $0.054$ & $0.009$\\
J071028.44$+$124541.0 & 3161108024483929600 & $\dots$ & 07102845$+$1245411 & 07:10:28.44 & $+$12:45:41.0 & GEMN & GN-2017B-Q-79 & $0.045$ & $12.687$ & $0.773$ & $10.962$ & $0.587$ & $12.420$ & $1.104$ & $12.675$ & $10.982$ & $59.3$ & $66.6$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1694$ & $0.0171$ & $5.9032$ & $0.5976$ & $5.1178$ & $0.4491$ & $0.0878$ & $5.1168$ & $0.3150$ & $0.0616$ & $-8.3642$ & $0.0175$ & $-9.4093$ & $0.0140$ & $-0.0186$ & $5088$ & $35$ & $5088$ & $35$ & $\dots$ & $\dots$ & $1.769$ & $0.198$ & $-2.651$ & $0.084$ & $-2.651$ & $0.084$ & $\dots$ & $\dots$ & $0.345$ & $0.135$ & $0.545$ & $6.324$ & D & $0.991$ & I & $0.362$ & $0.045$ & D & $0.997$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($31.2$,$99.7$,$-267.6$) & ($4.7$,$2.5$,$5.0$) & ($202.9$,$1314.0$,$2386.6$) & ($30.4$,$25.9$,$97.2$) & $-1.162$ & $0.015$ & $13.142$ & $0.090$ & $22.935$ & $0.976$ & $21.389$ & $1.023$ & $0.271$ & $0.017$\\
J071049.70$+$082644.3 & 3154409902728232320 & $\dots$ & 07104970$+$0826444 & 07:10:49.70 & $+$08:26:44.3 & GEMN & GN-2017B-Q-79 & $0.088$ & $12.977$ & $0.926$ & $11.102$ & $0.650$ & $12.670$ & $1.229$ & $12.978$ & $11.086$ & $83.4$ & $90.7$ & $5.0$ & $\dots$ & $\dots$ & $86.8$ & $3.6$ & $2.0$ & $0.1244$ & $0.0154$ & $8.0399$ & $0.9929$ & $6.6498$ & $0.6792$ & $0.1021$ & $6.4508$ & $0.9333$ & $0.1447$ & $-9.6550$ & $0.0165$ & $-8.7644$ & $0.0138$ & $-0.3311$ & $4856$ & $31$ & $4856$ & $31$ & $\dots$ & $\dots$ & $1.659$ & $0.044$ & $-1.680$ & $0.023$ & $-1.680$ & $0.023$ & $\dots$ & $\dots$ & $-0.467$ & $0.109$ & $-0.117$ & $6.633$ & D & $0.992$ & N & $0.539$ & $0.040$ & D & $0.994$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($43.8$,$92.0$,$-388.2$) & ($3.5$,$4.8$,$15.7$) & ($3462.1$,$1348.6$,$4493.3$) & ($947.9$,$48.3$,$360.1$) & $-0.713$ & $0.066$ & $14.544$ & $0.256$ & $81.536$ & $15.186$ & $79.322$ & $15.166$ & $0.690$ & $0.044$\\
J071101.98$-$630124.5 & 5285981079149837184 & $\dots$ & 07110190$-$6301262 & 07:11:01.98 & $-$63:01:24.5 & GEMS & GS-2015A-Q-77 & $0.104$ & $11.470$ & $0.700$ & $9.954$ & $0.586$ & $11.241$ & $1.002$ & $11.456$ & $9.924$ & $96.9$ & $104.2$ & $5.0$ & $\dots$ & $\dots$ & $95.5$ & $1.9$ & $10.0$ & $7.5473$ & $0.0819$ & $0.1325$ & $0.0014$ & $0.1320$ & $0.0014$ & $0.0108$ & $0.1324$ & $0.0012$ & $0.0088$ & $51.4589$ & $0.1547$ & $151.0245$ & $0.1075$ & $-0.2239$ & $5330$ & $118$ & $5330$ & $118$ & $\dots$ & $\dots$ & $4.039$ & $0.229$ & $-1.331$ & $0.015$ & $-1.331$ & $0.015$ & $\dots$ & $\dots$ & $0.016$ & $0.100$ & $0.016$ & $7.115$ & D & $0.995$ & N & $0.302$ & $0.038$ & D & $0.975$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($60.7$,$135.9$,$26.6$) & ($0.2$,$1.8$,$0.7$) & ($201.3$,$1119.7$,$6.1$) & ($5.4$,$14.7$,$0.4$) & $-1.716$ & $0.003$ & $3.321$ & $0.059$ & $8.678$ & $0.011$ & $0.482$ & $0.005$ & $0.447$ & $0.007$\\
J071233.99$-$481404.9 & 5508686643961355648 & 470586555 & 07123398$-$4814049 & 07:12:33.99 & $-$48:14:04.9 & GEMS & GS-2015A-Q-77 & $0.097$ & $11.566$ & $1.061$ & $9.490$ & $0.710$ & $11.206$ & $1.356$ & $11.575$ & $9.476$ & $352.1$ & $359.4$ & $5.0$ & $\dots$ & $\dots$ & $352.6$ & $0.3$ & $7.0$ & $0.2717$ & $0.0126$ & $3.6809$ & $0.1707$ & $3.3594$ & $0.1421$ & $0.0423$ & $3.4608$ & $0.1831$ & $0.0529$ & $6.9568$ & $0.0151$ & $-4.6659$ & $0.0179$ & $0.1319$ & $4761$ & $61$ & $4773$ & $63$ & $4748$ & $58$ & $1.564$ & $0.351$ & $-3.002$ & $0.111$ & $-2.913$ & $0.103$ & $-3.090$ & $0.119$ & $-0.302$ & $0.112$ & $0.058$ & $5.486$ & D & $0.943$ & N & $0.436$ & $0.051$ & D & $0.982$ & $30$ & $2460$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-10.5$,$-137.8$,$-18.2$) & ($0.8$,$1.3$,$1.2$) & ($188.3$,$-1309.0$,$24.2$) & ($3.7$,$15.9$,$0.2$) & $-1.646$ & $0.003$ & $4.026$ & $0.063$ & $9.566$ & $0.030$ & $1.185$ & $0.005$ & $0.408$ & $0.005$\\
J071234.63$+$315346.1 & 890055865276413824 & $\dots$ & 07123461$+$3153463 & 07:12:34.63 & $+$31:53:46.1 & GEMN & GN-2017B-Q-79 & $0.055$ & $12.508$ & $0.928$ & $11.557$ & $0.720$ & $12.737$ & $1.031$ & $12.963$ & $11.386$ & $-66.2$ & $-58.9$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4.5034$ & $0.0138$ & $0.2221$ & $0.0007$ & $0.2208$ & $0.0007$ & $0.0030$ & $0.2209$ & $0.0007$ & $0.0030$ & $23.3799$ & $0.0140$ & $3.2235$ & $0.0118$ & $-0.1879$ & $4766$ & $40$ & $4766$ & $40$ & $\dots$ & $\dots$ & $4.831$ & $0.197$ & $-0.963$ & $0.264$ & $-0.963$ & $0.264$ & $\dots$ & $\dots$ & $-0.182$ & $0.099$ & $-0.182$ & $7.285$ & D & $0.982$ & N & $0.012$ & $0.043$ & D & $0.998$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-75.4$,$251.2$,$11.9$) & ($4.6$,$0.5$,$1.5$) & ($92.6$,$2124.4$,$1.3$) & ($11.0$,$3.8$,$0.3$) & $-1.471$ & $0.004$ & $7.297$ & $0.074$ & $11.979$ & $0.223$ & $0.248$ & $0.026$ & $0.243$ & $0.014$\\
J071518.52$-$525205.0 & 5491893184393739776 & 471454465 & 07151852$-$5252051 & 07:15:18.52 & $-$52:52:05.0 & GEMS & GS-2015A-Q-77 & $0.132$ & $12.093$ & $0.865$ & $10.177$ & $0.649$ & $11.784$ & $1.233$ & $12.095$ & $10.196$ & $228.6$ & $235.9$ & $5.0$ & $\dots$ & $\dots$ & $230.3$ & $0.5$ & $11.0$ & $0.2976$ & $0.0093$ & $3.3604$ & $0.1047$ & $3.0904$ & $0.0886$ & $0.0287$ & $3.1727$ & $0.0863$ & $0.0272$ & $9.5036$ & $0.0120$ & $9.3702$ & $0.0120$ & $-0.0064$ & $5032$ & $56$ & $5019$ & $51$ & $5045$ & $61$ & $1.525$ & $0.343$ & $-2.802$ & $0.117$ & $-2.923$ & $0.095$ & $-2.680$ & $0.138$ & $0.125$ & $0.209$ & $0.525$ & $6.153$ & D & $0.836$ & I & $0.184$ & $0.050$ & D & $0.998$ & $30$ & $2460$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($97.6$,$17.9$,$114.5$) & ($0.7$,$0.4$,$1.4$) & ($517.3$,$163.0$,$537.3$) & ($8.0$,$3.9$,$21.5$) & $-1.651$ & $0.003$ & $1.151$ & $0.116$ & $10.323$ & $0.038$ & $9.441$ & $0.145$ & $0.800$ & $0.018$\\
J071600.59$+$524018.7 & 986603229693072128 & $\dots$ & 07160059$+$5240188 & 07:16:00.59 & $+$52:40:18.7 & GEMN & GN-2017B-Q-79 & $0.067$ & $12.762$ & $0.734$ & $11.178$ & $0.510$ & $12.480$ & $0.982$ & $12.687$ & $11.188$ & $-89.8$ & $-82.5$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.8502$ & $0.0120$ & $1.1763$ & $0.0167$ & $1.1413$ & $0.0157$ & $0.0138$ & $1.1461$ & $0.0142$ & $0.0124$ & $-2.8670$ & $0.0101$ & $-5.0269$ & $0.0076$ & $0.1087$ & $5704$ & $86$ & $5704$ & $86$ & $\dots$ & $\dots$ & $3.747$ & $0.027$ & $-1.535$ & $0.252$ & $-1.535$ & $0.252$ & $\dots$ & $\dots$ & $0.337$ & $0.078$ & $0.337$ & $7.232$ & D & $0.987$ & N & $0.423$ & $0.043$ & D & $0.961$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-61.8$,$212.7$,$-46.7$) & ($4.5$,$1.1$,$2.1$) & ($62.6$,$1970.0$,$29.0$) & ($8.5$,$10.1$,$2.2$) & $-1.507$ & $0.001$ & $7.108$ & $0.118$ & $10.857$ & $0.149$ & $1.403$ & $0.083$ & $0.209$ & $0.014$\\
J071745.99$+$125902.7 & 3166159975473025280 & $\dots$ & 07174600$+$1259027 & 07:17:45.99 & $+$12:59:02.7 & GEMN & GN-2017B-Q-79 & $0.075$ & $12.945$ & $0.739$ & $11.282$ & $0.614$ & $12.899$ & $1.228$ & $13.207$ & $11.317$ & $21.7$ & $29.0$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.1443$ & $0.0186$ & $0.8739$ & $0.0142$ & $0.8545$ & $0.0136$ & $0.0159$ & $0.8591$ & $0.0140$ & $0.0163$ & $-11.1189$ & $0.0205$ & $-4.2958$ & $0.0181$ & $-0.2137$ & $5135$ & $55$ & $5135$ & $55$ & $\dots$ & $\dots$ & $3.834$ & $0.158$ & $-1.297$ & $0.443$ & $-1.297$ & $0.443$ & $\dots$ & $\dots$ & $-0.031$ & $0.092$ & $-0.031$ & $7.102$ & D & $0.997$ & N & $0.043$ & $0.046$ & D & $0.991$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($16.2$,$239.2$,$-34.7$) & ($4.5$,$1.8$,$1.0$) & ($6.2$,$2159.9$,$12.7$) & ($1.2$,$16.5$,$0.7$) & $-1.486$ & $0.004$ & $8.813$ & $0.119$ & $10.012$ & $0.039$ & $0.794$ & $0.027$ & $0.064$ & $0.006$\\
J071756.76$-$270412.4 & 5616006675420673664 & $\dots$ & 07175677$-$2704124 & 07:17:56.76 & $-$27:04:12.4 & GEMS & GS-2017B-Q-84 & $0.300$ & $12.756$ & $0.828$ & $11.375$ & $0.674$ & $12.624$ & $1.087$ & $12.872$ & $11.207$ & $20.4$ & $27.7$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.7503$ & $0.0111$ & $0.2666$ & $0.0008$ & $0.2648$ & $0.0008$ & $0.0029$ & $0.2656$ & $0.0008$ & $0.0028$ & $-12.7151$ & $0.0087$ & $9.3647$ & $0.0104$ & $0.0849$ & $5350$ & $40$ & $5350$ & $40$ & $\dots$ & $\dots$ & $4.405$ & $0.145$ & $-1.070$ & $0.429$ & $-1.070$ & $0.429$ & $\dots$ & $\dots$ & $0.043$ & $0.084$ & $0.043$ & $7.403$ & D & $0.913$ & N & $-0.036$ & $0.042$ & D & $0.777$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($11.2$,$237.0$,$-4.8$) & ($2.6$,$4.3$,$0.6$) & ($2.6$,$1986.8$,$0.2$) & ($0.8$,$35.9$,$0.0$) & $-1.539$ & $0.010$ & $8.177$ & $0.146$ & $8.906$ & $0.183$ & $0.074$ & $0.007$ & $0.043$ & $0.006$\\
J071811.52$+$440647.6 & 973981901357263104 & $\dots$ & 07181152$+$4406479 & 07:18:11.52 & $+$44:06:47.6 & GEMN & GN-2017B-Q-79 & $0.071$ & $12.923$ & $0.928$ & $11.177$ & $0.669$ & $12.515$ & $1.161$ & $12.794$ & $11.010$ & $4.9$ & $12.2$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4.3945$ & $0.0138$ & $0.2276$ & $0.0007$ & $0.2262$ & $0.0007$ & $0.0031$ & $0.2264$ & $0.0007$ & $0.0029$ & $9.6990$ & $0.0154$ & $-20.6663$ & $0.0132$ & $-0.0964$ & $5077$ & $88$ & $5077$ & $88$ & $\dots$ & $\dots$ & $3.932$ & $0.293$ & $-1.241$ & $0.521$ & $-1.241$ & $0.521$ & $\dots$ & $\dots$ & $-0.221$ & $0.115$ & $-0.221$ & $6.968$ & D & $0.949$ & N & $-0.083$ & $0.043$ & D & $0.799$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($1.9$,$227.7$,$15.6$) & ($4.4$,$0.5$,$1.9$) & ($0.9$,$1925.3$,$2.1$) & ($0.4$,$4.0$,$0.5$) & $-1.555$ & $0.001$ & $8.067$ & $0.037$ & $8.496$ & $0.049$ & $0.256$ & $0.031$ & $0.026$ & $0.004$\\
J072030.82$-$624045.1 & 5291814602512817024 & 463915824 & 07203081$-$6240451 & 07:20:30.82 & $-$62:40:45.1 & GEMS & GS-2017B-Q-84 & $0.110$ & $12.955$ & $0.834$ & $10.984$ & $0.662$ & $12.614$ & $1.268$ & $12.940$ & $10.985$ & $\dots$ & $\dots$ & $\dots$ & $205.5$ & $0.7$ & $205.8$ & $1.0$ & $7.0$ & $0.2807$ & $0.0132$ & $3.5630$ & $0.1678$ & $3.2609$ & $0.1406$ & $0.0431$ & $3.6120$ & $0.2363$ & $0.0654$ & $5.2405$ & $0.0168$ & $-5.5205$ & $0.0159$ & $0.0306$ & $4885$ & $47$ & $4907$ & $40$ & $4862$ & $54$ & $1.398$ & $0.126$ & $-2.025$ & $0.088$ & $-2.049$ & $0.067$ & $-2.000$ & $0.108$ & $-0.371$ & $0.084$ & $0.149$ & $6.554$ & D & $0.997$ & N & $0.289$ & $0.039$ & D & $0.995$ & $30$ & $2570$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & GALAH & ($-154.3$,$-15.4$,$-13.9$) & ($2.0$,$2.4$,$1.1$) & ($860.2$,$-135.0$,$49.9$) & ($5.1$,$21.3$,$0.8$) & $-1.660$ & $0.005$ & $0.277$ & $0.045$ & $11.271$ & $0.101$ & $4.989$ & $0.051$ & $0.952$ & $0.007$\\
J072203.68$+$025357.3 & 3136142616543571456 & $\dots$ & 07220367$+$0253575 & 07:22:03.68 & $+$02:53:57.3 & GEMN & GN-2017B-Q-79 & $0.080$ & $12.806$ & $1.060$ & $10.830$ & $0.709$ & $12.474$ & $1.303$ & $12.817$ & $10.804$ & $95.0$ & $102.3$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1603$ & $0.0216$ & $6.2370$ & $0.8405$ & $5.3667$ & $0.6223$ & $0.1160$ & $5.1947$ & $0.7402$ & $0.1425$ & $4.2122$ & $0.0168$ & $-7.7079$ & $0.0132$ & $0.0245$ & $4737$ & $46$ & $4737$ & $46$ & $\dots$ & $\dots$ & $1.088$ & $0.123$ & $-2.143$ & $0.026$ & $-2.143$ & $0.026$ & $\dots$ & $\dots$ & $-0.550$ & $0.107$ & $0.140$ & $6.427$ & D & $0.998$ & N & $0.456$ & $0.038$ & D & $0.997$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-55.7$,$-10.6$,$28.3$) & ($5.5$,$8.9$,$0.9$) & ($1088.8$,$-141.7$,$37.7$) & ($39.5$,$119.4$,$3.1$) & $-1.555$ & $0.011$ & $0.309$ & $0.210$ & $13.743$ & $0.250$ & $5.371$ & $0.810$ & $0.957$ & $0.028$\\
J072245.82$-$295937.4 & 5605629995767584000 & $\dots$ & 07224582$-$2959375 & 07:22:45.82 & $-$29:59:37.4 & GEMS & GS-2017B-Q-84 & $0.196$ & $13.510$ & $0.070$ & $11.569$ & $0.599$ & $12.936$ & $1.009$ & $13.154$ & $11.612$ & $18.7$ & $26.0$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.1176$ & $0.0795$ & $0.3208$ & $0.0082$ & $0.3181$ & $0.0080$ & $0.0253$ & $0.3191$ & $0.0062$ & $0.0194$ & $-8.5634$ & $0.0723$ & $5.4509$ & $0.0853$ & $0.0784$ & $5638$ & $104$ & $5638$ & $104$ & $\dots$ & $\dots$ & $4.295$ & $0.163$ & $-0.822$ & $0.338$ & $-0.822$ & $0.338$ & $\dots$ & $\dots$ & $-0.065$ & $0.087$ & $-0.065$ & $7.543$ & D & $0.996$ & N & $-0.055$ & $0.044$ & D & $0.995$ & $30$ & $2570$ & Schlaufman & Spectroscopic & NOMAD1 & BAILER-JONES & $\dots$ & ($4.1$,$234.9$,$-3.7$) & ($2.4$,$4.3$,$0.6$) & ($0.9$,$1973.0$,$0.2$) & ($0.8$,$36.4$,$0.0$) & $-1.543$ & $0.010$ & $8.275$ & $0.155$ & $8.669$ & $0.198$ & $0.065$ & $0.006$ & $0.023$ & $0.009$\\
J072424.28$+$582223.2 & 989627947524580864 & $\dots$ & 07242428$+$5822232 & 07:24:24.28 & $+$58:22:23.2 & GEMN & GN-2016A-Q-75 & $0.050$ & $10.960$ & $1.053$ & $8.830$ & $0.656$ & $10.556$ & $1.344$ & $10.919$ & $8.839$ & $3.0$ & $10.3$ & $5.0$ & $\dots$ & $\dots$ & $1.6$ & $0.4$ & $4.0$ & $19.7675$ & $0.0137$ & $0.0506$ & $0.0000$ & $0.0505$ & $0.0000$ & $0.0007$ & $0.0505$ & $0.0000$ & $0.0006$ & $1.8924$ & $0.0116$ & $1.4808$ & $0.0114$ & $-0.0520$ & $4716$ & $72$ & $4716$ & $72$ & $\dots$ & $\dots$ & $4.705$ & $0.048$ & $-1.331$ & $0.265$ & $-1.331$ & $0.265$ & $\dots$ & $\dots$ & $-0.364$ & $0.094$ & $-0.364$ & $6.735$ & D & $0.998$ & N & $0.325$ & $0.035$ & D & $0.998$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-9.6$,$251.4$,$8.4$) & ($0.3$,$0.1$,$0.2$) & ($10.5$,$2084.5$,$0.5$) & ($0.1$,$1.0$,$0.0$) & $-1.510$ & $0.001$ & $8.250$ & $0.003$ & $9.774$ & $0.007$ & $0.130$ & $0.003$ & $0.085$ & $0.000$\\
J072707.98$+$435257.9 & 973215713552094848 & $\dots$ & 07270798$+$4352580 & 07:27:07.98 & $+$43:52:57.9 & GEMN & GN-2017B-Q-79 & $0.066$ & $12.907$ & $0.983$ & $10.978$ & $0.636$ & $12.633$ & $1.273$ & $12.962$ & $10.999$ & $-0.2$ & $7.1$ & $5.0$ & $\dots$ & $\dots$ & $-4.6$ & $1.8$ & $8.0$ & $5.5695$ & $0.0439$ & $0.1795$ & $0.0014$ & $0.1787$ & $0.0014$ & $0.0078$ & $0.1792$ & $0.0013$ & $0.0071$ & $-0.9140$ & $0.0393$ & $-2.2637$ & $0.0230$ & $0.2736$ & $4980$ & $56$ & $4980$ & $56$ & $\dots$ & $\dots$ & $4.611$ & $0.112$ & $-0.900$ & $0.311$ & $-0.900$ & $0.311$ & $\dots$ & $\dots$ & $0.083$ & $0.097$ & $0.083$ & $7.613$ & D & $0.964$ & N & $0.064$ & $0.043$ & D & $0.895$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-14.1$,$248.7$,$4.2$) & ($1.7$,$0.2$,$0.8$) & ($9.6$,$2092.2$,$0.3$) & ($0.5$,$1.4$,$0.0$) & $-1.508$ & $0.001$ & $8.311$ & $0.024$ & $9.768$ & $0.016$ & $0.106$ & $0.007$ & $0.081$ & $0.002$\\
J072732.93$+$381955.2 & 899749713837935872 & $\dots$ & 07273288$+$3819555 & 07:27:32.93 & $+$38:19:55.2 & GEMN & GN-2017B-Q-79 & $0.051$ & $12.958$ & $1.034$ & $11.034$ & $0.646$ & $12.650$ & $1.259$ & $12.972$ & $11.031$ & $-20.0$ & $-12.7$ & $5.0$ & $\dots$ & $\dots$ & $-10.8$ & $17.6$ & $7.0$ & $5.6195$ & $0.0196$ & $0.1780$ & $0.0006$ & $0.1771$ & $0.0006$ & $0.0035$ & $0.1773$ & $0.0007$ & $0.0040$ & $59.2252$ & $0.0191$ & $-25.6101$ & $0.0177$ & $-0.0628$ & $4795$ & $102$ & $4795$ & $102$ & $\dots$ & $\dots$ & $4.378$ & $0.285$ & $-1.406$ & $0.300$ & $-1.406$ & $0.300$ & $\dots$ & $\dots$ & $-0.020$ & $0.111$ & $-0.020$ & $7.004$ & D & $0.998$ & N & $0.338$ & $0.043$ & D & $0.999$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-37.9$,$215.5$,$40.8$) & ($16.5$,$0.1$,$7.0$) & ($25.6$,$1813.1$,$16.0$) & ($16.5$,$0.8$,$6.0$) & $-1.569$ & $0.004$ & $6.955$ & $0.300$ & $9.095$ & $0.405$ & $0.834$ & $0.157$ & $0.133$ & $0.043$\\
J072818.96$-$833333.4 & 5194416392190823040 & 462176045 & 07281913$-$8333342 & 07:28:18.96 & $-$83:33:33.4 & GEMS & GS-2015A-Q-77 & $0.122$ & $11.951$ & $0.706$ & $10.215$ & $0.596$ & $11.608$ & $1.103$ & $11.863$ & $10.172$ & $170.3$ & $177.6$ & $5.0$ & $\dots$ & $\dots$ & $179.5$ & $0.8$ & $8.0$ & $1.2202$ & $0.0113$ & $0.8195$ & $0.0076$ & $0.8024$ & $0.0073$ & $0.0091$ & $0.8089$ & $0.0071$ & $0.0087$ & $-21.3578$ & $0.0141$ & $74.0973$ & $0.0125$ & $0.0337$ & $5261$ & $49$ & $5269$ & $40$ & $5253$ & $57$ & $2.417$ & $0.333$ & $-1.789$ & $0.101$ & $-1.767$ & $0.087$ & $-1.810$ & $0.114$ & $0.337$ & $0.096$ & $0.357$ & $6.998$ & D & $0.997$ & N & $0.078$ & $0.045$ & D & $0.985$ & $30$ & $2460$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($189.5$,$-0.7$,$-88.5$) & ($0.8$,$0.7$,$0.3$) & ($941.1$,$-5.4$,$98.8$) & ($3.7$,$5.5$,$1.1$) & $-1.627$ & $0.001$ & $0.052$ & $0.031$ & $12.003$ & $0.032$ & $5.411$ & $0.045$ & $0.991$ & $0.005$\\
J072846.92$+$814943.7 & 1142689281896442880 & $\dots$ & 07284694$+$8149439 & 07:28:46.92 & $+$81:49:43.7 & GEMN & GN-2016A-Q-75 & $0.037$ & $11.671$ & $0.792$ & $10.024$ & $0.568$ & $11.459$ & $1.076$ & $11.702$ & $10.055$ & $-22.3$ & $-15.0$ & $5.0$ & $\dots$ & $\dots$ & $-19.5$ & $0.6$ & $12.0$ & $0.4707$ & $0.0122$ & $2.1246$ & $0.0552$ & $2.0134$ & $0.0496$ & $0.0246$ & $1.9224$ & $0.0347$ & $0.0180$ & $0.9012$ & $0.0156$ & $-14.3346$ & $0.0130$ & $-0.0473$ & $5012$ & $21$ & $5012$ & $21$ & $\dots$ & $\dots$ & $1.689$ & $0.118$ & $-2.692$ & $0.078$ & $-2.692$ & $0.078$ & $\dots$ & $\dots$ & $0.507$ & $0.124$ & $0.767$ & $6.505$ & D & $0.999$ & C & $0.424$ & $0.042$ & D & $0.998$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($86.6$,$133.0$,$15.6$) & ($0.6$,$0.7$,$0.3$) & ($289.3$,$1261.3$,$16.7$) & ($3.2$,$5.8$,$0.1$) & $-1.619$ & $0.001$ & $3.592$ & $0.024$ & $10.570$ & $0.020$ & $1.035$ & $0.007$ & $0.493$ & $0.003$\\
J073042.98$+$411147.6 & 900640730573598976 & $\dots$ & 07304303$+$4111480 & 07:30:42.98 & $+$41:11:47.6 & GEMN & GN-2017B-Q-79 & $0.055$ & $12.861$ & $1.071$ & $10.535$ & $0.723$ & $12.406$ & $1.488$ & $12.842$ & $10.528$ & $33.8$ & $41.1$ & $5.0$ & $\dots$ & $\dots$ & $30.9$ & $11.9$ & $7.0$ & $7.7249$ & $0.0151$ & $0.1295$ & $0.0003$ & $0.1290$ & $0.0003$ & $0.0019$ & $0.1292$ & $0.0003$ & $0.0019$ & $-41.3875$ & $0.0147$ & $-33.2136$ & $0.0107$ & $0.1927$ & $4633$ & $83$ & $4633$ & $83$ & $\dots$ & $\dots$ & $4.354$ & $0.226$ & $-1.736$ & $0.544$ & $-1.736$ & $0.544$ & $\dots$ & $\dots$ & $-0.232$ & $0.095$ & $-0.232$ & $6.462$ & D & $0.984$ & N & $-0.062$ & $0.043$ & D & $0.950$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($29.7$,$239.6$,$-7.3$) & ($11.1$,$0.5$,$5.1$) & ($14.5$,$2004.7$,$0.7$) & ($9.3$,$4.0$,$0.6$) & $-1.529$ & $0.004$ & $7.854$ & $0.222$ & $9.519$ & $0.346$ & $0.137$ & $0.060$ & $0.096$ & $0.032$\\
J073212.81$+$152358.6 & 3168444240942341248 & $\dots$ & 07321280$+$1523588 & 07:32:12.81 & $+$15:23:58.6 & GEMN & GN-2017B-Q-79 & $0.045$ & $12.809$ & $0.905$ & $10.907$ & $0.626$ & $12.657$ & $1.193$ & $12.950$ & $11.115$ & $30.4$ & $37.7$ & $5.0$ & $\dots$ & $\dots$ & $27.6$ & $1.6$ & $3.0$ & $4.0891$ & $0.0813$ & $0.2446$ & $0.0049$ & $0.2430$ & $0.0048$ & $0.0198$ & $0.2409$ & $0.0044$ & $0.0182$ & $-6.2703$ & $0.0865$ & $-18.8023$ & $0.0658$ & $-0.1509$ & $5114$ & $71$ & $5114$ & $71$ & $\dots$ & $\dots$ & $4.407$ & $0.150$ & $-1.053$ & $0.331$ & $-1.053$ & $0.331$ & $\dots$ & $\dots$ & $-0.065$ & $0.089$ & $-0.065$ & $7.312$ & D & $0.998$ & N & $-0.016$ & $0.043$ & D & $0.993$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($8.0$,$223.2$,$-0.2$) & ($1.3$,$0.6$,$0.4$) & ($3.2$,$1889.3$,$0.2$) & ($0.5$,$4.8$,$0.0$) & $-1.566$ & $0.001$ & $7.727$ & $0.050$ & $8.521$ & $0.015$ & $0.067$ & $0.001$ & $0.049$ & $0.004$\\
J073214.79$-$130031.0 & 3033439198205025024 & $\dots$ & 07321479$-$1300309 & 07:32:14.79 & $-$13:00:31.0 & GEMS & GS-2017B-Q-84 & $0.297$ & $12.868$ & $0.893$ & $10.920$ & $0.746$ & $12.841$ & $1.461$ & $13.262$ & $10.993$ & $299.4$ & $306.7$ & $5.0$ & $\dots$ & $\dots$ & $306.4$ & $1.3$ & $4.0$ & $0.2104$ & $0.0158$ & $4.7536$ & $0.3571$ & $4.2307$ & $0.2829$ & $0.0669$ & $4.3695$ & $0.2467$ & $0.0565$ & $7.3459$ & $0.0153$ & $-10.0404$ & $0.0140$ & $-0.1727$ & $5234$ & $84$ & $5234$ & $84$ & $\dots$ & $\dots$ & $3.105$ & $0.238$ & $-3.385$ & $0.165$ & $-3.385$ & $0.165$ & $\dots$ & $\dots$ & $-0.459$ & $0.106$ & $-0.459$ & $4.586$ & D & $0.695$ & N & $0.226$ & $0.055$ & D & $0.965$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($33.6$,$-147.9$,$57.3$) & ($2.2$,$3.5$,$0.6$) & ($180.7$,$-1728.5$,$68.5$) & ($14.7$,$49.7$,$2.0$) & $-1.510$ & $0.008$ & $5.519$ & $0.206$ & $12.066$ & $0.087$ & $2.103$ & $0.055$ & $0.373$ & $0.013$\\
J073255.19$+$365526.6 & 898637038134266752 & $\dots$ & 07325519$+$3655267 & 07:32:55.19 & $+$36:55:26.6 & GEMN & GN-2018B-Q-316 & $0.048$ & $12.695$ & $0.966$ & $10.705$ & $0.665$ & $12.343$ & $1.272$ & $12.671$ & $10.709$ & $28.8$ & $36.1$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1041$ & $0.0129$ & $9.6079$ & $1.1871$ & $7.6875$ & $0.7600$ & $0.0989$ & $8.4302$ & $0.9622$ & $0.1141$ & $-2.4780$ & $0.0150$ & $-12.3377$ & $0.0128$ & $-0.0121$ & $4770$ & $31$ & $4770$ & $31$ & $\dots$ & $\dots$ & $1.228$ & $0.123$ & $-2.277$ & $0.055$ & $-2.277$ & $0.055$ & $\dots$ & $\dots$ & $-0.416$ & $0.111$ & $0.244$ & $6.397$ & D & $0.998$ & N & $0.342$ & $0.035$ & D & $0.997$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($110.3$,$-220.3$,$-210.1$) & ($5.4$,$14.6$,$7.4$) & ($977.6$,$-3619.5$,$1691.2$) & ($348.6$,$294.4$,$60.8$) & $-0.923$ & $0.058$ & $16.112$ & $0.358$ & $43.837$ & $7.127$ & $31.893$ & $4.804$ & $0.456$ & $0.056$\\
J073317.92$+$053103.2 & 3141404295078246400 & $\dots$ & 07331792$+$0531033 & 07:33:17.92 & $+$05:31:03.2 & GEMN & GN-2017B-Q-79 & $0.046$ & $12.977$ & $0.982$ & $11.014$ & $0.654$ & $12.696$ & $1.269$ & $13.023$ & $11.066$ & $54.1$ & $61.4$ & $5.0$ & $\dots$ & $\dots$ & $45.3$ & $3.3$ & $2.0$ & $5.9026$ & $0.0158$ & $0.1694$ & $0.0005$ & $0.1687$ & $0.0004$ & $0.0027$ & $0.1689$ & $0.0005$ & $0.0029$ & $2.0064$ & $0.0196$ & $-9.2689$ & $0.0151$ & $0.1362$ & $4877$ & $45$ & $4877$ & $45$ & $\dots$ & $\dots$ & $4.721$ & $0.044$ & $-0.870$ & $0.231$ & $-0.870$ & $0.231$ & $\dots$ & $\dots$ & $-0.104$ & $0.086$ & $-0.104$ & $7.456$ & D & $0.999$ & N & $0.067$ & $0.044$ & D & $0.998$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($20.2$,$220.5$,$14.7$) & ($2.7$,$1.7$,$0.7$) & ($8.7$,$1850.0$,$1.6$) & ($2.3$,$14.5$,$0.2$) & $-1.574$ & $0.003$ & $7.350$ & $0.133$ & $8.641$ & $0.036$ & $0.222$ & $0.012$ & $0.081$ & $0.011$\\
J073504.82$-$000450.1 & 3086417752932494848 & $\dots$ & 07350484$-$0004500 & 07:35:04.82 & $-$00:04:50.1 & GEMS & GS-2015A-Q-77 & $0.112$ & $11.957$ & $1.075$ & $9.800$ & $0.708$ & $11.541$ & $1.400$ & $11.932$ & $9.761$ & $26.3$ & $33.6$ & $5.0$ & $\dots$ & $\dots$ & $36.4$ & $0.7$ & $6.0$ & $10.2769$ & $0.0599$ & $0.0973$ & $0.0006$ & $0.0971$ & $0.0006$ & $0.0058$ & $0.0970$ & $0.0005$ & $0.0053$ & $-34.8188$ & $0.0629$ & $-10.8349$ & $0.0518$ & $-0.1405$ & $4832$ & $93$ & $4832$ & $93$ & $\dots$ & $\dots$ & $4.521$ & $0.122$ & $-0.803$ & $0.187$ & $-0.803$ & $0.187$ & $\dots$ & $\dots$ & $-0.323$ & $0.085$ & $-0.323$ & $7.304$ & D & $0.969$ & N & $0.112$ & $0.031$ & D & $0.933$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($19.6$,$229.4$,$-2.9$) & ($0.5$,$0.4$,$0.1$) & ($5.1$,$1909.4$,$0.1$) & ($0.3$,$3.4$,$0.0$) & $-1.559$ & $0.001$ & $7.714$ & $0.029$ & $8.725$ & $0.003$ & $0.044$ & $0.002$ & $0.062$ & $0.002$\\
J073514.35$+$262632.7 & 872041539782121984 & $\dots$ & 07351435$+$2626331 & 07:35:14.35 & $+$26:26:32.7 & GEMN & GN-2017B-Q-79 & $0.045$ & $13.006$ & $0.962$ & $10.951$ & $0.678$ & $12.595$ & $1.256$ & $12.916$ & $10.980$ & $\dots$ & $\dots$ & $\dots$ & $45.7$ & $5.2$ & $59.6$ & $16.0$ & $7.0$ & $1.9158$ & $0.0187$ & $0.5220$ & $0.0051$ & $0.5150$ & $0.0050$ & $0.0096$ & $0.5174$ & $0.0046$ & $0.0088$ & $-11.7244$ & $0.0204$ & $-30.8250$ & $0.0176$ & $-0.1206$ & $4754$ & $29$ & $4754$ & $29$ & $\dots$ & $\dots$ & $3.718$ & $0.323$ & $-1.845$ & $0.517$ & $-1.845$ & $0.517$ & $\dots$ & $\dots$ & $-0.091$ & $0.131$ & $-0.091$ & $6.494$ & D & $0.953$ & N & $0.218$ & $0.039$ & D & $0.824$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & LAMOST DR5 & ($45.6$,$175.4$,$-22.3$) & ($14.6$,$3.2$,$5.7$) & ($94.7$,$1530.2$,$6.2$) & ($22.6$,$27.7$,$2.5$) & $-1.630$ & $0.002$ & $5.133$ & $0.244$ & $9.131$ & $0.218$ & $0.486$ & $0.103$ & $0.280$ & $0.033$\\
J073516.99$-$481506.2 & 5506540186806281728 & 470284719 & 07351699$-$4815064 & 07:35:16.99 & $-$48:15:06.2 & GEMS & GS-2017B-Q-84 & $0.175$ & $12.979$ & $0.930$ & $11.217$ & $0.646$ & $12.671$ & $1.185$ & $12.960$ & $11.139$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $18.9$ & $16.3$ & $7.0$ & $3.2827$ & $0.1501$ & $0.3046$ & $0.0139$ & $0.3022$ & $0.0137$ & $0.0454$ & $0.3059$ & $0.0148$ & $0.0484$ & $-9.9393$ & $0.1837$ & $5.9863$ & $0.1972$ & $-0.0362$ & $5212$ & $48$ & $5212$ & $48$ & $5267$ & $67$ & $4.081$ & $0.284$ & $-1.198$ & $0.413$ & $-1.198$ & $0.413$ & $-0.493$ & $0.127$ & $-0.050$ & $0.115$ & $-0.050$ & $7.182$ & D & $0.931$ & N & $-0.007$ & $0.039$ & D & $0.793$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-2.9$,$237.5$,$-6.0$) & ($3.1$,$15.6$,$3.7$) & ($7.3$,$1972.2$,$0.5$) & ($10.8$,$129.5$,$0.3$) & $-1.542$ & $0.037$ & $8.012$ & $0.473$ & $9.008$ & $0.886$ & $0.121$ & $0.034$ & $0.057$ & $0.042$\\
J073545.50$+$045502.8 & 3138308624388237568 & $\dots$ & 07354551$+$0455028 & 07:35:45.50 & $+$04:55:02.8 & GEMN & GN-2017B-Q-79 & $0.062$ & $12.852$ & $0.792$ & $10.880$ & $0.718$ & $12.426$ & $1.181$ & $12.714$ & $10.898$ & $-2.8$ & $4.5$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.0969$ & $0.0148$ & $0.9116$ & $0.0123$ & $0.8905$ & $0.0118$ & $0.0132$ & $0.8969$ & $0.0138$ & $0.0154$ & $-2.5569$ & $0.0148$ & $2.4869$ & $0.0118$ & $-0.1368$ & $5491$ & $94$ & $5491$ & $94$ & $\dots$ & $\dots$ & $3.543$ & $0.262$ & $-1.096$ & $0.366$ & $-1.096$ & $0.366$ & $\dots$ & $\dots$ & $-0.267$ & $0.112$ & $-0.267$ & $7.067$ & D & $0.982$ & N & $-0.083$ & $0.047$ & D & $0.886$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-12.6$,$259.4$,$3.3$) & ($4.3$,$2.5$,$1.1$) & ($25.5$,$2334.2$,$1.3$) & ($6.2$,$22.7$,$0.1$) & $-1.444$ & $0.007$ & $8.945$ & $0.029$ & $11.479$ & $0.299$ & $0.239$ & $0.002$ & $0.124$ & $0.014$\\
J073637.19$+$112650.5 & 3162146822454143360 & $\dots$ & 07363720$+$1126504 & 07:36:37.19 & $+$11:26:50.5 & GEMN & GN-2017B-Q-79 & $0.029$ & $12.530$ & $0.977$ & $10.686$ & $0.730$ & $12.225$ & $1.259$ & $12.548$ & $10.607$ & $-20.7$ & $-13.4$ & $5.0$ & $\dots$ & $\dots$ & $-11.6$ & $7.2$ & $6.0$ & $2.1263$ & $0.0333$ & $0.4703$ & $0.0074$ & $0.4646$ & $0.0072$ & $0.0155$ & $0.4686$ & $0.0060$ & $0.0127$ & $-17.5889$ & $0.0365$ & $3.0101$ & $0.0285$ & $0.0210$ & $4853$ & $61$ & $4853$ & $61$ & $\dots$ & $\dots$ & $3.640$ & $0.293$ & $-1.362$ & $0.562$ & $-1.362$ & $0.562$ & $\dots$ & $\dots$ & $-0.271$ & $0.076$ & $-0.271$ & $6.797$ & D & $0.963$ & N & $-0.128$ & $0.044$ & D & $0.854$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-9.6$,$272.1$,$-27.4$) & ($6.3$,$3.1$,$1.9$) & ($54.2$,$2354.9$,$6.6$) & ($11.3$,$26.7$,$0.9$) & $-1.428$ & $0.010$ & $8.629$ & $0.024$ & $12.375$ & $0.400$ & $0.656$ & $0.070$ & $0.178$ & $0.017$\\
J073637.26$+$403417.4 & 924375132168707200 & $\dots$ & 07363729$+$4034177 & 07:36:37.26 & $+$40:34:17.4 & GEMN & GN-2016A-Q-75 & $0.048$ & $12.343$ & $1.120$ & $10.182$ & $0.708$ & $11.945$ & $1.433$ & $12.352$ & $10.128$ & $22.3$ & $29.6$ & $5.0$ & $\dots$ & $\dots$ & $3.9$ & $6.1$ & $13.0$ & $8.4266$ & $0.0302$ & $0.1187$ & $0.0004$ & $0.1183$ & $0.0004$ & $0.0036$ & $0.1183$ & $0.0004$ & $0.0037$ & $-40.9120$ & $0.0292$ & $-35.5047$ & $0.0196$ & $0.2011$ & $4769$ & $87$ & $4769$ & $87$ & $\dots$ & $\dots$ & $4.656$ & $0.038$ & $-0.903$ & $0.208$ & $-0.903$ & $0.208$ & $\dots$ & $\dots$ & $-0.423$ & $0.114$ & $-0.423$ & $7.104$ & D & $0.999$ & N & $-0.033$ & $0.038$ & D & $0.998$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($4.4$,$237.8$,$-15.9$) & ($5.2$,$0.1$,$2.5$) & ($1.3$,$1986.7$,$2.0$) & ($0.8$,$1.1$,$0.6$) & $-1.538$ & $0.001$ & $8.297$ & $0.062$ & $8.798$ & $0.071$ & $0.249$ & $0.041$ & $0.029$ & $0.008$\\
J073743.02$-$563056.9 & 5487737374038584704 & $\dots$ & 07374300$-$5630568 & 07:37:43.02 & $-$56:30:56.9 & GEMS & GS-2015A-Q-77 & $0.154$ & $11.927$ & $0.818$ & $10.155$ & $0.643$ & $11.655$ & $1.159$ & $11.932$ & $10.153$ & $171.9$ & $179.2$ & $5.0$ & $\dots$ & $\dots$ & $173.6$ & $0.6$ & $9.0$ & $0.6695$ & $0.0099$ & $1.4936$ & $0.0222$ & $1.4377$ & $0.0206$ & $0.0143$ & $1.4544$ & $0.0199$ & $0.0137$ & $18.4765$ & $0.0119$ & $-3.2741$ & $0.0128$ & $0.1385$ & $5116$ & $38$ & $5116$ & $38$ & $\dots$ & $\dots$ & $1.848$ & $0.303$ & $-2.956$ & $0.083$ & $-2.956$ & $0.083$ & $\dots$ & $\dots$ & $0.978$ & $0.183$ & $1.078$ & $6.552$ & D & $0.982$ & C & $0.441$ & $0.040$ & D & $0.984$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-88.2$,$38.1$,$61.0$) & ($0.3$,$0.7$,$0.4$) & ($585.5$,$319.7$,$48.9$) & ($2.9$,$5.7$,$0.9$) & $-1.752$ & $0.001$ & $0.759$ & $0.039$ & $9.286$ & $0.039$ & $3.869$ & $0.040$ & $0.849$ & $0.008$\\
J073845.01$-$033155.7 & 3057721981216813568 & $\dots$ & 07384500$-$0331557 & 07:38:45.01 & $-$03:31:55.7 & GEMS & GS-2016A-Q-76 & $0.083$ & $11.469$ & $0.738$ & $9.880$ & $0.557$ & $11.223$ & $1.036$ & $11.451$ & $9.866$ & $-46.1$ & $-38.8$ & $5.0$ & $\dots$ & $\dots$ & $-46.3$ & $0.6$ & $16.0$ & $0.4883$ & $0.0178$ & $2.0480$ & $0.0745$ & $1.9445$ & $0.0672$ & $0.0346$ & $1.8826$ & $0.0806$ & $0.0428$ & $11.8150$ & $0.0181$ & $-3.9281$ & $0.0133$ & $-0.2147$ & $5329$ & $38$ & $5329$ & $38$ & $\dots$ & $\dots$ & $2.027$ & $0.253$ & $-1.817$ & $0.082$ & $-1.817$ & $0.082$ & $\dots$ & $\dots$ & $0.077$ & $0.118$ & $0.117$ & $6.730$ & D & $0.997$ & N & $0.295$ & $0.047$ & D & $0.984$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-137.5$,$211.4$,$77.2$) & ($1.1$,$1.0$,$0.9$) & ($297.5$,$2061.7$,$100.5$) & ($5.2$,$6.0$,$3.4$) & $-1.390$ & $0.002$ & $6.555$ & $0.018$ & $15.678$ & $0.081$ & $4.021$ & $0.092$ & $0.410$ & $0.003$\\
J073930.48$-$153027.4 & 3029020260970100736 & $\dots$ & 07393047$-$1530275 & 07:39:30.48 & $-$15:30:27.4 & GEMS & GS-2015A-Q-92 & $0.300$ & $11.309$ & $0.995$ & $9.268$ & $0.726$ & $10.929$ & $1.286$ & $11.263$ & $9.279$ & $43.8$ & $51.1$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.4277$ & $0.0140$ & $0.4119$ & $0.0024$ & $0.4075$ & $0.0023$ & $0.0057$ & $0.4074$ & $0.0023$ & $0.0057$ & $4.7456$ & $0.0145$ & $5.2016$ & $0.0139$ & $-0.2938$ & $5120$ & $104$ & $5120$ & $104$ & $\dots$ & $\dots$ & $2.855$ & $0.248$ & $-1.061$ & $0.332$ & $-1.061$ & $0.332$ & $\dots$ & $\dots$ & $-0.459$ & $0.117$ & $-0.439$ & $6.930$ & D & $0.974$ & N & $-0.058$ & $0.038$ & D & $0.830$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($14.9$,$214.4$,$23.1$) & ($3.3$,$3.9$,$0.3$) & ($10.8$,$1823.4$,$4.2$) & ($4.4$,$33.0$,$0.1$) & $-1.579$ & $0.008$ & $7.206$ & $0.259$ & $8.620$ & $0.026$ & $0.380$ & $0.008$ & $0.090$ & $0.019$\\
J073958.20$+$131153.6 & 3164103029736387200 & $\dots$ & 07395820$+$1311537 & 07:39:58.20 & $+$13:11:53.6 & GEMN & GN-2017B-Q-79 & $0.047$ & $12.973$ & $0.872$ & $11.284$ & $0.659$ & $12.720$ & $1.122$ & $12.982$ & $11.260$ & $256.1$ & $263.4$ & $5.0$ & $\dots$ & $\dots$ & $297.1$ & $3.0$ & $6.0$ & $0.3272$ & $0.0195$ & $3.0566$ & $0.1819$ & $2.8315$ & $0.1561$ & $0.0551$ & $2.8251$ & $0.1665$ & $0.0589$ & $-4.0031$ & $0.0178$ & $-12.3503$ & $0.0139$ & $-0.1653$ & $5051$ & $25$ & $5051$ & $25$ & $\dots$ & $\dots$ & $2.095$ & $0.155$ & $-1.734$ & $0.054$ & $-1.734$ & $0.054$ & $\dots$ & $\dots$ & $0.067$ & $0.094$ & $0.097$ & $6.793$ & D & $0.999$ & N & $0.500$ & $0.039$ & D & $0.996$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($216.5$,$15.9$,$-24.0$) & ($2.8$,$2.2$,$2.1$) & ($1376.2$,$172.2$,$46.4$) & ($26.5$,$23.0$,$5.3$) & $-1.439$ & $0.006$ & $0.331$ & $0.050$ & $17.247$ & $0.215$ & $6.171$ & $0.226$ & $0.962$ & $0.006$\\
J074003.26$-$074058.8 & 3042138568557247360 & $\dots$ & 07400327$-$0740587 & 07:40:03.26 & $-$07:40:58.8 & GEMS & GS-2016A-Q-76 & $0.117$ & $11.511$ & $0.807$ & $9.751$ & $0.599$ & $11.223$ & $1.115$ & $11.482$ & $9.772$ & $166.5$ & $173.8$ & $5.0$ & $\dots$ & $\dots$ & $166.4$ & $0.8$ & $10.0$ & $0.5485$ & $0.0157$ & $1.8231$ & $0.0521$ & $1.7406$ & $0.0475$ & $0.0273$ & $1.7166$ & $0.0477$ & $0.0278$ & $-6.3927$ & $0.0163$ & $-4.4684$ & $0.0129$ & $-0.0432$ & $5175$ & $35$ & $5175$ & $35$ & $\dots$ & $\dots$ & $1.566$ & $0.134$ & $-2.385$ & $0.126$ & $-2.385$ & $0.126$ & $\dots$ & $\dots$ & $0.006$ & $0.115$ & $0.456$ & $6.501$ & D & $0.984$ & N & $0.431$ & $0.044$ & D & $0.998$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($88.9$,$135.1$,$-35.5$) & ($0.6$,$0.5$,$0.5$) & ($278.4$,$1289.0$,$18.3$) & ($2.7$,$4.7$,$0.6$) & $-1.613$ & $0.001$ & $3.698$ & $0.024$ & $10.633$ & $0.015$ & $1.087$ & $0.025$ & $0.484$ & $0.003$\\
J074103.58$-$671455.0 & 5274884459907753344 & 463768042 & 07410359$-$6714551 & 07:41:03.58 & $-$67:14:55.0 & GEMS & GS-2018A-Q-406 & $0.116$ & $12.851$ & $1.067$ & $10.714$ & $0.692$ & $12.486$ & $1.340$ & $12.847$ & $10.775$ & $\dots$ & $\dots$ & $\dots$ & $143.1$ & $0.5$ & $146.2$ & $1.3$ & $17.0$ & $0.2433$ & $0.0106$ & $4.1108$ & $0.1788$ & $3.7139$ & $0.1459$ & $0.0393$ & $4.1084$ & $0.2298$ & $0.0559$ & $1.1264$ & $0.0132$ & $11.0730$ & $0.0132$ & $-0.0120$ & $4756$ & $38$ & $4756$ & $38$ & $4707$ & $54$ & $1.025$ & $0.075$ & $-1.642$ & $0.066$ & $-1.642$ & $0.066$ & $-1.040$ & $0.125$ & $-0.376$ & $0.101$ & $0.174$ & $6.962$ & D & $0.998$ & N & $-0.170$ & $0.033$ & D & $0.981$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & GALAH & ($116.5$,$114.0$,$54.4$) & ($2.3$,$1.7$,$1.6$) & ($314.4$,$976.1$,$128.6$) & ($4.9$,$16.2$,$7.4$) & $-1.641$ & $0.007$ & $2.971$ & $0.077$ & $10.227$ & $0.105$ & $3.442$ & $0.140$ & $0.550$ & $0.006$\\
J074120.78$-$290020.1 & 5599777230966529024 & $\dots$ & 07412077$-$2900201 & 07:41:20.78 & $-$29:00:20.1 & GEMS & GS-2018A-Q-406 & $0.300$ & $12.749$ & $0.859$ & $10.978$ & $0.612$ & $12.477$ & $1.165$ & $12.757$ & $10.968$ & $129.7$ & $137.0$ & $5.0$ & $\dots$ & $\dots$ & $129.7$ & $1.5$ & $7.0$ & $0.4035$ & $0.0109$ & $2.4781$ & $0.0672$ & $2.3281$ & $0.0593$ & $0.0255$ & $2.4121$ & $0.0465$ & $0.0193$ & $11.5902$ & $0.0087$ & $-2.4462$ & $0.0114$ & $0.2557$ & $5400$ & $52$ & $5400$ & $52$ & $\dots$ & $\dots$ & $1.974$ & $0.181$ & $-2.290$ & $0.139$ & $-2.290$ & $0.139$ & $\dots$ & $\dots$ & $0.268$ & $0.123$ & $0.348$ & $6.488$ & D & $0.975$ & N & $0.388$ & $0.042$ & D & $0.992$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-53.4$,$79.7$,$102.8$) & ($1.1$,$1.2$,$0.6$) & ($330.3$,$762.4$,$239.2$) & ($3.6$,$11.8$,$4.3$) & $-1.650$ & $0.002$ & $2.553$ & $0.041$ & $10.072$ & $0.025$ & $5.192$ & $0.065$ & $0.596$ & $0.005$\\
J074358.34$+$134135.2 & 3164056506649463040 & $\dots$ & 07435834$+$1341353 & 07:43:58.34 & $+$13:41:35.2 & GEMN & GN-2017B-Q-79 & $0.055$ & $12.873$ & $0.829$ & $11.223$ & $0.607$ & $12.623$ & $1.063$ & $12.862$ & $11.234$ & $0.2$ & $7.5$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.0161$ & $0.0137$ & $0.9841$ & $0.0133$ & $0.9596$ & $0.0126$ & $0.0131$ & $0.9590$ & $0.0151$ & $0.0158$ & $-7.4980$ & $0.0143$ & $-9.2748$ & $0.0105$ & $-0.2003$ & $5531$ & $112$ & $5531$ & $112$ & $\dots$ & $\dots$ & $3.644$ & $0.203$ & $-1.364$ & $0.283$ & $-1.364$ & $0.283$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & N & $0.991$ & $\dots$ & $\dots$ & $\dots$ & N & $0.949$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-12.0$,$218.7$,$-37.0$) & ($4.3$,$1.9$,$1.5$) & ($6.1$,$1986.7$,$16.6$) & ($0.6$,$17.1$,$1.2$) & $-1.529$ & $0.005$ & $8.104$ & $0.071$ & $9.247$ & $0.103$ & $0.875$ & $0.043$ & $0.066$ & $0.003$\\
J074401.80$+$031222.5 & 3136905750633082624 & $\dots$ & 07440179$+$0312226 & 07:44:01.80 & $+$03:12:22.5 & GEMN & GN-2017B-Q-79 & $0.048$ & $13.032$ & $0.916$ & $11.251$ & $0.629$ & $12.631$ & $1.137$ & $12.900$ & $11.155$ & $48.3$ & $55.6$ & $5.0$ & $\dots$ & $\dots$ & $57.0$ & $3.6$ & $18.0$ & $1.7230$ & $0.0128$ & $0.5804$ & $0.0043$ & $0.5717$ & $0.0042$ & $0.0073$ & $0.5742$ & $0.0043$ & $0.0075$ & $19.3347$ & $0.0139$ & $-11.3331$ & $0.0088$ & $-0.2672$ & $4991$ & $74$ & $4991$ & $74$ & $\dots$ & $\dots$ & $3.719$ & $0.328$ & $-1.568$ & $0.345$ & $-1.568$ & $0.345$ & $\dots$ & $\dots$ & $-0.050$ & $0.113$ & $-0.050$ & $6.812$ & D & $0.995$ & N & $0.219$ & $0.037$ & D & $0.993$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-9.8$,$180.6$,$52.2$) & ($3.1$,$2.1$,$0.9$) & ($51.4$,$1572.6$,$30.4$) & ($3.1$,$18.1$,$1.2$) & $-1.622$ & $0.004$ & $5.715$ & $0.093$ & $8.738$ & $0.014$ & $1.236$ & $0.031$ & $0.209$ & $0.007$\\
J074439.68$-$442513.4 & 5532006972050819584 & $\dots$ & 07443970$-$4425135 & 07:44:39.68 & $-$44:25:13.4 & GEMS & GS-2016A-Q-76 & $0.300$ & $12.412$ & $0.994$ & $10.208$ & $0.713$ & $12.021$ & $1.380$ & $12.402$ & $10.264$ & $156.9$ & $164.2$ & $5.0$ & $\dots$ & $\dots$ & $155.8$ & $0.7$ & $7.0$ & $0.5065$ & $0.0115$ & $1.9742$ & $0.0449$ & $1.8778$ & $0.0406$ & $0.0216$ & $1.9246$ & $0.0413$ & $0.0214$ & $-24.9926$ & $0.0116$ & $1.2171$ & $0.0136$ & $0.0172$ & $5202$ & $38$ & $5202$ & $38$ & $\dots$ & $\dots$ & $2.178$ & $0.153$ & $-2.648$ & $0.063$ & $-2.648$ & $0.063$ & $\dots$ & $\dots$ & $0.759$ & $0.123$ & $0.769$ & $6.551$ & D & $0.997$ & C & $0.043$ & $0.041$ & D & $0.986$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($94.0$,$182.8$,$-214.0$) & ($0.5$,$0.9$,$1.2$) & ($259.2$,$1617.2$,$744.5$) & ($7.8$,$8.2$,$7.2$) & $-1.349$ & $0.004$ & $7.555$ & $0.022$ & $16.571$ & $0.187$ & $11.713$ & $0.154$ & $0.374$ & $0.004$\\
J074500.53$-$692309.1 & 5270710718066069376 & 463330994 & 07450054$-$6923093 & 07:45:00.53 & $-$69:23:09.1 & SOAR & 2017A-0016 & $0.122$ & $13.040$ & $0.782$ & $11.290$ & $0.563$ & $12.779$ & $1.095$ & $13.030$ & $11.353$ & $\dots$ & $\dots$ & $\dots$ & $150.2$ & $0.8$ & $153.4$ & $1.8$ & $9.0$ & $0.5385$ & $0.0127$ & $1.8569$ & $0.0438$ & $1.7714$ & $0.0399$ & $0.0225$ & $1.8124$ & $0.0429$ & $0.0237$ & $-6.5812$ & $0.0144$ & $21.6255$ & $0.0149$ & $-0.0538$ & $5265$ & $41$ & $5247$ & $25$ & $5282$ & $57$ & $2.396$ & $0.224$ & $-2.004$ & $0.095$ & $-2.137$ & $0.075$ & $-1.870$ & $0.114$ & $0.096$ & $0.112$ & $0.106$ & $6.532$ & D & $0.999$ & N & $-0.039$ & $0.037$ & D & $0.992$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & GALAH & ($134.1$,$94.9$,$-30.2$) & ($1.2$,$1.7$,$0.7$) & ($460.1$,$767.3$,$15.3$) & ($6.4$,$14.0$,$0.3$) & $-1.694$ & $0.002$ & $1.924$ & $0.042$ & $9.927$ & $0.037$ & $0.954$ & $0.013$ & $0.675$ & $0.006$\\
J074503.51$+$095614.8 & 3148979071201226880 & $\dots$ & 07450351$+$0956148 & 07:45:03.51 & $+$09:56:14.8 & GEMN & GN-2015A-Q-76 & $0.023$ & $11.373$ & $0.959$ & $9.454$ & $0.703$ & $11.041$ & $1.279$ & $11.372$ & $9.399$ & $39.9$ & $47.2$ & $5.0$ & $\dots$ & $\dots$ & $20.7$ & $0.5$ & $7.0$ & $0.2353$ & $0.0162$ & $4.2497$ & $0.2926$ & $3.8269$ & $0.2373$ & $0.0620$ & $3.7412$ & $0.3058$ & $0.0818$ & $7.3695$ & $0.0191$ & $-11.5211$ & $0.0137$ & $-0.0491$ & $4702$ & $44$ & $4702$ & $44$ & $\dots$ & $\dots$ & $1.058$ & $0.161$ & $-2.638$ & $0.050$ & $-2.638$ & $0.050$ & $\dots$ & $\dots$ & $-0.485$ & $0.122$ & $0.255$ & $6.047$ & D & $0.997$ & N & $0.339$ & $0.036$ & D & $0.998$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-129.5$,$7.7$,$42.9$) & ($2.2$,$5.5$,$0.7$) & ($1074.3$,$88.9$,$110.5$) & ($41.7$,$63.2$,$7.5$) & $-1.545$ & $0.006$ & $0.263$ & $0.097$ & $13.706$ & $0.182$ & $6.116$ & $0.209$ & $0.962$ & $0.014$\\
J074553.98$+$010310.7 & 3086833647505226752 & 77352065 & 07455398$+$0103107 & 07:45:53.98 & $+$01:03:10.7 & GEMN & GN-2017B-Q-79 & $0.070$ & $12.837$ & $0.619$ & $11.845$ & $0.529$ & $12.691$ & $0.785$ & $12.833$ & $11.641$ & $-24.5$ & $-17.2$ & $5.0$ & $\dots$ & $\dots$ & $-17.0$ & $1.8$ & $11.0$ & $1.2340$ & $0.0131$ & $0.8104$ & $0.0086$ & $0.7937$ & $0.0083$ & $0.0104$ & $0.7915$ & $0.0086$ & $0.0108$ & $0.8717$ & $0.0139$ & $-0.8769$ & $0.0087$ & $-0.0022$ & $5802$ & $13$ & $5802$ & $13$ & $6053$ & $67$ & $3.648$ & $0.106$ & $-0.987$ & $0.104$ & $-0.987$ & $0.104$ & $-0.443$ & $0.122$ & $0.520$ & $0.120$ & $0.520$ & $7.963$ & D & $0.998$ & I & $0.326$ & $0.045$ & D & $0.991$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-41.1$,$255.9$,$4.9$) & ($1.5$,$1.0$,$0.4$) & ($42.4$,$2269.9$,$1.2$) & ($3.5$,$9.1$,$0.0$) & $-1.453$ & $0.003$ & $8.391$ & $0.013$ & $11.638$ & $0.132$ & $0.239$ & $0.002$ & $0.162$ & $0.006$\\
J074619.53$+$390332.3 & 920303430156012160 & $\dots$ & 07461952$+$3903325 & 07:46:19.53 & $+$39:03:32.3 & GEMN & GN-2016A-Q-75 & $0.045$ & $12.293$ & $0.916$ & $10.403$ & $0.627$ & $11.975$ & $1.206$ & $12.273$ & $10.418$ & $-33.7$ & $-26.4$ & $5.0$ & $\dots$ & $\dots$ & $-36.6$ & $0.7$ & $9.0$ & $0.2018$ & $0.0158$ & $4.9563$ & $0.3876$ & $4.3905$ & $0.3042$ & $0.0693$ & $4.2933$ & $0.2236$ & $0.0521$ & $8.9563$ & $0.0160$ & $-12.2630$ & $0.0110$ & $0.0354$ & $4781$ & $44$ & $4781$ & $44$ & $\dots$ & $\dots$ & $0.974$ & $0.140$ & $-2.670$ & $0.088$ & $-2.670$ & $0.088$ & $\dots$ & $\dots$ & $-0.286$ & $0.137$ & $0.454$ & $6.214$ & D & $0.995$ & N & $0.562$ & $0.042$ & D & $0.986$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-100.0$,$-43.1$,$95.8$) & ($1.0$,$4.2$,$1.6$) & ($511.4$,$-525.5$,$699.5$) & ($22.8$,$53.9$,$10.3$) & $-1.501$ & $0.007$ & $2.723$ & $0.241$ & $13.763$ & $0.104$ & $11.800$ & $0.066$ & $0.670$ & $0.022$\\
J074801.57$-$492404.0 & 5518045893097566976 & 469341560 & 07480156$-$4924040 & 07:48:01.57 & $-$49:24:04.0 & GEMS & GS-2016A-Q-76 & $0.202$ & $12.262$ & $0.909$ & $10.270$ & $0.676$ & $11.927$ & $1.272$ & $12.255$ & $10.294$ & $\dots$ & $\dots$ & $\dots$ & $84.4$ & $0.5$ & $84.7$ & $0.9$ & $11.0$ & $0.3328$ & $0.0103$ & $3.0050$ & $0.0933$ & $2.7873$ & $0.0803$ & $0.0288$ & $2.9180$ & $0.1138$ & $0.0390$ & $5.6737$ & $0.0123$ & $10.8357$ & $0.0139$ & $0.0845$ & $5060$ & $43$ & $4955$ & $25$ & $5164$ & $61$ & $1.589$ & $0.100$ & $-2.754$ & $0.101$ & $-2.727$ & $0.074$ & $-2.780$ & $0.128$ & $0.187$ & $0.098$ & $0.537$ & $6.213$ & D & $0.994$ & I & $0.221$ & $0.039$ & D & $0.993$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & GALAH & ($45.8$,$175.3$,$129.5$) & ($0.7$,$0.8$,$1.6$) & ($27.0$,$1592.4$,$313.0$) & ($1.2$,$8.6$,$8.8$) & $-1.524$ & $0.004$ & $7.380$ & $0.084$ & $9.904$ & $0.054$ & $5.012$ & $0.088$ & $0.146$ & $0.004$\\
J075046.72$+$055824.4 & 3143849888115383040 & $\dots$ & 07504673$+$0558247 & 07:50:46.72 & $+$05:58:24.4 & GEMN & GN-2018B-Q-316 & $0.020$ & $11.534$ & $0.850$ & $9.894$ & $0.566$ & $11.286$ & $1.082$ & $11.532$ & $9.874$ & $359.4$ & $366.7$ & $5.0$ & $\dots$ & $\dots$ & $371.1$ & $0.7$ & $13.0$ & $0.5510$ & $0.0160$ & $1.8149$ & $0.0527$ & $1.7331$ & $0.0480$ & $0.0277$ & $1.7062$ & $0.0417$ & $0.0245$ & $-9.5941$ & $0.0174$ & $-15.5577$ & $0.0111$ & $-0.0543$ & $5027$ & $23$ & $5027$ & $23$ & $\dots$ & $\dots$ & $2.000$ & $0.105$ & $-1.964$ & $0.061$ & $-1.964$ & $0.061$ & $\dots$ & $\dots$ & $0.165$ & $0.115$ & $0.225$ & $6.691$ & D & $0.999$ & N & $0.400$ & $0.036$ & D & $0.998$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($270.2$,$-9.2$,$-13.3$) & ($0.6$,$0.6$,$0.9$) & ($1677.2$,$-89.2$,$14.3$) & ($4.5$,$5.4$,$0.8$) & $-1.374$ & $0.002$ & $0.169$ & $0.015$ & $19.673$ & $0.067$ & $6.822$ & $0.525$ & $0.983$ & $0.001$\\
J075339.89$+$493335.4 & 934072756004889216 & $\dots$ & 07533988$+$4933361 & 07:53:39.89 & $+$49:33:35.4 & GEMN & GN-2016A-Q-75 & $0.043$ & $12.418$ & $0.674$ & $10.799$ & $0.528$ & $12.106$ & $0.983$ & $12.313$ & $10.812$ & $-253.6$ & $-246.3$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.0106$ & $0.0134$ & $0.9895$ & $0.0131$ & $0.9647$ & $0.0125$ & $0.0129$ & $0.9620$ & $0.0107$ & $0.0111$ & $17.2795$ & $0.0128$ & $-57.6753$ & $0.0099$ & $0.0293$ & $5378$ & $50$ & $5378$ & $50$ & $\dots$ & $\dots$ & $3.008$ & $0.322$ & $-1.941$ & $0.062$ & $-1.941$ & $0.062$ & $\dots$ & $\dots$ & $0.506$ & $0.115$ & $0.516$ & $7.005$ & D & $0.999$ & I & $0.103$ & $0.044$ & D & $0.991$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-191.8$,$-57.8$,$-78.6$) & ($4.3$,$1.2$,$2.5$) & ($846.7$,$-524.6$,$88.6$) & ($15.1$,$10.6$,$7.0$) & $-1.543$ & $0.011$ & $1.208$ & $0.031$ & $13.674$ & $0.226$ & $4.349$ & $0.189$ & $0.838$ & $0.004$\\
J075459.49$+$663953.1 & 1095319709633456000 & $\dots$ & 07545950$+$6639532 & 07:54:59.49 & $+$66:39:53.1 & GEMN & GN-2017B-Q-79 & $0.035$ & $13.017$ & $0.819$ & $11.409$ & $0.588$ & $12.800$ & $1.076$ & $13.044$ & $11.395$ & $53.6$ & $60.9$ & $5.0$ & $\dots$ & $\dots$ & $48.9$ & $1.2$ & $21.0$ & $4.4384$ & $0.1675$ & $0.2253$ & $0.0085$ & $0.2240$ & $0.0084$ & $0.0375$ & $0.2253$ & $0.0077$ & $0.0341$ & $-13.8263$ & $0.0933$ & $-1.2146$ & $0.1314$ & $0.2070$ & $5186$ & $47$ & $5186$ & $47$ & $\dots$ & $\dots$ & $4.672$ & $0.100$ & $-1.053$ & $0.191$ & $-1.053$ & $0.191$ & $\dots$ & $\dots$ & $0.249$ & $0.095$ & $0.249$ & $7.626$ & D & $0.997$ & N & $0.392$ & $0.054$ & D & $0.998$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($35.9$,$273.8$,$19.6$) & ($0.8$,$0.5$,$0.6$) & ($73.2$,$2305.0$,$3.2$) & ($2.4$,$4.2$,$0.2$) & $-1.435$ & $0.002$ & $8.185$ & $0.007$ & $12.525$ & $0.073$ & $0.442$ & $0.015$ & $0.210$ & $0.003$\\
J075512.56$+$194408.0 & 670305998176686720 & $\dots$ & 07551255$+$1944081 & 07:55:12.56 & $+$19:44:08.0 & GEMN & GN-2017B-Q-79 & $0.049$ & $12.556$ & $0.894$ & $10.756$ & $0.644$ & $12.292$ & $1.195$ & $12.586$ & $10.748$ & $-51.9$ & $-44.6$ & $5.0$ & $\dots$ & $\dots$ & $-48.9$ & $0.6$ & $14.0$ & $0.2432$ & $0.0127$ & $4.1124$ & $0.2152$ & $3.7152$ & $0.1756$ & $0.0473$ & $3.7588$ & $0.1432$ & $0.0381$ & $14.5118$ & $0.0146$ & $-8.6012$ & $0.0090$ & $-0.0676$ & $4615$ & $97$ & $4615$ & $97$ & $\dots$ & $\dots$ & $1.080$ & $0.229$ & $-2.828$ & $0.192$ & $-2.828$ & $0.192$ & $\dots$ & $\dots$ & $-0.069$ & $0.122$ & $0.641$ & $6.243$ & D & $0.997$ & I & $0.439$ & $0.041$ & D & $0.996$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-215.0$,$43.0$,$159.8$) & ($1.6$,$2.5$,$1.9$) & ($762.2$,$499.3$,$1583.1$) & ($12.8$,$27.8$,$56.2$) & $-1.267$ & $0.007$ & $5.316$ & $0.083$ & $22.093$ & $0.319$ & $21.324$ & $0.411$ & $0.612$ & $0.002$\\
J075523.99$+$352005.5 & 906645575890268416 & $\dots$ & 07552395$+$3520063 & 07:55:23.99 & $+$35:20:05.5 & GEMN & GN-2017B-Q-79 & $0.044$ & $12.507$ & $1.108$ & $10.268$ & $0.726$ & $12.233$ & $1.451$ & $12.649$ & $10.396$ & $11.2$ & $18.5$ & $5.0$ & $\dots$ & $\dots$ & $19.6$ & $3.5$ & $3.0$ & $7.3998$ & $0.0990$ & $0.1351$ & $0.0018$ & $0.1347$ & $0.0018$ & $0.0133$ & $0.1344$ & $0.0020$ & $0.0145$ & $34.8561$ & $0.0827$ & $-62.2156$ & $0.0692$ & $-0.2336$ & $4701$ & $60$ & $4701$ & $60$ & $\dots$ & $\dots$ & $4.666$ & $0.031$ & $-0.927$ & $0.312$ & $-0.927$ & $0.312$ & $\dots$ & $\dots$ & $-0.273$ & $0.114$ & $-0.273$ & $7.230$ & D & $0.992$ & N & $0.018$ & $0.038$ & D & $0.999$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-3.3$,$205.4$,$26.3$) & ($3.1$,$0.3$,$1.6$) & ($16.5$,$1718.8$,$5.7$) & ($0.3$,$2.8$,$0.8$) & $-1.607$ & $0.001$ & $6.641$ & $0.012$ & $8.379$ & $0.008$ & $0.442$ & $0.033$ & $0.116$ & $0.001$\\
J075556.64$-$684254.9 & 5270843789036099584 & 463136508 & 07555665$-$6842551 & 07:55:56.64 & $-$68:42:54.9 & SOAR & 2017A-0016 & $0.173$ & $12.932$ & $0.908$ & $10.991$ & $0.638$ & $12.627$ & $1.240$ & $12.941$ & $11.030$ & $307.6$ & $314.9$ & $5.0$ & $\dots$ & $\dots$ & $304.6$ & $0.8$ & $8.0$ & $0.5030$ & $0.0113$ & $1.9881$ & $0.0447$ & $1.8904$ & $0.0404$ & $0.0214$ & $1.9900$ & $0.0398$ & $0.0200$ & $-7.6255$ & $0.0138$ & $19.3693$ & $0.0135$ & $0.0875$ & $5131$ & $45$ & $5148$ & $32$ & $5113$ & $57$ & $2.240$ & $0.204$ & $-1.982$ & $0.097$ & $-1.874$ & $0.076$ & $-2.090$ & $0.117$ & $0.260$ & $0.116$ & $0.270$ & $6.718$ & D & $1.000$ & N & $0.242$ & $0.039$ & D & $0.994$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($140.0$,$-42.1$,$-83.9$) & ($1.2$,$0.8$,$0.3$) & ($639.2$,$-340.6$,$94.0$) & ($5.4$,$6.5$,$0.9$) & $-1.690$ & $0.002$ & $0.878$ & $0.022$ & $10.397$ & $0.036$ & $3.966$ & $0.055$ & $0.844$ & $0.004$\\
J075845.32$+$421121.3 & 922545677962459904 & $\dots$ & 07584532$+$4211214 & 07:58:45.32 & $+$42:11:21.3 & GEMN & GN-2016A-Q-75 & $0.037$ & $12.401$ & $0.814$ & $10.512$ & $0.649$ & $12.057$ & $1.131$ & $12.323$ & $10.588$ & $-59.1$ & $-51.8$ & $5.0$ & $\dots$ & $\dots$ & $-49.5$ & $12.7$ & $9.0$ & $1.5650$ & $0.0183$ & $0.6390$ & $0.0075$ & $0.6285$ & $0.0072$ & $0.0115$ & $0.6301$ & $0.0083$ & $0.0131$ & $2.2687$ & $0.0161$ & $-7.9714$ & $0.0112$ & $-0.0296$ & $5289$ & $161$ & $5289$ & $161$ & $\dots$ & $\dots$ & $3.430$ & $0.360$ & $-1.464$ & $0.363$ & $-1.464$ & $0.363$ & $\dots$ & $\dots$ & $-0.248$ & $0.079$ & $-0.248$ & $6.718$ & D & $0.984$ & N & $0.175$ & $0.037$ & D & $0.950$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-53.8$,$224.3$,$-15.6$) & ($11.0$,$0.4$,$6.3$) & ($42.2$,$1973.5$,$5.0$) & ($16.4$,$3.6$,$1.6$) & $-1.525$ & $0.006$ & $7.259$ & $0.220$ & $10.205$ & $0.386$ & $0.478$ & $0.102$ & $0.168$ & $0.033$\\
J080035.85$-$481106.5 & 5517797575269823616 & $\dots$ & 08003586$-$4811065 & 08:00:35.85 & $-$48:11:06.5 & GEMS & GS-2015B-Q-104 & $0.228$ & $13.500$ & $0.803$ & $11.684$ & $0.627$ & $13.184$ & $1.131$ & $13.450$ & $11.714$ & $86.8$ & $94.1$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.1819$ & $0.0099$ & $0.8461$ & $0.0071$ & $0.8279$ & $0.0068$ & $0.0082$ & $0.8229$ & $0.0066$ & $0.0081$ & $-10.5633$ & $0.0113$ & $2.4206$ & $0.0114$ & $-0.0661$ & $5554$ & $108$ & $5554$ & $108$ & $\dots$ & $\dots$ & $3.768$ & $0.261$ & $-1.017$ & $0.331$ & $-1.017$ & $0.331$ & $\dots$ & $\dots$ & $-0.050$ & $0.094$ & $-0.050$ & $7.363$ & D & $0.990$ & N & $-0.006$ & $0.043$ & D & $0.963$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($12.7$,$169.2$,$-38.6$) & ($1.1$,$4.7$,$0.8$) & ($79.4$,$1419.5$,$14.4$) & ($10.8$,$39.7$,$0.7$) & $-1.668$ & $0.008$ & $4.862$ & $0.211$ & $8.429$ & $0.004$ & $0.771$ & $0.024$ & $0.269$ & $0.020$\\
J080054.31$+$313532.9 & 878032671266577792 & $\dots$ & 08005431$+$3135329 & 08:00:54.31 & $+$31:35:32.9 & GEMN & GN-2017B-Q-79 & $0.046$ & $12.932$ & $0.775$ & $12.221$ & $0.733$ & $12.990$ & $0.890$ & $13.165$ & $11.810$ & $-23.1$ & $-15.8$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.0393$ & $0.0224$ & $0.3290$ & $0.0024$ & $0.3262$ & $0.0024$ & $0.0073$ & $0.3254$ & $0.0022$ & $0.0067$ & $-21.2529$ & $0.0198$ & $7.7815$ & $0.0138$ & $-0.2119$ & $4469$ & $159$ & $4469$ & $159$ & $\dots$ & $\dots$ & $4.914$ & $0.340$ & $-1.194$ & $0.161$ & $-1.194$ & $0.161$ & $\dots$ & $\dots$ & $0.235$ & $0.253$ & $0.235$ & $7.471$ & D & $0.581$ & N & $-0.037$ & $0.039$ & D & $0.904$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-10.2$,$271.3$,$-25.1$) & ($4.3$,$0.7$,$2.3$) & ($50.0$,$2315.6$,$5.8$) & ($3.9$,$6.0$,$1.0$) & $-1.439$ & $0.003$ & $8.508$ & $0.019$ & $12.084$ & $0.129$ & $0.596$ & $0.063$ & $0.174$ & $0.006$\\
J080115.75$+$641012.5 & 1094424191771160192 & $\dots$ & 08011577$+$6410125 & 08:01:15.75 & $+$64:10:12.5 & GEMS & GN-2015B-Q-100 & $0.043$ & $13.590$ & $0.683$ & $11.998$ & $0.545$ & $13.362$ & $1.050$ & $13.596$ & $11.990$ & $11.4$ & $18.7$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.5970$ & $0.0125$ & $1.6751$ & $0.0351$ & $1.6051$ & $0.0322$ & $0.0201$ & $1.5699$ & $0.0345$ & $0.0220$ & $2.8046$ & $0.0100$ & $-1.4531$ & $0.0103$ & $0.2689$ & $5447$ & $50$ & $5447$ & $50$ & $\dots$ & $\dots$ & $3.788$ & $0.053$ & $-0.831$ & $0.091$ & $-0.831$ & $0.091$ & $\dots$ & $\dots$ & $0.278$ & $0.110$ & $0.278$ & $7.877$ & D & $0.999$ & N & $0.376$ & $0.040$ & D & $0.994$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($13.8$,$243.7$,$35.5$) & ($3.9$,$1.7$,$2.6$) & ($12.3$,$2306.2$,$30.1$) & ($4.2$,$16.3$,$2.1$) & $-1.443$ & $0.006$ & $9.339$ & $0.050$ & $11.092$ & $0.269$ & $1.429$ & $0.092$ & $0.086$ & $0.015$\\
J080116.72$+$635837.3 & 1094412028423846144 & $\dots$ & 08011676$+$6358383 & 08:01:16.72 & $+$63:58:37.3 & GEMN & GN-2016A-Q-75 & $0.043$ & $12.264$ & $0.993$ & $10.471$ & $0.668$ & $12.000$ & $1.219$ & $12.305$ & $10.427$ & $-103.1$ & $-95.8$ & $5.0$ & $\dots$ & $\dots$ & $-97.6$ & $1.3$ & $4.0$ & $6.6729$ & $0.1261$ & $0.1499$ & $0.0028$ & $0.1493$ & $0.0028$ & $0.0188$ & $0.1489$ & $0.0030$ & $0.0204$ & $-25.1759$ & $0.0983$ & $-106.7719$ & $0.1047$ & $0.2198$ & $4892$ & $73$ & $4892$ & $73$ & $\dots$ & $\dots$ & $4.624$ & $0.116$ & $-1.008$ & $0.058$ & $-1.008$ & $0.058$ & $\dots$ & $\dots$ & $-0.114$ & $0.116$ & $-0.114$ & $7.308$ & D & $0.999$ & N & $0.388$ & $0.044$ & D & $0.999$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-41.3$,$147.9$,$-56.4$) & ($1.0$,$0.6$,$0.7$) & ($137.9$,$1237.2$,$34.2$) & ($1.9$,$5.3$,$1.0$) & $-1.688$ & $0.001$ & $3.992$ & $0.022$ & $8.620$ & $0.011$ & $1.340$ & $0.027$ & $0.367$ & $0.003$\\
J080123.59$-$451222.7 & 5520642492885735424 & $\dots$ & 08012360$-$4512227 & 08:01:23.59 & $-$45:12:22.7 & GEMS & GS-2015B-Q-104 & $0.300$ & $13.573$ & $0.956$ & $11.621$ & $0.611$ & $13.255$ & $1.221$ & $13.561$ & $11.680$ & $91.2$ & $98.5$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.2593$ & $0.0345$ & $0.3068$ & $0.0032$ & $0.3044$ & $0.0032$ & $0.0105$ & $0.3041$ & $0.0031$ & $0.0101$ & $-13.1142$ & $0.0387$ & $4.8737$ & $0.0375$ & $-0.0738$ & $5206$ & $55$ & $5206$ & $55$ & $\dots$ & $\dots$ & $4.125$ & $0.137$ & $-1.402$ & $0.502$ & $-1.402$ & $0.502$ & $\dots$ & $\dots$ & $-0.223$ & $0.093$ & $-0.223$ & $6.805$ & D & $0.963$ & N & $-0.072$ & $0.041$ & D & $0.977$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($15.0$,$159.8$,$-18.6$) & ($1.0$,$4.9$,$0.7$) & ($107.1$,$1327.0$,$2.7$) & ($12.6$,$40.3$,$0.2$) & $-1.695$ & $0.007$ & $4.336$ & $0.200$ & $8.340$ & $0.003$ & $0.293$ & $0.014$ & $0.316$ & $0.021$\\
J080123.61$-$641821.0 & 5275871585130220032 & 463480724 & 08012363$-$6418211 & 08:01:23.61 & $-$64:18:21.0 & GEMS & GS-2015B-Q-104 & $0.132$ & $13.222$ & $0.794$ & $11.452$ & $0.713$ & $12.937$ & $1.157$ & $13.214$ & $11.438$ & $3.9$ & $11.2$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.6079$ & $0.0159$ & $1.6449$ & $0.0432$ & $1.5775$ & $0.0397$ & $0.0252$ & $1.6173$ & $0.0353$ & $0.0218$ & $-7.1299$ & $0.0199$ & $8.0372$ & $0.0191$ & $-0.0671$ & $5446$ & $98$ & $5740$ & $131$ & $5151$ & $64$ & $3.835$ & $0.212$ & $-1.252$ & $0.354$ & $-1.093$ & $0.539$ & $-1.410$ & $0.168$ & $-0.143$ & $0.097$ & $-0.143$ & $7.035$ & D & $0.979$ & N & $0.154$ & $0.045$ & D & $0.878$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($22.6$,$244.5$,$-15.6$) & ($0.4$,$4.9$,$1.5$) & ($12.2$,$2004.8$,$8.8$) & ($3.5$,$40.2$,$0.4$) & $-1.525$ & $0.012$ & $7.930$ & $0.075$ & $9.541$ & $0.311$ & $0.624$ & $0.006$ & $0.092$ & $0.012$\\
J080124.55$+$414731.4 & 922310764727260160 & $\dots$ & 08012456$+$4147314 & 08:01:24.55 & $+$41:47:31.4 & GEMS & GN-2015B-Q-100 & $0.037$ & $13.265$ & $0.793$ & $12.804$ & $0.566$ & $13.438$ & $0.861$ & $13.604$ & $12.293$ & $-44.1$ & $-36.8$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.9786$ & $0.0192$ & $0.5054$ & $0.0049$ & $0.4989$ & $0.0048$ & $0.0096$ & $0.4961$ & $0.0049$ & $0.0100$ & $16.9440$ & $0.0185$ & $15.2789$ & $0.0136$ & $-0.0842$ & $5487$ & $134$ & $5487$ & $134$ & $\dots$ & $\dots$ & $3.761$ & $0.398$ & $-1.039$ & $0.161$ & $-1.039$ & $0.161$ & $\dots$ & $\dots$ & $0.013$ & $0.118$ & $0.013$ & $7.404$ & D & $0.998$ & N & $0.218$ & $0.043$ & D & $0.992$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-66.4$,$277.1$,$28.6$) & ($4.3$,$0.2$,$2.5$) & ($143.9$,$2405.5$,$10.1$) & ($8.9$,$1.5$,$1.4$) & $-1.390$ & $0.002$ & $8.062$ & $0.068$ & $14.435$ & $0.137$ & $0.959$ & $0.070$ & $0.283$ & $0.008$\\
J080227.02$+$255154.6 & 682056513302062336 & $\dots$ & 08022703$+$2551548 & 08:02:27.02 & $+$25:51:54.6 & GEMS & GN-2015B-Q-100 & $0.026$ & $13.300$ & $0.689$ & $11.796$ & $0.507$ & $13.083$ & $0.959$ & $13.282$ & $11.818$ & $97.0$ & $104.3$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.4040$ & $0.0151$ & $2.4752$ & $0.0928$ & $2.3255$ & $0.0819$ & $0.0352$ & $2.2695$ & $0.0656$ & $0.0289$ & $-6.0254$ & $0.0188$ & $-30.3115$ & $0.0118$ & $0.0584$ & $5417$ & $53$ & $5417$ & $53$ & $\dots$ & $\dots$ & $3.060$ & $0.310$ & $-2.245$ & $0.065$ & $-2.245$ & $0.065$ & $\dots$ & $\dots$ & $0.503$ & $0.108$ & $0.513$ & $6.698$ & D & $0.995$ & I & $0.190$ & $0.042$ & D & $0.983$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($75.7$,$-71.6$,$-98.8$) & ($4.4$,$2.7$,$2.6$) & ($372.7$,$-734.0$,$355.4$) & ($16.8$,$28.7$,$18.1$) & $-1.601$ & $0.004$ & $2.867$ & $0.125$ & $11.126$ & $0.065$ & $7.268$ & $0.087$ & $0.590$ & $0.013$\\
J080411.30$-$261143.1 & 5697175922325384448 & $\dots$ & 08041131$-$2611433 & 08:04:11.30 & $-$26:11:43.1 & GEMS & GS-2015B-Q-104 & $0.255$ & $14.520$ & $1.068$ & $12.586$ & $0.700$ & $14.341$ & $1.159$ & $14.618$ & $12.839$ & $81.9$ & $89.2$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.5893$ & $0.0166$ & $1.6970$ & $0.0478$ & $1.6253$ & $0.0439$ & $0.0270$ & $1.6061$ & $0.0432$ & $0.0269$ & $-4.1830$ & $0.0120$ & $1.3925$ & $0.0147$ & $0.1590$ & $4994$ & $133$ & $4994$ & $133$ & $\dots$ & $\dots$ & $2.062$ & $0.281$ & $-1.284$ & $0.264$ & $-1.284$ & $0.264$ & $\dots$ & $\dots$ & $-0.097$ & $0.116$ & $-0.037$ & $7.109$ & D & $0.988$ & N & $0.158$ & $0.044$ & D & $0.979$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & SPM4 & BAILER-JONES & $\dots$ & ($21.8$,$186.7$,$-10.0$) & ($2.7$,$3.9$,$0.3$) & ($56.7$,$1693.7$,$1.0$) & ($9.4$,$35.4$,$0.0$) & $-1.600$ & $0.007$ & $5.982$ & $0.220$ & $9.183$ & $0.021$ & $0.185$ & $0.005$ & $0.211$ & $0.019$\\
J080427.87$-$644010.7 & 5275614368128678528 & 463429984 & 08042788$-$6440110 & 08:04:27.87 & $-$64:40:10.7 & GEMS & GS-2015A-Q-77 & $0.141$ & $11.911$ & $0.749$ & $10.258$ & $0.570$ & $11.670$ & $1.070$ & $11.911$ & $10.272$ & $96.8$ & $104.1$ & $5.0$ & $\dots$ & $\dots$ & $97.1$ & $0.7$ & $15.0$ & $1.1186$ & $0.0119$ & $0.8940$ & $0.0095$ & $0.8737$ & $0.0091$ & $0.0104$ & $0.8800$ & $0.0096$ & $0.0109$ & $-3.9291$ & $0.0160$ & $22.4797$ & $0.0133$ & $0.1587$ & $5357$ & $49$ & $5288$ & $25$ & $5425$ & $73$ & $2.289$ & $0.332$ & $-2.196$ & $0.129$ & $-2.211$ & $0.061$ & $-2.180$ & $0.197$ & $1.041$ & $0.101$ & $1.061$ & $7.295$ & D & $0.985$ & C & $0.039$ & $0.047$ & D & $0.983$ & $30$ & $2460$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($50.9$,$143.7$,$7.0$) & ($0.3$,$0.6$,$0.2$) & ($170.0$,$1175.5$,$2.7$) & ($1.7$,$4.9$,$0.0$) & $-1.716$ & $0.001$ & $3.580$ & $0.021$ & $8.495$ & $0.004$ & $0.304$ & $0.002$ & $0.407$ & $0.002$\\
J080438.61$-$693716.4 & 5270518475329958144 & 463126678 & 08043861$-$6937164 & 08:04:38.61 & $-$69:37:16.4 & SOAR & 2017A-0016 & $0.162$ & $13.052$ & $1.029$ & $10.994$ & $0.692$ & $12.681$ & $1.321$ & $13.033$ & $10.991$ & $33.7$ & $41.0$ & $5.0$ & $\dots$ & $\dots$ & $8.3$ & $10.9$ & $8.0$ & $1.4584$ & $0.0107$ & $0.6857$ & $0.0050$ & $0.6737$ & $0.0049$ & $0.0072$ & $0.6848$ & $0.0049$ & $0.0071$ & $-2.3825$ & $0.0126$ & $-3.2054$ & $0.0125$ & $-0.0286$ & $4991$ & $82$ & $5104$ & $106$ & $4878$ & $57$ & $3.368$ & $0.259$ & $-0.823$ & $0.258$ & $-0.926$ & $0.406$ & $-0.720$ & $0.110$ & $-0.401$ & $0.116$ & $-0.401$ & $7.206$ & D & $0.988$ & N & $-0.044$ & $0.041$ & D & $0.914$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-37.1$,$245.3$,$-6.7$) & ($1.5$,$10.5$,$3.7$) & ($25.2$,$1995.0$,$2.3$) & ($8.1$,$85.6$,$0.4$) & $-1.527$ & $0.025$ & $7.564$ & $0.237$ & $9.869$ & $0.596$ & $0.298$ & $0.019$ & $0.132$ & $0.016$\\
J080500.55$-$405258.0 & 5534424183948558208 & $\dots$ & 08050057$-$4052581 & 08:05:00.55 & $-$40:52:58.0 & GEMS & GS-2015B-Q-104 & $0.300$ & $13.723$ & $1.010$ & $11.695$ & $0.689$ & $13.393$ & $1.306$ & $13.737$ & $11.719$ & $12.6$ & $19.9$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.8888$ & $0.1376$ & $0.3462$ & $0.0165$ & $0.3431$ & $0.0162$ & $0.0472$ & $0.3449$ & $0.0152$ & $0.0441$ & $-13.9005$ & $0.1486$ & $7.1242$ & $0.1432$ & $0.2021$ & $5206$ & $120$ & $5206$ & $120$ & $\dots$ & $\dots$ & $4.679$ & $0.025$ & $-0.878$ & $0.315$ & $-0.878$ & $0.315$ & $\dots$ & $\dots$ & $-0.161$ & $0.105$ & $-0.161$ & $7.391$ & D & $0.982$ & N & $0.203$ & $0.039$ & D & $0.902$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($5.3$,$237.7$,$-7.8$) & ($1.3$,$4.7$,$0.5$) & ($1.6$,$1981.8$,$0.4$) & ($1.3$,$39.0$,$0.1$) & $-1.541$ & $0.011$ & $8.249$ & $0.107$ & $8.783$ & $0.266$ & $0.114$ & $0.006$ & $0.031$ & $0.011$\\
J080526.19$-$775555.1 & 5209793925596116864 & 462316598 & 08052624$-$7755550 & 08:05:26.19 & $-$77:55:55.1 & GEMS & GS-2015B-Q-104 & $0.080$ & $13.550$ & $0.828$ & $11.621$ & $0.633$ & $13.277$ & $1.136$ & $13.545$ & $11.802$ & $-20.4$ & $-13.1$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.9462$ & $0.0114$ & $1.0568$ & $0.0128$ & $1.0285$ & $0.0121$ & $0.0118$ & $1.0212$ & $0.0115$ & $0.0113$ & $-8.5004$ & $0.0172$ & $1.0024$ & $0.0131$ & $-0.0204$ & $5213$ & $103$ & $5388$ & $142$ & $5038$ & $63$ & $3.684$ & $0.236$ & $-1.012$ & $0.255$ & $-0.793$ & $0.387$ & $-1.230$ & $0.122$ & $-0.034$ & $0.115$ & $-0.034$ & $7.384$ & D & $0.998$ & N & $0.179$ & $0.037$ & D & $0.982$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-12.1$,$268.0$,$-20.8$) & ($1.2$,$4.6$,$2.0$) & ($39.2$,$2134.9$,$8.9$) & ($9.4$,$36.3$,$0.7$) & $-1.483$ & $0.012$ & $7.944$ & $0.009$ & $10.963$ & $0.404$ & $0.700$ & $0.011$ & $0.159$ & $0.017$\\
J080528.94$-$650213.2 & 5275590007074529152 & 463422553 & 08052894$-$6502132 & 08:05:28.94 & $-$65:02:13.2 & GEMS & GS-2016A-Q-76 & $0.172$ & $12.456$ & $0.879$ & $10.483$ & $0.609$ & $12.141$ & $1.243$ & $12.456$ & $10.541$ & $177.1$ & $184.4$ & $5.0$ & $\dots$ & $\dots$ & $176.6$ & $0.9$ & $22.0$ & $0.3977$ & $0.0098$ & $2.5145$ & $0.0622$ & $2.3602$ & $0.0548$ & $0.0232$ & $2.3835$ & $0.0708$ & $0.0297$ & $0.1358$ & $0.0139$ & $2.8499$ & $0.0135$ & $-0.0529$ & $5126$ & $45$ & $5149$ & $33$ & $5103$ & $57$ & $1.588$ & $0.168$ & $-2.070$ & $0.095$ & $-1.979$ & $0.075$ & $-2.160$ & $0.114$ & $-0.074$ & $0.098$ & $0.316$ & $6.676$ & D & $0.997$ & N & $0.424$ & $0.036$ & D & $0.996$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-28.4$,$69.5$,$-28.7$) & ($0.2$,$0.8$,$0.3$) & ($405.8$,$573.3$,$23.4$) & ($3.2$,$7.0$,$0.3$) & $-1.789$ & $0.001$ & $1.447$ & $0.021$ & $8.357$ & $0.003$ & $0.983$ & $0.002$ & $0.705$ & $0.004$\\
J080547.15$-$641657.4 & 5277171482752327808 & 459566863 & 08054716$-$6416573 & 08:05:47.15 & $-$64:16:57.4 & GEMS & GS-2015B-Q-104 & $0.153$ & $13.901$ & $0.811$ & $12.102$ & $0.635$ & $13.622$ & $1.160$ & $13.900$ & $12.118$ & $432.8$ & $440.1$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2595$ & $0.0128$ & $3.8534$ & $0.1896$ & $3.5025$ & $0.1566$ & $0.0447$ & $3.4291$ & $0.1630$ & $0.0475$ & $-7.7710$ & $0.0199$ & $-3.7592$ & $0.0135$ & $0.1496$ & $5296$ & $69$ & $5344$ & $69$ & $5247$ & $69$ & $2.560$ & $0.282$ & $-2.421$ & $0.148$ & $-2.452$ & $0.116$ & $-2.390$ & $0.180$ & $0.691$ & $0.086$ & $0.701$ & $6.710$ & D & $0.991$ & C & $0.116$ & $0.043$ & D & $0.981$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-0.4$,$-138.0$,$-256.8$) & ($1.5$,$4.6$,$2.4$) & ($126.3$,$-1172.3$,$1214.2$) & ($19.1$,$39.2$,$20.3$) & $-1.376$ & $0.011$ & $8.431$ & $0.008$ & $14.618$ & $0.511$ & $12.573$ & $0.385$ & $0.268$ & $0.016$\\
J080611.46$-$222544.3 & 5700731021365398016 & $\dots$ & 08061145$-$2225442 & 08:06:11.46 & $-$22:25:44.3 & GEMS & GS-2016A-Q-107 & $0.153$ & $13.714$ & $0.971$ & $11.880$ & $0.645$ & $13.457$ & $1.199$ & $13.752$ & $11.907$ & $48.3$ & $55.6$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.6739$ & $0.1119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $7.4085$ & $0.9982$ & $0.1347$ & $-3.6307$ & $0.0778$ & $3.6003$ & $0.0947$ & $-0.1631$ & $5533$ & $131$ & $5533$ & $131$ & $\dots$ & $\dots$ & $2.871$ & $0.224$ & $-0.951$ & $0.166$ & $-0.951$ & $0.166$ & $\dots$ & $\dots$ & $0.116$ & $0.116$ & $0.136$ & $7.615$ & D & $0.998$ & N & $0.309$ & $0.046$ & D & $0.984$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($13.2$,$340.7$,$-31.1$) & ($4.6$,$7.2$,$3.2$) & ($993.6$,$4733.7$,$25.1$) & ($177.1$,$175.8$,$3.8$) & $-0.963$ & $0.033$ & $13.879$ & $0.248$ & $40.354$ & $3.531$ & $3.762$ & $0.514$ & $0.486$ & $0.027$\\
J080642.97$-$770421.3 & 5210408410859892480 & 462401024 & 08064298$-$7704215 & 08:06:42.97 & $-$77:04:21.3 & GEMS & GS-2016A-Q-107 & $0.093$ & $13.409$ & $0.771$ & $11.721$ & $0.503$ & $13.153$ & $1.069$ & $13.394$ & $11.756$ & $116.8$ & $124.1$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.4441$ & $0.0103$ & $2.2515$ & $0.0522$ & $2.1270$ & $0.0466$ & $0.0219$ & $2.0698$ & $0.0388$ & $0.0188$ & $-12.2699$ & $0.0122$ & $17.4483$ & $0.0118$ & $0.0529$ & $5313$ & $60$ & $5377$ & $63$ & $5248$ & $57$ & $2.568$ & $0.318$ & $-1.913$ & $0.132$ & $-1.926$ & $0.152$ & $-1.900$ & $0.112$ & $0.428$ & $0.115$ & $0.438$ & $6.955$ & D & $0.996$ & N & $0.148$ & $0.040$ & D & $0.981$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($126.4$,$119.5$,$-76.3$) & ($1.1$,$4.6$,$1.9$) & ($339.3$,$933.9$,$70.3$) & ($10.1$,$36.2$,$4.1$) & $-1.668$ & $0.005$ & $2.706$ & $0.086$ & $9.906$ & $0.043$ & $2.461$ & $0.118$ & $0.571$ & $0.010$\\
J080852.65$-$612829.1 & 5289751265864064128 & 459668618 & 08085268$-$6128294 & 08:08:52.65 & $-$61:28:29.1 & GEMS & GS-2018A-Q-406 & $0.146$ & $12.833$ & $0.770$ & $11.080$ & $0.533$ & $12.570$ & $1.112$ & $12.828$ & $11.123$ & $177.8$ & $185.1$ & $5.0$ & $\dots$ & $\dots$ & $172.8$ & $2.3$ & $11.0$ & $0.7253$ & $0.0098$ & $1.3787$ & $0.0187$ & $1.3310$ & $0.0174$ & $0.0131$ & $1.3505$ & $0.0191$ & $0.0141$ & $-20.1640$ & $0.0134$ & $28.1809$ & $0.0116$ & $0.0595$ & $5313$ & $45$ & $5309$ & $34$ & $5317$ & $56$ & $2.590$ & $0.138$ & $-1.863$ & $0.083$ & $-1.906$ & $0.060$ & $-1.820$ & $0.106$ & $0.350$ & $0.117$ & $0.360$ & $6.927$ & D & $0.996$ & N & $0.173$ & $0.033$ & D & $0.994$ & $30$ & $2570$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($182.2$,$100.8$,$-60.2$) & ($0.9$,$2.3$,$0.6$) & ($597.9$,$830.4$,$36.6$) & ($7.6$,$18.7$,$1.0$) & $-1.593$ & $0.002$ & $2.029$ & $0.052$ & $12.087$ & $0.047$ & $1.948$ & $0.029$ & $0.713$ & $0.006$\\
J080900.33$+$285008.2 & 876519232166668800 & $\dots$ & 08090031$+$2850085 & 08:09:00.33 & $+$28:50:08.2 & GEMN & GN-2015A-Q-76 & $0.035$ & $11.747$ & $0.790$ & $10.049$ & $0.594$ & $11.491$ & $1.095$ & $11.742$ & $10.064$ & $7.9$ & $15.2$ & $5.0$ & $\dots$ & $\dots$ & $-10.8$ & $0.7$ & $7.0$ & $0.4311$ & $0.0197$ & $2.3197$ & $0.1060$ & $2.1878$ & $0.0942$ & $0.0431$ & $2.0280$ & $0.0547$ & $0.0270$ & $15.8105$ & $0.0184$ & $-21.1035$ & $0.0137$ & $-0.1793$ & $4979$ & $33$ & $4979$ & $33$ & $\dots$ & $\dots$ & $1.604$ & $0.133$ & $-2.666$ & $0.030$ & $-2.666$ & $0.030$ & $\dots$ & $\dots$ & $0.121$ & $0.115$ & $0.471$ & $6.235$ & D & $0.998$ & N & $0.464$ & $0.041$ & D & $0.993$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-117.1$,$22.2$,$78.6$) & ($0.9$,$1.8$,$0.7$) & ($729.4$,$222.7$,$257.1$) & ($8.5$,$17.3$,$7.7$) & $-1.614$ & $0.002$ & $0.854$ & $0.125$ & $11.599$ & $0.071$ & $7.830$ & $0.184$ & $0.863$ & $0.020$\\
J081008.61$-$752357.3 & 5213699150380190720 & 461753021 & 08100860$-$7523572 & 08:10:08.61 & $-$75:23:57.3 & GEMS & GS-2018A-Q-406 & $0.119$ & $13.017$ & $0.902$ & $11.057$ & $0.674$ & $12.696$ & $1.250$ & $13.015$ & $11.088$ & $117.2$ & $124.5$ & $5.0$ & $\dots$ & $\dots$ & $117.6$ & $1.7$ & $11.0$ & $0.2130$ & $0.0099$ & $4.6958$ & $0.2180$ & $4.1849$ & $0.1731$ & $0.0414$ & $4.5626$ & $0.1761$ & $0.0386$ & $0.6602$ & $0.0116$ & $1.3529$ & $0.0134$ & $0.0737$ & $4942$ & $43$ & $4943$ & $29$ & $4941$ & $56$ & $1.209$ & $0.109$ & $-2.347$ & $0.076$ & $-2.403$ & $0.034$ & $-2.290$ & $0.117$ & $-0.278$ & $0.113$ & $0.412$ & $6.495$ & D & $0.978$ & N & $0.155$ & $0.039$ & D & $0.996$ & $30$ & $2570$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-91.9$,$98.0$,$-11.5$) & ($0.6$,$1.6$,$0.7$) & ($339.2$,$787.6$,$63.1$) & ($5.2$,$12.8$,$0.9$) & $-1.723$ & $0.002$ & $2.218$ & $0.039$ & $9.075$ & $0.025$ & $2.119$ & $0.435$ & $0.607$ & $0.005$\\
J081028.98$+$402033.2 & 909546843477733504 & $\dots$ & 08102898$+$4020333 & 08:10:28.98 & $+$40:20:33.2 & GEMN & GN-2017B-Q-79 & $0.043$ & $12.726$ & $0.646$ & $10.692$ & $0.692$ & $12.443$ & $1.220$ & $12.747$ & $10.869$ & $-42.5$ & $-35.2$ & $5.0$ & $\dots$ & $\dots$ & $-43.5$ & $9.5$ & $5.0$ & $1.0066$ & $0.0154$ & $0.9934$ & $0.0152$ & $0.9684$ & $0.0145$ & $0.0150$ & $0.9760$ & $0.0133$ & $0.0136$ & $1.0619$ & $0.0160$ & $-2.7781$ & $0.0125$ & $-0.2679$ & $5188$ & $141$ & $5188$ & $141$ & $\dots$ & $\dots$ & $3.635$ & $0.255$ & $-1.168$ & $0.394$ & $-1.168$ & $0.394$ & $\dots$ & $\dots$ & $-0.344$ & $0.110$ & $-0.344$ & $6.918$ & D & $0.998$ & N & $0.024$ & $0.046$ & D & $0.978$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-49.7$,$237.3$,$-13.4$) & ($7.7$,$0.1$,$4.7$) & ($38.9$,$2155.8$,$8.3$) & ($12.0$,$0.7$,$1.0$) & $-1.478$ & $0.005$ & $8.041$ & $0.168$ & $11.039$ & $0.314$ & $0.681$ & $0.066$ & $0.157$ & $0.024$\\
J081308.63$+$392556.2 & 909255575975553920 & $\dots$ & 08130864$+$3925564 & 08:13:08.63 & $+$39:25:56.2 & GEMN & GN-2016A-Q-75 & $0.033$ & $12.445$ & $0.766$ & $10.708$ & $0.623$ & $12.196$ & $1.151$ & $12.470$ & $10.703$ & $64.3$ & $71.6$ & $5.0$ & $\dots$ & $\dots$ & $67.3$ & $3.2$ & $6.0$ & $0.2390$ & $0.0155$ & $4.1846$ & $0.2720$ & $3.7740$ & $0.2213$ & $0.0586$ & $3.8478$ & $0.1899$ & $0.0493$ & $-8.7753$ & $0.0139$ & $-9.0913$ & $0.0131$ & $-0.1136$ & $4904$ & $27$ & $4904$ & $27$ & $\dots$ & $\dots$ & $1.331$ & $0.075$ & $-2.479$ & $0.118$ & $-2.479$ & $0.118$ & $\dots$ & $\dots$ & $-0.440$ & $0.115$ & $0.160$ & $6.111$ & D & $0.996$ & N & $0.496$ & $0.033$ & D & $0.989$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($143.3$,$110.6$,$-120.2$) & ($3.0$,$1.9$,$2.9$) & ($318.1$,$1281.6$,$747.1$) & ($14.5$,$17.0$,$38.6$) & $-1.393$ & $0.005$ & $6.072$ & $0.116$ & $15.712$ & $0.201$ & $11.738$ & $0.326$ & $0.443$ & $0.009$\\
J081356.73$+$511334.9 & 935284722760688384 & $\dots$ & 08135674$+$5113349 & 08:13:56.73 & $+$51:13:34.9 & GEMN & GN-2016A-Q-75 & $0.048$ & $11.897$ & $0.692$ & $10.434$ & $0.557$ & $11.889$ & $0.970$ & $12.092$ & $10.611$ & $-13.9$ & $-6.6$ & $5.0$ & $\dots$ & $\dots$ & $-35.7$ & $17.7$ & $10.0$ & $1.3673$ & $0.0181$ & $0.7314$ & $0.0097$ & $0.7177$ & $0.0093$ & $0.0130$ & $0.7069$ & $0.0084$ & $0.0119$ & $-0.4560$ & $0.0178$ & $0.1646$ & $0.0161$ & $-0.0684$ & $5834$ & $100$ & $5834$ & $100$ & $\dots$ & $\dots$ & $3.662$ & $0.198$ & $-0.905$ & $0.180$ & $-0.905$ & $0.180$ & $\dots$ & $\dots$ & $-0.304$ & $0.113$ & $-0.304$ & $7.221$ & D & $0.970$ & N & $-0.077$ & $0.042$ & D & $0.862$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-36.6$,$245.5$,$-14.1$) & ($14.1$,$2.9$,$9.5$) & ($28.7$,$2167.6$,$6.7$) & ($14.2$,$25.5$,$2.4$) & $-1.479$ & $0.002$ & $8.260$ & $0.322$ & $10.791$ & $0.288$ & $0.584$ & $0.134$ & $0.133$ & $0.032$\\
J081537.93$+$653115.8 & 1092014470303207552 & $\dots$ & 08153796$+$6531162 & 08:15:37.93 & $+$65:31:15.8 & GEMN & GN-2016A-Q-75 & $0.042$ & $12.335$ & $1.157$ & $10.275$ & $0.670$ & $11.990$ & $1.351$ & $12.356$ & $10.266$ & $6.7$ & $14.0$ & $5.0$ & $\dots$ & $\dots$ & $20.2$ & $3.0$ & $23.0$ & $7.5236$ & $0.2132$ & $0.1329$ & $0.0038$ & $0.1325$ & $0.0037$ & $0.0282$ & $0.1320$ & $0.0033$ & $0.0251$ & $-5.3519$ & $0.1308$ & $-25.9723$ & $0.2021$ & $0.1540$ & $4823$ & $90$ & $4823$ & $90$ & $\dots$ & $\dots$ & $4.694$ & $0.027$ & $-0.889$ & $0.240$ & $-0.889$ & $0.240$ & $\dots$ & $\dots$ & $-0.310$ & $0.094$ & $-0.310$ & $7.231$ & D & $0.999$ & N & $0.003$ & $0.027$ & D & $0.999$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($14.1$,$244.7$,$17.2$) & ($2.1$,$1.2$,$1.6$) & ($6.8$,$2042.7$,$2.3$) & ($1.7$,$9.8$,$0.4$) & $-1.521$ & $0.003$ & $8.222$ & $0.022$ & $9.426$ & $0.131$ & $0.291$ & $0.031$ & $0.068$ & $0.008$\\
J081615.81$-$591052.2 & 5290599302867310336 & 459126454 & 08161581$-$5910520 & 08:16:15.81 & $-$59:10:52.2 & SOAR & 2017A-0016 & $0.186$ & $12.995$ & $0.915$ & $10.949$ & $0.666$ & $12.657$ & $1.246$ & $12.974$ & $11.053$ & $10.3$ & $17.6$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.5954$ & $0.0112$ & $0.6268$ & $0.0044$ & $0.6168$ & $0.0042$ & $0.0069$ & $0.6250$ & $0.0043$ & $0.0068$ & $2.8196$ & $0.0131$ & $-12.2841$ & $0.0128$ & $-0.0852$ & $5029$ & $93$ & $4932$ & $123$ & $5126$ & $63$ & $2.523$ & $0.534$ & $-1.061$ & $0.218$ & $-0.931$ & $0.283$ & $-1.190$ & $0.152$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & N & $0.994$ & $\dots$ & $\dots$ & $\dots$ & N & $0.994$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-65.0$,$234.2$,$-8.4$) & ($0.1$,$4.7$,$1.1$) & ($54.7$,$1928.3$,$1.4$) & ($2.1$,$38.8$,$0.1$) & $-1.534$ & $0.011$ & $6.885$ & $0.129$ & $10.266$ & $0.225$ & $0.230$ & $0.010$ & $0.197$ & $0.002$\\
J081733.27$-$272841.8 & 5693425380770623616 & $\dots$ & 08173327$-$2728418 & 08:17:33.27 & $-$27:28:41.8 & GEMS & GS-2016B-Q-81 & $0.187$ & $12.591$ & $0.870$ & $10.892$ & $0.586$ & $12.464$ & $1.160$ & $12.742$ & $10.960$ & $29.3$ & $36.6$ & $5.0$ & $\dots$ & $\dots$ & $32.0$ & $4.7$ & $7.0$ & $1.0451$ & $0.0129$ & $0.9568$ & $0.0118$ & $0.9336$ & $0.0112$ & $0.0120$ & $0.9480$ & $0.0125$ & $0.0132$ & $-14.0498$ & $0.0093$ & $0.0735$ & $0.0108$ & $0.2253$ & $5168$ & $84$ & $5168$ & $84$ & $\dots$ & $\dots$ & $3.392$ & $0.296$ & $-1.677$ & $0.264$ & $-1.677$ & $0.264$ & $\dots$ & $\dots$ & $0.234$ & $0.110$ & $0.234$ & $6.987$ & D & $0.996$ & N & $0.519$ & $0.043$ & D & $0.995$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($12.2$,$233.9$,$-42.6$) & ($2.3$,$4.2$,$0.4$) & ($3.0$,$2026.7$,$17.3$) & ($0.9$,$36.7$,$0.3$) & $-1.519$ & $0.010$ & $8.437$ & $0.153$ & $9.241$ & $0.189$ & $0.893$ & $0.022$ & $0.045$ & $0.006$\\
J081820.58$+$592308.5 & 1083715257753356800 & $\dots$ & 08182058$+$5923087 & 08:18:20.58 & $+$59:23:08.5 & GEMN & GN-2016A-Q-75 & $0.061$ & $12.184$ & $0.872$ & $10.112$ & $0.721$ & $11.876$ & $1.284$ & $12.210$ & $10.229$ & $11.0$ & $18.3$ & $5.0$ & $\dots$ & $\dots$ & $10.2$ & $8.2$ & $7.0$ & $1.9373$ & $0.0147$ & $0.5162$ & $0.0039$ & $0.5094$ & $0.0038$ & $0.0075$ & $0.5079$ & $0.0039$ & $0.0077$ & $-8.7355$ & $0.0121$ & $-16.6243$ & $0.0125$ & $0.0430$ & $5153$ & $105$ & $5153$ & $105$ & $\dots$ & $\dots$ & $3.562$ & $0.331$ & $-1.161$ & $0.367$ & $-1.161$ & $0.367$ & $\dots$ & $\dots$ & $-0.193$ & $0.097$ & $-0.193$ & $7.076$ & D & $0.962$ & N & $0.087$ & $0.042$ & D & $0.886$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($25.9$,$219.0$,$-2.6$) & ($6.1$,$2.4$,$4.4$) & ($13.7$,$1892.4$,$2.8$) & ($2.7$,$20.4$,$0.3$) & $-1.559$ & $0.007$ & $7.390$ & $0.025$ & $9.034$ & $0.183$ & $0.310$ & $0.016$ & $0.100$ & $0.009$\\
J082030.56$-$615527.6 & 5277986598826195712 & 459304332 & 08203053$-$6155277 & 08:20:30.56 & $-$61:55:27.6 & SOAR & 2017A-0016 & $0.172$ & $12.772$ & $0.908$ & $10.726$ & $0.630$ & $12.439$ & $1.279$ & $12.771$ & $10.797$ & $160.9$ & $168.2$ & $5.0$ & $\dots$ & $\dots$ & $132.8$ & $0.9$ & $23.0$ & $0.3282$ & $0.0101$ & $3.0466$ & $0.0939$ & $2.8230$ & $0.0806$ & $0.0286$ & $3.0185$ & $0.0672$ & $0.0223$ & $19.6311$ & $0.0128$ & $8.2930$ & $0.0124$ & $-0.0656$ & $4997$ & $42$ & $4968$ & $28$ & $5026$ & $56$ & $1.803$ & $0.138$ & $-2.312$ & $0.126$ & $-2.334$ & $0.142$ & $-2.290$ & $0.110$ & $0.003$ & $0.116$ & $0.223$ & $6.341$ & D & $0.999$ & N & $0.202$ & $0.044$ & D & $0.994$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-94.8$,$22.6$,$270.3$) & ($0.4$,$1.1$,$1.9$) & ($249.8$,$191.0$,$1895.7$) & ($7.9$,$9.3$,$23.9$) & $-1.395$ & $0.006$ & $6.585$ & $0.038$ & $15.183$ & $0.207$ & $15.110$ & $0.211$ & $0.395$ & $0.003$\\
J082045.92$-$745709.7 & 5219742375524510720 & 461727398 & 08204593$-$7457097 & 08:20:45.92 & $-$74:57:09.7 & GEMS & GS-2016B-Q-81 & $0.114$ & $12.547$ & $0.738$ & $10.925$ & $0.605$ & $12.478$ & $1.054$ & $12.712$ & $11.100$ & $-8.6$ & $-1.3$ & $5.0$ & $\dots$ & $\dots$ & $-9.1$ & $5.5$ & $7.0$ & $1.0617$ & $0.0112$ & $0.9419$ & $0.0099$ & $0.9194$ & $0.0094$ & $0.0103$ & $0.9286$ & $0.0095$ & $0.0103$ & $-2.5098$ & $0.0154$ & $-2.5956$ & $0.0127$ & $0.1566$ & $5500$ & $72$ & $5647$ & $81$ & $5352$ & $62$ & $3.782$ & $0.198$ & $-1.301$ & $0.178$ & $-1.231$ & $0.241$ & $-1.370$ & $0.114$ & $0.413$ & $0.101$ & $0.413$ & $7.542$ & D & $0.997$ & N & $0.472$ & $0.043$ & D & $0.960$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-38.8$,$262.6$,$-3.9$) & ($1.1$,$4.9$,$1.9$) & ($46.8$,$2106.1$,$3.9$) & ($8.2$,$39.5$,$0.1$) & $-1.490$ & $0.012$ & $7.692$ & $0.057$ & $10.970$ & $0.380$ & $0.436$ & $0.004$ & $0.175$ & $0.013$\\
J082254.21$+$625926.6 & 1090362836337748864 & $\dots$ & 08225420$+$6259266 & 08:22:54.21 & $+$62:59:26.6 & GEMN & GN-2017A-Q-82 & $0.034$ & $12.783$ & $1.104$ & $10.825$ & $0.689$ & $12.472$ & $1.302$ & $12.815$ & $10.804$ & $17.0$ & $24.3$ & $5.0$ & $\dots$ & $\dots$ & $13.5$ & $0.5$ & $21.0$ & $0.1472$ & $0.0101$ & $6.7915$ & $0.4655$ & $5.7722$ & $0.3363$ & $0.0583$ & $6.3587$ & $0.5253$ & $0.0826$ & $8.0627$ & $0.0082$ & $-3.1297$ & $0.0098$ & $0.2882$ & $4674$ & $87$ & $4674$ & $87$ & $\dots$ & $\dots$ & $0.804$ & $0.107$ & $-2.503$ & $0.078$ & $-2.503$ & $0.078$ & $\dots$ & $\dots$ & $-0.281$ & $0.112$ & $0.459$ & $6.386$ & D & $0.998$ & N & $0.461$ & $0.042$ & D & $0.998$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-78.2$,$146.6$,$232.2$) & ($2.5$,$2.2$,$4.9$) & ($226.6$,$1959.2$,$1956.0$) & ($32.1$,$12.3$,$101.1$) & $-1.135$ & $0.015$ & $13.798$ & $0.133$ & $24.447$ & $1.060$ & $21.067$ & $1.131$ & $0.278$ & $0.016$\\
J082420.42$-$102614.6 & 5751499802540091776 & 73820551 & 08242044$-$1026147 & 08:24:20.42 & $-$10:26:14.6 & GEMS & GS-2018A-Q-406 & $0.033$ & $13.047$ & $1.054$ & $10.879$ & $0.735$ & $12.691$ & $1.371$ & $13.067$ & $10.943$ & $27.3$ & $34.6$ & $5.0$ & $\dots$ & $\dots$ & $32.2$ & $11.6$ & $14.0$ & $4.7391$ & $0.0644$ & $0.2110$ & $0.0029$ & $0.2099$ & $0.0028$ & $0.0135$ & $0.2090$ & $0.0050$ & $0.0239$ & $-20.1876$ & $0.0692$ & $1.2794$ & $0.0679$ & $-0.2770$ & $4408$ & $67$ & $4605$ & $62$ & $4408$ & $67$ & $4.337$ & $0.212$ & $-1.003$ & $0.130$ & $-0.178$ & $0.039$ & $-1.003$ & $0.130$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & N & $0.960$ & $\dots$ & $\dots$ & $\dots$ & N & $0.887$ & $30$ & $2570$ & Schlaufman & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($14.9$,$229.7$,$-0.2$) & ($7.0$,$9.1$,$3.1$) & ($5.6$,$1923.1$,$0.2$) & ($5.3$,$75.9$,$0.1$) & $-1.556$ & $0.020$ & $7.797$ & $0.463$ & $8.770$ & $0.231$ & $0.070$ & $0.018$ & $0.059$ & $0.026$\\
J082825.05$-$211919.5 & 5706111756390126080 & 71803051 & 08282505$-$2119200 & 08:28:25.05 & $-$21:19:19.5 & GEMS & GS-2018A-Q-406 & $0.089$ & $12.989$ & $0.611$ & $11.016$ & $0.601$ & $12.644$ & $1.131$ & $12.910$ & $11.174$ & $6.7$ & $14.0$ & $5.0$ & $\dots$ & $\dots$ & $6.0$ & $6.5$ & $12.0$ & $3.0037$ & $0.2626$ & $0.3329$ & $0.0291$ & $0.3301$ & $0.0286$ & $0.0867$ & $0.3062$ & $0.0179$ & $0.0583$ & $-0.0402$ & $0.2388$ & $38.1474$ & $0.2299$ & $-0.0701$ & $5181$ & $80$ & $5277$ & $94$ & $5085$ & $66$ & $4.232$ & $0.245$ & $-1.081$ & $0.191$ & $-1.234$ & $0.259$ & $-0.928$ & $0.122$ & $0.137$ & $0.121$ & $0.137$ & $7.486$ & D & $0.999$ & N & $0.296$ & $0.039$ & D & $0.995$ & $30$ & $2570$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($22.1$,$272.3$,$40.0$) & ($3.0$,$5.4$,$1.3$) & ($62.7$,$2285.5$,$13.4$) & ($12.7$,$45.2$,$1.0$) & $-1.439$ & $0.014$ & $8.292$ & $0.039$ & $12.273$ & $0.494$ & $0.989$ & $0.025$ & $0.193$ & $0.017$\\
J082848.28$-$285846.7 & 5644860540592289536 & $\dots$ & 08284828$-$2858468 & 08:28:48.28 & $-$28:58:46.7 & GEMS & GS-2016A-Q-76 & $0.153$ & $12.711$ & $0.764$ & $11.050$ & $0.694$ & $12.554$ & $1.070$ & $12.795$ & $11.157$ & $-36.2$ & $-28.9$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.8364$ & $0.0113$ & $1.1956$ & $0.0162$ & $1.1596$ & $0.0152$ & $0.0131$ & $1.1778$ & $0.0149$ & $0.0127$ & $-6.1857$ & $0.0087$ & $4.4688$ & $0.0108$ & $0.3236$ & $6079$ & $109$ & $6079$ & $109$ & $\dots$ & $\dots$ & $4.380$ & $0.092$ & $-1.706$ & $0.321$ & $-1.706$ & $0.321$ & $\dots$ & $\dots$ & $0.260$ & $0.092$ & $0.260$ & $6.984$ & D & $0.956$ & N & $0.173$ & $0.048$ & D & $0.872$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-19.4$,$290.2$,$-9.3$) & ($2.3$,$4.5$,$0.5$) & ($120.6$,$2533.1$,$1.1$) & ($21.7$,$39.2$,$0.1$) & $-1.375$ & $0.014$ & $8.675$ & $0.008$ & $14.596$ & $0.606$ & $0.270$ & $0.018$ & $0.254$ & $0.020$\\
J083505.83$+$483930.5 & 1026860572337001088 & $\dots$ & 08350584$+$4839306 & 08:35:05.83 & $+$48:39:30.5 & GEMN & GN-2016A-Q-75 & $0.028$ & $12.287$ & $0.719$ & $10.634$ & $0.600$ & $12.047$ & $1.096$ & $12.299$ & $10.619$ & $93.0$ & $100.3$ & $5.0$ & $\dots$ & $\dots$ & $93.2$ & $0.6$ & $12.0$ & $0.2790$ & $0.0131$ & $3.5845$ & $0.1681$ & $3.2789$ & $0.1407$ & $0.0429$ & $3.2570$ & $0.1132$ & $0.0348$ & $-7.4980$ & $0.0131$ & $-12.0616$ & $0.0119$ & $-0.1604$ & $5012$ & $32$ & $5012$ & $32$ & $\dots$ & $\dots$ & $1.499$ & $0.141$ & $-2.284$ & $0.060$ & $-2.284$ & $0.060$ & $\dots$ & $\dots$ & $-0.307$ & $0.140$ & $0.193$ & $6.339$ & D & $0.980$ & N & $0.519$ & $0.033$ & D & $0.995$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($166.8$,$81.9$,$-32.9$) & ($1.1$,$1.8$,$1.0$) & ($729.2$,$890.2$,$155.2$) & ($10.1$,$17.6$,$7.5$) & $-1.484$ & $0.002$ & $2.359$ & $0.031$ & $14.895$ & $0.067$ & $5.390$ & $0.258$ & $0.727$ & $0.004$\\
J083550.43$-$203344.7 & 5703594458875614848 & $\dots$ & 08355055$-$2033433 & 08:35:50.43 & $-$20:33:44.7 & GEMS & GS-2015B-Q-71 & $0.077$ & $11.411$ & $1.178$ & $9.126$ & $0.772$ & $10.943$ & $1.525$ & $11.399$ & $9.024$ & $-65.3$ & $-58.0$ & $5.0$ & $\dots$ & $\dots$ & $-32.4$ & $1.4$ & $5.0$ & $18.3574$ & $0.1736$ & $0.0545$ & $0.0005$ & $0.0544$ & $0.0005$ & $0.0094$ & $0.0544$ & $0.0004$ & $0.0081$ & $-177.2517$ & $0.1585$ & $-124.6866$ & $0.1649$ & $-0.1495$ & $4506$ & $42$ & $4506$ & $42$ & $\dots$ & $\dots$ & $4.024$ & $0.226$ & $-1.416$ & $0.316$ & $-1.416$ & $0.316$ & $\dots$ & $\dots$ & $-0.600$ & $0.168$ & $-0.600$ & $6.414$ & D & $0.993$ & N & $0.207$ & $0.033$ & D & $0.995$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-21.5$,$268.6$,$-54.4$) & ($0.6$,$1.2$,$0.3$) & ($56.2$,$2222.5$,$26.2$) & ($3.6$,$9.7$,$0.3$) & $-1.450$ & $0.003$ & $8.180$ & $0.002$ & $11.918$ & $0.132$ & $1.442$ & $0.025$ & $0.186$ & $0.005$\\
J083558.51$-$083954.9 & 5753641990492978816 & 75351131 & 08355851$-$0839549 & 08:35:58.51 & $-$08:39:54.9 & GEMS & GS-2018A-Q-406 & $0.037$ & $12.938$ & $0.808$ & $11.231$ & $0.581$ & $12.673$ & $1.091$ & $12.923$ & $11.251$ & $212.6$ & $219.9$ & $5.0$ & $\dots$ & $\dots$ & $200.0$ & $1.3$ & $10.0$ & $0.1564$ & $0.0177$ & $6.3927$ & $0.7239$ & $5.4816$ & $0.5323$ & $0.0971$ & $5.0510$ & $0.3066$ & $0.0607$ & $-3.1718$ & $0.0189$ & $0.1098$ & $0.0163$ & $-0.1275$ & $5074$ & $35$ & $5098$ & $8$ & $5049$ & $62$ & $1.683$ & $0.202$ & $-2.180$ & $0.107$ & $-2.050$ & $0.057$ & $-2.310$ & $0.156$ & $-0.162$ & $0.101$ & $0.168$ & $6.418$ & D & $0.996$ & N & $0.369$ & $0.039$ & D & $0.991$ & $30$ & $2570$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($104.9$,$152.0$,$9.9$) & ($1.1$,$1.2$,$1.2$) & ($339.3$,$1804.1$,$32.3$) & ($6.1$,$22.7$,$0.9$) & $-1.451$ & $0.005$ & $5.249$ & $0.087$ & $14.280$ & $0.112$ & $2.180$ & $0.100$ & $0.463$ & $0.005$\\
J083648.59$+$774230.4 & 1137832945195154560 & $\dots$ & 08364858$+$7742308 & 08:36:48.59 & $+$77:42:30.4 & GEMN & GN-2017B-Q-79 & $0.017$ & $12.697$ & $0.742$ & $11.161$ & $0.578$ & $12.489$ & $1.045$ & $12.720$ & $11.121$ & $-7.6$ & $-0.3$ & $5.0$ & $\dots$ & $\dots$ & $-10.4$ & $1.0$ & $16.0$ & $0.3394$ & $0.0102$ & $2.9460$ & $0.0885$ & $2.7364$ & $0.0763$ & $0.0279$ & $2.8063$ & $0.0628$ & $0.0224$ & $-0.3384$ & $0.0109$ & $-34.9689$ & $0.0129$ & $0.2924$ & $5088$ & $33$ & $5088$ & $33$ & $\dots$ & $\dots$ & $1.544$ & $0.036$ & $-2.577$ & $0.113$ & $-2.577$ & $0.113$ & $\dots$ & $\dots$ & $1.085$ & $0.116$ & $1.355$ & $7.208$ & D & $0.998$ & C & $0.659$ & $0.033$ & D & $0.995$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($207.1$,$-168.4$,$134.0$) & ($1.2$,$2.8$,$1.0$) & ($944.5$,$-1704.4$,$257.7$) & ($21.2$,$30.8$,$2.6$) & $-1.258$ & $0.009$ & $4.891$ & $0.077$ & $23.039$ & $0.433$ & $10.029$ & $0.182$ & $0.650$ & $0.002$\\
J083704.03$+$783015.9 & 1138150772775117312 & $\dots$ & 08370406$+$7830159 & 08:37:04.03 & $+$78:30:15.9 & GEMN & GN-2017B-Q-79 & $0.018$ & $12.553$ & $0.752$ & $10.944$ & $0.581$ & $12.345$ & $1.058$ & $12.582$ & $10.962$ & $87.9$ & $95.2$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.3497$ & $0.0102$ & $2.8595$ & $0.0836$ & $2.6616$ & $0.0725$ & $0.0272$ & $2.7402$ & $0.0846$ & $0.0309$ & $-4.2471$ & $0.0107$ & $-9.7785$ & $0.0130$ & $0.1183$ & $4988$ & $26$ & $4988$ & $26$ & $\dots$ & $\dots$ & $1.698$ & $0.037$ & $-2.553$ & $0.098$ & $-2.553$ & $0.098$ & $\dots$ & $\dots$ & $0.426$ & $0.090$ & $0.696$ & $6.573$ & D & $0.998$ & I & $0.358$ & $0.031$ & D & $0.998$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($181.1$,$183.7$,$50.9$) & ($3.9$,$2.9$,$2.9$) & ($602.7$,$1848.4$,$44.4$) & ($30.0$,$28.0$,$2.0$) & $-1.362$ & $0.013$ & $4.873$ & $0.052$ & $18.072$ & $0.547$ & $3.007$ & $0.075$ & $0.575$ & $0.009$\\
J084013.36$+$421641.3 & 913518485634602112 & $\dots$ & 08401347$+$4216411 & 08:40:13.36 & $+$42:16:41.3 & GEMN & GN-2016A-Q-75 & $0.020$ & $12.151$ & $1.011$ & $10.049$ & $0.684$ & $11.631$ & $1.314$ & $11.979$ & $9.950$ & $31.2$ & $38.5$ & $5.0$ & $\dots$ & $\dots$ & $32.2$ & $1.0$ & $11.0$ & $9.6635$ & $0.0265$ & $0.1035$ & $0.0003$ & $0.1032$ & $0.0003$ & $0.0027$ & $0.1031$ & $0.0003$ & $0.0024$ & $-124.4283$ & $0.0222$ & $7.8767$ & $0.0214$ & $-0.1153$ & $4901$ & $111$ & $4901$ & $111$ & $\dots$ & $\dots$ & $4.734$ & $0.076$ & $-1.324$ & $0.285$ & $-1.324$ & $0.285$ & $\dots$ & $\dots$ & $-0.134$ & $0.076$ & $-0.134$ & $6.972$ & D & $0.998$ & N & $0.160$ & $0.038$ & D & $0.999$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($51.0$,$260.6$,$-21.1$) & ($0.8$,$0.0$,$0.6$) & ($61.4$,$2171.2$,$3.5$) & ($1.1$,$0.2$,$0.2$) & $-1.469$ & $0.001$ & $7.778$ & $0.013$ & $11.611$ & $0.024$ & $0.429$ & $0.013$ & $0.198$ & $0.002$\\
J084131.65$-$062911.7 & 5754432023955507712 & 75535331 & 08413166$-$0629117 & 08:41:31.65 & $-$06:29:11.7 & GEMS & GS-2018A-Q-406 & $0.023$ & $12.784$ & $0.712$ & $11.034$ & $0.623$ & $12.602$ & $1.022$ & $12.824$ & $11.262$ & $15.6$ & $22.9$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.3157$ & $0.0155$ & $0.7601$ & $0.0090$ & $0.7453$ & $0.0086$ & $0.0116$ & $0.7450$ & $0.0083$ & $0.0111$ & $-4.6123$ & $0.0165$ & $5.9425$ & $0.0122$ & $-0.1346$ & $5578$ & $107$ & $5578$ & $107$ & $5143$ & $107$ & $3.555$ & $0.267$ & $-1.112$ & $0.369$ & $-1.112$ & $0.369$ & $-2.010$ & $0.359$ & $-0.153$ & $0.109$ & $-0.153$ & $7.165$ & D & $0.991$ & N & $0.039$ & $0.037$ & D & $0.962$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($7.9$,$250.0$,$13.2$) & ($3.0$,$3.4$,$1.7$) & ($10.5$,$2173.8$,$3.7$) & ($2.9$,$29.8$,$0.4$) & $-1.486$ & $0.008$ & $8.655$ & $0.037$ & $10.209$ & $0.256$ & $0.397$ & $0.015$ & $0.082$ & $0.011$\\
J084229.15$-$084915.4 & 5750516216373911680 & $\dots$ & 08422928$-$0849161 & 08:42:29.15 & $-$08:49:15.4 & GEMS & GS-2016B-Q-81 & $0.028$ & $12.176$ & $0.847$ & $10.494$ & $0.597$ & $11.986$ & $1.110$ & $12.244$ & $10.542$ & $79.7$ & $87.0$ & $5.0$ & $\dots$ & $\dots$ & $103.6$ & $1.3$ & $10.0$ & $9.0520$ & $0.0377$ & $0.1105$ & $0.0005$ & $0.1102$ & $0.0005$ & $0.0041$ & $0.1102$ & $0.0005$ & $0.0042$ & $-169.3129$ & $0.0380$ & $60.4531$ & $0.0310$ & $-0.0446$ & $4969$ & $22$ & $4969$ & $22$ & $\dots$ & $\dots$ & $4.686$ & $0.084$ & $-1.738$ & $0.013$ & $-1.738$ & $0.013$ & $\dots$ & $\dots$ & $0.019$ & $0.119$ & $0.019$ & $6.711$ & D & $0.999$ & N & $0.503$ & $0.041$ & D & $0.987$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($115.7$,$200.2$,$-11.1$) & ($0.7$,$1.0$,$0.4$) & ($180.0$,$1664.0$,$1.0$) & ($2.8$,$8.1$,$0.1$) & $-1.557$ & $0.001$ & $5.148$ & $0.039$ & $11.066$ & $0.005$ & $0.206$ & $0.008$ & $0.365$ & $0.003$\\
J084544.28$-$214138.5 & 5702387126388268160 & 47935197 & 08454426$-$2141380 & 08:45:44.28 & $-$21:41:38.5 & GEMS & GS-2015A-Q-77 & $0.139$ & $11.438$ & $0.995$ & $9.481$ & $0.675$ & $11.126$ & $1.254$ & $11.446$ & $9.513$ & $277.6$ & $284.9$ & $5.0$ & $\dots$ & $\dots$ & $276.6$ & $2.9$ & $7.0$ & $1.2043$ & $0.0154$ & $0.8304$ & $0.0106$ & $0.8128$ & $0.0102$ & $0.0125$ & $0.8161$ & $0.0106$ & $0.0130$ & $21.6251$ & $0.0155$ & $-46.4595$ & $0.0149$ & $-0.0708$ & $4979$ & $62$ & $5002$ & $68$ & $4956$ & $55$ & $1.956$ & $0.360$ & $-1.666$ & $0.113$ & $-1.681$ & $0.117$ & $-1.650$ & $0.108$ & $0.219$ & $0.107$ & $0.309$ & $7.073$ & D & $0.990$ & N & $0.584$ & $0.048$ & D & $0.974$ & $30$ & $2460$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-69.0$,$-89.5$,$30.8$) & ($1.5$,$2.5$,$0.7$) & ($381.6$,$-769.9$,$11.4$) & ($11.8$,$21.9$,$0.5$) & $-1.737$ & $0.002$ & $1.981$ & $0.075$ & $9.088$ & $0.020$ & $0.633$ & $0.019$ & $0.642$ & $0.012$\\
J084731.54$-$744813.5 & 5216755071151412736 & 461509741 & 08473156$-$7448136 & 08:47:31.54 & $-$74:48:13.5 & SOAR & 2017A-0016 & $0.113$ & $12.568$ & $0.807$ & $10.889$ & $0.651$ & $12.339$ & $1.104$ & $12.594$ & $10.901$ & $-9.2$ & $-1.9$ & $5.0$ & $\dots$ & $\dots$ & $-12.4$ & $11.6$ & $13.0$ & $0.7966$ & $0.0106$ & $1.2554$ & $0.0167$ & $1.2157$ & $0.0157$ & $0.0129$ & $1.2400$ & $0.0148$ & $0.0120$ & $-11.6418$ & $0.0117$ & $4.9082$ & $0.0123$ & $-0.0957$ & $5561$ & $73$ & $5901$ & $90$ & $5220$ & $56$ & $3.757$ & $0.238$ & $-1.063$ & $0.058$ & $-1.106$ & $0.011$ & $-1.020$ & $0.104$ & $-0.405$ & $0.097$ & $-0.405$ & $6.962$ & D & $0.984$ & N & $-0.046$ & $0.035$ & D & $0.869$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($20.4$,$259.7$,$-26.5$) & ($2.1$,$10.7$,$3.8$) & ($32.0$,$2063.7$,$11.0$) & ($19.2$,$85.2$,$1.8$) & $-1.503$ & $0.027$ & $7.823$ & $0.049$ & $10.410$ & $0.895$ & $0.759$ & $0.017$ & $0.140$ & $0.040$\\
J084732.11$+$054814.3 & 582973163970364416 & $\dots$ & 08473213$+$0548147 & 08:47:32.11 & $+$05:48:14.3 & GEMN & GN-2015A-Q-76 & $0.041$ & $11.616$ & $0.773$ & $9.961$ & $0.568$ & $11.337$ & $1.072$ & $11.579$ & $9.937$ & $235.0$ & $242.3$ & $5.0$ & $\dots$ & $\dots$ & $213.8$ & $0.7$ & $11.0$ & $0.7862$ & $0.0227$ & $1.2720$ & $0.0367$ & $1.2312$ & $0.0344$ & $0.0279$ & $1.2438$ & $0.0401$ & $0.0322$ & $-10.6782$ & $0.0241$ & $-47.7921$ & $0.0179$ & $-0.2074$ & $5177$ & $30$ & $5177$ & $30$ & $\dots$ & $\dots$ & $2.261$ & $0.219$ & $-2.023$ & $0.048$ & $-2.023$ & $0.048$ & $\dots$ & $\dots$ & $0.200$ & $0.116$ & $0.210$ & $6.617$ & D & $1.000$ & N & $0.512$ & $0.056$ & D & $0.993$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($57.7$,$-96.8$,$-58.2$) & ($0.8$,$2.1$,$1.6$) & ($328.8$,$-882.4$,$69.4$) & ($10.4$,$19.9$,$3.9$) & $-1.690$ & $0.003$ & $2.497$ & $0.083$ & $9.547$ & $0.020$ & $2.089$ & $0.137$ & $0.585$ & $0.011$\\
J084903.46$-$632339.7 & 5297691668265349120 & 457856162 & 08490347$-$6323398 & 08:49:03.46 & $-$63:23:39.7 & GEMS & GS-2015A-Q-77 & $0.159$ & $10.503$ & $0.558$ & $9.683$ & $0.672$ & $10.358$ & $0.793$ & $10.502$ & $9.298$ & $-2.7$ & $4.6$ & $5.0$ & $\dots$ & $\dots$ & $-4.1$ & $0.4$ & $8.0$ & $2.0003$ & $0.0173$ & $0.4999$ & $0.0043$ & $0.4935$ & $0.0042$ & $0.0085$ & $0.4966$ & $0.0037$ & $0.0075$ & $-12.0047$ & $0.0265$ & $5.1575$ & $0.0193$ & $0.2171$ & $6269$ & $90$ & $6269$ & $90$ & $6542$ & $68$ & $3.143$ & $0.226$ & $-0.867$ & $0.101$ & $-0.867$ & $0.101$ & $-0.120$ & $0.126$ & $0.734$ & $0.095$ & $0.744$ & $8.307$ & D & $0.972$ & C & $0.220$ & $0.042$ & D & $0.996$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($1.7$,$253.9$,$-6.6$) & ($0.1$,$0.4$,$0.1$) & ($11.9$,$2078.2$,$0.7$) & ($0.4$,$3.1$,$0.0$) & $-1.511$ & $0.001$ & $8.183$ & $0.000$ & $9.805$ & $0.032$ & $0.158$ & $0.001$ & $0.090$ & $0.002$\\
J085117.79$-$273607.0 & 5648942030830217344 & 47051286 & 08511780$-$2736072 & 08:51:17.79 & $-$27:36:07.0 & GEMS & GS-2016A-Q-76 & $0.099$ & $12.453$ & $0.835$ & $10.747$ & $0.618$ & $12.204$ & $1.132$ & $12.471$ & $10.734$ & $44.4$ & $51.7$ & $5.0$ & $\dots$ & $\dots$ & $50.7$ & $1.6$ & $15.0$ & $1.6007$ & $0.0145$ & $0.6247$ & $0.0056$ & $0.6147$ & $0.0055$ & $0.0089$ & $0.6212$ & $0.0059$ & $0.0095$ & $-14.8534$ & $0.0128$ & $17.1087$ & $0.0128$ & $0.1037$ & $5304$ & $89$ & $5497$ & $122$ & $5110$ & $55$ & $3.631$ & $0.257$ & $-0.920$ & $0.228$ & $-0.749$ & $0.348$ & $-1.090$ & $0.108$ & $-0.089$ & $0.098$ & $-0.089$ & $7.421$ & D & $0.991$ & N & $0.195$ & $0.038$ & D & $0.986$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($52.8$,$228.2$,$13.5$) & ($0.6$,$1.5$,$0.3$) & ($36.5$,$1930.9$,$1.7$) & ($0.9$,$12.3$,$0.1$) & $-1.540$ & $0.003$ & $7.119$ & $0.060$ & $9.864$ & $0.036$ & $0.256$ & $0.004$ & $0.162$ & $0.002$\\
J085333.96$+$164411.2 & 611494731817426560 & $\dots$ & 08533398$+$1644112 & 08:53:33.96 & $+$16:44:11.2 & GEMN & GN-2017B-Q-79 & $0.019$ & $12.944$ & $0.826$ & $11.004$ & $0.626$ & $12.641$ & $1.203$ & $12.938$ & $11.087$ & $-63.3$ & $-56.0$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4.4026$ & $0.0619$ & $0.2271$ & $0.0032$ & $0.2258$ & $0.0032$ & $0.0140$ & $0.2243$ & $0.0030$ & $0.0132$ & $-19.5638$ & $0.0773$ & $1.4004$ & $0.0505$ & $-0.2595$ & $4883$ & $79$ & $4883$ & $79$ & $\dots$ & $\dots$ & $4.181$ & $0.181$ & $-1.344$ & $0.587$ & $-1.344$ & $0.587$ & $\dots$ & $\dots$ & $-0.208$ & $0.081$ & $-0.208$ & $6.878$ & D & $0.971$ & N & $-0.018$ & $0.042$ & D & $0.880$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-40.0$,$276.1$,$-39.8$) & ($3.6$,$2.1$,$2.9$) & ($92.7$,$2322.3$,$13.6$) & ($13.0$,$17.5$,$2.0$) & $-1.421$ & $0.008$ & $8.146$ & $0.031$ & $13.082$ & $0.358$ & $1.067$ & $0.124$ & $0.232$ & $0.015$\\
J085449.84$-$115908.9 & 5736694942894396672 & 72894936 & 08544986$-$1159089 & 08:54:49.84 & $-$11:59:08.9 & GEMS & GS-2017A-Q-86 & $0.043$ & $13.016$ & $0.855$ & $11.203$ & $0.673$ & $12.834$ & $1.158$ & $13.111$ & $11.333$ & $59.8$ & $67.1$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.8117$ & $0.0164$ & $1.2320$ & $0.0249$ & $1.1937$ & $0.0234$ & $0.0196$ & $1.2000$ & $0.0276$ & $0.0230$ & $-6.8114$ & $0.0151$ & $-3.8453$ & $0.0128$ & $-0.2980$ & $5382$ & $125$ & $5382$ & $125$ & $4938$ & $89$ & $3.164$ & $0.404$ & $-1.432$ & $0.496$ & $-1.432$ & $0.496$ & $-2.490$ & $0.265$ & $-0.288$ & $0.116$ & $-0.278$ & $6.720$ & D & $0.998$ & N & $-0.094$ & $0.045$ & D & $0.928$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($12.5$,$188.1$,$-11.1$) & ($2.8$,$3.7$,$1.8$) & ($47.7$,$1671.4$,$6.2$) & ($8.1$,$33.0$,$0.4$) & $-1.608$ & $0.007$ & $6.018$ & $0.212$ & $8.934$ & $0.015$ & $0.488$ & $0.018$ & $0.195$ & $0.018$\\
J085542.24$-$695504.5 & 5222449162695490432 & 458084304 & 08554225$-$6955045 & 08:55:42.24 & $-$69:55:04.5 & GEMS & GS-2016A-Q-76 & $0.078$ & $12.469$ & $0.729$ & $10.762$ & $0.549$ & $12.211$ & $1.073$ & $12.453$ & $10.810$ & $200.6$ & $207.9$ & $5.0$ & $\dots$ & $\dots$ & $204.0$ & $1.1$ & $6.0$ & $0.3182$ & $0.0092$ & $3.1431$ & $0.0910$ & $2.9057$ & $0.0778$ & $0.0268$ & $3.0191$ & $0.0812$ & $0.0269$ & $-4.2106$ & $0.0119$ & $-2.9558$ & $0.0121$ & $0.1559$ & $5196$ & $45$ & $5190$ & $33$ & $5202$ & $56$ & $1.458$ & $0.291$ & $-2.219$ & $0.126$ & $-2.277$ & $0.147$ & $-2.160$ & $0.104$ & $-0.080$ & $0.109$ & $0.430$ & $6.641$ & D & $0.995$ & N & $0.234$ & $0.045$ & D & $0.983$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-78.7$,$55.4$,$-119.7$) & ($0.2$,$1.1$,$0.6$) & ($315.4$,$443.5$,$366.5$) & ($3.0$,$8.6$,$6.5$) & $-1.717$ & $0.001$ & $1.796$ & $0.026$ & $8.739$ & $0.015$ & $6.398$ & $0.066$ & $0.659$ & $0.004$\\
J085655.84$-$760359.0 & 5215675105917524608 & 461342222 & 08565578$-$7603590 & 08:56:55.84 & $-$76:03:59.0 & GEMS & GS-2018A-Q-406 & $0.104$ & $12.759$ & $1.109$ & $10.347$ & $0.786$ & $12.624$ & $1.491$ & $13.062$ & $10.743$ & $-1.8$ & $5.5$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.8620$ & $0.0100$ & $0.5370$ & $0.0029$ & $0.5297$ & $0.0028$ & $0.0053$ & $0.5355$ & $0.0031$ & $0.0057$ & $13.6263$ & $0.0132$ & $-6.2322$ & $0.0120$ & $0.0517$ & $4529$ & $63$ & $4614$ & $61$ & $4443$ & $64$ & $3.181$ & $0.091$ & $-1.588$ & $0.300$ & $-0.431$ & $0.007$ & $-2.230$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & N & $0.960$ & $\dots$ & $\dots$ & $\dots$ & N & $0.885$ & $30$ & $2570$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-60.9$,$248.8$,$23.0$) & ($1.4$,$4.7$,$1.7$) & ($59.2$,$2012.2$,$4.8$) & ($3.4$,$38.0$,$0.6$) & $-1.508$ & $0.011$ & $7.186$ & $0.118$ & $10.795$ & $0.260$ & $0.488$ & $0.046$ & $0.201$ & $0.004$\\
J085716.00$-$655611.2 & 5296305287178801280 & 458170329 & 08571600$-$6556117 & 08:57:16.00 & $-$65:56:11.2 & GEMS & GS-2015A-Q-77 & $0.127$ & $11.803$ & $0.737$ & $10.173$ & $0.537$ & $11.578$ & $1.051$ & $11.812$ & $10.203$ & $-9.2$ & $-1.9$ & $5.0$ & $\dots$ & $\dots$ & $-5.4$ & $1.0$ & $10.0$ & $0.6880$ & $0.0101$ & $1.4536$ & $0.0214$ & $1.4006$ & $0.0198$ & $0.0142$ & $1.4217$ & $0.0226$ & $0.0159$ & $4.9428$ & $0.0123$ & $44.2506$ & $0.0129$ & $0.0959$ & $5386$ & $93$ & $5297$ & $31$ & $5474$ & $155$ & $2.271$ & $0.311$ & $-2.642$ & $0.286$ & $-2.454$ & $0.100$ & $-2.830$ & $0.471$ & $0.468$ & $0.106$ & $0.478$ & $6.266$ & D & $0.985$ & N & $0.191$ & $0.074$ & D & $0.975$ & $30$ & $2460$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($158.1$,$193.4$,$217.3$) & ($0.8$,$1.0$,$1.0$) & ($558.6$,$1562.1$,$722.6$) & ($11.4$,$8.2$,$6.6$) & $-1.290$ & $0.004$ & $6.428$ & $0.013$ & $20.262$ & $0.197$ & $14.275$ & $0.168$ & $0.518$ & $0.003$\\
J090020.59$-$222049.1 & 5654811563195280512 & 80866991 & 09002061$-$2220490 & 09:00:20.59 & $-$22:20:49.1 & GEMS & GS-2015A-Q-77 & $0.204$ & $11.955$ & $0.821$ & $10.337$ & $0.576$ & $11.733$ & $1.051$ & $11.967$ & $10.359$ & $12.5$ & $19.8$ & $5.0$ & $\dots$ & $\dots$ & $1.5$ & $1.1$ & $7.0$ & $3.5661$ & $0.1156$ & $0.2804$ & $0.0091$ & $0.2784$ & $0.0090$ & $0.0322$ & $0.2775$ & $0.0085$ & $0.0308$ & $-22.6664$ & $0.1165$ & $2.1243$ & $0.1035$ & $0.1399$ & $5599$ & $80$ & $5599$ & $80$ & $5825$ & $67$ & $3.803$ & $0.327$ & $-1.062$ & $0.214$ & $-1.062$ & $0.214$ & $-0.181$ & $0.124$ & $0.300$ & $0.102$ & $0.300$ & $7.668$ & D & $0.996$ & N & $0.140$ & $0.044$ & D & $0.987$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($3.6$,$251.9$,$-13.4$) & ($0.4$,$0.9$,$0.4$) & ($10.3$,$2103.6$,$1.5$) & ($1.0$,$7.7$,$0.1$) & $-1.504$ & $0.002$ & $8.346$ & $0.002$ & $9.859$ & $0.078$ & $0.235$ & $0.007$ & $0.083$ & $0.004$\\
J090029.16$-$714042.2 & 5221982042053355904 & 461090324 & 09002916$-$7140422 & 09:00:29.16 & $-$71:40:42.2 & GEMS & GS-2015B-Q-104 & $0.093$ & $13.691$ & $0.821$ & $11.913$ & $0.594$ & $13.413$ & $1.148$ & $13.686$ & $11.923$ & $\dots$ & $\dots$ & $\dots$ & $151.2$ & $1.1$ & $\dots$ & $\dots$ & $\dots$ & $0.1584$ & $0.0102$ & $6.3132$ & $0.4066$ & $5.4230$ & $0.3000$ & $0.0553$ & $5.5200$ & $0.2671$ & $0.0484$ & $-2.1842$ & $0.0136$ & $6.3924$ & $0.0116$ & $0.1322$ & $5097$ & $47$ & $5081$ & $35$ & $5113$ & $59$ & $1.666$ & $0.220$ & $-2.620$ & $0.103$ & $-2.600$ & $0.086$ & $-2.640$ & $0.119$ & $-0.506$ & $0.114$ & $-0.186$ & $5.624$ & D & $0.777$ & N & $0.360$ & $0.039$ & D & $0.995$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & GALAH & ($54.9$,$101.1$,$22.1$) & ($1.5$,$1.5$,$0.9$) & ($300.4$,$855.0$,$59.2$) & ($5.0$,$14.4$,$2.1$) & $-1.723$ & $0.004$ & $2.455$ & $0.054$ & $8.927$ & $0.049$ & $1.849$ & $0.045$ & $0.569$ & $0.006$\\
J090117.59$-$813509.6 & 5195444439860468480 & 461968852 & 09011763$-$8135095 & 09:01:17.59 & $-$81:35:09.6 & GEMS & GS-2015B-Q-104 & $0.108$ & $13.886$ & $0.965$ & $11.875$ & $0.622$ & $13.507$ & $1.294$ & $13.846$ & $11.848$ & $88.0$ & $95.3$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4.1363$ & $0.0673$ & $0.2418$ & $0.0039$ & $0.2402$ & $0.0039$ & $0.0162$ & $0.2407$ & $0.0039$ & $0.0162$ & $-7.4362$ & $0.0939$ & $-0.6257$ & $0.0784$ & $-0.0051$ & $4854$ & $129$ & $4854$ & $129$ & $4801$ & $67$ & $4.804$ & $0.027$ & $-1.043$ & $0.190$ & $-1.043$ & $0.190$ & $-0.480$ & $0.208$ & $0.168$ & $0.094$ & $0.168$ & $7.555$ & D & $0.997$ & N & $0.459$ & $0.043$ & D & $0.999$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-47.7$,$170.6$,$-35.9$) & ($1.9$,$4.2$,$1.9$) & ($94.7$,$1391.3$,$11.8$) & ($10.0$,$34.3$,$1.4$) & $-1.672$ & $0.006$ & $4.655$ & $0.172$ & $8.532$ & $0.011$ & $0.690$ & $0.051$ & $0.294$ & $0.018$\\
J090142.95$-$650831.8 & 5296449872958363904 & 457803878 & 09014294$-$6508317 & 09:01:42.95 & $-$65:08:31.8 & GEMS & GS-2015B-Q-104 & $0.155$ & $13.866$ & $0.755$ & $12.399$ & $0.569$ & $13.633$ & $1.023$ & $13.856$ & $12.292$ & $17.6$ & $24.9$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.7755$ & $0.0115$ & $0.5632$ & $0.0036$ & $0.5551$ & $0.0035$ & $0.0064$ & $0.5537$ & $0.0036$ & $0.0065$ & $7.1381$ & $0.0141$ & $-6.9201$ & $0.0123$ & $0.0937$ & $5591$ & $135$ & $5591$ & $135$ & $5683$ & $67$ & $4.198$ & $0.163$ & $-0.867$ & $0.157$ & $-0.867$ & $0.157$ & $-0.252$ & $0.123$ & $0.048$ & $0.099$ & $0.048$ & $7.611$ & D & $0.999$ & N & $0.190$ & $0.036$ & D & $0.995$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-56.6$,$228.5$,$4.7$) & ($0.7$,$4.9$,$1.1$) & ($40.6$,$1863.8$,$0.6$) & ($1.3$,$40.0$,$0.1$) & $-1.558$ & $0.011$ & $6.796$ & $0.169$ & $9.638$ & $0.166$ & $0.148$ & $0.009$ & $0.173$ & $0.004$\\
J090151.43$-$621037.4 & 5298137722088579712 & $\dots$ & 09015143$-$6210374 & 09:01:51.43 & $-$62:10:37.4 & GEMS & GS-2015B-Q-104 & $0.160$ & $13.434$ & $0.996$ & $11.196$ & $0.720$ & $13.011$ & $1.397$ & $13.400$ & $11.234$ & $330.0$ & $337.3$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1425$ & $0.0113$ & $7.0194$ & $0.5543$ & $5.9361$ & $0.3964$ & $0.0668$ & $5.8933$ & $0.5190$ & $0.0881$ & $-2.7957$ & $0.0158$ & $6.4013$ & $0.0121$ & $0.2070$ & $5005$ & $87$ & $5005$ & $87$ & $\dots$ & $\dots$ & $2.392$ & $0.292$ & $-3.130$ & $0.113$ & $-3.130$ & $0.113$ & $\dots$ & $\dots$ & $0.007$ & $0.126$ & $0.017$ & $5.317$ & D & $0.975$ & N & $0.150$ & $0.036$ & D & $0.981$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($172.2$,$-12.0$,$4.5$) & ($5.0$,$6.0$,$1.7$) & ($1024.8$,$-112.9$,$29.2$) & ($45.4$,$55.9$,$2.6$) & $-1.598$ & $0.012$ & $0.230$ & $0.106$ & $12.683$ & $0.307$ & $5.395$ & $0.255$ & $0.964$ & $0.016$\\
J090220.14$-$115804.8 & 5736264900705162368 & 88134975 & 09022014$-$1158047 & 09:02:20.14 & $-$11:58:04.8 & GEMS & GS-2016A-Q-107 & $0.047$ & $13.729$ & $0.802$ & $12.060$ & $0.612$ & $13.466$ & $1.081$ & $13.711$ & $12.055$ & $68.7$ & $76.0$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2792$ & $0.0161$ & $3.5820$ & $0.2072$ & $3.2768$ & $0.1734$ & $0.0529$ & $3.1824$ & $0.1897$ & $0.0596$ & $6.1034$ & $0.0151$ & $-14.0398$ & $0.0100$ & $-0.0581$ & $5254$ & $68$ & $5441$ & $75$ & $5067$ & $61$ & $2.926$ & $0.313$ & $-1.806$ & $0.249$ & $-2.564$ & $0.262$ & $-1.600$ & $0.160$ & $0.072$ & $0.104$ & $0.082$ & $6.706$ & D & $0.997$ & N & $0.063$ & $0.043$ & D & $0.853$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-177.6$,$11.7$,$-12.4$) & ($4.1$,$4.8$,$2.0$) & ($1145.3$,$118.0$,$22.9$) & ($34.0$,$48.2$,$0.6$) & $-1.549$ & $0.009$ & $0.234$ & $0.091$ & $13.922$ & $0.238$ & $5.273$ & $1.312$ & $0.967$ & $0.013$\\
J090305.04$-$204741.4 & 5656156368995636608 & 80980723 & 09030506$-$2047415 & 09:03:05.04 & $-$20:47:41.4 & GEMS & GS-2015A-Q-77 & $0.151$ & $11.327$ & $0.956$ & $9.426$ & $0.646$ & $11.024$ & $1.223$ & $11.331$ & $9.447$ & $211.5$ & $218.8$ & $5.0$ & $\dots$ & $\dots$ & $196.6$ & $0.7$ & $5.0$ & $0.9080$ & $0.0185$ & $1.1013$ & $0.0225$ & $1.0707$ & $0.0212$ & $0.0198$ & $1.0681$ & $0.0210$ & $0.0197$ & $-16.8138$ & $0.0163$ & $-3.3358$ & $0.0172$ & $-0.2069$ & $5026$ & $61$ & $4995$ & $67$ & $5057$ & $54$ & $1.737$ & $0.283$ & $-1.595$ & $0.119$ & $-2.066$ & $0.112$ & $-1.410$ & $0.104$ & $-0.176$ & $0.078$ & $0.074$ & $6.909$ & D & $0.998$ & N & $-0.101$ & $0.046$ & D & $0.987$ & $30$ & $2460$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($97.4$,$82.1$,$-10.2$) & ($0.4$,$0.6$,$0.5$) & ($464.9$,$713.2$,$4.4$) & ($2.9$,$5.0$,$0.2$) & $-1.718$ & $0.001$ & $1.762$ & $0.016$ & $9.597$ & $0.009$ & $0.544$ & $0.007$ & $0.690$ & $0.002$\\
J090308.60$-$042711.6 & 5759379998080221824 & 89365357 & 09030861$-$0427115 & 09:03:08.60 & $-$04:27:11.6 & GEMS & GS-2016A-Q-76 & $0.018$ & $12.279$ & $0.702$ & $10.612$ & $0.591$ & $12.029$ & $1.004$ & $12.245$ & $10.710$ & $10.9$ & $18.2$ & $5.0$ & $\dots$ & $\dots$ & $12.7$ & $11.9$ & $17.0$ & $0.8316$ & $0.0261$ & $1.2025$ & $0.0378$ & $1.1661$ & $0.0355$ & $0.0305$ & $1.1601$ & $0.0393$ & $0.0339$ & $-5.6437$ & $0.0240$ & $-0.3378$ & $0.0153$ & $-0.1695$ & $5395$ & $74$ & $5639$ & $89$ & $5151$ & $59$ & $3.510$ & $0.278$ & $-1.128$ & $0.245$ & $-0.976$ & $0.359$ & $-1.280$ & $0.131$ & $-0.083$ & $0.115$ & $-0.083$ & $7.219$ & D & $0.990$ & N & $0.166$ & $0.042$ & D & $0.980$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-7.3$,$241.3$,$-11.5$) & ($7.0$,$7.9$,$5.3$) & ($6.5$,$2151.5$,$8.8$) & ($7.5$,$70.0$,$1.2$) & $-1.490$ & $0.020$ & $8.826$ & $0.139$ & $9.876$ & $0.685$ & $0.638$ & $0.086$ & $0.055$ & $0.034$\\
J090340.30$-$761021.0 & 5215633809809604608 & 461331465 & 09034036$-$7610211 & 09:03:40.30 & $-$76:10:21.0 & GEMS & GS-2015B-Q-104 & $0.113$ & $13.382$ & $0.748$ & $11.832$ & $0.550$ & $13.159$ & $1.014$ & $13.379$ & $11.829$ & $0.9$ & $8.2$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.1816$ & $0.0539$ & $0.4584$ & $0.0113$ & $0.4530$ & $0.0111$ & $0.0244$ & $0.4538$ & $0.0122$ & $0.0269$ & $-15.8916$ & $0.0706$ & $9.4024$ & $0.0620$ & $0.0302$ & $5584$ & $100$ & $5672$ & $133$ & $5495$ & $67$ & $4.180$ & $0.158$ & $-0.947$ & $0.180$ & $-1.094$ & $0.232$ & $-0.799$ & $0.128$ & $-0.133$ & $0.083$ & $-0.133$ & $7.350$ & D & $0.998$ & N & $-0.001$ & $0.039$ & D & $0.995$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($11.1$,$235.5$,$-9.4$) & ($1.5$,$4.8$,$1.7$) & ($2.3$,$1909.1$,$1.5$) & ($1.3$,$38.6$,$0.2$) & $-1.560$ & $0.011$ & $7.882$ & $0.107$ & $8.547$ & $0.248$ & $0.209$ & $0.015$ & $0.040$ & $0.010$\\
J090439.92$+$073349.6 & 584226980887837824 & $\dots$ & 09043992$+$0733498 & 09:04:39.92 & $+$07:33:49.6 & GEMN & GN-2015A-Q-76 & $0.049$ & $11.406$ & $0.789$ & $9.728$ & $0.579$ & $11.128$ & $1.094$ & $11.379$ & $9.702$ & $216.3$ & $223.6$ & $5.0$ & $\dots$ & $\dots$ & $193.3$ & $1.0$ & $22.0$ & $0.3667$ & $0.0243$ & $2.7273$ & $0.1805$ & $2.5467$ & $0.1574$ & $0.0618$ & $2.4249$ & $0.1137$ & $0.0469$ & $-1.1527$ & $0.0268$ & $-12.1988$ & $0.0194$ & $-0.1210$ & $5064$ & $30$ & $5064$ & $30$ & $\dots$ & $\dots$ & $1.632$ & $0.268$ & $-2.550$ & $0.048$ & $-2.550$ & $0.048$ & $\dots$ & $\dots$ & $-0.775$ & $0.111$ & $-0.435$ & $5.445$ & D & $0.968$ & N & $0.519$ & $0.058$ & D & $0.983$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($56.5$,$32.1$,$46.8$) & ($0.8$,$1.6$,$1.0$) & ($698.5$,$317.9$,$59.6$) & ($10.4$,$15.5$,$1.3$) & $-1.686$ & $0.001$ & $0.858$ & $0.032$ & $10.487$ & $0.018$ & $3.948$ & $0.068$ & $0.849$ & $0.005$\\
J090645.75$-$321442.3 & 5628274167165582208 & 78491518 & 09064574$-$3214423 & 09:06:45.75 & $-$32:14:42.3 & GEMS & GS-2016A-Q-107 & $0.215$ & $13.463$ & $0.945$ & $11.387$ & $0.641$ & $13.116$ & $1.305$ & $13.460$ & $11.444$ & $\dots$ & $\dots$ & $\dots$ & $73.5$ & $0.5$ & $74.7$ & $1.2$ & $14.0$ & $0.1919$ & $0.0107$ & $5.2117$ & $0.2899$ & $4.5898$ & $0.2248$ & $0.0490$ & $4.3423$ & $0.1427$ & $0.0329$ & $-1.5387$ & $0.0077$ & $0.5120$ & $0.0111$ & $0.3109$ & $5139$ & $71$ & $5139$ & $78$ & $5138$ & $63$ & $1.487$ & $0.317$ & $-2.639$ & $0.134$ & $-2.548$ & $0.123$ & $-2.730$ & $0.145$ & $0.094$ & $0.120$ & $0.554$ & $6.345$ & D & $0.987$ & I & $0.567$ & $0.041$ & D & $0.973$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & GALAH & ($-45.3$,$179.9$,$3.6$) & ($0.8$,$1.0$,$0.3$) & ($96.4$,$1822.2$,$12.1$) & ($1.6$,$10.8$,$0.1$) & $-1.541$ & $0.003$ & $6.192$ & $0.048$ & $10.633$ & $0.041$ & $0.835$ & $0.008$ & $0.264$ & $0.003$\\
J090656.86$+$583640.9 & 1036942720302654080 & $\dots$ & 09065688$+$5836407 & 09:06:56.86 & $+$58:36:40.9 & GEMN & GN-2017B-Q-79 & $0.029$ & $12.745$ & $0.669$ & $11.365$ & $0.592$ & $12.677$ & $1.046$ & $12.909$ & $11.308$ & $-6.2$ & $1.1$ & $5.0$ & $\dots$ & $\dots$ & $1.9$ & $12.8$ & $11.0$ & $3.6811$ & $0.0114$ & $0.2717$ & $0.0008$ & $0.2697$ & $0.0008$ & $0.0031$ & $0.2703$ & $0.0009$ & $0.0035$ & $-16.1355$ & $0.0079$ & $14.9929$ & $0.0107$ & $0.0761$ & $5298$ & $85$ & $5298$ & $85$ & $\dots$ & $\dots$ & $4.322$ & $0.144$ & $-1.093$ & $0.458$ & $-1.093$ & $0.458$ & $\dots$ & $\dots$ & $-0.229$ & $0.072$ & $-0.229$ & $7.108$ & D & $0.939$ & N & $-0.065$ & $0.042$ & D & $0.745$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($1.9$,$269.8$,$-10.8$) & ($9.2$,$3.7$,$8.4$) & ($43.3$,$2276.8$,$2.5$) & ($9.0$,$31.2$,$1.7$) & $-1.451$ & $0.009$ & $8.422$ & $0.027$ & $11.700$ & $0.357$ & $0.342$ & $0.112$ & $0.163$ & $0.015$\\
J090733.87$-$034014.6 & 5759902820154063744 & 89406758 & 09073395$-$0340147 & 09:07:33.87 & $-$03:40:14.6 & GEMS & GS-2017A-Q-86 & $0.018$ & $13.027$ & $1.032$ & $10.990$ & $0.745$ & $12.636$ & $1.330$ & $12.992$ & $10.936$ & $\dots$ & $\dots$ & $\dots$ & $125.5$ & $3.6$ & $\dots$ & $\dots$ & $\dots$ & $5.6086$ & $0.0156$ & $0.1783$ & $0.0005$ & $0.1775$ & $0.0005$ & $0.0028$ & $0.1778$ & $0.0005$ & $0.0027$ & $-93.1848$ & $0.0155$ & $12.1197$ & $0.0141$ & $-0.2627$ & $4457$ & $69$ & $4949$ & $119$ & $4457$ & $69$ & $4.215$ & $0.196$ & $-0.918$ & $0.133$ & $0.028$ & $0.118$ & $-0.918$ & $0.133$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & N & $0.998$ & $\dots$ & $\dots$ & $\dots$ & N & $0.990$ & $30$ & $2601$ & Schlaufman & Photometric & APASS DR9 & BAILER-JONES & LAMOST & ($110.5$,$171.5$,$12.9$) & ($1.9$,$2.5$,$1.7$) & ($205.8$,$1430.6$,$1.3$) & ($9.3$,$21.0$,$0.3$) & $-1.614$ & $0.002$ & $4.287$ & $0.096$ & $10.240$ & $0.022$ & $0.232$ & $0.029$ & $0.410$ & $0.010$\\
J090906.98$-$032421.2 & 5759936900718820864 & 89408120 & 09090697$-$0324211 & 09:09:06.98 & $-$03:24:21.2 & GEMS & GS-2018B-Q-315 & $0.018$ & $12.938$ & $0.790$ & $11.273$ & $0.581$ & $12.682$ & $1.081$ & $12.928$ & $11.272$ & $32.5$ & $39.8$ & $5.0$ & $\dots$ & $\dots$ & $52.3$ & $3.5$ & $8.0$ & $0.3076$ & $0.0144$ & $3.2510$ & $0.1517$ & $2.9976$ & $0.1290$ & $0.0430$ & $2.9837$ & $0.1231$ & $0.0413$ & $-2.0415$ & $0.0146$ & $-9.3749$ & $0.0105$ & $-0.1627$ & $5022$ & $50$ & $5042$ & $44$ & $5002$ & $56$ & $1.614$ & $0.344$ & $-2.222$ & $0.145$ & $-2.323$ & $0.178$ & $-2.120$ & $0.112$ & $0.701$ & $0.116$ & $0.981$ & $7.189$ & D & $0.997$ & C & $0.116$ & $0.036$ & D & $0.992$ & $30$ & $2570$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-58.0$,$108.3$,$-55.1$) & ($2.4$,$2.4$,$2.0$) & ($339.9$,$1091.2$,$76.9$) & ($9.0$,$23.1$,$4.0$) & $-1.617$ & $0.005$ & $3.059$ & $0.099$ & $10.844$ & $0.085$ & $2.485$ & $0.081$ & $0.560$ & $0.010$\\
J091030.59$+$641921.9 & 1043675820274039040 & $\dots$ & 09103058$+$6419220 & 09:10:30.59 & $+$64:19:21.9 & GEMN & GN-2017A-Q-82 & $0.100$ & $12.681$ & $0.884$ & $10.685$ & $0.678$ & $12.379$ & $1.325$ & $12.732$ & $10.684$ & $-58.1$ & $-50.8$ & $5.0$ & $\dots$ & $\dots$ & $-58.4$ & $0.5$ & $20.0$ & $0.2730$ & $0.0105$ & $3.6629$ & $0.1414$ & $3.3444$ & $0.1178$ & $0.0352$ & $3.4999$ & $0.0983$ & $0.0281$ & $4.2954$ & $0.0070$ & $-10.2549$ & $0.0095$ & $0.3769$ & $4848$ & $22$ & $4848$ & $22$ & $\dots$ & $\dots$ & $1.548$ & $0.155$ & $-2.252$ & $0.069$ & $-2.252$ & $0.069$ & $\dots$ & $\dots$ & $-0.104$ & $0.117$ & $0.336$ & $6.514$ & D & $0.999$ & N & $0.529$ & $0.042$ & D & $0.992$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-41.6$,$74.5$,$68.1$) & ($0.4$,$1.2$,$0.8$) & ($415.6$,$799.3$,$238.3$) & ($4.2$,$11.8$,$7.1$) & $-1.605$ & $0.001$ & $2.566$ & $0.025$ & $11.182$ & $0.025$ & $5.565$ & $0.119$ & $0.627$ & $0.003$\\
J091043.09$-$144418.6 & 5731383034718059520 & 88091831 & 09104309$-$1444185 & 09:10:43.09 & $-$14:44:18.6 & GEMS & GS-2016A-Q-76 & $0.044$ & $12.118$ & $1.008$ & $10.132$ & $0.649$ & $11.779$ & $1.299$ & $12.121$ & $10.114$ & $206.8$ & $214.1$ & $5.0$ & $\dots$ & $\dots$ & $199.7$ & $0.6$ & $10.0$ & $0.1815$ & $0.0189$ & $5.5104$ & $0.5741$ & $4.8198$ & $0.4392$ & $0.0911$ & $4.6815$ & $0.3232$ & $0.0690$ & $-3.6371$ & $0.0164$ & $-0.0032$ & $0.0142$ & $-0.1453$ & $4824$ & $58$ & $4887$ & $55$ & $4760$ & $61$ & $2.250$ & $0.157$ & $-3.384$ & $0.129$ & $-3.407$ & $0.122$ & $-3.360$ & $0.135$ & $0.149$ & $0.116$ & $0.159$ & $5.205$ & D & $0.946$ & N & $0.227$ & $0.044$ & D & $0.978$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($87.1$,$125.4$,$21.2$) & ($0.6$,$1.0$,$1.2$) & ($370.2$,$1377.0$,$40.5$) & ($2.8$,$18.3$,$0.5$) & $-1.540$ & $0.004$ & $3.841$ & $0.060$ & $12.409$ & $0.092$ & $2.079$ & $0.036$ & $0.527$ & $0.003$\\
J091141.64$+$101752.0 & 591768294919763072 & $\dots$ & 09114163$+$1017524 & 09:11:41.64 & $+$10:17:52.0 & GEMN & GN-2016A-Q-75 & $0.049$ & $12.091$ & $0.961$ & $10.211$ & $0.673$ & $11.794$ & $1.237$ & $12.106$ & $10.200$ & $-146.6$ & $-139.3$ & $5.0$ & $\dots$ & $\dots$ & $-140.8$ & $1.4$ & $3.0$ & $0.3056$ & $0.0142$ & $3.2725$ & $0.1520$ & $3.0159$ & $0.1291$ & $0.0428$ & $3.0115$ & $0.1207$ & $0.0401$ & $-0.0479$ & $0.0152$ & $-16.5595$ & $0.0119$ & $-0.2677$ & $4925$ & $62$ & $4925$ & $62$ & $\dots$ & $\dots$ & $1.919$ & $0.126$ & $-1.589$ & $0.064$ & $-1.589$ & $0.064$ & $\dots$ & $\dots$ & $-0.092$ & $0.116$ & $0.028$ & $6.869$ & D & $0.994$ & N & $0.335$ & $0.041$ & D & $0.975$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-205.7$,$87.2$,$-161.8$) & ($1.2$,$2.8$,$1.3$) & ($1007.6$,$896.8$,$548.2$) & ($17.1$,$26.9$,$15.3$) & $-1.312$ & $0.004$ & $3.200$ & $0.062$ & $21.059$ & $0.207$ & $15.494$ & $0.339$ & $0.736$ & $0.005$\\
J091315.73$-$171617.2 & 5682721055254568576 & 87824338 & 09131573$-$1716172 & 09:13:15.73 & $-$17:16:17.2 & GEMS & GS-2015A-Q-92 & $0.040$ & $11.553$ & $0.881$ & $9.792$ & $0.670$ & $11.259$ & $1.169$ & $11.541$ & $9.745$ & $121.8$ & $129.1$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.3469$ & $0.0214$ & $2.8827$ & $0.1780$ & $2.6817$ & $0.1541$ & $0.0574$ & $2.5822$ & $0.1182$ & $0.0458$ & $-1.7540$ & $0.0201$ & $-2.9917$ & $0.0161$ & $0.0465$ & $4932$ & $57$ & $4949$ & $56$ & $4915$ & $58$ & $1.564$ & $0.360$ & $-2.559$ & $0.114$ & $-2.517$ & $0.100$ & $-2.600$ & $0.128$ & $-0.141$ & $0.087$ & $0.279$ & $6.150$ & D & $0.926$ & N & $0.259$ & $0.062$ & D & $0.990$ & $30$ & $2460$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-0.8$,$124.0$,$15.5$) & ($2.8$,$3.6$,$1.8$) & ($240.6$,$1179.0$,$20.0$) & ($13.7$,$34.6$,$0.7$) & $-1.666$ & $0.004$ & $3.455$ & $0.139$ & $9.557$ & $0.021$ & $1.058$ & $0.027$ & $0.469$ & $0.016$\\
J091553.97$+$121231.3 & 593696288558989312 & $\dots$ & 09155397$+$1212314 & 09:15:53.97 & $+$12:12:31.3 & GEMN & GN-2015A-Q-76 & $0.023$ & $11.329$ & $0.704$ & $9.811$ & $0.548$ & $11.109$ & $0.956$ & $11.307$ & $9.849$ & $23.1$ & $30.4$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.3135$ & $0.0184$ & $0.7613$ & $0.0107$ & $0.7465$ & $0.0103$ & $0.0137$ & $0.7415$ & $0.0102$ & $0.0137$ & $-3.4611$ & $0.0195$ & $-11.0511$ & $0.0149$ & $-0.2255$ & $5776$ & $87$ & $5776$ & $87$ & $\dots$ & $\dots$ & $3.497$ & $0.253$ & $-1.245$ & $0.220$ & $-1.245$ & $0.220$ & $\dots$ & $\dots$ & $-0.206$ & $0.083$ & $-0.206$ & $6.979$ & D & $0.989$ & N & $0.494$ & $0.044$ & D & $0.862$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-6.3$,$201.5$,$3.9$) & ($3.2$,$2.3$,$3.1$) & ($23.4$,$1757.2$,$5.9$) & ($2.8$,$20.5$,$0.3$) & $-1.592$ & $0.005$ & $6.667$ & $0.127$ & $8.750$ & $0.016$ & $0.466$ & $0.012$ & $0.135$ & $0.009$\\
J091643.58$-$051238.4 & 5758526021141799552 & 89508804 & 09164357$-$0512382 & 09:16:43.58 & $-$05:12:38.4 & GEMS & GS-2018B-Q-315 & $0.031$ & $12.727$ & $0.915$ & $10.875$ & $0.667$ & $12.428$ & $1.220$ & $12.733$ & $10.855$ & $1.1$ & $8.4$ & $5.0$ & $\dots$ & $\dots$ & $21.2$ & $1.7$ & $8.0$ & $0.2019$ & $0.0134$ & $4.9536$ & $0.3285$ & $4.3884$ & $0.2578$ & $0.0587$ & $4.4859$ & $0.2329$ & $0.0519$ & $3.7744$ & $0.0129$ & $-9.7741$ & $0.0091$ & $-0.2701$ & $4774$ & $42$ & $4796$ & $30$ & $4751$ & $54$ & $1.140$ & $0.107$ & $-2.145$ & $0.064$ & $-2.199$ & $0.022$ & $-2.090$ & $0.106$ & $-0.340$ & $0.083$ & $0.310$ & $6.595$ & D & $0.995$ & N & $0.142$ & $0.037$ & D & $0.993$ & $30$ & $2570$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-190.7$,$33.7$,$-30.5$) & ($2.2$,$3.5$,$1.1$) & ($1219.7$,$371.0$,$48.7$) & ($35.0$,$37.2$,$0.7$) & $-1.461$ & $0.006$ & $0.863$ & $0.073$ & $16.381$ & $0.209$ & $4.970$ & $0.140$ & $0.900$ & $0.009$\\
J091710.78$-$614706.7 & 5298830659236242688 & $\dots$ & 09171078$-$6147067 & 09:17:10.78 & $-$61:47:06.7 & GEMS & GS-2015A-Q-77 & $0.157$ & $11.059$ & $0.874$ & $9.263$ & $0.625$ & $10.803$ & $1.189$ & $11.094$ & $9.266$ & $276.4$ & $283.7$ & $5.0$ & $\dots$ & $\dots$ & $269.2$ & $0.7$ & $9.0$ & $0.7890$ & $0.0132$ & $1.2674$ & $0.0212$ & $1.2270$ & $0.0199$ & $0.0162$ & $1.2464$ & $0.0216$ & $0.0173$ & $0.7686$ & $0.0185$ & $0.4671$ & $0.0163$ & $0.2653$ & $5057$ & $62$ & $5057$ & $62$ & $\dots$ & $\dots$ & $1.826$ & $0.352$ & $-2.371$ & $0.093$ & $-2.371$ & $0.093$ & $\dots$ & $\dots$ & $0.232$ & $0.105$ & $0.452$ & $6.511$ & D & $0.992$ & N & $-0.015$ & $0.051$ & D & $0.960$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-57.5$,$-20.5$,$-28.5$) & ($0.1$,$0.7$,$0.2$) & ($624.5$,$-166.7$,$9.3$) & ($2.8$,$5.4$,$0.1$) & $-1.814$ & $0.001$ & $0.407$ & $0.011$ & $8.382$ & $0.002$ & $0.578$ & $0.004$ & $0.907$ & $0.002$\\
J091808.57$-$085212.8 & 5743138252832504576 & 89257553 & 09180855$-$0852126 & 09:18:08.57 & $-$08:52:12.8 & GEMS & GS-2016A-Q-76 & $0.037$ & $12.184$ & $0.825$ & $10.418$ & $0.573$ & $11.910$ & $1.130$ & $12.176$ & $10.441$ & $234.7$ & $242.0$ & $5.0$ & $\dots$ & $\dots$ & $234.2$ & $0.5$ & $4.0$ & $0.3469$ & $0.0202$ & $2.8823$ & $0.1675$ & $2.6814$ & $0.1449$ & $0.0541$ & $2.6464$ & $0.1466$ & $0.0554$ & $11.6810$ & $0.0166$ & $-13.2280$ & $0.0132$ & $-0.3348$ & $5030$ & $46$ & $5099$ & $19$ & $4961$ & $72$ & $2.195$ & $0.141$ & $-2.117$ & $0.118$ & $-1.993$ & $0.012$ & $-2.240$ & $0.224$ & $0.472$ & $0.107$ & $0.482$ & $6.795$ & D & $0.998$ & N & $0.337$ & $0.045$ & D & $0.997$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-97.5$,$-58.4$,$130.5$) & ($2.6$,$2.6$,$0.4$) & ($288.3$,$-565.5$,$690.7$) & ($5.0$,$26.8$,$2.3$) & $-1.580$ & $0.006$ & $3.275$ & $0.114$ & $11.093$ & $0.103$ & $9.462$ & $0.029$ & $0.544$ & $0.009$\\
J091848.48$+$071336.0 & 586821454667385344 & $\dots$ & 09184848$+$0713360 & 09:18:48.48 & $+$07:13:36.0 & GEMN & GN-2017B-Q-79 & $0.035$ & $13.005$ & $0.759$ & $11.362$ & $0.566$ & $12.741$ & $1.060$ & $12.978$ & $11.356$ & $110.4$ & $117.7$ & $5.0$ & $\dots$ & $\dots$ & $112.2$ & $1.6$ & $4.0$ & $0.2135$ & $0.0149$ & $4.6844$ & $0.3270$ & $4.1758$ & $0.2598$ & $0.0622$ & $4.3662$ & $0.1892$ & $0.0433$ & $-0.0446$ & $0.0151$ & $-10.0175$ & $0.0119$ & $-0.2272$ & $5106$ & $22$ & $5106$ & $22$ & $\dots$ & $\dots$ & $1.870$ & $0.212$ & $-2.071$ & $0.074$ & $-2.071$ & $0.074$ & $\dots$ & $\dots$ & $-0.161$ & $0.120$ & $-0.011$ & $6.348$ & D & $0.983$ & N & $0.497$ & $0.039$ & D & $0.996$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-35.1$,$4.7$,$-9.1$) & ($1.2$,$2.5$,$1.3$) & ($943.1$,$52.7$,$58.6$) & ($18.9$,$27.4$,$0.8$) & $-1.635$ & $0.002$ & $0.708$ & $0.042$ & $11.579$ & $0.049$ & $3.811$ & $0.023$ & $0.885$ & $0.006$\\
J092017.28$-$055405.6 & 5746372328846303360 & 89323794 & 09201726$-$0554052 & 09:20:17.28 & $-$05:54:05.6 & GEMS & GS-2017A-Q-86 & $0.026$ & $12.956$ & $1.148$ & $10.785$ & $0.743$ & $12.760$ & $1.445$ & $13.173$ & $10.930$ & $-15.1$ & $-7.8$ & $5.0$ & $\dots$ & $\dots$ & $-18.1$ & $4.3$ & $4.0$ & $6.0340$ & $0.0317$ & $0.1657$ & $0.0009$ & $0.1650$ & $0.0009$ & $0.0052$ & $0.1654$ & $0.0007$ & $0.0043$ & $12.3171$ & $0.0297$ & $-38.2954$ & $0.0297$ & $-0.4466$ & $4506$ & $91$ & $4736$ & $112$ & $4275$ & $70$ & $4.579$ & $0.072$ & $-0.903$ & $0.258$ & $-0.996$ & $0.391$ & $-0.810$ & $0.125$ & $-0.372$ & $0.108$ & $-0.372$ & $7.155$ & D & $0.973$ & N & $-0.066$ & $0.036$ & D & $0.961$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-45.9$,$243.2$,$-10.0$) & ($2.1$,$3.2$,$2.2$) & ($31.8$,$2025.2$,$0.9$) & ($5.0$,$26.9$,$0.3$) & $-1.517$ & $0.009$ & $7.560$ & $0.032$ & $10.181$ & $0.262$ & $0.185$ & $0.036$ & $0.148$ & $0.011$\\
J092050.39$+$182034.2 & 632540488180370176 & $\dots$ & 09205040$+$1820344 & 09:20:50.39 & $+$18:20:34.2 & GEMN & GN-2017A-Q-82 & $0.024$ & $13.046$ & $0.854$ & $11.172$ & $0.627$ & $12.901$ & $1.185$ & $13.190$ & $11.368$ & $5.2$ & $12.5$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.1202$ & $0.0250$ & $0.8927$ & $0.0200$ & $0.8725$ & $0.0191$ & $0.0218$ & $0.8741$ & $0.0180$ & $0.0206$ & $0.4854$ & $0.0265$ & $-14.2018$ & $0.0240$ & $-0.4614$ & $5319$ & $68$ & $5319$ & $68$ & $\dots$ & $\dots$ & $3.949$ & $0.208$ & $-1.090$ & $0.288$ & $-1.090$ & $0.288$ & $\dots$ & $\dots$ & $-0.300$ & $0.113$ & $-0.300$ & $7.040$ & D & $0.952$ & N & $-0.050$ & $0.049$ & D & $0.752$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-29.6$,$190.2$,$1.3$) & ($3.2$,$1.8$,$3.2$) & ($51.1$,$1677.9$,$8.6$) & ($1.2$,$15.9$,$0.2$) & $-1.603$ & $0.004$ & $6.013$ & $0.069$ & $9.059$ & $0.055$ & $0.598$ & $0.008$ & $0.202$ & $0.003$\\
J092147.18$+$621953.6 & 1040038326571016704 & $\dots$ & 09214717$+$6219538 & 09:21:47.18 & $+$62:19:53.6 & GEMN & GN-2015A-Q-76 & $0.034$ & $11.446$ & $0.842$ & $9.725$ & $0.612$ & $11.220$ & $1.174$ & $11.505$ & $9.701$ & $-230.0$ & $-222.7$ & $5.0$ & $\dots$ & $\dots$ & $-237.5$ & $0.5$ & $23.0$ & $0.3353$ & $0.0156$ & $2.9823$ & $0.1390$ & $2.7677$ & $0.1197$ & $0.0433$ & $2.6959$ & $0.1060$ & $0.0393$ & $3.5273$ & $0.0118$ & $-14.4541$ & $0.0149$ & $0.1248$ & $4929$ & $27$ & $4929$ & $27$ & $\dots$ & $\dots$ & $1.600$ & $0.126$ & $-1.900$ & $0.059$ & $-1.900$ & $0.059$ & $\dots$ & $\dots$ & $-0.163$ & $0.115$ & $0.197$ & $6.727$ & D & $0.996$ & N & $0.564$ & $0.037$ & D & $0.994$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-158.7$,$7.3$,$-65.5$) & ($0.3$,$1.8$,$1.0$) & ($1102.2$,$74.3$,$76.5$) & ($14.2$,$18.6$,$1.8$) & $-1.552$ & $0.001$ & $0.595$ & $0.028$ & $13.710$ & $0.025$ & $4.629$ & $0.047$ & $0.917$ & $0.004$\\
J092159.99$+$095759.9 & 592248296169483264 & $\dots$ & 09220002$+$0957599 & 09:21:59.99 & $+$09:57:59.9 & GEMN & GN-2017B-Q-79 & $0.034$ & $12.714$ & $1.084$ & $10.495$ & $0.720$ & $12.225$ & $1.373$ & $12.602$ & $10.477$ & $-60.4$ & $-53.1$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $6.2424$ & $0.0138$ & $0.1602$ & $0.0004$ & $0.1595$ & $0.0004$ & $0.0022$ & $0.1599$ & $0.0003$ & $0.0018$ & $-34.3636$ & $0.0141$ & $-4.5436$ & $0.0105$ & $-0.2051$ & $4635$ & $62$ & $4635$ & $62$ & $\dots$ & $\dots$ & $3.780$ & $0.313$ & $-1.704$ & $0.568$ & $-1.704$ & $0.568$ & $\dots$ & $\dots$ & $-0.337$ & $0.102$ & $-0.337$ & $6.389$ & D & $0.969$ & N & $-0.042$ & $0.044$ & D & $0.930$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-28.0$,$274.6$,$-44.9$) & ($3.0$,$2.6$,$3.1$) & ($75.4$,$2291.0$,$17.4$) & ($12.4$,$21.8$,$2.6$) & $-1.432$ & $0.009$ & $8.204$ & $0.019$ & $12.604$ & $0.384$ & $1.193$ & $0.144$ & $0.211$ & $0.016$\\
J092214.22$+$582457.8 & 1038229698662764160 & $\dots$ & 09221426$+$5824580 & 09:22:14.22 & $+$58:24:57.8 & GEMN & GN-2016A-Q-75 & $0.026$ & $12.175$ & $0.679$ & $10.705$ & $0.536$ & $12.048$ & $1.026$ & $12.272$ & $10.704$ & $305.2$ & $312.5$ & $5.0$ & $\dots$ & $\dots$ & $303.8$ & $1.3$ & $13.0$ & $0.5532$ & $0.0110$ & $1.8076$ & $0.0358$ & $1.7264$ & $0.0327$ & $0.0189$ & $1.7393$ & $0.0373$ & $0.0214$ & $-16.8043$ & $0.0104$ & $-28.2133$ & $0.0097$ & $0.1144$ & $5305$ & $48$ & $5305$ & $48$ & $\dots$ & $\dots$ & $2.609$ & $0.092$ & $-1.955$ & $0.118$ & $-1.955$ & $0.118$ & $\dots$ & $\dots$ & $0.364$ & $0.112$ & $0.374$ & $6.849$ & D & $0.998$ & N & $0.300$ & $0.048$ & D & $0.994$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($343.4$,$90.8$,$166.1$) & ($1.2$,$1.6$,$0.9$) & ($3130.0$,$859.2$,$436.8$) & ($41.9$,$14.2$,$5.0$) & $-0.974$ & $0.005$ & $2.079$ & $0.088$ & $45.427$ & $0.527$ & $32.753$ & $0.247$ & $0.912$ & $0.004$\\
J092215.64$-$770142.3 & 5203340376458000128 & 461306748 & 09221563$-$7701423 & 09:22:15.64 & $-$77:01:42.3 & GEMS & GS-2015A-Q-77 & $0.262$ & $11.493$ & $1.020$ & $9.542$ & $0.718$ & $11.165$ & $1.332$ & $11.522$ & $9.462$ & $16.5$ & $23.8$ & $5.0$ & $\dots$ & $\dots$ & $16.8$ & $0.5$ & $9.0$ & $0.9816$ & $0.0127$ & $1.0188$ & $0.0132$ & $0.9925$ & $0.0126$ & $0.0126$ & $1.0044$ & $0.0126$ & $0.0126$ & $6.3051$ & $0.0146$ & $-2.2474$ & $0.0158$ & $0.0772$ & $5110$ & $166$ & $5110$ & $166$ & $5160$ & $54$ & $2.112$ & $0.399$ & $-1.805$ & $0.211$ & $-1.805$ & $0.211$ & $-0.710$ & $0.104$ & $0.062$ & $0.092$ & $0.082$ & $6.707$ & D & $0.999$ & N & $0.370$ & $0.039$ & D & $0.993$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-71.8$,$235.5$,$16.3$) & ($0.2$,$0.4$,$0.2$) & ($65.9$,$1869.4$,$5.1$) & ($0.4$,$3.5$,$0.1$) & $-1.543$ & $0.001$ & $6.570$ & $0.014$ & $10.246$ & $0.017$ & $0.478$ & $0.007$ & $0.219$ & $0.001$\\
J092301.64$+$581946.6 & 1026218874158310272 & $\dots$ & 09230164$+$5819465 & 09:23:01.64 & $+$58:19:46.6 & GEMN & GN-2016A-Q-75 & $0.026$ & $12.500$ & $1.106$ & $10.012$ & $0.771$ & $12.516$ & $1.587$ & $13.007$ & $10.530$ & $18.7$ & $26.0$ & $5.0$ & $\dots$ & $\dots$ & $2.6$ & $18.3$ & $5.0$ & $6.5971$ & $0.4023$ & $0.1516$ & $0.0092$ & $0.1510$ & $0.0092$ & $0.0607$ & $0.1375$ & $0.0043$ & $0.0315$ & $1.5402$ & $0.3219$ & $9.1705$ & $0.3455$ & $0.0869$ & $4471$ & $22$ & $4471$ & $22$ & $\dots$ & $\dots$ & $4.234$ & $0.244$ & $-1.243$ & $0.525$ & $-1.243$ & $0.525$ & $\dots$ & $\dots$ & $-0.940$ & $0.107$ & $-0.940$ & $6.247$ & D & $0.989$ & N & $-0.083$ & $0.034$ & D & $0.980$ & $30$ & $2372$ & Schlaufman & Spectroscopic & NOMAD1 & BAILER-JONES & $\dots$ & ($-9.4$,$257.6$,$8.8$) & ($12.6$,$5.3$,$12.5$) & ($22.0$,$2149.0$,$2.1$) & ($7.5$,$43.8$,$2.5$) & $-1.489$ & $0.014$ & $8.254$ & $0.124$ & $10.489$ & $0.407$ & $0.269$ & $0.179$ & $0.119$ & $0.016$\\
J092703.01$+$420449.3 & 814375831397158144 & $\dots$ & 09270301$+$4204494 & 09:27:03.01 & $+$42:04:49.3 & GEMN & GN-2017B-Q-79 & $0.014$ & $12.841$ & $0.874$ & $11.178$ & $0.632$ & $12.596$ & $1.116$ & $12.856$ & $11.144$ & $23.0$ & $30.3$ & $5.0$ & $\dots$ & $\dots$ & $32.1$ & $1.7$ & $15.0$ & $0.2571$ & $0.0135$ & $3.8897$ & $0.2042$ & $3.5325$ & $0.1684$ & $0.0477$ & $3.5945$ & $0.1594$ & $0.0443$ & $-2.9958$ & $0.0122$ & $-14.2727$ & $0.0097$ & $-0.1089$ & $4950$ & $32$ & $4950$ & $32$ & $\dots$ & $\dots$ & $1.924$ & $0.109$ & $-1.920$ & $0.053$ & $-1.920$ & $0.053$ & $\dots$ & $\dots$ & $-0.075$ & $0.118$ & $0.045$ & $6.555$ & D & $0.998$ & N & $0.440$ & $0.036$ & D & $0.999$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($42.3$,$0.2$,$3.2$) & ($1.3$,$3.2$,$1.3$) & ($928.1$,$2.2$,$63.3$) & ($10.5$,$34.1$,$1.2$) & $-1.647$ & $0.002$ & $0.647$ & $0.012$ & $11.355$ & $0.048$ & $4.009$ & $0.037$ & $0.892$ & $0.002$\\
J092708.45$+$154443.6 & 630694854833847168 & $\dots$ & 09270844$+$1544438 & 09:27:08.45 & $+$15:44:43.6 & GEMN & GN-2015A-Q-76 & $0.026$ & $11.902$ & $0.798$ & $10.126$ & $0.549$ & $11.632$ & $1.119$ & $11.893$ & $10.177$ & $29.8$ & $37.1$ & $5.0$ & $\dots$ & $\dots$ & $11.5$ & $1.3$ & $3.0$ & $0.3471$ & $0.0196$ & $2.8810$ & $0.1628$ & $2.6802$ & $0.1409$ & $0.0526$ & $2.5468$ & $0.0918$ & $0.0360$ & $6.1467$ & $0.0203$ & $-23.0526$ & $0.0151$ & $-0.3019$ & $4983$ & $48$ & $4983$ & $48$ & $\dots$ & $\dots$ & $1.705$ & $0.091$ & $-2.315$ & $0.057$ & $-2.315$ & $0.057$ & $\dots$ & $\dots$ & $0.077$ & $0.120$ & $0.407$ & $6.522$ & D & $0.997$ & N & $0.501$ & $0.042$ & D & $0.999$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-150.5$,$-23.0$,$-14.2$) & ($1.4$,$2.9$,$0.9$) & ($959.2$,$-227.7$,$39.4$) & ($10.0$,$28.8$,$0.7$) & $-1.595$ & $0.004$ & $0.462$ & $0.062$ & $12.694$ & $0.082$ & $5.076$ & $0.231$ & $0.930$ & $0.009$\\
J092915.40$-$184754.2 & 5678392273680123520 & 88002752 & 09291542$-$1847544 & 09:29:15.40 & $-$18:47:54.2 & GEMS & GS-2015A-Q-92 & $0.052$ & $12.099$ & $0.794$ & $10.409$ & $0.647$ & $11.841$ & $1.080$ & $12.086$ & $10.432$ & $101.6$ & $108.9$ & $5.0$ & $\dots$ & $\dots$ & $88.8$ & $12.9$ & $5.0$ & $1.5796$ & $0.0257$ & $0.6331$ & $0.0103$ & $0.6228$ & $0.0100$ & $0.0160$ & $0.6214$ & $0.0117$ & $0.0189$ & $-20.3499$ & $0.0239$ & $8.3346$ & $0.0152$ & $0.0576$ & $5313$ & $73$ & $5542$ & $85$ & $5083$ & $61$ & $3.553$ & $0.133$ & $-1.244$ & $0.194$ & $-1.007$ & $0.275$ & $-1.480$ & $0.112$ & $0.111$ & $0.090$ & $0.111$ & $7.297$ & D & $0.973$ & N & $0.178$ & $0.048$ & D & $0.866$ & $30$ & $2460$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($63.3$,$187.7$,$15.2$) & ($4.5$,$10.6$,$4.8$) & ($90.1$,$1588.2$,$3.7$) & ($23.6$,$89.3$,$1.2$) & $-1.616$ & $0.016$ & $5.368$ & $0.471$ & $9.298$ & $0.025$ & $0.375$ & $0.066$ & $0.269$ & $0.040$\\
J093010.31$+$024331.8 & 3844656021013252992 & 111367081 & 09301030$+$0243320 & 09:30:10.31 & $+$02:43:31.8 & GEMN & GN-2017B-Q-79 & $0.047$ & $12.875$ & $0.828$ & $11.064$ & $0.596$ & $12.576$ & $1.155$ & $12.852$ & $11.078$ & $92.8$ & $100.1$ & $5.0$ & $\dots$ & $\dots$ & $96.3$ & $1.6$ & $4.0$ & $0.2200$ & $0.0153$ & $4.5458$ & $0.3169$ & $4.0653$ & $0.2535$ & $0.0623$ & $3.9156$ & $0.1809$ & $0.0462$ & $1.3773$ & $0.0142$ & $-8.4685$ & $0.0107$ & $-0.3039$ & $4904$ & $64$ & $4844$ & $61$ & $4964$ & $66$ & $1.259$ & $0.173$ & $-2.549$ & $0.100$ & $-2.488$ & $0.023$ & $-2.610$ & $0.176$ & $0.024$ & $0.109$ & $0.624$ & $6.505$ & D & $0.979$ & I & $0.524$ & $0.047$ & D & $0.973$ & $30$ & $2570$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-69.3$,$51.8$,$13.0$) & ($1.3$,$2.1$,$1.1$) & ($655.6$,$548.4$,$76.1$) & ($14.4$,$20.9$,$1.2$) & $-1.631$ & $0.002$ & $1.374$ & $0.059$ & $11.482$ & $0.057$ & $3.691$ & $0.063$ & $0.786$ & $0.009$\\
J093049.52$+$801609.3 & 1144494542550685824 & $\dots$ & 09304964$+$8016095 & 09:30:49.52 & $+$80:16:09.3 & GEMN & GN-2016A-Q-75 & $0.025$ & $12.010$ & $1.092$ & $9.870$ & $0.692$ & $11.631$ & $1.405$ & $12.024$ & $9.846$ & $-15.8$ & $-8.5$ & $5.0$ & $\dots$ & $\dots$ & $-1.6$ & $2.7$ & $4.0$ & $12.2508$ & $0.4708$ & $0.0816$ & $0.0031$ & $0.0815$ & $0.0031$ & $0.0384$ & $0.0833$ & $0.0034$ & $0.0412$ & $-22.0451$ & $0.5231$ & $-28.6627$ & $0.5332$ & $0.0629$ & $4752$ & $103$ & $4752$ & $103$ & $\dots$ & $\dots$ & $4.532$ & $0.106$ & $-0.974$ & $0.375$ & $-0.974$ & $0.375$ & $\dots$ & $\dots$ & $-0.462$ & $0.113$ & $-0.462$ & $6.994$ & D & $0.997$ & N & $-0.043$ & $0.042$ & D & $0.996$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($0.6$,$240.2$,$5.9$) & ($1.6$,$1.7$,$1.5$) & ($1.5$,$1993.2$,$0.3$) & ($0.7$,$14.4$,$0.1$) & $-1.537$ & $0.004$ & $8.293$ & $0.005$ & $8.835$ & $0.134$ & $0.097$ & $0.020$ & $0.032$ & $0.008$\\
J093156.58$+$233531.5 & 644413044801144064 & $\dots$ & 09315651$+$2335316 & 09:31:56.58 & $+$23:35:31.5 & GEMN & GN-2017B-Q-79 & $0.029$ & $12.579$ & $1.104$ & $10.889$ & $0.636$ & $12.337$ & $1.137$ & $12.605$ & $10.860$ & $-66.7$ & $-59.4$ & $5.0$ & $\dots$ & $\dots$ & $-41.8$ & $0.4$ & $5.0$ & $6.2847$ & $0.0159$ & $0.1591$ & $0.0004$ & $0.1585$ & $0.0004$ & $0.0025$ & $0.1586$ & $0.0004$ & $0.0025$ & $58.1928$ & $0.0164$ & $-33.7365$ & $0.0114$ & $-0.1771$ & $4989$ & $43$ & $4989$ & $43$ & $\dots$ & $\dots$ & $4.765$ & $0.043$ & $-0.863$ & $0.100$ & $-0.863$ & $0.100$ & $\dots$ & $\dots$ & $0.071$ & $0.105$ & $0.071$ & $7.638$ & D & $0.998$ & N & $0.130$ & $0.040$ & D & $0.998$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-77.4$,$241.5$,$2.7$) & ($0.3$,$0.1$,$0.3$) & ($83.7$,$2016.8$,$0.6$) & ($0.7$,$1.1$,$0.0$) & $-1.501$ & $0.001$ & $6.950$ & $0.002$ & $11.270$ & $0.019$ & $0.152$ & $0.002$ & $0.237$ & $0.001$\\
J093256.48$+$182309.3 & 633101995024420480 & $\dots$ & 09325648$+$1823093 & 09:32:56.48 & $+$18:23:09.3 & GEMN & GN-2016A-Q-75 & $0.028$ & $11.036$ & $0.760$ & $9.389$ & $0.579$ & $10.792$ & $1.070$ & $11.033$ & $9.395$ & $151.3$ & $158.6$ & $5.0$ & $\dots$ & $\dots$ & $154.2$ & $0.8$ & $7.0$ & $0.5104$ & $0.0177$ & $1.9594$ & $0.0681$ & $1.8644$ & $0.0616$ & $0.0330$ & $1.8108$ & $0.0516$ & $0.0285$ & $-7.2310$ & $0.0190$ & $-10.3333$ & $0.0107$ & $-0.2706$ & $5120$ & $26$ & $5120$ & $26$ & $\dots$ & $\dots$ & $1.925$ & $0.159$ & $-2.033$ & $0.043$ & $-2.033$ & $0.043$ & $\dots$ & $\dots$ & $-0.387$ & $0.127$ & $-0.267$ & $6.130$ & D & $0.988$ & N & $0.464$ & $0.041$ & D & $0.987$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($92.7$,$111.2$,$48.6$) & ($0.5$,$0.7$,$0.8$) & ($370.8$,$1044.2$,$50.5$) & ($3.9$,$5.7$,$0.8$) & $-1.629$ & $0.001$ & $2.872$ & $0.022$ & $10.682$ & $0.017$ & $2.103$ & $0.024$ & $0.576$ & $0.003$\\
J093412.89$-$870039.4 & 5189077198087438208 & 462055230 & 09341289$-$8700397 & 09:34:12.89 & $-$87:00:39.4 & GEMS & GS-2016A-Q-76 & $0.169$ & $11.608$ & $0.832$ & $9.952$ & $0.630$ & $11.354$ & $1.120$ & $11.616$ & $9.898$ & $91.7$ & $99.0$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $6.5180$ & $0.0142$ & $0.1534$ & $0.0003$ & $0.1528$ & $0.0003$ & $0.0022$ & $0.1532$ & $0.0003$ & $0.0023$ & $-1.8534$ & $0.0174$ & $30.2453$ & $0.0180$ & $-0.2225$ & $5200$ & $46$ & $5200$ & $46$ & $5493$ & $69$ & $4.065$ & $0.256$ & $-1.194$ & $0.436$ & $-1.194$ & $0.436$ & $0.095$ & $0.126$ & $-0.218$ & $0.090$ & $-0.218$ & $7.018$ & D & $0.996$ & N & $0.021$ & $0.036$ & D & $0.993$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-46.9$,$159.0$,$-22.5$) & ($2.3$,$4.0$,$2.2$) & ($124.5$,$1300.4$,$4.3$) & ($11.4$,$32.7$,$0.9$) & $-1.694$ & $0.005$ & $4.167$ & $0.157$ & $8.489$ & $0.018$ & $0.387$ & $0.049$ & $0.342$ & $0.018$\\
J093436.49$+$103602.5 & 589530578303563648 & $\dots$ & 09343649$+$1036027 & 09:34:36.49 & $+$10:36:02.5 & GEMN & GN-2017B-Q-79 & $0.028$ & $12.699$ & $0.721$ & $11.156$ & $0.547$ & $12.447$ & $0.983$ & $12.655$ & $11.154$ & $114.2$ & $121.5$ & $5.0$ & $\dots$ & $\dots$ & $124.3$ & $1.2$ & $7.0$ & $0.5562$ & $0.0147$ & $1.7980$ & $0.0477$ & $1.7177$ & $0.0435$ & $0.0253$ & $1.7072$ & $0.0350$ & $0.0205$ & $-4.7312$ & $0.0152$ & $-15.3871$ & $0.0118$ & $-0.2908$ & $5261$ & $41$ & $5261$ & $41$ & $\dots$ & $\dots$ & $2.647$ & $0.139$ & $-2.245$ & $0.091$ & $-2.245$ & $0.091$ & $\dots$ & $\dots$ & $0.568$ & $0.123$ & $0.578$ & $6.763$ & D & $0.993$ & I & $0.630$ & $0.040$ & D & $0.999$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($29.9$,$80.0$,$19.8$) & ($0.7$,$0.9$,$0.9$) & ($421.8$,$739.7$,$26.2$) & ($4.2$,$7.5$,$0.4$) & $-1.717$ & $0.001$ & $1.909$ & $0.024$ & $9.423$ & $0.008$ & $1.260$ & $0.011$ & $0.663$ & $0.004$\\
J093442.97$+$035357.5 & 3851012229012923264 & $\dots$ & 09344298$+$0353574 & 09:34:42.97 & $+$03:53:57.5 & GEMN & GN-2017B-Q-79 & $0.031$ & $12.869$ & $1.032$ & $10.856$ & $0.685$ & $12.529$ & $1.315$ & $12.878$ & $10.846$ & $14.0$ & $21.3$ & $5.0$ & $\dots$ & $\dots$ & $41.7$ & $1.6$ & $6.0$ & $0.1366$ & $0.0157$ & $7.3215$ & $0.8427$ & $6.1506$ & $0.5947$ & $0.0967$ & $5.4095$ & $0.5053$ & $0.0934$ & $-0.4820$ & $0.0166$ & $-4.8029$ & $0.0140$ & $-0.3172$ & $4653$ & $64$ & $4653$ & $64$ & $\dots$ & $\dots$ & $0.855$ & $0.153$ & $-2.287$ & $0.031$ & $-2.287$ & $0.031$ & $\dots$ & $\dots$ & $-0.547$ & $0.117$ & $0.213$ & $6.356$ & D & $0.998$ & N & $0.531$ & $0.041$ & D & $0.997$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-73.2$,$105.7$,$-29.5$) & ($1.5$,$3.4$,$1.9$) & ($459.2$,$1229.0$,$99.4$) & ($24.4$,$30.0$,$2.7$) & $-1.522$ & $0.003$ & $3.556$ & $0.120$ & $13.118$ & $0.156$ & $3.768$ & $0.124$ & $0.573$ & $0.015$\\
J093757.44$+$255930.0 & 645906319030740864 & $\dots$ & 09375748$+$2559307 & 09:37:57.44 & $+$25:59:30.0 & GEMN & GN-2017B-Q-79 & $0.017$ & $12.783$ & $0.990$ & $10.879$ & $0.677$ & $12.447$ & $1.264$ & $12.771$ & $10.822$ & $-59.9$ & $-52.6$ & $5.0$ & $\dots$ & $\dots$ & $-39.4$ & $0.6$ & $6.0$ & $5.7763$ & $0.0586$ & $0.1731$ & $0.0018$ & $0.1723$ & $0.0017$ & $0.0101$ & $0.1722$ & $0.0016$ & $0.0090$ & $-50.2722$ & $0.0595$ & $-58.5338$ & $0.0549$ & $-0.4370$ & $4835$ & $56$ & $4835$ & $56$ & $\dots$ & $\dots$ & $4.537$ & $0.130$ & $-0.934$ & $0.158$ & $-0.934$ & $0.158$ & $\dots$ & $\dots$ & $-0.095$ & $0.071$ & $-0.095$ & $7.401$ & D & $1.000$ & N & $0.184$ & $0.039$ & D & $0.999$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-17.5$,$211.9$,$-56.2$) & ($0.4$,$0.2$,$0.5$) & ($9.7$,$1770.9$,$31.9$) & ($0.1$,$1.8$,$0.6$) & $-1.580$ & $0.001$ & $7.165$ & $0.011$ & $8.550$ & $0.010$ & $1.218$ & $0.015$ & $0.088$ & $0.000$\\
J093805.78$-$715235.6 & 5218387502322159360 & 453688005 & 09380580$-$7152356 & 09:38:05.78 & $-$71:52:35.6 & SOAR & 2017A-0016 & $0.151$ & $12.701$ & $0.921$ & $10.749$ & $0.655$ & $12.391$ & $1.253$ & $12.710$ & $10.778$ & $\dots$ & $\dots$ & $\dots$ & $94.8$ & $0.5$ & $96.8$ & $1.0$ & $9.0$ & $0.3047$ & $0.0124$ & $3.2821$ & $0.1333$ & $3.0240$ & $0.1131$ & $0.0374$ & $3.1840$ & $0.1399$ & $0.0439$ & $-13.1695$ & $0.0140$ & $16.9322$ & $0.0133$ & $-0.1634$ & $5006$ & $48$ & $4982$ & $29$ & $5029$ & $66$ & $1.880$ & $0.166$ & $-2.266$ & $0.101$ & $-2.162$ & $0.021$ & $-2.370$ & $0.180$ & $0.156$ & $0.117$ & $0.316$ & $6.480$ & D & $1.000$ & N & $0.271$ & $0.043$ & D & $0.966$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & GALAH & ($226.7$,$140.5$,$31.9$) & ($3.4$,$1.6$,$0.7$) & ($684.7$,$1097.6$,$50.1$) & ($19.5$,$12.6$,$2.3$) & $-1.487$ & $0.010$ & $2.688$ & $0.026$ & $14.715$ & $0.316$ & $2.745$ & $0.053$ & $0.691$ & $0.005$\\
J093839.40$+$122707.9 & 614063912534411136 & $\dots$ & 09383941$+$1227080 & 09:38:39.40 & $+$12:27:07.9 & GEMN & GN-2016A-Q-75 & $0.017$ & $12.431$ & $0.807$ & $10.693$ & $0.594$ & $12.141$ & $1.103$ & $12.396$ & $10.705$ & $315.2$ & $322.5$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.4266$ & $0.0206$ & $2.3440$ & $0.1129$ & $2.2094$ & $0.1003$ & $0.0454$ & $2.1770$ & $0.0847$ & $0.0389$ & $-16.6587$ & $0.0208$ & $-10.7558$ & $0.0137$ & $-0.2775$ & $5129$ & $54$ & $5129$ & $54$ & $\dots$ & $\dots$ & $2.506$ & $0.059$ & $-1.367$ & $0.072$ & $-1.367$ & $0.072$ & $\dots$ & $\dots$ & $0.065$ & $0.105$ & $0.085$ & $7.148$ & D & $1.000$ & N & $0.337$ & $0.043$ & D & $0.997$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($256.0$,$11.5$,$73.5$) & ($3.0$,$2.1$,$3.6$) & ($1607.8$,$109.8$,$56.6$) & ($41.1$,$20.2$,$5.1$) & $-1.378$ & $0.010$ & $0.653$ & $0.051$ & $19.396$ & $0.390$ & $4.894$ & $0.253$ & $0.935$ & $0.006$\\
J093846.64$+$783357.2 & 1131785214629423488 & $\dots$ & 09384661$+$7833575 & 09:38:46.64 & $+$78:33:57.2 & GEMN & GN-2017A-Q-82 & $0.019$ & $12.866$ & $0.724$ & $11.335$ & $0.548$ & $12.673$ & $1.013$ & $12.892$ & $11.344$ & $-28.2$ & $-20.9$ & $5.0$ & $\dots$ & $\dots$ & $-26.7$ & $1.5$ & $11.0$ & $0.4250$ & $0.0097$ & $2.3528$ & $0.0538$ & $2.2172$ & $0.0477$ & $0.0215$ & $2.3107$ & $0.0384$ & $0.0166$ & $-5.9697$ & $0.0102$ & $-18.1104$ & $0.0116$ & $-0.0183$ & $5189$ & $25$ & $5189$ & $25$ & $\dots$ & $\dots$ & $2.332$ & $0.143$ & $-2.190$ & $0.093$ & $-2.190$ & $0.093$ & $\dots$ & $\dots$ & $0.362$ & $0.115$ & $0.372$ & $6.612$ & D & $0.999$ & N & $0.587$ & $0.039$ & D & $0.983$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($103.1$,$56.1$,$46.7$) & ($1.1$,$1.2$,$0.9$) & ($646.9$,$542.0$,$48.0$) & ($6.1$,$11.2$,$1.1$) & $-1.650$ & $0.002$ & $1.409$ & $0.029$ & $11.030$ & $0.036$ & $3.536$ & $0.025$ & $0.774$ & $0.004$\\
J094557.06$+$213554.8 & 640001361769756032 & $\dots$ & 09455700$+$2135550 & 09:45:57.06 & $+$21:35:54.8 & GEMN & GN-2017B-Q-79 & $0.024$ & $13.047$ & $0.936$ & $11.120$ & $0.691$ & $13.107$ & $1.266$ & $13.433$ & $11.480$ & $-81.2$ & $-73.9$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4.5600$ & $0.1786$ & $0.2193$ & $0.0086$ & $0.2181$ & $0.0085$ & $0.0390$ & $0.2182$ & $0.0094$ & $0.0433$ & $73.6812$ & $0.1728$ & $-17.3034$ & $0.1396$ & $-0.3780$ & $4830$ & $94$ & $4830$ & $94$ & $\dots$ & $\dots$ & $4.553$ & $0.136$ & $-0.970$ & $0.124$ & $-0.970$ & $0.124$ & $\dots$ & $\dots$ & $0.028$ & $0.117$ & $0.028$ & $7.488$ & D & $0.999$ & N & $0.150$ & $0.037$ & D & $0.997$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-121.0$,$265.0$,$-0.8$) & ($3.0$,$1.6$,$3.7$) & ($268.8$,$2220.7$,$1.1$) & ($18.3$,$13.7$,$0.2$) & $-1.396$ & $0.008$ & $6.749$ & $0.021$ & $15.313$ & $0.337$ & $0.277$ & $0.019$ & $0.388$ & $0.010$\\
J094744.93$-$704553.3 & 5242578991517893120 & 453559736 & 09474496$-$7045530 & 09:47:44.93 & $-$70:45:53.3 & GEMS & GS-2015A-Q-77 & $0.144$ & $12.040$ & $0.890$ & $10.161$ & $0.640$ & $11.755$ & $1.208$ & $12.054$ & $10.195$ & $315.2$ & $322.5$ & $5.0$ & $\dots$ & $\dots$ & $319.6$ & $0.8$ & $10.0$ & $0.5118$ & $0.0103$ & $1.9539$ & $0.0395$ & $1.8595$ & $0.0357$ & $0.0192$ & $1.8839$ & $0.0383$ & $0.0203$ & $-7.3797$ & $0.0133$ & $-21.5690$ & $0.0125$ & $0.1191$ & $5080$ & $58$ & $5064$ & $54$ & $5096$ & $61$ & $1.837$ & $0.374$ & $-2.204$ & $0.128$ & $-2.177$ & $0.110$ & $-2.230$ & $0.145$ & $0.134$ & $0.106$ & $0.334$ & $6.560$ & D & $0.998$ & N & $-0.170$ & $0.061$ & D & $0.986$ & $30$ & $2460$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-171.8$,$-16.8$,$-250.7$) & ($0.4$,$0.8$,$1.1$) & ($412.0$,$-131.6$,$1746.0$) & ($5.5$,$6.1$,$11.4$) & $-1.389$ & $0.003$ & $5.289$ & $0.028$ & $16.316$ & $0.129$ & $16.266$ & $0.129$ & $0.510$ & $0.001$\\
J094852.49$+$183746.4 & 627201117981349888 & $\dots$ & 09485248$+$1837465 & 09:48:52.49 & $+$18:37:46.4 & GEMN & GN-2017A-Q-82 & $0.022$ & $12.590$ & $0.779$ & $10.846$ & $0.597$ & $12.299$ & $1.104$ & $12.554$ & $10.861$ & $83.4$ & $90.7$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2822$ & $0.0202$ & $3.5437$ & $0.2532$ & $3.2447$ & $0.2123$ & $0.0654$ & $2.9364$ & $0.2853$ & $0.0972$ & $-2.5214$ & $0.0250$ & $-11.4488$ & $0.0237$ & $-0.6070$ & $5121$ & $31$ & $5121$ & $31$ & $\dots$ & $\dots$ & $2.134$ & $0.187$ & $-1.993$ & $0.034$ & $-1.993$ & $0.034$ & $\dots$ & $\dots$ & $0.013$ & $0.120$ & $0.033$ & $6.470$ & D & $0.999$ & N & $0.331$ & $0.042$ & D & $0.993$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($6.9$,$60.0$,$11.5$) & ($3.1$,$4.5$,$4.1$) & ($545.7$,$602.0$,$59.3$) & ($25.8$,$42.6$,$1.7$) & $-1.677$ & $0.001$ & $1.681$ & $0.110$ & $10.313$ & $0.060$ & $3.017$ & $0.032$ & $0.720$ & $0.017$\\
J094918.88$+$320106.0 & 793274382192849664 & $\dots$ & 09491888$+$3201060 & 09:49:18.88 & $+$32:01:06.0 & GEMN & GN-2017B-Q-79 & $0.016$ & $12.827$ & $1.016$ & $10.942$ & $0.621$ & $12.502$ & $1.221$ & $12.807$ & $10.928$ & $187.6$ & $194.9$ & $5.0$ & $\dots$ & $\dots$ & $194.7$ & $1.6$ & $7.0$ & $0.1071$ & $0.0146$ & $9.3335$ & $1.2712$ & $7.5109$ & $0.8232$ & $0.1096$ & $6.8216$ & $0.8339$ & $0.1222$ & $1.3500$ & $0.0147$ & $-5.3400$ & $0.0094$ & $-0.1520$ & $4688$ & $64$ & $4688$ & $64$ & $\dots$ & $\dots$ & $0.869$ & $0.170$ & $-2.294$ & $0.050$ & $-2.294$ & $0.050$ & $\dots$ & $\dots$ & $-0.240$ & $0.080$ & $0.490$ & $6.626$ & D & $0.991$ & N & $0.413$ & $0.066$ & D & $0.968$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($35.6$,$48.0$,$176.5$) & ($2.2$,$5.9$,$1.4$) & ($361.0$,$612.8$,$1494.5$) & ($9.4$,$67.7$,$83.1$) & $-1.362$ & $0.006$ & $6.299$ & $0.049$ & $16.844$ & $0.227$ & $16.013$ & $0.406$ & $0.456$ & $0.004$\\
J095013.52$-$792541.6 & 5202088268933375232 & 460692369 & 09501353$-$7925417 & 09:50:13.52 & $-$79:25:41.6 & GEMS & GS-2016A-Q-76 & $0.220$ & $12.475$ & $1.140$ & $10.145$ & $0.712$ & $12.036$ & $1.497$ & $12.477$ & $10.148$ & $\dots$ & $\dots$ & $\dots$ & $428.0$ & $0.8$ & $428.3$ & $0.6$ & $11.0$ & $0.2898$ & $0.0089$ & $3.4503$ & $0.1063$ & $3.1663$ & $0.0895$ & $0.0283$ & $3.3821$ & $0.1026$ & $0.0303$ & $2.0833$ & $0.0111$ & $-5.5479$ & $0.0112$ & $0.1249$ & $4812$ & $63$ & $4884$ & $70$ & $4740$ & $56$ & $1.114$ & $0.128$ & $-2.458$ & $0.128$ & $-2.386$ & $0.139$ & $-2.530$ & $0.117$ & $-0.424$ & $0.106$ & $0.286$ & $6.258$ & D & $0.994$ & N & $0.376$ & $0.040$ & D & $0.993$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & GALAH & ($-207.1$,$-159.8$,$-177.2$) & ($0.2$,$0.9$,$0.4$) & ($536.8$,$-1195.7$,$677.1$) & ($3.7$,$6.4$,$3.4$) & $-1.363$ & $0.003$ & $5.054$ & $0.025$ & $17.673$ & $0.096$ & $13.021$ & $0.072$ & $0.555$ & $0.001$\\
J095132.09$+$333019.9 & 793674978087183616 & $\dots$ & 09513210$+$3330203 & 09:51:32.09 & $+$33:30:19.9 & GEMN & GN-2016A-Q-75 & $0.012$ & $12.502$ & $0.939$ & $10.486$ & $0.672$ & $12.106$ & $1.302$ & $12.449$ & $10.438$ & $-4.3$ & $3.0$ & $5.0$ & $\dots$ & $\dots$ & $-4.2$ & $5.0$ & $8.0$ & $7.8523$ & $0.0471$ & $0.1274$ & $0.0008$ & $0.1269$ & $0.0008$ & $0.0060$ & $0.1271$ & $0.0006$ & $0.0048$ & $-4.0966$ & $0.0440$ & $-26.7773$ & $0.0343$ & $-0.2650$ & $4870$ & $85$ & $4870$ & $85$ & $\dots$ & $\dots$ & $4.677$ & $0.092$ & $-0.977$ & $0.272$ & $-0.977$ & $0.272$ & $\dots$ & $\dots$ & $-0.343$ & $0.085$ & $-0.343$ & $7.110$ & D & $0.999$ & N & $0.241$ & $0.041$ & D & $0.998$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-15.2$,$235.0$,$1.8$) & ($3.2$,$0.7$,$4.0$) & ($3.2$,$1957.3$,$0.5$) & ($1.3$,$5.7$,$0.2$) & $-1.547$ & $0.002$ & $8.023$ & $0.056$ & $8.814$ & $0.116$ & $0.119$ & $0.021$ & $0.047$ & $0.010$\\
J095146.81$-$823243.6 & 5192479022641120128 & 461931494 & 09514687$-$8232435 & 09:51:46.81 & $-$82:32:43.6 & SOAR & 2017A-0016 & $0.125$ & $13.075$ & $1.071$ & $10.951$ & $0.635$ & $12.717$ & $1.359$ & $13.087$ & $10.983$ & $136.8$ & $144.1$ & $5.0$ & $\dots$ & $\dots$ & $150.0$ & $1.1$ & $12.0$ & $0.2072$ & $0.0122$ & $4.8254$ & $0.2850$ & $4.2875$ & $0.2250$ & $0.0525$ & $4.6570$ & $0.2652$ & $0.0569$ & $-6.3038$ & $0.0158$ & $6.2439$ & $0.0130$ & $-0.0275$ & $4734$ & $41$ & $4752$ & $28$ & $4716$ & $54$ & $1.414$ & $0.134$ & $-1.968$ & $0.107$ & $-2.025$ & $0.103$ & $-1.910$ & $0.110$ & $-0.281$ & $0.125$ & $0.209$ & $6.671$ & D & $0.996$ & N & $0.080$ & $0.042$ & D & $0.959$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($69.2$,$82.3$,$-41.3$) & ($2.5$,$1.4$,$0.5$) & ($340.1$,$605.7$,$69.4$) & ($3.6$,$10.7$,$1.0$) & $-1.787$ & $0.004$ & $1.878$ & $0.037$ & $8.094$ & $0.048$ & $2.393$ & $0.017$ & $0.623$ & $0.005$\\
J095327.59$-$271710.2 & 5657259969431486336 & 81969585 & 09532759$-$2717101 & 09:53:27.59 & $-$27:17:10.2 & GEMS & GS-2018B-Q-315 & $0.068$ & $12.979$ & $1.013$ & $10.956$ & $0.689$ & $12.591$ & $1.314$ & $12.940$ & $10.909$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $40.0$ & $5.7$ & $9.0$ & $4.8140$ & $0.0123$ & $0.2077$ & $0.0005$ & $0.2066$ & $0.0005$ & $0.0025$ & $0.2071$ & $0.0005$ & $0.0025$ & $-3.4305$ & $0.0135$ & $-6.2134$ & $0.0126$ & $0.0683$ & $4587$ & $69$ & $4752$ & $59$ & $4587$ & $69$ & $4.116$ & $0.370$ & $-1.430$ & $0.147$ & $-0.622$ & $0.066$ & $-1.430$ & $0.147$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & N & $0.875$ & $\dots$ & $\dots$ & $\dots$ & N & $0.772$ & $30$ & $2570$ & Schlaufman & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($-11.4$,$210.7$,$15.2$) & ($0.9$,$5.2$,$2.0$) & ($13.2$,$1745.1$,$1.9$) & ($4.7$,$43.0$,$0.5$) & $-1.603$ & $0.011$ & $6.815$ & $0.285$ & $8.340$ & $0.023$ & $0.240$ & $0.032$ & $0.101$ & $0.019$\\
J095455.68$+$675612.4 & 1069803755602231168 & $\dots$ & 09545564$+$6756128 & 09:54:55.68 & $+$67:56:12.4 & GEMN & GN-2016A-Q-75 & $0.083$ & $10.770$ & $0.989$ & $8.838$ & $0.658$ & $10.461$ & $1.285$ & $10.795$ & $8.813$ & $-100.6$ & $-93.3$ & $5.0$ & $\dots$ & $\dots$ & $-99.4$ & $0.4$ & $10.0$ & $0.5546$ & $0.0136$ & $1.8032$ & $0.0443$ & $1.7225$ & $0.0404$ & $0.0235$ & $1.7316$ & $0.0360$ & $0.0208$ & $16.9577$ & $0.0117$ & $-15.8927$ & $0.0144$ & $0.2926$ & $4799$ & $75$ & $4799$ & $75$ & $\dots$ & $\dots$ & $1.161$ & $0.092$ & $-1.910$ & $0.046$ & $-1.910$ & $0.046$ & $\dots$ & $\dots$ & $-0.471$ & $0.124$ & $0.129$ & $6.649$ & D & $0.998$ & N & $0.529$ & $0.035$ & D & $0.996$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-144.7$,$119.4$,$84.0$) & ($0.5$,$0.5$,$0.9$) & ($367.0$,$1114.8$,$235.7$) & ($2.0$,$4.0$,$5.9$) & $-1.539$ & $0.001$ & $3.653$ & $0.014$ & $12.416$ & $0.033$ & $5.692$ & $0.096$ & $0.545$ & $0.001$\\
J095539.34$+$431917.8 & 808168980883073792 & $\dots$ & 09553934$+$4319179 & 09:55:39.34 & $+$43:19:17.8 & GEMN & GN-2016A-Q-75 & $0.010$ & $12.336$ & $0.746$ & $10.722$ & $0.636$ & $12.086$ & $1.034$ & $12.313$ & $10.732$ & $-59.7$ & $-52.4$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.3314$ & $0.0132$ & $0.7511$ & $0.0075$ & $0.7367$ & $0.0072$ & $0.0097$ & $0.7363$ & $0.0068$ & $0.0092$ & $-0.8258$ & $0.0106$ & $-5.8587$ & $0.0101$ & $-0.2141$ & $5705$ & $133$ & $5705$ & $133$ & $\dots$ & $\dots$ & $3.906$ & $0.345$ & $-1.579$ & $0.283$ & $-1.579$ & $0.283$ & $\dots$ & $\dots$ & $0.138$ & $0.105$ & $0.138$ & $6.989$ & D & $0.979$ & N & $0.370$ & $0.056$ & D & $0.924$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-42.5$,$228.1$,$-33.2$) & ($3.1$,$0.2$,$3.9$) & ($26.7$,$1987.5$,$18.9$) & ($4.1$,$1.6$,$2.5$) & $-1.520$ & $0.002$ & $7.601$ & $0.064$ & $10.006$ & $0.126$ & $1.011$ & $0.091$ & $0.137$ & $0.010$\\
J095556.34$-$240307.1 & 5660496214405409152 & 82121375 & 09555639$-$2403072 & 09:55:56.34 & $-$24:03:07.1 & GEMS & GS-2015A-Q-77 & $0.049$ & $11.502$ & $0.771$ & $9.823$ & $0.588$ & $11.148$ & $1.024$ & $11.372$ & $9.806$ & $123.6$ & $130.9$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.4249$ & $0.0191$ & $0.2920$ & $0.0016$ & $0.2898$ & $0.0016$ & $0.0055$ & $0.2892$ & $0.0015$ & $0.0050$ & $-57.3500$ & $0.0185$ & $12.8223$ & $0.0166$ & $0.0257$ & $5203$ & $70$ & $4991$ & $203$ & $5203$ & $70$ & $2.012$ & $0.593$ & $-1.330$ & $0.189$ & $-1.989$ & $0.423$ & $-1.330$ & $0.189$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & N & $0.982$ & $\dots$ & $\dots$ & $\dots$ & N & $0.935$ & $30$ & $2460$ & Schlaufman & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($79.1$,$132.6$,$23.0$) & ($1.0$,$4.3$,$1.9$) & ($238.6$,$1100.9$,$4.5$) & ($13.9$,$36.0$,$0.8$) & $-1.704$ & $0.005$ & $3.168$ & $0.140$ & $9.032$ & $0.004$ & $0.431$ & $0.055$ & $0.481$ & $0.017$\\
J095744.69$+$140013.3 & 615228711960558464 & $\dots$ & 09574469$+$1400136 & 09:57:44.69 & $+$14:00:13.3 & GEMN & GN-2017B-Q-79 & $0.018$ & $13.047$ & $1.031$ & $11.078$ & $0.672$ & $12.697$ & $1.305$ & $13.041$ & $11.025$ & $-47.7$ & $-40.4$ & $5.0$ & $\dots$ & $\dots$ & $-18.6$ & $5.0$ & $4.0$ & $5.5688$ & $0.0271$ & $0.1796$ & $0.0009$ & $0.1787$ & $0.0009$ & $0.0048$ & $0.1790$ & $0.0008$ & $0.0045$ & $3.7861$ & $0.0310$ & $-23.3103$ & $0.0308$ & $-0.6928$ & $4846$ & $48$ & $4846$ & $48$ & $\dots$ & $\dots$ & $4.627$ & $0.052$ & $-0.892$ & $0.164$ & $-0.892$ & $0.164$ & $\dots$ & $\dots$ & $-0.186$ & $0.087$ & $-0.186$ & $7.352$ & D & $0.996$ & N & $0.163$ & $0.035$ & D & $0.998$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-32.5$,$241.6$,$-9.9$) & ($2.4$,$2.2$,$3.6$) & ($16.5$,$2014.5$,$1.4$) & ($3.5$,$17.9$,$0.5$) & $-1.525$ & $0.006$ & $7.811$ & $0.004$ & $9.680$ & $0.204$ & $0.221$ & $0.048$ & $0.107$ & $0.011$\\
J095800.07$-$431822.5 & 5418253457547492096 & $\dots$ & 09580008$-$4318227 & 09:58:00.07 & $-$43:18:22.5 & GEMS & GS-2015A-Q-92 & $0.237$ & $12.027$ & $0.819$ & $9.928$ & $0.694$ & $11.588$ & $1.173$ & $11.872$ & $10.069$ & $42.9$ & $50.2$ & $5.0$ & $\dots$ & $\dots$ & $43.9$ & $8.0$ & $10.0$ & $1.6545$ & $0.0129$ & $0.6044$ & $0.0047$ & $0.5951$ & $0.0046$ & $0.0077$ & $0.5959$ & $0.0043$ & $0.0072$ & $-14.6623$ & $0.0113$ & $15.2748$ & $0.0121$ & $0.0940$ & $5252$ & $111$ & $5252$ & $111$ & $\dots$ & $\dots$ & $3.201$ & $0.301$ & $-1.544$ & $0.260$ & $-1.544$ & $0.260$ & $\dots$ & $\dots$ & $0.128$ & $0.117$ & $0.138$ & $7.024$ & D & $0.982$ & N & $0.489$ & $0.033$ & D & $0.913$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($31.6$,$209.3$,$22.3$) & ($0.2$,$7.8$,$1.2$) & ($24.8$,$1725.1$,$4.1$) & ($7.7$,$64.1$,$0.5$) & $-1.603$ & $0.016$ & $6.519$ & $0.369$ & $8.619$ & $0.090$ & $0.374$ & $0.023$ & $0.139$ & $0.023$\\
J095934.05$+$370837.2 & 796772718958610304 & $\dots$ & 09593411$+$3708378 & 09:59:34.05 & $+$37:08:37.2 & GEMN & GN-2017B-Q-79 & $0.011$ & $12.694$ & $1.112$ & $10.480$ & $0.693$ & $12.276$ & $1.415$ & $12.674$ & $10.480$ & $-29.4$ & $-22.1$ & $5.0$ & $\dots$ & $\dots$ & $-2.1$ & $8.4$ & $5.0$ & $8.8995$ & $0.0326$ & $0.1124$ & $0.0004$ & $0.1120$ & $0.0004$ & $0.0036$ & $0.1123$ & $0.0005$ & $0.0041$ & $-40.6131$ & $0.0314$ & $-46.2954$ & $0.0260$ & $-0.5204$ & $4526$ & $52$ & $4526$ & $52$ & $\dots$ & $\dots$ & $4.286$ & $0.221$ & $-1.548$ & $0.590$ & $-1.548$ & $0.590$ & $\dots$ & $\dots$ & $-0.517$ & $0.237$ & $-0.517$ & $6.365$ & D & $0.980$ & N & $-0.150$ & $0.041$ & D & $0.958$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($1.0$,$223.4$,$-6.4$) & ($4.9$,$0.5$,$6.5$) & ($2.5$,$1858.3$,$0.9$) & ($0.6$,$4.5$,$0.7$) & $-1.575$ & $0.002$ & $7.646$ & $0.052$ & $8.340$ & $0.031$ & $0.150$ & $0.061$ & $0.043$ & $0.005$\\
J095948.41$+$724637.1 & 1125921282896321792 & $\dots$ & 09594843$+$7246373 & 09:59:48.41 & $+$72:46:37.1 & GEMN & GN-2017B-Q-79 & $0.030$ & $12.993$ & $0.532$ & $11.604$ & $0.500$ & $12.797$ & $0.933$ & $12.986$ & $11.564$ & $-124.6$ & $-117.3$ & $5.0$ & $\dots$ & $\dots$ & $-129.6$ & $1.4$ & $12.0$ & $0.3614$ & $0.0123$ & $2.7671$ & $0.0945$ & $2.5814$ & $0.0823$ & $0.0319$ & $2.7037$ & $0.0758$ & $0.0280$ & $-5.3725$ & $0.0126$ & $-15.6439$ & $0.0133$ & $0.2450$ & $5390$ & $21$ & $5390$ & $21$ & $\dots$ & $\dots$ & $2.140$ & $0.112$ & $-1.636$ & $0.090$ & $-1.636$ & $0.090$ & $\dots$ & $\dots$ & $0.126$ & $0.108$ & $0.146$ & $6.940$ & D & $0.992$ & N & $0.541$ & $0.036$ & D & $0.997$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($15.6$,$0.1$,$-17.3$) & ($1.1$,$1.7$,$1.0$) & ($840.8$,$0.8$,$45.5$) & ($5.1$,$16.7$,$0.7$) & $-1.707$ & $0.001$ & $0.104$ & $0.095$ & $10.301$ & $0.053$ & $4.858$ & $0.203$ & $0.980$ & $0.018$\\
J100033.19$-$253759.5 & 5658983939239396352 & 82106269 & 10003325$-$2537597 & 10:00:33.19 & $-$25:37:59.5 & GEMS & GS-2016A-Q-76 & $0.055$ & $12.333$ & $0.859$ & $10.632$ & $0.612$ & $12.216$ & $1.132$ & $12.483$ & $10.745$ & $-6.8$ & $0.5$ & $5.0$ & $\dots$ & $\dots$ & $14.9$ & $1.2$ & $10.0$ & $6.2705$ & $0.0670$ & $0.1595$ & $0.0017$ & $0.1588$ & $0.0017$ & $0.0106$ & $0.1593$ & $0.0018$ & $0.0115$ & $-65.3732$ & $0.0604$ & $19.1537$ & $0.0687$ & $-0.1438$ & $5079$ & $83$ & $5185$ & $100$ & $4973$ & $66$ & $4.540$ & $0.141$ & $-0.831$ & $0.116$ & $-0.781$ & $0.110$ & $-0.880$ & $0.121$ & $-0.001$ & $0.118$ & $-0.001$ & $7.598$ & D & $0.999$ & N & $0.200$ & $0.036$ & D & $0.979$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($34.6$,$236.6$,$-6.8$) & ($0.2$,$1.1$,$0.5$) & ($15.7$,$1957.5$,$0.5$) & ($0.2$,$8.8$,$0.0$) & $-1.542$ & $0.002$ & $7.585$ & $0.033$ & $9.387$ & $0.045$ & $0.125$ & $0.006$ & $0.106$ & $0.001$\\
J100112.02$-$295847.7 & 5463761389122709760 & 81670257 & 10011202$-$2958476 & 10:01:12.02 & $-$29:58:47.7 & GEMS & GS-2015B-Q-104 & $0.069$ & $13.399$ & $1.177$ & $11.289$ & $0.761$ & $13.055$ & $1.394$ & $13.442$ & $11.283$ & $\dots$ & $\dots$ & $\dots$ & $196.1$ & $\dots$ & $194.7$ & $4.3$ & $5.0$ & $0.0825$ & $0.0126$ & $12.1147$ & $1.8509$ & $9.2128$ & $1.0704$ & $0.1162$ & $8.5881$ & $0.6254$ & $0.0728$ & $0.1008$ & $0.0151$ & $-2.0399$ & $0.0136$ & $0.2646$ & $4580$ & $57$ & $4638$ & $60$ & $4522$ & $53$ & $1.134$ & $0.060$ & $-2.167$ & $0.096$ & $-2.204$ & $0.086$ & $-2.130$ & $0.106$ & $-0.333$ & $0.118$ & $0.327$ & $6.590$ & D & $0.997$ & N & $0.527$ & $0.036$ & D & $0.990$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & APOGEE & ($-64.0$,$-3.0$,$13.9$) & ($3.2$,$3.4$,$2.0$) & ($1062.5$,$-37.3$,$96.9$) & ($21.4$,$41.8$,$2.7$) & $-1.567$ & $0.006$ & $0.108$ & $0.058$ & $13.459$ & $0.155$ & $5.742$ & $0.073$ & $0.984$ & $0.008$\\
J100251.25$-$433109.9 & 5418013562153951488 & $\dots$ & 10025125$-$4331098 & 10:02:51.25 & $-$43:31:09.9 & GEMS & GS-2015B-Q-104 & $0.151$ & $13.212$ & $0.946$ & $11.164$ & $0.659$ & $12.891$ & $1.314$ & $13.240$ & $11.209$ & $238.0$ & $245.3$ & $5.0$ & $\dots$ & $\dots$ & $240.1$ & $1.9$ & $6.0$ & $0.2254$ & $0.0146$ & $4.4368$ & $0.2873$ & $3.9780$ & $0.2309$ & $0.0580$ & $4.3211$ & $0.2447$ & $0.0566$ & $-4.3080$ & $0.0128$ & $-4.1793$ & $0.0151$ & $0.1977$ & $5045$ & $66$ & $5045$ & $66$ & $\dots$ & $\dots$ & $1.699$ & $0.280$ & $-2.843$ & $0.108$ & $-2.843$ & $0.108$ & $\dots$ & $\dots$ & $0.028$ & $0.119$ & $0.278$ & $5.865$ & D & $0.972$ & N & $0.340$ & $0.037$ & D & $0.996$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-2.9$,$-10.1$,$-76.5$) & ($1.0$,$1.7$,$2.0$) & ($655.2$,$-92.0$,$134.8$) & ($8.0$,$15.6$,$10.4$) & $-1.739$ & $0.003$ & $0.255$ & $0.054$ & $9.181$ & $0.059$ & $4.971$ & $0.238$ & $0.946$ & $0.011$\\
J100306.18$+$705411.8 & 1071492949060164992 & $\dots$ & 10030615$+$7054115 & 10:03:06.18 & $+$70:54:11.8 & GEMN & GN-2018B-Q-316 & $0.081$ & $12.657$ & $0.784$ & $10.866$ & $0.568$ & $12.365$ & $1.140$ & $12.635$ & $10.884$ & $-275.3$ & $-268.0$ & $5.0$ & $\dots$ & $\dots$ & $-265.3$ & $0.9$ & $11.0$ & $0.3081$ & $0.0112$ & $3.2452$ & $0.1181$ & $2.9927$ & $0.1005$ & $0.0336$ & $3.0603$ & $0.0865$ & $0.0283$ & $9.4027$ & $0.0092$ & $-3.9480$ & $0.0112$ & $0.2250$ & $5078$ & $25$ & $5078$ & $25$ & $\dots$ & $\dots$ & $1.530$ & $0.148$ & $-2.063$ & $0.078$ & $-2.063$ & $0.078$ & $\dots$ & $\dots$ & $0.031$ & $0.093$ & $0.451$ & $6.818$ & D & $0.995$ & N & $0.423$ & $0.030$ & D & $0.998$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-246.2$,$128.8$,$-54.3$) & ($0.9$,$0.4$,$1.1$) & ($1231.7$,$1310.2$,$51.3$) & ($11.3$,$5.3$,$0.2$) & $-1.293$ & $0.003$ & $2.891$ & $0.016$ & $22.321$ & $0.136$ & $3.657$ & $0.056$ & $0.771$ & $0.002$\\
J100456.20$-$422817.9 & 5418445670219076224 & 433490198 & 10045623$-$4228179 & 10:04:56.20 & $-$42:28:17.9 & GEMS & GS-2015A-Q-77 & $0.142$ & $10.895$ & $0.704$ & $9.361$ & $0.528$ & $10.692$ & $1.030$ & $10.918$ & $9.343$ & $\dots$ & $\dots$ & $\dots$ & $26.2$ & $0.4$ & $26.8$ & $0.4$ & $20.0$ & $0.8577$ & $0.0097$ & $1.1659$ & $0.0131$ & $1.1316$ & $0.0124$ & $0.0109$ & $1.1425$ & $0.0119$ & $0.0104$ & $-25.5373$ & $0.0092$ & $5.6022$ & $0.0095$ & $0.1775$ & $5443$ & $49$ & $5373$ & $41$ & $5513$ & $57$ & $1.902$ & $0.269$ & $-1.756$ & $0.105$ & $-1.802$ & $0.104$ & $-1.710$ & $0.106$ & $-0.031$ & $0.090$ & $0.109$ & $6.783$ & D & $0.973$ & N & $-0.006$ & $0.048$ & D & $0.980$ & $30$ & $2460$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & GALAH & ($86.9$,$220.6$,$-46.1$) & ($0.3$,$0.4$,$0.2$) & ($94.6$,$1823.9$,$23.2$) & ($0.7$,$2.9$,$0.2$) & $-1.535$ & $0.001$ & $6.253$ & $0.012$ & $10.712$ & $0.021$ & $1.225$ & $0.009$ & $0.263$ & $0.001$\\
J100522.47$+$394540.7 & 803621576887555840 & $\dots$ & 10052247$+$3945408 & 10:05:22.47 & $+$39:45:40.7 & GEMN & GN-2018B-Q-316 & $0.013$ & $12.758$ & $0.774$ & $11.001$ & $0.617$ & $12.471$ & $1.113$ & $12.730$ & $11.023$ & $-201.9$ & $-194.6$ & $5.0$ & $\dots$ & $\dots$ & $-188.2$ & $1.2$ & $10.0$ & $0.2526$ & $0.0122$ & $3.9586$ & $0.1916$ & $3.5892$ & $0.1575$ & $0.0439$ & $3.4340$ & $0.1965$ & $0.0572$ & $2.8002$ & $0.0112$ & $-12.5254$ & $0.0091$ & $-0.2496$ & $4927$ & $43$ & $4927$ & $43$ & $\dots$ & $\dots$ & $1.571$ & $0.166$ & $-2.245$ & $0.075$ & $-2.245$ & $0.075$ & $\dots$ & $\dots$ & $0.246$ & $0.104$ & $0.636$ & $6.821$ & D & $0.997$ & I & $0.500$ & $0.033$ & D & $0.995$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-188.8$,$53.1$,$-100.6$) & ($1.3$,$3.3$,$1.2$) & ($1107.5$,$549.8$,$155.1$) & ($28.8$,$32.2$,$4.1$) & $-1.429$ & $0.003$ & $1.316$ & $0.102$ & $17.135$ & $0.131$ & $6.708$ & $0.141$ & $0.857$ & $0.011$\\
J100532.60$-$182749.6 & 5672581221584085504 & 88748804 & 10053264$-$1827501 & 10:05:32.60 & $-$18:27:49.6 & GEMS & GS-2016A-Q-76 & $0.035$ & $12.482$ & $0.958$ & $10.587$ & $0.720$ & $12.169$ & $1.261$ & $12.492$ & $10.548$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-18.3$ & $12.0$ & $7.0$ & $5.6338$ & $0.0135$ & $0.1775$ & $0.0004$ & $0.1767$ & $0.0004$ & $0.0024$ & $0.1770$ & $0.0004$ & $0.0023$ & $-58.6910$ & $0.0155$ & $31.4457$ & $0.0138$ & $0.1066$ & $4807$ & $63$ & $4992$ & $59$ & $4622$ & $67$ & $4.612$ & $0.065$ & $-1.273$ & $0.280$ & $-1.431$ & $0.433$ & $-1.115$ & $0.126$ & $0.040$ & $0.123$ & $0.040$ & $7.197$ & D & $0.829$ & N & $0.002$ & $0.044$ & D & $0.719$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($34.6$,$272.9$,$-13.9$) & ($2.6$,$10.3$,$5.9$) & ($71.2$,$2261.5$,$2.0$) & ($27.1$,$85.2$,$1.3$) & $-1.447$ & $0.028$ & $8.050$ & $0.094$ & $12.231$ & $0.985$ & $0.317$ & $0.143$ & $0.204$ & $0.033$\\
J100638.83$+$240347.6 & 630450488374469120 & $\dots$ & 10063882$+$2403476 & 10:06:38.83 & $+$24:03:47.6 & GEMN & GN-2016A-Q-75 & $0.037$ & $12.251$ & $0.937$ & $10.410$ & $0.610$ & $11.989$ & $1.202$ & $12.285$ & $10.435$ & $51.5$ & $58.8$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1836$ & $0.0149$ & $5.4461$ & $0.4417$ & $4.7706$ & $0.3389$ & $0.0710$ & $4.3788$ & $0.2114$ & $0.0483$ & $-6.9145$ & $0.0126$ & $-5.3988$ & $0.0117$ & $-0.3429$ & $4816$ & $72$ & $4816$ & $72$ & $\dots$ & $\dots$ & $1.283$ & $0.092$ & $-2.874$ & $0.019$ & $-2.874$ & $0.019$ & $\dots$ & $\dots$ & $-0.513$ & $0.090$ & $0.117$ & $5.673$ & D & $0.956$ & N & $0.415$ & $0.032$ & D & $0.991$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($90.6$,$113.9$,$-48.3$) & ($3.1$,$1.9$,$4.2$) & ($294.4$,$1219.9$,$290.3$) & ($17.7$,$17.5$,$19.6$) & $-1.526$ & $0.002$ & $4.336$ & $0.134$ & $12.349$ & $0.104$ & $6.191$ & $0.230$ & $0.480$ & $0.014$\\
J100714.51$-$765102.9 & 5204272002105361280 & 460378956 & 10071456$-$7651030 & 10:07:14.51 & $-$76:51:02.9 & SOAR & 2017A-0016 & $0.300$ & $13.042$ & $1.153$ & $10.525$ & $0.766$ & $12.568$ & $1.582$ & $13.056$ & $10.586$ & $113.3$ & $120.6$ & $5.0$ & $\dots$ & $\dots$ & $111.1$ & $1.3$ & $8.0$ & $0.2193$ & $0.0104$ & $4.5610$ & $0.2171$ & $4.0774$ & $0.1735$ & $0.0426$ & $4.5073$ & $0.1962$ & $0.0435$ & $-8.2872$ & $0.0119$ & $4.4795$ & $0.0120$ & $0.0178$ & $4923$ & $61$ & $4871$ & $62$ & $4975$ & $59$ & $2.086$ & $0.233$ & $-2.688$ & $0.092$ & $-2.666$ & $0.058$ & $-2.710$ & $0.125$ & $-0.102$ & $0.129$ & $-0.092$ & $5.650$ & D & $0.999$ & N & $0.118$ & $0.038$ & D & $0.979$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($72.4$,$139.5$,$-56.8$) & ($1.5$,$1.6$,$0.6$) & ($181.8$,$1061.9$,$66.4$) & ($3.3$,$12.7$,$1.1$) & $-1.709$ & $0.004$ & $3.353$ & $0.045$ & $8.538$ & $0.050$ & $2.017$ & $0.028$ & $0.436$ & $0.005$\\
J100734.74$-$342048.1 & 5458501531655428352 & 80328134 & 10073474$-$3420482 & 10:07:34.74 & $-$34:20:48.1 & GEMS & GS-2016A-Q-107 & $0.089$ & $13.544$ & $0.952$ & $11.436$ & $0.698$ & $13.203$ & $1.259$ & $13.526$ & $11.584$ & $\dots$ & $\dots$ & $\dots$ & $3.1$ & $0.7$ & $\dots$ & $\dots$ & $\dots$ & $0.8659$ & $0.0127$ & $1.1548$ & $0.0169$ & $1.1212$ & $0.0160$ & $0.0142$ & $1.1068$ & $0.0158$ & $0.0143$ & $-4.5704$ & $0.0104$ & $5.4292$ & $0.0120$ & $0.2049$ & $4806$ & $101$ & $4808$ & $144$ & $4803$ & $57$ & $2.367$ & $0.551$ & $-1.764$ & $0.313$ & $-0.558$ & $0.088$ & $-1.630$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & N & $0.967$ & $\dots$ & $\dots$ & $\dots$ & N & $0.750$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & GALAH & ($-6.7$,$252.3$,$15.8$) & ($0.1$,$0.7$,$0.2$) & ($11.8$,$2106.0$,$5.6$) & ($0.8$,$5.6$,$0.1$) & $-1.501$ & $0.002$ & $8.336$ & $0.001$ & $9.972$ & $0.057$ & $0.497$ & $0.002$ & $0.089$ & $0.003$\\
J100801.43$-$415047.5 & 5417078530591820544 & 433427891 & 10080143$-$4150475 & 10:08:01.43 & $-$41:50:47.5 & GEMS & GS-2016A-Q-107 & $0.141$ & $13.464$ & $0.750$ & $11.829$ & $0.565$ & $13.201$ & $1.074$ & $13.443$ & $11.798$ & $294.8$ & $302.1$ & $5.0$ & $\dots$ & $\dots$ & $297.0$ & $2.1$ & $16.0$ & $0.3033$ & $0.0108$ & $3.2966$ & $0.1176$ & $3.0364$ & $0.0997$ & $0.0329$ & $2.9754$ & $0.0969$ & $0.0326$ & $-8.0407$ & $0.0089$ & $2.4248$ & $0.0098$ & $0.2357$ & $5389$ & $67$ & $5383$ & $77$ & $5395$ & $56$ & $2.103$ & $0.131$ & $-1.611$ & $0.131$ & $-1.741$ & $0.155$ & $-1.480$ & $0.106$ & $-0.205$ & $0.104$ & $-0.165$ & $6.654$ & D & $0.990$ & N & $0.144$ & $0.038$ & D & $0.986$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($99.2$,$-21.3$,$26.1$) & ($1.3$,$2.0$,$0.6$) & ($721.6$,$-183.6$,$13.0$) & ($9.0$,$17.3$,$0.2$) & $-1.746$ & $0.002$ & $0.392$ & $0.040$ & $9.568$ & $0.041$ & $4.340$ & $0.124$ & $0.921$ & $0.008$\\
J101159.18$+$550220.2 & 852773418843119616 & $\dots$ & 10115917$+$5502205 & 10:11:59.18 & $+$55:02:20.2 & GEMN & GN-2016A-Q-75 & $0.008$ & $12.343$ & $1.073$ & $10.411$ & $0.694$ & $12.157$ & $1.306$ & $12.501$ & $10.484$ & $-9.5$ & $-2.2$ & $5.0$ & $\dots$ & $\dots$ & $1.0$ & $1.1$ & $12.0$ & $6.7575$ & $0.1396$ & $0.1480$ & $0.0031$ & $0.1474$ & $0.0030$ & $0.0206$ & $0.1471$ & $0.0031$ & $0.0214$ & $6.1919$ & $0.1375$ & $-18.9275$ & $0.1386$ & $0.1011$ & $4808$ & $102$ & $4808$ & $102$ & $\dots$ & $\dots$ & $4.752$ & $0.016$ & $-0.800$ & $0.260$ & $-0.800$ & $0.260$ & $\dots$ & $\dots$ & $-0.186$ & $0.115$ & $-0.186$ & $7.444$ & D & $0.998$ & N & $0.055$ & $0.044$ & D & $0.992$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-12.9$,$239.0$,$14.4$) & ($0.7$,$0.3$,$0.8$) & ($3.2$,$1992.8$,$2.0$) & ($0.1$,$2.4$,$0.2$) & $-1.536$ & $0.001$ & $8.175$ & $0.017$ & $8.994$ & $0.008$ & $0.260$ & $0.013$ & $0.048$ & $0.001$\\
J101219.63$-$322134.7 & 5459373341297312384 & 81631242 & 10121964$-$3221347 & 10:12:19.63 & $-$32:21:34.7 & GEMS & GS-2015A-Q-92 & $0.079$ & $11.095$ & $1.033$ & $9.133$ & $0.692$ & $10.752$ & $1.327$ & $11.107$ & $9.056$ & $378.8$ & $386.1$ & $5.0$ & $\dots$ & $\dots$ & $365.5$ & $0.4$ & $12.0$ & $0.2962$ & $0.0127$ & $3.3763$ & $0.1448$ & $3.1039$ & $0.1224$ & $0.0394$ & $2.9822$ & $0.1202$ & $0.0403$ & $-9.9521$ & $0.0083$ & $2.3436$ & $0.0114$ & $0.0145$ & $4679$ & $63$ & $4640$ & $70$ & $4718$ & $55$ & $0.877$ & $0.202$ & $-2.797$ & $0.063$ & $-2.874$ & $0.016$ & $-2.720$ & $0.110$ & $-0.786$ & $0.122$ & $-0.016$ & $5.617$ & D & $0.956$ & N & $0.026$ & $0.056$ & D & $0.992$ & $30$ & $2460$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($164.5$,$-58.5$,$72.9$) & ($1.7$,$1.0$,$0.7$) & ($736.1$,$-516.8$,$72.6$) & ($12.2$,$8.2$,$1.7$) & $-1.602$ & $0.003$ & $1.354$ & $0.021$ & $12.180$ & $0.073$ & $3.626$ & $0.007$ & $0.800$ & $0.004$\\
J101240.24$-$224948.0 & 5666123373181152000 & 88648356 & 10124027$-$2249482 & 10:12:40.24 & $-$22:49:48.0 & GEMS & GS-2016B-Q-81 & $0.060$ & $12.506$ & $1.037$ & $10.487$ & $0.705$ & $12.210$ & $1.337$ & $12.569$ & $10.501$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-38.0$ & $10.9$ & $6.0$ & $6.5046$ & $0.1439$ & $0.1537$ & $0.0034$ & $0.1531$ & $0.0034$ & $0.0220$ & $0.1532$ & $0.0032$ & $0.0206$ & $-33.9959$ & $0.1434$ & $15.9640$ & $0.1399$ & $0.1376$ & $4601$ & $64$ & $4693$ & $60$ & $4508$ & $67$ & $4.562$ & $0.186$ & $-2.091$ & $0.279$ & $-0.804$ & $0.087$ & $-2.040$ & $0.132$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & N & $0.910$ & $\dots$ & $\dots$ & $\dots$ & N & $0.804$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($6.2$,$284.6$,$-15.9$) & ($1.6$,$9.6$,$4.9$) & ($88.7$,$2353.6$,$2.1$) & ($35.8$,$79.1$,$1.2$) & $-1.421$ & $0.028$ & $8.263$ & $0.005$ & $13.041$ & $1.116$ & $0.356$ & $0.140$ & $0.222$ & $0.040$\\
J101246.67$+$462457.2 & 810408381126766592 & $\dots$ & 10124666$+$4624575 & 10:12:46.67 & $+$46:24:57.2 & GEMN & GN-2018B-Q-316 & $0.007$ & $12.926$ & $0.725$ & $11.302$ & $0.558$ & $12.636$ & $1.026$ & $12.860$ & $11.290$ & $195.2$ & $202.5$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.3131$ & $0.0141$ & $3.1941$ & $0.1435$ & $2.9492$ & $0.1223$ & $0.0415$ & $2.9267$ & $0.1072$ & $0.0366$ & $6.6811$ & $0.0105$ & $-19.4825$ & $0.0109$ & $-0.1489$ & $5069$ & $53$ & $5069$ & $53$ & $\dots$ & $\dots$ & $2.151$ & $0.026$ & $-2.161$ & $0.130$ & $-2.161$ & $0.130$ & $\dots$ & $\dots$ & $0.388$ & $0.109$ & $0.398$ & $6.667$ & D & $0.996$ & N & $0.359$ & $0.033$ & D & $0.991$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($9.6$,$17.2$,$273.6$) & ($3.2$,$2.6$,$4.1$) & ($159.9$,$172.0$,$2466.9$) & ($24.1$,$26.0$,$50.0$) & $-1.319$ & $0.012$ & $9.261$ & $0.052$ & $16.618$ & $0.605$ & $16.577$ & $0.605$ & $0.284$ & $0.017$\\
J101524.68$-$105735.2 & 3767574556484311424 & 92102183 & 10152469$-$1057352 & 10:15:24.68 & $-$10:57:35.2 & GEMS & GS-2015A-Q-92 & $0.052$ & $11.831$ & $1.199$ & $9.671$ & $0.720$ & $11.437$ & $1.424$ & $11.840$ & $9.631$ & $137.7$ & $145.0$ & $5.0$ & $\dots$ & $\dots$ & $126.2$ & $0.5$ & $8.0$ & $0.1327$ & $0.0184$ & $7.5334$ & $1.0457$ & $6.2995$ & $0.7312$ & $0.1161$ & $6.0953$ & $0.7886$ & $0.1294$ & $0.6845$ & $0.0183$ & $-2.1615$ & $0.0208$ & $-0.3211$ & $4552$ & $81$ & $4624$ & $107$ & $4480$ & $54$ & $0.844$ & $0.042$ & $-2.561$ & $0.095$ & $-2.422$ & $0.082$ & $-2.700$ & $0.108$ & $-0.278$ & $0.117$ & $0.462$ & $6.331$ & D & $0.993$ & N & $0.277$ & $0.047$ & D & $0.981$ & $30$ & $2460$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-83.3$,$88.4$,$55.3$) & ($2.2$,$3.1$,$1.1$) & ($373.7$,$971.8$,$358.5$) & ($18.5$,$22.7$,$15.9$) & $-1.538$ & $0.006$ & $3.573$ & $0.076$ & $12.464$ & $0.226$ & $7.623$ & $0.632$ & $0.554$ & $0.013$\\
J102212.80$-$412341.8 & 5416543996142159488 & 82308177 & 10221281$-$4123416 & 10:22:12.80 & $-$41:23:41.8 & GEMS & GS-2016A-Q-76 & $0.098$ & $12.152$ & $0.829$ & $10.372$ & $0.579$ & $11.876$ & $1.140$ & $12.146$ & $10.395$ & $111.6$ & $118.9$ & $5.0$ & $\dots$ & $\dots$ & $118.1$ & $1.2$ & $15.0$ & $0.2352$ & $0.0120$ & $4.2509$ & $0.2168$ & $3.8278$ & $0.1758$ & $0.0459$ & $3.8838$ & $0.1903$ & $0.0490$ & $-9.0563$ & $0.0093$ & $-16.2620$ & $0.0105$ & $0.2697$ & $5124$ & $37$ & $5119$ & $16$ & $5128$ & $57$ & $1.711$ & $0.211$ & $-2.362$ & $0.087$ & $-2.304$ & $0.065$ & $-2.420$ & $0.108$ & $0.153$ & $0.100$ & $0.463$ & $6.531$ & D & $0.992$ & N & $0.226$ & $0.043$ & D & $0.997$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-76.1$,$28.3$,$-306.2$) & ($0.5$,$2.0$,$4.8$) & ($403.7$,$248.5$,$2274.8$) & ($39.1$,$17.0$,$60.6$) & $-1.283$ & $0.016$ & $7.747$ & $0.061$ & $19.693$ & $0.792$ & $19.587$ & $0.802$ & $0.435$ & $0.013$\\
J102633.26$-$223116.0 & 5475397761196528896 & 90519604 & 10263327$-$2231158 & 10:26:33.26 & $-$22:31:16.0 & GEMS & GS-2017A-Q-86 & $0.080$ & $12.884$ & $0.984$ & $10.938$ & $0.669$ & $12.560$ & $1.245$ & $12.876$ & $10.958$ & $252.7$ & $260.0$ & $5.0$ & $\dots$ & $\dots$ & $244.6$ & $2.2$ & $11.0$ & $0.2353$ & $0.0159$ & $4.2507$ & $0.2873$ & $3.8277$ & $0.2329$ & $0.0609$ & $3.7777$ & $0.3052$ & $0.0808$ & $-13.6059$ & $0.0194$ & $-7.0071$ & $0.0170$ & $-0.0646$ & $4921$ & $59$ & $5025$ & $63$ & $4817$ & $54$ & $2.116$ & $0.156$ & $-1.590$ & $0.088$ & $-1.479$ & $0.072$ & $-1.700$ & $0.104$ & $-0.020$ & $0.099$ & $0.010$ & $6.850$ & D & $0.998$ & N & $0.423$ & $0.044$ & D & $0.996$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($163.1$,$-15.0$,$-97.3$) & ($4.0$,$1.7$,$5.1$) & ($607.1$,$-138.8$,$714.8$) & ($37.6$,$15.7$,$100.6$) & $-1.560$ & $0.014$ & $1.514$ & $0.294$ & $12.487$ & $0.287$ & $12.025$ & $0.454$ & $0.785$ & $0.033$\\
J103509.86$-$141628.4 & 3750801231724757760 & 91039030 & 10350987$-$1416284 & 10:35:09.86 & $-$14:16:28.4 & GEMS & GS-2017A-Q-86 & $0.056$ & $12.915$ & $0.779$ & $11.263$ & $0.536$ & $12.677$ & $1.065$ & $12.916$ & $11.286$ & $187.5$ & $194.8$ & $5.0$ & $\dots$ & $\dots$ & $187.0$ & $1.6$ & $6.0$ & $0.4541$ & $0.0267$ & $2.2022$ & $0.1294$ & $2.0829$ & $0.1157$ & $0.0556$ & $2.0803$ & $0.1304$ & $0.0627$ & $-7.3604$ & $0.0372$ & $-4.1738$ & $0.0268$ & $0.0839$ & $5202$ & $49$ & $5253$ & $38$ & $5151$ & $59$ & $2.210$ & $0.177$ & $-2.306$ & $0.121$ & $-2.482$ & $0.113$ & $-2.130$ & $0.128$ & $0.768$ & $0.088$ & $0.778$ & $6.902$ & D & $0.996$ & C & $0.169$ & $0.045$ & D & $0.993$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($41.4$,$71.1$,$56.1$) & ($0.8$,$1.3$,$1.4$) & ($415.3$,$618.8$,$73.8$) & ($6.2$,$11.0$,$2.3$) & $-1.734$ & $0.001$ & $1.725$ & $0.049$ & $9.169$ & $0.019$ & $2.993$ & $0.027$ & $0.683$ & $0.008$\\
J103526.58$+$480403.6 & 834056058741414400 & $\dots$ & 10352666$+$4804049 & 10:35:26.58 & $+$48:04:03.6 & GEMN & GN-2015A-Q-76 & $0.013$ & $12.049$ & $0.648$ & $10.552$ & $0.510$ & $11.801$ & $0.942$ & $11.994$ & $10.557$ & $205.3$ & $212.6$ & $5.0$ & $\dots$ & $\dots$ & $187.8$ & $1.2$ & $8.0$ & $1.2432$ & $0.0141$ & $0.8044$ & $0.0091$ & $0.7879$ & $0.0088$ & $0.0111$ & $0.7755$ & $0.0091$ & $0.0117$ & $-55.5228$ & $0.0108$ & $-117.1985$ & $0.0125$ & $-0.0855$ & $5404$ & $38$ & $5404$ & $38$ & $\dots$ & $\dots$ & $3.199$ & $0.095$ & $-1.510$ & $0.009$ & $-1.510$ & $0.009$ & $\dots$ & $\dots$ & $0.184$ & $0.099$ & $0.194$ & $7.114$ & D & $1.000$ & N & $0.576$ & $0.044$ & D & $0.989$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($203.5$,$-190.8$,$167.2$) & ($0.7$,$1.6$,$1.0$) & ($844.6$,$-1653.7$,$376.9$) & ($13.9$,$14.1$,$5.5$) & $-1.268$ & $0.005$ & $4.894$ & $0.052$ & $22.533$ & $0.249$ & $12.409$ & $0.114$ & $0.643$ & $0.005$\\
J103638.90$-$191704.4 & 3554709655102839552 & 90926147 & 10363889$-$1917043 & 10:36:38.90 & $-$19:17:04.4 & GEMS & GS-2016A-Q-76 & $0.044$ & $12.192$ & $0.646$ & $10.580$ & $0.593$ & $12.005$ & $0.999$ & $12.219$ & $10.693$ & $-41.8$ & $-34.5$ & $5.0$ & $\dots$ & $\dots$ & $-39.3$ & $4.8$ & $9.0$ & $1.6283$ & $0.1637$ & $0.6141$ & $0.0618$ & $0.6045$ & $0.0598$ & $0.0990$ & $0.5794$ & $0.0572$ & $0.0987$ & $10.3265$ & $0.2033$ & $-0.9433$ & $0.1873$ & $-0.3239$ & $5473$ & $76$ & $5700$ & $86$ & $5245$ & $66$ & $3.753$ & $0.176$ & $-1.377$ & $0.195$ & $-1.463$ & $0.241$ & $-1.290$ & $0.149$ & $0.370$ & $0.096$ & $0.370$ & $7.423$ & D & $0.991$ & N & $0.463$ & $0.041$ & D & $0.988$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-58.3$,$286.2$,$-1.4$) & ($1.5$,$4.0$,$2.7$) & ($150.0$,$2379.8$,$3.7$) & ($18.1$,$32.9$,$0.2$) & $-1.396$ & $0.012$ & $7.893$ & $0.022$ & $14.348$ & $0.481$ & $0.535$ & $0.025$ & $0.290$ & $0.014$\\
J103710.76$-$105631.2 & 3760861312146553216 & 92171450 & 10371075$-$1056303 & 10:37:10.76 & $-$10:56:31.2 & GEMS & GS-2016B-Q-81 & $0.048$ & $12.564$ & $0.955$ & $10.627$ & $0.656$ & $12.230$ & $1.213$ & $12.532$ & $10.665$ & $\dots$ & $\dots$ & $\dots$ & $-39.1$ & $33.3$ & $\dots$ & $\dots$ & $\dots$ & $6.3001$ & $0.0212$ & $0.1587$ & $0.0005$ & $0.1581$ & $0.0005$ & $0.0033$ & $0.1584$ & $0.0005$ & $0.0030$ & $17.8532$ & $0.0243$ & $-67.3522$ & $0.0257$ & $-0.4718$ & $4841$ & $72$ & $4941$ & $73$ & $4741$ & $71$ & $3.938$ & $0.409$ & $-1.772$ & $0.285$ & $-0.853$ & $0.105$ & $-1.613$ & $0.161$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & N & $0.925$ & $\dots$ & $\dots$ & $\dots$ & N & $0.849$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & APOGEE & ($-58.6$,$250.3$,$-40.2$) & ($5.5$,$24.2$,$20.7$) & ($88.2$,$2071.3$,$18.0$) & ($71.8$,$199.9$,$16.3$) & $-1.484$ & $0.072$ & $7.301$ & $0.466$ & $11.711$ & $2.293$ & $1.113$ & $0.806$ & $0.224$ & $0.063$\\
J103824.03$-$524824.8 & 5354554767533822336 & $\dots$ & 10382409$-$5248250 & 10:38:24.03 & $-$52:48:24.8 & GEMS & GS-2015A-Q-92 & $0.300$ & $10.977$ & $1.040$ & $8.883$ & $0.672$ & $10.614$ & $1.360$ & $10.985$ & $8.880$ & $171.8$ & $179.1$ & $5.0$ & $\dots$ & $\dots$ & $171.4$ & $0.4$ & $10.0$ & $0.6385$ & $0.0113$ & $1.5661$ & $0.0277$ & $1.5048$ & $0.0256$ & $0.0170$ & $1.5285$ & $0.0245$ & $0.0160$ & $-53.7425$ & $0.0120$ & $29.2603$ & $0.0107$ & $0.2704$ & $4911$ & $54$ & $4911$ & $54$ & $\dots$ & $\dots$ & $1.414$ & $0.348$ & $-2.351$ & $0.116$ & $-2.351$ & $0.116$ & $\dots$ & $\dots$ & $0.108$ & $0.075$ & $0.618$ & $6.697$ & D & $0.979$ & I & $0.140$ & $0.047$ & D & $0.994$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($380.6$,$51.5$,$16.1$) & ($2.0$,$0.4$,$0.1$) & ($2794.5$,$413.4$,$1.3$) & ($48.0$,$3.3$,$0.0$) & $-1.105$ & $0.008$ & $0.717$ & $0.047$ & $34.370$ & $0.577$ & $1.172$ & $0.446$ & $0.959$ & $0.003$\\
J103835.37$+$495329.4 & 835062146240700160 & $\dots$ & 10383538$+$4953297 & 10:38:35.37 & $+$49:53:29.4 & GEMN & GN-2016A-Q-75 & $0.012$ & $11.800$ & $0.945$ & $10.075$ & $0.613$ & $11.530$ & $1.126$ & $11.794$ & $10.066$ & $-31.8$ & $-24.5$ & $5.0$ & $\dots$ & $\dots$ & $-24.1$ & $1.0$ & $11.0$ & $0.2471$ & $0.0200$ & $4.0472$ & $0.3276$ & $3.6619$ & $0.2682$ & $0.0732$ & $3.3382$ & $0.2950$ & $0.0884$ & $-12.1467$ & $0.0142$ & $-17.6410$ & $0.0173$ & $0.0270$ & $4931$ & $35$ & $4931$ & $35$ & $\dots$ & $\dots$ & $1.597$ & $0.178$ & $-2.732$ & $0.116$ & $-2.732$ & $0.116$ & $\dots$ & $\dots$ & $-0.062$ & $0.117$ & $0.308$ & $6.006$ & D & $0.995$ & N & $0.479$ & $0.036$ & D & $0.988$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($104.7$,$-87.1$,$-30.2$) & ($2.7$,$8.3$,$1.0$) & ($461.5$,$-882.6$,$177.5$) & ($32.2$,$88.3$,$9.1$) & $-1.584$ & $0.014$ & $2.614$ & $0.330$ & $11.797$ & $0.189$ & $4.825$ & $0.097$ & $0.638$ & $0.033$\\
J103854.83$-$051803.7 & 3776786466765131520 & 92798236 & 10385482$-$0518037 & 10:38:54.83 & $-$05:18:03.7 & GEMS & GS-2016A-Q-76 & $0.042$ & $12.410$ & $0.883$ & $10.544$ & $0.669$ & $12.070$ & $1.201$ & $12.366$ & $10.519$ & $100.9$ & $108.2$ & $5.0$ & $\dots$ & $\dots$ & $103.8$ & $0.8$ & $8.0$ & $0.2645$ & $0.0124$ & $3.7811$ & $0.1776$ & $3.4427$ & $0.1472$ & $0.0428$ & $3.4747$ & $0.1766$ & $0.0508$ & $-9.0242$ & $0.0148$ & $-7.7414$ & $0.0149$ & $-0.2995$ & $4854$ & $45$ & $4875$ & $34$ & $4833$ & $56$ & $1.470$ & $0.150$ & $-2.279$ & $0.095$ & $-2.248$ & $0.072$ & $-2.310$ & $0.117$ & $0.089$ & $0.085$ & $0.569$ & $6.720$ & D & $0.998$ & I & $0.246$ & $0.043$ & D & $0.993$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($55.8$,$69.4$,$-62.6$) & ($1.2$,$1.5$,$2.2$) & ($389.7$,$645.8$,$227.4$) & ($3.8$,$12.3$,$14.8$) & $-1.668$ & $0.003$ & $2.086$ & $0.028$ & $9.893$ & $0.041$ & $5.166$ & $0.214$ & $0.652$ & $0.004$\\
J103914.94$+$734827.9 & 1078279478424242432 & $\dots$ & 10391495$+$7348283 & 10:39:14.94 & $+$73:48:27.9 & GEMN & GN-2018B-Q-316 & $0.083$ & $12.970$ & $0.729$ & $11.567$ & $0.529$ & $12.771$ & $0.981$ & $12.978$ & $11.480$ & $-98.1$ & $-90.8$ & $5.0$ & $\dots$ & $\dots$ & $-81.9$ & $0.7$ & $9.0$ & $3.6631$ & $0.0127$ & $0.2730$ & $0.0009$ & $0.2711$ & $0.0009$ & $0.0034$ & $0.2716$ & $0.0010$ & $0.0036$ & $-12.1294$ & $0.0142$ & $-37.8131$ & $0.0149$ & $0.2172$ & $5280$ & $20$ & $5280$ & $20$ & $\dots$ & $\dots$ & $4.694$ & $0.066$ & $-1.034$ & $0.070$ & $-1.034$ & $0.070$ & $\dots$ & $\dots$ & $0.253$ & $0.108$ & $0.253$ & $7.649$ & D & $0.997$ & N & $0.361$ & $0.042$ & D & $0.997$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-33.8$,$163.7$,$-24.5$) & ($0.4$,$0.4$,$0.5$) & ($106.0$,$1374.4$,$5.9$) & ($1.1$,$3.2$,$0.2$) & $-1.676$ & $0.001$ & $4.513$ & $0.017$ & $8.582$ & $0.006$ & $0.479$ & $0.008$ & $0.311$ & $0.002$\\
J103948.94$+$345928.5 & 750368410525129728 & $\dots$ & 10394895$+$3459288 & 10:39:48.94 & $+$34:59:28.5 & GEMN & GN-2016A-Q-75 & $0.021$ & $11.721$ & $1.037$ & $9.816$ & $0.683$ & $11.435$ & $1.271$ & $11.763$ & $9.802$ & $54.9$ & $62.2$ & $5.0$ & $\dots$ & $\dots$ & $58.9$ & $0.7$ & $7.0$ & $0.2141$ & $0.0238$ & $4.6704$ & $0.5202$ & $4.1647$ & $0.4137$ & $0.0993$ & $3.5586$ & $0.2667$ & $0.0749$ & $-6.6165$ & $0.0252$ & $-11.7405$ & $0.0214$ & $-0.1814$ & $4728$ & $73$ & $4728$ & $73$ & $\dots$ & $\dots$ & $1.325$ & $0.114$ & $-2.548$ & $0.058$ & $-2.548$ & $0.058$ & $\dots$ & $\dots$ & $-0.367$ & $0.092$ & $0.243$ & $6.125$ & D & $0.987$ & N & $0.485$ & $0.039$ & D & $0.998$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($61.6$,$20.9$,$14.0$) & ($1.2$,$4.6$,$1.1$) & ($781.0$,$209.3$,$92.3$) & ($27.0$,$45.2$,$2.3$) & $-1.657$ & $0.002$ & $0.823$ & $0.079$ & $11.077$ & $0.080$ & $3.728$ & $0.149$ & $0.862$ & $0.013$\\
J104204.82$+$024638.0 & 3857349504797962496 & $\dots$ & 10420484$+$0246381 & 10:42:04.82 & $+$02:46:38.0 & GEMN & GN-2016A-Q-75 & $0.034$ & $12.485$ & $0.854$ & $10.740$ & $0.604$ & $12.214$ & $1.122$ & $12.476$ & $10.754$ & $151.9$ & $159.2$ & $5.0$ & $\dots$ & $\dots$ & $162.8$ & $0.5$ & $5.0$ & $0.2936$ & $0.0139$ & $3.4057$ & $0.1611$ & $3.1287$ & $0.1359$ & $0.0434$ & $3.1958$ & $0.1249$ & $0.0391$ & $-14.4803$ & $0.0176$ & $-5.6882$ & $0.0147$ & $-0.0352$ & $4955$ & $27$ & $4955$ & $27$ & $\dots$ & $\dots$ & $1.653$ & $0.184$ & $-2.121$ & $0.073$ & $-2.121$ & $0.073$ & $\dots$ & $\dots$ & $0.042$ & $0.086$ & $0.392$ & $6.701$ & D & $0.997$ & N & $0.385$ & $0.043$ & D & $0.995$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($168.5$,$67.0$,$-10.2$) & ($1.8$,$0.8$,$1.6$) & ($706.0$,$623.3$,$141.3$) & ($6.1$,$6.2$,$8.3$) & $-1.562$ & $0.004$ & $1.605$ & $0.011$ & $12.847$ & $0.094$ & $5.005$ & $0.214$ & $0.778$ & $0.002$\\
J104303.65$-$064303.8 & 3776307354572694272 & 92795353 & 10430365$-$0643033 & 10:43:03.65 & $-$06:43:03.8 & GEMS & GS-2015A-Q-77 & $0.040$ & $11.952$ & $0.572$ & $9.793$ & $0.604$ & $11.363$ & $1.078$ & $11.608$ & $9.957$ & $23.7$ & $31.0$ & $5.0$ & $\dots$ & $\dots$ & $36.5$ & $3.4$ & $4.0$ & $2.7042$ & $0.0173$ & $0.3698$ & $0.0024$ & $0.3663$ & $0.0023$ & $0.0063$ & $0.3653$ & $0.0026$ & $0.0071$ & $-7.4239$ & $0.0195$ & $-46.6744$ & $0.0166$ & $0.0245$ & $5207$ & $98$ & $5363$ & $139$ & $5051$ & $57$ & $3.388$ & $0.360$ & $-1.335$ & $0.164$ & $-1.189$ & $0.217$ & $-1.480$ & $0.110$ & $0.146$ & $0.097$ & $0.146$ & $7.241$ & D & $0.966$ & N & $0.478$ & $0.046$ & D & $0.876$ & $30$ & $2460$ & Schlaufman & Average & NOMAD1 & BAILER-JONES & $\dots$ & ($-40.1$,$166.6$,$-17.5$) & ($0.7$,$2.4$,$2.4$) & ($103.7$,$1386.0$,$4.4$) & ($5.3$,$19.8$,$0.7$) & $-1.675$ & $0.005$ & $4.560$ & $0.099$ & $8.581$ & $0.018$ & $0.397$ & $0.036$ & $0.306$ & $0.009$\\
J104532.81$+$034510.7 & 3857542022411847040 & $\dots$ & 10453280$+$0345108 & 10:45:32.81 & $+$03:45:10.7 & GEMN & GN-2017A-Q-82 & $0.038$ & $12.557$ & $0.955$ & $10.703$ & $0.660$ & $12.248$ & $1.224$ & $12.554$ & $10.669$ & $115.8$ & $123.1$ & $5.0$ & $\dots$ & $\dots$ & $131.9$ & $0.8$ & $7.0$ & $0.1562$ & $0.0167$ & $6.4001$ & $0.6850$ & $5.4870$ & $0.5035$ & $0.0918$ & $5.5582$ & $0.3139$ & $0.0565$ & $-8.3327$ & $0.0158$ & $-7.3700$ & $0.0137$ & $-0.1638$ & $4812$ & $43$ & $4812$ & $43$ & $\dots$ & $\dots$ & $1.328$ & $0.197$ & $-2.309$ & $0.042$ & $-2.309$ & $0.042$ & $\dots$ & $\dots$ & $-0.319$ & $0.118$ & $0.291$ & $6.412$ & D & $0.997$ & N & $0.484$ & $0.043$ & D & $0.998$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($126.6$,$0.1$,$-74.7$) & ($2.6$,$2.4$,$3.1$) & ($463.7$,$0.8$,$1139.5$) & ($26.6$,$24.1$,$70.4$) & $-1.536$ & $0.009$ & $2.354$ & $0.152$ & $12.845$ & $0.197$ & $12.837$ & $0.198$ & $0.691$ & $0.013$\\
J104939.66$-$171933.1 & 3556866862556915072 & 91098896 & 10493965$-$1719329 & 10:49:39.66 & $-$17:19:33.1 & GEMS & GS-2016A-Q-76 & $0.038$ & $12.389$ & $0.779$ & $10.706$ & $0.596$ & $12.112$ & $1.092$ & $12.362$ & $10.688$ & $-19.1$ & $-11.8$ & $5.0$ & $\dots$ & $\dots$ & $-19.7$ & $0.9$ & $8.0$ & $0.3679$ & $0.0148$ & $2.7178$ & $0.1090$ & $2.5384$ & $0.0951$ & $0.0374$ & $2.5401$ & $0.0853$ & $0.0336$ & $10.4122$ & $0.0149$ & $-24.7959$ & $0.0142$ & $-0.1267$ & $5062$ & $52$ & $5085$ & $38$ & $5038$ & $65$ & $2.028$ & $0.098$ & $-2.148$ & $0.162$ & $-2.105$ & $0.147$ & $-2.190$ & $0.176$ & $0.522$ & $0.112$ & $0.572$ & $6.854$ & D & $0.999$ & I & $0.209$ & $0.040$ & D & $0.990$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-305.2$,$68.7$,$-148.6$) & ($2.4$,$2.5$,$1.5$) & ($1975.7$,$594.4$,$258.3$) & ($49.2$,$21.4$,$6.9$) & $-1.182$ & $0.008$ & $1.352$ & $0.114$ & $28.891$ & $0.574$ & $17.846$ & $0.970$ & $0.910$ & $0.009$\\
J105027.25$-$230044.8 & 3549234430794364160 & 90714237 & 10502726$-$2300446 & 10:50:27.25 & $-$23:00:44.8 & GEMS & GS-2017A-Q-86 & $0.064$ & $12.809$ & $0.765$ & $11.265$ & $0.539$ & $12.582$ & $0.998$ & $12.795$ & $11.270$ & $88.9$ & $96.2$ & $5.0$ & $\dots$ & $\dots$ & $71.5$ & $1.0$ & $14.0$ & $1.0419$ & $0.0147$ & $0.9598$ & $0.0136$ & $0.9364$ & $0.0129$ & $0.0138$ & $0.9414$ & $0.0142$ & $0.0151$ & $-2.0335$ & $0.0171$ & $-12.7780$ & $0.0150$ & $0.0768$ & $5340$ & $54$ & $5365$ & $53$ & $5315$ & $55$ & $3.371$ & $0.050$ & $-1.256$ & $0.081$ & $-1.371$ & $0.051$ & $-1.140$ & $0.110$ & $0.075$ & $0.112$ & $0.075$ & $7.249$ & D & $0.999$ & N & $0.257$ & $0.042$ & D & $0.989$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-48.9$,$157.6$,$-0.4$) & ($0.2$,$0.8$,$0.6$) & ($132.6$,$1306.4$,$7.0$) & ($2.1$,$7.0$,$0.0$) & $-1.686$ & $0.001$ & $4.160$ & $0.032$ & $8.650$ & $0.004$ & $0.504$ & $0.003$ & $0.351$ & $0.003$\\
J105214.25$-$545448.2 & 5353193022391404160 & $\dots$ & 10521427$-$5454481 & 10:52:14.25 & $-$54:54:48.2 & SOAR & 2017A-0016 & $0.300$ & $13.073$ & $0.884$ & $11.101$ & $0.750$ & $12.741$ & $1.257$ & $13.062$ & $11.125$ & $83.0$ & $90.3$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.8851$ & $0.0113$ & $1.1298$ & $0.0144$ & $1.0976$ & $0.0136$ & $0.0124$ & $1.1174$ & $0.0147$ & $0.0131$ & $-10.9128$ & $0.0102$ & $2.4167$ & $0.0113$ & $0.3138$ & $5245$ & $132$ & $5245$ & $132$ & $\dots$ & $\dots$ & $3.436$ & $0.227$ & $-0.929$ & $0.399$ & $-0.929$ & $0.399$ & $\dots$ & $\dots$ & $-0.543$ & $0.114$ & $-0.543$ & $6.958$ & D & $0.974$ & N & $0.015$ & $0.043$ & D & $0.933$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-1.1$,$147.9$,$-0.5$) & ($0.7$,$4.9$,$0.4$) & ($132.5$,$1184.5$,$0.2$) & ($13.3$,$38.9$,$0.0$) & $-1.736$ & $0.007$ & $3.737$ & $0.181$ & $8.008$ & $0.001$ & $0.080$ & $0.001$ & $0.364$ & $0.021$\\
J105306.08$-$225310.3 & 3549276036141218176 & 90759424 & 10530608$-$2253102 & 10:53:06.08 & $-$22:53:10.3 & GEMS & GS-2016A-Q-76 & $0.060$ & $12.388$ & $1.014$ & $10.380$ & $0.707$ & $12.041$ & $1.309$ & $12.386$ & $10.364$ & $105.3$ & $112.6$ & $5.0$ & $\dots$ & $\dots$ & $127.4$ & $0.7$ & $10.0$ & $0.1666$ & $0.0150$ & $6.0031$ & $0.5391$ & $5.1927$ & $0.4034$ & $0.0777$ & $5.2422$ & $0.4001$ & $0.0763$ & $4.8275$ & $0.0175$ & $-5.7572$ & $0.0141$ & $-0.0187$ & $4718$ & $62$ & $4796$ & $69$ & $4640$ & $54$ & $1.206$ & $0.086$ & $-1.873$ & $0.090$ & $-1.906$ & $0.065$ & $-1.840$ & $0.114$ & $-0.579$ & $0.107$ & $0.031$ & $6.588$ & D & $0.997$ & N & $0.260$ & $0.040$ & D & $0.998$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-224.8$,$1.4$,$23.1$) & ($3.1$,$4.6$,$1.2$) & ($1138.0$,$13.2$,$374.1$) & ($24.9$,$43.0$,$18.6$) & $-1.457$ & $0.010$ & $0.146$ & $0.088$ & $16.156$ & $0.348$ & $13.742$ & $1.564$ & $0.982$ & $0.011$\\
J105318.01$-$005530.4 & 3803159838000339200 & 93000186 & 10531802$-$0055302 & 10:53:18.01 & $-$00:55:30.4 & GEMS & GS-2016A-Q-76 & $0.043$ & $12.329$ & $1.026$ & $10.336$ & $0.676$ & $11.986$ & $1.285$ & $12.321$ & $10.337$ & $194.5$ & $201.8$ & $5.0$ & $\dots$ & $\dots$ & $213.2$ & $0.9$ & $4.0$ & $0.2661$ & $0.0316$ & $3.7577$ & $0.4458$ & $3.4232$ & $0.3700$ & $0.1081$ & $3.5387$ & $0.2081$ & $0.0588$ & $-1.8283$ & $0.0198$ & $-8.3239$ & $0.0205$ & $-0.0909$ & $4721$ & $49$ & $4801$ & $44$ & $4640$ & $53$ & $1.624$ & $0.124$ & $-1.758$ & $0.083$ & $-1.756$ & $0.062$ & $-1.760$ & $0.104$ & $-0.184$ & $0.116$ & $0.156$ & $6.828$ & D & $0.998$ & N & $0.257$ & $0.036$ & D & $0.993$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-14.5$,$1.5$,$89.5$) & ($0.5$,$2.1$,$1.5$) & ($617.0$,$14.1$,$401.7$) & ($12.2$,$19.6$,$9.1$) & $-1.684$ & $0.001$ & $0.190$ & $0.104$ & $9.762$ & $0.037$ & $9.511$ & $0.173$ & $0.962$ & $0.021$\\
J105412.26$+$054917.4 & 3864303022490267136 & $\dots$ & 10541225$+$0549178 & 10:54:12.26 & $+$05:49:17.4 & GEMN & GN-2015A-Q-76 & $0.028$ & $11.707$ & $0.729$ & $10.103$ & $0.599$ & $11.463$ & $1.047$ & $11.695$ & $10.093$ & $86.8$ & $94.1$ & $5.0$ & $\dots$ & $\dots$ & $67.8$ & $0.9$ & $5.0$ & $0.4643$ & $0.0187$ & $2.1538$ & $0.0867$ & $2.0395$ & $0.0778$ & $0.0381$ & $1.8849$ & $0.0796$ & $0.0423$ & $10.7874$ & $0.0212$ & $-31.1766$ & $0.0162$ & $0.0214$ & $5193$ & $48$ & $5193$ & $48$ & $\dots$ & $\dots$ & $2.610$ & $0.247$ & $-2.942$ & $0.078$ & $-2.942$ & $0.078$ & $\dots$ & $\dots$ & $0.305$ & $0.119$ & $0.315$ & $5.803$ & D & $0.993$ & N & $0.523$ & $0.052$ & D & $0.970$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-210.2$,$-9.2$,$-1.0$) & ($2.3$,$3.0$,$1.1$) & ($1115.2$,$-80.5$,$59.0$) & ($4.5$,$26.4$,$1.2$) & $-1.553$ & $0.006$ & $0.165$ & $0.051$ & $13.842$ & $0.155$ & $5.772$ & $0.048$ & $0.977$ & $0.007$\\
J105433.09$+$052812.6 & 3864140775805950208 & $\dots$ & 10543311$+$0528128 & 10:54:33.09 & $+$05:28:12.6 & GEMN & GN-2018A-Q-403 & $0.027$ & $12.915$ & $0.733$ & $11.220$ & $0.533$ & $12.657$ & $1.050$ & $12.890$ & $11.284$ & $90.2$ & $97.5$ & $5.0$ & $\dots$ & $\dots$ & $82.6$ & $0.7$ & $5.0$ & $0.2291$ & $0.0133$ & $4.3645$ & $0.2537$ & $3.9197$ & $0.2046$ & $0.0522$ & $3.8765$ & $0.1963$ & $0.0506$ & $-8.6740$ & $0.0159$ & $-4.0707$ & $0.0143$ & $-0.1640$ & $5159$ & $56$ & $5159$ & $56$ & $\dots$ & $\dots$ & $2.452$ & $0.283$ & $-3.012$ & $0.074$ & $-3.012$ & $0.074$ & $\dots$ & $\dots$ & $0.676$ & $0.116$ & $0.686$ & $6.104$ & D & $0.990$ & I & $0.563$ & $0.040$ & D & $0.995$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($88.0$,$121.3$,$-25.5$) & ($1.5$,$1.0$,$1.6$) & ($270.9$,$1144.1$,$183.5$) & ($3.7$,$7.3$,$8.4$) & $-1.590$ & $0.002$ & $3.773$ & $0.022$ & $10.948$ & $0.058$ & $4.368$ & $0.141$ & $0.487$ & $0.003$\\
J105545.69$-$165404.0 & 3556496876894238464 & 91138048 & 10554570$-$1654038 & 10:55:45.69 & $-$16:54:04.0 & GEMS & GS-2015A-Q-77 & $0.046$ & $11.881$ & $0.870$ & $10.152$ & $0.586$ & $11.617$ & $1.121$ & $11.879$ & $10.159$ & $260.1$ & $267.4$ & $5.0$ & $\dots$ & $\dots$ & $257.2$ & $0.6$ & $8.0$ & $0.5160$ & $0.0129$ & $1.9381$ & $0.0486$ & $1.8451$ & $0.0441$ & $0.0239$ & $1.8190$ & $0.0397$ & $0.0218$ & $-5.1559$ & $0.0148$ & $-28.3280$ & $0.0128$ & $0.0181$ & $4966$ & $52$ & $4958$ & $48$ & $4973$ & $56$ & $1.807$ & $0.257$ & $-1.537$ & $0.156$ & $-1.634$ & $0.181$ & $-1.440$ & $0.131$ & $0.009$ & $0.091$ & $0.199$ & $7.092$ & D & $0.995$ & N & $0.081$ & $0.043$ & D & $0.978$ & $30$ & $2460$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-71.9$,$-113.0$,$-18.1$) & ($0.3$,$1.1$,$1.2$) & ($295.2$,$-954.4$,$26.6$) & ($3.7$,$9.9$,$0.5$) & $-1.710$ & $0.002$ & $2.679$ & $0.037$ & $9.109$ & $0.013$ & $1.226$ & $0.017$ & $0.546$ & $0.004$\\
J105829.62$+$001112.5 & 3804842056430901120 & 111530215 & 10582963$+$0011130 & 10:58:29.62 & $+$00:11:12.5 & GEMN & GN-2018B-Q-316 & $0.037$ & $12.776$ & $0.632$ & $11.162$ & $0.513$ & $12.484$ & $0.999$ & $12.697$ & $11.171$ & $137.5$ & $144.8$ & $5.0$ & $\dots$ & $\dots$ & $172.0$ & $3.5$ & $6.0$ & $0.3695$ & $0.0186$ & $2.7064$ & $0.1363$ & $2.5285$ & $0.1190$ & $0.0471$ & $2.5409$ & $0.1025$ & $0.0403$ & $-15.6999$ & $0.0193$ & $-19.1197$ & $0.0181$ & $-0.2460$ & $5263$ & $67$ & $5263$ & $67$ & $5277$ & $67$ & $2.094$ & $0.146$ & $-3.212$ & $0.102$ & $-3.212$ & $0.102$ & $-2.580$ & $0.164$ & $0.771$ & $0.104$ & $0.781$ & $5.999$ & D & $0.978$ & C & $0.282$ & $0.050$ & D & $0.987$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($85.2$,$-70.8$,$-45.5$) & ($1.5$,$3.0$,$3.6$) & ($428.9$,$-626.8$,$144.4$) & ($12.4$,$27.2$,$12.5$) & $-1.689$ & $0.005$ & $1.797$ & $0.099$ & $9.682$ & $0.050$ & $4.074$ & $0.176$ & $0.687$ & $0.013$\\
J110007.76$+$463002.7 & 783425712959288576 & $\dots$ & 11000776$+$4630029 & 11:00:07.76 & $+$46:30:02.7 & GEMN & GN-2018B-Q-316 & $0.009$ & $13.010$ & $0.852$ & $11.327$ & $0.598$ & $12.723$ & $1.088$ & $12.971$ & $11.304$ & $-95.4$ & $-88.1$ & $5.0$ & $\dots$ & $\dots$ & $-79.1$ & $2.9$ & $24.0$ & $0.2094$ & $0.0119$ & $4.7756$ & $0.2712$ & $4.2481$ & $0.2146$ & $0.0505$ & $4.3613$ & $0.2322$ & $0.0532$ & $-1.6402$ & $0.0077$ & $-11.0680$ & $0.0105$ & $-0.4928$ & $4953$ & $31$ & $4953$ & $31$ & $\dots$ & $\dots$ & $1.505$ & $0.231$ & $-1.828$ & $0.135$ & $-1.828$ & $0.135$ & $\dots$ & $\dots$ & $-0.001$ & $0.094$ & $0.389$ & $6.991$ & D & $0.998$ & N & $0.689$ & $0.032$ & D & $0.993$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-66.7$,$11.6$,$-15.8$) & ($1.4$,$3.5$,$2.5$) & ($866.7$,$120.4$,$116.1$) & ($21.5$,$35.7$,$2.6$) & $-1.627$ & $0.003$ & $0.572$ & $0.069$ & $11.844$ & $0.076$ & $4.307$ & $0.122$ & $0.908$ & $0.011$\\
J110013.27$-$131258.2 & 3564403499369351936 & 92393205 & 11001326$-$1312580 & 11:00:13.27 & $-$13:12:58.2 & GEMS & GS-2016A-Q-107 & $0.030$ & $13.272$ & $0.759$ & $11.645$ & $0.589$ & $13.017$ & $1.035$ & $13.245$ & $11.662$ & $46.1$ & $53.4$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2863$ & $0.0200$ & $3.4926$ & $0.2434$ & $3.2019$ & $0.2045$ & $0.0639$ & $3.0990$ & $0.1872$ & $0.0604$ & $11.4482$ & $0.0226$ & $-17.2418$ & $0.0174$ & $0.0503$ & $5223$ & $50$ & $5299$ & $44$ & $5146$ & $56$ & $2.608$ & $0.261$ & $-2.270$ & $0.144$ & $-2.746$ & $0.204$ & $-2.220$ & $0.110$ & $0.448$ & $0.131$ & $0.458$ & $6.618$ & D & $0.997$ & N & $0.214$ & $0.039$ & D & $0.994$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-308.5$,$25.6$,$-48.1$) & ($4.5$,$5.4$,$3.6$) & ($1952.0$,$224.1$,$71.5$) & ($77.3$,$47.2$,$3.8$) & $-1.272$ & $0.016$ & $0.429$ & $0.101$ & $24.066$ & $0.796$ & $7.080$ & $0.393$ & $0.965$ & $0.009$\\
J110040.68$-$110249.3 & 3758563126686411776 & 92437344 & 11004069$-$1102492 & 11:00:40.68 & $-$11:02:49.3 & GEMS & GS-2017A-Q-86 & $0.024$ & $12.984$ & $0.687$ & $10.793$ & $0.617$ & $12.358$ & $1.195$ & $12.651$ & $10.814$ & $\dots$ & $\dots$ & $\dots$ & $265.2$ & $0.7$ & $259.6$ & $1.2$ & $6.0$ & $0.1870$ & $0.0148$ & $5.3481$ & $0.4222$ & $4.6952$ & $0.3254$ & $0.0693$ & $4.7243$ & $0.2814$ & $0.0596$ & $-7.7586$ & $0.0172$ & $-18.4410$ & $0.0143$ & $-0.1891$ & $4870$ & $42$ & $4891$ & $22$ & $4849$ & $61$ & $1.465$ & $0.063$ & $-2.926$ & $0.121$ & $-2.971$ & $0.097$ & $-2.880$ & $0.145$ & $0.522$ & $0.116$ & $0.932$ & $6.436$ & D & $0.995$ & C & $0.205$ & $0.032$ & D & $0.981$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & APOGEE & ($46.5$,$-256.5$,$-143.1$) & ($2.5$,$5.1$,$5.6$) & ($227.3$,$-2386.2$,$548.7$) & ($53.6$,$54.8$,$32.7$) & $-1.267$ & $0.025$ & $9.820$ & $0.076$ & $19.055$ & $1.348$ & $10.726$ & $0.933$ & $0.318$ & $0.031$\\
J110109.70$+$131005.9 & 3967986487953405312 & $\dots$ & 11010971$+$1310060 & 11:01:09.70 & $+$13:10:05.9 & GEMN & GN-2017A-Q-82 & $0.012$ & $12.961$ & $0.772$ & $11.354$ & $0.604$ & $12.712$ & $1.050$ & $12.946$ & $11.338$ & $97.9$ & $105.2$ & $5.0$ & $\dots$ & $\dots$ & $126.9$ & $3.2$ & $3.0$ & $0.3240$ & $0.0155$ & $3.0867$ & $0.1473$ & $2.8573$ & $0.1262$ & $0.0442$ & $2.8188$ & $0.1203$ & $0.0427$ & $-9.9055$ & $0.0196$ & $-7.3041$ & $0.0139$ & $0.0865$ & $5084$ & $31$ & $5084$ & $31$ & $\dots$ & $\dots$ & $2.171$ & $0.164$ & $-1.854$ & $0.067$ & $-1.854$ & $0.067$ & $\dots$ & $\dots$ & $0.256$ & $0.116$ & $0.266$ & $6.842$ & D & $0.999$ & N & $0.529$ & $0.033$ & D & $0.992$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($86.7$,$83.9$,$35.9$) & ($1.5$,$1.8$,$3.0$) & ($460.4$,$764.5$,$82.4$) & ($11.0$,$15.8$,$1.5$) & $-1.657$ & $0.001$ & $2.132$ & $0.056$ & $10.516$ & $0.056$ & $2.856$ & $0.044$ & $0.663$ & $0.009$\\
J110120.41$-$133838.6 & 3564321929350531072 & 91260810 & 11012043$-$1338384 & 11:01:20.41 & $-$13:38:38.6 & GEMS & GS-2015B-Q-104 & $0.031$ & $13.477$ & $0.666$ & $11.875$ & $0.539$ & $13.217$ & $1.003$ & $13.432$ & $11.900$ & $374.3$ & $381.6$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1536$ & $0.0142$ & $6.5095$ & $0.6005$ & $5.5673$ & $0.4392$ & $0.0789$ & $4.6558$ & $0.2194$ & $0.0471$ & $-9.3842$ & $0.0172$ & $-3.6942$ & $0.0140$ & $-0.1587$ & $5273$ & $56$ & $5312$ & $49$ & $5233$ & $62$ & $2.143$ & $0.202$ & $-2.366$ & $0.117$ & $-2.362$ & $0.093$ & $-2.370$ & $0.141$ & $-0.021$ & $0.121$ & $-0.011$ & $6.053$ & D & $0.927$ & N & $0.161$ & $0.046$ & D & $0.996$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($193.7$,$-80.3$,$119.1$) & ($3.1$,$3.4$,$3.8$) & ($978.6$,$-739.5$,$185.0$) & ($23.6$,$30.8$,$11.3$) & $-1.427$ & $0.011$ & $1.963$ & $0.116$ & $16.976$ & $0.363$ & $7.421$ & $0.283$ & $0.793$ & $0.009$\\
J110208.48$-$040108.5 & 3789318253621988992 & 92884890 & 11020848$-$0401084 & 11:02:08.48 & $-$04:01:08.5 & GEMS & GS-2016A-Q-107 & $0.041$ & $13.311$ & $0.872$ & $11.493$ & $0.639$ & $12.995$ & $1.172$ & $13.278$ & $11.477$ & $26.9$ & $34.2$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1529$ & $0.0237$ & $6.5405$ & $1.0137$ & $5.5899$ & $0.7404$ & $0.1325$ & $4.8887$ & $0.3450$ & $0.0706$ & $0.1389$ & $0.0209$ & $-5.3739$ & $0.0188$ & $-0.2465$ & $4937$ & $52$ & $4954$ & $47$ & $4920$ & $56$ & $1.753$ & $0.272$ & $-2.624$ & $0.102$ & $-2.587$ & $0.096$ & $-2.660$ & $0.108$ & $0.258$ & $0.103$ & $0.488$ & $6.294$ & D & $0.997$ & N & $0.351$ & $0.043$ & D & $0.994$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-116.3$,$105.6$,$-31.2$) & ($2.2$,$4.0$,$4.0$) & ($462.7$,$1001.1$,$150.0$) & ($18.2$,$35.3$,$2.9$) & $-1.561$ & $0.007$ & $2.923$ & $0.121$ & $12.276$ & $0.163$ & $4.470$ & $0.106$ & $0.615$ & $0.013$\\
J110211.04$-$132930.3 & 3564354021346173056 & 92396063 & 11021104$-$1329302 & 11:02:11.04 & $-$13:29:30.3 & GEMS & GS-2015B-Q-104 & $0.032$ & $13.823$ & $0.678$ & $12.350$ & $0.530$ & $13.574$ & $0.952$ & $13.770$ & $12.318$ & $51.4$ & $58.7$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.6204$ & $0.0275$ & $1.6120$ & $0.0715$ & $1.5471$ & $0.0659$ & $0.0426$ & $1.4952$ & $0.0579$ & $0.0387$ & $-8.0442$ & $0.0275$ & $-15.0056$ & $0.0290$ & $-0.1531$ & $5388$ & $67$ & $5452$ & $70$ & $5324$ & $64$ & $2.884$ & $0.283$ & $-1.592$ & $0.137$ & $-1.694$ & $0.101$ & $-1.490$ & $0.172$ & $0.382$ & $0.102$ & $0.402$ & $7.240$ & D & $0.999$ & N & $0.264$ & $0.038$ & D & $0.992$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-30.4$,$122.2$,$-45.6$) & ($0.7$,$3.6$,$3.3$) & ($212.0$,$1026.7$,$46.3$) & ($13.1$,$30.5$,$4.2$) & $-1.717$ & $0.006$ & $3.118$ & $0.137$ & $8.618$ & $0.015$ & $1.625$ & $0.094$ & $0.469$ & $0.017$\\
J110232.50$-$063609.6 & 3787611983373749120 & 92852777 & 11023256$-$0636095 & 11:02:32.50 & $-$06:36:09.6 & GEMS & GS-2016B-Q-81 & $0.034$ & $12.562$ & $1.169$ & $10.461$ & $0.746$ & $12.165$ & $1.399$ & $12.555$ & $10.386$ & $\dots$ & $\dots$ & $\dots$ & $9.6$ & $1.4$ & $11.5$ & $1.7$ & $7.0$ & $8.9761$ & $0.1699$ & $0.1114$ & $0.0021$ & $0.1111$ & $0.0021$ & $0.0189$ & $0.1109$ & $0.0020$ & $0.0180$ & $-87.3079$ & $0.1643$ & $-18.0215$ & $0.1463$ & $-0.1560$ & $4762$ & $56$ & $4762$ & $56$ & $4393$ & $65$ & $4.877$ & $0.007$ & $-1.341$ & $0.332$ & $-1.341$ & $0.332$ & $-0.534$ & $0.123$ & $0.180$ & $0.132$ & $0.180$ & $7.269$ & D & $0.884$ & N & $0.216$ & $0.054$ & D & $0.820$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & APOGEE & ($23.2$,$222.4$,$-8.4$) & ($0.3$,$1.2$,$1.3$) & ($9.1$,$1837.7$,$0.8$) & ($0.7$,$9.6$,$0.2$) & $-1.578$ & $0.003$ & $7.279$ & $0.061$ & $8.599$ & $0.016$ & $0.149$ & $0.016$ & $0.083$ & $0.003$\\
J110235.98$+$010253.6 & 3805298933576500480 & 111540556 & 11023598$+$0102539 & 11:02:35.98 & $+$01:02:53.6 & GEMN & GN-2017A-Q-82 & $0.026$ & $12.638$ & $0.742$ & $10.965$ & $0.549$ & $12.362$ & $1.058$ & $12.598$ & $10.979$ & $-37.2$ & $-29.9$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.3027$ & $0.0159$ & $3.3040$ & $0.1740$ & $3.0426$ & $0.1476$ & $0.0485$ & $2.8611$ & $0.0852$ & $0.0298$ & $-10.2929$ & $0.0167$ & $-20.8035$ & $0.0128$ & $-0.0282$ & $5121$ & $42$ & $5159$ & $25$ & $5083$ & $59$ & $2.448$ & $0.214$ & $-2.350$ & $0.125$ & $-2.460$ & $0.122$ & $-2.240$ & $0.128$ & $0.418$ & $0.103$ & $0.428$ & $6.508$ & D & $0.999$ & N & $0.107$ & $0.040$ & D & $0.988$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-32.9$,$1.2$,$-200.7$) & ($1.5$,$3.4$,$4.5$) & ($148.9$,$10.7$,$1549.7$) & ($5.4$,$30.6$,$45.3$) & $-1.544$ & $0.010$ & $5.003$ & $0.206$ & $10.917$ & $0.156$ & $10.913$ & $0.156$ & $0.372$ & $0.012$\\
J110359.87$-$874156.0 & 5188770679157635584 & 462051742 & 11035991$-$8741561 & 11:03:59.87 & $-$87:41:56.0 & GEMS & GS-2016A-Q-107 & $0.172$ & $13.355$ & $0.876$ & $11.344$ & $0.664$ & $13.012$ & $1.266$ & $13.337$ & $11.385$ & $6.2$ & $13.5$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1902$ & $0.0104$ & $5.2581$ & $0.2877$ & $4.6257$ & $0.2227$ & $0.0481$ & $4.7439$ & $0.1893$ & $0.0399$ & $-3.3987$ & $0.0132$ & $5.7272$ & $0.0144$ & $0.1146$ & $5116$ & $74$ & $5164$ & $89$ & $5068$ & $58$ & $1.767$ & $0.280$ & $-2.271$ & $0.155$ & $-2.172$ & $0.187$ & $-2.370$ & $0.122$ & $0.099$ & $0.092$ & $0.369$ & $6.528$ & D & $0.982$ & N & $0.560$ & $0.038$ & D & $0.907$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-14.2$,$159.6$,$76.8$) & ($0.4$,$4.8$,$2.4$) & ($58.9$,$1119.3$,$157.7$) & ($8.7$,$33.3$,$5.8$) & $-1.709$ & $0.009$ & $4.480$ & $0.214$ & $7.542$ & $0.025$ & $2.985$ & $0.058$ & $0.255$ & $0.021$\\
J110515.73$-$475255.6 & 5362354531210538624 & 410325913 & 11051574$-$4752557 & 11:05:15.73 & $-$47:52:55.6 & GEMS & GS-2015A-Q-92 & $0.143$ & $12.040$ & $0.733$ & $10.278$ & $0.602$ & $11.785$ & $1.058$ & $12.021$ & $10.402$ & $\dots$ & $\dots$ & $\dots$ & $-7.6$ & $0.8$ & $-11.9$ & $5.6$ & $14.0$ & $1.8135$ & $0.0130$ & $0.5514$ & $0.0040$ & $0.5436$ & $0.0038$ & $0.0071$ & $0.5434$ & $0.0035$ & $0.0064$ & $-8.9995$ & $0.0104$ & $-4.3449$ & $0.0114$ & $0.2490$ & $5580$ & $74$ & $5713$ & $86$ & $5446$ & $62$ & $3.537$ & $0.194$ & $-1.307$ & $0.178$ & $-1.364$ & $0.221$ & $-1.250$ & $0.135$ & $0.005$ & $0.076$ & $0.005$ & $7.128$ & D & $0.993$ & N & $0.159$ & $0.046$ & D & $0.930$ & $30$ & $2460$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & GALAH & ($-9.0$,$254.1$,$-14.5$) & ($1.1$,$5.4$,$1.1$) & ($14.4$,$2064.9$,$1.9$) & ($6.6$,$44.2$,$0.2$) & $-1.513$ & $0.014$ & $8.090$ & $0.020$ & $9.828$ & $0.443$ & $0.267$ & $0.027$ & $0.096$ & $0.021$\\
J110659.38$-$492051.5 & 5362109546275295872 & $\dots$ & 11065939$-$4920517 & 11:06:59.38 & $-$49:20:51.5 & GEMS & GS-2015A-Q-77 & $0.162$ & $10.797$ & $0.680$ & $8.920$ & $0.620$ & $10.669$ & $1.027$ & $10.893$ & $9.324$ & $-61.8$ & $-54.5$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.1134$ & $0.0344$ & $0.8982$ & $0.0277$ & $0.8777$ & $0.0265$ & $0.0302$ & $0.8945$ & $0.0238$ & $0.0266$ & $-6.3401$ & $0.0299$ & $-0.5046$ & $0.0282$ & $0.0928$ & $6300$ & $82$ & $6300$ & $82$ & $\dots$ & $\dots$ & $3.128$ & $0.305$ & $-1.171$ & $0.265$ & $-1.171$ & $0.265$ & $\dots$ & $\dots$ & $0.112$ & $0.100$ & $0.122$ & $7.381$ & D & $0.955$ & N & $-0.007$ & $0.048$ & D & $0.914$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-5.2$,$294.7$,$-14.9$) & ($0.9$,$4.9$,$0.9$) & ($121.6$,$2371.8$,$2.5$) & ($21.2$,$39.1$,$0.2$) & $-1.407$ & $0.014$ & $8.046$ & $0.002$ & $13.787$ & $0.588$ & $0.410$ & $0.034$ & $0.262$ & $0.020$\\
J110901.21$+$075441.7 & 3818459160048340352 & 111968998 & 11090121$+$0754418 & 11:09:01.21 & $+$07:54:41.7 & GEMN & GN-2016A-Q-75 & $0.025$ & $12.400$ & $0.958$ & $10.443$ & $0.660$ & $12.057$ & $1.270$ & $12.385$ & $10.426$ & $-98.2$ & $-90.9$ & $5.0$ & $\dots$ & $\dots$ & $-98.6$ & $0.5$ & $7.0$ & $0.1388$ & $0.0151$ & $7.2061$ & $0.7850$ & $6.0690$ & $0.5568$ & $0.0917$ & $5.8636$ & $0.7255$ & $0.1237$ & $2.0749$ & $0.0185$ & $-8.9859$ & $0.0156$ & $-0.2316$ & $4806$ & $67$ & $4863$ & $68$ & $4749$ & $66$ & $1.463$ & $0.252$ & $-3.130$ & $0.116$ & $-3.040$ & $0.059$ & $-3.220$ & $0.172$ & $0.134$ & $0.143$ & $0.584$ & $5.884$ & D & $0.993$ & I & $0.635$ & $0.036$ & D & $0.965$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-226.2$,$35.0$,$-144.2$) & ($4.1$,$10.1$,$2.4$) & ($1830.0$,$347.6$,$193.9$) & ($134.9$,$98.5$,$4.6$) & $-1.269$ & $0.016$ & $1.103$ & $0.191$ & $24.070$ & $0.855$ & $13.021$ & $0.395$ & $0.912$ & $0.018$\\
J111334.89$+$101524.6 & 3963264914441096320 & 111986389 & 11133490$+$1015249 & 11:13:34.89 & $+$10:15:24.6 & GEMN & GN-2016A-Q-75 & $0.014$ & $12.197$ & $0.724$ & $10.593$ & $0.579$ & $11.933$ & $1.023$ & $12.156$ & $10.592$ & $367.2$ & $374.5$ & $5.0$ & $\dots$ & $\dots$ & $375.4$ & $1.0$ & $7.0$ & $0.2576$ & $0.0138$ & $3.8817$ & $0.2074$ & $3.5259$ & $0.1711$ & $0.0485$ & $3.4470$ & $0.1471$ & $0.0427$ & $-13.5090$ & $0.0155$ & $-23.8938$ & $0.0147$ & $-0.2144$ & $5101$ & $58$ & $5074$ & $57$ & $5127$ & $59$ & $1.668$ & $0.137$ & $-2.368$ & $0.120$ & $-2.466$ & $0.111$ & $-2.270$ & $0.128$ & $-0.364$ & $0.142$ & $-0.004$ & $6.058$ & D & $0.990$ & N & $0.347$ & $0.038$ & D & $0.994$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($132.8$,$-302.6$,$132.6$) & ($1.6$,$4.6$,$2.6$) & ($1173.3$,$-2754.0$,$275.8$) & ($68.3$,$45.3$,$3.5$) & $-1.090$ & $0.014$ & $7.713$ & $0.035$ & $32.375$ & $1.128$ & $12.148$ & $0.842$ & $0.615$ & $0.010$\\
J111443.45$-$113322.5 & 3566319673258222208 & 93093663 & 11144345$-$1133225 & 11:14:43.45 & $-$11:33:22.5 & GEMS & GS-2016A-Q-76 & $0.046$ & $11.874$ & $0.942$ & $10.039$ & $0.698$ & $11.577$ & $1.226$ & $11.884$ & $9.996$ & $322.6$ & $329.9$ & $5.0$ & $\dots$ & $\dots$ & $328.5$ & $0.9$ & $7.0$ & $0.2902$ & $0.0168$ & $3.4457$ & $0.1991$ & $3.1624$ & $0.1677$ & $0.0530$ & $3.0773$ & $0.1298$ & $0.0422$ & $-10.3731$ & $0.0195$ & $-1.1293$ & $0.0146$ & $-0.0947$ & $4823$ & $47$ & $4850$ & $39$ & $4795$ & $55$ & $1.335$ & $0.112$ & $-2.407$ & $0.116$ & $-2.493$ & $0.122$ & $-2.320$ & $0.110$ & $-0.064$ & $0.120$ & $0.516$ & $6.539$ & D & $0.996$ & I & $0.200$ & $0.036$ & D & $0.997$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($128.1$,$-12.4$,$172.0$) & ($1.7$,$0.6$,$1.0$) & ($599.6$,$-107.0$,$827.7$) & ($16.6$,$5.5$,$16.8$) & $-1.539$ & $0.002$ & $1.926$ & $0.080$ & $12.926$ & $0.086$ & $12.764$ & $0.074$ & $0.741$ & $0.010$\\
J111603.71$-$445621.1 & 5376510399817311616 & 409947955 & 11160371$-$4456212 & 11:16:03.71 & $-$44:56:21.1 & GEMS & GS-2016A-Q-107 & $0.115$ & $13.309$ & $1.113$ & $11.071$ & $0.707$ & $12.896$ & $1.432$ & $13.303$ & $11.081$ & $\dots$ & $\dots$ & $\dots$ & $91.5$ & $0.5$ & $95.5$ & $1.9$ & $11.0$ & $0.0785$ & $0.0143$ & $12.7409$ & $2.3216$ & $9.5706$ & $1.3100$ & $0.1369$ & $10.2432$ & $1.2520$ & $0.1222$ & $-5.4738$ & $0.0104$ & $0.9130$ & $0.0109$ & $0.2934$ & $4606$ & $43$ & $4619$ & $26$ & $4592$ & $59$ & $1.073$ & $0.192$ & $-2.533$ & $0.127$ & $-2.545$ & $0.098$ & $-2.520$ & $0.156$ & $-0.544$ & $0.119$ & $0.186$ & $6.083$ & D & $0.983$ & N & $0.401$ & $0.028$ & D & $0.996$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & GALAH & ($44.8$,$235.3$,$-27.7$) & ($2.4$,$7.3$,$2.1$) & ($37.9$,$2701.6$,$125.8$) & ($12.7$,$142.1$,$9.4$) & $-1.335$ & $0.030$ & $10.978$ & $0.439$ & $14.461$ & $1.107$ & $3.896$ & $0.385$ & $0.136$ & $0.018$\\
J111723.19$-$503050.7 & 5349769001420934784 & $\dots$ & 11172319$-$5030507 & 11:17:23.19 & $-$50:30:50.7 & GEMS & GS-2016A-Q-76 & $0.197$ & $12.413$ & $1.006$ & $10.371$ & $0.639$ & $12.063$ & $1.306$ & $12.407$ & $10.390$ & $282.4$ & $289.7$ & $5.0$ & $\dots$ & $\dots$ & $300.3$ & $0.6$ & $15.0$ & $0.3306$ & $0.0103$ & $3.0246$ & $0.0943$ & $2.8041$ & $0.0811$ & $0.0289$ & $2.9329$ & $0.0692$ & $0.0236$ & $-4.2240$ & $0.0088$ & $-3.2527$ & $0.0087$ & $0.2891$ & $4998$ & $38$ & $4998$ & $38$ & $\dots$ & $\dots$ & $1.549$ & $0.134$ & $-1.815$ & $0.095$ & $-1.815$ & $0.095$ & $\dots$ & $\dots$ & $-0.167$ & $0.102$ & $0.213$ & $6.828$ & D & $0.998$ & N & $0.406$ & $0.040$ & D & $0.988$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-45.7$,$-74.1$,$-5.8$) & ($0.5$,$0.6$,$0.5$) & ($387.4$,$-581.6$,$7.0$) & ($2.4$,$4.7$,$0.1$) & $-1.813$ & $0.001$ & $1.465$ & $0.015$ & $8.044$ & $0.003$ & $0.581$ & $0.003$ & $0.692$ & $0.003$\\
J112210.29$-$084412.7 & 3590986220195338112 & 93247253 & 11221030$-$0844127 & 11:22:10.29 & $-$08:44:12.7 & GEMS & GS-2016A-Q-107 & $0.036$ & $13.452$ & $0.699$ & $11.948$ & $0.536$ & $13.220$ & $0.972$ & $13.424$ & $11.941$ & $249.3$ & $256.6$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.4785$ & $0.0217$ & $2.0897$ & $0.0948$ & $1.9820$ & $0.0853$ & $0.0430$ & $1.9309$ & $0.1009$ & $0.0522$ & $-8.6457$ & $0.0248$ & $-1.1712$ & $0.0188$ & $-0.0708$ & $5396$ & $87$ & $5479$ & $116$ & $5312$ & $57$ & $2.564$ & $0.395$ & $-2.135$ & $0.135$ & $-2.039$ & $0.159$ & $-2.230$ & $0.110$ & $0.848$ & $0.114$ & $0.868$ & $7.163$ & D & $0.993$ & C & $0.485$ & $0.057$ & D & $0.954$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($50.4$,$51.9$,$164.5$) & ($1.1$,$3.3$,$3.8$) & ($225.6$,$434.8$,$727.4$) & ($7.0$,$27.8$,$47.8$) & $-1.637$ & $0.005$ & $3.133$ & $0.087$ & $9.660$ & $0.063$ & $8.669$ & $0.221$ & $0.510$ & $0.009$\\
J112321.12$+$611809.9 & 862722319742958592 & $\dots$ & 11232110$+$6118098 & 11:23:21.12 & $+$61:18:09.9 & GEMN & GN-2016A-Q-75 & $0.009$ & $12.083$ & $0.729$ & $10.467$ & $0.568$ & $11.865$ & $1.064$ & $12.103$ & $10.475$ & $-61.7$ & $-54.4$ & $5.0$ & $\dots$ & $\dots$ & $-67.9$ & $1.0$ & $9.0$ & $0.3605$ & $0.0128$ & $2.7740$ & $0.0985$ & $2.5874$ & $0.0857$ & $0.0331$ & $2.3609$ & $0.0460$ & $0.0195$ & $-6.6534$ & $0.0114$ & $-6.3360$ & $0.0124$ & $0.3572$ & $5091$ & $35$ & $5091$ & $35$ & $\dots$ & $\dots$ & $2.176$ & $0.133$ & $-2.164$ & $0.113$ & $-2.164$ & $0.113$ & $\dots$ & $\dots$ & $0.358$ & $0.123$ & $0.368$ & $6.634$ & D & $0.999$ & N & $0.389$ & $0.045$ & D & $0.998$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($24.8$,$134.8$,$-35.8$) & ($0.6$,$0.7$,$0.8$) & ($180.0$,$1267.3$,$82.5$) & ($2.1$,$5.4$,$1.2$) & $-1.634$ & $0.001$ & $3.951$ & $0.030$ & $9.800$ & $0.016$ & $2.229$ & $0.023$ & $0.425$ & $0.004$\\
J112353.28$+$002536.0 & 3797935886458318336 & 111605101 & 11235327$+$0025363 & 11:23:53.28 & $+$00:25:36.0 & GEMN & GN-2016A-Q-75 & $0.029$ & $11.025$ & $1.042$ & $9.070$ & $0.701$ & $10.698$ & $1.296$ & $11.038$ & $9.037$ & $7.1$ & $14.4$ & $5.0$ & $\dots$ & $\dots$ & $36.9$ & $0.2$ & $10.0$ & $0.2349$ & $0.0149$ & $4.2576$ & $0.2692$ & $3.8333$ & $0.2182$ & $0.0569$ & $3.6724$ & $0.2078$ & $0.0566$ & $5.6299$ & $0.0170$ & $-18.3570$ & $0.0128$ & $-0.1350$ & $4630$ & $53$ & $4663$ & $53$ & $4597$ & $53$ & $1.021$ & $0.086$ & $-2.028$ & $0.074$ & $-2.066$ & $0.046$ & $-1.990$ & $0.102$ & $-0.379$ & $0.117$ & $0.281$ & $6.683$ & D & $0.999$ & N & $0.416$ & $0.038$ & D & $0.999$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-252.0$,$-40.8$,$-76.5$) & ($2.9$,$5.1$,$1.8$) & ($1436.0$,$-360.2$,$106.2$) & ($17.6$,$45.2$,$2.6$) & $-1.381$ & $0.013$ & $0.760$ & $0.111$ & $19.127$ & $0.483$ & $6.447$ & $0.119$ & $0.924$ & $0.009$\\
J112451.09$-$011813.4 & 3796858154608999424 & 93783864 & 11245109$-$0118132 & 11:24:51.09 & $-$01:18:13.4 & GEMS & GS-2016A-Q-76 & $0.038$ & $12.546$ & $0.961$ & $10.589$ & $0.660$ & $12.217$ & $1.263$ & $12.541$ & $10.594$ & $\dots$ & $\dots$ & $\dots$ & $139.4$ & $1.2$ & $139.6$ & $1.5$ & $5.0$ & $0.1652$ & $0.0193$ & $6.0542$ & $0.7062$ & $5.2308$ & $0.5272$ & $0.1008$ & $4.8404$ & $0.2832$ & $0.0585$ & $-1.1469$ & $0.0213$ & $-8.4783$ & $0.0183$ & $-0.3144$ & $4821$ & $50$ & $4852$ & $42$ & $4790$ & $58$ & $1.831$ & $0.230$ & $-3.234$ & $0.132$ & $-3.258$ & $0.147$ & $-3.210$ & $0.117$ & $-0.602$ & $0.125$ & $-0.532$ & $4.664$ & D & $-0.046$ & N & $0.289$ & $0.044$ & D & $0.991$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & GALAH & ($-75.7$,$-10.6$,$17.4$) & ($0.7$,$3.2$,$2.1$) & ($707.3$,$-95.9$,$216.0$) & ($11.1$,$29.6$,$3.6$) & $-1.672$ & $0.003$ & $0.323$ & $0.062$ & $10.415$ & $0.048$ & $7.342$ & $0.399$ & $0.940$ & $0.011$\\
J112451.86$+$813209.6 & 1133615145575572992 & $\dots$ & 11245186$+$8132096 & 11:24:51.86 & $+$81:32:09.6 & GEMN & GN-2018B-Q-316 & $0.040$ & $12.589$ & $0.842$ & $10.969$ & $0.618$ & $12.378$ & $1.128$ & $12.643$ & $10.912$ & $31.0$ & $38.3$ & $5.0$ & $\dots$ & $\dots$ & $50.8$ & $2.2$ & $11.0$ & $0.9281$ & $0.0093$ & $1.0774$ & $0.0108$ & $1.0481$ & $0.0102$ & $0.0098$ & $1.0647$ & $0.0103$ & $0.0096$ & $-3.7967$ & $0.0112$ & $-14.6180$ & $0.0106$ & $-0.0560$ & $5113$ & $78$ & $5113$ & $78$ & $\dots$ & $\dots$ & $3.271$ & $0.355$ & $-1.378$ & $0.240$ & $-1.378$ & $0.240$ & $\dots$ & $\dots$ & $-0.060$ & $0.107$ & $-0.050$ & $7.002$ & D & $0.998$ & N & $0.279$ & $0.037$ & D & $0.998$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($49.2$,$224.9$,$85.7$) & ($1.2$,$1.3$,$1.2$) & ($44.0$,$1979.2$,$97.6$) & ($2.9$,$11.6$,$2.5$) & $-1.487$ & $0.005$ & $7.734$ & $0.019$ & $10.954$ & $0.142$ & $2.828$ & $0.069$ & $0.172$ & $0.005$\\
J112608.47$-$071809.3 & 3591618782978505472 & 93273180 & 11260849$-$0718091 & 11:26:08.47 & $-$07:18:09.3 & GEMS & GS-2016A-Q-76 & $0.027$ & $12.537$ & $0.717$ & $11.039$ & $0.536$ & $12.317$ & $1.020$ & $12.538$ & $10.979$ & $19.8$ & $27.1$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.3213$ & $0.0160$ & $0.7569$ & $0.0092$ & $0.7423$ & $0.0088$ & $0.0119$ & $0.7408$ & $0.0091$ & $0.0123$ & $-13.1149$ & $0.0214$ & $-16.8651$ & $0.0135$ & $-0.0242$ & $5217$ & $52$ & $5290$ & $46$ & $5144$ & $57$ & $3.724$ & $0.313$ & $-1.693$ & $0.174$ & $-1.906$ & $0.220$ & $-1.480$ & $0.128$ & $0.233$ & $0.074$ & $0.233$ & $6.970$ & D & $0.984$ & N & $0.353$ & $0.043$ & D & $0.980$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-9.8$,$176.1$,$-20.4$) & ($0.3$,$3.1$,$3.7$) & ($64.5$,$1456.9$,$12.8$) & ($7.1$,$26.0$,$1.5$) & $-1.665$ & $0.006$ & $5.103$ & $0.156$ & $8.316$ & $0.004$ & $0.711$ & $0.049$ & $0.240$ & $0.014$\\
J112643.72$-$752547.3 & 5225109259280215936 & 451960798 & 11264370$-$7525473 & 11:26:43.72 & $-$75:25:47.3 & SOAR & 2017A-0016 & $0.300$ & $12.667$ & $1.012$ & $10.363$ & $0.721$ & $12.274$ & $1.408$ & $12.668$ & $10.485$ & $\dots$ & $\dots$ & $\dots$ & $0.2$ & $0.6$ & $-8.5$ & $7.3$ & $13.0$ & $1.8951$ & $0.0098$ & $0.5277$ & $0.0027$ & $0.5205$ & $0.0027$ & $0.0051$ & $0.5269$ & $0.0028$ & $0.0053$ & $2.5497$ & $0.0112$ & $9.2343$ & $0.0116$ & $0.1696$ & $5291$ & $59$ & $5286$ & $61$ & $5296$ & $56$ & $3.554$ & $0.167$ & $-1.044$ & $0.211$ & $-1.177$ & $0.315$ & $-0.910$ & $0.106$ & $-0.522$ & $0.111$ & $-0.522$ & $6.864$ & D & $0.993$ & N & $-0.079$ & $0.042$ & D & $0.995$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & GALAH & ($-22.8$,$251.2$,$32.4$) & ($2.9$,$6.4$,$1.7$) & ($19.0$,$2015.6$,$8.6$) & ($6.1$,$51.6$,$0.9$) & $-1.520$ & $0.016$ & $7.812$ & $0.103$ & $9.821$ & $0.429$ & $0.631$ & $0.061$ & $0.113$ & $0.016$\\
J112647.19$+$232108.5 & 3992675231281619584 & $\dots$ & 11264720$+$2321085 & 11:26:47.19 & $+$23:21:08.5 & GEMN & GN-2018B-Q-316 & $0.015$ & $12.967$ & $1.026$ & $11.012$ & $0.685$ & $12.568$ & $1.246$ & $12.885$ & $10.965$ & $-29.4$ & $-22.1$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $5.3844$ & $0.0407$ & $0.1857$ & $0.0014$ & $0.1848$ & $0.0014$ & $0.0075$ & $0.1851$ & $0.0014$ & $0.0078$ & $-11.6459$ & $0.0403$ & $-0.5442$ & $0.0478$ & $-0.2832$ & $4750$ & $79$ & $4750$ & $79$ & $\dots$ & $\dots$ & $4.302$ & $0.225$ & $-1.500$ & $0.508$ & $-1.500$ & $0.508$ & $\dots$ & $\dots$ & $-0.148$ & $0.128$ & $-0.148$ & $6.782$ & D & $0.977$ & N & $-0.032$ & $0.038$ & D & $0.922$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-9.3$,$251.2$,$-17.1$) & ($1.3$,$1.0$,$4.7$) & ($10.9$,$2083.8$,$3.4$) & ($1.8$,$8.6$,$1.3$) & $-1.508$ & $0.004$ & $8.258$ & $0.008$ & $9.811$ & $0.122$ & $0.367$ & $0.080$ & $0.086$ & $0.007$\\
J112939.30$+$671835.3 & 1057741219692489856 & $\dots$ & 11293922$+$6718355 & 11:29:39.30 & $+$67:18:35.3 & GEMN & GN-2018B-Q-316 & $0.009$ & $12.798$ & $0.826$ & $11.075$ & $0.609$ & $12.555$ & $1.158$ & $12.832$ & $11.054$ & $-25.8$ & $-18.5$ & $5.0$ & $\dots$ & $\dots$ & $-13.3$ & $1.1$ & $11.0$ & $5.9169$ & $0.0171$ & $0.1690$ & $0.0005$ & $0.1683$ & $0.0005$ & $0.0029$ & $0.1686$ & $0.0005$ & $0.0030$ & $48.5759$ & $0.0181$ & $-25.2795$ & $0.0224$ & $0.3430$ & $4944$ & $87$ & $4944$ & $87$ & $\dots$ & $\dots$ & $4.937$ & $0.155$ & $-0.933$ & $0.174$ & $-0.933$ & $0.174$ & $\dots$ & $\dots$ & $0.268$ & $0.108$ & $0.268$ & $7.765$ & D & $0.997$ & N & $0.500$ & $0.048$ & D & $0.997$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-51.6$,$243.4$,$21.4$) & ($0.5$,$0.5$,$0.8$) & ($39.2$,$2027.0$,$4.3$) & ($0.3$,$4.1$,$0.3$) & $-1.512$ & $0.001$ & $7.477$ & $0.022$ & $10.411$ & $0.016$ & $0.441$ & $0.016$ & $0.164$ & $0.001$\\
J113118.65$-$063648.3 & 3593249805399108736 & 93618228 & 11311865$-$0636483 & 11:31:18.65 & $-$06:36:48.3 & SOAR & 2017A-0016 & $0.030$ & $13.148$ & $0.822$ & $11.557$ & $0.564$ & $12.935$ & $1.046$ & $13.166$ & $11.566$ & $116.5$ & $123.8$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2629$ & $0.0230$ & $3.8041$ & $0.3327$ & $3.4617$ & $0.2755$ & $0.0796$ & $3.2862$ & $0.1580$ & $0.0481$ & $-4.0782$ & $0.0284$ & $-22.1243$ & $0.0189$ & $-0.1911$ & $5140$ & $42$ & $5179$ & $28$ & $5100$ & $55$ & $2.597$ & $0.097$ & $-1.693$ & $0.069$ & $-1.585$ & $0.032$ & $-1.800$ & $0.106$ & $0.225$ & $0.114$ & $0.245$ & $6.982$ & D & $1.000$ & N & $0.327$ & $0.047$ & D & $0.972$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-99.6$,$-120.0$,$-110.0$) & ($0.9$,$5.1$,$4.9$) & ($329.1$,$-1021.1$,$231.7$) & ($12.7$,$44.3$,$16.8$) & $-1.583$ & $0.010$ & $3.441$ & $0.186$ & $11.298$ & $0.167$ & $5.374$ & $0.269$ & $0.533$ & $0.016$\\
J113201.76$+$454015.3 & 784645621097082624 & $\dots$ & 11320178$+$4540156 & 11:32:01.76 & $+$45:40:15.3 & GEMN & GN-2018B-Q-316 & $0.017$ & $12.632$ & $0.626$ & $11.020$ & $0.532$ & $12.354$ & $1.007$ & $12.570$ & $11.032$ & $21.3$ & $28.6$ & $5.0$ & $\dots$ & $\dots$ & $51.6$ & $0.7$ & $9.0$ & $0.2675$ & $0.0142$ & $3.7382$ & $0.1977$ & $3.4070$ & $0.1643$ & $0.0482$ & $3.3337$ & $0.1915$ & $0.0574$ & $-9.4705$ & $0.0095$ & $-10.0262$ & $0.0112$ & $-0.0704$ & $5092$ & $56$ & $5092$ & $56$ & $\dots$ & $\dots$ & $1.688$ & $0.252$ & $-2.136$ & $0.026$ & $-2.136$ & $0.026$ & $\dots$ & $\dots$ & $-0.245$ & $0.114$ & $0.085$ & $6.379$ & D & $0.994$ & N & $0.117$ & $0.041$ & D & $0.997$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($96.8$,$46.0$,$53.5$) & ($1.3$,$3.5$,$0.6$) & ($689.0$,$440.3$,$111.6$) & ($21.9$,$32.4$,$1.1$) & $-1.630$ & $0.002$ & $1.133$ & $0.065$ & $11.610$ & $0.065$ & $3.889$ & $0.055$ & $0.822$ & $0.010$\\
J113324.69$+$125143.7 & 3917497017084939776 & $\dots$ & 11332470$+$1251440 & 11:33:24.69 & $+$12:51:43.7 & GEMN & GN-2016A-Q-75 & $0.036$ & $12.264$ & $0.998$ & $10.326$ & $0.677$ & $11.952$ & $1.273$ & $12.280$ & $10.317$ & $206.6$ & $213.9$ & $5.0$ & $\dots$ & $\dots$ & $221.2$ & $1.3$ & $6.0$ & $0.1420$ & $0.0132$ & $7.0400$ & $0.6536$ & $5.9508$ & $0.4670$ & $0.0785$ & $5.8487$ & $0.3644$ & $0.0623$ & $-16.4005$ & $0.0151$ & $-14.1906$ & $0.0114$ & $-0.1300$ & $4785$ & $68$ & $4785$ & $68$ & $\dots$ & $\dots$ & $1.443$ & $0.063$ & $-1.911$ & $0.022$ & $-1.911$ & $0.022$ & $\dots$ & $\dots$ & $-0.305$ & $0.116$ & $0.165$ & $6.684$ & D & $0.998$ & N & $0.391$ & $0.037$ & D & $0.993$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($320.7$,$-287.5$,$-33.1$) & ($6.8$,$6.8$,$4.4$) & ($4773.5$,$-2711.1$,$1077.7$) & ($706.9$,$71.0$,$67.7$) & $-0.716$ & $0.046$ & $8.128$ & $0.161$ & $83.425$ & $10.384$ & $58.282$ & $7.961$ & $0.821$ & $0.017$\\
J113435.69$+$193218.3 & 3977488952772409856 & $\dots$ & 11343570$+$1932184 & 11:34:35.69 & $+$19:32:18.3 & GEMN & GN-2016A-Q-75 & $0.022$ & $12.353$ & $0.939$ & $10.471$ & $0.692$ & $12.105$ & $1.256$ & $12.426$ & $10.490$ & $-1.2$ & $6.1$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4.9913$ & $0.0186$ & $0.2003$ & $0.0007$ & $0.1993$ & $0.0007$ & $0.0037$ & $0.1993$ & $0.0008$ & $0.0038$ & $-16.7050$ & $0.0183$ & $-11.4086$ & $0.0148$ & $-0.0330$ & $4824$ & $72$ & $4824$ & $72$ & $\dots$ & $\dots$ & $3.996$ & $0.286$ & $-1.547$ & $0.600$ & $-1.547$ & $0.600$ & $\dots$ & $\dots$ & $-0.372$ & $0.096$ & $-0.372$ & $6.511$ & D & $0.997$ & N & $-0.021$ & $0.043$ & D & $0.983$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-2.3$,$233.5$,$6.6$) & ($1.0$,$1.3$,$4.7$) & ($0.1$,$1935.3$,$1.7$) & ($0.1$,$10.5$,$0.5$) & $-1.553$ & $0.003$ & $8.246$ & $0.019$ & $8.389$ & $0.076$ & $0.225$ & $0.033$ & $0.009$ & $0.004$\\
J113441.21$+$531426.8 & 841082728317714048 & $\dots$ & 11344124$+$5314269 & 11:34:41.21 & $+$53:14:26.8 & GEMN & GN-2018B-Q-316 & $0.008$ & $12.838$ & $0.782$ & $11.377$ & $0.507$ & $12.624$ & $0.946$ & $12.818$ & $11.376$ & $-170.5$ & $-163.2$ & $5.0$ & $\dots$ & $\dots$ & $-153.4$ & $1.6$ & $16.0$ & $0.3630$ & $0.0126$ & $2.7547$ & $0.0956$ & $2.5706$ & $0.0832$ & $0.0324$ & $2.6193$ & $0.0901$ & $0.0344$ & $-20.0683$ & $0.0089$ & $-10.5626$ & $0.0119$ & $0.5460$ & $5222$ & $40$ & $5222$ & $40$ & $\dots$ & $\dots$ & $1.993$ & $0.194$ & $-2.417$ & $0.075$ & $-2.417$ & $0.075$ & $\dots$ & $\dots$ & $0.460$ & $0.114$ & $0.530$ & $6.543$ & D & $0.998$ & I & $0.392$ & $0.034$ & D & $0.996$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($112.0$,$-15.9$,$-146.6$) & ($1.8$,$2.4$,$1.4$) & ($205.1$,$-148.7$,$1304.1$) & ($6.5$,$22.2$,$12.5$) & $-1.556$ & $0.004$ & $4.237$ & $0.102$ & $11.086$ & $0.065$ & $11.008$ & $0.046$ & $0.447$ & $0.009$\\
J113720.03$+$184530.8 & 3974320228980706816 & $\dots$ & 11372004$+$1845309 & 11:37:20.03 & $+$18:45:30.8 & GEMN & GN-2015A-Q-76 & $0.024$ & $11.964$ & $0.859$ & $10.186$ & $0.611$ & $11.692$ & $1.159$ & $11.970$ & $10.189$ & $197.2$ & $204.5$ & $5.0$ & $\dots$ & $\dots$ & $178.7$ & $0.4$ & $5.0$ & $0.1721$ & $0.0164$ & $5.8095$ & $0.5548$ & $5.0471$ & $0.4188$ & $0.0830$ & $4.3172$ & $0.2135$ & $0.0494$ & $-13.0674$ & $0.0173$ & $-5.0975$ & $0.0142$ & $-0.1867$ & $4933$ & $34$ & $4933$ & $34$ & $\dots$ & $\dots$ & $1.595$ & $0.302$ & $-2.575$ & $0.054$ & $-2.575$ & $0.054$ & $\dots$ & $\dots$ & $-0.514$ & $0.102$ & $-0.124$ & $5.731$ & D & $0.990$ & N & $0.534$ & $0.047$ & D & $0.980$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($211.9$,$28.7$,$81.6$) & ($3.0$,$2.2$,$1.4$) & ($1275.6$,$262.1$,$151.5$) & ($28.7$,$19.5$,$4.5$) & $-1.433$ & $0.007$ & $0.618$ & $0.057$ & $17.127$ & $0.251$ & $6.824$ & $0.233$ & $0.930$ & $0.007$\\
J113738.01$-$520224.8 & 5345681227653768064 & $\dots$ & 11373800$-$5202251 & 11:37:38.01 & $-$52:02:24.8 & GEMS & GS-2015A-Q-92 & $0.180$ & $11.785$ & $0.878$ & $9.891$ & $0.597$ & $11.487$ & $1.216$ & $11.790$ & $9.918$ & $298.4$ & $305.7$ & $5.0$ & $\dots$ & $\dots$ & $300.8$ & $0.4$ & $6.0$ & $0.8335$ & $0.0139$ & $1.1998$ & $0.0200$ & $1.1635$ & $0.0188$ & $0.0162$ & $1.1737$ & $0.0181$ & $0.0155$ & $2.0685$ & $0.0124$ & $24.9575$ & $0.0122$ & $0.3820$ & $5161$ & $40$ & $5161$ & $40$ & $\dots$ & $\dots$ & $1.751$ & $0.290$ & $-2.494$ & $0.075$ & $-2.494$ & $0.075$ & $\dots$ & $\dots$ & $0.805$ & $0.208$ & $1.015$ & $6.951$ & D & $0.989$ & C & $-0.198$ & $0.081$ & D & $0.987$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-82.4$,$-27.3$,$190.9$) & ($0.2$,$0.4$,$0.6$) & ($149.9$,$-215.3$,$1044.7$) & ($2.0$,$3.2$,$6.4$) & $-1.632$ & $0.001$ & $3.698$ & $0.034$ & $9.358$ & $0.005$ & $9.172$ & $0.006$ & $0.434$ & $0.004$\\
J114032.93$+$634044.0 & 864134573709331584 & $\dots$ & 11403298$+$6340440 & 11:40:32.93 & $+$63:40:44.0 & GEMN & GN-2018B-Q-316 & $0.027$ & $13.046$ & $1.013$ & $11.286$ & $0.734$ & $12.828$ & $1.189$ & $13.119$ & $11.291$ & $-25.4$ & $-18.1$ & $5.0$ & $\dots$ & $\dots$ & $-0.7$ & $1.6$ & $7.0$ & $4.7308$ & $0.0284$ & $0.2114$ & $0.0013$ & $0.2102$ & $0.0013$ & $0.0060$ & $0.2107$ & $0.0011$ & $0.0053$ & $-40.0379$ & $0.0309$ & $-9.7857$ & $0.0329$ & $0.3869$ & $4949$ & $77$ & $4949$ & $77$ & $\dots$ & $\dots$ & $4.745$ & $0.042$ & $-0.906$ & $0.194$ & $-0.906$ & $0.194$ & $\dots$ & $\dots$ & $0.078$ & $0.096$ & $0.078$ & $7.602$ & D & $0.999$ & N & $0.127$ & $0.042$ & D & $0.998$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($24.2$,$226.2$,$1.3$) & ($0.7$,$0.7$,$1.3$) & ($8.4$,$1886.8$,$1.0$) & ($0.2$,$5.9$,$0.0$) & $-1.564$ & $0.002$ & $7.502$ & $0.017$ & $8.791$ & $0.037$ & $0.174$ & $0.003$ & $0.079$ & $0.001$\\
J114157.78$-$825515.3 & 5197320893892079104 & 461772452 & 11415779$-$8255154 & 11:41:57.78 & $-$82:55:15.3 & SOAR & 2017A-0016 & $0.272$ & $12.822$ & $0.850$ & $10.991$ & $0.547$ & $12.551$ & $1.176$ & $12.836$ & $11.029$ & $59.1$ & $66.4$ & $5.0$ & $\dots$ & $\dots$ & $33.3$ & $1.0$ & $11.0$ & $0.5321$ & $0.0108$ & $1.8792$ & $0.0383$ & $1.7916$ & $0.0348$ & $0.0194$ & $1.8689$ & $0.0381$ & $0.0204$ & $-3.7291$ & $0.0125$ & $12.9158$ & $0.0118$ & $0.0704$ & $5529$ & $59$ & $5458$ & $61$ & $5600$ & $56$ & $2.430$ & $0.223$ & $-1.223$ & $0.139$ & $-1.632$ & $0.013$ & $-0.990$ & $0.110$ & $-0.434$ & $0.117$ & $-0.414$ & $6.793$ & D & $0.997$ & N & $-0.414$ & $0.040$ & D & $0.989$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-22.1$,$159.3$,$90.7$) & ($0.3$,$0.9$,$0.6$) & ($66.0$,$1195.0$,$108.7$) & ($2.0$,$7.2$,$1.7$) & $-1.702$ & $0.002$ & $4.523$ & $0.043$ & $7.764$ & $0.003$ & $2.417$ & $0.024$ & $0.264$ & $0.004$\\
J114233.45$+$080028.1 & 3910233647567741056 & 112053841 & 11423344$+$0800282 & 11:42:33.45 & $+$08:00:28.1 & GEMN & GN-2016A-Q-75 & $0.020$ & $12.187$ & $0.776$ & $10.543$ & $0.579$ & $11.940$ & $1.066$ & $12.180$ & $10.547$ & $-231.0$ & $-223.7$ & $5.0$ & $\dots$ & $\dots$ & $-216.2$ & $1.0$ & $6.0$ & $0.3362$ & $0.0149$ & $2.9745$ & $0.1319$ & $2.7609$ & $0.1136$ & $0.0412$ & $2.6681$ & $0.1203$ & $0.0451$ & $0.5892$ & $0.0154$ & $-3.0468$ & $0.0114$ & $-0.1900$ & $5156$ & $45$ & $5203$ & $27$ & $5108$ & $63$ & $2.600$ & $0.305$ & $-2.819$ & $0.105$ & $-2.727$ & $0.072$ & $-2.910$ & $0.138$ & $0.469$ & $0.102$ & $0.479$ & $6.090$ & D & $0.993$ & N & $0.263$ & $0.039$ & D & $0.966$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-94.8$,$302.0$,$-199.6$) & ($0.8$,$0.7$,$0.9$) & ($1308.7$,$2579.4$,$471.7$) & ($18.5$,$4.9$,$3.7$) & $-1.067$ & $0.003$ & $7.767$ & $0.010$ & $34.202$ & $0.272$ & $17.739$ & $0.187$ & $0.630$ & $0.002$\\
J114658.41$+$483515.4 & 787263141676539648 & $\dots$ & 11465844$+$4835156 & 11:46:58.41 & $+$48:35:15.4 & GEMN & GN-2016A-Q-75 & $0.016$ & $12.416$ & $0.890$ & $10.659$ & $0.637$ & $12.287$ & $1.191$ & $12.579$ & $10.748$ & $-36.5$ & $-29.2$ & $5.0$ & $\dots$ & $\dots$ & $-20.6$ & $7.9$ & $24.0$ & $2.2578$ & $0.0695$ & $0.4429$ & $0.0136$ & $0.4379$ & $0.0133$ & $0.0304$ & $0.4421$ & $0.0141$ & $0.0320$ & $-25.9230$ & $0.0298$ & $-11.6533$ & $0.0668$ & $0.0023$ & $5050$ & $66$ & $5050$ & $66$ & $\dots$ & $\dots$ & $3.821$ & $0.176$ & $-1.172$ & $0.401$ & $-1.172$ & $0.401$ & $\dots$ & $\dots$ & $-0.340$ & $0.088$ & $-0.340$ & $6.918$ & D & $0.996$ & N & $-0.029$ & $0.045$ & D & $0.975$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($24.2$,$201.1$,$-16.5$) & ($2.8$,$1.7$,$7.0$) & ($28.0$,$1691.6$,$8.1$) & ($0.8$,$14.2$,$2.4$) & $-1.609$ & $0.003$ & $6.346$ & $0.048$ & $8.594$ & $0.047$ & $0.548$ & $0.090$ & $0.150$ & $0.002$\\
J114710.23$+$034126.4 & 3895958344506982784 & 111917656 & 11471027$+$0341265 & 11:47:10.23 & $+$03:41:26.4 & GEMN & GN-2017A-Q-82 & $0.020$ & $12.642$ & $0.845$ & $10.988$ & $0.582$ & $12.393$ & $1.084$ & $12.640$ & $10.980$ & $\dots$ & $\dots$ & $\dots$ & $241.2$ & $0.6$ & $241.6$ & $2.2$ & $8.0$ & $0.2470$ & $0.0168$ & $4.0482$ & $0.2750$ & $3.6627$ & $0.2251$ & $0.0615$ & $3.7602$ & $0.2688$ & $0.0715$ & $-22.9954$ & $0.0197$ & $-18.3215$ & $0.0128$ & $-0.2197$ & $5060$ & $57$ & $5095$ & $37$ & $5024$ & $76$ & $2.046$ & $0.202$ & $-2.538$ & $0.179$ & $-2.616$ & $0.124$ & $-2.460$ & $0.233$ & $0.379$ & $0.120$ & $0.409$ & $6.301$ & D & $0.998$ & N & $0.282$ & $0.044$ & D & $0.984$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & GALAH & ($263.5$,$-252.7$,$-19.5$) & ($7.0$,$6.7$,$5.1$) & ($1603.2$,$-2159.6$,$414.7$) & ($201.0$,$59.3$,$38.4$) & $-1.073$ & $0.038$ & $6.082$ & $0.186$ & $34.821$ & $3.057$ & $18.187$ & $2.172$ & $0.701$ & $0.015$\\
J114838.14$+$195255.6 & 3976143459777843968 & $\dots$ & 11483814$+$1952557 & 11:48:38.14 & $+$19:52:55.6 & GEMN & GN-2016A-Q-75 & $0.031$ & $12.295$ & $0.855$ & $10.472$ & $0.599$ & $11.989$ & $1.170$ & $12.271$ & $10.473$ & $39.6$ & $46.9$ & $5.0$ & $\dots$ & $\dots$ & $51.2$ & $0.3$ & $6.0$ & $0.1869$ & $0.0247$ & $5.3491$ & $0.7080$ & $4.6960$ & $0.5457$ & $0.1162$ & $4.5200$ & $0.7070$ & $0.1564$ & $-2.5669$ & $0.0172$ & $-6.9255$ & $0.0192$ & $-0.2257$ & $4878$ & $49$ & $4878$ & $49$ & $\dots$ & $\dots$ & $1.400$ & $0.121$ & $-2.073$ & $0.058$ & $-2.073$ & $0.058$ & $\dots$ & $\dots$ & $-0.369$ & $0.119$ & $0.161$ & $6.518$ & D & $0.998$ & N & $0.450$ & $0.044$ & D & $0.992$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-33.6$,$70.1$,$20.2$) & ($0.6$,$7.1$,$1.5$) & ($423.5$,$635.2$,$222.1$) & ($35.9$,$62.1$,$6.6$) & $-1.653$ & $0.002$ & $1.977$ & $0.219$ & $10.288$ & $0.122$ & $5.208$ & $0.214$ & $0.678$ & $0.033$\\
J115053.45$-$803634.1 & 5199459645869304704 & 460436426 & 11505337$-$8036338 & 11:50:53.45 & $-$80:36:34.1 & GEMS & GS-2016A-Q-76 & $0.300$ & $12.301$ & $0.772$ & $10.602$ & $0.578$ & $12.052$ & $1.105$ & $12.307$ & $10.614$ & $-26.0$ & $-18.7$ & $5.0$ & $\dots$ & $\dots$ & $-14.3$ & $1.3$ & $11.0$ & $4.5524$ & $0.0131$ & $0.2197$ & $0.0006$ & $0.2184$ & $0.0006$ & $0.0029$ & $0.2189$ & $0.0006$ & $0.0026$ & $7.3415$ & $0.0171$ & $-21.5679$ & $0.0158$ & $0.0331$ & $5984$ & $80$ & $5836$ & $92$ & $6131$ & $68$ & $3.813$ & $0.379$ & $-1.064$ & $0.160$ & $-1.297$ & $0.183$ & $-0.830$ & $0.136$ & $0.083$ & $0.092$ & $0.083$ & $7.449$ & D & $0.999$ & N & $-0.075$ & $0.037$ & D & $0.971$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-18.3$,$273.9$,$-7.2$) & ($0.6$,$1.0$,$0.4$) & ($53.7$,$2231.0$,$0.5$) & ($2.3$,$8.4$,$0.0$) & $-1.459$ & $0.003$ & $8.082$ & $0.005$ & $11.709$ & $0.094$ & $0.154$ & $0.005$ & $0.183$ & $0.004$\\
J115153.40$+$815115.1 & 1133680021057772544 & $\dots$ & 11515346$+$8151152 & 11:51:53.40 & $+$81:51:15.1 & GEMN & GN-2016A-Q-75 & $0.069$ & $12.463$ & $0.783$ & $10.792$ & $0.563$ & $12.230$ & $1.087$ & $12.478$ & $10.812$ & $-110.6$ & $-103.3$ & $5.0$ & $\dots$ & $\dots$ & $-112.7$ & $1.0$ & $13.0$ & $0.3110$ & $0.0099$ & $3.2151$ & $0.1025$ & $2.9671$ & $0.0873$ & $0.0294$ & $3.0562$ & $0.0796$ & $0.0260$ & $-11.6018$ & $0.0119$ & $-11.2879$ & $0.0119$ & $0.1021$ & $5208$ & $54$ & $5208$ & $54$ & $\dots$ & $\dots$ & $2.015$ & $0.238$ & $-2.094$ & $0.096$ & $-2.094$ & $0.096$ & $\dots$ & $\dots$ & $-0.146$ & $0.111$ & $-0.096$ & $6.240$ & D & $0.987$ & N & $0.155$ & $0.067$ & D & $0.976$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($67.9$,$-12.7$,$34.1$) & ($0.9$,$1.6$,$0.9$) & ($826.1$,$-126.2$,$50.5$) & ($6.4$,$16.3$,$1.1$) & $-1.679$ & $0.002$ & $0.656$ & $0.079$ & $10.656$ & $0.033$ & $4.020$ & $0.021$ & $0.884$ & $0.012$\\
J115155.57$-$473855.8 & 5371554866553160960 & 409627272 & 11515556$-$4738558 & 11:51:55.57 & $-$47:38:55.8 & GEMS & GS-2015A-Q-77 & $0.086$ & $11.587$ & $0.915$ & $9.724$ & $0.633$ & $11.291$ & $1.206$ & $11.590$ & $9.734$ & $383.6$ & $390.9$ & $5.0$ & $\dots$ & $\dots$ & $401.9$ & $0.4$ & $13.0$ & $0.4230$ & $0.0202$ & $2.3643$ & $0.1130$ & $2.2274$ & $0.1003$ & $0.0450$ & $2.2187$ & $0.0996$ & $0.0449$ & $9.6789$ & $0.0161$ & $-2.1455$ & $0.0147$ & $0.3533$ & $4872$ & $40$ & $4801$ & $18$ & $4942$ & $62$ & $1.164$ & $0.252$ & $-2.490$ & $0.126$ & $-2.639$ & $0.091$ & $-2.340$ & $0.160$ & $-0.019$ & $0.092$ & $0.621$ & $6.561$ & D & $0.989$ & I & $-0.151$ & $0.043$ & D & $0.977$ & $30$ & $2460$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-232.4$,$-133.9$,$106.7$) & ($0.9$,$0.7$,$0.2$) & ($687.0$,$-1027.4$,$227.2$) & ($4.9$,$5.3$,$1.4$) & $-1.446$ & $0.003$ & $2.950$ & $0.019$ & $15.865$ & $0.099$ & $6.861$ & $0.056$ & $0.686$ & $0.001$\\
J115244.84$-$470954.7 & 5377584485241041408 & 409590031 & 11524486$-$4709547 & 11:52:44.84 & $-$47:09:54.7 & GEMS & GS-2017A-Q-86 & $0.080$ & $12.947$ & $0.860$ & $11.365$ & $0.592$ & $12.935$ & $1.162$ & $13.214$ & $11.429$ & $154.9$ & $162.2$ & $5.0$ & $\dots$ & $\dots$ & $165.2$ & $1.9$ & $10.0$ & $0.4438$ & $0.0161$ & $2.2532$ & $0.0815$ & $2.1285$ & $0.0728$ & $0.0342$ & $2.1458$ & $0.0975$ & $0.0454$ & $-16.8199$ & $0.0150$ & $5.1468$ & $0.0108$ & $0.3013$ & $5183$ & $43$ & $5183$ & $43$ & $4998$ & $82$ & $2.599$ & $0.116$ & $-1.335$ & $0.087$ & $-1.335$ & $0.087$ & $-2.020$ & $0.283$ & $0.229$ & $0.073$ & $0.249$ & $7.344$ & D & $0.999$ & N & $0.281$ & $0.042$ & D & $0.981$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($84.6$,$58.8$,$59.7$) & ($2.1$,$1.9$,$0.5$) & ($452.2$,$451.5$,$43.3$) & ($6.8$,$14.6$,$0.9$) & $-1.791$ & $0.002$ & $1.154$ & $0.044$ & $8.430$ & $0.030$ & $3.289$ & $0.108$ & $0.759$ & $0.008$\\
J115439.51$+$702350.7 & 1061694681253422336 & $\dots$ & 11543955$+$7023508 & 11:54:39.51 & $+$70:23:50.7 & GEMN & GN-2018B-Q-316 & $0.015$ & $12.631$ & $0.763$ & $10.838$ & $0.590$ & $12.341$ & $1.096$ & $12.593$ & $10.913$ & $-8.0$ & $-0.7$ & $5.0$ & $\dots$ & $\dots$ & $-12.9$ & $5.5$ & $14.0$ & $1.2979$ & $0.0110$ & $0.7705$ & $0.0065$ & $0.7554$ & $0.0063$ & $0.0083$ & $0.7624$ & $0.0064$ & $0.0084$ & $-15.6466$ & $0.0110$ & $-12.3467$ & $0.0121$ & $0.0822$ & $5079$ & $44$ & $5079$ & $44$ & $\dots$ & $\dots$ & $3.751$ & $0.146$ & $-1.280$ & $0.299$ & $-1.280$ & $0.299$ & $\dots$ & $\dots$ & $-0.070$ & $0.110$ & $-0.070$ & $7.080$ & D & $0.996$ & N & $0.239$ & $0.038$ & D & $0.996$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($33.0$,$185.4$,$15.3$) & ($2.7$,$2.9$,$4.1$) & ($60.8$,$1594.4$,$9.9$) & ($3.7$,$25.0$,$1.1$) & $-1.623$ & $0.007$ & $5.620$ & $0.129$ & $8.869$ & $0.056$ & $0.641$ & $0.045$ & $0.224$ & $0.008$\\
J115645.28$+$314551.9 & 4026626810316850048 & $\dots$ & 11564526$+$3145522 & 11:56:45.28 & $+$31:45:51.9 & GEMN & GN-2018B-Q-316 & $0.018$ & $12.743$ & $0.941$ & $10.765$ & $0.692$ & $12.392$ & $1.269$ & $12.719$ & $10.762$ & $-99.4$ & $-92.1$ & $5.0$ & $\dots$ & $\dots$ & $-71.0$ & $3.6$ & $2.0$ & $4.5609$ & $0.0147$ & $0.2193$ & $0.0007$ & $0.2180$ & $0.0007$ & $0.0032$ & $0.2184$ & $0.0007$ & $0.0032$ & $7.7492$ & $0.0121$ & $-27.2036$ & $0.0115$ & $-0.0880$ & $4612$ & $90$ & $4612$ & $90$ & $\dots$ & $\dots$ & $3.952$ & $0.368$ & $-2.322$ & $0.586$ & $-2.322$ & $0.586$ & $\dots$ & $\dots$ & $-0.196$ & $0.125$ & $-0.196$ & $5.912$ & D & $0.969$ & N & $0.169$ & $0.041$ & D & $0.924$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-46.0$,$231.1$,$-58.3$) & ($0.8$,$0.1$,$3.7$) & ($29.9$,$1917.5$,$34.1$) & ($1.5$,$1.0$,$4.8$) & $-1.530$ & $0.003$ & $7.333$ & $0.002$ & $9.883$ & $0.083$ & $1.418$ & $0.127$ & $0.148$ & $0.004$\\
J115938.02$+$292211.4 & 4008146360612154112 & $\dots$ & 11593802$+$2922115 & 11:59:38.02 & $+$29:22:11.4 & GEMN & GN-2016A-Q-75 & $0.016$ & $12.415$ & $1.074$ & $10.444$ & $0.675$ & $12.065$ & $1.279$ & $12.397$ & $10.424$ & $15.7$ & $23.0$ & $5.0$ & $\dots$ & $\dots$ & $14.5$ & $0.8$ & $7.0$ & $0.1392$ & $0.0151$ & $7.1826$ & $0.7806$ & $6.0523$ & $0.5543$ & $0.0916$ & $6.3844$ & $0.4476$ & $0.0701$ & $-5.1137$ & $0.0154$ & $-9.9973$ & $0.0120$ & $0.0606$ & $4669$ & $78$ & $4669$ & $78$ & $\dots$ & $\dots$ & $0.779$ & $0.051$ & $-2.389$ & $0.015$ & $-2.389$ & $0.015$ & $\dots$ & $\dots$ & $-0.414$ & $0.121$ & $0.326$ & $6.367$ & D & $0.999$ & N & $0.484$ & $0.040$ & D & $0.998$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-4.1$,$-101.5$,$-1.7$) & ($0.6$,$6.9$,$0.9$) & ($330.2$,$-966.4$,$306.4$) & ($29.6$,$68.1$,$16.1$) & $-1.571$ & $0.011$ & $3.568$ & $0.349$ & $11.514$ & $0.092$ & $6.474$ & $0.127$ & $0.528$ & $0.032$\\
J115951.48$-$390527.5 & 3459312659023799552 & 85124011 & 11595151$-$3905280 & 11:59:51.48 & $-$39:05:27.5 & GEMS & GS-2017A-Q-86 & $0.136$ & $12.951$ & $1.089$ & $10.744$ & $0.713$ & $12.579$ & $1.411$ & $12.975$ & $10.787$ & $11.5$ & $18.8$ & $5.0$ & $\dots$ & $\dots$ & $22.4$ & $3.3$ & $11.0$ & $5.4514$ & $0.1339$ & $0.1834$ & $0.0045$ & $0.1826$ & $0.0045$ & $0.0245$ & $0.1821$ & $0.0037$ & $0.0206$ & $-53.5448$ & $0.1286$ & $17.3771$ & $0.0931$ & $-0.1863$ & $4736$ & $68$ & $4890$ & $69$ & $4582$ & $66$ & $4.489$ & $0.103$ & $-1.041$ & $0.192$ & $-0.944$ & $0.259$ & $-1.138$ & $0.124$ & $0.077$ & $0.116$ & $0.077$ & $7.466$ & D & $0.998$ & N & $0.167$ & $0.037$ & D & $0.999$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($22.9$,$215.3$,$20.3$) & ($1.1$,$2.8$,$1.3$) & ($13.2$,$1762.4$,$3.2$) & ($1.5$,$23.0$,$0.4$) & $-1.597$ & $0.006$ & $6.879$ & $0.125$ & $8.438$ & $0.049$ & $0.321$ & $0.022$ & $0.102$ & $0.006$\\
J120043.05$+$294911.4 & 4008186046109996672 & $\dots$ & 12004306$+$2949116 & 12:00:43.05 & $+$29:49:11.4 & GEMN & GN-2016A-Q-75 & $0.017$ & $12.344$ & $0.813$ & $10.688$ & $0.556$ & $12.069$ & $1.047$ & $12.301$ & $10.699$ & $-117.9$ & $-110.6$ & $5.0$ & $\dots$ & $\dots$ & $-97.7$ & $0.7$ & $13.0$ & $0.2432$ & $0.0154$ & $4.1125$ & $0.2611$ & $3.7153$ & $0.2131$ & $0.0574$ & $3.4073$ & $0.1598$ & $0.0469$ & $-10.4671$ & $0.0193$ & $-15.8106$ & $0.0137$ & $0.0465$ & $5007$ & $53$ & $5007$ & $53$ & $\dots$ & $\dots$ & $1.472$ & $0.166$ & $-2.171$ & $0.074$ & $-2.171$ & $0.074$ & $\dots$ & $\dots$ & $-0.273$ & $0.131$ & $0.227$ & $6.486$ & D & $0.998$ & N & $0.505$ & $0.036$ & D & $0.985$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($5.4$,$-54.3$,$-112.9$) & ($0.6$,$4.2$,$0.8$) & ($311.7$,$-484.1$,$539.8$) & ($15.7$,$37.6$,$5.5$) & $-1.646$ & $0.004$ & $2.479$ & $0.161$ & $9.868$ & $0.024$ & $8.107$ & $0.088$ & $0.599$ & $0.020$\\
J120146.07$-$812305.0 & 5784105407546252800 & 407732633 & 12014609$-$8123050 & 12:01:46.07 & $-$81:23:05.0 & GEMS & GS-2015B-Q-104 & $0.213$ & $13.992$ & $0.792$ & $12.288$ & $0.565$ & $13.740$ & $1.098$ & $13.993$ & $12.310$ & $-41.3$ & $-34.0$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2622$ & $0.0125$ & $3.8143$ & $0.1814$ & $3.4702$ & $0.1502$ & $0.0433$ & $3.3746$ & $0.1295$ & $0.0384$ & $-4.0504$ & $0.0134$ & $4.4376$ & $0.0134$ & $0.0995$ & $5564$ & $73$ & $5543$ & $87$ & $5585$ & $58$ & $2.478$ & $0.230$ & $-1.523$ & $0.167$ & $-1.616$ & $0.214$ & $-1.430$ & $0.119$ & $-0.035$ & $0.129$ & $-0.015$ & $6.892$ & D & $0.982$ & N & $0.056$ & $0.053$ & D & $0.990$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-27.8$,$228.9$,$72.6$) & ($0.8$,$4.9$,$1.8$) & ($17.8$,$1634.9$,$82.3$) & ($2.4$,$34.8$,$2.8$) & $-1.594$ & $0.012$ & $6.627$ & $0.145$ & $8.626$ & $0.230$ & $2.108$ & $0.082$ & $0.131$ & $0.009$\\
J120224.24$+$625527.1 & 1582997852929561600 & $\dots$ & 12022430$+$6255274 & 12:02:24.24 & $+$62:55:27.1 & GEMN & GN-2016A-Q-75 & $0.021$ & $12.625$ & $1.106$ & $10.656$ & $0.706$ & $12.453$ & $1.328$ & $12.808$ & $10.756$ & $-38.6$ & $-31.3$ & $5.0$ & $\dots$ & $\dots$ & $-32.5$ & $16.8$ & $9.0$ & $2.1522$ & $0.0118$ & $0.4646$ & $0.0025$ & $0.4591$ & $0.0025$ & $0.0054$ & $0.4624$ & $0.0024$ & $0.0053$ & $-26.6746$ & $0.0123$ & $-13.8646$ & $0.0128$ & $0.2418$ & $4653$ & $67$ & $4653$ & $67$ & $\dots$ & $\dots$ & $3.820$ & $0.352$ & $-1.643$ & $0.552$ & $-1.643$ & $0.552$ & $\dots$ & $\dots$ & $-0.110$ & $0.137$ & $-0.110$ & $6.677$ & D & $0.998$ & N & $0.191$ & $0.048$ & D & $0.997$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($22.9$,$185.6$,$-13.0$) & ($6.7$,$7.0$,$13.0$) & ($53.6$,$1566.2$,$7.5$) & ($8.1$,$59.0$,$4.3$) & $-1.637$ & $0.013$ & $5.572$ & $0.279$ & $8.577$ & $0.093$ & $0.514$ & $0.151$ & $0.213$ & $0.019$\\
J120306.72$-$353748.3 & 3462482825924425600 & 96875256 & 12030673$-$3537483 & 12:03:06.72 & $-$35:37:48.3 & GEMS & GS-2015B-Q-104 & $0.064$ & $13.706$ & $0.976$ & $11.851$ & $0.699$ & $13.378$ & $1.189$ & $13.669$ & $11.840$ & $71.2$ & $78.5$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.0217$ & $0.0145$ & $0.9788$ & $0.0139$ & $0.9545$ & $0.0132$ & $0.0139$ & $0.9432$ & $0.0131$ & $0.0139$ & $-13.7961$ & $0.0151$ & $-2.2872$ & $0.0107$ & $0.1664$ & $4873$ & $71$ & $4850$ & $152$ & $4873$ & $71$ & $2.523$ & $0.570$ & $-1.080$ & $0.128$ & $-1.668$ & $0.512$ & $-1.080$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & N & $0.907$ & $\dots$ & $\dots$ & $\dots$ & N & $0.951$ & $30$ & $1519$ & Placco_2019 & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($-2.2$,$154.7$,$21.2$) & ($1.3$,$4.3$,$2.2$) & ($109.9$,$1233.2$,$9.4$) & ($10.4$,$34.0$,$0.9$) & $-1.722$ & $0.006$ & $4.028$ & $0.162$ & $7.985$ & $0.002$ & $0.578$ & $0.032$ & $0.330$ & $0.018$\\
J120345.91$+$303502.6 & 4014343925404883328 & $\dots$ & 12034594$+$3035029 & 12:03:45.91 & $+$30:35:02.6 & GEMN & GN-2016A-Q-75 & $0.016$ & $12.520$ & $1.086$ & $10.440$ & $0.671$ & $12.214$ & $1.330$ & $12.570$ & $10.513$ & $-15.5$ & $-8.2$ & $5.0$ & $\dots$ & $\dots$ & $-1.4$ & $1.2$ & $8.0$ & $7.0228$ & $0.0816$ & $0.1424$ & $0.0017$ & $0.1419$ & $0.0016$ & $0.0116$ & $0.1423$ & $0.0017$ & $0.0122$ & $-35.5934$ & $0.0813$ & $-31.1885$ & $0.0772$ & $-0.0777$ & $4915$ & $107$ & $4915$ & $107$ & $\dots$ & $\dots$ & $4.677$ & $0.057$ & $-0.969$ & $0.156$ & $-0.969$ & $0.156$ & $\dots$ & $\dots$ & $-0.333$ & $0.106$ & $-0.333$ & $7.128$ & D & $0.998$ & N & $-0.033$ & $0.047$ & D & $0.999$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-0.0$,$221.0$,$2.5$) & ($0.3$,$0.1$,$1.3$) & ($3.5$,$1828.6$,$0.8$) & ($0.1$,$1.0$,$0.0$) & $-1.583$ & $0.001$ & $7.465$ & $0.008$ & $8.277$ & $0.000$ & $0.146$ & $0.005$ & $0.052$ & $0.001$\\
J120455.05$-$400546.2 & 3458957585487740160 & 94823540 & 12045505$-$4005460 & 12:04:55.05 & $-$40:05:46.2 & GEMS & GS-2016A-Q-107 & $0.081$ & $13.846$ & $0.833$ & $12.172$ & $0.565$ & $13.586$ & $1.096$ & $13.837$ & $12.158$ & $\dots$ & $\dots$ & $\dots$ & $175.1$ & $0.5$ & $\dots$ & $\dots$ & $\dots$ & $0.3164$ & $0.0178$ & $3.1607$ & $0.1779$ & $2.9207$ & $0.1519$ & $0.0520$ & $2.7949$ & $0.1943$ & $0.0695$ & $-6.0338$ & $0.0112$ & $-5.0088$ & $0.0104$ & $0.0150$ & $5187$ & $58$ & $5238$ & $60$ & $5135$ & $55$ & $2.443$ & $0.322$ & $-1.471$ & $0.101$ & $-1.611$ & $0.090$ & $-1.330$ & $0.112$ & $0.109$ & $0.093$ & $0.129$ & $7.088$ & D & $0.999$ & N & $0.325$ & $0.044$ & D & $0.998$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & GALAH & ($-39.0$,$35.3$,$-4.9$) & ($1.0$,$1.1$,$1.5$) & ($510.8$,$267.9$,$25.5$) & ($3.4$,$8.2$,$0.8$) & $-1.843$ & $0.001$ & $0.628$ & $0.031$ & $7.875$ & $0.047$ & $3.499$ & $0.053$ & $0.852$ & $0.007$\\
J120519.48$-$383149.8 & 3459754284741098240 & 94940472 & 12051947$-$3831498 & 12:05:19.48 & $-$38:31:49.8 & SOAR & 2017A-0016 & $0.062$ & $12.964$ & $0.883$ & $11.135$ & $0.612$ & $12.720$ & $1.169$ & $13.002$ & $11.206$ & $-93.2$ & $-85.9$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.9474$ & $0.0369$ & $0.3393$ & $0.0042$ & $0.3363$ & $0.0042$ & $0.0124$ & $0.3325$ & $0.0024$ & $0.0072$ & $6.9391$ & $0.0252$ & $15.9330$ & $0.0262$ & $-0.3693$ & $4962$ & $70$ & $5029$ & $72$ & $4895$ & $67$ & $4.043$ & $0.299$ & $-1.390$ & $0.217$ & $-0.567$ & $0.085$ & $-1.231$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & N & $0.991$ & $\dots$ & $\dots$ & $\dots$ & N & $0.962$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($7.0$,$335.6$,$-2.2$) & ($1.7$,$4.4$,$2.0$) & ($399.1$,$2729.6$,$0.8$) & ($42.7$,$35.6$,$0.1$) & $-1.273$ & $0.015$ & $8.131$ & $0.001$ & $20.023$ & $0.805$ & $0.285$ & $0.028$ & $0.422$ & $0.017$\\
J120525.60$-$440858.6 & 6147464275054037120 & 94103743 & 12052554$-$4408587 & 12:05:25.60 & $-$44:08:58.6 & GEMS & GS-2015A-Q-77 & $0.135$ & $12.019$ & $0.773$ & $10.554$ & $0.556$ & $11.906$ & $0.976$ & $12.111$ & $10.620$ & $69.5$ & $76.8$ & $5.0$ & $\dots$ & $\dots$ & $89.3$ & $0.8$ & $18.0$ & $4.2513$ & $0.0146$ & $0.2352$ & $0.0008$ & $0.2338$ & $0.0008$ & $0.0034$ & $0.2336$ & $0.0007$ & $0.0032$ & $81.8463$ & $0.0117$ & $13.6673$ & $0.0115$ & $0.0183$ & $5701$ & $88$ & $5701$ & $88$ & $5749$ & $67$ & $3.498$ & $0.484$ & $-1.098$ & $0.204$ & $-1.098$ & $0.204$ & $-0.407$ & $0.125$ & $0.168$ & $0.092$ & $0.168$ & $7.500$ & D & $0.996$ & N & $0.359$ & $0.039$ & D & $0.980$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-126.1$,$214.6$,$65.1$) & ($0.3$,$0.7$,$0.2$) & ($205.8$,$1751.5$,$44.0$) & ($0.8$,$5.7$,$0.4$) & $-1.504$ & $0.001$ & $5.469$ & $0.022$ & $12.314$ & $0.016$ & $2.054$ & $0.012$ & $0.385$ & $0.001$\\
J120704.21$-$534522.8 & 6076898344653529344 & $\dots$ & 12070423$-$5345229 & 12:07:04.21 & $-$53:45:22.8 & GEMS & GS-2016A-Q-76 & $0.173$ & $12.318$ & $0.893$ & $10.383$ & $0.604$ & $12.020$ & $1.236$ & $12.332$ & $10.429$ & $186.0$ & $193.3$ & $5.0$ & $\dots$ & $\dots$ & $193.5$ & $2.0$ & $3.0$ & $0.3808$ & $0.0105$ & $2.6258$ & $0.0726$ & $2.4579$ & $0.0636$ & $0.0259$ & $2.5274$ & $0.0587$ & $0.0232$ & $-19.3840$ & $0.0093$ & $3.0094$ & $0.0097$ & $0.5369$ & $5123$ & $35$ & $5123$ & $35$ & $\dots$ & $\dots$ & $2.009$ & $0.198$ & $-2.701$ & $0.090$ & $-2.701$ & $0.090$ & $\dots$ & $\dots$ & $0.769$ & $0.101$ & $0.809$ & $6.538$ & D & $0.995$ & C & $0.023$ & $0.045$ & D & $0.998$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($119.3$,$9.8$,$31.3$) & ($1.6$,$1.9$,$0.3$) & ($692.4$,$73.3$,$10.6$) & ($7.3$,$14.5$,$0.2$) & $-1.802$ & $0.002$ & $0.162$ & $0.032$ & $8.652$ & $0.029$ & $4.335$ & $0.111$ & $0.963$ & $0.007$\\
J120737.24$-$385453.0 & 3459494387680233344 & 94945753 & 12073725$-$3854530 & 12:07:37.24 & $-$38:54:53.0 & GEMS & GS-2016A-Q-107 & $0.065$ & $13.218$ & $1.072$ & $11.199$ & $0.683$ & $12.899$ & $1.326$ & $13.253$ & $11.203$ & $\dots$ & $\dots$ & $\dots$ & $293.4$ & $0.5$ & $294.0$ & $1.3$ & $12.0$ & $0.0982$ & $0.0178$ & $10.1796$ & $1.8494$ & $8.0492$ & $1.1563$ & $0.1437$ & $7.8020$ & $0.8852$ & $0.1135$ & $-6.0688$ & $0.0133$ & $4.8490$ & $0.0107$ & $-0.0527$ & $4668$ & $39$ & $4691$ & $23$ & $4645$ & $55$ & $1.464$ & $0.229$ & $-2.318$ & $0.113$ & $-2.386$ & $0.104$ & $-2.250$ & $0.122$ & $-0.309$ & $0.069$ & $0.221$ & $6.333$ & D & $0.993$ & N & $0.285$ & $0.027$ & D & $0.997$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & GALAH & ($131.4$,$87.2$,$254.2$) & ($4.5$,$8.9$,$4.2$) & ($794.2$,$757.9$,$1140.5$) & ($90.4$,$87.0$,$12.2$) & $-1.292$ & $0.032$ & $4.839$ & $0.161$ & $21.134$ & $1.553$ & $19.108$ & $1.133$ & $0.627$ & $0.012$\\
J120740.91$+$351959.0 & 4029760766348866944 & $\dots$ & 12074090$+$3519591 & 12:07:40.91 & $+$35:19:59.0 & GEMN & GN-2016A-Q-75 & $0.015$ & $12.522$ & $0.778$ & $10.864$ & $0.613$ & $12.300$ & $1.080$ & $12.545$ & $10.890$ & $31.2$ & $38.5$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.3000$ & $0.0159$ & $0.7692$ & $0.0094$ & $0.7541$ & $0.0090$ & $0.0120$ & $0.7591$ & $0.0095$ & $0.0126$ & $10.2702$ & $0.0111$ & $-9.6746$ & $0.0127$ & $-0.2196$ & $5033$ & $156$ & $5033$ & $156$ & $\dots$ & $\dots$ & $2.335$ & $0.525$ & $-1.453$ & $0.471$ & $-1.453$ & $0.471$ & $\dots$ & $\dots$ & $-0.446$ & $0.116$ & $-0.426$ & $6.551$ & D & $0.946$ & N & $-0.101$ & $0.044$ & D & $0.786$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-50.0$,$238.6$,$55.8$) & ($1.1$,$0.2$,$4.9$) & ($34.7$,$2006.5$,$54.9$) & ($0.7$,$1.8$,$7.2$) & $-1.498$ & $0.003$ & $7.673$ & $0.097$ & $10.631$ & $0.058$ & $1.973$ & $0.156$ & $0.162$ & $0.007$\\
J120830.74$+$395408.4 & 1536035581002935424 & $\dots$ & 12083074$+$3954084 & 12:08:30.74 & $+$39:54:08.4 & GEMN & GN-2018B-Q-316 & $0.024$ & $12.984$ & $0.599$ & $11.226$ & $0.625$ & $12.746$ & $1.176$ & $13.031$ & $11.224$ & $66.5$ & $73.8$ & $5.0$ & $\dots$ & $\dots$ & $88.6$ & $1.1$ & $10.0$ & $0.1590$ & $0.0156$ & $6.2881$ & $0.6156$ & $5.4045$ & $0.4548$ & $0.0841$ & $5.7588$ & $0.4061$ & $0.0705$ & $3.9503$ & $0.0115$ & $-7.3702$ & $0.0136$ & $-0.1825$ & $4798$ & $63$ & $4798$ & $63$ & $\dots$ & $\dots$ & $1.404$ & $0.184$ & $-2.633$ & $0.078$ & $-2.633$ & $0.078$ & $\dots$ & $\dots$ & $0.178$ & $0.122$ & $0.668$ & $6.465$ & D & $0.990$ & I & $0.469$ & $0.043$ & D & $0.993$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-166.4$,$141.1$,$155.0$) & ($3.7$,$2.2$,$1.6$) & ($160.5$,$1372.1$,$1554.6$) & ($11.4$,$17.2$,$59.0$) & $-1.276$ & $0.009$ & $10.354$ & $0.093$ & $18.062$ & $0.431$ & $15.834$ & $0.509$ & $0.271$ & $0.007$\\
J120946.64$+$645037.0 & 1585030811273958400 & $\dots$ & 12094665$+$6450371 & 12:09:46.64 & $+$64:50:37.0 & GEMN & GN-2016A-Q-75 & $0.015$ & $12.575$ & $1.079$ & $10.668$ & $0.695$ & $12.326$ & $1.310$ & $12.672$ & $10.648$ & $-167.2$ & $-159.9$ & $5.0$ & $\dots$ & $\dots$ & $-167.4$ & $0.6$ & $9.0$ & $0.1353$ & $0.0116$ & $7.3930$ & $0.6329$ & $6.2010$ & $0.4453$ & $0.0718$ & $6.1556$ & $0.3451$ & $0.0561$ & $-3.1151$ & $0.0130$ & $-5.2274$ & $0.0126$ & $0.2732$ & $4681$ & $66$ & $4681$ & $66$ & $\dots$ & $\dots$ & $1.417$ & $0.050$ & $-1.892$ & $0.018$ & $-1.892$ & $0.018$ & $\dots$ & $\dots$ & $-0.402$ & $0.113$ & $0.088$ & $6.626$ & D & $0.999$ & N & $0.382$ & $0.039$ & D & $0.993$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-37.5$,$21.5$,$-45.4$) & ($0.4$,$2.6$,$1.4$) & ($853.5$,$240.6$,$180.9$) & ($21.5$,$27.6$,$2.1$) & $-1.580$ & $0.002$ & $0.593$ & $0.082$ & $12.637$ & $0.093$ & $5.964$ & $0.125$ & $0.910$ & $0.012$\\
J120949.17$-$540029.3 & 6076914802962651648 & $\dots$ & 12094913$-$5400293 & 12:09:49.17 & $-$54:00:29.3 & SOAR & 2017A-0016 & $0.166$ & $12.817$ & $0.709$ & $11.306$ & $0.497$ & $12.595$ & $0.997$ & $12.808$ & $11.285$ & $176.2$ & $183.5$ & $5.0$ & $\dots$ & $\dots$ & $170.1$ & $1.8$ & $12.0$ & $0.4451$ & $0.0109$ & $2.2465$ & $0.0552$ & $2.1225$ & $0.0492$ & $0.0232$ & $2.1877$ & $0.0561$ & $0.0256$ & $19.8599$ & $0.0091$ & $6.1858$ & $0.0107$ & $0.5592$ & $5552$ & $29$ & $5552$ & $29$ & $\dots$ & $\dots$ & $2.167$ & $0.173$ & $-1.661$ & $0.109$ & $-1.661$ & $0.109$ & $\dots$ & $\dots$ & $-0.205$ & $0.147$ & $-0.185$ & $6.584$ & D & $0.992$ & N & $0.233$ & $0.039$ & D & $0.978$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-298.2$,$127.9$,$128.9$) & ($1.6$,$1.8$,$0.7$) & ($1314.1$,$961.8$,$318.5$) & ($20.6$,$13.5$,$6.5$) & $-1.267$ & $0.005$ & $2.591$ & $0.034$ & $23.586$ & $0.274$ & $14.134$ & $0.212$ & $0.802$ & $0.003$\\
J120952.15$-$342643.3 & 3463023884427683584 & 97053282 & 12095215$-$3426432 & 12:09:52.15 & $-$34:26:43.3 & GEMS & GS-2016A-Q-107 & $0.058$ & $13.220$ & $0.866$ & $11.472$ & $0.592$ & $12.955$ & $1.135$ & $13.223$ & $11.480$ & $\dots$ & $\dots$ & $\dots$ & $192.9$ & $0.5$ & $\dots$ & $\dots$ & $\dots$ & $0.3080$ & $0.0180$ & $3.2469$ & $0.1899$ & $2.9941$ & $0.1615$ & $0.0539$ & $2.9805$ & $0.1336$ & $0.0448$ & $-3.1413$ & $0.0200$ & $-10.8282$ & $0.0105$ & $0.3075$ & $5042$ & $54$ & $5101$ & $53$ & $4983$ & $54$ & $2.093$ & $0.275$ & $-1.755$ & $0.101$ & $-1.810$ & $0.095$ & $-1.700$ & $0.106$ & $0.309$ & $0.096$ & $0.339$ & $7.014$ & D & $0.999$ & N & $0.494$ & $0.041$ & D & $0.995$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & GALAH & ($-94.2$,$-13.2$,$-46.9$) & ($0.3$,$1.5$,$1.9$) & ($644.7$,$-100.4$,$53.0$) & ($6.6$,$11.2$,$2.4$) & $-1.792$ & $0.001$ & $0.667$ & $0.018$ & $8.553$ & $0.013$ & $3.332$ & $0.025$ & $0.855$ & $0.003$\\
J121001.39$+$452056.2 & 1539687570219614080 & $\dots$ & 12100140$+$4520564 & 12:10:01.39 & $+$45:20:56.2 & GEMN & GN-2018B-Q-316 & $0.011$ & $12.871$ & $0.609$ & $11.291$ & $0.565$ & $12.648$ & $1.029$ & $12.873$ & $11.300$ & $55.7$ & $63.0$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2023$ & $0.0145$ & $4.9427$ & $0.3535$ & $4.3798$ & $0.2775$ & $0.0634$ & $4.1975$ & $0.2160$ & $0.0515$ & $-8.2710$ & $0.0097$ & $-8.8709$ & $0.0166$ & $0.0084$ & $5080$ & $55$ & $5080$ & $55$ & $\dots$ & $\dots$ & $1.889$ & $0.142$ & $-2.526$ & $0.077$ & $-2.526$ & $0.077$ & $\dots$ & $\dots$ & $0.039$ & $0.134$ & $0.149$ & $6.053$ & D & $0.912$ & N & $0.331$ & $0.040$ & D & $0.998$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($82.1$,$21.1$,$94.4$) & ($1.7$,$3.7$,$4.7$) & ($758.5$,$200.3$,$268.1$) & ($22.5$,$34.4$,$20.0$) & $-1.604$ & $0.006$ & $0.584$ & $0.115$ & $11.879$ & $0.120$ & $8.294$ & $0.742$ & $0.906$ & $0.018$\\
J121113.31$+$222041.1 & 4001468785978496768 & $\dots$ & 12111339$+$2220415 & 12:11:13.31 & $+$22:20:41.1 & GEMN & GN-2018B-Q-316 & $0.027$ & $13.061$ & $0.947$ & $11.254$ & $0.656$ & $12.774$ & $1.213$ & $13.075$ & $11.209$ & $-7.4$ & $-0.1$ & $5.0$ & $\dots$ & $\dots$ & $-6.4$ & $1.0$ & $9.0$ & $5.8068$ & $0.0177$ & $0.1722$ & $0.0005$ & $0.1714$ & $0.0005$ & $0.0030$ & $0.1716$ & $0.0005$ & $0.0027$ & $-132.1301$ & $0.0195$ & $-39.4489$ & $0.0168$ & $-0.1991$ & $4848$ & $92$ & $4848$ & $92$ & $\dots$ & $\dots$ & $4.809$ & $0.035$ & $-0.928$ & $0.098$ & $-0.928$ & $0.098$ & $\dots$ & $\dots$ & $0.035$ & $0.077$ & $0.035$ & $7.537$ & D & $0.999$ & N & $0.228$ & $0.042$ & D & $0.996$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($65.8$,$173.5$,$-18.5$) & ($0.1$,$0.2$,$1.0$) & ($114.3$,$1433.7$,$4.1$) & ($0.7$,$1.5$,$0.4$) & $-1.654$ & $0.001$ & $4.665$ & $0.010$ & $8.974$ & $0.001$ & $0.390$ & $0.020$ & $0.316$ & $0.001$\\
J121528.31$-$345222.0 & 3462098748472050688 & 96992339 & 12152831$-$3452220 & 12:15:28.31 & $-$34:52:22.0 & GEMS & GS-2016A-Q-107 & $0.053$ & $13.294$ & $0.999$ & $11.357$ & $0.696$ & $12.968$ & $1.275$ & $13.298$ & $11.331$ & $218.6$ & $225.9$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.0792$ & $0.0190$ & $12.6205$ & $3.0300$ & $9.5024$ & $1.7177$ & $0.1808$ & $7.1524$ & $0.8226$ & $0.1150$ & $-2.3569$ & $0.0211$ & $-4.2386$ & $0.0180$ & $-0.1240$ & $4729$ & $44$ & $4729$ & $33$ & $4728$ & $54$ & $1.516$ & $0.225$ & $-2.440$ & $0.083$ & $-2.450$ & $0.061$ & $-2.430$ & $0.104$ & $-0.327$ & $0.109$ & $0.143$ & $6.133$ & D & $0.985$ & N & $0.549$ & $0.043$ & D & $0.899$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-29.3$,$-70.1$,$-33.5$) & ($4.8$,$4.6$,$5.1$) & ($388.8$,$-574.3$,$150.3$) & ($19.1$,$40.9$,$11.4$) & $-1.723$ & $0.009$ & $1.615$ & $0.172$ & $9.098$ & $0.088$ & $3.738$ & $0.213$ & $0.699$ & $0.027$\\
J121610.17$+$452424.1 & 1538985944361745536 & $\dots$ & 12161019$+$4524243 & 12:16:10.17 & $+$45:24:24.1 & GEMN & GN-2016A-Q-75 & $0.010$ & $12.483$ & $0.783$ & $10.447$ & $0.657$ & $12.168$ & $1.325$ & $12.522$ & $10.473$ & $6.4$ & $13.7$ & $5.0$ & $\dots$ & $\dots$ & $12.5$ & $0.7$ & $9.0$ & $7.5098$ & $0.1305$ & $0.1332$ & $0.0023$ & $0.1327$ & $0.0023$ & $0.0173$ & $0.1334$ & $0.0020$ & $0.0150$ & $-24.8198$ & $0.0777$ & $-33.6427$ & $0.1275$ & $-0.0519$ & $4886$ & $69$ & $4886$ & $69$ & $\dots$ & $\dots$ & $4.854$ & $0.143$ & $-0.819$ & $0.151$ & $-0.819$ & $0.151$ & $\dots$ & $\dots$ & $-0.207$ & $0.094$ & $-0.207$ & $7.404$ & D & $0.998$ & N & $0.153$ & $0.035$ & D & $0.999$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-2.4$,$227.4$,$23.4$) & ($0.2$,$0.2$,$0.6$) & ($0.6$,$1884.2$,$4.9$) & ($0.1$,$1.6$,$0.3$) & $-1.565$ & $0.001$ & $7.950$ & $0.017$ & $8.296$ & $0.001$ & $0.399$ & $0.012$ & $0.021$ & $0.001$\\
J121812.33$-$372106.5 & 6151711177372668928 & 95042469 & 12181234$-$3721065 & 12:18:12.33 & $-$37:21:06.5 & GEMS & GS-2014A-Q-8 & $0.095$ & $14.909$ & $1.094$ & $12.825$ & $0.714$ & $14.540$ & $1.337$ & $14.899$ & $12.831$ & $355.6$ & $362.9$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.0981$ & $0.0242$ & $10.1940$ & $2.5131$ & $8.0582$ & $1.5704$ & $0.1949$ & $6.0416$ & $0.7486$ & $0.1239$ & $-4.4968$ & $0.0176$ & $1.8285$ & $0.0183$ & $-0.2804$ & $4820$ & $67$ & $4967$ & $80$ & $4672$ & $53$ & $1.903$ & $0.168$ & $-1.686$ & $0.113$ & $-1.731$ & $0.117$ & $-1.640$ & $0.108$ & $-0.082$ & $0.112$ & $0.058$ & $6.802$ & D & $0.995$ & N & $0.405$ & $0.056$ & D & $0.995$ & $30$ & $2812$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($50.2$,$-81.2$,$193.1$) & ($6.4$,$5.5$,$2.4$) & ($187.5$,$-630.8$,$813.7$) & ($26.8$,$40.1$,$10.6$) & $-1.569$ & $0.012$ & $4.367$ & $0.195$ & $10.691$ & $0.366$ & $9.361$ & $0.355$ & $0.420$ & $0.027$\\
J122149.50$+$424452.3 & 1538031641283723008 & $\dots$ & 12214951$+$4244520 & 12:21:49.50 & $+$42:44:52.3 & GEMN & GN-2018B-Q-316 & $0.016$ & $12.867$ & $0.824$ & $10.895$ & $0.643$ & $12.527$ & $1.286$ & $12.862$ & $10.876$ & $16.4$ & $23.7$ & $5.0$ & $\dots$ & $\dots$ & $15.6$ & $0.8$ & $11.0$ & $0.1253$ & $0.0146$ & $7.9805$ & $0.9291$ & $6.6091$ & $0.6372$ & $0.0964$ & $6.5822$ & $0.5091$ & $0.0773$ & $-5.2499$ & $0.0123$ & $0.0957$ & $0.0174$ & $-0.0726$ & $4722$ & $50$ & $4722$ & $50$ & $\dots$ & $\dots$ & $1.177$ & $0.158$ & $-2.741$ & $0.109$ & $-2.741$ & $0.109$ & $\dots$ & $\dots$ & $-0.117$ & $0.085$ & $0.543$ & $6.232$ & D & $0.996$ & I & $0.230$ & $0.037$ & D & $0.998$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($161.0$,$154.2$,$1.9$) & ($3.3$,$2.5$,$1.0$) & ($382.7$,$1523.1$,$608.7$) & ($13.9$,$19.6$,$31.3$) & $-1.360$ & $0.006$ & $6.154$ & $0.043$ & $17.108$ & $0.255$ & $11.317$ & $0.423$ & $0.471$ & $0.004$\\
J122218.68$-$385336.9 & 6150224495918526848 & 95019881 & 12221869$-$3853368 & 12:22:18.68 & $-$38:53:36.9 & GEMS & GS-2016A-Q-76 & $0.069$ & $12.459$ & $0.791$ & $10.732$ & $0.598$ & $12.173$ & $1.100$ & $12.427$ & $10.741$ & $327.1$ & $334.4$ & $5.0$ & $\dots$ & $\dots$ & $342.6$ & $1.0$ & $15.0$ & $0.4198$ & $0.0138$ & $2.3821$ & $0.0781$ & $2.2432$ & $0.0693$ & $0.0309$ & $2.2582$ & $0.0706$ & $0.0313$ & $-5.9401$ & $0.0125$ & $-13.6010$ & $0.0120$ & $-0.1932$ & $5170$ & $64$ & $5195$ & $68$ & $5145$ & $59$ & $2.302$ & $0.290$ & $-2.710$ & $0.118$ & $-2.879$ & $0.116$ & $-2.540$ & $0.119$ & $0.494$ & $0.113$ & $0.504$ & $6.224$ & D & $0.995$ & I & $0.112$ & $0.036$ & D & $0.988$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-108.7$,$-136.9$,$2.9$) & ($0.6$,$1.2$,$1.3$) & ($246.3$,$-1032.3$,$23.3$) & ($3.6$,$8.7$,$0.1$) & $-1.711$ & $0.001$ & $2.990$ & $0.034$ & $8.908$ & $0.015$ & $1.073$ & $0.005$ & $0.497$ & $0.004$\\
J122336.72$-$373524.0 & 6151470899722794496 & 95061336 & 12233673$-$3735241 & 12:23:36.72 & $-$37:35:24.0 & GEMS & GS-2016A-Q-107 & $0.077$ & $13.514$ & $1.043$ & $11.392$ & $0.677$ & $13.128$ & $1.349$ & $13.494$ & $11.407$ & $84.3$ & $91.6$ & $5.0$ & $\dots$ & $\dots$ & $60.2$ & $0.6$ & $18.0$ & $0.0580$ & $0.0138$ & $17.2385$ & $4.1036$ & $11.9034$ & $1.9566$ & $0.1644$ & $10.0458$ & $1.8322$ & $0.1824$ & $-10.1190$ & $0.0114$ & $2.5245$ & $0.0114$ & $-0.2784$ & $4757$ & $88$ & $4886$ & $118$ & $4627$ & $57$ & $1.400$ & $0.254$ & $-2.064$ & $0.195$ & $-1.978$ & $0.245$ & $-2.150$ & $0.145$ & $-0.209$ & $0.080$ & $0.301$ & $6.667$ & D & $0.988$ & N & $0.168$ & $0.047$ & D & $0.986$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($192.2$,$415.4$,$94.1$) & ($3.3$,$25.6$,$3.1$) & ($8365.6$,$4014.6$,$462.4$) & ($3795.6$,$377.0$,$53.1$) & $-0.569$ & $0.133$ & $9.146$ & $0.489$ & $141.205$ & $60.405$ & $62.225$ & $27.167$ & $0.861$ & $0.045$\\
J122341.74$-$863411.1 & 5769142085083468800 & 409293566 & 12234174$-$8634112 & 12:23:41.74 & $-$86:34:11.1 & SOAR & 2017A-0016 & $0.103$ & $12.985$ & $0.747$ & $11.242$ & $0.519$ & $12.709$ & $1.085$ & $12.957$ & $11.294$ & $89.3$ & $96.6$ & $5.0$ & $\dots$ & $\dots$ & $82.8$ & $3.7$ & $11.0$ & $0.6947$ & $0.0101$ & $1.4394$ & $0.0209$ & $1.3875$ & $0.0194$ & $0.0140$ & $1.4147$ & $0.0223$ & $0.0157$ & $-1.4251$ & $0.0125$ & $-8.3018$ & $0.0141$ & $-0.1532$ & $5291$ & $42$ & $5334$ & $27$ & $5247$ & $57$ & $2.839$ & $0.214$ & $-1.935$ & $0.084$ & $-1.800$ & $0.055$ & $-2.070$ & $0.112$ & $0.390$ & $0.105$ & $0.400$ & $6.895$ & D & $0.999$ & N & $0.235$ & $0.043$ & D & $0.995$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-66.2$,$196.9$,$-78.1$) & ($1.4$,$3.1$,$1.5$) & ($51.4$,$1501.8$,$84.6$) & ($3.7$,$23.8$,$3.8$) & $-1.619$ & $0.004$ & $5.625$ & $0.083$ & $8.867$ & $0.087$ & $2.193$ & $0.069$ & $0.224$ & $0.010$\\
J122610.07$+$392627.3 & 1532300402563759360 & $\dots$ & 12261008$+$3926273 & 12:26:10.07 & $+$39:26:27.3 & GEMN & GN-2016A-Q-75 & $0.016$ & $12.216$ & $0.600$ & $10.522$ & $0.628$ & $12.315$ & $1.088$ & $12.563$ & $10.896$ & $27.0$ & $34.3$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.8006$ & $0.0513$ & $0.5554$ & $0.0158$ & $0.5475$ & $0.0154$ & $0.0281$ & $0.5492$ & $0.0135$ & $0.0246$ & $-21.1324$ & $0.0411$ & $3.7991$ & $0.0565$ & $-0.2755$ & $5344$ & $158$ & $5344$ & $158$ & $\dots$ & $\dots$ & $4.236$ & $0.324$ & $-1.066$ & $0.281$ & $-1.066$ & $0.281$ & $\dots$ & $\dots$ & $-0.198$ & $0.079$ & $-0.198$ & $7.166$ & D & $0.998$ & N & $0.032$ & $0.058$ & D & $0.988$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($50.2$,$235.7$,$33.0$) & ($1.0$,$0.7$,$4.8$) & ($36.8$,$1969.0$,$17.4$) & ($2.4$,$5.7$,$3.0$) & $-1.522$ & $0.004$ & $7.358$ & $0.013$ & $10.176$ & $0.106$ & $0.983$ & $0.108$ & $0.161$ & $0.005$\\
J122734.23$-$390420.0 & 6150354994203653248 & 94923707 & 12273423$-$3904200 & 12:27:34.23 & $-$39:04:20.0 & SOAR & 2017A-0016 & $0.076$ & $13.020$ & $0.827$ & $11.275$ & $0.544$ & $12.735$ & $1.116$ & $12.995$ & $11.283$ & $59.8$ & $67.1$ & $5.0$ & $\dots$ & $\dots$ & $41.9$ & $1.3$ & $7.0$ & $0.4621$ & $0.0144$ & $2.1640$ & $0.0675$ & $2.0487$ & $0.0605$ & $0.0295$ & $2.0890$ & $0.0512$ & $0.0245$ & $-2.3819$ & $0.0118$ & $0.5268$ & $0.0118$ & $-0.0985$ & $5148$ & $38$ & $5221$ & $20$ & $5074$ & $55$ & $2.548$ & $0.180$ & $-1.511$ & $0.077$ & $-1.541$ & $0.042$ & $-1.480$ & $0.112$ & $0.157$ & $0.088$ & $0.177$ & $7.096$ & D & $1.000$ & N & $0.160$ & $0.044$ & D & $0.937$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-53.8$,$199.4$,$26.6$) & ($0.4$,$1.1$,$0.5$) & ($44.2$,$1503.4$,$29.2$) & ($1.4$,$8.6$,$0.5$) & $-1.649$ & $0.002$ & $5.531$ & $0.045$ & $8.250$ & $0.009$ & $1.153$ & $0.011$ & $0.197$ & $0.003$\\
J122806.52$-$331917.8 & 3468446817511036160 & 97172393 & 12280652$-$3319179 & 12:28:06.52 & $-$33:19:17.8 & GEMS & GS-2017A-Q-86 & $0.071$ & $12.967$ & $0.829$ & $11.190$ & $0.574$ & $12.674$ & $1.126$ & $12.938$ & $11.210$ & $205.3$ & $212.6$ & $5.0$ & $\dots$ & $\dots$ & $232.0$ & $2.7$ & $19.0$ & $0.2389$ & $0.0181$ & $4.1860$ & $0.3173$ & $3.7751$ & $0.2581$ & $0.0684$ & $3.6294$ & $0.2792$ & $0.0769$ & $-0.2229$ & $0.0212$ & $-6.9046$ & $0.0181$ & $-0.1056$ & $5104$ & $37$ & $5154$ & $19$ & $5054$ & $55$ & $2.033$ & $0.153$ & $-1.979$ & $0.130$ & $-1.948$ & $0.156$ & $-2.010$ & $0.103$ & $0.276$ & $0.084$ & $0.326$ & $6.777$ & D & $0.995$ & N & $0.296$ & $0.039$ & D & $0.984$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-136.6$,$-35.6$,$13.4$) & ($0.4$,$3.4$,$2.7$) & ($583.5$,$-261.8$,$89.6$) & ($12.6$,$25.2$,$2.0$) & $-1.752$ & $0.002$ & $0.591$ & $0.076$ & $9.317$ & $0.139$ & $4.110$ & $0.066$ & $0.881$ & $0.016$\\
J122840.70$+$194229.3 & 3948963287525544576 & $\dots$ & 12284069$+$1942295 & 12:28:40.70 & $+$19:42:29.3 & GEMN & GN-2016A-Q-75 & $0.032$ & $12.587$ & $0.818$ & $10.779$ & $0.615$ & $12.301$ & $1.160$ & $12.580$ & $10.798$ & $-13.8$ & $-6.5$ & $5.0$ & $\dots$ & $\dots$ & $-30.8$ & $1.3$ & $13.0$ & $0.2081$ & $0.0156$ & $4.8062$ & $0.3610$ & $4.2724$ & $0.2852$ & $0.0668$ & $4.0030$ & $0.1856$ & $0.0464$ & $5.1036$ & $0.0173$ & $-14.4734$ & $0.0141$ & $-0.4794$ & $4982$ & $41$ & $4982$ & $41$ & $\dots$ & $\dots$ & $1.913$ & $0.152$ & $-2.686$ & $0.052$ & $-2.686$ & $0.052$ & $\dots$ & $\dots$ & $0.078$ & $0.117$ & $0.158$ & $5.902$ & D & $0.997$ & N & $0.324$ & $0.035$ & D & $0.990$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-244.6$,$47.7$,$-51.2$) & ($2.9$,$3.0$,$1.4$) & ($1174.8$,$396.6$,$264.5$) & ($29.0$,$24.8$,$14.0$) & $-1.412$ & $0.007$ & $1.164$ & $0.064$ & $17.765$ & $0.296$ & $11.142$ & $0.145$ & $0.877$ & $0.008$\\
J122934.47$-$323307.4 & 3468579201286803200 & 97436427 & 12293447$-$3233073 & 12:29:34.47 & $-$32:33:07.4 & GEMS & GS-2014A-Q-74 & $0.083$ & $12.589$ & $0.974$ & $10.616$ & $0.642$ & $12.273$ & $1.244$ & $12.589$ & $10.672$ & $230.7$ & $238.0$ & $5.0$ & $\dots$ & $\dots$ & $243.4$ & $1.7$ & $12.0$ & $0.2209$ & $0.0171$ & $4.5271$ & $0.3509$ & $4.0504$ & $0.2809$ & $0.0694$ & $4.1303$ & $0.2104$ & $0.0510$ & $-13.8943$ & $0.0208$ & $-2.0459$ & $0.0143$ & $0.2310$ & $4967$ & $71$ & $5109$ & $87$ & $4824$ & $55$ & $2.211$ & $0.211$ & $-1.604$ & $0.114$ & $-1.498$ & $0.111$ & $-1.710$ & $0.117$ & $0.149$ & $0.112$ & $0.169$ & $6.995$ & D & $0.998$ & N & $0.770$ & $0.041$ & D & $0.997$ & $30$ & $2812$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($146.9$,$-30.9$,$70.3$) & ($4.1$,$1.5$,$1.2$) & ($673.9$,$-226.1$,$93.8$) & ($14.5$,$10.9$,$1.4$) & $-1.709$ & $0.006$ & $0.933$ & $0.016$ & $9.945$ & $0.127$ & $3.104$ & $0.052$ & $0.828$ & $0.004$\\
J123341.93$+$195217.5 & 3949121587136124160 & $\dots$ & 12334194$+$1952177 & 12:33:41.93 & $+$19:52:17.5 & GEMN & GN-2018B-Q-316 & $0.025$ & $13.001$ & $1.095$ & $10.894$ & $0.701$ & $12.631$ & $1.391$ & $13.017$ & $10.862$ & $39.8$ & $47.1$ & $5.0$ & $\dots$ & $\dots$ & $69.9$ & $1.5$ & $12.0$ & $0.0405$ & $0.0169$ & $24.7194$ & $10.3180$ & $15.0480$ & $3.8237$ & $0.2541$ & $13.7751$ & $2.7580$ & $0.2002$ & $0.7047$ & $0.0192$ & $-4.9015$ & $0.0162$ & $-0.5760$ & $4619$ & $108$ & $4619$ & $108$ & $\dots$ & $\dots$ & $0.981$ & $0.309$ & $-3.099$ & $0.132$ & $-3.099$ & $0.132$ & $\dots$ & $\dots$ & $-0.320$ & $0.083$ & $0.420$ & $5.751$ & D & $0.987$ & N & $0.508$ & $0.043$ & D & $0.997$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-220.3$,$-91.9$,$35.0$) & ($6.6$,$19.6$,$2.7$) & ($209.4$,$-775.3$,$3211.6$) & ($49.5$,$167.9$,$222.2$) & $-1.131$ & $0.050$ & $14.273$ & $1.225$ & $24.566$ & $2.922$ & $24.071$ & $2.753$ & $0.263$ & $0.016$\\
J123359.31$-$324636.0 & 6160173770478603520 & 97440329 & 12335935$-$3246361 & 12:33:59.31 & $-$32:46:36.0 & GEMS & GS-2016A-Q-76 & $0.069$ & $12.684$ & $0.772$ & $11.162$ & $0.611$ & $12.399$ & $1.022$ & $12.622$ & $11.059$ & $13.7$ & $21.0$ & $5.0$ & $\dots$ & $\dots$ & $-11.6$ & $6.8$ & $8.0$ & $1.5399$ & $0.0148$ & $0.6494$ & $0.0063$ & $0.6386$ & $0.0060$ & $0.0095$ & $0.6409$ & $0.0067$ & $0.0104$ & $-55.5342$ & $0.0161$ & $12.5716$ & $0.0120$ & $-0.0590$ & $5351$ & $71$ & $5429$ & $80$ & $5272$ & $61$ & $3.458$ & $0.411$ & $-1.575$ & $0.192$ & $-1.759$ & $0.243$ & $-1.390$ & $0.141$ & $0.183$ & $0.110$ & $0.183$ & $7.038$ & D & $0.994$ & N & $0.435$ & $0.040$ & D & $0.997$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($138.8$,$196.6$,$23.2$) & ($2.6$,$5.3$,$3.4$) & ($250.4$,$1571.7$,$6.3$) & ($6.0$,$42.7$,$1.1$) & $-1.552$ & $0.013$ & $4.631$ & $0.120$ & $11.620$ & $0.291$ & $0.597$ & $0.070$ & $0.430$ & $0.002$\\
J123359.78$-$294404.2 & 3471719754389184384 & 97911929 & 12335980$-$2944042 & 12:33:59.78 & $-$29:44:04.2 & GEMS & GS-2016A-Q-76 & $0.067$ & $11.216$ & $0.788$ & $9.549$ & $0.583$ & $10.962$ & $1.094$ & $11.213$ & $9.537$ & $65.3$ & $72.6$ & $5.0$ & $\dots$ & $\dots$ & $67.9$ & $0.6$ & $8.0$ & $0.4754$ & $0.0229$ & $2.1035$ & $0.1015$ & $1.9944$ & $0.0912$ & $0.0457$ & $1.9701$ & $0.0840$ & $0.0426$ & $-25.3459$ & $0.0297$ & $4.2514$ & $0.0187$ & $0.0595$ & $5112$ & $42$ & $5113$ & $28$ & $5111$ & $55$ & $1.632$ & $0.224$ & $-2.040$ & $0.100$ & $-2.159$ & $0.092$ & $-1.920$ & $0.108$ & $-0.092$ & $0.118$ & $0.268$ & $6.658$ & D & $0.992$ & N & $0.215$ & $0.039$ & D & $0.996$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($160.2$,$128.2$,$61.8$) & ($2.5$,$0.6$,$0.4$) & ($423.0$,$973.1$,$49.0$) & ($9.7$,$4.9$,$0.5$) & $-1.627$ & $0.004$ & $2.599$ & $0.023$ & $10.903$ & $0.098$ & $2.108$ & $0.025$ & $0.615$ & $0.005$\\
J123409.62$-$345344.0 & 6158168604865990016 & 97258575 & 12340964$-$3453438 & 12:34:09.62 & $-$34:53:44.0 & GEMS & GS-2015A-Q-92 & $0.053$ & $12.000$ & $0.904$ & $10.112$ & $0.608$ & $11.687$ & $1.207$ & $11.986$ & $10.128$ & $99.7$ & $107.0$ & $5.0$ & $\dots$ & $\dots$ & $85.6$ & $0.6$ & $7.0$ & $0.2267$ & $0.0205$ & $4.4112$ & $0.3998$ & $3.9573$ & $0.3218$ & $0.0813$ & $3.8835$ & $0.3684$ & $0.0949$ & $-19.5835$ & $0.0164$ & $-15.1255$ & $0.0162$ & $-0.3735$ & $4858$ & $63$ & $4861$ & $70$ & $4854$ & $56$ & $0.975$ & $0.183$ & $-2.418$ & $0.086$ & $-2.436$ & $0.059$ & $-2.400$ & $0.112$ & $-0.121$ & $0.125$ & $0.579$ & $6.591$ & D & $0.944$ & I & $-0.033$ & $0.058$ & D & $0.996$ & $30$ & $2460$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($222.1$,$-22.7$,$-234.9$) & ($9.4$,$1.6$,$7.4$) & ($537.6$,$-164.4$,$1867.3$) & ($100.5$,$11.4$,$81.8$) & $-1.332$ & $0.040$ & $5.568$ & $0.133$ & $18.760$ & $1.806$ & $18.685$ & $1.797$ & $0.540$ & $0.025$\\
J123429.13$+$482602.3 & 1543862488889757568 & $\dots$ & 12342913$+$4826025 & 12:34:29.13 & $+$48:26:02.3 & GEMN & GN-2018B-Q-316 & $0.013$ & $12.799$ & $0.867$ & $11.081$ & $0.604$ & $12.527$ & $1.117$ & $12.788$ & $11.074$ & $-178.6$ & $-171.3$ & $5.0$ & $\dots$ & $\dots$ & $-177.7$ & $1.1$ & $15.0$ & $0.2314$ & $0.0125$ & $4.3210$ & $0.2337$ & $3.8846$ & $0.1889$ & $0.0486$ & $3.9619$ & $0.1358$ & $0.0343$ & $-2.0667$ & $0.0081$ & $-10.4871$ & $0.0105$ & $0.3402$ & $4967$ & $31$ & $4967$ & $31$ & $\dots$ & $\dots$ & $2.020$ & $0.116$ & $-1.814$ & $0.063$ & $-1.814$ & $0.063$ & $\dots$ & $\dots$ & $-0.038$ & $0.114$ & $0.012$ & $6.628$ & D & $0.998$ & N & $0.225$ & $0.045$ & D & $0.994$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-108.9$,$31.7$,$-88.2$) & ($0.8$,$1.6$,$1.2$) & ($775.7$,$293.9$,$193.9$) & ($12.2$,$14.5$,$3.4$) & $-1.597$ & $0.001$ & $0.743$ & $0.046$ & $12.118$ & $0.049$ & $5.982$ & $0.066$ & $0.885$ & $0.007$\\
J123537.88$-$430152.3 & 6145744883683553408 & 94523378 & 12353793$-$4301524 & 12:35:37.88 & $-$43:01:52.3 & GEMS & GS-2015A-Q-77 & $0.061$ & $11.745$ & $0.907$ & $10.010$ & $0.592$ & $11.473$ & $1.151$ & $11.747$ & $9.980$ & $72.1$ & $79.4$ & $5.0$ & $\dots$ & $\dots$ & $60.1$ & $14.2$ & $6.0$ & $3.1668$ & $0.0176$ & $0.3158$ & $0.0018$ & $0.3132$ & $0.0017$ & $0.0055$ & $0.3133$ & $0.0016$ & $0.0051$ & $-53.0598$ & $0.0164$ & $-0.8060$ & $0.0158$ & $-0.0152$ & $4953$ & $58$ & $5029$ & $207$ & $4953$ & $58$ & $2.600$ & $0.621$ & $-0.820$ & $0.135$ & $-0.130$ & $0.073$ & $-0.820$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & N & $0.918$ & $\dots$ & $\dots$ & $\dots$ & N & $0.777$ & $30$ & $2460$ & Schlaufman & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($22.9$,$161.4$,$21.6$) & ($6.2$,$11.6$,$4.7$) & ($103.7$,$1308.3$,$4.2$) & ($24.6$,$94.0$,$1.8$) & $-1.702$ & $0.019$ & $4.309$ & $0.441$ & $8.199$ & $0.055$ & $0.363$ & $0.085$ & $0.313$ & $0.044$\\
J123608.25$-$704052.0 & 5843251466600455808 & $\dots$ & 12360829$-$7040522 & 12:36:08.25 & $-$70:40:52.0 & GEMS & GS-2016A-Q-76 & $0.300$ & $12.234$ & $1.026$ & $9.874$ & $0.659$ & $11.830$ & $1.501$ & $12.273$ & $9.938$ & $-16.3$ & $-9.0$ & $5.0$ & $\dots$ & $\dots$ & $-7.0$ & $1.1$ & $8.0$ & $3.8029$ & $0.0131$ & $0.2630$ & $0.0009$ & $0.2612$ & $0.0009$ & $0.0034$ & $0.2624$ & $0.0010$ & $0.0038$ & $-40.5659$ & $0.0129$ & $-8.6512$ & $0.0154$ & $0.2493$ & $6510$ & $93$ & $6510$ & $93$ & $\dots$ & $\dots$ & $2.915$ & $0.642$ & $-1.058$ & $0.093$ & $-1.058$ & $0.093$ & $\dots$ & $\dots$ & $0.570$ & $0.124$ & $0.590$ & $7.962$ & D & $0.993$ & I & $0.013$ & $0.048$ & D & $0.979$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($29.6$,$232.9$,$-5.5$) & ($0.6$,$1.0$,$0.2$) & ($10.8$,$1890.4$,$0.2$) & ($0.5$,$7.8$,$0.0$) & $-1.562$ & $0.002$ & $7.437$ & $0.019$ & $8.902$ & $0.053$ & $0.084$ & $0.002$ & $0.090$ & $0.002$\\
J124137.54$-$541223.9 & 6074478212169867904 & $\dots$ & 12413756$-$5412247 & 12:41:37.54 & $-$54:12:23.9 & GEMS & GS-2015A-Q-92 & $0.244$ & $12.095$ & $0.930$ & $10.169$ & $0.713$ & $11.723$ & $1.276$ & $12.053$ & $10.085$ & $-9.9$ & $-2.6$ & $5.0$ & $\dots$ & $\dots$ & $-25.7$ & $5.5$ & $18.0$ & $6.1886$ & $0.0216$ & $0.1616$ & $0.0006$ & $0.1609$ & $0.0006$ & $0.0035$ & $0.1611$ & $0.0006$ & $0.0039$ & $-25.8944$ & $0.0160$ & $69.3794$ & $0.0181$ & $0.4674$ & $5054$ & $51$ & $5054$ & $51$ & $\dots$ & $\dots$ & $4.163$ & $0.168$ & $-1.002$ & $0.413$ & $-1.002$ & $0.413$ & $\dots$ & $\dots$ & $-0.102$ & $0.103$ & $-0.102$ & $7.326$ & D & $0.991$ & N & $0.067$ & $0.044$ & D & $0.970$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($20.4$,$268.0$,$55.1$) & ($2.8$,$4.7$,$0.8$) & ($54.1$,$2188.8$,$26.5$) & ($13.4$,$38.4$,$1.1$) & $-1.458$ & $0.013$ & $8.082$ & $0.012$ & $11.696$ & $0.485$ & $1.427$ & $0.024$ & $0.182$ & $0.021$\\
J124331.12$-$875330.9 & 5765813554148627328 & 409317503 & 12433114$-$8753309 & 12:43:31.12 & $-$87:53:30.9 & GEMS & GS-2016A-Q-76 & $0.116$ & $12.111$ & $1.060$ & $9.932$ & $0.729$ & $11.680$ & $1.367$ & $12.054$ & $9.938$ & $-0.5$ & $6.8$ & $5.0$ & $\dots$ & $\dots$ & $3.6$ & $3.6$ & $10.0$ & $1.1372$ & $0.0238$ & $0.8794$ & $0.0184$ & $0.8597$ & $0.0176$ & $0.0205$ & $0.8787$ & $0.0195$ & $0.0222$ & $-0.6754$ & $0.0279$ & $-0.4414$ & $0.0291$ & $-0.0871$ & $4653$ & $55$ & $4632$ & $94$ & $4653$ & $55$ & $2.527$ & $0.221$ & $-0.850$ & $0.117$ & $-0.171$ & $0.012$ & $-0.850$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & N & $0.998$ & $\dots$ & $\dots$ & $\dots$ & N & $0.995$ & $30$ & $2372$ & Schlaufman & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($-31.4$,$245.4$,$4.0$) & ($1.5$,$2.9$,$1.5$) & ($17.1$,$1924.1$,$4.8$) & ($1.0$,$22.5$,$0.1$) & $-1.548$ & $0.007$ & $7.446$ & $0.072$ & $9.317$ & $0.134$ & $0.433$ & $0.009$ & $0.112$ & $0.003$\\
J124331.99$-$240837.8 & 3501624164266183552 & 104047121 & 12433200$-$2408376 & 12:43:31.99 & $-$24:08:37.8 & GEMS & GS-2016A-Q-76 & $0.076$ & $11.788$ & $0.916$ & $9.924$ & $0.647$ & $11.489$ & $1.197$ & $11.783$ & $9.942$ & $172.4$ & $179.7$ & $5.0$ & $\dots$ & $\dots$ & $197.9$ & $0.9$ & $7.0$ & $0.4670$ & $0.0226$ & $2.1415$ & $0.1038$ & $2.0286$ & $0.0932$ & $0.0459$ & $1.9355$ & $0.0829$ & $0.0428$ & $-11.7966$ & $0.0256$ & $-21.1938$ & $0.0178$ & $-0.2161$ & $4944$ & $50$ & $4984$ & $45$ & $4904$ & $54$ & $1.923$ & $0.198$ & $-1.812$ & $0.090$ & $-1.853$ & $0.076$ & $-1.770$ & $0.103$ & $0.183$ & $0.092$ & $0.303$ & $6.921$ & D & $0.999$ & N & $0.382$ & $0.034$ & D & $0.994$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-57.3$,$-54.6$,$-27.3$) & ($0.8$,$2.1$,$2.0$) & ($445.3$,$-413.6$,$36.7$) & ($9.6$,$15.8$,$1.7$) & $-1.819$ & $0.001$ & $1.149$ & $0.051$ & $7.976$ & $0.006$ & $3.097$ & $0.046$ & $0.748$ & $0.010$\\
J124504.95$-$190728.6 & 3521841434322113152 & 104554313 & 12450496$-$1907283 & 12:45:04.95 & $-$19:07:28.6 & GEMS & GS-2017A-Q-86 & $0.055$ & $13.005$ & $0.757$ & $11.371$ & $0.541$ & $12.745$ & $1.038$ & $12.974$ & $11.387$ & $146.5$ & $153.8$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2668$ & $0.0153$ & $3.7483$ & $0.2156$ & $3.4155$ & $0.1790$ & $0.0524$ & $3.2342$ & $0.1122$ & $0.0347$ & $-6.2355$ & $0.0178$ & $-12.8988$ & $0.0134$ & $-0.3156$ & $5203$ & $43$ & $5192$ & $28$ & $5213$ & $57$ & $1.430$ & $0.170$ & $-2.223$ & $0.096$ & $-2.285$ & $0.082$ & $-2.160$ & $0.110$ & $-0.142$ & $0.115$ & $0.408$ & $6.615$ & D & $0.971$ & N & $0.382$ & $0.035$ & D & $0.972$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-57.0$,$-29.2$,$-34.3$) & ($1.1$,$3.7$,$3.7$) & ($513.3$,$-213.9$,$88.0$) & ($13.2$,$26.7$,$3.2$) & $-1.814$ & $0.001$ & $0.961$ & $0.057$ & $8.034$ & $0.031$ & $2.571$ & $0.106$ & $0.786$ & $0.012$\\
J124700.20$-$701645.9 & 5843333728132060416 & $\dots$ & 12470024$-$7016461 & 12:47:00.20 & $-$70:16:45.9 & SOAR & 2017A-0016 & $0.272$ & $12.909$ & $1.112$ & $10.643$ & $0.680$ & $12.548$ & $1.443$ & $12.961$ & $10.721$ & $4.6$ & $11.9$ & $5.0$ & $\dots$ & $\dots$ & $21.4$ & $1.6$ & $5.0$ & $0.4349$ & $0.0109$ & $2.2993$ & $0.0579$ & $2.1696$ & $0.0515$ & $0.0237$ & $2.2610$ & $0.0500$ & $0.0221$ & $-17.6136$ & $0.0095$ & $12.7182$ & $0.0118$ & $0.1413$ & $5062$ & $85$ & $5062$ & $85$ & $\dots$ & $\dots$ & $2.001$ & $0.309$ & $-1.652$ & $0.070$ & $-1.652$ & $0.070$ & $\dots$ & $\dots$ & $0.049$ & $0.117$ & $0.109$ & $6.887$ & D & $0.996$ & N & $0.087$ & $0.045$ & D & $0.894$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($96.5$,$144.5$,$137.9$) & ($1.0$,$1.6$,$0.9$) & ($122.4$,$1052.7$,$274.8$) & ($1.5$,$11.9$,$4.2$) & $-1.648$ & $0.003$ & $4.248$ & $0.048$ & $8.999$ & $0.048$ & $4.741$ & $0.051$ & $0.359$ & $0.003$\\
J124945.02$-$264618.5 & 3495852003098905216 & 98149500 & 12494502$-$2646184 & 12:49:45.02 & $-$26:46:18.5 & SOAR & 2017A-0016 & $0.066$ & $12.875$ & $0.973$ & $10.906$ & $0.682$ & $12.529$ & $1.277$ & $12.859$ & $10.889$ & $106.3$ & $113.6$ & $5.0$ & $\dots$ & $\dots$ & $140.8$ & $1.3$ & $7.0$ & $0.1690$ & $0.0171$ & $5.9186$ & $0.5974$ & $5.1293$ & $0.4487$ & $0.0875$ & $5.5783$ & $0.6451$ & $0.1156$ & $-6.9678$ & $0.0177$ & $-2.3174$ & $0.0127$ & $-0.1063$ & $4791$ & $48$ & $4822$ & $40$ & $4759$ & $55$ & $1.569$ & $0.114$ & $-2.397$ & $0.064$ & $-2.303$ & $0.022$ & $-2.490$ & $0.106$ & $-0.063$ & $0.135$ & $0.397$ & $6.430$ & D & $0.999$ & N & $0.222$ & $0.041$ & D & $0.943$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($47.6$,$55.2$,$36.6$) & ($5.1$,$1.1$,$1.9$) & ($385.4$,$384.7$,$164.0$) & ($6.5$,$7.6$,$4.3$) & $-1.786$ & $0.006$ & $1.025$ & $0.029$ & $8.230$ & $0.079$ & $3.668$ & $0.094$ & $0.778$ & $0.005$\\
J125119.33$+$694055.4 & 1688859141689049984 & $\dots$ & 12511944$+$6940558 & 12:51:19.33 & $+$69:40:55.4 & GEMN & GN-2018B-Q-316 & $0.011$ & $12.833$ & $0.530$ & $11.703$ & $0.540$ & $12.782$ & $0.853$ & $12.945$ & $11.647$ & $80.1$ & $87.4$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.8188$ & $0.0139$ & $1.2213$ & $0.0207$ & $1.1837$ & $0.0194$ & $0.0164$ & $1.1926$ & $0.0200$ & $0.0167$ & $-63.8812$ & $0.0160$ & $-38.3555$ & $0.0166$ & $0.0218$ & $5519$ & $50$ & $5519$ & $50$ & $\dots$ & $\dots$ & $3.059$ & $0.245$ & $-2.883$ & $0.070$ & $-2.883$ & $0.070$ & $\dots$ & $\dots$ & $0.980$ & $0.133$ & $0.980$ & $6.527$ & D & $0.968$ & C & $0.460$ & $0.047$ & D & $0.971$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($235.9$,$-51.5$,$219.3$) & ($2.2$,$3.2$,$3.7$) & ($1130.3$,$-449.1$,$1135.9$) & ($39.3$,$27.7$,$49.8$) & $-1.258$ & $0.012$ & $3.264$ & $0.196$ & $23.755$ & $0.602$ & $22.345$ & $0.731$ & $0.759$ & $0.010$\\
J125503.80$+$464059.6 & 1530993770436582784 & $\dots$ & 12550382$+$4640597 & 12:55:03.80 & $+$46:40:59.6 & GEMN & GN-2015A-Q-76 & $0.014$ & $11.835$ & $1.012$ & $9.960$ & $0.680$ & $11.545$ & $1.241$ & $11.859$ & $9.947$ & $-10.7$ & $-3.4$ & $5.0$ & $\dots$ & $\dots$ & $-16.9$ & $0.5$ & $20.0$ & $0.1987$ & $0.0164$ & $5.0318$ & $0.4163$ & $4.4497$ & $0.3256$ & $0.0732$ & $4.1042$ & $0.2624$ & $0.0639$ & $-14.2262$ & $0.0121$ & $-10.3226$ & $0.0127$ & $0.3530$ & $4783$ & $54$ & $4783$ & $54$ & $\dots$ & $\dots$ & $1.254$ & $0.120$ & $-2.392$ & $0.030$ & $-2.392$ & $0.030$ & $\dots$ & $\dots$ & $-0.356$ & $0.106$ & $0.294$ & $6.332$ & D & $0.996$ & N & $0.506$ & $0.044$ & D & $0.997$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($105.5$,$-88.7$,$64.7$) & ($1.4$,$6.2$,$1.4$) & ($508.4$,$-804.4$,$168.9$) & ($17.3$,$57.8$,$5.9$) & $-1.588$ & $0.010$ & $2.329$ & $0.214$ & $11.824$ & $0.164$ & $4.924$ & $0.120$ & $0.672$ & $0.022$\\
J125523.76$-$842816.3 & 5770402155472131712 & 408927511 & 12552381$-$8428164 & 12:55:23.76 & $-$84:28:16.3 & GEMS & GS-2016A-Q-76 & $0.102$ & $12.190$ & $0.827$ & $10.450$ & $0.635$ & $11.937$ & $1.158$ & $12.214$ & $10.436$ & $181.8$ & $189.1$ & $5.0$ & $\dots$ & $\dots$ & $185.6$ & $1.1$ & $6.0$ & $0.1919$ & $0.0106$ & $5.2101$ & $0.2877$ & $4.5885$ & $0.2231$ & $0.0486$ & $4.8082$ & $0.2733$ & $0.0568$ & $-8.6896$ & $0.0132$ & $3.7596$ & $0.0127$ & $-0.0232$ & $5093$ & $41$ & $5049$ & $10$ & $5136$ & $71$ & $1.617$ & $0.180$ & $-2.690$ & $0.131$ & $-2.549$ & $0.078$ & $-2.830$ & $0.184$ & $0.429$ & $0.116$ & $0.749$ & $6.489$ & D & $0.990$ & C & $0.093$ & $0.059$ & D & $0.992$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($56.2$,$-1.3$,$23.9$) & ($3.4$,$1.0$,$1.5$) & ($562.8$,$-9.1$,$82.0$) & ($3.0$,$6.9$,$4.3$) & $-1.862$ & $0.003$ & $0.058$ & $0.060$ & $7.752$ & $0.065$ & $4.031$ & $0.123$ & $0.985$ & $0.015$\\
J125728.32$-$512521.6 & 6081346139752486784 & 321886619 & 12572833$-$5125217 & 12:57:28.32 & $-$51:25:21.6 & GEMS & GS-2015A-Q-92 & $0.198$ & $11.920$ & $0.999$ & $9.806$ & $0.637$ & $11.556$ & $1.346$ & $11.920$ & $9.837$ & $35.5$ & $42.8$ & $5.0$ & $\dots$ & $\dots$ & $41.3$ & $0.9$ & $4.0$ & $0.3853$ & $0.0189$ & $2.5953$ & $0.1276$ & $2.4312$ & $0.1120$ & $0.0461$ & $2.4721$ & $0.1250$ & $0.0505$ & $-10.4861$ & $0.0161$ & $-1.9033$ & $0.0139$ & $0.2450$ & $4947$ & $43$ & $4921$ & $27$ & $4972$ & $58$ & $1.631$ & $0.277$ & $-2.380$ & $0.084$ & $-2.330$ & $0.045$ & $-2.430$ & $0.122$ & $0.497$ & $0.129$ & $0.817$ & $6.867$ & D & $0.986$ & C & $0.021$ & $0.057$ & D & $0.993$ & $30$ & $2460$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($25.0$,$157.1$,$-4.0$) & ($1.0$,$1.0$,$0.4$) & ($95.9$,$1125.9$,$8.4$) & ($2.2$,$8.1$,$0.3$) & $-1.773$ & $0.002$ & $3.729$ & $0.038$ & $7.262$ & $0.005$ & $0.510$ & $0.009$ & $0.321$ & $0.004$\\
J125959.59$-$082917.1 & 3627268897025456000 & 107255818 & 12595962$-$0829171 & 12:59:59.59 & $-$08:29:17.1 & GEMS & GS-2017A-Q-86 & $0.040$ & $12.678$ & $0.847$ & $11.177$ & $0.583$ & $12.394$ & $1.039$ & $12.623$ & $11.034$ & $31.4$ & $38.7$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.1105$ & $0.0170$ & $0.4738$ & $0.0038$ & $0.4680$ & $0.0037$ & $0.0079$ & $0.4680$ & $0.0036$ & $0.0077$ & $-28.0120$ & $0.0177$ & $-6.7675$ & $0.0142$ & $-0.5656$ & $5338$ & $98$ & $5338$ & $98$ & $5161$ & $69$ & $3.594$ & $0.294$ & $-1.199$ & $0.453$ & $-1.199$ & $0.453$ & $-0.560$ & $0.149$ & $-0.109$ & $0.143$ & $-0.109$ & $7.122$ & D & $0.957$ & N & $0.028$ & $0.037$ & D & $0.832$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($15.6$,$188.0$,$31.9$) & ($1.6$,$2.3$,$4.0$) & ($41.2$,$1521.0$,$13.7$) & ($2.6$,$18.8$,$2.5$) & $-1.654$ & $0.003$ & $5.556$ & $0.087$ & $8.166$ & $0.012$ & $0.724$ & $0.078$ & $0.190$ & $0.007$\\
J130030.18$+$613508.0 & 1579614380772959104 & $\dots$ & 13003028$+$6135085 & 13:00:30.18 & $+$61:35:08.0 & GEMN & GN-2015A-Q-76 & $0.010$ & $10.527$ & $0.500$ & $8.984$ & $0.564$ & $10.288$ & $0.997$ & $10.501$ & $8.978$ & $-115.9$ & $-108.6$ & $5.0$ & $\dots$ & $\dots$ & $-129.7$ & $0.7$ & $8.0$ & $1.0611$ & $0.0127$ & $0.9424$ & $0.0113$ & $0.9199$ & $0.0108$ & $0.0117$ & $0.9191$ & $0.0096$ & $0.0104$ & $-69.2926$ & $0.0128$ & $-59.4326$ & $0.0130$ & $0.0254$ & $5192$ & $53$ & $5192$ & $53$ & $\dots$ & $\dots$ & $2.627$ & $0.056$ & $-2.631$ & $0.094$ & $-2.631$ & $0.094$ & $\dots$ & $\dots$ & $0.339$ & $0.131$ & $0.349$ & $6.148$ & D & $0.997$ & N & $0.510$ & $0.035$ & D & $0.994$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($70.0$,$-160.8$,$58.1$) & ($0.4$,$1.1$,$0.8$) & ($145.9$,$-1371.4$,$49.4$) & ($2.2$,$9.6$,$1.1$) & $-1.632$ & $0.002$ & $4.454$ & $0.042$ & $9.483$ & $0.024$ & $1.807$ & $0.029$ & $0.361$ & $0.003$\\
J130142.57$-$491545.9 & 6084800362909766016 & 321562927 & 13014257$-$4915460 & 13:01:42.57 & $-$49:15:45.9 & GEMS & GS-2015B-Q-104 & $0.185$ & $13.714$ & $0.758$ & $12.413$ & $0.580$ & $13.557$ & $0.978$ & $13.763$ & $12.269$ & $-46.6$ & $-39.3$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.2546$ & $0.2748$ & $0.7970$ & $0.1745$ & $0.7809$ & $0.1675$ & $0.2145$ & $0.7619$ & $0.1630$ & $0.2139$ & $-5.8499$ & $0.2449$ & $1.7395$ & $0.1868$ & $0.2994$ & $6134$ & $88$ & $6134$ & $88$ & $5981$ & $67$ & $3.402$ & $0.194$ & $-1.057$ & $0.172$ & $-1.057$ & $0.172$ & $-0.176$ & $0.123$ & $0.074$ & $0.114$ & $0.074$ & $7.447$ & D & $0.998$ & N & $-0.051$ & $0.045$ & D & $0.998$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($7.3$,$272.4$,$5.7$) & ($2.6$,$4.3$,$1.5$) & ($44.3$,$2128.2$,$1.7$) & ($10.5$,$34.7$,$0.2$) & $-1.486$ & $0.012$ & $7.803$ & $0.023$ & $10.993$ & $0.418$ & $0.274$ & $0.017$ & $0.169$ & $0.019$\\
J130311.91$-$153813.6 & 3512624267001806848 & 105515160 & 13031192$-$1538135 & 13:03:11.91 & $-$15:38:13.6 & GEMS & GS-2015B-Q-104 & $0.053$ & $13.805$ & $0.883$ & $11.954$ & $0.634$ & $13.498$ & $1.192$ & $13.790$ & $11.956$ & $\dots$ & $\dots$ & $\dots$ & $8.5$ & $1.8$ & $\dots$ & $\dots$ & $\dots$ & $0.0838$ & $0.0180$ & $11.9390$ & $2.5604$ & $9.1108$ & $1.4910$ & $0.1637$ & $7.4975$ & $0.6363$ & $0.0849$ & $-0.0015$ & $0.0191$ & $-7.2435$ & $0.0147$ & $-0.3066$ & $4806$ & $55$ & $4731$ & $52$ & $4881$ & $58$ & $1.434$ & $0.160$ & $-2.398$ & $0.106$ & $-2.485$ & $0.080$ & $-2.310$ & $0.131$ & $-0.327$ & $0.133$ & $0.213$ & $6.245$ & D & $0.984$ & N & $0.248$ & $0.041$ & D & $0.996$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & RAVE & ($-141.3$,$-16.2$,$-168.7$) & ($1.2$,$7.5$,$4.5$) & ($976.2$,$-106.8$,$371.4$) & ($9.1$,$49.3$,$13.2$) & $-1.505$ & $0.013$ & $0.336$ & $0.149$ & $14.679$ & $0.347$ & $11.874$ & $0.974$ & $0.956$ & $0.019$\\
J130313.27$+$481256.8 & 1555059567409267328 & $\dots$ & 13031323$+$4812574 & 13:03:13.27 & $+$48:12:56.8 & GEMN & GN-2018B-Q-316 & $0.012$ & $12.895$ & $0.938$ & $10.857$ & $0.691$ & $12.497$ & $1.321$ & $12.849$ & $10.808$ & $35.6$ & $42.9$ & $5.0$ & $\dots$ & $\dots$ & $24.7$ & $1.0$ & $20.0$ & $6.5752$ & $0.0839$ & $0.1521$ & $0.0019$ & $0.1515$ & $0.0019$ & $0.0127$ & $0.1523$ & $0.0019$ & $0.0122$ & $46.7830$ & $0.0582$ & $-54.6850$ & $0.0794$ & $0.2604$ & $4757$ & $37$ & $4757$ & $37$ & $\dots$ & $\dots$ & $4.869$ & $0.094$ & $-0.936$ & $0.187$ & $-0.936$ & $0.187$ & $\dots$ & $\dots$ & $0.154$ & $0.116$ & $0.154$ & $7.648$ & D & $0.994$ & N & $0.160$ & $0.046$ & D & $0.999$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-55.0$,$247.8$,$43.0$) & ($0.2$,$0.3$,$0.9$) & ($50.5$,$2050.5$,$17.5$) & ($0.4$,$2.7$,$0.8$) & $-1.496$ & $0.001$ & $7.501$ & $0.012$ & $10.896$ & $0.026$ & $1.040$ & $0.031$ & $0.185$ & $0.001$\\
J130448.19$-$862304.7 & 5769157650045097984 & 409283412 & 13044809$-$8623048 & 13:04:48.19 & $-$86:23:04.7 & GEMS & GS-2017A-Q-86 & $0.101$ & $12.962$ & $0.767$ & $11.160$ & $0.590$ & $12.668$ & $1.143$ & $12.939$ & $11.184$ & $5.5$ & $12.8$ & $5.0$ & $\dots$ & $\dots$ & $6.5$ & $1.8$ & $12.0$ & $0.3010$ & $0.0100$ & $3.3225$ & $0.1099$ & $3.0583$ & $0.0931$ & $0.0305$ & $3.1004$ & $0.1126$ & $0.0363$ & $1.2281$ & $0.0110$ & $10.0681$ & $0.0126$ & $-0.0887$ & $5142$ & $44$ & $5154$ & $30$ & $5130$ & $58$ & $1.966$ & $0.121$ & $-2.504$ & $0.093$ & $-2.518$ & $0.071$ & $-2.490$ & $0.114$ & $0.724$ & $0.102$ & $0.794$ & $6.720$ & D & $0.997$ & C & $0.429$ & $0.041$ & D & $0.990$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-137.2$,$174.1$,$141.7$) & ($1.2$,$2.0$,$1.6$) & ($297.9$,$1235.1$,$223.4$) & ($6.4$,$14.5$,$5.0$) & $-1.540$ & $0.004$ & $4.223$ & $0.056$ & $12.022$ & $0.095$ & $5.434$ & $0.105$ & $0.480$ & $0.005$\\
J130521.37$-$113722.1 & 3622283406363148672 & 107145313 & 13052137$-$1137220 & 13:05:21.37 & $-$11:37:22.1 & GEMS & GS-2016A-Q-107 & $0.051$ & $13.370$ & $0.935$ & $11.538$ & $0.671$ & $13.079$ & $1.202$ & $13.375$ & $11.526$ & $\dots$ & $\dots$ & $\dots$ & $-8.4$ & $3.3$ & $\dots$ & $\dots$ & $\dots$ & $0.1161$ & $0.0179$ & $8.6125$ & $1.3260$ & $7.0368$ & $0.8852$ & $0.1258$ & $6.2413$ & $0.5339$ & $0.0855$ & $-2.9674$ & $0.0195$ & $-10.7054$ & $0.0159$ & $-0.4610$ & $4894$ & $59$ & $4904$ & $61$ & $4883$ & $56$ & $1.549$ & $0.233$ & $-2.763$ & $0.101$ & $-2.886$ & $0.092$ & $-2.640$ & $0.110$ & $-0.029$ & $0.092$ & $0.371$ & $6.038$ & D & $0.980$ & N & $0.070$ & $0.043$ & D & $0.908$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & RAVE & ($-52.8$,$-47.1$,$-200.7$) & ($2.7$,$7.4$,$5.5$) & ($421.1$,$-308.4$,$856.1$) & ($5.3$,$47.6$,$29.9$) & $-1.550$ & $0.017$ & $2.696$ & $0.252$ & $12.198$ & $0.368$ & $11.513$ & $0.303$ & $0.639$ & $0.020$\\
J130651.69$-$751850.9 & 5837425571104491392 & 397948046 & 13065175$-$7518509 & 13:06:51.69 & $-$75:18:50.9 & GEMS & GS-2016A-Q-107 & $0.214$ & $13.318$ & $1.037$ & $11.297$ & $0.662$ & $13.025$ & $1.300$ & $13.366$ & $11.359$ & $40.1$ & $47.4$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.4513$ & $0.0116$ & $2.2159$ & $0.0568$ & $2.0952$ & $0.0508$ & $0.0243$ & $2.1164$ & $0.0440$ & $0.0208$ & $-6.0236$ & $0.0126$ & $5.6770$ & $0.0132$ & $0.1142$ & $5015$ & $107$ & $4953$ & $150$ & $5077$ & $63$ & $1.849$ & $0.481$ & $-1.547$ & $0.273$ & $-1.957$ & $0.366$ & $-1.330$ & $0.180$ & $-0.611$ & $0.109$ & $-0.371$ & $6.512$ & D & $0.994$ & N & $-0.056$ & $0.042$ & D & $0.998$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-37.0$,$165.2$,$56.7$) & ($1.7$,$4.7$,$1.2$) & ($79.5$,$1204.6$,$35.4$) & ($10.4$,$34.2$,$1.4$) & $-1.731$ & $0.008$ & $4.187$ & $0.190$ & $7.560$ & $0.006$ & $1.228$ & $0.025$ & $0.287$ & $0.021$\\
J130730.29$+$494834.7 & 1556370498804511360 & $\dots$ & 13073032$+$4948349 & 13:07:30.29 & $+$49:48:34.7 & GEMN & GN-2016A-Q-75 & $0.009$ & $12.574$ & $0.872$ & $10.891$ & $0.605$ & $12.335$ & $1.101$ & $12.589$ & $10.901$ & $-54.8$ & $-47.5$ & $5.0$ & $\dots$ & $\dots$ & $-65.5$ & $0.8$ & $17.0$ & $0.2288$ & $0.0105$ & $4.3707$ & $0.2012$ & $3.9247$ & $0.1622$ & $0.0413$ & $3.9729$ & $0.1335$ & $0.0336$ & $-10.3434$ & $0.0091$ & $-5.0760$ & $0.0099$ & $0.2066$ & $4888$ & $55$ & $4888$ & $55$ & $\dots$ & $\dots$ & $1.342$ & $0.117$ & $-2.573$ & $0.114$ & $-2.573$ & $0.114$ & $\dots$ & $\dots$ & $-0.165$ & $0.107$ & $0.405$ & $6.262$ & D & $0.996$ & N & $0.400$ & $0.044$ & D & $0.996$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($92.6$,$28.7$,$-3.4$) & ($0.8$,$2.1$,$0.9$) & ($671.2$,$259.5$,$169.5$) & ($11.7$,$18.9$,$2.6$) & $-1.664$ & $0.001$ & $0.667$ & $0.049$ & $10.573$ & $0.041$ & $5.391$ & $0.097$ & $0.881$ & $0.009$\\
J130915.78$+$464059.3 & 1553980847721855616 & $\dots$ & 13091593$+$4640598 & 13:09:15.78 & $+$46:40:59.3 & GEMN & GN-2016A-Q-75 & $0.009$ & $12.217$ & $1.037$ & $10.327$ & $0.701$ & $11.946$ & $1.275$ & $12.275$ & $10.308$ & $-21.0$ & $-13.7$ & $5.0$ & $\dots$ & $\dots$ & $-0.9$ & $0.9$ & $22.0$ & $8.1268$ & $0.1642$ & $0.1230$ & $0.0025$ & $0.1227$ & $0.0025$ & $0.0201$ & $0.1227$ & $0.0026$ & $0.0214$ & $-136.3258$ & $0.1270$ & $-47.4393$ & $0.1554$ & $0.2989$ & $4864$ & $91$ & $4864$ & $91$ & $\dots$ & $\dots$ & $4.698$ & $0.085$ & $-0.970$ & $0.208$ & $-0.970$ & $0.208$ & $\dots$ & $\dots$ & $-0.017$ & $0.085$ & $-0.017$ & $7.443$ & D & $0.998$ & N & $0.393$ & $0.041$ & D & $0.988$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($39.5$,$183.3$,$21.2$) & ($0.3$,$0.5$,$0.8$) & ($67.1$,$1515.0$,$3.9$) & ($1.1$,$4.1$,$0.3$) & $-1.650$ & $0.001$ & $5.245$ & $0.024$ & $8.577$ & $0.005$ & $0.365$ & $0.016$ & $0.241$ & $0.002$\\
J130917.72$+$452427.4 & 1529793344255574016 & $\dots$ & 13091772$+$4524279 & 13:09:17.72 & $+$45:24:27.4 & GEMN & GN-2016A-Q-75 & $0.012$ & $12.248$ & $0.950$ & $10.126$ & $0.691$ & $11.820$ & $1.303$ & $12.163$ & $10.151$ & $-91.1$ & $-83.8$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $6.8833$ & $0.0140$ & $0.1453$ & $0.0003$ & $0.1447$ & $0.0003$ & $0.0020$ & $0.1446$ & $0.0003$ & $0.0019$ & $1.6398$ & $0.0104$ & $-43.6988$ & $0.0122$ & $0.3423$ & $4908$ & $74$ & $4908$ & $74$ & $\dots$ & $\dots$ & $4.229$ & $0.182$ & $-1.190$ & $0.564$ & $-1.190$ & $0.564$ & $\dots$ & $\dots$ & $-0.317$ & $0.074$ & $-0.317$ & $6.923$ & D & $0.999$ & N & $-0.064$ & $0.043$ & D & $0.991$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-38.3$,$203.9$,$-63.0$) & ($0.6$,$1.5$,$4.7$) & ($28.8$,$1685.9$,$41.4$) & ($0.9$,$12.1$,$7.4$) & $-1.592$ & $0.001$ & $6.465$ & $0.036$ & $8.827$ & $0.024$ & $1.469$ & $0.160$ & $0.154$ & $0.004$\\
J131032.33$-$125709.2 & 3621154826396499712 & 107158838 & 13103235$-$1257092 & 13:10:32.33 & $-$12:57:09.2 & GEMS & GS-2016A-Q-107 & $0.048$ & $13.467$ & $0.782$ & $11.809$ & $0.633$ & $13.190$ & $1.087$ & $13.438$ & $11.773$ & $65.6$ & $72.9$ & $5.0$ & $\dots$ & $\dots$ & $57.7$ & $4.4$ & $6.0$ & $0.1105$ & $0.0158$ & $9.0457$ & $1.2894$ & $7.3233$ & $0.8451$ & $0.1154$ & $6.0546$ & $0.3469$ & $0.0573$ & $-10.3158$ & $0.0178$ & $3.2707$ & $0.0142$ & $-0.3988$ & $5064$ & $97$ & $5013$ & $120$ & $5115$ & $73$ & $1.609$ & $0.284$ & $-2.763$ & $0.189$ & $-2.885$ & $0.175$ & $-2.640$ & $0.202$ & $0.334$ & $0.130$ & $0.654$ & $6.321$ & D & $0.983$ & I & $-0.115$ & $0.056$ & D & $0.946$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($168.2$,$217.6$,$136.1$) & ($2.9$,$3.8$,$3.7$) & ($759.2$,$1400.4$,$406.3$) & ($40.4$,$22.8$,$12.7$) & $-1.324$ & $0.015$ & $4.390$ & $0.154$ & $19.969$ & $0.563$ & $11.947$ & $0.373$ & $0.640$ & $0.007$\\
J131215.48$-$073148.9 & 3628337214306228992 & 107323255 & 13121547$-$0731487 & 13:12:15.48 & $-$07:31:48.9 & GEMS & GS-2016A-Q-107 & $0.041$ & $13.446$ & $0.825$ & $11.747$ & $0.584$ & $13.181$ & $1.092$ & $13.431$ & $11.758$ & $-19.2$ & $-11.9$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2051$ & $0.0154$ & $4.8766$ & $0.3655$ & $4.3278$ & $0.2879$ & $0.0665$ & $3.8518$ & $0.1901$ & $0.0494$ & $7.1961$ & $0.0187$ & $-12.0413$ & $0.0136$ & $-0.4028$ & $5082$ & $57$ & $5114$ & $58$ & $5049$ & $56$ & $1.935$ & $0.275$ & $-2.269$ & $0.123$ & $-2.348$ & $0.137$ & $-2.190$ & $0.108$ & $0.526$ & $0.098$ & $0.626$ & $6.787$ & D & $0.998$ & I & $0.413$ & $0.041$ & D & $0.978$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-250.8$,$119.1$,$-141.4$) & ($3.1$,$3.5$,$4.6$) & ($1234.1$,$827.3$,$172.9$) & ($43.7$,$25.5$,$4.6$) & $-1.344$ & $0.010$ & $2.091$ & $0.089$ & $20.260$ & $0.435$ & $8.513$ & $1.213$ & $0.813$ & $0.009$\\
J131235.63$+$725946.9 & 1688176585486569600 & $\dots$ & 13123590$+$7259464 & 13:12:35.63 & $+$72:59:46.9 & GEMN & GN-2018B-Q-316 & $0.013$ & $12.967$ & $0.857$ & $11.271$ & $0.658$ & $12.781$ & $1.201$ & $13.078$ & $11.229$ & $-13.0$ & $-5.7$ & $5.0$ & $\dots$ & $\dots$ & $-1.1$ & $1.6$ & $9.0$ & $6.1940$ & $0.0778$ & $0.1614$ & $0.0020$ & $0.1608$ & $0.0020$ & $0.0125$ & $0.1615$ & $0.0021$ & $0.0132$ & $-117.9413$ & $0.0969$ & $38.5824$ & $0.0907$ & $0.2462$ & $4817$ & $80$ & $4817$ & $80$ & $\dots$ & $\dots$ & $4.879$ & $0.047$ & $-1.108$ & $0.183$ & $-1.108$ & $0.183$ & $\dots$ & $\dots$ & $0.197$ & $0.117$ & $0.197$ & $7.519$ & D & $0.998$ & N & $0.438$ & $0.038$ & D & $0.993$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($78.4$,$212.6$,$-7.3$) & ($0.7$,$1.0$,$1.1$) & ($82.5$,$1766.5$,$0.9$) & ($0.9$,$8.0$,$0.1$) & $-1.568$ & $0.002$ & $6.027$ & $0.026$ & $10.024$ & $0.047$ & $0.186$ & $0.013$ & $0.249$ & $0.001$\\
J131257.52$-$444239.4 & 6136161780859193728 & 318994266 & 13125753$-$4442395 & 13:12:57.52 & $-$44:42:39.4 & GEMS & GS-2016A-Q-107 & $0.078$ & $13.494$ & $1.057$ & $11.537$ & $0.689$ & $13.195$ & $1.299$ & $13.536$ & $11.531$ & $54.8$ & $62.1$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1253$ & $0.0129$ & $7.9824$ & $0.8206$ & $6.6104$ & $0.5628$ & $0.0851$ & $5.8225$ & $0.3338$ & $0.0573$ & $-1.8400$ & $0.0148$ & $-1.9624$ & $0.0111$ & $-0.0006$ & $4747$ & $61$ & $4794$ & $66$ & $4699$ & $56$ & $1.560$ & $0.134$ & $-1.961$ & $0.114$ & $-2.111$ & $0.097$ & $-1.810$ & $0.131$ & $0.090$ & $0.092$ & $0.460$ & $6.929$ & D & $0.995$ & N & $0.395$ & $0.039$ & D & $0.994$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-115.2$,$106.8$,$-22.0$) & ($0.9$,$4.9$,$1.7$) & ($294.7$,$708.3$,$72.9$) & ($11.9$,$32.4$,$1.6$) & $-1.772$ & $0.006$ & $2.111$ & $0.112$ & $8.243$ & $0.055$ & $2.607$ & $0.038$ & $0.592$ & $0.016$\\
J131342.49$+$340512.5 & 1473046861950780032 & $\dots$ & 13134248$+$3405127 & 13:13:42.49 & $+$34:05:12.5 & GEMN & GN-2017A-Q-82 & $0.009$ & $13.040$ & $0.758$ & $11.418$ & $0.602$ & $12.781$ & $1.051$ & $13.015$ & $11.406$ & $114.0$ & $121.3$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1731$ & $0.0118$ & $5.7775$ & $0.3930$ & $5.0230$ & $0.2970$ & $0.0591$ & $5.1586$ & $0.2174$ & $0.0422$ & $3.9276$ & $0.0102$ & $-12.9881$ & $0.0095$ & $-0.0164$ & $5041$ & $53$ & $5041$ & $53$ & $\dots$ & $\dots$ & $1.769$ & $0.086$ & $-2.384$ & $0.054$ & $-2.384$ & $0.054$ & $\dots$ & $\dots$ & $0.398$ & $0.115$ & $0.628$ & $6.674$ & D & $0.997$ & I & $0.440$ & $0.042$ & D & $0.999$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-273.0$,$90.8$,$157.1$) & ($3.3$,$2.0$,$4.8$) & ($780.8$,$752.4$,$2102.3$) & ($40.2$,$16.3$,$57.0$) & $-1.165$ & $0.013$ & $8.003$ & $0.115$ & $26.655$ & $0.798$ & $25.646$ & $0.829$ & $0.538$ & $0.007$\\
J131436.70$-$691400.7 & 5844753884842709632 & $\dots$ & 13143672$-$6914006 & 13:14:36.70 & $-$69:14:00.7 & GEMS & GS-2016A-Q-107 & $0.300$ & $13.325$ & $1.067$ & $11.068$ & $0.643$ & $12.944$ & $1.428$ & $13.349$ & $11.133$ & $91.0$ & $98.3$ & $5.0$ & $\dots$ & $\dots$ & $88.2$ & $1.8$ & $7.0$ & $0.9227$ & $0.0142$ & $1.0837$ & $0.0167$ & $1.0540$ & $0.0158$ & $0.0150$ & $1.0701$ & $0.0166$ & $0.0155$ & $-12.2190$ & $0.0145$ & $-6.3472$ & $0.0164$ & $0.1551$ & $5347$ & $66$ & $5347$ & $66$ & $\dots$ & $\dots$ & $2.992$ & $0.337$ & $-1.066$ & $0.101$ & $-1.066$ & $0.101$ & $\dots$ & $\dots$ & $-0.071$ & $0.099$ & $-0.061$ & $7.303$ & D & $0.998$ & N & $0.599$ & $0.044$ & D & $0.996$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-22.7$,$142.3$,$-29.2$) & ($0.9$,$1.5$,$0.2$) & ($140.1$,$1093.6$,$7.3$) & ($4.4$,$11.9$,$0.1$) & $-1.759$ & $0.002$ & $3.419$ & $0.056$ & $7.766$ & $0.007$ & $0.451$ & $0.006$ & $0.389$ & $0.007$\\
J131455.13$+$382556.9 & 1522993032339838848 & $\dots$ & 13145513$+$3825569 & 13:14:55.13 & $+$38:25:56.9 & GEMN & GN-2018B-Q-316 & $0.011$ & $12.828$ & $0.670$ & $11.290$ & $0.549$ & $12.693$ & $1.049$ & $12.926$ & $11.321$ & $167.4$ & $174.7$ & $5.0$ & $\dots$ & $\dots$ & $156.6$ & $1.6$ & $12.0$ & $0.2261$ & $0.0125$ & $4.4238$ & $0.2437$ & $3.9674$ & $0.1960$ & $0.0494$ & $3.9680$ & $0.1809$ & $0.0456$ & $-10.6155$ & $0.0082$ & $-2.1133$ & $0.0124$ & $0.0940$ & $5167$ & $53$ & $5167$ & $53$ & $\dots$ & $\dots$ & $2.395$ & $0.221$ & $-2.746$ & $0.106$ & $-2.746$ & $0.106$ & $\dots$ & $\dots$ & $0.887$ & $0.155$ & $0.907$ & $6.591$ & D & $0.993$ & C & $0.420$ & $0.042$ & D & $0.999$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($149.5$,$118.6$,$186.8$) & ($1.8$,$2.4$,$1.7$) & ($762.4$,$1003.2$,$483.9$) & ($21.5$,$19.5$,$7.8$) & $-1.375$ & $0.004$ & $3.522$ & $0.088$ & $18.086$ & $0.180$ & $12.418$ & $0.203$ & $0.674$ & $0.008$\\
J131549.29$-$140429.0 & 3608783430798427904 & 105586568 & 13154929$-$1404291 & 13:15:49.29 & $-$14:04:29.0 & GEMS & GS-2016A-Q-107 & $0.065$ & $13.324$ & $0.849$ & $11.627$ & $0.623$ & $13.143$ & $1.120$ & $13.404$ & $11.686$ & $105.9$ & $113.2$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.5947$ & $0.0164$ & $1.6814$ & $0.0464$ & $1.6110$ & $0.0426$ & $0.0264$ & $1.5572$ & $0.0484$ & $0.0311$ & $-13.6295$ & $0.0199$ & $-1.1309$ & $0.0173$ & $-0.1622$ & $4952$ & $131$ & $4878$ & $201$ & $5026$ & $61$ & $1.925$ & $0.509$ & $-2.189$ & $0.423$ & $-2.327$ & $0.423$ & $-1.310$ & $0.149$ & $-0.429$ & $0.117$ & $-0.319$ & $5.922$ & D & $0.984$ & N & $0.373$ & $0.038$ & D & $0.978$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($4.5$,$130.9$,$96.1$) & ($2.0$,$2.7$,$3.7$) & ($110.8$,$993.2$,$166.1$) & ($2.0$,$20.8$,$13.6$) & $-1.723$ & $0.001$ & $3.715$ & $0.041$ & $7.825$ & $0.003$ & $3.237$ & $0.166$ & $0.356$ & $0.005$\\
J131609.95$-$481722.4 & 6085110940585792000 & 320222449 & 13160996$-$4817223 & 13:16:09.95 & $-$48:17:22.4 & GEMS & GS-2016A-Q-107 & $0.131$ & $13.533$ & $0.848$ & $11.651$ & $0.608$ & $13.211$ & $1.185$ & $13.500$ & $11.678$ & $28.6$ & $35.9$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1744$ & $0.0171$ & $5.7353$ & $0.5638$ & $4.9910$ & $0.4270$ & $0.0855$ & $4.7930$ & $0.3972$ & $0.0829$ & $-12.7816$ & $0.0157$ & $-6.8126$ & $0.0106$ & $0.2587$ & $5216$ & $67$ & $5312$ & $76$ & $5119$ & $58$ & $2.009$ & $0.315$ & $-2.274$ & $0.134$ & $-2.168$ & $0.148$ & $-2.380$ & $0.119$ & $0.199$ & $0.118$ & $0.249$ & $6.405$ & D & $0.934$ & N & $0.501$ & $0.040$ & D & $0.976$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($159.6$,$122.7$,$-110.4$) & ($5.2$,$5.3$,$3.1$) & ($254.2$,$807.1$,$286.4$) & ($10.2$,$34.4$,$19.2$) & $-1.659$ & $0.016$ & $2.996$ & $0.157$ & $9.575$ & $0.296$ & $5.376$ & $0.287$ & $0.524$ & $0.012$\\
J131752.81$+$341130.4 & 1473007485690704128 & $\dots$ & 13175280$+$3411307 & 13:17:52.81 & $+$34:11:30.4 & GEMN & GN-2018B-Q-316 & $0.009$ & $13.035$ & $0.775$ & $11.431$ & $0.584$ & $12.782$ & $1.045$ & $13.014$ & $11.416$ & $-123.7$ & $-116.4$ & $5.0$ & $\dots$ & $\dots$ & $-135.9$ & $0.9$ & $11.0$ & $0.3547$ & $0.0134$ & $2.8196$ & $0.1063$ & $2.6270$ & $0.0923$ & $0.0351$ & $2.7005$ & $0.0864$ & $0.0320$ & $3.0175$ & $0.0124$ & $-28.0253$ & $0.0112$ & $-0.0195$ & $5090$ & $25$ & $5090$ & $25$ & $\dots$ & $\dots$ & $2.544$ & $0.029$ & $-1.583$ & $0.050$ & $-1.583$ & $0.050$ & $\dots$ & $\dots$ & $0.142$ & $0.115$ & $0.162$ & $7.009$ & D & $0.999$ & N & $0.497$ & $0.036$ & D & $0.996$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-258.8$,$-24.4$,$-87.4$) & ($2.4$,$2.2$,$1.0$) & ($1462.5$,$-200.8$,$92.7$) & ($14.4$,$17.9$,$0.6$) & $-1.401$ & $0.007$ & $0.438$ & $0.048$ & $18.571$ & $0.270$ & $6.135$ & $0.186$ & $0.954$ & $0.005$\\
J132226.58$+$702028.5 & 1685430349037732864 & $\dots$ & 13222653$+$7020284 & 13:22:26.58 & $+$70:20:28.5 & GEMN & GN-2016A-Q-75 & $0.011$ & $12.400$ & $1.089$ & $10.648$ & $0.682$ & $12.279$ & $1.306$ & $12.623$ & $10.606$ & $-31.6$ & $-24.3$ & $5.0$ & $\dots$ & $\dots$ & $-41.8$ & $14.8$ & $7.0$ & $5.1825$ & $0.0112$ & $0.1930$ & $0.0004$ & $0.1920$ & $0.0004$ & $0.0021$ & $0.1927$ & $0.0005$ & $0.0024$ & $26.3241$ & $0.0138$ & $4.9511$ & $0.0125$ & $0.0916$ & $4725$ & $59$ & $4725$ & $59$ & $\dots$ & $\dots$ & $4.375$ & $0.200$ & $-1.554$ & $0.572$ & $-1.554$ & $0.572$ & $\dots$ & $\dots$ & $-0.155$ & $0.124$ & $-0.155$ & $6.721$ & D & $0.994$ & N & $-0.004$ & $0.041$ & D & $0.962$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-38.9$,$242.3$,$-29.6$) & ($5.3$,$9.1$,$11.1$) & ($26.2$,$2014.9$,$9.0$) & ($3.3$,$75.8$,$6.4$) & $-1.518$ & $0.017$ & $7.661$ & $0.271$ & $10.047$ & $0.334$ & $0.617$ & $0.245$ & $0.135$ & $0.008$\\
J132302.87$-$170440.4 & 3604328999956748032 & 105645263 & 13230288$-$1704404 & 13:23:02.87 & $-$17:04:40.4 & GEMS & GS-2017A-Q-86 & $0.075$ & $13.019$ & $0.764$ & $11.327$ & $0.562$ & $12.758$ & $1.081$ & $13.003$ & $11.348$ & $\dots$ & $\dots$ & $\dots$ & $15.0$ & $0.8$ & $15.1$ & $1.2$ & $9.0$ & $0.3566$ & $0.0178$ & $2.8040$ & $0.1401$ & $2.6135$ & $0.1217$ & $0.0466$ & $2.6502$ & $0.1010$ & $0.0381$ & $-14.8921$ & $0.0188$ & $-9.4324$ & $0.0125$ & $-0.3093$ & $5205$ & $50$ & $5193$ & $36$ & $5216$ & $64$ & $2.235$ & $0.169$ & $-2.623$ & $0.111$ & $-2.566$ & $0.076$ & $-2.680$ & $0.145$ & $0.816$ & $0.114$ & $0.826$ & $6.633$ & D & $0.997$ & C & $0.346$ & $0.037$ & D & $0.986$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & GALAH & ($78.2$,$71.5$,$-42.7$) & ($1.4$,$1.7$,$1.0$) & ($325.8$,$505.3$,$124.8$) & ($5.0$,$12.6$,$4.1$) & $-1.802$ & $0.001$ & $1.484$ & $0.038$ & $7.693$ & $0.006$ & $3.362$ & $0.063$ & $0.677$ & $0.007$\\
J132310.08$-$053143.0 & 3635041726974665600 & 107827672 & 13231009$-$0531428 & 13:23:10.08 & $-$05:31:43.0 & GEMS & GS-2016A-Q-76 & $0.031$ & $11.179$ & $0.783$ & $9.456$ & $0.621$ & $10.931$ & $1.066$ & $11.170$ & $9.539$ & $-10.0$ & $-2.7$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.3051$ & $0.0163$ & $0.4338$ & $0.0031$ & $0.4290$ & $0.0030$ & $0.0070$ & $0.4283$ & $0.0030$ & $0.0070$ & $-6.4465$ & $0.0207$ & $-10.7888$ & $0.0137$ & $-0.3050$ & $5279$ & $85$ & $5508$ & $114$ & $5049$ & $55$ & $3.597$ & $0.285$ & $-1.039$ & $0.248$ & $-0.858$ & $0.391$ & $-1.220$ & $0.104$ & $-0.065$ & $0.100$ & $-0.065$ & $7.326$ & D & $0.968$ & N & $0.081$ & $0.045$ & D & $0.811$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-13.8$,$228.1$,$-5.4$) & ($2.0$,$1.9$,$4.2$) & ($2.9$,$1842.0$,$4.5$) & ($1.0$,$15.5$,$0.4$) & $-1.577$ & $0.004$ & $7.581$ & $0.126$ & $8.322$ & $0.006$ & $0.382$ & $0.018$ & $0.047$ & $0.008$\\
J132312.81$+$432055.6 & 1549603412755666944 & $\dots$ & 13231283$+$4320557 & 13:23:12.81 & $+$43:20:55.6 & GEMN & GN-2015A-Q-76 & $0.014$ & $12.495$ & $0.824$ & $10.851$ & $0.573$ & $12.297$ & $1.104$ & $12.551$ & $10.859$ & $115.0$ & $122.3$ & $5.0$ & $\dots$ & $\dots$ & $102.0$ & $0.7$ & $22.0$ & $0.2262$ & $0.0128$ & $4.4207$ & $0.2493$ & $3.9649$ & $0.2006$ & $0.0506$ & $4.2443$ & $0.1844$ & $0.0434$ & $-15.3649$ & $0.0081$ & $-3.9130$ & $0.0120$ & $0.3307$ & $5019$ & $43$ & $5019$ & $43$ & $\dots$ & $\dots$ & $1.704$ & $0.307$ & $-2.245$ & $0.078$ & $-2.245$ & $0.078$ & $\dots$ & $\dots$ & $-0.430$ & $0.132$ & $-0.120$ & $6.065$ & D & $0.992$ & N & $0.494$ & $0.056$ & D & $0.996$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($202.2$,$3.7$,$165.4$) & ($2.0$,$3.7$,$1.0$) & ($1439.3$,$31.5$,$322.0$) & ($41.0$,$32.2$,$5.5$) & $-1.377$ & $0.007$ & $0.178$ & $0.076$ & $19.216$ & $0.282$ & $18.428$ & $0.914$ & $0.982$ & $0.008$\\
J132400.06$-$174810.1 & 3604036456848334720 & 105616675 & 13240005$-$1748099 & 13:24:00.06 & $-$17:48:10.1 & GEMS & GS-2016A-Q-76 & $0.082$ & $12.402$ & $0.859$ & $10.637$ & $0.581$ & $12.152$ & $1.138$ & $12.421$ & $10.674$ & $238.1$ & $245.4$ & $5.0$ & $\dots$ & $\dots$ & $278.3$ & $0.4$ & $4.0$ & $0.4714$ & $0.0158$ & $2.1214$ & $0.0709$ & $2.0105$ & $0.0637$ & $0.0317$ & $2.0367$ & $0.0700$ & $0.0344$ & $9.7400$ & $0.0199$ & $-18.4866$ & $0.0107$ & $-0.2415$ & $5090$ & $45$ & $5125$ & $34$ & $5054$ & $55$ & $1.984$ & $0.169$ & $-1.975$ & $0.133$ & $-2.020$ & $0.157$ & $-1.930$ & $0.108$ & $0.365$ & $0.116$ & $0.435$ & $6.890$ & D & $0.999$ & N & $0.139$ & $0.041$ & D & $0.987$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-292.8$,$8.7$,$62.1$) & ($1.3$,$1.2$,$1.4$) & ($1263.3$,$63.4$,$319.8$) & ($14.1$,$9.0$,$2.6$) & $-1.418$ & $0.003$ & $0.215$ & $0.054$ & $17.667$ & $0.113$ & $16.069$ & $1.296$ & $0.976$ & $0.006$\\
J132418.30$+$461030.6 & 1551088548024093952 & $\dots$ & 13241831$+$4610307 & 13:24:18.30 & $+$46:10:30.6 & GEMN & GN-2016A-Q-75 & $0.021$ & $12.570$ & $1.119$ & $10.519$ & $0.673$ & $12.192$ & $1.341$ & $12.554$ & $10.480$ & $7.1$ & $14.4$ & $5.0$ & $\dots$ & $\dots$ & $-5.8$ & $0.8$ & $18.0$ & $0.1067$ & $0.0103$ & $9.3740$ & $0.9069$ & $7.5370$ & $0.5863$ & $0.0778$ & $7.6043$ & $0.7222$ & $0.0950$ & $-12.8002$ & $0.0080$ & $-4.2168$ & $0.0104$ & $0.1598$ & $4641$ & $87$ & $4641$ & $87$ & $\dots$ & $\dots$ & $0.479$ & $0.028$ & $-2.585$ & $0.026$ & $-2.585$ & $0.026$ & $\dots$ & $\dots$ & $-0.652$ & $0.115$ & $0.108$ & $5.953$ & D & $0.997$ & N & $0.488$ & $0.045$ & D & $0.996$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($222.8$,$-225.8$,$114.2$) & ($2.9$,$13.7$,$3.1$) & ($1745.9$,$-2120.8$,$701.8$) & ($231.6$,$137.1$,$61.6$) & $-1.031$ & $0.047$ & $6.669$ & $0.407$ & $38.282$ & $4.131$ & $24.325$ & $2.984$ & $0.702$ & $0.012$\\
J132442.75$-$160700.9 & 3604537731071348992 & 105756232 & 13244275$-$1607008 & 13:24:42.75 & $-$16:07:00.9 & GEMS & GS-2016A-Q-76 & $0.056$ & $12.220$ & $0.869$ & $10.392$ & $0.672$ & $11.923$ & $1.193$ & $12.216$ & $10.381$ & $\dots$ & $\dots$ & $\dots$ & $263.9$ & $0.6$ & $265.5$ & $0.9$ & $6.0$ & $0.2759$ & $0.0169$ & $3.6239$ & $0.2221$ & $3.3119$ & $0.1855$ & $0.0560$ & $3.3093$ & $0.1489$ & $0.0450$ & $-0.3299$ & $0.0210$ & $-11.9691$ & $0.0143$ & $-0.4087$ & $4913$ & $46$ & $4929$ & $36$ & $4896$ & $56$ & $1.714$ & $0.133$ & $-2.363$ & $0.068$ & $-2.266$ & $0.022$ & $-2.460$ & $0.114$ & $0.089$ & $0.094$ & $0.409$ & $6.476$ & D & $0.998$ & N & $0.353$ & $0.045$ & D & $0.998$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & GALAH & ($-198.0$,$-56.3$,$67.9$) & ($0.5$,$2.5$,$1.8$) & ($487.0$,$-383.3$,$418.9$) & ($5.8$,$16.6$,$6.3$) & $-1.631$ & $0.002$ & $1.588$ & $0.043$ & $10.701$ & $0.030$ & $8.421$ & $0.091$ & $0.742$ & $0.006$\\
J132823.34$+$742712.2 & 1712581998412032768 & $\dots$ & 13282335$+$7427122 & 13:28:23.34 & $+$74:27:12.2 & GEMN & GN-2018B-Q-316 & $0.015$ & $12.866$ & $0.840$ & $11.357$ & $0.611$ & $12.706$ & $1.102$ & $12.961$ & $11.271$ & $4.8$ & $12.1$ & $5.0$ & $\dots$ & $\dots$ & $2.4$ & $3.5$ & $5.0$ & $1.5623$ & $0.0119$ & $0.6401$ & $0.0049$ & $0.6296$ & $0.0047$ & $0.0075$ & $0.6341$ & $0.0048$ & $0.0076$ & $-3.6522$ & $0.0155$ & $-1.9326$ & $0.0140$ & $-0.0682$ & $4980$ & $53$ & $4980$ & $53$ & $\dots$ & $\dots$ & $3.551$ & $0.358$ & $-1.477$ & $0.332$ & $-1.477$ & $0.332$ & $\dots$ & $\dots$ & $-0.072$ & $0.109$ & $-0.072$ & $6.881$ & D & $0.996$ & N & $0.293$ & $0.038$ & D & $0.996$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($7.2$,$242.7$,$14.6$) & ($1.4$,$2.3$,$2.5$) & ($4.2$,$2060.5$,$7.3$) & ($1.8$,$19.3$,$0.6$) & $-1.515$ & $0.006$ & $8.452$ & $0.008$ & $9.397$ & $0.206$ & $0.550$ & $0.037$ & $0.053$ & $0.011$\\
J132949.99$+$011523.4 & 3711389512304903168 & 112403055 & 13294999$+$0115237 & 13:29:49.99 & $+$01:15:23.4 & GEMN & GN-2016A-Q-75 & $0.024$ & $12.310$ & $0.874$ & $10.619$ & $0.695$ & $12.029$ & $1.154$ & $12.305$ & $10.533$ & $13.3$ & $20.6$ & $5.0$ & $\dots$ & $\dots$ & $34.2$ & $1.2$ & $6.0$ & $0.2586$ & $0.0161$ & $3.8672$ & $0.2401$ & $3.5139$ & $0.1982$ & $0.0564$ & $3.4994$ & $0.1513$ & $0.0432$ & $-7.8935$ & $0.0184$ & $-13.5956$ & $0.0095$ & $-0.1753$ & $4872$ & $60$ & $4853$ & $63$ & $4891$ & $56$ & $1.432$ & $0.063$ & $-2.529$ & $0.116$ & $-2.578$ & $0.119$ & $-2.480$ & $0.112$ & $-0.108$ & $0.118$ & $0.422$ & $6.323$ & D & $0.998$ & N & $0.526$ & $0.044$ & D & $0.994$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-30.0$,$-16.8$,$-43.3$) & ($0.6$,$3.2$,$1.5$) & ($503.6$,$-117.3$,$153.9$) & ($12.8$,$22.0$,$4.2$) & $-1.814$ & $0.001$ & $0.369$ & $0.082$ & $8.356$ & $0.092$ & $3.779$ & $0.301$ & $0.915$ & $0.019$\\
J133037.28$-$412554.6 & 6160938171579414016 & 95834134 & 13303726$-$4125545 & 13:30:37.28 & $-$41:25:54.6 & GEMS & GS-2017A-Q-86 & $0.081$ & $12.970$ & $0.903$ & $11.277$ & $0.665$ & $12.685$ & $1.162$ & $12.965$ & $11.179$ & $-68.6$ & $-61.3$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.5616$ & $0.0154$ & $0.2808$ & $0.0012$ & $0.2787$ & $0.0012$ & $0.0043$ & $0.2794$ & $0.0016$ & $0.0058$ & $23.0308$ & $0.0172$ & $-11.8238$ & $0.0129$ & $0.0432$ & $5060$ & $74$ & $5132$ & $78$ & $4988$ & $70$ & $4.056$ & $0.311$ & $-1.012$ & $0.281$ & $-1.199$ & $0.436$ & $-0.824$ & $0.125$ & $-0.308$ & $0.115$ & $-0.308$ & $7.110$ & D & $0.979$ & N & $-0.103$ & $0.042$ & D & $0.925$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-6.9$,$306.5$,$-33.7$) & ($2.8$,$3.5$,$1.7$) & ($189.5$,$2476.8$,$8.7$) & ($20.3$,$27.9$,$0.9$) & $-1.365$ & $0.011$ & $8.075$ & $0.005$ & $15.547$ & $0.487$ & $0.974$ & $0.093$ & $0.316$ & $0.014$\\
J133514.03$-$011052.4 & 3638534188221336960 & 108048787 & 13351401$-$0110524 & 13:35:14.03 & $-$01:10:52.4 & GEMS & GS-2016A-Q-76 & $0.024$ & $11.932$ & $0.985$ & $9.905$ & $0.670$ & $11.555$ & $1.289$ & $11.891$ & $9.902$ & $81.9$ & $89.2$ & $5.0$ & $\dots$ & $\dots$ & $104.4$ & $0.4$ & $7.0$ & $0.1861$ & $0.0272$ & $5.3728$ & $0.7864$ & $4.7142$ & $0.6054$ & $0.1284$ & $4.2071$ & $0.3062$ & $0.0728$ & $4.9253$ & $0.0258$ & $-10.4171$ & $0.0173$ & $-0.1963$ & $4676$ & $35$ & $4703$ & $15$ & $4648$ & $55$ & $1.172$ & $0.087$ & $-2.579$ & $0.112$ & $-2.488$ & $0.118$ & $-2.670$ & $0.106$ & $-0.180$ & $0.101$ & $0.490$ & $6.341$ & D & $0.995$ & N & $0.289$ & $0.042$ & D & $0.995$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-254.6$,$75.7$,$-21.7$) & ($3.6$,$3.9$,$2.5$) & ($808.6$,$497.6$,$420.2$) & ($26.4$,$28.0$,$21.5$) & $-1.473$ & $0.008$ & $1.619$ & $0.035$ & $15.268$ & $0.269$ & $10.902$ & $0.500$ & $0.808$ & $0.006$\\
J133609.38$-$440853.8 & 6111481627465700352 & 318639970 & 13360938$-$4408536 & 13:36:09.38 & $-$44:08:53.8 & GEMS & GS-2015A-Q-77 & $0.101$ & $11.492$ & $0.763$ & $9.801$ & $0.561$ & $11.233$ & $1.083$ & $11.479$ & $9.821$ & $168.7$ & $176.0$ & $5.0$ & $\dots$ & $\dots$ & $181.9$ & $0.4$ & $4.0$ & $0.5122$ & $0.0150$ & $1.9525$ & $0.0570$ & $1.8581$ & $0.0517$ & $0.0278$ & $1.8601$ & $0.0598$ & $0.0322$ & $-8.0895$ & $0.0170$ & $-19.2019$ & $0.0119$ & $0.0741$ & $5220$ & $52$ & $5192$ & $46$ & $5248$ & $58$ & $1.715$ & $0.327$ & $-2.189$ & $0.104$ & $-2.288$ & $0.091$ & $-2.090$ & $0.117$ & $0.232$ & $0.148$ & $0.522$ & $6.763$ & D & $0.992$ & I & $0.198$ & $0.038$ & D & $0.992$ & $30$ & $2460$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-82.1$,$1.6$,$-84.9$) & ($0.6$,$1.1$,$1.3$) & ($598.4$,$11.5$,$91.7$) & ($1.9$,$7.7$,$3.7$) & $-1.826$ & $0.001$ & $0.047$ & $0.019$ & $8.287$ & $0.010$ & $4.293$ & $0.059$ & $0.989$ & $0.005$\\
J133730.08$-$771750.0 & 5789490093947866624 & $\dots$ & 13373017$-$7717500 & 13:37:30.08 & $-$77:17:50.0 & GEMS & GS-2017A-Q-86 & $0.203$ & $12.668$ & $0.943$ & $10.606$ & $0.646$ & $12.324$ & $1.301$ & $12.666$ & $10.657$ & $298.7$ & $306.0$ & $5.0$ & $\dots$ & $\dots$ & $299.9$ & $1.9$ & $7.0$ & $0.3856$ & $0.0105$ & $2.5931$ & $0.0709$ & $2.4293$ & $0.0622$ & $0.0256$ & $2.4569$ & $0.0789$ & $0.0321$ & $-27.4051$ & $0.0116$ & $-5.1606$ & $0.0125$ & $0.0892$ & $5162$ & $59$ & $5162$ & $59$ & $\dots$ & $\dots$ & $2.008$ & $0.278$ & $-2.732$ & $0.107$ & $-2.732$ & $0.107$ & $\dots$ & $\dots$ & $0.407$ & $0.112$ & $0.447$ & $6.145$ & D & $0.991$ & N & $0.096$ & $0.052$ & D & $0.981$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($134.1$,$-145.6$,$-69.1$) & ($3.3$,$1.8$,$0.5$) & ($272.5$,$-1037.1$,$47.3$) & ($8.8$,$12.6$,$0.7$) & $-1.680$ & $0.005$ & $3.015$ & $0.047$ & $9.448$ & $0.110$ & $1.801$ & $0.020$ & $0.516$ & $0.007$\\
J133750.48$+$474231.2 & 1552172322891498240 & $\dots$ & 13375051$+$4742311 & 13:37:50.48 & $+$47:42:31.2 & GEMN & GN-2016A-Q-75 & $0.026$ & $11.362$ & $0.761$ & $9.566$ & $0.606$ & $11.093$ & $1.178$ & $11.379$ & $9.568$ & $81.3$ & $88.6$ & $5.0$ & $\dots$ & $\dots$ & $93.0$ & $0.4$ & $9.0$ & $0.3341$ & $0.0149$ & $2.9929$ & $0.1330$ & $2.7768$ & $0.1145$ & $0.0412$ & $2.7662$ & $0.1084$ & $0.0392$ & $-12.5381$ & $0.0123$ & $-6.4249$ & $0.0139$ & $0.1726$ & $5017$ & $69$ & $5017$ & $69$ & $\dots$ & $\dots$ & $1.960$ & $0.180$ & $-1.737$ & $0.004$ & $-1.737$ & $0.004$ & $\dots$ & $\dots$ & $-0.325$ & $0.119$ & $-0.225$ & $6.468$ & D & $0.998$ & N & $0.322$ & $0.043$ & D & $0.999$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($86.4$,$113.5$,$152.2$) & ($0.8$,$2.0$,$0.7$) & ($282.6$,$969.6$,$451.8$) & ($7.4$,$16.6$,$6.0$) & $-1.546$ & $0.001$ & $3.890$ & $0.092$ & $11.874$ & $0.152$ & $8.034$ & $0.084$ & $0.506$ & $0.013$\\
J134013.21$+$723754.2 & 1687511071713939712 & $\dots$ & 13401321$+$7237543 & 13:40:13.21 & $+$72:37:54.2 & GEMN & GN-2017A-Q-82 & $0.014$ & $13.037$ & $0.708$ & $11.460$ & $0.580$ & $12.862$ & $1.058$ & $13.098$ & $11.479$ & $-123.3$ & $-116.0$ & $5.0$ & $\dots$ & $\dots$ & $-117.7$ & $2.5$ & $7.0$ & $0.2271$ & $0.0135$ & $4.4026$ & $0.2610$ & $3.9504$ & $0.2101$ & $0.0532$ & $4.2521$ & $0.2311$ & $0.0544$ & $-1.2176$ & $0.0166$ & $-4.7097$ & $0.0147$ & $-0.1209$ & $5070$ & $31$ & $5070$ & $31$ & $\dots$ & $\dots$ & $2.061$ & $0.092$ & $-2.543$ & $0.052$ & $-2.543$ & $0.052$ & $\dots$ & $\dots$ & $0.392$ & $0.084$ & $0.422$ & $6.309$ & D & $0.999$ & N & $0.280$ & $0.042$ & D & $0.992$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-49.8$,$133.4$,$-2.1$) & ($1.3$,$1.4$,$2.0$) & ($232.2$,$1348.4$,$104.1$) & ($7.7$,$13.2$,$2.8$) & $-1.578$ & $0.002$ & $4.371$ & $0.067$ & $10.963$ & $0.051$ & $3.119$ & $0.057$ & $0.430$ & $0.007$\\
J134254.05$-$071700.5 & 3620124270467822848 & 107575832 & 13425404$-$0717005 & 13:42:54.05 & $-$07:17:00.5 & GEMS & GS-2016A-Q-76 & $0.033$ & $12.030$ & $1.106$ & $10.033$ & $0.729$ & $11.676$ & $1.368$ & $12.050$ & $9.932$ & $123.8$ & $131.1$ & $5.0$ & $\dots$ & $\dots$ & $149.7$ & $0.7$ & $8.0$ & $0.1247$ & $0.0149$ & $8.0206$ & $0.9596$ & $6.6366$ & $0.6570$ & $0.0990$ & $5.6807$ & $0.3241$ & $0.0571$ & $2.5447$ & $0.0193$ & $2.5065$ & $0.0162$ & $-0.3981$ & $4588$ & $68$ & $4597$ & $80$ & $4578$ & $55$ & $0.717$ & $0.151$ & $-2.939$ & $0.076$ & $-2.767$ & $0.044$ & $-3.110$ & $0.108$ & $-0.637$ & $0.093$ & $0.113$ & $5.604$ & D & $0.987$ & N & $0.539$ & $0.040$ & D & $0.999$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-203.2$,$235.5$,$152.5$) & ($2.9$,$0.6$,$0.8$) & ($659.1$,$1359.0$,$1197.5$) & ($23.2$,$10.3$,$31.6$) & $-1.226$ & $0.008$ & $7.171$ & $0.033$ & $23.294$ & $0.432$ & $19.430$ & $0.496$ & $0.529$ & $0.005$\\
J134338.66$+$484426.2 & 1558284370590734336 & $\dots$ & 13433867$+$4844266 & 13:43:38.66 & $+$48:44:26.2 & GEMN & GN-2016A-DD-3 & $0.009$ & $12.147$ & $0.538$ & $11.031$ & $0.422$ & $12.034$ & $0.744$ & $12.164$ & $11.033$ & $-98.2$ & $-90.9$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.1146$ & $0.0106$ & $0.8972$ & $0.0085$ & $0.8767$ & $0.0081$ & $0.0093$ & $0.8739$ & $0.0080$ & $0.0091$ & $0.4339$ & $0.0091$ & $-43.7743$ & $0.0112$ & $0.1419$ & $6030$ & $41$ & $6030$ & $41$ & $\dots$ & $\dots$ & $3.338$ & $0.421$ & $-3.145$ & $0.119$ & $-3.145$ & $0.119$ & $\dots$ & $\dots$ & $1.137$ & $0.153$ & $1.137$ & $6.423$ & D & $0.912$ & C & $0.042$ & $0.062$ & D & $0.964$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-132.9$,$97.4$,$-12.3$) & ($0.6$,$2.0$,$4.4$) & ($463.0$,$810.8$,$14.9$) & ($9.0$,$16.3$,$0.3$) & $-1.678$ & $0.001$ & $2.034$ & $0.051$ & $10.192$ & $0.012$ & $0.891$ & $0.025$ & $0.667$ & $0.007$\\
J134436.64$-$414316.5 & 6112289699794699264 & 95864339 & 13443667$-$4143163 & 13:44:36.64 & $-$41:43:16.5 & GEMS & GS-2015A-Q-77 & $0.073$ & $10.621$ & $0.815$ & $8.989$ & $0.601$ & $10.393$ & $1.073$ & $10.635$ & $8.991$ & $-49.5$ & $-42.2$ & $5.0$ & $\dots$ & $\dots$ & $-22.1$ & $0.3$ & $3.0$ & $1.1351$ & $0.0188$ & $0.8810$ & $0.0146$ & $0.8613$ & $0.0139$ & $0.0162$ & $0.8608$ & $0.0133$ & $0.0155$ & $-39.9794$ & $0.0197$ & $-16.7239$ & $0.0164$ & $0.0620$ & $5163$ & $53$ & $5134$ & $48$ & $5191$ & $57$ & $1.885$ & $0.399$ & $-2.186$ & $0.113$ & $-2.191$ & $0.108$ & $-2.180$ & $0.117$ & $1.029$ & $0.150$ & $1.139$ & $7.383$ & D & $0.986$ & C & $0.046$ & $0.051$ & D & $0.990$ & $30$ & $2460$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($112.2$,$146.3$,$-29.7$) & ($0.6$,$0.5$,$0.2$) & ($236.1$,$1128.1$,$12.5$) & ($2.1$,$4.5$,$0.2$) & $-1.689$ & $0.001$ & $3.276$ & $0.019$ & $9.208$ & $0.010$ & $0.754$ & $0.006$ & $0.475$ & $0.002$\\
J134521.11$-$073054.5 & 3619873547457548160 & 107578988 & 13452111$-$0730545 & 13:45:21.11 & $-$07:30:54.5 & GEMS & GS-2016A-Q-76 & $0.034$ & $12.455$ & $1.074$ & $10.448$ & $0.696$ & $12.120$ & $1.338$ & $12.480$ & $10.410$ & $170.7$ & $178.0$ & $5.0$ & $\dots$ & $\dots$ & $177.0$ & $1.5$ & $7.0$ & $0.1402$ & $0.0153$ & $7.1309$ & $0.7780$ & $6.0156$ & $0.5536$ & $0.0920$ & $6.3428$ & $0.6014$ & $0.0948$ & $-4.5503$ & $0.0184$ & $-0.2043$ & $0.0144$ & $-0.2736$ & $4648$ & $62$ & $4710$ & $67$ & $4586$ & $57$ & $1.060$ & $0.094$ & $-2.535$ & $0.087$ & $-2.379$ & $0.042$ & $-2.690$ & $0.131$ & $-0.102$ & $0.090$ & $0.588$ & $6.483$ & D & $0.993$ & I & $0.370$ & $0.048$ & D & $0.993$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-34.1$,$91.4$,$174.7$) & ($2.1$,$1.8$,$1.4$) & ($106.3$,$497.8$,$913.5$) & ($12.5$,$14.3$,$10.7$) & $-1.611$ & $0.004$ & $4.497$ & $0.109$ & $9.411$ & $0.171$ & $8.641$ & $0.190$ & $0.353$ & $0.018$\\
J134550.45$+$051306.2 & 3714276142644562432 & $\dots$ & 13455046$+$0513062 & 13:45:50.45 & $+$05:13:06.2 & GEMN & GN-2016A-Q-75 & $0.021$ & $11.768$ & $0.861$ & $9.938$ & $0.622$ & $11.452$ & $1.166$ & $11.733$ & $9.941$ & $-4.1$ & $3.2$ & $5.0$ & $\dots$ & $\dots$ & $27.9$ & $0.4$ & $6.0$ & $0.1468$ & $0.0175$ & $6.8103$ & $0.8105$ & $5.7858$ & $0.5850$ & $0.1011$ & $5.3292$ & $0.4879$ & $0.0915$ & $-4.3989$ & $0.0209$ & $-8.2062$ & $0.0160$ & $-0.3006$ & $4869$ & $64$ & $4869$ & $64$ & $\dots$ & $\dots$ & $1.389$ & $0.073$ & $-2.657$ & $0.115$ & $-2.657$ & $0.115$ & $\dots$ & $\dots$ & $0.280$ & $0.122$ & $0.770$ & $6.543$ & D & $0.999$ & C & $0.467$ & $0.036$ & D & $0.992$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-47.7$,$0.4$,$-24.6$) & ($0.7$,$6.3$,$1.5$) & ($498.1$,$3.1$,$267.7$) & ($9.8$,$38.5$,$8.9$) & $-1.781$ & $0.004$ & $0.253$ & $0.092$ & $8.294$ & $0.043$ & $5.759$ & $0.361$ & $0.941$ & $0.021$\\
J134550.73$+$142643.9 & 3741132710585731840 & $\dots$ & 13455076$+$1426436 & 13:45:50.73 & $+$14:26:43.9 & GEMN & GN-2019A-Q-309 & $0.022$ & $12.913$ & $0.980$ & $10.888$ & $0.649$ & $12.582$ & $1.269$ & $12.909$ & $10.952$ & $-34.0$ & $-26.7$ & $5.0$ & $\dots$ & $\dots$ & $-7.0$ & $1.3$ & $5.0$ & $5.6592$ & $0.0189$ & $0.1767$ & $0.0006$ & $0.1759$ & $0.0006$ & $0.0033$ & $0.1762$ & $0.0007$ & $0.0041$ & $-29.8155$ & $0.0225$ & $20.6053$ & $0.0136$ & $0.0265$ & $4853$ & $53$ & $4853$ & $53$ & $\dots$ & $\dots$ & $4.734$ & $0.033$ & $-0.842$ & $0.293$ & $-0.842$ & $0.293$ & $\dots$ & $\dots$ & $-0.008$ & $0.073$ & $-0.008$ & $7.580$ & D & $0.999$ & N & $0.032$ & $0.041$ & D & $0.997$ & $30$ & $2051$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($19.6$,$249.2$,$9.8$) & ($0.4$,$0.1$,$1.2$) & ($12.4$,$2042.0$,$1.7$) & ($0.2$,$0.5$,$0.2$) & $-1.519$ & $0.001$ & $8.025$ & $0.005$ & $9.665$ & $0.010$ & $0.247$ & $0.014$ & $0.093$ & $0.001$\\
J134617.11$-$415524.9 & 6112273791235652352 & 318529238 & 13461713$-$4155246 & 13:46:17.11 & $-$41:55:24.9 & GEMS & GS-2015A-Q-77 & $0.075$ & $11.337$ & $0.777$ & $9.641$ & $0.543$ & $11.068$ & $1.074$ & $11.311$ & $9.666$ & $202.9$ & $210.2$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.4790$ & $0.0272$ & $2.0877$ & $0.1184$ & $1.9802$ & $0.1065$ & $0.0538$ & $2.0194$ & $0.1012$ & $0.0501$ & $-23.5491$ & $0.0292$ & $-32.1916$ & $0.0215$ & $-0.0450$ & $5201$ & $52$ & $5202$ & $45$ & $5200$ & $58$ & $1.695$ & $0.349$ & $-2.319$ & $0.113$ & $-2.297$ & $0.109$ & $-2.340$ & $0.117$ & $0.002$ & $0.149$ & $0.342$ & $6.453$ & D & $0.933$ & N & $0.307$ & $0.037$ & D & $0.979$ & $30$ & $2460$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($37.9$,$-155.2$,$-162.5$) & ($4.2$,$5.1$,$3.8$) & ($12.8$,$-1093.2$,$394.9$) & ($3.2$,$34.9$,$20.7$) & $-1.644$ & $0.011$ & $5.932$ & $0.226$ & $7.609$ & $0.112$ & $4.804$ & $0.168$ & $0.124$ & $0.015$\\
J134652.21$-$433438.7 & 6108883889504179072 & 318572696 & 13465223$-$4334387 & 13:46:52.21 & $-$43:34:38.7 & GEMS & GS-2017A-Q-86 & $0.074$ & $12.969$ & $0.997$ & $10.951$ & $0.673$ & $12.613$ & $1.286$ & $12.949$ & $10.963$ & $215.0$ & $222.3$ & $5.0$ & $\dots$ & $\dots$ & $213.7$ & $1.3$ & $8.0$ & $0.1522$ & $0.0156$ & $6.5694$ & $0.6723$ & $5.6110$ & $0.4905$ & $0.0874$ & $5.8615$ & $0.6057$ & $0.1033$ & $-12.8749$ & $0.0149$ & $-3.8109$ & $0.0125$ & $0.1304$ & $4811$ & $40$ & $4845$ & $25$ & $4777$ & $55$ & $1.423$ & $0.206$ & $-2.507$ & $0.091$ & $-2.363$ & $0.072$ & $-2.650$ & $0.110$ & $0.120$ & $0.118$ & $0.610$ & $6.533$ & D & $0.996$ & I & $0.358$ & $0.041$ & D & $0.992$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($212.0$,$-29.4$,$50.9$) & ($12.3$,$6.3$,$0.8$) & ($732.3$,$-176.3$,$83.1$) & ($64.8$,$37.6$,$4.3$) & $-1.697$ & $0.027$ & $0.382$ & $0.105$ & $10.487$ & $0.564$ & $4.635$ & $0.297$ & $0.929$ & $0.022$\\
J135106.93$+$585347.0 & 1659341789968532736 & $\dots$ & 13510697$+$5853470 & 13:51:06.93 & $+$58:53:47.0 & GEMN & GN-2017A-Q-82 & $0.011$ & $13.024$ & $0.951$ & $11.201$ & $0.671$ & $12.782$ & $1.248$ & $13.100$ & $11.176$ & $47.2$ & $54.5$ & $5.0$ & $\dots$ & $\dots$ & $48.9$ & $1.8$ & $10.0$ & $4.8087$ & $0.0140$ & $0.2080$ & $0.0006$ & $0.2068$ & $0.0006$ & $0.0029$ & $0.2074$ & $0.0006$ & $0.0027$ & $-12.2267$ & $0.0173$ & $2.3577$ & $0.0155$ & $0.2543$ & $4936$ & $88$ & $4936$ & $88$ & $\dots$ & $\dots$ & $4.723$ & $0.037$ & $-0.907$ & $0.107$ & $-0.907$ & $0.107$ & $\dots$ & $\dots$ & $-0.114$ & $0.073$ & $-0.114$ & $7.409$ & D & $0.999$ & N & $0.400$ & $0.039$ & D & $0.995$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($11.7$,$269.9$,$49.7$) & ($0.3$,$1.0$,$1.5$) & ($52.9$,$2236.7$,$22.8$) & ($3.4$,$7.9$,$1.5$) & $-1.449$ & $0.003$ & $8.258$ & $0.001$ & $11.890$ & $0.128$ & $1.323$ & $0.066$ & $0.180$ & $0.005$\\
J135216.59$-$355425.8 & 6115884072018761728 & 100166208 & 13521659$-$3554258 & 13:52:16.59 & $-$35:54:25.8 & GEMS & GS-2014A-Q-8 & $0.058$ & $14.545$ & $0.788$ & $12.938$ & $0.564$ & $14.299$ & $1.052$ & $14.533$ & $12.923$ & $149.4$ & $156.7$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2213$ & $0.0213$ & $4.5192$ & $0.4341$ & $4.0440$ & $0.3476$ & $0.0860$ & $3.6433$ & $0.2085$ & $0.0572$ & $-16.6882$ & $0.0259$ & $-4.5220$ & $0.0282$ & $-0.3174$ & $5249$ & $61$ & $5327$ & $66$ & $5170$ & $56$ & $2.780$ & $0.155$ & $-1.707$ & $0.078$ & $-1.724$ & $0.047$ & $-1.690$ & $0.108$ & $0.142$ & $0.112$ & $0.162$ & $6.885$ & D & $0.995$ & N & $0.404$ & $0.040$ & D & $0.977$ & $30$ & $2812$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($116.3$,$-28.8$,$73.5$) & ($5.1$,$4.4$,$2.3$) & ($502.2$,$-179.5$,$87.8$) & ($17.1$,$27.4$,$3.4$) & $-1.835$ & $0.005$ & $0.874$ & $0.045$ & $7.747$ & $0.065$ & $2.660$ & $0.074$ & $0.797$ & $0.008$\\
J135506.98$+$170724.6 & 1243948839616012160 & $\dots$ & 13550687$+$1707259 & 13:55:06.98 & $+$17:07:24.6 & GEMN & GN-2016A-Q-75 & $0.025$ & $11.843$ & $0.992$ & $9.584$ & $0.727$ & $11.335$ & $1.411$ & $11.731$ & $9.543$ & $58.3$ & $65.6$ & $5.0$ & $\dots$ & $\dots$ & $45.0$ & $0.4$ & $13.0$ & $13.4804$ & $0.1231$ & $0.0742$ & $0.0007$ & $0.0740$ & $0.0007$ & $0.0091$ & $0.0741$ & $0.0006$ & $0.0084$ & $137.0065$ & $0.1491$ & $-93.1394$ & $0.1087$ & $-0.3037$ & $4612$ & $77$ & $4612$ & $77$ & $\dots$ & $\dots$ & $4.786$ & $0.045$ & $-1.259$ & $0.301$ & $-1.259$ & $0.301$ & $\dots$ & $\dots$ & $-0.401$ & $0.116$ & $-0.401$ & $6.770$ & D & $0.997$ & N & $0.242$ & $0.043$ & D & $0.997$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-80.2$,$256.0$,$32.3$) & ($0.2$,$0.0$,$0.4$) & ($110.9$,$2105.6$,$8.7$) & ($0.6$,$0.3$,$0.2$) & $-1.466$ & $0.001$ & $7.130$ & $0.003$ & $12.287$ & $0.012$ & $0.769$ & $0.013$ & $0.266$ & $0.001$\\
J135927.04$+$114112.9 & 3727361838547995648 & $\dots$ & 13592706$+$1141130 & 13:59:27.04 & $+$11:41:12.9 & GEMN & GN-2016A-Q-75 & $0.019$ & $12.192$ & $0.815$ & $10.573$ & $0.592$ & $11.938$ & $1.070$ & $12.179$ & $10.541$ & $-13.3$ & $-6.0$ & $5.0$ & $\dots$ & $\dots$ & $12.6$ & $1.6$ & $4.0$ & $0.4298$ & $0.0236$ & $2.3267$ & $0.1278$ & $2.1940$ & $0.1136$ & $0.0518$ & $2.1269$ & $0.0849$ & $0.0399$ & $-14.6791$ & $0.0226$ & $-21.6790$ & $0.0160$ & $-0.0780$ & $5051$ & $48$ & $5051$ & $48$ & $\dots$ & $\dots$ & $2.180$ & $0.048$ & $-1.986$ & $0.144$ & $-1.986$ & $0.144$ & $\dots$ & $\dots$ & $0.101$ & $0.120$ & $0.111$ & $6.555$ & D & $0.998$ & N & $0.621$ & $0.038$ & D & $0.993$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-32.8$,$-18.2$,$-2.9$) & ($0.7$,$3.0$,$1.5$) & ($548.4$,$-135.7$,$67.0$) & ($12.0$,$22.1$,$1.3$) & $-1.835$ & $0.001$ & $0.758$ & $0.033$ & $7.823$ & $0.010$ & $2.918$ & $0.051$ & $0.823$ & $0.007$\\
J140045.95$+$121523.3 & 3727546045400955136 & $\dots$ & 14004596$+$1215235 & 14:00:45.95 & $+$12:15:23.3 & GEMN & GN-2019A-Q-309 & $0.018$ & $12.761$ & $0.720$ & $11.075$ & $0.537$ & $12.447$ & $1.041$ & $12.676$ & $11.084$ & $-43.9$ & $-36.6$ & $5.0$ & $\dots$ & $\dots$ & $-9.9$ & $2.3$ & $6.0$ & $0.3267$ & $0.0157$ & $3.0607$ & $0.1473$ & $2.8350$ & $0.1264$ & $0.0446$ & $2.8062$ & $0.1035$ & $0.0369$ & $-12.5028$ & $0.0156$ & $-26.7090$ & $0.0115$ & $-0.1443$ & $5084$ & $75$ & $5084$ & $75$ & $\dots$ & $\dots$ & $1.964$ & $0.153$ & $-2.833$ & $0.149$ & $-2.833$ & $0.149$ & $\dots$ & $\dots$ & $0.542$ & $0.103$ & $0.582$ & $6.179$ & D & $0.995$ & I & $0.411$ & $0.042$ & D & $0.997$ & $30$ & $2051$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-90.5$,$-137.3$,$-52.9$) & ($1.2$,$4.1$,$2.3$) & ($211.6$,$-986.3$,$130.4$) & ($7.5$,$27.7$,$3.5$) & $-1.687$ & $0.007$ & $3.236$ & $0.125$ & $8.978$ & $0.067$ & $3.167$ & $0.054$ & $0.470$ & $0.012$\\
J140129.33$+$112636.0 & 3724429582771428352 & $\dots$ & 14012934$+$1126361 & 14:01:29.33 & $+$11:26:36.0 & GEMN & GN-2016A-Q-75 & $0.019$ & $12.364$ & $0.968$ & $10.432$ & $0.663$ & $12.011$ & $1.256$ & $12.332$ & $10.396$ & $2.2$ & $9.5$ & $5.0$ & $\dots$ & $\dots$ & $28.3$ & $2.1$ & $7.0$ & $0.1953$ & $0.0163$ & $5.1214$ & $0.4286$ & $4.5196$ & $0.3338$ & $0.0739$ & $4.6498$ & $0.2279$ & $0.0490$ & $-2.1657$ & $0.0177$ & $-5.4407$ & $0.0129$ & $-0.2592$ & $4756$ & $68$ & $4756$ & $68$ & $\dots$ & $\dots$ & $1.220$ & $0.160$ & $-2.206$ & $0.061$ & $-2.206$ & $0.061$ & $\dots$ & $\dots$ & $-0.537$ & $0.115$ & $0.123$ & $6.347$ & D & $0.996$ & N & $0.378$ & $0.038$ & D & $0.993$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-61.1$,$121.3$,$12.2$) & ($1.0$,$1.8$,$2.0$) & ($141.4$,$779.7$,$306.3$) & ($3.9$,$14.6$,$6.7$) & $-1.717$ & $0.001$ & $3.234$ & $0.053$ & $8.101$ & $0.017$ & $4.825$ & $0.072$ & $0.429$ & $0.007$\\
J140153.46$-$342727.3 & 6122402148746429184 & 100354916 & 14015346$-$3427273 & 14:01:53.46 & $-$34:27:27.3 & GEMS & GS-2016A-Q-107 & $0.059$ & $13.542$ & $0.873$ & $11.805$ & $0.559$ & $13.297$ & $1.134$ & $13.565$ & $11.824$ & $35.2$ & $42.5$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1993$ & $0.0156$ & $5.0175$ & $0.3925$ & $4.4385$ & $0.3071$ & $0.0692$ & $3.9251$ & $0.2401$ & $0.0612$ & $-4.4454$ & $0.0155$ & $-1.5412$ & $0.0181$ & $-0.3222$ & $5026$ & $65$ & $5063$ & $74$ & $4988$ & $55$ & $1.898$ & $0.209$ & $-1.788$ & $0.104$ & $-1.885$ & $0.099$ & $-1.690$ & $0.108$ & $-0.086$ & $0.118$ & $0.054$ & $6.696$ & D & $0.998$ & N & $0.216$ & $0.042$ & D & $0.998$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-45.3$,$151.3$,$23.6$) & ($2.0$,$4.3$,$2.3$) & ($75.5$,$907.6$,$91.5$) & ($7.6$,$27.3$,$3.0$) & $-1.817$ & $0.005$ & $3.290$ & $0.128$ & $6.466$ & $0.095$ & $2.040$ & $0.048$ & $0.326$ & $0.017$\\
J140219.10$-$841132.3 & 5769999326196730240 & 408944533 & 14021917$-$8411324 & 14:02:19.10 & $-$84:11:32.3 & GEMS & GS-2016A-Q-107 & $0.144$ & $13.556$ & $0.982$ & $11.580$ & $0.643$ & $13.237$ & $1.277$ & $13.568$ & $11.597$ & $\dots$ & $\dots$ & $\dots$ & $311.2$ & $0.8$ & $\dots$ & $\dots$ & $\dots$ & $0.1143$ & $0.0106$ & $8.7478$ & $0.8075$ & $7.1268$ & $0.5360$ & $0.0752$ & $6.7135$ & $0.5356$ & $0.0798$ & $-11.9963$ & $0.0112$ & $4.3265$ & $0.0126$ & $-0.0945$ & $4972$ & $68$ & $4981$ & $64$ & $4962$ & $72$ & $1.549$ & $0.354$ & $-2.533$ & $0.161$ & $-2.606$ & $0.107$ & $-2.460$ & $0.215$ & $-0.402$ & $0.094$ & $0.028$ & $5.925$ & D & $0.988$ & N & $0.232$ & $0.040$ & D & $0.997$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & GALAH & ($226.4$,$-129.4$,$127.8$) & ($10.3$,$4.4$,$5.2$) & ($436.4$,$-905.8$,$777.5$) & ($52.8$,$26.4$,$81.7$) & $-1.428$ & $0.028$ & $4.555$ & $0.080$ & $15.363$ & $1.025$ & $12.467$ & $1.218$ & $0.542$ & $0.018$\\
J140437.44$+$125514.4 & 1229600350311933952 & $\dots$ & 14043744$+$1255144 & 14:04:37.44 & $+$12:55:14.4 & GEMN & GN-2016A-Q-75 & $0.022$ & $12.199$ & $1.179$ & $9.929$ & $0.740$ & $11.747$ & $1.464$ & $12.170$ & $9.895$ & $87.7$ & $95.0$ & $5.0$ & $\dots$ & $\dots$ & $113.2$ & $1.1$ & $6.0$ & $0.1121$ & $0.0220$ & $8.9210$ & $1.7472$ & $7.2414$ & $1.1512$ & $0.1590$ & $6.8196$ & $1.2954$ & $0.1900$ & $-5.3694$ & $0.0227$ & $-2.8372$ & $0.0181$ & $-0.2713$ & $4603$ & $113$ & $4603$ & $113$ & $\dots$ & $\dots$ & $0.579$ & $0.120$ & $-2.426$ & $0.081$ & $-2.426$ & $0.081$ & $\dots$ & $\dots$ & $-0.568$ & $0.117$ & $0.192$ & $6.196$ & D & $0.998$ & N & $0.537$ & $0.042$ & D & $0.996$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($22.6$,$51.2$,$139.4$) & ($4.2$,$9.8$,$1.8$) & ($391.3$,$279.7$,$650.7$) & ($56.1$,$60.2$,$6.5$) & $-1.626$ & $0.009$ & $1.714$ & $0.433$ & $10.672$ & $0.411$ & $9.617$ & $0.415$ & $0.723$ & $0.069$\\
J140502.81$-$331453.1 & 6122572362593554688 & 100401933 & 14050280$-$3314531 & 14:05:02.81 & $-$33:14:53.1 & GEMS & GS-2016A-Q-107 & $0.063$ & $13.516$ & $0.802$ & $11.784$ & $0.583$ & $13.240$ & $1.094$ & $13.491$ & $11.814$ & $\dots$ & $\dots$ & $\dots$ & $-50.3$ & $0.6$ & $\dots$ & $\dots$ & $\dots$ & $0.2666$ & $0.0145$ & $3.7511$ & $0.2037$ & $3.4177$ & $0.1691$ & $0.0495$ & $3.2689$ & $0.1593$ & $0.0487$ & $-4.5872$ & $0.0173$ & $-9.7315$ & $0.0153$ & $0.0394$ & $5161$ & $62$ & $5211$ & $64$ & $5111$ & $59$ & $2.341$ & $0.290$ & $-2.186$ & $0.114$ & $-2.201$ & $0.100$ & $-2.170$ & $0.128$ & $0.696$ & $0.100$ & $0.706$ & $6.950$ & D & $0.995$ & C & $0.009$ & $0.045$ & D & $0.989$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & GALAH & ($6.2$,$162.4$,$-125.6$) & ($0.4$,$1.6$,$1.5$) & ($18.1$,$1016.8$,$251.4$) & ($0.9$,$13.2$,$6.9$) & $-1.725$ & $0.002$ & $4.908$ & $0.045$ & $6.686$ & $0.007$ & $3.538$ & $0.055$ & $0.153$ & $0.004$\\
J140632.19$+$411535.6 & 1498298211635183744 & $\dots$ & 14063229$+$4115356 & 14:06:32.19 & $+$41:15:35.6 & GEMN & GN-2016A-Q-75 & $0.012$ & $12.271$ & $0.915$ & $10.663$ & $0.639$ & $12.116$ & $1.131$ & $12.382$ & $10.647$ & $-151.6$ & $-144.3$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4.5877$ & $0.0245$ & $0.2180$ & $0.0012$ & $0.2167$ & $0.0012$ & $0.0053$ & $0.2168$ & $0.0013$ & $0.0060$ & $-81.3937$ & $0.0186$ & $8.0583$ & $0.0249$ & $0.1666$ & $5224$ & $110$ & $5224$ & $110$ & $\dots$ & $\dots$ & $4.681$ & $0.061$ & $-1.344$ & $0.373$ & $-1.344$ & $0.373$ & $\dots$ & $\dots$ & $0.037$ & $0.103$ & $0.037$ & $7.123$ & D & $0.968$ & N & $0.102$ & $0.043$ & D & $0.864$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($64.8$,$151.4$,$-105.6$) & ($0.3$,$1.7$,$4.6$) & ($106.2$,$1247.2$,$166.2$) & ($1.1$,$14.3$,$18.3$) & $-1.638$ & $0.002$ & $4.658$ & $0.021$ & $9.067$ & $0.021$ & $3.492$ & $0.237$ & $0.321$ & $0.001$\\
J140708.08$+$693610.0 & 1674781746425953792 & $\dots$ & 14070810$+$6936102 & 14:07:08.08 & $+$69:36:10.0 & GEMN & GN-2016A-Q-75 & $0.021$ & $12.222$ & $0.778$ & $10.514$ & $0.607$ & $12.003$ & $1.151$ & $12.278$ & $10.511$ & $-160.3$ & $-153.0$ & $5.0$ & $\dots$ & $\dots$ & $-162.4$ & $1.0$ & $9.0$ & $0.2342$ & $0.0099$ & $4.2703$ & $0.1804$ & $3.8436$ & $0.1461$ & $0.0380$ & $3.8704$ & $0.1572$ & $0.0406$ & $-6.1471$ & $0.0145$ & $-5.7116$ & $0.0126$ & $-0.0406$ & $5020$ & $37$ & $5020$ & $37$ & $\dots$ & $\dots$ & $2.023$ & $0.159$ & $-2.166$ & $0.036$ & $-2.166$ & $0.036$ & $\dots$ & $\dots$ & $0.048$ & $0.122$ & $0.088$ & $6.352$ & D & $0.998$ & N & $0.208$ & $0.042$ & D & $0.976$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-34.2$,$37.7$,$-9.2$) & ($0.5$,$1.4$,$1.4$) & ($641.8$,$364.7$,$81.5$) & ($8.1$,$12.7$,$1.0$) & $-1.689$ & $0.001$ & $1.172$ & $0.033$ & $10.256$ & $0.035$ & $3.015$ & $0.063$ & $0.795$ & $0.006$\\
J140716.88$+$121248.3 & 1226501033191248640 & $\dots$ & 14071697$+$1212488 & 14:07:16.88 & $+$12:12:48.3 & GEMN & GN-2019A-Q-309 & $0.021$ & $12.626$ & $0.950$ & $10.651$ & $0.673$ & $12.275$ & $1.275$ & $12.604$ & $10.638$ & $-59.0$ & $-51.7$ & $5.0$ & $\dots$ & $\dots$ & $-36.8$ & $2.0$ & $7.0$ & $6.6902$ & $0.1610$ & $0.1495$ & $0.0036$ & $0.1489$ & $0.0036$ & $0.0240$ & $0.1490$ & $0.0033$ & $0.0220$ & $-128.4715$ & $0.1643$ & $-49.7373$ & $0.1199$ & $-0.2587$ & $4787$ & $97$ & $4787$ & $97$ & $\dots$ & $\dots$ & $4.960$ & $0.146$ & $-0.853$ & $0.068$ & $-0.853$ & $0.068$ & $\dots$ & $\dots$ & $0.141$ & $0.120$ & $0.141$ & $7.718$ & D & $0.997$ & N & $0.359$ & $0.051$ & D & $0.994$ & $30$ & $2051$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($48.1$,$165.7$,$-9.5$) & ($0.8$,$0.5$,$1.9$) & ($111.4$,$1356.8$,$1.5$) & ($1.6$,$4.5$,$0.3$) & $-1.684$ & $0.001$ & $4.407$ & $0.023$ & $8.537$ & $0.012$ & $0.212$ & $0.023$ & $0.319$ & $0.002$\\
J140810.97$-$755608.9 & 5790003806397006592 & 406023461 & 14081098$-$7556090 & 14:08:10.97 & $-$75:56:08.9 & GEMS & GS-2016A-Q-107 & $0.143$ & $13.369$ & $1.017$ & $11.333$ & $0.652$ & $13.038$ & $1.310$ & $13.384$ & $11.361$ & $214.7$ & $222.0$ & $5.0$ & $\dots$ & $\dots$ & $223.4$ & $1.5$ & $6.0$ & $0.2004$ & $0.0123$ & $4.9905$ & $0.3057$ & $4.4173$ & $0.2395$ & $0.0542$ & $4.4915$ & $0.2285$ & $0.0509$ & $-3.8477$ & $0.0114$ & $7.0218$ & $0.0140$ & $0.0261$ & $4910$ & $66$ & $4973$ & $76$ & $4847$ & $55$ & $1.780$ & $0.292$ & $-1.875$ & $0.114$ & $-2.059$ & $0.110$ & $-1.690$ & $0.117$ & $-0.005$ & $0.096$ & $0.215$ & $6.770$ & D & $0.997$ & N & $0.319$ & $0.041$ & D & $0.993$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-133.2$,$-54.7$,$120.6$) & ($1.0$,$2.3$,$2.4$) & ($451.8$,$-358.7$,$174.5$) & ($10.0$,$15.1$,$8.6$) & $-1.753$ & $0.003$ & $1.021$ & $0.063$ & $8.692$ & $0.014$ & $4.355$ & $0.117$ & $0.790$ & $0.011$\\
J140825.63$-$292902.6 & 6173241882787469952 & 102091398 & 14082563$-$2929025 & 14:08:25.63 & $-$29:29:02.6 & GEMS & GS-2016A-Q-107 & $0.049$ & $13.540$ & $1.016$ & $11.538$ & $0.648$ & $13.185$ & $1.287$ & $13.521$ & $11.534$ & $141.9$ & $149.2$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.0977$ & $0.0145$ & $10.2374$ & $1.5190$ & $8.0853$ & $0.9475$ & $0.1172$ & $6.6028$ & $0.5991$ & $0.0907$ & $-5.1994$ & $0.0155$ & $-3.6548$ & $0.0132$ & $-0.1374$ & $4726$ & $47$ & $4765$ & $39$ & $4687$ & $55$ & $1.368$ & $0.197$ & $-2.435$ & $0.112$ & $-2.499$ & $0.106$ & $-2.370$ & $0.117$ & $-0.190$ & $0.113$ & $0.390$ & $6.385$ & D & $0.995$ & N & $0.388$ & $0.042$ & D & $0.997$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-5.8$,$-11.2$,$35.8$) & ($5.4$,$4.5$,$2.8$) & ($348.4$,$-56.6$,$220.7$) & ($12.0$,$22.6$,$4.2$) & $-1.913$ & $0.004$ & $0.171$ & $0.074$ & $6.458$ & $0.275$ & $3.903$ & $0.081$ & $0.948$ & $0.022$\\
J140955.13$-$284425.9 & 6269381255374610176 & 102121224 & 14095514$-$2844258 & 14:09:55.13 & $-$28:44:25.9 & GEMS & GS-2016A-Q-76 & $0.045$ & $11.857$ & $0.733$ & $10.221$ & $0.552$ & $11.593$ & $1.037$ & $11.821$ & $10.235$ & $269.5$ & $276.8$ & $5.0$ & $\dots$ & $\dots$ & $290.5$ & $1.0$ & $6.0$ & $0.4004$ & $0.0231$ & $2.4977$ & $0.1442$ & $2.3454$ & $0.1271$ & $0.0542$ & $2.1487$ & $0.1469$ & $0.0684$ & $-19.8320$ & $0.0222$ & $-6.6731$ & $0.0227$ & $-0.3631$ & $5146$ & $77$ & $5101$ & $95$ & $5191$ & $59$ & $1.587$ & $0.372$ & $-2.474$ & $0.130$ & $-2.648$ & $0.137$ & $-2.300$ & $0.122$ & $-0.089$ & $0.110$ & $0.321$ & $6.277$ & D & $0.978$ & N & $-0.018$ & $0.040$ & D & $0.997$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-61.3$,$-84.2$,$163.0$) & ($3.5$,$3.2$,$0.6$) & ($85.9$,$-574.9$,$558.7$) & ($7.6$,$19.8$,$8.8$) & $-1.721$ & $0.002$ & $3.628$ & $0.099$ & $7.497$ & $0.066$ & $6.131$ & $0.112$ & $0.348$ & $0.015$\\
J141032.84$-$281633.9 & 6270148611411493888 & 102130282 & 14103285$-$2816339 & 14:10:32.84 & $-$28:16:33.9 & GEMS & GS-2016A-Q-76 & $0.041$ & $12.260$ & $1.128$ & $10.124$ & $0.719$ & $11.872$ & $1.385$ & $12.255$ & $10.110$ & $71.4$ & $78.7$ & $5.0$ & $\dots$ & $\dots$ & $91.3$ & $0.8$ & $8.0$ & $0.1838$ & $0.0130$ & $5.4398$ & $0.3856$ & $4.7657$ & $0.2960$ & $0.0621$ & $4.7198$ & $0.2259$ & $0.0479$ & $-5.7132$ & $0.0161$ & $-4.3055$ & $0.0136$ & $-0.1065$ & $4562$ & $63$ & $4657$ & $72$ & $4467$ & $53$ & $1.099$ & $0.108$ & $-1.987$ & $0.085$ & $-1.973$ & $0.063$ & $-2.000$ & $0.106$ & $-0.409$ & $0.087$ & $0.221$ & $6.664$ & D & $0.993$ & N & $0.441$ & $0.043$ & D & $0.998$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-27.6$,$57.5$,$15.6$) & ($1.3$,$1.6$,$0.7$) & ($264.6$,$317.2$,$133.8$) & ($2.9$,$10.4$,$2.1$) & $-1.923$ & $0.001$ & $0.827$ & $0.043$ & $6.631$ & $0.028$ & $2.862$ & $0.032$ & $0.778$ & $0.011$\\
J141546.80$-$223818.0 & 6276247808568953088 & 102749289 & 14154680$-$2238179 & 14:15:46.80 & $-$22:38:18.0 & GEMS & GS-2016A-Q-107 & $0.086$ & $13.522$ & $0.726$ & $11.859$ & $0.564$ & $13.247$ & $1.059$ & $13.484$ & $11.862$ & $-50.0$ & $-42.7$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1858$ & $0.0174$ & $5.3810$ & $0.5051$ & $4.7206$ & $0.3887$ & $0.0823$ & $3.9270$ & $0.1765$ & $0.0449$ & $-0.9505$ & $0.0199$ & $-7.3307$ & $0.0151$ & $-0.3388$ & $5390$ & $71$ & $5492$ & $79$ & $5288$ & $62$ & $2.273$ & $0.249$ & $-2.531$ & $0.134$ & $-2.522$ & $0.136$ & $-2.540$ & $0.131$ & $0.299$ & $0.124$ & $0.309$ & $6.208$ & D & $0.905$ & N & $0.467$ & $0.054$ & D & $0.949$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-54.4$,$161.4$,$-115.6$) & ($2.6$,$3.4$,$3.1$) & ($87.1$,$935.8$,$240.5$) & ($6.6$,$21.7$,$9.5$) & $-1.721$ & $0.007$ & $3.866$ & $0.139$ & $7.634$ & $0.042$ & $3.922$ & $0.093$ & $0.328$ & $0.014$\\
J141822.47$-$240325.7 & 6272899864381870848 & 102760836 & 14182248$-$2403257 & 14:18:22.47 & $-$24:03:25.7 & GEMS & GS-2016A-Q-107 & $0.080$ & $13.545$ & $0.701$ & $12.035$ & $0.508$ & $13.310$ & $0.974$ & $13.514$ & $12.028$ & $\dots$ & $\dots$ & $\dots$ & $4.3$ & $0.6$ & $\dots$ & $\dots$ & $\dots$ & $0.9583$ & $0.0157$ & $1.0435$ & $0.0171$ & $1.0160$ & $0.0162$ & $0.0159$ & $0.9940$ & $0.0167$ & $0.0168$ & $-20.4223$ & $0.0174$ & $-1.8101$ & $0.0158$ & $-0.2822$ & $5489$ & $54$ & $5541$ & $50$ & $5437$ & $57$ & $3.188$ & $0.284$ & $-1.577$ & $0.130$ & $-1.674$ & $0.149$ & $-1.480$ & $0.110$ & $0.275$ & $0.109$ & $0.285$ & $7.138$ & D & $0.998$ & N & $0.236$ & $0.042$ & D & $0.990$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & GALAH & ($40.0$,$183.4$,$35.2$) & ($0.5$,$0.4$,$0.4$) & ($57.9$,$1388.1$,$19.7$) & ($0.7$,$3.5$,$0.3$) & $-1.687$ & $0.001$ & $4.934$ & $0.017$ & $7.930$ & $0.007$ & $0.888$ & $0.007$ & $0.233$ & $0.001$\\
J142002.95$+$593628.5 & 1660185630782829952 & $\dots$ & 14200302$+$5936293 & 14:20:02.95 & $+$59:36:28.5 & GEMN & GN-2016A-Q-75 & $0.008$ & $12.587$ & $1.057$ & $10.388$ & $0.681$ & $12.226$ & $1.375$ & $12.604$ & $10.475$ & $-30.1$ & $-22.8$ & $5.0$ & $\dots$ & $\dots$ & $-41.0$ & $1.1$ & $8.0$ & $8.8403$ & $0.0097$ & $0.1131$ & $0.0001$ & $0.1128$ & $0.0001$ & $0.0011$ & $0.1130$ & $0.0001$ & $0.0013$ & $-61.8124$ & $0.0118$ & $-89.1767$ & $0.0113$ & $0.0533$ & $4640$ & $70$ & $4640$ & $70$ & $\dots$ & $\dots$ & $4.790$ & $0.008$ & $-1.162$ & $0.235$ & $-1.162$ & $0.235$ & $\dots$ & $\dots$ & $-0.430$ & $0.110$ & $-0.430$ & $6.838$ & D & $0.997$ & N & $0.287$ & $0.039$ & D & $0.997$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-27.0$,$181.9$,$8.2$) & ($0.2$,$0.6$,$0.9$) & ($62.2$,$1503.6$,$0.8$) & ($1.4$,$5.1$,$0.1$) & $-1.659$ & $0.001$ & $5.231$ & $0.030$ & $8.406$ & $0.000$ & $0.153$ & $0.011$ & $0.233$ & $0.003$\\
J142030.32$-$272946.0 & 6269707565513913088 & 102213704 & 14203031$-$2729455 & 14:20:30.32 & $-$27:29:46.0 & GEMS & GS-2016A-Q-76 & $0.063$ & $12.092$ & $0.870$ & $10.438$ & $0.589$ & $11.848$ & $1.109$ & $12.105$ & $10.405$ & $-69.3$ & $-62.0$ & $5.0$ & $\dots$ & $\dots$ & $-38.0$ & $0.8$ & $4.0$ & $1.4846$ & $0.0174$ & $0.6736$ & $0.0079$ & $0.6620$ & $0.0076$ & $0.0115$ & $0.6563$ & $0.0075$ & $0.0114$ & $12.0386$ & $0.0195$ & $-33.7770$ & $0.0150$ & $-0.0880$ & $5123$ & $57$ & $5181$ & $60$ & $5065$ & $53$ & $3.403$ & $0.153$ & $-0.831$ & $0.105$ & $-1.071$ & $0.106$ & $-0.590$ & $0.104$ & $-0.050$ & $0.104$ & $-0.050$ & $7.549$ & D & $1.000$ & N & $0.110$ & $0.038$ & D & $0.980$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-37.8$,$229.1$,$-108.2$) & ($0.6$,$0.4$,$0.5$) & ($31.0$,$1784.0$,$131.0$) & ($0.2$,$3.3$,$1.4$) & $-1.530$ & $0.001$ & $7.290$ & $0.017$ & $9.905$ & $0.021$ & $3.101$ & $0.022$ & $0.152$ & $0.001$\\
J142038.84$-$842819.9 & 5769792583650884096 & 408946241 & 14203890$-$8428199 & 14:20:38.84 & $-$84:28:19.9 & GEMS & GS-2016A-Q-107 & $0.123$ & $13.268$ & $0.933$ & $11.239$ & $0.703$ & $12.932$ & $1.292$ & $13.270$ & $11.275$ & $128.9$ & $136.2$ & $5.0$ & $\dots$ & $\dots$ & $130.0$ & $0.8$ & $12.0$ & $0.2314$ & $0.0133$ & $4.3220$ & $0.2483$ & $3.8854$ & $0.2006$ & $0.0516$ & $4.1928$ & $0.1836$ & $0.0438$ & $-13.0950$ & $0.0158$ & $-3.8642$ & $0.0159$ & $-0.0858$ & $4862$ & $67$ & $4901$ & $80$ & $4822$ & $54$ & $1.781$ & $0.272$ & $-1.828$ & $0.115$ & $-1.926$ & $0.120$ & $-1.730$ & $0.110$ & $0.112$ & $0.089$ & $0.332$ & $6.934$ & D & $0.997$ & N & $0.348$ & $0.043$ & D & $0.993$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($129.8$,$54.5$,$-19.4$) & ($3.0$,$0.9$,$0.5$) & ($486.0$,$369.9$,$55.0$) & ($4.5$,$6.2$,$1.3$) & $-1.795$ & $0.004$ & $1.018$ & $0.012$ & $8.408$ & $0.071$ & $3.285$ & $0.028$ & $0.784$ & $0.003$\\
J142046.66$-$200010.0 & 6283753968293027968 & 108420641 & 14204666$-$2000101 & 14:20:46.66 & $-$20:00:10.0 & GEMS & GS-2016A-Q-107 & $0.086$ & $13.237$ & $0.894$ & $11.337$ & $0.628$ & $12.924$ & $1.215$ & $13.227$ & $11.356$ & $108.1$ & $115.4$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1252$ & $0.0208$ & $7.9891$ & $1.3276$ & $6.6150$ & $0.9102$ & $0.1376$ & $5.5465$ & $0.4375$ & $0.0789$ & $-9.0783$ & $0.0230$ & $3.4795$ & $0.0214$ & $-0.4522$ & $4947$ & $62$ & $4961$ & $65$ & $4932$ & $59$ & $1.472$ & $0.318$ & $-2.430$ & $0.142$ & $-2.420$ & $0.148$ & $-2.440$ & $0.135$ & $0.294$ & $0.092$ & $0.744$ & $6.744$ & D & $0.995$ & C & $0.416$ & $0.039$ & D & $0.987$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($43.4$,$143.0$,$230.0$) & ($3.1$,$3.4$,$4.6$) & ($279.0$,$698.7$,$681.7$) & ($27.1$,$16.7$,$19.9$) & $-1.552$ & $0.012$ & $3.763$ & $0.055$ & $11.637$ & $0.372$ & $9.555$ & $0.364$ & $0.511$ & $0.017$\\
J142149.04$-$241054.7 & 6272850351998959104 & 102759461 & 14214905$-$2410545 & 14:21:49.04 & $-$24:10:54.7 & GEMS & GS-2016B-Q-86 & $0.077$ & $13.502$ & $0.854$ & $11.711$ & $0.606$ & $13.211$ & $1.155$ & $13.487$ & $11.714$ & $\dots$ & $\dots$ & $\dots$ & $23.9$ & $0.6$ & $\dots$ & $\dots$ & $\dots$ & $0.2084$ & $0.0144$ & $4.7991$ & $0.3307$ & $4.2667$ & $0.2614$ & $0.0613$ & $3.7898$ & $0.1961$ & $0.0518$ & $-17.2775$ & $0.0174$ & $-14.2595$ & $0.0138$ & $-0.1089$ & $5026$ & $72$ & $5044$ & $88$ & $5007$ & $55$ & $1.923$ & $0.347$ & $-1.968$ & $0.104$ & $-1.975$ & $0.099$ & $-1.960$ & $0.108$ & $0.042$ & $0.117$ & $0.162$ & $6.624$ & D & $0.997$ & N & $0.390$ & $0.040$ & D & $0.999$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & GALAH & ($164.2$,$-85.1$,$-68.1$) & ($4.3$,$3.5$,$1.3$) & ($286.1$,$-491.9$,$292.5$) & ($3.6$,$17.5$,$13.1$) & $-1.749$ & $0.010$ & $2.024$ & $0.148$ & $8.179$ & $0.148$ & $5.573$ & $0.230$ & $0.604$ & $0.018$\\
J142217.90$-$461413.8 & 6093249005956607488 & 309280209 & 14221793$-$4614138 & 14:22:17.90 & $-$46:14:13.8 & GEMS & GS-2016B-Q-86 & $0.095$ & $13.364$ & $0.675$ & $11.850$ & $0.521$ & $13.155$ & $0.983$ & $13.363$ & $11.862$ & $187.2$ & $194.5$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.4946$ & $0.0187$ & $2.0218$ & $0.0764$ & $1.9208$ & $0.0690$ & $0.0359$ & $1.8629$ & $0.0594$ & $0.0319$ & $-24.4213$ & $0.0174$ & $-2.5798$ & $0.0192$ & $-0.1512$ & $5514$ & $120$ & $5553$ & $67$ & $5474$ & $173$ & $3.232$ & $0.309$ & $-2.066$ & $0.374$ & $-2.121$ & $0.129$ & $-2.010$ & $0.618$ & $0.267$ & $0.113$ & $0.267$ & $6.631$ & D & $0.992$ & N & $0.179$ & $0.039$ & D & $0.992$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($1.2$,$-25.3$,$107.9$) & ($3.4$,$4.0$,$1.3$) & ($392.4$,$-176.6$,$179.1$) & ($17.2$,$27.5$,$5.7$) & $-1.854$ & $0.002$ & $0.555$ & $0.098$ & $7.002$ & $0.007$ & $4.468$ & $0.015$ & $0.853$ & $0.024$\\
J142235.83$+$404556.8 & 1491104691170130944 & $\dots$ & 14223584$+$4045568 & 14:22:35.83 & $+$40:45:56.8 & GEMN & GN-2018A-Q-403 & $0.004$ & $12.678$ & $0.755$ & $11.136$ & $0.573$ & $12.464$ & $1.016$ & $12.684$ & $11.130$ & $-255.7$ & $-248.4$ & $5.0$ & $\dots$ & $\dots$ & $-268.4$ & $1.3$ & $18.0$ & $0.3005$ & $0.0103$ & $3.3275$ & $0.1142$ & $3.0626$ & $0.0967$ & $0.0316$ & $3.0702$ & $0.0825$ & $0.0269$ & $-8.3330$ & $0.0079$ & $-19.0445$ & $0.0099$ & $0.2060$ & $5128$ & $65$ & $5128$ & $65$ & $\dots$ & $\dots$ & $2.395$ & $0.258$ & $-3.041$ & $0.121$ & $-3.041$ & $0.121$ & $\dots$ & $\dots$ & $0.733$ & $0.117$ & $0.743$ & $6.132$ & D & $0.988$ & C & $0.306$ & $0.037$ & D & $0.995$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-120.6$,$-99.5$,$-143.6$) & ($1.3$,$1.8$,$1.4$) & ($446.1$,$-797.2$,$340.0$) & ($3.5$,$14.1$,$8.5$) & $-1.559$ & $0.003$ & $2.793$ & $0.053$ & $12.304$ & $0.073$ & $8.135$ & $0.035$ & $0.630$ & $0.004$\\
J142433.96$+$562447.4 & 1610452860137779584 & $\dots$ & 14243397$+$5624475 & 14:24:33.96 & $+$56:24:47.4 & GEMN & GN-2019A-Q-309 & $0.013$ & $12.889$ & $0.563$ & $11.418$ & $0.503$ & $12.731$ & $0.978$ & $12.937$ & $11.444$ & $-289.2$ & $-281.9$ & $5.0$ & $\dots$ & $\dots$ & $-300.5$ & $1.8$ & $13.0$ & $0.4600$ & $0.0114$ & $2.1740$ & $0.0541$ & $2.0577$ & $0.0485$ & $0.0235$ & $2.1096$ & $0.0490$ & $0.0232$ & $-17.5438$ & $0.0135$ & $-13.4946$ & $0.0138$ & $0.0428$ & $5287$ & $59$ & $5287$ & $59$ & $\dots$ & $\dots$ & $2.901$ & $0.108$ & $-1.668$ & $0.029$ & $-1.668$ & $0.029$ & $\dots$ & $\dots$ & $0.347$ & $0.112$ & $0.367$ & $7.129$ & D & $0.999$ & N & $0.272$ & $0.040$ & D & $0.997$ & $30$ & $2051$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-33.6$,$-97.3$,$-121.8$) & ($0.3$,$1.5$,$1.7$) & ($203.3$,$-829.8$,$344.1$) & ($5.2$,$13.1$,$9.4$) & $-1.657$ & $0.003$ & $3.389$ & $0.071$ & $9.368$ & $0.024$ & $5.692$ & $0.076$ & $0.469$ & $0.007$\\
J142616.56$+$810245.0 & 1721820606208706176 & $\dots$ & 14261661$+$8102449 & 14:26:16.56 & $+$81:02:45.0 & GEMN & GN-2016A-Q-75 & $0.033$ & $12.324$ & $1.003$ & $10.446$ & $0.685$ & $12.084$ & $1.280$ & $12.417$ & $10.441$ & $-116.0$ & $-108.7$ & $5.0$ & $\dots$ & $\dots$ & $-119.1$ & $0.7$ & $13.0$ & $0.1698$ & $0.0101$ & $5.8904$ & $0.3514$ & $5.1081$ & $0.2642$ & $0.0517$ & $5.2844$ & $0.3817$ & $0.0722$ & $-7.8134$ & $0.0146$ & $-0.9188$ & $0.0123$ & $-0.2455$ & $4670$ & $76$ & $4670$ & $76$ & $\dots$ & $\dots$ & $0.898$ & $0.147$ & $-2.539$ & $0.062$ & $-2.539$ & $0.062$ & $\dots$ & $\dots$ & $-0.226$ & $0.122$ & $0.504$ & $6.395$ & D & $0.997$ & I & $0.409$ & $0.042$ & D & $0.990$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($68.4$,$3.3$,$28.5$) & ($1.4$,$3.9$,$1.9$) & ($984.6$,$36.4$,$80.5$) & ($26.1$,$43.0$,$2.4$) & $-1.607$ & $0.005$ & $0.781$ & $0.028$ & $12.203$ & $0.138$ & $3.480$ & $0.124$ & $0.880$ & $0.005$\\
J142805.73$-$135317.4 & 6300021547768039808 & 109423118 & 14280573$-$1353174 & 14:28:05.73 & $-$13:53:17.4 & GEMS & GS-2016A-Q-76 & $0.074$ & $12.052$ & $0.922$ & $10.121$ & $0.620$ & $11.730$ & $1.220$ & $12.035$ & $10.156$ & $-30.6$ & $-23.3$ & $5.0$ & $\dots$ & $\dots$ & $-11.0$ & $0.6$ & $4.0$ & $0.2720$ & $0.0139$ & $3.6769$ & $0.1882$ & $3.3561$ & $0.1568$ & $0.0467$ & $3.1126$ & $0.1348$ & $0.0433$ & $-10.9343$ & $0.0159$ & $-3.3323$ & $0.0142$ & $-0.2445$ & $4912$ & $46$ & $4947$ & $36$ & $4877$ & $56$ & $1.752$ & $0.059$ & $-2.247$ & $0.132$ & $-2.174$ & $0.150$ & $-2.320$ & $0.114$ & $0.213$ & $0.078$ & $0.503$ & $6.686$ & D & $0.998$ & I & $0.265$ & $0.041$ & D & $0.993$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($70.7$,$124.0$,$27.8$) & ($1.1$,$1.4$,$0.5$) & ($167.7$,$768.6$,$100.9$) & ($3.4$,$11.7$,$2.0$) & $-1.810$ & $0.001$ & $2.423$ & $0.060$ & $7.395$ & $0.017$ & $2.362$ & $0.032$ & $0.506$ & $0.010$\\
J142958.40$+$450202.5 & 1494491496221024512 & $\dots$ & 14295841$+$4502025 & 14:29:58.40 & $+$45:02:02.5 & GEMN & GN-2017B-Q-75 & $0.011$ & $12.985$ & $0.698$ & $11.404$ & $0.535$ & $12.748$ & $1.027$ & $12.973$ & $11.403$ & $-73.1$ & $-65.8$ & $5.0$ & $\dots$ & $\dots$ & $-76.5$ & $1.2$ & $15.0$ & $0.2175$ & $0.0115$ & $4.5980$ & $0.2421$ & $4.1070$ & $0.1931$ & $0.0470$ & $4.2647$ & $0.1976$ & $0.0463$ & $-7.3759$ & $0.0106$ & $-10.2180$ & $0.0120$ & $0.3251$ & $5142$ & $55$ & $5142$ & $55$ & $\dots$ & $\dots$ & $1.673$ & $0.253$ & $-2.004$ & $0.080$ & $-2.004$ & $0.080$ & $\dots$ & $\dots$ & $0.121$ & $0.118$ & $0.441$ & $6.867$ & D & $0.993$ & N & $0.497$ & $0.038$ & D & $0.998$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-65.0$,$2.8$,$48.2$) & ($1.4$,$2.6$,$1.7$) & ($596.4$,$22.9$,$324.6$) & ($6.8$,$21.3$,$17.6$) & $-1.712$ & $0.003$ & $0.184$ & $0.078$ & $9.275$ & $0.046$ & $7.963$ & $0.304$ & $0.961$ & $0.016$\\
J143240.19$+$323804.0 & 1287120579569866496 & $\dots$ & 14324019$+$3238042 & 14:32:40.19 & $+$32:38:04.0 & GEMN & GN-2016A-Q-75 & $0.007$ & $12.333$ & $0.985$ & $10.562$ & $0.657$ & $12.040$ & $1.159$ & $12.318$ & $10.538$ & $56.8$ & $64.1$ & $5.0$ & $\dots$ & $\dots$ & $68.2$ & $0.4$ & $34.0$ & $0.1068$ & $0.0189$ & $9.3591$ & $1.6582$ & $7.5274$ & $1.0727$ & $0.1425$ & $7.6335$ & $1.2371$ & $0.1621$ & $-3.4096$ & $0.0093$ & $-4.4437$ & $0.0184$ & $0.5026$ & $4784$ & $69$ & $4784$ & $69$ & $\dots$ & $\dots$ & $0.945$ & $0.093$ & $-2.748$ & $0.109$ & $-2.748$ & $0.109$ & $\dots$ & $\dots$ & $-0.130$ & $0.121$ & $0.600$ & $6.282$ & D & $0.998$ & I & $0.577$ & $0.043$ & D & $0.997$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-37.0$,$83.6$,$129.8$) & ($3.3$,$7.1$,$2.6$) & ($185.5$,$572.1$,$967.1$) & ($15.4$,$51.3$,$63.2$) & $-1.543$ & $0.010$ & $4.690$ & $0.030$ & $11.239$ & $0.295$ & $10.240$ & $0.468$ & $0.411$ & $0.013$\\
J143413.82$-$670702.8 & 5848443708440147072 & $\dots$ & 14341379$-$6707026 & 14:34:13.82 & $-$67:07:02.8 & GEMS & GS-2015A-Q-77 & $0.300$ & $12.025$ & $1.123$ & $9.773$ & $0.718$ & $11.566$ & $1.469$ & $11.992$ & $9.710$ & $-22.7$ & $-15.4$ & $5.0$ & $\dots$ & $\dots$ & $11.6$ & $2.2$ & $7.0$ & $9.2277$ & $0.0205$ & $0.1084$ & $0.0002$ & $0.1081$ & $0.0002$ & $0.0022$ & $0.1082$ & $0.0003$ & $0.0026$ & $14.9672$ & $0.0140$ & $-18.0185$ & $0.0209$ & $0.3465$ & $4863$ & $119$ & $4863$ & $119$ & $\dots$ & $\dots$ & $4.085$ & $0.220$ & $-1.152$ & $0.412$ & $-1.152$ & $0.412$ & $\dots$ & $\dots$ & $-0.736$ & $0.056$ & $-0.736$ & $6.542$ & D & $0.979$ & N & $-0.188$ & $0.045$ & D & $0.932$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-23.1$,$245.2$,$-5.5$) & ($1.4$,$1.6$,$0.2$) & ($11.0$,$2005.0$,$0.2$) & ($0.2$,$13.0$,$0.0$) & $-1.531$ & $0.004$ & $7.902$ & $0.048$ & $9.427$ & $0.068$ & $0.079$ & $0.003$ & $0.088$ & $0.001$\\
J143642.51$-$071510.4 & 6331121238455373696 & 110668499 & 14364248$-$0715099 & 14:36:42.51 & $-$07:15:10.4 & GEMS & GS-2016A-Q-76 & $0.060$ & $11.933$ & $0.792$ & $10.269$ & $0.563$ & $11.671$ & $1.082$ & $11.917$ & $10.260$ & $6.5$ & $13.8$ & $5.0$ & $\dots$ & $\dots$ & $38.0$ & $2.4$ & $6.0$ & $7.0477$ & $0.0673$ & $0.1419$ & $0.0014$ & $0.1414$ & $0.0013$ & $0.0095$ & $0.1413$ & $0.0014$ & $0.0101$ & $46.3808$ & $0.0830$ & $-38.8163$ & $0.0645$ & $0.0210$ & $5176$ & $66$ & $5241$ & $65$ & $5110$ & $66$ & $4.658$ & $0.094$ & $-0.920$ & $0.105$ & $-0.894$ & $0.086$ & $-0.945$ & $0.123$ & $0.256$ & $0.092$ & $0.256$ & $7.766$ & D & $0.998$ & N & $0.557$ & $0.039$ & D & $0.987$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-67.3$,$244.5$,$8.4$) & ($1.5$,$0.4$,$1.7$) & ($64.2$,$1994.4$,$1.0$) & ($2.3$,$3.6$,$0.2$) & $-1.513$ & $0.001$ & $7.041$ & $0.035$ & $10.780$ & $0.032$ & $0.201$ & $0.023$ & $0.210$ & $0.004$\\
J143852.66$+$393703.8 & 1487940434144428416 & $\dots$ & 14385266$+$3937037 & 14:38:52.66 & $+$39:37:03.8 & GEMN & GN-2018A-Q-403 & $0.010$ & $12.741$ & $1.001$ & $10.723$ & $0.679$ & $12.399$ & $1.306$ & $12.744$ & $10.726$ & $-80.5$ & $-73.2$ & $5.0$ & $\dots$ & $\dots$ & $-80.9$ & $0.6$ & $15.0$ & $0.1274$ & $0.0094$ & $7.8470$ & $0.5777$ & $6.5173$ & $0.3985$ & $0.0611$ & $7.0558$ & $0.4104$ & $0.0582$ & $-6.9527$ & $0.0079$ & $1.3463$ & $0.0100$ & $0.3140$ & $4724$ & $43$ & $4724$ & $43$ & $\dots$ & $\dots$ & $1.303$ & $0.124$ & $-1.979$ & $0.051$ & $-1.979$ & $0.051$ & $\dots$ & $\dots$ & $-0.341$ & $0.114$ & $0.209$ & $6.660$ & D & $0.999$ & N & $0.423$ & $0.041$ & D & $0.996$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($208.8$,$11.9$,$23.3$) & ($2.2$,$4.7$,$1.6$) & ($686.5$,$91.8$,$1051.9$) & ($7.6$,$35.9$,$62.3$) & $-1.458$ & $0.008$ & $2.163$ & $0.071$ & $15.428$ & $0.254$ & $15.303$ & $0.341$ & $0.754$ & $0.004$\\
J144026.10$+$065553.7 & 1171807334801223808 & $\dots$ & 14402612$+$0655539 & 14:40:26.10 & $+$06:55:53.7 & GEMN & GN-2016A-Q-75 & $0.026$ & $12.672$ & $0.690$ & $11.165$ & $0.524$ & $12.465$ & $0.989$ & $12.675$ & $11.165$ & $-147.6$ & $-140.3$ & $5.0$ & $\dots$ & $\dots$ & $-122.4$ & $0.9$ & $4.0$ & $0.2742$ & $0.0157$ & $3.6464$ & $0.2094$ & $3.3307$ & $0.1747$ & $0.0524$ & $3.1976$ & $0.2595$ & $0.0812$ & $-20.1521$ & $0.0145$ & $-15.6022$ & $0.0140$ & $-0.2094$ & $5293$ & $42$ & $5293$ & $42$ & $\dots$ & $\dots$ & $2.134$ & $0.190$ & $-2.584$ & $0.150$ & $-2.584$ & $0.150$ & $\dots$ & $\dots$ & $0.104$ & $0.126$ & $0.114$ & $5.960$ & D & $0.971$ & N & $0.231$ & $0.042$ & D & $0.993$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($120.2$,$-143.7$,$-54.0$) & ($1.5$,$8.6$,$1.2$) & ($137.1$,$-925.9$,$275.0$) & ($11.4$,$49.6$,$7.0$) & $-1.684$ & $0.014$ & $3.741$ & $0.251$ & $8.513$ & $0.131$ & $4.657$ & $0.070$ & $0.390$ & $0.022$\\
J144118.30$+$104424.2 & 1177885611173494016 & $\dots$ & 14411830$+$1044242 & 14:41:18.30 & $+$10:44:24.2 & GEMN & GN-2016A-Q-75 & $0.026$ & $12.305$ & $0.883$ & $10.441$ & $0.616$ & $11.986$ & $1.205$ & $12.284$ & $10.430$ & $-133.9$ & $-126.6$ & $5.0$ & $\dots$ & $\dots$ & $-115.2$ & $1.2$ & $9.0$ & $0.1549$ & $0.0137$ & $6.4556$ & $0.5723$ & $5.5278$ & $0.4196$ & $0.0759$ & $5.1745$ & $0.2734$ & $0.0528$ & $-3.9342$ & $0.0161$ & $-7.4100$ & $0.0138$ & $0.0349$ & $4864$ & $49$ & $4864$ & $49$ & $\dots$ & $\dots$ & $1.402$ & $0.142$ & $-2.618$ & $0.122$ & $-2.618$ & $0.122$ & $\dots$ & $\dots$ & $0.080$ & $0.138$ & $0.590$ & $6.402$ & D & $0.997$ & I & $0.237$ & $0.052$ & D & $0.990$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($1.9$,$39.4$,$-107.4$) & ($1.1$,$3.1$,$1.1$) & ($265.0$,$219.7$,$488.7$) & ($8.6$,$18.7$,$8.4$) & $-1.776$ & $0.001$ & $1.354$ & $0.080$ & $7.658$ & $0.031$ & $6.810$ & $0.109$ & $0.700$ & $0.016$\\
J144421.18$+$475846.4 & 1591067649802389632 & $\dots$ & 14442119$+$4758464 & 14:44:21.18 & $+$47:58:46.4 & GEMN & GN-2019A-Q-309 & $0.020$ & $12.943$ & $0.790$ & $11.234$ & $0.631$ & $12.715$ & $1.149$ & $12.989$ & $11.224$ & $-118.2$ & $-110.9$ & $5.0$ & $\dots$ & $\dots$ & $-101.6$ & $1.7$ & $16.0$ & $0.2005$ & $0.0098$ & $4.9870$ & $0.2449$ & $4.4146$ & $0.1919$ & $0.0435$ & $4.8434$ & $0.1821$ & $0.0376$ & $-11.4292$ & $0.0092$ & $-1.5624$ & $0.0105$ & $0.1276$ & $4867$ & $55$ & $4867$ & $55$ & $\dots$ & $\dots$ & $1.614$ & $0.084$ & $-2.334$ & $0.063$ & $-2.334$ & $0.063$ & $\dots$ & $\dots$ & $-0.186$ & $0.117$ & $0.224$ & $6.320$ & D & $0.999$ & N & $0.390$ & $0.038$ & D & $0.998$ & $30$ & $2051$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($127.0$,$-36.4$,$42.2$) & ($0.7$,$3.0$,$1.9$) & ($704.2$,$-304.9$,$178.4$) & ($9.8$,$25.1$,$3.0$) & $-1.631$ & $0.004$ & $0.812$ & $0.052$ & $11.332$ & $0.071$ & $5.189$ & $0.195$ & $0.866$ & $0.007$\\
J144436.77$+$393922.4 & 1487238292890443776 & $\dots$ & 14443681$+$3939231 & 14:44:36.77 & $+$39:39:22.4 & GEMN & GN-2016A-Q-75 & $0.006$ & $12.550$ & $1.006$ & $10.278$ & $0.696$ & $12.056$ & $1.427$ & $12.460$ & $10.246$ & $-11.2$ & $-3.9$ & $5.0$ & $\dots$ & $\dots$ & $-17.6$ & $0.5$ & $12.0$ & $7.7976$ & $0.0802$ & $0.1282$ & $0.0013$ & $0.1278$ & $0.0013$ & $0.0102$ & $0.1278$ & $0.0013$ & $0.0102$ & $-41.7190$ & $0.0713$ & $-57.9145$ & $0.0810$ & $0.3160$ & $4677$ & $67$ & $4677$ & $67$ & $\dots$ & $\dots$ & $4.621$ & $0.091$ & $-1.077$ & $0.278$ & $-1.077$ & $0.278$ & $\dots$ & $\dots$ & $-0.479$ & $0.095$ & $-0.479$ & $6.874$ & D & $0.998$ & N & $0.243$ & $0.043$ & D & $0.996$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-18.1$,$204.7$,$7.5$) & ($0.1$,$0.2$,$0.4$) & ($21.6$,$1684.0$,$0.9$) & ($0.3$,$1.9$,$0.0$) & $-1.619$ & $0.001$ & $6.381$ & $0.012$ & $8.333$ & $0.001$ & $0.160$ & $0.004$ & $0.133$ & $0.001$\\
J144442.27$+$424737.5 & 1490052389822427648 & $\dots$ & 14444228$+$4247368 & 14:44:42.27 & $+$42:47:37.5 & GEMN & GN-2016A-Q-75 & $0.012$ & $12.480$ & $1.015$ & $10.445$ & $0.682$ & $12.108$ & $1.330$ & $12.463$ & $10.408$ & $42.8$ & $50.1$ & $5.0$ & $\dots$ & $\dots$ & $53.7$ & $1.5$ & $9.0$ & $7.9850$ & $0.0288$ & $0.1252$ & $0.0005$ & $0.1248$ & $0.0004$ & $0.0036$ & $0.1250$ & $0.0004$ & $0.0035$ & $-4.9237$ & $0.0267$ & $50.1997$ & $0.0309$ & $0.1827$ & $4794$ & $70$ & $4794$ & $70$ & $\dots$ & $\dots$ & $4.693$ & $0.044$ & $-0.984$ & $0.197$ & $-0.984$ & $0.197$ & $\dots$ & $\dots$ & $-0.304$ & $0.111$ & $-0.304$ & $7.142$ & D & $0.998$ & N & $0.346$ & $0.038$ & D & $0.998$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($9.1$,$290.8$,$50.1$) & ($0.2$,$0.6$,$1.3$) & ($124.7$,$2394.1$,$21.4$) & ($3.7$,$5.3$,$1.2$) & $-1.394$ & $0.002$ & $8.223$ & $0.001$ & $14.109$ & $0.104$ & $1.535$ & $0.068$ & $0.264$ & $0.003$\\
J144530.96$-$021408.1 & 3648730612380753664 & 111092110 & 14453096$-$0214079 & 14:45:30.96 & $-$02:14:08.1 & GEMS & GS-2017A-Q-86 & $0.053$ & $12.961$ & $0.679$ & $11.841$ & $0.493$ & $13.289$ & $0.893$ & $13.465$ & $12.104$ & $26.5$ & $33.8$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.8024$ & $0.0649$ & $0.5548$ & $0.0200$ & $0.5469$ & $0.0194$ & $0.0355$ & $0.5369$ & $0.0180$ & $0.0335$ & $-6.4760$ & $0.0864$ & $-25.3022$ & $0.0733$ & $-0.2125$ & $5730$ & $55$ & $5730$ & $55$ & $5582$ & $143$ & $4.186$ & $0.212$ & $-0.927$ & $0.085$ & $-0.927$ & $0.085$ & $-2.222$ & $0.276$ & $0.365$ & $0.097$ & $0.365$ & $7.868$ & D & $0.999$ & N & $0.530$ & $0.034$ & D & $0.987$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-53.6$,$187.0$,$8.3$) & ($3.2$,$0.8$,$3.8$) & ($69.9$,$1477.5$,$6.5$) & ($4.1$,$6.9$,$0.8$) & $-1.659$ & $0.002$ & $5.106$ & $0.053$ & $8.466$ & $0.059$ & $0.473$ & $0.035$ & $0.248$ & $0.008$\\
J144604.01$-$730314.2 & 5796756182184708096 & 405466548 & 14460403$-$7303141 & 14:46:04.01 & $-$73:03:14.2 & GEMS & GS-2015A-Q-92 & $0.135$ & $12.046$ & $1.052$ & $9.908$ & $0.696$ & $11.677$ & $1.365$ & $12.050$ & $9.937$ & $\dots$ & $\dots$ & $\dots$ & $270.6$ & $0.7$ & $275.6$ & $0.6$ & $9.0$ & $0.2700$ & $0.0106$ & $3.7032$ & $0.1450$ & $3.3779$ & $0.1206$ & $0.0357$ & $3.5152$ & $0.1142$ & $0.0325$ & $-6.1522$ & $0.0097$ & $-5.6085$ & $0.0122$ & $0.1012$ & $4731$ & $42$ & $4711$ & $28$ & $4751$ & $55$ & $1.220$ & $0.151$ & $-2.336$ & $0.089$ & $-2.351$ & $0.067$ & $-2.320$ & $0.110$ & $-0.569$ & $0.116$ & $0.121$ & $6.215$ & D & $0.992$ & N & $0.043$ & $0.047$ & D & $0.978$ & $30$ & $2460$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & GALAH & ($-60.1$,$-64.8$,$-89.3$) & ($1.6$,$0.8$,$0.4$) & ($280.2$,$-421.4$,$127.5$) & ($4.2$,$4.7$,$1.2$) & $-1.865$ & $0.001$ & $1.292$ & $0.020$ & $6.755$ & $0.023$ & $3.252$ & $0.009$ & $0.679$ & $0.005$\\
J145041.74$+$665256.3 & 1669581885356163456 & $\dots$ & 14504173$+$6652564 & 14:50:41.74 & $+$66:52:56.3 & GEMN & GN-2015A-Q-76 & $0.011$ & $11.025$ & $0.815$ & $9.249$ & $0.641$ & $10.802$ & $1.205$ & $11.100$ & $9.246$ & $-62.8$ & $-55.5$ & $5.0$ & $\dots$ & $\dots$ & $-62.7$ & $0.5$ & $8.0$ & $0.3124$ & $0.0084$ & $3.2012$ & $0.0856$ & $2.9552$ & $0.0730$ & $0.0247$ & $3.0241$ & $0.0889$ & $0.0294$ & $-8.7995$ & $0.0106$ & $-7.0758$ & $0.0115$ & $-0.2164$ & $4747$ & $46$ & $4747$ & $46$ & $\dots$ & $\dots$ & $1.162$ & $0.226$ & $-2.781$ & $0.014$ & $-2.781$ & $0.014$ & $\dots$ & $\dots$ & $-0.188$ & $0.095$ & $0.492$ & $6.141$ & D & $1.000$ & N & $0.551$ & $0.043$ & D & $0.993$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-5.0$,$91.8$,$73.3$) & ($0.2$,$1.0$,$1.0$) & ($283.7$,$833.4$,$192.0$) & ($2.7$,$8.3$,$5.4$) & $-1.675$ & $0.001$ & $2.739$ & $0.021$ & $9.450$ & $0.017$ & $4.261$ & $0.082$ & $0.551$ & $0.003$\\
J145122.11$+$033939.3 & 1157672906667474432 & $\dots$ & 14512223$+$0339397 & 14:51:22.11 & $+$03:39:39.3 & GEMN & GN-2019A-Q-309 & $0.033$ & $12.925$ & $1.070$ & $10.690$ & $0.734$ & $12.480$ & $1.424$ & $12.883$ & $10.674$ & $-108.6$ & $-101.3$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $6.9053$ & $0.0621$ & $0.1448$ & $0.0013$ & $0.1443$ & $0.0013$ & $0.0090$ & $0.1442$ & $0.0015$ & $0.0107$ & $-176.5026$ & $0.0720$ & $-40.2065$ & $0.0665$ & $-0.1888$ & $4663$ & $82$ & $4663$ & $82$ & $\dots$ & $\dots$ & $4.748$ & $0.030$ & $-0.944$ & $0.314$ & $-0.944$ & $0.314$ & $\dots$ & $\dots$ & $-0.095$ & $0.122$ & $-0.095$ & $7.391$ & D & $0.979$ & N & $0.132$ & $0.043$ & D & $0.957$ & $30$ & $2051$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($108.7$,$150.9$,$-31.0$) & ($3.0$,$0.3$,$4.0$) & ($234.8$,$1231.5$,$9.7$) & ($5.4$,$2.7$,$2.5$) & $-1.657$ & $0.005$ & $3.594$ & $0.012$ & $9.699$ & $0.093$ & $0.676$ & $0.113$ & $0.459$ & $0.004$\\
J145616.27$+$453432.2 & 1586671424357440000 & $\dots$ & 14561630$+$4534315 & 14:56:16.27 & $+$45:34:32.2 & GEMN & GN-2016A-Q-75 & $0.015$ & $12.210$ & $0.629$ & $10.815$ & $0.520$ & $12.043$ & $0.962$ & $12.243$ & $10.775$ & $-76.6$ & $-69.3$ & $5.0$ & $\dots$ & $\dots$ & $-61.3$ & $0.6$ & $9.0$ & $2.0073$ & $0.0099$ & $0.4982$ & $0.0025$ & $0.4918$ & $0.0024$ & $0.0049$ & $0.4922$ & $0.0024$ & $0.0050$ & $-24.9324$ & $0.0098$ & $61.4317$ & $0.0117$ & $0.1465$ & $5380$ & $71$ & $5380$ & $71$ & $\dots$ & $\dots$ & $3.961$ & $0.105$ & $-0.891$ & $0.080$ & $-0.891$ & $0.080$ & $\dots$ & $\dots$ & $0.112$ & $0.105$ & $0.112$ & $7.651$ & D & $0.995$ & N & $0.406$ & $0.038$ & D & $0.972$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($152.7$,$256.6$,$-50.7$) & ($0.2$,$0.3$,$0.6$) & ($397.3$,$2104.2$,$38.8$) & ($1.5$,$2.7$,$0.7$) & $-1.370$ & $0.001$ & $6.052$ & $0.009$ & $16.870$ & $0.025$ & $2.577$ & $0.135$ & $0.472$ & $0.001$\\
J145619.30$+$082949.0 & 1161734987952738176 & $\dots$ & 14561931$+$0829491 & 14:56:19.30 & $+$08:29:49.0 & GEMN & GN-2015A-Q-76 & $0.027$ & $11.064$ & $0.856$ & $9.259$ & $0.647$ & $10.758$ & $1.163$ & $11.037$ & $9.251$ & $-164.1$ & $-156.8$ & $5.0$ & $\dots$ & $\dots$ & $-155.8$ & $0.8$ & $3.0$ & $0.4149$ & $0.0207$ & $2.4104$ & $0.1201$ & $2.2683$ & $0.1063$ & $0.0469$ & $2.1112$ & $0.0613$ & $0.0290$ & $-4.1526$ & $0.0203$ & $-28.1618$ & $0.0167$ & $0.2281$ & $4857$ & $43$ & $4857$ & $43$ & $\dots$ & $\dots$ & $1.422$ & $0.135$ & $-2.487$ & $0.047$ & $-2.487$ & $0.047$ & $\dots$ & $\dots$ & $-0.180$ & $0.119$ & $0.360$ & $6.303$ & D & $0.999$ & N & $0.457$ & $0.035$ & D & $0.986$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-61.9$,$0.6$,$-197.9$) & ($1.3$,$2.0$,$1.0$) & ($222.7$,$3.9$,$1080.4$) & ($4.6$,$13.8$,$11.9$) & $-1.660$ & $0.002$ & $2.779$ & $0.054$ & $9.212$ & $0.047$ & $9.165$ & $0.045$ & $0.537$ & $0.008$\\
J145729.75$+$504734.9 & 1593299585391391232 & $\dots$ & 14572980$+$5047347 & 14:57:29.75 & $+$50:47:34.9 & GEMN & GN-2016A-Q-75 & $0.012$ & $12.554$ & $0.823$ & $10.426$ & $0.617$ & $12.210$ & $1.333$ & $12.568$ & $10.507$ & $-11.2$ & $-3.9$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $8.3764$ & $0.0197$ & $0.1194$ & $0.0003$ & $0.1190$ & $0.0003$ & $0.0023$ & $0.1192$ & $0.0003$ & $0.0025$ & $-39.6335$ & $0.0208$ & $24.5764$ & $0.0231$ & $0.0588$ & $4824$ & $44$ & $4824$ & $44$ & $\dots$ & $\dots$ & $4.731$ & $0.058$ & $-0.910$ & $0.340$ & $-0.910$ & $0.340$ & $\dots$ & $\dots$ & $-0.483$ & $0.095$ & $-0.483$ & $7.037$ & D & $0.997$ & N & $0.099$ & $0.040$ & D & $0.999$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($15.4$,$240.6$,$10.3$) & ($0.2$,$2.9$,$4.3$) & ($4.9$,$1983.6$,$1.2$) & ($1.3$,$23.6$,$0.7$) & $-1.538$ & $0.007$ & $8.045$ & $0.049$ & $9.050$ & $0.180$ & $0.194$ & $0.058$ & $0.059$ & $0.007$\\
J145903.10$+$054402.8 & 1159807818946952064 & $\dots$ & 14590313$+$0544031 & 14:59:03.10 & $+$05:44:02.8 & GEMN & GN-2016A-Q-75 & $0.036$ & $12.507$ & $0.993$ & $10.499$ & $0.668$ & $12.457$ & $1.306$ & $12.802$ & $10.785$ & $13.7$ & $21.0$ & $5.0$ & $\dots$ & $\dots$ & $18.1$ & $3.9$ & $5.0$ & $6.1098$ & $0.2032$ & $0.1637$ & $0.0054$ & $0.1630$ & $0.0054$ & $0.0331$ & $0.1633$ & $0.0053$ & $0.0328$ & $-40.8191$ & $0.2075$ & $-44.1972$ & $0.1964$ & $-0.0068$ & $4913$ & $111$ & $4913$ & $111$ & $\dots$ & $\dots$ & $4.440$ & $0.185$ & $-1.032$ & $0.195$ & $-1.032$ & $0.195$ & $\dots$ & $\dots$ & $-0.159$ & $0.120$ & $-0.159$ & $7.239$ & D & $0.999$ & N & $0.598$ & $0.042$ & D & $0.993$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-22.0$,$204.1$,$23.4$) & ($2.3$,$0.5$,$3.1$) & ($22.7$,$1663.3$,$5.1$) & ($0.8$,$4.1$,$1.2$) & $-1.622$ & $0.002$ & $6.305$ & $0.024$ & $8.304$ & $0.033$ & $0.412$ & $0.058$ & $0.137$ & $0.003$\\
J150100.42$+$565410.0 & 1612825743669068672 & $\dots$ & 15010054$+$5654074 & 15:01:00.42 & $+$56:54:10.0 & GEMN & GN-2016A-Q-75 & $0.013$ & $11.264$ & $0.888$ & $9.528$ & $0.601$ & $11.094$ & $1.156$ & $11.371$ & $9.596$ & $-40.7$ & $-33.4$ & $5.0$ & $\dots$ & $\dots$ & $-40.4$ & $2.0$ & $4.0$ & $11.6172$ & $0.0125$ & $0.0861$ & $0.0001$ & $0.0859$ & $0.0001$ & $0.0011$ & $0.0859$ & $0.0001$ & $0.0010$ & $-107.5853$ & $0.0129$ & $249.6679$ & $0.0151$ & $0.0870$ & $5048$ & $73$ & $5048$ & $73$ & $\dots$ & $\dots$ & $4.777$ & $0.078$ & $-0.997$ & $0.186$ & $-0.997$ & $0.186$ & $\dots$ & $\dots$ & $0.101$ & $0.085$ & $0.101$ & $7.534$ & D & $1.000$ & N & $0.433$ & $0.048$ & D & $0.994$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($96.8$,$240.6$,$-42.6$) & ($0.1$,$1.2$,$1.5$) & ($132.8$,$1985.8$,$16.3$) & ($1.4$,$9.8$,$1.3$) & $-1.484$ & $0.002$ & $6.579$ & $0.022$ & $12.121$ & $0.062$ & $1.105$ & $0.049$ & $0.296$ & $0.001$\\
J150107.53$+$170849.4 & 1187645868519130240 & $\dots$ & 15010753$+$1708495 & 15:01:07.53 & $+$17:08:49.4 & GEMN & GN-2016A-Q-75 & $0.034$ & $12.565$ & $0.729$ & $10.873$ & $0.549$ & $12.279$ & $1.063$ & $12.518$ & $10.890$ & $-56.7$ & $-49.4$ & $5.0$ & $\dots$ & $\dots$ & $-64.5$ & $0.8$ & $7.0$ & $0.2781$ & $0.0153$ & $3.5964$ & $0.1985$ & $3.2888$ & $0.1660$ & $0.0505$ & $3.4894$ & $0.1493$ & $0.0428$ & $-0.4585$ & $0.0153$ & $-8.4589$ & $0.0154$ & $-0.1250$ & $5101$ & $57$ & $5101$ & $57$ & $\dots$ & $\dots$ & $1.570$ & $0.135$ & $-2.185$ & $0.066$ & $-2.185$ & $0.066$ & $\dots$ & $\dots$ & $-0.299$ & $0.118$ & $0.131$ & $6.376$ & D & $0.998$ & N & $0.488$ & $0.043$ & D & $0.987$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-55.2$,$136.4$,$-74.6$) & ($1.1$,$1.1$,$0.8$) & ($142.5$,$893.3$,$202.9$) & ($3.6$,$10.1$,$2.9$) & $-1.723$ & $0.001$ & $3.325$ & $0.042$ & $8.037$ & $0.017$ & $3.774$ & $0.042$ & $0.415$ & $0.006$\\
J150159.91$-$261349.4 & 6225828809526332416 & 117863010 & 15015996$-$2613494 & 15:01:59.91 & $-$26:13:49.4 & GEMS & GS-2014A-Q-8 & $0.144$ & $11.506$ & $0.984$ & $9.480$ & $0.656$ & $11.175$ & $1.287$ & $11.511$ & $9.524$ & $-106.2$ & $-98.9$ & $5.0$ & $\dots$ & $\dots$ & $-77.1$ & $0.9$ & $3.0$ & $0.7246$ & $0.0156$ & $1.3800$ & $0.0296$ & $1.3322$ & $0.0276$ & $0.0207$ & $1.3206$ & $0.0267$ & $0.0203$ & $-55.9218$ & $0.0187$ & $-4.3356$ & $0.0152$ & $-0.0839$ & $4970$ & $73$ & $5048$ & $93$ & $4892$ & $53$ & $2.053$ & $0.231$ & $-1.335$ & $0.136$ & $-1.369$ & $0.167$ & $-1.300$ & $0.104$ & $0.010$ & $0.100$ & $0.070$ & $7.165$ & D & $0.999$ & N & $0.310$ & $0.033$ & D & $0.987$ & $30$ & $2812$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($247.7$,$41.7$,$120.4$) & ($1.4$,$1.3$,$0.9$) & ($1009.7$,$299.8$,$157.1$) & ($11.8$,$9.7$,$3.2$) & $-1.507$ & $0.003$ & $0.735$ & $0.030$ & $14.672$ & $0.110$ & $6.151$ & $0.109$ & $0.905$ & $0.004$\\
J150204.34$+$113159.4 & 1180417855171946752 & $\dots$ & 15020434$+$1131594 & 15:02:04.34 & $+$11:31:59.4 & GEMS & GN-2016B-Q-85 & $0.033$ & $13.478$ & $0.866$ & $11.651$ & $0.656$ & $13.148$ & $1.179$ & $13.434$ & $11.621$ & $-106.8$ & $-99.5$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.0493$ & $0.0140$ & $20.3035$ & $5.7585$ & $13.2886$ & $2.4667$ & $0.1856$ & $11.4287$ & $1.7648$ & $0.1544$ & $-3.4522$ & $0.0134$ & $-1.7796$ & $0.0140$ & $-0.0806$ & $4954$ & $39$ & $4954$ & $39$ & $\dots$ & $\dots$ & $1.811$ & $0.229$ & $-2.339$ & $0.058$ & $-2.339$ & $0.058$ & $\dots$ & $\dots$ & $0.054$ & $0.142$ & $0.274$ & $6.365$ & D & $0.991$ & N & $0.310$ & $0.038$ & D & $0.987$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($86.0$,$-48.1$,$-9.1$) & ($10.9$,$17.8$,$4.9$) & ($221.5$,$-98.7$,$1142.6$) & ($18.9$,$30.5$,$22.9$) & $-1.603$ & $0.016$ & $3.229$ & $0.178$ & $10.387$ & $0.385$ & $10.310$ & $0.359$ & $0.526$ & $0.018$\\
J150235.73$+$094019.0 & 1167946644533913728 & $\dots$ & 15023572$+$0940189 & 15:02:35.73 & $+$09:40:19.0 & GEMN & GN-2015A-Q-76 & $0.026$ & $11.764$ & $1.039$ & $9.723$ & $0.710$ & $11.393$ & $1.300$ & $11.734$ & $9.727$ & $-46.0$ & $-38.7$ & $5.0$ & $\dots$ & $\dots$ & $-44.9$ & $0.6$ & $8.0$ & $0.2093$ & $0.0161$ & $4.7788$ & $0.3688$ & $4.2507$ & $0.2918$ & $0.0686$ & $4.1162$ & $0.3037$ & $0.0738$ & $-9.6720$ & $0.0181$ & $-2.8110$ & $0.0176$ & $0.1223$ & $4814$ & $71$ & $4814$ & $71$ & $\dots$ & $\dots$ & $1.655$ & $0.118$ & $-1.624$ & $0.043$ & $-1.624$ & $0.043$ & $\dots$ & $\dots$ & $-0.408$ & $0.077$ & $-0.068$ & $6.738$ & D & $0.997$ & N & $0.549$ & $0.039$ & D & $0.998$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($98.0$,$67.3$,$46.6$) & ($1.6$,$3.9$,$1.7$) & ($335.1$,$391.8$,$193.1$) & ($10.9$,$26.1$,$5.8$) & $-1.799$ & $0.001$ & $1.203$ & $0.096$ & $7.784$ & $0.038$ & $3.928$ & $0.142$ & $0.732$ & $0.020$\\
J150241.48$-$254938.9 & 6225911822654301824 & 117964999 & 15024149$-$2549388 & 15:02:41.48 & $-$25:49:38.9 & GEMS & GS-2016A-Q-107 & $0.153$ & $13.479$ & $1.042$ & $11.439$ & $0.660$ & $13.174$ & $1.313$ & $13.522$ & $11.494$ & $97.8$ & $105.1$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1839$ & $0.0154$ & $5.4387$ & $0.4552$ & $4.7649$ & $0.3494$ & $0.0733$ & $4.4121$ & $0.4116$ & $0.0933$ & $-11.4721$ & $0.0208$ & $-5.8343$ & $0.0168$ & $0.0094$ & $4914$ & $58$ & $4952$ & $61$ & $4876$ & $54$ & $1.731$ & $0.259$ & $-1.999$ & $0.100$ & $-2.208$ & $0.092$ & $-1.790$ & $0.108$ & $-0.038$ & $0.090$ & $0.242$ & $6.673$ & D & $0.999$ & N & $0.191$ & $0.043$ & D & $0.994$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($39.6$,$-25.1$,$84.1$) & ($6.4$,$5.4$,$2.6$) & ($298.8$,$-120.2$,$169.2$) & ($16.0$,$24.5$,$6.9$) & $-1.966$ & $0.002$ & $0.360$ & $0.110$ & $6.026$ & $0.301$ & $3.154$ & $0.171$ & $0.886$ & $0.037$\\
J150250.20$+$134526.1 & 1181911644797448832 & $\dots$ & 15025030$+$1345255 & 15:02:50.20 & $+$13:45:26.1 & GEMN & GN-2017B-Q-75 & $0.025$ & $12.680$ & $1.176$ & $10.164$ & $0.765$ & $12.167$ & $1.651$ & $12.695$ & $10.111$ & $-77.7$ & $-70.4$ & $5.0$ & $\dots$ & $\dots$ & $-76.9$ & $9.1$ & $4.0$ & $11.0861$ & $0.2366$ & $0.0902$ & $0.0019$ & $0.0900$ & $0.0019$ & $0.0213$ & $0.0898$ & $0.0016$ & $0.0183$ & $-142.0767$ & $0.2635$ & $68.7332$ & $0.2408$ & $0.1952$ & $4376$ & $38$ & $4376$ & $38$ & $\dots$ & $\dots$ & $3.965$ & $0.317$ & $-1.449$ & $0.598$ & $-1.449$ & $0.598$ & $\dots$ & $\dots$ & $-0.700$ & $0.093$ & $-0.700$ & $6.281$ & D & $0.977$ & N & $-0.094$ & $0.042$ & D & $0.959$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($83.3$,$220.0$,$-19.5$) & ($4.8$,$1.4$,$7.6$) & ($88.0$,$1804.0$,$3.8$) & ($10.2$,$11.4$,$2.7$) & $-1.554$ & $0.003$ & $6.142$ & $0.104$ & $10.328$ & $0.152$ & $0.390$ & $0.167$ & $0.254$ & $0.015$\\
J150258.83$+$453916.0 & 1586250517562417024 & $\dots$ & 15025884$+$4539160 & 15:02:58.83 & $+$45:39:16.0 & GEMN & GN-2017A-Q-82 & $0.016$ & $12.962$ & $0.748$ & $11.197$ & $0.562$ & $12.681$ & $1.112$ & $12.939$ & $11.234$ & $-78.8$ & $-71.5$ & $5.0$ & $\dots$ & $\dots$ & $-89.7$ & $1.2$ & $12.0$ & $0.1535$ & $0.0100$ & $6.5162$ & $0.4245$ & $5.5721$ & $0.3104$ & $0.0557$ & $5.5567$ & $0.2648$ & $0.0477$ & $-8.4303$ & $0.0094$ & $0.5183$ & $0.0112$ & $0.1216$ & $4993$ & $38$ & $4993$ & $38$ & $\dots$ & $\dots$ & $1.528$ & $0.157$ & $-2.295$ & $0.043$ & $-2.295$ & $0.043$ & $\dots$ & $\dots$ & $-0.284$ & $0.077$ & $0.196$ & $6.331$ & D & $0.998$ & N & $0.407$ & $0.042$ & D & $0.995$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($153.0$,$6.3$,$38.0$) & ($1.1$,$3.3$,$1.7$) & ($856.1$,$50.9$,$259.3$) & ($21.2$,$26.9$,$5.1$) & $-1.596$ & $0.004$ & $0.166$ & $0.070$ & $12.228$ & $0.117$ & $9.522$ & $0.636$ & $0.973$ & $0.011$\\
J150312.86$+$060215.6 & 1159876916380773120 & $\dots$ & 15031286$+$0602157 & 15:03:12.86 & $+$06:02:15.6 & GEMN & GN-2016A-Q-75 & $0.036$ & $11.048$ & $0.728$ & $9.194$ & $0.654$ & $10.635$ & $1.143$ & $10.906$ & $9.151$ & $69.4$ & $76.7$ & $5.0$ & $\dots$ & $\dots$ & $100.6$ & $0.6$ & $4.0$ & $0.6032$ & $0.0182$ & $1.6577$ & $0.0500$ & $1.5892$ & $0.0460$ & $0.0289$ & $1.5926$ & $0.0418$ & $0.0263$ & $13.8094$ & $0.0175$ & $-19.7031$ & $0.0187$ & $-0.2752$ & $4963$ & $50$ & $4963$ & $50$ & $\dots$ & $\dots$ & $1.909$ & $0.144$ & $-1.953$ & $0.016$ & $-1.953$ & $0.016$ & $\dots$ & $\dots$ & $-0.003$ & $0.115$ & $0.117$ & $6.594$ & D & $0.998$ & N & $0.335$ & $0.043$ & D & $0.998$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-213.1$,$216.4$,$-20.8$) & ($1.1$,$0.3$,$0.9$) & ($618.7$,$1572.4$,$43.6$) & ($7.6$,$3.8$,$0.5$) & $-1.410$ & $0.002$ & $4.109$ & $0.018$ & $16.568$ & $0.077$ & $2.242$ & $0.030$ & $0.603$ & $0.003$\\
J150420.69$-$235623.6 & 6227871495970797568 & 118402113 & 15042071$-$2356236 & 15:04:20.69 & $-$23:56:23.6 & GEMS & GS-2016A-Q-107 & $0.118$ & $13.319$ & $1.055$ & $11.239$ & $0.671$ & $12.972$ & $1.321$ & $13.324$ & $11.283$ & $190.6$ & $197.9$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1715$ & $0.0186$ & $5.8298$ & $0.6324$ & $5.0625$ & $0.4769$ & $0.0942$ & $4.6503$ & $0.3029$ & $0.0651$ & $-17.5285$ & $0.0200$ & $-3.9682$ & $0.0200$ & $-0.4264$ & $4799$ & $48$ & $4843$ & $43$ & $4754$ & $53$ & $1.596$ & $0.308$ & $-1.685$ & $0.100$ & $-1.859$ & $0.097$ & $-1.510$ & $0.103$ & $-0.086$ & $0.083$ & $0.244$ & $6.989$ & D & $0.996$ & N & $0.438$ & $0.042$ & D & $0.968$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($84.2$,$-117.9$,$235.0$) & ($7.9$,$4.3$,$3.4$) & ($266.2$,$-547.6$,$575.6$) & ($33.1$,$15.6$,$17.1$) & $-1.631$ & $0.015$ & $2.818$ & $0.131$ & $10.061$ & $0.415$ & $8.177$ & $0.257$ & $0.562$ & $0.026$\\
J150508.40$+$070154.5 & 1160377499113263360 & $\dots$ & 15050841$+$0701547 & 15:05:08.40 & $+$07:01:54.5 & GEMN & GN-2015A-Q-76 & $0.026$ & $11.967$ & $0.921$ & $9.950$ & $0.672$ & $11.569$ & $1.251$ & $11.888$ & $9.960$ & $-1.3$ & $6.0$ & $5.0$ & $\dots$ & $\dots$ & $-2.6$ & $1.0$ & $3.0$ & $0.2222$ & $0.0168$ & $4.5007$ & $0.3397$ & $4.0292$ & $0.2722$ & $0.0676$ & $3.8006$ & $0.1796$ & $0.0472$ & $-3.4218$ & $0.0181$ & $-12.4279$ & $0.0180$ & $-0.0050$ & $4830$ & $33$ & $4830$ & $33$ & $\dots$ & $\dots$ & $1.739$ & $0.061$ & $-1.716$ & $0.005$ & $-1.716$ & $0.005$ & $\dots$ & $\dots$ & $-0.346$ & $0.113$ & $-0.066$ & $6.648$ & D & $1.000$ & N & $0.448$ & $0.034$ & D & $0.993$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-100.9$,$42.9$,$-46.7$) & ($1.5$,$2.7$,$1.1$) & ($410.7$,$253.3$,$157.8$) & ($7.8$,$17.5$,$3.2$) & $-1.823$ & $0.001$ & $0.585$ & $0.048$ & $8.169$ & $0.111$ & $3.659$ & $0.098$ & $0.866$ & $0.011$\\
J150601.87$+$044420.4 & 1156532506951177472 & $\dots$ & 15060189$+$0444205 & 15:06:01.87 & $+$04:44:20.4 & GEMN & GN-2019A-Q-309 & $0.040$ & $12.659$ & $0.872$ & $10.797$ & $0.610$ & $12.321$ & $1.168$ & $12.603$ & $10.808$ & $2.1$ & $9.4$ & $5.0$ & $\dots$ & $\dots$ & $24.4$ & $1.2$ & $5.0$ & $0.2090$ & $0.0133$ & $4.7842$ & $0.3044$ & $4.2549$ & $0.2408$ & $0.0566$ & $4.2795$ & $0.1515$ & $0.0354$ & $-18.9575$ & $0.0128$ & $-2.2341$ & $0.0127$ & $-0.1567$ & $4839$ & $32$ & $4839$ & $32$ & $\dots$ & $\dots$ & $1.266$ & $0.162$ & $-2.020$ & $0.068$ & $-2.020$ & $0.068$ & $\dots$ & $\dots$ & $-0.131$ & $0.133$ & $0.399$ & $6.809$ & D & $0.996$ & N & $0.537$ & $0.038$ & D & $0.993$ & $30$ & $2051$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($166.9$,$-48.7$,$201.1$) & ($2.0$,$3.2$,$2.1$) & ($759.5$,$-268.5$,$391.1$) & ($12.6$,$16.3$,$5.1$) & $-1.549$ & $0.009$ & $0.944$ & $0.074$ & $13.121$ & $0.230$ & $9.898$ & $0.146$ & $0.866$ & $0.008$\\
J150714.92$+$570405.7 & 1612981535018964224 & $\dots$ & 15071495$+$5704053 & 15:07:14.92 & $+$57:04:05.7 & GEMN & GN-2019A-Q-309 & $0.012$ & $12.931$ & $1.130$ & $10.988$ & $0.704$ & $12.607$ & $1.356$ & $12.975$ & $10.877$ & $-7.4$ & $-0.1$ & $5.0$ & $\dots$ & $\dots$ & $-2.2$ & $0.7$ & $19.0$ & $5.7903$ & $0.0250$ & $0.1727$ & $0.0007$ & $0.1719$ & $0.0007$ & $0.0043$ & $0.1722$ & $0.0007$ & $0.0040$ & $-24.5178$ & $0.0261$ & $34.0125$ & $0.0281$ & $0.0859$ & $4709$ & $89$ & $4709$ & $89$ & $\dots$ & $\dots$ & $4.587$ & $0.084$ & $-0.862$ & $0.332$ & $-0.862$ & $0.332$ & $\dots$ & $\dots$ & $-0.363$ & $0.116$ & $-0.363$ & $7.205$ & D & $0.998$ & N & $-0.071$ & $0.042$ & D & $0.998$ & $30$ & $2051$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($26.3$,$247.3$,$5.2$) & ($0.1$,$0.5$,$0.6$) & ($14.9$,$2042.0$,$0.8$) & ($0.4$,$3.8$,$0.0$) & $-1.519$ & $0.001$ & $7.954$ & $0.005$ & $9.751$ & $0.033$ & $0.171$ & $0.005$ & $0.102$ & $0.001$\\
J150718.11$+$041939.5 & 1156364217248186112 & $\dots$ & 15071810$+$0419396 & 15:07:18.11 & $+$04:19:39.5 & GEMS & GS-2016A-Q-107 & $0.040$ & $13.490$ & $0.672$ & $12.065$ & $0.482$ & $13.258$ & $0.938$ & $13.450$ & $12.019$ & $9.5$ & $16.8$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.1771$ & $0.0147$ & $0.8496$ & $0.0106$ & $0.8312$ & $0.0102$ & $0.0122$ & $0.8227$ & $0.0090$ & $0.0109$ & $0.8606$ & $0.0165$ & $-0.8799$ & $0.0131$ & $0.0366$ & $5588$ & $58$ & $5588$ & $58$ & $\dots$ & $\dots$ & $3.803$ & $0.244$ & $-1.111$ & $0.066$ & $-1.111$ & $0.066$ & $\dots$ & $\dots$ & $0.428$ & $0.111$ & $0.428$ & $7.747$ & D & $0.998$ & N & $0.572$ & $0.035$ & D & $0.909$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-24.3$,$251.2$,$17.1$) & ($3.1$,$0.2$,$3.7$) & ($17.7$,$1940.0$,$15.4$) & ($2.2$,$1.8$,$1.3$) & $-1.537$ & $0.002$ & $7.561$ & $0.035$ & $9.491$ & $0.091$ & $0.859$ & $0.050$ & $0.113$ & $0.007$\\
J151026.42$+$080915.0 & 1166563287107603328 & $\dots$ & 15102643$+$0809151 & 15:10:26.42 & $+$08:09:15.0 & GEMN & GN-2016A-Q-75 & $0.025$ & $12.174$ & $0.766$ & $10.500$ & $0.581$ & $11.911$ & $1.067$ & $12.151$ & $10.517$ & $89.5$ & $96.8$ & $5.0$ & $\dots$ & $\dots$ & $113.9$ & $1.5$ & $3.0$ & $0.4357$ & $0.0190$ & $2.2949$ & $0.0999$ & $2.1657$ & $0.0890$ & $0.0411$ & $2.0821$ & $0.0726$ & $0.0349$ & $0.2149$ & $0.0213$ & $-12.0752$ & $0.0166$ & $0.1077$ & $5145$ & $40$ & $5145$ & $40$ & $\dots$ & $\dots$ & $2.149$ & $0.093$ & $-2.047$ & $0.041$ & $-2.047$ & $0.041$ & $\dots$ & $\dots$ & $0.240$ & $0.114$ & $0.260$ & $6.643$ & D & $0.999$ & N & $0.498$ & $0.032$ & D & $0.992$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-145.7$,$178.5$,$53.8$) & ($1.2$,$0.8$,$1.3$) & ($206.1$,$1243.9$,$147.4$) & ($2.6$,$8.0$,$3.3$) & $-1.602$ & $0.003$ & $4.187$ & $0.030$ & $10.372$ & $0.051$ & $3.644$ & $0.065$ & $0.425$ & $0.003$\\
J151142.25$+$255706.0 & 1265182569515722880 & $\dots$ & 15114226$+$2557063 & 15:11:42.25 & $+$25:57:06.0 & GEMN & GN-2019A-Q-309 & $0.048$ & $13.047$ & $1.063$ & $11.318$ & $0.578$ & $12.731$ & $1.074$ & $12.973$ & $11.328$ & $-81.7$ & $-74.4$ & $5.0$ & $\dots$ & $\dots$ & $-64.7$ & $0.7$ & $21.0$ & $0.3403$ & $0.0137$ & $2.9388$ & $0.1181$ & $2.7302$ & $0.1020$ & $0.0373$ & $2.7529$ & $0.0918$ & $0.0334$ & $-14.7968$ & $0.0099$ & $-3.7373$ & $0.0138$ & $0.0024$ & $5019$ & $61$ & $5019$ & $61$ & $\dots$ & $\dots$ & $1.947$ & $0.282$ & $-2.779$ & $0.132$ & $-2.779$ & $0.132$ & $\dots$ & $\dots$ & $0.387$ & $0.136$ & $0.447$ & $6.098$ & D & $0.998$ & N & $0.446$ & $0.043$ & D & $0.999$ & $30$ & $2051$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($93.2$,$54.5$,$47.8$) & ($0.6$,$1.8$,$1.1$) & ($458.2$,$390.8$,$99.5$) & ($6.7$,$13.5$,$1.7$) & $-1.776$ & $0.001$ & $1.239$ & $0.035$ & $8.599$ & $0.019$ & $2.793$ & $0.032$ & $0.748$ & $0.007$\\
J151220.17$-$655147.4 & 5824755211457838848 & $\dots$ & 15122018$-$6551473 & 15:12:20.17 & $-$65:51:47.4 & GEMS & GS-2017A-Q-86 & $0.283$ & $12.832$ & $1.036$ & $10.457$ & $0.744$ & $12.418$ & $1.414$ & $12.816$ & $10.623$ & $-54.3$ & $-47.0$ & $5.0$ & $\dots$ & $\dots$ & $-45.9$ & $8.5$ & $12.0$ & $1.6943$ & $0.0128$ & $0.5902$ & $0.0045$ & $0.5813$ & $0.0043$ & $0.0074$ & $0.5878$ & $0.0048$ & $0.0082$ & $-13.5514$ & $0.0068$ & $-10.8248$ & $0.0122$ & $0.2382$ & $5076$ & $131$ & $5076$ & $131$ & $\dots$ & $\dots$ & $3.276$ & $0.379$ & $-1.345$ & $0.479$ & $-1.345$ & $0.479$ & $\dots$ & $\dots$ & $-0.390$ & $0.117$ & $-0.380$ & $6.705$ & D & $0.998$ & N & $0.001$ & $0.038$ & D & $0.966$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($42.9$,$250.1$,$6.4$) & ($5.7$,$5.9$,$1.0$) & ($32.9$,$1959.0$,$0.5$) & ($12.5$,$46.4$,$0.1$) & $-1.535$ & $0.017$ & $7.294$ & $0.010$ & $9.878$ & $0.539$ & $0.130$ & $0.017$ & $0.150$ & $0.027$\\
J151359.73$-$673138.8 & 5824292969884877184 & $\dots$ & 15135972$-$6731389 & 15:13:59.73 & $-$67:31:38.8 & GEMS & GS-2016A-Q-107 & $0.184$ & $13.298$ & $0.869$ & $11.317$ & $0.570$ & $12.963$ & $1.238$ & $13.276$ & $11.369$ & $336.7$ & $344.0$ & $5.0$ & $\dots$ & $\dots$ & $335.3$ & $0.8$ & $14.0$ & $0.2573$ & $0.0147$ & $3.8860$ & $0.2213$ & $3.5294$ & $0.1825$ & $0.0517$ & $3.5259$ & $0.2410$ & $0.0684$ & $3.4223$ & $0.0099$ & $6.1642$ & $0.0142$ & $0.1257$ & $5214$ & $70$ & $5214$ & $70$ & $\dots$ & $\dots$ & $1.932$ & $0.322$ & $-2.036$ & $0.104$ & $-2.036$ & $0.104$ & $\dots$ & $\dots$ & $-0.008$ & $0.080$ & $0.092$ & $6.486$ & D & $0.988$ & N & $0.287$ & $0.044$ & D & $0.984$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-337.9$,$-51.2$,$17.8$) & ($1.4$,$2.9$,$1.1$) & ($1512.1$,$-316.7$,$10.6$) & ($6.5$,$16.7$,$0.3$) & $-1.390$ & $0.005$ & $0.589$ & $0.032$ & $19.035$ & $0.176$ & $1.312$ & $0.309$ & $0.940$ & $0.003$\\
J151407.83$+$182432.4 & 1211721397891599872 & $\dots$ & 15140783$+$1824326 & 15:14:07.83 & $+$18:24:32.4 & GEMN & GN-2015A-Q-76 & $0.036$ & $11.495$ & $0.798$ & $9.719$ & $0.597$ & $11.202$ & $1.125$ & $11.466$ & $9.740$ & $-33.6$ & $-26.3$ & $5.0$ & $\dots$ & $\dots$ & $-35.0$ & $0.7$ & $7.0$ & $0.5037$ & $0.0176$ & $1.9855$ & $0.0694$ & $1.8880$ & $0.0628$ & $0.0333$ & $1.8341$ & $0.0607$ & $0.0331$ & $5.5031$ & $0.0193$ & $-28.2343$ & $0.0184$ & $0.1393$ & $5038$ & $43$ & $5038$ & $43$ & $\dots$ & $\dots$ & $2.011$ & $0.076$ & $-2.120$ & $0.041$ & $-2.120$ & $0.041$ & $\dots$ & $\dots$ & $0.078$ & $0.113$ & $0.128$ & $6.438$ & D & $0.998$ & N & $0.408$ & $0.040$ & D & $0.998$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-182.3$,$109.6$,$-98.1$) & ($1.8$,$1.1$,$0.9$) & ($561.9$,$802.7$,$107.5$) & ($10.9$,$8.9$,$1.6$) & $-1.588$ & $0.003$ & $2.131$ & $0.033$ & $12.006$ & $0.082$ & $3.824$ & $0.055$ & $0.699$ & $0.006$\\
J151423.94$+$261334.2 & 1265208133161061888 & $\dots$ & 15142395$+$2613341 & 15:14:23.94 & $+$26:13:34.2 & GEMN & GN-2016A-Q-75 & $0.053$ & $12.535$ & $0.803$ & $10.805$ & $0.583$ & $12.271$ & $1.112$ & $12.529$ & $10.824$ & $-87.4$ & $-80.1$ & $5.0$ & $\dots$ & $\dots$ & $-93.2$ & $0.8$ & $15.0$ & $0.2429$ & $0.0128$ & $4.1171$ & $0.2176$ & $3.7190$ & $0.1776$ & $0.0478$ & $3.8530$ & $0.1739$ & $0.0451$ & $-7.3438$ & $0.0098$ & $-8.1607$ & $0.0138$ & $0.0153$ & $5038$ & $40$ & $5038$ & $40$ & $\dots$ & $\dots$ & $1.393$ & $0.128$ & $-2.317$ & $0.076$ & $-2.317$ & $0.076$ & $\dots$ & $\dots$ & $-0.328$ & $0.125$ & $0.242$ & $6.355$ & D & $0.995$ & N & $0.479$ & $0.040$ & D & $0.990$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-6.9$,$28.4$,$-14.4$) & ($0.9$,$2.3$,$1.0$) & ($442.4$,$192.8$,$152.0$) & ($6.9$,$15.9$,$2.1$) & $-1.829$ & $0.001$ & $0.619$ & $0.041$ & $8.006$ & $0.019$ & $3.404$ & $0.061$ & $0.857$ & $0.009$\\
J151641.03$+$395718.2 & 1388790255122283136 & $\dots$ & 15164104$+$3957184 & 15:16:41.03 & $+$39:57:18.2 & KPNK & 17A-0295 & $0.014$ & $12.889$ & $0.712$ & $11.226$ & $0.563$ & $12.617$ & $1.051$ & $12.851$ & $11.243$ & $-63.5$ & $-56.2$ & $5.0$ & $\dots$ & $\dots$ & $-72.3$ & $3.1$ & $16.0$ & $0.1738$ & $0.0130$ & $5.7523$ & $0.4309$ & $5.0039$ & $0.3261$ & $0.0652$ & $5.0575$ & $0.2796$ & $0.0553$ & $-5.0241$ & $0.0110$ & $-20.5130$ & $0.0141$ & $0.2332$ & $5031$ & $71$ & $5031$ & $71$ & $\dots$ & $\dots$ & $1.525$ & $0.220$ & $-2.213$ & $0.020$ & $-2.213$ & $0.020$ & $\dots$ & $\dots$ & $-0.686$ & $0.098$ & $-0.206$ & $6.011$ & D & $0.984$ & N & $0.346$ & $0.037$ & D & $0.982$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-374.5$,$-27.1$,$67.8$) & ($7.1$,$2.2$,$3.3$) & ($2148.2$,$-204.0$,$1937.3$) & ($182.9$,$16.3$,$71.0$) & $-1.032$ & $0.030$ & $4.564$ & $0.171$ & $39.063$ & $2.668$ & $38.843$ & $2.655$ & $0.790$ & $0.007$\\
J151858.30$+$262027.3 & 1270426797601163008 & $\dots$ & 15185830$+$2620276 & 15:18:58.30 & $+$26:20:27.3 & GEMN & GN-2016A-Q-75 & $0.032$ & $12.575$ & $0.848$ & $10.890$ & $0.572$ & $12.328$ & $1.108$ & $12.585$ & $10.886$ & $17.1$ & $24.4$ & $5.0$ & $\dots$ & $\dots$ & $9.2$ & $0.5$ & $14.0$ & $0.3087$ & $0.0149$ & $3.2389$ & $0.1564$ & $2.9874$ & $0.1330$ & $0.0445$ & $2.9140$ & $0.1127$ & $0.0387$ & $-4.2088$ & $0.0099$ & $-24.7693$ & $0.0140$ & $0.2742$ & $5104$ & $47$ & $5104$ & $47$ & $\dots$ & $\dots$ & $2.133$ & $0.112$ & $-1.964$ & $0.138$ & $-1.964$ & $0.138$ & $\dots$ & $\dots$ & $0.283$ & $0.114$ & $0.303$ & $6.769$ & D & $0.999$ & N & $0.214$ & $0.043$ & D & $0.996$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-243.6$,$20.0$,$14.3$) & ($2.9$,$2.1$,$0.4$) & ($930.2$,$142.0$,$256.6$) & ($17.3$,$15.1$,$10.4$) & $-1.547$ & $0.007$ & $0.560$ & $0.148$ & $13.453$ & $0.225$ & $9.378$ & $0.676$ & $0.920$ & $0.021$\\
J151934.94$+$425650.2 & 1394164216985937152 & $\dots$ & 15193496$+$4256501 & 15:19:34.94 & $+$42:56:50.2 & GEMN & GN-2017A-Q-82 & $0.019$ & $12.859$ & $0.883$ & $10.869$ & $0.666$ & $12.554$ & $1.266$ & $12.880$ & $10.928$ & $-40.6$ & $-33.3$ & $5.0$ & $\dots$ & $\dots$ & $-27.4$ & $18.0$ & $17.0$ & $4.8421$ & $0.0105$ & $0.2065$ & $0.0004$ & $0.2054$ & $0.0004$ & $0.0022$ & $0.2060$ & $0.0005$ & $0.0022$ & $-22.6294$ & $0.0103$ & $16.5262$ & $0.0123$ & $0.1288$ & $5052$ & $69$ & $5052$ & $69$ & $\dots$ & $\dots$ & $4.293$ & $0.160$ & $-1.227$ & $0.565$ & $-1.227$ & $0.565$ & $\dots$ & $\dots$ & $-0.134$ & $0.120$ & $-0.134$ & $7.069$ & D & $0.957$ & N & $-0.086$ & $0.043$ & D & $0.832$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($22.0$,$229.9$,$-6.1$) & ($3.1$,$9.2$,$14.5$) & ($8.1$,$1887.9$,$3.1$) & ($3.5$,$75.6$,$3.0$) & $-1.563$ & $0.020$ & $7.545$ & $0.364$ & $8.788$ & $0.287$ & $0.300$ & $0.145$ & $0.076$ & $0.016$\\
J151936.16$+$230431.6 & 1215718152722386816 & $\dots$ & 15193617$+$2304315 & 15:19:36.16 & $+$23:04:31.6 & GEMN & GN-2015A-Q-76 & $0.044$ & $11.935$ & $0.977$ & $10.131$ & $0.642$ & $11.695$ & $1.213$ & $11.996$ & $10.130$ & $45.1$ & $52.4$ & $5.0$ & $\dots$ & $\dots$ & $54.0$ & $0.2$ & $6.0$ & $0.2314$ & $0.0141$ & $4.3217$ & $0.2631$ & $3.8852$ & $0.2126$ & $0.0547$ & $3.7525$ & $0.1913$ & $0.0510$ & $-12.0151$ & $0.0153$ & $12.1234$ & $0.0150$ & $0.2824$ & $4914$ & $45$ & $4914$ & $45$ & $\dots$ & $\dots$ & $1.645$ & $0.067$ & $-2.209$ & $0.017$ & $-2.209$ & $0.017$ & $\dots$ & $\dots$ & $-0.198$ & $0.110$ & $0.172$ & $6.393$ & D & $0.996$ & N & $0.338$ & $0.037$ & D & $0.998$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($283.6$,$224.0$,$201.0$) & ($4.6$,$1.6$,$2.2$) & ($2755.4$,$1478.0$,$254.5$) & ($129.3$,$15.6$,$1.3$) & $-0.994$ & $0.015$ & $3.469$ & $0.056$ & $42.974$ & $1.452$ & $21.514$ & $0.885$ & $0.850$ & $0.007$\\
J152414.98$-$832731.4 & 5768497393313325952 & 408818854 & 15241511$-$8327314 & 15:24:14.98 & $-$83:27:31.4 & GEMS & GS-2016A-Q-107 & $0.119$ & $13.304$ & $0.931$ & $11.477$ & $0.638$ & $13.042$ & $1.165$ & $13.322$ & $11.532$ & $75.3$ & $82.6$ & $5.0$ & $\dots$ & $\dots$ & $78.5$ & $7.8$ & $10.0$ & $1.2377$ & $0.0102$ & $0.8079$ & $0.0066$ & $0.7913$ & $0.0064$ & $0.0080$ & $0.7901$ & $0.0063$ & $0.0080$ & $-22.7693$ & $0.0130$ & $-5.8234$ & $0.0129$ & $0.1215$ & $5123$ & $103$ & $5142$ & $151$ & $5103$ & $54$ & $2.813$ & $0.602$ & $-0.941$ & $0.295$ & $-1.141$ & $0.486$ & $-0.740$ & $0.103$ & $-0.603$ & $0.081$ & $-0.583$ & $6.906$ & D & $0.995$ & N & $-0.240$ & $0.042$ & D & $0.984$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-7.4$,$133.3$,$8.8$) & ($3.9$,$6.0$,$2.9$) & ($169.3$,$1042.9$,$3.5$) & ($18.4$,$46.8$,$0.4$) & $-1.766$ & $0.008$ & $3.166$ & $0.205$ & $7.839$ & $0.006$ & $0.333$ & $0.023$ & $0.425$ & $0.027$\\
J152439.79$-$801525.1 & 5772460033220024576 & 408122674 & 15243997$-$8015248 & 15:24:39.79 & $-$80:15:25.1 & GEMS & GS-2015A-Q-77 & $0.158$ & $11.584$ & $0.918$ & $9.844$ & $0.615$ & $11.343$ & $1.175$ & $11.627$ & $9.822$ & $-62.0$ & $-54.7$ & $5.0$ & $\dots$ & $\dots$ & $-53.9$ & $0.4$ & $9.0$ & $2.0821$ & $0.0134$ & $0.4803$ & $0.0031$ & $0.4744$ & $0.0030$ & $0.0064$ & $0.4751$ & $0.0033$ & $0.0069$ & $-50.6701$ & $0.0147$ & $-31.3779$ & $0.0154$ & $-0.0238$ & $5171$ & $47$ & $5171$ & $47$ & $5206$ & $54$ & $2.862$ & $0.235$ & $-1.420$ & $0.133$ & $-1.420$ & $0.133$ & $-0.550$ & $0.104$ & $0.147$ & $0.086$ & $0.167$ & $7.177$ & D & $0.999$ & N & $0.405$ & $0.038$ & D & $0.990$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($114.1$,$207.7$,$34.0$) & ($0.3$,$0.4$,$0.1$) & ($161.6$,$1655.8$,$11.6$) & ($0.8$,$2.9$,$0.1$) & $-1.561$ & $0.001$ & $5.238$ & $0.010$ & $10.855$ & $0.022$ & $0.825$ & $0.006$ & $0.349$ & $0.001$\\
J152559.39$+$502625.7 & 1594780288252588032 & $\dots$ & 15255933$+$5026270 & 15:25:59.39 & $+$50:26:25.7 & GEMN & GN-2016A-Q-75 & $0.017$ & $12.254$ & $1.036$ & $10.148$ & $0.689$ & $11.855$ & $1.372$ & $12.232$ & $10.107$ & $-3.3$ & $4.0$ & $5.0$ & $\dots$ & $\dots$ & $9.4$ & $1.4$ & $13.0$ & $9.4971$ & $0.1652$ & $0.1053$ & $0.0018$ & $0.1050$ & $0.0018$ & $0.0173$ & $0.1051$ & $0.0019$ & $0.0176$ & $51.6519$ & $0.1709$ & $-93.5900$ & $0.2147$ & $0.1428$ & $4744$ & $56$ & $4744$ & $56$ & $\dots$ & $\dots$ & $4.900$ & $0.192$ & $-1.045$ & $0.215$ & $-1.045$ & $0.215$ & $\dots$ & $\dots$ & $-0.338$ & $0.096$ & $-0.338$ & $7.047$ & D & $0.997$ & N & $0.196$ & $0.038$ & D & $0.998$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-63.5$,$253.2$,$11.9$) & ($0.3$,$0.9$,$1.1$) & ($68.2$,$2086.3$,$1.3$) & ($1.6$,$7.1$,$0.2$) & $-1.488$ & $0.002$ & $7.360$ & $0.015$ & $11.317$ & $0.068$ & $0.245$ & $0.021$ & $0.212$ & $0.002$\\
J152604.25$+$460802.8 & 1395623067053613952 & $\dots$ & 15260425$+$4608030 & 15:26:04.25 & $+$46:08:02.8 & KPNK & 17A-0295 & $0.015$ & $12.783$ & $0.843$ & $11.131$ & $0.579$ & $12.593$ & $1.103$ & $12.848$ & $11.156$ & $-243.8$ & $-236.5$ & $5.0$ & $\dots$ & $\dots$ & $-244.6$ & $1.1$ & $10.0$ & $0.2175$ & $0.0105$ & $4.5987$ & $0.2226$ & $4.1076$ & $0.1776$ & $0.0432$ & $4.1904$ & $0.1632$ & $0.0389$ & $-3.8732$ & $0.0107$ & $-13.3383$ & $0.0142$ & $0.0190$ & $4967$ & $38$ & $4967$ & $38$ & $\dots$ & $\dots$ & $1.841$ & $0.116$ & $-2.094$ & $0.022$ & $-2.094$ & $0.022$ & $\dots$ & $\dots$ & $-0.054$ & $0.083$ & $0.136$ & $6.472$ & D & $0.993$ & N & $0.314$ & $0.042$ & D & $0.993$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-179.8$,$-18.3$,$-97.4$) & ($2.7$,$0.9$,$1.3$) & ($985.1$,$-145.9$,$151.7$) & ($11.3$,$7.6$,$1.7$) & $-1.557$ & $0.005$ & $0.290$ & $0.024$ & $13.685$ & $0.132$ & $5.584$ & $0.046$ & $0.959$ & $0.003$\\
J152643.21$-$701708.8 & 5796025453632860544 & 402026248 & 15264322$-$7017087 & 15:26:43.21 & $-$70:17:08.8 & GEMS & GS-2017A-Q-86 & $0.087$ & $12.840$ & $1.048$ & $10.850$ & $0.653$ & $12.523$ & $1.297$ & $12.863$ & $10.861$ & $-51.2$ & $-43.9$ & $5.0$ & $\dots$ & $\dots$ & $-53.6$ & $3.7$ & $14.0$ & $0.1717$ & $0.0102$ & $5.8245$ & $0.3462$ & $5.0585$ & $0.2611$ & $0.0516$ & $5.3665$ & $0.3046$ & $0.0568$ & $-5.5402$ & $0.0075$ & $0.4838$ & $0.0094$ & $0.0400$ & $4830$ & $52$ & $4897$ & $46$ & $4763$ & $58$ & $1.491$ & $0.109$ & $-2.369$ & $0.140$ & $-2.367$ & $0.145$ & $-2.370$ & $0.135$ & $0.037$ & $0.094$ & $0.517$ & $6.578$ & D & $0.996$ & I & $0.320$ & $0.036$ & D & $0.994$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-58.1$,$207.9$,$108.9$) & ($1.4$,$3.8$,$1.6$) & ($49.0$,$1208.1$,$129.9$) & ($2.4$,$22.7$,$3.7$) & $-1.696$ & $0.008$ & $4.794$ & $0.089$ & $7.630$ & $0.119$ & $2.660$ & $0.063$ & $0.228$ & $0.006$\\
J152826.30$+$673752.8 & 1645668263365914368 & $\dots$ & 15282654$+$6737516 & 15:28:26.30 & $+$67:37:52.8 & GEMN & GN-2019A-Q-309 & $0.023$ & $12.557$ & $0.877$ & $10.990$ & $0.602$ & $12.396$ & $1.103$ & $12.650$ & $10.959$ & $-35.8$ & $-28.5$ & $5.0$ & $\dots$ & $\dots$ & $-31.3$ & $6.1$ & $9.0$ & $5.5921$ & $0.0117$ & $0.1788$ & $0.0004$ & $0.1780$ & $0.0004$ & $0.0021$ & $0.1785$ & $0.0004$ & $0.0020$ & $-120.2152$ & $0.0151$ & $113.4004$ & $0.0145$ & $-0.0821$ & $4999$ & $95$ & $4999$ & $95$ & $\dots$ & $\dots$ & $4.738$ & $0.018$ & $-1.363$ & $0.182$ & $-1.363$ & $0.182$ & $\dots$ & $\dots$ & $0.139$ & $0.112$ & $0.139$ & $7.206$ & D & $0.995$ & N & $0.464$ & $0.040$ & D & $0.995$ & $30$ & $2051$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($118.4$,$182.2$,$-1.5$) & ($1.1$,$4.3$,$4.2$) & ($207.3$,$1508.6$,$0.7$) & ($2.9$,$36.0$,$0.3$) & $-1.591$ & $0.009$ & $4.533$ & $0.126$ & $10.651$ & $0.144$ & $0.168$ & $0.027$ & $0.403$ & $0.006$\\
J153040.31$+$234504.4 & 1220893455176256512 & $\dots$ & 15304031$+$2345045 & 15:30:40.31 & $+$23:45:04.4 & GEMN & GN-2015A-Q-76 & $0.046$ & $11.899$ & $0.903$ & $10.067$ & $0.610$ & $11.609$ & $1.183$ & $11.897$ & $10.079$ & $-52.1$ & $-44.8$ & $5.0$ & $\dots$ & $\dots$ & $-32.7$ & $0.8$ & $17.0$ & $0.2591$ & $0.0228$ & $3.8601$ & $0.3403$ & $3.5081$ & $0.2811$ & $0.0801$ & $3.3994$ & $0.2842$ & $0.0836$ & $-8.3396$ & $0.0191$ & $-1.8833$ & $0.0174$ & $0.3672$ & $4918$ & $17$ & $4918$ & $17$ & $\dots$ & $\dots$ & $1.479$ & $0.164$ & $-2.129$ & $0.038$ & $-2.129$ & $0.038$ & $\dots$ & $\dots$ & $-0.535$ & $0.119$ & $-0.025$ & $6.276$ & D & $0.997$ & N & $0.493$ & $0.041$ & D & $0.994$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($71.5$,$114.3$,$56.0$) & ($1.2$,$3.2$,$1.8$) & ($218.2$,$765.6$,$153.7$) & ($9.3$,$25.1$,$5.3$) & $-1.750$ & $0.001$ & $2.499$ & $0.094$ & $8.076$ & $0.021$ & $3.311$ & $0.088$ & $0.527$ & $0.014$\\
J153354.12$+$484401.1 & 1402208110911906560 & $\dots$ & 15335412$+$4844013 & 15:33:54.12 & $+$48:44:01.1 & KPNK & 17A-0295 & $0.011$ & $12.961$ & $0.755$ & $11.298$ & $0.585$ & $12.685$ & $1.060$ & $12.923$ & $11.300$ & $-55.9$ & $-48.6$ & $5.0$ & $\dots$ & $\dots$ & $-73.7$ & $1.4$ & $8.0$ & $0.2558$ & $0.0113$ & $3.9088$ & $0.1724$ & $3.5482$ & $0.1420$ & $0.0400$ & $3.7752$ & $0.1823$ & $0.0483$ & $1.7305$ & $0.0116$ & $-11.6580$ & $0.0145$ & $0.0708$ & $5005$ & $31$ & $5005$ & $31$ & $\dots$ & $\dots$ & $1.925$ & $0.058$ & $-2.172$ & $0.016$ & $-2.172$ & $0.016$ & $\dots$ & $\dots$ & $0.150$ & $0.125$ & $0.270$ & $6.528$ & D & $0.994$ & N & $0.371$ & $0.042$ & D & $0.990$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-156.9$,$185.0$,$-24.9$) & ($2.1$,$1.0$,$1.1$) & ($352.1$,$1503.0$,$160.2$) & ($9.2$,$8.0$,$5.2$) & $-1.476$ & $0.006$ & $4.705$ & $0.034$ & $13.800$ & $0.173$ & $4.625$ & $0.144$ & $0.491$ & $0.004$\\
J153453.50$+$561024.4 & 1601294344891081472 & $\dots$ & 15345353$+$5610250 & 15:34:53.50 & $+$56:10:24.4 & GEMN & GN-2015A-Q-76 & $0.009$ & $11.717$ & $0.460$ & $10.769$ & $0.510$ & $11.818$ & $0.718$ & $11.941$ & $10.852$ & $-96.5$ & $-89.2$ & $5.0$ & $\dots$ & $\dots$ & $-92.2$ & $1.1$ & $15.0$ & $3.3866$ & $0.0113$ & $0.2953$ & $0.0010$ & $0.2930$ & $0.0010$ & $0.0033$ & $0.2915$ & $0.0009$ & $0.0030$ & $-31.6030$ & $0.0123$ & $-28.5504$ & $0.0147$ & $-0.0909$ & $6097$ & $65$ & $6097$ & $65$ & $\dots$ & $\dots$ & $4.347$ & $0.216$ & $-1.138$ & $0.069$ & $-1.138$ & $0.069$ & $\dots$ & $\dots$ & $0.277$ & $0.095$ & $0.277$ & $7.569$ & D & $0.997$ & N & $0.513$ & $0.035$ & D & $0.971$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-21.1$,$147.5$,$-24.6$) & ($0.0$,$0.7$,$0.8$) & ($139.2$,$1216.4$,$6.6$) & ($1.8$,$5.8$,$0.4$) & $-1.714$ & $0.001$ & $3.829$ & $0.028$ & $8.325$ & $0.005$ & $0.478$ & $0.009$ & $0.370$ & $0.003$\\
J153515.92$+$025122.5 & 4427077397649058944 & $\dots$ & 15351593$+$0251226 & 15:35:15.92 & $+$02:51:22.5 & GEMN & GN-2016A-Q-75 & $0.043$ & $12.449$ & $0.904$ & $10.570$ & $0.647$ & $12.144$ & $1.208$ & $12.443$ & $10.584$ & $-101.5$ & $-94.2$ & $5.0$ & $\dots$ & $\dots$ & $-69.6$ & $0.4$ & $27.0$ & $0.1967$ & $0.0155$ & $5.0837$ & $0.4014$ & $4.4902$ & $0.3131$ & $0.0697$ & $4.5967$ & $0.3618$ & $0.0787$ & $-10.2102$ & $0.0161$ & $-6.7751$ & $0.0128$ & $0.0885$ & $4851$ & $46$ & $4851$ & $46$ & $\dots$ & $\dots$ & $1.333$ & $0.109$ & $-2.484$ & $0.126$ & $-2.484$ & $0.126$ & $\dots$ & $\dots$ & $-0.134$ & $0.121$ & $0.456$ & $6.402$ & D & $0.999$ & N & $0.565$ & $0.037$ & D & $0.986$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($64.9$,$-30.3$,$29.1$) & ($0.4$,$6.1$,$1.6$) & ($319.2$,$-147.3$,$196.0$) & ($19.6$,$27.3$,$8.4$) & $-1.913$ & $0.002$ & $0.421$ & $0.109$ & $6.576$ & $0.270$ & $3.550$ & $0.095$ & $0.879$ & $0.033$\\
J153716.27$+$331834.4 & 1370624708124173312 & $\dots$ & 15371627$+$3318345 & 15:37:16.27 & $+$33:18:34.4 & GEMN & GN-2015A-Q-76 & $0.030$ & $11.868$ & $0.974$ & $9.999$ & $0.646$ & $11.568$ & $1.214$ & $11.870$ & $10.002$ & $-25.7$ & $-18.4$ & $5.0$ & $\dots$ & $\dots$ & $-19.8$ & $0.8$ & $22.0$ & $0.2517$ & $0.0131$ & $3.9731$ & $0.2074$ & $3.6011$ & $0.1703$ & $0.0473$ & $3.4328$ & $0.1197$ & $0.0349$ & $-5.3051$ & $0.0115$ & $-2.6283$ & $0.0145$ & $0.2891$ & $4871$ & $76$ & $4871$ & $76$ & $\dots$ & $\dots$ & $1.355$ & $0.112$ & $-1.931$ & $0.038$ & $-1.931$ & $0.038$ & $\dots$ & $\dots$ & $-0.443$ & $0.094$ & $0.097$ & $6.596$ & D & $0.996$ & N & $0.478$ & $0.040$ & D & $0.999$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($37.5$,$153.4$,$42.4$) & ($0.4$,$1.1$,$0.8$) & ($98.0$,$1105.1$,$149.9$) & ($2.3$,$8.8$,$2.4$) & $-1.696$ & $0.001$ & $4.137$ & $0.039$ & $8.110$ & $0.008$ & $3.095$ & $0.034$ & $0.324$ & $0.005$\\
J153818.49$+$480432.9 & 1401181854246440704 & $\dots$ & 15381851$+$4804330 & 15:38:18.49 & $+$48:04:32.9 & GEMN & GN-2017B-Q-75 & $0.013$ & $12.973$ & $0.877$ & $10.944$ & $0.710$ & $12.599$ & $1.314$ & $12.947$ & $10.917$ & $-52.2$ & $-44.9$ & $5.0$ & $\dots$ & $\dots$ & $-63.7$ & $1.4$ & $9.0$ & $6.1740$ & $0.2708$ & $0.1620$ & $0.0071$ & $0.1613$ & $0.0070$ & $0.0437$ & $0.1606$ & $0.0067$ & $0.0419$ & $-32.0666$ & $0.3096$ & $-12.6587$ & $0.3326$ & $0.2264$ & $4772$ & $57$ & $4772$ & $57$ & $\dots$ & $\dots$ & $4.899$ & $0.148$ & $-0.991$ & $0.137$ & $-0.991$ & $0.137$ & $\dots$ & $\dots$ & $0.017$ & $0.120$ & $0.017$ & $7.456$ & D & $0.998$ & N & $0.227$ & $0.045$ & D & $0.999$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($2.8$,$191.2$,$-26.0$) & ($0.3$,$0.9$,$1.2$) & ($35.8$,$1573.3$,$6.1$) & ($1.4$,$7.8$,$0.5$) & $-1.644$ & $0.002$ & $5.777$ & $0.046$ & $8.233$ & $0.004$ & $0.451$ & $0.022$ & $0.175$ & $0.004$\\
J153923.64$+$403722.9 & 1389938076542244992 & $\dots$ & 15392367$+$4037228 & 15:39:23.64 & $+$40:37:22.9 & GEMN & GN-2015A-Q-76 & $0.025$ & $10.592$ & $0.770$ & $8.936$ & $0.549$ & $10.351$ & $1.098$ & $10.603$ & $8.921$ & $-290.9$ & $-283.6$ & $5.0$ & $\dots$ & $\dots$ & $-285.3$ & $0.2$ & $7.0$ & $0.5615$ & $0.0120$ & $1.7809$ & $0.0381$ & $1.7021$ & $0.0348$ & $0.0204$ & $1.7104$ & $0.0344$ & $0.0201$ & $-35.1923$ & $0.0126$ & $-14.4819$ & $0.0142$ & $0.1752$ & $4959$ & $32$ & $4959$ & $32$ & $\dots$ & $\dots$ & $1.227$ & $0.234$ & $-2.612$ & $0.054$ & $-2.612$ & $0.054$ & $\dots$ & $\dots$ & $-0.444$ & $0.105$ & $0.216$ & $6.034$ & D & $0.994$ & N & $0.487$ & $0.039$ & D & $0.995$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($71.9$,$-166.5$,$-39.1$) & ($0.2$,$1.5$,$1.1$) & ($106.9$,$-1310.3$,$72.3$) & ($2.6$,$11.6$,$1.0$) & $-1.660$ & $0.002$ & $4.537$ & $0.052$ & $8.697$ & $0.011$ & $1.762$ & $0.028$ & $0.314$ & $0.005$\\
J153940.06$+$442617.2 & 1397344691808122624 & $\dots$ & 15394006$+$4426174 & 15:39:40.06 & $+$44:26:17.2 & GEMN & GN-2016A-Q-75 & $0.015$ & $12.395$ & $0.963$ & $10.541$ & $0.656$ & $12.086$ & $1.189$ & $12.377$ & $10.548$ & $-100.3$ & $-93.0$ & $5.0$ & $\dots$ & $\dots$ & $-80.2$ & $0.7$ & $16.0$ & $0.2111$ & $0.0104$ & $4.7381$ & $0.2326$ & $4.2184$ & $0.1843$ & $0.0437$ & $4.4704$ & $0.1641$ & $0.0367$ & $-10.9005$ & $0.0098$ & $-0.3609$ & $0.0126$ & $0.2282$ & $4834$ & $71$ & $4834$ & $71$ & $\dots$ & $\dots$ & $1.278$ & $0.089$ & $-1.990$ & $0.042$ & $-1.990$ & $0.042$ & $\dots$ & $\dots$ & $-0.366$ & $0.118$ & $0.204$ & $6.644$ & D & $0.999$ & N & $0.354$ & $0.039$ & D & $0.989$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($114.3$,$6.9$,$85.1$) & ($0.5$,$2.4$,$1.6$) & ($760.4$,$54.1$,$178.4$) & ($12.6$,$18.6$,$3.7$) & $-1.670$ & $0.003$ & $0.121$ & $0.040$ & $11.068$ & $0.067$ & $5.115$ & $0.077$ & $0.978$ & $0.007$\\
J154202.37$+$051538.6 & 4427879525740941056 & $\dots$ & 15420239$+$0515389 & 15:42:02.37 & $+$05:15:38.6 & GEMN & GN-2016A-Q-75 & $0.043$ & $12.501$ & $0.785$ & $10.836$ & $0.554$ & $12.248$ & $1.061$ & $12.485$ & $10.861$ & $7.9$ & $15.2$ & $5.0$ & $\dots$ & $\dots$ & $-1.2$ & $0.5$ & $8.0$ & $0.5489$ & $0.0141$ & $1.8220$ & $0.0468$ & $1.7396$ & $0.0426$ & $0.0245$ & $1.7901$ & $0.0442$ & $0.0247$ & $-17.1683$ & $0.0144$ & $-22.7022$ & $0.0135$ & $-0.0966$ & $5216$ & $35$ & $5216$ & $35$ & $\dots$ & $\dots$ & $2.536$ & $0.133$ & $-1.544$ & $0.020$ & $-1.544$ & $0.020$ & $\dots$ & $\dots$ & $0.101$ & $0.115$ & $0.121$ & $7.007$ & D & $1.000$ & N & $0.303$ & $0.051$ & D & $0.997$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-51.0$,$11.9$,$18.5$) & ($0.5$,$1.7$,$0.4$) & ($541.9$,$82.8$,$43.8$) & ($4.9$,$11.7$,$0.6$) & $-1.878$ & $0.001$ & $0.188$ & $0.029$ & $7.512$ & $0.022$ & $3.857$ & $0.089$ & $0.951$ & $0.007$\\
J154312.54$+$642410.9 & 1641066429247008128 & $\dots$ & 15431257$+$6424109 & 15:43:12.54 & $+$64:24:10.9 & GEMN & GN-2016A-Q-75 & $0.018$ & $12.522$ & $0.577$ & $10.929$ & $0.535$ & $12.342$ & $1.058$ & $12.579$ & $10.959$ & $77.3$ & $84.6$ & $5.0$ & $\dots$ & $\dots$ & $73.2$ & $0.7$ & $25.0$ & $0.3059$ & $0.0112$ & $3.2687$ & $0.1197$ & $3.0127$ & $0.1017$ & $0.0338$ & $3.0393$ & $0.2262$ & $0.0744$ & $-17.2183$ & $0.0133$ & $6.5080$ & $0.0132$ & $-0.0307$ & $5227$ & $38$ & $5227$ & $38$ & $\dots$ & $\dots$ & $2.601$ & $0.056$ & $-2.320$ & $0.115$ & $-2.320$ & $0.115$ & $\dots$ & $\dots$ & $0.681$ & $0.098$ & $0.691$ & $6.801$ & D & $0.999$ & I & $0.383$ & $0.048$ & D & $0.989$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($231.2$,$101.7$,$176.0$) & ($3.8$,$5.2$,$2.5$) & ($1231.6$,$904.1$,$414.6$) & ($58.3$,$44.4$,$15.4$) & $-1.281$ & $0.010$ & $2.784$ & $0.116$ & $22.759$ & $0.549$ & $15.358$ & $0.735$ & $0.782$ & $0.013$\\
J154416.75$+$045911.8 & 4429308311037974272 & $\dots$ & 15441676$+$0459116 & 15:44:16.75 & $+$04:59:11.8 & GEMN & GN-2016A-Q-75 & $0.049$ & $12.232$ & $1.015$ & $10.148$ & $0.675$ & $11.862$ & $1.327$ & $12.216$ & $10.165$ & $-121.4$ & $-114.1$ & $5.0$ & $\dots$ & $\dots$ & $-91.7$ & $0.6$ & $13.0$ & $0.1395$ & $0.0149$ & $7.1704$ & $0.7650$ & $6.0437$ & $0.5435$ & $0.0899$ & $5.6368$ & $0.4047$ & $0.0718$ & $-3.5856$ & $0.0156$ & $-7.3006$ & $0.0138$ & $-0.1600$ & $4731$ & $74$ & $4731$ & $74$ & $\dots$ & $\dots$ & $0.839$ & $0.134$ & $-2.486$ & $0.040$ & $-2.486$ & $0.040$ & $\dots$ & $\dots$ & $-0.388$ & $0.121$ & $0.352$ & $6.296$ & D & $0.994$ & N & $0.485$ & $0.035$ & D & $0.991$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-7.7$,$24.3$,$-75.6$) & ($2.1$,$3.8$,$0.7$) & ($253.3$,$102.3$,$329.9$) & ($6.6$,$17.7$,$5.3$) & $-1.905$ & $0.001$ & $0.450$ & $0.075$ & $6.059$ & $0.028$ & $4.824$ & $0.070$ & $0.862$ & $0.022$\\
J154525.63$-$444404.2 & 5988917073480792704 & $\dots$ & 15452566$-$4444040 & 15:45:25.63 & $-$44:44:04.2 & GEMS & GS-2015A-Q-77 & $0.259$ & $11.866$ & $0.925$ & $9.888$ & $0.635$ & $11.528$ & $1.266$ & $11.854$ & $9.901$ & $-35.2$ & $-27.9$ & $5.0$ & $\dots$ & $\dots$ & $-6.6$ & $0.8$ & $12.0$ & $0.8845$ & $0.0200$ & $1.1305$ & $0.0256$ & $1.0982$ & $0.0242$ & $0.0220$ & $1.1042$ & $0.0216$ & $0.0196$ & $-34.3468$ & $0.0241$ & $-14.3031$ & $0.0229$ & $-0.4143$ & $5040$ & $40$ & $5040$ & $40$ & $\dots$ & $\dots$ & $1.834$ & $0.285$ & $-1.918$ & $0.048$ & $-1.918$ & $0.048$ & $\dots$ & $\dots$ & $0.380$ & $0.086$ & $0.550$ & $7.062$ & D & $0.991$ & I & $-0.028$ & $0.058$ & D & $0.975$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($82.1$,$95.0$,$58.7$) & ($0.9$,$0.9$,$0.3$) & ($300.4$,$692.1$,$31.3$) & ($2.9$,$7.1$,$0.4$) & $-1.800$ & $0.001$ & $1.897$ & $0.023$ & $7.930$ & $0.010$ & $1.136$ & $0.007$ & $0.614$ & $0.004$\\
J154530.34$-$443443.4 & 5988920475095072128 & $\dots$ & 15453036$-$4434434 & 15:45:30.34 & $-$44:34:43.4 & GEMS & GS-2016A-Q-107 & $0.261$ & $13.533$ & $1.071$ & $11.307$ & $0.676$ & $13.133$ & $1.421$ & $13.534$ & $11.330$ & $-150.6$ & $-143.3$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.3018$ & $0.0163$ & $3.3140$ & $0.1795$ & $3.0511$ & $0.1522$ & $0.0499$ & $2.8864$ & $0.1287$ & $0.0446$ & $-23.5753$ & $0.0203$ & $-2.6658$ & $0.0156$ & $-0.1529$ & $5105$ & $89$ & $5105$ & $89$ & $\dots$ & $\dots$ & $1.965$ & $0.311$ & $-1.904$ & $0.119$ & $-1.904$ & $0.119$ & $\dots$ & $\dots$ & $0.334$ & $0.110$ & $0.414$ & $6.940$ & D & $0.996$ & N & $0.409$ & $0.044$ & D & $0.992$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($241.5$,$136.3$,$160.3$) & ($4.4$,$3.6$,$2.3$) & ($697.8$,$792.4$,$217.2$) & ($30.8$,$22.8$,$7.7$) & $-1.498$ & $0.013$ & $2.260$ & $0.045$ & $14.443$ & $0.420$ & $6.623$ & $0.166$ & $0.729$ & $0.006$\\
J154558.52$+$171611.0 & 1197406821653914624 & $\dots$ & 15455852$+$1716111 & 15:45:58.52 & $+$17:16:11.0 & KPNK & 17A-0295 & $0.030$ & $12.710$ & $0.797$ & $11.075$ & $0.558$ & $12.485$ & $1.060$ & $12.722$ & $11.100$ & $30.3$ & $37.6$ & $5.0$ & $\dots$ & $\dots$ & $15.8$ & $0.8$ & $31.0$ & $0.2178$ & $0.0155$ & $4.5921$ & $0.3264$ & $4.1023$ & $0.2604$ & $0.0635$ & $3.9620$ & $0.2019$ & $0.0510$ & $0.6279$ & $0.0144$ & $-12.6500$ & $0.0111$ & $0.4861$ & $4990$ & $33$ & $4990$ & $33$ & $\dots$ & $\dots$ & $1.270$ & $0.110$ & $-2.458$ & $0.024$ & $-2.458$ & $0.024$ & $\dots$ & $\dots$ & $-0.389$ & $0.094$ & $0.251$ & $6.223$ & D & $0.979$ & N & $0.339$ & $0.035$ & D & $0.994$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-168.0$,$135.8$,$-47.8$) & ($2.4$,$1.1$,$1.2$) & ($360.4$,$818.6$,$185.5$) & ($9.1$,$10.5$,$5.3$) & $-1.644$ & $0.003$ & $2.546$ & $0.033$ & $10.298$ & $0.091$ & $4.495$ & $0.118$ & $0.604$ & $0.007$\\
J154607.15$+$055922.0 & 4429522058673688192 & $\dots$ & 15460715$+$0559221 & 15:46:07.15 & $+$05:59:22.0 & GEMN & GN-2018A-Q-403 & $0.054$ & $12.659$ & $0.764$ & $10.987$ & $0.579$ & $12.396$ & $1.076$ & $12.640$ & $10.992$ & $7.2$ & $14.5$ & $5.0$ & $\dots$ & $\dots$ & $-3.7$ & $0.9$ & $10.0$ & $0.3586$ & $0.0148$ & $2.7889$ & $0.1151$ & $2.6003$ & $0.1001$ & $0.0385$ & $2.6290$ & $0.1024$ & $0.0390$ & $-15.8260$ & $0.0148$ & $-14.9111$ & $0.0124$ & $-0.1133$ & $5050$ & $62$ & $5050$ & $62$ & $\dots$ & $\dots$ & $2.041$ & $0.190$ & $-2.497$ & $0.126$ & $-2.497$ & $0.126$ & $\dots$ & $\dots$ & $0.491$ & $0.118$ & $0.531$ & $6.464$ & D & $0.999$ & I & $0.336$ & $0.042$ & D & $0.995$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-28.4$,$-18.9$,$55.0$) & ($0.7$,$3.0$,$0.8$) & ($421.6$,$-120.7$,$124.4$) & ($11.9$,$18.5$,$3.2$) & $-1.895$ & $0.001$ & $0.279$ & $0.054$ & $7.230$ & $0.134$ & $3.721$ & $0.064$ & $0.926$ & $0.015$\\
J154709.00$+$050514.5 & 4426320800506688384 & $\dots$ & 15470901$+$0505149 & 15:47:09.00 & $+$05:05:14.5 & GEMN & GN-2018A-Q-403 & $0.053$ & $12.926$ & $0.877$ & $11.133$ & $0.643$ & $12.738$ & $1.213$ & $13.040$ & $11.173$ & $-9.2$ & $-1.9$ & $5.0$ & $\dots$ & $\dots$ & $-6.4$ & $6.9$ & $14.0$ & $4.4392$ & $0.0152$ & $0.2253$ & $0.0008$ & $0.2240$ & $0.0008$ & $0.0034$ & $0.2243$ & $0.0006$ & $0.0027$ & $-24.2051$ & $0.0164$ & $-40.5961$ & $0.0143$ & $0.0012$ & $5048$ & $54$ & $5048$ & $54$ & $\dots$ & $\dots$ & $4.347$ & $0.183$ & $-1.343$ & $0.355$ & $-1.343$ & $0.355$ & $\dots$ & $\dots$ & $-0.020$ & $0.084$ & $-0.020$ & $7.067$ & D & $0.927$ & N & $0.245$ & $0.041$ & D & $0.741$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-18.3$,$201.0$,$1.8$) & ($4.9$,$1.2$,$4.7$) & ($26.0$,$1626.2$,$1.0$) & ($0.5$,$9.5$,$0.3$) & $-1.635$ & $0.003$ & $6.086$ & $0.032$ & $8.193$ & $0.055$ & $0.170$ & $0.022$ & $0.148$ & $0.001$\\
J154826.52$+$191719.9 & 1203885900077833984 & $\dots$ & 15482651$+$1917200 & 15:48:26.52 & $+$19:17:19.9 & GEMN & GN-2018A-Q-403 & $0.035$ & $12.669$ & $1.003$ & $10.699$ & $0.661$ & $12.349$ & $1.283$ & $12.683$ & $10.703$ & $-245.7$ & $-238.4$ & $5.0$ & $\dots$ & $\dots$ & $-245.2$ & $1.7$ & $17.0$ & $0.1265$ & $0.0160$ & $7.9037$ & $0.9981$ & $6.5564$ & $0.6868$ & $0.1048$ & $6.7387$ & $0.7676$ & $0.1139$ & $4.2129$ & $0.0135$ & $4.7574$ & $0.0140$ & $0.2448$ & $4615$ & $46$ & $4615$ & $46$ & $\dots$ & $\dots$ & $0.914$ & $0.181$ & $-2.515$ & $0.002$ & $-2.515$ & $0.002$ & $\dots$ & $\dots$ & $-0.266$ & $0.114$ & $0.464$ & $6.379$ & D & $0.998$ & N & $0.424$ & $0.035$ & D & $0.996$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($339.3$,$227.3$,$-230.3$) & ($10.5$,$4.4$,$2.1$) & ($4766.0$,$1118.2$,$2287.4$) & ($531.5$,$37.1$,$122.5$) & $-0.729$ & $0.036$ & $7.003$ & $0.134$ & $80.695$ & $7.568$ & $75.895$ & $7.763$ & $0.839$ & $0.011$\\
J154844.01$+$243958.0 & 1219688046830787968 & $\dots$ & 15484401$+$2439581 & 15:48:44.01 & $+$24:39:58.0 & KPNK & 17A-0295 & $0.040$ & $13.075$ & $0.842$ & $11.358$ & $0.600$ & $12.824$ & $1.111$ & $13.081$ & $11.378$ & $-12.6$ & $-5.3$ & $5.0$ & $\dots$ & $\dots$ & $-13.5$ & $1.3$ & $17.0$ & $0.2373$ & $0.0135$ & $4.2145$ & $0.2393$ & $3.7983$ & $0.1943$ & $0.0512$ & $3.6410$ & $0.1214$ & $0.0333$ & $-3.7523$ & $0.0093$ & $-10.3957$ & $0.0123$ & $0.4861$ & $4970$ & $46$ & $4970$ & $46$ & $\dots$ & $\dots$ & $1.844$ & $0.130$ & $-2.598$ & $0.059$ & $-2.598$ & $0.059$ & $\dots$ & $\dots$ & $0.230$ & $0.085$ & $0.400$ & $6.232$ & D & $0.992$ & N & $0.261$ & $0.046$ & D & $0.988$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-91.9$,$110.2$,$10.7$) & ($1.2$,$1.2$,$1.0$) & ($215.8$,$727.3$,$166.7$) & ($3.2$,$9.0$,$3.6$) & $-1.760$ & $0.001$ & $2.439$ & $0.034$ & $7.894$ & $0.013$ & $3.520$ & $0.053$ & $0.528$ & $0.005$\\
J154848.94$+$094911.2 & 4455582481414836096 & $\dots$ & 15484895$+$0949113 & 15:48:48.94 & $+$09:49:11.2 & GEMN & GN-2019A-Q-309 & $0.040$ & $12.720$ & $0.920$ & $10.861$ & $0.646$ & $12.411$ & $1.218$ & $12.715$ & $10.839$ & $-82.8$ & $-75.5$ & $5.0$ & $\dots$ & $\dots$ & $-66.5$ & $0.7$ & $12.0$ & $0.1207$ & $0.0135$ & $8.2832$ & $0.9261$ & $6.8154$ & $0.6269$ & $0.0920$ & $7.1994$ & $0.6719$ & $0.0933$ & $-8.1474$ & $0.0141$ & $-5.1105$ & $0.0136$ & $-0.0867$ & $4733$ & $60$ & $4733$ & $60$ & $\dots$ & $\dots$ & $1.014$ & $0.207$ & $-2.290$ & $0.041$ & $-2.290$ & $0.041$ & $\dots$ & $\dots$ & $-0.333$ & $0.122$ & $0.407$ & $6.547$ & D & $0.996$ & N & $0.555$ & $0.034$ & D & $0.994$ & $30$ & $2051$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-0.6$,$-98.2$,$79.1$) & ($6.5$,$7.4$,$3.1$) & ($112.6$,$-357.8$,$521.5$) & ($16.2$,$18.1$,$40.8$) & $-1.798$ & $0.015$ & $2.264$ & $0.285$ & $6.855$ & $0.088$ & $5.832$ & $0.175$ & $0.505$ & $0.042$\\
J154942.15$+$570754.3 & 1598759730070071808 & $\dots$ & 15494232$+$5707537 & 15:49:42.15 & $+$57:07:54.3 & GEMN & GN-2018A-Q-403 & $0.009$ & $12.623$ & $0.961$ & $10.716$ & $0.638$ & $12.318$ & $1.248$ & $12.635$ & $10.712$ & $-44.8$ & $-37.5$ & $5.0$ & $\dots$ & $\dots$ & $-38.4$ & $1.7$ & $7.0$ & $7.0660$ & $0.0692$ & $0.1415$ & $0.0014$ & $0.1410$ & $0.0014$ & $0.0098$ & $0.1413$ & $0.0015$ & $0.0109$ & $-132.7330$ & $0.0686$ & $58.9602$ & $0.0817$ & $0.0131$ & $4794$ & $87$ & $4794$ & $87$ & $\dots$ & $\dots$ & $4.742$ & $0.045$ & $-1.015$ & $0.056$ & $-1.015$ & $0.056$ & $\dots$ & $\dots$ & $0.067$ & $0.120$ & $0.067$ & $7.482$ & D & $0.999$ & N & $0.364$ & $0.049$ & D & $0.998$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($65.2$,$177.4$,$23.8$) & ($0.2$,$1.2$,$1.3$) & ($105.7$,$1463.4$,$4.6$) & ($2.5$,$9.7$,$0.5$) & $-1.648$ & $0.002$ & $4.815$ & $0.049$ & $8.990$ & $0.014$ & $0.421$ & $0.026$ & $0.302$ & $0.004$\\
J155016.33$+$353624.6 & 1372799645203241856 & $\dots$ & 15501637$+$3536243 & 15:50:16.33 & $+$35:36:24.6 & GEMN & GN-2015A-Q-76 & $0.019$ & $11.273$ & $0.737$ & $9.782$ & $0.531$ & $11.058$ & $0.982$ & $11.266$ & $9.767$ & $-105.9$ & $-98.6$ & $5.0$ & $\dots$ & $\dots$ & $-100.2$ & $0.5$ & $15.0$ & $1.3344$ & $0.0123$ & $0.7494$ & $0.0069$ & $0.7351$ & $0.0067$ & $0.0091$ & $0.7321$ & $0.0070$ & $0.0095$ & $-28.5249$ & $0.0112$ & $25.8855$ & $0.0147$ & $0.2242$ & $5280$ & $28$ & $5280$ & $28$ & $\dots$ & $\dots$ & $2.884$ & $0.161$ & $-1.614$ & $0.024$ & $-1.614$ & $0.024$ & $\dots$ & $\dots$ & $0.149$ & $0.087$ & $0.169$ & $6.985$ & D & $1.000$ & N & $0.550$ & $0.038$ & D & $0.988$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($149.5$,$174.9$,$-8.3$) & ($0.4$,$0.3$,$0.4$) & ($302.4$,$1400.7$,$12.2$) & ($1.5$,$2.3$,$0.1$) & $-1.574$ & $0.001$ & $3.980$ & $0.010$ & $11.443$ & $0.013$ & $0.904$ & $0.006$ & $0.484$ & $0.001$\\
J155114.95$+$073449.4 & 4430292717546018304 & $\dots$ & 15511496$+$0734493 & 15:51:14.95 & $+$07:34:49.4 & GEMN & GN-2018A-Q-403 & $0.035$ & $12.770$ & $0.759$ & $11.088$ & $0.551$ & $12.485$ & $1.060$ & $12.722$ & $11.100$ & $6.8$ & $14.1$ & $5.0$ & $\dots$ & $\dots$ & $-2.3$ & $0.7$ & $30.0$ & $0.4229$ & $0.0156$ & $2.3646$ & $0.0871$ & $2.2277$ & $0.0773$ & $0.0347$ & $2.2976$ & $0.0639$ & $0.0278$ & $-21.6096$ & $0.0149$ & $-5.0367$ & $0.0155$ & $-0.2541$ & $5154$ & $18$ & $5154$ & $18$ & $\dots$ & $\dots$ & $2.602$ & $0.110$ & $-1.644$ & $0.077$ & $-1.644$ & $0.077$ & $\dots$ & $\dots$ & $0.344$ & $0.095$ & $0.364$ & $7.150$ & D & $0.998$ & N & $0.300$ & $0.047$ & D & $0.998$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($61.9$,$49.2$,$135.2$) & ($0.7$,$1.7$,$1.1$) & ($314.2$,$326.6$,$320.7$) & ($4.2$,$11.7$,$6.8$) & $-1.784$ & $0.001$ & $1.334$ & $0.035$ & $7.678$ & $0.010$ & $5.676$ & $0.083$ & $0.704$ & $0.007$\\
J155257.75$+$013614.7 & 4411131043072307456 & $\dots$ & 15525776$+$0136148 & 15:52:57.75 & $+$01:36:14.7 & GEMN & GN-2019A-Q-309 & $0.091$ & $12.979$ & $0.905$ & $10.949$ & $0.640$ & $12.641$ & $1.261$ & $12.964$ & $11.019$ & $-42.5$ & $-35.2$ & $5.0$ & $\dots$ & $\dots$ & $-16.4$ & $1.0$ & $20.0$ & $0.2356$ & $0.0133$ & $4.2445$ & $0.2395$ & $3.8227$ & $0.1942$ & $0.0508$ & $3.9770$ & $0.1918$ & $0.0482$ & $-7.4347$ & $0.0155$ & $-3.8294$ & $0.0122$ & $0.0552$ & $4791$ & $49$ & $4791$ & $49$ & $\dots$ & $\dots$ & $1.308$ & $0.127$ & $-2.580$ & $0.049$ & $-2.580$ & $0.049$ & $\dots$ & $\dots$ & $0.152$ & $0.117$ & $0.702$ & $6.552$ & D & $0.996$ & C & $0.425$ & $0.040$ & D & $0.995$ & $30$ & $2051$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($34.0$,$96.4$,$55.3$) & ($0.8$,$2.2$,$1.0$) & ($158.6$,$501.0$,$166.3$) & ($3.4$,$15.1$,$3.7$) & $-1.895$ & $0.002$ & $1.697$ & $0.053$ & $6.069$ & $0.016$ & $2.907$ & $0.043$ & $0.563$ & $0.010$\\
J155338.43$+$014553.7 & 4411228560308157184 & $\dots$ & 15533843$+$0145539 & 15:53:38.43 & $+$01:45:53.7 & GEMN & GN-2015A-Q-76 & $0.085$ & $11.257$ & $0.971$ & $9.281$ & $0.690$ & $10.905$ & $1.313$ & $11.253$ & $9.225$ & $120.0$ & $127.3$ & $5.0$ & $\dots$ & $\dots$ & $123.0$ & $0.6$ & $7.0$ & $0.3071$ & $0.0142$ & $3.2564$ & $0.1508$ & $3.0022$ & $0.1282$ & $0.0427$ & $2.9304$ & $0.1164$ & $0.0397$ & $-6.5008$ & $0.0161$ & $-21.6509$ & $0.0133$ & $-0.0398$ & $4808$ & $41$ & $4808$ & $41$ & $\dots$ & $\dots$ & $1.475$ & $0.126$ & $-2.662$ & $0.025$ & $-2.662$ & $0.025$ & $\dots$ & $\dots$ & $-0.185$ & $0.127$ & $0.295$ & $6.063$ & D & $0.998$ & N & $0.511$ & $0.051$ & D & $0.994$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-222.9$,$-3.8$,$10.2$) & ($1.6$,$2.9$,$0.9$) & ($774.1$,$-22.8$,$138.7$) & ($6.7$,$17.2$,$2.5$) & $-1.691$ & $0.003$ & $0.080$ & $0.051$ & $10.091$ & $0.049$ & $5.647$ & $0.058$ & $0.984$ & $0.010$\\
J155358.31$+$433328.1 & 1384674061544656384 & $\dots$ & 15535831$+$4333280 & 15:53:58.31 & $+$43:33:28.1 & KPNK & 17A-0295 & $0.012$ & $13.135$ & $1.048$ & $11.231$ & $0.676$ & $12.818$ & $1.229$ & $13.127$ & $11.234$ & $-180.8$ & $-173.5$ & $5.0$ & $\dots$ & $\dots$ & $-180.6$ & $1.3$ & $9.0$ & $0.1721$ & $0.0118$ & $5.8107$ & $0.3982$ & $5.0481$ & $0.3005$ & $0.0595$ & $5.0543$ & $0.2523$ & $0.0499$ & $-5.8947$ & $0.0112$ & $-0.4135$ & $0.0130$ & $0.1483$ & $4666$ & $8$ & $4666$ & $8$ & $\dots$ & $\dots$ & $1.234$ & $0.139$ & $-1.573$ & $0.021$ & $-1.573$ & $0.021$ & $\dots$ & $\dots$ & $-0.508$ & $0.121$ & $0.012$ & $6.869$ & D & $0.993$ & N & $0.159$ & $0.044$ & D & $0.973$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($90.6$,$6.5$,$-37.8$) & ($0.3$,$2.3$,$1.6$) & ($564.8$,$50.2$,$338.4$) & ($10.2$,$17.8$,$5.3$) & $-1.716$ & $0.001$ & $0.259$ & $0.081$ & $9.154$ & $0.040$ & $7.971$ & $0.135$ & $0.945$ & $0.017$\\
J155410.62$-$325516.7 & 6015313976817734784 & 117359883 & 15541062$-$3255166 & 15:54:10.62 & $-$32:55:16.7 & GEMS & GS-2014A-Q-74 & $0.182$ & $13.774$ & $1.051$ & $11.664$ & $0.688$ & $13.444$ & $1.353$ & $13.811$ & $11.717$ & $136.2$ & $143.5$ & $5.0$ & $\dots$ & $\dots$ & $121.1$ & $5.8$ & $14.0$ & $0.1867$ & $0.0187$ & $5.3575$ & $0.5357$ & $4.7025$ & $0.4127$ & $0.0878$ & $4.0245$ & $0.2648$ & $0.0658$ & $-4.8457$ & $0.0190$ & $-17.2110$ & $0.0130$ & $-0.2509$ & $4998$ & $74$ & $5144$ & $94$ & $4852$ & $53$ & $2.321$ & $0.141$ & $-1.410$ & $0.094$ & $-1.450$ & $0.084$ & $-1.370$ & $0.104$ & $0.152$ & $0.120$ & $0.172$ & $7.192$ & D & $0.994$ & N & $0.568$ & $0.040$ & D & $0.993$ & $30$ & $2812$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-51.7$,$-101.8$,$-143.3$) & ($5.3$,$6.5$,$3.6$) & ($109.0$,$-471.1$,$215.0$) & ($14.3$,$24.9$,$12.0$) & $-1.920$ & $0.006$ & $1.934$ & $0.149$ & $5.428$ & $0.063$ & $3.219$ & $0.069$ & $0.475$ & $0.032$\\
J155428.85$-$333210.2 & 6012255341628535680 & 117324634 & 15542887$-$3332103 & 15:54:28.85 & $-$33:32:10.2 & GEMS & GS-2016A-Q-76 & $0.213$ & $12.715$ & $0.968$ & $10.621$ & $0.667$ & $12.371$ & $1.328$ & $12.726$ & $10.673$ & $-132.2$ & $-124.9$ & $5.0$ & $\dots$ & $\dots$ & $-148.4$ & $0.4$ & $18.0$ & $0.3613$ & $0.0126$ & $2.7676$ & $0.0964$ & $2.5818$ & $0.0839$ & $0.0325$ & $2.6697$ & $0.0965$ & $0.0361$ & $-26.2313$ & $0.0140$ & $-4.0358$ & $0.0106$ & $-0.1994$ & $5100$ & $39$ & $5125$ & $18$ & $5074$ & $60$ & $1.803$ & $0.151$ & $-2.721$ & $0.128$ & $-2.672$ & $0.130$ & $-2.770$ & $0.125$ & $0.746$ & $0.095$ & $0.896$ & $6.605$ & D & $0.993$ & C & $0.112$ & $0.042$ & D & $0.974$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($254.9$,$77.8$,$145.7$) & ($1.7$,$1.9$,$1.8$) & ($839.4$,$453.6$,$167.8$) & ($13.4$,$12.6$,$4.0$) & $-1.538$ & $0.004$ & $1.165$ & $0.049$ & $13.645$ & $0.116$ & $5.669$ & $0.135$ & $0.843$ & $0.007$\\
J155444.21$+$013200.0 & 4411205814161727232 & $\dots$ & 15544421$+$0132001 & 15:54:44.21 & $+$01:32:00.0 & GEMS & GS-2016A-Q-107 & $0.082$ & $13.507$ & $0.825$ & $11.692$ & $0.639$ & $13.206$ & $1.155$ & $13.482$ & $11.708$ & $10.3$ & $17.6$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1531$ & $0.0185$ & $6.5310$ & $0.7875$ & $5.5829$ & $0.5755$ & $0.1031$ & $4.7738$ & $0.3060$ & $0.0641$ & $-7.9112$ & $0.0167$ & $-3.4144$ & $0.0160$ & $-0.3901$ & $5113$ & $70$ & $5113$ & $70$ & $\dots$ & $\dots$ & $1.515$ & $0.167$ & $-2.559$ & $0.114$ & $-2.559$ & $0.114$ & $\dots$ & $\dots$ & $-0.093$ & $0.118$ & $0.387$ & $6.258$ & D & $0.969$ & N & $0.189$ & $0.040$ & D & $0.980$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($21.6$,$70.8$,$101.3$) & ($3.8$,$3.6$,$3.5$) & ($166.6$,$322.9$,$295.7$) & ($9.2$,$20.8$,$13.8$) & $-1.895$ & $0.004$ & $1.320$ & $0.116$ & $5.982$ & $0.035$ & $4.100$ & $0.095$ & $0.639$ & $0.027$\\
J155541.96$+$015303.2 & 4411221894519060608 & $\dots$ & 15554197$+$0153033 & 15:55:41.96 & $+$01:53:03.2 & GEMS & GS-2016A-Q-107 & $0.074$ & $13.445$ & $0.808$ & $11.647$ & $0.564$ & $13.167$ & $1.124$ & $13.430$ & $11.706$ & $-313.4$ & $-306.1$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1429$ & $0.0129$ & $6.9972$ & $0.6298$ & $5.9202$ & $0.4508$ & $0.0762$ & $5.2805$ & $0.4887$ & $0.0925$ & $-13.8003$ & $0.0135$ & $-2.8182$ & $0.0112$ & $-0.0146$ & $5278$ & $82$ & $5278$ & $82$ & $\dots$ & $\dots$ & $2.199$ & $0.255$ & $-2.609$ & $0.139$ & $-2.609$ & $0.139$ & $\dots$ & $\dots$ & $-0.072$ & $0.119$ & $-0.062$ & $5.759$ & D & $0.819$ & N & $0.318$ & $0.047$ & D & $0.992$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($305.8$,$-150.3$,$13.0$) & ($3.5$,$11.1$,$6.0$) & ($833.3$,$-620.9$,$649.7$) & ($34.0$,$30.8$,$31.3$) & $-1.391$ & $0.021$ & $2.559$ & $0.148$ & $17.828$ & $0.767$ & $14.470$ & $0.704$ & $0.749$ & $0.005$\\
J155551.34$+$125605.4 & 1191328721374511744 & $\dots$ & 15555135$+$1256054 & 15:55:51.34 & $+$12:56:05.4 & GEMN & GN-2016A-Q-75 & $0.044$ & $12.526$ & $0.915$ & $10.635$ & $0.637$ & $12.216$ & $1.224$ & $12.523$ & $10.638$ & $38.0$ & $45.3$ & $5.0$ & $\dots$ & $\dots$ & $43.2$ & $0.5$ & $30.0$ & $0.1955$ & $0.0142$ & $5.1158$ & $0.3712$ & $4.5153$ & $0.2892$ & $0.0640$ & $4.8830$ & $0.4646$ & $0.0951$ & $-7.9902$ & $0.0138$ & $-14.1790$ & $0.0103$ & $0.3484$ & $4862$ & $48$ & $4862$ & $48$ & $\dots$ & $\dots$ & $1.660$ & $0.131$ & $-2.032$ & $0.015$ & $-2.032$ & $0.015$ & $\dots$ & $\dots$ & $-0.122$ & $0.118$ & $0.218$ & $6.616$ & D & $0.999$ & N & $0.491$ & $0.041$ & D & $0.998$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-205.2$,$-46.5$,$56.6$) & ($6.9$,$5.6$,$0.6$) & ($302.5$,$-239.2$,$691.7$) & ($10.7$,$25.6$,$41.6$) & $-1.674$ & $0.018$ & $2.200$ & $0.229$ & $9.270$ & $0.299$ & $8.768$ & $0.272$ & $0.617$ & $0.022$\\
J155639.49$+$075402.1 & 4454167994065860352 & $\dots$ & 15563950$+$0754021 & 15:56:39.49 & $+$07:54:02.1 & GEMN & GN-2016A-Q-75 & $0.037$ & $12.485$ & $0.982$ & $10.510$ & $0.643$ & $12.125$ & $1.273$ & $12.454$ & $10.491$ & $-73.2$ & $-65.9$ & $5.0$ & $\dots$ & $\dots$ & $-37.4$ & $0.9$ & $8.0$ & $0.1267$ & $0.0138$ & $7.8939$ & $0.8579$ & $6.5496$ & $0.5906$ & $0.0902$ & $6.4674$ & $0.5940$ & $0.0918$ & $-4.6269$ & $0.0138$ & $-3.6791$ & $0.0111$ & $0.0876$ & $4735$ & $28$ & $4735$ & $28$ & $\dots$ & $\dots$ & $1.335$ & $0.161$ & $-2.215$ & $0.057$ & $-2.215$ & $0.057$ & $\dots$ & $\dots$ & $-0.223$ & $0.116$ & $0.377$ & $6.592$ & D & $0.998$ & N & $0.468$ & $0.038$ & D & $0.990$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($29.5$,$52.7$,$34.3$) & ($1.1$,$4.8$,$1.5$) & ($199.5$,$201.7$,$336.7$) & ($7.0$,$23.2$,$10.5$) & $-1.896$ & $0.001$ & $0.895$ & $0.094$ & $6.082$ & $0.029$ & $4.648$ & $0.120$ & $0.744$ & $0.024$\\
J155646.70$+$401832.7 & 1382841587978420352 & $\dots$ & 15564672$+$4018327 & 15:56:46.70 & $+$40:18:32.7 & KPNK & 17A-0295 & $0.014$ & $12.773$ & $0.956$ & $10.796$ & $0.687$ & $12.472$ & $1.283$ & $12.806$ & $10.826$ & $-252.9$ & $-245.6$ & $5.0$ & $\dots$ & $\dots$ & $-251.2$ & $1.0$ & $14.0$ & $0.1410$ & $0.0101$ & $7.0904$ & $0.5075$ & $5.9867$ & $0.3618$ & $0.0604$ & $6.0566$ & $0.2442$ & $0.0403$ & $-13.4275$ & $0.0095$ & $-3.0422$ & $0.0126$ & $0.1431$ & $4725$ & $49$ & $4725$ & $49$ & $\dots$ & $\dots$ & $1.508$ & $0.082$ & $-1.994$ & $0.018$ & $-1.994$ & $0.018$ & $\dots$ & $\dots$ & $-0.569$ & $0.105$ & $-0.089$ & $6.347$ & D & $0.813$ & N & $0.338$ & $0.040$ & D & $0.987$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($27.4$,$-238.1$,$73.2$) & ($2.3$,$3.7$,$3.0$) & ($79.5$,$-1772.1$,$414.9$) & ($7.9$,$27.8$,$16.0$) & $-1.438$ & $0.012$ & $7.901$ & $0.109$ & $12.551$ & $0.384$ & $6.912$ & $0.291$ & $0.227$ & $0.008$\\
J155704.96$-$333100.9 & 6012221153688338432 & 117349533 & 15570496$-$3331008 & 15:57:04.96 & $-$33:31:00.9 & GEMS & GS-2016B-Q-86 & $0.232$ & $13.482$ & $0.872$ & $11.500$ & $0.558$ & $13.191$ & $1.245$ & $13.506$ & $11.589$ & $218.3$ & $225.6$ & $5.0$ & $\dots$ & $\dots$ & $204.3$ & $1.4$ & $18.0$ & $0.2079$ & $0.0175$ & $4.8102$ & $0.4051$ & $4.2755$ & $0.3200$ & $0.0749$ & $3.9473$ & $0.3815$ & $0.0966$ & $2.3407$ & $0.0185$ & $-3.6931$ & $0.0120$ & $0.1015$ & $5292$ & $61$ & $5311$ & $65$ & $5273$ & $56$ & $2.076$ & $0.316$ & $-1.891$ & $0.128$ & $-2.032$ & $0.152$ & $-1.750$ & $0.104$ & $-0.287$ & $0.123$ & $-0.257$ & $6.282$ & D & $0.992$ & N & $0.056$ & $0.045$ & D & $0.988$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-252.5$,$103.2$,$-21.4$) & ($2.0$,$4.0$,$2.2$) & ($556.5$,$477.8$,$47.5$) & ($6.1$,$27.3$,$2.5$) & $-1.717$ & $0.007$ & $1.144$ & $0.071$ & $9.747$ & $0.098$ & $2.038$ & $0.958$ & $0.790$ & $0.010$\\
J155830.82$+$150530.4 & 1192938543835309952 & $\dots$ & 15583081$+$1505320 & 15:58:30.82 & $+$15:05:30.4 & GEMN & GN-2018A-Q-403 & $0.033$ & $12.721$ & $0.961$ & $10.811$ & $0.647$ & $12.394$ & $1.246$ & $12.710$ & $10.790$ & $-18.5$ & $-11.2$ & $5.0$ & $\dots$ & $\dots$ & $-18.8$ & $1.0$ & $17.0$ & $5.8627$ & $0.1661$ & $0.1706$ & $0.0048$ & $0.1698$ & $0.0048$ & $0.0282$ & $0.1717$ & $0.0049$ & $0.0285$ & $10.8713$ & $0.1356$ & $-128.6914$ & $0.1307$ & $0.1799$ & $4844$ & $70$ & $4844$ & $70$ & $\dots$ & $\dots$ & $4.813$ & $0.063$ & $-0.863$ & $0.064$ & $-0.863$ & $0.064$ & $\dots$ & $\dots$ & $0.113$ & $0.113$ & $0.113$ & $7.680$ & D & $0.998$ & N & $0.419$ & $0.040$ & D & $0.997$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-72.8$,$178.0$,$-41.8$) & ($0.9$,$0.7$,$0.8$) & ($110.4$,$1449.2$,$15.6$) & ($1.9$,$5.5$,$0.7$) & $-1.643$ & $0.001$ & $4.782$ & $0.025$ & $9.089$ & $0.020$ & $0.860$ & $0.022$ & $0.310$ & $0.003$\\
J155837.56$-$373411.3 & 6010214613689309056 & $\dots$ & 15583757$-$3734113 & 15:58:37.56 & $-$37:34:11.3 & GEMS & GS-2014A-Q-74 & $0.300$ & $10.769$ & $0.647$ & $9.245$ & $0.454$ & $10.545$ & $1.000$ & $10.759$ & $9.232$ & $-36.0$ & $-28.7$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4.1205$ & $0.0524$ & $0.2427$ & $0.0031$ & $0.2412$ & $0.0030$ & $0.0126$ & $0.2417$ & $0.0029$ & $0.0119$ & $-8.8792$ & $0.0642$ & $-9.7351$ & $0.0433$ & $-0.1500$ & $6615$ & $72$ & $6615$ & $72$ & $\dots$ & $\dots$ & $3.665$ & $0.192$ & $-1.151$ & $0.181$ & $-1.151$ & $0.181$ & $\dots$ & $\dots$ & $0.144$ & $0.127$ & $0.144$ & $7.423$ & D & $0.992$ & N & $0.071$ & $0.036$ & D & $0.982$ & $30$ & $2812$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($17.4$,$246.6$,$-0.2$) & ($4.5$,$1.8$,$1.0$) & ($9.0$,$1979.6$,$0.1$) & ($3.4$,$14.3$,$0.0$) & $-1.538$ & $0.005$ & $7.870$ & $0.053$ & $9.217$ & $0.213$ & $0.057$ & $0.003$ & $0.079$ & $0.015$\\
J155927.82$+$031443.5 & 4424940775976241664 & $\dots$ & 15592785$+$0314441 & 15:59:27.82 & $+$03:14:43.5 & GEMN & GN-2016A-Q-75 & $0.161$ & $12.436$ & $0.748$ & $10.692$ & $0.558$ & $12.144$ & $1.113$ & $12.402$ & $10.696$ & $-32.2$ & $-24.9$ & $5.0$ & $\dots$ & $\dots$ & $-15.6$ & $0.8$ & $8.0$ & $1.8793$ & $0.0178$ & $0.5321$ & $0.0050$ & $0.5249$ & $0.0049$ & $0.0094$ & $0.5265$ & $0.0051$ & $0.0096$ & $-56.6237$ & $0.0172$ & $-68.5026$ & $0.0152$ & $-0.2504$ & $5481$ & $41$ & $5481$ & $41$ & $\dots$ & $\dots$ & $3.114$ & $0.227$ & $-1.715$ & $0.052$ & $-1.715$ & $0.052$ & $\dots$ & $\dots$ & $0.202$ & $0.100$ & $0.212$ & $6.927$ & D & $1.000$ & N & $0.383$ & $0.042$ & D & $0.991$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-34.0$,$29.1$,$17.5$) & ($0.6$,$0.6$,$0.5$) & ($556.2$,$228.6$,$6.6$) & ($2.4$,$4.9$,$0.2$) & $-1.842$ & $0.001$ & $0.525$ & $0.011$ & $7.963$ & $0.003$ & $0.654$ & $0.276$ & $0.876$ & $0.002$\\
J155936.06$-$322059.1 & 6036353337976099840 & 119604584 & 15593606$-$3220592 & 15:59:36.06 & $-$32:20:59.1 & GEMS & GS-2016A-Q-76 & $0.265$ & $12.421$ & $1.010$ & $10.356$ & $0.692$ & $12.039$ & $1.320$ & $12.390$ & $10.350$ & $-5.9$ & $1.4$ & $5.0$ & $\dots$ & $\dots$ & $-2.9$ & $17.3$ & $14.0$ & $1.2470$ & $0.0136$ & $0.8019$ & $0.0088$ & $0.7856$ & $0.0084$ & $0.0107$ & $0.7864$ & $0.0091$ & $0.0116$ & $-0.4049$ & $0.0162$ & $2.0315$ & $0.0101$ & $0.0151$ & $5297$ & $123$ & $5297$ & $123$ & $5216$ & $55$ & $3.338$ & $0.352$ & $-0.919$ & $0.378$ & $-0.919$ & $0.378$ & $-0.260$ & $0.110$ & $-0.227$ & $0.097$ & $-0.227$ & $7.284$ & D & $0.996$ & N & $-0.030$ & $0.040$ & D & $0.987$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-16.3$,$255.3$,$13.1$) & ($16.0$,$5.5$,$4.7$) & ($19.9$,$1920.8$,$3.2$) & ($5.8$,$41.1$,$1.0$) & $-1.548$ & $0.011$ & $7.370$ & $0.188$ & $9.372$ & $0.241$ & $0.339$ & $0.055$ & $0.120$ & $0.015$\\
J155937.65$+$161341.9 & 1199172465527378176 & $\dots$ & 15593767$+$1613419 & 15:59:37.65 & $+$16:13:41.9 & GEMN & GN-2017B-Q-75 & $0.030$ & $12.728$ & $0.871$ & $10.965$ & $0.625$ & $12.432$ & $1.141$ & $12.703$ & $10.951$ & $-28.4$ & $-21.1$ & $5.0$ & $\dots$ & $\dots$ & $-25.0$ & $0.7$ & $18.0$ & $0.2144$ & $0.0134$ & $4.6636$ & $0.2913$ & $4.1593$ & $0.2317$ & $0.0557$ & $4.3124$ & $0.2227$ & $0.0516$ & $-17.5750$ & $0.0132$ & $4.5922$ & $0.0108$ & $0.3199$ & $5043$ & $55$ & $5043$ & $55$ & $\dots$ & $\dots$ & $2.160$ & $0.128$ & $-1.245$ & $0.092$ & $-1.245$ & $0.092$ & $\dots$ & $\dots$ & $-0.135$ & $0.099$ & $-0.115$ & $7.070$ & D & $0.998$ & N & $0.304$ & $0.042$ & D & $0.995$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($224.3$,$9.1$,$255.4$) & ($2.4$,$4.5$,$4.0$) & ($1442.9$,$52.2$,$589.4$) & ($58.2$,$26.3$,$25.8$) & $-1.324$ & $0.015$ & $0.288$ & $0.157$ & $21.434$ & $0.734$ & $20.743$ & $1.062$ & $0.973$ & $0.015$\\
J160032.62$+$394851.2 & 1379755052681196800 & $\dots$ & 16003263$+$3948512 & 16:00:32.62 & $+$39:48:51.2 & KPNK & 17A-0295 & $0.012$ & $13.056$ & $0.755$ & $11.334$ & $0.609$ & $12.842$ & $1.146$ & $13.114$ & $11.355$ & $-8.5$ & $-1.2$ & $5.0$ & $\dots$ & $\dots$ & $-7.2$ & $0.9$ & $13.0$ & $0.1830$ & $0.0111$ & $5.4659$ & $0.3318$ & $4.7858$ & $0.2544$ & $0.0532$ & $4.6829$ & $0.1526$ & $0.0326$ & $-3.5327$ & $0.0104$ & $0.1165$ & $0.0137$ & $0.1573$ & $4924$ & $44$ & $4924$ & $44$ & $\dots$ & $\dots$ & $1.838$ & $0.150$ & $-1.801$ & $0.058$ & $-1.801$ & $0.058$ & $\dots$ & $\dots$ & $-0.151$ & $0.092$ & $0.029$ & $6.658$ & D & $0.990$ & N & $0.409$ & $0.039$ & D & $0.970$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($96.3$,$172.3$,$53.9$) & ($0.8$,$1.1$,$0.8$) & ($178.0$,$1275.3$,$206.5$) & ($3.8$,$8.2$,$2.5$) & $-1.584$ & $0.001$ & $4.598$ & $0.034$ & $10.503$ & $0.038$ & $4.459$ & $0.042$ & $0.391$ & $0.004$\\
J160042.36$-$372751.5 & 6010230316090315136 & 115578661 & 16004236$-$3727516 & 16:00:42.36 & $-$37:27:51.5 & GEMS & GS-2016A-Q-107 & $0.300$ & $13.435$ & $0.994$ & $11.207$ & $0.638$ & $13.013$ & $1.416$ & $13.412$ & $11.216$ & $\dots$ & $\dots$ & $\dots$ & $-1.2$ & $1.0$ & $0.3$ & $2.3$ & $16.0$ & $1.1022$ & $0.0158$ & $0.9073$ & $0.0130$ & $0.8863$ & $0.0124$ & $0.0140$ & $0.8832$ & $0.0120$ & $0.0136$ & $-0.3836$ & $0.0185$ & $0.9541$ & $0.0143$ & $-0.2182$ & $6018$ & $58$ & $6018$ & $58$ & $5944$ & $59$ & $3.206$ & $0.035$ & $-1.098$ & $0.192$ & $-1.098$ & $0.192$ & $0.150$ & $0.122$ & $-0.233$ & $0.088$ & $-0.223$ & $7.109$ & D & $0.992$ & N & $-0.024$ & $0.041$ & D & $0.996$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & GALAH & ($-21.6$,$251.6$,$11.3$) & ($2.1$,$0.9$,$0.5$) & ($14.3$,$1871.4$,$2.2$) & ($0.3$,$6.7$,$0.1$) & $-1.565$ & $0.002$ & $7.281$ & $0.033$ & $8.961$ & $0.021$ & $0.270$ & $0.005$ & $0.103$ & $0.001$\\
J160114.19$-$002734.9 & 4409698310701608576 & 170604370 & 16011420$-$0027346 & 16:01:14.19 & $-$00:27:34.9 & GEMS & GS-2016A-Q-107 & $0.135$ & $13.210$ & $0.856$ & $11.356$ & $0.599$ & $12.900$ & $1.181$ & $13.188$ & $11.372$ & $-163.7$ & $-156.4$ & $5.0$ & $\dots$ & $\dots$ & $-162.1$ & $2.5$ & $6.0$ & $0.4755$ & $0.0154$ & $2.1030$ & $0.0680$ & $1.9940$ & $0.0611$ & $0.0307$ & $1.9993$ & $0.0614$ & $0.0307$ & $-9.8117$ & $0.0167$ & $-17.1898$ & $0.0129$ & $-0.0776$ & $5189$ & $71$ & $5266$ & $86$ & $5112$ & $56$ & $2.004$ & $0.406$ & $-1.986$ & $0.145$ & $-2.021$ & $0.181$ & $-1.950$ & $0.108$ & $0.999$ & $0.099$ & $1.049$ & $7.493$ & D & $0.992$ & C & $0.352$ & $0.040$ & D & $0.996$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($75.9$,$40.5$,$-104.0$) & ($2.1$,$1.7$,$1.5$) & ($326.5$,$269.4$,$257.0$) & ($3.3$,$11.6$,$9.5$) & $-1.827$ & $0.003$ & $1.045$ & $0.045$ & $7.113$ & $0.036$ & $5.046$ & $0.112$ & $0.744$ & $0.009$\\
J160149.88$+$402616.8 & 1383174705641941632 & $\dots$ & 16014989$+$4026168 & 16:01:49.88 & $+$40:26:16.8 & GEMS & GN-2016B-Q-85 & $0.013$ & $13.399$ & $0.833$ & $11.653$ & $0.595$ & $13.145$ & $1.132$ & $13.411$ & $11.675$ & $-297.4$ & $-290.1$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1054$ & $0.0095$ & $9.4895$ & $0.8569$ & $7.6116$ & $0.5513$ & $0.0724$ & $7.3620$ & $0.5112$ & $0.0694$ & $2.4916$ & $0.0093$ & $-9.9789$ & $0.0115$ & $0.1875$ & $5028$ & $47$ & $5028$ & $47$ & $\dots$ & $\dots$ & $2.094$ & $0.273$ & $-2.397$ & $0.150$ & $-2.397$ & $0.150$ & $\dots$ & $\dots$ & $0.273$ & $0.126$ & $0.293$ & $6.326$ & D & $0.996$ & N & $0.283$ & $0.041$ & D & $0.990$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-244.8$,$139.3$,$-254.9$) & ($5.2$,$6.4$,$3.9$) & ($2942.1$,$1055.6$,$437.3$) & ($211.2$,$51.1$,$5.1$) & $-0.990$ & $0.028$ & $2.728$ & $0.130$ & $43.684$ & $2.784$ & $29.317$ & $2.147$ & $0.882$ & $0.006$\\
J160252.95$+$373328.9 & 1379240098985809408 & $\dots$ & 16025295$+$3733291 & 16:02:52.95 & $+$37:33:28.9 & GEMN & GN-2015A-Q-76 & $0.015$ & $12.341$ & $0.938$ & $10.528$ & $0.637$ & $12.046$ & $1.181$ & $12.334$ & $10.519$ & $-283.5$ & $-276.2$ & $5.0$ & $\dots$ & $\dots$ & $-285.7$ & $0.6$ & $16.0$ & $0.2041$ & $0.0088$ & $4.8993$ & $0.2107$ & $4.3458$ & $0.1658$ & $0.0381$ & $4.5067$ & $0.1923$ & $0.0427$ & $-2.4459$ & $0.0086$ & $-9.6839$ & $0.0111$ & $0.2289$ & $4808$ & $66$ & $4808$ & $66$ & $\dots$ & $\dots$ & $1.466$ & $0.072$ & $-2.373$ & $0.086$ & $-2.373$ & $0.086$ & $\dots$ & $\dots$ & $-0.168$ & $0.132$ & $0.342$ & $6.399$ & D & $0.998$ & N & $0.449$ & $0.039$ & D & $0.997$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-93.1$,$-20.9$,$-171.7$) & ($2.6$,$0.6$,$0.6$) & ($533.2$,$-151.2$,$635.2$) & ($14.6$,$4.2$,$17.5$) & $-1.614$ & $0.003$ & $1.498$ & $0.065$ & $11.066$ & $0.102$ & $10.593$ & $0.047$ & $0.762$ & $0.011$\\
J160308.89$+$194022.8 & 1203268485640442880 & $\dots$ & 16030891$+$1940229 & 16:03:08.89 & $+$19:40:22.8 & GEMN & GN-2017B-Q-75 & $0.037$ & $12.832$ & $0.776$ & $11.106$ & $0.592$ & $12.547$ & $1.098$ & $12.799$ & $11.116$ & $-157.0$ & $-149.7$ & $5.0$ & $\dots$ & $\dots$ & $-158.0$ & $1.3$ & $13.0$ & $0.3024$ & $0.0133$ & $3.3066$ & $0.1458$ & $3.0448$ & $0.1237$ & $0.0406$ & $3.0700$ & $0.1221$ & $0.0398$ & $-19.4088$ & $0.0120$ & $-14.1224$ & $0.0137$ & $0.4783$ & $5126$ & $36$ & $5126$ & $36$ & $\dots$ & $\dots$ & $2.227$ & $0.162$ & $-2.120$ & $0.048$ & $-2.120$ & $0.048$ & $\dots$ & $\dots$ & $0.316$ & $0.091$ & $0.326$ & $6.636$ & D & $1.000$ & N & $0.320$ & $0.043$ & D & $0.988$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($12.7$,$-139.3$,$36.5$) & ($1.7$,$3.6$,$1.9$) & ($99.3$,$-912.3$,$116.0$) & ($9.3$,$21.3$,$4.3$) & $-1.785$ & $0.005$ & $3.280$ & $0.141$ & $6.988$ & $0.010$ & $2.434$ & $0.043$ & $0.361$ & $0.019$\\
J160320.26$+$164104.1 & 1199294713178394496 & $\dots$ & 16032024$+$1641034 & 16:03:20.26 & $+$16:41:04.1 & GEMN & GN-2016A-Q-75 & $0.030$ & $12.503$ & $0.936$ & $10.499$ & $0.641$ & $12.192$ & $1.275$ & $12.522$ & $10.555$ & $-20.2$ & $-12.9$ & $5.0$ & $\dots$ & $\dots$ & $-15.0$ & $1.8$ & $8.0$ & $6.5473$ & $0.2175$ & $0.1527$ & $0.0051$ & $0.1521$ & $0.0050$ & $0.0331$ & $0.1519$ & $0.0041$ & $0.0271$ & $13.9842$ & $0.2170$ & $48.0339$ & $0.2131$ & $0.2243$ & $5058$ & $81$ & $5058$ & $81$ & $\dots$ & $\dots$ & $4.750$ & $0.036$ & $-0.832$ & $0.188$ & $-0.832$ & $0.188$ & $\dots$ & $\dots$ & $-0.157$ & $0.078$ & $-0.157$ & $7.441$ & D & $0.999$ & N & $0.202$ & $0.040$ & D & $0.999$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($20.3$,$275.4$,$-0.7$) & ($1.0$,$0.7$,$1.2$) & ($59.0$,$2246.0$,$0.5$) & ($1.3$,$5.4$,$0.0$) & $-1.454$ & $0.002$ & $8.079$ & $0.008$ & $11.903$ & $0.055$ & $0.144$ & $0.003$ & $0.191$ & $0.002$\\
J160320.27$-$413321.3 & 5995098356043215488 & $\dots$ & 16032026$-$4133213 & 16:03:20.27 & $-$41:33:21.3 & GEMS & GS-2016A-Q-107 & $0.300$ & $13.453$ & $1.101$ & $10.992$ & $0.688$ & $12.984$ & $1.519$ & $13.437$ & $11.072$ & $-46.8$ & $-39.5$ & $5.0$ & $\dots$ & $\dots$ & $-39.1$ & $1.9$ & $10.0$ & $1.6424$ & $0.0483$ & $0.6089$ & $0.0179$ & $0.5994$ & $0.0174$ & $0.0290$ & $0.5964$ & $0.0165$ & $0.0277$ & $6.8274$ & $0.0489$ & $-3.1051$ & $0.0380$ & $-0.2007$ & $6431$ & $77$ & $6431$ & $77$ & $\dots$ & $\dots$ & $2.611$ & $0.570$ & $-1.601$ & $0.128$ & $-1.601$ & $0.128$ & $\dots$ & $\dots$ & $0.687$ & $0.117$ & $0.707$ & $7.536$ & D & $0.983$ & C & $0.148$ & $0.041$ & D & $0.990$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($10.4$,$273.1$,$-17.8$) & ($1.7$,$0.8$,$0.3$) & ($45.8$,$2102.9$,$2.4$) & ($2.4$,$6.0$,$0.1$) & $-1.492$ & $0.002$ & $7.682$ & $0.007$ & $10.914$ & $0.085$ & $0.332$ & $0.008$ & $0.174$ & $0.004$\\
J160403.92$+$184147.8 & 1200065646925933056 & $\dots$ & 16040396$+$1841499 & 16:04:03.92 & $+$18:41:47.8 & GEMN & GN-2016A-Q-75 & $0.046$ & $12.510$ & $0.889$ & $10.617$ & $0.662$ & $12.160$ & $1.227$ & $12.468$ & $10.577$ & $10.0$ & $17.3$ & $5.0$ & $\dots$ & $\dots$ & $15.3$ & $0.6$ & $18.0$ & $7.8706$ & $0.0155$ & $0.1271$ & $0.0003$ & $0.1266$ & $0.0002$ & $0.0020$ & $0.1268$ & $0.0002$ & $0.0017$ & $-63.3899$ & $0.0138$ & $-197.6348$ & $0.0136$ & $0.1205$ & $4890$ & $41$ & $4890$ & $41$ & $\dots$ & $\dots$ & $4.951$ & $0.172$ & $-0.903$ & $0.058$ & $-0.903$ & $0.058$ & $\dots$ & $\dots$ & $0.001$ & $0.081$ & $0.001$ & $7.528$ & D & $0.999$ & N & $0.492$ & $0.040$ & D & $0.995$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-89.6$,$153.9$,$14.7$) & ($0.4$,$0.2$,$0.4$) & ($194.3$,$1258.0$,$2.1$) & ($0.2$,$2.0$,$0.1$) & $-1.675$ & $0.001$ & $3.766$ & $0.007$ & $9.228$ & $0.011$ & $0.271$ & $0.008$ & $0.420$ & $0.000$\\
J160435.26$-$325708.5 & 6036121925140722432 & 119782779 & 16043526$-$3257083 & 16:04:35.26 & $-$32:57:08.5 & GEMS & GS-2016A-Q-107 & $0.219$ & $13.529$ & $0.968$ & $11.356$ & $0.691$ & $13.167$ & $1.379$ & $13.546$ & $11.411$ & $45.7$ & $53.0$ & $5.0$ & $\dots$ & $\dots$ & $37.9$ & $0.9$ & $7.0$ & $0.2234$ & $0.0149$ & $4.4762$ & $0.2983$ & $4.0095$ & $0.2394$ & $0.0597$ & $3.7496$ & $0.3309$ & $0.0883$ & $-5.5836$ & $0.0182$ & $-18.2796$ & $0.0109$ & $0.0628$ & $4973$ & $67$ & $5008$ & $79$ & $4938$ & $55$ & $1.741$ & $0.252$ & $-2.197$ & $0.141$ & $-2.284$ & $0.175$ & $-2.110$ & $0.106$ & $0.193$ & $0.110$ & $0.483$ & $6.716$ & D & $0.997$ & N & $0.292$ & $0.037$ & D & $0.991$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($16.3$,$-65.3$,$-153.5$) & ($3.6$,$7.0$,$4.2$) & ($109.7$,$-309.7$,$305.8$) & ($20.6$,$28.0$,$13.3$) & $-1.945$ & $0.005$ & $1.689$ & $0.208$ & $5.055$ & $0.049$ & $3.900$ & $0.036$ & $0.500$ & $0.050$\\
J160453.21$-$200506.5 & 6244194055324808576 & 167792237 & 16045324$-$2005064 & 16:04:53.21 & $-$20:05:06.5 & GEMS & GS-2015A-Q-77 & $0.254$ & $11.956$ & $0.840$ & $10.180$ & $0.564$ & $11.674$ & $1.142$ & $11.945$ & $10.192$ & $28.3$ & $35.6$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.6672$ & $0.0302$ & $0.3749$ & $0.0043$ & $0.3713$ & $0.0042$ & $0.0112$ & $0.3691$ & $0.0039$ & $0.0106$ & $-30.6987$ & $0.0322$ & $-16.3414$ & $0.0192$ & $-0.1491$ & $5594$ & $84$ & $5594$ & $84$ & $5741$ & $67$ & $3.168$ & $0.461$ & $-1.125$ & $0.110$ & $-1.125$ & $0.110$ & $-0.447$ & $0.121$ & $0.297$ & $0.086$ & $0.307$ & $7.612$ & D & $0.997$ & N & $0.348$ & $0.036$ & D & $0.989$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-29.7$,$189.9$,$39.3$) & ($4.7$,$0.6$,$2.1$) & ($42.4$,$1502.0$,$14.2$) & ($3.3$,$5.1$,$1.7$) & $-1.659$ & $0.001$ & $5.472$ & $0.046$ & $8.114$ & $0.059$ & $0.740$ & $0.055$ & $0.194$ & $0.008$\\
J160505.64$-$292334.0 & 6041668308468724992 & 120345648 & 16050565$-$2923340 & 16:05:05.64 & $-$29:23:34.0 & GEMS & GS-2016A-Q-107 & $0.160$ & $13.250$ & $1.084$ & $11.086$ & $0.724$ & $12.882$ & $1.381$ & $13.263$ & $11.124$ & $43.5$ & $50.8$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2378$ & $0.0150$ & $4.2054$ & $0.2652$ & $3.7909$ & $0.2155$ & $0.0568$ & $3.8430$ & $0.1816$ & $0.0473$ & $-3.1479$ & $0.0193$ & $-12.4330$ & $0.0117$ & $0.0124$ & $4845$ & $86$ & $4925$ & $117$ & $4765$ & $54$ & $1.638$ & $0.335$ & $-2.032$ & $0.113$ & $-2.054$ & $0.118$ & $-2.010$ & $0.108$ & $0.156$ & $0.096$ & $0.486$ & $6.884$ & D & $0.999$ & N & $0.527$ & $0.041$ & D & $0.984$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-49.5$,$23.6$,$-98.2$) & ($4.1$,$3.5$,$2.1$) & ($291.0$,$110.7$,$117.0$) & ($9.1$,$17.4$,$5.7$) & $-2.019$ & $0.003$ & $0.268$ & $0.049$ & $5.751$ & $0.055$ & $2.922$ & $0.077$ & $0.911$ & $0.016$\\
J160537.51$+$184305.3 & 1200145322861774080 & $\dots$ & 16053749$+$1843052 & 16:05:37.51 & $+$18:43:05.3 & GEMN & GN-2016A-Q-75 & $0.037$ & $12.453$ & $1.023$ & $10.351$ & $0.697$ & $12.085$ & $1.338$ & $12.445$ & $10.377$ & $-55.7$ & $-48.4$ & $5.0$ & $\dots$ & $\dots$ & $-26.4$ & $0.9$ & $10.0$ & $8.8692$ & $0.1161$ & $0.1128$ & $0.0015$ & $0.1124$ & $0.0015$ & $0.0131$ & $0.1125$ & $0.0015$ & $0.0132$ & $33.2202$ & $0.1115$ & $6.3910$ & $0.1290$ & $0.1465$ & $4724$ & $66$ & $4724$ & $66$ & $\dots$ & $\dots$ & $4.071$ & $0.235$ & $-1.561$ & $0.619$ & $-1.561$ & $0.619$ & $\dots$ & $\dots$ & $-0.201$ & $0.070$ & $-0.201$ & $6.668$ & D & $0.998$ & N & $-0.105$ & $0.043$ & D & $0.996$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($1.8$,$254.3$,$-22.4$) & ($0.6$,$0.4$,$0.7$) & ($13.2$,$2080.8$,$3.9$) & ($0.4$,$3.0$,$0.2$) & $-1.508$ & $0.001$ & $8.181$ & $0.001$ & $9.893$ & $0.027$ & $0.403$ & $0.013$ & $0.095$ & $0.001$\\
J160630.04$-$000408.3 & 4409773146211618688 & 170676919 & 16063004$-$0004082 & 16:06:30.04 & $-$00:04:08.3 & GEMS & GS-2016A-Q-107 & $0.138$ & $13.411$ & $1.038$ & $11.294$ & $0.671$ & $13.055$ & $1.351$ & $13.421$ & $11.331$ & $77.6$ & $84.9$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1299$ & $0.0124$ & $7.6974$ & $0.7332$ & $6.4138$ & $0.5091$ & $0.0794$ & $5.7749$ & $0.3506$ & $0.0607$ & $-7.1515$ & $0.0133$ & $-8.6544$ & $0.0098$ & $-0.0511$ & $4944$ & $79$ & $5060$ & $99$ & $4827$ & $58$ & $2.254$ & $0.246$ & $-2.894$ & $0.146$ & $-3.088$ & $0.167$ & $-2.700$ & $0.125$ & $0.469$ & $0.163$ & $0.479$ & $6.015$ & D & $0.994$ & N & $0.403$ & $0.039$ & D & $0.979$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-130.9$,$-15.7$,$80.6$) & ($4.3$,$4.0$,$3.0$) & ($107.5$,$-57.1$,$657.7$) & ($14.0$,$13.7$,$31.0$) & $-1.882$ & $0.008$ & $1.930$ & $0.161$ & $5.551$ & $0.044$ & $5.518$ & $0.056$ & $0.485$ & $0.031$\\
J160701.38$-$285752.0 & 6041705554425944576 & 120393654 & 16070137$-$2857521 & 16:07:01.38 & $-$28:57:52.0 & GEMS & GS-2016A-Q-107 & $0.169$ & $13.348$ & $0.946$ & $11.505$ & $0.600$ & $13.051$ & $1.199$ & $13.347$ & $11.502$ & $-16.8$ & $-9.5$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.0120$ & $0.0132$ & $0.9881$ & $0.0129$ & $0.9634$ & $0.0123$ & $0.0128$ & $0.9500$ & $0.0101$ & $0.0107$ & $8.2500$ & $0.0156$ & $0.2872$ & $0.0093$ & $0.0875$ & $5361$ & $91$ & $5361$ & $91$ & $5204$ & $54$ & $3.410$ & $0.227$ & $-1.030$ & $0.150$ & $-1.030$ & $0.150$ & $-0.420$ & $0.103$ & $0.251$ & $0.109$ & $0.251$ & $7.651$ & D & $0.998$ & N & $0.338$ & $0.043$ & D & $0.990$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-23.8$,$277.3$,$-19.7$) & ($4.6$,$1.3$,$1.5$) & ($62.1$,$2042.2$,$5.5$) & ($0.7$,$9.3$,$0.4$) & $-1.499$ & $0.003$ & $7.274$ & $0.036$ & $11.011$ & $0.058$ & $0.536$ & $0.026$ & $0.204$ & $0.001$\\
J160749.07$+$142013.2 & 4458558752013944960 & $\dots$ & 16074907$+$1420135 & 16:07:49.07 & $+$14:20:13.2 & GEMN & GN-2016A-Q-75 & $0.033$ & $12.387$ & $1.084$ & $10.200$ & $0.748$ & $11.967$ & $1.374$ & $12.344$ & $10.217$ & $-50.6$ & $-43.3$ & $5.0$ & $\dots$ & $\dots$ & $-16.7$ & $2.2$ & $16.0$ & $1.9111$ & $0.0150$ & $0.5233$ & $0.0041$ & $0.5162$ & $0.0040$ & $0.0077$ & $0.5173$ & $0.0037$ & $0.0072$ & $-0.7856$ & $0.0137$ & $-14.3204$ & $0.0127$ & $0.0947$ & $4717$ & $58$ & $4717$ & $58$ & $\dots$ & $\dots$ & $3.853$ & $0.330$ & $-1.468$ & $0.517$ & $-1.468$ & $0.517$ & $\dots$ & $\dots$ & $-0.208$ & $0.103$ & $-0.208$ & $6.754$ & D & $0.997$ & N & $-0.007$ & $0.047$ & D & $0.993$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-18.1$,$220.1$,$-13.3$) & ($1.5$,$0.8$,$1.5$) & ($7.2$,$1741.6$,$5.4$) & ($0.2$,$6.4$,$0.3$) & $-1.604$ & $0.002$ & $6.981$ & $0.017$ & $8.128$ & $0.035$ & $0.418$ & $0.013$ & $0.076$ & $0.001$\\
J160805.84$+$400842.7 & 1380020378580241152 & $\dots$ & 16080584$+$4008428 & 16:08:05.84 & $+$40:08:42.7 & KPNK & 17A-0295 & $0.009$ & $13.091$ & $0.560$ & $11.480$ & $0.591$ & $12.888$ & $1.049$ & $13.120$ & $11.516$ & $-93.8$ & $-86.5$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2149$ & $0.0121$ & $4.6534$ & $0.2615$ & $4.1512$ & $0.2081$ & $0.0501$ & $4.1487$ & $0.3352$ & $0.0808$ & $-2.0467$ & $0.0127$ & $-10.7169$ & $0.0144$ & $0.1032$ & $5080$ & $43$ & $5080$ & $43$ & $\dots$ & $\dots$ & $2.332$ & $0.135$ & $-2.510$ & $0.053$ & $-2.510$ & $0.053$ & $\dots$ & $\dots$ & $0.381$ & $0.115$ & $0.391$ & $6.311$ & D & $0.997$ & N & $0.233$ & $0.039$ & D & $0.991$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-129.5$,$122.1$,$-22.6$) & ($3.8$,$3.4$,$3.8$) & ($323.3$,$908.4$,$162.2$) & ($14.3$,$25.2$,$9.3$) & $-1.644$ & $0.008$ & $2.831$ & $0.112$ & $10.183$ & $0.145$ & $4.023$ & $0.168$ & $0.565$ & $0.013$\\
J160852.85$-$211043.8 & 6243746416654179200 & 167608679 & 16085286$-$2110437 & 16:08:52.85 & $-$21:10:43.8 & GEMS & GS-2016B-Q-86 & $0.268$ & $13.238$ & $0.768$ & $11.375$ & $0.539$ & $12.920$ & $1.139$ & $13.189$ & $11.441$ & $126.1$ & $133.4$ & $5.0$ & $\dots$ & $\dots$ & $109.2$ & $1.2$ & $12.0$ & $0.3870$ & $0.0218$ & $2.5843$ & $0.1455$ & $2.4216$ & $0.1277$ & $0.0527$ & $2.4911$ & $0.1125$ & $0.0452$ & $-3.1753$ & $0.0221$ & $-14.9995$ & $0.0148$ & $0.0120$ & $5652$ & $64$ & $5597$ & $69$ & $5707$ & $59$ & $2.555$ & $0.166$ & $-1.356$ & $0.129$ & $-1.740$ & $0.158$ & $-1.180$ & $0.125$ & $-0.221$ & $0.112$ & $-0.201$ & $6.873$ & D & $0.994$ & N & $0.080$ & $0.043$ & D & $0.987$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-130.9$,$69.8$,$-40.7$) & ($1.1$,$2.2$,$1.2$) & ($382.1$,$413.3$,$33.1$) & ($4.6$,$14.9$,$1.0$) & $-1.866$ & $0.003$ & $1.098$ & $0.042$ & $7.290$ & $0.035$ & $2.927$ & $0.208$ & $0.738$ & $0.008$\\
J160905.14$-$175807.9 & 6248989540928992000 & 168416918 & 16090514$-$1758076 & 16:09:05.14 & $-$17:58:07.9 & GEMS & GS-2016B-Q-86 & $0.299$ & $13.409$ & $0.882$ & $11.343$ & $0.636$ & $13.048$ & $1.269$ & $13.375$ & $11.419$ & $321.0$ & $328.3$ & $5.0$ & $\dots$ & $\dots$ & $298.3$ & $2.4$ & $11.0$ & $0.2481$ & $0.0174$ & $4.0309$ & $0.2832$ & $3.6485$ & $0.2320$ & $0.0636$ & $3.1691$ & $0.1030$ & $0.0325$ & $7.1304$ & $0.0210$ & $-18.3157$ & $0.0152$ & $-0.2408$ & $5295$ & $54$ & $5295$ & $54$ & $5485$ & $56$ & $1.799$ & $0.270$ & $-2.122$ & $0.102$ & $-2.122$ & $0.102$ & $-1.380$ & $0.104$ & $-0.410$ & $0.092$ & $-0.180$ & $6.128$ & D & $0.983$ & N & $0.360$ & $0.037$ & D & $0.990$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-384.5$,$68.5$,$-115.1$) & ($2.3$,$1.7$,$2.5$) & ($2300.1$,$365.2$,$51.9$) & ($43.4$,$10.8$,$1.2$) & $-1.188$ & $0.008$ & $0.689$ & $0.031$ & $28.705$ & $0.465$ & $7.066$ & $0.306$ & $0.953$ & $0.002$\\
J160911.64$+$300842.4 & 1318809707269021184 & $\dots$ & 16091164$+$3008425 & 16:09:11.64 & $+$30:08:42.4 & GEMN & GN-2015A-Q-76 & $0.028$ & $11.607$ & $1.077$ & $9.639$ & $0.716$ & $11.288$ & $1.310$ & $11.634$ & $9.611$ & $-274.1$ & $-266.8$ & $5.0$ & $\dots$ & $\dots$ & $-264.4$ & $0.4$ & $13.0$ & $0.1914$ & $0.0144$ & $5.2257$ & $0.3941$ & $4.6006$ & $0.3055$ & $0.0664$ & $4.3519$ & $0.1943$ & $0.0447$ & $-0.8542$ & $0.0116$ & $-6.7426$ & $0.0154$ & $0.2952$ & $4691$ & $58$ & $4691$ & $58$ & $\dots$ & $\dots$ & $1.157$ & $0.140$ & $-2.282$ & $0.018$ & $-2.282$ & $0.018$ & $\dots$ & $\dots$ & $-0.405$ & $0.079$ & $0.285$ & $6.433$ & D & $0.995$ & N & $0.534$ & $0.045$ & D & $0.997$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($5.0$,$21.9$,$-188.2$) & ($1.6$,$0.7$,$0.3$) & ($125.0$,$145.8$,$1071.5$) & ($5.5$,$5.2$,$3.8$) & $-1.665$ & $0.001$ & $3.693$ & $0.053$ & $8.565$ & $0.050$ & $8.480$ & $0.054$ & $0.397$ & $0.008$\\
J161021.11$+$002326.3 & 4408313235288945024 & $\dots$ & 16102112$+$0023264 & 16:10:21.11 & $+$00:23:26.3 & GEMN & GN-2015A-Q-76 & $0.114$ & $12.498$ & $0.833$ & $10.678$ & $0.595$ & $12.211$ & $1.152$ & $12.485$ & $10.717$ & $-45.4$ & $-38.1$ & $5.0$ & $\dots$ & $\dots$ & $-43.2$ & $1.1$ & $14.0$ & $0.3200$ & $0.0129$ & $3.1250$ & $0.1260$ & $2.8902$ & $0.1078$ & $0.0373$ & $3.1011$ & $0.0932$ & $0.0301$ & $-8.1393$ & $0.0151$ & $-12.9177$ & $0.0098$ & $0.1655$ & $5082$ & $19$ & $5082$ & $19$ & $\dots$ & $\dots$ & $1.589$ & $0.171$ & $-2.004$ & $0.087$ & $-2.004$ & $0.087$ & $\dots$ & $\dots$ & $-0.187$ & $0.120$ & $0.213$ & $6.639$ & D & $0.998$ & N & $0.587$ & $0.044$ & D & $0.998$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-25.9$,$23.8$,$-22.4$) & ($1.1$,$1.9$,$0.6$) & ($389.0$,$137.4$,$77.0$) & ($3.8$,$11.3$,$1.1$) & $-1.952$ & $0.001$ & $0.827$ & $0.013$ & $6.127$ & $0.014$ & $2.112$ & $0.021$ & $0.762$ & $0.003$\\
J161023.48$+$395249.0 & 1379957603338177280 & $\dots$ & 16102340$+$3952510 & 16:10:23.48 & $+$39:52:49.0 & GEMN & GN-2017B-Q-75 & $0.009$ & $12.774$ & $0.932$ & $10.495$ & $0.732$ & $12.337$ & $1.508$ & $12.784$ & $10.437$ & $-56.3$ & $-49.0$ & $5.0$ & $\dots$ & $\dots$ & $-65.8$ & $0.9$ & $14.0$ & $9.3829$ & $0.1605$ & $0.1066$ & $0.0018$ & $0.1063$ & $0.0018$ & $0.0171$ & $0.1066$ & $0.0018$ & $0.0167$ & $84.7478$ & $0.1699$ & $-190.1960$ & $0.2059$ & $0.2342$ & $4481$ & $56$ & $4481$ & $56$ & $\dots$ & $\dots$ & $4.592$ & $0.136$ & $-0.897$ & $0.072$ & $-0.897$ & $0.072$ & $\dots$ & $\dots$ & $-0.325$ & $0.164$ & $-0.325$ & $7.208$ & D & $0.993$ & N & $0.518$ & $0.039$ & D & $0.993$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-90.6$,$194.1$,$-68.5$) & ($0.5$,$0.5$,$0.7$) & ($115.8$,$1594.8$,$49.0$) & ($1.1$,$4.5$,$1.2$) & $-1.579$ & $0.001$ & $5.362$ & $0.016$ & $10.162$ & $0.022$ & $1.870$ & $0.027$ & $0.309$ & $0.002$\\
J161025.43$+$181010.9 & 1199821898940802944 & $\dots$ & 16102544$+$1810108 & 16:10:25.43 & $+$18:10:10.9 & GEMN & GN-2015A-Q-76 & $0.045$ & $11.897$ & $0.922$ & $10.032$ & $0.650$ & $11.603$ & $1.210$ & $11.904$ & $10.041$ & $-49.6$ & $-42.3$ & $5.0$ & $\dots$ & $\dots$ & $-34.9$ & $0.5$ & $9.0$ & $0.2651$ & $0.0164$ & $3.7726$ & $0.2336$ & $3.4356$ & $0.1938$ & $0.0564$ & $3.1157$ & $0.1603$ & $0.0514$ & $-7.4975$ & $0.0127$ & $3.1329$ & $0.0135$ & $0.4234$ & $4828$ & $23$ & $4828$ & $23$ & $\dots$ & $\dots$ & $1.441$ & $0.141$ & $-2.256$ & $0.023$ & $-2.256$ & $0.023$ & $\dots$ & $\dots$ & $-0.226$ & $0.117$ & $0.304$ & $6.478$ & D & $0.999$ & N & $0.486$ & $0.039$ & D & $0.989$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($120.4$,$175.0$,$72.4$) & ($1.6$,$1.3$,$1.3$) & ($205.9$,$1124.1$,$125.9$) & ($6.1$,$12.2$,$2.9$) & $-1.647$ & $0.001$ & $3.713$ & $0.051$ & $9.593$ & $0.037$ & $3.178$ & $0.062$ & $0.442$ & $0.007$\\
J161033.01$+$003159.6 & 4408318943304571776 & $\dots$ & 16103301$+$0031597 & 16:10:33.01 & $+$00:31:59.6 & GEMN & GN-2016A-Q-75 & $0.128$ & $12.197$ & $0.782$ & $10.521$ & $0.546$ & $11.938$ & $1.079$ & $12.182$ & $10.530$ & $-8.7$ & $-1.4$ & $5.0$ & $\dots$ & $\dots$ & $11.4$ & $0.9$ & $14.0$ & $0.5137$ & $0.0142$ & $1.9465$ & $0.0538$ & $1.8527$ & $0.0488$ & $0.0263$ & $1.8324$ & $0.0416$ & $0.0227$ & $-9.4678$ & $0.0151$ & $-11.0589$ & $0.0109$ & $-0.0442$ & $5298$ & $45$ & $5298$ & $45$ & $\dots$ & $\dots$ & $2.136$ & $0.142$ & $-1.599$ & $0.049$ & $-1.599$ & $0.049$ & $\dots$ & $\dots$ & $-0.176$ & $0.122$ & $-0.146$ & $6.685$ & D & $0.999$ & N & $0.546$ & $0.044$ & D & $0.995$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-32.5$,$128.5$,$26.6$) & ($0.8$,$0.8$,$0.6$) & ($146.7$,$871.3$,$40.0$) & ($1.7$,$6.6$,$0.6$) & $-1.822$ & $0.002$ & $2.781$ & $0.026$ & $6.971$ & $0.009$ & $1.243$ & $0.010$ & $0.430$ & $0.003$\\
J161058.76$-$281143.5 & 6041842237458491520 & 121164598 & 16105877$-$2811435 & 16:10:58.76 & $-$28:11:43.5 & GEMS & GS-2014A-Q-8 & $0.225$ & $13.986$ & $1.077$ & $11.967$ & $0.633$ & $13.635$ & $1.264$ & $13.960$ & $12.011$ & $108.9$ & $116.2$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2993$ & $0.0190$ & $3.3408$ & $0.2120$ & $3.0738$ & $0.1795$ & $0.0584$ & $3.0576$ & $0.2021$ & $0.0661$ & $-9.1194$ & $0.0238$ & $-11.3599$ & $0.0193$ & $-0.3924$ & $5282$ & $68$ & $5365$ & $81$ & $5199$ & $55$ & $2.413$ & $0.176$ & $-0.920$ & $0.138$ & $-1.463$ & $0.129$ & $-0.870$ & $0.112$ & $-0.562$ & $0.103$ & $-0.542$ & $6.968$ & D & $0.998$ & N & $0.014$ & $0.038$ & D & $0.996$ & $30$ & $2812$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-81.0$,$3.8$,$19.4$) & ($4.6$,$4.4$,$1.5$) & ($437.1$,$20.2$,$35.8$) & ($7.2$,$23.7$,$1.4$) & $-2.000$ & $0.006$ & $0.070$ & $0.038$ & $5.997$ & $0.072$ & $3.187$ & $0.071$ & $0.977$ & $0.012$\\
J161211.01$-$281812.7 & 6042164669240420864 & 121165506 & 16121101$-$2818128 & 16:12:11.01 & $-$28:18:12.7 & GEMS & GS-2014A-Q-8 & $0.241$ & $10.301$ & $0.719$ & $9.162$ & $0.508$ & $10.177$ & $0.803$ & $10.324$ & $9.103$ & $-3.0$ & $4.3$ & $5.0$ & $\dots$ & $\dots$ & $-0.9$ & $0.9$ & $7.0$ & $7.5285$ & $0.0158$ & $0.1328$ & $0.0003$ & $0.1324$ & $0.0003$ & $0.0021$ & $0.1323$ & $0.0003$ & $0.0019$ & $-13.8905$ & $0.0197$ & $-25.4261$ & $0.0153$ & $-0.3644$ & $5748$ & $87$ & $6127$ & $70$ & $5748$ & $87$ & $4.379$ & $0.014$ & $-0.970$ & $0.323$ & $-0.082$ & $0.004$ & $-0.970$ & $0.323$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & N & $0.994$ & $\dots$ & $\dots$ & $\dots$ & N & $0.970$ & $30$ & $2812$ & Schlaufman & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($-8.7$,$233.5$,$2.2$) & ($0.8$,$0.2$,$0.2$) & ($0.9$,$1896.8$,$0.1$) & ($0.2$,$1.4$,$0.0$) & $-1.565$ & $0.001$ & $7.928$ & $0.024$ & $8.359$ & $0.014$ & $0.049$ & $0.002$ & $0.026$ & $0.002$\\
J161230.10$+$445604.9 & 1385790890480677376 & $\dots$ & 16123013$+$4456046 & 16:12:30.10 & $+$44:56:04.9 & GEMN & GN-2017B-Q-75 & $0.009$ & $12.688$ & $0.776$ & $11.067$ & $0.580$ & $12.432$ & $1.040$ & $12.661$ & $11.070$ & $-8.6$ & $-1.3$ & $5.0$ & $\dots$ & $\dots$ & $-13.7$ & $1.8$ & $9.0$ & $0.3884$ & $0.0096$ & $2.5744$ & $0.0636$ & $2.4129$ & $0.0559$ & $0.0232$ & $2.4996$ & $0.0547$ & $0.0219$ & $-21.4694$ & $0.0106$ & $19.3162$ & $0.0127$ & $-0.0139$ & $5148$ & $45$ & $5148$ & $45$ & $\dots$ & $\dots$ & $2.392$ & $0.045$ & $-1.776$ & $0.139$ & $-1.776$ & $0.139$ & $\dots$ & $\dots$ & $0.318$ & $0.084$ & $0.338$ & $6.992$ & D & $1.000$ & N & $0.307$ & $0.050$ & D & $0.999$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($320.9$,$105.8$,$155.0$) & ($1.9$,$1.7$,$1.6$) & ($2227.5$,$830.5$,$173.7$) & ($43.9$,$13.7$,$4.2$) & $-1.131$ & $0.007$ & $1.872$ & $0.047$ & $32.180$ & $0.503$ & $17.096$ & $0.377$ & $0.890$ & $0.004$\\
J161508.63$-$073414.6 & 4348947961102169344 & 192516695 & 16150863$-$0734143 & 16:15:08.63 & $-$07:34:14.6 & GEMS & GS-2017A-Q-86 & $0.199$ & $12.845$ & $0.964$ & $10.815$ & $0.669$ & $12.511$ & $1.287$ & $12.846$ & $10.860$ & $65.0$ & $72.3$ & $5.0$ & $\dots$ & $\dots$ & $69.0$ & $1.3$ & $9.0$ & $0.6703$ & $0.0157$ & $1.4919$ & $0.0349$ & $1.4362$ & $0.0323$ & $0.0225$ & $1.4472$ & $0.0306$ & $0.0211$ & $3.7172$ & $0.0179$ & $-37.1270$ & $0.0135$ & $0.1261$ & $5113$ & $55$ & $5165$ & $54$ & $5060$ & $55$ & $2.381$ & $0.243$ & $-1.362$ & $0.091$ & $-1.494$ & $0.065$ & $-1.230$ & $0.117$ & $0.030$ & $0.077$ & $0.050$ & $7.118$ & D & $0.999$ & N & $0.264$ & $0.043$ & D & $0.987$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-174.2$,$78.9$,$-111.8$) & ($1.3$,$1.1$,$1.1$) & ($529.1$,$551.3$,$135.2$) & ($6.0$,$7.9$,$3.4$) & $-1.662$ & $0.002$ & $1.453$ & $0.021$ & $10.436$ & $0.043$ & $4.147$ & $0.068$ & $0.756$ & $0.004$\\
J161534.00$+$474208.7 & 1387093055845363200 & $\dots$ & 16153400$+$4742085 & 16:15:34.00 & $+$47:42:08.7 & KPNK & 17A-0295 & $0.010$ & $12.658$ & $0.948$ & $10.756$ & $0.641$ & $12.338$ & $1.211$ & $12.639$ & $10.775$ & $-397.3$ & $-390.0$ & $5.0$ & $\dots$ & $\dots$ & $-400.7$ & $0.8$ & $20.0$ & $0.1917$ & $0.0095$ & $5.2152$ & $0.2577$ & $4.5924$ & $0.1998$ & $0.0435$ & $4.9198$ & $0.2196$ & $0.0446$ & $-8.4166$ & $0.0097$ & $4.0221$ & $0.0114$ & $0.1472$ & $4790$ & $53$ & $4790$ & $53$ & $\dots$ & $\dots$ & $1.509$ & $0.107$ & $-2.061$ & $0.014$ & $-2.061$ & $0.014$ & $\dots$ & $\dots$ & $-0.321$ & $0.115$ & $0.149$ & $6.518$ & D & $0.995$ & N & $0.364$ & $0.041$ & D & $0.990$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($151.4$,$-194.6$,$-150.3$) & ($0.3$,$2.7$,$1.7$) & ($223.0$,$-1568.8$,$869.7$) & ($7.1$,$23.4$,$5.1$) & $-1.344$ & $0.005$ & $8.024$ & $0.042$ & $16.457$ & $0.213$ & $12.300$ & $0.106$ & $0.344$ & $0.003$\\
J161540.82$+$332644.6 & 1322837974275568384 & $\dots$ & 16154084$+$3326445 & 16:15:40.82 & $+$33:26:44.6 & GEMN & GN-2017B-Q-75 & $0.020$ & $12.840$ & $0.759$ & $11.263$ & $0.525$ & $12.586$ & $1.005$ & $12.802$ & $11.267$ & $-145.3$ & $-138.0$ & $5.0$ & $\dots$ & $\dots$ & $-150.8$ & $1.6$ & $13.0$ & $0.3909$ & $0.0107$ & $2.5580$ & $0.0697$ & $2.3985$ & $0.0613$ & $0.0256$ & $2.4839$ & $0.0629$ & $0.0253$ & $-17.5528$ & $0.0102$ & $9.6178$ & $0.0123$ & $0.2265$ & $5178$ & $28$ & $5178$ & $28$ & $\dots$ & $\dots$ & $2.416$ & $0.063$ & $-2.154$ & $0.102$ & $-2.154$ & $0.102$ & $\dots$ & $\dots$ & $0.338$ & $0.120$ & $0.348$ & $6.624$ & D & $0.999$ & N & $0.507$ & $0.042$ & D & $0.998$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($231.6$,$48.0$,$52.1$) & ($1.2$,$1.5$,$1.6$) & ($950.9$,$353.5$,$60.4$) & ($11.7$,$11.2$,$0.7$) & $-1.559$ & $0.003$ & $0.863$ & $0.029$ & $13.446$ & $0.077$ & $4.586$ & $0.059$ & $0.879$ & $0.004$\\
J161546.36$-$142338.4 & 4329332948541070976 & 174226175 & 16154634$-$1423377 & 16:15:46.36 & $-$14:23:38.4 & GEMS & GS-2015A-Q-77 & $0.298$ & $11.815$ & $0.782$ & $10.098$ & $0.583$ & $11.517$ & $1.101$ & $11.771$ & $10.083$ & $44.1$ & $51.4$ & $5.0$ & $\dots$ & $\dots$ & $73.3$ & $0.6$ & $10.0$ & $5.2617$ & $0.0362$ & $0.1901$ & $0.0013$ & $0.1891$ & $0.0013$ & $0.0068$ & $0.1885$ & $0.0013$ & $0.0070$ & $31.5075$ & $0.0417$ & $-58.7304$ & $0.0291$ & $0.0265$ & $5735$ & $113$ & $5735$ & $113$ & $6140$ & $67$ & $3.609$ & $0.342$ & $-0.976$ & $0.203$ & $-0.976$ & $0.203$ & $-0.271$ & $0.122$ & $0.183$ & $0.096$ & $0.183$ & $7.637$ & D & $0.997$ & N & $0.162$ & $0.039$ & D & $0.992$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-100.9$,$227.6$,$-11.5$) & ($0.5$,$0.1$,$0.3$) & ($128.7$,$1838.6$,$1.0$) & ($1.4$,$0.5$,$0.0$) & $-1.530$ & $0.001$ & $5.995$ & $0.009$ & $11.166$ & $0.023$ & $0.215$ & $0.004$ & $0.301$ & $0.002$\\
J161549.86$-$075116.6 & 4345832009572003840 & 192514328 & 16154986$-$0751166 & 16:15:49.86 & $-$07:51:16.6 & GEMS & GS-2017A-Q-86 & $0.193$ & $12.937$ & $1.105$ & $10.644$ & $0.741$ & $12.525$ & $1.454$ & $12.943$ & $10.685$ & $-105.0$ & $-97.7$ & $5.0$ & $\dots$ & $\dots$ & $-86.5$ & $0.8$ & $10.0$ & $0.1631$ & $0.0143$ & $6.1296$ & $0.5360$ & $5.2870$ & $0.3988$ & $0.0754$ & $5.6318$ & $0.5332$ & $0.0947$ & $-8.2732$ & $0.0160$ & $-6.6527$ & $0.0116$ & $0.0593$ & $4714$ & $56$ & $4731$ & $54$ & $4697$ & $57$ & $1.148$ & $0.119$ & $-2.140$ & $0.110$ & $-2.300$ & $0.074$ & $-1.980$ & $0.145$ & $-0.400$ & $0.095$ & $0.250$ & $6.540$ & D & $0.982$ & N & $0.068$ & $0.047$ & D & $0.996$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($65.0$,$-56.3$,$26.7$) & ($1.7$,$8.5$,$1.8$) & ($149.8$,$-177.5$,$221.4$) & ($20.6$,$19.2$,$15.0$) & $-2.035$ & $0.003$ & $0.689$ & $0.114$ & $4.574$ & $0.054$ & $3.161$ & $0.054$ & $0.739$ & $0.040$\\
J161633.76$+$461501.2 & 1386708295494907904 & $\dots$ & 16163380$+$4615010 & 16:16:33.76 & $+$46:15:01.2 & GEMN & GN-2017B-Q-75 & $0.009$ & $12.715$ & $0.890$ & $11.028$ & $0.590$ & $12.478$ & $1.102$ & $12.732$ & $11.043$ & $-8.8$ & $-1.5$ & $5.0$ & $\dots$ & $\dots$ & $-13.5$ & $1.5$ & $9.0$ & $4.0275$ & $0.0431$ & $0.2483$ & $0.0027$ & $0.2467$ & $0.0026$ & $0.0106$ & $0.2471$ & $0.0024$ & $0.0096$ & $-27.9540$ & $0.0490$ & $28.8521$ & $0.0589$ & $0.1048$ & $5272$ & $87$ & $5272$ & $87$ & $\dots$ & $\dots$ & $4.514$ & $0.094$ & $-0.849$ & $0.231$ & $-0.849$ & $0.231$ & $\dots$ & $\dots$ & $0.351$ & $0.108$ & $0.351$ & $7.932$ & D & $0.999$ & N & $0.366$ & $0.039$ & D & $0.999$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($38.6$,$232.9$,$17.5$) & ($0.3$,$1.0$,$1.1$) & ($19.1$,$1909.8$,$3.3$) & ($0.2$,$8.2$,$0.3$) & $-1.552$ & $0.002$ & $7.337$ & $0.038$ & $9.301$ & $0.036$ & $0.349$ & $0.018$ & $0.118$ & $0.001$\\
J161639.35$-$323326.8 & 6035641953958688896 & 140416403 & 16163935$-$3233268 & 16:16:39.35 & $-$32:33:26.8 & GEMS & GS-2017A-Q-86 & $0.299$ & $12.869$ & $1.023$ & $10.579$ & $0.686$ & $12.449$ & $1.424$ & $12.852$ & $10.643$ & $-163.7$ & $-156.4$ & $5.0$ & $\dots$ & $\dots$ & $-156.2$ & $0.7$ & $22.0$ & $0.3265$ & $0.0161$ & $3.0627$ & $0.1512$ & $2.8368$ & $0.1297$ & $0.0457$ & $2.9733$ & $0.1032$ & $0.0347$ & $-3.4518$ & $0.0191$ & $2.1265$ & $0.0130$ & $-0.2214$ & $5142$ & $50$ & $5115$ & $35$ & $5169$ & $65$ & $1.366$ & $0.139$ & $-2.861$ & $0.119$ & $-2.632$ & $0.097$ & $-3.090$ & $0.141$ & $-0.166$ & $0.124$ & $0.354$ & $5.923$ & D & $0.967$ & N & $0.359$ & $0.041$ & D & $0.960$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($112.1$,$297.9$,$27.6$) & ($0.7$,$0.4$,$0.6$) & ($264.1$,$1622.4$,$21.9$) & ($3.1$,$7.3$,$0.5$) & $-1.524$ & $0.002$ & $4.821$ & $0.019$ & $12.209$ & $0.067$ & $1.434$ & $0.018$ & $0.434$ & $0.002$\\
J161642.05$-$325700.1 & 6035579999042793856 & $\dots$ & 16164213$-$3256588 & 16:16:42.05 & $-$32:57:00.1 & GEMS & GS-2014A-Q-74 & $0.272$ & $12.163$ & $0.840$ & $10.351$ & $0.518$ & $11.882$ & $1.148$ & $12.155$ & $10.393$ & $-160.2$ & $-152.9$ & $5.0$ & $\dots$ & $\dots$ & $-143.9$ & $0.7$ & $19.0$ & $1.8757$ & $0.0187$ & $0.5331$ & $0.0053$ & $0.5259$ & $0.0052$ & $0.0098$ & $0.5238$ & $0.0044$ & $0.0084$ & $-95.7090$ & $0.0230$ & $-107.8385$ & $0.0159$ & $0.0411$ & $5524$ & $61$ & $5524$ & $61$ & $\dots$ & $\dots$ & $3.326$ & $0.194$ & $-1.466$ & $0.041$ & $-1.466$ & $0.041$ & $\dots$ & $\dots$ & $0.298$ & $0.102$ & $0.308$ & $7.272$ & D & $0.999$ & N & $0.385$ & $0.040$ & D & $0.993$ & $30$ & $2812$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($213.9$,$-57.5$,$-42.7$) & ($0.7$,$0.9$,$0.2$) & ($819.8$,$-446.1$,$19.8$) & ($4.1$,$6.6$,$0.2$) & $-1.608$ & $0.002$ & $0.955$ & $0.016$ & $12.215$ & $0.039$ & $1.323$ & $0.012$ & $0.855$ & $0.002$\\
J161714.13$+$183240.1 & 1200608324633174784 & $\dots$ & 16171415$+$1832404 & 16:17:14.13 & $+$18:32:40.1 & GEMN & GN-2015A-Q-76 & $0.042$ & $10.657$ & $0.786$ & $8.790$ & $0.644$ & $10.322$ & $1.176$ & $10.607$ & $8.799$ & $-181.2$ & $-173.9$ & $5.0$ & $\dots$ & $\dots$ & $-174.7$ & $0.3$ & $30.0$ & $0.5751$ & $0.0135$ & $1.7387$ & $0.0410$ & $1.6635$ & $0.0375$ & $0.0225$ & $1.6630$ & $0.0377$ & $0.0227$ & $-28.3445$ & $0.0120$ & $-24.7992$ & $0.0122$ & $0.6029$ & $4890$ & $55$ & $4890$ & $55$ & $\dots$ & $\dots$ & $1.461$ & $0.049$ & $-2.301$ & $0.073$ & $-2.301$ & $0.073$ & $\dots$ & $\dots$ & $-0.134$ & $0.116$ & $0.416$ & $6.545$ & D & $0.997$ & N & $0.481$ & $0.040$ & D & $0.995$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($19.8$,$-96.5$,$-3.2$) & ($0.7$,$1.7$,$0.7$) & ($257.7$,$-699.7$,$30.3$) & ($6.1$,$11.9$,$0.3$) & $-1.830$ & $0.001$ & $2.000$ & $0.045$ & $7.369$ & $0.008$ & $1.138$ & $0.010$ & $0.573$ & $0.008$\\
J161730.55$-$193225.6 & 6245550268557026432 & $\dots$ & 16173056$-$1932253 & 16:17:30.55 & $-$19:32:25.6 & GEMS & GS-2015A-Q-77 & $0.300$ & $11.231$ & $0.864$ & $9.371$ & $0.612$ & $10.960$ & $1.204$ & $11.258$ & $9.405$ & $-44.4$ & $-37.1$ & $5.0$ & $\dots$ & $\dots$ & $-17.3$ & $0.5$ & $7.0$ & $4.9556$ & $0.0252$ & $0.2018$ & $0.0010$ & $0.2007$ & $0.0010$ & $0.0051$ & $0.2002$ & $0.0012$ & $0.0059$ & $-24.1522$ & $0.0297$ & $-29.5739$ & $0.0238$ & $-0.3072$ & $6249$ & $83$ & $6249$ & $83$ & $\dots$ & $\dots$ & $3.002$ & $0.406$ & $-1.094$ & $0.032$ & $-1.094$ & $0.032$ & $\dots$ & $\dots$ & $0.402$ & $0.119$ & $0.422$ & $7.758$ & D & $0.995$ & N & $-0.035$ & $0.053$ & D & $0.988$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($6.9$,$215.7$,$-0.4$) & ($0.4$,$0.1$,$0.2$) & ($7.4$,$1739.4$,$0.2$) & ($0.1$,$0.6$,$0.0$) & $-1.609$ & $0.001$ & $6.933$ & $0.004$ & $8.088$ & $0.003$ & $0.075$ & $0.000$ & $0.077$ & $0.000$\\
J161732.43$+$024833.1 & 4436119304542479616 & $\dots$ & 16173244$+$0248331 & 16:17:32.43 & $+$02:48:33.1 & GEMN & GN-2017B-Q-75 & $0.060$ & $12.849$ & $0.917$ & $11.024$ & $0.573$ & $12.577$ & $1.173$ & $12.861$ & $11.059$ & $-132.3$ & $-125.0$ & $5.0$ & $\dots$ & $\dots$ & $-147.8$ & $0.5$ & $26.0$ & $0.1892$ & $0.0124$ & $5.2841$ & $0.3451$ & $4.6458$ & $0.2667$ & $0.0574$ & $4.7535$ & $0.2548$ & $0.0536$ & $-9.0785$ & $0.0129$ & $-2.5695$ & $0.0081$ & $-0.0351$ & $4974$ & $37$ & $4974$ & $37$ & $\dots$ & $\dots$ & $1.696$ & $0.096$ & $-2.221$ & $0.145$ & $-2.221$ & $0.145$ & $\dots$ & $\dots$ & $0.160$ & $0.114$ & $0.500$ & $6.709$ & D & $1.000$ & I & $0.286$ & $0.045$ & D & $0.995$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($148.4$,$4.3$,$43.0$) & ($0.4$,$3.7$,$1.9$) & ($445.6$,$19.8$,$180.1$) & ($4.1$,$17.1$,$4.8$) & $-1.874$ & $0.001$ & $0.075$ & $0.037$ & $6.868$ & $0.012$ & $4.289$ & $0.032$ & $0.978$ & $0.010$\\
J161737.04$+$312539.6 & 1319323522796448512 & $\dots$ & 16173704$+$3125396 & 16:17:37.04 & $+$31:25:39.6 & GEMN & GN-2017B-Q-75 & $0.023$ & $12.669$ & $0.885$ & $10.899$ & $0.605$ & $12.403$ & $1.159$ & $12.681$ & $10.900$ & $-145.2$ & $-137.9$ & $5.0$ & $\dots$ & $\dots$ & $-148.8$ & $2.4$ & $10.0$ & $0.1822$ & $0.0110$ & $5.4885$ & $0.3301$ & $4.8031$ & $0.2528$ & $0.0526$ & $4.7484$ & $0.3250$ & $0.0685$ & $-0.7739$ & $0.0100$ & $1.6269$ & $0.0131$ & $0.3414$ & $4879$ & $55$ & $4879$ & $55$ & $\dots$ & $\dots$ & $1.139$ & $0.155$ & $-3.034$ & $0.123$ & $-3.034$ & $0.123$ & $\dots$ & $\dots$ & $0.351$ & $0.122$ & $0.991$ & $6.387$ & D & $0.997$ & C & $0.422$ & $0.038$ & D & $0.980$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($156.1$,$125.3$,$-82.1$) & ($2.0$,$2.3$,$1.7$) & ($160.4$,$834.5$,$557.3$) & ($2.0$,$17.0$,$20.0$) & $-1.601$ & $0.002$ & $4.224$ & $0.018$ & $9.975$ & $0.054$ & $7.501$ & $0.154$ & $0.405$ & $0.002$\\
J161943.09$-$022431.2 & 4358730552275110272 & 194120942 & 16194310$-$0224311 & 16:19:43.09 & $-$02:24:31.2 & GEMS & GS-2016A-Q-76 & $0.143$ & $12.296$ & $0.776$ & $10.477$ & $0.613$ & $11.987$ & $1.155$ & $12.263$ & $10.489$ & $-240.9$ & $-233.6$ & $5.0$ & $\dots$ & $\dots$ & $-226.0$ & $1.2$ & $6.0$ & $0.8493$ & $0.0178$ & $1.1774$ & $0.0247$ & $1.1424$ & $0.0232$ & $0.0203$ & $1.1409$ & $0.0261$ & $0.0229$ & $-15.0973$ & $0.0212$ & $-24.7647$ & $0.0139$ & $0.3250$ & $5254$ & $45$ & $5308$ & $32$ & $5200$ & $58$ & $2.715$ & $0.142$ & $-1.869$ & $0.075$ & $-1.987$ & $0.025$ & $-1.750$ & $0.125$ & $0.261$ & $0.105$ & $0.271$ & $6.832$ & D & $0.999$ & N & $0.018$ & $0.042$ & D & $0.995$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($144.4$,$55.7$,$-118.8$) & ($1.0$,$1.1$,$0.6$) & ($420.6$,$405.9$,$298.4$) & ($2.4$,$8.2$,$4.5$) & $-1.698$ & $0.002$ & $1.490$ & $0.051$ & $9.458$ & $0.054$ & $6.494$ & $0.048$ & $0.728$ & $0.008$\\
J162012.74$+$803608.6 & 1710329438388205824 & $\dots$ & 16201273$+$8036085 & 16:20:12.74 & $+$80:36:08.6 & GEMN & GN-2019A-Q-309 & $0.048$ & $12.581$ & $0.589$ & $11.017$ & $0.556$ & $12.390$ & $1.054$ & $12.625$ & $11.012$ & $-108.7$ & $-101.4$ & $5.0$ & $\dots$ & $\dots$ & $-104.9$ & $1.9$ & $7.0$ & $0.4716$ & $0.0103$ & $2.1204$ & $0.0461$ & $2.0096$ & $0.0414$ & $0.0206$ & $2.0948$ & $0.0414$ & $0.0197$ & $-8.3568$ & $0.0135$ & $2.0591$ & $0.0126$ & $-0.2227$ & $5185$ & $67$ & $5185$ & $67$ & $\dots$ & $\dots$ & $2.475$ & $0.127$ & $-2.196$ & $0.039$ & $-2.196$ & $0.039$ & $\dots$ & $\dots$ & $0.360$ & $0.111$ & $0.370$ & $6.604$ & D & $0.999$ & N & $0.378$ & $0.042$ & D & $0.996$ & $30$ & $2051$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($18.3$,$113.8$,$0.0$) & ($1.0$,$1.4$,$1.1$) & ($271.1$,$1038.5$,$23.4$) & ($5.2$,$12.8$,$0.2$) & $-1.696$ & $0.002$ & $2.966$ & $0.049$ & $9.233$ & $0.009$ & $1.145$ & $0.006$ & $0.514$ & $0.006$\\
J162017.75$+$420851.1 & 1382053238141320192 & $\dots$ & 16201770$+$4208508 & 16:20:17.75 & $+$42:08:51.1 & GEMN & GN-2018A-Q-403 & $0.012$ & $12.795$ & $1.044$ & $10.772$ & $0.665$ & $12.421$ & $1.328$ & $12.775$ & $10.723$ & $-10.6$ & $-3.3$ & $5.0$ & $\dots$ & $\dots$ & $-22.9$ & $0.9$ & $12.0$ & $8.6720$ & $0.0092$ & $0.1153$ & $0.0001$ & $0.1150$ & $0.0001$ & $0.0011$ & $0.1152$ & $0.0001$ & $0.0011$ & $34.8519$ & $0.0095$ & $20.7574$ & $0.0110$ & $0.1980$ & $4628$ & $97$ & $4628$ & $97$ & $\dots$ & $\dots$ & $4.921$ & $0.111$ & $-1.139$ & $0.049$ & $-1.139$ & $0.049$ & $\dots$ & $\dots$ & $-0.063$ & $0.077$ & $-0.063$ & $7.228$ & D & $0.992$ & N & $0.354$ & $0.040$ & D & $0.980$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($1.8$,$252.8$,$-22.8$) & ($0.2$,$0.6$,$0.6$) & ($11.5$,$2077.0$,$4.1$) & ($0.6$,$4.6$,$0.2$) & $-1.509$ & $0.001$ & $8.216$ & $0.000$ & $9.808$ & $0.043$ & $0.410$ & $0.011$ & $0.088$ & $0.002$\\
J162130.43$-$700235.0 & 5807311386428745984 & 402532837 & 16213044$-$7002350 & 16:21:30.43 & $-$70:02:35.0 & GEMS & GS-2016A-Q-76 & $0.093$ & $12.571$ & $0.696$ & $10.896$ & $0.656$ & $12.321$ & $1.003$ & $12.537$ & $11.003$ & $-59.1$ & $-51.8$ & $5.0$ & $\dots$ & $\dots$ & $-57.6$ & $16.9$ & $14.0$ & $0.9328$ & $0.0094$ & $1.0721$ & $0.0108$ & $1.0430$ & $0.0102$ & $0.0098$ & $1.0582$ & $0.0117$ & $0.0110$ & $3.2054$ & $0.0065$ & $-2.3953$ & $0.0092$ & $0.1263$ & $5679$ & $71$ & $5949$ & $82$ & $5409$ & $59$ & $3.522$ & $0.188$ & $-1.002$ & $0.232$ & $-0.904$ & $0.346$ & $-1.100$ & $0.117$ & $0.097$ & $0.092$ & $0.097$ & $7.525$ & D & $0.985$ & N & $-0.018$ & $0.048$ & D & $0.986$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($6.7$,$293.8$,$1.8$) & ($11.6$,$12.0$,$4.2$) & ($115.0$,$2202.8$,$2.8$) & ($52.2$,$89.9$,$0.2$) & $-1.446$ & $0.036$ & $7.484$ & $0.022$ & $12.768$ & $1.380$ & $0.408$ & $0.054$ & $0.258$ & $0.050$\\
J162139.30$-$713531.7 & 5806920991081963136 & 402866313 & 16213929$-$7135317 & 16:21:39.30 & $-$71:35:31.7 & GEMS & GS-2017A-Q-86 & $0.060$ & $13.050$ & $0.860$ & $10.993$ & $0.667$ & $12.635$ & $1.278$ & $12.966$ & $10.994$ & $28.6$ & $35.9$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.0978$ & $0.0094$ & $10.2208$ & $0.9855$ & $8.0750$ & $0.6151$ & $0.0762$ & $8.7576$ & $0.7118$ & $0.0813$ & $-1.1588$ & $0.0073$ & $3.7331$ & $0.0091$ & $0.0674$ & $4763$ & $36$ & $4816$ & $18$ & $4709$ & $54$ & $1.162$ & $0.184$ & $-2.117$ & $0.089$ & $-2.173$ & $0.074$ & $-2.060$ & $0.104$ & $-0.244$ & $0.121$ & $0.386$ & $6.699$ & D & $0.985$ & N & $0.228$ & $0.039$ & D & $0.993$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-287.6$,$-43.0$,$139.4$) & ($2.2$,$10.9$,$3.5$) & ($1435.6$,$-264.5$,$124.9$) & ($42.4$,$70.3$,$3.4$) & $-1.390$ & $0.018$ & $0.569$ & $0.164$ & $18.795$ & $0.672$ & $7.217$ & $0.324$ & $0.942$ & $0.015$\\
J162202.39$+$070037.9 & 4439734017734002944 & $\dots$ & 16220240$+$0700378 & 16:22:02.39 & $+$07:00:37.9 & GEMN & GN-2019A-Q-309 & $0.052$ & $13.029$ & $0.766$ & $11.246$ & $0.572$ & $12.718$ & $1.100$ & $12.972$ & $11.285$ & $-255.2$ & $-247.9$ & $5.0$ & $\dots$ & $\dots$ & $-236.8$ & $1.0$ & $14.0$ & $0.2254$ & $0.0132$ & $4.4358$ & $0.2605$ & $3.9771$ & $0.2094$ & $0.0526$ & $4.0257$ & $0.2016$ & $0.0501$ & $-10.7189$ & $0.0112$ & $5.7232$ & $0.0090$ & $-0.1019$ & $4982$ & $34$ & $4982$ & $34$ & $\dots$ & $\dots$ & $1.386$ & $0.203$ & $-2.399$ & $0.064$ & $-2.399$ & $0.064$ & $\dots$ & $\dots$ & $0.036$ & $0.131$ & $0.576$ & $6.607$ & D & $0.982$ & I & $0.463$ & $0.038$ & D & $0.993$ & $30$ & $2051$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($319.0$,$58.8$,$58.8$) & ($2.0$,$2.7$,$2.7$) & ($1246.2$,$310.4$,$192.0$) & ($22.4$,$16.6$,$5.5$) & $-1.421$ & $0.005$ & $0.890$ & $0.019$ & $17.478$ & $0.199$ & $11.399$ & $0.112$ & $0.903$ & $0.002$\\
J162217.67$+$113427.2 & 4459979806371200512 & $\dots$ & 16221768$+$1134274 & 16:22:17.67 & $+$11:34:27.2 & GEMN & GN-2016A-Q-75 & $0.064$ & $12.242$ & $0.843$ & $10.376$ & $0.583$ & $11.937$ & $1.179$ & $12.223$ & $10.411$ & $-25.5$ & $-18.2$ & $5.0$ & $\dots$ & $\dots$ & $-1.3$ & $0.6$ & $14.0$ & $0.2699$ & $0.0174$ & $3.7057$ & $0.2384$ & $3.3800$ & $0.1983$ & $0.0587$ & $3.3906$ & $0.1964$ & $0.0579$ & $-6.2056$ & $0.0157$ & $-4.2890$ & $0.0126$ & $0.0045$ & $4968$ & $60$ & $4968$ & $60$ & $\dots$ & $\dots$ & $1.342$ & $0.127$ & $-2.172$ & $0.072$ & $-2.172$ & $0.072$ & $\dots$ & $\dots$ & $-0.303$ & $0.115$ & $0.267$ & $6.525$ & D & $0.998$ & N & $0.589$ & $0.042$ & D & $0.998$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($4.8$,$138.0$,$55.2$) & ($0.4$,$1.9$,$0.9$) & ($80.1$,$816.3$,$139.7$) & ($2.3$,$15.9$,$4.1$) & $-1.824$ & $0.003$ & $3.096$ & $0.060$ & $6.368$ & $0.019$ & $2.574$ & $0.046$ & $0.346$ & $0.007$\\
J162343.49$+$295827.5 & 1318193396641660544 & $\dots$ & 16234350$+$2958278 & 16:23:43.49 & $+$29:58:27.5 & GEMN & GN-2019A-Q-309 & $0.024$ & $13.560$ & $0.908$ & $11.618$ & $0.712$ & $13.290$ & $1.292$ & $13.628$ & $11.634$ & $-6.3$ & $1.0$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.0796$ & $0.0594$ & $0.9263$ & $0.0510$ & $0.9045$ & $0.0486$ & $0.0537$ & $0.8952$ & $0.0499$ & $0.0557$ & $-8.8485$ & $0.0597$ & $-29.6944$ & $0.0651$ & $0.3646$ & $4808$ & $23$ & $4808$ & $23$ & $\dots$ & $\dots$ & $4.002$ & $0.212$ & $-1.344$ & $0.427$ & $-1.344$ & $0.427$ & $\dots$ & $\dots$ & $-0.063$ & $0.084$ & $-0.063$ & $7.023$ & D & $0.946$ & N & $0.050$ & $0.041$ & D & $0.804$ & $30$ & $2051$ & Schlaufman & Spectroscopic & NOMAD1 & BAILER-JONES & $\dots$ & ($-96.6$,$162.7$,$18.6$) & ($2.6$,$3.1$,$3.4$) & ($172.8$,$1274.9$,$17.5$) & ($5.5$,$24.7$,$1.9$) & $-1.669$ & $0.007$ & $3.942$ & $0.101$ & $9.141$ & $0.090$ & $0.925$ & $0.071$ & $0.398$ & $0.008$\\
J162401.51$+$320020.7 & 1325265554214512512 & $\dots$ & 16240151$+$3200208 & 16:24:01.51 & $+$32:00:20.7 & KPNK & 17A-0295 & $0.018$ & $12.504$ & $0.846$ & $10.831$ & $0.594$ & $12.277$ & $1.106$ & $12.532$ & $10.837$ & $-198.9$ & $-191.6$ & $5.0$ & $\dots$ & $\dots$ & $-203.4$ & $1.0$ & $13.0$ & $0.2052$ & $0.0098$ & $4.8737$ & $0.2330$ & $4.3256$ & $0.1835$ & $0.0424$ & $4.4414$ & $0.1644$ & $0.0370$ & $-7.2301$ & $0.0090$ & $-11.8756$ & $0.0114$ & $0.2960$ & $4922$ & $51$ & $4922$ & $51$ & $\dots$ & $\dots$ & $1.349$ & $0.148$ & $-2.019$ & $0.021$ & $-2.019$ & $0.021$ & $\dots$ & $\dots$ & $-0.396$ & $0.111$ & $0.154$ & $6.565$ & D & $0.994$ & N & $0.404$ & $0.036$ & D & $0.993$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-119.8$,$-55.4$,$-50.0$) & ($2.8$,$1.2$,$1.1$) & ($478.3$,$-375.4$,$145.6$) & ($2.5$,$7.7$,$2.4$) & $-1.743$ & $0.004$ & $0.942$ & $0.050$ & $9.122$ & $0.092$ & $3.866$ & $0.116$ & $0.813$ & $0.010$\\
J162418.99$+$063005.9 & 4439457593640443392 & $\dots$ & 16241901$+$0630059 & 16:24:18.99 & $+$06:30:05.9 & GEMN & GN-2016A-Q-75 & $0.062$ & $12.459$ & $1.110$ & $10.217$ & $0.669$ & $12.036$ & $1.425$ & $12.440$ & $10.229$ & $-103.8$ & $-96.5$ & $5.0$ & $\dots$ & $\dots$ & $-88.4$ & $0.6$ & $15.0$ & $0.1346$ & $0.0166$ & $7.4297$ & $0.9149$ & $6.2268$ & $0.6427$ & $0.1032$ & $6.4404$ & $0.4174$ & $0.0648$ & $-11.8483$ & $0.0157$ & $-6.4497$ & $0.0115$ & $-0.0473$ & $4621$ & $105$ & $4621$ & $105$ & $\dots$ & $\dots$ & $0.545$ & $0.154$ & $-2.636$ & $0.096$ & $-2.636$ & $0.096$ & $\dots$ & $\dots$ & $-0.260$ & $0.101$ & $0.480$ & $6.274$ & D & $0.993$ & N & $0.434$ & $0.052$ & D & $0.971$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-36.0$,$-161.9$,$142.3$) & ($7.1$,$5.2$,$3.4$) & ($28.7$,$-603.0$,$583.5$) & ($2.3$,$9.7$,$32.7$) & $-1.731$ & $0.018$ & $4.222$ & $0.156$ & $6.858$ & $0.246$ & $5.640$ & $0.266$ & $0.238$ & $0.003$\\
J162448.34$+$180436.1 & 4467003074331962880 & $\dots$ & 16244834$+$1804359 & 16:24:48.34 & $+$18:04:36.1 & GEMN & GN-2016A-Q-75 & $0.038$ & $12.463$ & $0.916$ & $10.567$ & $0.671$ & $12.200$ & $1.251$ & $12.518$ & $10.590$ & $-137.0$ & $-129.7$ & $5.0$ & $\dots$ & $\dots$ & $-136.6$ & $2.6$ & $15.0$ & $0.6906$ & $0.0142$ & $1.4480$ & $0.0298$ & $1.3955$ & $0.0277$ & $0.0198$ & $1.4159$ & $0.0278$ & $0.0196$ & $-3.7746$ & $0.0119$ & $7.9952$ & $0.0121$ & $0.2880$ & $4704$ & $139$ & $4704$ & $139$ & $\dots$ & $\dots$ & $2.783$ & $0.261$ & $-1.773$ & $0.361$ & $-1.773$ & $0.361$ & $\dots$ & $\dots$ & $-0.348$ & $0.120$ & $-0.328$ & $6.329$ & D & $0.996$ & N & $0.322$ & $0.033$ & D & $0.997$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($138.6$,$200.1$,$-48.2$) & ($1.6$,$1.3$,$1.7$) & ($208.5$,$1475.4$,$65.2$) & ($4.8$,$9.5$,$2.8$) & $-1.567$ & $0.001$ & $4.563$ & $0.055$ & $11.088$ & $0.056$ & $2.330$ & $0.011$ & $0.417$ & $0.007$\\
J162515.18$+$052026.6 & 4437084641390808960 & $\dots$ & 16251518$+$0520267 & 16:25:15.18 & $+$05:20:26.6 & GEMN & GN-2019A-Q-309 & $0.054$ & $12.680$ & $1.121$ & $10.529$ & $0.707$ & $12.297$ & $1.400$ & $12.687$ & $10.517$ & $-186.0$ & $-178.7$ & $5.0$ & $\dots$ & $\dots$ & $-163.2$ & $0.5$ & $21.0$ & $0.1157$ & $0.0165$ & $8.6441$ & $1.2335$ & $7.0578$ & $0.8223$ & $0.1165$ & $6.7615$ & $0.5149$ & $0.0762$ & $-1.7203$ & $0.0160$ & $-12.1281$ & $0.0104$ & $-0.1801$ & $4605$ & $56$ & $4605$ & $56$ & $\dots$ & $\dots$ & $0.951$ & $0.153$ & $-2.471$ & $0.054$ & $-2.471$ & $0.054$ & $\dots$ & $\dots$ & $-0.378$ & $0.125$ & $0.362$ & $6.321$ & D & $0.999$ & N & $0.528$ & $0.033$ & D & $0.996$ & $30$ & $2051$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-146.6$,$-48.0$,$-208.2$) & ($9.0$,$1.1$,$2.6$) & ($584.2$,$-164.8$,$422.5$) & ($48.5$,$7.1$,$1.8$) & $-1.638$ & $0.021$ & $0.592$ & $0.046$ & $10.907$ & $0.506$ & $8.442$ & $0.372$ & $0.897$ & $0.011$\\
J162535.72$-$083439.6 & 4350830702966299648 & 192607842 & 16253573$-$0834395 & 16:25:35.72 & $-$08:34:39.6 & GEMS & GS-2017A-Q-86 & $0.223$ & $13.041$ & $0.972$ & $10.902$ & $0.686$ & $12.668$ & $1.325$ & $13.022$ & $10.973$ & $19.6$ & $26.9$ & $5.0$ & $\dots$ & $\dots$ & $33.8$ & $1.5$ & $5.0$ & $0.4509$ & $0.0169$ & $2.2176$ & $0.0830$ & $2.0967$ & $0.0742$ & $0.0354$ & $2.1462$ & $0.0811$ & $0.0378$ & $-6.3531$ & $0.0192$ & $-14.4164$ & $0.0133$ & $0.1164$ & $5125$ & $57$ & $5147$ & $52$ & $5102$ & $62$ & $1.829$ & $0.183$ & $-2.517$ & $0.122$ & $-2.553$ & $0.094$ & $-2.480$ & $0.149$ & $0.691$ & $0.091$ & $0.841$ & $6.754$ & D & $0.996$ & C & $0.170$ & $0.037$ & D & $0.984$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-71.3$,$99.7$,$-9.4$) & ($1.4$,$1.6$,$0.8$) & ($240.3$,$629.9$,$28.5$) & ($3.8$,$12.4$,$0.6$) & $-1.875$ & $0.003$ & $1.809$ & $0.040$ & $6.806$ & $0.023$ & $1.009$ & $0.012$ & $0.580$ & $0.006$\\
J162548.69$-$135912.0 & 4328986293140183680 & 174463514 & 16254871$-$1359117 & 16:25:48.69 & $-$13:59:12.0 & GEMS & GS-2016A-Q-76 & $0.300$ & $12.525$ & $1.176$ & $9.857$ & $0.750$ & $11.977$ & $1.614$ & $12.483$ & $9.961$ & $130.5$ & $137.8$ & $5.0$ & $\dots$ & $\dots$ & $124.6$ & $0.6$ & $8.0$ & $0.5078$ & $0.0182$ & $1.9693$ & $0.0704$ & $1.8734$ & $0.0637$ & $0.0340$ & $1.8900$ & $0.0768$ & $0.0406$ & $-29.1067$ & $0.0221$ & $-36.5798$ & $0.0147$ & $0.0307$ & $5007$ & $70$ & $5069$ & $64$ & $4945$ & $76$ & $1.617$ & $0.144$ & $-2.758$ & $0.161$ & $-2.525$ & $0.107$ & $-2.990$ & $0.215$ & $0.242$ & $0.130$ & $0.572$ & $6.244$ & D & $0.975$ & I & $0.398$ & $0.045$ & D & $0.981$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-137.3$,$-172.3$,$57.3$) & ($0.6$,$4.9$,$0.3$) & ($192.3$,$-1117.1$,$64.6$) & ($5.0$,$28.4$,$0.6$) & $-1.685$ & $0.007$ & $3.493$ & $0.103$ & $8.946$ & $0.090$ & $2.168$ & $0.071$ & $0.439$ & $0.008$\\
J162608.51$+$312654.7 & 1324425389891741696 & $\dots$ & 16260857$+$3126550 & 16:26:08.51 & $+$31:26:54.7 & GEMN & GN-2019A-Q-309 & $0.018$ & $12.718$ & $1.189$ & $10.287$ & $0.752$ & $12.360$ & $1.582$ & $12.848$ & $10.378$ & $\dots$ & $\dots$ & $\dots$ & $-57.1$ & $4.3$ & $-51.9$ & $3.3$ & $19.0$ & $7.7299$ & $0.0127$ & $0.1294$ & $0.0002$ & $0.1289$ & $0.0002$ & $0.0016$ & $0.1293$ & $0.0002$ & $0.0016$ & $-68.0502$ & $0.0117$ & $-31.6377$ & $0.0135$ & $0.2613$ & $4505$ & $78$ & $4505$ & $78$ & $\dots$ & $\dots$ & $4.252$ & $0.227$ & $-1.435$ & $0.581$ & $-1.435$ & $0.581$ & $\dots$ & $\dots$ & $-0.684$ & $0.239$ & $-0.684$ & $6.311$ & D & $0.879$ & N & $-0.189$ & $0.057$ & D & $0.715$ & $30$ & $2051$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & LAMOST DR5 & ($10.0$,$184.5$,$-0.7$) & ($1.4$,$1.9$,$2.2$) & ($50.5$,$1511.5$,$0.3$) & ($3.8$,$15.2$,$0.1$) & $-1.662$ & $0.003$ & $5.362$ & $0.091$ & $8.212$ & $0.005$ & $0.095$ & $0.008$ & $0.210$ & $0.008$\\
J162704.18$+$032228.9 & 4433540296934619520 & $\dots$ & 16270418$+$0322290 & 16:27:04.18 & $+$03:22:28.9 & GEMN & GN-2016A-Q-75 & $0.056$ & $12.197$ & $0.978$ & $10.248$ & $0.686$ & $11.866$ & $1.263$ & $12.190$ & $10.242$ & $-443.4$ & $-436.1$ & $5.0$ & $\dots$ & $\dots$ & $-428.2$ & $0.7$ & $9.0$ & $0.2068$ & $0.0171$ & $4.8366$ & $0.4004$ & $4.2963$ & $0.3160$ & $0.0735$ & $4.2094$ & $0.2951$ & $0.0701$ & $-10.1649$ & $0.0180$ & $-4.5187$ & $0.0144$ & $0.1016$ & $4763$ & $89$ & $4763$ & $89$ & $\dots$ & $\dots$ & $0.996$ & $0.180$ & $-2.494$ & $0.086$ & $-2.494$ & $0.086$ & $\dots$ & $\dots$ & $0.054$ & $0.148$ & $0.714$ & $6.650$ & D & $0.999$ & C & $0.547$ & $0.046$ & D & $0.995$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($318.4$,$-136.4$,$-116.9$) & ($1.8$,$6.1$,$2.2$) & ($948.9$,$-670.5$,$806.2$) & ($13.8$,$22.0$,$10.2$) & $-1.324$ & $0.003$ & $2.991$ & $0.082$ & $20.520$ & $0.138$ & $17.315$ & $0.212$ & $0.746$ & $0.007$\\
J162722.28$+$365528.0 & 1331122622592397568 & $\dots$ & 16272230$+$3655279 & 16:27:22.28 & $+$36:55:28.0 & GEMN & GN-2015A-Q-76 & $0.011$ & $10.997$ & $0.982$ & $9.148$ & $0.660$ & $10.715$ & $1.216$ & $11.018$ & $9.146$ & $-252.9$ & $-245.6$ & $5.0$ & $\dots$ & $\dots$ & $-240.2$ & $0.4$ & $13.0$ & $0.2879$ & $0.0102$ & $3.4734$ & $0.1232$ & $3.1857$ & $0.1036$ & $0.0325$ & $3.2226$ & $0.1019$ & $0.0316$ & $-14.6214$ & $0.0095$ & $7.5963$ & $0.0125$ & $0.1994$ & $4853$ & $68$ & $4853$ & $68$ & $\dots$ & $\dots$ & $1.154$ & $0.255$ & $-2.589$ & $0.086$ & $-2.589$ & $0.086$ & $\dots$ & $\dots$ & $-0.550$ & $0.132$ & $0.160$ & $6.001$ & D & $0.968$ & N & $0.239$ & $0.041$ & D & $0.971$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($242.1$,$-55.1$,$10.2$) & ($1.1$,$1.9$,$1.6$) & ($916.6$,$-404.1$,$138.9$) & ($3.2$,$13.7$,$0.8$) & $-1.532$ & $0.004$ & $1.012$ & $0.038$ & $13.871$ & $0.117$ & $5.860$ & $0.082$ & $0.864$ & $0.004$\\
J162722.50$-$084836.3 & 4350762533245253632 & 192609374 & 16272250$-$0848362 & 16:27:22.50 & $-$08:48:36.3 & GEMS & GS-2016A-Q-76 & $0.210$ & $12.773$ & $1.170$ & $10.352$ & $0.723$ & $12.330$ & $1.499$ & $12.772$ & $10.440$ & $119.7$ & $127.0$ & $5.0$ & $\dots$ & $\dots$ & $112.6$ & $0.6$ & $8.0$ & $0.2650$ & $0.0153$ & $3.7735$ & $0.2185$ & $3.4364$ & $0.1812$ & $0.0527$ & $3.5247$ & $0.1718$ & $0.0487$ & $0.5543$ & $0.0150$ & $-14.7008$ & $0.0116$ & $-0.1578$ & $4781$ & $60$ & $4830$ & $57$ & $4731$ & $63$ & $1.266$ & $0.175$ & $-2.713$ & $0.147$ & $-2.536$ & $0.133$ & $-2.890$ & $0.160$ & $0.208$ & $0.120$ & $0.778$ & $6.495$ & D & $0.995$ & C & $0.459$ & $0.041$ & D & $0.998$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-196.9$,$87.6$,$-82.8$) & ($1.4$,$2.2$,$2.0$) & ($464.5$,$442.5$,$88.6$) & ($6.3$,$15.0$,$2.6$) & $-1.759$ & $0.001$ & $1.253$ & $0.044$ & $8.929$ & $0.024$ & $3.170$ & $0.041$ & $0.754$ & $0.008$\\
J162832.99$+$172232.8 & 4467079971426476160 & $\dots$ & 16283300$+$1722329 & 16:28:32.99 & $+$17:22:32.8 & GEMN & GN-2016A-Q-75 & $0.044$ & $11.786$ & $0.992$ & $9.731$ & $0.676$ & $11.415$ & $1.326$ & $11.769$ & $9.720$ & $-1.0$ & $6.3$ & $5.0$ & $\dots$ & $\dots$ & $14.7$ & $0.4$ & $14.0$ & $0.2033$ & $0.0167$ & $4.9181$ & $0.4029$ & $4.3605$ & $0.3168$ & $0.0726$ & $3.9676$ & $0.3701$ & $0.0933$ & $-4.3760$ & $0.0152$ & $-8.3629$ & $0.0136$ & $0.2865$ & $4698$ & $77$ & $4698$ & $77$ & $\dots$ & $\dots$ & $1.045$ & $0.102$ & $-2.570$ & $0.051$ & $-2.570$ & $0.051$ & $\dots$ & $\dots$ & $-0.383$ & $0.117$ & $0.347$ & $6.207$ & D & $0.993$ & N & $0.398$ & $0.043$ & D & $0.996$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-77.5$,$126.1$,$32.7$) & ($2.1$,$2.4$,$0.5$) & ($122.7$,$738.5$,$185.4$) & ($3.1$,$20.5$,$9.4$) & $-1.803$ & $0.002$ & $2.795$ & $0.057$ & $6.844$ & $0.008$ & $3.306$ & $0.108$ & $0.420$ & $0.008$\\
J162936.64$+$021350.1 & 4432101100636150400 & $\dots$ & 16293666$+$0213503 & 16:29:36.64 & $+$02:13:50.1 & GEMN & GN-2017B-Q-75 & $0.055$ & $12.699$ & $1.019$ & $10.758$ & $0.660$ & $12.406$ & $1.290$ & $12.743$ & $10.751$ & $1.2$ & $8.5$ & $5.0$ & $\dots$ & $\dots$ & $8.7$ & $2.1$ & $10.0$ & $5.1591$ & $0.0276$ & $0.1938$ & $0.0010$ & $0.1929$ & $0.0010$ & $0.0053$ & $0.1929$ & $0.0009$ & $0.0046$ & $-15.7479$ & $0.0313$ & $-14.2424$ & $0.0255$ & $0.0553$ & $4916$ & $63$ & $4916$ & $63$ & $\dots$ & $\dots$ & $4.292$ & $0.191$ & $-0.890$ & $0.242$ & $-0.890$ & $0.242$ & $\dots$ & $\dots$ & $-0.046$ & $0.118$ & $-0.046$ & $7.494$ & D & $0.997$ & N & $0.093$ & $0.036$ & D & $0.998$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-19.4$,$234.3$,$16.7$) & ($1.7$,$0.5$,$1.1$) & ($4.7$,$1896.3$,$2.4$) & ($0.9$,$4.3$,$0.3$) & $-1.562$ & $0.002$ & $7.697$ & $0.020$ & $8.661$ & $0.070$ & $0.281$ & $0.020$ & $0.059$ & $0.005$\\
J163026.14$-$334249.8 & 6024015541893607808 & $\dots$ & 16302614$-$3342496 & 16:30:26.14 & $-$33:42:49.8 & GEMS & GS-2014A-Q-8 & $0.300$ & $12.690$ & $0.775$ & $10.993$ & $0.450$ & $12.407$ & $1.103$ & $12.661$ & $10.971$ & $-45.6$ & $-38.3$ & $5.0$ & $\dots$ & $\dots$ & $-22.4$ & $2.5$ & $10.0$ & $1.8347$ & $0.0588$ & $0.5451$ & $0.0175$ & $0.5374$ & $0.0170$ & $0.0316$ & $0.5367$ & $0.0179$ & $0.0334$ & $-11.4082$ & $0.0692$ & $-11.0815$ & $0.0539$ & $-0.0049$ & $6448$ & $73$ & $6448$ & $73$ & $\dots$ & $\dots$ & $3.362$ & $0.155$ & $-1.149$ & $0.134$ & $-1.149$ & $0.134$ & $\dots$ & $\dots$ & $0.074$ & $0.117$ & $0.074$ & $7.355$ & D & $0.990$ & N & $0.139$ & $0.037$ & D & $0.976$ & $30$ & $2812$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($17.1$,$216.3$,$5.7$) & ($2.3$,$0.7$,$0.5$) & ($9.2$,$1671.7$,$0.6$) & ($0.6$,$6.0$,$0.0$) & $-1.629$ & $0.002$ & $6.608$ & $0.025$ & $7.869$ & $0.039$ & $0.121$ & $0.004$ & $0.087$ & $0.003$\\
J163038.75$+$132951.3 & 4460685211799513600 & $\dots$ & 16303876$+$1329513 & 16:30:38.75 & $+$13:29:51.3 & GEMN & GN-2017B-Q-75 & $0.044$ & $12.960$ & $0.885$ & $11.126$ & $0.610$ & $12.671$ & $1.177$ & $12.957$ & $11.148$ & $-191.6$ & $-184.3$ & $5.0$ & $\dots$ & $\dots$ & $-186.7$ & $1.6$ & $15.0$ & $0.2376$ & $0.0126$ & $4.2090$ & $0.2225$ & $3.7938$ & $0.1808$ & $0.0476$ & $3.9682$ & $0.2310$ & $0.0582$ & $-15.1475$ & $0.0104$ & $-2.8369$ & $0.0087$ & $0.4176$ & $4920$ & $30$ & $4920$ & $30$ & $\dots$ & $\dots$ & $1.844$ & $0.111$ & $-1.861$ & $0.054$ & $-1.861$ & $0.054$ & $\dots$ & $\dots$ & $0.103$ & $0.081$ & $0.273$ & $6.842$ & D & $0.999$ & N & $0.307$ & $0.040$ & D & $0.995$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($145.3$,$-87.6$,$89.6$) & ($1.3$,$4.7$,$3.3$) & ($386.1$,$-495.0$,$148.1$) & ($11.4$,$23.6$,$6.9$) & $-1.754$ & $0.005$ & $1.356$ & $0.104$ & $8.653$ & $0.024$ & $3.603$ & $0.099$ & $0.729$ & $0.018$\\
J163053.16$+$440518.5 & 1405543067118031488 & $\dots$ & 16305318$+$4405187 & 16:30:53.16 & $+$44:05:18.5 & GEMN & GN-2016A-Q-75 & $0.006$ & $12.484$ & $1.074$ & $10.596$ & $0.679$ & $12.171$ & $1.273$ & $12.500$ & $10.536$ & $-104.5$ & $-97.2$ & $5.0$ & $\dots$ & $\dots$ & $-91.1$ & $3.7$ & $7.0$ & $6.8981$ & $0.0661$ & $0.1450$ & $0.0014$ & $0.1444$ & $0.0014$ & $0.0095$ & $0.1447$ & $0.0013$ & $0.0088$ & $-22.4227$ & $0.0729$ & $-25.6268$ & $0.0861$ & $0.0225$ & $4748$ & $56$ & $4748$ & $56$ & $\dots$ & $\dots$ & $4.726$ & $0.078$ & $-1.373$ & $0.131$ & $-1.373$ & $0.131$ & $\dots$ & $\dots$ & $-0.195$ & $0.116$ & $-0.195$ & $6.862$ & D & $0.999$ & N & $0.411$ & $0.038$ & D & $0.997$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($2.5$,$172.4$,$-43.3$) & ($0.9$,$2.5$,$2.5$) & ($66.9$,$1415.6$,$17.9$) & ($4.4$,$20.3$,$2.4$) & $-1.674$ & $0.003$ & $4.948$ & $0.096$ & $8.223$ & $0.002$ & $0.858$ & $0.069$ & $0.249$ & $0.009$\\
J163205.49$+$040108.0 & 4433503532014896512 & $\dots$ & 16320549$+$0401083 & 16:32:05.49 & $+$04:01:08.0 & GEMN & GN-2019A-Q-309 & $0.056$ & $12.780$ & $0.589$ & $11.250$ & $0.489$ & $12.500$ & $0.942$ & $12.693$ & $11.257$ & $-10.7$ & $-3.4$ & $5.0$ & $\dots$ & $\dots$ & $7.5$ & $1.3$ & $13.0$ & $0.9268$ & $0.0121$ & $1.0790$ & $0.0141$ & $1.0495$ & $0.0133$ & $0.0127$ & $1.0518$ & $0.0154$ & $0.0146$ & $-8.8582$ & $0.0139$ & $-30.7973$ & $0.0112$ & $0.1664$ & $5511$ & $62$ & $5511$ & $62$ & $\dots$ & $\dots$ & $3.472$ & $0.054$ & $-2.274$ & $0.113$ & $-2.274$ & $0.113$ & $\dots$ & $\dots$ & $0.847$ & $0.219$ & $0.847$ & $7.003$ & D & $0.997$ & C & $0.490$ & $0.036$ & D & $0.996$ & $30$ & $2051$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-83.9$,$115.7$,$-21.0$) & ($1.0$,$0.7$,$0.7$) & ($262.8$,$857.4$,$11.9$) & ($1.9$,$5.5$,$0.2$) & $-1.776$ & $0.001$ & $2.404$ & $0.018$ & $8.120$ & $0.016$ & $0.689$ & $0.008$ & $0.543$ & $0.002$\\
J163221.57$+$161544.6 & 4465786018039320320 & $\dots$ & 16322157$+$1615449 & 16:32:21.57 & $+$16:15:44.6 & GEMN & GN-2016A-Q-75 & $0.054$ & $12.161$ & $0.928$ & $10.224$ & $0.626$ & $11.827$ & $1.235$ & $12.139$ & $10.236$ & $-132.1$ & $-124.8$ & $5.0$ & $\dots$ & $\dots$ & $-117.3$ & $0.5$ & $16.0$ & $0.2359$ & $0.0137$ & $4.2397$ & $0.2460$ & $3.8188$ & $0.1995$ & $0.0523$ & $3.5643$ & $0.1434$ & $0.0402$ & $2.8908$ & $0.0124$ & $-21.8687$ & $0.0113$ & $0.3750$ & $4791$ & $28$ & $4791$ & $28$ & $\dots$ & $\dots$ & $1.533$ & $0.073$ & $-1.663$ & $0.002$ & $-1.663$ & $0.002$ & $\dots$ & $\dots$ & $-0.471$ & $0.120$ & $-0.041$ & $6.726$ & D & $0.995$ & N & $0.352$ & $0.040$ & D & $0.986$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-206.6$,$39.9$,$-212.8$) & ($3.5$,$0.8$,$1.7$) & ($925.5$,$241.4$,$459.6$) & ($32.8$,$5.7$,$3.5$) & $-1.475$ & $0.010$ & $0.889$ & $0.058$ & $15.363$ & $0.348$ & $12.708$ & $0.198$ & $0.890$ & $0.008$\\
J163231.68$+$155507.7 & 4465571613272013440 & $\dots$ & 16323169$+$1555079 & 16:32:31.68 & $+$15:55:07.7 & GEMN & GN-2019A-Q-309 & $0.052$ & $12.608$ & $0.681$ & $10.932$ & $0.539$ & $12.310$ & $1.047$ & $12.542$ & $10.939$ & $-196.1$ & $-188.8$ & $5.0$ & $\dots$ & $\dots$ & $-189.4$ & $0.8$ & $22.0$ & $0.2972$ & $0.0113$ & $3.3646$ & $0.1275$ & $3.0940$ & $0.1078$ & $0.0348$ & $3.1663$ & $0.1146$ & $0.0362$ & $-13.9306$ & $0.0100$ & $-16.3992$ & $0.0094$ & $0.3555$ & $5068$ & $45$ & $5068$ & $45$ & $\dots$ & $\dots$ & $1.528$ & $0.106$ & $-2.385$ & $0.105$ & $-2.385$ & $0.105$ & $\dots$ & $\dots$ & $-0.203$ & $0.117$ & $0.267$ & $6.312$ & D & $0.986$ & N & $0.311$ & $0.043$ & D & $0.996$ & $30$ & $2051$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-28.0$,$-123.8$,$-28.1$) & ($2.3$,$2.7$,$1.0$) & ($136.2$,$-774.2$,$91.5$) & ($6.0$,$14.7$,$1.3$) & $-1.835$ & $0.003$ & $2.622$ & $0.051$ & $6.846$ & $0.021$ & $2.078$ & $0.012$ & $0.446$ & $0.007$\\
J163331.88$+$590605.0 & 1623752935039977088 & $\dots$ & 16333188$+$5906052 & 16:33:31.88 & $+$59:06:05.0 & GEMN & GN-2016A-Q-75 & $0.013$ & $12.821$ & $0.636$ & $11.274$ & $0.485$ & $12.618$ & $0.977$ & $12.824$ & $11.332$ & $-296.0$ & $-288.7$ & $5.0$ & $\dots$ & $\dots$ & $-291.0$ & $1.2$ & $5.0$ & $0.2337$ & $0.0120$ & $4.2797$ & $0.2201$ & $3.8512$ & $0.1782$ & $0.0463$ & $3.8581$ & $0.2743$ & $0.0711$ & $0.3352$ & $0.0169$ & $-18.4779$ & $0.0145$ & $0.2817$ & $5433$ & $45$ & $5433$ & $45$ & $\dots$ & $\dots$ & $3.174$ & $0.359$ & $-2.854$ & $0.144$ & $-2.854$ & $0.144$ & $\dots$ & $\dots$ & $0.291$ & $0.122$ & $0.291$ & $5.867$ & D & $0.828$ & N & $0.310$ & $0.040$ & D & $0.984$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-335.2$,$90.8$,$-117.3$) & ($6.1$,$3.4$,$1.5$) & ($2667.7$,$794.1$,$89.7$) & ($147.0$,$31.7$,$1.1$) & $-1.081$ & $0.024$ & $1.605$ & $0.070$ & $35.986$ & $1.909$ & $18.651$ & $3.151$ & $0.914$ & $0.004$\\
J163420.44$+$115756.4 & 4459450868260931456 & $\dots$ & 16342046$+$1157567 & 16:34:20.44 & $+$11:57:56.4 & GEMN & GN-2018A-Q-403 & $0.055$ & $12.584$ & $0.701$ & $10.993$ & $0.546$ & $12.322$ & $1.015$ & $12.542$ & $10.990$ & $-190.9$ & $-183.6$ & $5.0$ & $\dots$ & $\dots$ & $-193.9$ & $0.9$ & $18.0$ & $0.5795$ & $0.0122$ & $1.7257$ & $0.0363$ & $1.6516$ & $0.0333$ & $0.0202$ & $1.6678$ & $0.0286$ & $0.0172$ & $-24.7270$ & $0.0093$ & $-12.8390$ & $0.0076$ & $0.3399$ & $5211$ & $43$ & $5211$ & $43$ & $\dots$ & $\dots$ & $2.812$ & $0.015$ & $-2.181$ & $0.121$ & $-2.181$ & $0.121$ & $\dots$ & $\dots$ & $0.569$ & $0.157$ & $0.579$ & $6.828$ & D & $0.999$ & I & $0.533$ & $0.039$ & D & $0.999$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($112.2$,$-26.6$,$3.8$) & ($0.6$,$1.1$,$0.8$) & ($577.0$,$-188.1$,$24.9$) & ($4.3$,$7.5$,$0.2$) & $-1.828$ & $0.001$ & $0.415$ & $0.021$ & $8.200$ & $0.031$ & $3.768$ & $0.452$ & $0.904$ & $0.005$\\
J163430.97$+$062034.4 & 4438931438666007296 & $\dots$ & 16343097$+$0620345 & 16:34:30.97 & $+$06:20:34.4 & GEMN & GN-2019A-Q-309 & $0.068$ & $12.930$ & $0.956$ & $11.025$ & $0.653$ & $12.619$ & $1.228$ & $12.927$ & $11.036$ & $-132.0$ & $-124.7$ & $5.0$ & $\dots$ & $\dots$ & $-107.0$ & $0.6$ & $31.0$ & $0.1252$ & $0.0134$ & $7.9855$ & $0.8562$ & $6.6126$ & $0.5871$ & $0.0888$ & $6.4202$ & $0.7915$ & $0.1233$ & $-5.3667$ & $0.0146$ & $-6.5418$ & $0.0126$ & $0.1792$ & $4822$ & $55$ & $4822$ & $55$ & $\dots$ & $\dots$ & $1.168$ & $0.116$ & $-2.331$ & $0.040$ & $-2.331$ & $0.040$ & $\dots$ & $\dots$ & $-0.284$ & $0.117$ & $0.406$ & $6.505$ & D & $0.987$ & N & $0.373$ & $0.042$ & D & $0.996$ & $30$ & $2051$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-27.7$,$-32.3$,$-7.8$) & ($8.6$,$4.4$,$1.5$) & ($211.9$,$-117.8$,$268.0$) & ($13.4$,$12.9$,$18.8$) & $-1.972$ & $0.007$ & $0.439$ & $0.095$ & $5.366$ & $0.031$ & $3.797$ & $0.157$ & $0.849$ & $0.030$\\
J163442.39$+$223140.9 & 1298095453661818880 & $\dots$ & 16344239$+$2231419 & 16:34:42.39 & $+$22:31:40.9 & GEMN & GN-2016A-Q-75 & $0.041$ & $12.412$ & $1.116$ & $10.373$ & $0.685$ & $12.112$ & $1.334$ & $12.470$ & $10.408$ & $3.3$ & $10.6$ & $5.0$ & $\dots$ & $\dots$ & $16.7$ & $0.7$ & $7.0$ & $8.4532$ & $0.0264$ & $0.1183$ & $0.0004$ & $0.1179$ & $0.0004$ & $0.0031$ & $0.1181$ & $0.0004$ & $0.0030$ & $12.6548$ & $0.0202$ & $-80.5053$ & $0.0253$ & $0.4830$ & $4786$ & $77$ & $4786$ & $77$ & $\dots$ & $\dots$ & $4.751$ & $0.045$ & $-1.043$ & $0.267$ & $-1.043$ & $0.267$ & $\dots$ & $\dots$ & $-0.343$ & $0.078$ & $-0.343$ & $7.044$ & D & $0.998$ & N & $0.012$ & $0.043$ & D & $0.995$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-55.6$,$236.8$,$2.3$) & ($0.4$,$0.4$,$0.5$) & ($40.0$,$1937.2$,$0.3$) & ($0.7$,$3.0$,$0.0$) & $-1.538$ & $0.001$ & $7.086$ & $0.002$ & $9.967$ & $0.032$ & $0.095$ & $0.003$ & $0.169$ & $0.001$\\
J163504.81$+$113719.2 & 4459250349123575808 & $\dots$ & 16350481$+$1137192 & 16:35:04.81 & $+$11:37:19.2 & GEMN & GN-2015A-Q-76 & $0.058$ & $11.668$ & $1.132$ & $9.467$ & $0.745$ & $11.229$ & $1.448$ & $11.644$ & $9.396$ & $-266.1$ & $-258.8$ & $5.0$ & $\dots$ & $\dots$ & $-258.9$ & $0.3$ & $18.0$ & $0.1343$ & $0.0233$ & $7.4486$ & $1.2920$ & $6.2401$ & $0.9068$ & $0.1453$ & $5.6811$ & $1.0233$ & $0.1801$ & $-1.4547$ & $0.0177$ & $-2.4442$ & $0.0145$ & $0.3849$ & $4597$ & $107$ & $4597$ & $107$ & $\dots$ & $\dots$ & $0.602$ & $0.183$ & $-2.669$ & $0.114$ & $-2.669$ & $0.114$ & $\dots$ & $\dots$ & $-0.373$ & $0.108$ & $0.367$ & $6.128$ & D & $0.999$ & N & $0.363$ & $0.040$ & D & $0.993$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($159.0$,$-10.1$,$-136.4$) & ($3.8$,$9.6$,$0.5$) & ($48.8$,$-43.8$,$1092.6$) & ($14.6$,$41.6$,$19.7$) & $-1.728$ & $0.002$ & $3.960$ & $0.207$ & $6.962$ & $0.183$ & $6.949$ & $0.194$ & $0.275$ & $0.036$\\
J163524.07$-$335950.9 & 6024133674994546944 & $\dots$ & 16352407$-$3359508 & 16:35:24.07 & $-$33:59:50.9 & GEMS & GS-2014A-Q-8 & $0.300$ & $13.522$ & $0.857$ & $11.781$ & $0.526$ & $13.244$ & $1.113$ & $13.503$ & $11.796$ & $-29.4$ & $-22.1$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.5413$ & $0.0264$ & $0.3935$ & $0.0041$ & $0.3895$ & $0.0040$ & $0.0103$ & $0.3874$ & $0.0044$ & $0.0114$ & $-1.7726$ & $0.0302$ & $-0.6654$ & $0.0225$ & $-0.0967$ & $5795$ & $122$ & $5795$ & $122$ & $\dots$ & $\dots$ & $4.364$ & $0.136$ & $-0.832$ & $0.217$ & $-0.832$ & $0.217$ & $\dots$ & $\dots$ & $0.139$ & $0.091$ & $0.139$ & $7.737$ & D & $0.995$ & N & $0.736$ & $0.043$ & D & $0.981$ & $30$ & $2812$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($8.7$,$252.8$,$5.3$) & ($4.7$,$1.1$,$0.8$) & ($11.3$,$1990.9$,$0.3$) & ($2.3$,$9.0$,$0.1$) & $-1.534$ & $0.003$ & $7.839$ & $0.029$ & $9.374$ & $0.128$ & $0.102$ & $0.008$ & $0.089$ & $0.009$\\
J163734.18$+$385159.8 & 1331616986212008192 & $\dots$ & 16373418$+$3852001 & 16:37:34.18 & $+$38:51:59.8 & GEMN & GN-2016A-Q-75 & $0.008$ & $12.594$ & $0.751$ & $11.010$ & $0.540$ & $12.378$ & $1.018$ & $12.599$ & $11.042$ & $-62.0$ & $-54.7$ & $5.0$ & $\dots$ & $\dots$ & $-65.0$ & $1.1$ & $8.0$ & $0.3141$ & $0.0092$ & $3.1840$ & $0.0928$ & $2.9406$ & $0.0791$ & $0.0269$ & $2.9172$ & $0.0642$ & $0.0220$ & $-5.0353$ & $0.0089$ & $-22.4458$ & $0.0113$ & $0.1312$ & $5206$ & $32$ & $5206$ & $32$ & $\dots$ & $\dots$ & $2.429$ & $0.273$ & $-2.930$ & $0.071$ & $-2.930$ & $0.071$ & $\dots$ & $\dots$ & $0.555$ & $0.114$ & $0.565$ & $6.065$ & D & $0.997$ & I & $0.311$ & $0.041$ & D & $0.994$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-237.1$,$94.3$,$1.3$) & ($1.8$,$0.8$,$0.8$) & ($794.4$,$705.4$,$120.8$) & ($10.0$,$6.4$,$3.3$) & $-1.515$ & $0.004$ & $1.753$ & $0.038$ & $14.203$ & $0.127$ & $4.756$ & $0.127$ & $0.780$ & $0.004$\\
J163748.45$+$073437.1 & 4439132546216071296 & $\dots$ & 16374852$+$0734375 & 16:37:48.45 & $+$07:34:37.1 & GEMN & GN-2015A-Q-76 & $0.093$ & $11.648$ & $0.499$ & $10.950$ & $0.327$ & $11.992$ & $0.784$ & $12.134$ & $10.942$ & $-10.6$ & $-3.3$ & $5.0$ & $\dots$ & $\dots$ & $-0.2$ & $1.0$ & $12.0$ & $2.0460$ & $0.0183$ & $0.4888$ & $0.0044$ & $0.4826$ & $0.0043$ & $0.0088$ & $0.4807$ & $0.0040$ & $0.0083$ & $-6.8061$ & $0.0209$ & $-31.0704$ & $0.0184$ & $0.1024$ & $6244$ & $25$ & $6244$ & $25$ & $\dots$ & $\dots$ & $3.782$ & $0.190$ & $-0.887$ & $0.100$ & $-0.887$ & $0.100$ & $\dots$ & $\dots$ & $0.237$ & $0.110$ & $0.237$ & $7.780$ & D & $0.997$ & N & $0.548$ & $0.042$ & D & $0.983$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-45.0$,$191.6$,$-8.8$) & ($0.7$,$0.4$,$0.5$) & ($55.1$,$1510.2$,$2.8$) & ($0.3$,$3.0$,$0.1$) & $-1.658$ & $0.001$ & $5.327$ & $0.011$ & $8.315$ & $0.015$ & $0.301$ & $0.003$ & $0.219$ & $0.001$\\
J163846.93$+$181211.5 & 4562485587504234880 & $\dots$ & 16384693$+$1812116 & 16:38:46.93 & $+$18:12:11.5 & GEMN & GN-2016A-Q-75 & $0.071$ & $12.478$ & $0.750$ & $10.590$ & $0.607$ & $12.111$ & $1.179$ & $12.398$ & $10.586$ & $-122.0$ & $-114.7$ & $5.0$ & $\dots$ & $\dots$ & $-110.4$ & $0.5$ & $17.0$ & $0.2800$ & $0.0105$ & $3.5715$ & $0.1344$ & $3.2680$ & $0.1125$ & $0.0344$ & $3.2834$ & $0.1095$ & $0.0333$ & $-2.4752$ & $0.0093$ & $-16.4478$ & $0.0088$ & $0.2490$ & $5095$ & $52$ & $5095$ & $52$ & $\dots$ & $\dots$ & $1.534$ & $0.160$ & $-2.312$ & $0.051$ & $-2.312$ & $0.051$ & $\dots$ & $\dots$ & $-0.086$ & $0.140$ & $0.414$ & $6.532$ & D & $0.985$ & N & $0.577$ & $0.036$ & D & $0.989$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-111.5$,$39.2$,$-103.5$) & ($2.0$,$1.1$,$0.5$) & ($465.0$,$246.4$,$161.2$) & ($6.5$,$7.2$,$1.0$) & $-1.792$ & $0.002$ & $0.603$ & $0.044$ & $8.403$ & $0.221$ & $3.938$ & $0.090$ & $0.866$ & $0.012$\\
J163851.66$+$172339.5 & 4466157103214240256 & $\dots$ & 16385168$+$1723396 & 16:38:51.66 & $+$17:23:39.5 & GEMN & GN-2016A-Q-75 & $0.057$ & $12.327$ & $0.818$ & $10.594$ & $0.590$ & $12.054$ & $1.116$ & $12.314$ & $10.602$ & $108.3$ & $115.6$ & $5.0$ & $\dots$ & $\dots$ & $118.1$ & $0.6$ & $15.0$ & $0.3713$ & $0.0109$ & $2.6931$ & $0.0792$ & $2.5169$ & $0.0692$ & $0.0275$ & $2.5123$ & $0.0672$ & $0.0267$ & $-19.8487$ & $0.0097$ & $-1.2947$ & $0.0094$ & $0.1368$ & $5010$ & $73$ & $5010$ & $73$ & $\dots$ & $\dots$ & $1.812$ & $0.225$ & $-2.561$ & $0.125$ & $-2.561$ & $0.125$ & $\dots$ & $\dots$ & $0.462$ & $0.106$ & $0.642$ & $6.511$ & D & $0.996$ & I & $-0.046$ & $0.048$ & D & $0.978$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-13.2$,$151.4$,$252.3$) & ($0.5$,$1.3$,$1.4$) & ($114.1$,$1012.1$,$928.9$) & ($3.4$,$10.1$,$10.4$) & $-1.472$ & $0.002$ & $6.678$ & $0.017$ & $12.138$ & $0.075$ & $10.131$ & $0.097$ & $0.290$ & $0.004$\\
J163938.42$+$074050.9 & 4445130901837683584 & $\dots$ & 16393846$+$0740507 & 16:39:38.42 & $+$07:40:50.9 & GEMN & GN-2019A-Q-309 & $0.099$ & $12.948$ & $1.002$ & $10.914$ & $0.697$ & $12.499$ & $1.323$ & $12.851$ & $10.806$ & $-69.8$ & $-62.5$ & $5.0$ & $\dots$ & $\dots$ & $-68.1$ & $1.6$ & $18.0$ & $5.4657$ & $0.1231$ & $0.1830$ & $0.0041$ & $0.1821$ & $0.0041$ & $0.0224$ & $0.1810$ & $0.0041$ & $0.0227$ & $-47.3587$ & $0.1330$ & $16.8346$ & $0.1284$ & $0.2062$ & $4686$ & $33$ & $4686$ & $33$ & $\dots$ & $\dots$ & $4.233$ & $0.166$ & $-1.353$ & $0.634$ & $-1.353$ & $0.634$ & $\dots$ & $\dots$ & $-0.388$ & $0.171$ & $-0.388$ & $6.689$ & D & $0.980$ & N & $-0.099$ & $0.043$ & D & $0.950$ & $30$ & $2051$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($61.6$,$211.7$,$6.8$) & ($1.3$,$0.6$,$0.9$) & ($53.5$,$1716.6$,$0.6$) & ($2.3$,$5.1$,$0.1$) & $-1.595$ & $0.001$ & $6.091$ & $0.042$ & $9.226$ & $0.024$ & $0.144$ & $0.010$ & $0.205$ & $0.004$\\
J163941.69$+$422815.4 & 1356989076015732864 & $\dots$ & 16394169$+$4228154 & 16:39:41.69 & $+$42:28:15.4 & GEMN & GN-2016A-Q-75 & $0.009$ & $12.464$ & $0.943$ & $10.500$ & $0.670$ & $12.089$ & $1.249$ & $12.407$ & $10.482$ & $-183.6$ & $-176.3$ & $5.0$ & $\dots$ & $\dots$ & $-181.8$ & $0.6$ & $10.0$ & $0.1664$ & $0.0082$ & $6.0094$ & $0.2972$ & $5.1974$ & $0.2223$ & $0.0428$ & $5.4308$ & $0.2380$ & $0.0438$ & $-1.0837$ & $0.0082$ & $-1.0108$ & $0.0099$ & $0.1619$ & $4838$ & $50$ & $4838$ & $50$ & $\dots$ & $\dots$ & $1.754$ & $0.196$ & $-1.908$ & $0.065$ & $-1.908$ & $0.065$ & $\dots$ & $\dots$ & $-0.092$ & $0.119$ & $0.158$ & $6.680$ & D & $0.996$ & N & $0.293$ & $0.033$ & D & $0.996$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($70.1$,$72.6$,$-92.6$) & ($0.3$,$0.8$,$0.5$) & ($200.9$,$555.1$,$518.5$) & ($1.4$,$5.9$,$6.4$) & $-1.684$ & $0.001$ & $2.918$ & $0.010$ & $8.767$ & $0.023$ & $6.991$ & $0.055$ & $0.501$ & $0.002$\\
J163943.96$+$424916.3 & 1357571404861995136 & $\dots$ & 16394396$+$4249163 & 16:39:43.96 & $+$42:49:16.3 & GEMN & GN-2016A-Q-75 & $0.012$ & $12.462$ & $1.065$ & $10.328$ & $0.688$ & $12.057$ & $1.343$ & $12.419$ & $10.343$ & $-276.3$ & $-269.0$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1540$ & $0.0088$ & $6.4927$ & $0.3717$ & $5.5550$ & $0.2721$ & $0.0490$ & $5.8437$ & $0.2666$ & $0.0456$ & $-4.8921$ & $0.0107$ & $-8.5393$ & $0.0114$ & $0.1271$ & $4634$ & $23$ & $4634$ & $23$ & $\dots$ & $\dots$ & $1.291$ & $0.121$ & $-1.820$ & $0.061$ & $-1.820$ & $0.061$ & $\dots$ & $\dots$ & $-0.526$ & $0.115$ & $0.024$ & $6.634$ & D & $0.996$ & N & $0.222$ & $0.041$ & D & $0.993$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-164.3$,$-28.9$,$-69.4$) & ($3.5$,$3.6$,$3.5$) & ($820.5$,$-223.3$,$172.6$) & ($15.6$,$27.9$,$3.8$) & $-1.601$ & $0.008$ & $0.559$ & $0.078$ & $12.129$ & $0.179$ & $5.589$ & $0.208$ & $0.912$ & $0.011$\\
J164024.68$+$155040.7 & 4462850115836027648 & $\dots$ & 16402468$+$1550407 & 16:40:24.68 & $+$15:50:40.7 & GEMN & GN-2015A-Q-76 & $0.054$ & $11.984$ & $0.826$ & $10.163$ & $0.623$ & $11.695$ & $1.155$ & $11.972$ & $10.197$ & $-19.3$ & $-12.0$ & $5.0$ & $\dots$ & $\dots$ & $-8.4$ & $0.6$ & $14.0$ & $0.2785$ & $0.0148$ & $3.5904$ & $0.1913$ & $3.2838$ & $0.1601$ & $0.0487$ & $3.1389$ & $0.2259$ & $0.0720$ & $-10.4489$ & $0.0132$ & $-5.4110$ & $0.0115$ & $0.1318$ & $4885$ & $22$ & $4885$ & $22$ & $\dots$ & $\dots$ & $1.219$ & $0.201$ & $-2.895$ & $0.035$ & $-2.895$ & $0.035$ & $\dots$ & $\dots$ & $-0.601$ & $0.104$ & $0.069$ & $5.604$ & D & $0.978$ & N & $0.521$ & $0.031$ & D & $0.989$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-1.5$,$96.4$,$97.3$) & ($0.6$,$2.9$,$2.0$) & ($151.6$,$600.0$,$212.0$) & ($3.5$,$21.8$,$9.8$) & $-1.830$ & $0.002$ & $2.284$ & $0.061$ & $6.628$ & $0.017$ & $3.611$ & $0.107$ & $0.488$ & $0.009$\\
J164130.86$+$263104.3 & 1301433231662419840 & $\dots$ & 16413086$+$2631045 & 16:41:30.86 & $+$26:31:04.3 & GEMN & GN-2019A-Q-309 & $0.053$ & $13.046$ & $0.868$ & $11.238$ & $0.589$ & $12.765$ & $1.154$ & $13.041$ & $11.269$ & $-83.8$ & $-76.5$ & $5.0$ & $\dots$ & $\dots$ & $-85.8$ & $0.9$ & $17.0$ & $0.2646$ & $0.0107$ & $3.7793$ & $0.1523$ & $3.4412$ & $0.1263$ & $0.0367$ & $3.4200$ & $0.0933$ & $0.0273$ & $-2.4106$ & $0.0092$ & $-13.0665$ & $0.0106$ & $0.1725$ & $4925$ & $30$ & $4925$ & $30$ & $\dots$ & $\dots$ & $1.878$ & $0.081$ & $-2.228$ & $0.039$ & $-2.228$ & $0.039$ & $\dots$ & $\dots$ & $0.046$ & $0.126$ & $0.206$ & $6.408$ & D & $0.997$ & N & $0.212$ & $0.040$ & D & $0.995$ & $30$ & $2051$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-106.4$,$94.0$,$-58.9$) & ($1.3$,$0.8$,$0.6$) & ($326.7$,$627.8$,$104.1$) & ($3.5$,$5.5$,$0.9$) & $-1.765$ & $0.001$ & $1.826$ & $0.022$ & $8.532$ & $0.029$ & $2.753$ & $0.023$ & $0.647$ & $0.004$\\
J164148.34$+$121612.3 & 4460825777486994048 & $\dots$ & 16414836$+$1216122 & 16:41:48.34 & $+$12:16:12.3 & GEMN & GN-2015A-Q-76 & $0.037$ & $11.564$ & $0.790$ & $9.803$ & $0.594$ & $11.295$ & $1.110$ & $11.552$ & $9.850$ & $10.0$ & $17.3$ & $5.0$ & $\dots$ & $\dots$ & $21.3$ & $0.3$ & $22.0$ & $0.4346$ & $0.0319$ & $2.3007$ & $0.1688$ & $2.1709$ & $0.1503$ & $0.0692$ & $2.0896$ & $0.1719$ & $0.0823$ & $-39.6693$ & $0.0232$ & $7.6791$ & $0.0182$ & $0.0192$ & $5070$ & $32$ & $5070$ & $32$ & $\dots$ & $\dots$ & $2.040$ & $0.132$ & $-2.635$ & $0.054$ & $-2.635$ & $0.054$ & $\dots$ & $\dots$ & $0.290$ & $0.104$ & $0.320$ & $6.115$ & D & $0.999$ & N & $0.281$ & $0.042$ & D & $0.994$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($130.6$,$44.7$,$353.9$) & ($2.9$,$5.3$,$7.5$) & ($1125.8$,$301.9$,$1852.4$) & ($124.5$,$37.3$,$66.4$) & $-1.190$ & $0.027$ & $5.249$ & $0.078$ & $26.681$ & $1.720$ & $26.343$ & $1.757$ & $0.670$ & $0.022$\\
J164206.55$+$260422.4 & 1301214463209079040 & $\dots$ & 16420651$+$2604225 & 16:42:06.55 & $+$26:04:22.4 & GEMN & GN-2018A-Q-403 & $0.045$ & $12.636$ & $1.116$ & $10.498$ & $0.720$ & $12.415$ & $1.414$ & $12.813$ & $10.619$ & $45.1$ & $52.4$ & $5.0$ & $\dots$ & $\dots$ & $44.5$ & $1.2$ & $18.0$ & $9.0605$ & $0.5340$ & $0.1104$ & $0.0065$ & $0.1101$ & $0.0065$ & $0.0588$ & $0.1114$ & $0.0062$ & $0.0557$ & $56.5007$ & $0.4461$ & $-12.8570$ & $0.5514$ & $0.3132$ & $4647$ & $94$ & $4647$ & $94$ & $\dots$ & $\dots$ & $4.783$ & $0.084$ & $-1.255$ & $0.271$ & $-1.255$ & $0.271$ & $\dots$ & $\dots$ & $-0.075$ & $0.162$ & $-0.075$ & $7.100$ & D & $0.998$ & N & $0.115$ & $0.038$ & D & $0.998$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-46.0$,$290.8$,$10.7$) & ($0.7$,$0.7$,$0.9$) & ($141.7$,$2380.9$,$1.0$) & ($4.1$,$5.9$,$0.1$) & $-1.399$ & $0.002$ & $7.930$ & $0.005$ & $14.181$ & $0.103$ & $0.251$ & $0.019$ & $0.283$ & $0.004$\\
J164239.34$-$830636.6 & 5768700008393198464 & 409047847 & 16423938$-$8306366 & 16:42:39.34 & $-$83:06:36.6 & GEMS & GS-2016A-Q-76 & $0.124$ & $12.217$ & $0.846$ & $10.251$ & $0.642$ & $11.851$ & $1.229$ & $12.160$ & $10.266$ & $98.6$ & $105.9$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.4146$ & $0.0107$ & $2.4120$ & $0.0625$ & $2.2697$ & $0.0554$ & $0.0244$ & $2.3294$ & $0.0684$ & $0.0294$ & $-12.1411$ & $0.0118$ & $-5.5886$ & $0.0118$ & $-0.0753$ & $5044$ & $47$ & $5090$ & $36$ & $4998$ & $57$ & $2.007$ & $0.145$ & $-2.357$ & $0.077$ & $-2.284$ & $0.040$ & $-2.430$ & $0.114$ & $0.693$ & $0.119$ & $0.763$ & $6.836$ & D & $0.996$ & C & $0.186$ & $0.043$ & D & $0.996$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-8.6$,$70.5$,$34.9$) & ($2.2$,$4.3$,$2.1$) & ($329.0$,$498.6$,$34.9$) & ($15.9$,$30.4$,$2.0$) & $-1.864$ & $0.004$ & $1.350$ & $0.099$ & $7.186$ & $0.012$ & $1.190$ & $0.142$ & $0.684$ & $0.019$\\
J164308.55$+$042600.6 & 4434657430811775232 & $\dots$ & 16430853$+$0426005 & 16:43:08.55 & $+$04:26:00.6 & GEMN & GN-2019A-Q-309 & $0.067$ & $12.985$ & $1.025$ & $10.870$ & $0.716$ & $12.627$ & $1.368$ & $13.001$ & $10.883$ & $\dots$ & $\dots$ & $\dots$ & $-0.8$ & $3.8$ & $\dots$ & $\dots$ & $\dots$ & $5.6421$ & $0.0489$ & $0.1772$ & $0.0015$ & $0.1764$ & $0.0015$ & $0.0086$ & $0.1767$ & $0.0015$ & $0.0084$ & $30.6530$ & $0.0540$ & $-6.1092$ & $0.0500$ & $-0.0699$ & $4789$ & $63$ & $4789$ & $63$ & $\dots$ & $\dots$ & $4.680$ & $0.063$ & $-0.992$ & $0.244$ & $-0.992$ & $0.244$ & $\dots$ & $\dots$ & $0.013$ & $0.075$ & $0.013$ & $7.451$ & D & $0.998$ & N & $0.124$ & $0.036$ & D & $0.995$ & $30$ & $2051$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & LAMOST DR5 & ($-17.6$,$262.7$,$-14.7$) & ($2.9$,$1.2$,$1.9$) & ($29.4$,$2129.3$,$1.8$) & ($3.4$,$9.6$,$0.4$) & $-1.491$ & $0.003$ & $8.025$ & $0.022$ & $10.619$ & $0.138$ & $0.275$ & $0.031$ & $0.139$ & $0.008$\\
J164328.52$+$102410.3 & 4446900634521443584 & $\dots$ & 16432853$+$1024103 & 16:43:28.52 & $+$10:24:10.3 & GEMN & GN-2019A-Q-309 & $0.043$ & $12.724$ & $0.935$ & $10.826$ & $0.680$ & $12.392$ & $1.227$ & $12.700$ & $10.809$ & $67.2$ & $74.5$ & $5.0$ & $\dots$ & $\dots$ & $76.1$ & $1.4$ & $8.0$ & $0.1817$ & $0.0135$ & $5.5025$ & $0.4089$ & $4.8138$ & $0.3129$ & $0.0650$ & $5.1160$ & $0.4486$ & $0.0877$ & $-6.7554$ & $0.0119$ & $-2.2271$ & $0.0102$ & $0.4080$ & $4603$ & $85$ & $4603$ & $85$ & $\dots$ & $\dots$ & $1.116$ & $0.166$ & $-2.503$ & $0.081$ & $-2.503$ & $0.081$ & $\dots$ & $\dots$ & $-0.180$ & $0.121$ & $0.510$ & $6.437$ & D & $0.995$ & I & $0.442$ & $0.036$ & D & $0.989$ & $30$ & $2051$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($3.0$,$150.5$,$157.4$) & ($1.5$,$3.3$,$2.7$) & ($42.0$,$717.2$,$451.1$) & ($5.3$,$25.4$,$14.0$) & $-1.735$ & $0.002$ & $3.999$ & $0.164$ & $7.038$ & $0.100$ & $5.106$ & $0.127$ & $0.276$ & $0.022$\\
J164356.56$+$323238.6 & 1314234398867571072 & $\dots$ & 16435657$+$3232386 & 16:43:56.56 & $+$32:32:38.6 & GEMN & GN-2019A-Q-309 & $0.026$ & $12.653$ & $0.890$ & $10.805$ & $0.621$ & $12.354$ & $1.178$ & $12.640$ & $10.830$ & $-84.3$ & $-77.0$ & $5.0$ & $\dots$ & $\dots$ & $-85.4$ & $0.6$ & $16.0$ & $0.2242$ & $0.0094$ & $4.4601$ & $0.1866$ & $3.9966$ & $0.1498$ & $0.0375$ & $4.1339$ & $0.1624$ & $0.0393$ & $-8.4642$ & $0.0087$ & $4.1779$ & $0.0101$ & $0.2604$ & $4808$ & $55$ & $4808$ & $55$ & $\dots$ & $\dots$ & $1.390$ & $0.141$ & $-2.087$ & $0.097$ & $-2.087$ & $0.097$ & $\dots$ & $\dots$ & $-0.187$ & $0.143$ & $0.353$ & $6.696$ & D & $0.998$ & N & $0.355$ & $0.037$ & D & $0.997$ & $30$ & $2051$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($179.6$,$72.1$,$91.2$) & ($1.3$,$2.1$,$1.6$) & ($646.9$,$495.2$,$134.7$) & ($12.8$,$15.0$,$2.3$) & $-1.624$ & $0.003$ & $1.223$ & $0.044$ & $11.436$ & $0.078$ & $4.356$ & $0.091$ & $0.807$ & $0.007$\\
J164439.87$-$795147.6 & 5775442729091999616 & 408472320 & 16443996$-$7951474 & 16:44:39.87 & $-$79:51:47.6 & GEMS & GS-2016A-Q-76 & $0.123$ & $12.470$ & $1.013$ & $10.459$ & $0.645$ & $12.138$ & $1.296$ & $12.478$ & $10.476$ & $298.6$ & $305.9$ & $5.0$ & $\dots$ & $\dots$ & $299.9$ & $0.8$ & $10.0$ & $0.2339$ & $0.0099$ & $4.2752$ & $0.1812$ & $3.8475$ & $0.1468$ & $0.0381$ & $4.0938$ & $0.1836$ & $0.0448$ & $-16.1991$ & $0.0103$ & $-9.3343$ & $0.0101$ & $-0.1524$ & $4879$ & $47$ & $4898$ & $38$ & $4859$ & $55$ & $1.283$ & $0.197$ & $-2.389$ & $0.104$ & $-2.437$ & $0.100$ & $-2.340$ & $0.108$ & $-0.251$ & $0.109$ & $0.369$ & $6.410$ & D & $0.984$ & N & $0.273$ & $0.040$ & D & $0.987$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($114.6$,$-193.7$,$40.6$) & ($5.4$,$1.2$,$1.8$) & ($115.4$,$-1225.7$,$101.7$) & ($9.5$,$5.8$,$5.7$) & $-1.669$ & $0.009$ & $4.316$ & $0.022$ & $8.702$ & $0.186$ & $2.487$ & $0.149$ & $0.337$ & $0.011$\\
J164610.11$+$355455.1 & 1327313154102801664 & $\dots$ & 16461012$+$3554551 & 16:46:10.11 & $+$35:54:55.1 & GEMN & GN-2016A-Q-75 & $0.019$ & $12.224$ & $0.806$ & $10.514$ & $0.583$ & $11.924$ & $1.075$ & $12.168$ & $10.521$ & $-106.6$ & $-99.3$ & $5.0$ & $\dots$ & $\dots$ & $-99.9$ & $1.6$ & $16.0$ & $0.2046$ & $0.0124$ & $4.8877$ & $0.2963$ & $4.3366$ & $0.2333$ & $0.0538$ & $4.2206$ & $0.3076$ & $0.0729$ & $-2.7856$ & $0.0128$ & $-7.4176$ & $0.0155$ & $0.1953$ & $5019$ & $23$ & $5019$ & $23$ & $\dots$ & $\dots$ & $1.736$ & $0.221$ & $-1.875$ & $0.074$ & $-1.875$ & $0.074$ & $\dots$ & $\dots$ & $-0.316$ & $0.125$ & $-0.036$ & $6.519$ & D & $0.989$ & N & $0.466$ & $0.040$ & D & $0.994$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-53.9$,$112.4$,$-28.1$) & ($2.2$,$1.3$,$1.2$) & ($212.2$,$797.4$,$129.1$) & ($4.4$,$9.4$,$3.5$) & $-1.755$ & $0.002$ & $2.550$ & $0.039$ & $8.010$ & $0.036$ & $2.956$ & $0.062$ & $0.517$ & $0.006$\\
J164620.88$+$033347.7 & 4433981853933019264 & $\dots$ & 16462090$+$0333477 & 16:46:20.88 & $+$03:33:47.7 & GEMN & GN-2015A-Q-76 & $0.071$ & $12.092$ & $0.893$ & $10.163$ & $0.623$ & $11.753$ & $1.222$ & $12.059$ & $10.177$ & $-142.7$ & $-135.4$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2500$ & $0.0177$ & $3.9998$ & $0.2825$ & $3.6231$ & $0.2318$ & $0.0640$ & $3.3780$ & $0.2110$ & $0.0624$ & $-18.9879$ & $0.0198$ & $-2.0809$ & $0.0173$ & $-0.1348$ & $4849$ & $50$ & $4849$ & $50$ & $\dots$ & $\dots$ & $1.224$ & $0.102$ & $-2.472$ & $0.049$ & $-2.472$ & $0.049$ & $\dots$ & $\dots$ & $-0.444$ & $0.122$ & $0.226$ & $6.184$ & D & $0.994$ & N & $0.448$ & $0.045$ & D & $0.993$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($146.7$,$-37.4$,$164.7$) & ($3.7$,$5.3$,$4.5$) & ($484.3$,$-206.4$,$296.0$) & ($13.5$,$27.9$,$19.1$) & $-1.733$ & $0.007$ & $0.705$ & $0.102$ & $8.890$ & $0.118$ & $6.431$ & $0.225$ & $0.853$ & $0.018$\\
J164710.18$+$501558.7 & 1412373954904373760 & $\dots$ & 16471020$+$5015587 & 16:47:10.18 & $+$50:15:58.7 & GEMN & GN-2015A-Q-76 & $0.016$ & $12.044$ & $0.815$ & $10.396$ & $0.575$ & $11.801$ & $1.069$ & $12.042$ & $10.405$ & $-115.2$ & $-107.9$ & $5.0$ & $\dots$ & $\dots$ & $-114.0$ & $0.9$ & $10.0$ & $0.4159$ & $0.0105$ & $2.4043$ & $0.0609$ & $2.2628$ & $0.0539$ & $0.0238$ & $2.2082$ & $0.0460$ & $0.0208$ & $-10.3854$ & $0.0116$ & $-1.5946$ & $0.0147$ & $0.1046$ & $5058$ & $29$ & $5058$ & $29$ & $\dots$ & $\dots$ & $2.111$ & $0.071$ & $-2.247$ & $0.023$ & $-2.247$ & $0.023$ & $\dots$ & $\dots$ & $0.300$ & $0.111$ & $0.320$ & $6.503$ & D & $0.998$ & N & $0.392$ & $0.035$ & D & $0.997$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($35.4$,$88.8$,$18.5$) & ($0.2$,$0.9$,$0.8$) & ($325.9$,$714.4$,$41.1$) & ($3.2$,$7.0$,$0.6$) & $-1.772$ & $0.001$ & $1.994$ & $0.022$ & $8.307$ & $0.003$ & $1.513$ & $0.013$ & $0.613$ & $0.003$\\
J164724.09$+$150715.9 & 4461858837385161088 & $\dots$ & 16472419$+$1507161 & 16:47:24.09 & $+$15:07:15.9 & GEMN & GN-2016A-Q-75 & $0.062$ & $12.150$ & $0.735$ & $10.687$ & $0.518$ & $11.931$ & $0.991$ & $12.142$ & $10.628$ & $-35.8$ & $-28.5$ & $5.0$ & $\dots$ & $\dots$ & $-29.0$ & $1.1$ & $21.0$ & $6.8269$ & $0.0128$ & $0.1465$ & $0.0003$ & $0.1459$ & $0.0003$ & $0.0019$ & $0.1458$ & $0.0003$ & $0.0019$ & $-129.0837$ & $0.0104$ & $-16.6068$ & $0.0100$ & $0.0085$ & $5318$ & $60$ & $5318$ & $60$ & $\dots$ & $\dots$ & $4.768$ & $0.142$ & $-1.114$ & $0.059$ & $-1.114$ & $0.059$ & $\dots$ & $\dots$ & $0.067$ & $0.093$ & $0.067$ & $7.383$ & D & $1.000$ & N & $0.572$ & $0.036$ & D & $0.995$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($22.1$,$175.5$,$55.4$) & ($0.7$,$0.5$,$0.6$) & ($60.4$,$1430.4$,$30.5$) & ($1.5$,$4.1$,$0.8$) & $-1.664$ & $0.001$ & $5.105$ & $0.031$ & $8.258$ & $0.005$ & $1.191$ & $0.018$ & $0.236$ & $0.003$\\
J164727.94$+$233601.8 & 1299862235704972928 & $\dots$ & 16472795$+$2336019 & 16:47:27.94 & $+$23:36:01.8 & GEMN & GN-2016A-Q-75 & $0.048$ & $12.497$ & $0.872$ & $10.822$ & $0.633$ & $12.280$ & $1.133$ & $12.547$ & $10.808$ & $-247.7$ & $-240.4$ & $5.0$ & $\dots$ & $\dots$ & $-236.6$ & $0.5$ & $19.0$ & $0.4087$ & $0.0098$ & $2.4470$ & $0.0590$ & $2.3006$ & $0.0521$ & $0.0227$ & $2.3631$ & $0.0485$ & $0.0205$ & $-6.0875$ & $0.0072$ & $-14.5413$ & $0.0091$ & $0.2426$ & $5136$ & $60$ & $5136$ & $60$ & $\dots$ & $\dots$ & $2.356$ & $0.228$ & $-1.542$ & $0.079$ & $-1.542$ & $0.079$ & $\dots$ & $\dots$ & $0.234$ & $0.115$ & $0.254$ & $7.142$ & D & $0.999$ & N & $0.240$ & $0.034$ & D & $0.996$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($10.0$,$-17.4$,$-121.3$) & ($0.9$,$0.7$,$0.3$) & ($369.0$,$-121.4$,$361.9$) & ($2.9$,$5.1$,$2.8$) & $-1.813$ & $0.001$ & $0.726$ & $0.017$ & $7.263$ & $0.010$ & $6.477$ & $0.064$ & $0.818$ & $0.004$\\
J164740.60$+$134027.8 & 4461395668115705344 & $\dots$ & 16474061$+$1340279 & 16:47:40.60 & $+$13:40:27.8 & GEMN & GN-2016A-Q-75 & $0.057$ & $12.476$ & $0.997$ & $10.488$ & $0.653$ & $12.137$ & $1.290$ & $12.474$ & $10.483$ & $-188.8$ & $-181.5$ & $5.0$ & $\dots$ & $\dots$ & $-168.6$ & $0.6$ & $31.0$ & $0.1661$ & $0.0153$ & $6.0204$ & $0.5542$ & $5.2056$ & $0.4143$ & $0.0796$ & $5.4698$ & $0.4462$ & $0.0816$ & $-10.7803$ & $0.0120$ & $-14.9880$ & $0.0098$ & $-0.0022$ & $4787$ & $79$ & $4787$ & $79$ & $\dots$ & $\dots$ & $0.905$ & $0.177$ & $-2.046$ & $0.021$ & $-2.046$ & $0.021$ & $\dots$ & $\dots$ & $-0.380$ & $0.118$ & $0.290$ & $6.674$ & D & $0.998$ & N & $0.514$ & $0.047$ & D & $0.999$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-222.1$,$-179.7$,$0.8$) & ($12.3$,$2.0$,$1.9$) & ($416.5$,$-879.9$,$368.9$) & ($53.0$,$2.7$,$38.5$) & $-1.542$ & $0.032$ & $3.173$ & $0.150$ & $12.613$ & $1.014$ & $7.981$ & $0.888$ & $0.596$ & $0.039$\\
J164916.46$+$192220.8 & 4562883030895304960 & $\dots$ & 16491646$+$1922215 & 16:49:16.46 & $+$19:22:20.8 & GEMN & GN-2019A-Q-309 & $0.067$ & $12.715$ & $0.639$ & $11.104$ & $0.517$ & $12.444$ & $0.979$ & $12.650$ & $11.156$ & $-36.3$ & $-29.0$ & $5.0$ & $\dots$ & $\dots$ & $-39.7$ & $1.9$ & $17.0$ & $0.6585$ & $0.0217$ & $1.5186$ & $0.0499$ & $1.4609$ & $0.0462$ & $0.0316$ & $1.4755$ & $0.0436$ & $0.0295$ & $2.8452$ & $0.0158$ & $-61.5231$ & $0.0178$ & $0.3930$ & $5572$ & $70$ & $5572$ & $70$ & $\dots$ & $\dots$ & $3.322$ & $0.067$ & $-1.690$ & $0.150$ & $-1.690$ & $0.150$ & $\dots$ & $\dots$ & $0.324$ & $0.120$ & $0.334$ & $7.074$ & D & $0.999$ & N & $0.243$ & $0.039$ & D & $0.991$ & $30$ & $1952$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-313.2$,$7.3$,$-153.4$) & ($3.2$,$1.9$,$1.6$) & ($1675.7$,$53.2$,$333.5$) & ($37.7$,$14.0$,$17.7$) & $-1.271$ & $0.011$ & $0.203$ & $0.067$ & $24.070$ & $0.541$ & $22.396$ & $2.282$ & $0.983$ & $0.006$\\
J165016.93$+$322704.8 & 1314079917484186880 & $\dots$ & 16501693$+$3227048 & 16:50:16.93 & $+$32:27:04.8 & GEMN & GN-2018A-Q-403 & $0.032$ & $12.849$ & $0.950$ & $10.972$ & $0.649$ & $12.551$ & $1.232$ & $12.861$ & $10.963$ & $-249.5$ & $-242.2$ & $5.0$ & $\dots$ & $\dots$ & $-240.6$ & $0.8$ & $11.0$ & $0.1697$ & $0.0095$ & $5.8944$ & $0.3304$ & $5.1111$ & $0.2484$ & $0.0486$ & $5.2453$ & $0.2295$ & $0.0438$ & $-7.6066$ & $0.0093$ & $-1.3028$ & $0.0108$ & $0.2222$ & $4733$ & $58$ & $4733$ & $58$ & $\dots$ & $\dots$ & $0.929$ & $0.170$ & $-2.310$ & $0.040$ & $-2.310$ & $0.040$ & $\dots$ & $\dots$ & $-0.284$ & $0.123$ & $0.456$ & $6.576$ & D & $0.994$ & N & $0.534$ & $0.033$ & D & $0.999$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($78.1$,$-85.9$,$1.0$) & ($1.4$,$2.2$,$1.9$) & ($279.6$,$-577.1$,$181.4$) & ($6.8$,$14.1$,$1.7$) & $-1.770$ & $0.002$ & $1.847$ & $0.059$ & $7.978$ & $0.012$ & $3.870$ & $0.008$ & $0.624$ & $0.009$\\
J165019.65$+$213534.7 & 4565674033785572096 & $\dots$ & 16501966$+$2135346 & 16:50:19.65 & $+$21:35:34.7 & GEMN & GN-2016A-Q-75 & $0.043$ & $12.256$ & $0.910$ & $10.420$ & $0.615$ & $11.953$ & $1.178$ & $12.239$ & $10.428$ & $-460.0$ & $-452.7$ & $5.0$ & $\dots$ & $\dots$ & $-447.4$ & $0.9$ & $11.0$ & $0.2643$ & $0.0138$ & $3.7830$ & $0.1978$ & $3.4442$ & $0.1640$ & $0.0476$ & $3.3970$ & $0.1774$ & $0.0522$ & $-16.7496$ & $0.0105$ & $-0.7018$ & $0.0114$ & $0.2497$ & $4932$ & $53$ & $4932$ & $53$ & $\dots$ & $\dots$ & $1.551$ & $0.182$ & $-2.026$ & $0.075$ & $-2.026$ & $0.075$ & $\dots$ & $\dots$ & $-0.383$ & $0.118$ & $0.047$ & $6.451$ & D & $0.984$ & N & $0.215$ & $0.034$ & D & $0.995$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($251.4$,$-245.2$,$-44.7$) & ($1.5$,$4.1$,$3.1$) & ($940.0$,$-1566.6$,$257.1$) & ($12.3$,$20.8$,$3.3$) & $-1.281$ & $0.005$ & $4.387$ & $0.049$ & $22.147$ & $0.249$ & $9.172$ & $0.069$ & $0.669$ & $0.002$\\
J165055.49$+$595111.0 & 1438058374730240256 & $\dots$ & 16505552$+$5951110 & 16:50:55.49 & $+$59:51:11.0 & GEMN & GN-2015A-Q-76 & $0.040$ & $11.854$ & $0.996$ & $9.896$ & $0.646$ & $11.534$ & $1.296$ & $11.874$ & $9.873$ & $-227.5$ & $-220.2$ & $5.0$ & $\dots$ & $\dots$ & $-225.9$ & $1.6$ & $7.0$ & $0.1306$ & $0.0122$ & $7.6577$ & $0.7133$ & $6.3862$ & $0.4961$ & $0.0777$ & $6.0565$ & $0.3998$ & $0.0660$ & $-12.5597$ & $0.0140$ & $6.7477$ & $0.0191$ & $0.1543$ & $4714$ & $20$ & $4714$ & $20$ & $\dots$ & $\dots$ & $0.896$ & $0.195$ & $-2.694$ & $0.032$ & $-2.694$ & $0.032$ & $\dots$ & $\dots$ & $-0.229$ & $0.152$ & $0.501$ & $6.237$ & D & $0.997$ & I & $0.341$ & $0.033$ & D & $0.983$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($162.0$,$-242.6$,$122.8$) & ($0.9$,$7.0$,$4.7$) & ($906.0$,$-2319.1$,$268.6$) & ($82.7$,$77.9$,$15.9$) & $-1.184$ & $0.027$ & $6.754$ & $0.161$ & $26.272$ & $1.623$ & $10.445$ & $0.722$ & $0.590$ & $0.013$\\
J165100.88$+$364845.7 & 1351373148578890624 & $\dots$ & 16510088$+$3648458 & 16:51:00.88 & $+$36:48:45.7 & GEMN & GN-2016A-Q-75 & $0.015$ & $12.509$ & $0.651$ & $11.302$ & $0.546$ & $12.459$ & $0.831$ & $12.615$ & $11.351$ & $35.1$ & $42.4$ & $5.0$ & $\dots$ & $\dots$ & $34.5$ & $1.4$ & $11.0$ & $3.1818$ & $0.0103$ & $0.3143$ & $0.0010$ & $0.3117$ & $0.0010$ & $0.0032$ & $0.3126$ & $0.0010$ & $0.0032$ & $9.0246$ & $0.0104$ & $2.2361$ & $0.0131$ & $0.0588$ & $5651$ & $125$ & $5651$ & $125$ & $\dots$ & $\dots$ & $4.125$ & $0.202$ & $-1.015$ & $0.214$ & $-1.015$ & $0.214$ & $\dots$ & $\dots$ & $0.231$ & $0.118$ & $0.231$ & $7.646$ & D & $0.999$ & N & $0.304$ & $0.042$ & D & $0.986$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-17.1$,$283.9$,$19.0$) & ($0.5$,$0.9$,$0.9$) & ($85.1$,$2307.8$,$4.2$) & ($3.7$,$7.5$,$0.3$) & $-1.430$ & $0.003$ & $8.089$ & $0.002$ & $12.792$ & $0.114$ & $0.517$ & $0.023$ & $0.225$ & $0.004$\\
J165114.58$+$535229.7 & 1426065314211359488 & $\dots$ & 16511460$+$5352298 & 16:51:14.58 & $+$53:52:29.7 & GEMN & GN-2019B-Q-403 & $0.031$ & $12.916$ & $0.773$ & $11.223$ & $0.627$ & $12.636$ & $1.100$ & $12.889$ & $11.203$ & $20.8$ & $28.1$ & $5.0$ & $\dots$ & $\dots$ & $23.9$ & $0.9$ & $15.0$ & $0.2962$ & $0.0114$ & $3.3756$ & $0.1298$ & $3.1033$ & $0.1097$ & $0.0354$ & $3.2304$ & $0.1167$ & $0.0361$ & $-12.5072$ & $0.0125$ & $-14.6190$ & $0.0139$ & $0.0738$ & $5097$ & $39$ & $5097$ & $39$ & $\dots$ & $\dots$ & $2.402$ & $0.081$ & $-1.939$ & $0.159$ & $-1.939$ & $0.159$ & $\dots$ & $\dots$ & $0.231$ & $0.114$ & $0.241$ & $6.732$ & D & $0.997$ & N & $-0.023$ & $0.038$ & D & $0.997$ & $30$ & $1952$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-154.9$,$157.0$,$193.4$) & ($1.8$,$1.0$,$1.9$) & ($266.2$,$1299.5$,$975.9$) & ($11.3$,$7.5$,$21.5$) & $-1.361$ & $0.006$ & $7.219$ & $0.030$ & $16.288$ & $0.270$ & $13.091$ & $0.292$ & $0.386$ & $0.006$\\
J165147.71$+$384428.7 & 1352397519754683136 & $\dots$ & 16514772$+$3844288 & 16:51:47.71 & $+$38:44:28.7 & GEMN & GN-2016A-Q-75 & $0.013$ & $12.117$ & $0.808$ & $10.431$ & $0.587$ & $11.841$ & $1.077$ & $12.085$ & $10.435$ & $-167.6$ & $-160.3$ & $5.0$ & $\dots$ & $\dots$ & $-155.8$ & $0.9$ & $12.0$ & $0.3162$ & $0.0097$ & $3.1630$ & $0.0971$ & $2.9226$ & $0.0829$ & $0.0284$ & $2.8469$ & $0.0764$ & $0.0268$ & $-10.6995$ & $0.0100$ & $5.6708$ & $0.0111$ & $0.1179$ & $5141$ & $43$ & $5141$ & $43$ & $\dots$ & $\dots$ & $2.563$ & $0.288$ & $-2.311$ & $0.075$ & $-2.311$ & $0.075$ & $\dots$ & $\dots$ & $0.277$ & $0.122$ & $0.287$ & $6.406$ & D & $0.994$ & N & $0.028$ & $0.044$ & D & $0.970$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($163.5$,$45.4$,$27.8$) & ($0.8$,$1.2$,$1.1$) & ($664.3$,$339.7$,$60.2$) & ($6.4$,$9.1$,$0.6$) & $-1.697$ & $0.001$ & $0.900$ & $0.020$ & $10.243$ & $0.030$ & $3.849$ & $0.032$ & $0.839$ & $0.004$\\
J165230.05$+$031154.3 & 4386055756985792640 & $\dots$ & 16523005$+$0311543 & 16:52:30.05 & $+$03:11:54.3 & GEMN & GN-2015A-Q-76 & $0.075$ & $12.001$ & $1.076$ & $9.866$ & $0.669$ & $11.625$ & $1.357$ & $11.994$ & $9.894$ & $-133.1$ & $-125.8$ & $5.0$ & $\dots$ & $\dots$ & $-110.2$ & $0.5$ & $8.0$ & $0.1685$ & $0.0170$ & $5.9358$ & $0.5975$ & $5.1422$ & $0.4484$ & $0.0872$ & $5.0570$ & $0.5022$ & $0.0993$ & $-6.9692$ & $0.0191$ & $-8.9364$ & $0.0154$ & $0.0895$ & $4763$ & $70$ & $4763$ & $70$ & $\dots$ & $\dots$ & $1.343$ & $0.091$ & $-2.000$ & $0.051$ & $-2.000$ & $0.051$ & $\dots$ & $\dots$ & $-0.292$ & $0.109$ & $0.238$ & $6.668$ & D & $0.996$ & N & $0.516$ & $0.041$ & D & $0.997$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-26.0$,$-47.8$,$-5.5$) & ($6.1$,$5.3$,$1.2$) & ($213.1$,$-202.6$,$146.8$) & ($16.4$,$18.1$,$9.0$) & $-2.020$ & $0.002$ & $0.585$ & $0.072$ & $5.462$ & $0.203$ & $2.564$ & $0.094$ & $0.806$ & $0.028$\\
J165347.72$+$304928.7 & 1312862856894855040 & $\dots$ & 16534773$+$3049290 & 16:53:47.72 & $+$30:49:28.7 & GEMN & GN-2018A-Q-403 & $0.029$ & $13.040$ & $0.823$ & $11.384$ & $0.569$ & $12.793$ & $1.079$ & $13.038$ & $11.385$ & $-232.4$ & $-225.1$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2928$ & $0.0128$ & $3.4153$ & $0.1492$ & $3.1368$ & $0.1258$ & $0.0401$ & $3.1940$ & $0.1149$ & $0.0360$ & $-11.8514$ & $0.0135$ & $-11.9590$ & $0.0138$ & $0.2850$ & $5092$ & $27$ & $5092$ & $27$ & $\dots$ & $\dots$ & $2.178$ & $0.084$ & $-1.919$ & $0.012$ & $-1.919$ & $0.012$ & $\dots$ & $\dots$ & $0.482$ & $0.103$ & $0.492$ & $7.003$ & D & $1.000$ & N & $0.368$ & $0.037$ & D & $0.996$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-49.3$,$-80.9$,$-19.1$) & ($2.6$,$4.0$,$3.3$) & ($303.1$,$-564.3$,$74.5$) & ($13.5$,$27.4$,$1.4$) & $-1.824$ & $0.004$ & $1.803$ & $0.097$ & $7.506$ & $0.026$ & $2.274$ & $0.062$ & $0.613$ & $0.017$\\
J165631.38$+$392137.3 & 1352143528272068864 & $\dots$ & 16563138$+$3921373 & 16:56:31.38 & $+$39:21:37.3 & GEMN & GN-2019B-Q-403 & $0.015$ & $12.901$ & $0.724$ & $11.338$ & $0.542$ & $12.654$ & $0.996$ & $12.866$ & $11.345$ & $-276.1$ & $-268.8$ & $5.0$ & $\dots$ & $\dots$ & $-286.0$ & $1.3$ & $12.0$ & $0.2367$ & $0.0096$ & $4.2252$ & $0.1712$ & $3.8070$ & $0.1390$ & $0.0365$ & $4.0283$ & $0.1461$ & $0.0363$ & $-5.3901$ & $0.0092$ & $-5.2463$ & $0.0107$ & $0.1283$ & $5145$ & $33$ & $5145$ & $33$ & $\dots$ & $\dots$ & $1.939$ & $0.102$ & $-2.065$ & $0.052$ & $-2.065$ & $0.052$ & $\dots$ & $\dots$ & $-0.166$ & $0.121$ & $-0.066$ & $6.299$ & D & $0.989$ & N & $0.117$ & $0.043$ & D & $0.996$ & $30$ & $1952$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-5.3$,$-54.3$,$-96.5$) & ($1.4$,$1.2$,$1.1$) & ($317.9$,$-400.3$,$287.4$) & ($4.8$,$8.6$,$5.1$) & $-1.768$ & $0.001$ & $1.524$ & $0.040$ & $8.020$ & $0.011$ & $5.462$ & $0.179$ & $0.681$ & $0.007$\\
J165634.05$+$151654.4 & 4545782356611145728 & $\dots$ & 16563406$+$1516544 & 16:56:34.05 & $+$15:16:54.4 & GEMN & GN-2015A-Q-76 & $0.081$ & $11.376$ & $1.125$ & $9.149$ & $0.736$ & $10.961$ & $1.424$ & $11.363$ & $9.154$ & $-284.6$ & $-277.3$ & $5.0$ & $\dots$ & $\dots$ & $-284.1$ & $0.2$ & $7.0$ & $0.2419$ & $0.0137$ & $4.1331$ & $0.2341$ & $3.7321$ & $0.1909$ & $0.0511$ & $3.6665$ & $0.1836$ & $0.0501$ & $-4.4219$ & $0.0126$ & $-0.9373$ & $0.0121$ & $-0.2306$ & $4657$ & $54$ & $4657$ & $54$ & $\dots$ & $\dots$ & $1.094$ & $0.115$ & $-2.270$ & $0.022$ & $-2.270$ & $0.022$ & $\dots$ & $\dots$ & $-0.452$ & $0.098$ & $0.258$ & $6.418$ & D & $0.999$ & N & $0.464$ & $0.049$ & D & $0.997$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($198.4$,$-4.1$,$-88.1$) & ($0.3$,$2.0$,$0.8$) & ($544.4$,$-23.9$,$436.0$) & ($11.3$,$11.7$,$2.4$) & $-1.706$ & $0.002$ & $0.360$ & $0.115$ & $9.214$ & $0.053$ & $9.088$ & $0.101$ & $0.925$ & $0.023$\\
J165837.21$+$015343.0 & 4384878175734959744 & $\dots$ & 16583722$+$0153432 & 16:58:37.21 & $+$01:53:43.0 & GEMN & GN-2015A-Q-76 & $0.090$ & $12.064$ & $0.737$ & $10.301$ & $0.561$ & $11.766$ & $1.089$ & $12.015$ & $10.346$ & $-53.1$ & $-45.8$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.5798$ & $0.0222$ & $1.7246$ & $0.0661$ & $1.6506$ & $0.0606$ & $0.0367$ & $1.6364$ & $0.0533$ & $0.0326$ & $-18.6364$ & $0.0226$ & $-16.3892$ & $0.0163$ & $0.3747$ & $5285$ & $42$ & $5285$ & $42$ & $\dots$ & $\dots$ & $2.633$ & $0.187$ & $-2.620$ & $0.088$ & $-2.620$ & $0.088$ & $\dots$ & $\dots$ & $0.520$ & $0.123$ & $0.530$ & $6.340$ & D & $0.999$ & I & $0.452$ & $0.050$ & D & $0.980$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-8.4$,$54.3$,$45.5$) & ($4.1$,$2.5$,$2.3$) & ($365.7$,$373.0$,$37.2$) & ($9.1$,$17.6$,$2.8$) & $-1.891$ & $0.003$ & $0.961$ & $0.054$ & $7.013$ & $0.019$ & $2.316$ & $0.850$ & $0.759$ & $0.012$\\
J165901.40$+$252155.8 & 4572761867992849920 & $\dots$ & 16590140$+$2521558 & 16:59:01.40 & $+$25:21:55.8 & GEMN & GN-2016A-Q-75 & $0.037$ & $12.408$ & $0.822$ & $10.590$ & $0.581$ & $12.038$ & $1.106$ & $12.293$ & $10.598$ & $-99.9$ & $-92.6$ & $5.0$ & $\dots$ & $\dots$ & $-85.5$ & $0.6$ & $16.0$ & $0.2610$ & $0.0097$ & $3.8312$ & $0.1426$ & $3.4841$ & $0.1179$ & $0.0338$ & $3.4859$ & $0.1072$ & $0.0308$ & $-11.6527$ & $0.0080$ & $-7.4619$ & $0.0099$ & $0.1877$ & $5028$ & $51$ & $5028$ & $51$ & $\dots$ & $\dots$ & $1.338$ & $0.024$ & $-2.764$ & $0.119$ & $-2.764$ & $0.119$ & $\dots$ & $\dots$ & $-0.178$ & $0.084$ & $0.372$ & $6.038$ & D & $0.960$ & N & $0.531$ & $0.038$ & D & $0.987$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-22.4$,$24.0$,$82.6$) & ($1.0$,$1.4$,$1.1$) & ($382.6$,$157.8$,$213.5$) & ($2.4$,$9.3$,$6.9$) & $-1.856$ & $0.001$ & $0.526$ & $0.039$ & $6.914$ & $0.016$ & $4.637$ & $0.088$ & $0.859$ & $0.010$\\
J170013.03$-$765105.0 & 5777695868940391808 & $\dots$ & 17001311$-$7651059 & 17:00:13.03 & $-$76:51:05.0 & GEMS & GS-2015A-Q-77 & $0.073$ & $12.286$ & $0.186$ & $10.855$ & $0.514$ & $11.961$ & $0.742$ & $12.090$ & $10.964$ & $-66.3$ & $-59.0$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.4870$ & $0.0105$ & $0.6725$ & $0.0048$ & $0.6610$ & $0.0046$ & $0.0069$ & $0.6589$ & $0.0045$ & $0.0068$ & $3.7942$ & $0.0096$ & $-15.9698$ & $0.0102$ & $0.0764$ & $6137$ & $61$ & $6137$ & $61$ & $\dots$ & $\dots$ & $3.437$ & $0.261$ & $-1.258$ & $0.141$ & $-1.258$ & $0.141$ & $\dots$ & $\dots$ & $0.179$ & $0.086$ & $0.179$ & $7.351$ & D & $0.993$ & N & $0.036$ & $0.049$ & D & $0.985$ & $30$ & $2460$ & Schlaufman & Spectroscopic & ASCC & BAILER-JONES & $\dots$ & ($47.2$,$276.5$,$-6.9$) & ($3.1$,$3.5$,$1.7$) & ($87.6$,$2162.1$,$2.2$) & ($14.2$,$27.1$,$0.1$) & $-1.463$ & $0.011$ & $7.490$ & $0.016$ & $12.084$ & $0.410$ & $0.346$ & $0.004$ & $0.234$ & $0.017$\\
J170132.06$-$550745.7 & 5917673319878172672 & $\dots$ & 17013206$-$5507454 & 17:01:32.06 & $-$55:07:45.7 & GEMS & GS-2016A-Q-107 & $0.199$ & $13.406$ & $0.853$ & $11.362$ & $0.638$ & $13.028$ & $1.274$ & $13.357$ & $11.392$ & $20.1$ & $27.4$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.3888$ & $0.0130$ & $2.5721$ & $0.0861$ & $2.4109$ & $0.0756$ & $0.0314$ & $2.4066$ & $0.0739$ & $0.0307$ & $1.0039$ & $0.0138$ & $-18.8684$ & $0.0112$ & $0.3013$ & $5273$ & $53$ & $5273$ & $53$ & $\dots$ & $\dots$ & $2.339$ & $0.162$ & $-2.190$ & $0.091$ & $-2.190$ & $0.091$ & $\dots$ & $\dots$ & $0.435$ & $0.112$ & $0.445$ & $6.685$ & D & $0.997$ & N & $-0.068$ & $0.041$ & D & $0.988$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($38.7$,$105.7$,$-136.4$) & ($4.0$,$3.0$,$1.4$) & ($117.0$,$652.2$,$215.6$) & ($1.8$,$19.4$,$6.7$) & $-1.825$ & $0.004$ & $2.590$ & $0.057$ & $6.532$ & $0.039$ & $3.550$ & $0.067$ & $0.432$ & $0.007$\\
J170247.80$+$255912.9 & 4573174150493770368 & $\dots$ & 17024781$+$2559130 & 17:02:47.80 & $+$25:59:12.9 & GEMN & GN-2017B-Q-75 & $0.032$ & $12.797$ & $1.000$ & $10.946$ & $0.642$ & $12.548$ & $1.250$ & $12.866$ & $10.940$ & $-22.3$ & $-15.0$ & $5.0$ & $\dots$ & $\dots$ & $-25.3$ & $1.1$ & $13.0$ & $0.1491$ & $0.0098$ & $6.7064$ & $0.4400$ & $5.7107$ & $0.3191$ & $0.0559$ & $6.0583$ & $0.4545$ & $0.0750$ & $-10.0965$ & $0.0093$ & $-1.4351$ & $0.0095$ & $0.0048$ & $4754$ & $40$ & $4754$ & $40$ & $\dots$ & $\dots$ & $1.261$ & $0.119$ & $-2.504$ & $0.040$ & $-2.504$ & $0.040$ & $\dots$ & $\dots$ & $-0.059$ & $0.125$ & $0.551$ & $6.477$ & D & $0.998$ & I & $0.343$ & $0.036$ & D & $0.998$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($35.6$,$16.8$,$221.1$) & ($2.2$,$4.3$,$5.0$) & ($238.7$,$102.1$,$1109.9$) & ($1.5$,$26.3$,$63.6$) & $-1.612$ & $0.013$ & $3.221$ & $0.137$ & $10.166$ & $0.245$ & $10.091$ & $0.274$ & $0.519$ & $0.007$\\
J170359.52$+$451318.4 & 1358789148349761152 & $\dots$ & 17035954$+$4513186 & 17:03:59.52 & $+$45:13:18.4 & GEMN & GN-2018A-Q-403 & $0.024$ & $12.805$ & $0.593$ & $11.236$ & $0.503$ & $12.577$ & $1.006$ & $12.794$ & $11.256$ & $-415.5$ & $-408.2$ & $5.0$ & $\dots$ & $\dots$ & $-420.9$ & $1.6$ & $12.0$ & $0.4945$ & $0.0102$ & $2.0221$ & $0.0419$ & $1.9211$ & $0.0378$ & $0.0197$ & $1.9551$ & $0.0429$ & $0.0219$ & $-7.7448$ & $0.0115$ & $-14.6761$ & $0.0139$ & $0.0928$ & $5270$ & $46$ & $5270$ & $46$ & $\dots$ & $\dots$ & $2.676$ & $0.032$ & $-1.888$ & $0.138$ & $-1.888$ & $0.138$ & $\dots$ & $\dots$ & $0.528$ & $0.113$ & $0.538$ & $7.080$ & D & $0.999$ & I & $0.484$ & $0.036$ & D & $0.997$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-47.7$,$-143.0$,$-195.4$) & ($1.0$,$1.3$,$1.0$) & ($72.2$,$-1125.2$,$645.4$) & ($2.3$,$10.4$,$5.3$) & $-1.531$ & $0.004$ & $6.288$ & $0.057$ & $10.456$ & $0.084$ & $7.753$ & $0.054$ & $0.249$ & $0.004$\\
J170415.62$+$193211.7 & 4560834812533156480 & $\dots$ & 17041564$+$1932115 & 17:04:15.62 & $+$19:32:11.7 & GEMN & GN-2019B-Q-403 & $0.072$ & $13.040$ & $0.988$ & $11.015$ & $0.662$ & $12.689$ & $1.296$ & $13.029$ & $11.028$ & $21.1$ & $28.4$ & $5.0$ & $\dots$ & $\dots$ & $24.0$ & $0.8$ & $16.0$ & $0.1656$ & $0.0113$ & $6.0404$ & $0.4113$ & $5.2205$ & $0.3072$ & $0.0588$ & $5.0528$ & $0.2546$ & $0.0504$ & $-8.2168$ & $0.0084$ & $2.9031$ & $0.0094$ & $-0.0386$ & $4798$ & $36$ & $4798$ & $36$ & $\dots$ & $\dots$ & $1.593$ & $0.155$ & $-2.962$ & $0.024$ & $-2.962$ & $0.024$ & $\dots$ & $\dots$ & $0.054$ & $0.072$ & $0.354$ & $5.822$ & D & $0.980$ & N & $0.039$ & $0.054$ & D & $0.997$ & $30$ & $1952$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($144.3$,$133.9$,$201.3$) & ($1.9$,$3.0$,$2.5$) & ($502.3$,$755.3$,$401.8$) & ($19.3$,$19.9$,$6.4$) & $-1.529$ & $0.005$ & $2.516$ & $0.144$ & $13.317$ & $0.204$ & $8.683$ & $0.209$ & $0.682$ & $0.019$\\
J170419.78$+$632522.4 & 1631229304871201024 & $\dots$ & 17041979$+$6325224 & 17:04:19.78 & $+$63:25:22.4 & GEMN & GN-2016A-Q-75 & $0.021$ & $12.666$ & $1.074$ & $10.815$ & $0.657$ & $12.392$ & $1.226$ & $12.700$ & $10.811$ & $-211.6$ & $-204.3$ & $5.0$ & $\dots$ & $\dots$ & $-211.5$ & $1.5$ & $9.0$ & $0.1719$ & $0.0100$ & $5.8186$ & $0.3378$ & $5.0540$ & $0.2549$ & $0.0504$ & $5.5425$ & $0.3616$ & $0.0652$ & $-5.1584$ & $0.0109$ & $-1.8198$ & $0.0142$ & $-0.0173$ & $4769$ & $78$ & $4769$ & $78$ & $\dots$ & $\dots$ & $0.905$ & $0.042$ & $-2.153$ & $0.026$ & $-2.153$ & $0.026$ & $\dots$ & $\dots$ & $-0.426$ & $0.141$ & $0.284$ & $6.561$ & D & $0.994$ & N & $0.444$ & $0.039$ & D & $0.992$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-44.5$,$18.5$,$2.0$) & ($1.3$,$1.4$,$2.3$) & ($738.0$,$179.0$,$109.0$) & ($9.2$,$12.8$,$4.6$) & $-1.679$ & $0.004$ & $0.621$ & $0.095$ & $10.688$ & $0.116$ & $4.136$ & $0.248$ & $0.890$ & $0.017$\\
J170425.11$-$661747.0 & 5814947430271731968 & 403525685 & 17042512$-$6617469 & 17:04:25.11 & $-$66:17:47.0 & GEMS & GS-2016A-Q-107 & $0.080$ & $13.389$ & $0.907$ & $11.531$ & $0.613$ & $13.115$ & $1.225$ & $13.422$ & $11.536$ & $168.8$ & $176.1$ & $5.0$ & $\dots$ & $\dots$ & $174.0$ & $1.2$ & $12.0$ & $0.1326$ & $0.0130$ & $7.5407$ & $0.7388$ & $6.3046$ & $0.5165$ & $0.0819$ & $5.5487$ & $0.4029$ & $0.0726$ & $-5.3158$ & $0.0079$ & $-5.2689$ & $0.0105$ & $-0.1327$ & $4947$ & $52$ & $5002$ & $47$ & $4891$ & $57$ & $1.554$ & $0.171$ & $-2.298$ & $0.115$ & $-2.215$ & $0.105$ & $-2.380$ & $0.125$ & $-0.231$ & $0.118$ & $0.229$ & $6.361$ & D & $0.990$ & N & $0.474$ & $0.045$ & D & $0.993$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-20.2$,$-38.2$,$-1.2$) & ($4.8$,$2.0$,$0.8$) & ($286.3$,$-187.6$,$62.8$) & ($7.7$,$9.1$,$2.0$) & $-2.035$ & $0.001$ & $0.837$ & $0.036$ & $5.179$ & $0.037$ & $1.903$ & $0.068$ & $0.722$ & $0.012$\\
J170459.83$+$194803.9 & 4561595434057474304 & $\dots$ & 17045983$+$1948039 & 17:04:59.83 & $+$19:48:03.9 & GEMN & GN-2015A-Q-76 & $0.061$ & $11.961$ & $1.120$ & $9.813$ & $0.709$ & $11.579$ & $1.390$ & $11.964$ & $9.810$ & $-140.0$ & $-132.7$ & $5.0$ & $\dots$ & $\dots$ & $-132.4$ & $0.5$ & $14.0$ & $0.1787$ & $0.0145$ & $5.5950$ & $0.4538$ & $4.8844$ & $0.3458$ & $0.0708$ & $4.6900$ & $0.2729$ & $0.0582$ & $-8.4877$ & $0.0114$ & $-5.3632$ & $0.0118$ & $0.0227$ & $4704$ & $76$ & $4704$ & $76$ & $\dots$ & $\dots$ & $1.139$ & $0.063$ & $-2.359$ & $0.056$ & $-2.359$ & $0.056$ & $\dots$ & $\dots$ & $-0.303$ & $0.092$ & $0.397$ & $6.468$ & D & $0.998$ & N & $0.511$ & $0.045$ & D & $0.997$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($7.2$,$-13.9$,$55.7$) & ($2.4$,$2.3$,$1.9$) & ($392.4$,$-80.4$,$160.7$) & ($11.4$,$13.2$,$7.8$) & $-1.910$ & $0.002$ & $0.227$ & $0.090$ & $6.918$ & $0.250$ & $3.584$ & $0.171$ & $0.936$ & $0.027$\\
J170501.04$-$705240.7 & 5804952354172159872 & 404453357 & 17050106$-$7052406 & 17:05:01.04 & $-$70:52:40.7 & GEMS & GS-2016A-Q-107 & $0.090$ & $13.486$ & $0.888$ & $11.691$ & $0.550$ & $13.209$ & $1.162$ & $13.488$ & $11.704$ & $20.2$ & $27.5$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2962$ & $0.0134$ & $3.3765$ & $0.1529$ & $3.1040$ & $0.1292$ & $0.0416$ & $3.0225$ & $0.1080$ & $0.0357$ & $-4.2841$ & $0.0096$ & $-15.3782$ & $0.0123$ & $-0.0249$ & $5139$ & $64$ & $5254$ & $73$ & $5024$ & $55$ & $2.213$ & $0.241$ & $-1.816$ & $0.102$ & $-1.752$ & $0.094$ & $-1.880$ & $0.110$ & $0.235$ & $0.120$ & $0.245$ & $6.859$ & D & $0.999$ & N & $0.643$ & $0.042$ & D & $0.998$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($97.0$,$109.7$,$-69.2$) & ($3.0$,$4.0$,$1.7$) & ($239.1$,$686.0$,$58.3$) & ($5.8$,$25.4$,$2.5$) & $-1.826$ & $0.006$ & $2.161$ & $0.073$ & $7.294$ & $0.053$ & $2.346$ & $0.031$ & $0.543$ & $0.010$\\
J170542.51$-$674241.4 & 5814397399577566848 & 403632694 & 17054252$-$6742414 & 17:05:42.51 & $-$67:42:41.4 & GEMS & GS-2016A-Q-76 & $0.059$ & $12.423$ & $0.974$ & $10.505$ & $0.705$ & $12.169$ & $1.261$ & $12.492$ & $10.548$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-15.8$ & $12.3$ & $16.0$ & $1.2069$ & $0.0144$ & $0.8286$ & $0.0099$ & $0.8111$ & $0.0095$ & $0.0117$ & $0.8210$ & $0.0094$ & $0.0114$ & $2.9742$ & $0.0093$ & $-2.3482$ & $0.0117$ & $-0.0865$ & $4778$ & $107$ & $4839$ & $158$ & $4716$ & $55$ & $2.449$ & $0.552$ & $-1.371$ & $0.316$ & $-0.314$ & $0.046$ & $-1.220$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & N & $0.932$ & $\dots$ & $\dots$ & $\dots$ & N & $0.831$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-11.2$,$261.0$,$-2.7$) & ($9.4$,$7.9$,$3.5$) & ($24.9$,$1989.7$,$2.1$) & ($10.4$,$60.3$,$0.2$) & $-1.529$ & $0.020$ & $7.555$ & $0.097$ & $9.823$ & $0.554$ & $0.280$ & $0.011$ & $0.130$ & $0.023$\\
J170606.30$+$643024.9 & 1632107986461148928 & $\dots$ & 17060632$+$6430248 & 17:06:06.30 & $+$64:30:24.9 & GEMN & GN-2016A-Q-75 & $0.021$ & $12.675$ & $0.639$ & $11.222$ & $0.542$ & $12.551$ & $1.002$ & $12.766$ & $11.235$ & $-181.0$ & $-173.7$ & $5.0$ & $\dots$ & $\dots$ & $-182.5$ & $1.4$ & $35.0$ & $0.2621$ & $0.0111$ & $3.8160$ & $0.1619$ & $3.4715$ & $0.1340$ & $0.0386$ & $3.5312$ & $0.0983$ & $0.0278$ & $-3.4312$ & $0.0133$ & $-10.5868$ & $0.0152$ & $0.1821$ & $5188$ & $27$ & $5188$ & $27$ & $\dots$ & $\dots$ & $1.751$ & $0.177$ & $-2.239$ & $0.050$ & $-2.239$ & $0.050$ & $\dots$ & $\dots$ & $-0.252$ & $0.123$ & $0.008$ & $6.199$ & D & $0.982$ & N & $0.392$ & $0.034$ & D & $0.982$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-161.1$,$121.1$,$-23.7$) & ($1.2$,$1.2$,$1.0$) & ($521.2$,$1085.7$,$65.2$) & ($6.6$,$11.4$,$1.2$) & $-1.547$ & $0.003$ & $2.818$ & $0.037$ & $12.807$ & $0.080$ & $2.349$ & $0.032$ & $0.639$ & $0.004$\\
J170859.25$+$314716.2 & 1334213143619799296 & $\dots$ & 17085926$+$3147161 & 17:08:59.25 & $+$31:47:16.2 & KPNK & 17A-0295 & $0.032$ & $13.187$ & $0.749$ & $11.573$ & $0.547$ & $12.965$ & $1.061$ & $13.202$ & $11.578$ & $-89.6$ & $-82.3$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2950$ & $0.0111$ & $3.3896$ & $0.1271$ & $3.1151$ & $0.1074$ & $0.0345$ & $3.1798$ & $0.0983$ & $0.0309$ & $-4.9233$ & $0.0116$ & $2.5445$ & $0.0129$ & $0.2700$ & $5144$ & $18$ & $5144$ & $18$ & $\dots$ & $\dots$ & $2.384$ & $0.135$ & $-1.795$ & $0.029$ & $-1.795$ & $0.029$ & $\dots$ & $\dots$ & $0.149$ & $0.120$ & $0.169$ & $6.804$ & D & $0.995$ & N & $0.279$ & $0.036$ & D & $0.989$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($121.3$,$139.5$,$28.3$) & ($1.5$,$3.9$,$2.8$) & ($253.2$,$982.2$,$70.4$) & ($10.0$,$27.8$,$1.2$) & $-1.697$ & $0.005$ & $2.942$ & $0.098$ & $9.076$ & $0.025$ & $2.175$ & $0.069$ & $0.511$ & $0.012$\\
J170944.08$-$645921.1 & 5816618653584095360 & 403229073 & 17094410$-$6459212 & 17:09:44.08 & $-$64:59:21.1 & GEMS & GS-2016A-Q-107 & $0.096$ & $13.469$ & $0.840$ & $11.619$ & $0.639$ & $13.175$ & $1.155$ & $13.451$ & $11.677$ & $109.5$ & $116.8$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1603$ & $0.0131$ & $6.2392$ & $0.5100$ & $5.3683$ & $0.3776$ & $0.0703$ & $5.1312$ & $0.3506$ & $0.0683$ & $-13.3074$ & $0.0083$ & $-8.3701$ & $0.0098$ & $-0.2477$ & $5158$ & $86$ & $5201$ & $110$ & $5115$ & $62$ & $2.000$ & $0.523$ & $-2.522$ & $0.160$ & $-2.374$ & $0.182$ & $-2.670$ & $0.138$ & $0.052$ & $0.157$ & $0.092$ & $6.000$ & D & $0.972$ & N & $0.629$ & $0.038$ & D & $0.970$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($129.0$,$-72.9$,$133.2$) & ($7.9$,$4.6$,$3.3$) & ($166.7$,$-357.5$,$353.1$) & ($7.8$,$22.4$,$24.6$) & $-1.854$ & $0.013$ & $1.797$ & $0.083$ & $6.284$ & $0.152$ & $4.851$ & $0.253$ & $0.555$ & $0.014$\\
J171257.15$-$221421.5 & 4115322081195173248 & $\dots$ & 17125716$-$2214215 & 17:12:57.15 & $-$22:14:21.5 & GEMS & GS-2014A-Q-8 & $0.300$ & $13.287$ & $1.093$ & $10.966$ & $0.630$ & $12.865$ & $1.479$ & $13.297$ & $10.997$ & $-50.4$ & $-43.1$ & $5.0$ & $\dots$ & $\dots$ & $-46.3$ & $0.4$ & $3.0$ & $3.1632$ & $0.0174$ & $0.3161$ & $0.0017$ & $0.3136$ & $0.0017$ & $0.0055$ & $0.3147$ & $0.0016$ & $0.0051$ & $-13.9210$ & $0.0192$ & $1.5205$ & $0.0123$ & $0.1855$ & $6334$ & $68$ & $6334$ & $68$ & $\dots$ & $\dots$ & $3.083$ & $0.580$ & $-1.370$ & $0.126$ & $-1.370$ & $0.126$ & $\dots$ & $\dots$ & $0.332$ & $0.131$ & $0.342$ & $7.402$ & D & $0.994$ & N & $0.175$ & $0.059$ & D & $0.971$ & $30$ & $2812$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($37.6$,$239.3$,$17.5$) & ($0.4$,$0.0$,$0.1$) & ($18.9$,$1899.7$,$2.1$) & ($0.4$,$0.3$,$0.0$) & $-1.555$ & $0.001$ & $7.293$ & $0.009$ & $9.240$ & $0.012$ & $0.275$ & $0.001$ & $0.118$ & $0.001$\\
J171346.40$-$225227.0 & 4114531910303984896 & $\dots$ & 17134640$-$2252270 & 17:13:46.40 & $-$22:52:27.0 & GEMS & GS-2014A-Q-74 & $0.300$ & $11.467$ & $1.015$ & $9.569$ & $0.594$ & $11.152$ & $1.279$ & $11.483$ & $9.511$ & $-44.8$ & $-37.5$ & $5.0$ & $\dots$ & $\dots$ & $-7.7$ & $3.6$ & $2.0$ & $1.3930$ & $0.0247$ & $0.7179$ & $0.0127$ & $0.7047$ & $0.0123$ & $0.0174$ & $0.7037$ & $0.0126$ & $0.0179$ & $-2.6358$ & $0.0280$ & $-7.1503$ & $0.0196$ & $-0.0792$ & $5755$ & $133$ & $5755$ & $133$ & $\dots$ & $\dots$ & $3.026$ & $0.264$ & $-0.953$ & $0.257$ & $-0.953$ & $0.257$ & $\dots$ & $\dots$ & $0.029$ & $0.077$ & $0.039$ & $7.516$ & D & $0.997$ & N & $0.378$ & $0.043$ & D & $0.968$ & $30$ & $2812$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-4.7$,$225.8$,$-0.3$) & ($3.6$,$0.2$,$0.6$) & ($1.5$,$1704.1$,$0.5$) & ($0.4$,$1.9$,$0.0$) & $-1.622$ & $0.001$ & $7.082$ & $0.030$ & $7.586$ & $0.036$ & $0.116$ & $0.001$ & $0.034$ & $0.004$\\
J171349.03$+$464333.4 & 1364979746707350016 & $\dots$ & 17134904$+$4643336 & 17:13:49.03 & $+$46:43:33.4 & GEMN & GN-2018A-Q-403 & $0.036$ & $12.998$ & $0.883$ & $11.192$ & $0.575$ & $12.709$ & $1.147$ & $12.982$ & $11.220$ & $-279.5$ & $-272.2$ & $5.0$ & $\dots$ & $\dots$ & $-281.0$ & $1.4$ & $9.0$ & $0.1834$ & $0.0123$ & $5.4523$ & $0.3646$ & $4.7753$ & $0.2797$ & $0.0586$ & $5.1260$ & $0.2606$ & $0.0508$ & $-2.1613$ & $0.0150$ & $1.3505$ & $0.0145$ & $-0.0181$ & $4971$ & $56$ & $4971$ & $56$ & $\dots$ & $\dots$ & $1.788$ & $0.186$ & $-2.705$ & $0.136$ & $-2.705$ & $0.136$ & $\dots$ & $\dots$ & $0.132$ & $0.075$ & $0.332$ & $6.057$ & D & $0.991$ & N & $0.379$ & $0.042$ & D & $0.992$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($88.3$,$-38.7$,$-111.7$) & ($0.4$,$1.6$,$1.1$) & ($252.1$,$-313.1$,$732.6$) & ($6.2$,$13.0$,$5.1$) & $-1.666$ & $0.002$ & $2.643$ & $0.061$ & $9.214$ & $0.025$ & $8.575$ & $0.023$ & $0.554$ & $0.008$\\
J171434.73$-$513358.4 & 5925822904394495616 & $\dots$ & 17143470$-$5133583 & 17:14:34.73 & $-$51:33:58.4 & GEMS & GS-2016A-Q-107 & $0.232$ & $13.378$ & $1.173$ & $10.939$ & $0.752$ & $12.913$ & $1.555$ & $13.386$ & $10.961$ & $60.5$ & $67.8$ & $5.0$ & $\dots$ & $\dots$ & $44.7$ & $10.1$ & $5.0$ & $6.2350$ & $0.0827$ & $0.1604$ & $0.0021$ & $0.1597$ & $0.0021$ & $0.0132$ & $0.1602$ & $0.0024$ & $0.0148$ & $24.6240$ & $0.1039$ & $-6.5336$ & $0.0849$ & $0.3495$ & $4632$ & $63$ & $4632$ & $63$ & $\dots$ & $\dots$ & $4.332$ & $0.196$ & $-1.068$ & $0.177$ & $-1.068$ & $0.177$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & N & $0.958$ & $\dots$ & $\dots$ & $\dots$ & N & $0.918$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-54.3$,$240.7$,$-16.7$) & ($9.2$,$3.8$,$1.3$) & ($41.1$,$1949.8$,$2.0$) & ($11.0$,$31.1$,$0.3$) & $-1.533$ & $0.004$ & $7.146$ & $0.259$ & $10.055$ & $0.114$ & $0.279$ & $0.029$ & $0.169$ & $0.023$\\
J171436.22$-$672612.5 & 5811747404754464000 & $\dots$ & 17143621$-$6726125 & 17:14:36.22 & $-$67:26:12.5 & GEMS & GS-2016A-Q-107 & $0.064$ & $13.485$ & $1.089$ & $11.343$ & $0.615$ & $13.092$ & $1.371$ & $13.468$ & $11.345$ & $134.0$ & $141.3$ & $5.0$ & $\dots$ & $\dots$ & $136.6$ & $0.8$ & $19.0$ & $0.0741$ & $0.0115$ & $13.4876$ & $2.0983$ & $9.9858$ & $1.1502$ & $0.1152$ & $8.2332$ & $0.6015$ & $0.0731$ & $1.2099$ & $0.0086$ & $-2.3714$ & $0.0101$ & $-0.1000$ & $4718$ & $55$ & $4718$ & $55$ & $\dots$ & $\dots$ & $1.245$ & $0.185$ & $-2.812$ & $0.096$ & $-2.812$ & $0.096$ & $\dots$ & $\dots$ & $-0.247$ & $0.115$ & $0.383$ & $6.001$ & D & $0.988$ & N & $0.412$ & $0.048$ & D & $0.993$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-157.6$,$-15.0$,$-120.0$) & ($1.4$,$4.2$,$1.8$) & ($233.7$,$-76.0$,$696.6$) & ($18.8$,$21.7$,$15.1$) & $-1.786$ & $0.007$ & $1.843$ & $0.111$ & $7.193$ & $0.080$ & $7.118$ & $0.059$ & $0.592$ & $0.018$\\
J171509.90$+$390428.1 & 1341524449267667456 & $\dots$ & 17150991$+$3904280 & 17:15:09.90 & $+$39:04:28.1 & KPNK & 17A-0295 & $0.038$ & $13.190$ & $0.882$ & $11.445$ & $0.599$ & $12.949$ & $1.147$ & $13.222$ & $11.462$ & $-137.7$ & $-130.4$ & $5.0$ & $\dots$ & $\dots$ & $-163.5$ & $1.4$ & $9.0$ & $0.1669$ & $0.0113$ & $5.9924$ & $0.4054$ & $5.1846$ & $0.3035$ & $0.0585$ & $5.2235$ & $0.2094$ & $0.0401$ & $-5.9832$ & $0.0125$ & $2.6255$ & $0.0138$ & $0.0880$ & $4903$ & $36$ & $4903$ & $36$ & $\dots$ & $\dots$ & $1.669$ & $0.088$ & $-1.943$ & $0.046$ & $-1.943$ & $0.046$ & $\dots$ & $\dots$ & $-0.099$ & $0.120$ & $0.221$ & $6.708$ & D & $0.997$ & N & $0.413$ & $0.038$ & D & $0.989$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($144.7$,$-9.5$,$45.3$) & ($0.5$,$2.3$,$1.7$) & ($747.7$,$-70.7$,$123.8$) & ($7.0$,$17.2$,$1.7$) & $-1.696$ & $0.003$ & $0.165$ & $0.056$ & $10.527$ & $0.062$ & $4.897$ & $0.116$ & $0.969$ & $0.010$\\
J171514.13$-$225143.6 & 4114489441664092160 & $\dots$ & 17151412$-$2251434 & 17:15:14.13 & $-$22:51:43.6 & GEMS & GS-2014A-Q-74 & $0.300$ & $11.068$ & $1.020$ & $9.054$ & $0.553$ & $10.739$ & $1.331$ & $11.096$ & $9.038$ & $-58.6$ & $-51.3$ & $5.0$ & $\dots$ & $\dots$ & $-33.8$ & $0.6$ & $9.0$ & $3.8964$ & $0.0183$ & $0.2566$ & $0.0012$ & $0.2549$ & $0.0012$ & $0.0047$ & $0.2544$ & $0.0010$ & $0.0039$ & $6.6763$ & $0.0199$ & $-17.0452$ & $0.0129$ & $0.0851$ & $5937$ & $85$ & $5937$ & $85$ & $\dots$ & $\dots$ & $3.220$ & $0.116$ & $-0.803$ & $0.107$ & $-0.803$ & $0.107$ & $\dots$ & $\dots$ & $0.036$ & $0.100$ & $0.046$ & $7.673$ & D & $0.997$ & N & $0.300$ & $0.051$ & D & $0.969$ & $30$ & $2812$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($19.3$,$237.6$,$-16.2$) & ($0.6$,$0.0$,$0.1$) & ($5.2$,$1900.1$,$1.9$) & ($0.3$,$0.3$,$0.0$) & $-1.561$ & $0.001$ & $7.685$ & $0.013$ & $8.702$ & $0.015$ & $0.243$ & $0.002$ & $0.062$ & $0.002$\\
J171547.88$-$523257.2 & 5925618184739644160 & $\dots$ & 17154790$-$5232570 & 17:15:47.88 & $-$52:32:57.2 & GEMS & GS-2016A-Q-76 & $0.236$ & $12.707$ & $1.052$ & $10.446$ & $0.745$ & $12.301$ & $1.436$ & $12.710$ & $10.481$ & $-92.8$ & $-85.5$ & $5.0$ & $\dots$ & $\dots$ & $-119.1$ & $0.4$ & $6.0$ & $0.2677$ & $0.0134$ & $3.7349$ & $0.1870$ & $3.4043$ & $0.1554$ & $0.0456$ & $3.6612$ & $0.1633$ & $0.0446$ & $-21.2584$ & $0.0178$ & $-18.3776$ & $0.0141$ & $-0.0113$ & $4928$ & $45$ & $4928$ & $45$ & $\dots$ & $\dots$ & $1.723$ & $0.192$ & $-3.193$ & $0.136$ & $-3.193$ & $0.136$ & $\dots$ & $\dots$ & $0.282$ & $0.077$ & $0.422$ & $5.659$ & D & $0.969$ & N & $0.231$ & $0.042$ & D & $0.959$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($302.0$,$-71.7$,$147.3$) & ($4.1$,$3.0$,$1.6$) & ($919.2$,$-361.7$,$311.9$) & ($23.4$,$12.8$,$8.7$) & $-1.487$ & $0.013$ & $1.026$ & $0.055$ & $15.070$ & $0.396$ & $10.375$ & $0.192$ & $0.873$ & $0.004$\\
J171639.42$-$871123.8 & 5765345368353739392 & 409338782 & 17163966$-$8711235 & 17:16:39.42 & $-$87:11:23.8 & GEMS & GS-2016A-Q-76 & $0.129$ & $12.179$ & $0.760$ & $10.466$ & $0.551$ & $11.917$ & $1.097$ & $12.169$ & $10.488$ & $46.1$ & $53.4$ & $5.0$ & $\dots$ & $\dots$ & $47.9$ & $1.0$ & $15.0$ & $0.6164$ & $0.0102$ & $1.6222$ & $0.0268$ & $1.5566$ & $0.0247$ & $0.0159$ & $1.5767$ & $0.0256$ & $0.0162$ & $-25.5559$ & $0.0117$ & $-31.9469$ & $0.0117$ & $-0.0123$ & $5325$ & $52$ & $5328$ & $39$ & $5321$ & $65$ & $2.534$ & $0.232$ & $-2.383$ & $0.107$ & $-2.366$ & $0.061$ & $-2.400$ & $0.152$ & $0.826$ & $0.102$ & $0.836$ & $6.883$ & D & $0.997$ & C & $0.161$ & $0.043$ & D & $0.988$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($183.5$,$43.6$,$51.9$) & ($1.2$,$1.0$,$0.5$) & ($691.1$,$326.9$,$69.1$) & ($5.7$,$7.8$,$1.5$) & $-1.680$ & $0.002$ & $0.727$ & $0.034$ & $10.681$ & $0.066$ & $4.280$ & $0.054$ & $0.873$ & $0.006$\\
J171744.50$+$365308.7 & 1339989290517076096 & $\dots$ & 17174451$+$3653087 & 17:17:44.50 & $+$36:53:08.7 & GEMN & GN-2018A-Q-403 & $0.033$ & $13.048$ & $0.676$ & $11.503$ & $0.526$ & $12.842$ & $0.998$ & $13.055$ & $11.531$ & $-38.4$ & $-31.1$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.4153$ & $0.0124$ & $2.4076$ & $0.0720$ & $2.2658$ & $0.0638$ & $0.0281$ & $2.3044$ & $0.0621$ & $0.0269$ & $-8.7738$ & $0.0134$ & $2.9559$ & $0.0141$ & $0.2150$ & $5252$ & $45$ & $5252$ & $45$ & $\dots$ & $\dots$ & $2.564$ & $0.141$ & $-2.599$ & $0.095$ & $-2.599$ & $0.095$ & $\dots$ & $\dots$ & $0.597$ & $0.128$ & $0.607$ & $6.438$ & D & $0.990$ & I & $0.458$ & $0.040$ & D & $0.983$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($82.4$,$171.7$,$74.3$) & ($1.4$,$4.3$,$3.0$) & ($130.8$,$1287.5$,$87.1$) & ($8.8$,$32.3$,$5.0$) & $-1.648$ & $0.008$ & $4.490$ & $0.165$ & $9.087$ & $0.064$ & $2.436$ & $0.086$ & $0.339$ & $0.013$\\
J171745.48$-$682234.8 & 5811261489332101760 & 403792316 & 17174550$-$6822348 & 17:17:45.48 & $-$68:22:34.8 & GEMS & GS-2016A-Q-107 & $0.079$ & $13.617$ & $0.607$ & $11.975$ & $0.515$ & $13.292$ & $1.001$ & $13.506$ & $11.977$ & $49.9$ & $57.2$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.6808$ & $0.0119$ & $1.4689$ & $0.0257$ & $1.4149$ & $0.0238$ & $0.0169$ & $1.3923$ & $0.0190$ & $0.0136$ & $-9.9096$ & $0.0072$ & $-4.6702$ & $0.0109$ & $0.1685$ & $5502$ & $118$ & $5602$ & $71$ & $5402$ & $165$ & $3.321$ & $0.398$ & $-2.457$ & $0.331$ & $-2.433$ & $0.107$ & $-2.480$ & $0.554$ & $1.187$ & $0.093$ & $1.187$ & $7.160$ & D & $0.996$ & C & $0.377$ & $0.036$ & D & $0.980$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-46.3$,$158.3$,$28.8$) & ($3.5$,$3.2$,$1.5$) & ($106.2$,$1142.0$,$11.6$) & ($10.0$,$23.4$,$0.7$) & $-1.757$ & $0.004$ & $3.746$ & $0.128$ & $7.514$ & $0.030$ & $0.632$ & $0.021$ & $0.335$ & $0.017$\\
J171754.94$-$631654.2 & 5817155283977191168 & 403268359 & 17175493$-$6316542 & 17:17:54.94 & $-$63:16:54.2 & GEMS & GS-2016A-Q-107 & $0.075$ & $13.348$ & $0.903$ & $11.544$ & $0.609$ & $13.092$ & $1.180$ & $13.379$ & $11.564$ & $201.2$ & $208.5$ & $5.0$ & $\dots$ & $\dots$ & $202.6$ & $2.1$ & $4.0$ & $0.2672$ & $0.0125$ & $3.7425$ & $0.1744$ & $3.4106$ & $0.1448$ & $0.0425$ & $3.2195$ & $0.1249$ & $0.0388$ & $-5.6990$ & $0.0080$ & $-1.7064$ & $0.0095$ & $-0.3615$ & $4991$ & $75$ & $5051$ & $96$ & $4930$ & $54$ & $2.004$ & $0.272$ & $-1.774$ & $0.112$ & $-1.947$ & $0.121$ & $-1.600$ & $0.103$ & $0.166$ & $0.117$ & $0.226$ & $6.882$ & D & $0.997$ & N & $0.457$ & $0.039$ & D & $0.992$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-170.0$,$31.8$,$15.6$) & ($1.4$,$2.1$,$0.8$) & ($552.8$,$184.4$,$22.1$) & ($7.3$,$12.7$,$0.5$) & $-1.848$ & $0.003$ & $0.410$ & $0.031$ & $7.903$ & $0.052$ & $3.727$ & $0.105$ & $0.901$ & $0.007$\\
J171855.25$+$383904.7 & 1340720740627444096 & $\dots$ & 17185527$+$3839047 & 17:18:55.25 & $+$38:39:04.7 & GEMN & GN-2018A-Q-403 & $0.046$ & $12.884$ & $0.971$ & $10.915$ & $0.617$ & $12.645$ & $1.282$ & $12.978$ & $11.001$ & $-38.8$ & $-31.5$ & $5.0$ & $\dots$ & $\dots$ & $-25.3$ & $1.5$ & $5.0$ & $5.7783$ & $0.0549$ & $0.1731$ & $0.0016$ & $0.1723$ & $0.0016$ & $0.0095$ & $0.1728$ & $0.0017$ & $0.0096$ & $-12.9114$ & $0.0644$ & $-1.8996$ & $0.0628$ & $0.0016$ & $4963$ & $48$ & $4963$ & $48$ & $\dots$ & $\dots$ & $4.604$ & $0.075$ & $-0.825$ & $0.290$ & $-0.825$ & $0.290$ & $\dots$ & $\dots$ & $-0.128$ & $0.091$ & $-0.128$ & $7.477$ & D & $0.998$ & N & $0.015$ & $0.042$ & D & $0.998$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($1.6$,$225.4$,$1.6$) & ($0.5$,$1.1$,$0.8$) & ($1.5$,$1844.8$,$0.4$) & ($0.4$,$9.1$,$0.0$) & $-1.579$ & $0.003$ & $7.664$ & $0.075$ & $8.188$ & $0.002$ & $0.100$ & $0.003$ & $0.033$ & $0.005$\\
J171944.06$+$451522.6 & 1361644549983238272 & $\dots$ & 17194406$+$4515228 & 17:19:44.06 & $+$45:15:22.6 & GEMN & GN-2019B-Q-403 & $0.027$ & $12.911$ & $0.790$ & $11.144$ & $0.594$ & $12.633$ & $1.132$ & $12.899$ & $11.163$ & $-60.0$ & $-52.7$ & $5.0$ & $\dots$ & $\dots$ & $-69.5$ & $1.3$ & $11.0$ & $0.2382$ & $0.0106$ & $4.1985$ & $0.1873$ & $3.7853$ & $0.1523$ & $0.0402$ & $4.0098$ & $0.1460$ & $0.0364$ & $-4.4416$ & $0.0126$ & $-4.5580$ & $0.0138$ & $0.1941$ & $4950$ & $41$ & $4950$ & $41$ & $\dots$ & $\dots$ & $1.953$ & $0.096$ & $-2.474$ & $0.059$ & $-2.474$ & $0.059$ & $\dots$ & $\dots$ & $-0.022$ & $0.104$ & $0.038$ & $5.994$ & D & $0.994$ & N & $-0.042$ & $0.047$ & D & $0.997$ & $30$ & $1952$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-12.4$,$140.9$,$31.7$) & ($0.5$,$1.2$,$1.0$) & ($120.7$,$1102.9$,$108.8$) & ($3.3$,$9.0$,$2.5$) & $-1.705$ & $0.002$ & $3.884$ & $0.050$ & $8.188$ & $0.011$ & $2.582$ & $0.038$ & $0.357$ & $0.006$\\
J172127.04$+$503329.0 & 1414790574087583360 & $\dots$ & 17212704$+$5033288 & 17:21:27.04 & $+$50:33:29.0 & GEMN & GN-2016A-Q-75 & $0.027$ & $12.628$ & $0.965$ & $10.527$ & $0.657$ & $12.215$ & $1.326$ & $12.569$ & $10.520$ & $-136.9$ & $-129.6$ & $5.0$ & $\dots$ & $\dots$ & $-137.6$ & $1.4$ & $6.0$ & $0.1103$ & $0.0107$ & $9.0642$ & $0.8772$ & $7.3355$ & $0.5745$ & $0.0783$ & $8.4465$ & $0.7386$ & $0.0874$ & $-6.5140$ & $0.0142$ & $6.0047$ & $0.0139$ & $0.1410$ & $4731$ & $70$ & $4731$ & $70$ & $\dots$ & $\dots$ & $0.971$ & $0.165$ & $-2.183$ & $0.050$ & $-2.183$ & $0.050$ & $\dots$ & $\dots$ & $-0.327$ & $0.118$ & $0.383$ & $6.630$ & D & $0.998$ & N & $0.474$ & $0.039$ & D & $0.997$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($222.2$,$-181.3$,$159.5$) & ($0.8$,$9.6$,$5.5$) & ($1676.4$,$-1764.0$,$311.0$) & ($116.5$,$110.6$,$23.4$) & $-1.113$ & $0.032$ & $4.589$ & $0.404$ & $32.441$ & $2.196$ & $16.388$ & $1.170$ & $0.752$ & $0.006$\\
J172153.95$-$641133.9 & 5814091284361742976 & 403320273 & 17215395$-$6411338 & 17:21:53.95 & $-$64:11:33.9 & GEMS & GS-2017A-Q-86 & $0.066$ & $12.867$ & $0.875$ & $11.124$ & $0.610$ & $12.615$ & $1.156$ & $12.892$ & $11.117$ & $\dots$ & $\dots$ & $\dots$ & $98.4$ & $1.4$ & $98.3$ & $1.4$ & $11.0$ & $0.1960$ & $0.0120$ & $5.1008$ & $0.3124$ & $4.5035$ & $0.2435$ & $0.0541$ & $4.7101$ & $0.2809$ & $0.0596$ & $-3.0710$ & $0.0073$ & $3.8508$ & $0.0100$ & $-0.3705$ & $5015$ & $51$ & $5022$ & $44$ & $5007$ & $57$ & $1.301$ & $0.169$ & $-2.730$ & $0.127$ & $-2.920$ & $0.137$ & $-2.540$ & $0.117$ & $0.169$ & $0.165$ & $0.729$ & $6.429$ & D & $0.983$ & C & $0.303$ & $0.046$ & D & $0.994$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & GALAH & ($-226.7$,$119.5$,$84.1$) & ($2.6$,$3.5$,$1.8$) & ($521.9$,$594.8$,$69.1$) & ($13.3$,$21.6$,$2.0$) & $-1.686$ & $0.001$ & $1.601$ & $0.084$ & $10.184$ & $0.053$ & $3.250$ & $0.049$ & $0.728$ & $0.013$\\
J172154.97$+$142307.7 & 4543224965582361984 & $\dots$ & 17215498$+$1423078 & 17:21:54.97 & $+$14:23:07.7 & GEMN & GN-2018A-Q-403 & $0.120$ & $12.747$ & $0.959$ & $10.741$ & $0.639$ & $12.384$ & $1.287$ & $12.719$ & $10.732$ & $-108.9$ & $-101.6$ & $5.0$ & $\dots$ & $\dots$ & $-106.9$ & $0.7$ & $14.0$ & $0.2517$ & $0.0114$ & $3.9738$ & $0.1805$ & $3.6017$ & $0.1483$ & $0.0412$ & $3.7543$ & $0.1608$ & $0.0428$ & $-7.0781$ & $0.0105$ & $-12.9335$ & $0.0103$ & $0.0936$ & $4885$ & $46$ & $4885$ & $46$ & $\dots$ & $\dots$ & $1.475$ & $0.068$ & $-2.647$ & $0.129$ & $-2.647$ & $0.129$ & $\dots$ & $\dots$ & $-0.207$ & $0.143$ & $0.273$ & $6.056$ & D & $0.943$ & N & $0.209$ & $0.032$ & D & $0.998$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-87.6$,$3.2$,$-18.2$) & ($2.6$,$1.4$,$0.4$) & ($498.9$,$18.7$,$66.4$) & ($4.8$,$8.3$,$1.5$) & $-1.920$ & $0.001$ & $0.524$ & $0.013$ & $6.716$ & $0.024$ & $2.890$ & $0.031$ & $0.855$ & $0.004$\\
J172219.18$+$600646.9 & 1434388063181617536 & $\dots$ & 17221919$+$6006470 & 17:22:19.18 & $+$60:06:46.9 & KPNK & 17A-0295 & $0.021$ & $12.691$ & $0.804$ & $11.121$ & $0.563$ & $12.486$ & $1.050$ & $12.720$ & $11.112$ & $-203.6$ & $-196.3$ & $5.0$ & $\dots$ & $\dots$ & $-195.4$ & $1.3$ & $10.0$ & $0.4296$ & $0.0112$ & $2.3280$ & $0.0605$ & $2.1951$ & $0.0538$ & $0.0245$ & $2.2855$ & $0.0611$ & $0.0267$ & $-14.3215$ & $0.0145$ & $-2.5724$ & $0.0155$ & $0.2074$ & $5140$ & $34$ & $5140$ & $34$ & $\dots$ & $\dots$ & $2.413$ & $0.020$ & $-1.514$ & $0.026$ & $-1.514$ & $0.026$ & $\dots$ & $\dots$ & $0.086$ & $0.092$ & $0.106$ & $7.022$ & D & $0.983$ & N & $0.440$ & $0.043$ & D & $0.979$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-22.0$,$4.5$,$28.4$) & ($0.4$,$1.2$,$1.3$) & ($684.7$,$38.1$,$45.9$) & ($6.1$,$10.2$,$1.8$) & $-1.792$ & $0.001$ & $0.094$ & $0.028$ & $8.817$ & $0.020$ & $4.463$ & $0.107$ & $0.979$ & $0.006$\\
J172242.20$+$035312.4 & 4389167576754184192 & $\dots$ & 17224220$+$0353126 & 17:22:42.20 & $+$03:53:12.4 & GEMN & GN-2018A-Q-403 & $0.086$ & $12.925$ & $0.922$ & $10.953$ & $0.641$ & $12.587$ & $1.233$ & $12.898$ & $10.998$ & $-168.8$ & $-161.5$ & $5.0$ & $\dots$ & $\dots$ & $-179.5$ & $1.9$ & $6.0$ & $0.3016$ & $0.0140$ & $3.3153$ & $0.1542$ & $3.0522$ & $0.1307$ & $0.0428$ & $2.9780$ & $0.1306$ & $0.0439$ & $-10.1724$ & $0.0119$ & $-15.1896$ & $0.0096$ & $0.0392$ & $4912$ & $21$ & $4912$ & $21$ & $\dots$ & $\dots$ & $1.949$ & $0.107$ & $-1.862$ & $0.048$ & $-1.862$ & $0.048$ & $\dots$ & $\dots$ & $0.114$ & $0.113$ & $0.214$ & $6.782$ & D & $0.999$ & N & $0.540$ & $0.037$ & D & $0.992$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($18.9$,$-68.3$,$-32.2$) & ($2.5$,$2.9$,$0.8$) & ($263.3$,$-398.8$,$47.4$) & ($10.0$,$15.5$,$0.8$) & $-1.954$ & $0.001$ & $1.209$ & $0.059$ & $6.036$ & $0.033$ & $2.362$ & $0.047$ & $0.666$ & $0.015$\\
J172347.39$-$583412.5 & 5916061474500671232 & 371998150 & 17234737$-$5834124 & 17:23:47.39 & $-$58:34:12.5 & GEMS & GS-2015A-Q-77 & $0.091$ & $11.608$ & $0.976$ & $9.566$ & $0.631$ & $11.240$ & $1.299$ & $11.581$ & $9.575$ & $90.0$ & $97.3$ & $5.0$ & $\dots$ & $\dots$ & $117.6$ & $0.8$ & $6.0$ & $0.3756$ & $0.0226$ & $2.6621$ & $0.1604$ & $2.4898$ & $0.1403$ & $0.0564$ & $2.4936$ & $0.1755$ & $0.0704$ & $17.3537$ & $0.0164$ & $-11.4674$ & $0.0172$ & $0.1924$ & $4789$ & $39$ & $4827$ & $22$ & $4750$ & $55$ & $1.429$ & $0.201$ & $-2.004$ & $0.095$ & $-1.967$ & $0.075$ & $-2.040$ & $0.114$ & $-0.210$ & $0.110$ & $0.280$ & $6.706$ & D & $0.996$ & N & $0.026$ & $0.048$ & D & $0.989$ & $30$ & $2460$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-102.1$,$202.8$,$-266.7$) & ($0.7$,$0.5$,$4.8$) & ($434.5$,$1241.2$,$776.2$) & ($29.6$,$8.1$,$20.7$) & $-1.367$ & $0.010$ & $5.766$ & $0.016$ & $17.065$ & $0.459$ & $12.989$ & $0.469$ & $0.495$ & $0.011$\\
J172407.58$+$363539.6 & 1337102866336482688 & $\dots$ & 17240759$+$3635398 & 17:24:07.58 & $+$36:35:39.6 & GEMN & GN-2018A-Q-403 & $0.044$ & $12.958$ & $0.799$ & $11.212$ & $0.566$ & $12.677$ & $1.110$ & $12.934$ & $11.232$ & $-360.5$ & $-353.2$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2672$ & $0.0117$ & $3.7422$ & $0.1641$ & $3.4104$ & $0.1362$ & $0.0400$ & $3.4071$ & $0.0985$ & $0.0289$ & $-8.2247$ & $0.0123$ & $-13.8932$ & $0.0149$ & $0.1245$ & $5045$ & $35$ & $5045$ & $35$ & $\dots$ & $\dots$ & $1.993$ & $0.112$ & $-2.605$ & $0.010$ & $-2.605$ & $0.010$ & $\dots$ & $\dots$ & $0.845$ & $0.145$ & $0.895$ & $6.720$ & D & $0.999$ & C & $0.453$ & $0.040$ & D & $0.997$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-117.7$,$-139.5$,$-109.6$) & ($2.6$,$4.2$,$2.8$) & ($277.6$,$-1016.2$,$170.4$) & ($11.3$,$30.2$,$7.2$) & $-1.629$ & $0.008$ & $3.331$ & $0.144$ & $10.222$ & $0.131$ & $4.163$ & $0.109$ & $0.509$ & $0.013$\\
J172527.75$+$531830.6 & 1416272239020984576 & $\dots$ & 17252775$+$5318307 & 17:25:27.75 & $+$53:18:30.6 & GEMN & GN-2018A-Q-403 & $0.028$ & $12.727$ & $0.561$ & $11.056$ & $0.539$ & $12.481$ & $1.056$ & $12.717$ & $11.101$ & $-233.3$ & $-226.0$ & $5.0$ & $\dots$ & $\dots$ & $-225.4$ & $1.9$ & $5.0$ & $0.3353$ & $0.0108$ & $2.9821$ & $0.0958$ & $2.7675$ & $0.0825$ & $0.0298$ & $2.8606$ & $0.0772$ & $0.0270$ & $-6.5983$ & $0.0116$ & $-14.1873$ & $0.0129$ & $0.1732$ & $5126$ & $72$ & $5126$ & $72$ & $\dots$ & $\dots$ & $2.454$ & $0.213$ & $-2.368$ & $0.106$ & $-2.368$ & $0.106$ & $\dots$ & $\dots$ & $0.498$ & $0.119$ & $0.508$ & $6.570$ & D & $0.997$ & I & $0.227$ & $0.041$ & D & $0.992$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-163.7$,$34.9$,$-46.2$) & ($1.5$,$1.6$,$1.2$) & ($789.4$,$286.6$,$49.2$) & ($8.8$,$13.3$,$0.6$) & $-1.654$ & $0.003$ & $0.873$ & $0.016$ & $11.131$ & $0.062$ & $3.901$ & $0.052$ & $0.855$ & $0.003$\\
J172546.59$-$851301.3 & 5767118193414597632 & 409201435 & 17254679$-$8513010 & 17:25:46.59 & $-$85:13:01.3 & GEMS & GS-2017A-Q-86 & $0.102$ & $12.928$ & $0.781$ & $11.143$ & $0.622$ & $12.633$ & $1.110$ & $12.891$ & $11.188$ & $4.5$ & $11.8$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.2159$ & $0.0110$ & $0.8224$ & $0.0074$ & $0.8052$ & $0.0071$ & $0.0089$ & $0.8120$ & $0.0071$ & $0.0087$ & $-8.3397$ & $0.0113$ & $-25.8605$ & $0.0132$ & $-0.2047$ & $5408$ & $76$ & $5642$ & $95$ & $5174$ & $57$ & $3.865$ & $0.155$ & $-1.058$ & $0.180$ & $-1.095$ & $0.253$ & $-1.020$ & $0.106$ & $0.251$ & $0.103$ & $0.251$ & $7.623$ & D & $0.998$ & N & $0.391$ & $0.042$ & D & $0.962$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($54.0$,$186.3$,$-7.2$) & ($2.6$,$3.8$,$2.2$) & ($71.8$,$1456.4$,$4.2$) & ($3.4$,$30.0$,$0.2$) & $-1.667$ & $0.008$ & $5.006$ & $0.130$ & $8.382$ & $0.080$ & $0.381$ & $0.008$ & $0.252$ & $0.008$\\
J172651.78$+$352734.7 & 1335862475484040064 & $\dots$ & 17265179$+$3527349 & 17:26:51.78 & $+$35:27:34.7 & GEMN & GN-2016A-Q-75 & $0.029$ & $12.135$ & $0.887$ & $10.271$ & $0.635$ & $11.821$ & $1.197$ & $12.116$ & $10.275$ & $-42.3$ & $-35.0$ & $5.0$ & $\dots$ & $\dots$ & $-30.2$ & $1.1$ & $8.0$ & $0.2197$ & $0.0100$ & $4.5515$ & $0.2082$ & $4.0699$ & $0.1665$ & $0.0409$ & $3.8625$ & $0.1229$ & $0.0318$ & $-4.7707$ & $0.0100$ & $-12.7423$ & $0.0112$ & $0.1418$ & $4891$ & $67$ & $4891$ & $67$ & $\dots$ & $\dots$ & $1.451$ & $0.080$ & $-2.406$ & $0.140$ & $-2.406$ & $0.140$ & $\dots$ & $\dots$ & $-0.179$ & $0.106$ & $0.341$ & $6.365$ & D & $0.997$ & N & $0.489$ & $0.037$ & D & $0.995$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-153.2$,$161.2$,$21.1$) & ($1.6$,$1.0$,$0.7$) & ($268.8$,$1155.1$,$130.6$) & ($4.1$,$7.0$,$3.2$) & $-1.607$ & $0.004$ & $3.651$ & $0.030$ & $10.637$ & $0.077$ & $3.434$ & $0.076$ & $0.489$ & $0.003$\\
J172726.65$+$384709.4 & 1343578233909298816 & $\dots$ & 17272663$+$3847099 & 17:27:26.65 & $+$38:47:09.4 & GEMN & GN-2016A-Q-75 & $0.036$ & $10.174$ & $0.535$ & $8.982$ & $0.526$ & $10.402$ & $0.762$ & $10.537$ & $9.379$ & $24.7$ & $32.0$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.5107$ & $0.0341$ & $0.3983$ & $0.0054$ & $0.3942$ & $0.0053$ & $0.0134$ & $0.3964$ & $0.0050$ & $0.0125$ & $15.9820$ & $0.0329$ & $-49.9175$ & $0.0404$ & $0.1263$ & $6867$ & $114$ & $6867$ & $114$ & $\dots$ & $\dots$ & $4.597$ & $0.083$ & $-1.112$ & $0.162$ & $-1.112$ & $0.162$ & $\dots$ & $\dots$ & $0.500$ & $0.122$ & $0.500$ & $7.818$ & D & $0.968$ & I & $0.233$ & $0.049$ & D & $0.979$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-102.7$,$262.5$,$-15.5$) & ($1.7$,$3.8$,$2.6$) & ($186.2$,$2127.1$,$2.9$) & ($15.0$,$30.4$,$0.5$) & $-1.439$ & $0.011$ & $6.759$ & $0.038$ & $13.589$ & $0.389$ & $0.451$ & $0.033$ & $0.335$ & $0.010$\\
J172831.49$-$694544.5 & 5810934625139045248 & 404795691 & 17283154$-$6945443 & 17:28:31.49 & $-$69:45:44.5 & GEMS & GS-2015A-Q-77 & $0.066$ & $10.403$ & $0.746$ & $9.239$ & $0.521$ & $10.249$ & $0.938$ & $10.440$ & $9.011$ & $-34.2$ & $-26.9$ & $5.0$ & $\dots$ & $\dots$ & $-8.5$ & $0.7$ & $19.0$ & $2.0828$ & $0.0136$ & $0.4801$ & $0.0031$ & $0.4742$ & $0.0031$ & $0.0064$ & $0.4756$ & $0.0025$ & $0.0053$ & $-2.6456$ & $0.0095$ & $-12.7965$ & $0.0128$ & $0.0179$ & $5540$ & $87$ & $5540$ & $87$ & $5547$ & $55$ & $3.236$ & $0.197$ & $-0.979$ & $0.240$ & $-0.979$ & $0.240$ & $-0.180$ & $0.104$ & $0.242$ & $0.086$ & $0.252$ & $7.703$ & D & $0.995$ & N & $0.259$ & $0.043$ & D & $0.986$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($6.4$,$235.0$,$1.8$) & ($0.5$,$0.4$,$0.2$) & ($0.6$,$1855.0$,$0.9$) & ($0.1$,$3.5$,$0.0$) & $-1.576$ & $0.001$ & $7.798$ & $0.003$ & $8.139$ & $0.034$ & $0.157$ & $0.001$ & $0.021$ & $0.002$\\
J172851.63$-$694103.8 & 5810941016050593536 & 404795502 & 17285162$-$6941036 & 17:28:51.63 & $-$69:41:03.8 & GEMS & GS-2015A-Q-77 & $0.068$ & $11.634$ & $0.899$ & $9.788$ & $0.628$ & $11.336$ & $1.194$ & $11.629$ & $9.793$ & $200.7$ & $208.0$ & $5.0$ & $\dots$ & $\dots$ & $225.5$ & $0.7$ & $23.0$ & $0.4186$ & $0.0183$ & $2.3886$ & $0.1042$ & $2.2490$ & $0.0924$ & $0.0411$ & $2.2623$ & $0.0819$ & $0.0362$ & $2.5812$ & $0.0134$ & $-16.9526$ & $0.0174$ & $-0.0532$ & $4922$ & $57$ & $4914$ & $57$ & $4930$ & $56$ & $1.466$ & $0.342$ & $-2.419$ & $0.114$ & $-2.368$ & $0.115$ & $-2.470$ & $0.112$ & $0.266$ & $0.101$ & $0.716$ & $6.727$ & D & $0.992$ & C & $0.106$ & $0.051$ & D & $0.973$ & $30$ & $2460$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-66.8$,$11.6$,$-171.9$) & ($1.4$,$1.0$,$1.1$) & ($223.5$,$77.2$,$790.7$) & ($4.6$,$7.1$,$15.5$) & $-1.763$ & $0.001$ & $2.132$ & $0.112$ & $7.412$ & $0.093$ & $7.315$ & $0.095$ & $0.553$ & $0.022$\\
J172918.59$+$751024.8 & 1655949551783195520 & $\dots$ & 17291858$+$7510248 & 17:29:18.59 & $+$75:10:24.8 & GEMN & GN-2016A-Q-75 & $0.029$ & $12.654$ & $1.122$ & $10.742$ & $0.694$ & $12.441$ & $1.374$ & $12.819$ & $10.690$ & $-171.8$ & $-164.5$ & $5.0$ & $\dots$ & $\dots$ & $-173.9$ & $0.7$ & $12.0$ & $0.1103$ & $0.0093$ & $9.0676$ & $0.7633$ & $7.3377$ & $0.4998$ & $0.0681$ & $7.5523$ & $0.3573$ & $0.0473$ & $-3.3967$ & $0.0118$ & $2.4590$ & $0.0123$ & $-0.0905$ & $4640$ & $99$ & $4640$ & $99$ & $\dots$ & $\dots$ & $0.762$ & $0.170$ & $-2.500$ & $0.080$ & $-2.500$ & $0.080$ & $\dots$ & $\dots$ & $-0.746$ & $0.126$ & $0.034$ & $5.964$ & D & $0.994$ & N & $0.511$ & $0.051$ & D & $0.988$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($48.1$,$-0.9$,$3.8$) & ($0.7$,$2.0$,$1.3$) & ($1046.1$,$-10.7$,$102.9$) & ($6.7$,$23.4$,$0.6$) & $-1.577$ & $0.004$ & $0.460$ & $0.021$ & $13.089$ & $0.089$ & $4.748$ & $0.029$ & $0.932$ & $0.003$\\
J172922.53$+$030546.8 & 4388901086920961024 & $\dots$ & 17292254$+$0305472 & 17:29:22.53 & $+$03:05:46.8 & GEMN & GN-2015A-Q-76 & $0.136$ & $12.049$ & $0.970$ & $9.903$ & $0.660$ & $11.630$ & $1.348$ & $11.994$ & $9.910$ & $-64.0$ & $-56.7$ & $5.0$ & $\dots$ & $\dots$ & $-43.9$ & $0.6$ & $11.0$ & $0.3204$ & $0.0182$ & $3.1212$ & $0.1769$ & $2.8869$ & $0.1513$ & $0.0524$ & $2.7934$ & $0.1423$ & $0.0509$ & $-12.3700$ & $0.0177$ & $-23.3586$ & $0.0139$ & $-0.1818$ & $4852$ & $21$ & $4852$ & $21$ & $\dots$ & $\dots$ & $1.481$ & $0.147$ & $-2.391$ & $0.010$ & $-2.391$ & $0.010$ & $\dots$ & $\dots$ & $-0.085$ & $0.118$ & $0.425$ & $6.464$ & D & $0.999$ & N & $0.475$ & $0.045$ & D & $0.997$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-146.9$,$-61.6$,$-6.6$) & ($3.4$,$3.5$,$0.3$) & ($430.9$,$-366.1$,$29.6$) & ($5.6$,$18.8$,$1.0$) & $-1.854$ & $0.005$ & $0.886$ & $0.054$ & $7.597$ & $0.059$ & $1.301$ & $0.728$ & $0.791$ & $0.010$\\
J172930.05$+$553455.8 & 1421238419509501568 & $\dots$ & 17293008$+$5534560 & 17:29:30.05 & $+$55:34:55.8 & GEMN & GN-2017B-Q-75 & $0.036$ & $12.676$ & $1.042$ & $11.098$ & $0.631$ & $12.482$ & $1.067$ & $12.722$ & $11.088$ & $-286.1$ & $-278.8$ & $5.0$ & $\dots$ & $\dots$ & $-282.0$ & $0.8$ & $8.0$ & $0.2967$ & $0.0111$ & $3.3708$ & $0.1257$ & $3.0992$ & $0.1062$ & $0.0343$ & $3.1735$ & $0.1426$ & $0.0449$ & $-4.1691$ & $0.0147$ & $-9.6887$ & $0.0153$ & $-0.0938$ & $4983$ & $70$ & $4983$ & $70$ & $\dots$ & $\dots$ & $1.680$ & $0.221$ & $-2.882$ & $0.104$ & $-2.882$ & $0.104$ & $\dots$ & $\dots$ & $0.576$ & $0.094$ & $0.816$ & $6.364$ & D & $0.999$ & C & $0.310$ & $0.034$ & D & $0.975$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-133.1$,$8.2$,$-95.1$) & ($1.9$,$0.8$,$0.8$) & ($805.2$,$68.9$,$152.1$) & ($6.8$,$7.1$,$3.7$) & $-1.657$ & $0.003$ & $0.161$ & $0.019$ & $11.001$ & $0.169$ & $5.312$ & $0.142$ & $0.971$ & $0.003$\\
J173036.97$+$042141.4 & 4389421362079616512 & $\dots$ & 17303697$+$0421414 & 17:30:36.97 & $+$04:21:41.4 & GEMN & GN-2017B-Q-75 & $0.151$ & $12.773$ & $1.205$ & $10.510$ & $0.764$ & $12.393$ & $1.498$ & $12.835$ & $10.505$ & $-16.6$ & $-9.3$ & $5.0$ & $\dots$ & $\dots$ & $-11.6$ & $1.1$ & $5.0$ & $0.1409$ & $0.0127$ & $7.0949$ & $0.6400$ & $5.9900$ & $0.4562$ & $0.0762$ & $6.2873$ & $0.7922$ & $0.1260$ & $-4.4769$ & $0.0118$ & $-0.8583$ & $0.0096$ & $0.0858$ & $4613$ & $71$ & $4613$ & $71$ & $\dots$ & $\dots$ & $0.649$ & $0.099$ & $-2.596$ & $0.119$ & $-2.596$ & $0.119$ & $\dots$ & $\dots$ & $-0.239$ & $0.090$ & $0.501$ & $6.335$ & D & $0.991$ & I & $0.467$ & $0.036$ & D & $0.997$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($103.3$,$107.1$,$109.9$) & ($2.9$,$7.3$,$3.6$) & ($175.9$,$423.8$,$194.2$) & ($14.8$,$34.8$,$8.5$) & $-1.899$ & $0.001$ & $1.463$ & $0.137$ & $6.052$ & $0.062$ & $3.251$ & $0.126$ & $0.611$ & $0.033$\\
J173145.52$+$284315.4 & 4598739479466205568 & $\dots$ & 17314553$+$2843156 & 17:31:45.52 & $+$28:43:15.4 & GEMN & GN-2016A-Q-75 & $0.044$ & $12.193$ & $0.747$ & $10.622$ & $0.566$ & $11.974$ & $1.040$ & $12.204$ & $10.613$ & $-143.5$ & $-136.2$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.5425$ & $0.0094$ & $1.8432$ & $0.0319$ & $1.7589$ & $0.0290$ & $0.0165$ & $1.7513$ & $0.0274$ & $0.0156$ & $-14.5152$ & $0.0092$ & $-24.1078$ & $0.0106$ & $-0.0022$ & $5293$ & $23$ & $5293$ & $23$ & $\dots$ & $\dots$ & $2.866$ & $0.264$ & $-2.146$ & $0.053$ & $-2.146$ & $0.053$ & $\dots$ & $\dots$ & $0.418$ & $0.138$ & $0.428$ & $6.712$ & D & $0.998$ & N & $0.163$ & $0.038$ & D & $0.977$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-101.6$,$11.7$,$-8.6$) & ($2.2$,$3.9$,$2.4$) & ($649.0$,$86.6$,$18.2$) & ($12.2$,$29.1$,$0.2$) & $-1.822$ & $0.002$ & $0.192$ & $0.061$ & $8.343$ & $0.037$ & $4.177$ & $0.227$ & $0.955$ & $0.014$\\
J173158.72$-$534230.8 & 5921618165752908928 & 370516109 & 17315874$-$5342306 & 17:31:58.72 & $-$53:42:30.8 & GEMS & GS-2015A-Q-92 & $0.165$ & $11.806$ & $0.933$ & $9.862$ & $0.636$ & $11.496$ & $1.266$ & $11.822$ & $9.869$ & $\dots$ & $\dots$ & $\dots$ & $136.5$ & $1.7$ & $135.3$ & $1.0$ & $6.0$ & $0.5418$ & $0.0174$ & $1.8456$ & $0.0594$ & $1.7611$ & $0.0541$ & $0.0307$ & $1.7266$ & $0.0797$ & $0.0462$ & $-14.6849$ & $0.0207$ & $-18.8564$ & $0.0152$ & $-0.3737$ & $5068$ & $57$ & $5066$ & $54$ & $5069$ & $59$ & $1.862$ & $0.342$ & $-2.496$ & $0.106$ & $-2.341$ & $0.089$ & $-2.650$ & $0.122$ & $0.503$ & $0.087$ & $0.643$ & $6.577$ & D & $0.989$ & I & $0.279$ & $0.049$ & D & $0.989$ & $30$ & $2460$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & GALAH & ($-62.5$,$8.2$,$3.6$) & ($1.4$,$2.5$,$0.4$) & ($553.1$,$55.1$,$4.1$) & ($6.2$,$17.0$,$0.1$) & $-1.920$ & $0.002$ & $0.129$ & $0.038$ & $6.965$ & $0.030$ & $3.646$ & $0.060$ & $0.964$ & $0.010$\\
J173230.56$+$485605.7 & 1365625572350020480 & $\dots$ & 17323056$+$4856057 & 17:32:30.56 & $+$48:56:05.7 & KPNK & 17A-0295 & $0.037$ & $12.828$ & $0.906$ & $10.925$ & $0.618$ & $12.534$ & $1.229$ & $12.842$ & $10.949$ & $-91.6$ & $-84.3$ & $5.0$ & $\dots$ & $\dots$ & $-89.9$ & $4.0$ & $10.0$ & $0.1244$ & $0.0112$ & $8.0398$ & $0.7246$ & $6.6497$ & $0.4957$ & $0.0745$ & $7.3936$ & $0.7970$ & $0.1078$ & $-1.8848$ & $0.0117$ & $-5.4915$ & $0.0143$ & $0.0468$ & $4781$ & $55$ & $4781$ & $55$ & $\dots$ & $\dots$ & $0.962$ & $0.164$ & $-2.895$ & $0.030$ & $-2.895$ & $0.030$ & $\dots$ & $\dots$ & $-0.273$ & $0.122$ & $0.467$ & $6.002$ & D & $0.986$ & N & $0.447$ & $0.043$ & D & $0.995$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-66.8$,$200.6$,$2.1$) & ($2.7$,$4.6$,$2.6$) & ($65.3$,$1841.3$,$247.8$) & ($6.9$,$58.0$,$15.0$) & $-1.470$ & $0.016$ & $7.597$ & $0.334$ & $11.667$ & $0.331$ & $4.993$ & $0.246$ & $0.212$ & $0.013$\\
J173313.10$+$171345.9 & 4550007577936164864 & $\dots$ & 17331311$+$1713463 & 17:33:13.10 & $+$17:13:45.9 & GEMN & GN-2018A-Q-403 & $0.044$ & $12.891$ & $0.888$ & $10.860$ & $0.635$ & $12.470$ & $1.271$ & $12.798$ & $10.837$ & $-14.0$ & $-6.7$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $6.5060$ & $0.0303$ & $0.1537$ & $0.0007$ & $0.1531$ & $0.0007$ & $0.0046$ & $0.1534$ & $0.0008$ & $0.0050$ & $-18.2200$ & $0.0329$ & $-30.2067$ & $0.0293$ & $0.0212$ & $4763$ & $54$ & $4763$ & $54$ & $\dots$ & $\dots$ & $4.749$ & $0.005$ & $-1.153$ & $0.266$ & $-1.153$ & $0.266$ & $\dots$ & $\dots$ & $0.229$ & $0.078$ & $0.229$ & $7.506$ & D & $0.998$ & N & $0.205$ & $0.038$ & D & $0.996$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-19.2$,$226.5$,$7.9$) & ($3.5$,$3.0$,$2.1$) & ($5.8$,$1844.8$,$0.6$) & ($0.9$,$24.8$,$0.2$) & $-1.577$ & $0.008$ & $7.425$ & $0.077$ & $8.477$ & $0.151$ & $0.132$ & $0.029$ & $0.066$ & $0.005$\\
J173313.23$+$315230.7 & 4601590066440260096 & $\dots$ & 17331323$+$3152308 & 17:33:13.23 & $+$31:52:30.7 & GEMN & GN-2019B-Q-403 & $0.043$ & $12.691$ & $1.019$ & $10.750$ & $0.711$ & $12.383$ & $1.288$ & $12.719$ & $10.732$ & $-164.4$ & $-157.1$ & $5.0$ & $\dots$ & $\dots$ & $-165.3$ & $0.7$ & $11.0$ & $0.2127$ & $0.0102$ & $4.7013$ & $0.2262$ & $4.1893$ & $0.1796$ & $0.0429$ & $4.4451$ & $0.2300$ & $0.0518$ & $0.8377$ & $0.0104$ & $-8.1136$ & $0.0108$ & $0.1142$ & $4778$ & $50$ & $4778$ & $50$ & $\dots$ & $\dots$ & $1.647$ & $0.054$ & $-1.975$ & $0.026$ & $-1.975$ & $0.026$ & $\dots$ & $\dots$ & $-0.301$ & $0.108$ & $0.049$ & $6.504$ & D & $0.998$ & N & $0.021$ & $0.042$ & D & $0.990$ & $30$ & $1952$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-42.8$,$98.1$,$-129.9$) & ($1.6$,$0.9$,$0.9$) & ($180.7$,$674.0$,$328.3$) & ($1.5$,$5.6$,$3.5$) & $-1.727$ & $0.003$ & $2.813$ & $0.023$ & $8.134$ & $0.054$ & $5.124$ & $0.044$ & $0.486$ & $0.002$\\
J173326.53$+$263343.1 & 4594840366419966208 & $\dots$ & 17332654$+$2633432 & 17:33:26.53 & $+$26:33:43.1 & GEMN & GN-2016A-Q-75 & $0.054$ & $12.379$ & $0.694$ & $10.812$ & $0.543$ & $12.172$ & $1.015$ & $12.392$ & $10.841$ & $20.6$ & $27.9$ & $5.0$ & $\dots$ & $\dots$ & $42.1$ & $2.0$ & $13.0$ & $0.5656$ & $0.0094$ & $1.7679$ & $0.0295$ & $1.6902$ & $0.0269$ & $0.0159$ & $1.7275$ & $0.0259$ & $0.0150$ & $-2.7616$ & $0.0084$ & $-0.7951$ & $0.0095$ & $0.0209$ & $5443$ & $60$ & $5443$ & $60$ & $\dots$ & $\dots$ & $2.996$ & $0.404$ & $-3.020$ & $0.081$ & $-3.020$ & $0.081$ & $\dots$ & $\dots$ & $0.582$ & $0.125$ & $0.582$ & $5.992$ & D & $0.964$ & I & $0.565$ & $0.046$ & D & $0.978$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($3.6$,$266.4$,$44.3$) & ($0.9$,$1.4$,$0.9$) & ($40.3$,$1961.1$,$37.5$) & ($3.3$,$10.8$,$0.8$) & $-1.514$ & $0.004$ & $7.378$ & $0.004$ & $10.373$ & $0.137$ & $1.583$ & $0.040$ & $0.169$ & $0.006$\\
J173331.70$+$545602.3 & 1420926742322768640 & $\dots$ & 17333170$+$5456025 & 17:33:31.70 & $+$54:56:02.3 & GEMN & GN-2016A-Q-75 & $0.048$ & $12.238$ & $1.101$ & $10.296$ & $0.685$ & $11.863$ & $1.307$ & $12.208$ & $10.189$ & $-50.0$ & $-42.7$ & $5.0$ & $\dots$ & $\dots$ & $-13.0$ & $11.9$ & $9.0$ & $8.4707$ & $0.0123$ & $0.1181$ & $0.0002$ & $0.1177$ & $0.0002$ & $0.0014$ & $0.1177$ & $0.0002$ & $0.0014$ & $-1.8656$ & $0.0147$ & $-19.9459$ & $0.0172$ & $0.1084$ & $4887$ & $65$ & $4887$ & $65$ & $\dots$ & $\dots$ & $4.539$ & $0.095$ & $-0.913$ & $0.277$ & $-0.913$ & $0.277$ & $\dots$ & $\dots$ & $-0.335$ & $0.114$ & $-0.335$ & $7.182$ & D & $0.994$ & N & $-0.061$ & $0.040$ & D & $0.967$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-17.9$,$238.4$,$0.9$) & ($1.1$,$9.9$,$6.5$) & ($7.6$,$1963.5$,$0.4$) & ($5.6$,$81.5$,$0.4$) & $-1.544$ & $0.024$ & $7.871$ & $0.238$ & $9.070$ & $0.557$ & $0.110$ & $0.052$ & $0.070$ & $0.020$\\
J173331.92$-$502258.8 & 5946394938738915584 & $\dots$ & 17333194$-$5022586 & 17:33:31.92 & $-$50:22:58.8 & GEMS & GS-2016A-Q-76 & $0.175$ & $12.735$ & $0.932$ & $10.746$ & $0.608$ & $12.399$ & $1.272$ & $12.728$ & $10.765$ & $-144.5$ & $-137.2$ & $5.0$ & $\dots$ & $\dots$ & $-150.3$ & $0.7$ & $3.0$ & $0.4050$ & $0.0148$ & $2.4690$ & $0.0904$ & $2.3201$ & $0.0798$ & $0.0344$ & $2.3331$ & $0.0702$ & $0.0301$ & $-4.0259$ & $0.0150$ & $-31.1642$ & $0.0105$ & $-0.1208$ & $5170$ & $76$ & $5170$ & $76$ & $\dots$ & $\dots$ & $2.081$ & $0.160$ & $-1.240$ & $0.076$ & $-1.240$ & $0.076$ & $\dots$ & $\dots$ & $-0.063$ & $0.083$ & $-0.013$ & $7.177$ & D & $0.999$ & N & $0.389$ & $0.041$ & D & $0.984$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($255.4$,$38.6$,$-112.1$) & ($1.5$,$2.0$,$1.2$) & ($898.3$,$235.5$,$100.8$) & ($11.4$,$12.9$,$2.3$) & $-1.590$ & $0.003$ & $0.690$ & $0.040$ & $12.696$ & $0.085$ & $4.638$ & $0.096$ & $0.897$ & $0.006$\\
J173333.44$+$201936.4 & 4554190291969378048 & $\dots$ & 17333344$+$2019364 & 17:33:33.44 & $+$20:19:36.4 & KPNK & 17A-0295 & $0.057$ & $12.681$ & $1.045$ & $10.624$ & $0.692$ & $12.339$ & $1.337$ & $12.698$ & $10.630$ & $-320.2$ & $-312.9$ & $5.0$ & $\dots$ & $\dots$ & $-318.6$ & $0.6$ & $14.0$ & $0.1619$ & $0.0115$ & $6.1770$ & $0.4376$ & $5.3222$ & $0.3249$ & $0.0610$ & $5.5659$ & $0.3001$ & $0.0539$ & $-9.3441$ & $0.0086$ & $-11.4148$ & $0.0111$ & $-0.0154$ & $4716$ & $53$ & $4716$ & $53$ & $\dots$ & $\dots$ & $1.110$ & $0.114$ & $-2.245$ & $0.027$ & $-2.245$ & $0.027$ & $\dots$ & $\dots$ & $-0.326$ & $0.115$ & $0.374$ & $6.559$ & D & $0.996$ & N & $0.227$ & $0.050$ & D & $0.993$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-181.1$,$-188.0$,$-19.6$) & ($8.1$,$0.9$,$1.7$) & ($328.2$,$-1080.7$,$171.1$) & ($28.9$,$7.1$,$9.3$) & $-1.588$ & $0.014$ & $3.416$ & $0.043$ & $11.247$ & $0.388$ & $4.360$ & $0.287$ & $0.534$ & $0.017$\\
J173353.49$+$181556.6 & 4550692088345948672 & $\dots$ & 17335350$+$1815568 & 17:33:53.49 & $+$18:15:56.6 & GEMN & GN-2018A-Q-403 & $0.049$ & $12.789$ & $0.774$ & $11.003$ & $0.634$ & $12.478$ & $1.136$ & $12.747$ & $11.003$ & $-275.6$ & $-268.3$ & $5.0$ & $\dots$ & $\dots$ & $-279.7$ & $0.8$ & $12.0$ & $0.2635$ & $0.0121$ & $3.7944$ & $0.1749$ & $3.4537$ & $0.1449$ & $0.0420$ & $3.7681$ & $0.1872$ & $0.0497$ & $-5.0972$ & $0.0105$ & $-20.9115$ & $0.0115$ & $0.1827$ & $4921$ & $46$ & $4921$ & $46$ & $\dots$ & $\dots$ & $1.645$ & $0.071$ & $-2.305$ & $0.137$ & $-2.305$ & $0.137$ & $\dots$ & $\dots$ & $0.271$ & $0.100$ & $0.631$ & $6.756$ & D & $0.999$ & I & $0.245$ & $0.035$ & D & $0.993$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-164.3$,$-141.2$,$-163.2$) & ($6.0$,$1.1$,$0.8$) & ($426.2$,$-859.7$,$257.3$) & ($29.2$,$4.7$,$4.1$) & $-1.576$ & $0.012$ & $2.863$ & $0.038$ & $11.781$ & $0.341$ & $6.136$ & $0.125$ & $0.609$ & $0.013$\\
J173448.69$-$611302.7 & 5912179476894694784 & 372998470 & 17344869$-$6113026 & 17:34:48.69 & $-$61:13:02.7 & GEMS & GS-2016A-Q-107 & $0.057$ & $13.560$ & $0.879$ & $11.622$ & $0.659$ & $13.215$ & $1.222$ & $13.521$ & $11.639$ & $19.1$ & $26.4$ & $5.0$ & $\dots$ & $\dots$ & $15.8$ & $3.7$ & $12.0$ & $0.1381$ & $0.0136$ & $7.2435$ & $0.7151$ & $6.0955$ & $0.5064$ & $0.0831$ & $5.7074$ & $0.3484$ & $0.0610$ & $3.3087$ & $0.0104$ & $-7.0716$ & $0.0108$ & $0.2816$ & $4957$ & $81$ & $5045$ & $105$ & $4868$ & $57$ & $1.548$ & $0.245$ & $-2.606$ & $0.118$ & $-2.441$ & $0.123$ & $-2.770$ & $0.112$ & $0.528$ & $0.093$ & $0.888$ & $6.712$ & D & $0.995$ & C & $0.526$ & $0.033$ & D & $0.997$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-40.8$,$168.4$,$-168.0$) & ($1.9$,$3.5$,$3.2$) & ($1.2$,$721.3$,$346.9$) & ($0.6$,$17.5$,$14.3$) & $-1.805$ & $0.004$ & $4.457$ & $0.027$ & $5.331$ & $0.094$ & $3.645$ & $0.101$ & $0.089$ & $0.011$\\
J173455.18$+$205551.6 & 4555782178651535744 & $\dots$ & 17345518$+$2055517 & 17:34:55.18 & $+$20:55:51.6 & KPNK & 17A-0295 & $0.071$ & $12.699$ & $0.744$ & $11.040$ & $0.535$ & $12.451$ & $1.066$ & $12.690$ & $11.057$ & $-123.6$ & $-116.3$ & $5.0$ & $\dots$ & $\dots$ & $-129.8$ & $0.8$ & $33.0$ & $0.3293$ & $0.0136$ & $3.0368$ & $0.1257$ & $2.8146$ & $0.1080$ & $0.0384$ & $2.7978$ & $0.0848$ & $0.0303$ & $-1.3782$ & $0.0089$ & $-3.5878$ & $0.0124$ & $-0.3048$ & $5128$ & $39$ & $5128$ & $39$ & $\dots$ & $\dots$ & $1.642$ & $0.173$ & $-1.975$ & $0.084$ & $-1.975$ & $0.084$ & $\dots$ & $\dots$ & $-0.126$ & $0.122$ & $0.214$ & $6.669$ & D & $0.992$ & N & $0.434$ & $0.038$ & D & $0.989$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($70.4$,$117.4$,$-49.2$) & ($0.4$,$0.7$,$0.4$) & ($180.0$,$782.4$,$79.0$) & ($1.6$,$5.8$,$1.0$) & $-1.811$ & $0.001$ & $2.463$ & $0.026$ & $7.350$ & $0.009$ & $2.362$ & $0.010$ & $0.498$ & $0.004$\\
J173612.05$+$224503.6 & 4557177493263532800 & $\dots$ & 17361206$+$2245035 & 17:36:12.05 & $+$22:45:03.6 & KPNK & 17A-0295 & $0.066$ & $13.030$ & $0.846$ & $11.301$ & $0.581$ & $12.793$ & $1.124$ & $13.056$ & $11.332$ & $-188.6$ & $-181.3$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.3209$ & $0.0115$ & $3.1163$ & $0.1117$ & $2.8827$ & $0.0956$ & $0.0332$ & $2.9371$ & $0.0853$ & $0.0290$ & $-17.5052$ & $0.0082$ & $-1.7764$ & $0.0109$ & $-0.0644$ & $5051$ & $24$ & $5051$ & $24$ & $\dots$ & $\dots$ & $2.031$ & $0.134$ & $-2.228$ & $0.016$ & $-2.228$ & $0.016$ & $\dots$ & $\dots$ & $0.170$ & $0.099$ & $0.210$ & $6.412$ & D & $0.996$ & N & $0.236$ & $0.042$ & D & $0.995$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($82.5$,$-38.9$,$127.9$) & ($2.1$,$4.3$,$2.8$) & ($390.7$,$-260.0$,$257.7$) & ($9.7$,$28.6$,$16.8$) & $-1.789$ & $0.002$ & $0.911$ & $0.079$ & $7.822$ & $0.024$ & $5.355$ & $0.261$ & $0.791$ & $0.016$\\
J173731.65$+$010935.3 & 4375387436181302912 & $\dots$ & 17373165$+$0109351 & 17:37:31.65 & $+$01:09:35.3 & GEMN & GN-2015A-Q-76 & $0.222$ & $11.849$ & $1.041$ & $9.595$ & $0.712$ & $11.435$ & $1.426$ & $11.839$ & $9.625$ & $-186.1$ & $-178.8$ & $5.0$ & $\dots$ & $\dots$ & $-161.1$ & $0.3$ & $4.0$ & $0.6822$ & $0.0199$ & $1.4659$ & $0.0427$ & $1.4120$ & $0.0396$ & $0.0281$ & $1.3784$ & $0.0384$ & $0.0279$ & $-15.2049$ & $0.0197$ & $21.9267$ & $0.0167$ & $0.1769$ & $5025$ & $49$ & $5025$ & $49$ & $\dots$ & $\dots$ & $1.788$ & $0.159$ & $-2.653$ & $0.087$ & $-2.653$ & $0.087$ & $\dots$ & $\dots$ & $0.340$ & $0.116$ & $0.540$ & $6.317$ & D & $0.999$ & I & $0.415$ & $0.037$ & D & $0.996$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($222.7$,$220.8$,$110.7$) & ($0.9$,$0.3$,$1.2$) & ($763.8$,$1560.1$,$99.5$) & ($9.7$,$1.5$,$2.2$) & $-1.356$ & $0.003$ & $4.183$ & $0.006$ & $18.784$ & $0.129$ & $5.134$ & $0.099$ & $0.636$ & $0.002$\\
J173816.13$+$180613.0 & 4550553412442483456 & $\dots$ & 17381613$+$1806130 & 17:38:16.13 & $+$18:06:13.0 & GEMN & GN-2019B-Q-403 & $0.052$ & $12.617$ & $0.994$ & $10.666$ & $0.702$ & $12.287$ & $1.295$ & $12.626$ & $10.627$ & $-55.7$ & $-48.4$ & $5.0$ & $\dots$ & $\dots$ & $-30.3$ & $5.2$ & $8.0$ & $1.0746$ & $0.0182$ & $0.9306$ & $0.0157$ & $0.9086$ & $0.0150$ & $0.0165$ & $0.9240$ & $0.0142$ & $0.0153$ & $-6.5334$ & $0.0174$ & $-9.1238$ & $0.0188$ & $0.2561$ & $4785$ & $55$ & $4785$ & $55$ & $\dots$ & $\dots$ & $3.376$ & $0.333$ & $-1.910$ & $0.404$ & $-1.910$ & $0.404$ & $\dots$ & $\dots$ & $-0.217$ & $0.095$ & $-0.217$ & $6.303$ & D & $0.952$ & N & $0.008$ & $0.038$ & D & $0.837$ & $30$ & $2333$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-4.6$,$193.9$,$5.2$) & ($3.2$,$3.4$,$2.1$) & ($29.4$,$1480.8$,$5.0$) & ($4.6$,$25.6$,$0.2$) & $-1.679$ & $0.007$ & $5.513$ & $0.158$ & $7.653$ & $0.009$ & $0.391$ & $0.009$ & $0.163$ & $0.014$\\
J173905.90$+$150455.2 & 4548685209048009600 & $\dots$ & 17390590$+$1504553 & 17:39:05.90 & $+$15:04:55.2 & GEMN & GN-2015A-Q-76 & $0.058$ & $11.551$ & $1.037$ & $9.580$ & $0.691$ & $11.224$ & $1.303$ & $11.567$ & $9.555$ & $-211.6$ & $-204.3$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2528$ & $0.0189$ & $3.9556$ & $0.2960$ & $3.5867$ & $0.2433$ & $0.0678$ & $3.3168$ & $0.1996$ & $0.0602$ & $-4.8582$ & $0.0181$ & $-3.3215$ & $0.0170$ & $0.1443$ & $4698$ & $16$ & $4698$ & $16$ & $\dots$ & $\dots$ & $1.141$ & $0.157$ & $-2.199$ & $0.067$ & $-2.199$ & $0.067$ & $\dots$ & $\dots$ & $-0.409$ & $0.116$ & $0.271$ & $6.502$ & D & $0.998$ & N & $0.615$ & $0.036$ & D & $0.998$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($113.3$,$21.9$,$-24.6$) & ($2.6$,$4.3$,$2.1$) & ($481.7$,$134.1$,$66.3$) & ($13.3$,$26.5$,$2.6$) & $-1.885$ & $0.004$ & $0.303$ & $0.063$ & $7.403$ & $0.063$ & $3.681$ & $0.126$ & $0.921$ & $0.016$\\
J173930.96$-$533458.8 & 5921761544627396352 & 370562613 & 17393096$-$5334586 & 17:39:30.96 & $-$53:34:58.8 & GEMS & GS-2016A-Q-76 & $0.173$ & $12.555$ & $0.965$ & $10.621$ & $0.677$ & $12.295$ & $1.282$ & $12.628$ & $10.649$ & $\dots$ & $\dots$ & $\dots$ & $18.4$ & $0.4$ & $21.3$ & $0.7$ & $4.0$ & $0.4074$ & $0.0157$ & $2.4543$ & $0.0948$ & $2.3071$ & $0.0838$ & $0.0363$ & $2.3141$ & $0.0833$ & $0.0360$ & $3.1935$ & $0.0141$ & $-18.0150$ & $0.0110$ & $-0.1817$ & $5061$ & $55$ & $5088$ & $37$ & $5034$ & $72$ & $2.042$ & $0.173$ & $-2.347$ & $0.172$ & $-2.324$ & $0.134$ & $-2.370$ & $0.210$ & $0.431$ & $0.105$ & $0.481$ & $6.564$ & D & $0.997$ & N & $0.285$ & $0.038$ & D & $0.998$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & GALAH & ($36.9$,$114.4$,$-126.2$) & ($1.0$,$1.2$,$1.3$) & ($112.3$,$705.6$,$179.4$) & ($1.1$,$9.8$,$4.4$) & $-1.826$ & $0.001$ & $2.695$ & $0.027$ & $6.508$ & $0.010$ & $3.155$ & $0.047$ & $0.414$ & $0.004$\\
J174122.15$-$660548.0 & 5812858972344007680 & 403906018 & 17412217$-$6605479 & 17:41:22.15 & $-$66:05:48.0 & GEMS & GS-2015A-Q-77 & $0.058$ & $11.582$ & $1.056$ & $9.591$ & $0.698$ & $11.262$ & $1.331$ & $11.618$ & $9.560$ & $23.6$ & $30.9$ & $5.0$ & $\dots$ & $\dots$ & $50.8$ & $0.4$ & $14.0$ & $0.2401$ & $0.0186$ & $4.1653$ & $0.3228$ & $3.7582$ & $0.2628$ & $0.0699$ & $3.6948$ & $0.3164$ & $0.0856$ & $-11.1139$ & $0.0138$ & $-21.6538$ & $0.0161$ & $0.0402$ & $4658$ & $46$ & $4679$ & $38$ & $4636$ & $54$ & $1.028$ & $0.099$ & $-2.490$ & $0.083$ & $-2.510$ & $0.057$ & $-2.470$ & $0.108$ & $-0.343$ & $0.089$ & $0.387$ & $6.327$ & D & $0.937$ & N & $-0.116$ & $0.042$ & D & $0.990$ & $30$ & $2460$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($231.4$,$-69.7$,$-6.1$) & ($9.4$,$3.3$,$0.3$) & ($617.1$,$-386.6$,$52.5$) & ($25.3$,$14.7$,$3.7$) & $-1.712$ & $0.021$ & $0.889$ & $0.037$ & $9.979$ & $0.387$ & $3.713$ & $0.705$ & $0.836$ & $0.003$\\
J174150.43$+$244813.6 & 4581633552441283328 & $\dots$ & 17415044$+$2448137 & 17:41:50.43 & $+$24:48:13.6 & GEMN & GN-2018A-Q-403 & $0.057$ & $12.952$ & $0.845$ & $11.198$ & $0.620$ & $12.689$ & $1.144$ & $12.960$ & $11.204$ & $32.7$ & $40.0$ & $5.0$ & $\dots$ & $\dots$ & $30.8$ & $1.3$ & $16.0$ & $0.2537$ & $0.0114$ & $3.9419$ & $0.1766$ & $3.5755$ & $0.1453$ & $0.0406$ & $3.4766$ & $0.2314$ & $0.0666$ & $-11.5743$ & $0.0094$ & $-1.2376$ & $0.0112$ & $-0.0484$ & $4979$ & $31$ & $4979$ & $31$ & $\dots$ & $\dots$ & $1.922$ & $0.093$ & $-2.669$ & $0.099$ & $-2.669$ & $0.099$ & $\dots$ & $\dots$ & $0.485$ & $0.114$ & $0.565$ & $6.326$ & D & $0.999$ & I & $0.483$ & $0.042$ & D & $0.999$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($17.8$,$161.9$,$181.6$) & ($0.6$,$2.4$,$3.1$) & ($31.3$,$1067.7$,$479.8$) & ($2.2$,$18.7$,$17.7$) & $-1.614$ & $0.003$ & $5.877$ & $0.057$ & $8.489$ & $0.105$ & $5.773$ & $0.153$ & $0.182$ & $0.008$\\
J174215.70$-$534306.3 & 5921703652781168768 & 371163940 & 17421570$-$5343061 & 17:42:15.70 & $-$53:43:06.3 & GEMS & GS-2015A-Q-77 & $0.163$ & $11.398$ & $1.010$ & $9.282$ & $0.705$ & $11.034$ & $1.355$ & $11.402$ & $9.306$ & $-17.0$ & $-9.7$ & $5.0$ & $\dots$ & $\dots$ & $18.5$ & $0.5$ & $6.0$ & $0.3282$ & $0.0222$ & $3.0470$ & $0.2057$ & $2.8233$ & $0.1766$ & $0.0625$ & $2.8366$ & $0.1556$ & $0.0549$ & $2.9538$ & $0.0210$ & $-17.7999$ & $0.0187$ & $-0.2432$ & $4826$ & $32$ & $4775$ & $7$ & $4876$ & $57$ & $1.167$ & $0.143$ & $-2.613$ & $0.110$ & $-2.595$ & $0.098$ & $-2.630$ & $0.122$ & $-0.341$ & $0.093$ & $0.349$ & $6.166$ & D & $0.936$ & N & $0.172$ & $0.039$ & D & $0.991$ & $30$ & $2460$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($59.3$,$88.9$,$-150.2$) & ($1.7$,$2.0$,$2.4$) & ($147.2$,$506.8$,$261.9$) & ($2.3$,$14.8$,$9.1$) & $-1.844$ & $0.001$ & $2.100$ & $0.035$ & $6.407$ & $0.006$ & $4.052$ & $0.091$ & $0.506$ & $0.006$\\
J174257.89$+$041738.1 & 4473307880166709248 & $\dots$ & 17425789$+$0417381 & 17:42:57.89 & $+$04:17:38.1 & GEMN & GN-2019B-Q-403 & $0.215$ & $12.740$ & $0.876$ & $10.799$ & $0.653$ & $12.414$ & $1.241$ & $12.728$ & $10.815$ & $-13.2$ & $-5.9$ & $5.0$ & $\dots$ & $\dots$ & $5.1$ & $0.9$ & $5.0$ & $0.3760$ & $0.0145$ & $2.6596$ & $0.1029$ & $2.4876$ & $0.0900$ & $0.0362$ & $2.4334$ & $0.0686$ & $0.0282$ & $-9.3000$ & $0.0147$ & $-7.7453$ & $0.0124$ & $0.0422$ & $5223$ & $41$ & $5223$ & $41$ & $\dots$ & $\dots$ & $1.723$ & $0.110$ & $-2.747$ & $0.120$ & $-2.747$ & $0.120$ & $\dots$ & $\dots$ & $0.007$ & $0.131$ & $0.237$ & $5.920$ & D & $0.933$ & N & $0.332$ & $0.040$ & D & $0.994$ & $30$ & $2333$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-39.1$,$140.5$,$61.9$) & ($0.7$,$1.0$,$0.5$) & ($99.6$,$883.5$,$56.2$) & ($1.4$,$7.8$,$1.0$) & $-1.836$ & $0.002$ & $3.028$ & $0.031$ & $6.527$ & $0.011$ & $1.421$ & $0.011$ & $0.366$ & $0.004$\\
J174351.13$-$535933.4 & 5921684136450078592 & 371182971 & 17435113$-$5359333 & 17:43:51.13 & $-$53:59:33.4 & GEMS & GS-2015A-Q-77 & $0.125$ & $12.023$ & $0.835$ & $10.184$ & $0.584$ & $11.732$ & $1.172$ & $12.016$ & $10.215$ & $3.8$ & $11.1$ & $5.0$ & $\dots$ & $\dots$ & $23.1$ & $0.7$ & $11.0$ & $0.3905$ & $0.0151$ & $2.5607$ & $0.0990$ & $2.4009$ & $0.0870$ & $0.0362$ & $2.3841$ & $0.0741$ & $0.0311$ & $3.3741$ & $0.0163$ & $-17.4239$ & $0.0128$ & $-0.3113$ & $5135$ & $52$ & $5124$ & $42$ & $5146$ & $62$ & $1.370$ & $0.284$ & $-2.499$ & $0.120$ & $-2.447$ & $0.099$ & $-2.550$ & $0.141$ & $-0.339$ & $0.371$ & $0.231$ & $6.162$ & D & $0.964$ & N & $0.191$ & $0.042$ & D & $0.981$ & $30$ & $2460$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($36.2$,$115.0$,$-126.2$) & ($0.9$,$1.0$,$1.1$) & ($110.0$,$703.7$,$179.6$) & ($1.0$,$8.3$,$3.7$) & $-1.829$ & $0.001$ & $2.699$ & $0.023$ & $6.463$ & $0.009$ & $3.141$ & $0.039$ & $0.411$ & $0.003$\\
J174420.11$+$082706.6 & 4488216467565808512 & $\dots$ & 17442011$+$0827068 & 17:44:20.11 & $+$08:27:06.6 & GEMN & GN-2018A-Q-403 & $0.132$ & $13.042$ & $0.797$ & $11.375$ & $0.484$ & $12.793$ & $1.083$ & $13.040$ & $11.380$ & $-116.3$ & $-109.0$ & $5.0$ & $\dots$ & $\dots$ & $-122.7$ & $1.3$ & $8.0$ & $0.7473$ & $0.0147$ & $1.3381$ & $0.0263$ & $1.2931$ & $0.0246$ & $0.0190$ & $1.3019$ & $0.0304$ & $0.0234$ & $-1.5220$ & $0.0124$ & $-14.7467$ & $0.0120$ & $-0.0461$ & $5273$ & $36$ & $5273$ & $36$ & $\dots$ & $\dots$ & $2.359$ & $0.305$ & $-1.766$ & $0.034$ & $-1.766$ & $0.034$ & $\dots$ & $\dots$ & $0.842$ & $0.131$ & $0.862$ & $7.526$ & D & $0.995$ & C & $0.282$ & $0.047$ & D & $0.996$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($41.7$,$116.6$,$-62.1$) & ($1.0$,$0.9$,$0.5$) & ($187.1$,$843.5$,$47.9$) & ($2.3$,$6.6$,$0.8$) & $-1.800$ & $0.001$ & $2.584$ & $0.025$ & $7.462$ & $0.012$ & $1.396$ & $0.011$ & $0.485$ & $0.004$\\
J174524.65$+$061328.4 & 4474168965270090368 & $\dots$ & 17452465$+$0613284 & 17:45:24.65 & $+$06:13:28.4 & GEMN & GN-2018A-Q-403 & $0.165$ & $12.698$ & $1.089$ & $10.434$ & $0.704$ & $12.275$ & $1.431$ & $12.681$ & $10.460$ & $-80.1$ & $-72.8$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1788$ & $0.0126$ & $5.5929$ & $0.3932$ & $4.8828$ & $0.2997$ & $0.0614$ & $5.2313$ & $0.2650$ & $0.0507$ & $2.1795$ & $0.0101$ & $-4.1279$ & $0.0093$ & $0.0470$ & $4715$ & $30$ & $4715$ & $30$ & $\dots$ & $\dots$ & $1.182$ & $0.108$ & $-2.752$ & $0.100$ & $-2.752$ & $0.100$ & $\dots$ & $\dots$ & $-0.334$ & $0.105$ & $0.346$ & $6.024$ & D & $0.954$ & N & $0.420$ & $0.041$ & D & $0.992$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($86.0$,$147.9$,$-106.6$) & ($2.3$,$4.5$,$2.0$) & ($43.5$,$691.8$,$229.2$) & ($3.9$,$22.9$,$9.5$) & $-1.853$ & $0.003$ & $3.216$ & $0.092$ & $5.613$ & $0.015$ & $3.185$ & $0.084$ & $0.272$ & $0.013$\\
J174529.11$+$054921.1 & 4474076782390335616 & $\dots$ & 17452911$+$0549214 & 17:45:29.11 & $+$05:49:21.1 & GEMN & GN-2015A-Q-76 & $0.199$ & $11.607$ & $0.816$ & $9.725$ & $0.603$ & $11.291$ & $1.181$ & $11.578$ & $9.762$ & $-133.9$ & $-126.6$ & $5.0$ & $\dots$ & $\dots$ & $-111.6$ & $0.7$ & $6.0$ & $0.4840$ & $0.0167$ & $2.0660$ & $0.0714$ & $1.9606$ & $0.0643$ & $0.0328$ & $1.9535$ & $0.0658$ & $0.0337$ & $-3.5994$ & $0.0173$ & $-42.0079$ & $0.0156$ & $0.3035$ & $5146$ & $21$ & $5146$ & $21$ & $\dots$ & $\dots$ & $1.662$ & $0.034$ & $-2.681$ & $0.053$ & $-2.681$ & $0.053$ & $\dots$ & $\dots$ & $-0.783$ & $0.113$ & $-0.483$ & $5.266$ & D & $0.974$ & N & $0.536$ & $0.041$ & D & $0.996$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-157.6$,$-76.6$,$-166.3$) & ($2.8$,$2.2$,$1.4$) & ($403.7$,$-512.2$,$378.2$) & ($5.5$,$13.9$,$2.7$) & $-1.642$ & $0.007$ & $1.993$ & $0.052$ & $10.315$ & $0.151$ & $7.525$ & $0.094$ & $0.676$ & $0.004$\\
J174659.56$+$151940.5 & 4501077351995658496 & $\dots$ & 17465957$+$1519406 & 17:46:59.56 & $+$15:19:40.5 & GEMN & GN-2016A-Q-75 & $0.079$ & $12.123$ & $0.884$ & $10.272$ & $0.602$ & $11.834$ & $1.195$ & $12.128$ & $10.289$ & $-1.4$ & $5.9$ & $5.0$ & $\dots$ & $\dots$ & $16.2$ & $2.5$ & $6.0$ & $0.2839$ & $0.0137$ & $3.5223$ & $0.1701$ & $3.2268$ & $0.1428$ & $0.0442$ & $3.0605$ & $0.1359$ & $0.0444$ & $-13.0382$ & $0.0129$ & $2.6181$ & $0.0130$ & $-0.1095$ & $5131$ & $45$ & $5131$ & $45$ & $\dots$ & $\dots$ & $2.341$ & $0.266$ & $-3.535$ & $0.171$ & $-3.535$ & $0.171$ & $\dots$ & $\dots$ & $0.695$ & $0.113$ & $0.705$ & $5.600$ & D & $0.998$ & C & $0.454$ & $0.036$ & D & $0.986$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($57.8$,$174.6$,$193.0$) & ($1.5$,$2.3$,$2.3$) & ($89.2$,$1099.3$,$439.2$) & ($3.6$,$16.8$,$10.1$) & $-1.593$ & $0.005$ & $5.327$ & $0.059$ & $9.569$ & $0.097$ & $6.199$ & $0.118$ & $0.285$ & $0.004$\\
J174702.84$-$505814.3 & 5945699978662588416 & 364801383 & 17470290$-$5058143 & 17:47:02.84 & $-$50:58:14.3 & GEMS & GS-2016A-Q-76 & $0.154$ & $12.344$ & $0.865$ & $10.587$ & $0.614$ & $12.128$ & $1.141$ & $12.398$ & $10.646$ & $-44.3$ & $-37.0$ & $5.0$ & $\dots$ & $\dots$ & $-16.9$ & $2.3$ & $10.0$ & $5.9414$ & $0.1466$ & $0.1683$ & $0.0042$ & $0.1676$ & $0.0041$ & $0.0246$ & $0.1679$ & $0.0040$ & $0.0236$ & $-59.3453$ & $0.1498$ & $0.2733$ & $0.1180$ & $0.1101$ & $5285$ & $68$ & $5286$ & $69$ & $5284$ & $66$ & $4.570$ & $0.089$ & $-0.943$ & $0.171$ & $-1.070$ & $0.217$ & $-0.816$ & $0.124$ & $0.153$ & $0.108$ & $0.153$ & $7.640$ & D & $0.999$ & N & $0.135$ & $0.042$ & D & $0.989$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($2.6$,$231.5$,$51.5$) & ($2.2$,$0.8$,$0.5$) & ($0.4$,$1873.0$,$23.7$) & ($0.3$,$6.4$,$0.6$) & $-1.559$ & $0.002$ & $8.069$ & $0.020$ & $8.329$ & $0.078$ & $0.993$ & $0.020$ & $0.016$ & $0.006$\\
J174717.26$-$672332.1 & 5812356121877182080 & 404141365 & 17471725$-$6723320 & 17:47:17.26 & $-$67:23:32.1 & GEMS & GS-2016A-Q-76 & $0.062$ & $12.206$ & $1.054$ & $10.164$ & $0.729$ & $11.846$ & $1.339$ & $12.206$ & $10.136$ & $440.2$ & $447.5$ & $5.0$ & $\dots$ & $\dots$ & $451.0$ & $0.3$ & $43.0$ & $0.1863$ & $0.0142$ & $5.3664$ & $0.4087$ & $4.7093$ & $0.3147$ & $0.0668$ & $4.6188$ & $0.4147$ & $0.0898$ & $-0.3749$ & $0.0099$ & $-7.1296$ & $0.0127$ & $0.0139$ & $4672$ & $56$ & $4713$ & $58$ & $4630$ & $54$ & $1.093$ & $0.110$ & $-2.404$ & $0.081$ & $-2.328$ & $0.055$ & $-2.480$ & $0.106$ & $-0.171$ & $0.108$ & $0.519$ & $6.545$ & D & $0.997$ & I & $0.336$ & $0.042$ & D & $0.996$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-177.5$,$-218.9$,$-198.2$) & ($7.9$,$4.7$,$1.5$) & ($437.5$,$-1127.2$,$581.9$) & ($16.8$,$13.5$,$3.0$) & $-1.425$ & $0.003$ & $4.591$ & $0.060$ & $15.441$ & $0.155$ & $10.885$ & $0.163$ & $0.542$ & $0.008$\\
J174723.72$+$575023.3 & 1422587593292960640 & $\dots$ & 17472373$+$5750230 & 17:47:23.72 & $+$57:50:23.3 & GEMN & GN-2016A-Q-75 & $0.031$ & $12.299$ & $1.018$ & $11.024$ & $0.701$ & $12.693$ & $1.304$ & $13.037$ & $11.022$ & $-274.4$ & $-267.1$ & $5.0$ & $\dots$ & $\dots$ & $-270.0$ & $1.4$ & $6.0$ & $0.1121$ & $0.0109$ & $8.9169$ & $0.8686$ & $7.2387$ & $0.5724$ & $0.0791$ & $7.6595$ & $0.6185$ & $0.0808$ & $-3.1730$ & $0.0143$ & $2.4771$ & $0.0132$ & $0.0221$ & $4684$ & $77$ & $4684$ & $77$ & $\dots$ & $\dots$ & $0.807$ & $0.115$ & $-2.187$ & $0.011$ & $-2.187$ & $0.011$ & $\dots$ & $\dots$ & $-0.347$ & $0.122$ & $0.373$ & $6.616$ & D & $0.998$ & N & $0.530$ & $0.062$ & D & $0.996$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($47.9$,$-92.2$,$-26.3$) & ($0.9$,$3.1$,$2.5$) & ($380.4$,$-955.5$,$200.1$) & ($9.0$,$39.7$,$2.6$) & $-1.590$ & $0.007$ & $3.004$ & $0.138$ & $11.401$ & $0.126$ & $4.948$ & $0.038$ & $0.583$ & $0.012$\\
J174736.99$+$522947.1 & 1368840406910596992 & $\dots$ & 17473698$+$5229473 & 17:47:36.99 & $+$52:29:47.1 & GEMN & GN-2016A-Q-75 & $0.030$ & $12.405$ & $0.773$ & $10.802$ & $0.584$ & $12.208$ & $1.066$ & $12.448$ & $10.816$ & $-94.6$ & $-87.3$ & $5.0$ & $\dots$ & $\dots$ & $-98.7$ & $4.1$ & $7.0$ & $0.3937$ & $0.0100$ & $2.5402$ & $0.0645$ & $2.3828$ & $0.0567$ & $0.0238$ & $2.4686$ & $0.0661$ & $0.0268$ & $-3.1273$ & $0.0127$ & $-8.0052$ & $0.0127$ & $0.0309$ & $5194$ & $16$ & $5194$ & $16$ & $\dots$ & $\dots$ & $2.307$ & $0.165$ & $-2.393$ & $0.113$ & $-2.393$ & $0.113$ & $\dots$ & $\dots$ & $0.559$ & $0.107$ & $0.569$ & $6.606$ & D & $0.995$ & I & $0.275$ & $0.043$ & D & $0.966$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-52.1$,$155.1$,$-19.3$) & ($0.6$,$3.5$,$2.1$) & ($134.3$,$1264.6$,$35.9$) & ($9.1$,$28.3$,$0.6$) & $-1.681$ & $0.005$ & $4.114$ & $0.132$ & $8.679$ & $0.011$ & $1.381$ & $0.018$ & $0.357$ & $0.014$\\
J174855.95$-$741509.3 & 5803007691756413056 & 405209949 & 17485598$-$7415094 & 17:48:55.95 & $-$74:15:09.3 & GEMS & GS-2015A-Q-77 & $0.060$ & $11.901$ & $0.964$ & $9.931$ & $0.659$ & $11.560$ & $1.282$ & $11.893$ & $9.915$ & $-6.5$ & $0.8$ & $5.0$ & $\dots$ & $\dots$ & $17.1$ & $0.5$ & $11.0$ & $0.1709$ & $0.0115$ & $5.8521$ & $0.3926$ & $5.0793$ & $0.2957$ & $0.0582$ & $5.2484$ & $0.2976$ & $0.0567$ & $-11.1764$ & $0.0101$ & $-6.1035$ & $0.0104$ & $0.0342$ & $4802$ & $47$ & $4816$ & $34$ & $4788$ & $59$ & $1.643$ & $0.268$ & $-2.942$ & $0.097$ & $-2.854$ & $0.066$ & $-3.030$ & $0.128$ & $-0.425$ & $0.138$ & $-0.135$ & $5.353$ & D & $0.975$ & N & $0.182$ & $0.077$ & D & $0.990$ & $30$ & $2460$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($69.1$,$48.4$,$190.6$) & ($3.0$,$1.2$,$3.0$) & ($28.9$,$267.4$,$852.5$) & ($5.4$,$7.6$,$32.1$) & $-1.752$ & $0.008$ & $4.098$ & $0.178$ & $6.395$ & $0.012$ & $6.155$ & $0.039$ & $0.219$ & $0.020$\\
J174930.06$+$161654.0 & 4501261550253801344 & $\dots$ & 17493006$+$1616540 & 17:49:30.06 & $+$16:16:54.0 & GEMN & GN-2018A-Q-403 & $0.088$ & $12.936$ & $0.888$ & $11.020$ & $0.639$ & $12.596$ & $1.221$ & $12.901$ & $11.022$ & $-18.3$ & $-11.0$ & $5.0$ & $\dots$ & $\dots$ & $-24.5$ & $1.0$ & $6.0$ & $0.3940$ & $0.0124$ & $2.5380$ & $0.0802$ & $2.3809$ & $0.0706$ & $0.0296$ & $2.4481$ & $0.0743$ & $0.0303$ & $0.5570$ & $0.0113$ & $-6.3092$ & $0.0117$ & $0.0228$ & $5032$ & $37$ & $5032$ & $37$ & $\dots$ & $\dots$ & $2.260$ & $0.110$ & $-1.738$ & $0.070$ & $-1.738$ & $0.070$ & $\dots$ & $\dots$ & $0.272$ & $0.104$ & $0.292$ & $6.984$ & D & $0.999$ & N & $0.317$ & $0.042$ & D & $0.997$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-0.8$,$200.0$,$-34.7$) & ($0.6$,$0.8$,$0.5$) & ($12.2$,$1335.4$,$34.5$) & ($0.6$,$6.5$,$0.6$) & $-1.721$ & $0.002$ & $5.383$ & $0.036$ & $6.747$ & $0.010$ & $1.096$ & $0.011$ & $0.112$ & $0.003$\\
J174931.90$-$531427.4 & 5921036111776622592 & 371204512 & 17493192$-$5314272 & 17:49:31.90 & $-$53:14:27.4 & GEMS & GS-2017A-Q-86 & $0.128$ & $13.039$ & $0.742$ & $11.261$ & $0.531$ & $12.721$ & $1.084$ & $12.968$ & $11.306$ & $252.1$ & $259.4$ & $5.0$ & $\dots$ & $\dots$ & $276.7$ & $2.0$ & $12.0$ & $0.6709$ & $0.0133$ & $1.4906$ & $0.0296$ & $1.4349$ & $0.0274$ & $0.0191$ & $1.4426$ & $0.0242$ & $0.0168$ & $-11.6068$ & $0.0146$ & $-19.5940$ & $0.0107$ & $0.0740$ & $5378$ & $71$ & $5429$ & $22$ & $5326$ & $119$ & $2.964$ & $0.104$ & $-1.886$ & $0.247$ & $-1.751$ & $0.071$ & $-2.020$ & $0.422$ & $0.471$ & $0.115$ & $0.481$ & $7.025$ & D & $0.998$ & N & $0.350$ & $0.034$ & D & $0.996$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-208.9$,$-7.4$,$-48.4$) & ($1.9$,$1.1$,$0.5$) & ($862.8$,$-51.5$,$33.5$) & ($6.1$,$7.9$,$0.7$) & $-1.689$ & $0.004$ & $0.115$ & $0.022$ & $10.675$ & $0.086$ & $5.006$ & $0.068$ & $0.979$ & $0.004$\\
J174935.02$+$480448.9 & 1363264955245003136 & $\dots$ & 17493504$+$4804487 & 17:49:35.02 & $+$48:04:48.9 & KPNK & 17A-0295 & $0.024$ & $13.138$ & $0.915$ & $11.099$ & $0.668$ & $12.771$ & $1.319$ & $13.121$ & $11.084$ & $-39.7$ & $-32.4$ & $5.0$ & $\dots$ & $\dots$ & $-61.7$ & $11.2$ & $9.0$ & $4.0994$ & $0.0414$ & $0.2439$ & $0.0025$ & $0.2424$ & $0.0024$ & $0.0100$ & $0.2431$ & $0.0026$ & $0.0106$ & $-8.1574$ & $0.0511$ & $4.2049$ & $0.0549$ & $0.0702$ & $4754$ & $67$ & $4754$ & $67$ & $\dots$ & $\dots$ & $4.193$ & $0.199$ & $-0.801$ & $0.321$ & $-0.801$ & $0.321$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & N & $0.974$ & $\dots$ & $\dots$ & $\dots$ & N & $0.952$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($12.3$,$194.7$,$-14.8$) & ($2.3$,$9.5$,$5.6$) & ($34.1$,$1596.1$,$2.5$) & ($14.9$,$77.9$,$1.5$) & $-1.640$ & $0.017$ & $5.900$ & $0.482$ & $8.236$ & $0.007$ & $0.266$ & $0.085$ & $0.167$ & $0.040$\\
J175009.27$+$181242.6 & 4551124922271326080 & $\dots$ & 17500927$+$1812426 & 17:50:09.27 & $+$18:12:42.6 & KPNK & 17A-0295 & $0.064$ & $12.561$ & $0.875$ & $10.638$ & $0.648$ & $12.233$ & $1.240$ & $12.547$ & $10.636$ & $-17.2$ & $-9.9$ & $5.0$ & $\dots$ & $\dots$ & $-20.8$ & $0.7$ & $32.0$ & $0.2249$ & $0.0112$ & $4.4474$ & $0.2218$ & $3.9864$ & $0.1782$ & $0.0447$ & $4.0983$ & $0.1597$ & $0.0390$ & $-1.8986$ & $0.0093$ & $1.2373$ & $0.0112$ & $0.1643$ & $4807$ & $60$ & $4807$ & $60$ & $\dots$ & $\dots$ & $1.100$ & $0.163$ & $-2.470$ & $0.022$ & $-2.470$ & $0.022$ & $\dots$ & $\dots$ & $-0.659$ & $0.119$ & $0.081$ & $6.041$ & D & $0.984$ & N & $0.364$ & $0.040$ & D & $0.994$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($120.7$,$199.6$,$40.8$) & ($1.5$,$1.2$,$0.5$) & ($155.0$,$1202.4$,$69.2$) & ($3.9$,$9.7$,$1.3$) & $-1.673$ & $0.001$ & $3.919$ & $0.046$ & $8.880$ & $0.025$ & $1.960$ & $0.029$ & $0.388$ & $0.006$\\
J175059.61$+$184510.9 & 4551354475384137600 & $\dots$ & 17505960$+$1845110 & 17:50:59.61 & $+$18:45:10.9 & GEMN & GN-2018A-Q-403 & $0.072$ & $12.929$ & $0.828$ & $11.164$ & $0.620$ & $12.647$ & $1.150$ & $12.921$ & $11.155$ & $-126.3$ & $-119.0$ & $5.0$ & $\dots$ & $\dots$ & $-134.2$ & $1.0$ & $20.0$ & $0.2152$ & $0.0115$ & $4.6477$ & $0.2486$ & $4.1467$ & $0.1979$ & $0.0477$ & $4.4152$ & $0.2213$ & $0.0501$ & $-2.2593$ & $0.0095$ & $-5.7426$ & $0.0103$ & $0.1117$ & $4976$ & $34$ & $4976$ & $34$ & $\dots$ & $\dots$ & $1.612$ & $0.173$ & $-1.977$ & $0.077$ & $-1.977$ & $0.077$ & $\dots$ & $\dots$ & $-0.206$ & $0.115$ & $0.174$ & $6.627$ & D & $0.998$ & N & $0.324$ & $0.049$ & D & $0.993$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($22.6$,$66.8$,$-44.3$) & ($1.2$,$1.2$,$0.4$) & ($260.3$,$398.5$,$93.2$) & ($2.5$,$7.8$,$1.6$) & $-1.918$ & $0.001$ & $1.185$ & $0.027$ & $6.508$ & $0.008$ & $2.566$ & $0.019$ & $0.692$ & $0.006$\\
J175120.19$+$431325.0 & 1346347658884884608 & $\dots$ & 17512033$+$4313226 & 17:51:20.19 & $+$43:13:25.0 & GEMN & GN-2016A-Q-75 & $0.029$ & $10.767$ & $0.907$ & $8.879$ & $0.618$ & $10.457$ & $1.216$ & $10.760$ & $8.888$ & $-123.3$ & $-116.0$ & $5.0$ & $\dots$ & $\dots$ & $-106.6$ & $1.2$ & $8.0$ & $13.0750$ & $0.0358$ & $0.0765$ & $0.0002$ & $0.0763$ & $0.0002$ & $0.0027$ & $0.0764$ & $0.0002$ & $0.0026$ & $-103.0186$ & $0.0391$ & $204.6500$ & $0.0461$ & $0.1141$ & $5040$ & $95$ & $5040$ & $95$ & $\dots$ & $\dots$ & $4.605$ & $0.067$ & $-0.811$ & $0.116$ & $-0.811$ & $0.116$ & $\dots$ & $\dots$ & $-0.165$ & $0.116$ & $-0.165$ & $7.454$ & D & $0.999$ & N & $0.509$ & $0.037$ & D & $0.996$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($92.6$,$162.1$,$1.1$) & ($0.4$,$1.0$,$0.6$) & ($183.3$,$1333.8$,$0.1$) & ($2.9$,$8.1$,$0.0$) & $-1.657$ & $0.001$ & $4.038$ & $0.035$ & $9.435$ & $0.002$ & $0.043$ & $0.003$ & $0.401$ & $0.004$\\
J175133.69$+$073546.9 & 4475867611955393280 & $\dots$ & 17513368$+$0735474 & 17:51:33.69 & $+$07:35:46.9 & GEMN & GN-2018A-Q-403 & $0.144$ & $12.875$ & $0.818$ & $11.290$ & $0.629$ & $12.713$ & $1.107$ & $12.969$ & $11.272$ & $70.5$ & $77.8$ & $5.0$ & $\dots$ & $\dots$ & $67.8$ & $8.9$ & $3.0$ & $2.8755$ & $0.0156$ & $0.3478$ & $0.0019$ & $0.3446$ & $0.0018$ & $0.0054$ & $0.3453$ & $0.0016$ & $0.0046$ & $21.2393$ & $0.0139$ & $-52.4288$ & $0.0132$ & $0.0718$ & $5424$ & $109$ & $5424$ & $109$ & $\dots$ & $\dots$ & $4.014$ & $0.298$ & $-1.556$ & $0.299$ & $-1.556$ & $0.299$ & $\dots$ & $\dots$ & $-0.136$ & $0.118$ & $-0.136$ & $6.738$ & D & $0.992$ & N & $0.101$ & $0.048$ & D & $0.992$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-110.2$,$247.4$,$-39.5$) & ($7.4$,$5.0$,$2.7$) & ($181.0$,$1972.4$,$12.1$) & ($32.7$,$40.1$,$2.0$) & $-1.473$ & $0.019$ & $6.278$ & $0.012$ & $12.771$ & $0.692$ & $0.974$ & $0.045$ & $0.340$ & $0.025$\\
J175143.73$-$844741.0 & 5767473713627782016 & $\dots$ & 17514375$-$8447409 & 17:51:43.73 & $-$84:47:41.0 & GEMS & GS-2015A-Q-77 & $0.114$ & $11.590$ & $0.934$ & $9.517$ & $0.678$ & $11.204$ & $1.316$ & $11.553$ & $9.519$ & $-31.0$ & $-23.7$ & $5.0$ & $\dots$ & $\dots$ & $-20.5$ & $0.6$ & $7.0$ & $0.3970$ & $0.0128$ & $2.5191$ & $0.0815$ & $2.3643$ & $0.0718$ & $0.0304$ & $2.3774$ & $0.0646$ & $0.0272$ & $-0.5523$ & $0.0142$ & $-13.9342$ & $0.0154$ & $-0.2182$ & $4793$ & $52$ & $4793$ & $52$ & $\dots$ & $\dots$ & $1.254$ & $0.271$ & $-2.799$ & $0.042$ & $-2.799$ & $0.042$ & $\dots$ & $\dots$ & $-0.061$ & $0.085$ & $0.549$ & $6.180$ & D & $0.989$ & I & $-0.154$ & $0.069$ & D & $0.991$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($84.2$,$209.8$,$-21.3$) & ($0.7$,$0.6$,$0.4$) & ($83.7$,$1490.0$,$31.4$) & ($1.4$,$4.7$,$0.4$) & $-1.633$ & $0.001$ & $5.158$ & $0.022$ & $8.940$ & $0.024$ & $1.296$ & $0.013$ & $0.268$ & $0.002$\\
J175318.19$-$582817.2 & 5918003040226875648 & 372915391 & 17531820$-$5828173 & 17:53:18.19 & $-$58:28:17.2 & GEMS & GS-2016A-Q-76 & $0.085$ & $12.722$ & $0.909$ & $10.796$ & $0.649$ & $12.415$ & $1.223$ & $12.721$ & $10.838$ & $158.5$ & $165.8$ & $5.0$ & $\dots$ & $\dots$ & $159.0$ & $1.4$ & $7.0$ & $0.3397$ & $0.0130$ & $2.9435$ & $0.1123$ & $2.7342$ & $0.0969$ & $0.0355$ & $2.7018$ & $0.0788$ & $0.0292$ & $-2.1236$ & $0.0128$ & $1.5395$ & $0.0116$ & $-0.0342$ & $4948$ & $57$ & $5032$ & $60$ & $4864$ & $54$ & $1.933$ & $0.194$ & $-1.554$ & $0.101$ & $-1.617$ & $0.084$ & $-1.490$ & $0.117$ & $-0.113$ & $0.094$ & $-0.003$ & $6.873$ & D & $0.997$ & N & $0.226$ & $0.044$ & D & $0.988$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-192.4$,$152.8$,$-3.6$) & ($1.2$,$0.9$,$0.5$) & ($373.7$,$912.2$,$23.3$) & ($4.6$,$7.3$,$0.4$) & $-1.685$ & $0.001$ & $2.426$ & $0.025$ & $9.805$ & $0.033$ & $1.150$ & $0.010$ & $0.603$ & $0.004$\\
J175530.87$+$134454.8 & 4499700449901916672 & $\dots$ & 17553087$+$1344549 & 17:55:30.87 & $+$13:44:54.8 & GEMN & GN-2016A-Q-75 & $0.090$ & $12.567$ & $0.915$ & $10.575$ & $0.660$ & $12.228$ & $1.270$ & $12.555$ & $10.596$ & $-15.9$ & $-8.6$ & $5.0$ & $\dots$ & $\dots$ & $-9.6$ & $1.2$ & $10.0$ & $0.2851$ & $0.0124$ & $3.5078$ & $0.1525$ & $3.2146$ & $0.1280$ & $0.0398$ & $3.3619$ & $0.1186$ & $0.0353$ & $3.1492$ & $0.0102$ & $-6.7469$ & $0.0111$ & $0.0823$ & $4877$ & $62$ & $4877$ & $62$ & $\dots$ & $\dots$ & $0.911$ & $0.139$ & $-2.311$ & $0.057$ & $-2.311$ & $0.057$ & $\dots$ & $\dots$ & $-0.384$ & $0.118$ & $0.356$ & $6.475$ & D & $0.987$ & N & $0.517$ & $0.040$ & D & $0.993$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-3.5$,$216.3$,$-82.8$) & ($0.6$,$1.0$,$1.0$) & ($1.9$,$1318.0$,$98.5$) & ($0.2$,$7.6$,$2.3$) & $-1.697$ & $0.002$ & $5.958$ & $0.015$ & $6.593$ & $0.039$ & $1.991$ & $0.025$ & $0.051$ & $0.002$\\
J175709.84$+$610456.6 & 1435424254107968896 & $\dots$ & 17570985$+$6104567 & 17:57:09.84 & $+$61:04:56.6 & GEMN & GN-2016A-Q-75 & $0.024$ & $12.557$ & $0.925$ & $10.893$ & $0.650$ & $12.340$ & $1.139$ & $12.610$ & $10.861$ & $-31.3$ & $-24.0$ & $5.0$ & $\dots$ & $\dots$ & $-33.1$ & $0.6$ & $14.0$ & $0.3932$ & $0.0097$ & $2.5432$ & $0.0629$ & $2.3855$ & $0.0554$ & $0.0232$ & $2.4695$ & $0.0551$ & $0.0223$ & $-0.2059$ & $0.0129$ & $-4.5381$ & $0.0125$ & $0.0325$ & $5018$ & $135$ & $5018$ & $135$ & $\dots$ & $\dots$ & $2.559$ & $0.206$ & $-0.829$ & $0.147$ & $-0.829$ & $0.147$ & $\dots$ & $\dots$ & $-0.100$ & $0.118$ & $-0.080$ & $7.521$ & D & $0.998$ & N & $-0.043$ & $0.040$ & D & $0.983$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-6.5$,$231.3$,$-9.2$) & ($0.2$,$0.5$,$0.3$) & ($0.9$,$1972.6$,$34.9$) & ($0.1$,$4.9$,$0.4$) & $-1.526$ & $0.001$ & $8.475$ & $0.018$ & $8.931$ & $0.027$ & $1.306$ & $0.009$ & $0.026$ & $0.001$\\
J175808.77$-$501702.5 & 5947067839841987840 & 364716909 & 17580876$-$5017025 & 17:58:08.77 & $-$50:17:02.5 & GEMS & GS-2016A-Q-76 & $0.129$ & $12.773$ & $1.049$ & $10.768$ & $0.706$ & $12.484$ & $1.313$ & $12.832$ & $10.802$ & $14.6$ & $21.9$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2453$ & $0.0159$ & $4.0768$ & $0.2644$ & $3.6861$ & $0.2162$ & $0.0586$ & $3.7939$ & $0.2377$ & $0.0627$ & $-1.2274$ & $0.0148$ & $0.2136$ & $0.0127$ & $-0.1019$ & $4840$ & $62$ & $4861$ & $64$ & $4818$ & $59$ & $1.600$ & $0.116$ & $-1.979$ & $0.102$ & $-1.868$ & $0.055$ & $-2.090$ & $0.149$ & $-0.127$ & $0.084$ & $0.243$ & $6.694$ & D & $0.997$ & N & $0.435$ & $0.041$ & D & $0.998$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-90.2$,$220.9$,$23.9$) & ($4.5$,$2.7$,$1.2$) & ($64.2$,$1048.4$,$33.1$) & ($5.4$,$20.1$,$1.2$) & $-1.804$ & $0.005$ & $3.725$ & $0.101$ & $6.579$ & $0.048$ & $1.071$ & $0.019$ & $0.277$ & $0.013$\\
J175824.41$-$520003.6 & 5945364387093681024 & 365122738 & 17582442$-$5200036 & 17:58:24.41 & $-$52:00:03.6 & GEMS & GS-2015A-Q-77 & $0.142$ & $11.499$ & $1.090$ & $9.242$ & $0.736$ & $11.082$ & $1.437$ & $11.491$ & $9.260$ & $224.6$ & $231.9$ & $5.0$ & $\dots$ & $\dots$ & $256.6$ & $0.7$ & $12.0$ & $0.2572$ & $0.0283$ & $3.8883$ & $0.4273$ & $3.5313$ & $0.3524$ & $0.0998$ & $3.6306$ & $0.3626$ & $0.0999$ & $-6.4654$ & $0.0248$ & $-7.8738$ & $0.0208$ & $-0.0595$ & $4672$ & $58$ & $4666$ & $61$ & $4678$ & $55$ & $1.139$ & $0.253$ & $-2.810$ & $0.080$ & $-2.800$ & $0.051$ & $-2.820$ & $0.108$ & $-0.407$ & $0.120$ & $0.303$ & $5.923$ & D & $0.980$ & N & $0.160$ & $0.057$ & D & $0.992$ & $30$ & $2460$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-189.9$,$-52.3$,$-14.3$) & ($3.1$,$6.5$,$1.1$) & ($443.8$,$-255.4$,$41.6$) & ($29.8$,$27.2$,$1.4$) & $-1.881$ & $0.010$ & $0.604$ & $0.080$ & $7.340$ & $0.178$ & $3.255$ & $0.369$ & $0.848$ & $0.022$\\
J175833.67$+$085113.2 & 4476514330950969216 & $\dots$ & 17583367$+$0851134 & 17:58:33.67 & $+$08:51:13.2 & GEMN & GN-2018A-Q-403 & $0.140$ & $12.660$ & $0.917$ & $10.605$ & $0.623$ & $12.306$ & $1.275$ & $12.636$ & $10.669$ & $-109.1$ & $-101.8$ & $5.0$ & $\dots$ & $\dots$ & $-94.0$ & $0.6$ & $3.0$ & $0.3377$ & $0.0145$ & $2.9608$ & $0.1275$ & $2.7492$ & $0.1099$ & $0.0400$ & $2.8927$ & $0.1306$ & $0.0452$ & $9.6326$ & $0.0123$ & $-21.5199$ & $0.0127$ & $0.0875$ & $4943$ & $51$ & $4943$ & $51$ & $\dots$ & $\dots$ & $1.804$ & $0.215$ & $-2.928$ & $0.131$ & $-2.928$ & $0.131$ & $\dots$ & $\dots$ & $0.614$ & $0.114$ & $0.754$ & $6.256$ & D & $0.997$ & C & $0.363$ & $0.042$ & D & $0.994$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-94.0$,$92.1$,$-261.7$) & ($2.3$,$0.8$,$3.1$) & ($199.4$,$565.4$,$952.8$) & ($14.3$,$6.6$,$16.3$) & $-1.542$ & $0.008$ & $4.554$ & $0.022$ & $11.355$ & $0.259$ & $10.337$ & $0.282$ & $0.427$ & $0.011$\\
J175952.40$+$084534.9 & 4476464986070993664 & $\dots$ & 17595240$+$0845349 & 17:59:52.40 & $+$08:45:34.9 & GEMN & GN-2016A-Q-75 & $0.169$ & $12.467$ & $1.127$ & $10.174$ & $0.710$ & $12.048$ & $1.474$ & $12.477$ & $10.185$ & $4.3$ & $11.6$ & $5.0$ & $\dots$ & $\dots$ & $20.6$ & $0.8$ & $6.0$ & $0.2430$ & $0.0173$ & $4.1148$ & $0.2931$ & $3.7171$ & $0.2392$ & $0.0643$ & $3.6911$ & $0.2440$ & $0.0661$ & $3.3150$ & $0.0146$ & $7.0782$ & $0.0147$ & $-0.1476$ & $4743$ & $82$ & $4743$ & $82$ & $\dots$ & $\dots$ & $1.013$ & $0.124$ & $-2.201$ & $0.002$ & $-2.201$ & $0.002$ & $\dots$ & $\dots$ & $-0.616$ & $0.115$ & $0.134$ & $6.363$ & D & $0.997$ & N & $0.419$ & $0.038$ & D & $0.998$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($191.3$,$330.0$,$14.5$) & ($5.5$,$0.8$,$0.3$) & ($940.9$,$1863.1$,$44.6$) & ($37.4$,$15.3$,$2.0$) & $-1.276$ & $0.007$ & $4.535$ & $0.079$ & $22.332$ & $0.391$ & $3.086$ & $0.084$ & $0.662$ & $0.010$\\
J175955.78$+$040239.2 & 4469713473577956352 & $\dots$ & 17595579$+$0402394 & 17:59:55.78 & $+$04:02:39.2 & GEMN & GN-2015A-Q-76 & $0.161$ & $11.628$ & $0.987$ & $9.555$ & $0.663$ & $11.271$ & $1.325$ & $11.624$ & $9.577$ & $-12.8$ & $-5.5$ & $5.0$ & $\dots$ & $\dots$ & $11.0$ & $0.6$ & $6.0$ & $0.4219$ & $0.0173$ & $2.3702$ & $0.0970$ & $2.2326$ & $0.0860$ & $0.0385$ & $2.1944$ & $0.0837$ & $0.0381$ & $-7.7797$ & $0.0195$ & $-3.0675$ & $0.0180$ & $0.0498$ & $4919$ & $25$ & $4919$ & $25$ & $\dots$ & $\dots$ & $1.362$ & $0.152$ & $-2.222$ & $0.046$ & $-2.222$ & $0.046$ & $\dots$ & $\dots$ & $-0.432$ & $0.120$ & $0.148$ & $6.356$ & D & $0.997$ & N & $0.529$ & $0.039$ & D & $0.995$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-8.9$,$196.7$,$67.0$) & ($0.5$,$0.7$,$0.6$) & ($11.7$,$1273.0$,$47.5$) & ($0.5$,$8.0$,$1.0$) & $-1.736$ & $0.002$ & $5.216$ & $0.037$ & $6.529$ & $0.017$ & $1.303$ & $0.014$ & $0.112$ & $0.002$\\
J180022.67$-$003619.3 & 4179257406715870208 & 275294875 & 18002267$-$0036193 & 18:00:22.67 & $-$00:36:19.3 & GEMS & GS-2016A-Q-107 & $0.300$ & $13.232$ & $1.122$ & $10.811$ & $0.686$ & $12.788$ & $1.520$ & $13.241$ & $10.874$ & $-83.3$ & $-76.0$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2954$ & $0.0137$ & $3.3848$ & $0.1575$ & $3.1110$ & $0.1331$ & $0.0428$ & $3.2133$ & $0.1163$ & $0.0362$ & $-0.6617$ & $0.0157$ & $0.1301$ & $0.0133$ & $0.1296$ & $5297$ & $97$ & $5423$ & $136$ & $5170$ & $57$ & $1.711$ & $0.287$ & $-1.782$ & $0.131$ & $-1.923$ & $0.139$ & $-1.640$ & $0.122$ & $-0.438$ & $0.084$ & $-0.128$ & $6.520$ & D & $0.984$ & N & $0.495$ & $0.050$ & D & $0.968$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($109.0$,$192.4$,$2.6$) & ($3.6$,$3.2$,$1.0$) & ($107.5$,$1070.5$,$16.2$) & ($8.0$,$18.8$,$0.4$) & $-1.781$ & $0.003$ & $3.511$ & $0.098$ & $7.232$ & $0.038$ & $0.741$ & $0.009$ & $0.346$ & $0.014$\\
J180055.17$-$593927.7 & 6647406375349458048 & 477915846 & 18005518$-$5939276 & 18:00:55.17 & $-$59:39:27.7 & GEMS & GS-2016A-Q-107 & $0.090$ & $13.537$ & $0.924$ & $11.674$ & $0.633$ & $13.271$ & $1.213$ & $13.573$ & $11.706$ & $177.0$ & $184.3$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.0850$ & $0.0130$ & $11.7606$ & $1.8027$ & $9.0066$ & $1.0573$ & $0.1174$ & $7.7285$ & $1.0080$ & $0.1304$ & $-2.5743$ & $0.0144$ & $-6.1945$ & $0.0122$ & $-0.0348$ & $4999$ & $67$ & $5060$ & $74$ & $4937$ & $60$ & $1.830$ & $0.294$ & $-2.192$ & $0.136$ & $-2.133$ & $0.127$ & $-2.250$ & $0.145$ & $-0.115$ & $0.116$ & $0.075$ & $6.313$ & D & $0.993$ & N & $0.504$ & $0.038$ & D & $0.989$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($40.4$,$-67.9$,$-56.2$) & ($14.2$,$6.3$,$1.5$) & ($149.2$,$-248.1$,$173.9$) & ($19.4$,$21.4$,$2.9$) & $-2.033$ & $0.013$ & $0.848$ & $0.106$ & $4.750$ & $0.186$ & $2.654$ & $0.093$ & $0.697$ & $0.040$\\
J180114.92$-$494334.0 & 6706231926762507648 & 474550380 & 18011493$-$4943338 & 18:01:14.92 & $-$49:43:34.0 & GEMS & GS-2016A-Q-107 & $0.137$ & $13.378$ & $1.026$ & $11.315$ & $0.667$ & $13.013$ & $1.334$ & $13.371$ & $11.308$ & $248.8$ & $256.1$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1575$ & $0.0197$ & $6.3479$ & $0.7935$ & $5.4487$ & $0.5846$ & $0.1073$ & $4.9845$ & $0.3497$ & $0.0702$ & $-7.8373$ & $0.0166$ & $-15.5149$ & $0.0135$ & $0.0400$ & $4938$ & $91$ & $5021$ & $124$ & $4854$ & $57$ & $1.817$ & $0.447$ & $-2.671$ & $0.141$ & $-2.572$ & $0.164$ & $-2.770$ & $0.117$ & $-0.214$ & $0.136$ & $-0.064$ & $5.695$ & D & $0.961$ & N & $0.468$ & $0.042$ & D & $0.954$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-28.4$,$-259.8$,$-51.2$) & ($10.2$,$7.3$,$1.2$) & ($41.7$,$-967.3$,$80.5$) & ($9.3$,$12.8$,$2.5$) & $-1.821$ & $0.013$ & $3.828$ & $0.077$ & $6.140$ & $0.280$ & $1.775$ & $0.067$ & $0.231$ & $0.030$\\
J180123.71$+$124221.8 & 4496343370324060544 & $\dots$ & 18012370$+$1242218 & 18:01:23.71 & $+$12:42:21.8 & GEMS & GN-2016B-Q-85 & $0.135$ & $13.511$ & $0.750$ & $11.666$ & $0.576$ & $13.198$ & $1.148$ & $13.471$ & $11.709$ & $-89.1$ & $-81.8$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1815$ & $0.0129$ & $5.5111$ & $0.3910$ & $4.8204$ & $0.2991$ & $0.0621$ & $4.5628$ & $0.3393$ & $0.0744$ & $-7.7177$ & $0.0113$ & $5.2455$ & $0.0108$ & $-0.1253$ & $5381$ & $60$ & $5381$ & $60$ & $\dots$ & $\dots$ & $2.679$ & $0.280$ & $-2.557$ & $0.069$ & $-2.557$ & $0.069$ & $\dots$ & $\dots$ & $-0.033$ & $0.139$ & $-0.023$ & $5.850$ & D & $0.945$ & N & $0.415$ & $0.043$ & D & $0.982$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($199.0$,$102.6$,$181.3$) & ($3.2$,$6.1$,$4.5$) & ($575.0$,$565.7$,$279.4$) & ($26.5$,$36.0$,$12.7$) & $-1.585$ & $0.009$ & $1.837$ & $0.123$ & $12.047$ & $0.244$ & $7.602$ & $0.806$ & $0.735$ & $0.017$\\
J180125.22$+$160726.5 & 4501806912321934592 & $\dots$ & 18012521$+$1607266 & 18:01:25.22 & $+$16:07:26.5 & GEMN & GN-2016A-Q-75 & $0.087$ & $12.339$ & $0.891$ & $10.655$ & $0.589$ & $12.086$ & $1.143$ & $12.357$ & $10.603$ & $0.8$ & $8.1$ & $5.0$ & $\dots$ & $\dots$ & $7.5$ & $5.8$ & $6.0$ & $1.6274$ & $0.0146$ & $0.6145$ & $0.0055$ & $0.6048$ & $0.0053$ & $0.0088$ & $0.6049$ & $0.0054$ & $0.0090$ & $-1.9252$ & $0.0119$ & $-0.6611$ & $0.0137$ & $-0.1052$ & $5021$ & $77$ & $5021$ & $77$ & $\dots$ & $\dots$ & $3.428$ & $0.109$ & $-1.099$ & $0.472$ & $-1.099$ & $0.472$ & $\dots$ & $\dots$ & $-0.387$ & $0.119$ & $-0.387$ & $6.944$ & D & $0.996$ & N & $0.035$ & $0.043$ & D & $0.997$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-5.8$,$252.5$,$13.8$) & ($4.0$,$4.0$,$1.8$) & ($11.2$,$1977.0$,$2.7$) & ($5.0$,$31.1$,$0.4$) & $-1.537$ & $0.011$ & $7.816$ & $0.014$ & $9.312$ & $0.341$ & $0.314$ & $0.033$ & $0.087$ & $0.019$\\
J180234.56$-$610816.1 & 6635025221587680384 & 478027906 & 18023456$-$6108161 & 18:02:34.56 & $-$61:08:16.1 & GEMS & GS-2016A-Q-107 & $0.087$ & $13.403$ & $0.804$ & $11.674$ & $0.575$ & $13.143$ & $1.108$ & $13.399$ & $11.701$ & $171.0$ & $178.3$ & $5.0$ & $\dots$ & $\dots$ & $164.5$ & $5.5$ & $14.0$ & $0.3233$ & $0.0135$ & $3.0929$ & $0.1293$ & $2.8627$ & $0.1108$ & $0.0387$ & $2.8113$ & $0.0972$ & $0.0346$ & $-7.2356$ & $0.0085$ & $3.0254$ & $0.0086$ & $-0.1139$ & $5190$ & $46$ & $5245$ & $34$ & $5135$ & $58$ & $2.387$ & $0.146$ & $-1.764$ & $0.093$ & $-1.718$ & $0.058$ & $-1.810$ & $0.128$ & $0.329$ & $0.115$ & $0.349$ & $7.015$ & D & $0.970$ & N & $0.430$ & $0.043$ & D & $0.974$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-208.0$,$121.1$,$57.7$) & ($4.0$,$3.3$,$2.0$) & ($497.9$,$722.3$,$34.8$) & ($20.3$,$20.7$,$1.5$) & $-1.676$ & $0.003$ & $1.814$ & $0.073$ & $10.276$ & $0.110$ & $1.555$ & $0.040$ & $0.700$ & $0.013$\\
J180256.79$-$755018.9 & 6414540257944747008 & 482950255 & 18025682$-$7550189 & 18:02:56.79 & $-$75:50:18.9 & GEMS & GS-2015A-Q-77 & $0.150$ & $11.744$ & $0.819$ & $9.829$ & $0.698$ & $11.510$ & $1.149$ & $11.783$ & $10.020$ & $-36.1$ & $-28.8$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.8996$ & $0.0152$ & $0.5264$ & $0.0042$ & $0.5193$ & $0.0041$ & $0.0079$ & $0.5188$ & $0.0038$ & $0.0073$ & $-6.1458$ & $0.0125$ & $4.0447$ & $0.0151$ & $0.0080$ & $5618$ & $74$ & $5997$ & $83$ & $5239$ & $65$ & $3.364$ & $0.394$ & $-1.351$ & $0.181$ & $-1.221$ & $0.226$ & $-1.480$ & $0.135$ & $0.181$ & $0.114$ & $0.181$ & $7.260$ & D & $0.988$ & N & $0.048$ & $0.069$ & D & $0.897$ & $30$ & $2460$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-10.5$,$266.9$,$34.8$) & ($3.3$,$3.2$,$2.0$) & ($37.9$,$2108.8$,$10.9$) & ($6.3$,$25.4$,$1.2$) & $-1.489$ & $0.009$ & $7.871$ & $0.020$ & $10.816$ & $0.288$ & $0.786$ & $0.068$ & $0.157$ & $0.012$\\
J180331.66$+$152124.7 & 4501499113488296192 & $\dots$ & 18033166$+$1521247 & 18:03:31.66 & $+$15:21:24.7 & GEMS & GN-2016B-Q-85 & $0.143$ & $13.444$ & $1.020$ & $11.242$ & $0.646$ & $13.073$ & $1.385$ & $13.456$ & $11.311$ & $-130.4$ & $-123.1$ & $5.0$ & $\dots$ & $\dots$ & $-141.7$ & $5.8$ & $5.0$ & $0.1470$ & $0.0136$ & $6.8029$ & $0.6289$ & $5.7805$ & $0.4541$ & $0.0785$ & $5.2832$ & $0.3506$ & $0.0664$ & $2.9394$ & $0.0113$ & $-11.3474$ & $0.0141$ & $-0.1376$ & $4881$ & $69$ & $4881$ & $69$ & $\dots$ & $\dots$ & $1.606$ & $0.357$ & $-2.721$ & $0.112$ & $-2.721$ & $0.112$ & $\dots$ & $\dots$ & $-0.037$ & $0.118$ & $0.333$ & $6.042$ & D & $0.988$ & N & $0.549$ & $0.044$ & D & $0.987$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-72.6$,$85.5$,$-216.1$) & ($3.2$,$5.7$,$3.8$) & ($161.8$,$475.8$,$631.0$) & ($8.9$,$31.2$,$24.9$) & $-1.687$ & $0.011$ & $3.134$ & $0.046$ & $8.514$ & $0.226$ & $7.355$ & $0.226$ & $0.462$ & $0.008$\\
J180334.96$+$421150.8 & 2113756098755468288 & $\dots$ & 18033495$+$4211510 & 18:03:34.96 & $+$42:11:50.8 & GEMN & GN-2016A-Q-75 & $0.021$ & $11.247$ & $0.720$ & $9.577$ & $0.590$ & $11.028$ & $1.117$ & $11.288$ & $9.576$ & $-134.5$ & $-127.2$ & $5.0$ & $\dots$ & $\dots$ & $-132.3$ & $0.5$ & $12.0$ & $0.3369$ & $0.0102$ & $2.9678$ & $0.0901$ & $2.7552$ & $0.0777$ & $0.0282$ & $2.7322$ & $0.0853$ & $0.0312$ & $13.4596$ & $0.0141$ & $-17.3478$ & $0.0130$ & $-0.1680$ & $5009$ & $34$ & $5009$ & $34$ & $\dots$ & $\dots$ & $1.649$ & $0.206$ & $-2.491$ & $0.048$ & $-2.491$ & $0.048$ & $\dots$ & $\dots$ & $0.106$ & $0.141$ & $0.456$ & $6.395$ & D & $0.992$ & N & $0.351$ & $0.043$ & D & $0.990$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-113.1$,$213.2$,$-254.4$) & ($1.0$,$1.2$,$1.8$) & ($762.0$,$1645.0$,$757.0$) & ($31.5$,$9.1$,$6.7$) & $-1.230$ & $0.008$ & $6.518$ & $0.008$ & $23.508$ & $0.488$ & $16.647$ & $0.363$ & $0.566$ & $0.007$\\
J180426.19$-$744745.4 & 6417661629719563264 & 482937437 & 18042621$-$7447453 & 18:04:26.19 & $-$74:47:45.4 & GEMS & GS-2016A-Q-76 & $0.091$ & $12.338$ & $0.884$ & $10.509$ & $0.603$ & $12.080$ & $1.187$ & $12.370$ & $10.545$ & $154.5$ & $161.8$ & $5.0$ & $\dots$ & $\dots$ & $169.9$ & $0.5$ & $16.0$ & $0.2986$ & $0.0100$ & $3.3495$ & $0.1117$ & $3.0812$ & $0.0945$ & $0.0307$ & $3.1759$ & $0.0879$ & $0.0277$ & $-3.1825$ & $0.0086$ & $-3.0516$ & $0.0093$ & $-0.0251$ & $5021$ & $46$ & $5053$ & $37$ & $4988$ & $55$ & $1.414$ & $0.207$ & $-2.204$ & $0.097$ & $-2.208$ & $0.090$ & $-2.200$ & $0.104$ & $0.543$ & $0.127$ & $0.923$ & $7.149$ & D & $0.946$ & C & $0.252$ & $0.046$ & D & $0.991$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-123.9$,$60.2$,$-30.8$) & ($0.3$,$0.8$,$0.3$) & ($394.6$,$380.3$,$69.8$) & ($1.6$,$5.8$,$0.6$) & $-1.842$ & $0.001$ & $0.960$ & $0.024$ & $7.709$ & $0.023$ & $3.188$ & $0.019$ & $0.779$ & $0.005$\\
J180428.41$-$705133.3 & 6431507302910109952 & 482746414 & 18042842$-$7051331 & 18:04:28.41 & $-$70:51:33.3 & GEMS & GS-2017A-Q-86 & $0.077$ & $12.969$ & $0.841$ & $11.124$ & $0.594$ & $12.670$ & $1.159$ & $12.948$ & $11.167$ & $\dots$ & $\dots$ & $\dots$ & $-38.8$ & $0.8$ & $-38.7$ & $1.2$ & $14.0$ & $0.2759$ & $0.0098$ & $3.6250$ & $0.1287$ & $3.3128$ & $0.1075$ & $0.0324$ & $3.4670$ & $0.1001$ & $0.0289$ & $-6.8683$ & $0.0074$ & $-13.5290$ & $0.0095$ & $0.0456$ & $5006$ & $39$ & $4992$ & $20$ & $5019$ & $58$ & $1.647$ & $0.190$ & $-2.387$ & $0.128$ & $-2.404$ & $0.128$ & $-2.370$ & $0.128$ & $0.645$ & $0.097$ & $0.935$ & $6.978$ & D & $0.971$ & C & $0.227$ & $0.041$ & D & $0.990$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & GALAH & ($129.5$,$113.3$,$49.1$) & ($1.3$,$1.2$,$0.5$) & ($234.7$,$676.1$,$99.7$) & ($2.7$,$8.6$,$1.9$) & $-1.807$ & $0.002$ & $2.084$ & $0.030$ & $7.386$ & $0.022$ & $2.738$ & $0.028$ & $0.560$ & $0.004$\\
J180452.99$-$554355.1 & 6652206220339855104 & 477317312 & 18045298$-$5543550 & 18:04:52.99 & $-$55:43:55.1 & GEMS & GS-2017A-Q-86 & $0.101$ & $13.006$ & $0.933$ & $10.993$ & $0.673$ & $12.668$ & $1.277$ & $12.999$ & $11.030$ & $-62.5$ & $-55.2$ & $5.0$ & $\dots$ & $\dots$ & $-55.9$ & $1.0$ & $12.0$ & $0.1694$ & $0.0136$ & $5.9020$ & $0.4751$ & $5.1168$ & $0.3571$ & $0.0698$ & $5.2237$ & $0.3540$ & $0.0678$ & $0.3748$ & $0.0132$ & $-13.4633$ & $0.0115$ & $0.0930$ & $4891$ & $44$ & $4935$ & $32$ & $4847$ & $55$ & $1.581$ & $0.103$ & $-2.456$ & $0.118$ & $-2.371$ & $0.127$ & $-2.540$ & $0.108$ & $0.260$ & $0.112$ & $0.650$ & $6.624$ & D & $0.987$ & I & $0.383$ & $0.036$ & D & $0.971$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($168.2$,$96.5$,$-125.4$) & ($3.3$,$0.8$,$2.9$) & ($303.7$,$381.4$,$133.8$) & ($6.5$,$5.6$,$4.4$) & $-1.862$ & $0.006$ & $1.044$ & $0.063$ & $7.363$ & $0.117$ & $2.980$ & $0.109$ & $0.752$ & $0.016$\\
J180459.53$+$082617.8 & 4476206639494994944 & $\dots$ & 18045953$+$0826177 & 18:04:59.53 & $+$08:26:17.8 & GEMN & GN-2016A-Q-75 & $0.189$ & $12.376$ & $0.898$ & $10.186$ & $0.594$ & $11.931$ & $1.312$ & $12.278$ & $10.251$ & $-154.0$ & $-146.7$ & $5.0$ & $\dots$ & $\dots$ & $-131.7$ & $0.5$ & $4.0$ & $0.5312$ & $0.0140$ & $1.8826$ & $0.0497$ & $1.7948$ & $0.0451$ & $0.0251$ & $1.7754$ & $0.0461$ & $0.0260$ & $-7.1974$ & $0.0174$ & $8.7895$ & $0.0134$ & $-0.0202$ & $5221$ & $40$ & $5221$ & $40$ & $\dots$ & $\dots$ & $2.443$ & $0.246$ & $-1.640$ & $0.056$ & $-1.640$ & $0.056$ & $\dots$ & $\dots$ & $0.340$ & $0.091$ & $0.360$ & $7.150$ & D & $0.997$ & N & $0.066$ & $0.049$ & D & $0.980$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($161.5$,$175.9$,$60.4$) & ($0.6$,$0.4$,$0.7$) & ($305.9$,$1213.6$,$29.5$) & ($2.3$,$3.2$,$0.6$) & $-1.617$ & $0.001$ & $3.442$ & $0.014$ & $10.654$ & $0.017$ & $1.481$ & $0.020$ & $0.512$ & $0.002$\\
J180624.50$-$645705.9 & 6629638061285655936 & 482103779 & 18062441$-$6457049 & 18:06:24.50 & $-$64:57:05.9 & GEMS & GS-2016A-Q-76 & $0.061$ & $12.364$ & $0.733$ & $11.050$ & $0.585$ & $12.226$ & $0.902$ & $12.405$ & $11.031$ & $32.8$ & $40.1$ & $5.0$ & $\dots$ & $\dots$ & $50.3$ & $1.3$ & $10.0$ & $3.0369$ & $0.0375$ & $0.3293$ & $0.0041$ & $0.3265$ & $0.0040$ & $0.0122$ & $0.3274$ & $0.0033$ & $0.0100$ & $-0.0886$ & $0.0239$ & $0.7425$ & $0.0282$ & $-0.0253$ & $5653$ & $98$ & $5653$ & $98$ & $5650$ & $67$ & $4.292$ & $0.154$ & $-0.865$ & $0.158$ & $-0.865$ & $0.158$ & $-0.358$ & $0.122$ & $0.132$ & $0.116$ & $0.132$ & $7.697$ & D & $0.999$ & N & $0.169$ & $0.042$ & D & $0.986$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-56.9$,$226.1$,$-9.3$) & ($1.1$,$0.7$,$0.5$) & ($39.4$,$1805.8$,$1.1$) & ($1.6$,$5.4$,$0.1$) & $-1.574$ & $0.001$ & $6.589$ & $0.040$ & $9.343$ & $0.012$ & $0.196$ & $0.006$ & $0.173$ & $0.004$\\
J180626.25$-$564112.8 & 6651865199939555456 & 477357199 & 18062626$-$5641128 & 18:06:26.25 & $-$56:41:12.8 & GEMS & GS-2016A-Q-107 & $0.093$ & $13.533$ & $0.990$ & $11.627$ & $0.685$ & $13.230$ & $1.253$ & $13.550$ & $11.619$ & $\dots$ & $\dots$ & $\dots$ & $69.7$ & $0.8$ & $\dots$ & $\dots$ & $\dots$ & $0.1547$ & $0.0137$ & $6.4637$ & $0.5709$ & $5.5337$ & $0.4184$ & $0.0756$ & $5.1547$ & $0.2328$ & $0.0452$ & $-4.8896$ & $0.0146$ & $0.3806$ & $0.0129$ & $0.0496$ & $4880$ & $77$ & $4913$ & $99$ & $4846$ & $54$ & $1.450$ & $0.252$ & $-2.220$ & $0.123$ & $-2.389$ & $0.138$ & $-2.050$ & $0.108$ & $0.286$ & $0.092$ & $0.726$ & $6.936$ & D & $0.984$ & C & $0.587$ & $0.044$ & D & $0.993$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & GALAH & ($-159.3$,$110.6$,$97.8$) & ($1.4$,$2.7$,$1.5$) & ($261.2$,$453.0$,$107.5$) & ($4.9$,$15.4$,$2.3$) & $-1.879$ & $0.002$ & $1.352$ & $0.055$ & $6.969$ & $0.011$ & $2.613$ & $0.036$ & $0.675$ & $0.011$\\
J180634.56$+$054719.2 & 4471868065390279680 & $\dots$ & 18063457$+$0547198 & 18:06:34.56 & $+$05:47:19.2 & GEMN & GN-2016A-Q-75 & $0.224$ & $12.477$ & $0.806$ & $10.729$ & $0.627$ & $12.129$ & $1.171$ & $12.412$ & $10.612$ & $95.0$ & $102.3$ & $5.0$ & $\dots$ & $\dots$ & $111.1$ & $1.3$ & $4.0$ & $0.8995$ & $0.0291$ & $1.1117$ & $0.0359$ & $1.0804$ & $0.0339$ & $0.0314$ & $1.0845$ & $0.0382$ & $0.0352$ & $-17.7788$ & $0.0240$ & $-60.9116$ & $0.0252$ & $0.2300$ & $5433$ & $59$ & $5433$ & $59$ & $\dots$ & $\dots$ & $3.037$ & $0.153$ & $-1.231$ & $0.075$ & $-1.231$ & $0.075$ & $\dots$ & $\dots$ & $0.066$ & $0.081$ & $0.076$ & $7.275$ & D & $1.000$ & N & $0.320$ & $0.040$ & D & $0.995$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-286.4$,$66.0$,$-26.3$) & ($2.3$,$2.4$,$0.6$) & ($1218.2$,$486.3$,$4.4$) & ($22.5$,$18.1$,$0.2$) & $-1.453$ & $0.005$ & $0.973$ & $0.041$ & $16.655$ & $0.175$ & $0.777$ & $0.016$ & $0.890$ & $0.005$\\
J180721.74$+$595240.0 & 2158636960809774336 & $\dots$ & 18072175$+$5952412 & 18:07:21.74 & $+$59:52:40.0 & GEMN & GN-2017B-Q-75 & $0.026$ & $13.000$ & $0.981$ & $10.904$ & $0.675$ & $12.612$ & $1.336$ & $12.971$ & $10.905$ & $-23.8$ & $-16.5$ & $5.0$ & $\dots$ & $\dots$ & $-38.1$ & $1.6$ & $11.0$ & $7.2093$ & $0.1091$ & $0.1387$ & $0.0021$ & $0.1382$ & $0.0021$ & $0.0151$ & $0.1386$ & $0.0019$ & $0.0139$ & $-7.2179$ & $0.1465$ & $-88.6751$ & $0.1883$ & $0.1558$ & $4723$ & $31$ & $4723$ & $31$ & $\dots$ & $\dots$ & $4.790$ & $0.112$ & $-0.813$ & $0.188$ & $-0.813$ & $0.188$ & $\dots$ & $\dots$ & $-0.046$ & $0.096$ & $-0.046$ & $7.571$ & D & $0.998$ & N & $0.101$ & $0.040$ & D & $0.999$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-66.0$,$217.4$,$-11.7$) & ($0.3$,$1.4$,$0.8$) & ($57.7$,$1792.8$,$1.0$) & ($0.8$,$11.5$,$0.1$) & $-1.571$ & $0.003$ & $6.337$ & $0.049$ & $9.677$ & $0.041$ & $0.194$ & $0.012$ & $0.209$ & $0.002$\\
J180733.73$+$584954.3 & 2152484604840257280 & $\dots$ & 18073369$+$5849547 & 18:07:33.73 & $+$58:49:54.3 & GEMN & GN-2016B-Q-77 & $0.036$ & $12.633$ & $1.043$ & $10.462$ & $0.690$ & $12.367$ & $1.418$ & $12.767$ & $10.567$ & $-20.0$ & $-12.7$ & $5.0$ & $\dots$ & $\dots$ & $-16.0$ & $1.6$ & $5.0$ & $7.2691$ & $0.2061$ & $0.1376$ & $0.0039$ & $0.1371$ & $0.0039$ & $0.0282$ & $0.1373$ & $0.0037$ & $0.0272$ & $35.3322$ & $0.2498$ & $-62.7218$ & $0.2697$ & $-0.1032$ & $4747$ & $65$ & $4747$ & $65$ & $\dots$ & $\dots$ & $4.671$ & $0.063$ & $-0.965$ & $0.256$ & $-0.965$ & $0.256$ & $\dots$ & $\dots$ & $-0.464$ & $0.113$ & $-0.464$ & $7.001$ & D & $0.997$ & N & $-0.002$ & $0.043$ & D & $0.996$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-46.1$,$248.9$,$-24.5$) & ($0.3$,$1.4$,$0.8$) & ($37.1$,$2052.0$,$4.6$) & ($1.6$,$11.3$,$0.3$) & $-1.506$ & $0.003$ & $7.609$ & $0.023$ & $10.479$ & $0.090$ & $0.458$ & $0.018$ & $0.159$ & $0.003$\\
J180757.82$-$795618.2 & 6363899810385180160 & 484560563 & 18075781$-$7956181 & 18:07:57.82 & $-$79:56:18.2 & GEMS & GS-2016A-Q-107 & $0.152$ & $13.360$ & $1.072$ & $11.093$ & $0.723$ & $12.918$ & $1.422$ & $13.319$ & $11.113$ & $146.5$ & $153.8$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1866$ & $0.0128$ & $5.3586$ & $0.3690$ & $4.7033$ & $0.2843$ & $0.0604$ & $4.6546$ & $0.3088$ & $0.0663$ & $-0.6964$ & $0.0122$ & $-19.7161$ & $0.0138$ & $-0.0563$ & $4693$ & $52$ & $4683$ & $43$ & $4703$ & $60$ & $1.263$ & $0.162$ & $-2.379$ & $0.116$ & $-2.307$ & $0.079$ & $-2.450$ & $0.152$ & $-0.148$ & $0.072$ & $0.492$ & $6.543$ & D & $0.996$ & N & $0.430$ & $0.041$ & D & $0.994$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($266.8$,$20.1$,$-153.5$) & ($7.9$,$5.2$,$2.7$) & ($1276.1$,$122.7$,$161.3$) & ($69.5$,$31.4$,$7.0$) & $-1.452$ & $0.024$ & $0.278$ & $0.080$ & $16.556$ & $0.817$ & $7.456$ & $1.151$ & $0.967$ & $0.009$\\
J180851.52$-$570507.9 & 6648880442483227520 & 477409420 & 18085152$-$5705078 & 18:08:51.52 & $-$57:05:07.9 & GEMS & GS-2016A-Q-107 & $0.096$ & $13.440$ & $1.043$ & $11.517$ & $0.646$ & $13.155$ & $1.286$ & $13.489$ & $11.505$ & $65.6$ & $72.9$ & $5.0$ & $\dots$ & $\dots$ & $71.6$ & $4.8$ & $11.0$ & $0.1218$ & $0.0149$ & $8.2073$ & $1.0034$ & $6.7640$ & $0.6815$ & $0.1008$ & $5.6376$ & $0.3520$ & $0.0624$ & $-2.9809$ & $0.0136$ & $-6.2511$ & $0.0119$ & $0.0285$ & $4784$ & $41$ & $4790$ & $26$ & $4777$ & $55$ & $1.141$ & $0.163$ & $-1.982$ & $0.106$ & $-2.223$ & $0.095$ & $-1.740$ & $0.117$ & $-0.731$ & $0.118$ & $-0.061$ & $6.387$ & D & $0.988$ & N & $0.220$ & $0.041$ & D & $0.997$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-27.9$,$38.8$,$-8.4$) & ($3.2$,$4.7$,$1.5$) & ($205.8$,$148.5$,$94.5$) & ($7.7$,$18.9$,$2.8$) & $-2.113$ & $0.004$ & $0.623$ & $0.058$ & $4.535$ & $0.028$ & $1.862$ & $0.031$ & $0.759$ & $0.020$\\
J180856.81$-$210630.0 & 4094063947258804608 & $\dots$ & 18085682$-$2106299 & 18:08:56.81 & $-$21:06:30.0 & GEMS & GS-2014A-Q-8 & $0.300$ & $12.915$ & $0.703$ & $11.313$ & $0.432$ & $12.668$ & $1.012$ & $12.886$ & $11.340$ & $-55.5$ & $-48.2$ & $5.0$ & $\dots$ & $\dots$ & $-18.6$ & $3.9$ & $5.0$ & $1.1992$ & $0.0152$ & $0.8339$ & $0.0106$ & $0.8162$ & $0.0101$ & $0.0124$ & $0.8172$ & $0.0099$ & $0.0121$ & $0.2571$ & $0.0179$ & $-5.1243$ & $0.0125$ & $-0.0479$ & $6448$ & $41$ & $6448$ & $41$ & $\dots$ & $\dots$ & $3.461$ & $0.099$ & $-1.050$ & $0.140$ & $-1.050$ & $0.140$ & $\dots$ & $\dots$ & $-0.059$ & $0.121$ & $-0.059$ & $7.321$ & D & $0.968$ & N & $0.151$ & $0.046$ & D & $0.994$ & $30$ & $2812$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($8.7$,$230.8$,$-3.1$) & ($3.7$,$0.7$,$0.1$) & ($1.1$,$1716.8$,$0.1$) & ($0.8$,$5.3$,$0.0$) & $-1.619$ & $0.001$ & $7.179$ & $0.101$ & $7.584$ & $0.066$ & $0.037$ & $0.001$ & $0.027$ & $0.011$\\
J181024.91$-$711908.7 & 6431254307857238784 & 482775042 & 18102490$-$7119083 & 18:10:24.91 & $-$71:19:08.7 & GEMS & GS-2016A-Q-76 & $0.098$ & $12.246$ & $0.753$ & $10.653$ & $0.549$ & $12.017$ & $1.043$ & $12.248$ & $10.652$ & $-24.1$ & $-16.8$ & $5.0$ & $\dots$ & $\dots$ & $-14.9$ & $0.9$ & $22.0$ & $1.4908$ & $0.0113$ & $0.6708$ & $0.0051$ & $0.6593$ & $0.0049$ & $0.0075$ & $0.6610$ & $0.0049$ & $0.0074$ & $1.2333$ & $0.0088$ & $-40.7943$ & $0.0106$ & $0.0036$ & $5384$ & $60$ & $5440$ & $62$ & $5328$ & $57$ & $3.002$ & $0.313$ & $-1.867$ & $0.108$ & $-1.853$ & $0.101$ & $-1.880$ & $0.114$ & $0.512$ & $0.105$ & $0.522$ & $7.085$ & D & $0.997$ & I & $0.218$ & $0.045$ & D & $0.973$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($77.8$,$177.4$,$-28.4$) & ($0.7$,$0.6$,$0.4$) & ($116.3$,$1377.8$,$7.8$) & ($0.6$,$4.5$,$0.2$) & $-1.669$ & $0.001$ & $4.480$ & $0.015$ & $8.765$ & $0.021$ & $0.561$ & $0.006$ & $0.324$ & $0.001$\\
J181109.61$-$512918.3 & 6702660133182787712 & 475125553 & 18110961$-$5129182 & 18:11:09.61 & $-$51:29:18.3 & GEMS & GS-2016A-Q-107 & $0.102$ & $13.202$ & $1.072$ & $11.160$ & $0.681$ & $12.862$ & $1.327$ & $13.216$ & $11.165$ & $-165.0$ & $-157.7$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1477$ & $0.0187$ & $6.7690$ & $0.8559$ & $5.7560$ & $0.6189$ & $0.1075$ & $5.4574$ & $0.4238$ & $0.0777$ & $3.0593$ & $0.0178$ & $-8.5359$ & $0.0153$ & $-0.0416$ & $4766$ & $64$ & $4825$ & $73$ & $4706$ & $54$ & $1.458$ & $0.236$ & $-1.955$ & $0.110$ & $-2.129$ & $0.102$ & $-1.780$ & $0.117$ & $-0.156$ & $0.115$ & $0.304$ & $6.779$ & D & $0.998$ & N & $0.378$ & $0.043$ & D & $0.999$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($131.3$,$237.2$,$-116.7$) & ($4.2$,$3.8$,$3.8$) & ($207.4$,$820.9$,$143.1$) & ($13.6$,$18.9$,$8.2$) & $-1.741$ & $0.011$ & $2.716$ & $0.030$ & $8.137$ & $0.226$ & $3.233$ & $0.115$ & $0.499$ & $0.010$\\
J181129.77$-$481657.3 & 6707170875335828864 & 473866293 & 18112978$-$4816572 & 18:11:29.77 & $-$48:16:57.3 & GEMS & GS-2016A-Q-107 & $0.088$ & $13.483$ & $0.976$ & $11.510$ & $0.652$ & $13.182$ & $1.242$ & $13.497$ & $11.583$ & $-93.5$ & $-86.2$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.0231$ & $0.0453$ & $0.9775$ & $0.0433$ & $0.9532$ & $0.0412$ & $0.0432$ & $0.9381$ & $0.0351$ & $0.0374$ & $-2.8095$ & $0.0381$ & $5.8214$ & $0.0344$ & $0.2005$ & $4835$ & $59$ & $4841$ & $137$ & $4835$ & $59$ & $2.477$ & $0.612$ & $-1.070$ & $0.152$ & $-0.518$ & $0.044$ & $-1.070$ & $0.152$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & N & $0.921$ & $\dots$ & $\dots$ & $\dots$ & N & $0.781$ & $30$ & $1519$ & Placco_2019 & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($51.0$,$290.0$,$50.0$) & ($4.8$,$1.4$,$1.3$) & ($143.9$,$2133.0$,$21.8$) & ($14.2$,$10.6$,$1.1$) & $-1.444$ & $0.007$ & $7.094$ & $0.040$ & $13.099$ & $0.302$ & $1.427$ & $0.078$ & $0.297$ & $0.013$\\
J181138.17$-$424912.9 & 6724513162999828608 & 203809738 & 18113816$-$4249128 & 18:11:38.17 & $-$42:49:12.9 & GEMS & GS-2016A-Q-107 & $0.118$ & $13.403$ & $1.023$ & $11.415$ & $0.621$ & $13.088$ & $1.305$ & $13.432$ & $11.417$ & $\dots$ & $\dots$ & $\dots$ & $136.7$ & $0.7$ & $\dots$ & $\dots$ & $\dots$ & $0.1482$ & $0.0150$ & $6.7476$ & $0.6845$ & $5.7405$ & $0.4954$ & $0.0863$ & $5.1057$ & $0.3113$ & $0.0610$ & $0.9795$ & $0.0163$ & $-8.1866$ & $0.0124$ & $0.1323$ & $5006$ & $74$ & $5187$ & $89$ & $4824$ & $59$ & $2.295$ & $0.271$ & $-2.140$ & $0.168$ & $-2.019$ & $0.190$ & $-2.260$ & $0.145$ & $-0.077$ & $0.139$ & $-0.067$ & $6.223$ & D & $0.924$ & N & $0.723$ & $0.038$ & D & $0.985$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & GALAH & ($-105.8$,$36.2$,$-130.8$) & ($1.4$,$3.9$,$2.0$) & ($132.0$,$119.0$,$236.4$) & ($3.7$,$15.6$,$8.3$) & $-2.087$ & $0.008$ & $0.671$ & $0.047$ & $3.909$ & $0.085$ & $3.208$ & $0.030$ & $0.707$ & $0.012$\\
J181249.78$+$585446.2 & 2152380494834185984 & $\dots$ & 18124977$+$5854462 & 18:12:49.78 & $+$58:54:46.2 & GEMN & GN-2016B-Q-77 & $0.025$ & $12.708$ & $0.720$ & $10.905$ & $0.606$ & $12.360$ & $1.103$ & $12.614$ & $10.923$ & $-194.5$ & $-187.2$ & $5.0$ & $\dots$ & $\dots$ & $-193.8$ & $0.7$ & $9.0$ & $0.2116$ & $0.0096$ & $4.7257$ & $0.2138$ & $4.2086$ & $0.1696$ & $0.0403$ & $4.4181$ & $0.1775$ & $0.0402$ & $-0.3689$ & $0.0122$ & $-0.1269$ & $0.0142$ & $0.1214$ & $5007$ & $64$ & $5007$ & $64$ & $\dots$ & $\dots$ & $1.014$ & $0.198$ & $-2.155$ & $0.029$ & $-2.155$ & $0.029$ & $\dots$ & $\dots$ & $-0.129$ & $0.115$ & $0.511$ & $6.786$ & D & $0.998$ & I & $0.539$ & $0.035$ & D & $0.993$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($26.3$,$71.6$,$-76.7$) & ($0.5$,$0.6$,$0.4$) & ($346.1$,$645.9$,$225.2$) & ($2.0$,$5.0$,$2.7$) & $-1.691$ & $0.001$ & $2.130$ & $0.018$ & $9.355$ & $0.025$ & $4.909$ & $0.042$ & $0.629$ & $0.002$\\
J181312.89$+$174849.4 & 4526277260852815488 & $\dots$ & 18131289$+$1748494 & 18:13:12.89 & $+$17:48:49.4 & KPNK & 17A-0295 & $0.147$ & $12.613$ & $0.986$ & $10.571$ & $0.645$ & $12.277$ & $1.305$ & $12.621$ & $10.605$ & $-146.0$ & $-138.7$ & $5.0$ & $\dots$ & $\dots$ & $-171.8$ & $0.9$ & $10.0$ & $0.2416$ & $0.0111$ & $4.1386$ & $0.1909$ & $3.7365$ & $0.1556$ & $0.0416$ & $3.9546$ & $0.1699$ & $0.0430$ & $-0.4399$ & $0.0090$ & $-4.1787$ & $0.0107$ & $-0.0657$ & $4887$ & $49$ & $4887$ & $49$ & $\dots$ & $\dots$ & $1.382$ & $0.124$ & $-1.988$ & $0.053$ & $-1.988$ & $0.053$ & $\dots$ & $\dots$ & $-0.472$ & $0.118$ & $0.058$ & $6.500$ & D & $0.992$ & N & $0.361$ & $0.040$ & D & $0.994$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($79.5$,$55.2$,$-64.6$) & ($0.6$,$1.2$,$0.4$) & ($319.0$,$339.5$,$103.3$) & ($2.4$,$7.7$,$1.8$) & $-1.891$ & $0.001$ & $0.974$ & $0.022$ & $6.585$ & $0.021$ & $3.135$ & $0.028$ & $0.742$ & $0.005$\\
J181430.87$-$481547.0 & 6706784607461202432 & 473906621 & 18143087$-$4815468 & 18:14:30.87 & $-$48:15:47.0 & GEMS & GS-2016A-Q-107 & $0.101$ & $13.436$ & $1.019$ & $11.409$ & $0.673$ & $13.119$ & $1.312$ & $13.467$ & $11.439$ & $-10.3$ & $-3.0$ & $5.0$ & $\dots$ & $\dots$ & $2.4$ & $1.3$ & $7.0$ & $0.1236$ & $0.0137$ & $8.0885$ & $0.8978$ & $6.6830$ & $0.6129$ & $0.0917$ & $5.7374$ & $0.3801$ & $0.0662$ & $-1.5567$ & $0.0143$ & $-13.5616$ & $0.0111$ & $0.2973$ & $4868$ & $72$ & $4949$ & $86$ & $4786$ & $57$ & $2.021$ & $0.280$ & $-2.480$ & $0.129$ & $-2.400$ & $0.132$ & $-2.560$ & $0.125$ & $-0.096$ & $0.121$ & $-0.066$ & $5.884$ & D & $0.831$ & N & $0.672$ & $0.029$ & D & $0.969$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($137.8$,$-33.6$,$-111.0$) & ($5.8$,$1.6$,$2.2$) & ($254.8$,$-102.2$,$116.1$) & ($2.6$,$3.2$,$3.2$) & $-2.059$ & $0.005$ & $0.487$ & $0.041$ & $5.132$ & $0.079$ & $2.235$ & $0.053$ & $0.827$ & $0.016$\\
J181458.98$+$585256.5 & 2152342188021376384 & $\dots$ & 18145902$+$5852559 & 18:14:58.98 & $+$58:52:56.5 & GEMN & GN-2018A-Q-403 & $0.028$ & $12.863$ & $0.810$ & $10.999$ & $0.573$ & $12.517$ & $1.168$ & $12.799$ & $11.004$ & $-71.4$ & $-64.1$ & $5.0$ & $\dots$ & $\dots$ & $-69.6$ & $1.2$ & $11.0$ & $5.3288$ & $0.0267$ & $0.1877$ & $0.0009$ & $0.1867$ & $0.0009$ & $0.0050$ & $0.1875$ & $0.0009$ & $0.0050$ & $-30.1162$ & $0.0321$ & $54.2710$ & $0.0367$ & $0.0123$ & $4972$ & $58$ & $4972$ & $58$ & $\dots$ & $\dots$ & $4.938$ & $0.146$ & $-0.818$ & $0.112$ & $-0.818$ & $0.112$ & $\dots$ & $\dots$ & $0.172$ & $0.079$ & $0.172$ & $7.784$ & D & $0.993$ & N & $0.294$ & $0.042$ & D & $0.998$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($39.9$,$174.7$,$4.1$) & ($0.1$,$1.1$,$0.6$) & ($85.6$,$1440.5$,$0.4$) & ($2.4$,$9.1$,$0.0$) & $-1.669$ & $0.002$ & $4.837$ & $0.047$ & $8.514$ & $0.004$ & $0.105$ & $0.004$ & $0.275$ & $0.004$\\
J181503.64$-$375120.7 & 6727766450449365248 & $\dots$ & 18150365$-$3751206 & 18:15:03.64 & $-$37:51:20.7 & GEMS & GS-2014A-Q-74 & $0.125$ & $12.867$ & $1.007$ & $10.803$ & $0.613$ & $12.541$ & $1.309$ & $12.887$ & $10.865$ & $-78.6$ & $-71.3$ & $5.0$ & $\dots$ & $\dots$ & $-80.6$ & $1.1$ & $3.0$ & $0.2504$ & $0.0145$ & $3.9929$ & $0.2319$ & $3.6174$ & $0.1903$ & $0.0526$ & $3.7037$ & $0.1929$ & $0.0521$ & $-12.8053$ & $0.0149$ & $-5.3912$ & $0.0113$ & $0.3838$ & $5034$ & $51$ & $5034$ & $51$ & $\dots$ & $\dots$ & $1.509$ & $0.044$ & $-2.741$ & $0.062$ & $-2.741$ & $0.062$ & $\dots$ & $\dots$ & $0.509$ & $0.122$ & $0.889$ & $6.578$ & D & $0.998$ & C & $0.137$ & $0.039$ & D & $0.991$ & $30$ & $2812$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($52.2$,$68.5$,$180.1$) & ($1.1$,$2.7$,$2.4$) & ($71.5$,$310.6$,$387.8$) & ($1.3$,$16.1$,$11.8$) & $-1.925$ & $0.003$ & $2.058$ & $0.019$ & $5.029$ & $0.044$ & $4.195$ & $0.039$ & $0.419$ & $0.001$\\
J181620.70$-$472528.1 & 6707603223921252608 & 474250357 & 18162072$-$4725281 & 18:16:20.70 & $-$47:25:28.1 & GEMS & GS-2015A-Q-77 & $0.082$ & $11.761$ & $0.757$ & $10.062$ & $0.537$ & $11.486$ & $1.081$ & $11.732$ & $10.076$ & $144.5$ & $151.8$ & $5.0$ & $\dots$ & $\dots$ & $174.6$ & $1.1$ & $4.0$ & $0.3902$ & $0.0179$ & $2.5631$ & $0.1179$ & $2.4030$ & $0.1036$ & $0.0431$ & $2.3933$ & $0.1124$ & $0.0470$ & $-15.2132$ & $0.0185$ & $-12.0791$ & $0.0162$ & $0.1555$ & $5191$ & $58$ & $5196$ & $59$ & $5186$ & $57$ & $1.954$ & $0.098$ & $-2.086$ & $0.113$ & $-2.171$ & $0.108$ & $-2.000$ & $0.117$ & $-0.303$ & $0.148$ & $-0.223$ & $6.121$ & D & $0.975$ & N & $-0.185$ & $0.053$ & D & $0.988$ & $30$ & $2460$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-153.0$,$-4.8$,$62.8$) & ($1.1$,$3.0$,$1.4$) & ($611.2$,$-28.5$,$33.6$) & ($14.5$,$17.5$,$1.4$) & $-1.855$ & $0.003$ & $0.459$ & $0.026$ & $7.646$ & $0.044$ & $3.385$ & $0.049$ & $0.887$ & $0.007$\\
J181652.08$+$614649.9 & 2159095113561329024 & $\dots$ & 18165208$+$6146498 & 18:16:52.08 & $+$61:46:49.9 & GEMN & GN-2016A-Q-75 & $0.037$ & $12.585$ & $0.893$ & $10.773$ & $0.630$ & $12.333$ & $1.194$ & $12.626$ & $10.789$ & $-37.7$ & $-30.4$ & $5.0$ & $\dots$ & $\dots$ & $-33.0$ & $0.4$ & $6.0$ & $0.1902$ & $0.0092$ & $5.2575$ & $0.2540$ & $4.6252$ & $0.1966$ & $0.0425$ & $4.8522$ & $0.1727$ & $0.0356$ & $5.3995$ & $0.0132$ & $7.9288$ & $0.0125$ & $0.0394$ & $4840$ & $64$ & $4840$ & $64$ & $\dots$ & $\dots$ & $1.221$ & $0.108$ & $-2.644$ & $0.112$ & $-2.644$ & $0.112$ & $\dots$ & $\dots$ & $-0.139$ & $0.103$ & $0.501$ & $6.287$ & D & $0.998$ & I & $0.414$ & $0.043$ & D & $0.998$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($290.0$,$149.0$,$-101.1$) & ($2.6$,$1.7$,$1.0$) & ($1427.3$,$1401.9$,$701.8$) & ($37.4$,$13.3$,$21.3$) & $-1.144$ & $0.007$ & $4.830$ & $0.038$ & $29.988$ & $0.504$ & $21.268$ & $0.712$ & $0.723$ & $0.005$\\
J181701.82$-$781033.3 & 6365059623354190848 & 484435650 & 18170183$-$7810331 & 18:17:01.82 & $-$78:10:33.3 & GEMS & GS-2016A-Q-107 & $0.176$ & $13.396$ & $0.818$ & $11.352$ & $0.655$ & $13.028$ & $1.214$ & $13.330$ & $11.462$ & $-53.7$ & $-46.4$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.5727$ & $0.0139$ & $1.7460$ & $0.0423$ & $1.6702$ & $0.0387$ & $0.0232$ & $1.6684$ & $0.0390$ & $0.0234$ & $1.9607$ & $0.0140$ & $-6.6477$ & $0.0162$ & $0.0651$ & $5582$ & $96$ & $6001$ & $133$ & $5162$ & $59$ & $4.315$ & $0.026$ & $-1.363$ & $0.181$ & $-1.266$ & $0.251$ & $-1.460$ & $0.110$ & $0.023$ & $0.096$ & $0.023$ & $7.090$ & D & $0.981$ & N & $0.155$ & $0.047$ & D & $0.904$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($22.6$,$260.3$,$1.0$) & ($2.7$,$3.6$,$2.1$) & ($28.2$,$1881.9$,$16.0$) & ($7.0$,$25.9$,$0.3$) & $-1.549$ & $0.010$ & $7.138$ & $0.014$ & $9.531$ & $0.311$ & $0.886$ & $0.029$ & $0.143$ & $0.017$\\
J181716.54$+$131158.2 & 4485396250300800768 & $\dots$ & 18171654$+$1311582 & 18:17:16.54 & $+$13:11:58.2 & GEMN & GN-2018A-Q-403 & $0.132$ & $12.904$ & $0.854$ & $11.247$ & $0.606$ & $12.724$ & $1.077$ & $12.968$ & $11.318$ & $-10.6$ & $-3.3$ & $5.0$ & $\dots$ & $\dots$ & $-13.1$ & $2.5$ & $5.0$ & $2.9437$ & $0.0212$ & $0.3397$ & $0.0024$ & $0.3367$ & $0.0024$ & $0.0071$ & $0.3379$ & $0.0021$ & $0.0063$ & $-2.4442$ & $0.0178$ & $-11.0228$ & $0.0220$ & $-0.0471$ & $5520$ & $95$ & $5520$ & $95$ & $\dots$ & $\dots$ & $4.350$ & $0.175$ & $-1.073$ & $0.244$ & $-1.073$ & $0.244$ & $\dots$ & $\dots$ & $0.315$ & $0.116$ & $0.315$ & $7.672$ & D & $0.981$ & N & $0.423$ & $0.043$ & D & $0.817$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-7.5$,$229.8$,$0.3$) & ($1.8$,$1.6$,$0.6$) & ($1.0$,$1838.8$,$0.2$) & ($0.2$,$13.0$,$0.0$) & $-1.581$ & $0.004$ & $7.677$ & $0.050$ & $8.117$ & $0.066$ & $0.080$ & $0.001$ & $0.028$ & $0.002$\\
J181813.33$-$495207.1 & 6703365744770402304 & 475312183 & 18181332$-$4952071 & 18:18:13.33 & $-$49:52:07.1 & GEMS & GS-2016B-Q-86 & $0.078$ & $13.436$ & $1.104$ & $11.349$ & $0.694$ & $13.094$ & $1.354$ & $13.461$ & $11.366$ & $219.7$ & $227.0$ & $5.0$ & $\dots$ & $\dots$ & $219.6$ & $2.7$ & $2.0$ & $0.0814$ & $0.0131$ & $12.2866$ & $1.9789$ & $9.3119$ & $1.1367$ & $0.1221$ & $8.0865$ & $1.0249$ & $0.1267$ & $0.6280$ & $0.0144$ & $-0.9204$ & $0.0108$ & $-0.0228$ & $4668$ & $56$ & $4702$ & $54$ & $4633$ & $57$ & $1.609$ & $0.157$ & $-2.389$ & $0.156$ & $-2.357$ & $0.181$ & $-2.420$ & $0.131$ & $-0.273$ & $0.088$ & $0.137$ & $6.178$ & D & $0.998$ & N & $0.217$ & $0.041$ & D & $0.996$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-194.7$,$-174.7$,$-88.4$) & ($22.9$,$24.4$,$1.6$) & ($159.0$,$-397.7$,$396.9$) & ($22.2$,$63.2$,$1.7$) & $-1.813$ & $0.012$ & $2.060$ & $0.302$ & $6.772$ & $0.081$ & $5.327$ & $0.111$ & $0.535$ & $0.050$\\
J181835.14$-$464742.2 & 6707671771605088256 & 474241287 & 18183514$-$4647422 & 18:18:35.14 & $-$46:47:42.2 & GEMS & GS-2016B-Q-86 & $0.080$ & $13.337$ & $0.814$ & $11.566$ & $0.597$ & $13.091$ & $1.125$ & $13.354$ & $11.629$ & $-84.8$ & $-77.5$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1143$ & $0.0151$ & $8.7510$ & $1.1546$ & $7.1290$ & $0.7662$ & $0.1075$ & $6.4359$ & $0.7016$ & $0.1090$ & $1.0846$ & $0.0145$ & $-10.4077$ & $0.0115$ & $0.1412$ & $5204$ & $68$ & $5275$ & $72$ & $5133$ & $64$ & $2.154$ & $0.225$ & $-2.615$ & $0.145$ & $-2.509$ & $0.141$ & $-2.720$ & $0.149$ & $0.240$ & $0.130$ & $0.250$ & $6.065$ & D & $0.990$ & N & $0.400$ & $0.038$ & D & $0.991$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($134.5$,$100.0$,$-140.5$) & ($3.1$,$5.7$,$5.1$) & ($155.5$,$232.4$,$178.3$) & ($2.8$,$9.2$,$12.2$) & $-2.030$ & $0.009$ & $0.835$ & $0.042$ & $4.706$ & $0.056$ & $2.811$ & $0.176$ & $0.699$ & $0.011$\\
J181845.09$-$701457.5 & 6431596947468407552 & 482767074 & 18184510$-$7014575 & 18:18:45.09 & $-$70:14:57.5 & GEMS & GS-2016B-Q-86 & $0.086$ & $13.379$ & $0.997$ & $11.419$ & $0.638$ & $13.079$ & $1.271$ & $13.407$ & $11.446$ & $267.1$ & $274.4$ & $5.0$ & $\dots$ & $\dots$ & $259.1$ & $1.7$ & $13.0$ & $0.1161$ & $0.0107$ & $8.6129$ & $0.7960$ & $7.0371$ & $0.5314$ & $0.0755$ & $6.3282$ & $0.4597$ & $0.0726$ & $4.5089$ & $0.0077$ & $5.0065$ & $0.0102$ & $-0.0878$ & $4873$ & $64$ & $4945$ & $72$ & $4801$ & $56$ & $1.389$ & $0.232$ & $-2.339$ & $0.125$ & $-2.437$ & $0.125$ & $-2.240$ & $0.125$ & $-0.355$ & $0.091$ & $0.225$ & $6.316$ & D & $0.974$ & N & $0.136$ & $0.039$ & D & $0.982$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-405.1$,$-13.8$,$-173.8$) & ($3.5$,$9.2$,$1.8$) & ($2472.7$,$-67.0$,$1780.7$) & ($134.4$,$44.6$,$5.8$) & $-1.015$ & $0.020$ & $3.534$ & $0.105$ & $40.981$ & $1.864$ & $40.927$ & $1.815$ & $0.841$ & $0.002$\\
J181931.28$-$371313.6 & 6728130968571404800 & 208431937 & 18193127$-$3713134 & 18:19:31.28 & $-$37:13:13.6 & GEMS & GS-2014A-Q-74 & $0.099$ & $11.629$ & $1.050$ & $9.575$ & $0.672$ & $11.317$ & $1.334$ & $11.675$ & $9.612$ & $-198.3$ & $-191.0$ & $5.0$ & $\dots$ & $\dots$ & $-179.4$ & $0.5$ & $4.0$ & $0.4246$ & $0.0179$ & $2.3550$ & $0.0995$ & $2.2191$ & $0.0883$ & $0.0398$ & $2.1686$ & $0.0717$ & $0.0331$ & $0.7052$ & $0.0204$ & $-19.3384$ & $0.0160$ & $0.2945$ & $4874$ & $57$ & $5054$ & $60$ & $4694$ & $53$ & $1.878$ & $0.186$ & $-1.817$ & $0.110$ & $-1.694$ & $0.116$ & $-1.940$ & $0.103$ & $0.053$ & $0.115$ & $0.203$ & $6.816$ & D & $0.998$ & N & $0.698$ & $0.035$ & D & $0.996$ & $30$ & $2812$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($191.9$,$90.8$,$-55.9$) & ($0.6$,$1.6$,$0.9$) & ($489.8$,$552.8$,$21.6$) & ($3.4$,$11.8$,$0.7$) & $-1.747$ & $0.002$ & $1.355$ & $0.030$ & $9.150$ & $0.034$ & $1.141$ & $0.021$ & $0.742$ & $0.004$\\
J181948.24$-$531056.4 & 6653631805885843200 & 477535673 & 18194826$-$5310564 & 18:19:48.24 & $-$53:10:56.4 & GEMS & GS-2016A-Q-76 & $0.094$ & $12.379$ & $0.826$ & $10.649$ & $0.583$ & $12.118$ & $1.124$ & $12.381$ & $10.657$ & $212.2$ & $219.5$ & $5.0$ & $\dots$ & $\dots$ & $225.9$ & $1.0$ & $5.0$ & $0.4819$ & $0.0115$ & $2.0751$ & $0.0495$ & $1.9689$ & $0.0445$ & $0.0226$ & $1.9918$ & $0.0526$ & $0.0264$ & $-9.2181$ & $0.0120$ & $-10.6157$ & $0.0118$ & $0.2314$ & $5165$ & $52$ & $5193$ & $40$ & $5136$ & $64$ & $2.012$ & $0.207$ & $-2.236$ & $0.151$ & $-2.322$ & $0.133$ & $-2.150$ & $0.168$ & $0.489$ & $0.121$ & $0.549$ & $6.743$ & D & $0.998$ & I & $0.194$ & $0.041$ & D & $0.988$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-190.9$,$38.3$,$-18.6$) & ($0.9$,$1.2$,$0.4$) & ($650.4$,$246.8$,$20.5$) & ($3.9$,$8.1$,$0.2$) & $-1.761$ & $0.003$ & $0.535$ & $0.021$ & $9.266$ & $0.046$ & $4.008$ & $0.373$ & $0.891$ & $0.004$\\
J182027.02$-$412604.2 & 6724694380581173376 & 204473410 & 18202703$-$4126042 & 18:20:27.02 & $-$41:26:04.2 & GEMS & GS-2016B-Q-86 & $0.079$ & $13.427$ & $1.096$ & $11.395$ & $0.753$ & $13.083$ & $1.343$ & $13.445$ & $11.368$ & $-4.8$ & $2.5$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.0915$ & $0.0165$ & $10.9308$ & $1.9659$ & $8.5117$ & $1.1921$ & $0.1401$ & $7.2516$ & $1.1137$ & $0.1536$ & $-9.7795$ & $0.0134$ & $-5.7459$ & $0.0113$ & $0.1707$ & $4655$ & $64$ & $4613$ & $34$ & $4697$ & $94$ & $1.355$ & $0.213$ & $-2.696$ & $0.248$ & $-2.541$ & $0.161$ & $-2.850$ & $0.335$ & $-0.792$ & $0.120$ & $-0.192$ & $5.542$ & D & $0.984$ & N & $0.253$ & $0.038$ & D & $0.992$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($74.6$,$-64.6$,$236.0$) & ($27.4$,$12.3$,$9.7$) & ($26.6$,$-82.4$,$479.8$) & ($11.8$,$22.1$,$58.7$) & $-2.040$ & $0.039$ & $1.449$ & $0.072$ & $3.881$ & $0.396$ & $3.768$ & $0.426$ & $0.453$ & $0.049$\\
J182049.23$-$341948.0 & 4044557100560972800 & $\dots$ & 18204921$-$3419480 & 18:20:49.23 & $-$34:19:48.0 & GEMS & GS-2014A-Q-74 & $0.134$ & $12.920$ & $0.520$ & $11.234$ & $0.707$ & $12.891$ & $1.286$ & $13.226$ & $11.242$ & $-164.2$ & $-156.9$ & $5.0$ & $\dots$ & $\dots$ & $-144.8$ & $0.8$ & $2.0$ & $0.3305$ & $0.0231$ & $3.0253$ & $0.2112$ & $2.8047$ & $0.1815$ & $0.0647$ & $2.7678$ & $0.1255$ & $0.0453$ & $-1.2754$ & $0.0237$ & $-0.4508$ & $0.0168$ & $0.0847$ & $5144$ & $66$ & $5144$ & $66$ & $\dots$ & $\dots$ & $2.151$ & $0.262$ & $-1.746$ & $0.117$ & $-1.746$ & $0.117$ & $\dots$ & $\dots$ & $0.118$ & $0.105$ & $0.138$ & $6.822$ & D & $0.999$ & N & $0.310$ & $0.036$ & D & $0.994$ & $30$ & $2812$ & Schlaufman & Spectroscopic & NOMAD1 & BAILER-JONES & $\dots$ & ($127.7$,$241.5$,$42.7$) & ($0.8$,$0.3$,$0.4$) & ($153.6$,$1317.1$,$24.4$) & ($2.4$,$9.4$,$0.4$) & $-1.660$ & $0.004$ & $4.166$ & $0.027$ & $9.147$ & $0.068$ & $1.118$ & $0.009$ & $0.374$ & $0.002$\\
J182100.13$-$472511.8 & 6706926100861663232 & 474291769 & 18210015$-$4725117 & 18:21:00.13 & $-$47:25:11.8 & GEMS & GS-2016B-Q-86 & $0.076$ & $13.456$ & $0.849$ & $11.622$ & $0.626$ & $13.173$ & $1.184$ & $13.461$ & $11.641$ & $-57.1$ & $-49.8$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1524$ & $0.0133$ & $6.5638$ & $0.5732$ & $5.6069$ & $0.4183$ & $0.0746$ & $5.2539$ & $0.3140$ & $0.0598$ & $-7.8094$ & $0.0120$ & $-10.5276$ & $0.0106$ & $0.1838$ & $4997$ & $72$ & $5037$ & $79$ & $4956$ & $64$ & $1.494$ & $0.327$ & $-2.146$ & $0.179$ & $-2.032$ & $0.186$ & $-2.260$ & $0.172$ & $-0.085$ & $0.116$ & $0.395$ & $6.679$ & D & $0.993$ & N & $0.508$ & $0.034$ & D & $0.996$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($108.5$,$-25.5$,$90.0$) & ($5.1$,$4.1$,$1.7$) & ($175.0$,$-85.7$,$195.6$) & ($11.7$,$12.5$,$9.7$) & $-2.091$ & $0.005$ & $0.420$ & $0.069$ & $3.978$ & $0.048$ & $3.133$ & $0.082$ & $0.809$ & $0.030$\\
J182115.49$+$565329.9 & 2150956936513301632 & $\dots$ & 18211549$+$5653298 & 18:21:15.49 & $+$56:53:29.9 & GEMN & GN-2016A-Q-75 & $0.049$ & $12.069$ & $0.801$ & $10.463$ & $0.585$ & $11.900$ & $1.097$ & $12.152$ & $10.470$ & $-298.7$ & $-291.4$ & $5.0$ & $\dots$ & $\dots$ & $-299.5$ & $0.7$ & $10.0$ & $0.2554$ & $0.0089$ & $3.9148$ & $0.1358$ & $3.5531$ & $0.1119$ & $0.0315$ & $3.5293$ & $0.1015$ & $0.0288$ & $-4.8007$ & $0.0116$ & $11.5373$ & $0.0118$ & $-0.0080$ & $5079$ & $37$ & $5079$ & $37$ & $\dots$ & $\dots$ & $1.786$ & $0.240$ & $-2.103$ & $0.071$ & $-2.103$ & $0.071$ & $\dots$ & $\dots$ & $-0.032$ & $0.124$ & $0.198$ & $6.525$ & D & $0.996$ & N & $0.461$ & $0.032$ & D & $0.999$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($158.0$,$-120.8$,$-24.7$) & ($1.0$,$1.4$,$0.9$) & ($443.6$,$-1041.8$,$86.7$) & ($3.0$,$13.2$,$0.6$) & $-1.581$ & $0.004$ & $2.756$ & $0.038$ & $11.917$ & $0.075$ & $2.356$ & $0.028$ & $0.624$ & $0.003$\\
J182116.00$-$365755.4 & 6728161656155909248 & 208457483 & 18211601$-$3657554 & 18:21:16.00 & $-$36:57:55.4 & GEMS & GS-2016B-Q-86 & $0.101$ & $13.508$ & $0.951$ & $11.593$ & $0.662$ & $13.255$ & $1.269$ & $13.582$ & $11.624$ & $198.5$ & $205.8$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1787$ & $0.0161$ & $5.5965$ & $0.5028$ & $4.8856$ & $0.3832$ & $0.0784$ & $4.3250$ & $0.5807$ & $0.1343$ & $-7.5122$ & $0.0178$ & $-0.9955$ & $0.0138$ & $0.1612$ & $4864$ & $39$ & $4854$ & $21$ & $4874$ & $56$ & $1.402$ & $0.119$ & $-2.466$ & $0.093$ & $-2.371$ & $0.071$ & $-2.560$ & $0.114$ & $0.134$ & $0.115$ & $0.634$ & $6.598$ & D & $0.997$ & I & $0.707$ & $0.045$ & D & $0.993$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-242.9$,$127.8$,$105.5$) & ($4.9$,$4.8$,$4.8$) & ($454.9$,$477.1$,$64.2$) & ($18.9$,$38.1$,$5.1$) & $-1.767$ & $0.016$ & $1.328$ & $0.094$ & $8.758$ & $0.267$ & $3.134$ & $0.076$ & $0.737$ & $0.014$\\
J182134.61$-$404449.3 & 6726250361334018688 & 206563856 & 18213462$-$4044493 & 18:21:34.61 & $-$40:44:49.3 & GEMS & GS-2016B-Q-86 & $0.076$ & $13.533$ & $1.127$ & $11.443$ & $0.667$ & $13.221$ & $1.373$ & $13.598$ & $11.472$ & $-47.4$ & $-40.1$ & $5.0$ & $\dots$ & $\dots$ & $-48.7$ & $1.2$ & $4.0$ & $0.0590$ & $0.0150$ & $16.9551$ & $4.3179$ & $11.7676$ & $2.0799$ & $0.1767$ & $9.6558$ & $1.5171$ & $0.1571$ & $-3.8762$ & $0.0138$ & $-7.9606$ & $0.0109$ & $0.3106$ & $4623$ & $43$ & $4647$ & $31$ & $4599$ & $54$ & $1.082$ & $0.146$ & $-2.430$ & $0.110$ & $-2.419$ & $0.109$ & $-2.440$ & $0.110$ & $-0.256$ & $0.115$ & $0.464$ & $6.464$ & D & $0.999$ & N & $0.683$ & $0.043$ & D & $0.995$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($25.7$,$195.3$,$20.9$) & ($9.0$,$18.5$,$0.6$) & ($7.1$,$439.2$,$231.1$) & ($4.8$,$114.6$,$0.6$) & $-2.018$ & $0.073$ & $2.650$ & $0.390$ & $3.684$ & $0.646$ & $2.485$ & $0.222$ & $0.161$ & $0.016$\\
J182319.97$-$392619.6 & 6726604713316398336 & 206939399 & 18231998$-$3926193 & 18:23:19.97 & $-$39:26:19.6 & GEMS & GS-2015A-Q-77 & $0.095$ & $12.046$ & $1.101$ & $9.941$ & $0.695$ & $11.731$ & $1.391$ & $12.117$ & $9.962$ & $151.5$ & $158.8$ & $5.0$ & $\dots$ & $\dots$ & $184.6$ & $0.9$ & $3.0$ & $0.2027$ & $0.0159$ & $4.9339$ & $0.3861$ & $4.3729$ & $0.3033$ & $0.0694$ & $4.3543$ & $0.3310$ & $0.0760$ & $-12.0297$ & $0.0170$ & $-18.6353$ & $0.0136$ & $-0.0276$ & $4674$ & $43$ & $4674$ & $43$ & $4613$ & $56$ & $1.053$ & $0.141$ & $-2.573$ & $0.068$ & $-2.573$ & $0.068$ & $-1.190$ & $0.152$ & $-0.574$ & $0.079$ & $0.176$ & $6.033$ & D & $0.971$ & N & $0.045$ & $0.041$ & D & $0.990$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-131.0$,$-253.0$,$28.7$) & ($3.1$,$10.5$,$1.3$) & ($158.4$,$-977.9$,$44.5$) & ($9.8$,$17.4$,$2.8$) & $-1.767$ & $0.015$ & $3.101$ & $0.037$ & $7.691$ & $0.232$ & $1.440$ & $0.093$ & $0.425$ & $0.008$\\
J182534.41$+$473329.6 & 2118905554087796864 & $\dots$ & 18253443$+$4733295 & 18:25:34.41 & $+$47:33:29.6 & KPNK & 17A-0295 & $0.047$ & $12.921$ & $0.783$ & $11.246$ & $0.554$ & $12.633$ & $1.054$ & $12.868$ & $11.255$ & $-225.0$ & $-217.7$ & $5.0$ & $\dots$ & $\dots$ & $-224.5$ & $1.2$ & $9.0$ & $0.4309$ & $0.0109$ & $2.3205$ & $0.0589$ & $2.1885$ & $0.0524$ & $0.0240$ & $2.2730$ & $0.0550$ & $0.0242$ & $-3.2226$ & $0.0124$ & $13.1957$ & $0.0144$ & $-0.1119$ & $5091$ & $31$ & $5091$ & $31$ & $\dots$ & $\dots$ & $1.847$ & $0.148$ & $-1.884$ & $0.066$ & $-1.884$ & $0.066$ & $\dots$ & $\dots$ & $0.003$ & $0.099$ & $0.183$ & $6.729$ & D & $0.991$ & N & $0.257$ & $0.037$ & D & $0.962$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($181.1$,$10.0$,$-18.8$) & ($0.9$,$1.3$,$0.7$) & ($886.8$,$80.0$,$37.3$) & ($7.2$,$10.3$,$0.6$) & $-1.667$ & $0.002$ & $0.167$ & $0.023$ & $11.122$ & $0.038$ & $5.083$ & $0.063$ & $0.970$ & $0.004$\\
J182732.57$-$563831.8 & 6648380469631584128 & $\dots$ & 18273263$-$5638304 & 18:27:32.57 & $-$56:38:31.8 & GEMS & GS-2015A-Q-77 & $0.084$ & $12.014$ & $0.801$ & $10.397$ & $0.566$ & $11.777$ & $1.070$ & $12.018$ & $10.381$ & $-23.4$ & $-16.1$ & $5.0$ & $\dots$ & $\dots$ & $5.4$ & $0.8$ & $15.0$ & $1.6106$ & $0.0174$ & $0.6209$ & $0.0067$ & $0.6110$ & $0.0065$ & $0.0106$ & $0.6090$ & $0.0078$ & $0.0129$ & $-49.9448$ & $0.0154$ & $-132.2358$ & $0.0143$ & $0.0208$ & $5330$ & $53$ & $5330$ & $53$ & $\dots$ & $\dots$ & $2.560$ & $0.418$ & $-1.539$ & $0.091$ & $-1.539$ & $0.091$ & $\dots$ & $\dots$ & $0.477$ & $0.097$ & $0.497$ & $7.388$ & D & $0.997$ & N & $0.405$ & $0.051$ & D & $0.991$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($138.7$,$-129.4$,$7.9$) & ($0.9$,$1.4$,$0.3$) & ($346.7$,$-998.5$,$2.3$) & ($3.3$,$10.7$,$0.0$) & $-1.684$ & $0.003$ & $2.665$ & $0.035$ & $9.770$ & $0.036$ & $0.309$ & $0.004$ & $0.571$ & $0.004$\\
J182747.09$+$173252.9 & 4522680968780032128 & $\dots$ & 18274709$+$1732530 & 18:27:47.09 & $+$17:32:52.9 & GEMN & GN-2017A-Q-82 & $0.242$ & $13.030$ & $0.945$ & $10.794$ & $0.629$ & $12.575$ & $1.356$ & $12.944$ & $10.845$ & $-30.2$ & $-22.9$ & $5.0$ & $\dots$ & $\dots$ & $-34.1$ & $0.9$ & $10.0$ & $0.3411$ & $0.0138$ & $2.9316$ & $0.1183$ & $2.7240$ & $0.1022$ & $0.0375$ & $2.7110$ & $0.0992$ & $0.0366$ & $-6.9304$ & $0.0094$ & $-13.4162$ & $0.0118$ & $-0.3473$ & $5144$ & $59$ & $5144$ & $59$ & $\dots$ & $\dots$ & $1.488$ & $0.138$ & $-2.402$ & $0.115$ & $-2.402$ & $0.115$ & $\dots$ & $\dots$ & $-0.325$ & $0.061$ & $0.175$ & $6.203$ & D & $0.993$ & N & $0.505$ & $0.044$ & D & $0.990$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-97.8$,$122.4$,$8.4$) & ($1.4$,$1.0$,$0.3$) & ($230.4$,$816.9$,$14.5$) & ($3.1$,$7.6$,$0.3$) & $-1.811$ & $0.001$ & $2.337$ & $0.028$ & $7.565$ & $0.014$ & $0.679$ & $0.009$ & $0.528$ & $0.004$\\
J182938.67$-$201048.4 & 4092688806190705152 & $\dots$ & 18293868$-$2010483 & 18:29:38.67 & $-$20:10:48.4 & GEMS & GS-2014A-Q-8 & $0.300$ & $11.978$ & $0.935$ & $10.117$ & $0.503$ & $11.680$ & $1.252$ & $11.999$ & $10.069$ & $-109.5$ & $-102.2$ & $5.0$ & $\dots$ & $\dots$ & $-68.0$ & $1.0$ & $4.0$ & $3.3688$ & $0.0168$ & $0.2968$ & $0.0015$ & $0.2946$ & $0.0015$ & $0.0049$ & $0.2934$ & $0.0015$ & $0.0052$ & $-13.2218$ & $0.0177$ & $-10.6321$ & $0.0134$ & $0.0137$ & $6617$ & $76$ & $6617$ & $76$ & $\dots$ & $\dots$ & $2.933$ & $0.499$ & $-1.346$ & $0.130$ & $-1.346$ & $0.130$ & $\dots$ & $\dots$ & $0.253$ & $0.110$ & $0.273$ & $7.357$ & D & $0.997$ & N & $0.154$ & $0.052$ & D & $0.993$ & $30$ & $2812$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($51.4$,$214.6$,$22.1$) & ($0.9$,$0.2$,$0.1$) & ($36.7$,$1709.1$,$3.5$) & ($1.2$,$1.8$,$0.0$) & $-1.603$ & $0.001$ & $6.266$ & $0.023$ & $8.854$ & $0.021$ & $0.353$ & $0.002$ & $0.171$ & $0.003$\\
J183013.55$-$455510.1 & 6708532208165979392 & 475731845 & 18301354$-$4555101 & 18:30:13.55 & $-$45:55:10.1 & GEMS & GS-2015A-Q-92 & $0.049$ & $12.059$ & $0.857$ & $10.393$ & $0.649$ & $11.807$ & $1.112$ & $12.065$ & $10.360$ & $49.6$ & $56.9$ & $5.0$ & $\dots$ & $\dots$ & $61.3$ & $1.9$ & $4.0$ & $0.3273$ & $0.0131$ & $3.0555$ & $0.1228$ & $2.8306$ & $0.1054$ & $0.0372$ & $2.8728$ & $0.1166$ & $0.0406$ & $7.8048$ & $0.0139$ & $-6.8222$ & $0.0116$ & $0.1354$ & $5124$ & $157$ & $5124$ & $157$ & $5052$ & $57$ & $1.972$ & $0.424$ & $-3.503$ & $0.228$ & $-3.503$ & $0.228$ & $-2.490$ & $0.110$ & $3.028$ & $0.187$ & $3.078$ & $8.005$ & D & $0.973$ & C & $0.323$ & $0.029$ & D & $0.717$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-44.0$,$199.0$,$-141.2$) & ($1.8$,$0.7$,$1.6$) & ($9.5$,$1095.6$,$213.3$) & ($1.0$,$9.2$,$5.0$) & $-1.718$ & $0.001$ & $5.234$ & $0.030$ & $6.611$ & $0.039$ & $3.172$ & $0.044$ & $0.116$ & $0.005$\\
J183022.42$-$395523.4 & 6723716880376076928 & 208698698 & 18302241$-$3955233 & 18:30:22.42 & $-$39:55:23.4 & GEMS & GS-2017A-Q-86 & $0.098$ & $12.872$ & $0.810$ & $11.084$ & $0.599$ & $12.592$ & $1.158$ & $12.870$ & $11.090$ & $206.6$ & $213.9$ & $5.0$ & $\dots$ & $\dots$ & $206.6$ & $1.6$ & $10.0$ & $0.2710$ & $0.0140$ & $3.6899$ & $0.1911$ & $3.3669$ & $0.1591$ & $0.0473$ & $3.4003$ & $0.1964$ & $0.0578$ & $-0.1262$ & $0.0167$ & $-10.4280$ & $0.0130$ & $0.0207$ & $5091$ & $45$ & $5106$ & $33$ & $5076$ & $57$ & $1.472$ & $0.235$ & $-2.419$ & $0.097$ & $-2.467$ & $0.082$ & $-2.370$ & $0.112$ & $-0.317$ & $0.111$ & $0.193$ & $6.204$ & D & $0.991$ & N & $0.213$ & $0.044$ & D & $0.991$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-185.0$,$63.7$,$-107.9$) & ($1.6$,$2.9$,$1.2$) & ($351.6$,$310.4$,$181.9$) & ($4.7$,$17.4$,$4.9$) & $-1.833$ & $0.007$ & $0.946$ & $0.044$ & $7.269$ & $0.112$ & $4.072$ & $0.059$ & $0.770$ & $0.007$\\
J183050.84$-$695330.9 & 6431994249123338240 & 482828601 & 18305087$-$6953306 & 18:30:50.84 & $-$69:53:30.9 & GEMS & GS-2017A-Q-86 & $0.087$ & $12.978$ & $0.972$ & $11.009$ & $0.640$ & $12.547$ & $1.247$ & $12.864$ & $10.942$ & $3.0$ & $10.3$ & $5.0$ & $\dots$ & $\dots$ & $2.0$ & $3.6$ & $19.0$ & $2.1110$ & $0.0111$ & $0.4737$ & $0.0025$ & $0.4679$ & $0.0024$ & $0.0052$ & $0.4712$ & $0.0022$ & $0.0047$ & $-9.3231$ & $0.0079$ & $-22.0934$ & $0.0111$ & $-0.0559$ & $4942$ & $81$ & $5064$ & $105$ & $4820$ & $56$ & $3.404$ & $0.404$ & $-1.236$ & $0.248$ & $-1.282$ & $0.368$ & $-1.190$ & $0.128$ & $-0.297$ & $0.102$ & $-0.297$ & $6.897$ & D & $0.997$ & N & $0.216$ & $0.044$ & D & $0.998$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($9.0$,$204.8$,$13.5$) & ($2.7$,$2.0$,$1.4$) & ($17.5$,$1617.3$,$2.7$) & ($1.9$,$15.7$,$0.3$) & $-1.641$ & $0.005$ & $6.210$ & $0.099$ & $7.930$ & $0.018$ & $0.279$ & $0.018$ & $0.122$ & $0.007$\\
J183112.16$+$410316.0 & 2110452925308798080 & $\dots$ & 18311217$+$4103160 & 18:31:12.16 & $+$41:03:16.0 & GEMN & GN-2017B-Q-75 & $0.071$ & $13.037$ & $0.919$ & $11.038$ & $0.641$ & $12.644$ & $1.233$ & $12.955$ & $11.056$ & $-142.9$ & $-135.6$ & $5.0$ & $\dots$ & $\dots$ & $-143.6$ & $1.3$ & $8.0$ & $0.1638$ & $0.0109$ & $6.1052$ & $0.4069$ & $5.2688$ & $0.3030$ & $0.0575$ & $5.5480$ & $0.3352$ & $0.0604$ & $-7.5599$ & $0.0146$ & $3.8809$ & $0.0122$ & $-0.1196$ & $4866$ & $34$ & $4866$ & $34$ & $\dots$ & $\dots$ & $1.469$ & $0.113$ & $-2.529$ & $0.039$ & $-2.529$ & $0.039$ & $\dots$ & $\dots$ & $0.142$ & $0.080$ & $0.612$ & $6.513$ & D & $0.999$ & I & $0.356$ & $0.039$ & D & $0.989$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($115.3$,$-12.4$,$168.0$) & ($0.5$,$3.0$,$3.6$) & ($560.6$,$-100.1$,$729.1$) & ($24.9$,$24.4$,$37.6$) & $-1.594$ & $0.009$ & $1.652$ & $0.221$ & $11.508$ & $0.161$ & $11.325$ & $0.145$ & $0.750$ & $0.027$\\
J183159.91$-$692016.1 & 6432068225640386432 & 482826462 & 18315993$-$6920161 & 18:31:59.91 & $-$69:20:16.1 & GEMS & GS-2015A-Q-77 & $0.078$ & $11.913$ & $0.994$ & $10.028$ & $0.662$ & $11.630$ & $1.257$ & $11.952$ & $10.014$ & $289.5$ & $296.8$ & $5.0$ & $\dots$ & $\dots$ & $309.6$ & $1.2$ & $14.0$ & $0.3046$ & $0.0159$ & $3.2827$ & $0.1710$ & $3.0245$ & $0.1452$ & $0.0480$ & $2.9356$ & $0.1137$ & $0.0387$ & $-12.1025$ & $0.0103$ & $-5.9526$ & $0.0152$ & $-0.1278$ & $4763$ & $33$ & $4720$ & $11$ & $4805$ & $54$ & $1.475$ & $0.244$ & $-2.252$ & $0.107$ & $-2.303$ & $0.107$ & $-2.200$ & $0.106$ & $-0.246$ & $0.115$ & $0.254$ & $6.432$ & D & $0.999$ & N & $0.190$ & $0.040$ & D & $0.989$ & $30$ & $2460$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-203.1$,$-100.2$,$16.1$) & ($1.2$,$2.3$,$1.5$) & ($517.0$,$-619.8$,$42.1$) & ($8.7$,$12.2$,$0.6$) & $-1.696$ & $0.002$ & $1.527$ & $0.038$ & $10.012$ & $0.051$ & $1.488$ & $0.019$ & $0.735$ & $0.006$\\
J183214.23$-$382940.7 & 6726896461847358848 & 209404631 & 18321423$-$3829407 & 18:32:14.23 & $-$38:29:40.7 & GEMS & GS-2014A-Q-8 & $0.086$ & $13.871$ & $0.800$ & $12.195$ & $0.550$ & $13.624$ & $1.083$ & $13.870$ & $12.211$ & $-40.4$ & $-33.1$ & $5.0$ & $\dots$ & $\dots$ & $1.1$ & $5.7$ & $4.0$ & $0.1500$ & $0.0178$ & $6.6647$ & $0.7899$ & $5.6804$ & $0.5738$ & $0.1010$ & $4.4816$ & $0.2340$ & $0.0522$ & $-0.5588$ & $0.0192$ & $-1.1240$ & $0.0156$ & $0.1822$ & $5289$ & $50$ & $5397$ & $46$ & $5181$ & $54$ & $2.607$ & $0.121$ & $-1.174$ & $0.103$ & $-1.128$ & $0.101$ & $-1.220$ & $0.104$ & $0.084$ & $0.070$ & $0.104$ & $7.360$ & D & $0.998$ & N & $0.582$ & $0.040$ & D & $0.993$ & $30$ & $2812$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-28.5$,$221.7$,$7.9$) & ($5.5$,$1.0$,$1.3$) & ($7.2$,$840.0$,$51.4$) & ($1.7$,$16.6$,$1.8$) & $-1.928$ & $0.007$ & $3.659$ & $0.084$ & $4.569$ & $0.070$ & $1.127$ & $0.018$ & $0.111$ & $0.013$\\
J183240.23$-$620255.5 & 6631161743881174400 & 478334362 & 18324025$-$6202554 & 18:32:40.23 & $-$62:02:55.5 & GEMS & GS-2017A-Q-86 & $0.135$ & $12.923$ & $0.970$ & $10.979$ & $0.618$ & $12.610$ & $1.258$ & $12.932$ & $10.993$ & $\dots$ & $\dots$ & $\dots$ & $138.3$ & $0.8$ & $139.1$ & $1.3$ & $13.0$ & $0.3774$ & $0.0122$ & $2.6495$ & $0.0854$ & $2.4787$ & $0.0747$ & $0.0301$ & $2.5335$ & $0.0731$ & $0.0289$ & $-10.3678$ & $0.0108$ & $-8.5520$ & $0.0099$ & $-0.2241$ & $5021$ & $46$ & $5075$ & $35$ & $4966$ & $56$ & $1.926$ & $0.154$ & $-2.322$ & $0.123$ & $-2.353$ & $0.132$ & $-2.290$ & $0.114$ & $0.508$ & $0.105$ & $0.628$ & $6.736$ & D & $0.998$ & I & $0.397$ & $0.035$ & D & $0.998$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & GALAH & ($-101.8$,$37.8$,$39.1$) & ($1.0$,$1.5$,$0.8$) & ($451.2$,$235.1$,$32.3$) & ($4.2$,$9.9$,$0.8$) & $-1.894$ & $0.002$ & $0.693$ & $0.070$ & $7.057$ & $0.045$ & $3.079$ & $0.095$ & $0.821$ & $0.017$\\
J183524.81$-$363914.0 & 6733341416736455936 & 209834550 & 18352484$-$3639135 & 18:35:24.81 & $-$36:39:14.0 & GEMS & GS-2015A-Q-77 & $0.098$ & $11.959$ & $0.746$ & $10.297$ & $0.545$ & $11.710$ & $1.054$ & $11.945$ & $10.332$ & $29.5$ & $36.8$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.0324$ & $0.0165$ & $0.9686$ & $0.0155$ & $0.9448$ & $0.0147$ & $0.0156$ & $0.9352$ & $0.0142$ & $0.0152$ & $-33.8837$ & $0.0170$ & $-42.5883$ & $0.0139$ & $0.1298$ & $5349$ & $51$ & $5390$ & $41$ & $5308$ & $60$ & $2.420$ & $0.309$ & $-1.956$ & $0.098$ & $-1.932$ & $0.065$ & $-1.980$ & $0.131$ & $1.007$ & $0.104$ & $1.027$ & $7.501$ & D & $0.986$ & C & $0.052$ & $0.054$ & D & $0.979$ & $30$ & $2460$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-52.1$,$13.2$,$56.8$) & ($4.8$,$1.0$,$1.1$) & ($562.4$,$96.6$,$32.2$) & ($6.5$,$7.6$,$1.7$) & $-1.861$ & $0.002$ & $0.215$ & $0.020$ & $7.752$ & $0.031$ & $3.933$ & $0.095$ & $0.946$ & $0.005$\\
J183527.08$-$492830.9 & 6703851728906337152 & 476460063 & 18352710$-$4928306 & 18:35:27.08 & $-$49:28:30.9 & GEMS & GS-2017A-Q-86 & $0.058$ & $12.982$ & $0.834$ & $11.292$ & $0.631$ & $12.699$ & $1.101$ & $12.953$ & $11.264$ & $-212.7$ & $-205.4$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.4440$ & $0.0218$ & $2.2520$ & $0.1104$ & $2.1275$ & $0.0985$ & $0.0463$ & $2.1862$ & $0.1083$ & $0.0495$ & $-17.0844$ & $0.0192$ & $-27.2895$ & $0.0172$ & $0.1904$ & $5118$ & $45$ & $5183$ & $36$ & $5052$ & $54$ & $2.477$ & $0.142$ & $-1.538$ & $0.084$ & $-1.495$ & $0.062$ & $-1.580$ & $0.106$ & $0.186$ & $0.117$ & $0.206$ & $7.098$ & D & $0.999$ & N & $0.255$ & $0.042$ & D & $0.987$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($243.2$,$-11.6$,$131.7$) & ($4.5$,$4.5$,$1.7$) & ($796.7$,$-71.8$,$371.9$) & ($26.0$,$27.3$,$15.2$) & $-1.586$ & $0.013$ & $0.287$ & $0.098$ & $12.247$ & $0.356$ & $10.775$ & $0.671$ & $0.954$ & $0.015$\\
J183540.17$-$394841.8 & 6723580609650147712 & 208932826 & 18354018$-$3948416 & 18:35:40.17 & $-$39:48:41.8 & GEMS & GS-2015A-Q-92 & $0.078$ & $10.432$ & $0.787$ & $8.831$ & $0.555$ & $10.209$ & $1.067$ & $10.449$ & $8.814$ & $171.8$ & $179.1$ & $5.0$ & $\dots$ & $\dots$ & $188.7$ & $0.4$ & $5.0$ & $0.8552$ & $0.0144$ & $1.1693$ & $0.0196$ & $1.1348$ & $0.0185$ & $0.0163$ & $1.1258$ & $0.0153$ & $0.0136$ & $-2.8397$ & $0.0135$ & $-15.1808$ & $0.0113$ & $0.0568$ & $5244$ & $66$ & $5244$ & $66$ & $5197$ & $54$ & $1.575$ & $0.310$ & $-2.110$ & $0.138$ & $-2.110$ & $0.138$ & $-1.380$ & $0.103$ & $0.076$ & $0.130$ & $0.466$ & $6.786$ & D & $0.986$ & N & $0.293$ & $0.043$ & D & $0.991$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-184.0$,$152.7$,$-57.2$) & ($0.4$,$0.3$,$0.1$) & ($407.1$,$1092.6$,$39.1$) & ($1.6$,$3.0$,$0.2$) & $-1.602$ & $0.001$ & $2.934$ & $0.012$ & $11.339$ & $0.025$ & $1.867$ & $0.008$ & $0.589$ & $0.001$\\
J183608.13$+$191958.3 & 4524742759245230592 & $\dots$ & 18360814$+$1919587 & 18:36:08.13 & $+$19:19:58.3 & GEMN & GN-2016A-Q-75 & $0.234$ & $12.589$ & $0.939$ & $10.320$ & $0.685$ & $12.116$ & $1.379$ & $12.496$ & $10.360$ & $-199.1$ & $-191.8$ & $5.0$ & $\dots$ & $\dots$ & $-192.4$ & $1.2$ & $7.0$ & $0.3403$ & $0.0181$ & $2.9383$ & $0.1562$ & $2.7297$ & $0.1348$ & $0.0494$ & $2.8539$ & $0.1372$ & $0.0481$ & $-8.5041$ & $0.0108$ & $-28.2759$ & $0.0145$ & $-0.1200$ & $5021$ & $33$ & $5021$ & $33$ & $\dots$ & $\dots$ & $1.985$ & $0.231$ & $-2.556$ & $0.051$ & $-2.556$ & $0.051$ & $\dots$ & $\dots$ & $0.114$ & $0.154$ & $0.164$ & $6.038$ & D & $0.992$ & N & $0.132$ & $0.049$ & D & $0.986$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-236.3$,$-77.6$,$-88.8$) & ($5.5$,$1.3$,$0.8$) & ($788.0$,$-521.0$,$62.6$) & ($28.4$,$8.2$,$0.5$) & $-1.582$ & $0.013$ & $1.406$ & $0.017$ & $12.652$ & $0.338$ & $3.369$ & $0.024$ & $0.800$ & $0.005$\\
J183612.12$-$733344.3 & 6418205892271978624 & $\dots$ & 18361214$-$7333443 & 18:36:12.12 & $-$73:33:44.3 & GEMS & GS-2015A-Q-92 & $0.119$ & $11.798$ & $1.006$ & $9.692$ & $0.659$ & $11.425$ & $1.339$ & $11.786$ & $9.714$ & $33.0$ & $40.3$ & $5.0$ & $\dots$ & $\dots$ & $41.9$ & $0.7$ & $9.0$ & $0.3458$ & $0.0149$ & $2.8920$ & $0.1249$ & $2.6898$ & $0.1081$ & $0.0402$ & $2.6694$ & $0.0987$ & $0.0370$ & $-7.7820$ & $0.0122$ & $-1.2185$ & $0.0156$ & $0.1367$ & $4865$ & $62$ & $4865$ & $62$ & $\dots$ & $\dots$ & $1.465$ & $0.350$ & $-2.704$ & $0.104$ & $-2.704$ & $0.104$ & $\dots$ & $\dots$ & $0.788$ & $0.131$ & $1.148$ & $6.874$ & D & $0.968$ & C & $-0.039$ & $0.069$ & D & $0.985$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-89.1$,$157.0$,$75.8$) & ($0.6$,$1.0$,$1.0$) & ($141.8$,$1023.3$,$78.1$) & ($2.2$,$8.4$,$1.8$) & $-1.739$ & $0.001$ & $3.487$ & $0.052$ & $7.908$ & $0.018$ & $2.092$ & $0.026$ & $0.388$ & $0.007$\\
J183713.28$-$314109.3 & 4046640705089371136 & 218592581 & 18371329$-$3141091 & 18:37:13.28 & $-$31:41:09.3 & GEMS & GS-2014A-Q-74 & $0.111$ & $12.470$ & $0.819$ & $10.646$ & $0.606$ & $12.181$ & $1.184$ & $12.470$ & $10.650$ & $-229.1$ & $-221.8$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2991$ & $0.0190$ & $3.3435$ & $0.2125$ & $3.0761$ & $0.1799$ & $0.0585$ & $3.2128$ & $0.1867$ & $0.0581$ & $-7.1068$ & $0.0178$ & $-10.6752$ & $0.0149$ & $0.2095$ & $5091$ & $64$ & $5081$ & $47$ & $5100$ & $81$ & $1.174$ & $0.173$ & $-2.774$ & $0.151$ & $-2.737$ & $0.065$ & $-2.810$ & $0.237$ & $-0.275$ & $0.065$ & $0.405$ & $6.061$ & D & $0.993$ & N & $0.337$ & $0.029$ & D & $0.981$ & $30$ & $2812$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($191.9$,$35.3$,$79.1$) & ($4.8$,$3.5$,$1.1$) & ($470.7$,$177.1$,$94.5$) & ($12.7$,$19.3$,$3.0$) & $-1.855$ & $0.011$ & $0.403$ & $0.053$ & $7.787$ & $0.166$ & $3.697$ & $0.104$ & $0.902$ & $0.012$\\
J183730.66$-$553807.6 & 6649914292651257984 & 477816012 & 18373068$-$5538076 & 18:37:30.66 & $-$55:38:07.6 & GEMS & GS-2015A-Q-92 & $0.089$ & $12.092$ & $0.942$ & $10.164$ & $0.645$ & $11.785$ & $1.252$ & $12.104$ & $10.175$ & $199.4$ & $206.7$ & $5.0$ & $\dots$ & $\dots$ & $213.7$ & $0.8$ & $10.0$ & $0.3247$ & $0.0177$ & $3.0802$ & $0.1677$ & $2.8518$ & $0.1438$ & $0.0504$ & $2.8617$ & $0.1102$ & $0.0385$ & $-9.4507$ & $0.0145$ & $1.4286$ & $0.0125$ & $-0.0954$ & $4875$ & $44$ & $4908$ & $34$ & $4841$ & $54$ & $1.494$ & $0.191$ & $-2.068$ & $0.090$ & $-2.085$ & $0.072$ & $-2.050$ & $0.108$ & $0.088$ & $0.088$ & $0.508$ & $6.870$ & D & $0.995$ & I & $-0.004$ & $0.055$ & D & $0.991$ & $30$ & $2460$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-254.0$,$103.9$,$55.3$) & ($0.9$,$1.2$,$1.4$) & ($726.4$,$598.5$,$36.0$) & ($4.9$,$9.3$,$1.0$) & $-1.603$ & $0.001$ & $1.371$ & $0.032$ & $12.147$ & $0.034$ & $1.706$ & $0.029$ & $0.797$ & $0.004$\\
J183958.04$+$482033.7 & 2119887903305583104 & $\dots$ & 18395804$+$4820336 & 18:39:58.04 & $+$48:20:33.7 & GEMN & GN-2015B-Q-86 & $0.051$ & $12.040$ & $1.079$ & $9.957$ & $0.696$ & $11.688$ & $1.381$ & $12.069$ & $9.930$ & $-176.3$ & $-169.0$ & $5.0$ & $\dots$ & $\dots$ & $-180.0$ & $0.6$ & $10.0$ & $0.1451$ & $0.0093$ & $6.8939$ & $0.4420$ & $5.8460$ & $0.3178$ & $0.0544$ & $5.7817$ & $0.3916$ & $0.0677$ & $-3.7414$ & $0.0117$ & $2.4876$ & $0.0124$ & $-0.1815$ & $4731$ & $62$ & $4731$ & $62$ & $\dots$ & $\dots$ & $1.242$ & $0.086$ & $-2.442$ & $0.038$ & $-2.442$ & $0.038$ & $\dots$ & $\dots$ & $-0.476$ & $0.082$ & $0.184$ & $6.172$ & D & $0.996$ & N & $0.373$ & $0.042$ & D & $0.990$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($87.9$,$-2.6$,$53.8$) & ($0.4$,$2.1$,$2.2$) & ($799.7$,$-23.1$,$87.7$) & ($5.9$,$18.8$,$4.6$) & $-1.702$ & $0.005$ & $0.658$ & $0.020$ & $10.179$ & $0.104$ & $3.703$ & $0.102$ & $0.878$ & $0.005$\\
J184042.78$-$582218.4 & 6636472453764175744 & 478251423 & 18404278$-$5822181 & 18:40:42.78 & $-$58:22:18.4 & GEMS & GS-2015A-Q-77 & $0.086$ & $12.098$ & $0.821$ & $10.302$ & $0.635$ & $11.841$ & $1.105$ & $12.096$ & $10.403$ & $-17.5$ & $-10.2$ & $5.0$ & $\dots$ & $\dots$ & $7.3$ & $5.8$ & $11.0$ & $1.3198$ & $0.0138$ & $0.7577$ & $0.0080$ & $0.7431$ & $0.0076$ & $0.0103$ & $0.7427$ & $0.0072$ & $0.0097$ & $-3.2894$ & $0.0124$ & $-23.3363$ & $0.0115$ & $-0.3490$ & $5376$ & $91$ & $5615$ & $126$ & $5137$ & $56$ & $3.454$ & $0.089$ & $-1.006$ & $0.175$ & $-1.041$ & $0.236$ & $-0.970$ & $0.114$ & $0.061$ & $0.081$ & $0.061$ & $7.485$ & D & $0.995$ & N & $0.240$ & $0.043$ & D & $0.944$ & $30$ & $2460$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($13.1$,$174.7$,$-7.6$) & ($4.6$,$2.2$,$2.0$) & ($63.7$,$1330.5$,$3.1$) & ($3.0$,$16.5$,$0.2$) & $-1.717$ & $0.004$ & $4.613$ & $0.080$ & $7.651$ & $0.022$ & $0.298$ & $0.012$ & $0.248$ & $0.007$\\
J184056.32$+$580514.6 & 2154314260908589184 & $\dots$ & 18405632$+$5805144 & 18:40:56.32 & $+$58:05:14.6 & GEMN & GN-2015B-Q-86 & $0.040$ & $11.743$ & $0.881$ & $10.017$ & $0.626$ & $11.469$ & $1.164$ & $11.749$ & $9.961$ & $-302.9$ & $-295.6$ & $5.0$ & $\dots$ & $\dots$ & $-303.8$ & $1.0$ & $6.0$ & $0.3621$ & $0.0110$ & $2.7614$ & $0.0835$ & $2.5764$ & $0.0727$ & $0.0282$ & $2.5456$ & $0.0658$ & $0.0259$ & $-5.6995$ & $0.0131$ & $6.2685$ & $0.0147$ & $0.0078$ & $4974$ & $18$ & $4974$ & $18$ & $\dots$ & $\dots$ & $1.771$ & $0.208$ & $-2.046$ & $0.024$ & $-2.046$ & $0.024$ & $\dots$ & $\dots$ & $-0.067$ & $0.083$ & $0.173$ & $6.557$ & D & $0.999$ & N & $0.449$ & $0.042$ & D & $0.997$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($42.2$,$-73.3$,$-39.2$) & ($0.3$,$1.0$,$0.7$) & ($396.3$,$-621.7$,$50.7$) & ($4.2$,$8.5$,$0.7$) & $-1.758$ & $0.001$ & $1.638$ & $0.027$ & $8.764$ & $0.006$ & $1.491$ & $0.010$ & $0.685$ & $0.004$\\
J184112.81$-$610558.4 & 6632762873329420544 & 478369378 & 18411282$-$6105584 & 18:41:12.81 & $-$61:05:58.4 & GEMS & GS-2016A-Q-76 & $0.093$ & $11.863$ & $1.056$ & $9.766$ & $0.720$ & $11.514$ & $1.373$ & $11.891$ & $9.765$ & $117.9$ & $125.2$ & $5.0$ & $\dots$ & $\dots$ & $146.8$ & $1.7$ & $6.0$ & $0.2362$ & $0.0182$ & $4.2329$ & $0.3255$ & $3.8132$ & $0.2642$ & $0.0693$ & $3.6820$ & $0.2426$ & $0.0659$ & $-11.9427$ & $0.0139$ & $-6.0603$ & $0.0128$ & $-0.1812$ & $4718$ & $56$ & $4766$ & $55$ & $4670$ & $57$ & $1.181$ & $0.117$ & $-2.521$ & $0.091$ & $-2.292$ & $0.054$ & $-2.750$ & $0.128$ & $-0.023$ & $0.083$ & $0.607$ & $6.516$ & D & $0.994$ & I & $0.524$ & $0.041$ & D & $0.997$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-122.2$,$-21.2$,$115.0$) & ($1.7$,$4.3$,$3.1$) & ($440.2$,$-112.2$,$145.1$) & ($17.2$,$21.6$,$7.9$) & $-1.871$ & $0.001$ & $0.317$ & $0.072$ & $7.557$ & $0.078$ & $3.598$ & $0.294$ & $0.919$ & $0.018$\\
J185121.35$+$531911.5 & 2146237458947371520 & $\dots$ & 18512136$+$5319111 & 18:51:21.35 & $+$53:19:11.5 & GEMN & GN-2016A-Q-75 & $0.045$ & $12.316$ & $0.702$ & $10.818$ & $0.554$ & $12.152$ & $1.015$ & $12.372$ & $10.820$ & $-216.6$ & $-209.3$ & $5.0$ & $\dots$ & $\dots$ & $-211.0$ & $0.8$ & $9.0$ & $0.6161$ & $0.0100$ & $1.6232$ & $0.0262$ & $1.5574$ & $0.0242$ & $0.0155$ & $1.5866$ & $0.0287$ & $0.0181$ & $0.9325$ & $0.0121$ & $41.2498$ & $0.0122$ & $-0.1300$ & $5408$ & $32$ & $5408$ & $32$ & $\dots$ & $\dots$ & $3.042$ & $0.227$ & $-1.637$ & $0.054$ & $-1.637$ & $0.054$ & $\dots$ & $\dots$ & $0.326$ & $0.106$ & $0.346$ & $7.139$ & D & $0.999$ & N & $0.060$ & $0.033$ & D & $0.985$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($321.8$,$3.8$,$8.9$) & ($1.6$,$1.0$,$0.5$) & ($1974.6$,$31.0$,$10.5$) & ($22.8$,$7.9$,$0.1$) & $-1.308$ & $0.005$ & $0.122$ & $0.031$ & $22.492$ & $0.231$ & $3.346$ & $3.003$ & $0.989$ & $0.003$\\
J185151.36$+$784943.3 & 2293311669034242432 & $\dots$ & 18515139$+$7849432 & 18:51:51.36 & $+$78:49:43.3 & GEMN & GN-2018A-Q-403 & $0.067$ & $13.016$ & $0.713$ & $11.419$ & $0.525$ & $12.772$ & $1.041$ & $13.002$ & $11.409$ & $22.1$ & $29.4$ & $5.0$ & $\dots$ & $\dots$ & $20.3$ & $2.3$ & $15.0$ & $0.3083$ & $0.0115$ & $3.2439$ & $0.1205$ & $2.9915$ & $0.1025$ & $0.0343$ & $3.0708$ & $0.0974$ & $0.0317$ & $-6.7303$ & $0.0162$ & $23.2540$ & $0.0151$ & $0.0136$ & $5371$ & $27$ & $5371$ & $27$ & $\dots$ & $\dots$ & $2.334$ & $0.193$ & $-1.661$ & $0.068$ & $-1.661$ & $0.068$ & $\dots$ & $\dots$ & $-0.019$ & $0.125$ & $0.001$ & $6.770$ & D & $0.995$ & N & $0.145$ & $0.047$ & D & $0.878$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($301.0$,$14.1$,$135.9$) & ($2.4$,$3.3$,$1.5$) & ($2031.6$,$135.2$,$351.4$) & ($48.3$,$31.2$,$13.9$) & $-1.187$ & $0.010$ & $0.369$ & $0.096$ & $28.769$ & $0.608$ & $26.193$ & $2.110$ & $0.975$ & $0.007$\\
J185239.81$+$412928.8 & 2104473093882735104 & $\dots$ & 18523981$+$4129288 & 18:52:39.81 & $+$41:29:28.8 & GEMN & GN-2015A-Q-76 & $0.086$ & $13.693$ & $0.996$ & $11.907$ & $0.626$ & $13.425$ & $1.173$ & $13.709$ & $11.906$ & $-205.8$ & $-198.5$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2340$ & $0.0105$ & $4.2735$ & $0.1922$ & $3.8461$ & $0.1557$ & $0.0405$ & $3.7759$ & $0.1553$ & $0.0411$ & $-3.7266$ & $0.0131$ & $-5.6200$ & $0.0123$ & $-0.0943$ & $4939$ & $81$ & $4939$ & $81$ & $\dots$ & $\dots$ & $1.972$ & $0.197$ & $-1.769$ & $0.125$ & $-1.769$ & $0.125$ & $\dots$ & $\dots$ & $0.052$ & $0.117$ & $0.142$ & $6.803$ & D & $0.996$ & N & $0.757$ & $0.040$ & D & $0.996$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-44.0$,$49.8$,$-26.8$) & ($1.3$,$4.7$,$1.5$) & ($473.7$,$392.6$,$33.1$) & ($18.5$,$36.7$,$0.8$) & $-1.811$ & $0.002$ & $1.004$ & $0.099$ & $8.170$ & $0.029$ & $3.302$ & $0.147$ & $0.781$ & $0.020$\\
J190255.32$+$421909.0 & 2104015387809994496 & $\dots$ & 19025533$+$4219090 & 19:02:55.32 & $+$42:19:09.0 & GEMN & GN-2015B-Q-86 & $0.066$ & $11.973$ & $0.599$ & $10.250$ & $0.605$ & $11.726$ & $1.119$ & $11.987$ & $10.271$ & $-195.2$ & $-187.9$ & $5.0$ & $\dots$ & $\dots$ & $-205.6$ & $0.7$ & $9.0$ & $0.3981$ & $0.0092$ & $2.5119$ & $0.0580$ & $2.3579$ & $0.0511$ & $0.0217$ & $2.2791$ & $0.0520$ & $0.0228$ & $-7.5621$ & $0.0107$ & $0.7875$ & $0.0109$ & $0.0855$ & $5113$ & $47$ & $5113$ & $47$ & $\dots$ & $\dots$ & $2.082$ & $0.147$ & $-2.505$ & $0.048$ & $-2.505$ & $0.048$ & $\dots$ & $\dots$ & $0.434$ & $0.084$ & $0.454$ & $6.379$ & D & $1.000$ & N & $0.388$ & $0.040$ & D & $0.993$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($39.4$,$24.3$,$27.5$) & ($0.2$,$0.7$,$0.5$) & ($577.5$,$191.7$,$16.8$) & ($2.8$,$5.4$,$0.4$) & $-1.832$ & $0.001$ & $0.426$ & $0.019$ & $8.129$ & $0.035$ & $3.805$ & $0.054$ & $0.900$ & $0.004$\\
J190318.44$-$513851.1 & 6657610152491402240 & 476963514 & 19031845$-$5138510 & 19:03:18.44 & $-$51:38:51.1 & GEMS & GS-2016A-Q-107 & $0.059$ & $13.518$ & $0.898$ & $11.664$ & $0.565$ & $13.240$ & $1.190$ & $13.532$ & $11.702$ & $168.6$ & $175.9$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1624$ & $0.0165$ & $6.1582$ & $0.6238$ & $5.3082$ & $0.4635$ & $0.0873$ & $5.0102$ & $0.4116$ & $0.0821$ & $-1.0529$ & $0.0118$ & $-13.7662$ & $0.0083$ & $-0.3071$ & $5052$ & $77$ & $5212$ & $98$ & $4892$ & $56$ & $2.353$ & $0.331$ & $-2.161$ & $0.109$ & $-2.131$ & $0.101$ & $-2.190$ & $0.117$ & $0.360$ & $0.111$ & $0.370$ & $6.639$ & D & $0.998$ & N & $0.404$ & $0.046$ & D & $0.986$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-19.3$,$-120.6$,$-121.5$) & ($7.4$,$6.8$,$2.4$) & ($31.6$,$-458.8$,$269.7$) & ($7.0$,$16.4$,$7.4$) & $-1.953$ & $0.007$ & $2.480$ & $0.147$ & $4.531$ & $0.011$ & $3.113$ & $0.032$ & $0.293$ & $0.027$\\
J190351.77$-$510843.0 & 6657682239223060736 & 476999468 & 19035178$-$5108429 & 19:03:51.77 & $-$51:08:43.0 & GEMS & GS-2016A-Q-76 & $0.054$ & $11.617$ & $1.085$ & $9.548$ & $0.691$ & $11.262$ & $1.365$ & $11.635$ & $9.522$ & $234.2$ & $241.5$ & $5.0$ & $\dots$ & $\dots$ & $257.9$ & $0.5$ & $12.0$ & $0.1670$ & $0.0212$ & $5.9879$ & $0.7616$ & $5.1813$ & $0.5702$ & $0.1100$ & $5.2386$ & $0.5112$ & $0.0976$ & $-9.7813$ & $0.0160$ & $-11.9172$ & $0.0124$ & $-0.0774$ & $4602$ & $37$ & $4640$ & $19$ & $4563$ & $55$ & $0.937$ & $0.122$ & $-2.372$ & $0.095$ & $-2.304$ & $0.071$ & $-2.440$ & $0.119$ & $-0.600$ & $0.113$ & $0.170$ & $6.228$ & D & $0.991$ & N & $0.489$ & $0.040$ & D & $0.992$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-134.5$,$-242.0$,$57.0$) & ($9.6$,$11.9$,$4.0$) & ($199.2$,$-862.3$,$182.1$) & ($4.1$,$15.7$,$15.1$) & $-1.713$ & $0.014$ & $3.002$ & $0.094$ & $8.485$ & $0.220$ & $3.785$ & $0.231$ & $0.477$ & $0.003$\\
J190444.10$-$633430.2 & 6438773631658600832 & 483426782 & 19044411$-$6334300 & 19:04:44.10 & $-$63:34:30.2 & GEMS & GS-2016A-Q-107 & $0.047$ & $13.291$ & $0.766$ & $11.637$ & $0.567$ & $13.050$ & $1.072$ & $13.292$ & $11.651$ & $37.2$ & $44.5$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1736$ & $0.0139$ & $5.7589$ & $0.4618$ & $5.0089$ & $0.3493$ & $0.0697$ & $4.8752$ & $0.2564$ & $0.0526$ & $3.0472$ & $0.0117$ & $-14.5236$ & $0.0108$ & $0.0266$ & $5163$ & $58$ & $5220$ & $59$ & $5106$ & $56$ & $1.897$ & $0.236$ & $-1.990$ & $0.144$ & $-1.910$ & $0.182$ & $-2.070$ & $0.106$ & $-0.045$ & $0.115$ & $0.085$ & $6.525$ & D & $0.985$ & N & $0.156$ & $0.044$ & D & $0.982$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($152.4$,$40.2$,$-130.0$) & ($4.6$,$3.7$,$2.8$) & ($445.4$,$190.4$,$183.5$) & ($10.5$,$17.7$,$5.7$) & $-1.811$ & $0.007$ & $0.422$ & $0.042$ & $8.457$ & $0.134$ & $3.973$ & $0.094$ & $0.905$ & $0.009$\\
J190525.71$-$475452.0 & 6662515932854316928 & 479998514 & 19052571$-$4754519 & 19:05:25.71 & $-$47:54:52.0 & GEMS & GS-2016A-Q-107 & $0.060$ & $13.550$ & $0.960$ & $11.745$ & $0.633$ & $13.305$ & $1.206$ & $13.603$ & $11.748$ & $-26.2$ & $-18.9$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1216$ & $0.0195$ & $8.2230$ & $1.3168$ & $6.7746$ & $0.8938$ & $0.1319$ & $5.9699$ & $0.5288$ & $0.0886$ & $-1.7127$ & $0.0178$ & $-7.7267$ & $0.0163$ & $0.0640$ & $4950$ & $72$ & $5070$ & $90$ & $4829$ & $54$ & $2.221$ & $0.255$ & $-1.404$ & $0.120$ & $-1.437$ & $0.130$ & $-1.370$ & $0.110$ & $0.255$ & $0.110$ & $0.275$ & $7.301$ & D & $0.998$ & N & $0.563$ & $0.043$ & D & $0.996$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($41.8$,$46.2$,$-1.3$) & ($4.3$,$4.5$,$2.0$) & ($127.7$,$129.6$,$175.5$) & ($4.1$,$17.3$,$9.5$) & $-2.135$ & $0.005$ & $0.485$ & $0.056$ & $3.754$ & $0.069$ & $2.472$ & $0.092$ & $0.771$ & $0.021$\\
J190550.32$-$520609.0 & 6656823172744784384 & 478774459 & 19055032$-$5206090 & 19:05:50.32 & $-$52:06:09.0 & GEMS & GS-2017A-Q-86 & $0.064$ & $12.981$ & $0.995$ & $10.982$ & $0.666$ & $12.644$ & $1.304$ & $12.988$ & $10.974$ & $-310.5$ & $-303.2$ & $5.0$ & $\dots$ & $\dots$ & $-297.5$ & $1.8$ & $8.0$ & $0.1333$ & $0.0153$ & $7.5021$ & $0.8590$ & $6.2776$ & $0.6015$ & $0.0958$ & $6.4231$ & $0.4728$ & $0.0736$ & $-3.0143$ & $0.0108$ & $-7.3342$ & $0.0081$ & $0.0748$ & $4757$ & $46$ & $4802$ & $35$ & $4712$ & $56$ & $1.281$ & $0.147$ & $-2.591$ & $0.120$ & $-2.592$ & $0.125$ & $-2.590$ & $0.114$ & $-0.151$ & $0.108$ & $0.459$ & $6.298$ & D & $0.991$ & N & $0.333$ & $0.045$ & D & $0.988$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($207.0$,$238.5$,$154.3$) & ($4.4$,$3.7$,$1.0$) & ($439.6$,$679.2$,$645.4$) & ($12.2$,$10.1$,$10.9$) & $-1.505$ & $0.006$ & $3.274$ & $0.015$ & $13.384$ & $0.197$ & $10.867$ & $0.179$ & $0.607$ & $0.004$\\
J190602.27$-$631012.2 & 6438853483690577024 & 483432283 & 19060226$-$6310122 & 19:06:02.27 & $-$63:10:12.2 & GEMS & GS-2015A-Q-77 & $0.047$ & $11.209$ & $0.956$ & $9.106$ & $0.701$ & $10.823$ & $1.294$ & $11.161$ & $9.164$ & $-4.4$ & $2.9$ & $5.0$ & $\dots$ & $\dots$ & $-0.9$ & $7.2$ & $16.0$ & $2.5133$ & $0.0145$ & $0.3979$ & $0.0023$ & $0.3938$ & $0.0023$ & $0.0057$ & $0.3940$ & $0.0022$ & $0.0056$ & $6.8341$ & $0.0124$ & $-9.4917$ & $0.0122$ & $-0.0323$ & $4605$ & $78$ & $4587$ & $90$ & $4623$ & $65$ & $2.098$ & $0.375$ & $-1.360$ & $0.257$ & $-0.457$ & $0.044$ & $-1.300$ & $0.206$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & N & $0.996$ & $\dots$ & $\dots$ & $\dots$ & N & $0.979$ & $30$ & $2460$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-2.0$,$240.7$,$-6.3$) & ($5.7$,$3.1$,$3.1$) & ($2.2$,$1909.4$,$1.4$) & ($1.3$,$24.5$,$0.3$) & $-1.560$ & $0.007$ & $7.892$ & $0.065$ & $8.537$ & $0.183$ & $0.208$ & $0.020$ & $0.039$ & $0.010$\\
J190807.44$-$785039.9 & 6364214373789556224 & 484555070 & 19080745$-$7850398 & 19:08:07.44 & $-$78:50:39.9 & GEMS & GS-2016A-Q-107 & $0.162$ & $13.427$ & $1.058$ & $11.296$ & $0.703$ & $13.086$ & $1.377$ & $13.465$ & $11.332$ & $112.6$ & $119.9$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1667$ & $0.0098$ & $5.9973$ & $0.3542$ & $5.1883$ & $0.2651$ & $0.0511$ & $4.9265$ & $0.1929$ & $0.0392$ & $0.5202$ & $0.0094$ & $0.9829$ & $0.0119$ & $-0.0940$ & $4855$ & $74$ & $4908$ & $93$ & $4801$ & $55$ & $1.427$ & $0.327$ & $-2.410$ & $0.148$ & $-2.510$ & $0.189$ & $-2.310$ & $0.106$ & $0.121$ & $0.082$ & $0.621$ & $6.641$ & D & $0.988$ & I & $0.384$ & $0.041$ & D & $0.993$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-188.3$,$114.9$,$-58.4$) & ($1.6$,$4.4$,$2.3$) & ($316.1$,$684.2$,$294.5$) & ($6.0$,$26.9$,$12.1$) & $-1.665$ & $0.002$ & $2.561$ & $0.040$ & $9.680$ & $0.032$ & $5.851$ & $0.330$ & $0.582$ & $0.005$\\
J190948.47$-$630359.3 & 6438903751987621760 & 483437357 & 19094847$-$6303592 & 19:09:48.47 & $-$63:03:59.3 & GEMS & GS-2016A-Q-107 & $0.053$ & $13.358$ & $0.978$ & $11.413$ & $0.653$ & $13.060$ & $1.257$ & $13.382$ & $11.443$ & $117.4$ & $124.7$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1684$ & $0.0124$ & $5.9390$ & $0.4369$ & $5.1446$ & $0.3278$ & $0.0637$ & $5.0056$ & $0.2440$ & $0.0487$ & $-4.7636$ & $0.0113$ & $-6.0850$ & $0.0114$ & $-0.0573$ & $4794$ & $53$ & $4865$ & $52$ & $4722$ & $54$ & $1.750$ & $0.229$ & $-1.770$ & $0.113$ & $-1.790$ & $0.118$ & $-1.750$ & $0.108$ & $0.090$ & $0.062$ & $0.330$ & $6.990$ & D & $0.997$ & N & $0.650$ & $0.038$ & D & $0.997$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-80.2$,$-0.8$,$34.1$) & ($3.1$,$4.5$,$2.5$) & ($375.1$,$-3.7$,$119.9$) & ($8.5$,$20.7$,$3.0$) & $-1.983$ & $0.002$ & $0.434$ & $0.036$ & $5.974$ & $0.037$ & $2.694$ & $0.059$ & $0.865$ & $0.011$\\
J191058.03$-$854037.1 & 6345791163112639488 & 485001380 & 19105798$-$8540369 & 19:10:58.03 & $-$85:40:37.1 & GEMS & GS-2016A-Q-107 & $0.103$ & $13.354$ & $0.909$ & $11.387$ & $0.642$ & $13.035$ & $1.249$ & $13.353$ & $11.427$ & $153.7$ & $161.0$ & $5.0$ & $\dots$ & $\dots$ & $158.1$ & $1.2$ & $9.0$ & $0.1740$ & $0.0108$ & $5.7471$ & $0.3580$ & $5.0000$ & $0.2710$ & $0.0542$ & $5.0191$ & $0.3063$ & $0.0610$ & $1.7023$ & $0.0130$ & $-14.5497$ & $0.0113$ & $-0.0154$ & $4861$ & $39$ & $4856$ & $24$ & $4866$ & $54$ & $1.243$ & $0.260$ & $-1.933$ & $0.117$ & $-2.136$ & $0.130$ & $-1.730$ & $0.104$ & $-0.366$ & $0.110$ & $0.204$ & $6.701$ & D & $0.994$ & N & $0.442$ & $0.041$ & D & $0.999$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($199.7$,$48.6$,$-87.9$) & ($5.7$,$2.5$,$0.7$) & ($746.6$,$317.4$,$113.7$) & ($20.5$,$15.9$,$1.2$) & $-1.635$ & $0.014$ & $0.847$ & $0.030$ & $11.583$ & $0.326$ & $4.196$ & $0.158$ & $0.864$ & $0.007$\\
J191140.77$-$670507.1 & 6434051229219957760 & 483626052 & 19114078$-$6705070 & 19:11:40.77 & $-$67:05:07.1 & GEMS & GS-2016A-Q-107 & $0.061$ & $13.537$ & $1.166$ & $11.151$ & $0.746$ & $13.036$ & $1.511$ & $13.484$ & $11.132$ & $-29.1$ & $-21.8$ & $5.0$ & $\dots$ & $\dots$ & $-0.8$ & $1.7$ & $15.0$ & $4.8422$ & $0.1861$ & $0.2065$ & $0.0079$ & $0.2054$ & $0.0079$ & $0.0382$ & $0.2006$ & $0.0082$ & $0.0410$ & $6.7538$ & $0.1109$ & $-19.8124$ & $0.1589$ & $-0.0789$ & $4397$ & $69$ & $4545$ & $72$ & $4248$ & $66$ & $4.385$ & $0.135$ & $-0.860$ & $0.163$ & $-0.978$ & $0.177$ & $-0.741$ & $0.148$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & N & $0.994$ & $\dots$ & $\dots$ & $\dots$ & N & $0.976$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-0.4$,$237.5$,$-0.2$) & ($1.4$,$0.8$,$0.8$) & ($0.5$,$1922.2$,$0.3$) & ($0.2$,$6.9$,$0.0$) & $-1.557$ & $0.002$ & $8.090$ & $0.007$ & $8.415$ & $0.057$ & $0.095$ & $0.001$ & $0.020$ & $0.003$\\
J191200.66$-$630256.2 & 6438895574370061568 & 483506485 & 19120066$-$6302562 & 19:12:00.66 & $-$63:02:56.2 & SOAR & SO2019B-013 & $0.039$ & $13.603$ & $0.937$ & $11.773$ & $0.633$ & $13.335$ & $1.198$ & $13.630$ & $11.787$ & $-25.4$ & $-18.1$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1501$ & $0.0127$ & $6.6642$ & $0.5640$ & $5.6800$ & $0.4097$ & $0.0721$ & $5.4511$ & $0.3661$ & $0.0672$ & $1.9858$ & $0.0112$ & $-19.2117$ & $0.0109$ & $0.0510$ & $4837$ & $52$ & $4879$ & $50$ & $4795$ & $54$ & $1.798$ & $0.104$ & $-1.636$ & $0.086$ & $-1.681$ & $0.062$ & $-1.590$ & $0.110$ & $-0.246$ & $0.090$ & $-0.026$ & $6.768$ & D & $0.998$ & N & $0.092$ & $0.042$ & D & $0.966$ & $30$ & $1296$ & SOAR & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($323.6$,$8.6$,$-101.2$) & ($9.0$,$4.2$,$3.1$) & ($1311.7$,$37.5$,$188.3$) & ($77.3$,$18.2$,$14.8$) & $-1.449$ & $0.031$ & $0.395$ & $0.166$ & $16.610$ & $1.041$ & $11.891$ & $1.300$ & $0.955$ & $0.018$\\
J191310.46$+$331339.2 & 2043394428389668992 & $\dots$ & 19131047$+$3313392 & 19:13:10.46 & $+$33:13:39.2 & GEMN & GN-2016A-Q-75 & $0.111$ & $12.323$ & $0.940$ & $10.476$ & $0.602$ & $12.080$ & $1.217$ & $12.384$ & $10.510$ & $-106.8$ & $-99.5$ & $5.0$ & $\dots$ & $\dots$ & $-89.5$ & $1.1$ & $8.0$ & $0.2157$ & $0.0100$ & $4.6353$ & $0.2154$ & $4.1368$ & $0.1716$ & $0.0415$ & $4.1941$ & $0.1407$ & $0.0335$ & $-10.8749$ & $0.0102$ & $-4.0716$ & $0.0109$ & $0.0130$ & $4977$ & $43$ & $4977$ & $43$ & $\dots$ & $\dots$ & $1.479$ & $0.148$ & $-2.524$ & $0.113$ & $-2.524$ & $0.113$ & $\dots$ & $\dots$ & $-0.156$ & $0.118$ & $0.334$ & $6.240$ & D & $0.988$ & N & $0.332$ & $0.038$ & D & $0.989$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-62.8$,$121.6$,$150.8$) & ($1.0$,$1.1$,$1.5$) & ($73.6$,$913.8$,$424.0$) & ($2.6$,$8.2$,$10.5$) & $-1.662$ & $0.004$ & $4.615$ & $0.077$ & $8.333$ & $0.047$ & $5.573$ & $0.076$ & $0.287$ & $0.006$\\
J191551.80$-$492254.1 & 6658254874322598016 & 480124716 & 19155183$-$4922541 & 19:15:51.80 & $-$49:22:54.1 & GEMS & GS-2016A-Q-76 & $0.060$ & $12.777$ & $0.758$ & $11.140$ & $0.593$ & $12.518$ & $1.058$ & $12.754$ & $11.135$ & $287.8$ & $295.1$ & $5.0$ & $\dots$ & $\dots$ & $293.8$ & $1.7$ & $6.0$ & $0.5197$ & $0.0144$ & $1.9243$ & $0.0534$ & $1.8326$ & $0.0484$ & $0.0264$ & $1.8515$ & $0.0461$ & $0.0249$ & $-28.3796$ & $0.0157$ & $-0.9917$ & $0.0114$ & $-0.4802$ & $5192$ & $49$ & $5218$ & $42$ & $5166$ & $56$ & $2.449$ & $0.078$ & $-1.903$ & $0.133$ & $-1.986$ & $0.157$ & $-1.820$ & $0.108$ & $0.166$ & $0.084$ & $0.176$ & $6.703$ & D & $0.997$ & N & $0.060$ & $0.033$ & D & $0.983$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-360.8$,$86.5$,$108.6$) & ($1.5$,$0.9$,$1.7$) & ($2122.4$,$569.6$,$66.7$) & ($27.6$,$7.0$,$2.6$) & $-1.190$ & $0.005$ & $1.132$ & $0.021$ & $28.531$ & $0.289$ & $9.632$ & $3.263$ & $0.924$ & $0.002$\\
J191554.95$+$403846.3 & 2101342715562410240 & $\dots$ & 19155497$+$4038463 & 19:15:54.95 & $+$40:38:46.3 & GEMN & GN-2015A-Q-76 & $0.088$ & $12.126$ & $0.991$ & $10.244$ & $0.609$ & $11.811$ & $1.221$ & $12.116$ & $10.236$ & $-224.7$ & $-217.4$ & $5.0$ & $\dots$ & $\dots$ & $-212.9$ & $0.6$ & $9.0$ & $0.2579$ & $0.0093$ & $3.8776$ & $0.1398$ & $3.5225$ & $0.1154$ & $0.0328$ & $3.4423$ & $0.1336$ & $0.0388$ & $-14.1578$ & $0.0108$ & $-1.9597$ & $0.0113$ & $-0.0216$ & $4877$ & $37$ & $4877$ & $37$ & $\dots$ & $\dots$ & $1.451$ & $0.135$ & $-2.875$ & $0.046$ & $-2.875$ & $0.046$ & $\dots$ & $\dots$ & $0.026$ & $0.113$ & $0.486$ & $6.041$ & D & $0.999$ & N & $0.505$ & $0.037$ & D & $0.985$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-62.9$,$-3.3$,$154.5$) & ($1.5$,$0.6$,$2.1$) & ($323.5$,$-26.0$,$887.7$) & ($17.9$,$4.6$,$30.9$) & $-1.703$ & $0.005$ & $2.064$ & $0.059$ & $8.734$ & $0.076$ & $8.725$ & $0.076$ & $0.618$ & $0.007$\\
J191607.64$+$424631.9 & 2102705938181969408 & $\dots$ & 19160765$+$4246319 & 19:16:07.64 & $+$42:46:31.9 & GEMN & GN-2019B-Q-403 & $0.090$ & $12.128$ & $0.622$ & $10.329$ & $0.580$ & $11.818$ & $1.124$ & $12.081$ & $10.357$ & $-293.5$ & $-286.2$ & $5.0$ & $\dots$ & $\dots$ & $-297.3$ & $1.6$ & $11.0$ & $0.4345$ & $0.0113$ & $2.3015$ & $0.0601$ & $2.1715$ & $0.0535$ & $0.0246$ & $2.1052$ & $0.0435$ & $0.0207$ & $-1.3778$ & $0.0130$ & $-1.1526$ & $0.0138$ & $-0.1019$ & $5141$ & $43$ & $5141$ & $43$ & $\dots$ & $\dots$ & $2.573$ & $0.121$ & $-2.161$ & $0.042$ & $-2.161$ & $0.042$ & $\dots$ & $\dots$ & $0.420$ & $0.105$ & $0.430$ & $6.699$ & D & $0.998$ & N & $0.056$ & $0.041$ & D & $0.998$ & $30$ & $1952$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($42.3$,$-45.3$,$-56.3$) & ($0.2$,$1.5$,$0.4$) & ($467.4$,$-360.0$,$51.1$) & ($6.6$,$12.2$,$0.7$) & $-1.810$ & $0.001$ & $0.871$ & $0.040$ & $8.259$ & $0.026$ & $3.353$ & $0.413$ & $0.809$ & $0.008$\\
J191704.35$-$650833.0 & 6435294983027685504 & 483607889 & 19170436$-$6508329 & 19:17:04.35 & $-$65:08:33.0 & GEMS & GS-2016A-Q-107 & $0.045$ & $13.492$ & $0.902$ & $11.701$ & $0.606$ & $13.213$ & $1.154$ & $13.489$ & $11.717$ & $-37.9$ & $-30.6$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1961$ & $0.0139$ & $5.1007$ & $0.3620$ & $4.5035$ & $0.2822$ & $0.0627$ & $4.0000$ & $0.2316$ & $0.0579$ & $-1.2215$ & $0.0075$ & $-4.6656$ & $0.0109$ & $-0.0175$ & $4931$ & $49$ & $4931$ & $49$ & $4898$ & $54$ & $1.651$ & $0.128$ & $-1.888$ & $0.067$ & $-1.888$ & $0.067$ & $-1.330$ & $0.110$ & $-0.175$ & $0.116$ & $0.165$ & $6.707$ & D & $0.997$ & N & $0.434$ & $0.039$ & D & $0.991$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-10.1$,$186.9$,$33.0$) & ($3.1$,$3.6$,$2.4$) & ($12.9$,$1000.4$,$108.0$) & ($3.4$,$22.6$,$3.7$) & $-1.808$ & $0.008$ & $4.338$ & $0.161$ & $5.754$ & $0.026$ & $1.985$ & $0.034$ & $0.141$ & $0.018$\\
J191842.42$+$812154.8 & 2295494715010792576 & $\dots$ & 19184233$+$8121549 & 19:18:42.42 & $+$81:21:54.8 & GEMN & GN-2015B-Q-86 & $0.052$ & $11.721$ & $0.739$ & $9.983$ & $0.628$ & $11.483$ & $1.087$ & $11.731$ & $10.065$ & $5.4$ & $12.7$ & $5.0$ & $\dots$ & $\dots$ & $7.3$ & $4.5$ & $13.0$ & $1.6466$ & $0.0113$ & $0.6073$ & $0.0042$ & $0.5979$ & $0.0040$ & $0.0068$ & $0.5945$ & $0.0037$ & $0.0062$ & $19.7936$ & $0.0140$ & $-9.8615$ & $0.0138$ & $0.0997$ & $5641$ & $81$ & $5641$ & $81$ & $\dots$ & $\dots$ & $3.487$ & $0.203$ & $-1.421$ & $0.210$ & $-1.421$ & $0.210$ & $\dots$ & $\dots$ & $0.065$ & $0.085$ & $0.065$ & $7.074$ & D & $0.999$ & N & $0.882$ & $0.036$ & D & $0.958$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($3.4$,$287.6$,$-43.9$) & ($1.8$,$3.6$,$2.0$) & ($111.6$,$2437.8$,$19.4$) & ($14.4$,$30.7$,$1.7$) & $-1.390$ & $0.010$ & $8.478$ & $0.002$ & $14.087$ & $0.416$ & $1.418$ & $0.035$ & $0.248$ & $0.014$\\
J191918.18$+$413957.4 & 2101861955626270336 & $\dots$ & 19191819$+$4139573 & 19:19:18.18 & $+$41:39:57.4 & KPNK & 17A-0295 & $0.064$ & $12.690$ & $0.876$ & $10.851$ & $0.610$ & $12.428$ & $1.208$ & $12.727$ & $10.868$ & $-312.6$ & $-305.3$ & $5.0$ & $\dots$ & $\dots$ & $-308.1$ & $0.7$ & $6.0$ & $0.2003$ & $0.0099$ & $4.9937$ & $0.2463$ & $4.4199$ & $0.1930$ & $0.0437$ & $4.6996$ & $0.1680$ & $0.0357$ & $-4.3901$ & $0.0109$ & $-0.6234$ & $0.0115$ & $-0.0607$ & $4833$ & $53$ & $4833$ & $53$ & $\dots$ & $\dots$ & $1.456$ & $0.154$ & $-2.327$ & $0.025$ & $-2.327$ & $0.025$ & $\dots$ & $\dots$ & $-0.173$ & $0.101$ & $0.357$ & $6.460$ & D & $0.992$ & N & $0.280$ & $0.043$ & D & $0.992$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-15.5$,$-74.4$,$20.8$) & ($1.0$,$0.7$,$0.9$) & ($382.5$,$-612.8$,$29.8$) & ($2.8$,$5.9$,$1.0$) & $-1.785$ & $0.001$ & $1.603$ & $0.025$ & $8.340$ & $0.016$ & $1.180$ & $0.034$ & $0.678$ & $0.004$\\
J192323.74$+$472010.4 & 2129167334770344704 & $\dots$ & 19232375$+$4720104 & 19:23:23.74 & $+$47:20:10.4 & GEMN & GN-2015A-Q-76 & $0.075$ & $13.023$ & $0.834$ & $11.169$ & $0.615$ & $12.744$ & $1.196$ & $13.038$ & $11.199$ & $-63.7$ & $-56.4$ & $5.0$ & $\dots$ & $\dots$ & $-53.9$ & $1.6$ & $8.0$ & $0.1119$ & $0.0099$ & $8.9334$ & $0.7880$ & $7.2495$ & $0.5190$ & $0.0716$ & $7.7294$ & $0.5198$ & $0.0672$ & $-4.3464$ & $0.0131$ & $-2.6656$ & $0.0133$ & $-0.0497$ & $4917$ & $33$ & $4917$ & $33$ & $\dots$ & $\dots$ & $1.555$ & $0.103$ & $-2.817$ & $0.021$ & $-2.817$ & $0.021$ & $\dots$ & $\dots$ & $-0.044$ & $0.120$ & $0.356$ & $5.969$ & D & $0.998$ & N & $0.397$ & $0.038$ & D & $0.990$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($4.2$,$208.9$,$98.4$) & ($1.1$,$1.9$,$2.0$) & ($8.8$,$2126.4$,$237.5$) & ($1.3$,$34.5$,$10.4$) & $-1.427$ & $0.010$ & $9.756$ & $0.164$ & $11.320$ & $0.263$ & $4.572$ & $0.174$ & $0.074$ & $0.005$\\
J192338.34$+$401828.4 & 2101121026531480960 & $\dots$ & 19233833$+$4018284 & 19:23:38.34 & $+$40:18:28.4 & GEMN & GN-2015A-Q-76 & $0.101$ & $13.472$ & $1.195$ & $11.554$ & $0.671$ & $13.195$ & $1.257$ & $13.517$ & $11.578$ & $-145.0$ & $-137.7$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1905$ & $0.0105$ & $5.2497$ & $0.2891$ & $4.6192$ & $0.2239$ & $0.0485$ & $4.1883$ & $0.1378$ & $0.0329$ & $5.0637$ & $0.0130$ & $0.4336$ & $0.0134$ & $-0.1844$ & $4884$ & $38$ & $4884$ & $38$ & $\dots$ & $\dots$ & $1.825$ & $0.091$ & $-1.756$ & $0.008$ & $-1.756$ & $0.008$ & $\dots$ & $\dots$ & $-0.284$ & $0.117$ & $-0.074$ & $6.600$ & D & $0.999$ & N & $0.486$ & $0.039$ & D & $0.993$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($140.9$,$97.5$,$-106.6$) & ($1.5$,$5.0$,$1.3$) & ($337.6$,$785.1$,$277.1$) & ($7.5$,$40.2$,$11.3$) & $-1.628$ & $0.006$ & $2.749$ & $0.110$ & $10.481$ & $0.095$ & $5.757$ & $0.153$ & $0.585$ & $0.011$\\
J192527.90$-$744846.0 & 6367380073925036160 & 483387927 & 19252792$-$7448459 & 19:25:27.90 & $-$74:48:46.0 & GEMS & GS-2016A-Q-107 & $0.069$ & $13.540$ & $0.865$ & $11.917$ & $0.626$ & $13.330$ & $1.124$ & $13.593$ & $11.869$ & $\dots$ & $\dots$ & $\dots$ & $3.6$ & $0.6$ & $\dots$ & $\dots$ & $\dots$ & $0.1943$ & $0.0128$ & $5.1461$ & $0.3394$ & $4.5388$ & $0.2640$ & $0.0582$ & $4.0994$ & $0.1598$ & $0.0390$ & $-2.9044$ & $0.0114$ & $-8.2250$ & $0.0129$ & $-0.0282$ & $5065$ & $60$ & $5073$ & $63$ & $5056$ & $56$ & $1.882$ & $0.139$ & $-2.216$ & $0.140$ & $-2.382$ & $0.165$ & $-2.050$ & $0.114$ & $0.370$ & $0.096$ & $0.530$ & $6.744$ & D & $0.995$ & I & $0.534$ & $0.040$ & D & $0.994$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & GALAH & ($21.2$,$125.0$,$57.4$) & ($0.8$,$1.1$,$0.6$) & ($101.3$,$740.3$,$137.0$) & ($1.4$,$8.4$,$3.0$) & $-1.845$ & $0.001$ & $2.724$ & $0.028$ & $6.259$ & $0.009$ & $2.593$ & $0.035$ & $0.393$ & $0.004$\\
J192800.43$+$461406.8 & 2126804793521418112 & $\dots$ & 19280042$+$4614069 & 19:28:00.43 & $+$46:14:06.8 & GEMN & GN-2015A-Q-76 & $0.083$ & $13.783$ & $1.045$ & $11.947$ & $0.627$ & $13.503$ & $1.185$ & $13.793$ & $11.970$ & $-178.1$ & $-170.8$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1532$ & $0.0109$ & $6.5280$ & $0.4642$ & $5.5808$ & $0.3393$ & $0.0608$ & $5.3965$ & $0.2529$ & $0.0469$ & $0.8117$ & $0.0126$ & $-2.3987$ & $0.0143$ & $0.0152$ & $4893$ & $27$ & $4893$ & $27$ & $\dots$ & $\dots$ & $1.606$ & $0.167$ & $-2.020$ & $0.061$ & $-2.020$ & $0.061$ & $\dots$ & $\dots$ & $-0.023$ & $0.103$ & $0.357$ & $6.767$ & D & $0.999$ & N & $0.410$ & $0.033$ & D & $0.994$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($31.4$,$87.1$,$-77.2$) & ($2.1$,$4.4$,$1.4$) & ($297.0$,$774.5$,$161.8$) & ($14.1$,$39.4$,$6.7$) & $-1.700$ & $0.004$ & $2.447$ & $0.136$ & $9.097$ & $0.039$ & $3.849$ & $0.135$ & $0.576$ & $0.018$\\
J192812.00$-$290022.4 & 6764699423940862080 & 231751334 & 19281201$-$2900223 & 19:28:12.00 & $-$29:00:22.4 & GEMS & GS-2016A-Q-76 & $0.106$ & $12.027$ & $1.013$ & $10.060$ & $0.694$ & $11.707$ & $1.306$ & $12.052$ & $10.034$ & $81.5$ & $88.8$ & $5.0$ & $\dots$ & $\dots$ & $101.4$ & $1.0$ & $3.0$ & $0.1828$ & $0.0162$ & $5.4698$ & $0.4850$ & $4.7887$ & $0.3718$ & $0.0776$ & $4.6599$ & $0.3825$ & $0.0821$ & $-10.7133$ & $0.0190$ & $-9.6829$ & $0.0143$ & $-0.0753$ & $4818$ & $51$ & $4834$ & $46$ & $4801$ & $55$ & $1.217$ & $0.180$ & $-2.461$ & $0.079$ & $-2.471$ & $0.054$ & $-2.450$ & $0.103$ & $-0.166$ & $0.133$ & $0.484$ & $6.453$ & D & $0.986$ & N & $0.170$ & $0.044$ & D & $0.986$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-205.9$,$27.6$,$115.2$) & ($3.4$,$3.8$,$3.3$) & ($493.9$,$106.6$,$122.0$) & ($9.1$,$17.3$,$5.5$) & $-1.843$ & $0.004$ & $0.413$ & $0.097$ & $7.875$ & $0.112$ & $3.462$ & $0.247$ & $0.900$ & $0.023$\\
J192819.88$-$633934.5 & 6441410874720278272 & 483567941 & 19281988$-$6339344 & 19:28:19.88 & $-$63:39:34.5 & GEMS & GS-2016A-Q-76 & $0.051$ & $12.760$ & $0.799$ & $11.034$ & $0.620$ & $12.494$ & $1.116$ & $12.754$ & $11.042$ & $-105.8$ & $-98.5$ & $5.0$ & $\dots$ & $\dots$ & $-108.3$ & $0.9$ & $9.0$ & $0.3135$ & $0.0136$ & $3.1902$ & $0.1381$ & $2.9458$ & $0.1177$ & $0.0400$ & $2.9180$ & $0.0887$ & $0.0304$ & $4.8358$ & $0.0129$ & $-9.4241$ & $0.0111$ & $-0.2513$ & $5085$ & $52$ & $5139$ & $38$ & $5030$ & $66$ & $2.145$ & $0.145$ & $-2.179$ & $0.127$ & $-2.127$ & $0.069$ & $-2.230$ & $0.184$ & $0.355$ & $0.091$ & $0.365$ & $6.616$ & D & $0.999$ & N & $0.361$ & $0.037$ & D & $0.983$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($121.9$,$228.0$,$-11.2$) & ($0.7$,$0.6$,$0.8$) & ($153.0$,$1379.0$,$59.9$) & ($2.1$,$7.1$,$0.9$) & $-1.622$ & $0.002$ & $4.512$ & $0.022$ & $9.663$ & $0.048$ & $2.126$ & $0.030$ & $0.363$ & $0.002$\\
J193222.62$-$752849.4 & 6367181440277304960 & 484782338 & 19322260$-$7528491 & 19:32:22.62 & $-$75:28:49.4 & GEMS & GS-2016A-Q-107 & $0.072$ & $13.405$ & $0.981$ & $11.519$ & $0.683$ & $13.117$ & $1.240$ & $13.431$ & $11.520$ & $-10.2$ & $-2.9$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1169$ & $0.0104$ & $8.5527$ & $0.7610$ & $6.9968$ & $0.5093$ & $0.0728$ & $6.4062$ & $0.3446$ & $0.0538$ & $3.8036$ & $0.0090$ & $-8.3244$ & $0.0116$ & $0.0058$ & $4940$ & $69$ & $5012$ & $82$ & $4868$ & $56$ & $2.224$ & $0.220$ & $-2.578$ & $0.119$ & $-2.425$ & $0.126$ & $-2.730$ & $0.112$ & $0.164$ & $0.134$ & $0.174$ & $6.026$ & D & $0.993$ & N & $0.353$ & $0.041$ & D & $0.988$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($85.8$,$202.2$,$-85.3$) & ($1.0$,$4.6$,$2.8$) & ($127.6$,$1092.5$,$255.9$) & ($5.0$,$24.5$,$6.8$) & $-1.642$ & $0.010$ & $4.288$ & $0.090$ & $9.150$ & $0.192$ & $4.562$ & $0.125$ & $0.362$ & $0.006$\\
J193545.82$-$754928.8 & 6367112445922849920 & 484788561 & 19354581$-$7549287 & 19:35:45.82 & $-$75:49:28.8 & GEMS & GS-2016A-Q-107 & $0.104$ & $13.347$ & $0.995$ & $11.123$ & $0.707$ & $12.903$ & $1.380$ & $13.284$ & $11.146$ & $125.3$ & $132.6$ & $5.0$ & $\dots$ & $\dots$ & $115.7$ & $3.1$ & $10.0$ & $0.1701$ & $0.0132$ & $5.8783$ & $0.4566$ & $5.0990$ & $0.3436$ & $0.0674$ & $5.5836$ & $0.4369$ & $0.0782$ & $-4.1592$ & $0.0131$ & $-6.2116$ & $0.0149$ & $-0.0293$ & $4676$ & $47$ & $4704$ & $39$ & $4647$ & $54$ & $1.314$ & $0.106$ & $-2.303$ & $0.129$ & $-2.285$ & $0.154$ & $-2.320$ & $0.103$ & $-0.214$ & $0.080$ & $0.406$ & $6.533$ & D & $0.995$ & N & $0.317$ & $0.044$ & D & $0.998$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-33.0$,$1.8$,$60.5$) & ($3.3$,$3.7$,$2.9$) & ($419.7$,$10.1$,$171.8$) & ($7.3$,$20.4$,$10.0$) & $-1.905$ & $0.002$ & $0.070$ & $0.053$ & $7.140$ & $0.099$ & $3.752$ & $0.132$ & $0.981$ & $0.015$\\
J194112.03$-$450956.0 & 6684605636852993408 & $\dots$ & 19411203$-$4509560 & 19:41:12.03 & $-$45:09:56.0 & SOAR & SO2019B-013 & $0.056$ & $12.898$ & $1.068$ & $10.896$ & $0.694$ & $12.584$ & $1.340$ & $12.945$ & $10.872$ & $-105.2$ & $-97.9$ & $5.0$ & $\dots$ & $\dots$ & $-105.2$ & $1.2$ & $7.0$ & $0.1390$ & $0.0134$ & $7.1929$ & $0.6940$ & $6.0596$ & $0.4925$ & $0.0813$ & $6.0594$ & $0.6291$ & $0.1038$ & $6.5202$ & $0.0156$ & $-4.5095$ & $0.0113$ & $-0.3288$ & $4643$ & $104$ & $4643$ & $104$ & $\dots$ & $\dots$ & $1.477$ & $0.246$ & $-2.975$ & $0.132$ & $-2.975$ & $0.132$ & $\dots$ & $\dots$ & $-0.087$ & $0.125$ & $0.363$ & $5.818$ & D & $0.991$ & N & $0.059$ & $0.056$ & D & $0.953$ & $30$ & $1296$ & SOAR & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($145.7$,$220.2$,$-141.0$) & ($1.4$,$1.5$,$5.7$) & ($336.9$,$592.4$,$368.8$) & ($16.7$,$29.9$,$27.7$) & $-1.655$ & $0.009$ & $2.271$ & $0.138$ & $10.009$ & $0.205$ & $6.926$ & $0.292$ & $0.630$ & $0.024$\\
J194236.66$+$050228.6 & 4290628386915732736 & $\dots$ & 19423665$+$0502288 & 19:42:36.66 & $+$05:02:28.6 & GEMN & GN-2015B-Q-86 & $0.193$ & $11.365$ & $1.055$ & $9.308$ & $0.672$ & $11.039$ & $1.357$ & $11.408$ & $9.309$ & $-195.3$ & $-188.0$ & $5.0$ & $\dots$ & $\dots$ & $-215.7$ & $0.3$ & $6.0$ & $0.4217$ & $0.0171$ & $2.3714$ & $0.0963$ & $2.2337$ & $0.0854$ & $0.0383$ & $2.1837$ & $0.0841$ & $0.0385$ & $18.5070$ & $0.0166$ & $-15.9841$ & $0.0132$ & $0.2660$ & $4862$ & $51$ & $4862$ & $51$ & $\dots$ & $\dots$ & $1.043$ & $0.193$ & $-2.466$ & $0.018$ & $-2.466$ & $0.018$ & $\dots$ & $\dots$ & $-0.544$ & $0.118$ & $0.196$ & $6.160$ & D & $0.995$ & N & $0.448$ & $0.044$ & D & $0.996$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($139.6$,$6.7$,$-208.1$) & ($0.3$,$1.1$,$2.7$) & ($317.6$,$45.5$,$1020.9$) & ($7.9$,$7.6$,$31.0$) & $-1.614$ & $0.004$ & $2.549$ & $0.047$ & $10.598$ & $0.127$ & $10.581$ & $0.131$ & $0.612$ & $0.009$\\
J194339.30$+$774900.4 & 2291495585062080640 & $\dots$ & 19433935$+$7749001 & 19:43:39.30 & $+$77:49:00.4 & GEMN & GN-2017B-Q-79 & $0.076$ & $12.895$ & $0.950$ & $10.879$ & $0.670$ & $12.527$ & $1.282$ & $12.860$ & $10.882$ & $-178.0$ & $-170.7$ & $5.0$ & $\dots$ & $\dots$ & $-169.5$ & $0.5$ & $17.0$ & $0.2030$ & $0.0100$ & $4.9259$ & $0.2425$ & $4.3667$ & $0.1906$ & $0.0436$ & $4.6876$ & $0.2425$ & $0.0517$ & $-11.1512$ & $0.0134$ & $7.2921$ & $0.0126$ & $0.0516$ & $4793$ & $58$ & $4793$ & $58$ & $\dots$ & $\dots$ & $1.189$ & $0.104$ & $-2.714$ & $0.055$ & $-2.714$ & $0.055$ & $\dots$ & $\dots$ & $-0.127$ & $0.126$ & $0.533$ & $6.249$ & D & $0.999$ & I & $0.282$ & $0.040$ & D & $0.992$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-43.0$,$-17.1$,$207.9$) & ($0.6$,$1.9$,$4.0$) & ($14.2$,$-181.2$,$1985.6$) & ($6.1$,$20.7$,$39.7$) & $-1.449$ & $0.011$ & $8.943$ & $0.450$ & $11.011$ & $0.034$ & $10.968$ & $0.027$ & $0.104$ & $0.023$\\
J194402.38$-$451517.2 & 6684633743118584064 & 480538513 & 19440238$-$4515172 & 19:44:02.38 & $-$45:15:17.2 & SOAR & SO2019B-013 & $0.048$ & $13.890$ & $0.802$ & $12.177$ & $0.525$ & $13.640$ & $1.093$ & $13.891$ & $12.215$ & $-66.7$ & $-59.4$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1608$ & $0.0159$ & $6.2189$ & $0.6152$ & $5.3533$ & $0.4558$ & $0.0852$ & $4.6157$ & $0.2057$ & $0.0446$ & $-4.0985$ & $0.0142$ & $-12.1557$ & $0.0115$ & $-0.1220$ & $5141$ & $48$ & $5211$ & $36$ & $5071$ & $59$ & $2.378$ & $0.236$ & $-2.324$ & $0.121$ & $-2.378$ & $0.113$ & $-2.270$ & $0.128$ & $0.379$ & $0.105$ & $0.389$ & $6.495$ & D & $0.998$ & N & $-0.114$ & $0.036$ & D & $0.955$ & $30$ & $1296$ & SOAR & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($58.5$,$-22.3$,$66.2$) & ($4.2$,$3.5$,$2.3$) & ($221.8$,$-91.6$,$214.4$) & ($11.6$,$13.5$,$10.1$) & $-2.022$ & $0.004$ & $0.390$ & $0.066$ & $4.732$ & $0.048$ & $3.536$ & $0.194$ & $0.848$ & $0.025$\\
J194600.15$-$484420.3 & 6671059481799424000 & 480752260 & 19460015$-$4844202 & 19:46:00.15 & $-$48:44:20.3 & GEMS & GS-2015A-Q-92 & $0.032$ & $11.790$ & $0.955$ & $9.976$ & $0.601$ & $11.536$ & $1.190$ & $11.827$ & $9.997$ & $3.4$ & $10.7$ & $5.0$ & $\dots$ & $\dots$ & $25.5$ & $1.2$ & $7.0$ & $0.3659$ & $0.0171$ & $2.7328$ & $0.1280$ & $2.5515$ & $0.1116$ & $0.0437$ & $2.5352$ & $0.0810$ & $0.0319$ & $1.1539$ & $0.0178$ & $-18.5269$ & $0.0149$ & $0.0673$ & $4820$ & $61$ & $4856$ & $68$ & $4784$ & $53$ & $1.932$ & $0.252$ & $-1.372$ & $0.102$ & $-1.614$ & $0.098$ & $-1.130$ & $0.106$ & $-0.550$ & $0.089$ & $-0.390$ & $6.668$ & D & $0.999$ & N & $-0.122$ & $0.039$ & D & $0.988$ & $30$ & $2460$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($27.4$,$35.5$,$-49.6$) & ($1.2$,$1.9$,$0.7$) & ($372.1$,$214.2$,$61.8$) & ($4.4$,$12.3$,$1.2$) & $-1.941$ & $0.001$ & $0.762$ & $0.025$ & $6.372$ & $0.010$ & $2.619$ & $0.010$ & $0.786$ & $0.006$\\
J194706.48$-$782339.9 & 6362784218398880256 & 484860412 & 19470652$-$7823399 & 19:47:06.48 & $-$78:23:39.9 & GEMS & GS-2016A-Q-107 & $0.222$ & $13.285$ & $0.886$ & $11.642$ & $0.585$ & $13.069$ & $1.167$ & $13.350$ & $11.558$ & $-9.4$ & $-2.1$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.6387$ & $0.0098$ & $0.6102$ & $0.0036$ & $0.6007$ & $0.0035$ & $0.0059$ & $0.5996$ & $0.0037$ & $0.0061$ & $-7.3418$ & $0.0092$ & $-10.5406$ & $0.0115$ & $-0.0023$ & $5568$ & $90$ & $5568$ & $90$ & $5500$ & $69$ & $3.631$ & $0.299$ & $-1.219$ & $0.290$ & $-1.219$ & $0.290$ & $-0.648$ & $0.126$ & $-0.001$ & $0.116$ & $-0.001$ & $7.210$ & D & $0.998$ & N & $0.196$ & $0.043$ & D & $0.990$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-10.1$,$224.0$,$29.9$) & ($3.0$,$3.2$,$2.5$) & ($2.9$,$1765.3$,$10.2$) & ($1.9$,$25.5$,$1.3$) & $-1.596$ & $0.008$ & $7.317$ & $0.223$ & $8.014$ & $0.017$ & $0.596$ & $0.043$ & $0.046$ & $0.016$\\
J194904.50$-$475343.7 & 6671396928789380992 & 480779012 & 19490449$-$4753437 & 19:49:04.50 & $-$47:53:43.7 & GEMS & GS-2016B-Q-86 & $0.050$ & $13.351$ & $0.856$ & $11.631$ & $0.643$ & $13.122$ & $1.157$ & $13.399$ & $11.622$ & $116.0$ & $123.3$ & $5.0$ & $\dots$ & $\dots$ & $99.3$ & $2.0$ & $5.0$ & $0.1597$ & $0.0145$ & $6.2602$ & $0.5683$ & $5.3839$ & $0.4203$ & $0.0781$ & $5.2779$ & $0.3609$ & $0.0684$ & $-1.5958$ & $0.0142$ & $-16.2392$ & $0.0122$ & $-0.0561$ & $4977$ & $58$ & $5020$ & $59$ & $4933$ & $56$ & $1.963$ & $0.283$ & $-2.152$ & $0.100$ & $-2.164$ & $0.082$ & $-2.140$ & $0.117$ & $0.117$ & $0.125$ & $0.197$ & $6.475$ & D & $0.993$ & N & $0.364$ & $0.042$ & D & $0.994$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($19.5$,$-176.2$,$-64.9$) & ($5.0$,$7.3$,$1.2$) & ($15.3$,$-638.0$,$246.3$) & ($1.4$,$11.7$,$10.7$) & $-1.887$ & $0.012$ & $3.301$ & $0.093$ & $4.969$ & $0.114$ & $3.013$ & $0.110$ & $0.202$ & $0.007$\\
J194932.91$+$124552.3 & 4305164750954492032 & $\dots$ & 19493291$+$1245526 & 19:49:32.91 & $+$12:45:52.3 & GEMN & GN-2016A-Q-75 & $0.238$ & $12.192$ & $1.048$ & $10.154$ & $0.685$ & $11.867$ & $1.350$ & $12.233$ & $10.144$ & $-75.0$ & $-67.7$ & $5.0$ & $\dots$ & $\dots$ & $-55.6$ & $1.0$ & $6.0$ & $0.3327$ & $0.0133$ & $3.0053$ & $0.1198$ & $2.7875$ & $0.1031$ & $0.0370$ & $2.7509$ & $0.0926$ & $0.0337$ & $-5.8147$ & $0.0131$ & $-34.6620$ & $0.0107$ & $-0.1256$ & $4982$ & $49$ & $4982$ & $49$ & $\dots$ & $\dots$ & $1.809$ & $0.168$ & $-1.952$ & $0.068$ & $-1.952$ & $0.068$ & $\dots$ & $\dots$ & $0.028$ & $0.101$ & $0.238$ & $6.716$ & D & $0.998$ & N & $0.341$ & $0.039$ & D & $0.991$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-314.5$,$18.1$,$-146.9$) & ($3.9$,$1.1$,$1.6$) & ($1332.7$,$123.9$,$603.6$) & ($38.4$,$7.5$,$34.7$) & $-1.322$ & $0.014$ & $0.392$ & $0.104$ & $21.548$ & $0.632$ & $19.938$ & $1.126$ & $0.964$ & $0.010$\\
J195013.73$-$771450.7 & 6365989359218055680 & 484821850 & 19501371$-$7714505 & 19:50:13.73 & $-$77:14:50.7 & GEMS & GS-2017A-Q-86 & $0.146$ & $12.666$ & $1.002$ & $10.915$ & $0.674$ & $12.444$ & $1.248$ & $12.761$ & $10.838$ & $-11.7$ & $-4.4$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.3571$ & $0.0099$ & $0.7369$ & $0.0054$ & $0.7230$ & $0.0052$ & $0.0072$ & $0.7319$ & $0.0052$ & $0.0071$ & $11.0728$ & $0.0094$ & $-15.7393$ & $0.0114$ & $-0.1879$ & $5097$ & $86$ & $5204$ & $116$ & $4990$ & $56$ & $3.504$ & $0.368$ & $-1.102$ & $0.293$ & $-1.304$ & $0.478$ & $-0.900$ & $0.108$ & $-0.558$ & $0.091$ & $-0.558$ & $6.770$ & D & $0.994$ & N & $-0.275$ & $0.036$ & D & $0.960$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($31.1$,$222.1$,$-17.2$) & ($3.0$,$3.1$,$2.5$) & ($13.8$,$1730.6$,$6.5$) & ($1.1$,$24.2$,$0.7$) & $-1.604$ & $0.007$ & $6.755$ & $0.070$ & $8.345$ & $0.138$ & $0.474$ & $0.023$ & $0.105$ & $0.003$\\
J195039.69$-$433959.6 & 6685153399801950208 & $\dots$ & 19503969$-$4339596 & 19:50:39.69 & $-$43:39:59.6 & GEMS & GS-2016B-Q-86 & $0.066$ & $13.556$ & $0.785$ & $11.494$ & $0.644$ & $13.096$ & $1.241$ & $13.410$ & $11.499$ & $11.2$ & $18.5$ & $5.0$ & $\dots$ & $\dots$ & $5.5$ & $1.8$ & $5.0$ & $0.1348$ & $0.0139$ & $7.4207$ & $0.7676$ & $6.2205$ & $0.5394$ & $0.0867$ & $5.5517$ & $0.3945$ & $0.0711$ & $-8.7128$ & $0.0122$ & $-2.3777$ & $0.0095$ & $-0.0619$ & $4927$ & $81$ & $5035$ & $103$ & $4819$ & $59$ & $1.751$ & $0.322$ & $-2.389$ & $0.160$ & $-2.408$ & $0.175$ & $-2.370$ & $0.145$ & $0.113$ & $0.119$ & $0.413$ & $6.454$ & D & $0.985$ & N & $0.281$ & $0.042$ & D & $0.978$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-127.6$,$118.5$,$197.8$) & ($2.9$,$3.4$,$4.0$) & ($310.0$,$383.8$,$368.0$) & ($15.9$,$23.0$,$9.6$) & $-1.736$ & $0.005$ & $1.461$ & $0.097$ & $8.575$ & $0.086$ & $6.112$ & $0.179$ & $0.709$ & $0.019$\\
J195126.62$-$501322.4 & 6669955297247174784 & 481630970 & 19512662$-$5013221 & 19:51:26.62 & $-$50:13:22.4 & GEMS & GS-2015A-Q-92 & $0.038$ & $11.133$ & $0.903$ & $9.359$ & $0.687$ & $10.860$ & $1.188$ & $11.151$ & $9.324$ & $-70.0$ & $-62.7$ & $5.0$ & $\dots$ & $\dots$ & $-54.9$ & $0.8$ & $5.0$ & $0.4997$ & $0.0141$ & $2.0014$ & $0.0564$ & $1.9024$ & $0.0510$ & $0.0268$ & $1.8953$ & $0.0456$ & $0.0241$ & $4.3585$ & $0.0127$ & $-32.9520$ & $0.0112$ & $-0.0074$ & $4913$ & $53$ & $5015$ & $51$ & $4810$ & $54$ & $1.921$ & $0.259$ & $-1.710$ & $0.110$ & $-1.820$ & $0.109$ & $-1.600$ & $0.110$ & $-0.224$ & $0.104$ & $-0.094$ & $6.626$ & D & $0.999$ & N & $0.151$ & $0.037$ & D & $0.989$ & $30$ & $2460$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($133.5$,$-10.8$,$-33.9$) & ($1.0$,$1.8$,$0.6$) & ($628.0$,$-71.9$,$27.6$) & ($5.8$,$11.9$,$0.4$) & $-1.833$ & $0.001$ & $0.190$ & $0.070$ & $8.153$ & $0.054$ & $4.054$ & $0.194$ & $0.954$ & $0.017$\\
J195332.63$-$752513.5 & 6366763144821944704 & 484807520 & 19533263$-$7525136 & 19:53:32.63 & $-$75:25:13.5 & GEMS & GS-2016B-Q-86 & $0.107$ & $13.434$ & $1.100$ & $11.330$ & $0.709$ & $13.092$ & $1.345$ & $13.455$ & $11.375$ & $100.9$ & $108.2$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1890$ & $0.0113$ & $5.2896$ & $0.3158$ & $4.6501$ & $0.2440$ & $0.0525$ & $4.5599$ & $0.2160$ & $0.0474$ & $0.2503$ & $0.0093$ & $0.4471$ & $0.0111$ & $-0.0982$ & $4772$ & $84$ & $4864$ & $115$ & $4679$ & $53$ & $1.754$ & $0.214$ & $-1.604$ & $0.118$ & $-1.688$ & $0.133$ & $-1.520$ & $0.103$ & $-0.259$ & $0.101$ & $-0.009$ & $6.817$ & D & $0.996$ & N & $0.462$ & $0.048$ & D & $0.994$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-166.0$,$138.5$,$-52.8$) & ($2.1$,$4.1$,$2.5$) & ($227.6$,$806.6$,$255.6$) & ($5.7$,$25.1$,$10.9$) & $-1.685$ & $0.002$ & $2.976$ & $0.064$ & $9.001$ & $0.018$ & $4.863$ & $0.144$ & $0.503$ & $0.008$\\
J195336.77$-$483251.7 & 6670382182636447104 & 480794149 & 19533677$-$4832517 & 19:53:36.77 & $-$48:32:51.7 & SOAR & SO2019B-013 & $0.048$ & $13.625$ & $0.825$ & $11.980$ & $0.600$ & $13.384$ & $1.095$ & $13.635$ & $11.957$ & $74.4$ & $81.7$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2302$ & $0.0153$ & $4.3446$ & $0.2886$ & $3.9036$ & $0.2330$ & $0.0597$ & $3.7142$ & $0.1618$ & $0.0436$ & $-4.9309$ & $0.0139$ & $-18.7603$ & $0.0103$ & $-0.0542$ & $5079$ & $58$ & $5101$ & $59$ & $5057$ & $57$ & $2.001$ & $0.143$ & $-1.982$ & $0.096$ & $-1.884$ & $0.074$ & $-2.080$ & $0.117$ & $0.382$ & $0.095$ & $0.442$ & $6.890$ & D & $0.993$ & N & $0.077$ & $0.047$ & D & $0.904$ & $30$ & $1296$ & SOAR & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-30.5$,$-110.3$,$0.9$) & ($4.2$,$4.4$,$2.5$) & ($123.8$,$-555.6$,$96.6$) & ($10.6$,$18.1$,$2.9$) & $-1.946$ & $0.004$ & $1.886$ & $0.056$ & $5.728$ & $0.033$ & $1.969$ & $0.028$ & $0.505$ & $0.011$\\
J195343.57$+$120836.9 & 4304135578024837376 & $\dots$ & 19534357$+$1208371 & 19:53:43.57 & $+$12:08:36.9 & KPNK & 17A-0295 & $0.222$ & $12.727$ & $0.955$ & $10.733$ & $0.635$ & $12.412$ & $1.275$ & $12.742$ & $10.775$ & $-149.2$ & $-141.9$ & $5.0$ & $\dots$ & $\dots$ & $-144.1$ & $2.5$ & $3.0$ & $0.3239$ & $0.0127$ & $3.0877$ & $0.1209$ & $2.8582$ & $0.1036$ & $0.0362$ & $2.8716$ & $0.1163$ & $0.0405$ & $-2.1082$ & $0.0128$ & $-11.7984$ & $0.0102$ & $-0.1166$ & $4977$ & $34$ & $4977$ & $34$ & $\dots$ & $\dots$ & $1.805$ & $0.130$ & $-2.126$ & $0.045$ & $-2.126$ & $0.045$ & $\dots$ & $\dots$ & $-0.025$ & $0.107$ & $0.185$ & $6.489$ & D & $0.995$ & N & $0.057$ & $0.044$ & D & $0.978$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-24.1$,$45.8$,$-29.1$) & ($1.6$,$2.5$,$0.7$) & ($405.7$,$311.6$,$13.1$) & ($8.3$,$16.9$,$0.5$) & $-1.911$ & $0.001$ & $0.747$ & $0.046$ & $6.907$ & $0.016$ & $0.679$ & $0.344$ & $0.805$ & $0.011$\\
J195450.03$+$080301.9 & 4298283770977735168 & $\dots$ & 19545002$+$0803021 & 19:54:50.03 & $+$08:03:01.9 & GEMN & GN-2016A-Q-75 & $0.117$ & $12.389$ & $0.993$ & $10.291$ & $0.682$ & $12.002$ & $1.337$ & $12.361$ & $10.293$ & $-233.3$ & $-226.0$ & $5.0$ & $\dots$ & $\dots$ & $-219.1$ & $0.6$ & $11.0$ & $0.2358$ & $0.0131$ & $4.2417$ & $0.2360$ & $3.8203$ & $0.1914$ & $0.0501$ & $3.8500$ & $0.2228$ & $0.0579$ & $2.4756$ & $0.0103$ & $-15.3981$ & $0.0089$ & $0.1805$ & $4879$ & $50$ & $4879$ & $50$ & $\dots$ & $\dots$ & $1.448$ & $0.209$ & $-2.439$ & $0.050$ & $-2.439$ & $0.050$ & $\dots$ & $\dots$ & $-0.208$ & $0.129$ & $0.312$ & $6.303$ & D & $0.986$ & N & $0.143$ & $0.040$ & D & $0.991$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-50.3$,$-71.4$,$-134.1$) & ($4.1$,$1.1$,$2.9$) & ($177.3$,$-450.6$,$291.6$) & ($7.0$,$6.1$,$16.4$) & $-1.832$ & $0.006$ & $1.981$ & $0.153$ & $6.644$ & $0.036$ & $4.548$ & $0.136$ & $0.541$ & $0.025$\\
J195521.57$-$461357.1 & 6671915382881993472 & 480836877 & 19552158$-$4613569 & 19:55:21.57 & $-$46:13:57.1 & GEMS & GS-2015A-Q-77 & $0.041$ & $11.943$ & $0.895$ & $10.069$ & $0.694$ & $11.622$ & $1.230$ & $11.931$ & $10.037$ & $\dots$ & $\dots$ & $\dots$ & $154.4$ & $0.7$ & $155.1$ & $0.7$ & $7.0$ & $0.2336$ & $0.0181$ & $4.2810$ & $0.3320$ & $3.8522$ & $0.2689$ & $0.0698$ & $3.7067$ & $0.2325$ & $0.0627$ & $-7.2726$ & $0.0178$ & $-16.0133$ & $0.0159$ & $0.0587$ & $4845$ & $40$ & $4893$ & $22$ & $4796$ & $57$ & $1.494$ & $0.343$ & $-2.519$ & $0.109$ & $-2.448$ & $0.095$ & $-2.590$ & $0.122$ & $0.337$ & $0.098$ & $0.757$ & $6.668$ & D & $0.987$ & C & $-0.088$ & $0.054$ & D & $0.985$ & $30$ & $2460$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & GALAH & ($-142.1$,$-87.8$,$2.5$) & ($0.8$,$5.8$,$1.3$) & ($271.8$,$-436.5$,$111.7$) & ($15.6$,$23.8$,$3.5$) & $-1.876$ & $0.002$ & $1.308$ & $0.096$ & $6.649$ & $0.035$ & $2.997$ & $0.028$ & $0.671$ & $0.022$\\
J195752.07$-$841304.4 & 6346470764377779584 & 485057588 & 19575206$-$8413042 & 19:57:52.07 & $-$84:13:04.4 & GEMS & GS-2016B-Q-86 & $0.166$ & $13.298$ & $0.972$ & $11.207$ & $0.635$ & $12.962$ & $1.306$ & $13.306$ & $11.290$ & $108.2$ & $115.5$ & $5.0$ & $\dots$ & $\dots$ & $99.1$ & $1.2$ & $8.0$ & $0.3149$ & $0.0129$ & $3.1753$ & $0.1303$ & $2.9332$ & $0.1111$ & $0.0379$ & $2.9472$ & $0.0904$ & $0.0307$ & $7.1378$ & $0.0156$ & $-14.0306$ & $0.0149$ & $0.0007$ & $5011$ & $59$ & $5060$ & $60$ & $4961$ & $57$ & $1.836$ & $0.305$ & $-2.486$ & $0.130$ & $-2.581$ & $0.143$ & $-2.390$ & $0.117$ & $0.371$ & $0.105$ & $0.551$ & $6.495$ & D & $0.996$ & I & $0.262$ & $0.041$ & D & $0.989$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($93.3$,$96.8$,$-85.4$) & ($1.7$,$1.0$,$0.7$) & ($293.4$,$667.6$,$109.7$) & ($3.6$,$7.1$,$1.5$) & $-1.768$ & $0.002$ & $1.879$ & $0.032$ & $8.453$ & $0.047$ & $2.850$ & $0.031$ & $0.636$ & $0.006$\\
J195804.09$-$474938.9 & 6670779621729881344 & 480879171 & 19580410$-$4749388 & 19:58:04.09 & $-$47:49:38.9 & GEMS & GS-2016B-Q-86 & $0.043$ & $13.206$ & $0.913$ & $11.370$ & $0.674$ & $12.925$ & $1.210$ & $13.225$ & $11.364$ & $35.2$ & $42.5$ & $5.0$ & $\dots$ & $\dots$ & $13.8$ & $1.3$ & $9.0$ & $0.1349$ & $0.0182$ & $7.4106$ & $0.9982$ & $6.2134$ & $0.7017$ & $0.1129$ & $5.9220$ & $0.4157$ & $0.0702$ & $-7.1121$ & $0.0167$ & $0.5645$ & $0.0149$ & $0.1995$ & $4827$ & $57$ & $4810$ & $58$ & $4844$ & $56$ & $1.377$ & $0.206$ & $-2.639$ & $0.137$ & $-2.658$ & $0.162$ & $-2.620$ & $0.112$ & $-0.228$ & $0.086$ & $0.322$ & $6.113$ & D & $0.988$ & N & $0.185$ & $0.045$ & D & $0.986$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-177.4$,$182.0$,$178.3$) & ($4.3$,$3.4$,$3.5$) & ($525.6$,$571.6$,$362.4$) & ($25.4$,$27.5$,$11.3$) & $-1.577$ & $0.007$ & $1.996$ & $0.076$ & $12.004$ & $0.210$ & $8.437$ & $0.261$ & $0.715$ & $0.014$\\
J195831.19$+$140347.5 & 1807178962362590336 & $\dots$ & 19583119$+$1403473 & 19:58:31.19 & $+$14:03:47.5 & GEMN & GN-2015B-Q-86 & $0.203$ & $11.509$ & $1.084$ & $9.039$ & $0.735$ & $10.968$ & $1.514$ & $11.419$ & $9.061$ & $-174.1$ & $-166.8$ & $5.0$ & $\dots$ & $\dots$ & $-189.4$ & $0.3$ & $21.0$ & $0.2885$ & $0.0152$ & $3.4657$ & $0.1826$ & $3.1792$ & $0.1536$ & $0.0483$ & $3.1172$ & $0.2349$ & $0.0753$ & $4.2459$ & $0.0146$ & $13.6419$ & $0.0128$ & $-0.1080$ & $4760$ & $37$ & $4760$ & $37$ & $\dots$ & $\dots$ & $1.154$ & $0.192$ & $-2.506$ & $0.032$ & $-2.506$ & $0.032$ & $\dots$ & $\dots$ & $-0.371$ & $0.077$ & $0.319$ & $6.243$ & D & $0.996$ & N & $0.430$ & $0.042$ & D & $0.989$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($336.0$,$115.8$,$83.6$) & ($5.4$,$2.0$,$1.1$) & ($1583.6$,$791.3$,$145.5$) & ($70.7$,$15.3$,$8.8$) & $-1.259$ & $0.016$ & $1.745$ & $0.054$ & $24.470$ & $0.843$ & $8.021$ & $0.888$ & $0.867$ & $0.008$\\
J200009.09$-$824021.0 & 6347485957207236480 & 485168557 & 20000909$-$8240204 & 20:00:09.09 & $-$82:40:21.0 & GEMS & GS-2015A-Q-77 & $0.209$ & $11.415$ & $0.986$ & $9.415$ & $0.637$ & $11.087$ & $1.294$ & $11.425$ & $9.427$ & $197.0$ & $204.3$ & $5.0$ & $\dots$ & $\dots$ & $214.8$ & $0.7$ & $8.0$ & $0.9222$ & $0.0130$ & $1.0843$ & $0.0153$ & $1.0546$ & $0.0145$ & $0.0137$ & $1.0670$ & $0.0143$ & $0.0134$ & $3.7288$ & $0.0158$ & $-56.3041$ & $0.0142$ & $-0.0477$ & $5110$ & $52$ & $5123$ & $45$ & $5097$ & $58$ & $2.052$ & $0.275$ & $-2.050$ & $0.089$ & $-2.050$ & $0.050$ & $-2.050$ & $0.128$ & $0.357$ & $0.091$ & $0.397$ & $6.777$ & D & $0.991$ & N & $0.004$ & $0.060$ & D & $0.973$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($73.0$,$-88.0$,$-55.2$) & ($0.9$,$0.8$,$0.4$) & ($335.1$,$-674.6$,$36.5$) & ($2.6$,$6.2$,$0.5$) & $-1.783$ & $0.001$ & $1.828$ & $0.021$ & $8.237$ & $0.010$ & $1.306$ & $0.009$ & $0.637$ & $0.003$\\
J200154.72$+$110325.3 & 4300772996581672704 & $\dots$ & 20015470$+$1103254 & 20:01:54.72 & $+$11:03:25.3 & GEMN & GN-2016A-Q-75 & $0.132$ & $12.355$ & $0.999$ & $10.512$ & $0.692$ & $12.097$ & $1.235$ & $12.408$ & $10.505$ & $-57.6$ & $-50.3$ & $5.0$ & $\dots$ & $\dots$ & $-55.9$ & $12.6$ & $7.0$ & $3.9707$ & $0.0311$ & $0.2518$ & $0.0020$ & $0.2502$ & $0.0019$ & $0.0078$ & $0.2505$ & $0.0019$ & $0.0074$ & $38.1325$ & $0.0310$ & $-13.7454$ & $0.0207$ & $-0.1263$ & $5057$ & $41$ & $5057$ & $41$ & $\dots$ & $\dots$ & $4.261$ & $0.177$ & $-1.255$ & $0.397$ & $-1.255$ & $0.397$ & $\dots$ & $\dots$ & $-0.237$ & $0.102$ & $-0.237$ & $6.938$ & D & $0.997$ & N & $-0.028$ & $0.042$ & D & $0.987$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($40.6$,$206.2$,$-29.6$) & ($7.6$,$9.8$,$2.2$) & ($35.0$,$1669.0$,$6.9$) & ($16.9$,$79.6$,$1.1$) & $-1.614$ & $0.018$ & $6.197$ & $0.537$ & $8.617$ & $0.038$ & $0.504$ & $0.044$ & $0.165$ & $0.044$\\
J200218.13$+$035600.3 & 4247387510856965504 & $\dots$ & 20021812$+$0356003 & 20:02:18.13 & $+$03:56:00.3 & GEMN & GN-2016A-Q-75 & $0.112$ & $12.534$ & $1.133$ & $10.211$ & $0.711$ & $12.122$ & $1.427$ & $12.526$ & $10.312$ & $-21.0$ & $-13.7$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.1689$ & $0.0160$ & $0.4611$ & $0.0034$ & $0.4556$ & $0.0033$ & $0.0073$ & $0.4589$ & $0.0037$ & $0.0082$ & $14.3296$ & $0.0146$ & $-6.0233$ & $0.0102$ & $0.3303$ & $4657$ & $46$ & $4657$ & $46$ & $\dots$ & $\dots$ & $3.322$ & $0.054$ & $-1.627$ & $0.602$ & $-1.627$ & $0.602$ & $\dots$ & $\dots$ & $-0.290$ & $0.103$ & $-0.290$ & $6.513$ & D & $0.998$ & N & $0.147$ & $0.034$ & D & $0.997$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($16.3$,$237.8$,$-22.2$) & ($3.3$,$3.5$,$1.2$) & ($4.5$,$1887.2$,$4.0$) & ($0.7$,$27.9$,$0.4$) & $-1.563$ & $0.008$ & $7.676$ & $0.132$ & $8.624$ & $0.117$ & $0.367$ & $0.024$ & $0.058$ & $0.004$\\
J200322.54$-$114203.2 & 4190620966764303488 & 299241936 & 20032253$-$1142028 & 20:03:22.54 & $-$11:42:03.2 & GEMS & GS-2015A-Q-77 & $0.134$ & $11.872$ & $0.783$ & $10.041$ & $0.566$ & $11.577$ & $1.161$ & $11.856$ & $10.073$ & $-76.0$ & $-68.7$ & $5.0$ & $\dots$ & $\dots$ & $-52.1$ & $1.4$ & $13.0$ & $0.3998$ & $0.0173$ & $2.5013$ & $0.1080$ & $2.3486$ & $0.0952$ & $0.0405$ & $2.3464$ & $0.0800$ & $0.0341$ & $7.4403$ & $0.0189$ & $-46.6269$ & $0.0124$ & $0.2461$ & $5323$ & $50$ & $5323$ & $50$ & $5209$ & $66$ & $2.189$ & $0.334$ & $-3.450$ & $0.028$ & $-3.450$ & $0.028$ & $-2.620$ & $0.160$ & $0.462$ & $0.125$ & $0.472$ & $5.452$ & D & $0.614$ & N & $0.327$ & $0.067$ & D & $0.977$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-135.5$,$-190.5$,$-251.3$) & ($2.6$,$3.7$,$2.7$) & ($446.5$,$-1224.0$,$822.2$) & ($43.0$,$20.8$,$8.7$) & $-1.357$ & $0.016$ & $5.823$ & $0.011$ & $17.442$ & $0.707$ & $13.522$ & $0.533$ & $0.499$ & $0.015$\\
J200528.77$-$543126.0 & 6473118900280458240 & 481534958 & 20052878$-$5431260 & 20:05:28.77 & $-$54:31:26.0 & GEMS & GS-2016A-Q-76 & $0.037$ & $12.071$ & $0.780$ & $10.372$ & $0.568$ & $11.814$ & $1.084$ & $12.061$ & $10.401$ & $-100.5$ & $-93.2$ & $5.0$ & $\dots$ & $\dots$ & $-94.1$ & $1.1$ & $6.0$ & $0.2614$ & $0.0201$ & $3.8256$ & $0.2946$ & $3.4795$ & $0.2437$ & $0.0700$ & $3.2306$ & $0.1898$ & $0.0588$ & $-5.5490$ & $0.0164$ & $-1.5826$ & $0.0137$ & $-0.0848$ & $5175$ & $60$ & $5198$ & $40$ & $5152$ & $80$ & $2.054$ & $0.211$ & $-2.941$ & $0.150$ & $-2.702$ & $0.090$ & $-3.180$ & $0.210$ & $0.817$ & $0.126$ & $0.837$ & $6.326$ & D & $0.969$ & C & $0.354$ & $0.044$ & D & $0.980$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-4.4$,$234.5$,$130.6$) & ($1.5$,$0.8$,$1.3$) & ($47.3$,$1315.5$,$246.6$) & ($1.6$,$13.9$,$4.9$) & $-1.613$ & $0.002$ & $5.656$ & $0.052$ & $8.792$ & $0.038$ & $4.172$ & $0.053$ & $0.217$ & $0.004$\\
J200650.52$-$082404.7 & 4192486700559707136 & 299862775 & 20065053$-$0824044 & 20:06:50.52 & $-$08:24:04.7 & GEMS & GS-2017A-Q-86 & $0.102$ & $12.899$ & $0.821$ & $10.981$ & $0.664$ & $12.541$ & $1.222$ & $12.847$ & $10.966$ & $152.3$ & $159.6$ & $5.0$ & $\dots$ & $\dots$ & $160.3$ & $1.0$ & $15.0$ & $0.3030$ & $0.0137$ & $3.3008$ & $0.1488$ & $3.0399$ & $0.1262$ & $0.0415$ & $2.9741$ & $0.1134$ & $0.0381$ & $-13.4078$ & $0.0138$ & $-19.3558$ & $0.0091$ & $0.1681$ & $5095$ & $45$ & $5174$ & $30$ & $5015$ & $60$ & $2.158$ & $0.216$ & $-2.806$ & $0.118$ & $-2.622$ & $0.111$ & $-2.990$ & $0.125$ & $0.988$ & $0.110$ & $0.998$ & $6.622$ & D & $0.997$ & C & $0.362$ & $0.038$ & D & $0.979$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-308.3$,$152.2$,$-0.6$) & ($2.3$,$1.2$,$0.6$) & ($1148.0$,$929.0$,$57.2$) & ($20.7$,$10.3$,$1.4$) & $-1.374$ & $0.005$ & $2.023$ & $0.037$ & $19.097$ & $0.215$ & $2.677$ & $0.031$ & $0.808$ & $0.005$\\
J200709.43$-$041721.3 & 4220946356453877248 & 301301122 & 20070943$-$0417212 & 20:07:09.43 & $-$04:17:21.3 & GEMS & GS-2016A-Q-107 & $0.232$ & $13.547$ & $1.105$ & $11.404$ & $0.662$ & $13.184$ & $1.367$ & $13.558$ & $11.442$ & $-128.9$ & $-121.6$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.5106$ & $0.0159$ & $1.9584$ & $0.0611$ & $1.8635$ & $0.0553$ & $0.0297$ & $1.8166$ & $0.0488$ & $0.0269$ & $-6.5893$ & $0.0156$ & $-7.4660$ & $0.0111$ & $0.4498$ & $5071$ & $62$ & $5161$ & $70$ & $4980$ & $54$ & $2.371$ & $0.347$ & $-1.379$ & $0.106$ & $-1.368$ & $0.109$ & $-1.390$ & $0.103$ & $0.097$ & $0.100$ & $0.117$ & $7.168$ & D & $0.995$ & N & $0.369$ & $0.044$ & D & $0.996$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($40.5$,$112.9$,$66.6$) & ($3.1$,$3.3$,$1.5$) & ($181.5$,$785.2$,$61.7$) & ($9.0$,$23.1$,$3.2$) & $-1.819$ & $0.002$ & $2.447$ & $0.089$ & $7.221$ & $0.038$ & $1.503$ & $0.016$ & $0.494$ & $0.016$\\
J200713.57$+$015119.8 & 4243611787926261632 & $\dots$ & 20071356$+$0151191 & 20:07:13.57 & $+$01:51:19.8 & GEMN & GN-2016A-Q-75 & $0.106$ & $12.542$ & $0.787$ & $11.223$ & $0.539$ & $12.485$ & $0.970$ & $12.688$ & $11.208$ & $-85.5$ & $-78.2$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.1742$ & $0.0139$ & $0.3150$ & $0.0014$ & $0.3125$ & $0.0014$ & $0.0043$ & $0.3128$ & $0.0013$ & $0.0043$ & $20.3741$ & $0.0139$ & $57.8043$ & $0.0095$ & $0.2278$ & $5666$ & $91$ & $5666$ & $91$ & $\dots$ & $\dots$ & $4.027$ & $0.267$ & $-1.103$ & $0.202$ & $-1.103$ & $0.202$ & $\dots$ & $\dots$ & $0.141$ & $0.102$ & $0.141$ & $7.468$ & D & $0.997$ & N & $0.306$ & $0.046$ & D & $0.978$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($109.3$,$264.0$,$43.2$) & ($3.4$,$3.4$,$1.4$) & ($217.0$,$2121.0$,$16.2$) & ($2.6$,$27.6$,$1.2$) & $-1.426$ & $0.005$ & $6.660$ & $0.105$ & $14.151$ & $0.099$ & $1.269$ & $0.049$ & $0.360$ & $0.004$\\
J200719.92$-$144847.8 & 6877851746103005952 & 297269002 & 20071992$-$1448478 & 20:07:19.92 & $-$14:48:47.8 & GEMS & GS-2016A-Q-107 & $0.191$ & $13.400$ & $0.978$ & $11.277$ & $0.650$ & $13.160$ & $1.343$ & $13.522$ & $11.445$ & $-54.5$ & $-47.2$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4.1082$ & $0.0241$ & $0.2434$ & $0.0014$ & $0.2419$ & $0.0014$ & $0.0058$ & $0.2411$ & $0.0014$ & $0.0059$ & $7.4829$ & $0.0245$ & $5.5001$ & $0.0158$ & $0.3536$ & $5068$ & $90$ & $5238$ & $113$ & $4898$ & $66$ & $4.210$ & $0.271$ & $-0.957$ & $0.174$ & $-0.971$ & $0.223$ & $-0.942$ & $0.125$ & $-0.179$ & $0.118$ & $-0.179$ & $7.294$ & D & $0.999$ & N & $0.215$ & $0.039$ & D & $0.983$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($36.4$,$237.4$,$21.0$) & ($4.0$,$2.1$,$1.9$) & ($17.4$,$1911.4$,$3.7$) & ($3.0$,$17.2$,$0.7$) & $-1.552$ & $0.003$ & $7.384$ & $0.130$ & $9.257$ & $0.024$ & $0.370$ & $0.038$ & $0.113$ & $0.010$\\
J200810.50$-$834659.9 & 6346580440661997312 & 485060747 & 20081054$-$8346599 & 20:08:10.50 & $-$83:46:59.9 & GEMS & GS-2016A-Q-107 & $0.184$ & $13.254$ & $0.956$ & $11.322$ & $0.621$ & $12.975$ & $1.279$ & $13.307$ & $11.333$ & $256.2$ & $263.5$ & $5.0$ & $\dots$ & $\dots$ & $265.5$ & $1.5$ & $6.0$ & $0.2235$ & $0.0139$ & $4.4753$ & $0.2775$ & $4.0088$ & $0.2227$ & $0.0556$ & $4.2737$ & $0.1576$ & $0.0369$ & $-5.8092$ & $0.0163$ & $-6.6466$ & $0.0136$ & $0.0537$ & $5074$ & $67$ & $5112$ & $79$ & $5036$ & $55$ & $1.815$ & $0.250$ & $-1.968$ & $0.105$ & $-2.145$ & $0.101$ & $-1.790$ & $0.108$ & $-0.271$ & $0.104$ & $-0.061$ & $6.401$ & D & $0.995$ & N & $0.075$ & $0.039$ & D & $0.993$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-94.9$,$-101.8$,$12.4$) & ($1.5$,$2.1$,$1.6$) & ($261.9$,$-663.3$,$91.6$) & ($7.2$,$13.0$,$1.3$) & $-1.799$ & $0.002$ & $1.972$ & $0.043$ & $7.866$ & $0.015$ & $2.609$ & $0.017$ & $0.599$ & $0.007$\\
J200828.34$+$101158.2 & 4299755432926365184 & $\dots$ & 20082836$+$1011584 & 20:08:28.34 & $+$10:11:58.2 & GEMN & GN-2018A-Q-403 & $0.174$ & $11.592$ & $1.166$ & $9.455$ & $0.702$ & $11.260$ & $1.414$ & $11.657$ & $9.464$ & $-81.4$ & $-74.1$ & $5.0$ & $\dots$ & $\dots$ & $-76.8$ & $2.1$ & $18.0$ & $0.2590$ & $0.0313$ & $3.8610$ & $0.4660$ & $3.5088$ & $0.3849$ & $0.1097$ & $3.1848$ & $0.2897$ & $0.0910$ & $-6.1048$ & $0.0336$ & $-4.2096$ & $0.0230$ & $0.0767$ & $4772$ & $40$ & $4772$ & $40$ & $\dots$ & $\dots$ & $0.892$ & $0.072$ & $-2.515$ & $0.093$ & $-2.515$ & $0.093$ & $\dots$ & $\dots$ & $-0.254$ & $0.140$ & $0.476$ & $6.391$ & D & $0.982$ & N & $0.440$ & $0.031$ & D & $0.993$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($1.3$,$143.6$,$70.9$) & ($1.2$,$2.1$,$1.4$) & ($90.6$,$962.5$,$65.3$) & ($3.9$,$15.4$,$2.9$) & $-1.801$ & $0.003$ & $3.379$ & $0.065$ & $6.819$ & $0.014$ & $1.620$ & $0.030$ & $0.337$ & $0.009$\\
J200917.22$-$091653.0 & 4191605201472276864 & 300153884 & 20091723$-$0916530 & 20:09:17.22 & $-$09:16:53.0 & GEMS & GS-2016A-Q-107 & $0.102$ & $13.544$ & $0.986$ & $11.441$ & $0.672$ & $13.147$ & $1.348$ & $13.512$ & $11.427$ & $90.7$ & $98.0$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1133$ & $0.0152$ & $8.8300$ & $1.1858$ & $7.1813$ & $0.7843$ & $0.1092$ & $6.1591$ & $0.5144$ & $0.0835$ & $0.8801$ & $0.0158$ & $-10.8872$ & $0.0109$ & $0.3576$ & $4854$ & $71$ & $4976$ & $85$ & $4731$ & $56$ & $1.648$ & $0.283$ & $-2.623$ & $0.108$ & $-2.556$ & $0.103$ & $-2.690$ & $0.112$ & $0.311$ & $0.099$ & $0.611$ & $6.418$ & D & $0.996$ & I & $0.515$ & $0.037$ & D & $0.988$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-117.2$,$156.6$,$-184.0$) & ($1.9$,$4.7$,$3.9$) & ($49.8$,$724.6$,$641.5$) & ($9.3$,$21.5$,$24.5$) & $-1.655$ & $0.016$ & $4.800$ & $0.042$ & $8.131$ & $0.355$ & $6.617$ & $0.308$ & $0.257$ & $0.017$\\
J200949.94$-$531934.0 & 6473335542726539136 & 481721375 & 20094993$-$5319340 & 20:09:49.94 & $-$53:19:34.0 & GEMS & GS-2016B-Q-86 & $0.060$ & $13.352$ & $0.900$ & $11.574$ & $0.705$ & $13.049$ & $1.189$ & $13.340$ & $11.512$ & $-4.8$ & $2.5$ & $5.0$ & $\dots$ & $\dots$ & $-28.4$ & $15.1$ & $12.0$ & $0.9252$ & $0.0153$ & $1.0809$ & $0.0179$ & $1.0513$ & $0.0169$ & $0.0161$ & $1.0379$ & $0.0159$ & $0.0154$ & $2.0703$ & $0.0159$ & $-7.2605$ & $0.0126$ & $-0.0814$ & $4953$ & $107$ & $5038$ & $151$ & $4868$ & $62$ & $2.728$ & $0.579$ & $-1.227$ & $0.326$ & $-1.213$ & $0.530$ & $-1.240$ & $0.122$ & $-0.444$ & $0.083$ & $-0.424$ & $6.779$ & D & $0.997$ & N & $0.063$ & $0.039$ & D & $0.981$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($20.8$,$225.0$,$13.2$) & ($12.3$,$3.7$,$8.3$) & ($7.1$,$1666.1$,$12.7$) & ($5.3$,$27.5$,$2.4$) & $-1.623$ & $0.012$ & $6.750$ & $0.065$ & $7.819$ & $0.335$ & $0.668$ & $0.095$ & $0.073$ & $0.024$\\
J201052.13$-$472935.4 & 6672125046005083392 & 480908478 & 20105213$-$4729353 & 20:10:52.13 & $-$47:29:35.4 & GEMS & GS-2016B-Q-86 & $0.037$ & $13.370$ & $0.797$ & $11.699$ & $0.577$ & $13.113$ & $1.077$ & $13.357$ & $11.706$ & $\dots$ & $\dots$ & $\dots$ & $80.3$ & $0.5$ & $80.5$ & $2.2$ & $10.0$ & $0.2913$ & $0.0141$ & $3.4326$ & $0.1662$ & $3.1513$ & $0.1401$ & $0.0445$ & $3.0395$ & $0.1287$ & $0.0423$ & $4.4600$ & $0.0138$ & $-13.5535$ & $0.0118$ & $0.1297$ & $5172$ & $61$ & $5294$ & $65$ & $5049$ & $56$ & $2.044$ & $0.402$ & $-1.679$ & $0.137$ & $-1.677$ & $0.157$ & $-1.680$ & $0.117$ & $0.293$ & $0.089$ & $0.343$ & $7.094$ & D & $0.997$ & N & $0.226$ & $0.043$ & D & $0.997$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & GALAH & ($-9.3$,$57.3$,$-108.2$) & ($2.1$,$2.2$,$1.5$) & ($211.5$,$325.3$,$236.1$) & ($3.5$,$14.1$,$7.5$) & $-1.898$ & $0.002$ & $1.265$ & $0.049$ & $5.992$ & $0.015$ & $4.049$ & $0.088$ & $0.651$ & $0.010$\\
J201102.09$-$662238.3 & 6427400180302499072 & 484248696 & 20110211$-$6622380 & 20:11:02.09 & $-$66:22:38.3 & GEMS & GS-2016B-Q-86 & $0.052$ & $13.354$ & $0.808$ & $12.167$ & $0.516$ & $13.322$ & $1.011$ & $13.540$ & $11.994$ & $-41.0$ & $-33.7$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.8035$ & $0.0121$ & $0.5545$ & $0.0037$ & $0.5466$ & $0.0036$ & $0.0066$ & $0.5436$ & $0.0034$ & $0.0062$ & $9.6943$ & $0.0076$ & $-11.5336$ & $0.0117$ & $-0.1447$ & $5372$ & $136$ & $5372$ & $136$ & $5348$ & $80$ & $2.806$ & $0.740$ & $-1.605$ & $0.497$ & $-1.605$ & $0.497$ & $0.023$ & $0.127$ & $-0.219$ & $0.095$ & $-0.199$ & $6.626$ & D & $0.978$ & N & $0.203$ & $0.056$ & D & $0.853$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($32.6$,$244.1$,$7.3$) & ($3.5$,$2.2$,$2.7$) & ($16.9$,$1917.8$,$3.6$) & ($4.4$,$17.6$,$0.4$) & $-1.550$ & $0.007$ & $7.423$ & $0.025$ & $9.267$ & $0.229$ & $0.364$ & $0.027$ & $0.110$ & $0.014$\\
J201110.53$-$004201.5 & 4236237642618470272 & $\dots$ & 20111053$-$0042015 & 20:11:10.53 & $-$00:42:01.5 & GEMS & GS-2017A-Q-86 & $0.122$ & $12.817$ & $1.113$ & $10.515$ & $0.735$ & $12.372$ & $1.453$ & $12.789$ & $10.533$ & $-19.5$ & $-12.2$ & $5.0$ & $\dots$ & $\dots$ & $4.1$ & $0.6$ & $10.0$ & $0.1652$ & $0.0158$ & $6.0515$ & $0.5778$ & $5.2288$ & $0.4314$ & $0.0825$ & $5.3211$ & $0.3718$ & $0.0699$ & $-6.2284$ & $0.0218$ & $-8.9001$ & $0.0144$ & $-0.2871$ & $4735$ & $51$ & $4735$ & $51$ & $\dots$ & $\dots$ & $1.064$ & $0.111$ & $-2.193$ & $0.059$ & $-2.193$ & $0.059$ & $\dots$ & $\dots$ & $-0.236$ & $0.109$ & $0.444$ & $6.681$ & D & $0.992$ & N & $0.307$ & $0.037$ & D & $0.987$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-131.8$,$169.5$,$36.9$) & ($2.4$,$1.8$,$0.8$) & ($182.0$,$942.7$,$82.4$) & ($4.3$,$7.5$,$2.9$) & $-1.744$ & $0.007$ & $3.014$ & $0.023$ & $8.089$ & $0.069$ & $2.326$ & $0.033$ & $0.457$ & $0.003$\\
J201135.35$+$023300.0 & 4243768919308926848 & $\dots$ & 20113534$+$0233001 & 20:11:35.35 & $+$02:33:00.0 & GEMS & GS-2016B-Q-86 & $0.077$ & $13.496$ & $0.756$ & $11.790$ & $0.584$ & $13.236$ & $1.084$ & $13.483$ & $11.822$ & $-165.8$ & $-158.5$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.3813$ & $0.0188$ & $2.6225$ & $0.1290$ & $2.4551$ & $0.1130$ & $0.0460$ & $2.3034$ & $0.0742$ & $0.0322$ & $11.2241$ & $0.0175$ & $-10.4848$ & $0.0124$ & $0.4120$ & $5344$ & $58$ & $5344$ & $58$ & $\dots$ & $\dots$ & $2.628$ & $0.243$ & $-1.815$ & $0.105$ & $-1.815$ & $0.105$ & $\dots$ & $\dots$ & $0.368$ & $0.105$ & $0.378$ & $6.993$ & D & $0.997$ & N & $0.382$ & $0.040$ & D & $0.986$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($117.9$,$56.3$,$-106.5$) & ($2.6$,$4.2$,$2.1$) & ($424.2$,$385.0$,$135.4$) & ($19.7$,$28.6$,$6.8$) & $-1.778$ & $0.001$ & $1.042$ & $0.105$ & $8.333$ & $0.074$ & $3.800$ & $0.075$ & $0.778$ & $0.021$\\
J201152.43$+$022221.5 & 4243739301216683264 & $\dots$ & 20115243$+$0222215 & 20:11:52.43 & $+$02:22:21.5 & GEMS & GS-2016B-Q-86 & $0.075$ & $13.357$ & $0.968$ & $11.352$ & $0.666$ & $13.003$ & $1.286$ & $13.338$ & $11.354$ & $-258.1$ & $-250.8$ & $5.0$ & $\dots$ & $\dots$ & $-258.4$ & $0.9$ & $6.0$ & $0.1386$ & $0.0176$ & $7.2167$ & $0.9168$ & $6.0765$ & $0.6500$ & $0.1070$ & $5.3430$ & $0.5170$ & $0.0968$ & $-1.0780$ & $0.0184$ & $-0.2476$ & $0.0152$ & $0.3157$ & $4749$ & $39$ & $4749$ & $39$ & $\dots$ & $\dots$ & $1.270$ & $0.197$ & $-2.265$ & $0.095$ & $-2.265$ & $0.095$ & $\dots$ & $\dots$ & $-0.637$ & $0.117$ & $0.023$ & $6.188$ & D & $0.981$ & N & $0.352$ & $0.038$ & D & $0.999$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($155.4$,$-44.1$,$102.2$) & ($1.7$,$3.8$,$0.7$) & ($342.4$,$-256.3$,$343.7$) & ($17.7$,$21.6$,$8.2$) & $-1.783$ & $0.001$ & $1.154$ & $0.109$ & $7.704$ & $0.032$ & $6.148$ & $0.047$ & $0.740$ & $0.022$\\
J201206.69$-$172017.8 & 6873767610163223552 & 297426581 & 20120663$-$1720171 & 20:12:06.69 & $-$17:20:17.8 & GEMS & GS-2015A-Q-92 & $0.110$ & $10.435$ & $0.732$ & $9.161$ & $0.515$ & $10.370$ & $0.903$ & $10.549$ & $9.174$ & $\dots$ & $\dots$ & $\dots$ & $-24.4$ & $1.2$ & $\dots$ & $\dots$ & $\dots$ & $8.6160$ & $0.2476$ & $0.1161$ & $0.0033$ & $0.1157$ & $0.0033$ & $0.0287$ & $0.1161$ & $0.0036$ & $0.0306$ & $99.2126$ & $0.2254$ & $-29.8910$ & $0.1661$ & $0.3675$ & $5538$ & $83$ & $5538$ & $83$ & $5910$ & $67$ & $3.989$ & $0.213$ & $-0.809$ & $0.191$ & $-0.809$ & $0.191$ & $0.030$ & $0.122$ & $0.180$ & $0.079$ & $0.180$ & $7.801$ & D & $0.999$ & N & $0.294$ & $0.039$ & D & $0.982$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & RAVE & ($34.9$,$235.4$,$-34.3$) & ($1.0$,$0.5$,$0.7$) & ($16.1$,$1919.0$,$9.4$) & ($0.8$,$4.0$,$0.4$) & $-1.547$ & $0.001$ & $7.476$ & $0.035$ & $9.298$ & $0.010$ & $0.636$ & $0.017$ & $0.109$ & $0.003$\\
J201218.51$-$145104.3 & 6877707847518537088 & 297528573 & 20121853$-$1451042 & 20:12:18.51 & $-$14:51:04.3 & GEMS & GS-2017A-Q-86 & $0.151$ & $12.951$ & $1.038$ & $10.692$ & $0.723$ & $12.541$ & $1.430$ & $12.947$ & $10.728$ & $-84.3$ & $-77.0$ & $5.0$ & $\dots$ & $\dots$ & $-73.0$ & $0.8$ & $13.0$ & $0.2469$ & $0.0135$ & $4.0509$ & $0.2217$ & $3.6649$ & $0.1814$ & $0.0495$ & $3.6625$ & $0.1840$ & $0.0503$ & $-5.2847$ & $0.0150$ & $-6.6915$ & $0.0112$ & $0.4627$ & $4809$ & $60$ & $4889$ & $55$ & $4728$ & $64$ & $1.193$ & $0.112$ & $-2.677$ & $0.152$ & $-2.434$ & $0.135$ & $-2.920$ & $0.168$ & $0.091$ & $0.106$ & $0.721$ & $6.474$ & D & $0.991$ & C & $0.557$ & $0.037$ & D & $0.993$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-5.6$,$103.9$,$72.9$) & ($1.1$,$1.4$,$0.6$) & ($135.2$,$569.6$,$119.2$) & ($1.7$,$11.1$,$2.3$) & $-1.913$ & $0.003$ & $1.926$ & $0.038$ & $5.790$ & $0.024$ & $2.392$ & $0.025$ & $0.501$ & $0.006$\\
J201243.95$-$240745.6 & 6850813621303384576 & 235724604 & 20124396$-$2407456 & 20:12:43.95 & $-$24:07:45.6 & GEMS & GS-2016B-Q-86 & $0.132$ & $13.516$ & $1.001$ & $11.408$ & $0.691$ & $13.160$ & $1.336$ & $13.518$ & $11.452$ & $34.6$ & $41.9$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1350$ & $0.0151$ & $7.4067$ & $0.8295$ & $6.2107$ & $0.5833$ & $0.0939$ & $5.6509$ & $0.5031$ & $0.0890$ & $-5.2196$ & $0.0150$ & $-8.1493$ & $0.0117$ & $0.3348$ & $4862$ & $55$ & $4910$ & $54$ & $4813$ & $56$ & $1.367$ & $0.167$ & $-2.563$ & $0.121$ & $-2.646$ & $0.127$ & $-2.480$ & $0.114$ & $0.084$ & $0.115$ & $0.614$ & $6.481$ & D & $0.979$ & I & $0.504$ & $0.037$ & D & $0.976$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-131.5$,$91.2$,$43.4$) & ($4.3$,$3.3$,$2.7$) & ($191.7$,$337.1$,$213.6$) & ($2.1$,$16.2$,$12.2$) & $-1.915$ & $0.007$ & $1.264$ & $0.057$ & $5.812$ & $0.054$ & $3.700$ & $0.150$ & $0.643$ & $0.011$\\
J201252.88$+$012418.3 & 4242787188566429184 & $\dots$ & 20125289$+$0124185 & 20:12:52.88 & $+$01:24:18.3 & GEMN & GN-2017B-Q-75 & $0.144$ & $12.927$ & $1.065$ & $10.707$ & $0.683$ & $12.519$ & $1.425$ & $12.922$ & $10.711$ & $-79.4$ & $-72.1$ & $5.0$ & $\dots$ & $\dots$ & $-80.6$ & $0.8$ & $11.0$ & $0.2554$ & $0.0138$ & $3.9162$ & $0.2114$ & $3.5543$ & $0.1741$ & $0.0490$ & $3.6279$ & $0.1674$ & $0.0461$ & $-10.8914$ & $0.0135$ & $-16.0094$ & $0.0109$ & $0.2984$ & $4821$ & $59$ & $4821$ & $59$ & $\dots$ & $\dots$ & $1.089$ & $0.111$ & $-2.246$ & $0.048$ & $-2.246$ & $0.048$ & $\dots$ & $\dots$ & $-0.308$ & $0.101$ & $0.392$ & $6.576$ & D & $0.994$ & N & $0.544$ & $0.038$ & D & $0.989$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-197.2$,$40.4$,$60.6$) & ($3.8$,$0.7$,$0.5$) & ($665.0$,$250.6$,$44.0$) & ($12.4$,$4.7$,$0.5$) & $-1.735$ & $0.007$ & $0.765$ & $0.013$ & $9.547$ & $0.128$ & $3.716$ & $0.048$ & $0.852$ & $0.004$\\
J201303.39$-$632317.7 & 6430240699874104576 & 485712807 & 20130338$-$6323175 & 20:13:03.39 & $-$63:23:17.7 & GEMS & GS-2016B-Q-86 & $0.041$ & $13.406$ & $1.074$ & $11.300$ & $0.738$ & $13.031$ & $1.385$ & $13.414$ & $11.269$ & $114.3$ & $121.6$ & $5.0$ & $\dots$ & $\dots$ & $107.1$ & $1.0$ & $25.0$ & $0.0811$ & $0.0141$ & $12.3371$ & $2.1482$ & $9.3409$ & $1.2315$ & $0.1318$ & $9.4306$ & $0.7169$ & $0.0760$ & $1.0606$ & $0.0111$ & $-8.5966$ & $0.0114$ & $-0.2652$ & $4567$ & $49$ & $4637$ & $42$ & $4497$ & $55$ & $1.322$ & $0.236$ & $-2.462$ & $0.106$ & $-2.503$ & $0.084$ & $-2.420$ & $0.128$ & $-0.308$ & $0.071$ & $0.302$ & $6.270$ & D & $0.990$ & N & $0.485$ & $0.041$ & D & $0.991$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($164.4$,$60.6$,$-63.2$) & ($5.4$,$8.9$,$0.7$) & ($321.9$,$233.0$,$589.5$) & ($3.5$,$36.5$,$33.4$) & $-1.694$ & $0.022$ & $1.577$ & $0.290$ & $9.151$ & $0.350$ & $8.391$ & $0.301$ & $0.708$ & $0.038$\\
J201454.97$-$064301.5 & 4217089677680862080 & 300514829 & 20145497$-$0643013 & 20:14:54.97 & $-$06:43:01.5 & GEMS & GS-2016A-Q-76 & $0.068$ & $12.842$ & $0.928$ & $10.752$ & $0.650$ & $12.437$ & $1.299$ & $12.778$ & $10.772$ & $-207.9$ & $-200.6$ & $5.0$ & $\dots$ & $\dots$ & $-209.0$ & $1.3$ & $7.0$ & $0.1902$ & $0.0138$ & $5.2565$ & $0.3804$ & $4.6244$ & $0.2944$ & $0.0637$ & $4.9507$ & $0.3899$ & $0.0787$ & $0.0489$ & $0.0138$ & $-10.8777$ & $0.0108$ & $0.2483$ & $4818$ & $63$ & $4928$ & $72$ & $4708$ & $54$ & $1.873$ & $0.168$ & $-2.108$ & $0.072$ & $-1.905$ & $0.040$ & $-2.310$ & $0.104$ & $0.048$ & $0.110$ & $0.208$ & $6.530$ & D & $0.998$ & N & $0.440$ & $0.041$ & D & $0.996$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-10.8$,$-90.0$,$-27.1$) & ($6.4$,$2.8$,$2.6$) & ($168.3$,$-471.7$,$100.0$) & ($9.5$,$11.6$,$6.6$) & $-1.951$ & $0.003$ & $1.534$ & $0.026$ & $5.878$ & $0.057$ & $2.123$ & $0.086$ & $0.586$ & $0.007$\\
J201531.32$-$571947.0 & 6468635748993114112 & 481597458 & 20153131$-$5719468 & 20:15:31.32 & $-$57:19:47.0 & GEMS & GS-2016A-Q-76 & $0.038$ & $11.899$ & $0.907$ & $10.068$ & $0.677$ & $11.580$ & $1.191$ & $11.872$ & $10.041$ & $100.6$ & $107.9$ & $5.0$ & $\dots$ & $\dots$ & $118.9$ & $1.1$ & $8.0$ & $0.2311$ & $0.0203$ & $4.3262$ & $0.3792$ & $3.8888$ & $0.3064$ & $0.0788$ & $3.5858$ & $0.2083$ & $0.0581$ & $2.3634$ & $0.0151$ & $-19.0487$ & $0.0160$ & $0.2506$ & $4882$ & $43$ & $4918$ & $29$ & $4846$ & $56$ & $1.441$ & $0.149$ & $-2.469$ & $0.116$ & $-2.557$ & $0.119$ & $-2.380$ & $0.112$ & $0.144$ & $0.116$ & $0.624$ & $6.585$ & D & $0.996$ & I & $0.051$ & $0.044$ & D & $0.993$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($42.6$,$-84.6$,$-85.7$) & ($3.5$,$4.4$,$0.8$) & ($195.7$,$-461.8$,$161.5$) & ($8.8$,$20.3$,$2.1$) & $-1.890$ & $0.004$ & $1.512$ & $0.082$ & $6.246$ & $0.016$ & $3.027$ & $0.023$ & $0.610$ & $0.017$\\
J201650.25$+$140341.5 & 1803616579035764992 & $\dots$ & 20165024$+$1403416 & 20:16:50.25 & $+$14:03:41.5 & GEMN & GN-2017B-Q-75 & $0.143$ & $13.002$ & $0.996$ & $10.910$ & $0.653$ & $12.639$ & $1.331$ & $12.995$ & $10.937$ & $-23.9$ & $-16.6$ & $5.0$ & $\dots$ & $\dots$ & $-10.1$ & $0.6$ & $9.0$ & $0.1782$ & $0.0119$ & $5.6111$ & $0.3743$ & $4.8967$ & $0.2851$ & $0.0582$ & $5.1318$ & $0.3095$ & $0.0603$ & $6.2405$ & $0.0109$ & $-4.3292$ & $0.0121$ & $0.1487$ & $4810$ & $42$ & $4810$ & $42$ & $\dots$ & $\dots$ & $0.925$ & $0.183$ & $-2.703$ & $0.030$ & $-2.703$ & $0.030$ & $\dots$ & $\dots$ & $0.065$ & $0.121$ & $0.755$ & $6.482$ & D & $0.991$ & C & $0.382$ & $0.037$ & D & $0.989$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($135.9$,$154.7$,$-176.9$) & ($1.8$,$2.5$,$3.2$) & ($300.2$,$1055.7$,$364.2$) & ($11.9$,$15.8$,$15.8$) & $-1.541$ & $0.006$ & $4.071$ & $0.049$ & $12.037$ & $0.196$ & $7.248$ & $0.501$ & $0.494$ & $0.010$\\
J201803.55$-$130121.5 & 6879502009977573504 & 297881348 & 20180356$-$1301215 & 20:18:03.55 & $-$13:01:21.5 & GEMS & GS-2015A-Q-77 & $0.094$ & $10.888$ & $0.957$ & $8.916$ & $0.645$ & $10.565$ & $1.272$ & $10.893$ & $8.931$ & $-230.9$ & $-223.6$ & $5.0$ & $\dots$ & $\dots$ & $-198.8$ & $0.4$ & $11.0$ & $0.5302$ & $0.0161$ & $1.8861$ & $0.0572$ & $1.7979$ & $0.0520$ & $0.0289$ & $1.7664$ & $0.0490$ & $0.0277$ & $-13.9905$ & $0.0174$ & $-18.0559$ & $0.0114$ & $0.4098$ & $4801$ & $32$ & $4806$ & $10$ & $4796$ & $54$ & $1.189$ & $0.161$ & $-1.966$ & $0.105$ & $-2.111$ & $0.105$ & $-1.820$ & $0.104$ & $-0.087$ & $0.077$ & $0.453$ & $6.917$ & D & $0.984$ & N & $0.211$ & $0.043$ & D & $0.978$ & $30$ & $2460$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($32.0$,$2.9$,$132.8$) & ($1.1$,$1.2$,$0.4$) & ($398.1$,$19.9$,$386.0$) & ($2.8$,$8.0$,$2.9$) & $-1.820$ & $0.001$ & $0.407$ & $0.044$ & $7.117$ & $0.018$ & $7.048$ & $0.031$ & $0.892$ & $0.011$\\
J201854.85$-$142852.3 & 6876208079299850752 & 297640504 & 20185485$-$1428523 & 20:18:54.85 & $-$14:28:52.3 & GEMS & GS-2016A-Q-76 & $0.059$ & $12.659$ & $0.736$ & $10.875$ & $0.577$ & $12.340$ & $1.104$ & $12.595$ & $10.902$ & $-169.9$ & $-162.6$ & $5.0$ & $\dots$ & $\dots$ & $-165.1$ & $1.3$ & $9.0$ & $0.2835$ & $0.0155$ & $3.5278$ & $0.1931$ & $3.2314$ & $0.1620$ & $0.0501$ & $3.3391$ & $0.1857$ & $0.0556$ & $8.5541$ & $0.0151$ & $-9.4718$ & $0.0093$ & $0.4670$ & $5137$ & $41$ & $5207$ & $27$ & $5066$ & $55$ & $1.755$ & $0.181$ & $-1.941$ & $0.068$ & $-1.871$ & $0.029$ & $-2.010$ & $0.106$ & $-0.156$ & $0.120$ & $0.104$ & $6.593$ & D & $0.949$ & N & $0.422$ & $0.036$ & D & $0.962$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($159.7$,$21.7$,$-91.2$) & ($0.8$,$3.0$,$2.8$) & ($571.1$,$124.9$,$94.4$) & ($6.8$,$17.7$,$4.5$) & $-1.804$ & $0.001$ & $0.836$ & $0.037$ & $8.246$ & $0.028$ & $2.715$ & $0.097$ & $0.816$ & $0.008$\\
J201922.02$-$613014.9 & 6430979984003489024 & 485696375 & 20192202$-$6130149 & 20:19:22.02 & $-$61:30:14.9 & SOAR & SO2019B-013 & $0.037$ & $11.799$ & $1.020$ & $9.832$ & $0.695$ & $11.465$ & $1.307$ & $11.810$ & $9.792$ & $-19.7$ & $-12.4$ & $5.0$ & $\dots$ & $\dots$ & $-16.2$ & $0.6$ & $34.0$ & $0.1763$ & $0.0185$ & $5.6729$ & $0.5941$ & $4.9437$ & $0.4512$ & $0.0913$ & $5.0840$ & $0.3943$ & $0.0776$ & $-15.4707$ & $0.0138$ & $-12.6069$ & $0.0141$ & $-0.0845$ & $4663$ & $58$ & $4652$ & $60$ & $4674$ & $55$ & $1.499$ & $0.113$ & $-2.917$ & $0.088$ & $-2.914$ & $0.067$ & $-2.920$ & $0.108$ & $-0.001$ & $0.119$ & $0.419$ & $5.932$ & D & $0.999$ & N & $0.097$ & $0.054$ & D & $0.989$ & $30$ & $1296$ & SOAR & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-47.4$,$-123.3$,$359.9$) & ($3.1$,$8.6$,$7.5$) & ($1181.5$,$-573.0$,$1104.3$) & ($153.6$,$32.2$,$4.9$) & $-1.242$ & $0.036$ & $3.356$ & $0.545$ & $24.605$ & $2.189$ & $22.674$ & $1.801$ & $0.758$ & $0.049$\\
J201940.99$-$292226.8 & 6797560699757276544 & 234912839 & 20194097$-$2922268 & 20:19:40.99 & $-$29:22:26.8 & GEMS & GS-2014A-Q-8 & $0.128$ & $11.654$ & $0.869$ & $9.808$ & $0.657$ & $11.332$ & $1.197$ & $11.626$ & $9.785$ & $-38.1$ & $-30.8$ & $5.0$ & $\dots$ & $\dots$ & $-41.2$ & $13.0$ & $8.0$ & $1.8426$ & $0.0181$ & $0.5427$ & $0.0053$ & $0.5351$ & $0.0052$ & $0.0097$ & $0.5361$ & $0.0057$ & $0.0106$ & $19.1313$ & $0.0179$ & $-14.4835$ & $0.0129$ & $0.0947$ & $5554$ & $60$ & $6051$ & $60$ & $5056$ & $59$ & $3.474$ & $0.401$ & $-1.415$ & $0.310$ & $-0.229$ & $0.122$ & $-1.520$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & N & $0.982$ & $\dots$ & $\dots$ & $\dots$ & N & $0.724$ & $30$ & $2812$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($49.0$,$213.6$,$-20.9$) & ($10.7$,$2.7$,$6.6$) & ($35.6$,$1665.9$,$6.1$) & ($13.8$,$21.0$,$2.3$) & $-1.615$ & $0.002$ & $6.156$ & $0.272$ & $8.622$ & $0.210$ & $0.463$ & $0.087$ & $0.167$ & $0.033$\\
J202034.71$-$275711.3 & 6846116468972086016 & 234951859 & 20203472$-$2757112 & 20:20:34.71 & $-$27:57:11.3 & GEMS & GS-2017A-Q-86 & $0.057$ & $12.992$ & $1.078$ & $10.945$ & $0.727$ & $12.441$ & $1.301$ & $12.783$ & $10.775$ & $11.3$ & $18.6$ & $5.0$ & $\dots$ & $\dots$ & $18.8$ & $5.7$ & $14.0$ & $1.8280$ & $0.0130$ & $0.5471$ & $0.0039$ & $0.5394$ & $0.0038$ & $0.0070$ & $0.5410$ & $0.0042$ & $0.0077$ & $2.4151$ & $0.0134$ & $-13.4612$ & $0.0099$ & $0.1813$ & $4773$ & $93$ & $4916$ & $126$ & $4629$ & $59$ & $3.551$ & $0.198$ & $-1.083$ & $0.272$ & $-1.016$ & $0.395$ & $-1.150$ & $0.149$ & $-0.143$ & $0.116$ & $-0.143$ & $7.204$ & D & $0.997$ & N & $0.049$ & $0.040$ & D & $0.994$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-23.5$,$222.8$,$-16.0$) & ($4.8$,$1.4$,$3.0$) & ($8.3$,$1737.6$,$4.9$) & ($1.9$,$10.7$,$0.8$) & $-1.605$ & $0.005$ & $6.927$ & $0.016$ & $8.153$ & $0.133$ & $0.396$ & $0.041$ & $0.081$ & $0.009$\\
J202046.58$-$100223.6 & 6905253392633848960 & 300287997 & 20204659$-$1002234 & 20:20:46.58 & $-$10:02:23.6 & GEMS & GS-2016A-Q-76 & $0.063$ & $12.499$ & $1.079$ & $10.354$ & $0.741$ & $12.102$ & $1.395$ & $12.490$ & $10.327$ & $-214.1$ & $-206.8$ & $5.0$ & $\dots$ & $\dots$ & $-216.1$ & $1.0$ & $8.0$ & $0.1408$ & $0.0143$ & $7.1004$ & $0.7219$ & $5.9939$ & $0.5144$ & $0.0858$ & $5.6332$ & $0.6384$ & $0.1133$ & $-4.5274$ & $0.0151$ & $-2.8207$ & $0.0103$ & $0.2273$ & $4610$ & $71$ & $4626$ & $76$ & $4593$ & $65$ & $0.798$ & $0.134$ & $-2.900$ & $0.155$ & $-2.719$ & $0.130$ & $-3.080$ & $0.180$ & $-0.213$ & $0.087$ & $0.527$ & $6.057$ & D & $0.995$ & I & $0.097$ & $0.042$ & D & $0.985$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($76.2$,$8.8$,$170.5$) & ($3.7$,$2.9$,$2.4$) & ($57.4$,$42.8$,$877.8$) & ($6.1$,$14.5$,$25.5$) & $-1.821$ & $0.002$ & $2.996$ & $0.083$ & $5.862$ & $0.024$ & $5.851$ & $0.018$ & $0.324$ & $0.014$\\
J202055.23$-$134046.4 & 6876402624138104576 & $\dots$ & 20205529$-$1340439 & 20:20:55.23 & $-$13:40:46.4 & GEMS & GS-2015B-Q-71 & $0.050$ & $11.976$ & $1.002$ & $9.835$ & $0.671$ & $11.575$ & $1.371$ & $11.952$ & $9.828$ & $33.5$ & $40.8$ & $5.0$ & $\dots$ & $\dots$ & $14.4$ & $3.7$ & $17.0$ & $10.2171$ & $0.0348$ & $0.0979$ & $0.0003$ & $0.0976$ & $0.0003$ & $0.0034$ & $0.0976$ & $0.0003$ & $0.0031$ & $-77.5906$ & $0.0364$ & $-203.3300$ & $0.0258$ & $0.4916$ & $4635$ & $72$ & $4635$ & $72$ & $\dots$ & $\dots$ & $3.787$ & $0.387$ & $-1.026$ & $0.257$ & $-1.026$ & $0.257$ & $\dots$ & $\dots$ & $-0.311$ & $0.094$ & $-0.311$ & $7.093$ & D & $0.987$ & N & $0.411$ & $0.031$ & D & $0.978$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-70.2$,$169.5$,$-3.7$) & ($2.9$,$1.7$,$1.7$) & ($129.2$,$1385.6$,$0.2$) & ($0.5$,$14.2$,$0.1$) & $-1.666$ & $0.005$ & $4.416$ & $0.046$ & $8.930$ & $0.075$ & $0.074$ & $0.018$ & $0.338$ & $0.001$\\
J202109.76$-$663711.9 & 6425821762641148800 & 484253901 & 20210974$-$6637116 & 20:21:09.76 & $-$66:37:11.9 & GEMS & GS-2017A-Q-86 & $0.031$ & $12.868$ & $0.840$ & $11.158$ & $0.542$ & $12.615$ & $1.116$ & $12.874$ & $11.163$ & $71.4$ & $78.7$ & $5.0$ & $\dots$ & $\dots$ & $80.5$ & $0.8$ & $21.0$ & $0.2382$ & $0.0107$ & $4.1987$ & $0.1883$ & $3.7854$ & $0.1531$ & $0.0404$ & $3.9988$ & $0.1843$ & $0.0461$ & $8.6157$ & $0.0066$ & $-17.3116$ & $0.0111$ & $-0.2363$ & $5022$ & $47$ & $5072$ & $36$ & $4971$ & $57$ & $2.000$ & $0.128$ & $-2.177$ & $0.131$ & $-2.154$ & $0.142$ & $-2.200$ & $0.119$ & $0.507$ & $0.105$ & $0.567$ & $6.820$ & D & $0.998$ & I & $0.318$ & $0.035$ & D & $0.993$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($178.8$,$-3.1$,$-130.9$) & ($4.1$,$1.5$,$1.3$) & ($715.7$,$-17.4$,$178.8$) & ($10.4$,$8.1$,$1.2$) & $-1.706$ & $0.008$ & $0.059$ & $0.024$ & $10.361$ & $0.160$ & $4.966$ & $0.108$ & $0.989$ & $0.005$\\
J202141.09$-$555031.0 & 6469232749446813824 & 481915766 & 20214109$-$5550310 & 20:21:41.09 & $-$55:50:31.0 & SOAR & SO2019B-013 & $0.053$ & $11.839$ & $0.741$ & $10.292$ & $0.547$ & $11.633$ & $1.024$ & $11.856$ & $10.291$ & $-2.2$ & $5.1$ & $5.0$ & $\dots$ & $\dots$ & $17.7$ & $0.6$ & $9.0$ & $0.8956$ & $0.0125$ & $1.1166$ & $0.0156$ & $1.0851$ & $0.0148$ & $0.0136$ & $1.0787$ & $0.0136$ & $0.0126$ & $-19.8788$ & $0.0125$ & $-35.0625$ & $0.0122$ & $0.1316$ & $5225$ & $49$ & $5224$ & $41$ & $5226$ & $56$ & $2.355$ & $0.190$ & $-1.944$ & $0.103$ & $-2.028$ & $0.095$ & $-1.860$ & $0.110$ & $0.002$ & $0.135$ & $0.012$ & $6.498$ & D & $1.000$ & N & $0.213$ & $0.042$ & D & $0.938$ & $30$ & $1296$ & SOAR & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-30.9$,$57.7$,$86.1$) & ($0.5$,$0.7$,$0.5$) & ($353.7$,$427.6$,$108.1$) & ($2.3$,$5.5$,$1.6$) & $-1.821$ & $0.001$ & $1.194$ & $0.019$ & $7.577$ & $0.008$ & $3.300$ & $0.034$ & $0.728$ & $0.004$\\
J202313.18$-$072850.4 & 4216093593161355776 & 300614712 & 20231318$-$0728503 & 20:23:13.18 & $-$07:28:50.4 & GEMS & GS-2015A-Q-77 & $0.028$ & $11.747$ & $0.811$ & $10.034$ & $0.606$ & $11.491$ & $1.128$ & $11.756$ & $10.025$ & $-152.9$ & $-145.6$ & $5.0$ & $\dots$ & $\dots$ & $-131.3$ & $0.6$ & $11.0$ & $0.3677$ & $0.0197$ & $2.7193$ & $0.1455$ & $2.5397$ & $0.1269$ & $0.0500$ & $2.4821$ & $0.1284$ & $0.0517$ & $-5.4481$ & $0.0192$ & $-6.9067$ & $0.0147$ & $0.2802$ & $4942$ & $48$ & $4920$ & $40$ & $4964$ & $56$ & $1.409$ & $0.312$ & $-2.539$ & $0.103$ & $-2.488$ & $0.098$ & $-2.590$ & $0.108$ & $0.791$ & $0.126$ & $1.161$ & $7.052$ & D & $0.977$ & C & $0.016$ & $0.058$ & D & $0.985$ & $30$ & $2460$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($37.1$,$95.1$,$80.2$) & ($0.9$,$1.1$,$0.4$) & ($191.9$,$621.3$,$115.1$) & ($1.4$,$9.0$,$1.7$) & $-1.849$ & $0.002$ & $2.023$ & $0.029$ & $6.666$ & $0.024$ & $2.728$ & $0.022$ & $0.534$ & $0.004$\\
J202315.42$-$210408.0 & 6859284155805054848 & $\dots$ & 20231543$-$2104080 & 20:23:15.42 & $-$21:04:08.0 & GEMS & GS-2017A-Q-86 & $0.050$ & $13.048$ & $0.843$ & $11.135$ & $0.579$ & $12.708$ & $1.193$ & $13.001$ & $11.166$ & $124.6$ & $131.9$ & $5.0$ & $\dots$ & $\dots$ & $137.8$ & $1.2$ & $15.0$ & $0.1849$ & $0.0146$ & $5.4085$ & $0.4269$ & $4.7417$ & $0.3282$ & $0.0692$ & $4.8058$ & $0.4182$ & $0.0870$ & $-9.3538$ & $0.0159$ & $-5.8418$ & $0.0102$ & $0.1533$ & $4965$ & $29$ & $4965$ & $29$ & $\dots$ & $\dots$ & $1.717$ & $0.147$ & $-3.175$ & $0.129$ & $-3.175$ & $0.129$ & $\dots$ & $\dots$ & $0.528$ & $0.113$ & $0.718$ & $5.973$ & D & $0.983$ & C & $0.353$ & $0.035$ & D & $0.999$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-203.5$,$229.4$,$80.4$) & ($1.3$,$1.3$,$3.4$) & ($521.0$,$1042.4$,$193.6$) & ($15.5$,$12.3$,$10.3$) & $-1.513$ & $0.006$ & $3.088$ & $0.032$ & $13.563$ & $0.205$ & $5.513$ & $0.270$ & $0.629$ & $0.007$\\
J202322.59$-$080745.4 & 6906102627927525760 & 300597246 & 20232260$-$0807452 & 20:23:22.59 & $-$08:07:45.4 & GEMS & GS-2015A-Q-77 & $0.044$ & $11.837$ & $1.101$ & $9.728$ & $0.736$ & $11.454$ & $1.398$ & $11.844$ & $9.677$ & $-48.5$ & $-41.2$ & $5.0$ & $\dots$ & $\dots$ & $-16.5$ & $0.8$ & $5.0$ & $0.1723$ & $0.0233$ & $5.8049$ & $0.7867$ & $5.0437$ & $0.5939$ & $0.1177$ & $4.7081$ & $0.6415$ & $0.1363$ & $-7.4216$ & $0.0227$ & $-11.0554$ & $0.0144$ & $0.1449$ & $4590$ & $76$ & $4685$ & $97$ & $4494$ & $54$ & $1.140$ & $0.152$ & $-2.338$ & $0.087$ & $-2.126$ & $0.059$ & $-2.550$ & $0.114$ & $-0.454$ & $0.081$ & $0.246$ & $6.338$ & D & $0.999$ & N & $0.379$ & $0.036$ & D & $0.989$ & $30$ & $2460$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-171.8$,$100.1$,$53.0$) & ($7.8$,$1.3$,$1.5$) & ($372.1$,$528.9$,$107.3$) & ($16.7$,$4.1$,$7.3$) & $-1.772$ & $0.014$ & $1.443$ & $0.027$ & $8.432$ & $0.143$ & $3.248$ & $0.180$ & $0.708$ & $0.006$\\
J202337.42$-$165953.6 & 6873254241311424896 & 296476191 & 20233743$-$1659533 & 20:23:37.42 & $-$16:59:53.6 & GEMS & GS-2015A-Q-92 & $0.074$ & $11.658$ & $0.935$ & $9.764$ & $0.643$ & $11.366$ & $1.234$ & $11.677$ & $9.776$ & $-190.1$ & $-182.8$ & $5.0$ & $\dots$ & $\dots$ & $-162.4$ & $3.0$ & $17.0$ & $0.4279$ & $0.0238$ & $2.3368$ & $0.1297$ & $2.2030$ & $0.1153$ & $0.0523$ & $2.1860$ & $0.1022$ & $0.0467$ & $-11.5306$ & $0.0259$ & $-23.0385$ & $0.0193$ & $0.2742$ & $4863$ & $48$ & $4848$ & $33$ & $4878$ & $62$ & $1.466$ & $0.326$ & $-2.632$ & $0.115$ & $-2.613$ & $0.077$ & $-2.650$ & $0.152$ & $-0.021$ & $0.088$ & $0.449$ & $6.247$ & D & $0.971$ & N & $-0.127$ & $0.064$ & D & $0.984$ & $30$ & $2460$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-23.2$,$-49.9$,$101.5$) & ($3.2$,$3.3$,$1.4$) & ($308.4$,$-326.9$,$164.3$) & ($11.9$,$20.4$,$5.7$) & $-1.864$ & $0.002$ & $1.028$ & $0.076$ & $6.759$ & $0.015$ & $3.765$ & $0.065$ & $0.736$ & $0.017$\\
J202352.24$-$162851.2 & 6873331791241472768 & 297601563 & 20235225$-$1628512 & 20:23:52.24 & $-$16:28:51.2 & GEMS & GS-2016A-Q-76 & $0.060$ & $12.722$ & $0.970$ & $10.812$ & $0.629$ & $12.440$ & $1.250$ & $12.758$ & $10.831$ & $-287.3$ & $-280.0$ & $5.0$ & $\dots$ & $\dots$ & $-286.1$ & $0.6$ & $18.0$ & $0.1807$ & $0.0157$ & $5.5331$ & $0.4792$ & $4.8372$ & $0.3662$ & $0.0757$ & $4.5407$ & $0.4395$ & $0.0968$ & $-2.5706$ & $0.0167$ & $-4.9436$ & $0.0105$ & $0.5102$ & $4838$ & $45$ & $4855$ & $34$ & $4820$ & $56$ & $0.949$ & $0.188$ & $-2.714$ & $0.077$ & $-2.687$ & $0.041$ & $-2.740$ & $0.112$ & $-0.109$ & $0.115$ & $0.611$ & $6.327$ & D & $0.972$ & I & $0.188$ & $0.040$ & D & $0.985$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($147.6$,$-37.6$,$149.8$) & ($3.4$,$4.7$,$0.5$) & ($128.6$,$-184.5$,$743.8$) & ($16.8$,$20.4$,$9.7$) & $-1.774$ & $0.005$ & $2.640$ & $0.109$ & $6.945$ & $0.145$ & $6.736$ & $0.178$ & $0.449$ & $0.025$\\
J202424.59$-$252955.0 & 6848220487550880640 & 235676238 & 20242459$-$2529550 & 20:24:24.59 & $-$25:29:55.0 & SOAR & SO2019B-013 & $0.044$ & $12.251$ & $0.994$ & $10.298$ & $0.703$ & $11.938$ & $1.292$ & $12.276$ & $10.281$ & $51.2$ & $58.5$ & $5.0$ & $\dots$ & $\dots$ & $43.0$ & $3.4$ & $13.0$ & $0.1019$ & $0.0118$ & $9.8173$ & $1.1385$ & $7.8210$ & $0.7225$ & $0.0924$ & $7.5634$ & $0.7214$ & $0.0954$ & $2.7859$ & $0.0120$ & $-6.6486$ & $0.0081$ & $0.0346$ & $4774$ & $72$ & $4824$ & $86$ & $4724$ & $57$ & $1.500$ & $0.336$ & $-2.795$ & $0.139$ & $-2.589$ & $0.158$ & $-3.000$ & $0.119$ & $-0.044$ & $0.191$ & $0.386$ & $6.021$ & D & $0.998$ & N & $0.124$ & $0.055$ & D & $0.995$ & $30$ & $1296$ & SOAR & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($13.1$,$43.3$,$-165.6$) & ($1.9$,$5.6$,$4.3$) & ($166.3$,$119.9$,$550.1$) & ($9.3$,$18.1$,$23.1$) & $-1.851$ & $0.011$ & $1.098$ & $0.084$ & $6.469$ & $0.152$ & $6.116$ & $0.228$ & $0.710$ & $0.021$\\
J202445.10$-$160526.8 & 6874849529603646080 & 297611524 & 20244510$-$1605268 & 20:24:45.10 & $-$16:05:26.8 & GEMS & GS-2016A-Q-76 & $0.061$ & $12.819$ & $1.022$ & $10.723$ & $0.668$ & $12.439$ & $1.352$ & $12.806$ & $10.714$ & $-167.3$ & $-160.0$ & $5.0$ & $\dots$ & $\dots$ & $-142.0$ & $0.9$ & $19.0$ & $0.1585$ & $0.0153$ & $6.3099$ & $0.6111$ & $5.4206$ & $0.4510$ & $0.0832$ & $5.9276$ & $0.3925$ & $0.0662$ & $0.2123$ & $0.0152$ & $-3.5916$ & $0.0111$ & $0.3037$ & $4693$ & $54$ & $4758$ & $52$ & $4627$ & $55$ & $1.174$ & $0.099$ & $-2.563$ & $0.124$ & $-2.395$ & $0.140$ & $-2.730$ & $0.108$ & $-0.074$ & $0.114$ & $0.576$ & $6.443$ & D & $0.993$ & I & $0.324$ & $0.038$ & D & $0.974$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($118.1$,$35.3$,$32.7$) & ($0.8$,$3.8$,$0.9$) & ($242.6$,$152.4$,$280.0$) & ($3.0$,$17.7$,$7.3$) & $-1.924$ & $0.002$ & $0.752$ & $0.055$ & $5.690$ & $0.025$ & $4.628$ & $0.093$ & $0.767$ & $0.014$\\
J202722.66$+$283055.4 & 1860204044479443200 & $\dots$ & 20272265$+$2830555 & 20:27:22.66 & $+$28:30:55.4 & KPNK & 17A-0295 & $0.300$ & $12.771$ & $0.935$ & $10.492$ & $0.666$ & $12.375$ & $1.436$ & $12.783$ & $10.555$ & $-221.7$ & $-214.4$ & $5.0$ & $\dots$ & $\dots$ & $-226.7$ & $0.5$ & $10.0$ & $0.4337$ & $0.0107$ & $2.3059$ & $0.0568$ & $2.1755$ & $0.0505$ & $0.0232$ & $2.2469$ & $0.0439$ & $0.0196$ & $10.4708$ & $0.0086$ & $-13.3313$ & $0.0102$ & $-0.3584$ & $5454$ & $38$ & $5454$ & $38$ & $\dots$ & $\dots$ & $1.546$ & $0.192$ & $-2.227$ & $0.081$ & $-2.227$ & $0.081$ & $\dots$ & $\dots$ & $-0.160$ & $0.129$ & $0.280$ & $6.483$ & D & $0.975$ & N & $0.432$ & $0.047$ & D & $0.988$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($27.0$,$-2.5$,$-143.7$) & ($0.3$,$0.5$,$0.9$) & ($420.1$,$-19.2$,$530.9$) & ($5.5$,$3.9$,$14.1$) & $-1.756$ & $0.001$ & $1.001$ & $0.051$ & $8.077$ & $0.006$ & $8.062$ & $0.008$ & $0.779$ & $0.010$\\
J202737.83$-$144454.2 & 6875659938390010240 & 298430434 & 20273786$-$1444546 & 20:27:37.83 & $-$14:44:54.2 & GEMS & GS-2017A-Q-86 & $0.044$ & $12.911$ & $0.848$ & $11.081$ & $0.587$ & $12.624$ & $1.167$ & $12.906$ & $11.113$ & $-77.4$ & $-70.1$ & $5.0$ & $\dots$ & $\dots$ & $-57.1$ & $4.5$ & $10.0$ & $4.7332$ & $0.1838$ & $0.2113$ & $0.0082$ & $0.2101$ & $0.0081$ & $0.0386$ & $0.2098$ & $0.0078$ & $0.0370$ & $-32.6999$ & $0.1928$ & $24.0017$ & $0.1551$ & $0.5002$ & $5001$ & $77$ & $5158$ & $88$ & $4844$ & $66$ & $4.514$ & $0.121$ & $-1.043$ & $0.161$ & $-0.906$ & $0.186$ & $-1.180$ & $0.135$ & $0.124$ & $0.119$ & $0.124$ & $7.511$ & D & $0.997$ & N & $0.518$ & $0.042$ & D & $0.981$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($23.9$,$242.6$,$69.3$) & ($3.5$,$2.1$,$2.2$) & ($16.1$,$1962.0$,$47.4$) & ($0.8$,$16.8$,$3.7$) & $-1.519$ & $0.003$ & $7.847$ & $0.080$ & $9.766$ & $0.032$ & $1.699$ & $0.075$ & $0.109$ & $0.004$\\
J202753.01$-$514113.7 & 6475211236547281152 & 481839800 & 20275301$-$5141137 & 20:27:53.01 & $-$51:41:13.7 & GEMS & GS-2016A-Q-76 & $0.034$ & $12.172$ & $1.030$ & $10.223$ & $0.723$ & $11.835$ & $1.305$ & $12.179$ & $10.164$ & $-80.9$ & $-73.6$ & $5.0$ & $\dots$ & $\dots$ & $-69.1$ & $0.7$ & $10.0$ & $0.1761$ & $0.0162$ & $5.6781$ & $0.5239$ & $4.9477$ & $0.3978$ & $0.0804$ & $4.6382$ & $0.4030$ & $0.0869$ & $2.3818$ & $0.0158$ & $-6.9277$ & $0.0131$ & $0.1606$ & $4650$ & $64$ & $4653$ & $67$ & $4647$ & $60$ & $0.920$ & $0.106$ & $-2.684$ & $0.141$ & $-2.657$ & $0.129$ & $-2.710$ & $0.152$ & $-0.077$ & $0.076$ & $0.633$ & $6.379$ & D & $0.983$ & I & $0.164$ & $0.042$ & D & $0.980$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($85.4$,$134.4$,$3.5$) & ($1.2$,$2.5$,$1.2$) & ($87.6$,$605.1$,$213.9$) & ($1.4$,$22.7$,$9.5$) & $-1.868$ & $0.004$ & $2.519$ & $0.065$ & $5.866$ & $0.038$ & $3.274$ & $0.083$ & $0.399$ & $0.008$\\
J202814.80$-$535137.9 & 6473996241838555392 & 481979088 & 20281482$-$5351378 & 20:28:14.80 & $-$53:51:37.9 & GEMS & GS-2016A-Q-76 & $0.039$ & $12.768$ & $0.742$ & $11.193$ & $0.523$ & $12.549$ & $1.009$ & $12.767$ & $11.225$ & $-11.1$ & $-3.8$ & $5.0$ & $\dots$ & $\dots$ & $-13.8$ & $1.2$ & $14.0$ & $0.4423$ & $0.0134$ & $2.2611$ & $0.0685$ & $2.1356$ & $0.0611$ & $0.0286$ & $2.2046$ & $0.0669$ & $0.0303$ & $-12.2566$ & $0.0139$ & $-18.0354$ & $0.0119$ & $0.0232$ & $5246$ & $45$ & $5266$ & $32$ & $5225$ & $57$ & $2.005$ & $0.128$ & $-2.256$ & $0.089$ & $-2.412$ & $0.065$ & $-2.100$ & $0.112$ & $0.279$ & $0.110$ & $0.329$ & $6.503$ & D & $0.980$ & N & $-0.243$ & $0.034$ & D & $0.983$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-30.2$,$50.1$,$125.8$) & ($1.0$,$1.8$,$1.2$) & ($273.0$,$326.3$,$280.5$) & ($4.4$,$12.4$,$7.3$) & $-1.829$ & $0.001$ & $1.280$ & $0.045$ & $6.994$ & $0.022$ & $4.816$ & $0.160$ & $0.691$ & $0.010$\\
J202845.49$-$263810.3 & 6847769863879886080 & $\dots$ & 20284544$-$2638089 & 20:28:45.49 & $-$26:38:10.3 & GEMS & GS-2014A-Q-74 & $0.048$ & $10.294$ & $0.651$ & $9.221$ & $0.489$ & $10.326$ & $0.795$ & $10.471$ & $9.263$ & $-85.6$ & $-78.3$ & $5.0$ & $\dots$ & $\dots$ & $-84.9$ & $0.6$ & $5.0$ & $5.2976$ & $0.0162$ & $0.1888$ & $0.0006$ & $0.1878$ & $0.0006$ & $0.0030$ & $0.1876$ & $0.0006$ & $0.0033$ & $51.5275$ & $0.0167$ & $-107.5151$ & $0.0117$ & $0.2483$ & $5893$ & $70$ & $5893$ & $70$ & $\dots$ & $\dots$ & $4.231$ & $0.066$ & $-0.877$ & $0.062$ & $-0.877$ & $0.062$ & $\dots$ & $\dots$ & $0.429$ & $0.092$ & $0.429$ & $7.982$ & D & $0.999$ & N & $0.737$ & $0.049$ & D & $0.984$ & $30$ & $2812$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($71.7$,$142.9$,$-8.1$) & ($0.5$,$0.2$,$0.3$) & ($194.5$,$1157.0$,$0.7$) & ($1.1$,$1.4$,$0.0$) & $-1.711$ & $0.001$ & $3.441$ & $0.008$ & $8.712$ & $0.007$ & $0.153$ & $0.004$ & $0.434$ & $0.001$\\
J202905.27$-$505952.6 & 6475303698603197824 & 481842082 & 20290527$-$5059527 & 20:29:05.27 & $-$50:59:52.6 & GEMS & GS-2016A-Q-76 & $0.030$ & $12.632$ & $0.738$ & $11.052$ & $0.586$ & $12.502$ & $1.018$ & $12.723$ & $11.167$ & $-28.5$ & $-21.2$ & $5.0$ & $\dots$ & $\dots$ & $-37.1$ & $17.7$ & $11.0$ & $1.1955$ & $0.0130$ & $0.8365$ & $0.0091$ & $0.8187$ & $0.0087$ & $0.0107$ & $0.8206$ & $0.0092$ & $0.0112$ & $3.9176$ & $0.0115$ & $-2.0335$ & $0.0111$ & $0.1353$ & $5411$ & $77$ & $5663$ & $93$ & $5158$ & $61$ & $3.859$ & $0.222$ & $-1.320$ & $0.183$ & $-1.460$ & $0.248$ & $-1.180$ & $0.117$ & $0.303$ & $0.101$ & $0.303$ & $7.413$ & D & $0.994$ & N & $0.431$ & $0.047$ & D & $0.989$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($24.1$,$251.6$,$16.5$) & ($14.3$,$3.3$,$10.6$) & ($20.3$,$1911.1$,$11.3$) & ($13.6$,$25.4$,$3.8$) & $-1.547$ & $0.014$ & $7.411$ & $0.136$ & $9.365$ & $0.541$ & $0.710$ & $0.168$ & $0.116$ & $0.037$\\
J203145.18$-$562328.0 & 6469004910021548672 & 481951945 & 20314518$-$5623277 & 20:31:45.18 & $-$56:23:28.0 & GEMS & GS-2017A-Q-86 & $0.050$ & $12.997$ & $0.801$ & $11.466$ & $0.582$ & $12.801$ & $1.057$ & $13.037$ & $11.419$ & $52.6$ & $59.9$ & $5.0$ & $\dots$ & $\dots$ & $50.1$ & $2.1$ & $9.0$ & $0.3793$ & $0.0139$ & $2.6362$ & $0.0969$ & $2.4671$ & $0.0849$ & $0.0344$ & $2.5552$ & $0.0810$ & $0.0317$ & $1.0812$ & $0.0141$ & $-31.7043$ & $0.0135$ & $0.0339$ & $5184$ & $44$ & $5210$ & $30$ & $5158$ & $57$ & $2.150$ & $0.154$ & $-2.196$ & $0.120$ & $-2.152$ & $0.128$ & $-2.240$ & $0.112$ & $1.011$ & $0.125$ & $1.031$ & $7.265$ & D & $0.970$ & C & $0.332$ & $0.033$ & D & $0.986$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($80.8$,$-126.9$,$-8.8$) & ($2.2$,$3.2$,$1.2$) & ($176.6$,$-799.2$,$58.4$) & ($6.7$,$18.0$,$1.3$) & $-1.820$ & $0.004$ & $2.553$ & $0.074$ & $7.138$ & $0.031$ & $1.563$ & $0.021$ & $0.473$ & $0.010$\\
J203312.12$-$420027.0 & 6679615950005226240 & 487419690 & 20331212$-$4200270 & 20:33:12.12 & $-$42:00:27.0 & SOAR & SO2019B-013 & $0.038$ & $12.197$ & $0.722$ & $10.706$ & $0.537$ & $11.989$ & $0.992$ & $12.200$ & $10.685$ & $-341.0$ & $-333.7$ & $5.0$ & $\dots$ & $\dots$ & $-309.0$ & $2.0$ & $17.0$ & $0.4813$ & $0.0223$ & $2.0777$ & $0.0962$ & $1.9712$ & $0.0866$ & $0.0439$ & $1.9801$ & $0.0773$ & $0.0390$ & $-2.3464$ & $0.0201$ & $-28.3636$ & $0.0182$ & $0.1151$ & $5253$ & $51$ & $5249$ & $45$ & $5257$ & $56$ & $2.520$ & $0.219$ & $-1.949$ & $0.096$ & $-1.968$ & $0.081$ & $-1.930$ & $0.110$ & $-0.022$ & $0.129$ & $-0.012$ & $6.469$ & D & $0.999$ & N & $0.177$ & $0.044$ & D & $0.982$ & $30$ & $1296$ & SOAR & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($246.3$,$-16.6$,$184.9$) & ($1.6$,$3.0$,$1.2$) & ($603.3$,$-109.5$,$1192.0$) & ($11.0$,$19.3$,$21.6$) & $-1.446$ & $0.006$ & $3.035$ & $0.026$ & $15.505$ & $0.215$ & $15.418$ & $0.221$ & $0.673$ & $0.002$\\
J203514.08$-$462505.7 & 6674758921813508736 & 487529035 & 20351407$-$4625056 & 20:35:14.08 & $-$46:25:05.7 & GEMS & GS-2016A-Q-76 & $0.032$ & $12.855$ & $0.946$ & $10.890$ & $0.710$ & $12.468$ & $1.241$ & $12.782$ & $10.870$ & $\dots$ & $\dots$ & $\dots$ & $-62.2$ & $0.4$ & $-63.0$ & $4.6$ & $11.0$ & $0.8858$ & $0.0127$ & $1.1289$ & $0.0162$ & $1.0967$ & $0.0153$ & $0.0139$ & $1.1107$ & $0.0143$ & $0.0129$ & $5.9143$ & $0.0134$ & $-8.8186$ & $0.0126$ & $0.2912$ & $4717$ & $119$ & $4751$ & $173$ & $4683$ & $64$ & $2.430$ & $0.554$ & $-1.306$ & $0.299$ & $-0.508$ & $0.190$ & $-1.060$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & N & $0.884$ & $\dots$ & $\dots$ & $\dots$ & N & $0.741$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & GALAH & ($61.0$,$214.2$,$18.4$) & ($3.7$,$0.5$,$2.8$) & ($42.8$,$1576.4$,$18.2$) & ($4.2$,$3.9$,$1.3$) & $-1.632$ & $0.004$ & $5.768$ & $0.029$ & $8.484$ & $0.115$ & $0.884$ & $0.046$ & $0.191$ & $0.009$\\
J203542.57$-$071455.9 & 6907591641550947072 & 303150072 & 20354257$-$0714557 & 20:35:42.57 & $-$07:14:55.9 & GEMS & GS-2015A-Q-77 & $0.044$ & $10.884$ & $0.942$ & $9.038$ & $0.731$ & $10.580$ & $1.235$ & $10.891$ & $8.990$ & $-265.7$ & $-258.4$ & $5.0$ & $\dots$ & $\dots$ & $-232.4$ & $0.4$ & $5.0$ & $0.3610$ & $0.0146$ & $2.7700$ & $0.1122$ & $2.5839$ & $0.0976$ & $0.0378$ & $2.4767$ & $0.1033$ & $0.0417$ & $-2.1395$ & $0.0157$ & $-24.0692$ & $0.0125$ & $0.1908$ & $4800$ & $55$ & $4826$ & $55$ & $4773$ & $55$ & $1.181$ & $0.126$ & $-2.356$ & $0.075$ & $-2.351$ & $0.043$ & $-2.360$ & $0.106$ & $-0.047$ & $0.085$ & $0.583$ & $6.657$ & D & $0.985$ & I & $0.039$ & $0.050$ & D & $0.972$ & $30$ & $2460$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-4.1$,$-120.9$,$15.1$) & ($2.6$,$2.5$,$1.2$) & ($158.2$,$-801.6$,$35.7$) & ($6.9$,$14.5$,$0.4$) & $-1.848$ & $0.002$ & $2.526$ & $0.066$ & $6.731$ & $0.013$ & $1.165$ & $0.007$ & $0.454$ & $0.011$\\
J204049.39$-$584325.9 & 6455696764877344896 & 486163097 & 20404939$-$5843259 & 20:40:49.39 & $-$58:43:25.9 & SOAR & SO2019B-013 & $0.068$ & $13.370$ & $0.942$ & $11.495$ & $0.654$ & $13.079$ & $1.235$ & $13.391$ & $11.489$ & $157.9$ & $165.2$ & $5.0$ & $\dots$ & $\dots$ & $156.7$ & $1.2$ & $7.0$ & $0.1250$ & $0.0122$ & $7.9971$ & $0.7779$ & $6.6205$ & $0.5332$ & $0.0805$ & $5.8506$ & $0.3124$ & $0.0534$ & $-3.2367$ & $0.0083$ & $-6.2902$ & $0.0099$ & $0.0465$ & $4838$ & $43$ & $4830$ & $28$ & $4846$ & $58$ & $1.235$ & $0.210$ & $-2.383$ & $0.098$ & $-2.326$ & $0.060$ & $-2.440$ & $0.135$ & $-0.386$ & $0.131$ & $0.274$ & $6.321$ & D & $0.995$ & N & $0.043$ & $0.043$ & D & $0.990$ & $30$ & $1296$ & SOAR & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-129.8$,$-32.5$,$5.9$) & ($1.6$,$4.2$,$1.6$) & ($278.2$,$-136.1$,$326.0$) & ($12.5$,$15.8$,$6.0$) & $-1.873$ & $0.001$ & $0.726$ & $0.078$ & $6.367$ & $0.015$ & $5.430$ & $0.048$ & $0.795$ & $0.020$\\
J204148.40$-$523727.5 & 6471501763492187520 & 482004757 & 20414841$-$5237274 & 20:41:48.40 & $-$52:37:27.5 & GEMS & GS-2016A-Q-76 & $0.027$ & $12.601$ & $1.092$ & $10.514$ & $0.670$ & $12.204$ & $1.355$ & $12.572$ & $10.475$ & $-30.1$ & $-22.8$ & $5.0$ & $\dots$ & $\dots$ & $-18.9$ & $0.7$ & $10.0$ & $0.1369$ & $0.0125$ & $7.3057$ & $0.6658$ & $6.1395$ & $0.4702$ & $0.0766$ & $6.8415$ & $0.6575$ & $0.0961$ & $-9.4211$ & $0.0116$ & $-5.6787$ & $0.0127$ & $0.1041$ & $4609$ & $60$ & $4697$ & $65$ & $4520$ & $54$ & $0.996$ & $0.110$ & $-2.384$ & $0.080$ & $-2.308$ & $0.045$ & $-2.460$ & $0.114$ & $-0.296$ & $0.073$ & $0.444$ & $6.490$ & D & $0.998$ & N & $0.264$ & $0.038$ & D & $0.997$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-152.1$,$-35.6$,$281.7$) & ($0.6$,$11.9$,$7.0$) & ($1097.5$,$-108.1$,$474.3$) & ($74.2$,$32.6$,$3.3$) & $-1.441$ & $0.028$ & $0.386$ & $0.143$ & $16.788$ & $0.979$ & $15.168$ & $0.615$ & $0.956$ & $0.015$\\
J204309.47$-$360032.6 & 6779175490951538560 & 233828034 & 20430947$-$3600325 & 20:43:09.47 & $-$36:00:32.6 & GEMS & GS-2017A-Q-86 & $0.040$ & $12.959$ & $0.780$ & $11.320$ & $0.580$ & $12.725$ & $1.075$ & $12.968$ & $11.322$ & $2.1$ & $9.4$ & $5.0$ & $\dots$ & $\dots$ & $2.0$ & $1.3$ & $17.0$ & $0.3105$ & $0.0164$ & $3.2207$ & $0.1698$ & $2.9719$ & $0.1446$ & $0.0486$ & $2.9553$ & $0.1245$ & $0.0421$ & $-8.6530$ & $0.0168$ & $-5.5385$ & $0.0175$ & $0.5095$ & $5091$ & $58$ & $5088$ & $27$ & $5094$ & $89$ & $2.000$ & $0.178$ & $-2.279$ & $0.211$ & $-2.188$ & $0.129$ & $-2.370$ & $0.293$ & $0.575$ & $0.108$ & $0.635$ & $6.786$ & D & $0.999$ & I & $0.381$ & $0.035$ & D & $0.992$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-82.3$,$166.2$,$93.5$) & ($1.4$,$1.0$,$1.4$) & ($115.3$,$975.7$,$143.8$) & ($3.0$,$10.4$,$3.3$) & $-1.737$ & $0.001$ & $3.549$ & $0.042$ & $7.691$ & $0.019$ & $2.948$ & $0.042$ & $0.369$ & $0.006$\\
J204409.72$-$294009.3 & 6795239665071836160 & 234155615 & 20440973$-$2940093 & 20:44:09.72 & $-$29:40:09.3 & GEMS & GS-2017A-Q-86 & $0.058$ & $12.920$ & $0.941$ & $11.051$ & $0.598$ & $12.633$ & $1.202$ & $12.930$ & $11.081$ & $-40.2$ & $-32.9$ & $5.0$ & $\dots$ & $\dots$ & $-45.4$ & $0.9$ & $15.0$ & $0.1969$ & $0.0153$ & $5.0791$ & $0.3950$ & $4.4866$ & $0.3082$ & $0.0687$ & $4.4860$ & $0.2671$ & $0.0595$ & $-4.3179$ & $0.0148$ & $-7.1700$ & $0.0138$ & $0.4845$ & $4915$ & $43$ & $4965$ & $31$ & $4865$ & $55$ & $1.755$ & $0.088$ & $-2.245$ & $0.128$ & $-2.229$ & $0.143$ & $-2.260$ & $0.112$ & $0.186$ & $0.089$ & $0.476$ & $6.661$ & D & $0.993$ & N & $0.168$ & $0.041$ & D & $0.964$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-34.4$,$89.3$,$78.7$) & ($1.4$,$2.2$,$0.9$) & ($152.5$,$423.0$,$211.1$) & ($3.5$,$15.4$,$4.5$) & $-1.908$ & $0.002$ & $1.545$ & $0.056$ & $5.828$ & $0.008$ & $3.322$ & $0.049$ & $0.581$ & $0.012$\\
J204455.01$-$373240.3 & 6778221802053181824 & 487981638 & 20445501$-$3732403 & 20:44:55.01 & $-$37:32:40.3 & GEMS & GS-2017A-Q-86 & $0.032$ & $12.992$ & $0.911$ & $11.356$ & $0.618$ & $12.737$ & $1.111$ & $12.995$ & $11.291$ & $-70.2$ & $-62.9$ & $5.0$ & $\dots$ & $\dots$ & $-56.9$ & $7.1$ & $10.0$ & $1.2909$ & $0.0181$ & $0.7747$ & $0.0108$ & $0.7594$ & $0.0104$ & $0.0137$ & $0.7648$ & $0.0107$ & $0.0139$ & $11.4362$ & $0.0136$ & $1.6509$ & $0.0134$ & $0.3125$ & $4955$ & $56$ & $5187$ & $45$ & $4955$ & $56$ & $3.530$ & $0.119$ & $-0.800$ & $0.125$ & $-0.135$ & $0.001$ & $-0.800$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & N & $0.999$ & $\dots$ & $\dots$ & $\dots$ & N & $0.998$ & $30$ & $2601$ & Schlaufman & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($61.4$,$255.7$,$10.2$) & ($5.6$,$0.5$,$4.3$) & ($64.1$,$1954.0$,$8.9$) & ($8.3$,$4.0$,$1.0$) & $-1.519$ & $0.003$ & $6.934$ & $0.091$ & $10.650$ & $0.158$ & $0.690$ & $0.052$ & $0.211$ & $0.013$\\
J204510.54$-$293421.2 & 6795077693263710080 & 234245661 & 20451053$-$2934207 & 20:45:10.54 & $-$29:34:21.2 & GEMS & GS-2015A-Q-77 & $0.063$ & $10.946$ & $0.768$ & $9.431$ & $0.542$ & $10.722$ & $1.018$ & $10.943$ & $9.386$ & $-175.6$ & $-168.3$ & $5.0$ & $\dots$ & $\dots$ & $-140.7$ & $0.5$ & $14.0$ & $0.7611$ & $0.0167$ & $1.3139$ & $0.0289$ & $1.2705$ & $0.0270$ & $0.0213$ & $1.2519$ & $0.0265$ & $0.0212$ & $26.8548$ & $0.0152$ & $-48.6494$ & $0.0122$ & $0.2173$ & $5288$ & $49$ & $5311$ & $43$ & $5265$ & $55$ & $1.985$ & $0.312$ & $-1.735$ & $0.108$ & $-1.880$ & $0.112$ & $-1.590$ & $0.104$ & $0.132$ & $0.123$ & $0.202$ & $6.897$ & D & $0.984$ & N & $0.251$ & $0.043$ & D & $0.982$ & $30$ & $2460$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($162.4$,$-56.2$,$-90.0$) & ($0.5$,$1.7$,$1.1$) & ($589.8$,$-408.6$,$88.6$) & ($5.6$,$12.0$,$2.5$) & $-1.698$ & $0.002$ & $1.134$ & $0.023$ & $10.123$ & $0.037$ & $3.504$ & $0.034$ & $0.799$ & $0.003$\\
J204601.02$+$150624.8 & 1762690140608564480 & $\dots$ & 20460102$+$1506250 & 20:46:01.02 & $+$15:06:24.8 & GEMN & GN-2018A-Q-403 & $0.098$ & $11.609$ & $1.390$ & $9.424$ & $0.737$ & $11.336$ & $1.523$ & $11.791$ & $9.418$ & $-349.3$ & $-342.0$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1613$ & $0.0284$ & $6.2011$ & $1.0934$ & $5.3401$ & $0.8108$ & $0.1518$ & $4.9405$ & $0.3711$ & $0.0751$ & $-2.8543$ & $0.0265$ & $-3.6752$ & $0.0213$ & $0.0861$ & $4488$ & $55$ & $4488$ & $55$ & $\dots$ & $\dots$ & $0.696$ & $0.081$ & $-2.115$ & $0.008$ & $-2.115$ & $0.008$ & $\dots$ & $\dots$ & $-0.415$ & $0.098$ & $0.275$ & $6.590$ & D & $0.993$ & N & $0.447$ & $0.031$ & D & $0.997$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-11.0$,$-101.1$,$112.4$) & ($3.9$,$4.8$,$1.6$) & ($159.6$,$-731.4$,$246.7$) & ($14.4$,$34.9$,$3.9$) & $-1.755$ & $0.007$ & $2.848$ & $0.178$ & $7.630$ & $0.051$ & $4.207$ & $0.037$ & $0.457$ & $0.024$\\
J204610.40$-$394046.9 & 6678691295087392640 & 487961825 & 20461039$-$3940468 & 20:46:10.40 & $-$39:40:46.9 & GEMS & GS-2017A-Q-86 & $0.036$ & $12.875$ & $0.787$ & $11.169$ & $0.504$ & $12.631$ & $1.086$ & $12.878$ & $11.214$ & $66.7$ & $74.0$ & $5.0$ & $\dots$ & $\dots$ & $84.3$ & $0.9$ & $14.0$ & $0.2703$ & $0.0143$ & $3.6998$ & $0.1961$ & $3.3751$ & $0.1632$ & $0.0484$ & $3.3080$ & $0.1989$ & $0.0601$ & $9.9963$ & $0.0143$ & $-12.0838$ & $0.0123$ & $0.2886$ & $5086$ & $43$ & $5116$ & $29$ & $5056$ & $56$ & $1.654$ & $0.149$ & $-2.406$ & $0.088$ & $-2.511$ & $0.066$ & $-2.300$ & $0.110$ & $0.900$ & $0.109$ & $1.140$ & $7.164$ & D & $0.997$ & C & $0.269$ & $0.037$ & D & $0.991$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($28.6$,$70.4$,$-186.3$) & ($1.9$,$3.1$,$2.4$) & ($120.5$,$393.0$,$591.0$) & ($5.8$,$20.6$,$15.4$) & $-1.758$ & $0.002$ & $2.845$ & $0.059$ & $7.215$ & $0.048$ & $6.338$ & $0.118$ & $0.434$ & $0.011$\\
J204611.88$-$383311.8 & 6681901765961577344 & 487977924 & 20461191$-$3833114 & 20:46:11.88 & $-$38:33:11.8 & GEMS & GS-2014A-Q-8 & $0.039$ & $12.370$ & $0.750$ & $10.845$ & $0.562$ & $12.160$ & $1.024$ & $12.383$ & $10.817$ & $37.3$ & $44.6$ & $5.0$ & $\dots$ & $\dots$ & $46.4$ & $3.0$ & $14.0$ & $0.6775$ & $0.0200$ & $1.4761$ & $0.0435$ & $1.4215$ & $0.0404$ & $0.0284$ & $1.4094$ & $0.0402$ & $0.0285$ & $-28.9089$ & $0.0198$ & $-28.0107$ & $0.0158$ & $0.2385$ & $5230$ & $62$ & $5290$ & $68$ & $5170$ & $55$ & $2.601$ & $0.321$ & $-1.471$ & $0.116$ & $-1.511$ & $0.128$ & $-1.430$ & $0.104$ & $0.012$ & $0.080$ & $0.032$ & $6.991$ & D & $0.989$ & N & $0.188$ & $0.033$ & D & $0.986$ & $30$ & $2812$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-167.3$,$51.0$,$114.5$) & ($2.7$,$1.7$,$2.2$) & ($601.6$,$363.7$,$155.9$) & ($12.6$,$12.6$,$8.5$) & $-1.675$ & $0.003$ & $0.939$ & $0.036$ & $10.314$ & $0.082$ & $4.772$ & $0.142$ & $0.833$ & $0.007$\\
J204654.71$-$394815.1 & 6678675249089470464 & 487962126 & 20465470$-$3948150 & 20:46:54.71 & $-$39:48:15.1 & GEMS & GS-2015A-Q-77 & $0.037$ & $11.574$ & $0.847$ & $9.866$ & $0.606$ & $11.315$ & $1.126$ & $11.580$ & $9.851$ & $-272.7$ & $-265.4$ & $5.0$ & $\dots$ & $\dots$ & $-245.4$ & $0.4$ & $13.0$ & $0.5048$ & $0.0191$ & $1.9810$ & $0.0749$ & $1.8839$ & $0.0678$ & $0.0360$ & $1.8347$ & $0.0769$ & $0.0419$ & $-1.8532$ & $0.0170$ & $-1.5257$ & $0.0152$ & $0.2180$ & $4985$ & $53$ & $5033$ & $52$ & $4937$ & $54$ & $1.850$ & $0.221$ & $-1.598$ & $0.094$ & $-1.615$ & $0.084$ & $-1.580$ & $0.104$ & $0.233$ & $0.091$ & $0.373$ & $7.205$ & D & $0.999$ & N & $-0.023$ & $0.050$ & D & $0.987$ & $30$ & $2460$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($172.8$,$227.3$,$171.7$) & ($0.3$,$0.2$,$0.3$) & ($488.1$,$1542.1$,$473.0$) & ($3.8$,$5.3$,$2.5$) & $-1.355$ & $0.002$ & $5.184$ & $0.028$ & $18.109$ & $0.065$ & $10.776$ & $0.032$ & $0.555$ & $0.002$\\
J204741.28$-$494931.3 & 6480909150618081536 & $\dots$ & 20474129$-$4949312 & 20:47:41.28 & $-$49:49:31.3 & GEMS & GS-2015A-Q-77 & $0.027$ & $11.979$ & $1.133$ & $9.832$ & $0.709$ & $11.599$ & $1.451$ & $12.016$ & $9.761$ & $90.6$ & $97.9$ & $5.0$ & $\dots$ & $\dots$ & $121.1$ & $0.5$ & $9.0$ & $0.1206$ & $0.0220$ & $8.2938$ & $1.5146$ & $6.8226$ & $1.0249$ & $0.1502$ & $6.8774$ & $1.0458$ & $0.1521$ & $0.3289$ & $0.0190$ & $-5.0819$ & $0.0172$ & $0.1775$ & $4616$ & $63$ & $4616$ & $63$ & $\dots$ & $\dots$ & $1.681$ & $0.471$ & $-3.317$ & $0.108$ & $-3.317$ & $0.108$ & $\dots$ & $\dots$ & $-0.535$ & $0.180$ & $-0.335$ & $4.778$ & D & $0.362$ & N & $0.210$ & $0.050$ & D & $0.983$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-85.5$,$27.8$,$-71.2$) & ($2.9$,$10.0$,$0.6$) & ($76.6$,$79.9$,$657.3$) & ($2.3$,$33.4$,$31.9$) & $-1.886$ & $0.002$ & $1.873$ & $0.069$ & $5.528$ & $0.062$ & $5.457$ & $0.108$ & $0.494$ & $0.018$\\
J204850.46$-$734144.6 & 6370159673678547712 & 485401746 & 20485047$-$7341446 & 20:48:50.46 & $-$73:41:44.6 & GEMS & GS-2017A-Q-86 & $0.048$ & $12.971$ & $0.958$ & $10.631$ & $0.704$ & $12.431$ & $1.426$ & $12.835$ & $10.622$ & $287.0$ & $294.3$ & $5.0$ & $\dots$ & $\dots$ & $282.7$ & $0.7$ & $16.0$ & $0.1212$ & $0.0095$ & $8.2540$ & $0.6478$ & $6.7957$ & $0.4391$ & $0.0646$ & $7.9229$ & $0.5543$ & $0.0700$ & $3.3112$ & $0.0093$ & $-9.0828$ & $0.0098$ & $-0.1632$ & $4584$ & $57$ & $4688$ & $60$ & $4479$ & $54$ & $1.091$ & $0.091$ & $-2.608$ & $0.079$ & $-2.375$ & $0.048$ & $-2.840$ & $0.110$ & $-0.315$ & $0.106$ & $0.415$ & $6.237$ & D & $0.936$ & N & $0.378$ & $0.038$ & D & $0.990$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($182.6$,$-68.1$,$-148.3$) & ($9.0$,$5.2$,$0.5$) & ($751.3$,$-361.5$,$314.8$) & ($60.3$,$26.7$,$1.2$) & $-1.551$ & $0.018$ & $1.085$ & $0.100$ & $13.157$ & $0.472$ & $9.090$ & $0.487$ & $0.847$ & $0.018$\\
J204855.06$-$412535.7 & 6678289698465087232 & 488018272 & 20485505$-$4125356 & 20:48:55.06 & $-$41:25:35.7 & GEMS & GS-2016A-Q-76 & $0.035$ & $12.752$ & $0.765$ & $11.005$ & $0.594$ & $12.461$ & $1.115$ & $12.721$ & $11.010$ & $-73.0$ & $-65.7$ & $5.0$ & $\dots$ & $\dots$ & $-76.2$ & $0.8$ & $11.0$ & $0.2315$ & $0.0145$ & $4.3203$ & $0.2699$ & $3.8840$ & $0.2182$ & $0.0562$ & $3.9573$ & $0.1700$ & $0.0430$ & $11.6688$ & $0.0149$ & $-12.2197$ & $0.0133$ & $0.3251$ & $5036$ & $43$ & $5043$ & $23$ & $5028$ & $62$ & $1.384$ & $0.054$ & $-2.690$ & $0.115$ & $-2.639$ & $0.089$ & $-2.740$ & $0.141$ & $-0.135$ & $0.081$ & $0.415$ & $6.155$ & D & $0.951$ & N & $0.298$ & $0.043$ & D & $0.973$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($198.1$,$31.6$,$-130.7$) & ($1.9$,$2.7$,$2.3$) & ($675.3$,$161.4$,$178.4$) & ($14.1$,$14.8$,$3.6$) & $-1.685$ & $0.005$ & $0.358$ & $0.036$ & $10.502$ & $0.123$ & $4.842$ & $0.091$ & $0.934$ & $0.006$\\
J204908.17$-$221450.2 & 6807184278357672576 & 236547927 & 20490816$-$2214501 & 20:49:08.17 & $-$22:14:50.2 & GEMS & GS-2017A-Q-86 & $0.074$ & $12.923$ & $0.913$ & $10.841$ & $0.723$ & $12.503$ & $1.311$ & $12.850$ & $10.824$ & $-21.9$ & $-14.6$ & $5.0$ & $\dots$ & $\dots$ & $-17.2$ & $0.5$ & $20.0$ & $0.1725$ & $0.0154$ & $5.7965$ & $0.5178$ & $5.0373$ & $0.3910$ & $0.0776$ & $5.2265$ & $0.3456$ & $0.0661$ & $14.8310$ & $0.0163$ & $-9.7259$ & $0.0122$ & $0.4265$ & $4775$ & $54$ & $4770$ & $49$ & $4780$ & $58$ & $1.190$ & $0.068$ & $-2.969$ & $0.116$ & $-2.788$ & $0.110$ & $-3.150$ & $0.122$ & $0.120$ & $0.129$ & $0.760$ & $6.221$ & D & $0.990$ & C & $0.247$ & $0.042$ & D & $0.986$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($185.4$,$-39.9$,$-341.4$) & ($1.2$,$7.3$,$6.7$) & ($1775.2$,$-182.2$,$812.4$) & ($136.7$,$31.2$,$21.0$) & $-1.209$ & $0.028$ & $0.839$ & $0.214$ & $27.269$ & $1.654$ & $25.615$ & $1.258$ & $0.940$ & $0.015$\\
J204927.64$-$512444.1 & 6477616903566840064 & 487586389 & 20492765$-$5124440 & 20:49:27.64 & $-$51:24:44.1 & GEMS & GS-2015A-Q-92 & $0.028$ & $11.525$ & $1.136$ & $9.448$ & $0.714$ & $11.162$ & $1.385$ & $11.545$ & $9.400$ & $4.4$ & $11.7$ & $5.0$ & $\dots$ & $\dots$ & $25.6$ & $0.6$ & $15.0$ & $0.1605$ & $0.0162$ & $6.2322$ & $0.6281$ & $5.3632$ & $0.4651$ & $0.0867$ & $5.2109$ & $0.5931$ & $0.1138$ & $-3.7334$ & $0.0154$ & $-6.9897$ & $0.0147$ & $0.1318$ & $4539$ & $75$ & $4583$ & $96$ & $4494$ & $54$ & $0.799$ & $0.285$ & $-2.739$ & $0.098$ & $-2.757$ & $0.088$ & $-2.720$ & $0.108$ & $-0.573$ & $0.095$ & $0.177$ & $5.868$ & D & $0.998$ & N & $0.143$ & $0.055$ & D & $0.995$ & $30$ & $2460$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-72.1$,$45.7$,$77.2$) & ($0.5$,$6.9$,$2.7$) & ($261.0$,$192.3$,$246.3$) & ($9.5$,$34.3$,$11.5$) & $-1.906$ & $0.001$ & $0.623$ & $0.112$ & $6.238$ & $0.009$ & $3.968$ & $0.132$ & $0.819$ & $0.030$\\
J204939.08$+$141722.5 & 1761826993917486720 & $\dots$ & 20493908$+$1417224 & 20:49:39.08 & $+$14:17:22.5 & KPNK & 17A-0295 & $0.088$ & $13.151$ & $0.791$ & $11.431$ & $0.578$ & $12.869$ & $1.108$ & $13.126$ & $11.427$ & $-276.7$ & $-269.4$ & $5.0$ & $\dots$ & $\dots$ & $-280.5$ & $1.3$ & $21.0$ & $0.2975$ & $0.0142$ & $3.3618$ & $0.1609$ & $3.0916$ & $0.1360$ & $0.0440$ & $3.0942$ & $0.1190$ & $0.0384$ & $8.1935$ & $0.0120$ & $2.7717$ & $0.0107$ & $0.3647$ & $5120$ & $17$ & $5120$ & $17$ & $\dots$ & $\dots$ & $2.152$ & $0.172$ & $-2.150$ & $0.016$ & $-2.150$ & $0.016$ & $\dots$ & $\dots$ & $0.195$ & $0.095$ & $0.205$ & $6.485$ & D & $0.990$ & N & $0.233$ & $0.041$ & D & $0.988$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($226.5$,$-33.2$,$23.0$) & ($1.1$,$1.7$,$0.9$) & ($885.2$,$-240.9$,$53.4$) & ($3.8$,$12.0$,$0.6$) & $-1.617$ & $0.003$ & $0.496$ & $0.031$ & $12.154$ & $0.065$ & $4.918$ & $0.044$ & $0.922$ & $0.005$\\
J205236.27$-$524103.4 & 6477303675894157824 & 487597575 & 20523629$-$5241033 & 20:52:36.27 & $-$52:41:03.4 & GEMS & GS-2017A-Q-86 & $0.028$ & $13.050$ & $0.874$ & $11.155$ & $0.633$ & $12.662$ & $1.205$ & $12.960$ & $11.106$ & $145.2$ & $152.5$ & $5.0$ & $\dots$ & $\dots$ & $147.0$ & $1.1$ & $14.0$ & $0.0831$ & $0.0135$ & $12.0346$ & $1.9576$ & $9.1664$ & $1.1357$ & $0.1239$ & $9.6344$ & $1.2662$ & $0.1314$ & $-2.9829$ & $0.0122$ & $-3.7120$ & $0.0113$ & $-0.1027$ & $4838$ & $44$ & $4889$ & $33$ & $4787$ & $55$ & $1.391$ & $0.130$ & $-2.313$ & $0.085$ & $-2.315$ & $0.058$ & $-2.310$ & $0.112$ & $0.057$ & $0.119$ & $0.587$ & $6.704$ & D & $0.993$ & I & $0.314$ & $0.038$ & D & $0.990$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-84.9$,$-160.4$,$39.9$) & ($28.1$,$15.8$,$4.7$) & ($47.6$,$-332.8$,$988.6$) & ($8.6$,$31.5$,$35.3$) & $-1.665$ & $0.018$ & $4.587$ & $0.370$ & $7.957$ & $0.157$ & $7.632$ & $0.130$ & $0.270$ & $0.028$\\
J205304.72$-$383638.0 & 6774883405575766400 & 488004752 & 20530472$-$3836380 & 20:53:04.72 & $-$38:36:38.0 & SOAR & SO2019B-013 & $0.043$ & $12.448$ & $0.907$ & $10.606$ & $0.638$ & $12.169$ & $1.223$ & $12.476$ & $10.592$ & $-108.3$ & $-101.0$ & $5.0$ & $\dots$ & $\dots$ & $-113.7$ & $0.8$ & $13.0$ & $0.1936$ & $0.0141$ & $5.1648$ & $0.3774$ & $4.5533$ & $0.2934$ & $0.0644$ & $4.4203$ & $0.1935$ & $0.0438$ & $-7.7537$ & $0.0133$ & $-12.8959$ & $0.0132$ & $0.4496$ & $4860$ & $54$ & $4916$ & $53$ & $4804$ & $55$ & $1.528$ & $0.307$ & $-2.376$ & $0.097$ & $-2.261$ & $0.085$ & $-2.490$ & $0.108$ & $-0.596$ & $0.113$ & $-0.116$ & $5.938$ & D & $0.938$ & N & $0.252$ & $0.043$ & D & $0.953$ & $30$ & $1296$ & SOAR & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-32.9$,$-38.2$,$186.4$) & ($1.7$,$3.4$,$1.4$) & ($193.7$,$-182.4$,$618.2$) & ($2.4$,$14.6$,$7.6$) & $-1.787$ & $0.004$ & $1.810$ & $0.038$ & $7.172$ & $0.057$ & $6.813$ & $0.013$ & $0.597$ & $0.005$\\
J205315.55$+$114741.5 & 1757847139781935616 & $\dots$ & 20531555$+$1147415 & 20:53:15.55 & $+$11:47:41.5 & GEMN & GN-2017B-Q-75 & $0.094$ & $12.960$ & $0.956$ & $11.025$ & $0.628$ & $12.648$ & $1.257$ & $12.970$ & $11.032$ & $-337.8$ & $-330.5$ & $5.0$ & $\dots$ & $\dots$ & $-321.2$ & $1.4$ & $6.0$ & $0.1683$ & $0.0128$ & $5.9416$ & $0.4520$ & $5.1466$ & $0.3391$ & $0.0659$ & $5.4838$ & $0.3417$ & $0.0623$ & $0.0530$ & $0.0120$ & $-8.9463$ & $0.0094$ & $0.3129$ & $4863$ & $71$ & $4863$ & $71$ & $\dots$ & $\dots$ & $1.328$ & $0.144$ & $-2.339$ & $0.085$ & $-2.339$ & $0.085$ & $\dots$ & $\dots$ & $0.255$ & $0.102$ & $0.755$ & $6.846$ & D & $0.999$ & C & $0.432$ & $0.037$ & D & $0.993$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-92.6$,$-117.4$,$-11.1$) & ($4.9$,$1.6$,$2.3$) & ($234.4$,$-836.2$,$89.3$) & ($8.2$,$10.6$,$5.3$) & $-1.750$ & $0.006$ & $2.552$ & $0.043$ & $8.250$ & $0.055$ & $2.570$ & $0.088$ & $0.528$ & $0.007$\\
J205414.64$-$481149.6 & 6481473440600905472 & 487560805 & 20541462$-$4811494 & 20:54:14.64 & $-$48:11:49.6 & GEMS & GS-2017A-Q-86 & $0.027$ & $13.035$ & $0.726$ & $11.469$ & $0.542$ & $12.805$ & $1.019$ & $13.026$ & $11.468$ & $-69.0$ & $-61.7$ & $5.0$ & $\dots$ & $\dots$ & $-67.0$ & $1.0$ & $14.0$ & $0.1943$ & $0.0178$ & $5.1470$ & $0.4725$ & $4.5395$ & $0.3676$ & $0.0810$ & $4.4878$ & $0.4409$ & $0.0983$ & $10.0017$ & $0.0157$ & $-13.1777$ & $0.0153$ & $0.3314$ & $5152$ & $46$ & $5138$ & $34$ & $5166$ & $57$ & $1.499$ & $0.246$ & $-2.287$ & $0.105$ & $-2.433$ & $0.098$ & $-2.140$ & $0.112$ & $-0.120$ & $0.086$ & $0.400$ & $6.543$ & D & $0.966$ & N & $0.179$ & $0.042$ & D & $0.989$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($219.8$,$3.2$,$-110.5$) & ($5.8$,$5.9$,$4.5$) & ($762.0$,$15.7$,$200.0$) & ($31.5$,$27.9$,$11.5$) & $-1.666$ & $0.016$ & $0.090$ & $0.057$ & $10.647$ & $0.323$ & $6.063$ & $0.952$ & $0.983$ & $0.010$\\
J205453.08$-$471029.0 & 6481731516596154368 & 487711040 & 20545308$-$4710289 & 20:54:53.08 & $-$47:10:29.0 & GEMS & GS-2015A-Q-92 & $0.027$ & $11.687$ & $1.016$ & $9.673$ & $0.681$ & $11.327$ & $1.324$ & $11.680$ & $9.634$ & $-62.8$ & $-55.5$ & $5.0$ & $\dots$ & $\dots$ & $-41.9$ & $0.5$ & $10.0$ & $0.2048$ & $0.0205$ & $4.8817$ & $0.4888$ & $4.3319$ & $0.3849$ & $0.0888$ & $4.0604$ & $0.2908$ & $0.0716$ & $5.2927$ & $0.0183$ & $-6.8796$ & $0.0185$ & $0.2896$ & $4618$ & $53$ & $4645$ & $50$ & $4590$ & $55$ & $1.072$ & $0.126$ & $-2.562$ & $0.104$ & $-2.493$ & $0.094$ & $-2.630$ & $0.114$ & $-0.252$ & $0.087$ & $0.468$ & $6.336$ & D & $0.993$ & N & $0.121$ & $0.051$ & D & $0.993$ & $30$ & $2460$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($92.9$,$131.5$,$-43.0$) & ($1.6$,$2.2$,$1.6$) & ($145.6$,$667.3$,$170.8$) & ($4.2$,$19.5$,$6.0$) & $-1.825$ & $0.002$ & $2.386$ & $0.066$ & $6.743$ & $0.011$ & $3.152$ & $0.076$ & $0.477$ & $0.010$\\
J205557.02$-$391209.3 & 6774608463246378880 & 488009293 & 20555702$-$3912091 & 20:55:57.02 & $-$39:12:09.3 & GEMS & GS-2015A-Q-77 & $0.036$ & $11.632$ & $0.800$ & $10.053$ & $0.563$ & $11.408$ & $1.074$ & $11.650$ & $10.006$ & $-106.6$ & $-99.3$ & $5.0$ & $\dots$ & $\dots$ & $-78.4$ & $0.5$ & $12.0$ & $0.4359$ & $0.0274$ & $2.2939$ & $0.1440$ & $2.1648$ & $0.1283$ & $0.0592$ & $2.2143$ & $0.1237$ & $0.0559$ & $23.8380$ & $0.0249$ & $-23.7054$ & $0.0239$ & $0.4259$ & $5042$ & $45$ & $5033$ & $34$ & $5051$ & $55$ & $1.557$ & $0.181$ & $-1.725$ & $0.082$ & $-1.850$ & $0.055$ & $-1.600$ & $0.108$ & $-0.009$ & $0.116$ & $0.341$ & $7.046$ & D & $0.984$ & N & $0.224$ & $0.046$ & D & $0.983$ & $30$ & $2460$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($214.5$,$0.9$,$-154.2$) & ($2.5$,$3.8$,$3.3$) & ($946.3$,$6.0$,$245.5$) & ($19.1$,$25.1$,$9.3$) & $-1.571$ & $0.009$ & $0.105$ & $0.044$ & $12.889$ & $0.241$ & $10.621$ & $1.054$ & $0.984$ & $0.007$\\
J205653.64$-$560946.4 & 6457897089506392064 & 486248171 & 20565365$-$5609461 & 20:56:53.64 & $-$56:09:46.4 & GEMS & GS-2015A-Q-92 & $0.045$ & $11.968$ & $0.848$ & $10.246$ & $0.606$ & $11.708$ & $1.139$ & $11.977$ & $10.229$ & $295.3$ & $302.6$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.3623$ & $0.0132$ & $2.7598$ & $0.1009$ & $2.5751$ & $0.0878$ & $0.0341$ & $2.5687$ & $0.1308$ & $0.0509$ & $-10.7435$ & $0.0123$ & $-9.3021$ & $0.0119$ & $-0.0246$ & $4943$ & $43$ & $4934$ & $28$ & $4952$ & $57$ & $1.679$ & $0.299$ & $-2.160$ & $0.103$ & $-2.230$ & $0.083$ & $-2.090$ & $0.122$ & $0.159$ & $0.108$ & $0.489$ & $6.759$ & D & $0.996$ & N & $0.044$ & $0.049$ & D & $0.993$ & $30$ & $2460$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-297.7$,$25.6$,$-68.3$) & ($3.6$,$2.9$,$3.6$) & ($1063.6$,$163.1$,$402.0$) & ($19.1$,$19.2$,$33.8$) & $-1.453$ & $0.012$ & $0.489$ & $0.078$ & $16.301$ & $0.434$ & $13.642$ & $0.575$ & $0.942$ & $0.010$\\
J205712.91$-$495855.4 & 6478163463924318208 & 487634272 & 20571292$-$4958553 & 20:57:12.91 & $-$49:58:55.4 & GEMS & GS-2017A-Q-86 & $0.035$ & $12.925$ & $0.824$ & $11.150$ & $0.577$ & $12.642$ & $1.131$ & $12.908$ & $11.172$ & $15.1$ & $22.4$ & $5.0$ & $\dots$ & $\dots$ & $22.7$ & $1.3$ & $11.0$ & $0.2103$ & $0.0158$ & $4.7550$ & $0.3578$ & $4.2318$ & $0.2834$ & $0.0670$ & $4.3409$ & $0.2870$ & $0.0661$ & $-4.5503$ & $0.0149$ & $-12.4432$ & $0.0142$ & $0.2165$ & $4983$ & $39$ & $5007$ & $19$ & $4959$ & $59$ & $1.458$ & $0.148$ & $-2.247$ & $0.105$ & $-2.134$ & $0.071$ & $-2.360$ & $0.138$ & $0.097$ & $0.124$ & $0.577$ & $6.760$ & D & $0.990$ & I & $0.448$ & $0.038$ & D & $0.994$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-51.4$,$-25.2$,$82.5$) & ($1.1$,$5.2$,$1.9$) & ($326.9$,$-124.3$,$207.1$) & ($17.1$,$24.2$,$7.8$) & $-1.911$ & $0.002$ & $0.352$ & $0.085$ & $6.597$ & $0.297$ & $3.660$ & $0.113$ & $0.898$ & $0.027$\\
J205757.74$-$563726.1 & 6457695677015968384 & 486248572 & 20575772$-$5637258 & 20:57:57.74 & $-$56:37:26.1 & GEMS & GS-2015A-Q-92 & $0.052$ & $11.949$ & $0.957$ & $10.114$ & $0.619$ & $11.672$ & $1.208$ & $11.972$ & $10.113$ & $-21.6$ & $-14.3$ & $5.0$ & $\dots$ & $\dots$ & $-5.1$ & $0.7$ & $14.0$ & $0.4538$ & $0.0128$ & $2.2036$ & $0.0621$ & $2.0842$ & $0.0556$ & $0.0267$ & $2.0660$ & $0.0583$ & $0.0282$ & $22.6533$ & $0.0123$ & $-29.3673$ & $0.0126$ & $-0.1537$ & $4900$ & $66$ & $4996$ & $76$ & $4803$ & $55$ & $2.170$ & $0.139$ & $-1.499$ & $0.107$ & $-1.547$ & $0.088$ & $-1.450$ & $0.125$ & $0.023$ & $0.081$ & $0.043$ & $6.974$ & D & $0.998$ & N & $0.116$ & $0.046$ & D & $0.979$ & $30$ & $2460$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($204.9$,$-4.0$,$-119.6$) & ($1.9$,$1.9$,$1.2$) & ($900.6$,$-26.9$,$143.0$) & ($3.1$,$12.8$,$2.2$) & $-1.626$ & $0.005$ & $0.084$ & $0.051$ & $12.030$ & $0.112$ & $5.389$ & $0.096$ & $0.986$ & $0.008$\\
J205802.68$+$142704.0 & 1761667216837966848 & $\dots$ & 20580267$+$1427040 & 20:58:02.68 & $+$14:27:04.0 & GEMN & GN-2016A-Q-75 & $0.082$ & $12.518$ & $0.821$ & $10.694$ & $0.598$ & $12.209$ & $1.176$ & $12.494$ & $10.687$ & $-236.4$ & $-229.1$ & $5.0$ & $\dots$ & $\dots$ & $-210.9$ & $0.7$ & $8.0$ & $0.2707$ & $0.0121$ & $3.6944$ & $0.1657$ & $3.3707$ & $0.1379$ & $0.0409$ & $3.4882$ & $0.1242$ & $0.0356$ & $10.7508$ & $0.0107$ & $4.4802$ & $0.0095$ & $0.1484$ & $5026$ & $31$ & $5026$ & $31$ & $\dots$ & $\dots$ & $1.632$ & $0.206$ & $-2.061$ & $0.044$ & $-2.061$ & $0.044$ & $\dots$ & $\dots$ & $-0.349$ & $0.115$ & $0.031$ & $6.400$ & D & $0.995$ & N & $-0.196$ & $0.045$ & D & $0.984$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($276.5$,$14.9$,$-16.4$) & ($1.8$,$1.6$,$1.0$) & ($1285.8$,$108.3$,$39.6$) & ($19.7$,$11.9$,$0.5$) & $-1.489$ & $0.005$ & $0.213$ & $0.030$ & $15.649$ & $0.158$ & $6.099$ & $0.082$ & $0.973$ & $0.004$\\
J210027.88$-$454538.2 & 6483412738593818880 & 487765265 & 21002788$-$4545379 & 21:00:27.88 & $-$45:45:38.2 & GEMS & GS-2016A-Q-107 & $0.034$ & $13.506$ & $0.792$ & $11.973$ & $0.520$ & $13.282$ & $1.018$ & $13.503$ & $11.946$ & $23.9$ & $31.2$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.2145$ & $0.0266$ & $0.4516$ & $0.0054$ & $0.4463$ & $0.0053$ & $0.0119$ & $0.4426$ & $0.0046$ & $0.0104$ & $12.8252$ & $0.0236$ & $-18.2218$ & $0.0228$ & $0.2493$ & $5174$ & $68$ & $5427$ & $112$ & $5174$ & $68$ & $2.995$ & $0.685$ & $-1.020$ & $0.124$ & $-0.169$ & $0.006$ & $-1.020$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & N & $0.941$ & $\dots$ & $\dots$ & $\dots$ & N & $0.815$ & $30$ & $1519$ & Placco_2019 & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($-14.5$,$211.0$,$-32.7$) & ($3.7$,$0.4$,$3.3$) & ($10.8$,$1670.1$,$12.3$) & ($1.1$,$3.2$,$2.1$) & $-1.621$ & $0.001$ & $6.625$ & $0.030$ & $8.011$ & $0.041$ & $0.666$ & $0.068$ & $0.095$ & $0.005$\\
J210053.22$+$285513.4 & 1846344970978461696 & $\dots$ & 21005322$+$2855136 & 21:00:53.22 & $+$28:55:13.4 & KPNK & 17A-0295 & $0.194$ & $12.726$ & $0.939$ & $10.595$ & $0.655$ & $12.333$ & $1.329$ & $12.688$ & $10.635$ & $-25.6$ & $-18.3$ & $5.0$ & $\dots$ & $\dots$ & $-10.4$ & $0.4$ & $14.0$ & $0.3382$ & $0.0114$ & $2.9566$ & $0.0995$ & $2.7456$ & $0.0858$ & $0.0313$ & $2.7655$ & $0.1433$ & $0.0518$ & $-6.2712$ & $0.0102$ & $-9.5063$ & $0.0097$ & $-0.1851$ & $4954$ & $29$ & $4954$ & $29$ & $\dots$ & $\dots$ & $1.808$ & $0.167$ & $-2.478$ & $0.019$ & $-2.478$ & $0.019$ & $\dots$ & $\dots$ & $-0.088$ & $0.115$ & $0.102$ & $6.054$ & D & $0.987$ & N & $0.138$ & $0.040$ & D & $0.994$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-78.8$,$235.9$,$-7.8$) & ($1.0$,$0.7$,$0.3$) & ($78.5$,$1874.7$,$10.6$) & ($2.5$,$5.8$,$0.3$) & $-1.534$ & $0.003$ & $6.512$ & $0.010$ & $10.558$ & $0.076$ & $0.763$ & $0.019$ & $0.237$ & $0.003$\\
J210110.38$-$453732.3 & 6483420263376508032 & 487738012 & 21011036$-$4537322 & 21:01:10.38 & $-$45:37:32.3 & GEMS & GS-2016A-Q-76 & $0.031$ & $12.784$ & $0.825$ & $11.211$ & $0.584$ & $12.593$ & $1.064$ & $12.832$ & $11.203$ & $-88.1$ & $-80.8$ & $5.0$ & $\dots$ & $\dots$ & $-79.8$ & $1.0$ & $13.0$ & $0.3113$ & $0.0140$ & $3.2119$ & $0.1447$ & $2.9644$ & $0.1232$ & $0.0416$ & $2.9333$ & $0.0910$ & $0.0310$ & $10.4799$ & $0.0131$ & $-8.1521$ & $0.0139$ & $0.3616$ & $5125$ & $53$ & $5153$ & $48$ & $5097$ & $57$ & $2.140$ & $0.206$ & $-2.366$ & $0.076$ & $-2.311$ & $0.041$ & $-2.420$ & $0.110$ & $0.376$ & $0.087$ & $0.386$ & $6.450$ & D & $0.995$ & N & $0.526$ & $0.036$ & D & $0.906$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($149.4$,$151.4$,$-48.7$) & ($1.2$,$0.9$,$1.2$) & ($273.6$,$912.2$,$94.8$) & ($3.9$,$8.3$,$1.6$) & $-1.698$ & $0.001$ & $2.747$ & $0.030$ & $9.120$ & $0.024$ & $2.718$ & $0.036$ & $0.537$ & $0.004$\\
J210115.04$-$434751.5 & 6484737924983446272 & 487750368 & 21011504$-$4347514 & 21:01:15.04 & $-$43:47:51.5 & GEMS & GS-2016A-Q-107 & $0.034$ & $13.437$ & $0.860$ & $11.660$ & $0.608$ & $13.148$ & $1.158$ & $13.426$ & $11.647$ & $88.9$ & $96.2$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.0924$ & $0.0146$ & $10.8228$ & $1.7067$ & $8.4461$ & $1.0394$ & $0.1231$ & $7.3181$ & $0.4276$ & $0.0584$ & $-3.4566$ & $0.0146$ & $-6.3936$ & $0.0131$ & $0.1217$ & $4914$ & $42$ & $4930$ & $28$ & $4898$ & $55$ & $1.713$ & $0.108$ & $-2.293$ & $0.084$ & $-2.276$ & $0.063$ & $-2.310$ & $0.104$ & $-0.306$ & $0.116$ & $0.004$ & $6.141$ & D & $0.982$ & N & $0.150$ & $0.036$ & D & $0.993$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-154.1$,$-1.3$,$36.7$) & ($3.7$,$4.8$,$3.6$) & ($178.8$,$-2.9$,$727.4$) & ($12.6$,$12.4$,$32.4$) & $-1.809$ & $0.007$ & $1.766$ & $0.174$ & $6.829$ & $0.046$ & $6.826$ & $0.046$ & $0.590$ & $0.030$\\
J210324.66$-$725421.3 & 6370267975574142592 & 485426586 & 21032466$-$7254213 & 21:03:24.66 & $-$72:54:21.3 & SOAR & SO2019B-013 & $0.053$ & $13.618$ & $0.866$ & $11.783$ & $0.580$ & $13.331$ & $1.176$ & $13.617$ & $11.809$ & $-154.5$ & $-147.2$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1341$ & $0.0112$ & $7.4575$ & $0.6221$ & $6.2464$ & $0.4365$ & $0.0699$ & $6.1040$ & $0.4259$ & $0.0698$ & $-5.1774$ & $0.0108$ & $-7.8159$ & $0.0135$ & $-0.2195$ & $4956$ & $41$ & $4987$ & $26$ & $4925$ & $56$ & $1.712$ & $0.199$ & $-2.393$ & $0.089$ & $-2.295$ & $0.066$ & $-2.490$ & $0.112$ & $0.083$ & $0.098$ & $0.403$ & $6.440$ & D & $0.998$ & N & $-0.012$ & $0.045$ & D & $0.980$ & $30$ & $1296$ & SOAR & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-17.4$,$141.8$,$285.0$) & ($1.1$,$5.5$,$4.7$) & ($506.2$,$763.7$,$1009.4$) & ($41.9$,$31.9$,$22.9$) & $-1.387$ & $0.016$ & $4.833$ & $0.075$ & $16.745$ & $0.644$ & $14.852$ & $0.618$ & $0.552$ & $0.013$\\
J210329.64$-$732132.6 & 6370238112664426624 & 485409498 & 21032961$-$7321324 & 21:03:29.64 & $-$73:21:32.6 & GEMS & GS-2016A-Q-76 & $0.050$ & $12.563$ & $1.024$ & $10.599$ & $0.675$ & $12.241$ & $1.301$ & $12.583$ & $10.574$ & $29.7$ & $37.0$ & $5.0$ & $\dots$ & $\dots$ & $42.6$ & $0.5$ & $11.0$ & $0.1959$ & $0.0103$ & $5.1044$ & $0.2672$ & $4.5063$ & $0.2082$ & $0.0462$ & $4.8898$ & $0.2469$ & $0.0505$ & $6.1814$ & $0.0093$ & $-7.8126$ & $0.0109$ & $-0.1632$ & $4702$ & $61$ & $4731$ & $67$ & $4672$ & $55$ & $0.967$ & $0.112$ & $-2.442$ & $0.080$ & $-2.404$ & $0.049$ & $-2.480$ & $0.110$ & $-0.009$ & $0.108$ & $0.681$ & $6.669$ & D & $0.998$ & I & $0.159$ & $0.048$ & D & $0.995$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($86.4$,$127.9$,$-64.9$) & ($2.0$,$0.4$,$0.8$) & ($178.3$,$735.0$,$179.0$) & ($3.3$,$3.9$,$3.6$) & $-1.772$ & $0.003$ & $2.552$ & $0.014$ & $7.579$ & $0.049$ & $3.456$ & $0.061$ & $0.496$ & $0.004$\\
J210427.96$-$471001.8 & 6480078194704569088 & 487726105 & 21042794$-$4710017 & 21:04:27.96 & $-$47:10:01.8 & GEMS & GS-2017A-Q-86 & $0.030$ & $12.929$ & $0.909$ & $11.173$ & $0.662$ & $12.649$ & $1.169$ & $12.931$ & $11.136$ & $-78.5$ & $-71.2$ & $5.0$ & $\dots$ & $\dots$ & $-76.9$ & $1.1$ & $12.0$ & $0.1867$ & $0.0135$ & $5.3568$ & $0.3868$ & $4.7019$ & $0.2980$ & $0.0634$ & $4.6618$ & $0.2761$ & $0.0592$ & $9.1494$ & $0.0130$ & $-9.5531$ & $0.0126$ & $0.1914$ & $4852$ & $42$ & $4863$ & $28$ & $4841$ & $55$ & $1.291$ & $0.108$ & $-1.973$ & $0.097$ & $-2.045$ & $0.074$ & $-1.900$ & $0.119$ & $-0.170$ & $0.085$ & $0.360$ & $6.817$ & D & $0.995$ & N & $0.374$ & $0.034$ & D & $0.991$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($197.9$,$66.1$,$-86.0$) & ($2.9$,$2.7$,$2.5$) & ($518.6$,$312.2$,$221.0$) & ($13.3$,$16.5$,$7.6$) & $-1.704$ & $0.006$ & $0.929$ & $0.043$ & $9.542$ & $0.116$ & $5.549$ & $0.166$ & $0.822$ & $0.009$\\
J210503.85$+$214205.5 & 1838158350995757440 & $\dots$ & 21050385$+$2142056 & 21:05:03.85 & $+$21:42:05.5 & KPNK & 17A-0295 & $0.148$ & $12.774$ & $1.098$ & $10.516$ & $0.737$ & $12.304$ & $1.431$ & $12.711$ & $10.490$ & $-71.5$ & $-64.2$ & $5.0$ & $\dots$ & $\dots$ & $-88.4$ & $0.9$ & $5.0$ & $0.1791$ & $0.0117$ & $5.5825$ & $0.3645$ & $4.8749$ & $0.2779$ & $0.0570$ & $4.9706$ & $0.2892$ & $0.0582$ & $-3.2554$ & $0.0107$ & $-7.3050$ & $0.0101$ & $0.1122$ & $4678$ & $58$ & $4678$ & $58$ & $\dots$ & $\dots$ & $1.298$ & $0.090$ & $-2.535$ & $0.031$ & $-2.535$ & $0.031$ & $\dots$ & $\dots$ & $-0.223$ & $0.116$ & $0.397$ & $6.292$ & D & $0.994$ & N & $0.167$ & $0.033$ & D & $0.994$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-70.3$,$160.6$,$-15.9$) & ($1.5$,$1.5$,$0.9$) & ($128.3$,$1273.6$,$53.2$) & ($2.5$,$14.4$,$2.0$) & $-1.671$ & $0.005$ & $4.231$ & $0.065$ & $8.735$ & $0.059$ & $1.822$ & $0.067$ & $0.347$ & $0.004$\\
J210518.83$-$683153.8 & 6376679571472808064 & $\dots$ & 21051884$-$6831537 & 21:05:18.83 & $-$68:31:53.8 & GEMS & GS-2016A-Q-76 & $0.035$ & $11.839$ & $0.942$ & $9.818$ & $0.695$ & $11.438$ & $1.306$ & $11.782$ & $9.765$ & $39.2$ & $46.5$ & $5.0$ & $\dots$ & $\dots$ & $50.9$ & $0.4$ & $13.0$ & $0.2322$ & $0.0146$ & $4.3065$ & $0.2703$ & $3.8729$ & $0.2186$ & $0.0564$ & $3.9211$ & $0.2147$ & $0.0547$ & $0.9049$ & $0.0114$ & $-8.6253$ & $0.0150$ & $-0.2489$ & $4668$ & $73$ & $4668$ & $73$ & $\dots$ & $\dots$ & $1.057$ & $0.119$ & $-2.840$ & $0.125$ & $-2.840$ & $0.125$ & $\dots$ & $\dots$ & $0.003$ & $0.106$ & $0.703$ & $6.293$ & D & $0.991$ & C & $0.186$ & $0.044$ & D & $0.986$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-2.0$,$84.6$,$11.4$) & ($1.2$,$1.9$,$0.6$) & ($212.1$,$498.9$,$118.5$) & ($3.2$,$13.5$,$3.0$) & $-1.888$ & $0.002$ & $1.523$ & $0.058$ & $6.747$ & $0.009$ & $2.460$ & $0.042$ & $0.632$ & $0.012$\\
J210540.68$-$452056.9 & 6483621714522704128 & 487771664 & 21054066$-$4520565 & 21:05:40.68 & $-$45:20:56.9 & GEMS & GS-2016A-Q-76 & $0.029$ & $11.772$ & $0.767$ & $10.094$ & $0.565$ & $11.491$ & $1.085$ & $11.738$ & $10.076$ & $-12.8$ & $-5.5$ & $5.0$ & $\dots$ & $\dots$ & $-2.5$ & $0.6$ & $13.0$ & $0.4017$ & $0.0171$ & $2.4896$ & $0.1060$ & $2.3382$ & $0.0935$ & $0.0400$ & $2.3105$ & $0.0959$ & $0.0415$ & $20.4249$ & $0.0162$ & $-24.6871$ & $0.0160$ & $0.3294$ & $5082$ & $47$ & $5092$ & $35$ & $5072$ & $58$ & $1.980$ & $0.148$ & $-2.629$ & $0.095$ & $-2.547$ & $0.076$ & $-2.710$ & $0.114$ & $0.838$ & $0.080$ & $0.888$ & $6.689$ & D & $0.994$ & C & $0.184$ & $0.043$ & D & $0.997$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($160.8$,$-16.4$,$-152.1$) & ($2.1$,$3.1$,$1.9$) & ($659.7$,$-106.7$,$290.6$) & ($3.1$,$19.7$,$5.3$) & $-1.670$ & $0.006$ & $0.360$ & $0.077$ & $10.238$ & $0.118$ & $7.847$ & $0.072$ & $0.932$ & $0.013$\\
J210620.17$-$594901.1 & 6453032648202676224 & 486230262 & 21062019$-$5949010 & 21:06:20.17 & $-$59:49:01.1 & GEMS & GS-2016A-Q-107 & $0.043$ & $13.276$ & $0.858$ & $11.597$ & $0.577$ & $13.049$ & $1.105$ & $13.304$ & $11.610$ & $50.5$ & $57.8$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2330$ & $0.0149$ & $4.2913$ & $0.2750$ & $3.8605$ & $0.2226$ & $0.0577$ & $3.5604$ & $0.1446$ & $0.0406$ & $-10.1736$ & $0.0097$ & $-6.1621$ & $0.0124$ & $-0.0280$ & $5108$ & $51$ & $5165$ & $33$ & $5051$ & $69$ & $1.898$ & $0.214$ & $-2.460$ & $0.135$ & $-2.370$ & $0.080$ & $-2.550$ & $0.189$ & $0.501$ & $0.103$ & $0.621$ & $6.591$ & D & $0.989$ & I & $0.500$ & $0.042$ & D & $0.981$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-166.3$,$98.3$,$120.7$) & ($3.4$,$3.0$,$3.8$) & ($464.4$,$571.8$,$173.2$) & ($15.4$,$19.2$,$8.2$) & $-1.674$ & $0.002$ & $1.615$ & $0.082$ & $10.053$ & $0.052$ & $4.448$ & $0.124$ & $0.723$ & $0.013$\\
J210709.84$-$582452.1 & 6456498755529745280 & 486293934 & 21070985$-$5824522 & 21:07:09.84 & $-$58:24:52.1 & GEMS & GS-2016A-Q-107 & $0.043$ & $13.435$ & $0.778$ & $11.903$ & $0.537$ & $13.210$ & $1.037$ & $13.438$ & $11.852$ & $-26.6$ & $-19.3$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.7797$ & $0.0400$ & $1.2826$ & $0.0658$ & $1.2412$ & $0.0616$ & $0.0496$ & $1.2111$ & $0.0527$ & $0.0436$ & $-12.9224$ & $0.0283$ & $5.3214$ & $0.0329$ & $-0.0530$ & $5320$ & $58$ & $5467$ & $60$ & $5172$ & $55$ & $3.671$ & $0.132$ & $-0.896$ & $0.169$ & $-1.081$ & $0.216$ & $-0.710$ & $0.122$ & $0.153$ & $0.113$ & $0.153$ & $7.687$ & D & $0.995$ & N & $0.481$ & $0.038$ & D & $0.973$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-69.3$,$282.0$,$69.9$) & ($3.5$,$1.6$,$3.2$) & ($184.8$,$2083.1$,$55.7$) & ($4.6$,$11.7$,$4.2$) & $-1.431$ & $0.005$ & $6.749$ & $0.037$ & $13.855$ & $0.195$ & $2.034$ & $0.129$ & $0.345$ & $0.008$\\
J210722.42$-$452524.1 & 6483611715838792448 & 487790317 & 21072242$-$4525239 & 21:07:22.42 & $-$45:25:24.1 & GEMS & GS-2016A-Q-107 & $0.030$ & $13.344$ & $0.872$ & $11.486$ & $0.634$ & $13.016$ & $1.153$ & $13.292$ & $11.521$ & $99.6$ & $106.9$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.9791$ & $0.0161$ & $0.3357$ & $0.0018$ & $0.3328$ & $0.0018$ & $0.0054$ & $0.3315$ & $0.0019$ & $0.0057$ & $2.0456$ & $0.0141$ & $-10.2284$ & $0.0136$ & $0.2234$ & $4855$ & $68$ & $5087$ & $154$ & $4855$ & $68$ & $3.072$ & $0.689$ & $-0.828$ & $0.123$ & $-0.012$ & $0.056$ & $-0.828$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & N & $0.907$ & $\dots$ & $\dots$ & $\dots$ & N & $0.712$ & $30$ & $1519$ & Placco_2019 & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($-87.4$,$227.4$,$-66.8$) & ($3.7$,$0.3$,$3.4$) & ($95.7$,$1820.2$,$49.1$) & ($8.8$,$2.8$,$5.6$) & $-1.525$ & $0.005$ & $6.292$ & $0.076$ & $10.958$ & $0.209$ & $1.940$ & $0.166$ & $0.270$ & $0.014$\\
J210802.34$+$183540.2 & 1788340995265967488 & $\dots$ & 21080234$+$1835409 & 21:08:02.34 & $+$18:35:40.2 & GEMN & GN-2016A-Q-75 & $0.091$ & $12.376$ & $0.822$ & $10.115$ & $0.639$ & $11.816$ & $1.306$ & $12.160$ & $10.143$ & $-94.9$ & $-87.6$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $6.5713$ & $0.0155$ & $0.1522$ & $0.0004$ & $0.1516$ & $0.0004$ & $0.0023$ & $0.1513$ & $0.0003$ & $0.0020$ & $7.9906$ & $0.0122$ & $-60.5972$ & $0.0109$ & $0.0664$ & $5078$ & $55$ & $5078$ & $55$ & $\dots$ & $\dots$ & $4.622$ & $0.169$ & $-1.040$ & $0.490$ & $-1.040$ & $0.490$ & $\dots$ & $\dots$ & $-0.244$ & $0.079$ & $-0.244$ & $7.146$ & D & $0.997$ & N & $-0.057$ & $0.044$ & D & $0.987$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($0.1$,$153.3$,$6.0$) & ($1.8$,$4.3$,$1.6$) & ($121.5$,$1255.8$,$0.4$) & ($11.4$,$35.0$,$0.1$) & $-1.715$ & $0.006$ & $4.018$ & $0.167$ & $8.194$ & $0.001$ & $0.097$ & $0.019$ & $0.342$ & $0.018$\\
J210914.42$-$472152.2 & 6480023214826621696 & $\dots$ & 21091442$-$4721520 & 21:09:14.42 & $-$47:21:52.2 & GEMS & GS-2016A-Q-76 & $0.027$ & $12.492$ & $0.895$ & $10.706$ & $0.659$ & $12.304$ & $1.212$ & $12.605$ & $10.740$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-29.5$ & $5.7$ & $12.0$ & $1.1042$ & $0.0144$ & $0.9056$ & $0.0118$ & $0.8848$ & $0.0112$ & $0.0127$ & $0.8925$ & $0.0109$ & $0.0122$ & $0.1367$ & $0.0134$ & $-16.6522$ & $0.0102$ & $-0.1396$ & $4810$ & $131$ & $4810$ & $131$ & $\dots$ & $\dots$ & $2.230$ & $0.617$ & $-0.814$ & $0.066$ & $-0.814$ & $0.066$ & $\dots$ & $\dots$ & $-0.164$ & $0.119$ & $-0.144$ & $7.472$ & D & $0.865$ & N & $0.440$ & $0.042$ & D & $0.700$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($14.3$,$183.3$,$31.2$) & ($4.2$,$0.6$,$3.9$) & ($42.7$,$1391.8$,$20.7$) & ($0.9$,$5.1$,$2.6$) & $-1.693$ & $0.003$ & $5.093$ & $0.038$ & $7.658$ & $0.021$ & $0.887$ & $0.068$ & $0.201$ & $0.002$\\
J210920.94$+$195602.0 & 1789693806885823872 & $\dots$ & 21092094$+$1956019 & 21:09:20.94 & $+$19:56:02.0 & KPNK & 17A-0295 & $0.107$ & $13.185$ & $1.067$ & $11.040$ & $0.768$ & $12.804$ & $1.407$ & $13.198$ & $11.017$ & $4.5$ & $11.8$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4.4653$ & $0.0138$ & $0.2239$ & $0.0007$ & $0.2227$ & $0.0007$ & $0.0031$ & $0.2230$ & $0.0007$ & $0.0031$ & $-2.9187$ & $0.0145$ & $5.1614$ & $0.0129$ & $-0.1525$ & $4666$ & $64$ & $4666$ & $64$ & $\dots$ & $\dots$ & $3.877$ & $0.282$ & $-1.609$ & $0.604$ & $-1.609$ & $0.604$ & $\dots$ & $\dots$ & $-0.301$ & $0.113$ & $-0.301$ & $6.520$ & D & $0.996$ & N & $-0.002$ & $0.040$ & D & $0.978$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-7.5$,$263.9$,$9.0$) & ($1.7$,$4.5$,$1.6$) & ($28.5$,$2157.0$,$0.8$) & ($8.8$,$37.0$,$0.2$) & $-1.485$ & $0.012$ & $8.157$ & $0.004$ & $10.706$ & $0.424$ & $0.171$ & $0.020$ & $0.135$ & $0.020$\\
J210922.17$-$425049.1 & 6580163542725955840 & 488264572 & 21092218$-$4250491 & 21:09:22.17 & $-$42:50:49.1 & GEMS & GS-2016A-Q-76 & $0.029$ & $11.722$ & $1.043$ & $9.808$ & $0.703$ & $11.405$ & $1.291$ & $11.742$ & $9.749$ & $90.4$ & $97.7$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2403$ & $0.0200$ & $4.1606$ & $0.3466$ & $3.7545$ & $0.2822$ & $0.0752$ & $3.7906$ & $0.2592$ & $0.0684$ & $-8.9897$ & $0.0166$ & $-5.7337$ & $0.0164$ & $0.3348$ & $4663$ & $52$ & $4713$ & $51$ & $4612$ & $53$ & $0.923$ & $0.117$ & $-2.090$ & $0.084$ & $-2.109$ & $0.061$ & $-2.070$ & $0.106$ & $-0.363$ & $0.091$ & $0.337$ & $6.677$ & D & $0.993$ & N & $0.508$ & $0.038$ & D & $0.999$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-196.4$,$138.0$,$64.1$) & ($4.2$,$2.2$,$4.1$) & ($436.4$,$741.8$,$166.8$) & ($14.5$,$19.6$,$6.2$) & $-1.638$ & $0.005$ & $2.176$ & $0.057$ & $10.636$ & $0.130$ & $4.474$ & $0.157$ & $0.660$ & $0.010$\\
J210948.41$-$560006.0 & 6463024322681098368 & 486285571 & 21094841$-$5600060 & 21:09:48.41 & $-$56:00:06.0 & SOAR & SO2019B-013 & $0.028$ & $13.545$ & $0.765$ & $12.019$ & $0.546$ & $13.347$ & $1.027$ & $13.571$ & $12.001$ & $174.7$ & $182.0$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1519$ & $0.0129$ & $6.5847$ & $0.5573$ & $5.6222$ & $0.4063$ & $0.0723$ & $5.0783$ & $0.2729$ & $0.0537$ & $0.2520$ & $0.0114$ & $-9.5606$ & $0.0110$ & $-0.1473$ & $5173$ & $55$ & $5175$ & $51$ & $5171$ & $59$ & $2.059$ & $0.318$ & $-2.379$ & $0.102$ & $-2.358$ & $0.081$ & $-2.400$ & $0.122$ & $-0.431$ & $0.094$ & $-0.411$ & $5.640$ & D & $0.966$ & N & $0.285$ & $0.041$ & D & $0.794$ & $30$ & $1296$ & SOAR & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-82.1$,$-47.6$,$-78.8$) & ($3.7$,$4.2$,$3.4$) & ($159.2$,$-225.1$,$448.4$) & ($13.9$,$18.2$,$19.0$) & $-1.867$ & $0.006$ & $1.605$ & $0.145$ & $6.050$ & $0.033$ & $5.397$ & $0.086$ & $0.581$ & $0.029$\\
J210953.36$-$531840.5 & 6464654520467502720 & 487625986 & 21095336$-$5318402 & 21:09:53.36 & $-$53:18:40.5 & GEMS & GS-2016B-Q-86 & $0.034$ & $13.561$ & $0.787$ & $11.914$ & $0.670$ & $13.279$ & $1.101$ & $13.532$ & $11.844$ & $66.5$ & $73.8$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.3141$ & $0.0148$ & $3.1841$ & $0.1498$ & $2.9407$ & $0.1278$ & $0.0435$ & $2.8795$ & $0.1243$ & $0.0432$ & $-1.6316$ & $0.0145$ & $-18.9512$ & $0.0111$ & $-0.0439$ & $5096$ & $78$ & $5210$ & $101$ & $4982$ & $55$ & $2.291$ & $0.281$ & $-1.366$ & $0.168$ & $-1.272$ & $0.224$ & $-1.460$ & $0.112$ & $0.272$ & $0.091$ & $0.292$ & $7.356$ & D & $0.999$ & N & $0.236$ & $0.041$ & D & $0.967$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-36.7$,$-26.8$,$10.0$) & ($3.5$,$3.4$,$3.3$) & ($415.8$,$-165.5$,$78.3$) & ($12.8$,$20.6$,$1.8$) & $-1.915$ & $0.001$ & $0.845$ & $0.040$ & $6.619$ & $0.042$ & $2.344$ & $0.103$ & $0.774$ & $0.010$\\
J210958.00$+$172543.3 & 1788003032879354752 & $\dots$ & 21095801$+$1725439 & 21:09:58.00 & $+$17:25:43.3 & GEMN & GN-2015B-Q-86 & $0.091$ & $10.747$ & $0.799$ & $8.979$ & $0.557$ & $10.473$ & $1.136$ & $10.741$ & $8.997$ & $-233.0$ & $-225.7$ & $5.0$ & $\dots$ & $\dots$ & $-241.4$ & $0.3$ & $3.0$ & $0.8309$ & $0.0141$ & $1.2036$ & $0.0204$ & $1.1670$ & $0.0192$ & $0.0164$ & $1.1562$ & $0.0187$ & $0.0161$ & $-17.5413$ & $0.0122$ & $-60.5884$ & $0.0113$ & $0.1003$ & $5132$ & $27$ & $5132$ & $27$ & $\dots$ & $\dots$ & $2.212$ & $0.217$ & $-2.500$ & $0.037$ & $-2.500$ & $0.037$ & $\dots$ & $\dots$ & $0.276$ & $0.124$ & $0.286$ & $6.216$ & D & $0.999$ & N & $0.402$ & $0.049$ & D & $0.988$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-210.0$,$-103.1$,$-34.6$) & ($1.5$,$0.6$,$0.6$) & ($674.0$,$-811.7$,$24.9$) & ($5.5$,$4.5$,$0.8$) & $-1.572$ & $0.004$ & $1.907$ & $0.016$ & $12.726$ & $0.091$ & $1.530$ & $0.044$ & $0.739$ & $0.002$\\
J211051.89$-$415758.5 & 6580319570297152512 & 488301329 & 21105188$-$4157583 & 21:10:51.89 & $-$41:57:58.5 & GEMS & GS-2016B-Q-86 & $0.026$ & $13.424$ & $1.022$ & $11.408$ & $0.675$ & $13.055$ & $1.328$ & $13.410$ & $11.357$ & $\dots$ & $\dots$ & $\dots$ & $24.5$ & $0.4$ & $22.8$ & $1.2$ & $15.0$ & $3.8588$ & $0.0884$ & $0.2591$ & $0.0059$ & $0.2574$ & $0.0059$ & $0.0228$ & $0.2519$ & $0.0050$ & $0.0197$ & $14.1998$ & $0.0817$ & $-19.1570$ & $0.0790$ & $0.3167$ & $4675$ & $80$ & $4863$ & $94$ & $4487$ & $66$ & $4.434$ & $0.123$ & $-0.983$ & $0.224$ & $-1.174$ & $0.319$ & $-0.792$ & $0.128$ & $-0.485$ & $0.104$ & $-0.485$ & $6.962$ & D & $0.998$ & N & $-0.135$ & $0.043$ & D & $0.995$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & GALAH & ($-16.0$,$227.5$,$-20.8$) & ($0.9$,$0.2$,$0.8$) & ($3.5$,$1834.7$,$4.5$) & ($0.3$,$1.6$,$0.3$) & $-1.579$ & $0.001$ & $7.515$ & $0.017$ & $8.332$ & $0.024$ & $0.382$ & $0.015$ & $0.052$ & $0.002$\\
J211055.21$+$214037.1 & 1790165875330691712 & $\dots$ & 21105535$+$2140380 & 21:10:55.21 & $+$21:40:37.1 & GEMN & GN-2016B-Q-77 & $0.154$ & $12.559$ & $0.829$ & $10.638$ & $0.621$ & $12.263$ & $1.154$ & $12.539$ & $10.767$ & $-104.8$ & $-97.5$ & $5.0$ & $\dots$ & $\dots$ & $-109.4$ & $1.5$ & $8.0$ & $5.6925$ & $0.2016$ & $0.1757$ & $0.0062$ & $0.1749$ & $0.0062$ & $0.0353$ & $0.1760$ & $0.0053$ & $0.0302$ & $-143.1917$ & $0.1952$ & $-82.2284$ & $0.1679$ & $-0.1491$ & $5147$ & $64$ & $5147$ & $64$ & $\dots$ & $\dots$ & $4.716$ & $0.031$ & $-0.981$ & $0.051$ & $-0.981$ & $0.051$ & $\dots$ & $\dots$ & $0.061$ & $0.086$ & $0.061$ & $7.510$ & D & $0.997$ & N & $0.449$ & $0.039$ & D & $0.983$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-100.9$,$123.3$,$86.5$) & ($1.2$,$1.4$,$0.6$) & ($256.1$,$1010.0$,$98.4$) & ($3.3$,$11.5$,$2.1$) & $-1.669$ & $0.002$ & $3.107$ & $0.040$ & $9.547$ & $0.035$ & $2.761$ & $0.049$ & $0.509$ & $0.004$\\
J211105.33$-$423922.4 & 6580263048527430400 & 488269128 & 21110533$-$4239222 & 21:11:05.33 & $-$42:39:22.4 & GEMS & GS-2016A-Q-76 & $0.034$ & $12.235$ & $1.009$ & $10.220$ & $0.683$ & $11.883$ & $1.315$ & $12.232$ & $10.200$ & $\dots$ & $\dots$ & $\dots$ & $-159.6$ & $0.4$ & $-159.7$ & $0.6$ & $12.0$ & $0.1922$ & $0.0149$ & $5.2034$ & $0.4035$ & $4.5833$ & $0.3131$ & $0.0683$ & $4.7461$ & $0.3105$ & $0.0654$ & $2.6349$ & $0.0139$ & $-15.2951$ & $0.0113$ & $0.2026$ & $4690$ & $56$ & $4778$ & $57$ & $4601$ & $54$ & $1.215$ & $0.085$ & $-2.262$ & $0.083$ & $-2.134$ & $0.057$ & $-2.390$ & $0.108$ & $-0.301$ & $0.119$ & $0.349$ & $6.517$ & D & $0.995$ & N & $0.175$ & $0.047$ & D & $0.991$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & GALAH & ($154.3$,$-99.1$,$75.2$) & ($1.2$,$6.4$,$0.9$) & ($118.0$,$-462.4$,$527.9$) & ($8.9$,$23.4$,$8.1$) & $-1.756$ & $0.007$ & $2.930$ & $0.154$ & $7.245$ & $0.048$ & $6.069$ & $0.023$ & $0.425$ & $0.019$\\
J211111.75$-$412654.0 & 6581456534040000128 & 488077481 & 21111175$-$4126536 & 21:11:11.75 & $-$41:26:54.0 & GEMS & GS-2015A-Q-77 & $0.030$ & $11.877$ & $0.782$ & $10.228$ & $0.587$ & $11.625$ & $1.073$ & $11.868$ & $10.225$ & $45.8$ & $53.1$ & $5.0$ & $\dots$ & $\dots$ & $74.5$ & $0.5$ & $12.0$ & $0.4908$ & $0.0163$ & $2.0375$ & $0.0678$ & $1.9350$ & $0.0611$ & $0.0316$ & $1.8764$ & $0.0464$ & $0.0247$ & $6.8316$ & $0.0156$ & $-37.5511$ & $0.0124$ & $0.3115$ & $5091$ & $48$ & $5120$ & $38$ & $5062$ & $57$ & $1.919$ & $0.212$ & $-2.074$ & $0.074$ & $-1.957$ & $0.026$ & $-2.190$ & $0.122$ & $0.967$ & $0.168$ & $1.067$ & $7.423$ & D & $0.988$ & C & $0.121$ & $0.045$ & D & $0.995$ & $30$ & $2460$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-23.9$,$-87.1$,$-90.1$) & ($0.5$,$2.4$,$0.5$) & ($206.5$,$-597.6$,$166.0$) & ($7.5$,$15.4$,$1.6$) & $-1.819$ & $0.002$ & $2.042$ & $0.068$ & $7.017$ & $0.004$ & $3.399$ & $0.025$ & $0.549$ & $0.012$\\
J211129.73$-$410133.2 & 6581506321301056896 & 488080300 & 21112972$-$4101332 & 21:11:29.73 & $-$41:01:33.2 & GEMS & GS-2016B-Q-86 & $0.031$ & $13.468$ & $0.810$ & $11.631$ & $0.586$ & $13.157$ & $1.160$ & $13.435$ & $11.653$ & $-58.6$ & $-51.3$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1663$ & $0.0142$ & $6.0143$ & $0.5131$ & $5.2010$ & $0.3837$ & $0.0738$ & $4.3567$ & $0.1952$ & $0.0448$ & $-2.2228$ & $0.0132$ & $-9.7467$ & $0.0131$ & $0.4387$ & $4894$ & $55$ & $4893$ & $53$ & $4895$ & $57$ & $1.685$ & $0.276$ & $-2.558$ & $0.119$ & $-2.675$ & $0.115$ & $-2.440$ & $0.122$ & $0.089$ & $0.077$ & $0.409$ & $6.281$ & D & $0.996$ & N & $0.370$ & $0.038$ & D & $0.996$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-6.8$,$44.3$,$74.8$) & ($3.6$,$2.7$,$3.4$) & ($245.3$,$221.9$,$243.2$) & ($6.4$,$15.3$,$11.4$) & $-1.912$ & $0.003$ & $0.793$ & $0.061$ & $6.024$ & $0.017$ & $3.982$ & $0.153$ & $0.768$ & $0.016$\\
J211143.61$-$083626.3 & 6896822238688919296 & 4238170 & 21114361$-$0836263 & 21:11:43.61 & $-$08:36:26.3 & GEMS & GS-2016B-Q-86 & $0.083$ & $13.255$ & $0.994$ & $11.349$ & $0.653$ & $12.952$ & $1.246$ & $13.269$ & $11.349$ & $-34.5$ & $-27.2$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2357$ & $0.0245$ & $4.2428$ & $0.4403$ & $3.8213$ & $0.3572$ & $0.0935$ & $3.3677$ & $0.2076$ & $0.0617$ & $-0.8890$ & $0.0231$ & $-5.6613$ & $0.0165$ & $0.1931$ & $4897$ & $69$ & $4919$ & $81$ & $4874$ & $56$ & $1.694$ & $0.309$ & $-2.445$ & $0.123$ & $-2.339$ & $0.136$ & $-2.550$ & $0.110$ & $0.123$ & $0.072$ & $0.453$ & $6.438$ & D & $0.998$ & N & $0.468$ & $0.042$ & D & $0.995$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($6.8$,$163.1$,$-1.5$) & ($2.1$,$3.8$,$2.9$) & ($52.6$,$1046.4$,$90.4$) & ($6.3$,$25.7$,$2.7$) & $-1.774$ & $0.006$ & $3.980$ & $0.156$ & $6.725$ & $0.018$ & $1.996$ & $0.035$ & $0.257$ & $0.018$\\
J211151.21$-$525707.8 & 6464688708407259008 & 487627687 & 21115127$-$5257071 & 21:11:51.21 & $-$52:57:07.8 & GEMS & GS-2016A-Q-76 & $0.032$ & $10.822$ & $0.786$ & $9.099$ & $0.597$ & $10.523$ & $1.111$ & $10.780$ & $9.077$ & $92.2$ & $99.5$ & $5.0$ & $\dots$ & $\dots$ & $107.2$ & $0.3$ & $10.0$ & $1.1871$ & $0.0130$ & $0.8424$ & $0.0092$ & $0.8243$ & $0.0088$ & $0.0107$ & $0.8228$ & $0.0079$ & $0.0097$ & $-48.6995$ & $0.0113$ & $-59.7296$ & $0.0115$ & $0.1293$ & $5060$ & $52$ & $5164$ & $50$ & $4955$ & $54$ & $2.561$ & $0.173$ & $-1.407$ & $0.090$ & $-1.323$ & $0.076$ & $-1.490$ & $0.104$ & $0.284$ & $0.089$ & $0.304$ & $7.327$ & D & $0.999$ & N & $0.290$ & $0.036$ & D & $0.986$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-185.0$,$-3.8$,$105.5$) & ($0.4$,$0.7$,$0.5$) & ($872.3$,$-29.4$,$144.9$) & ($3.0$,$5.1$,$1.9$) & $-1.636$ & $0.001$ & $0.101$ & $0.166$ & $11.414$ & $0.017$ & $5.697$ & $0.062$ & $0.983$ & $0.026$\\
J211343.92$-$680235.5 & 6399985335331112064 & 485992094 & 21134390$-$6802355 & 21:13:43.92 & $-$68:02:35.5 & GEMS & GS-2016A-Q-76 & $0.033$ & $12.681$ & $0.803$ & $11.043$ & $0.606$ & $12.455$ & $1.085$ & $12.702$ & $11.039$ & $-5.5$ & $1.8$ & $5.0$ & $\dots$ & $\dots$ & $-9.2$ & $1.2$ & $15.0$ & $0.2806$ & $0.0103$ & $3.5634$ & $0.1302$ & $3.2612$ & $0.1091$ & $0.0334$ & $3.2509$ & $0.1261$ & $0.0388$ & $8.6565$ & $0.0085$ & $-10.3552$ & $0.0098$ & $-0.3549$ & $5109$ & $46$ & $5140$ & $32$ & $5078$ & $59$ & $1.868$ & $0.162$ & $-2.708$ & $0.122$ & $-2.725$ & $0.122$ & $-2.690$ & $0.122$ & $0.967$ & $0.141$ & $1.077$ & $6.799$ & D & $0.995$ & C & $0.173$ & $0.046$ & D & $0.985$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($111.0$,$138.4$,$-35.1$) & ($1.6$,$1.1$,$0.9$) & ($205.1$,$867.9$,$93.8$) & ($3.9$,$9.0$,$1.8$) & $-1.752$ & $0.001$ & $2.702$ & $0.031$ & $8.050$ & $0.038$ & $2.490$ & $0.035$ & $0.497$ & $0.005$\\
J211458.65$-$763146.8 & 6368299712321082624 & 485369749 & 21145866$-$7631468 & 21:14:58.65 & $-$76:31:46.8 & GEMS & GS-2016B-Q-86 & $0.072$ & $13.264$ & $1.097$ & $11.069$ & $0.709$ & $12.857$ & $1.413$ & $13.254$ & $11.062$ & $60.5$ & $67.8$ & $5.0$ & $\dots$ & $\dots$ & $67.6$ & $1.0$ & $17.0$ & $0.0617$ & $0.0134$ & $16.2152$ & $3.5349$ & $11.4063$ & $1.7491$ & $0.1533$ & $13.5859$ & $2.5469$ & $0.1875$ & $-4.3117$ & $0.0139$ & $-0.6713$ & $0.0150$ & $-0.2677$ & $4576$ & $38$ & $4645$ & $22$ & $4506$ & $54$ & $1.060$ & $0.145$ & $-2.372$ & $0.106$ & $-2.464$ & $0.097$ & $-2.280$ & $0.114$ & $-1.419$ & $0.102$ & $-0.649$ & $5.409$ & D & $0.323$ & N & $0.280$ & $0.040$ & D & $0.994$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-159.2$,$-252.6$,$206.5$) & ($14.4$,$16.8$,$11.7$) & ($2378.7$,$-2155.8$,$955.9$) & ($409.1$,$255.8$,$124.0$) & $-0.938$ & $0.068$ & $7.153$ & $0.826$ & $48.058$ & $7.641$ & $33.976$ & $5.724$ & $0.739$ & $0.010$\\
J211517.91$-$433340.4 & 6579952677010742272 & 488272563 & 21151790$-$4333404 & 21:15:17.91 & $-$43:33:40.4 & GEMS & GS-2017A-Q-86 & $0.030$ & $12.929$ & $0.815$ & $11.182$ & $0.541$ & $12.657$ & $1.108$ & $12.914$ & $11.215$ & $\dots$ & $\dots$ & $\dots$ & $158.6$ & $1.3$ & $162.2$ & $1.0$ & $12.0$ & $0.2179$ & $0.0146$ & $4.5891$ & $0.3068$ & $4.1000$ & $0.2449$ & $0.0597$ & $4.0977$ & $0.2374$ & $0.0579$ & $1.8254$ & $0.0135$ & $1.8392$ & $0.0124$ & $0.2199$ & $5019$ & $36$ & $5018$ & $11$ & $5019$ & $61$ & $1.574$ & $0.214$ & $-2.603$ & $0.093$ & $-2.535$ & $0.044$ & $-2.670$ & $0.141$ & $0.690$ & $0.117$ & $1.010$ & $6.837$ & D & $0.998$ & C & $0.181$ & $0.039$ & D & $0.991$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & GALAH & ($-110.7$,$278.9$,$-132.5$) & ($0.8$,$0.6$,$0.8$) & ($334.1$,$1454.2$,$507.9$) & ($5.6$,$11.1$,$10.6$) & $-1.406$ & $0.002$ & $5.361$ & $0.139$ & $15.846$ & $0.156$ & $9.792$ & $0.131$ & $0.494$ & $0.013$\\
J211549.70$-$684852.1 & 6375872461218303488 & 485989741 & 21154971$-$6848520 & 21:15:49.70 & $-$68:48:52.1 & GEMS & GS-2017A-Q-86 & $0.042$ & $12.815$ & $0.800$ & $11.120$ & $0.590$ & $12.552$ & $1.099$ & $12.805$ & $11.121$ & $57.0$ & $64.3$ & $5.0$ & $\dots$ & $\dots$ & $57.7$ & $1.4$ & $8.0$ & $0.2073$ & $0.0118$ & $4.8241$ & $0.2746$ & $4.2865$ & $0.2168$ & $0.0506$ & $4.5476$ & $0.2240$ & $0.0493$ & $-6.4086$ & $0.0101$ & $-1.2652$ & $0.0122$ & $-0.3174$ & $5036$ & $45$ & $5041$ & $26$ & $5030$ & $64$ & $1.380$ & $0.168$ & $-2.207$ & $0.157$ & $-2.363$ & $0.142$ & $-2.050$ & $0.172$ & $-0.081$ & $0.114$ & $0.459$ & $6.682$ & D & $0.996$ & N & $0.206$ & $0.042$ & D & $0.992$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-202.9$,$134.8$,$82.6$) & ($2.2$,$2.5$,$1.8$) & ($529.1$,$763.7$,$174.4$) & ($13.7$,$17.9$,$3.9$) & $-1.588$ & $0.003$ & $2.173$ & $0.056$ & $11.898$ & $0.090$ & $4.962$ & $0.122$ & $0.691$ & $0.009$\\
J211626.26$-$093756.1 & 6895901943162035840 & 4347855 & 21162627$-$0937562 & 21:16:26.26 & $-$09:37:56.1 & GEMS & GS-2016B-Q-86 & $0.139$ & $13.387$ & $1.197$ & $11.031$ & $0.743$ & $12.932$ & $1.530$ & $13.391$ & $11.008$ & $-195.5$ & $-188.2$ & $5.0$ & $\dots$ & $\dots$ & $-205.2$ & $6.5$ & $2.0$ & $0.0733$ & $0.0225$ & $13.6510$ & $4.1973$ & $10.0751$ & $2.2863$ & $0.2269$ & $9.0293$ & $0.6674$ & $0.0739$ & $-3.8273$ & $0.0235$ & $-3.6288$ & $0.0184$ & $0.2090$ & $4655$ & $83$ & $4655$ & $83$ & $4565$ & $57$ & $1.290$ & $0.315$ & $-2.718$ & $0.092$ & $-2.718$ & $0.092$ & $-3.290$ & $0.122$ & $-0.332$ & $0.121$ & $0.278$ & $5.990$ & D & $0.892$ & N & $0.420$ & $0.041$ & D & $0.985$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-25.0$,$64.1$,$193.1$) & ($2.9$,$5.9$,$4.3$) & ($330.1$,$359.3$,$822.8$) & ($24.4$,$33.9$,$22.1$) & $-1.582$ & $0.013$ & $2.837$ & $0.075$ & $11.238$ & $0.351$ & $10.428$ & $0.350$ & $0.597$ & $0.014$\\
J211652.90$-$622544.3 & 6451510339994178304 & 486352493 & 21165293$-$6225442 & 21:16:52.90 & $-$62:25:44.3 & GEMS & GS-2016B-Q-86 & $0.029$ & $13.521$ & $0.989$ & $11.659$ & $0.613$ & $13.219$ & $1.221$ & $13.525$ & $11.645$ & $23.9$ & $31.2$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.7687$ & $0.0368$ & $0.2653$ & $0.0026$ & $0.2635$ & $0.0026$ & $0.0097$ & $0.2628$ & $0.0024$ & $0.0090$ & $-16.4439$ & $0.0336$ & $2.0645$ & $0.0326$ & $-0.1417$ & $4992$ & $74$ & $4992$ & $74$ & $4748$ & $66$ & $4.578$ & $0.128$ & $-1.112$ & $0.340$ & $-1.112$ & $0.340$ & $-0.264$ & $0.126$ & $-0.206$ & $0.117$ & $-0.206$ & $7.112$ & D & $0.998$ & N & $0.045$ & $0.043$ & D & $0.995$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-49.8$,$241.8$,$1.2$) & ($3.4$,$1.8$,$3.3$) & ($34.3$,$1952.0$,$1.1$) & ($3.2$,$14.8$,$0.1$) & $-1.535$ & $0.003$ & $7.230$ & $0.105$ & $9.905$ & $0.013$ & $0.206$ & $0.010$ & $0.156$ & $0.008$\\
J211716.58$-$411532.2 & 6580773015762728704 & 488310208 & 21171659$-$4115323 & 21:17:16.58 & $-$41:15:32.2 & GEMS & GS-2016A-Q-76 & $0.026$ & $11.609$ & $0.862$ & $9.761$ & $0.668$ & $11.285$ & $1.209$ & $11.584$ & $9.724$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-37.9$ & $15.2$ & $9.0$ & $2.4499$ & $0.0249$ & $0.4082$ & $0.0041$ & $0.4039$ & $0.0041$ & $0.0101$ & $0.4039$ & $0.0049$ & $0.0121$ & $-11.0426$ & $0.0219$ & $7.0319$ & $0.0242$ & $0.4637$ & $4859$ & $53$ & $4982$ & $47$ & $4735$ & $59$ & $3.202$ & $0.287$ & $-1.117$ & $0.135$ & $-0.873$ & $0.157$ & $-1.360$ & $0.112$ & $0.181$ & $0.111$ & $0.191$ & $7.504$ & D & $0.867$ & N & $0.644$ & $0.038$ & D & $0.741$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($2.2$,$264.3$,$49.5$) & ($10.6$,$0.1$,$10.4$) & ($37.3$,$2103.3$,$25.6$) & ($5.1$,$0.9$,$10.6$) & $-1.484$ & $0.005$ & $7.934$ & $0.047$ & $10.889$ & $0.204$ & $1.285$ & $0.334$ & $0.157$ & $0.011$\\
J211726.95$+$135951.4 & 1759326940697939200 & $\dots$ & 21172695$+$1359514 & 21:17:26.95 & $+$13:59:51.4 & GEMS & GN-2016B-Q-85 & $0.058$ & $13.294$ & $0.847$ & $11.526$ & $0.628$ & $13.003$ & $1.150$ & $13.277$ & $11.511$ & $-105.4$ & $-98.1$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1457$ & $0.0207$ & $6.8612$ & $0.9755$ & $5.8225$ & $0.7025$ & $0.1207$ & $5.0844$ & $0.3720$ & $0.0732$ & $-0.2038$ & $0.0182$ & $-9.5017$ & $0.0142$ & $0.1651$ & $5109$ & $38$ & $5109$ & $38$ & $\dots$ & $\dots$ & $2.101$ & $0.177$ & $-2.680$ & $0.083$ & $-2.680$ & $0.083$ & $\dots$ & $\dots$ & $0.363$ & $0.109$ & $0.383$ & $6.133$ & D & $0.997$ & N & $0.197$ & $0.042$ & D & $0.958$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-75.3$,$97.2$,$-84.8$) & ($2.9$,$4.6$,$3.5$) & ($199.6$,$733.7$,$271.8$) & ($17.4$,$34.8$,$20.2$) & $-1.720$ & $0.009$ & $2.844$ & $0.207$ & $8.307$ & $0.071$ & $4.766$ & $0.198$ & $0.490$ & $0.026$\\
J211902.73$+$331846.0 & 1854629726683249024 & $\dots$ & 21190273$+$3318462 & 21:19:02.73 & $+$33:18:46.0 & GEMN & GN-2016A-Q-75 & $0.159$ & $12.168$ & $1.012$ & $10.421$ & $0.599$ & $11.927$ & $1.148$ & $12.200$ & $10.437$ & $-167.3$ & $-160.0$ & $5.0$ & $\dots$ & $\dots$ & $-154.8$ & $0.5$ & $21.0$ & $0.3787$ & $0.0128$ & $2.6408$ & $0.0890$ & $2.4712$ & $0.0779$ & $0.0315$ & $2.4263$ & $0.0862$ & $0.0355$ & $0.5811$ & $0.0091$ & $-12.8123$ & $0.0114$ & $-0.2808$ & $5194$ & $41$ & $5194$ & $41$ & $\dots$ & $\dots$ & $1.807$ & $0.224$ & $-2.105$ & $0.134$ & $-2.105$ & $0.134$ & $\dots$ & $\dots$ & $-0.175$ & $0.143$ & $0.025$ & $6.350$ & D & $0.982$ & N & $0.255$ & $0.043$ & D & $0.961$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-61.8$,$83.9$,$-68.4$) & ($0.8$,$0.5$,$1.1$) & ($332.3$,$686.2$,$78.5$) & ($2.2$,$4.2$,$3.2$) & $-1.752$ & $0.002$ & $1.914$ & $0.021$ & $8.638$ & $0.080$ & $2.911$ & $0.014$ & $0.637$ & $0.005$\\
J212035.73$-$532142.6 & 6463751271665659264 & 488663005 & 21203573$-$5321426 & 21:20:35.73 & $-$53:21:42.6 & SOAR & SO2019B-013 & $0.022$ & $12.264$ & $0.800$ & $10.656$ & $0.546$ & $12.060$ & $1.065$ & $12.300$ & $10.668$ & $165.5$ & $172.8$ & $5.0$ & $\dots$ & $\dots$ & $175.2$ & $0.5$ & $14.0$ & $0.4786$ & $0.0120$ & $2.0895$ & $0.0525$ & $1.9818$ & $0.0472$ & $0.0238$ & $2.0113$ & $0.0454$ & $0.0226$ & $-20.0547$ & $0.0108$ & $-18.3095$ & $0.0112$ & $-0.0695$ & $5060$ & $42$ & $5089$ & $29$ & $5031$ & $54$ & $2.181$ & $0.213$ & $-1.815$ & $0.096$ & $-1.929$ & $0.087$ & $-1.700$ & $0.104$ & $0.182$ & $0.118$ & $0.192$ & $6.807$ & D & $0.999$ & N & $0.207$ & $0.041$ & D & $0.859$ & $30$ & $1296$ & SOAR & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-249.8$,$32.1$,$52.0$) & ($0.8$,$1.2$,$1.1$) & ($1018.6$,$219.9$,$45.0$) & ($7.9$,$8.8$,$0.6$) & $-1.568$ & $0.002$ & $0.444$ & $0.027$ & $13.371$ & $0.058$ & $5.268$ & $0.054$ & $0.936$ & $0.004$\\
J212146.70$+$191653.2 & 1785668323017152384 & $\dots$ & 21214670$+$1916532 & 21:21:46.70 & $+$19:16:53.2 & GEMN & GN-2017B-Q-79 & $0.071$ & $12.826$ & $0.927$ & $10.807$ & $0.685$ & $12.418$ & $1.270$ & $12.745$ & $10.787$ & $-40.7$ & $-33.4$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.1501$ & $0.0177$ & $0.8695$ & $0.0134$ & $0.8502$ & $0.0128$ & $0.0151$ & $0.8588$ & $0.0132$ & $0.0154$ & $-7.0232$ & $0.0152$ & $-5.4049$ & $0.0112$ & $-0.2018$ & $5070$ & $70$ & $5070$ & $70$ & $\dots$ & $\dots$ & $3.765$ & $0.207$ & $-0.982$ & $0.344$ & $-0.982$ & $0.344$ & $\dots$ & $\dots$ & $-0.051$ & $0.121$ & $-0.051$ & $7.397$ & D & $0.972$ & N & $0.103$ & $0.039$ & D & $0.888$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-14.4$,$213.9$,$26.1$) & ($1.2$,$4.4$,$1.8$) & ($9.9$,$1712.2$,$8.8$) & ($2.9$,$35.4$,$0.8$) & $-1.610$ & $0.009$ & $6.805$ & $0.217$ & $8.130$ & $0.043$ & $0.554$ & $0.029$ & $0.089$ & $0.013$\\
J212328.32$-$532829.1 & 6463713682111820160 & 488671786 & 21232828$-$5328287 & 21:23:28.32 & $-$53:28:29.1 & GEMS & GS-2016A-Q-76 & $0.019$ & $12.078$ & $0.822$ & $10.433$ & $0.603$ & $11.842$ & $1.090$ & $12.091$ & $10.421$ & $12.3$ & $19.6$ & $5.0$ & $\dots$ & $\dots$ & $32.7$ & $0.7$ & $12.0$ & $0.5992$ & $0.0121$ & $1.6688$ & $0.0336$ & $1.5994$ & $0.0308$ & $0.0193$ & $1.6055$ & $0.0293$ & $0.0183$ & $22.8279$ & $0.0109$ & $-45.4533$ & $0.0102$ & $-0.0546$ & $5036$ & $54$ & $5110$ & $54$ & $4962$ & $54$ & $2.646$ & $0.032$ & $-1.358$ & $0.085$ & $-1.385$ & $0.060$ & $-1.330$ & $0.110$ & $0.133$ & $0.108$ & $0.153$ & $7.225$ & D & $0.999$ & N & $0.314$ & $0.040$ & D & $0.994$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($138.0$,$-96.9$,$-79.3$) & ($1.1$,$1.7$,$0.6$) & ($403.3$,$-691.8$,$76.6$) & ($2.9$,$11.6$,$1.0$) & $-1.713$ & $0.003$ & $2.025$ & $0.033$ & $9.393$ & $0.042$ & $2.629$ & $0.010$ & $0.645$ & $0.003$\\
J212400.61$-$524152.3 & 6465286018099447680 & 488668956 & 21240060$-$5241520 & 21:24:00.61 & $-$52:41:52.3 & GEMS & GS-2016A-Q-76 & $0.017$ & $11.684$ & $0.831$ & $10.003$ & $0.601$ & $11.420$ & $1.106$ & $11.675$ & $9.979$ & $-51.1$ & $-43.8$ & $5.0$ & $\dots$ & $\dots$ & $-36.6$ & $0.3$ & $9.0$ & $0.6295$ & $0.0143$ & $1.5885$ & $0.0362$ & $1.5255$ & $0.0333$ & $0.0219$ & $1.5215$ & $0.0284$ & $0.0187$ & $5.6134$ & $0.0114$ & $-23.3571$ & $0.0120$ & $0.0630$ & $5005$ & $55$ & $5089$ & $56$ & $4920$ & $54$ & $2.537$ & $0.150$ & $-1.354$ & $0.087$ & $-1.318$ & $0.066$ & $-1.390$ & $0.108$ & $0.197$ & $0.099$ & $0.217$ & $7.293$ & D & $0.999$ & N & $0.328$ & $0.042$ & D & $0.993$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($58.4$,$92.0$,$31.5$) & ($0.4$,$0.9$,$0.2$) & ($279.6$,$661.5$,$44.9$) & ($2.6$,$6.8$,$0.4$) & $-1.820$ & $0.001$ & $1.865$ & $0.022$ & $7.587$ & $0.005$ & $1.299$ & $0.003$ & $0.605$ & $0.004$\\
J212631.80$+$203147.0 & 1790358392944627712 & $\dots$ & 21263180$+$2031469 & 21:26:31.80 & $+$20:31:47.0 & GEMN & GN-2015B-Q-86 & $0.079$ & $12.031$ & $0.915$ & $10.131$ & $0.662$ & $11.789$ & $1.287$ & $12.125$ & $10.138$ & $-155.4$ & $-148.1$ & $5.0$ & $\dots$ & $\dots$ & $-178.9$ & $0.7$ & $15.0$ & $0.1975$ & $0.0275$ & $5.0623$ & $0.7035$ & $4.4735$ & $0.5494$ & $0.1228$ & $3.9819$ & $0.7280$ & $0.1828$ & $8.4807$ & $0.0252$ & $-5.9717$ & $0.0148$ & $-0.2069$ & $4745$ & $29$ & $4745$ & $29$ & $\dots$ & $\dots$ & $1.080$ & $0.198$ & $-3.041$ & $0.003$ & $-3.041$ & $0.003$ & $\dots$ & $\dots$ & $-0.190$ & $0.080$ & $0.540$ & $5.929$ & D & $0.998$ & I & $0.453$ & $0.043$ & D & $0.978$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($92.6$,$-19.1$,$-125.5$) & ($0.4$,$6.1$,$9.5$) & ($559.0$,$-152.1$,$330.3$) & ($40.0$,$49.1$,$67.8$) & $-1.699$ & $0.017$ & $0.624$ & $0.274$ & $9.540$ & $0.208$ & $7.605$ & $0.611$ & $0.879$ & $0.047$\\
J212818.85$-$640646.2 & 6403090356168392192 & 486371693 & 21281884$-$6406460 & 21:28:18.85 & $-$64:06:46.2 & GEMS & GS-2016A-Q-76 & $0.031$ & $12.689$ & $0.923$ & $10.867$ & $0.663$ & $12.421$ & $1.221$ & $12.727$ & $10.846$ & $-59.1$ & $-51.8$ & $5.0$ & $\dots$ & $\dots$ & $-55.1$ & $0.5$ & $20.0$ & $0.1561$ & $0.0106$ & $6.4048$ & $0.4352$ & $5.4905$ & $0.3198$ & $0.0583$ & $6.0183$ & $0.3421$ & $0.0568$ & $5.5853$ & $0.0090$ & $0.3715$ & $0.0124$ & $-0.4904$ & $4823$ & $45$ & $4858$ & $33$ & $4788$ & $57$ & $1.600$ & $0.365$ & $-2.638$ & $0.091$ & $-2.655$ & $0.057$ & $-2.620$ & $0.125$ & $-0.082$ & $0.111$ & $0.288$ & $6.080$ & D & $0.987$ & N & $-0.059$ & $0.054$ & D & $0.975$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-11.3$,$307.9$,$-72.9$) & ($2.5$,$0.9$,$1.9$) & ($304.9$,$1490.4$,$534.1$) & ($10.6$,$7.9$,$19.9$) & $-1.401$ & $0.006$ & $5.859$ & $0.194$ & $15.616$ & $0.147$ & $9.915$ & $0.276$ & $0.454$ & $0.014$\\
J213138.28$-$685819.9 & 6396651616076109184 & 486486129 & 21313828$-$6858199 & 21:31:38.28 & $-$68:58:19.9 & SOAR & SO2019B-013 & $0.025$ & $13.751$ & $0.801$ & $12.067$ & $0.565$ & $13.502$ & $1.098$ & $13.755$ & $12.072$ & $-6.9$ & $0.4$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1284$ & $0.0122$ & $7.7910$ & $0.7426$ & $6.4786$ & $0.5135$ & $0.0793$ & $6.2884$ & $0.4378$ & $0.0696$ & $0.3790$ & $0.0097$ & $-6.7372$ & $0.0123$ & $-0.2068$ & $5012$ & $62$ & $5017$ & $25$ & $5007$ & $99$ & $1.526$ & $0.107$ & $-2.614$ & $0.229$ & $-2.787$ & $0.112$ & $-2.440$ & $0.345$ & $0.035$ & $0.110$ & $0.465$ & $6.281$ & D & $0.993$ & N & $-0.169$ & $0.045$ & D & $0.971$ & $30$ & $1296$ & SOAR & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($6.4$,$85.4$,$76.2$) & ($2.1$,$4.3$,$3.5$) & ($151.6$,$439.3$,$357.1$) & ($10.9$,$23.4$,$16.4$) & $-1.819$ & $0.006$ & $2.021$ & $0.136$ & $6.772$ & $0.034$ & $4.922$ & $0.118$ & $0.541$ & $0.023$\\
J213228.69$-$660755.2 & 6400620298999247488 & $\dots$ & 21322880$-$6607539 & 21:32:28.69 & $-$66:07:55.2 & GEMS & GS-2017A-Q-86 & $0.027$ & $13.115$ & $0.974$ & $10.827$ & $0.731$ & $12.606$ & $1.450$ & $13.022$ & $10.770$ & $87.7$ & $95.0$ & $5.0$ & $\dots$ & $\dots$ & $110.6$ & $2.6$ & $13.0$ & $7.5845$ & $0.0547$ & $0.1318$ & $0.0010$ & $0.1314$ & $0.0009$ & $0.0072$ & $0.1318$ & $0.0009$ & $0.0069$ & $-62.1577$ & $0.0422$ & $-140.6443$ & $0.0525$ & $-0.2124$ & $4499$ & $18$ & $4499$ & $18$ & $\dots$ & $\dots$ & $4.582$ & $0.131$ & $-1.465$ & $0.185$ & $-1.465$ & $0.185$ & $\dots$ & $\dots$ & $-0.373$ & $0.168$ & $-0.373$ & $6.592$ & D & $0.997$ & N & $0.362$ & $0.040$ & D & $0.997$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-89.4$,$126.4$,$-8.0$) & ($1.6$,$1.1$,$1.6$) & ($270.3$,$1032.4$,$0.8$) & ($5.6$,$8.6$,$0.2$) & $-1.715$ & $0.001$ & $2.884$ & $0.036$ & $9.028$ & $0.026$ & $0.165$ & $0.022$ & $0.516$ & $0.006$\\
J213230.54$+$160009.6 & 1772048878641647488 & $\dots$ & 21323054$+$1600097 & 21:32:30.54 & $+$16:00:09.6 & GEMN & GN-2015B-Q-86 & $0.090$ & $11.703$ & $0.797$ & $9.975$ & $0.588$ & $11.409$ & $1.094$ & $11.660$ & $9.983$ & $-513.3$ & $-506.0$ & $5.0$ & $\dots$ & $\dots$ & $-534.3$ & $1.3$ & $6.0$ & $0.9413$ & $0.0193$ & $1.0623$ & $0.0218$ & $1.0338$ & $0.0206$ & $0.0200$ & $1.0129$ & $0.0237$ & $0.0234$ & $5.9579$ & $0.0218$ & $-3.8588$ & $0.0136$ & $0.0177$ & $5228$ & $30$ & $5228$ & $30$ & $\dots$ & $\dots$ & $2.541$ & $0.088$ & $-1.987$ & $0.037$ & $-1.987$ & $0.037$ & $\dots$ & $\dots$ & $0.109$ & $0.093$ & $0.119$ & $6.562$ & D & $0.998$ & N & $0.401$ & $0.038$ & D & $0.998$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($150.3$,$-228.9$,$204.7$) & ($0.3$,$1.1$,$0.6$) & ($620.5$,$-1821.7$,$583.3$) & ($12.7$,$8.9$,$1.7$) & $-1.260$ & $0.004$ & $6.687$ & $0.012$ & $21.692$ & $0.220$ & $13.561$ & $0.130$ & $0.529$ & $0.003$\\
J213517.05$-$553312.1 & 6460110479427930624 & 488652007 & 21351702$-$5533118 & 21:35:17.05 & $-$55:33:12.1 & GEMS & GS-2016A-Q-76 & $0.035$ & $11.911$ & $0.789$ & $10.260$ & $0.588$ & $11.663$ & $1.083$ & $11.909$ & $10.250$ & $45.1$ & $52.4$ & $5.0$ & $\dots$ & $\dots$ & $62.7$ & $0.5$ & $13.0$ & $0.3873$ & $0.0137$ & $2.5823$ & $0.0911$ & $2.4198$ & $0.0800$ & $0.0331$ & $2.3862$ & $0.0894$ & $0.0375$ & $22.0931$ & $0.0121$ & $-27.2356$ & $0.0124$ & $-0.1130$ & $5068$ & $43$ & $5112$ & $31$ & $5024$ & $54$ & $1.786$ & $0.156$ & $-1.575$ & $0.097$ & $-1.659$ & $0.087$ & $-1.490$ & $0.106$ & $-0.028$ & $0.094$ & $0.172$ & $7.027$ & D & $0.992$ & N & $0.330$ & $0.037$ & D & $0.996$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($177.8$,$-69.9$,$-138.0$) & ($2.8$,$3.1$,$1.2$) & ($605.7$,$-465.4$,$208.5$) & ($6.0$,$19.3$,$1.3$) & $-1.623$ & $0.008$ & $1.303$ & $0.057$ & $11.279$ & $0.183$ & $5.678$ & $0.053$ & $0.793$ & $0.005$\\
J214140.00$-$285424.0 & 6809748884932883712 & 1159107 & 21414000$-$2854239 & 21:41:40.00 & $-$28:54:24.0 & GEMS & GS-2016A-Q-76 & $0.033$ & $12.057$ & $0.926$ & $10.271$ & $0.675$ & $11.782$ & $1.194$ & $12.076$ & $10.239$ & $-128.1$ & $-120.8$ & $5.0$ & $\dots$ & $\dots$ & $-113.6$ & $0.5$ & $9.0$ & $0.2237$ & $0.0187$ & $4.4693$ & $0.3745$ & $4.0040$ & $0.3006$ & $0.0751$ & $3.9478$ & $0.3329$ & $0.0843$ & $-2.6835$ & $0.0192$ & $-9.4689$ & $0.0135$ & $0.1216$ & $4837$ & $50$ & $4870$ & $44$ & $4804$ & $55$ & $1.669$ & $0.116$ & $-1.985$ & $0.067$ & $-1.940$ & $0.021$ & $-2.030$ & $0.112$ & $0.028$ & $0.095$ & $0.368$ & $6.813$ & D & $0.999$ & N & $0.315$ & $0.038$ & D & $0.984$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-8.8$,$53.3$,$106.5$) & ($2.2$,$3.8$,$0.6$) & ($237.0$,$305.7$,$334.2$) & ($9.8$,$24.6$,$4.6$) & $-1.833$ & $0.001$ & $1.348$ & $0.100$ & $6.838$ & $0.010$ & $5.149$ & $0.087$ & $0.671$ & $0.021$\\
J214300.48$+$144621.7 & 1770736061758160384 & $\dots$ & 21430048$+$1446219 & 21:43:00.48 & $+$14:46:21.7 & KPNK & 17A-0295 & $0.080$ & $13.178$ & $0.940$ & $11.054$ & $0.716$ & $12.772$ & $1.333$ & $13.129$ & $11.068$ & $-31.2$ & $-23.9$ & $5.0$ & $\dots$ & $\dots$ & $2.3$ & $9.6$ & $5.0$ & $4.3685$ & $0.0402$ & $0.2289$ & $0.0021$ & $0.2276$ & $0.0021$ & $0.0092$ & $0.2277$ & $0.0015$ & $0.0066$ & $14.5722$ & $0.0437$ & $-10.2661$ & $0.0409$ & $-0.1242$ & $4794$ & $72$ & $4794$ & $72$ & $\dots$ & $\dots$ & $4.154$ & $0.204$ & $-1.556$ & $0.627$ & $-1.556$ & $0.627$ & $\dots$ & $\dots$ & $-0.222$ & $0.091$ & $-0.222$ & $6.652$ & D & $0.984$ & N & $-0.098$ & $0.045$ & D & $0.962$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-0.7$,$245.0$,$-10.7$) & ($2.8$,$8.0$,$4.5$) & ($5.8$,$2004.3$,$1.4$) & ($6.1$,$65.1$,$0.7$) & $-1.532$ & $0.020$ & $8.157$ & $0.091$ & $9.133$ & $0.600$ & $0.210$ & $0.069$ & $0.055$ & $0.031$\\
J214408.19$+$381313.8 & 1952857308060989312 & $\dots$ & 21440820$+$3813139 & 21:44:08.19 & $+$38:13:13.8 & GEMN & GN-2017B-Q-79 & $0.234$ & $12.870$ & $0.979$ & $10.761$ & $0.681$ & $12.483$ & $1.314$ & $12.831$ & $10.802$ & $-212.7$ & $-205.4$ & $5.0$ & $\dots$ & $\dots$ & $-221.1$ & $0.8$ & $15.0$ & $0.5076$ & $0.0100$ & $1.9702$ & $0.0389$ & $1.8742$ & $0.0352$ & $0.0188$ & $1.9162$ & $0.0326$ & $0.0170$ & $-10.1495$ & $0.0084$ & $-15.8662$ & $0.0086$ & $-0.2820$ & $5023$ & $46$ & $5023$ & $46$ & $\dots$ & $\dots$ & $1.861$ & $0.061$ & $-1.530$ & $0.067$ & $-1.530$ & $0.067$ & $\dots$ & $\dots$ & $-0.099$ & $0.138$ & $0.071$ & $6.971$ & D & $0.998$ & N & $0.115$ & $0.045$ & D & $0.990$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-157.6$,$53.7$,$4.2$) & ($0.7$,$0.8$,$0.3$) & ($699.0$,$449.2$,$4.1$) & ($3.7$,$6.8$,$0.0$) & $-1.680$ & $0.001$ & $0.996$ & $0.017$ & $10.671$ & $0.027$ & $0.652$ & $0.004$ & $0.829$ & $0.003$\\
J214454.43$-$631938.5 & 6402818531980755584 & 486395298 & 21445442$-$6319381 & 21:44:54.43 & $-$63:19:38.5 & GEMS & GS-2017A-Q-86 & $0.027$ & $12.822$ & $0.885$ & $10.712$ & $0.692$ & $12.480$ & $1.312$ & $12.827$ & $10.801$ & $\dots$ & $\dots$ & $\dots$ & $-50.6$ & $0.5$ & $-16.0$ & $10.0$ & $20.0$ & $1.9372$ & $0.0109$ & $0.5162$ & $0.0029$ & $0.5094$ & $0.0028$ & $0.0055$ & $0.5135$ & $0.0028$ & $0.0054$ & $11.2903$ & $0.0085$ & $-39.1409$ & $0.0116$ & $-0.4321$ & $4693$ & $58$ & $4847$ & $57$ & $4538$ & $58$ & $3.641$ & $0.291$ & $-1.344$ & $0.362$ & $-1.397$ & $0.555$ & $-1.290$ & $0.168$ & $-0.291$ & $0.070$ & $-0.291$ & $6.795$ & D & $0.997$ & N & $-0.013$ & $0.045$ & D & $0.988$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & GALAH & ($32.4$,$166.5$,$32.7$) & ($6.1$,$3.8$,$6.7$) & ($88.0$,$1319.9$,$14.9$) & ($6.7$,$30.0$,$4.7$) & $-1.699$ & $0.010$ & $4.460$ & $0.162$ & $8.103$ & $0.069$ & $0.756$ & $0.149$ & $0.290$ & $0.013$\\
J214538.50$+$235111.4 & 1794596868534480128 & $\dots$ & 21453847$+$2351116 & 21:45:38.50 & $+$23:51:11.4 & GEMN & GN-2015B-Q-86 & $0.070$ & $10.517$ & $0.713$ & $8.887$ & $0.558$ & $10.262$ & $1.040$ & $10.491$ & $8.900$ & $-43.0$ & $-35.7$ & $5.0$ & $\dots$ & $\dots$ & $-62.8$ & $0.6$ & $6.0$ & $1.0792$ & $0.0143$ & $0.9266$ & $0.0123$ & $0.9048$ & $0.0117$ & $0.0130$ & $0.9030$ & $0.0107$ & $0.0118$ & $31.3732$ & $0.0155$ & $-27.2426$ & $0.0161$ & $0.1041$ & $5189$ & $33$ & $5189$ & $33$ & $\dots$ & $\dots$ & $1.984$ & $0.179$ & $-2.505$ & $0.063$ & $-2.505$ & $0.063$ & $\dots$ & $\dots$ & $0.314$ & $0.087$ & $0.384$ & $6.309$ & D & $0.998$ & N & $0.330$ & $0.040$ & D & $0.994$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($44.7$,$128.0$,$-134.3$) & ($0.2$,$0.6$,$0.6$) & ($102.5$,$1037.4$,$297.6$) & ($1.4$,$4.8$,$3.3$) & $-1.654$ & $0.001$ & $4.374$ & $0.028$ & $8.733$ & $0.006$ & $4.817$ & $0.031$ & $0.333$ & $0.003$\\
J214548.17$+$124912.5 & 1767214390437753600 & $\dots$ & 21454816$+$1249124 & 21:45:48.17 & $+$12:49:12.5 & KPNK & 17A-0295 & $0.102$ & $12.538$ & $1.094$ & $10.385$ & $0.695$ & $12.143$ & $1.397$ & $12.532$ & $10.367$ & $-72.3$ & $-65.0$ & $5.0$ & $\dots$ & $\dots$ & $-89.7$ & $1.0$ & $6.0$ & $0.1406$ & $0.0138$ & $7.1146$ & $0.6992$ & $6.0040$ & $0.4979$ & $0.0829$ & $6.0706$ & $0.6759$ & $0.1113$ & $3.0892$ & $0.0149$ & $3.4283$ & $0.0126$ & $-0.1248$ & $4577$ & $75$ & $4577$ & $75$ & $\dots$ & $\dots$ & $0.508$ & $0.039$ & $-3.267$ & $0.073$ & $-3.267$ & $0.073$ & $\dots$ & $\dots$ & $-0.119$ & $0.119$ & $0.641$ & $5.804$ & D & $0.976$ & I & $0.552$ & $0.045$ & D & $0.985$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($260.5$,$81.9$,$51.8$) & ($5.7$,$6.6$,$0.6$) & ($811.2$,$661.5$,$666.9$) & ($40.3$,$49.0$,$63.4$) & $-1.385$ & $0.015$ & $2.746$ & $0.033$ & $17.999$ & $0.611$ & $14.547$ & $1.085$ & $0.735$ & $0.010$\\
J214806.07$+$464307.0 & 1974610531448247936 & $\dots$ & 21480606$+$4643071 & 21:48:06.07 & $+$46:43:07.0 & GEMN & GN-2018A-Q-403 & $0.300$ & $12.154$ & $1.213$ & $9.757$ & $0.782$ & $11.618$ & $1.463$ & $12.041$ & $9.767$ & $-21.4$ & $-14.1$ & $5.0$ & $\dots$ & $\dots$ & $-6.6$ & $0.7$ & $15.0$ & $1.2566$ & $0.0102$ & $0.7958$ & $0.0065$ & $0.7797$ & $0.0062$ & $0.0080$ & $0.7773$ & $0.0057$ & $0.0073$ & $2.8382$ & $0.0105$ & $0.0232$ & $0.0108$ & $0.0188$ & $4772$ & $29$ & $4772$ & $29$ & $\dots$ & $\dots$ & $2.890$ & $0.049$ & $-1.461$ & $0.433$ & $-1.461$ & $0.433$ & $\dots$ & $\dots$ & $-0.211$ & $0.122$ & $-0.191$ & $6.778$ & D & $0.994$ & N & $0.035$ & $0.044$ & D & $0.989$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($19.2$,$242.3$,$1.2$) & ($0.1$,$0.7$,$0.1$) & ($7.2$,$2018.7$,$0.2$) & ($0.4$,$5.7$,$0.0$) & $-1.528$ & $0.002$ & $8.086$ & $0.008$ & $9.323$ & $0.046$ & $0.081$ & $0.000$ & $0.071$ & $0.002$\\
J214810.31$+$062427.2 & 2700183266833228416 & $\dots$ & 21481032$+$0624272 & 21:48:10.31 & $+$06:24:27.2 & KPNK & 17A-0295 & $0.049$ & $13.114$ & $0.799$ & $11.497$ & $0.556$ & $12.856$ & $1.026$ & $13.080$ & $11.511$ & $-5.2$ & $2.1$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.0834$ & $0.0192$ & $0.9230$ & $0.0164$ & $0.9014$ & $0.0156$ & $0.0173$ & $0.9007$ & $0.0180$ & $0.0199$ & $-10.2638$ & $0.0188$ & $-10.9756$ & $0.0181$ & $0.1939$ & $5523$ & $101$ & $5523$ & $101$ & $\dots$ & $\dots$ & $3.704$ & $0.258$ & $-1.043$ & $0.198$ & $-1.043$ & $0.198$ & $\dots$ & $\dots$ & $-0.100$ & $0.115$ & $-0.100$ & $7.287$ & D & $0.976$ & N & $0.232$ & $0.047$ & D & $0.988$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-51.4$,$230.3$,$9.6$) & ($1.6$,$4.0$,$2.9$) & ($33.1$,$1828.1$,$8.5$) & ($2.3$,$31.6$,$0.4$) & $-1.566$ & $0.010$ & $6.804$ & $0.090$ & $9.355$ & $0.201$ & $0.607$ & $0.007$ & $0.158$ & $0.004$\\
J214820.59$+$215522.1 & 1793330952694172416 & $\dots$ & 21482057$+$2155222 & 21:48:20.59 & $+$21:55:22.1 & GEMN & GN-2016B-Q-77 & $0.101$ & $12.790$ & $0.846$ & $11.021$ & $0.593$ & $12.479$ & $1.181$ & $12.767$ & $10.951$ & $-99.2$ & $-91.9$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.6479$ & $0.0135$ & $0.6068$ & $0.0050$ & $0.5974$ & $0.0048$ & $0.0081$ & $0.6000$ & $0.0059$ & $0.0099$ & $18.3098$ & $0.0119$ & $-11.9773$ & $0.0101$ & $-0.0262$ & $5485$ & $88$ & $5485$ & $88$ & $\dots$ & $\dots$ & $4.080$ & $0.279$ & $-0.909$ & $0.379$ & $-0.909$ & $0.379$ & $\dots$ & $\dots$ & $-0.188$ & $0.084$ & $-0.188$ & $7.333$ & D & $0.978$ & N & $0.013$ & $0.037$ & D & $0.870$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($37.6$,$146.0$,$-11.2$) & ($0.8$,$4.4$,$2.0$) & ($152.3$,$1188.1$,$2.8$) & ($12.8$,$35.5$,$0.3$) & $-1.721$ & $0.006$ & $3.683$ & $0.163$ & $8.318$ & $0.001$ & $0.305$ & $0.020$ & $0.386$ & $0.019$\\
J214948.61$+$104843.0 & 1765600930139450752 & $\dots$ & 21494865$+$1048431 & 21:49:48.61 & $+$10:48:43.0 & GEMN & GN-2015B-Q-86 & $0.079$ & $12.082$ & $0.821$ & $10.419$ & $0.583$ & $11.862$ & $1.102$ & $12.116$ & $10.427$ & $-254.8$ & $-247.5$ & $5.0$ & $\dots$ & $\dots$ & $-271.8$ & $13.6$ & $4.0$ & $0.6126$ & $0.0221$ & $1.6324$ & $0.0590$ & $1.5659$ & $0.0542$ & $0.0346$ & $1.5474$ & $0.0520$ & $0.0336$ & $-58.0235$ & $0.0209$ & $-11.6421$ & $0.0208$ & $-0.0053$ & $5155$ & $38$ & $5155$ & $38$ & $\dots$ & $\dots$ & $2.121$ & $0.193$ & $-2.129$ & $0.033$ & $-2.129$ & $0.033$ & $\dots$ & $\dots$ & $0.083$ & $0.110$ & $0.103$ & $6.404$ & D & $0.998$ & N & $0.464$ & $0.050$ & D & $0.994$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-293.6$,$79.4$,$375.8$) & ($4.4$,$11.1$,$7.4$) & ($6150.0$,$621.8$,$2052.3$) & ($403.4$,$86.9$,$123.5$) & $-0.677$ & $0.022$ & $5.114$ & $0.070$ & $93.444$ & $5.607$ & $90.511$ & $5.848$ & $0.896$ & $0.006$\\
J215024.26$-$610557.6 & 6409890217109702784 & 486438341 & 21502426$-$6105576 & 21:50:24.26 & $-$61:05:57.6 & SOAR & SO2019B-013 & $0.033$ & $13.796$ & $0.957$ & $11.867$ & $0.681$ & $13.463$ & $1.264$ & $13.788$ & $11.839$ & $177.5$ & $184.8$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.0730$ & $0.0123$ & $13.7052$ & $2.3035$ & $10.1046$ & $1.2522$ & $0.1239$ & $7.6309$ & $0.4668$ & $0.0612$ & $4.2875$ & $0.0094$ & $-4.2800$ & $0.0121$ & $-0.1824$ & $4678$ & $41$ & $4668$ & $27$ & $4687$ & $55$ & $1.236$ & $0.162$ & $-2.373$ & $0.112$ & $-2.445$ & $0.106$ & $-2.300$ & $0.117$ & $-0.441$ & $0.092$ & $0.219$ & $6.276$ & D & $0.999$ & N & $0.060$ & $0.043$ & D & $0.974$ & $30$ & $1296$ & SOAR & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($0.1$,$27.8$,$-170.9$) & ($3.4$,$3.3$,$3.5$) & ($259.5$,$118.1$,$798.0$) & ($16.9$,$14.1$,$27.9$) & $-1.695$ & $0.007$ & $1.807$ & $0.078$ & $9.046$ & $0.150$ & $8.851$ & $0.188$ & $0.667$ & $0.013$\\
J215103.07$+$361954.2 & 1949409175177462272 & $\dots$ & 21510307$+$3619543 & 21:51:03.07 & $+$36:19:54.2 & GEMN & GN-2015B-Q-86 & $0.210$ & $12.052$ & $1.212$ & $9.690$ & $0.728$ & $11.625$ & $1.520$ & $12.079$ & $9.711$ & $-369.2$ & $-361.9$ & $5.0$ & $\dots$ & $\dots$ & $-373.6$ & $0.3$ & $25.0$ & $0.2167$ & $0.0173$ & $4.6154$ & $0.3687$ & $4.1209$ & $0.2939$ & $0.0713$ & $4.0537$ & $0.2838$ & $0.0700$ & $2.3407$ & $0.0139$ & $-12.4291$ & $0.0144$ & $-0.3426$ & $4807$ & $65$ & $4807$ & $65$ & $\dots$ & $\dots$ & $1.227$ & $0.107$ & $-2.265$ & $0.062$ & $-2.265$ & $0.062$ & $\dots$ & $\dots$ & $-0.404$ & $0.095$ & $0.256$ & $6.421$ & D & $0.998$ & N & $0.456$ & $0.044$ & D & $0.999$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-178.3$,$-100.1$,$-116.6$) & ($3.4$,$1.5$,$4.1$) & ($466.9$,$-901.4$,$438.2$) & ($8.8$,$10.6$,$40.5$) & $-1.494$ & $0.011$ & $3.249$ & $0.151$ & $13.905$ & $0.224$ & $9.397$ & $0.469$ & $0.621$ & $0.012$\\
J215137.13$-$792545.8 & 6355014691279286400 & 485493051 & 21513710$-$7925459 & 21:51:37.13 & $-$79:25:45.8 & GEMS & GS-2017A-Q-86 & $0.113$ & $13.023$ & $0.864$ & $11.215$ & $0.600$ & $12.684$ & $1.145$ & $12.955$ & $11.198$ & $1.5$ & $8.8$ & $5.0$ & $\dots$ & $\dots$ & $1.2$ & $12.9$ & $9.0$ & $0.8571$ & $0.0102$ & $1.1667$ & $0.0139$ & $1.1324$ & $0.0131$ & $0.0115$ & $1.1505$ & $0.0129$ & $0.0112$ & $8.0190$ & $0.0108$ & $-1.0944$ & $0.0120$ & $0.0498$ & $5293$ & $79$ & $5465$ & $100$ & $5120$ & $58$ & $3.416$ & $0.308$ & $-1.406$ & $0.177$ & $-1.451$ & $0.243$ & $-1.360$ & $0.110$ & $0.361$ & $0.075$ & $0.361$ & $7.385$ & D & $0.997$ & N & $0.460$ & $0.039$ & D & $0.974$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($1.4$,$241.3$,$-18.0$) & ($6.3$,$8.5$,$7.2$) & ($5.0$,$1844.1$,$16.1$) & ($5.8$,$64.6$,$2.5$) & $-1.569$ & $0.019$ & $7.618$ & $0.099$ & $8.484$ & $0.544$ & $0.804$ & $0.040$ & $0.053$ & $0.030$\\
J215154.15$+$053717.0 & 2697022209558112768 & $\dots$ & 21515415$+$0537172 & 21:51:54.15 & $+$05:37:17.0 & GEMN & GN-2018A-Q-403 & $0.043$ & $11.214$ & $1.015$ & $9.233$ & $0.689$ & $10.869$ & $1.293$ & $11.207$ & $9.210$ & $-87.4$ & $-80.1$ & $5.0$ & $\dots$ & $\dots$ & $-87.3$ & $0.7$ & $3.0$ & $0.3608$ & $0.0138$ & $2.7713$ & $0.1057$ & $2.5851$ & $0.0920$ & $0.0356$ & $2.4738$ & $0.1046$ & $0.0423$ & $-6.0576$ & $0.0123$ & $-19.4854$ & $0.0124$ & $0.2006$ & $4757$ & $42$ & $4757$ & $42$ & $\dots$ & $\dots$ & $1.488$ & $0.064$ & $-2.006$ & $0.024$ & $-2.006$ & $0.024$ & $\dots$ & $\dots$ & $-0.164$ & $0.129$ & $0.286$ & $6.710$ & D & $0.995$ & N & $0.490$ & $0.038$ & D & $0.998$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-142.9$,$74.3$,$-16.6$) & ($2.3$,$0.9$,$1.0$) & ($486.5$,$560.4$,$66.0$) & ($6.4$,$7.5$,$2.8$) & $-1.719$ & $0.003$ & $1.420$ & $0.024$ & $9.595$ & $0.067$ & $3.098$ & $0.673$ & $0.742$ & $0.005$\\
J215250.29$-$660424.3 & 6398934786330198784 & 486564064 & 21525027$-$6604240 & 21:52:50.29 & $-$66:04:24.3 & GEMS & GS-2015A-Q-92 & $0.031$ & $11.634$ & $0.850$ & $10.000$ & $0.675$ & $11.478$ & $1.143$ & $11.749$ & $9.994$ & $\dots$ & $\dots$ & $\dots$ & $-34.0$ & $2.9$ & $\dots$ & $\dots$ & $\dots$ & $1.8135$ & $0.0162$ & $0.5514$ & $0.0049$ & $0.5436$ & $0.0048$ & $0.0088$ & $0.5432$ & $0.0049$ & $0.0090$ & $13.7396$ & $0.0128$ & $-17.3435$ & $0.0162$ & $-0.3605$ & $4995$ & $81$ & $5109$ & $90$ & $4881$ & $71$ & $2.704$ & $0.587$ & $-1.629$ & $0.495$ & $-0.360$ & $0.008$ & $-1.110$ & $0.251$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & N & $0.960$ & $\dots$ & $\dots$ & $\dots$ & N & $0.884$ & $30$ & $2460$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & RAVE & ($38.9$,$221.5$,$25.6$) & ($1.8$,$1.3$,$2.0$) & ($18.9$,$1754.3$,$10.6$) & ($1.0$,$10.4$,$1.0$) & $-1.592$ & $0.004$ & $6.762$ & $0.028$ & $8.646$ & $0.084$ & $0.646$ & $0.040$ & $0.122$ & $0.003$\\
J215555.32$+$350140.1 & 1948312515407711104 & $\dots$ & 21555532$+$3501402 & 21:55:55.32 & $+$35:01:40.1 & GEMN & GN-2017B-Q-75 & $0.149$ & $12.850$ & $0.969$ & $10.868$ & $0.664$ & $12.543$ & $1.275$ & $12.873$ & $10.906$ & $-311.3$ & $-304.0$ & $5.0$ & $\dots$ & $\dots$ & $-313.6$ & $1.1$ & $13.0$ & $0.3769$ & $0.0125$ & $2.6535$ & $0.0883$ & $2.4823$ & $0.0772$ & $0.0311$ & $2.5429$ & $0.0864$ & $0.0340$ & $-3.1896$ & $0.0085$ & $-15.8780$ & $0.0096$ & $-0.5138$ & $5035$ & $49$ & $5035$ & $49$ & $\dots$ & $\dots$ & $1.921$ & $0.123$ & $-1.953$ & $0.034$ & $-1.953$ & $0.034$ & $\dots$ & $\dots$ & $0.298$ & $0.121$ & $0.418$ & $6.895$ & D & $0.997$ & N & $0.264$ & $0.042$ & D & $0.990$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-167.9$,$-45.3$,$-30.3$) & ($1.7$,$1.2$,$1.2$) & ($751.4$,$-384.7$,$34.7$) & ($7.5$,$10.1$,$2.1$) & $-1.651$ & $0.003$ & $0.838$ & $0.026$ & $11.266$ & $0.072$ & $2.863$ & $1.422$ & $0.862$ & $0.004$\\
J215735.54$-$030804.7 & 2670534149811033088 & 5509932 & 21573551$-$0308043 & 21:57:35.54 & $-$03:08:04.7 & GEMS & GS-2016A-Q-76 & $0.084$ & $11.800$ & $0.680$ & $10.033$ & $0.571$ & $11.452$ & $1.074$ & $11.694$ & $10.049$ & $130.8$ & $138.1$ & $5.0$ & $\dots$ & $\dots$ & $160.1$ & $0.7$ & $6.0$ & $0.9450$ & $0.0183$ & $1.0582$ & $0.0205$ & $1.0299$ & $0.0194$ & $0.0188$ & $1.0138$ & $0.0198$ & $0.0196$ & $34.7753$ & $0.0182$ & $-41.7366$ & $0.0175$ & $0.2580$ & $5246$ & $33$ & $5301$ & $10$ & $5191$ & $55$ & $2.539$ & $0.180$ & $-1.753$ & $0.148$ & $-1.896$ & $0.187$ & $-1.610$ & $0.108$ & $0.309$ & $0.070$ & $0.329$ & $7.006$ & D & $0.996$ & N & $0.184$ & $0.044$ & D & $0.982$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-27.2$,$170.6$,$-288.4$) & ($0.3$,$1.1$,$1.2$) & ($395.5$,$1337.5$,$1215.8$) & ($7.2$,$9.1$,$10.9$) & $-1.284$ & $0.002$ & $7.868$ & $0.002$ & $19.591$ & $0.131$ & $16.478$ & $0.140$ & $0.427$ & $0.003$\\
J215816.38$+$394610.5 & 1959226096026098944 & $\dots$ & 21581638$+$3946107 & 21:58:16.38 & $+$39:46:10.5 & KPNK & 17A-0295 & $0.241$ & $12.871$ & $1.015$ & $10.909$ & $0.649$ & $12.599$ & $1.290$ & $12.936$ & $10.944$ & $-195.2$ & $-187.9$ & $5.0$ & $\dots$ & $\dots$ & $-182.6$ & $1.2$ & $16.0$ & $0.6149$ & $0.0098$ & $1.6264$ & $0.0258$ & $1.5604$ & $0.0238$ & $0.0152$ & $1.5938$ & $0.0275$ & $0.0173$ & $-4.5881$ & $0.0077$ & $-18.4548$ & $0.0094$ & $-0.2186$ & $5182$ & $17$ & $5182$ & $17$ & $\dots$ & $\dots$ & $2.267$ & $0.247$ & $-1.772$ & $0.072$ & $-1.772$ & $0.072$ & $\dots$ & $\dots$ & $0.103$ & $0.083$ & $0.123$ & $6.781$ & D & $0.997$ & N & $0.309$ & $0.040$ & D & $0.990$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-114.9$,$77.4$,$-41.3$) & ($0.6$,$1.2$,$0.5$) & ($479.6$,$650.8$,$26.8$) & ($5.1$,$9.8$,$0.7$) & $-1.712$ & $0.001$ & $1.605$ & $0.032$ & $9.687$ & $0.014$ & $1.138$ & $0.020$ & $0.716$ & $0.005$\\
J215844.16$+$005248.8 & 2681491607815613952 & 16122209 & 21584417$+$0052490 & 21:58:44.16 & $+$00:52:48.8 & GEMN & GN-2016A-Q-75 & $0.040$ & $12.214$ & $0.721$ & $10.592$ & $0.513$ & $11.952$ & $1.024$ & $12.175$ & $10.610$ & $\dots$ & $\dots$ & $\dots$ & $-38.8$ & $0.4$ & $-37.6$ & $0.9$ & $5.0$ & $0.6269$ & $0.0174$ & $1.5951$ & $0.0443$ & $1.5315$ & $0.0408$ & $0.0266$ & $1.5101$ & $0.0374$ & $0.0248$ & $-16.9975$ & $0.0183$ & $-33.5236$ & $0.0170$ & $0.2935$ & $5238$ & $42$ & $5277$ & $28$ & $5199$ & $56$ & $2.645$ & $0.147$ & $-2.141$ & $0.105$ & $-2.052$ & $0.104$ & $-2.230$ & $0.106$ & $0.517$ & $0.122$ & $0.527$ & $6.816$ & D & $0.999$ & I & $0.311$ & $0.046$ & D & $0.996$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & GALAH & ($-201.8$,$90.6$,$-6.8$) & ($1.6$,$1.0$,$0.7$) & ($662.9$,$699.6$,$32.4$) & ($8.3$,$7.8$,$0.9$) & $-1.605$ & $0.003$ & $1.640$ & $0.026$ & $11.986$ & $0.069$ & $1.573$ & $0.030$ & $0.759$ & $0.004$\\
J215924.78$+$214325.5 & 1782595973995313664 & $\dots$ & 21592478$+$2143254 & 21:59:24.78 & $+$21:43:25.5 & KPNK & 17A-0295 & $0.083$ & $12.735$ & $1.004$ & $10.808$ & $0.634$ & $12.399$ & $1.234$ & $12.710$ & $10.810$ & $-253.8$ & $-246.5$ & $5.0$ & $\dots$ & $\dots$ & $-230.5$ & $1.5$ & $6.0$ & $0.3467$ & $0.0127$ & $2.8846$ & $0.1060$ & $2.6834$ & $0.0917$ & $0.0342$ & $2.6851$ & $0.0756$ & $0.0282$ & $10.6847$ & $0.0139$ & $7.4001$ & $0.0137$ & $-0.1663$ & $4892$ & $48$ & $4892$ & $48$ & $\dots$ & $\dots$ & $1.972$ & $0.096$ & $-1.597$ & $0.067$ & $-1.597$ & $0.067$ & $\dots$ & $\dots$ & $-0.099$ & $0.104$ & $-0.009$ & $6.824$ & D & $0.995$ & N & $0.287$ & $0.042$ & D & $0.990$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($208.7$,$10.8$,$87.5$) & ($1.4$,$1.5$,$0.7$) & ($857.0$,$87.8$,$336.2$) & ($8.0$,$11.9$,$6.0$) & $-1.565$ & $0.003$ & $0.318$ & $0.059$ & $12.810$ & $0.095$ & $10.835$ & $0.272$ & $0.952$ & $0.009$\\
J220136.69$-$691831.2 & 6396019706127003520 & 486539970 & 22013669$-$6918312 & 22:01:36.69 & $-$69:18:31.2 & SOAR & SO2019B-013 & $0.034$ & $12.991$ & $0.943$ & $11.180$ & $0.679$ & $12.723$ & $1.200$ & $13.019$ & $11.173$ & $-26.5$ & $-19.2$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1584$ & $0.0112$ & $6.3114$ & $0.4443$ & $5.4217$ & $0.3278$ & $0.0605$ & $5.7819$ & $0.2816$ & $0.0487$ & $-2.8120$ & $0.0101$ & $-8.8803$ & $0.0120$ & $-0.2406$ & $4792$ & $53$ & $4795$ & $51$ & $4789$ & $54$ & $1.771$ & $0.136$ & $-1.936$ & $0.084$ & $-2.021$ & $0.060$ & $-1.850$ & $0.108$ & $-0.145$ & $0.117$ & $0.105$ & $6.599$ & D & $0.998$ & N & $0.211$ & $0.033$ & D & $0.947$ & $30$ & $1296$ & SOAR & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-40.1$,$39.1$,$180.2$) & ($1.7$,$4.5$,$4.0$) & ($280.0$,$216.0$,$680.1$) & ($12.3$,$25.6$,$28.2$) & $-1.698$ & $0.008$ & $1.899$ & $0.247$ & $8.879$ & $0.133$ & $8.357$ & $0.150$ & $0.648$ & $0.040$\\
J220403.52$+$001651.8 & 2680470706974136192 & 16153285 & 22040352$+$0016519 & 22:04:03.52 & $+$00:16:51.8 & GEMN & GN-2015B-Q-86 & $0.049$ & $12.150$ & $1.028$ & $9.954$ & $0.699$ & $11.702$ & $1.374$ & $12.079$ & $9.951$ & $-116.7$ & $-109.4$ & $5.0$ & $\dots$ & $\dots$ & $-134.3$ & $0.9$ & $4.0$ & $0.1530$ & $0.0179$ & $6.5348$ & $0.7632$ & $5.5857$ & $0.5576$ & $0.0998$ & $5.4299$ & $0.4651$ & $0.0857$ & $-3.4586$ & $0.0187$ & $-12.6178$ & $0.0155$ & $0.1449$ & $4626$ & $60$ & $4725$ & $67$ & $4527$ & $53$ & $1.066$ & $0.125$ & $-2.351$ & $0.082$ & $-2.362$ & $0.060$ & $-2.340$ & $0.103$ & $-0.615$ & $0.114$ & $0.125$ & $6.204$ & D & $0.997$ & N & $0.339$ & $0.036$ & D & $0.993$ & $30$ & $2460$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-209.2$,$38.5$,$-4.5$) & ($7.3$,$1.3$,$2.5$) & ($683.6$,$275.4$,$415.9$) & ($6.3$,$9.1$,$53.6$) & $-1.573$ & $0.019$ & $1.091$ & $0.138$ & $12.370$ & $0.440$ & $10.155$ & $0.952$ & $0.838$ & $0.014$\\
J220436.61$-$604434.8 & 6409307304149253248 & 486454883 & 22043661$-$6044348 & 22:04:36.61 & $-$60:44:34.8 & SOAR & SO2019B-013 & $0.034$ & $12.322$ & $0.704$ & $10.753$ & $0.522$ & $12.100$ & $1.027$ & $12.324$ & $10.754$ & $77.8$ & $85.1$ & $5.0$ & $\dots$ & $\dots$ & $90.3$ & $0.7$ & $36.0$ & $0.5120$ & $0.0173$ & $1.9532$ & $0.0661$ & $1.8588$ & $0.0599$ & $0.0322$ & $1.9141$ & $0.0571$ & $0.0298$ & $11.3313$ & $0.0116$ & $-29.5084$ & $0.0148$ & $-0.5260$ & $5191$ & $44$ & $5224$ & $31$ & $5158$ & $56$ & $2.469$ & $0.173$ & $-1.954$ & $0.082$ & $-2.028$ & $0.056$ & $-1.880$ & $0.108$ & $0.115$ & $0.114$ & $0.125$ & $6.601$ & D & $1.000$ & N & $-0.037$ & $0.042$ & D & $0.993$ & $30$ & $1296$ & SOAR & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($45.4$,$-44.0$,$-22.8$) & ($1.2$,$2.1$,$0.6$) & ($440.3$,$-312.9$,$44.4$) & ($7.6$,$14.7$,$0.5$) & $-1.858$ & $0.001$ & $0.981$ & $0.043$ & $7.423$ & $0.009$ & $2.884$ & $0.044$ & $0.767$ & $0.009$\\
J220502.35$+$310732.6 & 1898564081014685184 & $\dots$ & 22050237$+$3107332 & 22:05:02.35 & $+$31:07:32.6 & GEMN & GN-2016A-Q-75 & $0.080$ & $12.470$ & $0.739$ & $11.151$ & $0.661$ & $12.705$ & $0.983$ & $12.913$ & $11.412$ & $-57.3$ & $-50.0$ & $5.0$ & $\dots$ & $\dots$ & $-31.7$ & $2.7$ & $7.0$ & $3.3237$ & $0.1647$ & $0.3009$ & $0.0149$ & $0.2985$ & $0.0147$ & $0.0492$ & $0.3003$ & $0.0144$ & $0.0481$ & $-19.9825$ & $0.1506$ & $-28.3217$ & $0.1419$ & $-0.0918$ & $5464$ & $89$ & $5464$ & $89$ & $\dots$ & $\dots$ & $4.190$ & $0.146$ & $-0.872$ & $0.194$ & $-0.872$ & $0.194$ & $\dots$ & $\dots$ & $0.235$ & $0.113$ & $0.235$ & $7.793$ & D & $1.000$ & N & $0.430$ & $0.042$ & D & $0.997$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-49.5$,$214.5$,$4.8$) & ($0.6$,$2.5$,$0.9$) & ($36.7$,$1765.9$,$0.5$) & ($1.8$,$20.3$,$0.1$) & $-1.588$ & $0.005$ & $6.467$ & $0.099$ & $9.089$ & $0.057$ & $0.128$ & $0.006$ & $0.169$ & $0.005$\\
J220635.48$-$332645.7 & 6611793395583837568 & 584460 & 22063548$-$3326457 & 22:06:35.48 & $-$33:26:45.7 & GEMS & GS-2016A-Q-107 & $0.023$ & $13.381$ & $0.813$ & $11.791$ & $0.555$ & $13.158$ & $1.068$ & $13.398$ & $11.762$ & $-88.4$ & $-81.1$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1851$ & $0.0166$ & $5.4013$ & $0.4852$ & $4.7362$ & $0.3730$ & $0.0788$ & $3.9422$ & $0.1928$ & $0.0489$ & $6.1110$ & $0.0168$ & $-8.5752$ & $0.0145$ & $0.2387$ & $5146$ & $56$ & $5237$ & $54$ & $5054$ & $58$ & $2.283$ & $0.167$ & $-2.154$ & $0.108$ & $-2.067$ & $0.087$ & $-2.240$ & $0.128$ & $0.907$ & $0.117$ & $0.927$ & $7.203$ & D & $0.996$ & C & $0.434$ & $0.041$ & D & $0.985$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($100.0$,$52.8$,$2.3$) & ($2.9$,$2.9$,$4.1$) & ($343.5$,$315.0$,$206.1$) & ($6.4$,$18.6$,$9.1$) & $-1.818$ & $0.002$ & $1.009$ & $0.055$ & $7.414$ & $0.011$ & $4.437$ & $0.164$ & $0.760$ & $0.011$\\
J220828.98$-$660731.9 & 6399063394830844544 & 486570531 & 22082896$-$6607320 & 22:08:28.98 & $-$66:07:31.9 & GEMS & GS-2017A-Q-86 & $0.029$ & $12.961$ & $0.727$ & $11.422$ & $0.529$ & $12.763$ & $1.018$ & $12.984$ & $11.428$ & $134.3$ & $141.6$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2398$ & $0.0120$ & $4.1701$ & $0.2091$ & $3.7622$ & $0.1702$ & $0.0452$ & $3.8034$ & $0.2413$ & $0.0634$ & $-0.1608$ & $0.0091$ & $-7.8701$ & $0.0114$ & $-0.1570$ & $5178$ & $83$ & $5166$ & $21$ & $5189$ & $145$ & $1.559$ & $0.138$ & $-2.342$ & $0.319$ & $-2.343$ & $0.112$ & $-2.340$ & $0.525$ & $-0.103$ & $0.114$ & $0.357$ & $6.445$ & D & $0.991$ & N & $0.418$ & $0.035$ & D & $0.994$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-90.8$,$37.8$,$-25.5$) & ($2.3$,$3.9$,$3.5$) & ($379.1$,$233.3$,$179.9$) & ($7.9$,$24.6$,$8.6$) & $-1.843$ & $0.003$ & $0.715$ & $0.068$ & $7.156$ & $0.021$ & $4.299$ & $0.174$ & $0.819$ & $0.015$\\
J220833.50$-$774629.1 & 6355604132590923520 & 485538559 & 22083352$-$7746289 & 22:08:33.50 & $-$77:46:29.1 & GEMS & GS-2016A-Q-107 & $0.143$ & $13.375$ & $0.873$ & $11.681$ & $0.576$ & $13.171$ & $1.155$ & $13.448$ & $11.674$ & $-0.7$ & $6.6$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.8886$ & $0.0111$ & $1.1253$ & $0.0141$ & $1.0933$ & $0.0133$ & $0.0122$ & $1.0840$ & $0.0126$ & $0.0116$ & $-6.1554$ & $0.0117$ & $-4.9156$ & $0.0132$ & $-0.0568$ & $5351$ & $80$ & $5494$ & $102$ & $5207$ & $58$ & $3.576$ & $0.308$ & $-1.029$ & $0.258$ & $-1.178$ & $0.399$ & $-0.880$ & $0.117$ & $-0.364$ & $0.100$ & $-0.364$ & $7.037$ & D & $0.992$ & N & $0.030$ & $0.044$ & D & $0.988$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-53.2$,$228.3$,$36.2$) & ($2.5$,$3.2$,$2.9$) & ($36.7$,$1752.9$,$22.1$) & ($2.6$,$24.5$,$1.9$) & $-1.579$ & $0.007$ & $6.535$ & $0.138$ & $9.192$ & $0.068$ & $1.048$ & $0.059$ & $0.169$ & $0.007$\\
J220841.10$-$394512.2 & 6573462431671088000 & 454983 & 22084111$-$3945120 & 22:08:41.10 & $-$39:45:12.2 & GEMS & GS-2016A-Q-107 & $0.014$ & $13.297$ & $0.724$ & $11.766$ & $0.514$ & $13.111$ & $1.017$ & $13.331$ & $11.777$ & $110.5$ & $117.8$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1664$ & $0.0141$ & $6.0104$ & $0.5104$ & $5.1981$ & $0.3817$ & $0.0734$ & $5.1046$ & $0.5079$ & $0.0995$ & $-0.6901$ & $0.0136$ & $-10.0023$ & $0.0107$ & $0.3304$ & $5184$ & $51$ & $5222$ & $42$ & $5145$ & $59$ & $1.983$ & $0.201$ & $-2.381$ & $0.087$ & $-2.431$ & $0.046$ & $-2.330$ & $0.128$ & $0.311$ & $0.124$ & $0.391$ & $6.440$ & D & $0.990$ & N & $0.157$ & $0.039$ & D & $0.990$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-130.0$,$7.5$,$-57.3$) & ($3.2$,$6.6$,$4.2$) & ($232.8$,$39.0$,$738.7$) & ($20.6$,$34.5$,$63.7$) & $-1.772$ & $0.007$ & $1.882$ & $0.164$ & $7.445$ & $0.064$ & $7.411$ & $0.079$ & $0.597$ & $0.026$\\
J220921.79$-$583704.9 & 6411305868393979392 & 488815190 & 22092179$-$5837048 & 22:09:21.79 & $-$58:37:04.9 & GEMS & GS-2016A-Q-107 & $0.021$ & $13.256$ & $0.967$ & $11.269$ & $0.681$ & $12.893$ & $1.285$ & $13.228$ & $11.244$ & $\dots$ & $\dots$ & $\dots$ & $-59.2$ & $0.5$ & $-58.7$ & $1.0$ & $13.0$ & $0.1485$ & $0.0132$ & $6.7338$ & $0.6005$ & $5.7305$ & $0.4349$ & $0.0759$ & $6.0096$ & $0.3009$ & $0.0501$ & $0.0339$ & $0.0089$ & $-1.0226$ & $0.0129$ & $-0.1988$ & $4631$ & $45$ & $4651$ & $31$ & $4611$ & $59$ & $1.236$ & $0.160$ & $-2.348$ & $0.132$ & $-2.516$ & $0.104$ & $-2.180$ & $0.160$ & $-0.187$ & $0.085$ & $0.463$ & $6.545$ & D & $0.983$ & N & $0.249$ & $0.046$ & D & $0.995$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & GALAH & ($-66.3$,$232.4$,$60.4$) & ($1.9$,$1.1$,$0.8$) & ($109.1$,$1145.1$,$479.8$) & ($3.0$,$13.7$,$11.4$) & $-1.560$ & $0.002$ & $5.500$ & $0.059$ & $10.395$ & $0.087$ & $6.838$ & $0.120$ & $0.308$ & $0.008$\\
J221049.90$-$394702.5 & 6573266443723504768 & 469747 & 22104990$-$3947023 & 22:10:49.90 & $-$39:47:02.5 & GEMS & GS-2017A-Q-86 & $0.015$ & $12.897$ & $0.738$ & $11.374$ & $0.566$ & $12.708$ & $1.008$ & $12.925$ & $11.385$ & $-58.1$ & $-50.8$ & $5.0$ & $\dots$ & $\dots$ & $-69.4$ & $1.9$ & $12.0$ & $0.3061$ & $0.0139$ & $3.2673$ & $0.1486$ & $3.0115$ & $0.1262$ & $0.0419$ & $3.0235$ & $0.1351$ & $0.0447$ & $-5.8833$ & $0.0115$ & $-15.9851$ & $0.0111$ & $0.3536$ & $5169$ & $55$ & $5161$ & $48$ & $5176$ & $61$ & $2.199$ & $0.205$ & $-2.501$ & $0.114$ & $-2.552$ & $0.089$ & $-2.450$ & $0.138$ & $0.615$ & $0.098$ & $0.625$ & $6.554$ & D & $0.997$ & I & $-0.124$ & $0.038$ & D & $0.986$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-74.1$,$33.9$,$133.1$) & ($1.7$,$2.7$,$1.8$) & ($402.5$,$218.7$,$331.7$) & ($10.8$,$18.4$,$10.3$) & $-1.763$ & $0.002$ & $0.877$ & $0.068$ & $8.194$ & $0.031$ & $6.342$ & $0.140$ & $0.807$ & $0.014$\\
J221124.59$-$375310.2 & 6574080735161542784 & 547724 & 22112456$-$3753100 & 22:11:24.59 & $-$37:53:10.2 & GEMS & GS-2016A-Q-76 & $0.015$ & $10.855$ & $0.952$ & $9.046$ & $0.624$ & $10.585$ & $1.195$ & $10.879$ & $9.040$ & $-14.0$ & $-6.7$ & $5.0$ & $\dots$ & $\dots$ & $-3.9$ & $0.8$ & $4.0$ & $0.3962$ & $0.0164$ & $2.5238$ & $0.1047$ & $2.3684$ & $0.0922$ & $0.0389$ & $2.3383$ & $0.0880$ & $0.0376$ & $29.3737$ & $0.0155$ & $-16.6961$ & $0.0146$ & $0.2145$ & $4788$ & $54$ & $4820$ & $49$ & $4756$ & $59$ & $0.939$ & $0.104$ & $-2.146$ & $0.104$ & $-2.202$ & $0.056$ & $-2.090$ & $0.152$ & $-0.502$ & $0.130$ & $0.208$ & $6.492$ & D & $0.978$ & N & $0.223$ & $0.037$ & D & $0.999$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($225.9$,$4.7$,$-168.2$) & ($2.5$,$2.7$,$2.0$) & ($1128.2$,$32.1$,$299.8$) & ($31.4$,$18.6$,$5.3$) & $-1.482$ & $0.008$ & $0.160$ & $0.063$ & $15.444$ & $0.285$ & $14.368$ & $1.080$ & $0.979$ & $0.008$\\
J221153.49$-$120918.3 & 2612971211403496832 & 5131041 & 22115350$-$1209181 & 22:11:53.49 & $-$12:09:18.3 & GEMS & GS-2016A-Q-76 & $0.033$ & $11.810$ & $0.812$ & $10.093$ & $0.583$ & $11.559$ & $1.126$ & $11.823$ & $10.096$ & $-138.8$ & $-131.5$ & $5.0$ & $\dots$ & $\dots$ & $-119.9$ & $0.5$ & $4.0$ & $0.2859$ & $0.0232$ & $3.4982$ & $0.2840$ & $3.2065$ & $0.2386$ & $0.0744$ & $2.9666$ & $0.1384$ & $0.0466$ & $4.7891$ & $0.0237$ & $-13.6462$ & $0.0214$ & $0.5587$ & $4995$ & $43$ & $5030$ & $31$ & $4959$ & $55$ & $1.464$ & $0.066$ & $-2.278$ & $0.122$ & $-2.265$ & $0.137$ & $-2.290$ & $0.106$ & $-0.374$ & $0.110$ & $0.156$ & $6.308$ & D & $0.995$ & N & $0.193$ & $0.040$ & D & $0.984$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($20.9$,$8.4$,$0.2$) & ($0.9$,$2.4$,$1.4$) & ($542.0$,$59.6$,$86.9$) & ($6.8$,$16.8$,$1.5$) & $-1.853$ & $0.001$ & $0.745$ & $0.006$ & $7.525$ & $0.010$ & $2.682$ & $0.043$ & $0.820$ & $0.001$\\
J221208.15$-$421521.0 & 6569918602615687808 & 489999938 & 22120815$-$4215210 & 22:12:08.15 & $-$42:15:21.0 & SOAR & SO2019B-013 & $0.011$ & $13.081$ & $0.755$ & $11.458$ & $0.537$ & $12.831$ & $1.048$ & $13.063$ & $11.459$ & $-7.6$ & $-0.3$ & $5.0$ & $\dots$ & $\dots$ & $-15.0$ & $1.2$ & $15.0$ & $0.1722$ & $0.0146$ & $5.8061$ & $0.4913$ & $5.0446$ & $0.3708$ & $0.0735$ & $4.7009$ & $0.3779$ & $0.0804$ & $-4.4893$ & $0.0111$ & $-11.7911$ & $0.0125$ & $0.3954$ & $5103$ & $48$ & $5158$ & $41$ & $5047$ & $55$ & $2.191$ & $0.192$ & $-1.971$ & $0.102$ & $-1.911$ & $0.095$ & $-2.030$ & $0.108$ & $0.208$ & $0.115$ & $0.218$ & $6.677$ & D & $0.998$ & N & $0.066$ & $0.043$ & D & $0.967$ & $30$ & $1296$ & SOAR & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-120.0$,$-3.1$,$112.2$) & ($2.6$,$5.8$,$2.3$) & ($570.8$,$-16.4$,$260.3$) & ($7.1$,$31.1$,$7.2$) & $-1.743$ & $0.007$ & $0.174$ & $0.101$ & $9.001$ & $0.104$ & $6.190$ & $0.558$ & $0.962$ & $0.021$\\
J221227.24$-$681006.9 & 6397497209236655872 & $\dots$ & 22122728$-$6810067 & 22:12:27.24 & $-$68:10:06.9 & GEMS & GS-2016B-Q-86 & $0.028$ & $13.407$ & $0.858$ & $11.770$ & $0.598$ & $13.194$ & $1.094$ & $13.445$ & $11.769$ & $-12.6$ & $-5.3$ & $5.0$ & $\dots$ & $\dots$ & $-8.2$ & $3.6$ & $8.0$ & $0.2069$ & $0.0107$ & $4.8324$ & $0.2494$ & $4.2930$ & $0.1968$ & $0.0458$ & $3.9948$ & $0.1471$ & $0.0368$ & $-18.7728$ & $0.0087$ & $-6.5828$ & $0.0104$ & $-0.1482$ & $5117$ & $61$ & $5117$ & $61$ & $\dots$ & $\dots$ & $1.885$ & $0.278$ & $-1.803$ & $0.199$ & $-1.803$ & $0.199$ & $\dots$ & $\dots$ & $0.294$ & $0.102$ & $0.444$ & $7.071$ & D & $0.997$ & N & $0.314$ & $0.047$ & D & $0.995$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-328.5$,$113.0$,$278.1$) & ($3.4$,$3.5$,$3.7$) & ($3975.5$,$698.7$,$394.0$) & ($164.9$,$23.1$,$10.9$) & $-0.902$ & $0.016$ & $1.518$ & $0.129$ & $53.839$ & $1.981$ & $35.480$ & $1.649$ & $0.945$ & $0.006$\\
J221254.29$-$023542.1 & 2675834650555144576 & 5645701 & 22125424$-$0235414 & 22:12:54.29 & $-$02:35:42.1 & GEMS & GS-2016A-Q-76 & $0.068$ & $12.218$ & $0.705$ & $10.749$ & $0.566$ & $11.993$ & $0.982$ & $12.201$ & $10.701$ & $-140.4$ & $-133.1$ & $5.0$ & $\dots$ & $\dots$ & $-127.9$ & $0.9$ & $9.0$ & $1.4378$ & $0.0150$ & $0.6955$ & $0.0072$ & $0.6832$ & $0.0070$ & $0.0102$ & $0.6806$ & $0.0080$ & $0.0118$ & $63.3197$ & $0.0151$ & $-54.6050$ & $0.0154$ & $0.3671$ & $5392$ & $56$ & $5406$ & $53$ & $5378$ & $59$ & $2.899$ & $0.279$ & $-2.067$ & $0.130$ & $-2.213$ & $0.134$ & $-1.920$ & $0.125$ & $0.499$ & $0.120$ & $0.509$ & $6.872$ & D & $0.997$ & I & $0.295$ & $0.039$ & D & $0.972$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($118.0$,$-6.3$,$-94.4$) & ($0.4$,$0.8$,$0.9$) & ($697.5$,$-50.7$,$134.2$) & ($3.3$,$6.7$,$3.7$) & $-1.726$ & $0.001$ & $0.124$ & $0.020$ & $9.737$ & $0.214$ & $5.013$ & $0.062$ & $0.975$ & $0.004$\\
J221254.59$-$040859.3 & 2627229884351014144 & 5561761 & 22125459$-$0408594 & 22:12:54.59 & $-$04:08:59.3 & GEMS & GS-2016A-Q-76 & $0.080$ & $11.671$ & $0.952$ & $9.763$ & $0.656$ & $11.352$ & $1.247$ & $11.670$ & $9.747$ & $-282.2$ & $-274.9$ & $5.0$ & $\dots$ & $\dots$ & $-270.2$ & $0.3$ & $2.0$ & $0.3950$ & $0.0189$ & $2.5318$ & $0.1212$ & $2.3755$ & $0.1067$ & $0.0449$ & $2.4543$ & $0.1626$ & $0.0663$ & $-3.4528$ & $0.0201$ & $-3.0153$ & $0.0205$ & $0.2583$ & $4859$ & $49$ & $4881$ & $40$ & $4836$ & $57$ & $1.492$ & $0.093$ & $-2.376$ & $0.125$ & $-2.462$ & $0.121$ & $-2.290$ & $0.128$ & $0.015$ & $0.089$ & $0.505$ & $6.559$ & D & $0.996$ & I & $0.278$ & $0.043$ & D & $0.993$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($54.5$,$61.3$,$209.8$) & ($0.8$,$0.5$,$0.3$) & ($6.5$,$455.8$,$1154.2$) & ($0.5$,$4.3$,$5.0$) & $-1.594$ & $0.001$ & $6.687$ & $0.027$ & $8.087$ & $0.023$ & $7.708$ & $0.016$ & $0.095$ & $0.003$\\
J221358.66$-$102632.2 & 2615481495233513216 & 6815397 & 22135867$-$1026322 & 22:13:58.66 & $-$10:26:32.2 & GEMS & GS-2016B-Q-86 & $0.058$ & $13.285$ & $0.957$ & $11.456$ & $0.655$ & $12.991$ & $1.209$ & $13.291$ & $11.430$ & $\dots$ & $\dots$ & $\dots$ & $-22.1$ & $0.5$ & $-21.0$ & $2.0$ & $7.0$ & $0.3621$ & $0.0220$ & $2.7614$ & $0.1678$ & $2.5765$ & $0.1460$ & $0.0567$ & $2.5628$ & $0.1173$ & $0.0458$ & $0.3065$ & $0.0244$ & $-4.3057$ & $0.0223$ & $0.3235$ & $4932$ & $70$ & $5030$ & $87$ & $4834$ & $53$ & $2.024$ & $0.230$ & $-1.581$ & $0.108$ & $-1.551$ & $0.113$ & $-1.610$ & $0.102$ & $0.215$ & $0.073$ & $0.275$ & $7.124$ & D & $0.969$ & N & $0.486$ & $0.042$ & D & $0.996$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & GALAH & ($13.7$,$194.8$,$3.8$) & ($0.8$,$1.3$,$1.6$) & ($17.9$,$1413.5$,$84.2$) & ($1.4$,$10.6$,$1.8$) & $-1.663$ & $0.002$ & $5.834$ & $0.062$ & $7.592$ & $0.009$ & $2.002$ & $0.028$ & $0.131$ & $0.005$\\
J221607.00$-$101555.5 & 2614760563498861696 & 6822604 & 22160699$-$1015554 & 22:16:07.00 & $-$10:15:55.5 & GEMS & GS-2016B-Q-86 & $0.047$ & $13.337$ & $0.776$ & $11.620$ & $0.554$ & $13.065$ & $1.094$ & $13.315$ & $11.639$ & $\dots$ & $\dots$ & $\dots$ & $174.7$ & $0.4$ & $\dots$ & $\dots$ & $\dots$ & $0.1489$ & $0.0180$ & $6.7145$ & $0.8106$ & $5.7165$ & $0.5876$ & $0.1028$ & $4.8864$ & $0.2921$ & $0.0598$ & $0.3458$ & $0.0197$ & $-11.9906$ & $0.0162$ & $0.0209$ & $5244$ & $66$ & $5365$ & $69$ & $5123$ & $62$ & $2.619$ & $0.314$ & $-2.702$ & $0.122$ & $-2.493$ & $0.112$ & $-2.910$ & $0.131$ & $0.390$ & $0.133$ & $0.400$ & $6.128$ & D & $0.913$ & N & $0.562$ & $0.041$ & D & $0.960$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & APOGEE & ($-146.7$,$159.7$,$-223.7$) & ($2.1$,$2.0$,$1.7$) & ($279.8$,$1062.4$,$1320.9$) & ($10.4$,$16.0$,$31.9$) & $-1.336$ & $0.005$ & $7.574$ & $0.023$ & $17.138$ & $0.245$ & $15.170$ & $0.307$ & $0.387$ & $0.005$\\
J221844.15$-$374404.5 & 6597884126815106944 & 1639037 & 22184415$-$3744045 & 22:18:44.15 & $-$37:44:04.5 & GEMS & GS-2016B-Q-86 & $0.015$ & $13.204$ & $1.116$ & $11.191$ & $0.704$ & $12.852$ & $1.334$ & $13.210$ & $11.147$ & $-225.1$ & $-217.8$ & $5.0$ & $\dots$ & $\dots$ & $-235.0$ & $1.6$ & $6.0$ & $0.1314$ & $0.0149$ & $7.6127$ & $0.8640$ & $6.3549$ & $0.6021$ & $0.0947$ & $6.4901$ & $0.9256$ & $0.1426$ & $0.5786$ & $0.0136$ & $-0.3710$ & $0.0133$ & $0.1045$ & $4596$ & $43$ & $4632$ & $29$ & $4560$ & $56$ & $1.298$ & $0.268$ & $-2.729$ & $0.108$ & $-2.678$ & $0.090$ & $-2.780$ & $0.125$ & $-0.260$ & $0.119$ & $0.340$ & $6.041$ & D & $0.992$ & N & $0.314$ & $0.039$ & D & $0.991$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($148.0$,$213.8$,$193.1$) & ($1.9$,$1.5$,$1.4$) & ($445.9$,$944.5$,$1412.6$) & ($15.3$,$37.8$,$55.7$) & $-1.299$ & $0.007$ & $6.930$ & $0.035$ & $19.422$ & $0.317$ & $17.617$ & $0.451$ & $0.474$ & $0.005$\\
J222015.46$-$450247.5 & 6567033071786708096 & 489970139 & 22201545$-$4502473 & 22:20:15.46 & $-$45:02:47.5 & GEMS & GS-2016B-Q-86 & $0.012$ & $13.296$ & $0.771$ & $11.716$ & $0.547$ & $13.101$ & $1.054$ & $13.336$ & $11.722$ & $89.6$ & $96.9$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1629$ & $0.0137$ & $6.1370$ & $0.5146$ & $5.2925$ & $0.3827$ & $0.0723$ & $4.9483$ & $0.2691$ & $0.0544$ & $12.8891$ & $0.0107$ & $-6.5875$ & $0.0126$ & $0.2908$ & $5095$ & $75$ & $5168$ & $95$ & $5021$ & $55$ & $1.833$ & $0.404$ & $-1.770$ & $0.131$ & $-1.989$ & $0.149$ & $-1.550$ & $0.112$ & $-0.213$ & $0.082$ & $-0.023$ & $6.637$ & D & $0.997$ & N & $0.180$ & $0.047$ & D & $0.998$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($166.3$,$39.7$,$-213.7$) & ($4.7$,$2.8$,$4.8$) & ($918.8$,$213.7$,$413.6$) & ($43.9$,$16.6$,$20.7$) & $-1.495$ & $0.012$ & $0.710$ & $0.097$ & $14.808$ & $0.399$ & $12.061$ & $0.760$ & $0.908$ & $0.014$\\
J222025.81$-$102320.2 & 2614799493082260224 & 6836735 & 22202581$-$1023201 & 22:20:25.81 & $-$10:23:20.2 & GEMS & GS-2016B-Q-86 & $0.041$ & $13.256$ & $0.809$ & $11.511$ & $0.571$ & $12.984$ & $1.114$ & $13.243$ & $11.534$ & $\dots$ & $\dots$ & $\dots$ & $-221.4$ & $0.0$ & $\dots$ & $\dots$ & $\dots$ & $0.2023$ & $0.0207$ & $4.9432$ & $0.5070$ & $4.3802$ & $0.3981$ & $0.0909$ & $4.3990$ & $0.3448$ & $0.0784$ & $2.4664$ & $0.0229$ & $-5.5943$ & $0.0189$ & $0.0626$ & $5125$ & $56$ & $5205$ & $53$ & $5045$ & $58$ & $2.522$ & $0.261$ & $-2.614$ & $0.089$ & $-2.487$ & $0.066$ & $-2.740$ & $0.112$ & $0.648$ & $0.125$ & $0.658$ & $6.474$ & D & $0.975$ & I & $0.482$ & $0.029$ & D & $0.976$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & APOGEE & ($75.8$,$4.1$,$110.6$) & ($1.0$,$3.0$,$1.5$) & ($268.2$,$27.9$,$838.2$) & ($8.8$,$20.2$,$12.2$) & $-1.736$ & $0.001$ & $2.097$ & $0.009$ & $8.055$ & $0.017$ & $8.042$ & $0.008$ & $0.587$ & $0.001$\\
J222119.77$-$411102.3 & 6569481855982624640 & 1546286 & 22211976$-$4111021 & 22:21:19.77 & $-$41:11:02.3 & GEMS & GS-2015A-Q-92 & $0.011$ & $11.522$ & $0.857$ & $9.750$ & $0.632$ & $11.246$ & $1.165$ & $11.526$ & $9.737$ & $-191.4$ & $-184.1$ & $5.0$ & $\dots$ & $\dots$ & $-163.4$ & $1.0$ & $11.0$ & $0.3047$ & $0.0202$ & $3.2821$ & $0.2174$ & $3.0240$ & $0.1846$ & $0.0610$ & $2.8051$ & $0.2453$ & $0.0874$ & $6.2332$ & $0.0156$ & $-25.1970$ & $0.0169$ & $0.6106$ & $4872$ & $52$ & $4885$ & $45$ & $4858$ & $58$ & $1.422$ & $0.303$ & $-2.615$ & $0.105$ & $-2.489$ & $0.087$ & $-2.740$ & $0.122$ & $0.318$ & $0.121$ & $0.778$ & $6.593$ & D & $0.962$ & C & $-0.004$ & $0.054$ & D & $0.981$ & $30$ & $2460$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($96.1$,$-105.8$,$138.8$) & ($0.7$,$8.8$,$0.8$) & ($65.0$,$-700.6$,$583.4$) & ($12.2$,$54.3$,$9.9$) & $-1.679$ & $0.010$ & $4.400$ & $0.289$ & $7.877$ & $0.019$ & $6.292$ & $0.108$ & $0.284$ & $0.029$\\
J222139.81$+$372540.1 & 1906965002686762496 & $\dots$ & 22213981$+$3725402 & 22:21:39.81 & $+$37:25:40.1 & GEMN & GN-2017A-Q-82 & $0.105$ & $12.888$ & $0.851$ & $11.088$ & $0.655$ & $12.763$ & $1.135$ & $13.031$ & $11.289$ & $4.7$ & $12.0$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.2552$ & $0.0195$ & $0.7967$ & $0.0124$ & $0.7805$ & $0.0119$ & $0.0152$ & $0.7874$ & $0.0116$ & $0.0148$ & $-2.5963$ & $0.0163$ & $-2.6532$ & $0.0181$ & $-0.1371$ & $5447$ & $88$ & $5447$ & $88$ & $\dots$ & $\dots$ & $3.648$ & $0.294$ & $-1.035$ & $0.354$ & $-1.035$ & $0.354$ & $\dots$ & $\dots$ & $-0.256$ & $0.114$ & $-0.256$ & $7.139$ & D & $0.985$ & N & $-0.047$ & $0.044$ & D & $0.901$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-0.3$,$262.9$,$1.3$) & ($0.7$,$4.9$,$1.5$) & ($26.8$,$2187.5$,$1.8$) & ($9.1$,$41.0$,$0.0$) & $-1.478$ & $0.013$ & $8.321$ & $0.001$ & $10.812$ & $0.462$ & $0.277$ & $0.008$ & $0.130$ & $0.021$\\
J222218.78$-$740628.3 & 6357952517629300352 & 486545673 & 22221878$-$7406283 & 22:22:18.78 & $-$74:06:28.3 & SOAR & SO2019B-013 & $0.038$ & $12.497$ & $0.828$ & $10.413$ & $0.624$ & $12.046$ & $1.267$ & $12.372$ & $10.419$ & $146.8$ & $154.1$ & $5.0$ & $\dots$ & $\dots$ & $174.0$ & $0.6$ & $13.0$ & $0.2049$ & $0.0086$ & $4.8814$ & $0.2060$ & $4.3316$ & $0.1622$ & $0.0375$ & $4.5871$ & $0.2014$ & $0.0439$ & $-5.3364$ & $0.0091$ & $-12.1343$ & $0.0101$ & $-0.1041$ & $4759$ & $46$ & $4810$ & $37$ & $4708$ & $55$ & $1.320$ & $0.146$ & $-2.318$ & $0.100$ & $-2.176$ & $0.082$ & $-2.460$ & $0.117$ & $-0.153$ & $0.129$ & $0.447$ & $6.559$ & D & $0.989$ & N & $0.246$ & $0.040$ & D & $0.996$ & $30$ & $1296$ & SOAR & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-128.5$,$-101.7$,$111.2$) & ($1.1$,$3.4$,$2.7$) & ($376.3$,$-632.2$,$208.8$) & ($7.6$,$19.4$,$7.7$) & $-1.685$ & $0.006$ & $1.967$ & $0.096$ & $9.613$ & $0.067$ & $4.710$ & $0.114$ & $0.660$ & $0.012$\\
J222245.38$+$355547.0 & 1905936405260048384 & $\dots$ & 22224538$+$3555471 & 22:22:45.38 & $+$35:55:47.0 & GEMN & GN-2017A-Q-82 & $0.118$ & $12.611$ & $0.966$ & $10.659$ & $0.660$ & $12.319$ & $1.275$ & $12.648$ & $10.682$ & $-241.4$ & $-234.1$ & $5.0$ & $\dots$ & $\dots$ & $-242.2$ & $1.0$ & $10.0$ & $0.2545$ & $0.0116$ & $3.9288$ & $0.1792$ & $3.5647$ & $0.1475$ & $0.0414$ & $3.8042$ & $0.1430$ & $0.0376$ & $-4.2296$ & $0.0098$ & $-8.1398$ & $0.0111$ & $-0.1308$ & $4879$ & $61$ & $4879$ & $61$ & $\dots$ & $\dots$ & $1.232$ & $0.091$ & $-2.220$ & $0.024$ & $-2.220$ & $0.024$ & $\dots$ & $\dots$ & $-0.235$ & $0.121$ & $0.405$ & $6.615$ & D & $0.983$ & N & $0.351$ & $0.039$ & D & $0.991$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-153.9$,$68.9$,$5.8$) & ($1.3$,$1.3$,$0.9$) & ($687.4$,$631.0$,$26.5$) & ($5.0$,$13.3$,$0.8$) & $-1.617$ & $0.004$ & $1.447$ & $0.035$ & $11.801$ & $0.077$ & $1.325$ & $0.036$ & $0.782$ & $0.004$\\
J222248.60$+$280426.5 & 1881899328730042368 & $\dots$ & 22224859$+$2804264 & 22:22:48.60 & $+$28:04:26.5 & GEMN & GN-2015B-Q-86 & $0.069$ & $11.703$ & $0.806$ & $10.039$ & $0.565$ & $11.493$ & $1.102$ & $11.747$ & $10.057$ & $-152.4$ & $-145.1$ & $5.0$ & $\dots$ & $\dots$ & $-150.1$ & $1.2$ & $7.0$ & $0.5707$ & $0.0161$ & $1.7523$ & $0.0494$ & $1.6759$ & $0.0452$ & $0.0270$ & $1.6257$ & $0.0428$ & $0.0263$ & $17.1071$ & $0.0164$ & $5.3544$ & $0.0156$ & $-0.0539$ & $5144$ & $30$ & $5144$ & $30$ & $\dots$ & $\dots$ & $2.103$ & $0.183$ & $-2.155$ & $0.033$ & $-2.155$ & $0.033$ & $\dots$ & $\dots$ & $0.138$ & $0.119$ & $0.148$ & $6.423$ & D & $1.000$ & N & $0.455$ & $0.047$ & D & $0.989$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($145.3$,$77.3$,$27.9$) & ($1.1$,$1.1$,$0.6$) & ($548.1$,$642.1$,$29.1$) & ($5.6$,$9.2$,$0.5$) & $-1.679$ & $0.002$ & $1.545$ & $0.026$ & $10.386$ & $0.034$ & $1.247$ & $0.009$ & $0.741$ & $0.004$\\
J222254.92$+$295409.1 & 1894651090929156096 & $\dots$ & 22225487$+$2954084 & 22:22:54.92 & $+$29:54:09.1 & GEMN & GN-2017A-Q-82 & $0.065$ & $12.834$ & $0.823$ & $11.087$ & $0.575$ & $12.545$ & $1.116$ & $12.805$ & $11.094$ & $2.4$ & $9.7$ & $5.0$ & $\dots$ & $\dots$ & $17.0$ & $0.7$ & $6.0$ & $3.8049$ & $0.0899$ & $0.2628$ & $0.0062$ & $0.2610$ & $0.0061$ & $0.0235$ & $0.2620$ & $0.0063$ & $0.0242$ & $58.3185$ & $0.0838$ & $49.9520$ & $0.1098$ & $0.1362$ & $5248$ & $52$ & $5248$ & $52$ & $\dots$ & $\dots$ & $4.561$ & $0.100$ & $-0.984$ & $0.099$ & $-0.984$ & $0.099$ & $\dots$ & $\dots$ & $0.013$ & $0.083$ & $0.013$ & $7.459$ & D & $0.975$ & N & $0.275$ & $0.037$ & D & $0.992$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($92.5$,$269.8$,$8.3$) & ($0.7$,$0.6$,$0.3$) & ($175.4$,$2224.6$,$1.0$) & ($2.9$,$5.1$,$0.0$) & $-1.422$ & $0.002$ & $7.153$ & $0.014$ & $13.917$ & $0.067$ & $0.242$ & $0.005$ & $0.321$ & $0.002$\\
J222351.23$-$651209.4 & 6404249993041212928 & $\dots$ & 22235096$-$6512086 & 22:23:51.23 & $-$65:12:09.4 & GEMS & GS-2016A-Q-76 & $0.025$ & $11.550$ & $0.742$ & $10.145$ & $0.520$ & $11.471$ & $0.965$ & $11.673$ & $10.199$ & $5.2$ & $12.5$ & $5.0$ & $\dots$ & $\dots$ & $8.7$ & $0.7$ & $4.0$ & $5.7823$ & $0.0452$ & $0.1729$ & $0.0014$ & $0.1722$ & $0.0013$ & $0.0078$ & $0.1719$ & $0.0015$ & $0.0086$ & $166.5035$ & $0.0373$ & $-78.1312$ & $0.0384$ & $-0.2589$ & $5470$ & $80$ & $5470$ & $80$ & $\dots$ & $\dots$ & $4.653$ & $0.070$ & $-0.841$ & $0.154$ & $-0.841$ & $0.154$ & $\dots$ & $\dots$ & $0.177$ & $0.118$ & $0.177$ & $7.766$ & D & $0.998$ & N & $0.362$ & $0.043$ & D & $0.975$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($99.1$,$163.3$,$-42.6$) & ($0.5$,$0.4$,$0.5$) & ($185.9$,$1331.3$,$16.2$) & ($1.1$,$3.1$,$0.5$) & $-1.644$ & $0.001$ & $4.075$ & $0.010$ & $9.613$ & $0.015$ & $0.931$ & $0.016$ & $0.405$ & $0.001$\\
J222357.54$-$722747.4 & 6382924522640213888 & 486508172 & 22235754$-$7227473 & 22:23:57.54 & $-$72:27:47.4 & GEMS & GS-2016B-Q-86 & $0.024$ & $13.442$ & $0.835$ & $11.726$ & $0.567$ & $13.196$ & $1.114$ & $13.455$ & $11.747$ & $\dots$ & $\dots$ & $\dots$ & $187.3$ & $0.5$ & $189.8$ & $1.5$ & $11.0$ & $0.1325$ & $0.0112$ & $7.5468$ & $0.6396$ & $6.3089$ & $0.4470$ & $0.0708$ & $5.6362$ & $0.3073$ & $0.0545$ & $4.9758$ & $0.0105$ & $-4.9819$ & $0.0105$ & $-0.0314$ & $5004$ & $61$ & $5047$ & $62$ & $4961$ & $59$ & $1.632$ & $0.366$ & $-2.189$ & $0.125$ & $-2.077$ & $0.111$ & $-2.300$ & $0.138$ & $0.182$ & $0.121$ & $0.542$ & $6.783$ & D & $0.990$ & I & $0.513$ & $0.037$ & D & $0.994$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & GALAH & ($8.2$,$17.0$,$-114.9$) & ($2.7$,$1.3$,$1.0$) & ($334.5$,$100.0$,$453.8$) & ($7.0$,$7.9$,$8.3$) & $-1.797$ & $0.002$ & $0.800$ & $0.051$ & $7.454$ & $0.045$ & $7.012$ & $0.074$ & $0.806$ & $0.012$\\
J222416.67$+$254812.7 & 1879125024671706624 & $\dots$ & 22241668$+$2548128 & 22:24:16.67 & $+$25:48:12.7 & GEMN & GN-2017A-Q-82 & $0.050$ & $13.047$ & $0.759$ & $11.541$ & $0.610$ & $12.896$ & $1.003$ & $13.111$ & $11.578$ & $-78.0$ & $-70.7$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.8225$ & $0.0171$ & $1.2158$ & $0.0252$ & $1.1785$ & $0.0237$ & $0.0201$ & $1.1802$ & $0.0232$ & $0.0197$ & $-5.6194$ & $0.0190$ & $-8.7801$ & $0.0195$ & $0.1554$ & $5651$ & $47$ & $5651$ & $47$ & $\dots$ & $\dots$ & $3.832$ & $0.175$ & $-1.359$ & $0.272$ & $-1.359$ & $0.272$ & $\dots$ & $\dots$ & $0.318$ & $0.088$ & $0.318$ & $7.389$ & D & $0.993$ & N & $0.492$ & $0.037$ & D & $0.987$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-37.8$,$180.6$,$19.8$) & ($0.3$,$4.5$,$2.2$) & ($70.1$,$1488.6$,$10.8$) & ($8.7$,$37.3$,$0.8$) & $-1.653$ & $0.008$ & $5.167$ & $0.197$ & $8.549$ & $0.014$ & $0.660$ & $0.028$ & $0.247$ & $0.017$\\
J222725.98$-$662602.3 & 6398116852758052992 & 486599805 & 22272595$-$6626022 & 22:27:25.98 & $-$66:26:02.3 & GEMS & GS-2016B-Q-86 & $0.022$ & $13.520$ & $0.824$ & $11.777$ & $0.584$ & $13.253$ & $1.127$ & $13.517$ & $11.788$ & $\dots$ & $\dots$ & $\dots$ & $294.7$ & $0.7$ & $\dots$ & $\dots$ & $\dots$ & $0.1489$ & $0.0105$ & $6.7154$ & $0.4746$ & $5.7172$ & $0.3440$ & $0.0602$ & $5.6886$ & $0.2377$ & $0.0418$ & $2.3653$ & $0.0092$ & $-11.7706$ & $0.0101$ & $-0.1809$ & $5002$ & $43$ & $5094$ & $31$ & $4910$ & $55$ & $2.115$ & $0.136$ & $-2.065$ & $0.079$ & $-2.120$ & $0.048$ & $-2.010$ & $0.110$ & $0.255$ & $0.105$ & $0.275$ & $6.640$ & D & $0.994$ & N & $0.314$ & $0.035$ & D & $0.998$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & GALAH & ($-9.4$,$-200.0$,$-80.1$) & ($4.0$,$2.8$,$1.5$) & ($11.9$,$-1118.5$,$412.3$) & ($2.6$,$11.8$,$2.6$) & $-1.630$ & $0.006$ & $6.087$ & $0.017$ & $7.825$ & $0.155$ & $4.982$ & $0.088$ & $0.125$ & $0.010$\\
J222808.11$+$354652.1 & 1905786459361887488 & $\dots$ & 22280812$+$3546524 & 22:28:08.11 & $+$35:46:52.1 & GEMN & GN-2016A-Q-75 & $0.102$ & $12.448$ & $1.081$ & $10.206$ & $0.741$ & $11.936$ & $1.394$ & $12.324$ & $10.164$ & $-72.9$ & $-65.6$ & $5.0$ & $\dots$ & $\dots$ & $-39.4$ & $19.1$ & $7.0$ & $9.4679$ & $0.0144$ & $0.1056$ & $0.0002$ & $0.1053$ & $0.0002$ & $0.0015$ & $0.1053$ & $0.0002$ & $0.0015$ & $-6.5983$ & $0.0127$ & $-26.5390$ & $0.0133$ & $-0.0765$ & $4750$ & $59$ & $4750$ & $59$ & $\dots$ & $\dots$ & $4.384$ & $0.202$ & $-1.319$ & $0.553$ & $-1.319$ & $0.553$ & $\dots$ & $\dots$ & $-0.350$ & $0.095$ & $-0.350$ & $6.761$ & D & $0.997$ & N & $-0.055$ & $0.042$ & D & $0.989$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-20.6$,$211.5$,$10.9$) & ($1.1$,$18.2$,$6.1$) & ($22.0$,$1745.6$,$1.2$) & ($18.1$,$150.3$,$1.1$) & $-1.601$ & $0.038$ & $6.708$ & $0.855$ & $8.541$ & $0.326$ & $0.169$ & $0.089$ & $0.124$ & $0.055$\\
J222845.55$-$412411.9 & 6593293356532115712 & 1555178 & 22284549$-$4124119 & 22:28:45.55 & $-$41:24:11.9 & GEMS & GS-2017A-Q-86 & $0.012$ & $12.926$ & $0.793$ & $10.906$ & $0.645$ & $12.480$ & $1.247$ & $12.797$ & $10.875$ & $-39.9$ & $-32.6$ & $5.0$ & $\dots$ & $\dots$ & $-25.2$ & $13.2$ & $7.0$ & $5.0313$ & $0.0210$ & $0.1988$ & $0.0008$ & $0.1977$ & $0.0008$ & $0.0042$ & $0.1980$ & $0.0009$ & $0.0047$ & $69.3723$ & $0.0208$ & $3.7585$ & $0.0185$ & $0.0054$ & $4795$ & $78$ & $4992$ & $89$ & $4597$ & $66$ & $4.594$ & $0.081$ & $-0.802$ & $0.136$ & $-0.643$ & $0.149$ & $-0.960$ & $0.123$ & $0.132$ & $0.118$ & $0.132$ & $7.760$ & D & $0.998$ & N & $0.280$ & $0.031$ & D & $0.996$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($56.6$,$240.5$,$-6.2$) & ($7.1$,$0.3$,$11.2$) & ($44.1$,$1958.2$,$2.2$) & ($10.6$,$2.5$,$1.7$) & $-1.529$ & $0.004$ & $7.139$ & $0.128$ & $10.171$ & $0.250$ & $0.285$ & $0.104$ & $0.175$ & $0.020$\\
J222848.38$+$371737.2 & 1907618490550660736 & $\dots$ & 22284838$+$3717372 & 22:28:48.38 & $+$37:17:37.2 & GEMS & GN-2016B-Q-85 & $0.094$ & $13.294$ & $0.740$ & $11.689$ & $0.538$ & $13.017$ & $1.013$ & $13.237$ & $11.688$ & $61.4$ & $68.7$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.0162$ & $0.0148$ & $0.9841$ & $0.0144$ & $0.9595$ & $0.0136$ & $0.0142$ & $0.9574$ & $0.0126$ & $0.0132$ & $-2.4083$ & $0.0122$ & $3.9488$ & $0.0136$ & $-0.1648$ & $5571$ & $90$ & $5571$ & $90$ & $\dots$ & $\dots$ & $3.949$ & $0.250$ & $-1.840$ & $0.090$ & $-1.840$ & $0.090$ & $\dots$ & $\dots$ & $0.233$ & $0.119$ & $0.233$ & $6.823$ & D & $0.989$ & N & $0.340$ & $0.041$ & D & $0.967$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($29.7$,$320.9$,$6.9$) & ($0.8$,$4.7$,$1.5$) & ($306.1$,$2683.2$,$3.4$) & ($37.6$,$38.9$,$0.2$) & $-1.301$ & $0.015$ & $8.292$ & $0.002$ & $18.447$ & $0.773$ & $0.620$ & $0.007$ & $0.379$ & $0.018$\\
J222903.39$+$395414.4 & 1909092729485051776 & $\dots$ & 22290341$+$3954145 & 22:29:03.39 & $+$39:54:14.4 & GEMN & GN-2015B-Q-86 & $0.122$ & $12.040$ & $0.883$ & $10.415$ & $0.656$ & $11.764$ & $1.147$ & $12.037$ & $10.276$ & $-20.4$ & $-13.1$ & $5.0$ & $\dots$ & $\dots$ & $-23.6$ & $8.2$ & $16.0$ & $0.8359$ & $0.0207$ & $1.1963$ & $0.0297$ & $1.1602$ & $0.0279$ & $0.0241$ & $1.1435$ & $0.0295$ & $0.0258$ & $-11.6271$ & $0.0132$ & $-9.2080$ & $0.0193$ & $-0.4980$ & $5531$ & $115$ & $5531$ & $115$ & $\dots$ & $\dots$ & $3.031$ & $0.309$ & $-1.080$ & $0.285$ & $-1.080$ & $0.285$ & $\dots$ & $\dots$ & $-0.449$ & $0.093$ & $-0.439$ & $6.911$ & D & $0.990$ & N & $0.436$ & $0.046$ & D & $0.856$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-62.5$,$243.7$,$5.4$) & ($1.8$,$7.8$,$2.2$) & ($59.4$,$2053.6$,$3.1$) & ($4.8$,$65.5$,$0.1$) & $-1.499$ & $0.018$ & $7.333$ & $0.215$ & $10.990$ & $0.409$ & $0.386$ & $0.007$ & $0.199$ & $0.005$\\
J222933.23$+$433204.6 & 1981952760850101376 & $\dots$ & 22293323$+$4332048 & 22:29:33.23 & $+$43:32:04.6 & GEMN & GN-2018A-Q-403 & $0.126$ & $11.527$ & $0.816$ & $9.671$ & $0.615$ & $11.224$ & $1.172$ & $11.507$ & $9.707$ & $-278.5$ & $-271.2$ & $5.0$ & $\dots$ & $\dots$ & $-278.4$ & $0.3$ & $11.0$ & $0.5923$ & $0.0141$ & $1.6885$ & $0.0402$ & $1.6175$ & $0.0369$ & $0.0228$ & $1.5808$ & $0.0362$ & $0.0229$ & $4.2995$ & $0.0118$ & $-11.1232$ & $0.0124$ & $-0.1589$ & $5109$ & $48$ & $5109$ & $48$ & $\dots$ & $\dots$ & $2.202$ & $0.178$ & $-2.740$ & $0.114$ & $-2.740$ & $0.114$ & $\dots$ & $\dots$ & $0.771$ & $0.115$ & $0.781$ & $6.471$ & D & $0.996$ & C & $0.420$ & $0.032$ & D & $0.991$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-70.8$,$-23.2$,$-20.7$) & ($0.2$,$0.3$,$0.6$) & ($669.4$,$-199.3$,$8.7$) & ($1.1$,$2.5$,$0.3$) & $-1.775$ & $0.001$ & $0.482$ & $0.066$ & $9.006$ & $0.006$ & $0.573$ & $0.010$ & $0.898$ & $0.013$\\
J222940.83$-$330540.2 & 6600574876582217344 & 2023616 & 22294083$-$3305402 & 22:29:40.83 & $-$33:05:40.2 & GEMS & GS-2016A-Q-76 & $0.011$ & $12.021$ & $0.852$ & $10.263$ & $0.615$ & $11.773$ & $1.163$ & $12.052$ & $10.265$ & $189.1$ & $196.4$ & $5.0$ & $\dots$ & $\dots$ & $196.8$ & $0.6$ & $11.0$ & $0.1990$ & $0.0172$ & $5.0244$ & $0.4350$ & $4.4439$ & $0.3403$ & $0.0766$ & $3.8129$ & $0.1554$ & $0.0408$ & $13.2278$ & $0.0184$ & $-0.4791$ & $0.0161$ & $0.1356$ & $4879$ & $39$ & $4909$ & $22$ & $4848$ & $55$ & $1.406$ & $0.124$ & $-2.646$ & $0.110$ & $-2.701$ & $0.114$ & $-2.590$ & $0.106$ & $-0.066$ & $0.113$ & $0.474$ & $6.258$ & D & $0.992$ & N & $-0.070$ & $0.042$ & D & $0.992$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($104.7$,$204.3$,$-287.0$) & ($2.5$,$1.0$,$1.5$) & ($1223.7$,$1289.2$,$774.1$) & ($35.2$,$10.8$,$2.9$) & $-1.185$ & $0.005$ & $5.011$ & $0.061$ & $27.143$ & $0.365$ & $20.683$ & $0.323$ & $0.688$ & $0.007$\\
J223114.33$-$665657.4 & 6386075551166390144 & 486599726 & 22311433$-$6656572 & 22:31:14.33 & $-$66:56:57.4 & GEMS & GS-2015A-Q-92 & $0.021$ & $11.560$ & $0.878$ & $9.813$ & $0.629$ & $11.306$ & $1.157$ & $11.583$ & $9.806$ & $39.6$ & $46.9$ & $5.0$ & $\dots$ & $\dots$ & $58.3$ & $0.4$ & $13.0$ & $0.3476$ & $0.0169$ & $2.8768$ & $0.1402$ & $2.6766$ & $0.1214$ & $0.0453$ & $2.7000$ & $0.1349$ & $0.0500$ & $8.5043$ & $0.0157$ & $-18.8761$ & $0.0161$ & $-0.2514$ & $4802$ & $52$ & $4764$ & $49$ & $4839$ & $54$ & $1.241$ & $0.170$ & $-1.955$ & $0.074$ & $-2.089$ & $0.040$ & $-1.820$ & $0.108$ & $-0.506$ & $0.091$ & $0.084$ & $6.559$ & D & $0.982$ & N & $0.040$ & $0.036$ & D & $0.992$ & $30$ & $2460$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($67.4$,$-3.1$,$30.9$) & ($2.1$,$2.9$,$1.0$) & ($543.1$,$-21.4$,$104.4$) & ($11.2$,$19.4$,$4.4$) & $-1.855$ & $0.002$ & $0.068$ & $0.032$ & $7.864$ & $0.024$ & $4.101$ & $0.048$ & $0.983$ & $0.008$\\
J223454.48$-$660517.3 & 6392134513070641408 & 486604842 & 22345447$-$6605172 & 22:34:54.48 & $-$66:05:17.3 & GEMS & GS-2015A-Q-92 & $0.021$ & $11.359$ & $0.776$ & $9.722$ & $0.592$ & $11.135$ & $1.087$ & $11.383$ & $9.718$ & $-76.6$ & $-69.3$ & $5.0$ & $\dots$ & $\dots$ & $-54.9$ & $0.2$ & $5.0$ & $0.3748$ & $0.0146$ & $2.6679$ & $0.1036$ & $2.4949$ & $0.0906$ & $0.0363$ & $2.4750$ & $0.0734$ & $0.0296$ & $9.8744$ & $0.0130$ & $-12.8329$ & $0.0130$ & $-0.2684$ & $4994$ & $57$ & $4951$ & $55$ & $5037$ & $59$ & $1.483$ & $0.298$ & $-2.730$ & $0.104$ & $-2.799$ & $0.085$ & $-2.660$ & $0.122$ & $0.046$ & $0.122$ & $0.506$ & $6.206$ & D & $0.787$ & I & $-0.242$ & $0.076$ & D & $0.985$ & $30$ & $2460$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($105.1$,$131.5$,$62.5$) & ($0.9$,$1.0$,$0.2$) & ($170.7$,$914.2$,$166.5$) & ($2.5$,$8.6$,$2.6$) & $-1.718$ & $0.001$ & $3.210$ & $0.030$ & $8.270$ & $0.006$ & $3.468$ & $0.040$ & $0.441$ & $0.004$\\
J223534.01$+$380807.6 & 1907949615349095168 & $\dots$ & 22353399$+$3808076 & 22:35:34.01 & $+$38:08:07.6 & GEMS & GN-2016B-Q-85 & $0.124$ & $13.485$ & $0.692$ & $12.310$ & $0.500$ & $13.295$ & $0.918$ & $13.479$ & $12.080$ & $57.5$ & $64.8$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.2052$ & $0.0170$ & $0.8297$ & $0.0117$ & $0.8122$ & $0.0112$ & $0.0138$ & $0.8054$ & $0.0086$ & $0.0107$ & $18.4149$ & $0.0144$ & $1.9980$ & $0.0151$ & $-0.2035$ & $5877$ & $109$ & $5877$ & $109$ & $\dots$ & $\dots$ & $4.204$ & $0.088$ & $-0.906$ & $0.191$ & $-0.906$ & $0.191$ & $\dots$ & $\dots$ & $0.155$ & $0.097$ & $0.155$ & $7.679$ & D & $0.994$ & N & $0.309$ & $0.044$ & D & $0.985$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($85.1$,$290.4$,$-41.0$) & ($0.9$,$4.7$,$1.5$) & ($256.0$,$2427.1$,$14.5$) & ($28.5$,$39.0$,$0.9$) & $-1.355$ & $0.015$ & $7.614$ & $0.032$ & $16.373$ & $0.650$ & $1.431$ & $0.127$ & $0.365$ & $0.015$\\
J223541.38$-$430555.0 & 6520905878946665344 & 490027840 & 22354139$-$4305549 & 22:35:41.38 & $-$43:05:55.0 & GEMS & GS-2016A-Q-76 & $0.013$ & $12.088$ & $0.830$ & $10.382$ & $0.606$ & $11.849$ & $1.115$ & $12.108$ & $10.399$ & $109.2$ & $116.5$ & $5.0$ & $\dots$ & $\dots$ & $125.9$ & $0.9$ & $29.0$ & $0.2354$ & $0.0165$ & $4.2483$ & $0.2980$ & $3.8257$ & $0.2416$ & $0.0632$ & $3.5300$ & $0.1465$ & $0.0415$ & $-2.3088$ & $0.0126$ & $-19.2160$ & $0.0158$ & $0.6086$ & $4955$ & $45$ & $4950$ & $29$ & $4959$ & $60$ & $1.425$ & $0.104$ & $-2.758$ & $0.115$ & $-2.845$ & $0.095$ & $-2.670$ & $0.135$ & $-0.039$ & $0.115$ & $0.461$ & $6.133$ & D & $0.914$ & N & $0.264$ & $0.042$ & D & $0.996$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-164.7$,$-70.9$,$-23.9$) & ($1.0$,$3.8$,$1.2$) & ($390.9$,$-451.6$,$287.7$) & ($8.9$,$22.4$,$4.7$) & $-1.704$ & $0.004$ & $1.853$ & $0.081$ & $9.196$ & $0.053$ & $6.215$ & $0.039$ & $0.665$ & $0.011$\\
J223557.26$-$243411.6 & 6623904310004559104 & 5720801 & 22355721$-$2434108 & 22:35:57.26 & $-$24:34:11.6 & GEMS & GS-2016A-Q-76 & $0.022$ & $12.344$ & $1.088$ & $10.262$ & $0.738$ & $12.016$ & $1.344$ & $12.379$ & $10.300$ & $-41.8$ & $-34.5$ & $5.0$ & $\dots$ & $\dots$ & $-21.2$ & $0.7$ & $3.0$ & $8.9742$ & $0.0137$ & $0.1114$ & $0.0002$ & $0.1111$ & $0.0002$ & $0.0015$ & $0.1112$ & $0.0002$ & $0.0014$ & $52.3600$ & $0.0118$ & $-40.8668$ & $0.0111$ & $0.3681$ & $4748$ & $91$ & $4748$ & $91$ & $4483$ & $67$ & $4.637$ & $0.046$ & $-0.945$ & $0.299$ & $-0.945$ & $0.299$ & $-0.341$ & $0.126$ & $-0.265$ & $0.094$ & $-0.265$ & $7.220$ & D & $0.980$ & N & $0.062$ & $0.042$ & D & $0.982$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($14.9$,$218.5$,$9.5$) & ($0.3$,$0.2$,$0.6$) & ($7.5$,$1791.7$,$1.0$) & ($0.2$,$1.5$,$0.1$) & $-1.592$ & $0.001$ & $7.146$ & $0.013$ & $8.327$ & $0.004$ & $0.168$ & $0.008$ & $0.076$ & $0.001$\\
J223640.81$-$702652.3 & 6384994623861077376 & 486542421 & 22364074$-$7026524 & 22:36:40.81 & $-$70:26:52.3 & GEMS & GS-2017A-Q-86 & $0.022$ & $12.884$ & $0.625$ & $11.922$ & $0.409$ & $12.937$ & $0.797$ & $13.083$ & $11.871$ & $7.8$ & $15.1$ & $5.0$ & $\dots$ & $\dots$ & $9.5$ & $3.5$ & $7.0$ & $2.5862$ & $0.0204$ & $0.3867$ & $0.0030$ & $0.3828$ & $0.0030$ & $0.0078$ & $0.3839$ & $0.0032$ & $0.0083$ & $57.2251$ & $0.0186$ & $31.2039$ & $0.0221$ & $-0.1515$ & $5794$ & $45$ & $5827$ & $22$ & $5760$ & $68$ & $4.123$ & $0.278$ & $-1.146$ & $0.156$ & $-1.242$ & $0.158$ & $-1.050$ & $0.153$ & $0.361$ & $0.110$ & $0.361$ & $7.645$ & D & $0.999$ & N & $0.258$ & $0.043$ & D & $0.992$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($60.1$,$270.0$,$-81.9$) & ($1.9$,$1.8$,$2.3$) & ($132.3$,$2171.1$,$64.9$) & ($7.4$,$14.2$,$4.5$) & $-1.426$ & $0.004$ & $7.405$ & $0.100$ & $13.537$ & $0.228$ & $2.498$ & $0.119$ & $0.293$ & $0.014$\\
J223733.15$-$434118.5 & 6520826714109323392 & 490063205 & 22373316$-$4341181 & 22:37:33.15 & $-$43:41:18.5 & GEMS & GS-2016A-Q-76 & $0.010$ & $10.977$ & $0.770$ & $9.384$ & $0.594$ & $10.736$ & $1.064$ & $10.975$ & $9.346$ & $-18.5$ & $-11.2$ & $5.0$ & $\dots$ & $\dots$ & $-9.6$ & $0.3$ & $22.0$ & $0.6726$ & $0.0154$ & $1.4869$ & $0.0341$ & $1.4315$ & $0.0316$ & $0.0221$ & $1.4176$ & $0.0237$ & $0.0167$ & $0.9868$ & $0.0109$ & $-43.6004$ & $0.0132$ & $0.5978$ & $5108$ & $38$ & $5176$ & $16$ & $5039$ & $59$ & $2.369$ & $0.050$ & $-2.302$ & $0.089$ & $-2.144$ & $0.050$ & $-2.460$ & $0.128$ & $0.201$ & $0.110$ & $0.211$ & $6.339$ & D & $0.998$ & N & $0.299$ & $0.045$ & D & $0.982$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-51.1$,$-36.9$,$66.3$) & ($0.3$,$1.4$,$0.4$) & ($478.0$,$-277.1$,$82.7$) & ($5.5$,$10.2$,$0.8$) & $-1.817$ & $0.001$ & $0.789$ & $0.043$ & $8.141$ & $0.018$ & $3.398$ & $0.060$ & $0.823$ & $0.009$\\
J224010.66$-$373826.1 & 6595625729931613568 & 1710078 & 22401067$-$3738259 & 22:40:10.66 & $-$37:38:26.1 & GEMS & GS-2016A-Q-76 & $0.014$ & $11.411$ & $0.900$ & $9.673$ & $0.637$ & $11.155$ & $1.173$ & $11.439$ & $9.637$ & $-100.8$ & $-93.5$ & $5.0$ & $\dots$ & $\dots$ & $-88.7$ & $0.6$ & $6.0$ & $0.2930$ & $0.0195$ & $3.4131$ & $0.2266$ & $3.1349$ & $0.1912$ & $0.0610$ & $3.0951$ & $0.2180$ & $0.0704$ & $2.7256$ & $0.0205$ & $-3.5664$ & $0.0190$ & $0.2727$ & $4846$ & $41$ & $4863$ & $25$ & $4829$ & $56$ & $1.439$ & $0.152$ & $-2.528$ & $0.118$ & $-2.576$ & $0.121$ & $-2.480$ & $0.114$ & $0.108$ & $0.107$ & $0.598$ & $6.500$ & D & $0.998$ & I & $0.253$ & $0.046$ & D & $0.995$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($57.4$,$184.3$,$69.7$) & ($0.6$,$1.3$,$0.6$) & ($18.0$,$1230.6$,$254.4$) & ($0.5$,$13.9$,$6.0$) & $-1.650$ & $0.002$ & $5.790$ & $0.043$ & $7.679$ & $0.019$ & $3.840$ & $0.048$ & $0.140$ & $0.003$\\
J224126.33$-$362730.6 & 6596002145160945664 & 1738064 & 22412632$-$3627304 & 22:41:26.33 & $-$36:27:30.6 & GEMS & GS-2016A-Q-76 & $0.011$ & $11.821$ & $0.812$ & $10.118$ & $0.553$ & $11.573$ & $1.107$ & $11.829$ & $10.131$ & $-81.7$ & $-74.4$ & $5.0$ & $\dots$ & $\dots$ & $-68.9$ & $0.9$ & $10.0$ & $0.2408$ & $0.0163$ & $4.1530$ & $0.2816$ & $3.7483$ & $0.2294$ & $0.0612$ & $3.6251$ & $0.2261$ & $0.0624$ & $8.2802$ & $0.0167$ & $-17.3171$ & $0.0152$ & $0.1507$ & $4990$ & $53$ & $5005$ & $39$ & $4974$ & $66$ & $1.648$ & $0.096$ & $-2.512$ & $0.157$ & $-2.313$ & $0.141$ & $-2.710$ & $0.172$ & $0.015$ & $0.099$ & $0.395$ & $6.313$ & D & $0.990$ & N & $0.631$ & $0.042$ & D & $0.993$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($67.7$,$-88.6$,$21.7$) & ($0.8$,$6.0$,$1.2$) & ($230.5$,$-571.3$,$206.8$) & ($18.0$,$35.7$,$6.3$) & $-1.790$ & $0.006$ & $1.977$ & $0.168$ & $7.498$ & $0.019$ & $3.970$ & $0.024$ & $0.583$ & $0.027$\\
J224253.45$+$365634.3 & 1904673345575321600 & $\dots$ & 22425346$+$3656344 & 22:42:53.45 & $+$36:56:34.3 & KPNK & 17A-0295 & $0.141$ & $12.940$ & $0.900$ & $11.033$ & $0.587$ & $12.628$ & $1.206$ & $12.927$ & $11.072$ & $-342.9$ & $-335.6$ & $5.0$ & $\dots$ & $\dots$ & $-343.0$ & $1.4$ & $15.0$ & $0.2605$ & $0.0133$ & $3.8382$ & $0.1959$ & $3.4899$ & $0.1619$ & $0.0464$ & $3.7077$ & $0.1411$ & $0.0381$ & $-7.0084$ & $0.0126$ & $-10.9086$ & $0.0138$ & $-0.1005$ & $5017$ & $32$ & $5017$ & $32$ & $\dots$ & $\dots$ & $1.535$ & $0.123$ & $-1.789$ & $0.100$ & $-1.789$ & $0.100$ & $\dots$ & $\dots$ & $-0.299$ & $0.107$ & $0.111$ & $6.752$ & D & $0.994$ & N & $0.508$ & $0.039$ & D & $0.991$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-267.7$,$19.4$,$19.6$) & ($2.2$,$2.1$,$1.2$) & ($1577.5$,$180.8$,$28.0$) & ($17.5$,$20.0$,$1.3$) & $-1.387$ & $0.007$ & $0.335$ & $0.038$ & $19.174$ & $0.270$ & $5.796$ & $1.577$ & $0.966$ & $0.004$\\
J224320.30$-$754734.1 & 6357547759911189120 & $\dots$ & 22432022$-$7547340 & 22:43:20.30 & $-$75:47:34.1 & GEMS & GS-2015A-Q-77 & $0.061$ & $11.766$ & $0.665$ & $10.572$ & $0.463$ & $11.727$ & $0.838$ & $11.886$ & $10.611$ & $7.7$ & $15.0$ & $5.0$ & $\dots$ & $\dots$ & $20.4$ & $0.7$ & $9.0$ & $3.7293$ & $0.0106$ & $0.2681$ & $0.0008$ & $0.2663$ & $0.0008$ & $0.0028$ & $0.2661$ & $0.0007$ & $0.0026$ & $17.5235$ & $0.0114$ & $5.4295$ & $0.0137$ & $-0.1480$ & $5877$ & $46$ & $5877$ & $46$ & $\dots$ & $\dots$ & $3.782$ & $0.244$ & $-0.850$ & $0.087$ & $-0.850$ & $0.087$ & $\dots$ & $\dots$ & $0.401$ & $0.088$ & $0.401$ & $7.981$ & D & $0.992$ & N & $0.243$ & $0.037$ & D & $0.990$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-8.4$,$238.5$,$-20.2$) & ($0.3$,$0.4$,$0.4$) & ($1.8$,$1934.3$,$4.1$) & ($0.0$,$3.2$,$0.1$) & $-1.551$ & $0.001$ & $8.034$ & $0.009$ & $8.644$ & $0.017$ & $0.375$ & $0.007$ & $0.037$ & $0.000$\\
J224512.62$+$353206.5 & 1903656636619168768 & $\dots$ & 22451263$+$3532066 & 22:45:12.62 & $+$35:32:06.5 & GEMN & GN-2016A-Q-75 & $0.077$ & $12.652$ & $1.010$ & $10.585$ & $0.677$ & $12.268$ & $1.310$ & $12.615$ & $10.590$ & $-241.6$ & $-234.3$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1945$ & $0.0109$ & $5.1414$ & $0.2879$ & $4.5352$ & $0.2240$ & $0.0494$ & $4.7765$ & $0.3115$ & $0.0652$ & $-3.7118$ & $0.0091$ & $-3.3036$ & $0.0117$ & $-0.1053$ & $4749$ & $16$ & $4749$ & $16$ & $\dots$ & $\dots$ & $1.243$ & $0.080$ & $-2.189$ & $0.072$ & $-2.189$ & $0.072$ & $\dots$ & $\dots$ & $-0.286$ & $0.119$ & $0.324$ & $6.565$ & D & $0.997$ & N & $0.432$ & $0.036$ & D & $0.997$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-113.8$,$100.6$,$67.4$) & ($2.8$,$4.1$,$1.8$) & ($484.0$,$991.5$,$92.5$) & ($21.5$,$43.1$,$3.3$) & $-1.576$ & $0.006$ & $2.748$ & $0.150$ & $12.062$ & $0.137$ & $3.368$ & $0.110$ & $0.629$ & $0.017$\\
J224535.04$+$130120.8 & 2731609959149919360 & $\dots$ & 22453503$+$1301210 & 22:45:35.04 & $+$13:01:20.8 & GEMN & GN-2016A-Q-75 & $0.046$ & $12.444$ & $0.845$ & $10.627$ & $0.564$ & $12.171$ & $1.164$ & $12.451$ & $10.662$ & $-532.9$ & $-525.6$ & $5.0$ & $\dots$ & $\dots$ & $-506.8$ & $0.7$ & $6.0$ & $0.2013$ & $0.0150$ & $4.9670$ & $0.3693$ & $4.3989$ & $0.2896$ & $0.0658$ & $4.2795$ & $0.2502$ & $0.0585$ & $10.1866$ & $0.0186$ & $-5.6433$ & $0.0202$ & $0.4721$ & $4990$ & $65$ & $4990$ & $65$ & $\dots$ & $\dots$ & $1.305$ & $0.181$ & $-2.883$ & $0.009$ & $-2.883$ & $0.009$ & $\dots$ & $\dots$ & $0.021$ & $0.097$ & $0.601$ & $6.148$ & D & $0.956$ & I & $0.485$ & $0.036$ & D & $0.994$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($46.3$,$-305.2$,$158.7$) & ($1.1$,$3.0$,$2.9$) & ($676.4$,$-2579.7$,$506.9$) & ($22.9$,$29.9$,$7.9$) & $-1.161$ & $0.007$ & $8.820$ & $0.025$ & $26.355$ & $0.434$ & $13.970$ & $0.122$ & $0.498$ & $0.005$\\
J224547.97$+$282625.8 & 1887186850086385152 & $\dots$ & 22454796$+$2826260 & 22:45:47.97 & $+$28:26:25.8 & GEMN & GN-2017B-Q-75 & $0.047$ & $12.945$ & $0.858$ & $11.074$ & $0.633$ & $12.638$ & $1.165$ & $12.919$ & $11.129$ & $-47.8$ & $-40.5$ & $5.0$ & $\dots$ & $\dots$ & $-11.3$ & $4.7$ & $17.0$ & $5.3588$ & $0.1421$ & $0.1866$ & $0.0049$ & $0.1857$ & $0.0049$ & $0.0264$ & $0.1870$ & $0.0051$ & $0.0273$ & $6.2101$ & $0.1784$ & $-17.7721$ & $0.1186$ & $-0.1583$ & $5128$ & $69$ & $5128$ & $69$ & $\dots$ & $\dots$ & $4.128$ & $0.208$ & $-1.247$ & $0.498$ & $-1.247$ & $0.498$ & $\dots$ & $\dots$ & $-0.214$ & $0.111$ & $-0.214$ & $6.969$ & D & $0.938$ & N & $-0.119$ & $0.044$ & D & $0.747$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-10.5$,$233.7$,$-2.5$) & ($0.3$,$4.1$,$2.1$) & ($1.8$,$1929.6$,$0.3$) & ($0.6$,$33.5$,$0.1$) & $-1.555$ & $0.010$ & $7.993$ & $0.142$ & $8.590$ & $0.161$ & $0.099$ & $0.012$ & $0.036$ & $0.005$\\
J224734.48$-$551153.4 & 6505905757201226368 & 489445767 & 22473447$-$5511534 & 22:47:34.48 & $-$55:11:53.4 & GEMS & GS-2016A-Q-76 & $0.018$ & $12.023$ & $0.674$ & $10.329$ & $0.626$ & $11.723$ & $1.001$ & $11.938$ & $10.408$ & $-19.3$ & $-12.0$ & $5.0$ & $\dots$ & $\dots$ & $2.5$ & $2.5$ & $27.0$ & $2.4900$ & $0.2710$ & $0.4016$ & $0.0437$ & $0.3975$ & $0.0428$ & $0.1077$ & $0.4206$ & $0.0351$ & $0.0834$ & $13.7547$ & $0.2111$ & $-6.1504$ & $0.2123$ & $-0.2655$ & $5393$ & $68$ & $5627$ & $76$ & $5158$ & $59$ & $3.814$ & $0.161$ & $-1.460$ & $0.183$ & $-1.400$ & $0.254$ & $-1.520$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & N & $0.997$ & $\dots$ & $\dots$ & $\dots$ & N & $0.975$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($7.2$,$230.6$,$-3.3$) & ($1.4$,$0.9$,$2.1$) & ($0.8$,$1849.6$,$4.2$) & ($0.2$,$8.0$,$0.2$) & $-1.576$ & $0.002$ & $7.780$ & $0.041$ & $8.161$ & $0.046$ & $0.365$ & $0.010$ & $0.024$ & $0.004$\\
J224745.45$+$251711.5 & 1876790894628571264 & $\dots$ & 22474545$+$2517113 & 22:47:45.45 & $+$25:17:11.5 & GEMN & GN-2017B-Q-75 & $0.099$ & $12.742$ & $0.927$ & $10.996$ & $0.711$ & $12.488$ & $1.198$ & $12.783$ & $10.941$ & $\dots$ & $\dots$ & $\dots$ & $0.9$ & $5.2$ & $-1.2$ & $3.4$ & $8.0$ & $5.2019$ & $0.0779$ & $0.1922$ & $0.0029$ & $0.1913$ & $0.0029$ & $0.0149$ & $0.1913$ & $0.0023$ & $0.0121$ & $13.2934$ & $0.0790$ & $-0.4916$ & $0.0829$ & $0.1370$ & $5056$ & $72$ & $5056$ & $72$ & $\dots$ & $\dots$ & $4.327$ & $0.169$ & $-1.037$ & $0.391$ & $-1.037$ & $0.391$ & $\dots$ & $\dots$ & $-0.297$ & $0.100$ & $-0.297$ & $7.096$ & D & $0.943$ & N & $-0.092$ & $0.039$ & D & $0.752$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & LAMOST DR5 & ($3.9$,$246.2$,$2.0$) & ($0.1$,$3.1$,$1.8$) & ($5.1$,$2031.6$,$0.4$) & ($2.2$,$25.3$,$0.1$) & $-1.526$ & $0.008$ & $8.243$ & $0.002$ & $9.259$ & $0.242$ & $0.110$ & $0.006$ & $0.058$ & $0.013$\\
J224814.53$-$570307.2 & 6504026829267642240 & 489214148 & 22481449$-$5703067 & 22:48:14.53 & $-$57:03:07.2 & GEMS & GS-2016A-Q-76 & $0.011$ & $11.927$ & $0.659$ & $10.606$ & $0.528$ & $11.767$ & $0.889$ & $11.942$ & $10.588$ & $-14.6$ & $-7.3$ & $5.0$ & $\dots$ & $\dots$ & $-13.6$ & $1.0$ & $10.0$ & $0.8427$ & $0.0168$ & $1.1867$ & $0.0236$ & $1.1511$ & $0.0222$ & $0.0193$ & $1.1334$ & $0.0262$ & $0.0231$ & $26.1702$ & $0.0109$ & $-37.3959$ & $0.0146$ & $-0.4963$ & $5466$ & $48$ & $5512$ & $37$ & $5420$ & $58$ & $2.998$ & $0.172$ & $-1.937$ & $0.091$ & $-1.933$ & $0.065$ & $-1.940$ & $0.117$ & $0.247$ & $0.116$ & $0.257$ & $6.750$ & D & $0.995$ & N & $0.188$ & $0.037$ & D & $0.982$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($98.7$,$34.5$,$33.3$) & ($0.9$,$1.5$,$0.8$) & ($557.7$,$264.0$,$43.6$) & ($6.1$,$11.3$,$1.2$) & $-1.796$ & $0.001$ & $0.592$ & $0.032$ & $8.638$ & $0.044$ & $3.752$ & $0.334$ & $0.872$ & $0.007$\\
J225118.77$-$381438.6 & 6547694891340666752 & 1726309 & 22511876$-$3814381 & 22:51:18.77 & $-$38:14:38.6 & GEMS & GS-2016A-Q-76 & $0.013$ & $11.217$ & $0.834$ & $9.681$ & $0.593$ & $11.032$ & $1.071$ & $11.273$ & $9.634$ & $182.2$ & $189.5$ & $5.0$ & $\dots$ & $\dots$ & $196.7$ & $1.7$ & $6.0$ & $0.6260$ & $0.0178$ & $1.5975$ & $0.0455$ & $1.5338$ & $0.0420$ & $0.0274$ & $1.5206$ & $0.0434$ & $0.0285$ & $12.9055$ & $0.0173$ & $-36.9800$ & $0.0151$ & $0.0700$ & $5062$ & $42$ & $5112$ & $29$ & $5011$ & $55$ & $2.220$ & $0.141$ & $-2.088$ & $0.131$ & $-2.055$ & $0.156$ & $-2.120$ & $0.106$ & $0.437$ & $0.118$ & $0.447$ & $6.789$ & D & $0.998$ & N & $0.378$ & $0.041$ & D & $0.996$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-90.0$,$-32.7$,$-177.3$) & ($0.8$,$2.3$,$1.5$) & ($115.3$,$-246.8$,$1023.6$) & ($4.5$,$17.2$,$18.6$) & $-1.650$ & $0.003$ & $3.957$ & $0.089$ & $8.750$ & $0.028$ & $8.529$ & $0.048$ & $0.377$ & $0.009$\\
J225127.45$-$504940.9 & 6513929237145370880 & 490082039 & 22512739$-$5049405 & 22:51:27.45 & $-$50:49:40.9 & GEMS & GS-2016A-Q-76 & $0.008$ & $11.082$ & $0.825$ & $9.508$ & $0.561$ & $10.874$ & $1.059$ & $11.111$ & $9.490$ & $-48.9$ & $-41.6$ & $5.0$ & $\dots$ & $\dots$ & $-30.1$ & $0.7$ & $4.0$ & $0.4851$ & $0.0158$ & $2.0614$ & $0.0673$ & $1.9565$ & $0.0607$ & $0.0310$ & $2.0023$ & $0.0737$ & $0.0368$ & $47.4032$ & $0.0125$ & $-28.8609$ & $0.0166$ & $-0.0515$ & $5029$ & $46$ & $5055$ & $38$ & $5002$ & $54$ & $1.650$ & $0.167$ & $-1.766$ & $0.095$ & $-1.881$ & $0.082$ & $-1.650$ & $0.108$ & $-0.213$ & $0.115$ & $0.117$ & $6.781$ & D & $0.995$ & N & $0.217$ & $0.043$ & D & $0.995$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($360.1$,$-113.8$,$-85.1$) & ($3.9$,$3.6$,$1.3$) & ($2463.2$,$-822.7$,$56.6$) & ($101.8$,$24.7$,$1.3$) & $-1.114$ & $0.019$ & $1.576$ & $0.061$ & $33.514$ & $1.368$ & $9.349$ & $4.054$ & $0.910$ & $0.003$\\
J225319.51$-$664716.3 & 6391157150312476032 & 486741619 & 22531950$-$6647163 & 22:53:19.51 & $-$66:47:16.3 & GEMS & GS-2015A-Q-77 & $0.022$ & $11.863$ & $1.136$ & $9.738$ & $0.703$ & $11.472$ & $1.413$ & $11.869$ & $9.678$ & $143.5$ & $150.8$ & $5.0$ & $\dots$ & $\dots$ & $166.8$ & $0.4$ & $10.0$ & $0.1606$ & $0.0129$ & $6.2281$ & $0.5022$ & $5.3601$ & $0.3720$ & $0.0694$ & $5.5425$ & $0.4347$ & $0.0784$ & $2.3319$ & $0.0124$ & $-5.7792$ & $0.0154$ & $-0.3371$ & $4543$ & $90$ & $4673$ & $126$ & $4413$ & $54$ & $0.934$ & $0.156$ & $-2.477$ & $0.112$ & $-2.483$ & $0.109$ & $-2.470$ & $0.114$ & $0.035$ & $0.090$ & $0.705$ & $6.658$ & D & $0.990$ & C & $-0.044$ & $0.063$ & D & $0.984$ & $30$ & $2460$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-51.3$,$1.4$,$-57.6$) & ($2.5$,$3.1$,$1.2$) & ($384.9$,$8.1$,$385.1$) & ($6.2$,$18.4$,$2.2$) & $-1.817$ & $0.001$ & $0.161$ & $0.087$ & $7.219$ & $0.018$ & $6.946$ & $0.080$ & $0.957$ & $0.023$\\
J225344.78$-$545648.6 & 6506123701021637888 & 489449813 & 22534476$-$5456485 & 22:53:44.78 & $-$54:56:48.6 & GEMS & GS-2017A-Q-86 & $0.017$ & $12.857$ & $0.691$ & $11.409$ & $0.547$ & $12.645$ & $0.963$ & $12.845$ & $11.376$ & $-54.6$ & $-47.3$ & $5.0$ & $\dots$ & $\dots$ & $-58.9$ & $1.3$ & $14.0$ & $0.7511$ & $0.0124$ & $1.3314$ & $0.0220$ & $1.2868$ & $0.0206$ & $0.0160$ & $1.2955$ & $0.0219$ & $0.0169$ & $26.2698$ & $0.0110$ & $-8.7563$ & $0.0103$ & $-0.4357$ & $5271$ & $47$ & $5295$ & $38$ & $5247$ & $55$ & $3.068$ & $0.037$ & $-1.488$ & $0.069$ & $-1.445$ & $0.030$ & $-1.530$ & $0.108$ & $0.293$ & $0.095$ & $0.303$ & $7.245$ & D & $0.999$ & N & $0.341$ & $0.040$ & D & $0.989$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($143.3$,$176.8$,$4.6$) & ($0.9$,$0.5$,$1.1$) & ($261.2$,$1342.4$,$33.2$) & ($2.6$,$4.5$,$0.6$) & $-1.598$ & $0.002$ & $3.962$ & $0.018$ & $10.759$ & $0.036$ & $1.652$ & $0.026$ & $0.462$ & $0.002$\\
J225447.61$-$350918.3 & 6554282379035795840 & $\dots$ & 22544750$-$3509160 & 22:54:47.61 & $-$35:09:18.3 & GEMS & GS-2016A-Q-76 & $0.011$ & $12.453$ & $1.151$ & $10.206$ & $0.746$ & $12.019$ & $1.478$ & $12.450$ & $10.152$ & $-18.3$ & $-11.0$ & $5.0$ & $\dots$ & $\dots$ & $7.3$ & $1.0$ & $2.0$ & $8.8909$ & $0.3421$ & $0.1125$ & $0.0043$ & $0.1121$ & $0.0043$ & $0.0384$ & $0.1119$ & $0.0045$ & $0.0399$ & $124.3833$ & $0.4220$ & $-195.3185$ & $0.2965$ & $-0.0583$ & $4577$ & $77$ & $4577$ & $77$ & $\dots$ & $\dots$ & $4.571$ & $0.132$ & $-0.834$ & $0.252$ & $-0.834$ & $0.252$ & $\dots$ & $\dots$ & $-0.490$ & $0.134$ & $-0.490$ & $7.106$ & D & $0.997$ & N & $0.328$ & $0.039$ & D & $0.993$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($13.2$,$130.8$,$-20.6$) & ($0.6$,$1.4$,$0.9$) & ($186.4$,$1072.2$,$3.7$) & ($4.4$,$11.6$,$0.3$) & $-1.744$ & $0.002$ & $3.204$ & $0.048$ & $8.220$ & $0.001$ & $0.359$ & $0.022$ & $0.439$ & $0.006$\\
J225755.48$-$562253.8 & 6493611254400172416 & 489452833 & 22575548$-$5622538 & 22:57:55.48 & $-$56:22:53.8 & SOAR & SO2019B-013 & $0.017$ & $12.658$ & $0.942$ & $10.814$ & $0.710$ & $12.352$ & $1.227$ & $12.660$ & $10.770$ & $160.2$ & $167.5$ & $5.0$ & $\dots$ & $\dots$ & $188.5$ & $0.6$ & $24.0$ & $0.1478$ & $0.0117$ & $6.7667$ & $0.5342$ & $5.7543$ & $0.3863$ & $0.0671$ & $6.2553$ & $0.4891$ & $0.0782$ & $5.7535$ & $0.0075$ & $-12.5262$ & $0.0114$ & $-0.5288$ & $4782$ & $74$ & $4833$ & $93$ & $4731$ & $55$ & $1.683$ & $0.249$ & $-2.391$ & $0.111$ & $-2.301$ & $0.112$ & $-2.480$ & $0.110$ & $-0.048$ & $0.115$ & $0.292$ & $6.331$ & D & $0.996$ & N & $-0.012$ & $0.034$ & D & $0.942$ & $30$ & $1296$ & SOAR & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($75.1$,$-194.1$,$-66.7$) & ($7.6$,$6.5$,$1.8$) & ($118.4$,$-1034.0$,$510.7$) & ($12.4$,$24.4$,$29.6$) & $-1.577$ & $0.021$ & $4.916$ & $0.220$ & $10.238$ & $0.369$ & $7.021$ & $0.449$ & $0.351$ & $0.013$\\
J225910.89$-$482942.6 & 6515325616912384256 & 490162570 & 22591090$-$4829425 & 22:59:10.89 & $-$48:29:42.6 & GEMS & GS-2016A-Q-76 & $0.009$ & $12.176$ & $0.855$ & $10.531$ & $0.587$ & $11.962$ & $1.101$ & $12.216$ & $10.529$ & $0.8$ & $8.1$ & $5.0$ & $\dots$ & $\dots$ & $16.9$ & $0.5$ & $11.0$ & $0.2381$ & $0.0134$ & $4.2004$ & $0.2359$ & $3.7868$ & $0.1917$ & $0.0506$ & $3.7716$ & $0.1751$ & $0.0464$ & $7.4122$ & $0.0092$ & $-5.6765$ & $0.0117$ & $0.1444$ & $4951$ & $42$ & $4976$ & $30$ & $4926$ & $54$ & $1.569$ & $0.185$ & $-1.985$ & $0.089$ & $-2.049$ & $0.071$ & $-1.920$ & $0.106$ & $-0.044$ & $0.121$ & $0.356$ & $6.801$ & D & $0.988$ & N & $0.137$ & $0.045$ & D & $0.994$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($66.2$,$116.9$,$-34.4$) & ($1.3$,$1.6$,$0.6$) & ($189.0$,$751.6$,$182.0$) & ($4.7$,$12.9$,$3.4$) & $-1.758$ & $0.001$ & $2.596$ & $0.048$ & $7.828$ & $0.015$ & $3.577$ & $0.054$ & $0.502$ & $0.008$\\
J225943.41$-$381932.7 & 6546814427341069568 & 1733037 & 22594336$-$3819324 & 22:59:43.41 & $-$38:19:32.7 & GEMS & GS-2017A-Q-86 & $0.009$ & $12.806$ & $1.000$ & $10.872$ & $0.630$ & $12.599$ & $1.267$ & $12.925$ & $10.971$ & $-9.6$ & $-2.3$ & $5.0$ & $\dots$ & $\dots$ & $13.0$ & $4.4$ & $7.0$ & $2.5951$ & $0.3751$ & $0.3853$ & $0.0557$ & $0.3815$ & $0.0546$ & $0.1431$ & $0.4980$ & $0.0514$ & $0.1031$ & $60.3993$ & $0.4667$ & $-24.5415$ & $0.3062$ & $-0.0569$ & $4715$ & $87$ & $4900$ & $108$ & $4530$ & $66$ & $4.293$ & $0.179$ & $-1.195$ & $0.203$ & $-1.047$ & $0.279$ & $-1.343$ & $0.126$ & $-0.077$ & $0.089$ & $-0.077$ & $7.158$ & D & $0.990$ & N & $0.435$ & $0.040$ & D & $0.996$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($95.3$,$147.5$,$-59.0$) & ($3.8$,$3.0$,$4.3$) & ($207.7$,$1183.0$,$39.3$) & ($13.6$,$25.0$,$6.1$) & $-1.668$ & $0.002$ & $3.600$ & $0.112$ & $9.320$ & $0.067$ & $1.567$ & $0.153$ & $0.443$ & $0.015$\\
J230003.92$-$745124.3 & 6378671061908580992 & $\dots$ & 23000395$-$7451243 & 23:00:03.92 & $-$74:51:24.3 & GEMS & GS-2016A-Q-107 & $0.026$ & $13.458$ & $1.005$ & $11.567$ & $0.665$ & $13.187$ & $1.260$ & $13.509$ & $11.567$ & $-34.7$ & $-27.4$ & $5.0$ & $\dots$ & $\dots$ & $-3.8$ & $1.7$ & $7.0$ & $5.4315$ & $0.2283$ & $0.1841$ & $0.0077$ & $0.1832$ & $0.0077$ & $0.0418$ & $0.1854$ & $0.0079$ & $0.0424$ & $-13.9887$ & $0.2315$ & $5.7351$ & $0.2448$ & $-0.0839$ & $5012$ & $118$ & $5012$ & $118$ & $\dots$ & $\dots$ & $4.460$ & $0.176$ & $-0.820$ & $0.329$ & $-0.820$ & $0.329$ & $\dots$ & $\dots$ & $-0.368$ & $0.144$ & $-0.368$ & $7.242$ & D & $0.996$ & N & $0.026$ & $0.042$ & D & $0.985$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-23.6$,$260.3$,$11.6$) & ($0.9$,$1.0$,$1.2$) & ($28.8$,$2121.9$,$1.5$) & ($1.2$,$8.4$,$0.2$) & $-1.493$ & $0.003$ & $8.000$ & $0.016$ & $10.567$ & $0.075$ & $0.245$ & $0.018$ & $0.138$ & $0.003$\\
J230036.31$+$282024.8 & 1885059776122105728 & $\dots$ & 23003637$+$2820257 & 23:00:36.31 & $+$28:20:24.8 & GEMN & GN-2017B-Q-75 & $0.057$ & $12.994$ & $0.796$ & $11.434$ & $0.597$ & $12.897$ & $1.060$ & $13.134$ & $11.511$ & $-74.4$ & $-67.1$ & $5.0$ & $\dots$ & $\dots$ & $-52.0$ & $3.4$ & $13.0$ & $3.5573$ & $0.0808$ & $0.2811$ & $0.0064$ & $0.2791$ & $0.0063$ & $0.0226$ & $0.2793$ & $0.0049$ & $0.0174$ & $-59.3635$ & $0.0687$ & $-77.2534$ & $0.0747$ & $0.4275$ & $5261$ & $56$ & $5261$ & $56$ & $\dots$ & $\dots$ & $4.551$ & $0.115$ & $-0.856$ & $0.081$ & $-0.856$ & $0.081$ & $\dots$ & $\dots$ & $0.162$ & $0.100$ & $0.162$ & $7.736$ & D & $0.999$ & N & $0.463$ & $0.041$ & D & $0.988$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-129.8$,$194.4$,$-15.2$) & ($0.7$,$3.0$,$1.7$) & ($226.5$,$1608.8$,$2.9$) & ($4.2$,$24.8$,$0.5$) & $-1.553$ & $0.006$ & $4.809$ & $0.095$ & $11.456$ & $0.087$ & $0.379$ & $0.037$ & $0.409$ & $0.005$\\
J230047.40$-$724311.9 & 6379335098211890816 & 486548932 & 23004740$-$7243118 & 23:00:47.40 & $-$72:43:11.9 & GEMS & GS-2016A-Q-107 & $0.024$ & $13.344$ & $0.720$ & $11.841$ & $0.500$ & $13.149$ & $0.996$ & $13.362$ & $11.840$ & $\dots$ & $\dots$ & $\dots$ & $173.5$ & $0.7$ & $\dots$ & $\dots$ & $\dots$ & $0.1982$ & $0.0107$ & $5.0464$ & $0.2728$ & $4.4610$ & $0.2132$ & $0.0478$ & $4.0477$ & $0.1232$ & $0.0304$ & $6.5323$ & $0.0118$ & $-11.8581$ & $0.0127$ & $-0.1362$ & $5338$ & $48$ & $5338$ & $48$ & $5191$ & $56$ & $2.100$ & $0.168$ & $-2.185$ & $0.132$ & $-2.185$ & $0.132$ & $-1.630$ & $0.117$ & $0.137$ & $0.119$ & $0.147$ & $6.392$ & D & $0.950$ & N & $0.486$ & $0.038$ & D & $0.997$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & GALAH & ($34.1$,$-54.7$,$-18.9$) & ($1.8$,$1.5$,$0.9$) & ($346.8$,$-357.0$,$123.1$) & ($4.7$,$9.1$,$1.6$) & $-1.849$ & $0.002$ & $1.107$ & $0.021$ & $7.511$ & $0.022$ & $2.812$ & $0.027$ & $0.743$ & $0.004$\\
J230228.17$-$405909.9 & 6543252452048113152 & 1632526 & 23022817$-$4059099 & 23:02:28.17 & $-$40:59:09.9 & SOAR & SO2019B-013 & $0.009$ & $11.912$ & $0.894$ & $10.227$ & $0.615$ & $11.711$ & $1.142$ & $11.981$ & $10.228$ & $43.1$ & $50.4$ & $5.0$ & $\dots$ & $\dots$ & $53.9$ & $0.5$ & $3.0$ & $0.3332$ & $0.0159$ & $3.0012$ & $0.1428$ & $2.7840$ & $0.1229$ & $0.0441$ & $2.8320$ & $0.1116$ & $0.0394$ & $17.2498$ & $0.0152$ & $-7.8985$ & $0.0143$ & $-0.0866$ & $4878$ & $50$ & $4912$ & $43$ & $4844$ & $56$ & $1.784$ & $0.143$ & $-1.911$ & $0.099$ & $-1.801$ & $0.079$ & $-2.020$ & $0.119$ & $0.055$ & $0.117$ & $0.285$ & $6.804$ & D & $0.999$ & N & $0.137$ & $0.037$ & D & $0.993$ & $30$ & $1296$ & SOAR & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($138.8$,$75.5$,$-118.3$) & ($2.0$,$1.9$,$1.0$) & ($505.5$,$526.6$,$202.5$) & ($13.1$,$14.6$,$1.9$) & $-1.656$ & $0.003$ & $1.517$ & $0.054$ & $10.449$ & $0.076$ & $5.115$ & $0.070$ & $0.746$ & $0.009$\\
J230228.58$+$605633.9 & 2014507169851985920 & $\dots$ & 23022855$+$6056339 & 23:02:28.58 & $+$60:56:33.9 & GEMS & GN-2016B-Q-85 & $0.300$ & $13.384$ & $0.792$ & $11.998$ & $0.524$ & $13.158$ & $1.034$ & $13.386$ & $11.804$ & $10.5$ & $17.8$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.2371$ & $0.0100$ & $0.8084$ & $0.0065$ & $0.7917$ & $0.0062$ & $0.0079$ & $0.7896$ & $0.0060$ & $0.0076$ & $8.9496$ & $0.0109$ & $2.0299$ & $0.0097$ & $-0.0728$ & $6129$ & $134$ & $6129$ & $134$ & $\dots$ & $\dots$ & $3.651$ & $0.194$ & $-0.881$ & $0.234$ & $-0.881$ & $0.234$ & $\dots$ & $\dots$ & $0.046$ & $0.112$ & $0.046$ & $7.595$ & D & $0.994$ & N & $0.323$ & $0.037$ & D & $0.991$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($48.9$,$252.5$,$0.8$) & ($2.1$,$4.5$,$0.1$) & ($46.6$,$2160.1$,$0.0$) & ($9.1$,$38.1$,$0.0$) & $-1.479$ & $0.012$ & $7.888$ & $0.038$ & $11.187$ & $0.399$ & $0.018$ & $0.001$ & $0.173$ & $0.015$\\
J230352.75$-$311241.7 & 6604954678071859200 & 2859365 & 23035275$-$3112415 & 23:03:52.75 & $-$31:12:41.7 & GEMS & GS-2016B-Q-86 & $0.023$ & $13.333$ & $0.774$ & $11.820$ & $0.601$ & $13.104$ & $1.022$ & $13.326$ & $11.764$ & $-115.3$ & $-108.0$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.3519$ & $0.0123$ & $2.8421$ & $0.0995$ & $2.6465$ & $0.0863$ & $0.0326$ & $2.5334$ & $0.0746$ & $0.0294$ & $3.6959$ & $0.0110$ & $-5.5897$ & $0.0104$ & $0.2967$ & $5175$ & $74$ & $5220$ & $93$ & $5130$ & $55$ & $2.181$ & $0.394$ & $-1.623$ & $0.165$ & $-1.616$ & $0.221$ & $-1.630$ & $0.108$ & $0.258$ & $0.095$ & $0.278$ & $7.085$ & D & $1.000$ & N & $0.565$ & $0.042$ & D & $0.998$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($53.4$,$157.9$,$89.7$) & ($1.9$,$0.9$,$4.5$) & ($42.5$,$1146.9$,$263.7$) & ($2.2$,$7.8$,$16.7$) & $-1.663$ & $0.004$ & $5.146$ & $0.077$ & $7.934$ & $0.022$ & $4.082$ & $0.145$ & $0.213$ & $0.006$\\
J230353.29$-$413948.2 & 6543169129682052608 & 1789538 & 23035329$-$4139482 & 23:03:53.29 & $-$41:39:48.2 & SOAR & SO2019B-013 & $0.008$ & $13.707$ & $0.803$ & $12.104$ & $0.539$ & $13.493$ & $1.055$ & $13.728$ & $12.114$ & $-53.6$ & $-46.3$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1513$ & $0.0161$ & $6.6101$ & $0.7026$ & $5.6407$ & $0.5116$ & $0.0907$ & $4.6484$ & $0.1999$ & $0.0430$ & $-6.5606$ & $0.0144$ & $-13.3019$ & $0.0127$ & $0.1054$ & $5063$ & $42$ & $5107$ & $28$ & $5019$ & $55$ & $1.855$ & $0.126$ & $-1.942$ & $0.074$ & $-2.023$ & $0.036$ & $-1.860$ & $0.112$ & $-0.172$ & $0.119$ & $-0.012$ & $6.476$ & D & $0.991$ & N & $-0.203$ & $0.039$ & D & $0.989$ & $30$ & $1296$ & SOAR & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-194.9$,$6.8$,$164.4$) & ($3.3$,$3.2$,$4.7$) & ($1092.2$,$42.2$,$266.7$) & ($33.4$,$19.8$,$8.8$) & $-1.503$ & $0.008$ & $0.691$ & $0.073$ & $14.744$ & $0.256$ & $9.396$ & $0.224$ & $0.910$ & $0.009$\\
J230430.22$+$015516.6 & 2652540916900514304 & 16433842 & 23043022$+$0155166 & 23:04:30.22 & $+$01:55:16.6 & SOAR & SO2019B-013 & $0.056$ & $12.079$ & $1.086$ & $10.278$ & $0.664$ & $11.894$ & $1.276$ & $12.224$ & $10.256$ & $-45.6$ & $-38.3$ & $5.0$ & $\dots$ & $\dots$ & $-55.6$ & $0.5$ & $7.0$ & $0.2305$ & $0.0146$ & $4.3391$ & $0.2748$ & $3.8992$ & $0.2219$ & $0.0569$ & $3.6993$ & $0.2575$ & $0.0696$ & $3.0419$ & $0.0181$ & $-4.7928$ & $0.0157$ & $0.1645$ & $4825$ & $59$ & $4891$ & $61$ & $4759$ & $57$ & $1.681$ & $0.243$ & $-2.550$ & $0.105$ & $-2.360$ & $0.087$ & $-2.740$ & $0.122$ & $0.237$ & $0.123$ & $0.537$ & $6.417$ & D & $0.999$ & I & $0.197$ & $0.041$ & D & $0.996$ & $30$ & $1296$ & SOAR & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($41.1$,$129.9$,$-13.4$) & ($0.5$,$1.8$,$1.3$) & ($179.3$,$1046.9$,$126.3$) & ($5.9$,$14.1$,$3.3$) & $-1.685$ & $0.001$ & $3.529$ & $0.058$ & $8.843$ & $0.030$ & $3.051$ & $0.062$ & $0.430$ & $0.008$\\
J230500.81$-$705514.5 & 6381412728511527808 & $\dots$ & 23050080$-$7055144 & 23:05:00.81 & $-$70:55:14.5 & GEMS & GS-2016B-Q-86 & $0.024$ & $13.485$ & $0.571$ & $12.553$ & $0.495$ & $13.351$ & $0.757$ & $13.485$ & $12.335$ & $-51.5$ & $-44.2$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.2015$ & $0.0116$ & $0.8323$ & $0.0081$ & $0.8147$ & $0.0077$ & $0.0095$ & $0.8095$ & $0.0087$ & $0.0107$ & $9.4548$ & $0.0114$ & $0.6336$ & $0.0135$ & $-0.0378$ & $5860$ & $69$ & $5860$ & $69$ & $\dots$ & $\dots$ & $4.079$ & $0.005$ & $-1.092$ & $0.125$ & $-1.092$ & $0.125$ & $\dots$ & $\dots$ & $0.367$ & $0.119$ & $0.367$ & $7.705$ & D & $0.997$ & N & $0.325$ & $0.045$ & D & $0.993$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($28.7$,$265.8$,$21.8$) & ($2.4$,$2.7$,$3.4$) & ($44.3$,$2085.9$,$14.6$) & ($7.9$,$20.9$,$1.5$) & $-1.490$ & $0.009$ & $7.705$ & $0.012$ & $10.903$ & $0.301$ & $0.934$ & $0.078$ & $0.172$ & $0.014$\\
J230528.26$+$030154.8 & 2661677824167525120 & $\dots$ & 23052827$+$0301549 & 23:05:28.26 & $+$03:01:54.8 & GEMS & GS-2016B-Q-86 & $0.050$ & $13.496$ & $0.891$ & $11.674$ & $0.649$ & $13.184$ & $1.184$ & $13.472$ & $11.652$ & $-380.7$ & $-373.4$ & $5.0$ & $\dots$ & $\dots$ & $-379.4$ & $7.1$ & $2.0$ & $0.1358$ & $0.0136$ & $7.3632$ & $0.7349$ & $6.1801$ & $0.5177$ & $0.0838$ & $5.4922$ & $0.4471$ & $0.0814$ & $-0.2599$ & $0.0162$ & $-8.5622$ & $0.0124$ & $0.0650$ & $5127$ & $101$ & $5127$ & $101$ & $\dots$ & $\dots$ & $2.014$ & $0.340$ & $-2.206$ & $0.184$ & $-2.206$ & $0.184$ & $\dots$ & $\dots$ & $0.342$ & $0.085$ & $0.402$ & $6.626$ & D & $0.997$ & N & $0.530$ & $0.039$ & D & $0.995$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-139.1$,$-99.6$,$187.3$) & ($5.2$,$4.5$,$5.8$) & ($757.2$,$-829.7$,$516.6$) & ($44.3$,$38.1$,$34.6$) & $-1.402$ & $0.018$ & $3.092$ & $0.186$ & $17.191$ & $0.659$ & $12.600$ & $0.457$ & $0.695$ & $0.014$\\
J230556.74$-$331306.5 & 6556416015709446528 & 2661412 & 23055674$-$3313061 & 23:05:56.74 & $-$33:13:06.5 & GEMS & GS-2016B-Q-86 & $0.018$ & $13.524$ & $0.801$ & $11.861$ & $0.585$ & $13.291$ & $1.081$ & $13.536$ & $11.880$ & $-11.1$ & $-3.8$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1724$ & $0.0149$ & $5.7992$ & $0.5027$ & $5.0393$ & $0.3796$ & $0.0753$ & $4.4682$ & $0.2245$ & $0.0503$ & $4.8945$ & $0.0126$ & $-25.4419$ & $0.0139$ & $0.1586$ & $5044$ & $90$ & $5100$ & $125$ & $4988$ & $54$ & $1.702$ & $0.487$ & $-1.821$ & $0.157$ & $-1.852$ & $0.210$ & $-1.790$ & $0.104$ & $0.158$ & $0.091$ & $0.418$ & $7.027$ & D & $0.997$ & N & $0.291$ & $0.041$ & D & $0.996$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-113.0$,$-299.1$,$-0.7$) & ($2.7$,$7.8$,$4.4$) & ($435.6$,$-1934.6$,$459.1$) & ($68.4$,$42.9$,$23.9$) & $-1.305$ & $0.027$ & $6.954$ & $0.122$ & $19.276$ & $1.304$ & $10.801$ & $1.005$ & $0.469$ & $0.026$\\
J230558.79$-$863559.9 & 6341894558326196480 & 485164708 & 23055841$-$8636001 & 23:05:58.79 & $-$86:35:59.9 & GEMS & GS-2017A-Q-86 & $0.126$ & $12.740$ & $1.122$ & $10.169$ & $0.778$ & $12.125$ & $1.504$ & $12.570$ & $10.229$ & $-14.8$ & $-7.5$ & $5.0$ & $\dots$ & $\dots$ & $-2.9$ & $9.0$ & $10.0$ & $8.5401$ & $0.0103$ & $0.1171$ & $0.0001$ & $0.1167$ & $0.0001$ & $0.0012$ & $0.1170$ & $0.0001$ & $0.0012$ & $27.1647$ & $0.0124$ & $8.4694$ & $0.0118$ & $0.0007$ & $4512$ & $72$ & $4633$ & $72$ & $4390$ & $71$ & $3.824$ & $0.219$ & $-1.081$ & $0.364$ & $-1.138$ & $0.508$ & $-1.024$ & $0.219$ & $-0.617$ & $0.115$ & $-0.617$ & $6.732$ & D & $0.964$ & N & $-0.202$ & $0.044$ & D & $0.857$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($0.2$,$250.9$,$-0.9$) & ($4.3$,$6.4$,$4.5$) & ($10.0$,$2055.4$,$0.3$) & ($6.7$,$52.1$,$0.2$) & $-1.518$ & $0.016$ & $8.180$ & $0.027$ & $9.583$ & $0.514$ & $0.090$ & $0.028$ & $0.078$ & $0.026$\\
J230639.92$-$294818.9 & 6605482615452194944 & 2883201 & 23063992$-$2948189 & 23:06:39.92 & $-$29:48:18.9 & GEMS & GS-2016B-Q-86 & $0.020$ & $13.257$ & $1.009$ & $11.389$ & $0.675$ & $12.978$ & $1.258$ & $13.299$ & $11.360$ & $1.8$ & $9.1$ & $5.0$ & $\dots$ & $\dots$ & $2.1$ & $1.8$ & $3.0$ & $0.0640$ & $0.0199$ & $15.6348$ & $4.8602$ & $11.1160$ & $2.4568$ & $0.2210$ & $7.3667$ & $2.1255$ & $0.2885$ & $2.2996$ & $0.0169$ & $-5.1991$ & $0.0186$ & $0.3511$ & $4785$ & $69$ & $4863$ & $82$ & $4707$ & $56$ & $1.231$ & $0.203$ & $-2.765$ & $0.131$ & $-2.779$ & $0.148$ & $-2.750$ & $0.114$ & $-0.082$ & $0.115$ & $0.548$ & $6.213$ & D & $0.973$ & I & $0.592$ & $0.036$ & D & $0.991$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($1.1$,$27.3$,$-30.4$) & ($2.5$,$16.0$,$3.1$) & ($433.5$,$146.7$,$464.6$) & ($58.1$,$89.6$,$25.5$) & $-1.697$ & $0.015$ & $0.637$ & $0.360$ & $9.477$ & $0.370$ & $8.041$ & $0.758$ & $0.874$ & $0.071$\\
J230829.22$+$304812.4 & 1885828987585009536 & $\dots$ & 23082922$+$3048124 & 23:08:29.22 & $+$30:48:12.4 & GEMS & GN-2016B-Q-85 & $0.065$ & $13.514$ & $1.058$ & $11.381$ & $0.716$ & $13.141$ & $1.409$ & $13.536$ & $11.350$ & $25.5$ & $32.8$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4.2587$ & $0.0274$ & $0.2348$ & $0.0015$ & $0.2334$ & $0.0015$ & $0.0064$ & $0.2328$ & $0.0015$ & $0.0064$ & $9.4621$ & $0.0246$ & $-3.0549$ & $0.0250$ & $0.0373$ & $4624$ & $68$ & $4624$ & $68$ & $\dots$ & $\dots$ & $4.431$ & $0.135$ & $-1.706$ & $0.590$ & $-1.706$ & $0.590$ & $\dots$ & $\dots$ & $-0.275$ & $0.120$ & $-0.275$ & $6.449$ & D & $0.998$ & N & $-0.031$ & $0.047$ & D & $0.966$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($7.3$,$274.9$,$-14.4$) & ($0.7$,$4.4$,$2.3$) & ($54.8$,$2276.5$,$1.9$) & ($12.4$,$36.2$,$0.5$) & $-1.448$ & $0.012$ & $8.271$ & $0.001$ & $11.963$ & $0.468$ & $0.313$ & $0.053$ & $0.182$ & $0.019$\\
J230830.44$-$744131.9 & 6378503729982312576 & $\dots$ & 23083044$-$7441319 & 23:08:30.44 & $-$74:41:31.9 & SOAR & SO2019B-013 & $0.024$ & $13.184$ & $0.856$ & $11.384$ & $0.579$ & $12.893$ & $1.149$ & $13.167$ & $11.403$ & $121.5$ & $128.8$ & $5.0$ & $\dots$ & $\dots$ & $135.1$ & $1.0$ & $9.0$ & $0.2217$ & $0.0128$ & $4.5096$ & $0.2594$ & $4.0363$ & $0.2078$ & $0.0515$ & $4.3108$ & $0.2190$ & $0.0508$ & $19.9923$ & $0.0130$ & $-4.8932$ & $0.0161$ & $-0.1018$ & $5006$ & $41$ & $5006$ & $41$ & $\dots$ & $\dots$ & $1.910$ & $0.199$ & $-1.773$ & $0.085$ & $-1.773$ & $0.085$ & $\dots$ & $\dots$ & $0.133$ & $0.115$ & $0.253$ & $6.910$ & D & $1.000$ & N & $0.086$ & $0.043$ & D & $0.970$ & $30$ & $1296$ & SOAR & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($276.7$,$72.9$,$-175.7$) & ($5.5$,$1.3$,$1.5$) & ($1600.0$,$475.3$,$182.5$) & ($82.2$,$7.8$,$5.7$) & $-1.303$ & $0.019$ & $1.339$ & $0.017$ & $22.373$ & $0.913$ & $12.585$ & $0.264$ & $0.887$ & $0.004$\\
J230932.09$-$713250.7 & 6381003327932886144 & $\dots$ & 23093209$-$7132507 & 23:09:32.09 & $-$71:32:50.7 & SOAR & SO2019B-013 & $0.030$ & $12.573$ & $0.857$ & $10.718$ & $0.605$ & $12.266$ & $1.198$ & $12.560$ & $10.718$ & $215.4$ & $222.7$ & $5.0$ & $\dots$ & $\dots$ & $211.1$ & $0.5$ & $12.0$ & $0.1737$ & $0.0106$ & $5.7577$ & $0.3512$ & $5.0080$ & $0.2657$ & $0.0531$ & $5.4288$ & $0.2694$ & $0.0496$ & $-0.4958$ & $0.0103$ & $-2.9870$ & $0.0113$ & $0.0197$ & $4888$ & $28$ & $4888$ & $28$ & $\dots$ & $\dots$ & $1.395$ & $0.249$ & $-2.384$ & $0.067$ & $-2.384$ & $0.067$ & $\dots$ & $\dots$ & $-0.564$ & $0.118$ & $0.016$ & $6.062$ & D & $0.962$ & N & $0.051$ & $0.043$ & D & $0.997$ & $30$ & $1296$ & SOAR & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-153.6$,$10.9$,$-84.1$) & ($0.3$,$2.2$,$0.8$) & ($249.1$,$67.4$,$902.9$) & ($3.2$,$13.6$,$18.8$) & $-1.692$ & $0.001$ & $2.420$ & $0.026$ & $8.690$ & $0.007$ & $8.574$ & $0.015$ & $0.564$ & $0.004$\\
J231232.46$-$024051.9 & 2638139066923296128 & 8421203 & 23123243$-$0240516 & 23:12:32.46 & $-$02:40:51.9 & GEMS & GS-2017A-Q-86 & $0.040$ & $12.915$ & $1.116$ & $10.800$ & $0.691$ & $12.532$ & $1.386$ & $12.916$ & $10.768$ & $-14.3$ & $-7.0$ & $5.0$ & $\dots$ & $\dots$ & $11.3$ & $1.0$ & $4.0$ & $6.9635$ & $0.0461$ & $0.1436$ & $0.0010$ & $0.1431$ & $0.0009$ & $0.0066$ & $0.1432$ & $0.0011$ & $0.0075$ & $17.5291$ & $0.0575$ & $-4.6197$ & $0.0439$ & $0.0438$ & $4407$ & $67$ & $4824$ & $104$ & $4407$ & $67$ & $4.378$ & $0.140$ & $-0.850$ & $0.144$ & $-0.239$ & $0.074$ & $-0.850$ & $0.144$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & N & $0.996$ & $\dots$ & $\dots$ & $\dots$ & N & $0.995$ & $30$ & $2601$ & Schlaufman & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($-1.6$,$250.4$,$-7.8$) & ($0.2$,$0.5$,$0.8$) & ($8.2$,$2060.0$,$1.0$) & ($0.6$,$4.5$,$0.1$) & $-1.517$ & $0.001$ & $8.228$ & $0.000$ & $9.564$ & $0.047$ & $0.181$ & $0.010$ & $0.075$ & $0.002$\\
J231304.18$-$433206.0 & 6541663554666433920 & 1773077 & 23130418$-$4332060 & 23:13:04.18 & $-$43:32:06.0 & SOAR & SO2019B-013 & $0.008$ & $12.123$ & $0.863$ & $10.546$ & $0.592$ & $11.919$ & $1.078$ & $12.164$ & $10.512$ & $56.0$ & $63.3$ & $5.0$ & $\dots$ & $\dots$ & $54.5$ & $1.5$ & $3.0$ & $0.2374$ & $0.0178$ & $4.2126$ & $0.3167$ & $3.7967$ & $0.2573$ & $0.0678$ & $3.7339$ & $0.1861$ & $0.0498$ & $10.0099$ & $0.0157$ & $-19.4109$ & $0.0150$ & $0.0411$ & $4981$ & $63$ & $5010$ & $71$ & $4952$ & $54$ & $1.763$ & $0.199$ & $-1.562$ & $0.168$ & $-1.753$ & $0.225$ & $-1.370$ & $0.110$ & $-0.229$ & $0.122$ & $0.021$ & $6.889$ & D & $0.999$ & N & $-0.012$ & $0.041$ & D & $0.990$ & $30$ & $1296$ & SOAR & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($37.8$,$-143.4$,$-29.2$) & ($1.5$,$5.3$,$1.4$) & ($105.2$,$-952.2$,$198.6$) & ($10.8$,$32.3$,$6.7$) & $-1.723$ & $0.009$ & $3.683$ & $0.197$ & $7.782$ & $0.035$ & $3.589$ & $0.058$ & $0.358$ & $0.021$\\
J231312.20$+$542555.1 & 1996424051866554112 & $\dots$ & 23131220$+$5425552 & 23:13:12.20 & $+$54:25:55.1 & GEMN & GN-2018A-Q-403 & $0.300$ & $11.954$ & $1.396$ & $9.598$ & $0.839$ & $11.427$ & $1.482$ & $11.860$ & $9.556$ & $-23.7$ & $-16.4$ & $5.0$ & $\dots$ & $\dots$ & $-19.4$ & $7.3$ & $8.0$ & $1.6114$ & $0.0161$ & $0.6206$ & $0.0062$ & $0.6107$ & $0.0060$ & $0.0098$ & $0.6090$ & $0.0052$ & $0.0085$ & $8.4583$ & $0.0168$ & $-2.9054$ & $0.0142$ & $-0.2480$ & $4751$ & $37$ & $4751$ & $37$ & $\dots$ & $\dots$ & $3.165$ & $0.247$ & $-1.407$ & $0.518$ & $-1.407$ & $0.518$ & $\dots$ & $\dots$ & $-0.219$ & $0.099$ & $-0.209$ & $6.814$ & D & $0.996$ & N & $0.016$ & $0.047$ & D & $0.985$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($16.0$,$223.9$,$-7.7$) & ($2.8$,$6.7$,$0.7$) & ($6.4$,$1895.7$,$0.5$) & ($2.4$,$56.5$,$0.1$) & $-1.563$ & $0.015$ & $7.617$ & $0.295$ & $8.727$ & $0.192$ & $0.127$ & $0.011$ & $0.068$ & $0.012$\\
J231318.40$-$705139.6 & 6381378746730100224 & $\dots$ & 23131840$-$7051395 & 23:13:18.40 & $-$70:51:39.6 & GEMS & GS-2016B-Q-86 & $0.027$ & $13.195$ & $0.912$ & $11.439$ & $0.603$ & $12.945$ & $1.153$ & $13.220$ & $11.450$ & $160.0$ & $167.3$ & $5.0$ & $\dots$ & $\dots$ & $157.7$ & $2.0$ & $11.0$ & $0.2568$ & $0.0147$ & $3.8935$ & $0.2234$ & $3.5356$ & $0.1842$ & $0.0521$ & $3.4582$ & $0.1174$ & $0.0340$ & $3.2769$ & $0.0151$ & $-5.0898$ & $0.0176$ & $-0.2486$ & $4928$ & $54$ & $4928$ & $54$ & $\dots$ & $\dots$ & $1.878$ & $0.299$ & $-1.948$ & $0.053$ & $-1.948$ & $0.053$ & $\dots$ & $\dots$ & $0.092$ & $0.116$ & $0.252$ & $6.734$ & D & $0.992$ & N & $0.385$ & $0.042$ & D & $0.979$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-66.7$,$68.5$,$-70.5$) & ($0.8$,$1.6$,$1.4$) & ($258.8$,$462.0$,$246.8$) & ($2.5$,$11.0$,$6.2$) & $-1.799$ & $0.001$ & $1.704$ & $0.028$ & $7.390$ & $0.011$ & $4.576$ & $0.078$ & $0.625$ & $0.005$\\
J231337.44$-$533658.5 & 6500438435631474560 & 489556141 & 23133742$-$5336585 & 23:13:37.44 & $-$53:36:58.5 & GEMS & GS-2015B-Q-71 & $0.009$ & $12.001$ & $1.033$ & $9.968$ & $0.746$ & $11.702$ & $1.327$ & $12.057$ & $10.005$ & $-8.6$ & $-1.3$ & $5.0$ & $\dots$ & $\dots$ & $-10.3$ & $8.5$ & $18.0$ & $1.6459$ & $0.0166$ & $0.6076$ & $0.0061$ & $0.5981$ & $0.0059$ & $0.0099$ & $0.6001$ & $0.0063$ & $0.0105$ & $10.8036$ & $0.0141$ & $4.7044$ & $0.0159$ & $-0.1440$ & $4503$ & $82$ & $4509$ & $92$ & $4497$ & $72$ & $2.476$ & $0.184$ & $-1.800$ & $0.258$ & $-1.580$ & $0.297$ & $-2.020$ & $0.219$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & N & $0.995$ & $\dots$ & $\dots$ & $\dots$ & N & $0.987$ & $30$ & $2460$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($18.1$,$255.7$,$-0.3$) & ($3.9$,$2.3$,$7.3$) & ($19.9$,$2038.1$,$8.5$) & ($4.9$,$18.5$,$0.7$) & $-1.514$ & $0.007$ & $7.880$ & $0.028$ & $9.959$ & $0.245$ & $0.632$ & $0.032$ & $0.116$ & $0.014$\\
J231645.30$-$404725.3 & 6548299386513340288 & $\dots$ & 23164530$-$4047253 & 23:16:45.30 & $-$40:47:25.3 & SOAR & SO2019B-013 & $0.015$ & $11.567$ & $0.919$ & $9.773$ & $0.654$ & $11.355$ & $1.191$ & $11.646$ & $9.816$ & $8.0$ & $15.3$ & $5.0$ & $\dots$ & $\dots$ & $13.7$ & $0.8$ & $5.0$ & $10.4682$ & $0.1695$ & $0.0955$ & $0.0015$ & $0.0953$ & $0.0015$ & $0.0162$ & $0.0953$ & $0.0014$ & $0.0152$ & $-2.7059$ & $0.1548$ & $-263.1059$ & $0.1551$ & $0.0398$ & $4963$ & $86$ & $4963$ & $86$ & $\dots$ & $\dots$ & $4.582$ & $0.091$ & $-0.835$ & $0.076$ & $-0.835$ & $0.076$ & $\dots$ & $\dots$ & $-0.237$ & $0.122$ & $-0.237$ & $7.358$ & D & $0.998$ & N & $0.421$ & $0.037$ & D & $0.941$ & $30$ & $1296$ & SOAR & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-53.0$,$138.0$,$17.6$) & ($0.3$,$0.5$,$0.7$) & ($188.9$,$1133.1$,$2.5$) & ($1.6$,$4.0$,$0.2$) & $-1.721$ & $0.001$ & $3.386$ & $0.017$ & $8.543$ & $0.004$ & $0.292$ & $0.013$ & $0.432$ & $0.002$\\
J231938.75$-$712005.3 & 6381162795774436992 & $\dots$ & 23193874$-$7120052 & 23:19:38.75 & $-$71:20:05.3 & GEMS & GS-2016B-Q-86 & $0.026$ & $13.281$ & $0.878$ & $11.380$ & $0.673$ & $12.928$ & $1.223$ & $13.234$ & $11.352$ & $326.6$ & $333.9$ & $5.0$ & $\dots$ & $\dots$ & $328.8$ & $1.2$ & $11.0$ & $0.1486$ & $0.0126$ & $6.7283$ & $0.5698$ & $5.7265$ & $0.4128$ & $0.0721$ & $6.1581$ & $0.3529$ & $0.0573$ & $0.1054$ & $0.0146$ & $-6.6216$ & $0.0154$ & $-0.2237$ & $4858$ & $60$ & $4858$ & $60$ & $\dots$ & $\dots$ & $1.604$ & $0.273$ & $-2.114$ & $0.109$ & $-2.114$ & $0.109$ & $\dots$ & $\dots$ & $-0.057$ & $0.111$ & $0.323$ & $6.639$ & D & $0.998$ & N & $0.280$ & $0.039$ & D & $0.997$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-110.0$,$-164.0$,$-96.7$) & ($3.1$,$3.6$,$2.1$) & ($22.1$,$-1005.9$,$651.0$) & ($2.9$,$19.9$,$5.8$) & $-1.581$ & $0.004$ & $6.470$ & $0.125$ & $8.753$ & $0.037$ & $6.709$ & $0.060$ & $0.150$ & $0.010$\\
J232540.59$+$211547.6 & 2825947369619547904 & $\dots$ & 23254059$+$2115477 & 23:25:40.59 & $+$21:15:47.6 & GEMS & GN-2016B-Q-85 & $0.068$ & $13.546$ & $0.781$ & $11.832$ & $0.590$ & $13.298$ & $1.107$ & $13.554$ & $11.857$ & $-276.0$ & $-268.7$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.3339$ & $0.0169$ & $2.9946$ & $0.1518$ & $2.7783$ & $0.1307$ & $0.0470$ & $2.7890$ & $0.1183$ & $0.0424$ & $-2.4306$ & $0.0166$ & $-12.7874$ & $0.0121$ & $0.0009$ & $5239$ & $41$ & $5239$ & $41$ & $\dots$ & $\dots$ & $2.569$ & $0.167$ & $-1.940$ & $0.069$ & $-1.940$ & $0.069$ & $\dots$ & $\dots$ & $0.242$ & $0.085$ & $0.252$ & $6.742$ & D & $0.996$ & N & $0.224$ & $0.042$ & D & $0.996$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-154.2$,$4.8$,$55.8$) & ($2.1$,$3.7$,$3.4$) & ($953.0$,$42.7$,$59.3$) & ($21.3$,$32.7$,$3.4$) & $-1.633$ & $0.005$ & $0.702$ & $0.020$ & $11.641$ & $0.103$ & $3.833$ & $0.042$ & $0.886$ & $0.003$\\
J232938.45$+$333709.6 & 2872688983306031616 & $\dots$ & 23293844$+$3337097 & 23:29:38.45 & $+$33:37:09.6 & GEMN & GN-2015B-Q-86 & $0.106$ & $11.435$ & $0.995$ & $9.525$ & $0.661$ & $11.113$ & $1.238$ & $11.426$ & $9.519$ & $-208.4$ & $-201.1$ & $5.0$ & $\dots$ & $\dots$ & $-184.0$ & $0.5$ & $21.0$ & $0.4721$ & $0.0256$ & $2.1183$ & $0.1147$ & $2.0077$ & $0.1030$ & $0.0513$ & $1.9509$ & $0.0748$ & $0.0384$ & $21.4750$ & $0.0300$ & $-7.0033$ & $0.0195$ & $-0.1245$ & $4953$ & $29$ & $4953$ & $29$ & $\dots$ & $\dots$ & $1.517$ & $0.117$ & $-2.962$ & $0.043$ & $-2.962$ & $0.043$ & $\dots$ & $\dots$ & $0.059$ & $0.101$ & $0.449$ & $5.917$ & D & $0.999$ & N & $0.394$ & $0.040$ & D & $0.970$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($93.7$,$-25.2$,$-29.9$) & ($1.4$,$1.6$,$1.3$) & ($714.8$,$-223.4$,$21.7$) & ($5.0$,$14.4$,$1.0$) & $-1.730$ & $0.003$ & $0.480$ & $0.037$ & $9.814$ & $0.053$ & $4.313$ & $0.049$ & $0.907$ & $0.007$\\
J233312.16$+$335026.7 & 2872663076063624960 & $\dots$ & 23331216$+$3350268 & 23:33:12.16 & $+$33:50:26.7 & GEMS & GN-2016B-Q-85 & $0.085$ & $13.447$ & $1.009$ & $11.549$ & $0.633$ & $13.143$ & $1.219$ & $13.448$ & $11.571$ & $-81.3$ & $-74.0$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1610$ & $0.0131$ & $6.2093$ & $0.5066$ & $5.3462$ & $0.3755$ & $0.0702$ & $4.9662$ & $0.3096$ & $0.0623$ & $1.6518$ & $0.0132$ & $-1.1194$ & $0.0106$ & $-0.0670$ & $4911$ & $64$ & $4911$ & $64$ & $\dots$ & $\dots$ & $1.839$ & $0.279$ & $-2.258$ & $0.106$ & $-2.258$ & $0.106$ & $\dots$ & $\dots$ & $-0.014$ & $0.106$ & $0.176$ & $6.348$ & D & $0.999$ & N & $0.306$ & $0.033$ & D & $0.998$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($64.9$,$149.1$,$5.1$) & ($3.1$,$3.6$,$2.4$) & ($205.1$,$1553.8$,$69.8$) & ($8.6$,$36.2$,$1.5$) & $-1.546$ & $0.007$ & $4.820$ & $0.145$ & $11.507$ & $0.137$ & $2.301$ & $0.027$ & $0.410$ & $0.011$\\
J233419.97$+$470345.1 & 1938499679067388288 & $\dots$ & 23341995$+$4703450 & 23:34:19.97 & $+$47:03:45.1 & GEMN & GN-2017B-Q-79 & $0.142$ & $12.880$ & $0.906$ & $11.076$ & $0.673$ & $12.661$ & $1.175$ & $12.945$ & $11.140$ & $18.7$ & $26.0$ & $5.0$ & $\dots$ & $\dots$ & $19.5$ & $11.6$ & $10.0$ & $1.4841$ & $0.0404$ & $0.6738$ & $0.0183$ & $0.6622$ & $0.0177$ & $0.0267$ & $0.6695$ & $0.0171$ & $0.0255$ & $13.9221$ & $0.0307$ & $7.2879$ & $0.0344$ & $-0.2277$ & $5357$ & $111$ & $5357$ & $111$ & $\dots$ & $\dots$ & $3.710$ & $0.211$ & $-1.298$ & $0.267$ & $-1.298$ & $0.267$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & N & $0.996$ & $\dots$ & $\dots$ & $\dots$ & N & $0.977$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($61.0$,$249.7$,$11.2$) & ($4.5$,$10.3$,$2.8$) & ($65.6$,$2120.3$,$2.1$) & ($21.8$,$87.8$,$0.5$) & $-1.481$ & $0.028$ & $7.541$ & $0.141$ & $11.425$ & $0.868$ & $0.311$ & $0.026$ & $0.203$ & $0.028$\\
J233542.02$+$450725.4 & 1937303792672210944 & $\dots$ & 23354202$+$4507254 & 23:35:42.02 & $+$45:07:25.4 & GEMS & GN-2016B-Q-85 & $0.118$ & $13.445$ & $1.086$ & $11.304$ & $0.739$ & $13.108$ & $1.392$ & $13.494$ & $11.338$ & $-210.8$ & $-203.5$ & $5.0$ & $\dots$ & $\dots$ & $-213.7$ & $0.9$ & $12.0$ & $0.0770$ & $0.0244$ & $12.9949$ & $4.1246$ & $9.7132$ & $2.3044$ & $0.2372$ & $7.0316$ & $0.8232$ & $0.1171$ & $1.3744$ & $0.0210$ & $1.9193$ & $0.0182$ & $-0.0297$ & $4753$ & $54$ & $4753$ & $54$ & $\dots$ & $\dots$ & $1.626$ & $0.211$ & $-2.204$ & $0.080$ & $-2.204$ & $0.080$ & $\dots$ & $\dots$ & $-0.116$ & $0.116$ & $0.264$ & $6.490$ & D & $0.998$ & N & $0.450$ & $0.038$ & D & $0.991$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($15.8$,$46.1$,$113.2$) & ($2.3$,$1.8$,$1.6$) & ($391.6$,$578.4$,$776.3$) & ($6.8$,$15.4$,$53.7$) & $-1.515$ & $0.009$ & $3.345$ & $0.154$ & $12.986$ & $0.188$ & $11.248$ & $0.372$ & $0.591$ & $0.011$\\
J233933.59$-$790406.5 & 6352980148091678336 & 485572193 & 23393358$-$7904064 & 23:39:33.59 & $-$79:04:06.5 & GEMS & GS-2016B-Q-86 & $0.073$ & $13.197$ & $0.856$ & $11.589$ & $0.616$ & $12.985$ & $1.097$ & $13.237$ & $11.555$ & $279.8$ & $287.1$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.3990$ & $0.0139$ & $2.5066$ & $0.0874$ & $2.3532$ & $0.0770$ & $0.0327$ & $2.3989$ & $0.1090$ & $0.0454$ & $6.2432$ & $0.0199$ & $-10.0900$ & $0.0189$ & $-0.0439$ & $5174$ & $60$ & $5235$ & $64$ & $5112$ & $55$ & $2.413$ & $0.219$ & $-1.725$ & $0.094$ & $-1.799$ & $0.075$ & $-1.650$ & $0.112$ & $0.250$ & $0.091$ & $0.270$ & $6.975$ & D & $0.995$ & N & $0.137$ & $0.043$ & D & $0.997$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-83.1$,$-57.0$,$-100.0$) & ($2.1$,$3.9$,$3.2$) & ($304.4$,$-412.9$,$293.7$) & ($18.0$,$28.4$,$16.5$) & $-1.768$ & $0.007$ & $1.829$ & $0.167$ & $7.929$ & $0.086$ & $5.461$ & $0.075$ & $0.626$ & $0.027$\\
J234001.03$+$495909.2 & 1943744250753474944 & $\dots$ & 23400099$+$4959092 & 23:40:01.03 & $+$49:59:09.2 & GEMN & GN-2016A-Q-75 & $0.175$ & $12.640$ & $0.837$ & $10.766$ & $0.605$ & $12.369$ & $1.206$ & $12.668$ & $10.812$ & $-246.4$ & $-239.1$ & $5.0$ & $\dots$ & $\dots$ & $-244.4$ & $1.1$ & $13.0$ & $0.4795$ & $0.0106$ & $2.0855$ & $0.0459$ & $1.9782$ & $0.0413$ & $0.0209$ & $2.0445$ & $0.0450$ & $0.0220$ & $26.6887$ & $0.0087$ & $5.4582$ & $0.0082$ & $-0.3808$ & $5232$ & $43$ & $5232$ & $43$ & $\dots$ & $\dots$ & $2.763$ & $0.240$ & $-2.793$ & $0.084$ & $-2.793$ & $0.084$ & $\dots$ & $\dots$ & $0.777$ & $0.108$ & $0.787$ & $6.424$ & D & $0.999$ & C & $0.136$ & $0.037$ & D & $0.982$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($129.7$,$-102.2$,$34.0$) & ($1.4$,$1.4$,$0.3$) & ($471.3$,$-938.0$,$23.8$) & ($5.1$,$13.6$,$0.2$) & $-1.627$ & $0.003$ & $2.389$ & $0.042$ & $11.117$ & $0.058$ & $1.306$ & $0.014$ & $0.646$ & $0.004$\\
J234028.81$+$515604.4 & 1944929077613546240 & $\dots$ & 23402882$+$5156044 & 23:40:28.81 & $+$51:56:04.4 & GEMS & GN-2016B-Q-85 & $0.208$ & $13.479$ & $0.886$ & $11.691$ & $0.582$ & $13.184$ & $1.180$ & $13.471$ & $11.657$ & $-87.5$ & $-80.2$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2857$ & $0.0130$ & $3.5006$ & $0.1599$ & $3.2086$ & $0.1343$ & $0.0419$ & $3.1346$ & $0.1198$ & $0.0382$ & $-3.6560$ & $0.0108$ & $-3.4339$ & $0.0101$ & $-0.2991$ & $5351$ & $84$ & $5351$ & $84$ & $\dots$ & $\dots$ & $2.537$ & $0.214$ & $-1.591$ & $0.381$ & $-1.591$ & $0.381$ & $\dots$ & $\dots$ & $-0.223$ & $0.122$ & $-0.203$ & $6.636$ & D & $0.993$ & N & $0.204$ & $0.036$ & D & $0.987$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-42.4$,$219.6$,$-13.9$) & ($3.0$,$3.7$,$0.9$) & ($29.9$,$2167.9$,$9.2$) & ($5.9$,$37.6$,$0.4$) & $-1.478$ & $0.007$ & $8.227$ & $0.255$ & $10.875$ & $0.046$ & $0.711$ & $0.017$ & $0.139$ & $0.014$\\
J234137.24$-$460249.1 & 6525424974811234816 & 490405563 & 23413726$-$4602491 & 23:41:37.24 & $-$46:02:49.1 & GEMS & GS-2016B-Q-86 & $0.009$ & $13.481$ & $0.938$ & $11.638$ & $0.629$ & $13.166$ & $1.206$ & $13.465$ & $11.609$ & $228.3$ & $235.6$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.0880$ & $0.0180$ & $0.3238$ & $0.0019$ & $0.3211$ & $0.0019$ & $0.0058$ & $0.3200$ & $0.0021$ & $0.0066$ & $-20.1674$ & $0.0131$ & $-2.1882$ & $0.0162$ & $0.0724$ & $4845$ & $76$ & $5006$ & $85$ & $4684$ & $66$ & $4.436$ & $0.095$ & $-0.807$ & $0.164$ & $-0.807$ & $0.202$ & $-0.806$ & $0.125$ & $-0.037$ & $0.118$ & $-0.037$ & $7.586$ & D & $0.997$ & N & $0.138$ & $0.043$ & D & $0.997$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-125.0$,$219.0$,$-199.6$) & ($1.9$,$0.9$,$4.8$) & ($408.8$,$1781.1$,$562.9$) & ($26.3$,$7.4$,$28.4$) & $-1.318$ & $0.010$ & $6.870$ & $0.132$ & $18.595$ & $0.423$ & $11.518$ & $0.538$ & $0.460$ & $0.008$\\
J234142.59$+$484837.0 & 1940425546702680704 & $\dots$ & 23414258$+$4848370 & 23:41:42.59 & $+$48:48:37.0 & GEMS & GN-2016B-Q-85 & $0.179$ & $13.418$ & $0.980$ & $11.344$ & $0.680$ & $13.065$ & $1.318$ & $13.415$ & $11.378$ & $-126.8$ & $-119.5$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1579$ & $0.0118$ & $6.3329$ & $0.4731$ & $5.4376$ & $0.3488$ & $0.0641$ & $5.1832$ & $0.3645$ & $0.0703$ & $10.6808$ & $0.0099$ & $-3.4841$ & $0.0095$ & $-0.4365$ & $4950$ & $54$ & $4950$ & $54$ & $\dots$ & $\dots$ & $1.566$ & $0.264$ & $-1.972$ & $0.210$ & $-1.972$ & $0.210$ & $\dots$ & $\dots$ & $-0.323$ & $0.117$ & $0.077$ & $6.535$ & D & $0.995$ & N & $0.363$ & $0.034$ & D & $0.997$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($150.3$,$-45.7$,$-122.8$) & ($4.2$,$5.9$,$3.2$) & ($755.8$,$-514.9$,$515.9$) & ($26.3$,$69.1$,$29.5$) & $-1.455$ & $0.014$ & $1.952$ & $0.275$ & $15.718$ & $0.403$ & $12.351$ & $0.504$ & $0.780$ & $0.025$\\
J234212.50$-$634658.3 & 6485737793369175680 & 486900470 & 23421250$-$6346584 & 23:42:12.50 & $-$63:46:58.3 & GEMS & GS-2015B-Q-71 & $0.019$ & $12.006$ & $0.901$ & $10.204$ & $0.640$ & $11.716$ & $1.182$ & $12.004$ & $10.187$ & $\dots$ & $\dots$ & $\dots$ & $36.1$ & $3.8$ & $\dots$ & $\dots$ & $\dots$ & $5.2319$ & $0.4301$ & $0.1911$ & $0.0157$ & $0.1902$ & $0.0156$ & $0.0818$ & $0.1764$ & $0.0104$ & $0.0587$ & $0.1390$ & $0.4019$ & $19.7555$ & $0.4555$ & $-0.2754$ & $4876$ & $63$ & $5008$ & $60$ & $4743$ & $66$ & $4.187$ & $0.150$ & $-1.098$ & $0.203$ & $-1.063$ & $0.281$ & $-1.132$ & $0.124$ & $0.008$ & $0.085$ & $0.008$ & $7.340$ & D & $0.927$ & N & $0.121$ & $0.037$ & D & $0.751$ & $30$ & $2460$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & RAVE & ($-25.9$,$248.3$,$-30.7$) & ($1.7$,$1.8$,$3.1$) & ($16.5$,$2028.3$,$8.5$) & ($0.6$,$14.5$,$1.7$) & $-1.518$ & $0.003$ & $7.910$ & $0.043$ & $9.805$ & $0.068$ & $0.621$ & $0.069$ & $0.107$ & $0.002$\\
J234425.11$-$405834.1 & 6534081219402405632 & 1902378 & 23442511$-$4058341 & 23:44:25.11 & $-$40:58:34.1 & GEMS & GS-2016B-Q-86 & $0.014$ & $13.353$ & $0.803$ & $11.670$ & $0.607$ & $13.069$ & $1.106$ & $13.324$ & $11.628$ & $54.9$ & $62.2$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1755$ & $0.0174$ & $5.6971$ & $0.5662$ & $4.9621$ & $0.4295$ & $0.0866$ & $4.6191$ & $0.3417$ & $0.0740$ & $2.7146$ & $0.0144$ & $-5.9464$ & $0.0147$ & $0.1563$ & $5065$ & $60$ & $5215$ & $65$ & $4915$ & $55$ & $2.238$ & $0.353$ & $-1.583$ & $0.137$ & $-1.596$ & $0.160$ & $-1.570$ & $0.114$ & $0.175$ & $0.081$ & $0.195$ & $7.042$ & D & $0.998$ & N & $0.237$ & $0.040$ & D & $0.995$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-32.5$,$95.0$,$-38.1$) & ($1.7$,$3.1$,$5.1$) & ($198.4$,$639.1$,$311.0$) & ($8.7$,$23.6$,$13.8$) & $-1.733$ & $0.002$ & $2.557$ & $0.092$ & $8.171$ & $0.034$ & $5.054$ & $0.133$ & $0.523$ & $0.014$\\
J234509.30$+$553850.0 & 1994885560221975552 & $\dots$ & 23450930$+$5538498 & 23:45:09.30 & $+$55:38:50.0 & GEMN & GN-2018A-Q-403 & $0.300$ & $12.466$ & $1.224$ & $9.922$ & $0.835$ & $11.872$ & $1.508$ & $12.319$ & $9.972$ & $3.3$ & $10.6$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.5588$ & $0.0122$ & $0.6415$ & $0.0050$ & $0.6310$ & $0.0049$ & $0.0077$ & $0.6316$ & $0.0045$ & $0.0072$ & $-6.5689$ & $0.0107$ & $5.3210$ & $0.0109$ & $-0.2644$ & $4600$ & $124$ & $4600$ & $124$ & $\dots$ & $\dots$ & $2.231$ & $0.481$ & $-1.887$ & $0.597$ & $-1.887$ & $0.597$ & $\dots$ & $\dots$ & $-0.460$ & $0.099$ & $-0.450$ & $6.093$ & D & $0.962$ & N & $-0.002$ & $0.047$ & D & $0.852$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-1.6$,$268.8$,$26.5$) & ($2.3$,$4.4$,$0.5$) & ($42.5$,$2290.8$,$5.7$) & ($10.4$,$37.2$,$0.3$) & $-1.447$ & $0.012$ & $8.519$ & $0.004$ & $11.765$ & $0.440$ & $0.574$ & $0.004$ & $0.160$ & $0.018$\\
J234655.02$+$120121.3 & 2763718305727188480 & $\dots$ & 23465497$+$1201211 & 23:46:55.02 & $+$12:01:21.3 & GEMN & GN-2017B-Q-79 & $0.053$ & $12.728$ & $0.930$ & $10.689$ & $0.669$ & $12.612$ & $1.351$ & $12.978$ & $10.888$ & $-28.1$ & $-20.8$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $5.1605$ & $0.0397$ & $0.1938$ & $0.0015$ & $0.1928$ & $0.0015$ & $0.0076$ & $0.1927$ & $0.0012$ & $0.0064$ & $77.4063$ & $0.0427$ & $12.5952$ & $0.0261$ & $-0.0165$ & $5029$ & $58$ & $5029$ & $58$ & $\dots$ & $\dots$ & $4.674$ & $0.046$ & $-0.830$ & $0.205$ & $-0.830$ & $0.205$ & $\dots$ & $\dots$ & $0.128$ & $0.075$ & $0.128$ & $7.728$ & D & $0.997$ & N & $0.423$ & $0.039$ & D & $0.992$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($57.5$,$213.6$,$12.4$) & ($0.6$,$3.4$,$3.8$) & ($47.3$,$1766.8$,$2.2$) & ($1.4$,$27.9$,$0.8$) & $-1.582$ & $0.007$ & $6.353$ & $0.116$ & $9.346$ & $0.095$ & $0.273$ & $0.054$ & $0.191$ & $0.004$\\
J234723.86$+$483546.9 & 1940559103007605120 & $\dots$ & 23472384$+$4835469 & 23:47:23.86 & $+$48:35:46.9 & GEMN & GN-2018A-Q-403 & $0.123$ & $11.378$ & $0.990$ & $9.378$ & $0.718$ & $11.025$ & $1.297$ & $11.366$ & $9.363$ & $-83.4$ & $-76.1$ & $5.0$ & $\dots$ & $\dots$ & $-69.5$ & $0.4$ & $14.0$ & $0.3832$ & $0.0138$ & $2.6095$ & $0.0940$ & $2.4437$ & $0.0824$ & $0.0337$ & $2.3900$ & $0.0860$ & $0.0360$ & $10.0392$ & $0.0118$ & $-2.6029$ & $0.0121$ & $-0.3017$ & $4795$ & $38$ & $4795$ & $38$ & $\dots$ & $\dots$ & $1.157$ & $0.123$ & $-2.024$ & $0.058$ & $-2.024$ & $0.058$ & $\dots$ & $\dots$ & $-0.202$ & $0.106$ & $0.388$ & $6.794$ & D & $0.997$ & N & $0.512$ & $0.032$ & D & $0.995$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($85.7$,$119.8$,$-34.0$) & ($1.1$,$1.0$,$0.6$) & ($328.6$,$1126.7$,$18.0$) & ($5.6$,$7.4$,$0.6$) & $-1.640$ & $0.001$ & $3.111$ & $0.030$ & $10.373$ & $0.037$ & $1.073$ & $0.024$ & $0.539$ & $0.005$\\
J234949.65$-$794848.3 & 6352525293875006720 & 485536120 & 23494965$-$7948481 & 23:49:49.65 & $-$79:48:48.3 & GEMS & GS-2016B-Q-86 & $0.091$ & $13.380$ & $0.668$ & $11.838$ & $0.515$ & $13.139$ & $0.992$ & $13.350$ & $11.836$ & $\dots$ & $\dots$ & $\dots$ & $192.3$ & $0.9$ & $\dots$ & $\dots$ & $\dots$ & $0.2545$ & $0.0107$ & $3.9294$ & $0.1655$ & $3.5651$ & $0.1362$ & $0.0382$ & $3.4403$ & $0.1098$ & $0.0319$ & $-4.5578$ & $0.0118$ & $-7.8273$ & $0.0134$ & $-0.0513$ & $5451$ & $59$ & $5488$ & $58$ & $5414$ & $59$ & $2.183$ & $0.148$ & $-1.751$ & $0.111$ & $-1.912$ & $0.090$ & $-1.590$ & $0.131$ & $-0.116$ & $0.098$ & $-0.096$ & $6.583$ & D & $0.927$ & N & $0.081$ & $0.034$ & D & $0.976$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & GALAH & ($-196.2$,$13.3$,$8.7$) & ($0.7$,$1.6$,$1.2$) & ($797.4$,$92.7$,$105.5$) & ($7.1$,$11.2$,$1.1$) & $-1.674$ & $0.001$ & $0.223$ & $0.035$ & $10.560$ & $0.031$ & $5.252$ & $0.050$ & $0.959$ & $0.006$\\
J235053.48$+$114234.8 & 2766637307235175296 & $\dots$ & 23505349$+$1142348 & 23:50:53.48 & $+$11:42:34.8 & GEMN & GN-2016A-Q-75 & $0.053$ & $12.560$ & $0.672$ & $10.793$ & $0.543$ & $12.213$ & $1.074$ & $12.455$ & $10.811$ & $-208.6$ & $-201.3$ & $5.0$ & $\dots$ & $\dots$ & $-182.0$ & $0.9$ & $19.0$ & $0.3363$ & $0.0144$ & $2.9739$ & $0.1277$ & $2.7605$ & $0.1100$ & $0.0399$ & $2.7006$ & $0.0760$ & $0.0281$ & $1.2510$ & $0.0162$ & $-13.0649$ & $0.0104$ & $0.0916$ & $5235$ & $43$ & $5235$ & $43$ & $\dots$ & $\dots$ & $1.872$ & $0.185$ & $-2.053$ & $0.091$ & $-2.053$ & $0.091$ & $\dots$ & $\dots$ & $-0.047$ & $0.132$ & $0.113$ & $6.490$ & D & $0.987$ & N & $0.534$ & $0.036$ & D & $0.995$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-92.2$,$38.2$,$34.4$) & ($0.7$,$0.9$,$1.1$) & ($643.0$,$334.7$,$62.0$) & ($5.2$,$7.4$,$0.3$) & $-1.709$ & $0.001$ & $1.084$ & $0.015$ & $9.893$ & $0.020$ & $3.157$ & $0.021$ & $0.803$ & $0.003$\\
J235412.25$-$724818.6 & 6380074725939641216 & $\dots$ & 23541228$-$7248185 & 23:54:12.25 & $-$72:48:18.6 & GEMS & GS-2016B-Q-86 & $0.026$ & $13.338$ & $0.760$ & $11.738$ & $0.556$ & $13.122$ & $1.041$ & $13.352$ & $11.759$ & $311.0$ & $318.3$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2179$ & $0.0102$ & $4.5886$ & $0.2151$ & $4.0995$ & $0.1717$ & $0.0419$ & $3.9155$ & $0.1537$ & $0.0392$ & $-10.8587$ & $0.0127$ & $-10.5487$ & $0.0129$ & $-0.2734$ & $5183$ & $60$ & $5255$ & $63$ & $5111$ & $57$ & $2.102$ & $0.294$ & $-2.004$ & $0.101$ & $-1.917$ & $0.079$ & $-2.090$ & $0.122$ & $0.148$ & $0.094$ & $0.168$ & $6.594$ & D & $0.968$ & N & $0.395$ & $0.042$ & D & $0.995$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$ & ($-355.4$,$-103.7$,$-29.6$) & ($2.0$,$4.5$,$3.9$) & ($1790.0$,$-707.4$,$648.9$) & ($48.4$,$30.3$,$14.8$) & $-1.164$ & $0.013$ & $2.249$ & $0.123$ & $29.712$ & $0.790$ & $26.094$ & $0.972$ & $0.859$ & $0.005$\\
J235457.16$-$214223.0 & 2341182073140486400 & $\dots$ & 23545715$-$2142234 & 23:54:57.16 & $-$21:42:23.0 & GEMS & GS-2016B-Q-86 & $0.017$ & $13.362$ & $0.634$ & $12.136$ & $0.505$ & $13.158$ & $0.877$ & $13.329$ & $11.994$ & $-0.2$ & $7.1$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.7964$ & $0.0191$ & $0.3576$ & $0.0024$ & $0.3543$ & $0.0024$ & $0.0068$ & $0.3523$ & $0.0026$ & $0.0074$ & $9.1945$ & $0.0176$ & $15.4236$ & $0.0133$ & $0.0493$ & $5647$ & $60$ & $5647$ & $60$ & $5549$ & $67$ & $4.573$ & $0.140$ & $-0.954$ & $0.192$ & $-0.954$ & $0.192$ & $-0.342$ & $0.128$ & $0.392$ & $0.113$ & $0.392$ & $7.868$ & D & $0.999$ & N & $0.396$ & $0.040$ & D & $0.997$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($15.5$,$268.0$,$-0.3$) & ($0.7$,$1.0$,$4.9$) & ($39.8$,$2197.1$,$4.1$) & ($1.9$,$8.0$,$0.2$) & $-1.470$ & $0.003$ & $8.149$ & $0.006$ & $11.247$ & $0.086$ & $0.454$ & $0.016$ & $0.160$ & $0.003$\\
J235500.07$+$125504.2 & 2766874664308017408 & $\dots$ & 23550005$+$1255039 & 23:55:00.07 & $+$12:55:04.2 & GEMN & GN-2017B-Q-79 & $0.048$ & $13.025$ & $1.008$ & $10.854$ & $0.709$ & $12.590$ & $1.384$ & $12.972$ & $10.829$ & $25.1$ & $32.4$ & $5.0$ & $\dots$ & $\dots$ & $25.7$ & $1.3$ & $22.0$ & $7.2201$ & $0.4233$ & $0.1385$ & $0.0081$ & $0.1380$ & $0.0081$ & $0.0584$ & $0.1401$ & $0.0064$ & $0.0457$ & $14.7486$ & $0.4248$ & $9.0877$ & $0.3162$ & $0.1192$ & $4644$ & $65$ & $4644$ & $65$ & $\dots$ & $\dots$ & $4.765$ & $0.085$ & $-1.281$ & $0.205$ & $-1.281$ & $0.205$ & $\dots$ & $\dots$ & $-0.072$ & $0.120$ & $-0.072$ & $7.077$ & D & $0.998$ & N & $0.120$ & $0.039$ & D & $0.998$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($7.2$,$267.0$,$-10.0$) & ($0.4$,$0.9$,$1.0$) & ($34.3$,$2207.8$,$1.1$) & ($1.9$,$7.2$,$0.1$) & $-1.471$ & $0.002$ & $8.258$ & $0.001$ & $11.126$ & $0.088$ & $0.219$ & $0.016$ & $0.148$ & $0.004$\\
J235626.35$+$065116.8 & 2746230337064331776 & $\dots$ & 23562635$+$0651168 & 23:56:26.35 & $+$06:51:16.8 & GEMN & GN-2017B-Q-79 & $0.060$ & $13.016$ & $0.960$ & $11.148$ & $0.656$ & $12.696$ & $1.216$ & $12.998$ & $11.127$ & $-2.0$ & $5.3$ & $5.0$ & $\dots$ & $\dots$ & $-0.1$ & $3.1$ & $26.0$ & $5.2857$ & $0.0166$ & $0.1892$ & $0.0006$ & $0.1883$ & $0.0006$ & $0.0031$ & $0.1884$ & $0.0006$ & $0.0031$ & $12.8170$ & $0.0222$ & $-5.2787$ & $0.0109$ & $0.1235$ & $4958$ & $74$ & $4958$ & $74$ & $\dots$ & $\dots$ & $4.142$ & $0.254$ & $-1.396$ & $0.583$ & $-1.396$ & $0.583$ & $\dots$ & $\dots$ & $-0.331$ & $0.108$ & $-0.331$ & $6.703$ & D & $0.948$ & N & $-0.100$ & $0.043$ & D & $0.820$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$ & ($-0.1$,$242.4$,$2.3$) & ($0.3$,$1.8$,$2.5$) & ($2.4$,$2004.4$,$0.9$) & ($0.9$,$14.8$,$0.1$) & $-1.534$ & $0.004$ & $8.269$ & $0.000$ & $8.975$ & $0.137$ & $0.168$ & $0.008$ & $0.041$ & $0.008$\\
J000536.18$-$322009.4 & 2313611681635329152 & 9462934 & 00053617$-$3220093 & 00:05:36.18 & $-$32:20:09.4 & $\dots$ & $\dots$ & $0.013$ & $11.321$ & $0.720$ & $9.845$ & $0.584$ & $11.104$ & $1.001$ & $11.319$ & $9.789$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-136.3$ & $0.4$ & $7.0$ & $0.3314$ & $0.0213$ & $3.0179$ & $0.1936$ & $2.7983$ & $0.1664$ & $0.0595$ & $2.7180$ & $0.1446$ & $0.0532$ & $12.4761$ & $0.0246$ & $-1.1681$ & $0.0178$ & $-0.0853$ & $5176$ & $57$ & $\dots$ & $\dots$ & $5176$ & $57$ & $\dots$ & $\dots$ & $-2.320$ & $0.112$ & $\dots$ & $\dots$ & $-2.320$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($152.9$,$159.9$,$113.0$) & ($2.0$,$1.3$,$0.6$) & ($168.7$,$1232.2$,$551.2$) & ($4.2$,$11.5$,$9.9$) & $-1.496$ & $0.001$ & $5.736$ & $0.025$ & $12.077$ & $0.062$ & $8.311$ & $0.110$ & $0.356$ & $0.004$\\
J000729.56$-$604746.8 & 4905666294932720000 & 502964437 & 00072958$-$6047470 & 00:07:29.56 & $-$60:47:46.8 & $\dots$ & $\dots$ & $0.012$ & $13.653$ & $0.657$ & $12.162$ & $0.528$ & $13.446$ & $0.970$ & $13.649$ & $12.169$ & $\dots$ & $\dots$ & $\dots$ & $16.8$ & $2.3$ & $\dots$ & $\dots$ & $\dots$ & $0.1312$ & $0.0119$ & $7.6238$ & $0.6917$ & $6.3626$ & $0.4817$ & $0.0757$ & $5.9149$ & $0.4080$ & $0.0690$ & $4.9442$ & $0.0114$ & $0.1579$ & $0.0131$ & $-0.2348$ & $5262$ & $68$ & $\dots$ & $\dots$ & $5262$ & $68$ & $\dots$ & $\dots$ & $-2.530$ & $0.172$ & $\dots$ & $\dots$ & $-2.530$ & $0.172$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH & ($28.0$,$209.6$,$-33.3$) & ($0.8$,$1.3$,$2.0$) & ($22.3$,$1350.5$,$432.3$) & ($1.4$,$9.1$,$14.0$) & $-1.553$ & $0.004$ & $6.950$ & $0.061$ & $9.295$ & $0.092$ & $5.690$ & $0.132$ & $0.144$ & $0.004$\\
J000856.68$-$780556.2 & 4635711760540401792 & 491315964 & 00085668$-$7805561 & 00:08:56.68 & $-$78:05:56.2 & $\dots$ & $\dots$ & $0.056$ & $13.597$ & $0.817$ & $12.015$ & $0.608$ & $13.368$ & $1.078$ & $13.612$ & $11.962$ & $\dots$ & $\dots$ & $\dots$ & $13.0$ & $0.5$ & $\dots$ & $\dots$ & $\dots$ & $3.0181$ & $0.0704$ & $0.3313$ & $0.0077$ & $0.3285$ & $0.0076$ & $0.0231$ & $0.3283$ & $0.0080$ & $0.0243$ & $3.0959$ & $0.0812$ & $7.3793$ & $0.0884$ & $0.0729$ & $5106$ & $66$ & $\dots$ & $\dots$ & $5106$ & $66$ & $\dots$ & $\dots$ & $-0.870$ & $0.132$ & $\dots$ & $\dots$ & $-0.870$ & $0.132$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH & ($-17.0$,$247.1$,$-10.6$) & ($0.3$,$0.3$,$0.3$) & ($9.1$,$2001.2$,$2.4$) & ($0.2$,$2.8$,$0.1$) & $-1.531$ & $0.001$ & $7.960$ & $0.006$ & $9.351$ & $0.020$ & $0.294$ & $0.004$ & $0.080$ & $0.001$\\
J001249.12$-$573642.5 & 4919237463875628544 & 503190303 & 00124914$-$5736427 & 00:12:49.12 & $-$57:36:42.5 & $\dots$ & $\dots$ & $0.009$ & $13.994$ & $1.050$ & $11.856$ & $0.660$ & $13.801$ & $1.392$ & $14.187$ & $12.031$ & $\dots$ & $\dots$ & $\dots$ & $-5.1$ & $0.5$ & $\dots$ & $\dots$ & $\dots$ & $3.7201$ & $0.3150$ & $0.2688$ & $0.0228$ & $0.2669$ & $0.0224$ & $0.0841$ & $0.2640$ & $0.0163$ & $0.0617$ & $-18.6847$ & $0.2865$ & $12.8419$ & $0.2904$ & $-0.2956$ & $4327$ & $65$ & $\dots$ & $\dots$ & $4327$ & $65$ & $\dots$ & $\dots$ & $-0.827$ & $0.123$ & $\dots$ & $\dots$ & $-0.827$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH & ($-28.0$,$276.9$,$7.0$) & ($0.5$,$0.6$,$0.5$) & ($69.7$,$2257.4$,$2.2$) & ($2.0$,$4.7$,$0.1$) & $-1.447$ & $0.002$ & $8.021$ & $0.005$ & $12.210$ & $0.066$ & $0.346$ & $0.007$ & $0.207$ & $0.003$\\
J001356.34$-$382021.6 & 4998265308797829504 & 9008077 & 00135633$-$3820214 & 00:13:56.34 & $-$38:20:21.6 & $\dots$ & $\dots$ & $0.015$ & $12.329$ & $1.132$ & $10.064$ & $0.782$ & $11.857$ & $1.382$ & $12.238$ & $10.098$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-29.2$ & $11.0$ & $5.0$ & $2.3201$ & $0.0160$ & $0.4310$ & $0.0030$ & $0.4262$ & $0.0029$ & $0.0068$ & $0.4282$ & $0.0024$ & $0.0056$ & $14.3795$ & $0.0121$ & $-27.0455$ & $0.0157$ & $0.1998$ & $4382$ & $67$ & $\dots$ & $\dots$ & $4382$ & $67$ & $\dots$ & $\dots$ & $-0.910$ & $0.122$ & $\dots$ & $\dots$ & $-0.910$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($-4.9$,$191.5$,$42.0$) & ($2.4$,$1.1$,$11.0$) & ($31.0$,$1562.2$,$24.2$) & ($4.6$,$9.2$,$10.7$) & $-1.639$ & $0.007$ & $5.892$ & $0.151$ & $8.186$ & $0.004$ & $0.997$ & $0.258$ & $0.163$ & $0.013$\\
J001415.68$-$352613.9 & 2309051968259508864 & 9395383 & 00141566$-$3526146 & 00:14:15.68 & $-$35:26:13.9 & $\dots$ & $\dots$ & $0.012$ & $12.661$ & $0.821$ & $11.057$ & $0.592$ & $12.428$ & $1.069$ & $12.669$ & $11.032$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $16.6$ & $1.4$ & $9.0$ & $4.2249$ & $0.2940$ & $0.2367$ & $0.0165$ & $0.2352$ & $0.0163$ & $0.0692$ & $0.2385$ & $0.0137$ & $0.0574$ & $10.7220$ & $0.2128$ & $56.8450$ & $0.2668$ & $0.2241$ & $4986$ & $66$ & $\dots$ & $\dots$ & $4986$ & $66$ & $\dots$ & $\dots$ & $-0.906$ & $0.123$ & $\dots$ & $\dots$ & $-0.906$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($26.3$,$302.0$,$-19.9$) & ($0.8$,$0.9$,$1.4$) & ($174.2$,$2477.0$,$4.8$) & ($5.5$,$7.0$,$0.4$) & $-1.370$ & $0.003$ & $8.128$ & $0.004$ & $15.278$ & $0.129$ & $0.666$ & $0.037$ & $0.305$ & $0.004$\\
J001507.59$-$032000.1 & 2445149040805181440 & 13318534 & 00150758$-$0320003 & 00:15:07.59 & $-$03:20:00.1 & $\dots$ & $\dots$ & $0.035$ & $11.369$ & $1.097$ & $9.283$ & $0.756$ & $11.162$ & $1.367$ & $11.536$ & $9.420$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-14.5$ & $14.2$ & $9.0$ & $2.4934$ & $0.0280$ & $0.4011$ & $0.0045$ & $0.3969$ & $0.0044$ & $0.0111$ & $0.3949$ & $0.0049$ & $0.0123$ & $12.8960$ & $0.0294$ & $5.0982$ & $0.0213$ & $0.1746$ & $4454$ & $58$ & $\dots$ & $\dots$ & $4454$ & $58$ & $\dots$ & $\dots$ & $-1.070$ & $0.149$ & $\dots$ & $\dots$ & $-1.070$ & $0.149$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($18.3$,$240.2$,$20.7$) & ($1.3$,$6.0$,$12.9$) & ($6.9$,$1990.0$,$9.6$) & ($3.8$,$49.3$,$5.7$) & $-1.531$ & $0.012$ & $8.056$ & $0.046$ & $9.239$ & $0.360$ & $0.612$ & $0.177$ & $0.068$ & $0.017$\\
J001604.24$-$024105.2 & 2541284393302759296 & 13320209 & 00160423$-$0241052 & 00:16:04.24 & $-$02:41:05.2 & $\dots$ & $\dots$ & $0.033$ & $12.697$ & $0.821$ & $10.981$ & $0.560$ & $12.447$ & $1.103$ & $12.701$ & $11.010$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47.9$ & $1.3$ & $8.0$ & $0.2565$ & $0.0149$ & $3.8979$ & $0.2260$ & $3.5392$ & $0.1863$ & $0.0526$ & $3.6066$ & $0.1984$ & $0.0550$ & $13.5419$ & $0.0202$ & $-9.9761$ & $0.0125$ & $0.0251$ & $5087$ & $72$ & $\dots$ & $\dots$ & $5087$ & $72$ & $\dots$ & $\dots$ & $-3.120$ & $0.184$ & $\dots$ & $\dots$ & $-3.120$ & $0.184$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($116.3$,$1.7$,$-140.9$) & ($1.2$,$4.4$,$1.9$) & ($806.2$,$15.0$,$461.7$) & ($16.1$,$38.4$,$14.9$) & $-1.568$ & $0.006$ & $0.244$ & $0.120$ & $12.643$ & $0.178$ & $12.209$ & $0.410$ & $0.962$ & $0.018$\\
J002439.71$-$660648.8 & 4707959119116914688 & 499029986 & 00243965$-$6606480 & 00:24:39.71 & $-$66:06:48.8 & $\dots$ & $\dots$ & $0.015$ & $12.576$ & $0.937$ & $10.733$ & $0.602$ & $12.404$ & $1.190$ & $12.695$ & $10.865$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-53.1$ & $1.0$ & $9.0$ & $5.6538$ & $0.0152$ & $0.1769$ & $0.0005$ & $0.1761$ & $0.0005$ & $0.0027$ & $0.1766$ & $0.0004$ & $0.0021$ & $26.0178$ & $0.0158$ & $-74.0963$ & $0.0161$ & $-0.2915$ & $4720$ & $68$ & $\dots$ & $\dots$ & $4720$ & $68$ & $\dots$ & $\dots$ & $-0.997$ & $0.124$ & $\dots$ & $\dots$ & $-0.997$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($5.0$,$222.8$,$84.9$) & ($0.4$,$0.5$,$0.8$) & ($0.4$,$1822.6$,$80.2$) & ($0.2$,$4.4$,$1.7$) & $-1.549$ & $0.002$ & $8.152$ & $0.001$ & $8.483$ & $0.059$ & $2.045$ & $0.036$ & $0.020$ & $0.003$\\
J002749.48$-$173535.0 & 2367286746926903424 & 11938412 & 00274948$-$1735347 & 00:27:49.48 & $-$17:35:35.0 & $\dots$ & $\dots$ & $0.019$ & $13.478$ & $0.690$ & $12.048$ & $0.516$ & $13.285$ & $0.937$ & $13.476$ & $12.047$ & $\dots$ & $\dots$ & $\dots$ & $-85.7$ & $2.7$ & $\dots$ & $\dots$ & $\dots$ & $0.4453$ & $0.0159$ & $2.2456$ & $0.0801$ & $2.1217$ & $0.0715$ & $0.0337$ & $2.0573$ & $0.0649$ & $0.0315$ & $-3.5819$ & $0.0187$ & $-30.2348$ & $0.0123$ & $0.3934$ & $5337$ & $58$ & $\dots$ & $\dots$ & $5337$ & $58$ & $\dots$ & $\dots$ & $-2.140$ & $0.112$ & $\dots$ & $\dots$ & $-2.140$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & RAVE & ($-194.7$,$8.7$,$44.7$) & ($1.7$,$2.0$,$2.7$) & ($1024.9$,$71.7$,$62.3$) & ($17.1$,$16.7$,$0.8$) & $-1.592$ & $0.004$ & $0.461$ & $0.064$ & $12.707$ & $0.097$ & $4.762$ & $0.176$ & $0.930$ & $0.010$\\
J002822.80$-$393459.9 & 4997337355343813376 & 8990936 & 00282278$-$3934598 & 00:28:22.80 & $-$39:34:59.9 & $\dots$ & $\dots$ & $0.022$ & $12.547$ & $0.951$ & $10.547$ & $0.697$ & $12.170$ & $1.304$ & $12.513$ & $10.499$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23.6$ & $0.9$ & $10.0$ & $0.0846$ & $0.0145$ & $11.8265$ & $2.0232$ & $9.0452$ & $1.1835$ & $0.1308$ & $7.9210$ & $1.2783$ & $0.1614$ & $5.7182$ & $0.0111$ & $-2.9473$ & $0.0137$ & $0.1673$ & $4639$ & $56$ & $\dots$ & $\dots$ & $4639$ & $56$ & $\dots$ & $\dots$ & $-2.900$ & $0.114$ & $\dots$ & $\dots$ & $-2.900$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($120.1$,$50.9$,$-11.0$) & ($7.3$,$7.1$,$0.9$) & ($396.6$,$345.9$,$814.2$) & ($5.8$,$51.2$,$105.3$) & $-1.560$ & $0.016$ & $2.636$ & $0.127$ & $11.976$ & $0.386$ & $11.081$ & $0.670$ & $0.639$ & $0.007$\\
J003146.44$-$762849.8 & 4684010798087487360 & 491343525 & 00314634$-$7628498 & 00:31:46.44 & $-$76:28:49.8 & $\dots$ & $\dots$ & $0.055$ & $13.889$ & $0.759$ & $12.318$ & $0.561$ & $13.661$ & $1.026$ & $13.885$ & $12.316$ & $\dots$ & $\dots$ & $\dots$ & $100.8$ & $1.2$ & $\dots$ & $\dots$ & $\dots$ & $0.4583$ & $0.0128$ & $2.1818$ & $0.0611$ & $2.0646$ & $0.0548$ & $0.0265$ & $2.0443$ & $0.0570$ & $0.0279$ & $37.6793$ & $0.0164$ & $-6.5997$ & $0.0140$ & $-0.0882$ & $5216$ & $68$ & $\dots$ & $\dots$ & $5216$ & $68$ & $\dots$ & $\dots$ & $-1.530$ & $0.202$ & $\dots$ & $\dots$ & $-1.530$ & $0.202$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH & ($247.8$,$3.9$,$-37.6$) & ($2.7$,$1.3$,$0.8$) & ($1192.4$,$28.8$,$37.6$) & ($20.0$,$10.0$,$0.5$) & $-1.544$ & $0.006$ & $0.078$ & $0.027$ & $14.090$ & $0.176$ & $5.927$ & $0.060$ & $0.989$ & $0.004$\\
J003542.06$-$212457.5 & 2362186937119227136 & 11794196 & 00354206$-$2124574 & 00:35:42.06 & $-$21:24:57.5 & $\dots$ & $\dots$ & $0.019$ & $12.291$ & $0.718$ & $10.811$ & $0.561$ & $12.085$ & $0.979$ & $12.291$ & $10.796$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-187.5$ & $0.8$ & $13.0$ & $0.5006$ & $0.0203$ & $1.9976$ & $0.0809$ & $1.8990$ & $0.0731$ & $0.0385$ & $1.9313$ & $0.0644$ & $0.0334$ & $-7.1197$ & $0.0221$ & $-5.9975$ & $0.0196$ & $0.5042$ & $5266$ & $60$ & $\dots$ & $\dots$ & $5266$ & $60$ & $\dots$ & $\dots$ & $-2.580$ & $0.119$ & $\dots$ & $\dots$ & $-2.580$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($-90.7$,$218.1$,$191.9$) & ($0.8$,$0.2$,$0.8$) & ($390.1$,$1800.2$,$488.3$) & ($5.8$,$1.5$,$4.0$) & $-1.332$ & $0.002$ & $6.547$ & $0.060$ & $18.205$ & $0.126$ & $10.616$ & $0.069$ & $0.471$ & $0.006$\\
J003701.44$-$555841.0 & 4920506506452410752 & 503243245 & 00370134$-$5558415 & 00:37:01.44 & $-$55:58:41.0 & $\dots$ & $\dots$ & $0.013$ & $13.186$ & $0.829$ & $11.422$ & $0.591$ & $12.903$ & $1.148$ & $13.176$ & $11.413$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44.1$ & $5.4$ & $12.0$ & $4.7325$ & $0.0246$ & $0.2113$ & $0.0011$ & $0.2101$ & $0.0011$ & $0.0052$ & $0.2108$ & $0.0011$ & $0.0053$ & $75.6166$ & $0.0221$ & $51.9442$ & $0.0232$ & $-0.0447$ & $4803$ & $66$ & $\dots$ & $\dots$ & $4803$ & $66$ & $\dots$ & $\dots$ & $-0.972$ & $0.126$ & $\dots$ & $\dots$ & $-0.972$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($60.9$,$234.8$,$-60.4$) & ($1.6$,$2.1$,$4.7$) & ($53.0$,$1922.4$,$35.4$) & ($3.2$,$17.3$,$6.5$) & $-1.520$ & $0.003$ & $7.045$ & $0.013$ & $10.476$ & $0.097$ & $1.526$ & $0.150$ & $0.196$ & $0.004$\\
J004006.83$-$245512.0 & 2347059512546221696 & 11675430 & 00400683$-$2455118 & 00:40:06.83 & $-$24:55:12.0 & $\dots$ & $\dots$ & $0.013$ & $10.964$ & $0.945$ & $9.072$ & $0.647$ & $10.665$ & $1.251$ & $10.984$ & $9.056$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-90.0$ & $0.3$ & $16.0$ & $0.3457$ & $0.0164$ & $2.8927$ & $0.1372$ & $2.6903$ & $0.1187$ & $0.0441$ & $2.6842$ & $0.1411$ & $0.0526$ & $4.0194$ & $0.0181$ & $-22.5300$ & $0.0150$ & $0.2501$ & $4656$ & $54$ & $\dots$ & $\dots$ & $4656$ & $54$ & $\dots$ & $\dots$ & $-2.230$ & $0.104$ & $\dots$ & $\dots$ & $-2.230$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($-120.2$,$-29.7$,$83.3$) & ($1.7$,$4.0$,$0.4$) & ($699.3$,$-243.5$,$144.3$) & ($10.1$,$33.1$,$0.8$) & $-1.666$ & $0.004$ & $0.516$ & $0.079$ & $11.065$ & $0.073$ & $4.622$ & $0.091$ & $0.911$ & $0.013$\\
J004116.84$-$381700.0 & 5000390797918763904 & 9091738 & 00411684$-$3817000 & 00:41:16.84 & $-$38:17:00.0 & $\dots$ & $\dots$ & $0.011$ & $12.253$ & $0.839$ & $10.439$ & $0.623$ & $11.982$ & $1.164$ & $12.262$ & $10.473$ & $\dots$ & $\dots$ & $\dots$ & $-134.0$ & $1.3$ & $\dots$ & $\dots$ & $\dots$ & $0.1908$ & $0.0126$ & $5.2412$ & $0.3449$ & $4.6126$ & $0.2671$ & $0.0579$ & $4.4200$ & $0.1658$ & $0.0375$ & $0.9271$ & $0.0095$ & $-6.4367$ & $0.0135$ & $0.2628$ & $4827$ & $59$ & $\dots$ & $\dots$ & $4827$ & $59$ & $\dots$ & $\dots$ & $-2.380$ & $0.141$ & $\dots$ & $\dots$ & $-2.380$ & $0.141$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & RAVE & ($-58.3$,$140.0$,$164.3$) & ($0.6$,$1.4$,$1.4$) & ($251.9$,$1074.1$,$557.9$) & ($6.6$,$11.9$,$6.7$) & $-1.503$ & $0.002$ & $4.764$ & $0.056$ & $12.556$ & $0.067$ & $8.869$ & $0.101$ & $0.450$ & $0.005$\\
J004710.71$-$465739.8 & 4975340010324274560 & 503975667 & 00471070$-$4657398 & 00:47:10.71 & $-$46:57:39.8 & $\dots$ & $\dots$ & $0.010$ & $13.327$ & $0.743$ & $11.737$ & $0.552$ & $13.115$ & $1.027$ & $13.340$ & $11.769$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52.7$ & $1.6$ & $25.0$ & $0.2161$ & $0.0112$ & $4.6277$ & $0.2395$ & $4.1307$ & $0.1908$ & $0.0462$ & $3.8959$ & $0.1453$ & $0.0373$ & $6.5744$ & $0.0072$ & $-0.2910$ & $0.0086$ & $-0.3781$ & $5099$ & $58$ & $\dots$ & $\dots$ & $5099$ & $58$ & $\dots$ & $\dots$ & $-2.190$ & $0.122$ & $\dots$ & $\dots$ & $-2.190$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($55.3$,$175.3$,$-42.5$) & ($0.9$,$0.7$,$1.5$) & ($89.1$,$1324.4$,$218.0$) & ($2.5$,$6.3$,$3.2$) & $-1.603$ & $0.001$ & $5.263$ & $0.031$ & $9.434$ & $0.035$ & $4.159$ & $0.056$ & $0.284$ & $0.004$\\
J004719.42$-$591314.5 & 4906828611866069888 & 503047859 & 00471940$-$5913145 & 00:47:19.42 & $-$59:13:14.5 & $\dots$ & $\dots$ & $0.014$ & $13.172$ & $0.913$ & $11.480$ & $0.666$ & $12.943$ & $1.162$ & $13.223$ & $11.437$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $266.4$ & $1.0$ & $10.0$ & $0.1824$ & $0.0148$ & $5.4828$ & $0.4451$ & $4.7987$ & $0.3410$ & $0.0711$ & $4.8651$ & $0.3410$ & $0.0701$ & $10.8774$ & $0.0154$ & $-1.4245$ & $0.0147$ & $-0.0965$ & $4827$ & $55$ & $\dots$ & $\dots$ & $4827$ & $55$ & $\dots$ & $\dots$ & $-2.190$ & $0.108$ & $\dots$ & $\dots$ & $-2.190$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($117.6$,$6.5$,$-204.5$) & ($4.8$,$1.1$,$0.9$) & ($732.4$,$46.3$,$828.2$) & ($45.9$,$8.2$,$34.1$) & $-1.505$ & $0.008$ & $1.525$ & $0.147$ & $14.099$ & $0.280$ & $14.045$ & $0.289$ & $0.805$ & $0.020$\\
J004956.47$-$672621.3 & 4705166776194991488 & 498972716 & 00495646$-$6726212 & 00:49:56.47 & $-$67:26:21.3 & $\dots$ & $\dots$ & $0.019$ & $13.439$ & $0.913$ & $11.592$ & $0.672$ & $13.155$ & $1.206$ & $13.453$ & $11.597$ & $\dots$ & $\dots$ & $\dots$ & $159.6$ & $0.6$ & $\dots$ & $\dots$ & $\dots$ & $0.1145$ & $0.0101$ & $8.7343$ & $0.7731$ & $7.1179$ & $0.5134$ & $0.0721$ & $7.3152$ & $0.7915$ & $0.1082$ & $9.6201$ & $0.0126$ & $-2.9028$ & $0.0127$ & $-0.1869$ & $4747$ & $55$ & $\dots$ & $\dots$ & $4747$ & $55$ & $\dots$ & $\dots$ & $-2.090$ & $0.114$ & $\dots$ & $\dots$ & $-2.090$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH & ($204.3$,$36.5$,$-47.8$) & ($9.6$,$2.7$,$2.0$) & ($730.8$,$252.6$,$632.4$) & ($3.7$,$19.3$,$96.1$) & $-1.504$ & $0.026$ & $1.286$ & $0.390$ & $14.332$ & $0.710$ & $12.688$ & $0.862$ & $0.838$ & $0.039$\\
J005229.53$-$594711.2 & 4903574027384202496 & 503114753 & 00522955$-$5947111 & 00:52:29.53 & $-$59:47:11.2 & $\dots$ & $\dots$ & $0.015$ & $13.442$ & $0.786$ & $11.935$ & $0.572$ & $13.346$ & $1.019$ & $13.568$ & $12.010$ & $\dots$ & $\dots$ & $\dots$ & $67.1$ & $0.6$ & $\dots$ & $\dots$ & $\dots$ & $2.6150$ & $0.0175$ & $0.3824$ & $0.0026$ & $0.3786$ & $0.0025$ & $0.0066$ & $0.3780$ & $0.0025$ & $0.0066$ & $-18.5006$ & $0.0232$ & $4.9914$ & $0.0170$ & $-0.2400$ & $5108$ & $67$ & $\dots$ & $\dots$ & $5108$ & $67$ & $\dots$ & $\dots$ & $-1.044$ & $0.132$ & $\dots$ & $\dots$ & $-1.044$ & $0.132$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH & ($-59.5$,$243.5$,$-54.2$) & ($0.2$,$0.3$,$0.6$) & ($53.0$,$1982.2$,$33.6$) & ($0.2$,$2.5$,$0.7$) & $-1.505$ & $0.001$ & $7.271$ & $0.008$ & $10.754$ & $0.007$ & $1.510$ & $0.018$ & $0.193$ & $0.000$\\
J005413.00$-$250433.8 & 2345399249990010880 & 11723338 & 00541299$-$2504338 & 00:54:13.00 & $-$25:04:33.8 & $\dots$ & $\dots$ & $0.016$ & $12.881$ & $0.686$ & $11.458$ & $0.579$ & $12.688$ & $0.966$ & $12.889$ & $11.414$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $30.9$ & $1.5$ & $17.0$ & $0.4863$ & $0.0200$ & $2.0563$ & $0.0847$ & $1.9520$ & $0.0763$ & $0.0391$ & $1.9790$ & $0.0735$ & $0.0371$ & $2.6291$ & $0.0168$ & $-10.1378$ & $0.0186$ & $0.5852$ & $5281$ & $123$ & $\dots$ & $\dots$ & $5281$ & $123$ & $\dots$ & $\dots$ & $-2.540$ & $0.407$ & $\dots$ & $\dots$ & $-2.540$ & $0.407$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($-41.3$,$156.9$,$-26.9$) & ($0.4$,$1.0$,$1.5$) & ($103.7$,$1303.5$,$88.6$) & ($2.6$,$8.2$,$2.1$) & $-1.655$ & $0.001$ & $4.455$ & $0.110$ & $8.924$ & $0.058$ & $2.221$ & $0.052$ & $0.334$ & $0.014$\\
J005535.15$-$622101.0 & 4710180751079902848 & 503066578 & 00553514$-$6221010 & 00:55:35.15 & $-$62:21:01.0 & $\dots$ & $\dots$ & $0.016$ & $12.638$ & $0.921$ & $10.866$ & $0.625$ & $12.376$ & $1.168$ & $12.658$ & $10.863$ & $\dots$ & $\dots$ & $\dots$ & $162.7$ & $0.4$ & $163.9$ & $0.9$ & $9.0$ & $0.1890$ & $0.0101$ & $5.2896$ & $0.2814$ & $4.6501$ & $0.2174$ & $0.0468$ & $4.7693$ & $0.1619$ & $0.0339$ & $5.9037$ & $0.0116$ & $-11.8116$ & $0.0117$ & $-0.2136$ & $4818$ & $54$ & $\dots$ & $\dots$ & $4818$ & $54$ & $\dots$ & $\dots$ & $-2.180$ & $0.106$ & $\dots$ & $\dots$ & $-2.180$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH & ($-39.1$,$-106.9$,$32.2$) & ($1.2$,$2.6$,$1.7$) & ($219.1$,$-766.3$,$209.0$) & ($8.7$,$17.9$,$5.2$) & $-1.722$ & $0.004$ & $2.663$ & $0.099$ & $8.465$ & $0.016$ & $4.117$ & $0.051$ & $0.522$ & $0.013$\\
J005624.04$-$183123.5 & 2357191615276662912 & 12468468 & 00562403$-$1831236 & 00:56:24.04 & $-$18:31:23.5 & $\dots$ & $\dots$ & $0.015$ & $13.216$ & $0.959$ & $11.301$ & $0.690$ & $12.956$ & $1.269$ & $13.283$ & $11.325$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $145.4$ & $7.9$ & $16.0$ & $1.1844$ & $0.0260$ & $0.8443$ & $0.0185$ & $0.8262$ & $0.0177$ & $0.0214$ & $0.8229$ & $0.0160$ & $0.0195$ & $27.1878$ & $0.0310$ & $6.1095$ & $0.0281$ & $0.3063$ & $4621$ & $61$ & $\dots$ & $\dots$ & $4621$ & $61$ & $\dots$ & $\dots$ & $-2.130$ & $0.117$ & $\dots$ & $\dots$ & $-2.130$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($108.2$,$226.9$,$-131.0$) & ($1.0$,$0.9$,$7.9$) & ($246.3$,$1890.5$,$209.7$) & ($18.9$,$7.7$,$26.1$) & $-1.412$ & $0.013$ & $6.609$ & $0.064$ & $14.712$ & $0.479$ & $5.752$ & $0.545$ & $0.380$ & $0.010$\\
J005727.98$-$631525.9 & 4709847328474889216 & 499220189 & 00572792$-$6315256 & 00:57:27.98 & $-$63:15:25.9 & $\dots$ & $\dots$ & $0.018$ & $13.794$ & $0.866$ & $11.999$ & $0.600$ & $13.523$ & $1.168$ & $13.805$ & $12.009$ & $\dots$ & $\dots$ & $\dots$ & $19.9$ & $0.6$ & $\dots$ & $\dots$ & $\dots$ & $3.0053$ & $0.0312$ & $0.3327$ & $0.0035$ & $0.3299$ & $0.0034$ & $0.0103$ & $0.3294$ & $0.0030$ & $0.0091$ & $41.2957$ & $0.0411$ & $-39.2143$ & $0.0399$ & $-0.1910$ & $4751$ & $66$ & $\dots$ & $\dots$ & $4751$ & $66$ & $\dots$ & $\dots$ & $-1.492$ & $0.128$ & $\dots$ & $\dots$ & $-1.492$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH & ($5.1$,$164.1$,$29.0$) & ($0.2$,$0.4$,$0.5$) & ($88.7$,$1337.2$,$9.8$) & ($0.9$,$2.9$,$0.3$) & $-1.695$ & $0.001$ & $4.493$ & $0.016$ & $8.161$ & $0.000$ & $0.599$ & $0.010$ & $0.290$ & $0.002$\\
J010131.08$-$310858.9 & 5031090193357155200 & 10019545 & 01013106$-$3108588 & 01:01:31.08 & $-$31:08:58.9 & $\dots$ & $\dots$ & $0.019$ & $12.613$ & $0.914$ & $10.861$ & $0.651$ & $12.354$ & $1.174$ & $12.638$ & $10.834$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-110.4$ & $0.4$ & $25.0$ & $0.2548$ & $0.0165$ & $3.9241$ & $0.2547$ & $3.5608$ & $0.2097$ & $0.0589$ & $3.4536$ & $0.2313$ & $0.0670$ & $12.9585$ & $0.0132$ & $-18.2212$ & $0.0216$ & $0.3440$ & $4800$ & $54$ & $\dots$ & $\dots$ & $4800$ & $54$ & $\dots$ & $\dots$ & $-1.880$ & $0.104$ & $\dots$ & $\dots$ & $-1.880$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($2.2$,$-117.8$,$147.3$) & ($0.6$,$7.1$,$0.7$) & ($85.7$,$-969.3$,$620.6$) & ($10.6$,$58.1$,$3.9$) & $-1.575$ & $0.011$ & $5.477$ & $0.298$ & $9.758$ & $0.091$ & $7.400$ & $0.041$ & $0.282$ & $0.021$\\
J010241.81$-$432134.1 & 4983013261456536576 & 9126248 & 01024179$-$4321342 & 01:02:41.81 & $-$43:21:34.1 & $\dots$ & $\dots$ & $0.008$ & $10.380$ & $0.712$ & $8.844$ & $0.589$ & $10.218$ & $0.969$ & $10.420$ & $8.941$ & $\dots$ & $\dots$ & $\dots$ & $12.3$ & $1.6$ & $\dots$ & $\dots$ & $\dots$ & $2.4499$ & $0.0165$ & $0.4082$ & $0.0027$ & $0.4039$ & $0.0027$ & $0.0067$ & $0.4038$ & $0.0026$ & $0.0065$ & $20.1177$ & $0.0104$ & $2.4614$ & $0.0122$ & $-0.6940$ & $5208$ & $55$ & $\dots$ & $\dots$ & $5208$ & $55$ & $\dots$ & $\dots$ & $-1.000$ & $0.110$ & $\dots$ & $\dots$ & $-1.000$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & RAVE & ($19.0$,$229.8$,$-4.2$) & ($0.2$,$0.4$,$1.5$) & ($4.7$,$1884.8$,$4.8$) & ($0.0$,$3.2$,$0.1$) & $-1.563$ & $0.001$ & $7.663$ & $0.012$ & $8.629$ & $0.015$ & $0.409$ & $0.004$ & $0.059$ & $0.000$\\
J010515.87$-$633133.5 & 4709415009950994560 & 499216621 & 01051579$-$6331335 & 01:05:15.87 & $-$63:31:33.5 & $\dots$ & $\dots$ & $0.015$ & $12.643$ & $0.753$ & $11.139$ & $0.553$ & $12.408$ & $1.019$ & $12.629$ & $11.071$ & $\dots$ & $\dots$ & $\dots$ & $71.2$ & $0.4$ & $69.2$ & $2.0$ & $12.0$ & $0.6631$ & $0.0196$ & $1.5081$ & $0.0446$ & $1.4512$ & $0.0413$ & $0.0285$ & $1.4514$ & $0.0330$ & $0.0227$ & $51.8100$ & $0.0215$ & $-4.3359$ & $0.0214$ & $-0.0478$ & $5106$ & $56$ & $\dots$ & $\dots$ & $5106$ & $56$ & $\dots$ & $\dots$ & $-1.340$ & $0.125$ & $\dots$ & $\dots$ & $-1.340$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH & ($249.9$,$15.8$,$-11.3$) & ($2.0$,$1.6$,$1.7$) & ($1189.2$,$123.6$,$35.5$) & ($16.4$,$12.5$,$1.3$) & $-1.524$ & $0.005$ & $0.242$ & $0.027$ & $14.623$ & $0.142$ & $5.843$ & $0.150$ & $0.967$ & $0.004$\\
J010753.51$-$584942.7 & 4904049256925539200 & 503127104 & 01075350$-$5849428 & 01:07:53.51 & $-$58:49:42.7 & $\dots$ & $\dots$ & $0.016$ & $13.148$ & $1.092$ & $11.287$ & $0.719$ & $12.910$ & $1.278$ & $13.241$ & $11.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $245.7$ & $0.7$ & $16.0$ & $0.1811$ & $0.0118$ & $5.5212$ & $0.3610$ & $4.8281$ & $0.2760$ & $0.0572$ & $5.1195$ & $0.3361$ & $0.0656$ & $0.9731$ & $0.0121$ & $1.7695$ & $0.0132$ & $-0.2028$ & $4585$ & $59$ & $\dots$ & $\dots$ & $4585$ & $59$ & $\dots$ & $\dots$ & $-1.690$ & $0.172$ & $\dots$ & $\dots$ & $-1.690$ & $0.172$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($-80.4$,$134.4$,$-223.2$) & ($0.4$,$0.5$,$0.7$) & ($109.6$,$983.9$,$1325.0$) & ($5.0$,$3.6$,$13.3$) & $-1.394$ & $0.004$ & $8.228$ & $0.011$ & $13.973$ & $0.152$ & $12.520$ & $0.157$ & $0.259$ & $0.005$\\
J010823.81$-$004354.3 & 2533175151450417664 & 13920458 & 01082381$-$0043540 & 01:08:23.81 & $-$00:43:54.3 & $\dots$ & $\dots$ & $0.034$ & $13.720$ & $0.784$ & $12.078$ & $0.576$ & $13.513$ & $1.070$ & $13.754$ & $12.115$ & $\dots$ & $\dots$ & $\dots$ & $-71.7$ & $0.9$ & $\dots$ & $\dots$ & $\dots$ & $2.3073$ & $0.0585$ & $0.4334$ & $0.0110$ & $0.4286$ & $0.0108$ & $0.0251$ & $0.4279$ & $0.0106$ & $0.0248$ & $-18.5326$ & $0.0654$ & $-17.2192$ & $0.0422$ & $0.5592$ & $5020$ & $70$ & $\dots$ & $\dots$ & $5020$ & $70$ & $\dots$ & $\dots$ & $-2.242$ & $0.138$ & $\dots$ & $\dots$ & $-2.242$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH & ($-77.4$,$223.4$,$53.1$) & ($0.5$,$0.3$,$0.9$) & ($82.7$,$1872.5$,$30.0$) & ($1.1$,$2.7$,$1.0$) & $-1.524$ & $0.001$ & $6.554$ & $0.014$ & $10.786$ & $0.017$ & $1.437$ & $0.028$ & $0.244$ & $0.002$\\
J010834.44$-$313614.6 & 5027921748739493632 & 10023492 & 01083443$-$3136145 & 01:08:34.44 & $-$31:36:14.6 & $\dots$ & $\dots$ & $0.028$ & $11.678$ & $0.936$ & $9.937$ & $0.680$ & $11.405$ & $1.199$ & $11.701$ & $9.857$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.0$ & $14.3$ & $14.0$ & $2.7858$ & $0.0229$ & $0.3590$ & $0.0030$ & $0.3556$ & $0.0029$ & $0.0082$ & $0.3559$ & $0.0028$ & $0.0078$ & $5.3649$ & $0.0181$ & $-18.7391$ & $0.0140$ & $-0.0763$ & $4756$ & $55$ & $\dots$ & $\dots$ & $4756$ & $55$ & $\dots$ & $\dots$ & $-0.850$ & $0.125$ & $\dots$ & $\dots$ & $-0.850$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($-22.8$,$219.2$,$7.2$) & ($0.2$,$1.4$,$14.0$) & ($10.3$,$1809.3$,$6.0$) & ($0.6$,$11.8$,$3.1$) & $-1.582$ & $0.004$ & $7.160$ & $0.077$ & $8.564$ & $0.044$ & $0.455$ & $0.117$ & $0.089$ & $0.003$\\
J010943.32$-$590723.1 & 4909280492732344960 & 503125040 & 01094330$-$5907230 & 01:09:43.32 & $-$59:07:23.1 & $\dots$ & $\dots$ & $0.013$ & $12.157$ & $0.887$ & $10.466$ & $0.584$ & $11.959$ & $1.129$ & $12.224$ & $10.492$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60.9$ & $0.6$ & $8.0$ & $0.2743$ & $0.0098$ & $3.6463$ & $0.1303$ & $3.3306$ & $0.1087$ & $0.0326$ & $3.4487$ & $0.1305$ & $0.0378$ & $15.5913$ & $0.0116$ & $-10.7800$ & $0.0121$ & $-0.1495$ & $4923$ & $61$ & $\dots$ & $\dots$ & $4923$ & $61$ & $\dots$ & $\dots$ & $-2.610$ & $0.145$ & $\dots$ & $\dots$ & $-2.610$ & $0.145$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($100.7$,$-26.0$,$68.9$) & ($1.9$,$2.3$,$1.3$) & ($436.0$,$-196.1$,$393.2$) & ($12.8$,$17.0$,$16.0$) & $-1.729$ & $0.004$ & $0.979$ & $0.105$ & $8.724$ & $0.042$ & $7.519$ & $0.066$ & $0.799$ & $0.019$\\
J011738.42$-$630003.7 & 4709339182303918592 & 499226470 & 01173841$-$6300036 & 01:17:38.42 & $-$63:00:03.7 & $\dots$ & $\dots$ & $0.019$ & $13.691$ & $0.794$ & $12.074$ & $0.560$ & $13.472$ & $1.065$ & $13.711$ & $12.081$ & $\dots$ & $\dots$ & $\dots$ & $-208.6$ & $0.8$ & $\dots$ & $\dots$ & $\dots$ & $0.1442$ & $0.0111$ & $6.9331$ & $0.5346$ & $5.8742$ & $0.3838$ & $0.0653$ & $5.1881$ & $0.2471$ & $0.0476$ & $3.3554$ & $0.0125$ & $-0.7523$ & $0.0112$ & $-0.1939$ & $5057$ & $62$ & $\dots$ & $\dots$ & $5057$ & $62$ & $\dots$ & $\dots$ & $-2.410$ & $0.152$ & $\dots$ & $\dots$ & $-2.410$ & $0.152$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH & ($-15.9$,$315.7$,$195.3$) & ($0.8$,$0.8$,$0.7$) & ($1208.0$,$2313.2$,$713.9$) & ($15.1$,$6.7$,$8.0$) & $-1.082$ & $0.003$ & $7.821$ & $0.007$ & $32.910$ & $0.227$ & $20.633$ & $0.206$ & $0.616$ & $0.002$\\
J011859.00$-$341428.3 & 5014429572835615744 & 9979789 & 01185899$-$3414280 & 01:18:59.00 & $-$34:14:28.3 & $\dots$ & $\dots$ & $0.023$ & $12.866$ & $0.872$ & $11.137$ & $0.700$ & $12.502$ & $1.173$ & $12.786$ & $10.983$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35.8$ & $9.9$ & $14.0$ & $1.5459$ & $0.0138$ & $0.6469$ & $0.0058$ & $0.6362$ & $0.0056$ & $0.0088$ & $0.6417$ & $0.0058$ & $0.0090$ & $4.2863$ & $0.0118$ & $-12.6371$ & $0.0110$ & $-0.1034$ & $4794$ & $56$ & $\dots$ & $\dots$ & $4794$ & $56$ & $\dots$ & $\dots$ & $-1.330$ & $0.128$ & $\dots$ & $\dots$ & $-1.330$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($-25.6$,$206.3$,$-22.2$) & ($0.2$,$1.6$,$10.0$) & ($20.0$,$1703.7$,$17.7$) & ($0.5$,$13.5$,$5.5$) & $-1.603$ & $0.001$ & $6.581$ & $0.035$ & $8.498$ & $0.017$ & $0.855$ & $0.148$ & $0.127$ & $0.002$\\
J012142.74$-$310850.6 & 5028522494405441408 & 10051329 & 01214271$-$3108503 & 01:21:42.74 & $-$31:08:50.6 & $\dots$ & $\dots$ & $0.018$ & $12.230$ & $0.738$ & $10.604$ & $0.585$ & $11.988$ & $1.050$ & $12.222$ & $10.614$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-71.5$ & $0.5$ & $18.0$ & $0.4536$ & $0.0177$ & $2.2046$ & $0.0861$ & $2.0851$ & $0.0770$ & $0.0370$ & $2.0974$ & $0.0793$ & $0.0378$ & $19.8293$ & $0.0139$ & $-17.3240$ & $0.0132$ & $0.1401$ & $5075$ & $57$ & $\dots$ & $\dots$ & $5075$ & $57$ & $\dots$ & $\dots$ & $-2.240$ & $0.114$ & $\dots$ & $\dots$ & $-2.240$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($40.5$,$2.2$,$113.3$) & ($0.7$,$2.8$,$0.6$) & ($470.3$,$18.6$,$601.9$) & ($6.5$,$23.2$,$20.1$) & $-1.712$ & $0.001$ & $1.142$ & $0.055$ & $8.888$ & $0.015$ & $8.856$ & $0.042$ & $0.772$ & $0.009$\\
J012250.84$-$783453.2 & 4634943476790218112 & 491354051 & 01225080$-$7834532 & 01:22:50.84 & $-$78:34:53.2 & $\dots$ & $\dots$ & $0.057$ & $13.977$ & $0.881$ & $12.243$ & $0.584$ & $13.733$ & $1.157$ & $14.010$ & $12.233$ & $\dots$ & $\dots$ & $\dots$ & $340.4$ & $0.6$ & $\dots$ & $\dots$ & $\dots$ & $0.1913$ & $0.0153$ & $5.2278$ & $0.4171$ & $4.6022$ & $0.3232$ & $0.0702$ & $4.4184$ & $0.2882$ & $0.0652$ & $5.0250$ & $0.0205$ & $-7.7597$ & $0.0180$ & $0.1982$ & $4932$ & $61$ & $\dots$ & $\dots$ & $4932$ & $61$ & $\dots$ & $\dots$ & $-1.740$ & $0.168$ & $\dots$ & $\dots$ & $-1.740$ & $0.168$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH & ($-73.0$,$-164.7$,$-61.3$) & ($2.8$,$2.9$,$2.6$) & ($57.6$,$-1170.4$,$247.7$) & ($5.1$,$19.8$,$3.6$) & $-1.654$ & $0.003$ & $5.021$ & $0.109$ & $8.278$ & $0.023$ & $4.085$ & $0.053$ & $0.245$ & $0.011$\\
J012255.91$-$804859.3 & 4630666101680294400 & 491238926 & 01225585$-$8048593 & 01:22:55.91 & $-$80:48:59.3 & $\dots$ & $\dots$ & $0.062$ & $13.106$ & $1.161$ & $10.927$ & $0.730$ & $12.730$ & $1.441$ & $13.142$ & $10.905$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $225.7$ & $1.0$ & $11.0$ & $0.1095$ & $0.0117$ & $9.1348$ & $0.9727$ & $7.3816$ & $0.6352$ & $0.0860$ & $8.1790$ & $1.1479$ & $0.1403$ & $5.3180$ & $0.0164$ & $-0.1362$ & $0.0126$ & $0.0673$ & $4471$ & $73$ & $\dots$ & $\dots$ & $4471$ & $73$ & $\dots$ & $\dots$ & $-2.710$ & $0.251$ & $\dots$ & $\dots$ & $-2.710$ & $0.251$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($70.8$,$31.5$,$-94.7$) & ($6.9$,$4.5$,$1.4$) & ($588.9$,$238.7$,$306.7$) & ($16.1$,$36.8$,$8.2$) & $-1.656$ & $0.016$ & $0.822$ & $0.181$ & $10.575$ & $0.353$ & $7.346$ & $0.054$ & $0.857$ & $0.025$\\
J012423.81$-$324914.9 & 5016024723689793536 & 10072421 & 01242381$-$3249146 & 01:24:23.81 & $-$32:49:14.9 & $\dots$ & $\dots$ & $0.024$ & $12.672$ & $0.723$ & $11.271$ & $0.524$ & $12.495$ & $0.954$ & $12.692$ & $11.237$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $9.2$ & $1.3$ & $15.0$ & $0.7370$ & $0.0131$ & $1.3568$ & $0.0241$ & $1.3106$ & $0.0225$ & $0.0172$ & $1.3180$ & $0.0225$ & $0.0171$ & $16.0551$ & $0.0113$ & $-28.8228$ & $0.0117$ & $-0.0852$ & $5294$ & $56$ & $\dots$ & $\dots$ & $5294$ & $56$ & $\dots$ & $\dots$ & $-1.740$ & $0.108$ & $\dots$ & $\dots$ & $-1.740$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($-41.2$,$44.7$,$28.3$) & ($0.2$,$1.0$,$1.3$) & ($521.4$,$371.4$,$38.8$) & ($4.4$,$8.4$,$0.9$) & $-1.784$ & $0.001$ & $1.019$ & $0.020$ & $8.601$ & $0.007$ & $3.344$ & $0.014$ & $0.788$ & $0.004$\\
J012544.82$-$693643.3 & 4691383710746398848 & 498820232 & 01254479$-$6936433 & 01:25:44.82 & $-$69:36:43.3 & $\dots$ & $\dots$ & $0.020$ & $13.570$ & $0.851$ & $11.790$ & $0.558$ & $13.306$ & $1.136$ & $13.574$ & $11.830$ & $\dots$ & $\dots$ & $\dots$ & $106.5$ & $0.4$ & $\dots$ & $\dots$ & $\dots$ & $0.1574$ & $0.0102$ & $6.3542$ & $0.4099$ & $5.4533$ & $0.3019$ & $0.0554$ & $5.3998$ & $0.2655$ & $0.0492$ & $10.2681$ & $0.0129$ & $-2.3302$ & $0.0111$ & $-0.0574$ & $4867$ & $54$ & $\dots$ & $\dots$ & $4867$ & $54$ & $\dots$ & $\dots$ & $-1.470$ & $0.110$ & $\dots$ & $\dots$ & $-1.470$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH & ($124.1$,$56.8$,$5.5$) & ($3.1$,$0.5$,$1.1$) & ($438.2$,$411.9$,$287.2$) & ($2.3$,$3.9$,$14.8$) & $-1.691$ & $0.006$ & $1.450$ & $0.034$ & $9.621$ & $0.126$ & $6.534$ & $0.307$ & $0.738$ & $0.006$\\
J012702.06$-$281755.0 & 5035431859833247232 & 10321213 & 01270208$-$2817547 & 01:27:02.06 & $-$28:17:55.0 & $\dots$ & $\dots$ & $0.016$ & $13.133$ & $0.751$ & $11.567$ & $0.549$ & $12.943$ & $1.037$ & $13.171$ & $11.585$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-13.1$ & $4.0$ & $8.0$ & $3.1019$ & $0.0201$ & $0.3224$ & $0.0021$ & $0.3197$ & $0.0021$ & $0.0064$ & $0.3196$ & $0.0019$ & $0.0059$ & $-11.2824$ & $0.0249$ & $-27.7283$ & $0.0188$ & $0.0692$ & $5066$ & $66$ & $\dots$ & $\dots$ & $5066$ & $66$ & $\dots$ & $\dots$ & $-1.069$ & $0.122$ & $\dots$ & $\dots$ & $-1.069$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($-52.2$,$228.4$,$18.4$) & ($0.4$,$0.4$,$4.1$) & ($35.4$,$1891.3$,$5.7$) & ($0.7$,$3.3$,$1.2$) & $-1.549$ & $0.002$ & $7.003$ & $0.010$ & $9.685$ & $0.044$ & $0.492$ & $0.061$ & $0.161$ & $0.002$\\
J012730.06$-$662202.7 & 4704775590573629696 & 499132589 & 01272995$-$6622027 & 01:27:30.06 & $-$66:22:02.7 & $\dots$ & $\dots$ & $0.015$ & $13.913$ & $0.843$ & $12.393$ & $0.555$ & $13.730$ & $1.059$ & $13.967$ & $12.346$ & $\dots$ & $\dots$ & $\dots$ & $42.2$ & $1.1$ & $\dots$ & $\dots$ & $\dots$ & $2.8071$ & $0.0142$ & $0.3562$ & $0.0018$ & $0.3530$ & $0.0018$ & $0.0050$ & $0.3522$ & $0.0015$ & $0.0044$ & $56.3925$ & $0.0173$ & $-1.2193$ & $0.0164$ & $0.1293$ & $5013$ & $66$ & $\dots$ & $\dots$ & $5013$ & $66$ & $\dots$ & $\dots$ & $-0.981$ & $0.129$ & $\dots$ & $\dots$ & $-0.981$ & $0.129$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH & ($45.8$,$170.4$,$-10.9$) & ($0.3$,$0.6$,$0.9$) & ($97.9$,$1388.8$,$3.1$) & ($1.1$,$5.2$,$0.1$) & $-1.678$ & $0.001$ & $4.596$ & $0.024$ & $8.491$ & $0.007$ & $0.326$ & $0.008$ & $0.298$ & $0.002$\\
J012953.33$-$825020.6 & 4618190454340061952 & 490692270 & 01295319$-$8250206 & 01:29:53.33 & $-$82:50:20.6 & $\dots$ & $\dots$ & $0.118$ & $11.992$ & $0.947$ & $10.100$ & $0.655$ & $11.695$ & $1.243$ & $12.010$ & $10.095$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $94.4$ & $0.8$ & $12.0$ & $0.5450$ & $0.0099$ & $1.8349$ & $0.0334$ & $1.7513$ & $0.0304$ & $0.0174$ & $1.7777$ & $0.0290$ & $0.0163$ & $29.3446$ & $0.0141$ & $-3.0907$ & $0.0120$ & $-0.0395$ & $4914$ & $54$ & $\dots$ & $\dots$ & $4914$ & $54$ & $\dots$ & $\dots$ & $-1.650$ & $0.110$ & $\dots$ & $\dots$ & $-1.650$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($126.5$,$46.3$,$12.6$) & ($1.0$,$0.8$,$0.5$) & ($566.5$,$351.0$,$31.9$) & ($3.8$,$5.9$,$0.6$) & $-1.768$ & $0.001$ & $0.807$ & $0.021$ & $9.014$ & $0.034$ & $3.276$ & $0.942$ & $0.836$ & $0.004$\\
J013040.38$-$670015.4 & 4692676770779962496 & 499130551 & 01304029$-$6700154 & 01:30:40.38 & $-$67:00:15.4 & $\dots$ & $\dots$ & $0.016$ & $13.831$ & $0.800$ & $12.323$ & $0.591$ & $13.790$ & $1.083$ & $14.037$ & $12.377$ & $\dots$ & $\dots$ & $\dots$ & $-11.9$ & $3.7$ & $\dots$ & $\dots$ & $\dots$ & $1.8335$ & $0.0135$ & $0.5454$ & $0.0040$ & $0.5378$ & $0.0039$ & $0.0073$ & $0.5352$ & $0.0034$ & $0.0063$ & $35.0040$ & $0.0194$ & $15.2305$ & $0.0171$ & $-0.1595$ & $4949$ & $74$ & $\dots$ & $\dots$ & $4949$ & $74$ & $\dots$ & $\dots$ & $-1.172$ & $0.241$ & $\dots$ & $\dots$ & $-1.172$ & $0.241$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH & ($74.8$,$228.5$,$5.4$) & ($1.0$,$2.2$,$2.9$) & ($69.5$,$1850.0$,$5.9$) & ($2.1$,$17.9$,$0.4$) & $-1.547$ & $0.006$ & $6.470$ & $0.052$ & $10.228$ & $0.131$ & $0.526$ & $0.028$ & $0.225$ & $0.002$\\
J013125.77$-$294832.0 & 5023024352151061888 & 10308425 & 01312573$-$2948312 & 01:31:25.77 & $-$29:48:32.0 & $\dots$ & $\dots$ & $0.014$ & $13.192$ & $0.923$ & $11.383$ & $0.654$ & $12.906$ & $1.199$ & $13.201$ & $11.357$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-38.2$ & $1.3$ & $21.0$ & $4.5294$ & $0.0204$ & $0.2208$ & $0.0010$ & $0.2195$ & $0.0010$ & $0.0045$ & $0.2199$ & $0.0010$ & $0.0047$ & $49.5651$ & $0.0223$ & $-60.7841$ & $0.0117$ & $-0.2417$ & $4686$ & $66$ & $\dots$ & $\dots$ & $4686$ & $66$ & $\dots$ & $\dots$ & $-1.208$ & $0.128$ & $\dots$ & $\dots$ & $-1.208$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($-13.8$,$174.2$,$55.6$) & ($0.1$,$0.2$,$1.3$) & ($60.6$,$1441.1$,$33.7$) & ($0.9$,$1.7$,$1.8$) & $-1.659$ & $0.001$ & $5.157$ & $0.020$ & $8.328$ & $0.001$ & $1.273$ & $0.041$ & $0.235$ & $0.002$\\
J013205.55$-$081825.1 & 2477207570055269376 & 13773795 & 01320554$-$0818257 & 01:32:05.55 & $-$08:18:25.1 & $\dots$ & $\dots$ & $0.030$ & $13.250$ & $1.029$ & $11.230$ & $0.682$ & $12.998$ & $1.318$ & $13.349$ & $11.311$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $13.2$ & $6.5$ & $5.0$ & $5.2105$ & $0.2070$ & $0.1919$ & $0.0076$ & $0.1910$ & $0.0075$ & $0.0395$ & $0.1924$ & $0.0061$ & $0.0315$ & $34.2400$ & $0.2114$ & $76.8438$ & $0.1151$ & $0.0565$ & $4501$ & $66$ & $\dots$ & $\dots$ & $4501$ & $66$ & $\dots$ & $\dots$ & $-0.994$ & $0.164$ & $\dots$ & $\dots$ & $-0.994$ & $0.164$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($57.2$,$289.1$,$23.0$) & ($2.3$,$1.2$,$6.3$) & ($161.1$,$2402.7$,$6.0$) & ($8.0$,$10.1$,$2.5$) & $-1.387$ & $0.003$ & $7.926$ & $0.022$ & $14.674$ & $0.169$ & $0.704$ & $0.170$ & $0.299$ & $0.006$\\
J013528.30$-$153148.8 & 2453341364504424960 & 12722904 & 01352829$-$1531487 & 01:35:28.30 & $-$15:31:48.8 & $\dots$ & $\dots$ & $0.015$ & $12.995$ & $0.988$ & $11.136$ & $0.630$ & $12.693$ & $1.225$ & $13.000$ & $11.113$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-12.4$ & $1.8$ & $12.0$ & $0.1286$ & $0.0158$ & $7.7739$ & $0.9535$ & $6.4668$ & $0.6598$ & $0.1020$ & $6.5833$ & $0.4802$ & $0.0729$ & $5.8984$ & $0.0143$ & $-2.8638$ & $0.0108$ & $0.2949$ & $4763$ & $56$ & $\dots$ & $\dots$ & $4763$ & $56$ & $\dots$ & $\dots$ & $-2.850$ & $0.114$ & $\dots$ & $\dots$ & $-2.850$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($83.1$,$57.3$,$32.6$) & ($1.9$,$4.0$,$1.7$) & ($480.8$,$574.3$,$532.9$) & ($15.6$,$37.7$,$29.1$) & $-1.547$ & $0.004$ & $2.496$ & $0.082$ & $12.520$ & $0.131$ & $9.861$ & $0.357$ & $0.668$ & $0.012$\\
J013744.34$-$430149.0 & 4958861797059968768 & 504191897 & 01374434$-$4301490 & 01:37:44.34 & $-$43:01:49.0 & $\dots$ & $\dots$ & $0.018$ & $12.457$ & $0.879$ & $10.624$ & $0.671$ & $12.144$ & $1.190$ & $12.435$ & $10.605$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51.4$ & $0.6$ & $18.0$ & $0.2358$ & $0.0114$ & $4.2410$ & $0.2042$ & $3.8198$ & $0.1657$ & $0.0434$ & $4.0189$ & $0.2146$ & $0.0534$ & $2.6518$ & $0.0086$ & $1.4197$ & $0.0097$ & $-0.3085$ & $4830$ & $57$ & $\dots$ & $\dots$ & $4830$ & $57$ & $\dots$ & $\dots$ & $-2.760$ & $0.117$ & $\dots$ & $\dots$ & $-2.760$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($9.2$,$227.4$,$-39.5$) & ($0.4$,$0.3$,$0.6$) & ($11.6$,$1871.7$,$261.0$) & ($0.5$,$2.3$,$5.7$) & $-1.476$ & $0.002$ & $8.663$ & $0.017$ & $10.404$ & $0.051$ & $4.591$ & $0.070$ & $0.091$ & $0.002$\\
J013855.36$-$522631.5 & 4915936180213394304 & 503665896 & 01385535$-$5226314 & 01:38:55.36 & $-$52:26:31.5 & $\dots$ & $\dots$ & $0.022$ & $13.146$ & $0.762$ & $11.529$ & $0.532$ & $12.913$ & $1.062$ & $13.151$ & $11.526$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43.3$ & $1.2$ & $17.0$ & $0.2043$ & $0.0138$ & $4.8944$ & $0.3294$ & $4.3419$ & $0.2592$ & $0.0597$ & $4.3496$ & $0.2028$ & $0.0466$ & $-2.0181$ & $0.0127$ & $-12.7364$ & $0.0157$ & $-0.0930$ & $5050$ & $57$ & $\dots$ & $\dots$ & $5050$ & $57$ & $\dots$ & $\dots$ & $-2.020$ & $0.119$ & $\dots$ & $\dots$ & $-2.020$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($-230.1$,$24.4$,$71.6$) & ($2.2$,$3.5$,$1.7$) & ($1183.1$,$193.0$,$195.9$) & ($30.6$,$27.3$,$5.4$) & $-1.463$ & $0.007$ & $0.491$ & $0.059$ & $16.074$ & $0.233$ & $10.934$ & $2.390$ & $0.941$ & $0.008$\\
J013955.53$-$870426.3 & 4613045809370288000 & 490480106 & 01395553$-$8704261 & 01:39:55.53 & $-$87:04:26.3 & $\dots$ & $\dots$ & $0.121$ & $12.997$ & $0.981$ & $10.955$ & $0.720$ & $12.669$ & $1.316$ & $13.019$ & $10.985$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $123.0$ & $1.8$ & $11.0$ & $0.1853$ & $0.0125$ & $5.3953$ & $0.3633$ & $4.7315$ & $0.2794$ & $0.0590$ & $5.1621$ & $0.2619$ & $0.0507$ & $3.7720$ & $0.0176$ & $5.3287$ & $0.0157$ & $0.0322$ & $4777$ & $54$ & $\dots$ & $\dots$ & $4777$ & $54$ & $\dots$ & $\dots$ & $-1.840$ & $0.112$ & $\dots$ & $\dots$ & $-1.840$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($-25.9$,$154.0$,$-149.6$) & ($0.5$,$1.7$,$1.7$) & ($9.3$,$1075.3$,$500.7$) & ($0.7$,$11.6$,$11.4$) & $-1.615$ & $0.005$ & $6.399$ & $0.087$ & $7.953$ & $0.096$ & $5.513$ & $0.099$ & $0.108$ & $0.008$\\
J014221.12$-$110529.1 & 2463587232327256064 & 13756360 & 01422113$-$1105288 & 01:42:21.12 & $-$11:05:29.1 & $\dots$ & $\dots$ & $0.019$ & $11.285$ & $0.812$ & $9.644$ & $0.695$ & $11.064$ & $1.057$ & $11.300$ & $9.682$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $11.6$ & $4.7$ & $6.0$ & $2.2361$ & $0.0167$ & $0.4472$ & $0.0033$ & $0.4421$ & $0.0033$ & $0.0074$ & $0.4409$ & $0.0028$ & $0.0065$ & $-9.3228$ & $0.0184$ & $-15.7274$ & $0.0159$ & $0.2003$ & $5034$ & $56$ & $\dots$ & $\dots$ & $5034$ & $56$ & $\dots$ & $\dots$ & $-1.450$ & $0.108$ & $\dots$ & $\dots$ & $-1.450$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($-39.3$,$238.4$,$-16.8$) & ($1.5$,$0.5$,$4.4$) & ($21.1$,$2000.8$,$8.4$) & ($1.4$,$4.1$,$1.5$) & $-1.523$ & $0.001$ & $7.694$ & $0.054$ & $9.829$ & $0.014$ & $0.617$ & $0.061$ & $0.122$ & $0.004$\\
J015144.62$-$713541.4 & 4687042563962021504 & 498704227 & 01514466$-$7135411 & 01:51:44.62 & $-$71:35:41.4 & $\dots$ & $\dots$ & $0.029$ & $13.993$ & $0.724$ & $12.369$ & $0.558$ & $13.729$ & $1.051$ & $13.962$ & $12.354$ & $\dots$ & $\dots$ & $\dots$ & $171.6$ & $0.7$ & $\dots$ & $\dots$ & $\dots$ & $0.2279$ & $0.0108$ & $4.3875$ & $0.2086$ & $3.9383$ & $0.1680$ & $0.0427$ & $3.8985$ & $0.1376$ & $0.0353$ & $-6.3763$ & $0.0135$ & $-12.3452$ & $0.0123$ & $0.0358$ & $5079$ & $56$ & $\dots$ & $\dots$ & $5079$ & $56$ & $\dots$ & $\dots$ & $-1.630$ & $0.119$ & $\dots$ & $\dots$ & $-1.630$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH & ($-311.4$,$5.9$,$14.6$) & ($2.1$,$2.3$,$1.4$) & ($1521.9$,$44.1$,$360.7$) & ($15.6$,$17.2$,$12.8$) & $-1.331$ & $0.007$ & $0.187$ & $0.065$ & $21.209$ & $0.329$ & $19.927$ & $1.578$ & $0.982$ & $0.006$\\
J015714.75$-$735050.5 & 4638377114165227264 & 498660835 & 01571468$-$7350503 & 01:57:14.75 & $-$73:50:50.5 & $\dots$ & $\dots$ & $0.036$ & $13.929$ & $0.996$ & $11.908$ & $0.663$ & $13.521$ & $1.294$ & $13.860$ & $11.862$ & $\dots$ & $\dots$ & $\dots$ & $-26.4$ & $1.2$ & $\dots$ & $\dots$ & $\dots$ & $3.2623$ & $0.0105$ & $0.3065$ & $0.0010$ & $0.3041$ & $0.0010$ & $0.0032$ & $0.3035$ & $0.0009$ & $0.0030$ & $28.7956$ & $0.0119$ & $-21.6379$ & $0.0119$ & $-0.0211$ & $4561$ & $68$ & $\dots$ & $\dots$ & $4561$ & $68$ & $\dots$ & $\dots$ & $-0.994$ & $0.177$ & $\dots$ & $\dots$ & $-0.994$ & $0.177$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH & ($4.1$,$229.2$,$57.1$) & ($0.4$,$0.8$,$0.8$) & ($0.2$,$1868.4$,$32.9$) & ($0.1$,$6.3$,$1.0$) & $-1.556$ & $0.002$ & $8.120$ & $0.006$ & $8.351$ & $0.063$ & $1.204$ & $0.028$ & $0.014$ & $0.003$\\
J020301.00$-$330003.5 & 4969713328287674496 & 10593211 & 02030098$-$3300035 & 02:03:01.00 & $-$33:00:03.5 & $\dots$ & $\dots$ & $0.018$ & $13.360$ & $0.974$ & $11.271$ & $0.707$ & $13.089$ & $1.247$ & $13.406$ & $11.485$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $26.9$ & $8.0$ & $25.0$ & $1.3093$ & $0.0124$ & $0.7637$ & $0.0072$ & $0.7489$ & $0.0070$ & $0.0093$ & $0.7451$ & $0.0069$ & $0.0092$ & $20.9642$ & $0.0085$ & $5.1591$ & $0.0113$ & $-0.0082$ & $4638$ & $53$ & $\dots$ & $\dots$ & $4638$ & $53$ & $\dots$ & $\dots$ & $-1.420$ & $0.103$ & $\dots$ & $\dots$ & $-1.420$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($54.4$,$211.7$,$0.8$) & ($1.3$,$1.9$,$7.7$) & ($44.1$,$1770.9$,$14.0$) & ($3.9$,$16.0$,$1.2$) & $-1.575$ & $0.004$ & $6.472$ & $0.112$ & $9.386$ & $0.008$ & $0.817$ & $0.039$ & $0.184$ & $0.009$\\
J022151.19$-$593331.9 & 4737883053917221248 & 499785299 & 02215117$-$5933316 & 02:21:51.19 & $-$59:33:31.9 & $\dots$ & $\dots$ & $0.028$ & $11.736$ & $0.696$ & $10.219$ & $0.536$ & $11.510$ & $0.988$ & $11.720$ & $10.211$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $14.0$ & $0.6$ & $17.0$ & $0.7310$ & $0.0106$ & $1.3680$ & $0.0198$ & $1.3210$ & $0.0185$ & $0.0140$ & $1.3460$ & $0.0174$ & $0.0129$ & $25.5877$ & $0.0124$ & $-33.0718$ & $0.0123$ & $-0.0743$ & $5254$ & $62$ & $\dots$ & $\dots$ & $5254$ & $62$ & $\dots$ & $\dots$ & $-2.340$ & $0.141$ & $\dots$ & $\dots$ & $-2.340$ & $0.141$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($-56.9$,$23.9$,$153.5$) & ($0.1$,$0.9$,$0.8$) & ($346.4$,$194.0$,$664.4$) & ($3.9$,$7.3$,$11.1$) & $-1.687$ & $0.001$ & $1.294$ & $0.235$ & $9.428$ & $0.116$ & $8.703$ & $0.039$ & $0.759$ & $0.041$\\
J022809.26$-$530608.4 & 4744840316821621248 & 503597704 & 02280930$-$5306083 & 02:28:09.26 & $-$53:06:08.4 & $\dots$ & $\dots$ & $0.024$ & $13.409$ & $1.068$ & $11.252$ & $0.728$ & $12.973$ & $1.412$ & $13.370$ & $11.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.5$ & $0.9$ & $15.0$ & $7.4766$ & $0.0134$ & $0.1338$ & $0.0002$ & $0.1333$ & $0.0002$ & $0.0018$ & $0.1335$ & $0.0002$ & $0.0015$ & $-25.9134$ & $0.0143$ & $-27.1588$ & $0.0155$ & $0.0577$ & $4304$ & $66$ & $\dots$ & $\dots$ & $4304$ & $66$ & $\dots$ & $\dots$ & $-1.200$ & $0.132$ & $\dots$ & $\dots$ & $-1.200$ & $0.132$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($-36.9$,$252.5$,$9.0$) & ($0.0$,$0.5$,$0.8$) & ($29.4$,$2081.1$,$1.0$) & ($0.6$,$4.0$,$0.1$) & $-1.504$ & $0.001$ & $7.821$ & $0.007$ & $10.386$ & $0.036$ & $0.198$ & $0.011$ & $0.141$ & $0.001$\\
J022937.28$-$530631.7 & 4744671919743625216 & 503598416 & 02293726$-$5306314 & 02:29:37.28 & $-$53:06:31.7 & $\dots$ & $\dots$ & $0.024$ & $13.155$ & $0.736$ & $11.685$ & $0.545$ & $13.033$ & $0.962$ & $13.233$ & $11.764$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $103.3$ & $3.3$ & $5.0$ & $3.2546$ & $0.0121$ & $0.3073$ & $0.0011$ & $0.3048$ & $0.0011$ & $0.0037$ & $0.3050$ & $0.0013$ & $0.0041$ & $-3.9330$ & $0.0128$ & $-19.4646$ & $0.0149$ & $-0.1493$ & $5293$ & $69$ & $\dots$ & $\dots$ & $5293$ & $69$ & $\dots$ & $\dots$ & $-0.883$ & $0.127$ & $\dots$ & $\dots$ & $-0.883$ & $0.127$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($-44.0$,$184.0$,$-72.2$) & ($0.1$,$1.7$,$2.7$) & ($51.2$,$1516.1$,$64.4$) & ($1.3$,$13.7$,$5.6$) & $-1.623$ & $0.001$ & $5.617$ & $0.069$ & $8.707$ & $0.029$ & $1.938$ & $0.079$ & $0.216$ & $0.007$\\
J023001.09$-$633453.1 & 4700207944393864064 & 499688166 & 02300106$-$6334529 & 02:30:01.09 & $-$63:34:53.1 & $\dots$ & $\dots$ & $0.020$ & $13.700$ & $0.678$ & $12.151$ & $0.576$ & $13.451$ & $1.008$ & $13.668$ & $12.128$ & $\dots$ & $\dots$ & $\dots$ & $203.6$ & $0.9$ & $\dots$ & $\dots$ & $\dots$ & $0.2354$ & $0.0104$ & $4.2488$ & $0.1872$ & $3.8261$ & $0.1518$ & $0.0397$ & $3.7678$ & $0.1108$ & $0.0294$ & $11.9465$ & $0.0131$ & $-4.5245$ & $0.0126$ & $0.0962$ & $5177$ & $59$ & $\dots$ & $\dots$ & $5177$ & $59$ & $\dots$ & $\dots$ & $-2.240$ & $0.125$ & $\dots$ & $\dots$ & $-2.240$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH & ($49.6$,$-39.2$,$-26.0$) & ($1.2$,$1.3$,$1.2$) & ($514.1$,$-311.1$,$110.4$) & ($4.2$,$10.1$,$0.9$) & $-1.763$ & $0.002$ & $1.033$ & $0.013$ & $8.912$ & $0.026$ & $3.063$ & $0.023$ & $0.792$ & $0.002$\\
J023240.42$-$370811.0 & 4953772814866348928 & 10670172 & 02324042$-$3708110 & 02:32:40.42 & $-$37:08:11.0 & $\dots$ & $\dots$ & $0.028$ & $13.683$ & $0.963$ & $11.777$ & $0.651$ & $13.388$ & $1.257$ & $13.709$ & $11.771$ & $\dots$ & $\dots$ & $\dots$ & $246.7$ & $2.0$ & $\dots$ & $\dots$ & $\dots$ & $0.0913$ & $0.0126$ & $10.9542$ & $1.5083$ & $8.5259$ & $0.9137$ & $0.1072$ & $7.5651$ & $0.8504$ & $0.1124$ & $5.9374$ & $0.0097$ & $-1.7506$ & $0.0120$ & $-0.2037$ & $4711$ & $55$ & $\dots$ & $\dots$ & $4711$ & $55$ & $\dots$ & $\dots$ & $-2.620$ & $0.110$ & $\dots$ & $\dots$ & $-2.620$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & RAVE & ($132.5$,$8.7$,$-125.2$) & ($4.6$,$4.0$,$3.4$) & ($1311.7$,$87.0$,$298.4$) & ($70.6$,$39.1$,$20.4$) & $-1.417$ & $0.010$ & $0.386$ & $0.125$ & $17.686$ & $0.391$ & $13.826$ & $1.865$ & $0.957$ & $0.013$\\
J024008.91$-$443532.2 & 4945914673982361984 & 504870475 & 02400889$-$4435324 & 02:40:08.91 & $-$44:35:32.2 & $\dots$ & $\dots$ & $0.014$ & $13.092$ & $0.878$ & $11.351$ & $0.632$ & $12.810$ & $1.163$ & $13.090$ & $11.303$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-3.4$ & $11.9$ & $10.0$ & $4.5664$ & $0.0137$ & $0.2190$ & $0.0007$ & $0.2178$ & $0.0006$ & $0.0030$ & $0.2185$ & $0.0006$ & $0.0029$ & $17.3042$ & $0.0127$ & $11.5202$ & $0.0142$ & $-0.3731$ & $4752$ & $69$ & $\dots$ & $\dots$ & $4752$ & $69$ & $\dots$ & $\dots$ & $-1.514$ & $0.145$ & $\dots$ & $\dots$ & $-1.514$ & $0.145$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($6.1$,$247.8$,$15.0$) & ($1.1$,$5.4$,$10.5$) & ($7.9$,$2048.9$,$4.0$) & ($5.4$,$44.8$,$3.0$) & $-1.518$ & $0.015$ & $8.244$ & $0.027$ & $9.496$ & $0.467$ & $0.381$ & $0.168$ & $0.070$ & $0.023$\\
J024122.62$-$322409.7 & 5063008710972456064 & 10781706 & 02412262$-$3224096 & 02:41:22.62 & $-$32:24:09.7 & $\dots$ & $\dots$ & $0.015$ & $12.351$ & $0.763$ & $10.701$ & $0.579$ & $12.095$ & $1.052$ & $12.329$ & $10.719$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-51.8$ & $0.5$ & $26.0$ & $0.3630$ & $0.0213$ & $2.7548$ & $0.1616$ & $2.5707$ & $0.1408$ & $0.0548$ & $2.4433$ & $0.2828$ & $0.1158$ & $5.3280$ & $0.0105$ & $-2.2124$ & $0.0210$ & $-0.6899$ & $5089$ & $60$ & $\dots$ & $\dots$ & $5089$ & $60$ & $\dots$ & $\dots$ & $-2.590$ & $0.131$ & $\dots$ & $\dots$ & $-2.590$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($-22.3$,$205.0$,$82.2$) & ($0.3$,$2.0$,$1.0$) & ($25.7$,$1833.0$,$185.2$) & ($1.2$,$12.9$,$7.5$) & $-1.502$ & $0.001$ & $7.831$ & $0.041$ & $10.289$ & $0.024$ & $3.844$ & $0.095$ & $0.136$ & $0.003$\\
J024219.18$-$653012.0 & 4696755958918945408 & 499445628 & 02421909$-$6530120 & 02:42:19.18 & $-$65:30:12.0 & $\dots$ & $\dots$ & $0.021$ & $13.856$ & $0.776$ & $12.406$ & $0.563$ & $13.655$ & $1.018$ & $13.876$ & $12.320$ & $\dots$ & $\dots$ & $\dots$ & $40.6$ & $0.6$ & $\dots$ & $\dots$ & $\dots$ & $1.6453$ & $0.0110$ & $0.6078$ & $0.0041$ & $0.5983$ & $0.0039$ & $0.0066$ & $0.5952$ & $0.0035$ & $0.0059$ & $68.3307$ & $0.0128$ & $10.5309$ & $0.0133$ & $0.0337$ & $5129$ & $67$ & $\dots$ & $\dots$ & $5129$ & $67$ & $\dots$ & $\dots$ & $-1.096$ & $0.125$ & $\dots$ & $\dots$ & $-1.096$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH & ($119.9$,$114.4$,$41.5$) & ($0.3$,$0.5$,$0.5$) & ($346.7$,$932.1$,$30.3$) & ($1.7$,$3.8$,$0.6$) & $-1.686$ & $0.001$ & $2.530$ & $0.014$ & $9.686$ & $0.009$ & $1.340$ & $0.019$ & $0.586$ & $0.002$\\
J024954.11$-$765715.2 & 4639022183892600704 & 491518243 & 02495408$-$7657152 & 02:49:54.11 & $-$76:57:15.2 & $\dots$ & $\dots$ & $0.066$ & $13.239$ & $0.949$ & $11.471$ & $0.628$ & $12.992$ & $1.191$ & $13.283$ & $11.452$ & $\dots$ & $\dots$ & $\dots$ & $145.5$ & $1.5$ & $145.2$ & $1.1$ & $11.0$ & $0.2419$ & $0.0123$ & $4.1332$ & $0.2105$ & $3.7322$ & $0.1716$ & $0.0460$ & $3.7630$ & $0.1530$ & $0.0406$ & $13.2103$ & $0.0164$ & $3.1488$ & $0.0163$ & $0.0665$ & $4875$ & $54$ & $\dots$ & $\dots$ & $4875$ & $54$ & $\dots$ & $\dots$ & $-1.310$ & $0.108$ & $\dots$ & $\dots$ & $-1.310$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH & ($119.3$,$48.1$,$-14.1$) & ($2.4$,$1.0$,$1.1$) & ($536.4$,$361.2$,$92.9$) & ($5.8$,$7.3$,$2.8$) & $-1.743$ & $0.003$ & $0.949$ & $0.055$ & $9.346$ & $0.086$ & $3.611$ & $0.143$ & $0.816$ & $0.011$\\
J025255.38$-$410610.0 & 4948267594506223488 & 505041081 & 02525539$-$4106099 & 02:52:55.38 & $-$41:06:10.0 & $\dots$ & $\dots$ & $0.016$ & $13.682$ & $1.050$ & $11.624$ & $0.654$ & $13.401$ & $1.354$ & $13.769$ & $11.674$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $20.8$ & $2.2$ & $10.0$ & $4.0015$ & $0.1979$ & $0.2499$ & $0.0124$ & $0.2483$ & $0.0122$ & $0.0491$ & $0.2461$ & $0.0109$ & $0.0445$ & $-2.0371$ & $0.1824$ & $5.2168$ & $0.2175$ & $-0.2072$ & $4397$ & $66$ & $\dots$ & $\dots$ & $4397$ & $66$ & $\dots$ & $\dots$ & $-1.049$ & $0.173$ & $\dots$ & $\dots$ & $-1.049$ & $0.173$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($-7.6$,$246.6$,$-13.2$) & ($0.4$,$1.0$,$1.9$) & ($6.0$,$2044.5$,$3.1$) & ($0.8$,$8.1$,$0.4$) & $-1.520$ & $0.002$ & $8.260$ & $0.003$ & $9.405$ & $0.075$ & $0.336$ & $0.022$ & $0.065$ & $0.004$\\
J025542.08$-$383015.5 & 5045400066611415808 & 505117731 & 02554207$-$3830154 & 02:55:42.08 & $-$38:30:15.5 & $\dots$ & $\dots$ & $0.016$ & $13.265$ & $0.817$ & $11.733$ & $0.567$ & $13.098$ & $1.066$ & $13.338$ & $11.706$ & $\dots$ & $\dots$ & $\dots$ & $-2.4$ & $8.2$ & $\dots$ & $\dots$ & $\dots$ & $1.3881$ & $0.0155$ & $0.7204$ & $0.0081$ & $0.7072$ & $0.0078$ & $0.0110$ & $0.7042$ & $0.0087$ & $0.0124$ & $5.3962$ & $0.0134$ & $-4.8932$ & $0.0175$ & $-0.3015$ & $5006$ & $55$ & $\dots$ & $\dots$ & $5006$ & $55$ & $\dots$ & $\dots$ & $-1.040$ & $0.114$ & $\dots$ & $\dots$ & $-1.040$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & RAVE & ($-22.0$,$228.9$,$19.5$) & ($1.7$,$3.3$,$7.0$) & ($7.4$,$1922.5$,$14.2$) & ($1.2$,$28.1$,$2.6$) & $-1.547$ & $0.009$ & $7.772$ & $0.096$ & $9.005$ & $0.194$ & $0.784$ & $0.095$ & $0.073$ & $0.005$\\
J030455.25$-$773434.7 & 4638751429154466560 & 491487620 & 03045526$-$7734349 & 03:04:55.25 & $-$77:34:34.7 & $\dots$ & $\dots$ & $0.100$ & $13.984$ & $1.040$ & $11.913$ & $0.654$ & $13.647$ & $1.344$ & $14.010$ & $11.931$ & $\dots$ & $\dots$ & $\dots$ & $24.0$ & $4.2$ & $\dots$ & $\dots$ & $\dots$ & $2.9189$ & $0.0109$ & $0.3426$ & $0.0013$ & $0.3396$ & $0.0013$ & $0.0037$ & $0.3390$ & $0.0012$ & $0.0036$ & $7.9648$ & $0.0136$ & $10.0968$ & $0.0130$ & $0.0265$ & $4604$ & $68$ & $\dots$ & $\dots$ & $4604$ & $68$ & $\dots$ & $\dots$ & $-1.530$ & $0.181$ & $\dots$ & $\dots$ & $-1.530$ & $0.181$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH & ($-6.3$,$227.7$,$-11.1$) & ($1.3$,$3.1$,$2.5$) & ($1.3$,$1853.8$,$2.5$) & ($0.9$,$25.1$,$0.4$) & $-1.575$ & $0.007$ & $7.748$ & $0.184$ & $8.210$ & $0.025$ & $0.272$ & $0.026$ & $0.029$ & $0.011$\\
J030839.97$+$020903.5 & 730659836406272 & 76131028 & 03083997$+$0209036 & 03:08:39.97 & $+$02:09:03.5 & $\dots$ & $\dots$ & $0.089$ & $12.523$ & $0.977$ & $10.591$ & $0.657$ & $12.205$ & $1.265$ & $12.530$ & $10.579$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25.1$ & $0.9$ & $6.0$ & $0.3245$ & $0.0124$ & $3.0814$ & $0.1174$ & $2.8528$ & $0.1006$ & $0.0353$ & $2.9625$ & $0.0980$ & $0.0331$ & $3.8760$ & $0.0134$ & $-4.1019$ & $0.0118$ & $0.1238$ & $4811$ & $54$ & $\dots$ & $\dots$ & $4811$ & $54$ & $\dots$ & $\dots$ & $-2.120$ & $0.108$ & $\dots$ & $\dots$ & $-2.120$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($12.1$,$171.1$,$-11.3$) & ($0.7$,$0.8$,$0.7$) & ($88.4$,$1769.7$,$62.9$) & ($2.3$,$4.8$,$0.7$) & $-1.536$ & $0.001$ & $6.142$ & $0.057$ & $10.746$ & $0.039$ & $2.232$ & $0.058$ & $0.273$ & $0.006$\\
J031458.03$-$323649.1 & 5054513437458320896 & 17216539 & 03145801$-$3236489 & 03:14:58.03 & $-$32:36:49.1 & $\dots$ & $\dots$ & $0.015$ & $13.056$ & $0.722$ & $11.560$ & $0.551$ & $12.826$ & $0.980$ & $13.033$ & $11.537$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $105.7$ & $2.1$ & $12.0$ & $0.4240$ & $0.0119$ & $2.3585$ & $0.0659$ & $2.2222$ & $0.0585$ & $0.0263$ & $2.3037$ & $0.1089$ & $0.0473$ & $17.6253$ & $0.0082$ & $-12.3784$ & $0.0106$ & $-0.3055$ & $5215$ & $57$ & $\dots$ & $\dots$ & $5215$ & $57$ & $\dots$ & $\dots$ & $-2.090$ & $0.112$ & $\dots$ & $\dots$ & $-2.090$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($21.3$,$-7.7$,$20.4$) & ($0.8$,$3.0$,$2.3$) & ($722.2$,$-70.2$,$65.5$) & ($13.9$,$27.3$,$3.2$) & $-1.745$ & $0.002$ & $0.404$ & $0.125$ & $9.476$ & $0.075$ & $4.072$ & $0.278$ & $0.918$ & $0.025$\\
J032156.28$-$775021.3 & 4626772142595018624 & 491478510 & 03215609$-$7750216 & 03:21:56.28 & $-$77:50:21.3 & $\dots$ & $\dots$ & $0.092$ & $13.225$ & $0.759$ & $11.569$ & $0.522$ & $12.966$ & $1.064$ & $13.205$ & $11.577$ & $\dots$ & $\dots$ & $\dots$ & $83.3$ & $0.7$ & $\dots$ & $\dots$ & $\dots$ & $0.6798$ & $0.0148$ & $1.4710$ & $0.0319$ & $1.4169$ & $0.0296$ & $0.0209$ & $1.4359$ & $0.0284$ & $0.0198$ & $60.5602$ & $0.0187$ & $27.6948$ & $0.0179$ & $0.1022$ & $5245$ & $56$ & $\dots$ & $\dots$ & $5245$ & $56$ & $\dots$ & $\dots$ & $-1.670$ & $0.110$ & $\dots$ & $\dots$ & $-1.670$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH & ($332.4$,$-17.5$,$71.0$) & ($2.3$,$1.0$,$0.8$) & ($1701.0$,$-137.2$,$292.1$) & ($22.6$,$8.0$,$15.3$) & $-1.265$ & $0.008$ & $0.357$ & $0.060$ & $24.385$ & $0.426$ & $20.866$ & $2.718$ & $0.971$ & $0.005$\\
J032305.19$+$004104.1 & 3267422453769111808 & 76146292 & 03230520$+$0041041 & 03:23:05.19 & $+$00:41:04.1 & $\dots$ & $\dots$ & $0.098$ & $13.075$ & $1.017$ & $10.876$ & $0.695$ & $12.707$ & $1.396$ & $13.095$ & $10.931$ & $\dots$ & $\dots$ & $\dots$ & $15.1$ & $0.1$ & $13.7$ & $7.2$ & $5.0$ & $5.2050$ & $0.1579$ & $0.1921$ & $0.0058$ & $0.1912$ & $0.0058$ & $0.0302$ & $0.1879$ & $0.0051$ & $0.0272$ & $2.5154$ & $0.1477$ & $-8.7666$ & $0.1245$ & $0.0812$ & $4496$ & $69$ & $\dots$ & $\dots$ & $4496$ & $69$ & $\dots$ & $\dots$ & $-1.510$ & $0.139$ & $\dots$ & $\dots$ & $-1.510$ & $0.139$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & APOGEE & ($-4.2$,$243.0$,$-4.6$) & ($5.1$,$0.2$,$5.0$) & ($3.3$,$2037.3$,$1.0$) & ($0.9$,$1.7$,$0.4$) & $-1.524$ & $0.001$ & $8.353$ & $0.041$ & $9.189$ & $0.060$ & $0.174$ & $0.036$ & $0.048$ & $0.006$\\
J032505.95$-$673402.8 & 4670665986805875328 & 499326897 & 03250598$-$6734030 & 03:25:05.95 & $-$67:34:02.8 & $\dots$ & $\dots$ & $0.031$ & $13.121$ & $0.833$ & $11.510$ & $0.587$ & $12.918$ & $1.120$ & $13.179$ & $11.461$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $34.4$ & $10.9$ & $16.0$ & $3.4186$ & $0.0125$ & $0.2925$ & $0.0011$ & $0.2903$ & $0.0011$ & $0.0036$ & $0.2914$ & $0.0010$ & $0.0036$ & $-12.3067$ & $0.0146$ & $12.4583$ & $0.0163$ & $0.0947$ & $4928$ & $68$ & $\dots$ & $\dots$ & $4928$ & $68$ & $\dots$ & $\dots$ & $-0.841$ & $0.126$ & $\dots$ & $\dots$ & $-0.841$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($-17.2$,$241.6$,$-34.0$) & ($1.7$,$7.6$,$7.4$) & ($8.0$,$1981.6$,$12.0$) & ($4.1$,$62.6$,$4.9$) & $-1.532$ & $0.016$ & $7.995$ & $0.124$ & $9.271$ & $0.411$ & $0.707$ & $0.148$ & $0.073$ & $0.016$\\
J032816.91$-$780110.5 & 4626567465929471744 & 491475785 & 03281682$-$7801107 & 03:28:16.91 & $-$78:01:10.5 & $\dots$ & $\dots$ & $0.121$ & $13.855$ & $0.849$ & $12.091$ & $0.560$ & $13.709$ & $1.106$ & $13.965$ & $12.269$ & $\dots$ & $\dots$ & $\dots$ & $36.9$ & $0.6$ & $\dots$ & $\dots$ & $\dots$ & $2.3602$ & $0.0172$ & $0.4237$ & $0.0031$ & $0.4191$ & $0.0030$ & $0.0072$ & $0.4169$ & $0.0031$ & $0.0073$ & $13.1728$ & $0.0186$ & $3.3345$ & $0.0226$ & $-0.0310$ & $5254$ & $71$ & $\dots$ & $\dots$ & $5254$ & $71$ & $\dots$ & $\dots$ & $-0.847$ & $0.153$ & $\dots$ & $\dots$ & $-0.847$ & $0.153$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH & ($-12.7$,$206.4$,$-3.6$) & ($0.2$,$0.4$,$0.3$) & ($17.2$,$1676.3$,$2.2$) & ($0.5$,$3.5$,$0.0$) & $-1.623$ & $0.001$ & $6.443$ & $0.024$ & $8.178$ & $0.001$ & $0.255$ & $0.001$ & $0.119$ & $0.002$\\
J033320.74$-$435434.2 & 4848228322894301824 & 504589827 & 03332072$-$4354341 & 03:33:20.74 & $-$43:54:34.2 & $\dots$ & $\dots$ & $0.006$ & $13.126$ & $0.997$ & $11.136$ & $0.695$ & $12.808$ & $1.285$ & $13.143$ & $11.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51.7$ & $9.4$ & $13.0$ & $1.1668$ & $0.0128$ & $0.8570$ & $0.0094$ & $0.8383$ & $0.0090$ & $0.0107$ & $0.8498$ & $0.0086$ & $0.0101$ & $19.7699$ & $0.0127$ & $-0.7012$ & $0.0144$ & $-0.1423$ & $4546$ & $64$ & $\dots$ & $\dots$ & $4546$ & $64$ & $\dots$ & $\dots$ & $-1.630$ & $0.206$ & $\dots$ & $\dots$ & $-1.630$ & $0.206$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($25.0$,$169.0$,$12.5$) & ($2.1$,$5.2$,$7.5$) & ($86.8$,$1424.5$,$14.4$) & ($14.2$,$43.6$,$2.5$) & $-1.663$ & $0.009$ & $4.843$ & $0.255$ & $8.556$ & $0.013$ & $0.780$ & $0.075$ & $0.278$ & $0.025$\\
J033649.36$-$245901.3 & 5085421980625838336 & 18054574 & 03364937$-$2459013 & 03:36:49.36 & $-$24:59:01.3 & $\dots$ & $\dots$ & $0.014$ & $13.171$ & $0.747$ & $11.604$ & $0.579$ & $12.926$ & $1.025$ & $13.149$ & $11.582$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52.5$ & $3.2$ & $13.0$ & $0.3538$ & $0.0165$ & $2.8264$ & $0.1321$ & $2.6329$ & $0.1146$ & $0.0435$ & $2.6843$ & $0.1036$ & $0.0386$ & $-1.0293$ & $0.0126$ & $2.1361$ & $0.0162$ & $-0.6816$ & $5097$ & $56$ & $\dots$ & $\dots$ & $5097$ & $56$ & $\dots$ & $\dots$ & $-1.770$ & $0.112$ & $\dots$ & $\dots$ & $-1.770$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($-0.3$,$259.1$,$-38.7$) & ($1.6$,$1.1$,$2.6$) & ($45.5$,$2482.8$,$104.5$) & ($1.8$,$12.5$,$2.9$) & $-1.377$ & $0.003$ & $9.799$ & $0.024$ & $13.487$ & $0.103$ & $3.375$ & $0.052$ & $0.158$ & $0.003$\\
J033934.25$-$262429.1 & 5081717863389824768 & 18049943 & 03393424$-$2624290 & 03:39:34.25 & $-$26:24:29.1 & $\dots$ & $\dots$ & $0.012$ & $13.224$ & $0.959$ & $11.348$ & $0.658$ & $12.918$ & $1.193$ & $13.210$ & $11.376$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23.5$ & $9.7$ & $13.0$ & $1.1200$ & $0.0144$ & $0.8929$ & $0.0114$ & $0.8726$ & $0.0109$ & $0.0125$ & $0.8817$ & $0.0104$ & $0.0118$ & $10.8045$ & $0.0081$ & $4.5066$ & $0.0123$ & $-0.4551$ & $4726$ & $55$ & $\dots$ & $\dots$ & $4726$ & $55$ & $\dots$ & $\dots$ & $-1.250$ & $0.110$ & $\dots$ & $\dots$ & $-1.250$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($25.5$,$224.5$,$17.8$) & ($4.6$,$3.8$,$7.9$) & ($9.4$,$1943.8$,$17.1$) & ($4.5$,$33.0$,$3.4$) & $-1.539$ & $0.009$ & $7.829$ & $0.298$ & $9.191$ & $0.032$ & $0.886$ & $0.097$ & $0.080$ & $0.020$\\
J034206.57$+$014250.6 & 3270034618519357568 & 76198325 & 03420657$+$0142507 & 03:42:06.57 & $+$01:42:50.6 & $\dots$ & $\dots$ & $0.140$ & $13.948$ & $1.019$ & $11.899$ & $0.696$ & $13.592$ & $1.322$ & $13.944$ & $11.901$ & $\dots$ & $\dots$ & $\dots$ & $41.6$ & $5.7$ & $\dots$ & $\dots$ & $\dots$ & $0.2427$ & $0.0176$ & $4.1204$ & $0.2981$ & $3.7217$ & $0.2432$ & $0.0653$ & $3.5356$ & $0.2353$ & $0.0666$ & $10.8299$ & $0.0177$ & $-8.7733$ & $0.0147$ & $0.0904$ & $4812$ & $54$ & $\dots$ & $\dots$ & $4812$ & $54$ & $\dots$ & $\dots$ & $-1.730$ & $0.112$ & $\dots$ & $\dots$ & $-1.730$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & LAMOST & ($34.8$,$11.3$,$21.4$) & ($4.4$,$4.4$,$3.7$) & ($879.0$,$124.3$,$75.1$) & ($28.9$,$48.5$,$6.0$) & $-1.640$ & $0.003$ & $0.368$ & $0.134$ & $11.626$ & $0.088$ & $4.861$ & $0.268$ & $0.939$ & $0.022$\\
J034323.87$-$612603.5 & 4680441027429399936 & 499575049 & 03432388$-$6126035 & 03:43:23.87 & $-$61:26:03.5 & $\dots$ & $\dots$ & $0.036$ & $13.051$ & $0.972$ & $10.863$ & $0.767$ & $12.603$ & $1.329$ & $12.958$ & $10.905$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-38.8$ & $8.8$ & $19.0$ & $1.2256$ & $0.0120$ & $0.8159$ & $0.0080$ & $0.7990$ & $0.0077$ & $0.0096$ & $0.8117$ & $0.0071$ & $0.0087$ & $-4.0564$ & $0.0154$ & $1.0773$ & $0.0155$ & $0.1768$ & $4567$ & $61$ & $\dots$ & $\dots$ & $4567$ & $61$ & $\dots$ & $\dots$ & $-2.220$ & $0.122$ & $\dots$ & $\dots$ & $-2.220$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($-31.9$,$287.7$,$23.8$) & ($0.2$,$6.0$,$6.1$) & ($122.3$,$2363.9$,$14.5$) & ($27.3$,$49.4$,$2.5$) & $-1.404$ & $0.019$ & $8.085$ & $0.015$ & $13.865$ & $0.765$ & $1.184$ & $0.202$ & $0.262$ & $0.025$\\
J034346.03$-$621927.7 & 4674328670492099072 & 499532937 & 03434599$-$6219279 & 03:43:46.03 & $-$62:19:27.7 & $\dots$ & $\dots$ & $0.037$ & $12.299$ & $1.017$ & $10.218$ & $0.680$ & $12.003$ & $1.340$ & $12.364$ & $10.292$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $20.0$ & $6.5$ & $7.0$ & $8.0665$ & $0.1665$ & $0.1240$ & $0.0026$ & $0.1236$ & $0.0025$ & $0.0206$ & $0.1239$ & $0.0028$ & $0.0226$ & $37.4652$ & $0.1970$ & $16.0086$ & $0.2074$ & $0.2077$ & $4466$ & $67$ & $\dots$ & $\dots$ & $4466$ & $67$ & $\dots$ & $\dots$ & $-1.190$ & $0.153$ & $\dots$ & $\dots$ & $-1.190$ & $0.153$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($3.3$,$224.5$,$3.1$) & ($0.5$,$4.7$,$4.7$) & ($2.4$,$1849.6$,$0.5$) & ($2.0$,$38.8$,$0.3$) & $-1.578$ & $0.011$ & $7.643$ & $0.289$ & $8.263$ & $0.040$ & $0.115$ & $0.031$ & $0.039$ & $0.018$\\
J034518.84$-$774055.9 & 4626938757262167936 & 491104442 & 03451884$-$7740560 & 03:45:18.84 & $-$77:40:55.9 & $\dots$ & $\dots$ & $0.079$ & $13.605$ & $0.910$ & $11.780$ & $0.682$ & $13.316$ & $1.198$ & $13.610$ & $11.768$ & $\dots$ & $\dots$ & $\dots$ & $95.1$ & $0.6$ & $\dots$ & $\dots$ & $\dots$ & $0.2221$ & $0.0104$ & $4.5030$ & $0.2099$ & $4.0310$ & $0.1682$ & $0.0417$ & $3.8452$ & $0.1479$ & $0.0385$ & $1.3348$ & $0.0134$ & $3.4885$ & $0.0129$ & $0.0711$ & $4906$ & $56$ & $\dots$ & $\dots$ & $4906$ & $56$ & $\dots$ & $\dots$ & $-1.770$ & $0.122$ & $\dots$ & $\dots$ & $-1.770$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH & ($-41.7$,$163.9$,$-67.6$) & ($0.3$,$0.6$,$0.5$) & ($50.4$,$1249.2$,$185.1$) & ($0.8$,$4.2$,$2.9$) & $-1.657$ & $0.001$ & $5.148$ & $0.025$ & $8.159$ & $0.006$ & $3.403$ & $0.032$ & $0.226$ & $0.002$\\
J034608.96$-$252200.9 & 5082214602127832832 & 18073503 & 03460896$-$2522010 & 03:46:08.96 & $-$25:22:00.9 & $\dots$ & $\dots$ & $0.012$ & $13.186$ & $1.056$ & $11.060$ & $0.660$ & $13.058$ & $1.335$ & $13.417$ & $11.353$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $5.7$ & $18.6$ & $5.0$ & $3.7463$ & $0.0436$ & $0.2669$ & $0.0031$ & $0.2651$ & $0.0031$ & $0.0116$ & $0.2645$ & $0.0034$ & $0.0127$ & $-5.4002$ & $0.0366$ & $-2.5720$ & $0.0407$ & $-0.6614$ & $4428$ & $70$ & $\dots$ & $\dots$ & $4428$ & $70$ & $\dots$ & $\dots$ & $-0.980$ & $0.132$ & $\dots$ & $\dots$ & $-0.980$ & $0.132$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($-17.0$,$250.5$,$-2.0$) & ($9.1$,$7.6$,$14.6$) & ($16.1$,$2098.4$,$3.2$) & ($13.6$,$63.3$,$2.6$) & $-1.503$ & $0.020$ & $8.250$ & $0.072$ & $10.000$ & $0.757$ & $0.344$ & $0.134$ & $0.094$ & $0.041$\\
J035030.22$-$150016.8 & 5110566780760680576 & 21115138 & 03503020$-$1500166 & 03:50:30.22 & $-$15:00:16.8 & $\dots$ & $\dots$ & $0.034$ & $13.124$ & $0.823$ & $11.526$ & $0.562$ & $12.891$ & $1.058$ & $13.128$ & $11.508$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-217.2$ & $1.7$ & $23.0$ & $0.2858$ & $0.0138$ & $3.4988$ & $0.1692$ & $3.2071$ & $0.1422$ & $0.0443$ & $3.2235$ & $0.1305$ & $0.0405$ & $15.0018$ & $0.0140$ & $-11.0634$ & $0.0101$ & $-0.3997$ & $5113$ & $57$ & $\dots$ & $\dots$ & $5113$ & $57$ & $\dots$ & $\dots$ & $-2.350$ & $0.110$ & $\dots$ & $\dots$ & $-2.350$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($-164.5$,$27.5$,$264.3$) & ($1.1$,$3.4$,$1.6$) & ($1027.2$,$283.4$,$1967.4$) & ($22.9$,$34.1$,$44.0$) & $-1.192$ & $0.006$ & $5.702$ & $0.027$ & $26.227$ & $0.366$ & $25.982$ & $0.392$ & $0.643$ & $0.003$\\
J035114.77$-$512057.9 & 4829205496127120256 & 502454135 & 03511477$-$5120579 & 03:51:14.77 & $-$51:20:57.9 & $\dots$ & $\dots$ & $0.010$ & $12.506$ & $0.941$ & $10.558$ & $0.678$ & $12.147$ & $1.262$ & $12.471$ & $10.526$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $11.3$ & $10.9$ & $9.0$ & $4.9295$ & $0.0109$ & $0.2029$ & $0.0005$ & $0.2018$ & $0.0004$ & $0.0022$ & $0.2027$ & $0.0004$ & $0.0022$ & $-2.2126$ & $0.0111$ & $0.9527$ & $0.0138$ & $-0.2109$ & $4558$ & $66$ & $\dots$ & $\dots$ & $4558$ & $66$ & $\dots$ & $\dots$ & $-1.065$ & $0.127$ & $\dots$ & $\dots$ & $-1.065$ & $0.127$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($-13.9$,$244.8$,$-2.8$) & ($1.2$,$7.0$,$8.0$) & ($7.8$,$2024.5$,$1.4$) & ($5.8$,$57.8$,$0.8$) & $-1.526$ & $0.017$ & $8.132$ & $0.063$ & $9.354$ & $0.510$ & $0.211$ & $0.053$ & $0.069$ & $0.024$\\
J035221.96$-$215120.1 & 5087620076167457280 & 20944761 & 03522196$-$2151200 & 03:52:21.96 & $-$21:51:20.1 & $\dots$ & $\dots$ & $0.044$ & $12.118$ & $0.761$ & $10.522$ & $0.632$ & $11.873$ & $1.036$ & $12.101$ & $10.516$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55.0$ & $16.9$ & $8.0$ & $0.7054$ & $0.1811$ & $1.4177$ & $0.3639$ & $1.3673$ & $0.3385$ & $0.2476$ & $1.2612$ & $0.2757$ & $0.2186$ & $3.2071$ & $0.1743$ & $-9.2161$ & $0.1879$ & $-0.3751$ & $5164$ & $55$ & $\dots$ & $\dots$ & $5164$ & $55$ & $\dots$ & $\dots$ & $-0.870$ & $0.106$ & $\dots$ & $\dots$ & $-0.870$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($-28.9$,$174.7$,$-31.5$) & ($9.8$,$7.0$,$12.7$) & ($74.7$,$1574.6$,$41.0$) & ($9.6$,$59.5$,$13.3$) & $-1.606$ & $0.010$ & $5.568$ & $0.238$ & $9.246$ & $0.143$ & $1.542$ & $0.274$ & $0.249$ & $0.019$\\
J035321.44$-$051929.4 & 3246110551170115840 & 22191041 & 03532143$-$0519293 & 03:53:21.44 & $-$05:19:29.4 & $\dots$ & $\dots$ & $0.106$ & $13.747$ & $1.098$ & $11.713$ & $0.699$ & $13.400$ & $1.364$ & $13.773$ & $11.662$ & $\dots$ & $\dots$ & $\dots$ & $9.7$ & $21.1$ & $\dots$ & $\dots$ & $\dots$ & $3.0245$ & $0.0633$ & $0.3306$ & $0.0069$ & $0.3278$ & $0.0068$ & $0.0208$ & $0.3209$ & $0.0062$ & $0.0192$ & $5.5476$ & $0.0683$ & $2.7177$ & $0.0580$ & $0.0694$ & $4615$ & $67$ & $\dots$ & $\dots$ & $4615$ & $67$ & $\dots$ & $\dots$ & $-0.805$ & $0.177$ & $\dots$ & $\dots$ & $-0.805$ & $0.177$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & APOGEE & ($-0.9$,$246.6$,$8.7$) & ($15.0$,$3.8$,$13.7$) & ($9.4$,$2092.0$,$3.7$) & ($7.0$,$32.0$,$2.9$) & $-1.507$ & $0.011$ & $8.371$ & $0.142$ & $9.757$ & $0.385$ & $0.370$ & $0.165$ & $0.076$ & $0.023$\\
J035443.14$-$724043.6 & 4641679703497179008 & 497049936 & 03544317$-$7240437 & 03:54:43.14 & $-$72:40:43.6 & $\dots$ & $\dots$ & $0.071$ & $13.860$ & $1.025$ & $11.779$ & $0.714$ & $13.485$ & $1.348$ & $13.850$ & $11.765$ & $\dots$ & $\dots$ & $\dots$ & $31.8$ & $0.6$ & $\dots$ & $\dots$ & $\dots$ & $3.5525$ & $0.0260$ & $0.2815$ & $0.0021$ & $0.2794$ & $0.0020$ & $0.0073$ & $0.2790$ & $0.0018$ & $0.0066$ & $-10.2582$ & $0.0347$ & $10.5289$ & $0.0340$ & $0.0835$ & $4532$ & $67$ & $\dots$ & $\dots$ & $4532$ & $67$ & $\dots$ & $\dots$ & $-1.240$ & $0.192$ & $\dots$ & $\dots$ & $-1.240$ & $0.192$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH & ($-17.7$,$236.9$,$-27.5$) & ($0.1$,$0.4$,$0.4$) & ($4.5$,$1939.3$,$7.2$) & ($0.1$,$3.7$,$0.2$) & $-1.547$ & $0.001$ & $7.915$ & $0.011$ & $8.881$ & $0.019$ & $0.526$ & $0.007$ & $0.058$ & $0.000$\\
J035635.63$-$770301.8 & 4627062658478675200 & 491182885 & 03563560$-$7703020 & 03:56:35.63 & $-$77:03:01.8 & $\dots$ & $\dots$ & $0.065$ & $13.747$ & $0.808$ & $12.016$ & $0.592$ & $13.503$ & $1.105$ & $13.758$ & $12.064$ & $\dots$ & $\dots$ & $\dots$ & $90.0$ & $1.3$ & $\dots$ & $\dots$ & $\dots$ & $0.1726$ & $0.0105$ & $5.7948$ & $0.3519$ & $5.0360$ & $0.2657$ & $0.0528$ & $4.5671$ & $0.1499$ & $0.0328$ & $11.1268$ & $0.0130$ & $2.3119$ & $0.0142$ & $-0.0161$ & $5147$ & $115$ & $\dots$ & $\dots$ & $5147$ & $115$ & $\dots$ & $\dots$ & $-2.880$ & $0.369$ & $\dots$ & $\dots$ & $-2.880$ & $0.369$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH & ($81.6$,$69.8$,$87.1$) & ($1.6$,$1.0$,$1.4$) & ($259.2$,$538.6$,$387.4$) & ($5.3$,$7.9$,$13.8$) & $-1.709$ & $0.003$ & $2.226$ & $0.085$ & $8.734$ & $0.071$ & $6.244$ & $0.112$ & $0.594$ & $0.014$\\
J035659.42$-$005615.2 & 3256535398869304704 & 22302307 & 03565939$-$0056148 & 03:56:59.42 & $-$00:56:15.2 & $\dots$ & $\dots$ & $0.369$ & $13.688$ & $1.017$ & $11.338$ & $0.658$ & $13.236$ & $1.448$ & $13.651$ & $11.402$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53.9$ & $2.5$ & $8.0$ & $1.1419$ & $0.0153$ & $0.8758$ & $0.0117$ & $0.8563$ & $0.0112$ & $0.0131$ & $0.8427$ & $0.0094$ & $0.0112$ & $34.8231$ & $0.0158$ & $-40.9301$ & $0.0126$ & $0.1619$ & $5216$ & $57$ & $\dots$ & $\dots$ & $5216$ & $57$ & $\dots$ & $\dots$ & $-2.000$ & $0.117$ & $\dots$ & $\dots$ & $-2.000$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($4.3$,$29.4$,$-9.4$) & ($1.9$,$0.8$,$1.5$) & ($631.9$,$261.9$,$7.4$) & ($3.6$,$6.7$,$0.3$) & $-1.779$ & $0.001$ & $0.573$ & $0.018$ & $8.957$ & $0.018$ & $3.711$ & $0.704$ & $0.880$ & $0.004$\\
J035740.49$-$312822.8 & 4886624192353202304 & 17963073 & 03574045$-$3128231 & 03:57:40.49 & $-$31:28:22.8 & $\dots$ & $\dots$ & $0.008$ & $13.139$ & $1.090$ & $11.257$ & $0.713$ & $12.824$ & $1.332$ & $13.181$ & $11.121$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $95.0$ & $11.1$ & $14.0$ & $4.0948$ & $0.0120$ & $0.2442$ & $0.0007$ & $0.2427$ & $0.0007$ & $0.0029$ & $0.2436$ & $0.0007$ & $0.0029$ & $33.6218$ & $0.0103$ & $32.1128$ & $0.0120$ & $-0.2455$ & $4431$ & $66$ & $\dots$ & $\dots$ & $4431$ & $66$ & $\dots$ & $\dots$ & $-0.829$ & $0.128$ & $\dots$ & $\dots$ & $-0.829$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($71.0$,$199.9$,$-37.2$) & ($4.6$,$5.5$,$8.4$) & ($80.5$,$1668.9$,$13.7$) & ($12.8$,$45.8$,$6.3$) & $-1.589$ & $0.005$ & $5.753$ & $0.237$ & $9.620$ & $0.061$ & $0.811$ & $0.229$ & $0.252$ & $0.022$\\
J035751.66$-$402218.4 & 4843273751701278720 & 17368626 & 03575167$-$4022184 & 03:57:51.66 & $-$40:22:18.4 & $\dots$ & $\dots$ & $0.010$ & $13.137$ & $0.890$ & $11.325$ & $0.647$ & $13.044$ & $1.184$ & $13.333$ & $11.512$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $7.2$ & $9.4$ & $10.0$ & $3.3437$ & $0.0668$ & $0.2991$ & $0.0060$ & $0.2968$ & $0.0059$ & $0.0198$ & $0.2950$ & $0.0049$ & $0.0167$ & $-4.6381$ & $0.0712$ & $9.4625$ & $0.0870$ & $-0.3128$ & $4687$ & $68$ & $\dots$ & $\dots$ & $4687$ & $68$ & $\dots$ & $\dots$ & $-1.973$ & $0.132$ & $\dots$ & $\dots$ & $-1.973$ & $0.132$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($-5.4$,$257.2$,$-3.1$) & ($2.8$,$5.5$,$7.2$) & ($18.3$,$2143.3$,$2.2$) & ($8.5$,$45.6$,$0.7$) & $-1.491$ & $0.014$ & $8.326$ & $0.008$ & $10.330$ & $0.496$ & $0.300$ & $0.040$ & $0.107$ & $0.024$\\
J035853.16$-$864655.1 & 4612600129204031488 & 490469723 & 03585299$-$8646552 & 03:58:53.16 & $-$86:46:55.1 & $\dots$ & $\dots$ & $0.093$ & $13.292$ & $1.038$ & $11.273$ & $0.686$ & $12.977$ & $1.307$ & $13.321$ & $11.303$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $307.3$ & $2.0$ & $6.0$ & $0.2231$ & $0.0153$ & $4.4823$ & $0.3082$ & $4.0144$ & $0.2472$ & $0.0616$ & $4.2086$ & $0.2237$ & $0.0532$ & $13.5279$ & $0.0189$ & $11.8797$ & $0.0179$ & $-0.1352$ & $4718$ & $54$ & $\dots$ & $\dots$ & $4718$ & $54$ & $\dots$ & $\dots$ & $-1.650$ & $0.119$ & $\dots$ & $\dots$ & $-1.650$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($225.6$,$-90.8$,$-104.9$) & ($6.1$,$2.1$,$1.2$) & ($863.5$,$-648.3$,$111.2$) & ($43.7$,$15.3$,$3.1$) & $-1.506$ & $0.013$ & $1.564$ & $0.058$ & $14.542$ & $0.420$ & $4.799$ & $0.085$ & $0.806$ & $0.010$\\
J040301.79$-$495226.4 & 4830424412142380800 & 502480814 & 04030177$-$4952261 & 04:03:01.79 & $-$49:52:26.4 & $\dots$ & $\dots$ & $0.007$ & $13.805$ & $0.895$ & $11.874$ & $0.643$ & $13.549$ & $1.242$ & $13.864$ & $11.950$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $90.5$ & $9.0$ & $4.0$ & $4.0065$ & $0.2698$ & $0.2496$ & $0.0168$ & $0.2480$ & $0.0166$ & $0.0669$ & $0.2519$ & $0.0177$ & $0.0704$ & $8.9209$ & $0.3255$ & $-32.2343$ & $0.3389$ & $-0.3158$ & $4591$ & $66$ & $\dots$ & $\dots$ & $4591$ & $66$ & $\dots$ & $\dots$ & $-1.024$ & $0.162$ & $\dots$ & $\dots$ & $-1.024$ & $0.162$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($-34.4$,$167.9$,$-45.3$) & ($1.6$,$5.9$,$6.6$) & ($87.3$,$1391.4$,$22.9$) & ($9.5$,$49.1$,$7.3$) & $-1.668$ & $0.007$ & $4.744$ & $0.206$ & $8.490$ & $0.028$ & $1.016$ & $0.197$ & $0.283$ & $0.019$\\
J040351.42$-$060424.9 & 3197354563461808768 & 22233444 & 04035140$-$0604248 & 04:03:51.42 & $-$06:04:24.9 & $\dots$ & $\dots$ & $0.084$ & $13.940$ & $0.993$ & $11.952$ & $0.710$ & $13.781$ & $1.339$ & $14.141$ & $12.070$ & $\dots$ & $\dots$ & $\dots$ & $56.3$ & $3.0$ & $\dots$ & $\dots$ & $\dots$ & $1.1573$ & $0.2364$ & $0.8641$ & $0.1765$ & $0.8451$ & $0.1689$ & $0.1998$ & $1.2582$ & $0.1292$ & $0.1027$ & $9.0357$ & $0.2468$ & $-1.2277$ & $0.1983$ & $-0.2101$ & $4632$ & $54$ & $\dots$ & $\dots$ & $4632$ & $54$ & $\dots$ & $\dots$ & $-1.660$ & $0.112$ & $\dots$ & $\dots$ & $-1.660$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & APOGEE & ($40.9$,$196.9$,$5.8$) & ($2.4$,$1.9$,$2.4$) & ($49.7$,$1817.0$,$16.4$) & ($4.5$,$15.1$,$1.0$) & $-1.558$ & $0.003$ & $6.598$ & $0.101$ & $9.744$ & $0.058$ & $0.923$ & $0.035$ & $0.193$ & $0.009$\\
J040840.47$-$462531.3 & 4837244029933878656 & 502831604 & 04084046$-$4625313 & 04:08:40.47 & $-$46:25:31.3 & $\dots$ & $\dots$ & $0.011$ & $13.603$ & $0.952$ & $11.732$ & $0.651$ & $13.295$ & $1.231$ & $13.604$ & $11.709$ & $\dots$ & $\dots$ & $\dots$ & $53.8$ & $1.5$ & $\dots$ & $\dots$ & $\dots$ & $0.0698$ & $0.0103$ & $14.3333$ & $2.1100$ & $10.4419$ & $1.1198$ & $0.1072$ & $9.4505$ & $0.9463$ & $0.1001$ & $4.4368$ & $0.0097$ & $-1.5619$ & $0.0138$ & $0.0152$ & $4711$ & $68$ & $\dots$ & $\dots$ & $4711$ & $68$ & $\dots$ & $\dots$ & $-2.510$ & $0.210$ & $\dots$ & $\dots$ & $-2.510$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & RAVE & ($-21.3$,$47.9$,$116.6$) & ($2.3$,$4.0$,$4.2$) & ($564.2$,$579.6$,$826.5$) & ($5.0$,$42.1$,$84.9$) & $-1.444$ & $0.010$ & $3.388$ & $0.139$ & $15.354$ & $0.292$ & $13.539$ & $0.642$ & $0.639$ & $0.007$\\
J040953.57$-$295325.2 & 4885671194945864960 & 18039918 & 04095358$-$2953251 & 04:09:53.57 & $-$29:53:25.2 & $\dots$ & $\dots$ & $0.015$ & $13.142$ & $0.937$ & $11.335$ & $0.658$ & $12.875$ & $1.191$ & $13.167$ & $11.336$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $180.2$ & $2.8$ & $14.0$ & $0.1587$ & $0.0136$ & $6.2995$ & $0.5408$ & $5.4129$ & $0.3993$ & $0.0738$ & $5.5797$ & $0.3556$ & $0.0637$ & $2.3316$ & $0.0119$ & $-4.6005$ & $0.0145$ & $-0.3555$ & $4776$ & $55$ & $\dots$ & $\dots$ & $4776$ & $55$ & $\dots$ & $\dots$ & $-2.250$ & $0.112$ & $\dots$ & $\dots$ & $-2.250$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($-21.5$,$41.7$,$-94.2$) & ($1.9$,$2.6$,$2.1$) & ($456.9$,$468.9$,$640.1$) & ($11.4$,$27.6$,$25.8$) & $-1.556$ & $0.003$ & $2.436$ & $0.067$ & $12.234$ & $0.087$ & $10.445$ & $0.250$ & $0.668$ & $0.009$\\
J041031.40$-$502630.2 & 4830161319625564672 & 502465094 & 04103141$-$5026302 & 04:10:31.40 & $-$50:26:30.2 & $\dots$ & $\dots$ & $0.013$ & $13.321$ & $1.006$ & $11.280$ & $0.702$ & $13.033$ & $1.361$ & $13.404$ & $11.298$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $7.5$ & $19.3$ & $10.0$ & $4.2654$ & $0.0334$ & $0.2344$ & $0.0018$ & $0.2330$ & $0.0018$ & $0.0078$ & $0.2331$ & $0.0015$ & $0.0066$ & $1.5301$ & $0.0377$ & $8.1808$ & $0.0476$ & $-0.2481$ & $4371$ & $67$ & $\dots$ & $\dots$ & $4371$ & $67$ & $\dots$ & $\dots$ & $-1.200$ & $0.134$ & $\dots$ & $\dots$ & $-1.200$ & $0.134$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($-5.8$,$247.3$,$1.3$) & ($2.8$,$12.6$,$13.2$) & ($11.2$,$2048.1$,$2.4$) & ($14.8$,$104.0$,$2.0$) & $-1.519$ & $0.032$ & $8.217$ & $0.150$ & $9.531$ & $0.996$ & $0.284$ & $0.142$ & $0.071$ & $0.047$\\
J041114.25$-$173145.1 & 5096481074735355776 & 21228394 & 04111426$-$1731449 & 04:11:14.25 & $-$17:31:45.1 & $\dots$ & $\dots$ & $0.025$ & $13.719$ & $0.977$ & $11.718$ & $0.647$ & $13.311$ & $1.290$ & $13.648$ & $11.657$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42.4$ & $10.4$ & $6.0$ & $3.3207$ & $0.0127$ & $0.3011$ & $0.0012$ & $0.2988$ & $0.0011$ & $0.0038$ & $0.2978$ & $0.0011$ & $0.0037$ & $-3.5998$ & $0.0113$ & $-12.5603$ & $0.0125$ & $-0.0813$ & $4528$ & $68$ & $\dots$ & $\dots$ & $4528$ & $68$ & $\dots$ & $\dots$ & $-1.302$ & $0.165$ & $\dots$ & $\dots$ & $-1.302$ & $0.165$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($-1.8$,$225.5$,$-30.3$) & ($6.6$,$4.0$,$7.2$) & ($1.7$,$1902.3$,$10.0$) & ($1.3$,$33.8$,$4.4$) & $-1.557$ & $0.007$ & $7.967$ & $0.177$ & $8.516$ & $0.109$ & $0.600$ & $0.149$ & $0.033$ & $0.012$\\
J041132.11$-$010519.5 & 3253491710165828992 & 22351416 & 04113211$-$0105196 & 04:11:32.11 & $-$01:05:19.5 & $\dots$ & $\dots$ & $0.178$ & $13.554$ & $0.872$ & $11.603$ & $0.619$ & $13.182$ & $1.236$ & $13.494$ & $11.589$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $17.6$ & $2.5$ & $8.0$ & $1.3151$ & $0.0185$ & $0.7604$ & $0.0107$ & $0.7456$ & $0.0103$ & $0.0138$ & $0.7370$ & $0.0112$ & $0.0153$ & $0.1161$ & $0.0169$ & $8.2438$ & $0.0115$ & $0.0739$ & $5108$ & $54$ & $\dots$ & $\dots$ & $5108$ & $54$ & $\dots$ & $\dots$ & $-0.880$ & $0.106$ & $\dots$ & $\dots$ & $-0.880$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($13.3$,$269.0$,$10.3$) & ($2.0$,$0.4$,$1.4$) & ($46.5$,$2377.9$,$6.4$) & ($0.5$,$4.1$,$0.3$) & $-1.426$ & $0.001$ & $8.807$ & $0.013$ & $12.322$ & $0.034$ & $0.637$ & $0.017$ & $0.166$ & $0.001$\\
J041359.64$-$334113.6 & 4882505937191729920 & 19148729 & 04135963$-$3341136 & 04:13:59.64 & $-$33:41:13.6 & $\dots$ & $\dots$ & $0.016$ & $11.607$ & $0.911$ & $9.894$ & $0.702$ & $11.383$ & $1.188$ & $11.673$ & $9.846$ & $\dots$ & $\dots$ & $\dots$ & $-31.6$ & $3.8$ & $\dots$ & $\dots$ & $\dots$ & $2.5548$ & $0.0125$ & $0.3914$ & $0.0019$ & $0.3875$ & $0.0019$ & $0.0049$ & $0.3886$ & $0.0018$ & $0.0045$ & $13.4749$ & $0.0116$ & $-2.4512$ & $0.0135$ & $-0.1705$ & $4749$ & $61$ & $\dots$ & $\dots$ & $4749$ & $61$ & $\dots$ & $\dots$ & $-1.500$ & $0.145$ & $\dots$ & $\dots$ & $-1.500$ & $0.145$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & RAVE & ($-25.7$,$249.6$,$46.9$) & ($1.6$,$2.1$,$2.8$) & ($22.6$,$2098.5$,$22.7$) & ($4.5$,$17.7$,$2.6$) & $-1.492$ & $0.007$ & $8.157$ & $0.004$ & $10.433$ & $0.241$ & $1.167$ & $0.102$ & $0.122$ & $0.012$\\
J041454.52$-$055706.6 & 3202426129564134528 & 24785693 & 04145451$-$0557063 & 04:14:54.52 & $-$05:57:06.6 & $\dots$ & $\dots$ & $0.058$ & $13.833$ & $0.924$ & $11.945$ & $0.658$ & $13.627$ & $1.237$ & $13.939$ & $12.034$ & $\dots$ & $\dots$ & $\dots$ & $-23.6$ & $0.4$ & $\dots$ & $\dots$ & $\dots$ & $1.9695$ & $0.2794$ & $0.5077$ & $0.0720$ & $0.5011$ & $0.0702$ & $0.1400$ & $0.3807$ & $0.0793$ & $0.2082$ & $14.1094$ & $0.2614$ & $-29.8460$ & $0.1965$ & $-0.0420$ & $4740$ & $66$ & $\dots$ & $\dots$ & $4740$ & $66$ & $\dots$ & $\dots$ & $-0.970$ & $0.122$ & $\dots$ & $\dots$ & $-0.970$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH & ($-55.5$,$194.9$,$17.4$) & ($1.5$,$3.5$,$0.5$) & ($67.8$,$1669.7$,$4.2$) & ($7.1$,$26.6$,$0.2$) & $-1.601$ & $0.005$ & $5.810$ & $0.156$ & $9.312$ & $0.016$ & $0.410$ & $0.011$ & $0.232$ & $0.013$\\
J041515.49$-$583216.2 & 4682076001220100096 & 501988782 & 04151547$-$5832164 & 04:15:15.49 & $-$58:32:16.2 & $\dots$ & $\dots$ & $0.022$ & $13.289$ & $0.753$ & $11.757$ & $0.594$ & $13.045$ & $1.012$ & $13.264$ & $11.717$ & $\dots$ & $\dots$ & $\dots$ & $-94.2$ & $4.0$ & $\dots$ & $\dots$ & $\dots$ & $0.7506$ & $0.0098$ & $1.3322$ & $0.0175$ & $1.2876$ & $0.0163$ & $0.0127$ & $1.2853$ & $0.0165$ & $0.0128$ & $7.4237$ & $0.0104$ & $15.7146$ & $0.0131$ & $0.0051$ & $5143$ & $65$ & $\dots$ & $\dots$ & $5143$ & $65$ & $\dots$ & $\dots$ & $-1.230$ & $0.117$ & $\dots$ & $\dots$ & $-1.230$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH & ($57.8$,$321.9$,$79.8$) & ($0.4$,$2.8$,$2.7$) & ($464.2$,$2676.3$,$95.2$) & ($33.2$,$23.7$,$4.4$) & $-1.248$ & $0.011$ & $8.169$ & $0.010$ & $21.387$ & $0.624$ & $4.909$ & $0.253$ & $0.447$ & $0.011$\\
J041642.57$-$421600.0 & 4840392825077626240 & 502936068 & 04164256$-$4215599 & 04:16:42.57 & $-$42:16:00.0 & $\dots$ & $\dots$ & $0.013$ & $13.488$ & $0.889$ & $11.743$ & $0.597$ & $13.223$ & $1.142$ & $13.493$ & $11.740$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $20.4$ & $2.3$ & $11.0$ & $0.1287$ & $0.0094$ & $7.7704$ & $0.5690$ & $6.4644$ & $0.3938$ & $0.0609$ & $5.9254$ & $0.2819$ & $0.0476$ & $4.7470$ & $0.0100$ & $-6.4880$ & $0.0124$ & $-0.1374$ & $4840$ & $54$ & $\dots$ & $\dots$ & $4840$ & $54$ & $\dots$ & $\dots$ & $-1.720$ & $0.108$ & $\dots$ & $\dots$ & $-1.720$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($-145.6$,$18.8$,$94.2$) & ($1.4$,$3.5$,$2.2$) & ($1140.9$,$199.9$,$181.8$) & ($28.6$,$36.6$,$5.3$) & $-1.479$ & $0.006$ & $0.471$ & $0.094$ & $15.566$ & $0.189$ & $7.260$ & $0.381$ & $0.941$ & $0.012$\\
J041823.47$-$642113.7 & 4675153819609593856 & 497664841 & 04182347$-$6421136 & 04:18:23.47 & $-$64:21:13.7 & $\dots$ & $\dots$ & $0.033$ & $13.806$ & $0.706$ & $12.266$ & $0.542$ & $13.591$ & $0.998$ & $13.804$ & $12.280$ & $\dots$ & $\dots$ & $\dots$ & $198.8$ & $0.6$ & $\dots$ & $\dots$ & $\dots$ & $0.3251$ & $0.0101$ & $3.0759$ & $0.0959$ & $2.8481$ & $0.0822$ & $0.0289$ & $2.7682$ & $0.0813$ & $0.0294$ & $6.7883$ & $0.0134$ & $-8.8876$ & $0.0123$ & $-0.0611$ & $5212$ & $68$ & $\dots$ & $\dots$ & $5212$ & $68$ & $\dots$ & $\dots$ & $-1.430$ & $0.206$ & $\dots$ & $\dots$ & $-1.430$ & $0.206$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH & ($-112.7$,$-4.0$,$-23.3$) & ($0.5$,$1.1$,$0.9$) & ($743.7$,$-33.5$,$89.9$) & ($4.4$,$9.4$,$0.8$) & $-1.730$ & $0.001$ & $0.084$ & $0.024$ & $9.895$ & $0.042$ & $4.832$ & $0.110$ & $0.983$ & $0.005$\\
J042002.82$-$202014.0 & 5091778119905856000 & 22432616 & 04200282$-$2020139 & 04:20:02.82 & $-$20:20:14.0 & $\dots$ & $\dots$ & $0.036$ & $12.700$ & $1.014$ & $10.855$ & $0.671$ & $12.375$ & $1.218$ & $12.679$ & $10.803$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-4.1$ & $4.0$ & $18.0$ & $0.5540$ & $0.0111$ & $1.8051$ & $0.0360$ & $1.7242$ & $0.0329$ & $0.0191$ & $1.7681$ & $0.0610$ & $0.0345$ & $6.4039$ & $0.0096$ & $-5.0651$ & $0.0124$ & $-0.4950$ & $4738$ & $55$ & $\dots$ & $\dots$ & $4738$ & $55$ & $\dots$ & $\dots$ & $-0.930$ & $0.119$ & $\dots$ & $\dots$ & $-0.930$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($-44.1$,$187.5$,$38.2$) & ($2.5$,$1.6$,$2.7$) & ($70.0$,$1753.7$,$43.2$) & ($1.5$,$14.8$,$2.5$) & $-1.556$ & $0.005$ & $6.256$ & $0.063$ & $10.068$ & $0.096$ & $1.679$ & $0.069$ & $0.234$ & $0.003$\\
J042126.40$-$052315.1 & 3202528418505515136 & 24805894 & 04212641$-$0523149 & 04:21:26.40 & $-$05:23:15.1 & $\dots$ & $\dots$ & $0.041$ & $13.602$ & $1.031$ & $11.502$ & $0.637$ & $13.271$ & $1.329$ & $13.627$ & $11.572$ & $\dots$ & $\dots$ & $\dots$ & $-17.5$ & $0.5$ & $\dots$ & $\dots$ & $\dots$ & $4.0095$ & $0.0482$ & $0.2494$ & $0.0030$ & $0.2478$ & $0.0030$ & $0.0119$ & $0.2476$ & $0.0027$ & $0.0109$ & $-9.0633$ & $0.0472$ & $-10.0024$ & $0.0346$ & $0.2630$ & $4515$ & $66$ & $\dots$ & $\dots$ & $4515$ & $66$ & $\dots$ & $\dots$ & $-0.833$ & $0.123$ & $\dots$ & $\dots$ & $-0.833$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH & ($-36.5$,$253.3$,$5.1$) & ($0.4$,$0.1$,$0.3$) & ($30.9$,$2138.3$,$0.9$) & ($0.6$,$1.2$,$0.0$) & $-1.489$ & $0.001$ & $8.027$ & $0.005$ & $10.699$ & $0.023$ & $0.191$ & $0.003$ & $0.143$ & $0.001$\\
J042139.28$-$570515.3 & 4778332437435466880 & 502017420 & 04213927$-$5705153 & 04:21:39.28 & $-$57:05:15.3 & $\dots$ & $\dots$ & $0.012$ & $13.492$ & $0.840$ & $11.964$ & $0.623$ & $13.300$ & $1.059$ & $13.537$ & $11.915$ & $\dots$ & $\dots$ & $\dots$ & $71.8$ & $0.5$ & $\dots$ & $\dots$ & $\dots$ & $0.2429$ & $0.0099$ & $4.1171$ & $0.1681$ & $3.7190$ & $0.1372$ & $0.0369$ & $3.6388$ & $0.1360$ & $0.0374$ & $10.4260$ & $0.0138$ & $-0.6087$ & $0.0129$ & $-0.1385$ & $5014$ & $55$ & $\dots$ & $\dots$ & $5014$ & $55$ & $\dots$ & $\dots$ & $-1.730$ & $0.106$ & $\dots$ & $\dots$ & $-1.730$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH & ($12.5$,$87.3$,$90.2$) & ($0.6$,$1.1$,$1.4$) & ($252.1$,$770.1$,$292.3$) & ($1.9$,$8.7$,$10.8$) & $-1.672$ & $0.002$ & $2.890$ & $0.023$ & $9.332$ & $0.026$ & $5.345$ & $0.118$ & $0.527$ & $0.003$\\
J042159.72$-$040946.0 & 3203138544380393856 & 24828992 & 04215971$-$0409459 & 04:21:59.72 & $-$04:09:46.0 & $\dots$ & $\dots$ & $0.033$ & $13.093$ & $0.828$ & $11.333$ & $0.623$ & $12.835$ & $1.117$ & $13.095$ & $11.383$ & $\dots$ & $\dots$ & $\dots$ & $83.4$ & $5.1$ & $\dots$ & $\dots$ & $\dots$ & $3.3871$ & $0.0203$ & $0.2952$ & $0.0018$ & $0.2930$ & $0.0017$ & $0.0059$ & $0.2937$ & $0.0022$ & $0.0074$ & $6.6471$ & $0.0209$ & $-5.1629$ & $0.0143$ & $0.4387$ & $4925$ & $67$ & $\dots$ & $\dots$ & $4925$ & $67$ & $\dots$ & $\dots$ & $-1.146$ & $0.124$ & $\dots$ & $\dots$ & $-1.146$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & LAMOST & ($51.0$,$218.9$,$-36.8$) & ($4.0$,$1.3$,$2.9$) & ($36.7$,$1855.9$,$12.7$) & ($5.6$,$10.6$,$2.1$) & $-1.554$ & $0.001$ & $6.887$ & $0.107$ & $9.606$ & $0.103$ & $0.780$ & $0.082$ & $0.165$ & $0.013$\\
J042253.10$-$652231.3 & 4675029093759082496 & 497654627 & 04225311$-$6522312 & 04:22:53.10 & $-$65:22:31.3 & $\dots$ & $\dots$ & $0.038$ & $13.825$ & $0.801$ & $12.161$ & $0.595$ & $13.575$ & $1.077$ & $13.820$ & $12.169$ & $\dots$ & $\dots$ & $\dots$ & $37.7$ & $0.9$ & $\dots$ & $\dots$ & $\dots$ & $0.1481$ & $0.0113$ & $6.7500$ & $0.5130$ & $5.7423$ & $0.3713$ & $0.0647$ & $5.3051$ & $0.3054$ & $0.0576$ & $5.4073$ & $0.0134$ & $-6.9597$ & $0.0167$ & $-0.1150$ & $5118$ & $71$ & $\dots$ & $\dots$ & $5118$ & $71$ & $\dots$ & $\dots$ & $-2.780$ & $0.189$ & $\dots$ & $\dots$ & $-2.780$ & $0.189$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH & ($-177.4$,$29.4$,$136.3$) & ($1.2$,$4.0$,$2.6$) & ($1054.7$,$257.5$,$263.1$) & ($31.6$,$34.1$,$9.8$) & $-1.476$ & $0.007$ & $0.688$ & $0.103$ & $15.611$ & $0.246$ & $11.203$ & $0.750$ & $0.915$ & $0.013$\\
J042433.28$-$742350.2 & 4628546002744003968 & 493391984 & 04243328$-$7423503 & 04:24:33.28 & $-$74:23:50.2 & $\dots$ & $\dots$ & $0.082$ & $13.473$ & $0.947$ & $11.514$ & $0.625$ & $13.160$ & $1.256$ & $13.481$ & $11.545$ & $\dots$ & $\dots$ & $\dots$ & $37.5$ & $0.7$ & $\dots$ & $\dots$ & $\dots$ & $0.1353$ & $0.0103$ & $7.3890$ & $0.5601$ & $6.1982$ & $0.3941$ & $0.0636$ & $5.6649$ & $0.3838$ & $0.0678$ & $2.4598$ & $0.0130$ & $3.2631$ & $0.0126$ & $-0.0520$ & $4830$ & $64$ & $\dots$ & $\dots$ & $4830$ & $64$ & $\dots$ & $\dots$ & $-2.400$ & $0.180$ & $\dots$ & $\dots$ & $-2.400$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH & ($-29.3$,$195.2$,$-1.1$) & ($0.4$,$0.6$,$0.6$) & ($24.5$,$1598.4$,$180.8$) & ($0.6$,$7.7$,$5.0$) & $-1.565$ & $0.004$ & $6.850$ & $0.057$ & $9.162$ & $0.052$ & $3.530$ & $0.067$ & $0.144$ & $0.002$\\
J042701.80$-$325540.6 & 4871942963342625408 & 19182120 & 04270181$-$3255408 & 04:27:01.80 & $-$32:55:40.6 & $\dots$ & $\dots$ & $0.021$ & $12.277$ & $0.888$ & $10.658$ & $0.602$ & $12.072$ & $1.120$ & $12.334$ & $10.615$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $103.3$ & $15.9$ & $10.0$ & $1.0417$ & $0.0119$ & $0.9600$ & $0.0109$ & $0.9366$ & $0.0104$ & $0.0111$ & $0.9451$ & $0.0094$ & $0.0099$ & $5.6442$ & $0.0107$ & $19.5882$ & $0.0144$ & $-0.1831$ & $4899$ & $60$ & $\dots$ & $\dots$ & $4899$ & $60$ & $\dots$ & $\dots$ & $-1.170$ & $0.125$ & $\dots$ & $\dots$ & $-1.170$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($101.5$,$226.5$,$-36.7$) & ($7.5$,$9.0$,$11.2$) & ($152.3$,$1964.5$,$21.9$) & ($21.1$,$78.3$,$7.5$) & $-1.480$ & $0.009$ & $6.430$ & $0.369$ & $12.366$ & $0.062$ & $1.355$ & $0.275$ & $0.316$ & $0.026$\\
J042713.13$-$881525.1 & 4611942586890932096 & 490439143 & 04271297$-$8815250 & 04:27:13.13 & $-$88:15:25.1 & $\dots$ & $\dots$ & $0.114$ & $13.279$ & $0.910$ & $11.277$ & $0.668$ & $12.943$ & $1.270$ & $13.270$ & $11.312$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $287.4$ & $1.6$ & $10.0$ & $0.1877$ & $0.0135$ & $5.3265$ & $0.3825$ & $4.6786$ & $0.2951$ & $0.0631$ & $4.7429$ & $0.3276$ & $0.0691$ & $7.1225$ & $0.0166$ & $3.3674$ & $0.0161$ & $0.0235$ & $4874$ & $57$ & $\dots$ & $\dots$ & $4874$ & $57$ & $\dots$ & $\dots$ & $-2.200$ & $0.128$ & $\dots$ & $\dots$ & $-2.200$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($20.4$,$-87.3$,$-49.0$) & ($4.1$,$1.5$,$1.7$) & ($257.4$,$-615.4$,$121.5$) & ($4.9$,$10.4$,$1.6$) & $-1.804$ & $0.003$ & $1.803$ & $0.052$ & $7.635$ & $0.099$ & $2.864$ & $0.027$ & $0.618$ & $0.011$\\
J042757.16$-$683633.2 & 4656078834758593280 & 497153192 & 04275720$-$6836333 & 04:27:57.16 & $-$68:36:33.2 & $\dots$ & $\dots$ & $0.066$ & $13.900$ & $0.994$ & $11.912$ & $0.689$ & $13.608$ & $1.317$ & $13.958$ & $11.923$ & $\dots$ & $\dots$ & $\dots$ & $17.8$ & $0.6$ & $\dots$ & $\dots$ & $\dots$ & $2.9175$ & $0.0119$ & $0.3428$ & $0.0014$ & $0.3397$ & $0.0014$ & $0.0040$ & $0.3393$ & $0.0014$ & $0.0040$ & $-1.5220$ & $0.0140$ & $8.5816$ & $0.0157$ & $-0.1908$ & $4561$ & $70$ & $\dots$ & $\dots$ & $4561$ & $70$ & $\dots$ & $\dots$ & $-1.890$ & $0.204$ & $\dots$ & $\dots$ & $-1.890$ & $0.204$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH & ($-9.1$,$239.2$,$-9.9$) & ($0.1$,$0.5$,$0.4$) & ($2.1$,$1962.4$,$2.3$) & ($0.1$,$4.0$,$0.1$) & $-1.544$ & $0.001$ & $8.117$ & $0.006$ & $8.781$ & $0.029$ & $0.273$ & $0.003$ & $0.039$ & $0.001$\\
J042801.87$-$463250.9 & 4789247834824119936 & 502650264 & 04280188$-$4632508 & 04:28:01.87 & $-$46:32:50.9 & $\dots$ & $\dots$ & $0.012$ & $13.153$ & $1.086$ & $11.063$ & $0.724$ & $12.768$ & $1.352$ & $13.134$ & $11.043$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $6.8$ & $12.7$ & $5.0$ & $4.4702$ & $0.0111$ & $0.2237$ & $0.0006$ & $0.2224$ & $0.0005$ & $0.0025$ & $0.2232$ & $0.0006$ & $0.0026$ & $-1.7051$ & $0.0126$ & $-11.8102$ & $0.0140$ & $-0.1040$ & $4406$ & $68$ & $\dots$ & $\dots$ & $4406$ & $68$ & $\dots$ & $\dots$ & $-0.826$ & $0.133$ & $\dots$ & $\dots$ & $-0.826$ & $0.133$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($-26.3$,$242.3$,$2.1$) & ($2.9$,$8.7$,$8.7$) & ($14.0$,$2010.7$,$1.4$) & ($8.2$,$72.0$,$0.9$) & $-1.528$ & $0.022$ & $7.878$ & $0.137$ & $9.556$ & $0.596$ & $0.220$ & $0.072$ & $0.095$ & $0.023$\\
J042947.12$-$443356.5 & 4791140510948964864 & 502874289 & 04294710$-$4433566 & 04:29:47.12 & $-$44:33:56.5 & $\dots$ & $\dots$ & $0.012$ & $13.318$ & $0.840$ & $11.712$ & $0.601$ & $13.086$ & $1.089$ & $13.335$ & $11.665$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $128.5$ & $1.9$ & $5.0$ & $0.2612$ & $0.0101$ & $3.8286$ & $0.1487$ & $3.4820$ & $0.1230$ & $0.0353$ & $3.4389$ & $0.1396$ & $0.0406$ & $6.5772$ & $0.0105$ & $-1.0677$ & $0.0140$ & $-0.0247$ & $4947$ & $55$ & $\dots$ & $\dots$ & $4947$ & $55$ & $\dots$ & $\dots$ & $-1.690$ & $0.117$ & $\dots$ & $\dots$ & $-1.690$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($12.2$,$94.1$,$-1.0$) & ($0.8$,$1.4$,$1.6$) & ($351.6$,$887.4$,$71.1$) & ($6.5$,$12.1$,$1.1$) & $-1.678$ & $0.001$ & $2.643$ & $0.043$ & $9.763$ & $0.028$ & $2.464$ & $0.011$ & $0.574$ & $0.006$\\
J043038.83$-$610811.2 & 4677495813735993856 & 500802157 & 04303884$-$6108114 & 04:30:38.83 & $-$61:08:11.2 & $\dots$ & $\dots$ & $0.016$ & $13.356$ & $0.940$ & $11.494$ & $0.710$ & $13.200$ & $1.234$ & $13.511$ & $11.610$ & $\dots$ & $\dots$ & $\dots$ & $16.4$ & $0.5$ & $\dots$ & $\dots$ & $\dots$ & $4.5382$ & $0.2372$ & $0.2204$ & $0.0115$ & $0.2191$ & $0.0114$ & $0.0520$ & $0.2210$ & $0.0107$ & $0.0485$ & $-3.4337$ & $0.4103$ & $20.3524$ & $0.3178$ & $-0.1326$ & $4617$ & $67$ & $\dots$ & $\dots$ & $4617$ & $67$ & $\dots$ & $\dots$ & $-1.252$ & $0.124$ & $\dots$ & $\dots$ & $-1.252$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH & ($3.3$,$244.2$,$-11.1$) & ($0.4$,$0.5$,$0.5$) & ($3.6$,$2013.7$,$1.6$) & ($0.3$,$4.2$,$0.1$) & $-1.530$ & $0.001$ & $8.237$ & $0.002$ & $9.112$ & $0.040$ & $0.235$ & $0.007$ & $0.050$ & $0.002$\\
J043056.05$-$303010.9 & 4872821580509684864 & 19236481 & 04305603$-$3030109 & 04:30:56.05 & $-$30:30:10.9 & $\dots$ & $\dots$ & $0.020$ & $13.309$ & $0.815$ & $11.753$ & $0.570$ & $13.100$ & $1.039$ & $13.329$ & $11.740$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $227.6$ & $3.2$ & $9.0$ & $0.3471$ & $0.0104$ & $2.8811$ & $0.0862$ & $2.6803$ & $0.0746$ & $0.0278$ & $2.6154$ & $0.0808$ & $0.0309$ & $18.6908$ & $0.0101$ & $4.0857$ & $0.0120$ & $-0.3696$ & $5079$ & $56$ & $\dots$ & $\dots$ & $5079$ & $56$ & $\dots$ & $\dots$ & $-1.640$ & $0.122$ & $\dots$ & $\dots$ & $-1.640$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($202.0$,$32.7$,$32.3$) & ($2.0$,$1.7$,$2.6$) & ($998.1$,$314.7$,$161.0$) & ($20.9$,$15.9$,$12.3$) & $-1.511$ & $0.004$ & $0.786$ & $0.067$ & $14.509$ & $0.125$ & $7.100$ & $0.833$ & $0.897$ & $0.009$\\
J043228.43$-$254448.7 & 4892850490479845120 & 19474868 & 04322842$-$2544487 & 04:32:28.43 & $-$25:44:48.7 & $\dots$ & $\dots$ & $0.031$ & $13.148$ & $0.817$ & $11.438$ & $0.597$ & $12.896$ & $1.112$ & $13.154$ & $11.449$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $373.2$ & $1.0$ & $19.0$ & $0.2456$ & $0.0123$ & $4.0711$ & $0.2039$ & $3.6814$ & $0.1668$ & $0.0453$ & $3.6762$ & $0.1270$ & $0.0346$ & $6.4479$ & $0.0099$ & $-0.9056$ & $0.0127$ & $-0.2973$ & $4951$ & $54$ & $\dots$ & $\dots$ & $4951$ & $54$ & $\dots$ & $\dots$ & $-1.630$ & $0.103$ & $\dots$ & $\dots$ & $-1.630$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($209.9$,$12.2$,$-156.6$) & ($0.7$,$0.6$,$1.0$) & ($1249.6$,$127.9$,$711.8$) & ($11.1$,$6.2$,$15.3$) & $-1.330$ & $0.002$ & $0.673$ & $0.244$ & $21.001$ & $0.140$ & $19.571$ & $0.198$ & $0.938$ & $0.022$\\
J043524.06$-$050007.5 & 3201066789594771200 & 24873509 & 04352405$-$0500074 & 04:35:24.06 & $-$05:00:07.5 & $\dots$ & $\dots$ & $0.056$ & $13.171$ & $1.019$ & $11.156$ & $0.719$ & $12.861$ & $1.355$ & $13.229$ & $11.132$ & $\dots$ & $\dots$ & $\dots$ & $2.2$ & $0.5$ & $16.2$ & $11.0$ & $14.0$ & $4.5156$ & $0.0168$ & $0.2215$ & $0.0008$ & $0.2202$ & $0.0008$ & $0.0037$ & $0.2204$ & $0.0009$ & $0.0039$ & $17.4328$ & $0.0209$ & $-9.1730$ & $0.0168$ & $-0.3743$ & $4481$ & $66$ & $\dots$ & $\dots$ & $4481$ & $66$ & $\dots$ & $\dots$ & $-1.240$ & $0.134$ & $\dots$ & $\dots$ & $-1.240$ & $0.134$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH & ($-0.5$,$227.5$,$8.0$) & ($8.7$,$3.3$,$5.9$) & ($2.0$,$1916.4$,$1.2$) & ($1.9$,$27.4$,$0.8$) & $-1.558$ & $0.008$ & $7.952$ & $0.189$ & $8.532$ & $0.148$ & $0.185$ & $0.063$ & $0.035$ & $0.015$\\
J043616.16$-$290330.7 & 4879062133630351488 & 19394725 & 04361617$-$2903306 & 04:36:16.16 & $-$29:03:30.7 & $\dots$ & $\dots$ & $0.023$ & $13.660$ & $1.003$ & $11.680$ & $0.629$ & $13.331$ & $1.298$ & $13.671$ & $11.668$ & $\dots$ & $\dots$ & $\dots$ & $13.9$ & $3.1$ & $\dots$ & $\dots$ & $\dots$ & $3.1343$ & $0.1063$ & $0.3191$ & $0.0108$ & $0.3164$ & $0.0106$ & $0.0336$ & $0.3079$ & $0.0078$ & $0.0254$ & $-3.2762$ & $0.1088$ & $-1.8162$ & $0.1162$ & $-0.1906$ & $4526$ & $66$ & $\dots$ & $\dots$ & $4526$ & $66$ & $\dots$ & $\dots$ & $-0.942$ & $0.124$ & $\dots$ & $\dots$ & $-0.942$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & RAVE & ($-12.9$,$244.1$,$-5.8$) & ($1.6$,$1.8$,$2.0$) & ($5.8$,$2051.9$,$1.7$) & ($1.7$,$14.8$,$0.2$) & $-1.519$ & $0.004$ & $8.297$ & $0.012$ & $9.411$ & $0.155$ & $0.245$ & $0.012$ & $0.063$ & $0.009$\\
J043636.11$-$174723.7 & 3171136944919260928 & 22738736 & 04363611$-$1747238 & 04:36:36.11 & $-$17:47:23.7 & $\dots$ & $\dots$ & $0.036$ & $13.296$ & $1.041$ & $11.023$ & $0.736$ & $12.870$ & $1.410$ & $13.265$ & $11.079$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $22.0$ & $1.6$ & $10.0$ & $6.2334$ & $0.0449$ & $0.1604$ & $0.0012$ & $0.1598$ & $0.0011$ & $0.0072$ & $0.1601$ & $0.0011$ & $0.0069$ & $-8.4617$ & $0.0392$ & $1.7915$ & $0.0397$ & $-0.2913$ & $4357$ & $67$ & $\dots$ & $\dots$ & $4357$ & $67$ & $\dots$ & $\dots$ & $-0.843$ & $0.133$ & $\dots$ & $\dots$ & $-0.843$ & $0.133$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($0.3$,$245.5$,$-10.5$) & ($1.1$,$0.7$,$1.0$) & ($4.4$,$2051.1$,$1.1$) & ($0.5$,$6.2$,$0.2$) & $-1.520$ & $0.002$ & $8.353$ & $0.001$ & $9.323$ & $0.057$ & $0.195$ & $0.013$ & $0.055$ & $0.003$\\
J044117.84$-$494021.0 & 4784885080061211392 & 502573601 & 04411784$-$4940210 & 04:41:17.84 & $-$49:40:21.0 & $\dots$ & $\dots$ & $0.011$ & $13.052$ & $0.906$ & $11.270$ & $0.576$ & $12.795$ & $1.167$ & $13.076$ & $11.283$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $156.9$ & $0.6$ & $12.0$ & $0.1801$ & $0.0114$ & $5.5535$ & $0.3506$ & $4.8528$ & $0.2677$ & $0.0552$ & $5.1599$ & $0.2328$ & $0.0451$ & $3.7300$ & $0.0139$ & $-3.3427$ & $0.0156$ & $-0.1849$ & $4782$ & $53$ & $\dots$ & $\dots$ & $4782$ & $53$ & $\dots$ & $\dots$ & $-1.610$ & $0.104$ & $\dots$ & $\dots$ & $-1.610$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($-58.5$,$34.0$,$-20.0$) & ($0.6$,$1.6$,$1.1$) & ($666.6$,$338.3$,$151.1$) & ($11.3$,$14.5$,$1.2$) & $-1.652$ & $0.002$ & $0.855$ & $0.043$ & $10.833$ & $0.052$ & $5.052$ & $0.054$ & $0.854$ & $0.007$\\
J044153.41$-$712549.3 & 4653271167403606272 & 494167449 & 04415339$-$7125495 & 04:41:53.41 & $-$71:25:49.3 & $\dots$ & $\dots$ & $0.117$ & $13.840$ & $0.783$ & $12.224$ & $0.498$ & $13.633$ & $1.069$ & $13.874$ & $12.236$ & $\dots$ & $\dots$ & $\dots$ & $46.7$ & $0.7$ & $\dots$ & $\dots$ & $\dots$ & $0.6123$ & $0.0130$ & $1.6331$ & $0.0346$ & $1.5666$ & $0.0319$ & $0.0203$ & $1.5433$ & $0.0320$ & $0.0207$ & $9.1600$ & $0.0178$ & $15.9665$ & $0.0147$ & $-0.0541$ & $5311$ & $64$ & $\dots$ & $\dots$ & $5311$ & $64$ & $\dots$ & $\dots$ & $-1.560$ & $0.172$ & $\dots$ & $\dots$ & $-1.560$ & $0.172$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH & ($81.0$,$186.5$,$-5.3$) & ($0.6$,$0.6$,$0.5$) & ($110.3$,$1500.8$,$20.3$) & ($1.4$,$4.9$,$0.2$) & $-1.624$ & $0.001$ & $4.989$ & $0.023$ & $9.353$ & $0.020$ & $1.036$ & $0.008$ & $0.304$ & $0.002$\\
J044323.44$-$732554.9 & 4652491476218090112 & 493384585 & 04432338$-$7325545 & 04:43:23.44 & $-$73:25:54.9 & $\dots$ & $\dots$ & $0.086$ & $13.219$ & $0.861$ & $11.467$ & $0.616$ & $12.977$ & $1.142$ & $13.248$ & $11.495$ & $\dots$ & $\dots$ & $\dots$ & $-4.8$ & $0.6$ & $\dots$ & $\dots$ & $\dots$ & $4.0437$ & $0.0207$ & $0.2473$ & $0.0013$ & $0.2457$ & $0.0013$ & $0.0051$ & $0.2464$ & $0.0015$ & $0.0060$ & $20.1067$ & $0.0268$ & $-29.6752$ & $0.0249$ & $0.0822$ & $5041$ & $66$ & $\dots$ & $\dots$ & $5041$ & $66$ & $\dots$ & $\dots$ & $-0.913$ & $0.123$ & $\dots$ & $\dots$ & $-0.913$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH & ($-43.1$,$240.3$,$39.0$) & ($0.1$,$0.5$,$0.3$) & ($27.8$,$1969.8$,$13.1$) & ($0.2$,$3.9$,$0.2$) & $-1.527$ & $0.001$ & $7.475$ & $0.014$ & $9.914$ & $0.026$ & $0.814$ & $0.011$ & $0.140$ & $0.000$\\
J044625.39$-$235938.0 & 4894227903671766272 & 22504693 & 04462539$-$2359379 & 04:46:25.39 & $-$23:59:38.0 & $\dots$ & $\dots$ & $0.028$ & $13.259$ & $0.739$ & $11.718$ & $0.539$ & $13.046$ & $0.999$ & $13.259$ & $11.734$ & $\dots$ & $\dots$ & $\dots$ & $88.7$ & $0.9$ & $\dots$ & $\dots$ & $\dots$ & $0.3695$ & $0.0114$ & $2.7065$ & $0.0838$ & $2.5286$ & $0.0731$ & $0.0289$ & $2.5023$ & $0.1427$ & $0.0570$ & $2.4254$ & $0.0080$ & $-16.4786$ & $0.0113$ & $-0.2808$ & $5205$ & $60$ & $\dots$ & $\dots$ & $5205$ & $60$ & $\dots$ & $\dots$ & $-1.900$ & $0.141$ & $\dots$ & $\dots$ & $-1.900$ & $0.141$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH & ($-120.1$,$52.0$,$-70.1$) & ($2.3$,$2.7$,$0.6$) & ($574.6$,$511.6$,$256.0$) & ($14.5$,$25.0$,$10.9$) & $-1.607$ & $0.003$ & $1.731$ & $0.016$ & $11.494$ & $0.090$ & $7.357$ & $0.595$ & $0.738$ & $0.003$\\
J044938.90$-$622533.5 & 4665465850858120320 & 497622117 & 04493890$-$6225336 & 04:49:38.90 & $-$62:25:33.5 & $\dots$ & $\dots$ & $0.027$ & $13.882$ & $0.790$ & $12.277$ & $0.575$ & $13.659$ & $1.049$ & $13.892$ & $12.288$ & $\dots$ & $\dots$ & $\dots$ & $215.7$ & $0.5$ & $\dots$ & $\dots$ & $\dots$ & $0.0948$ & $0.0117$ & $10.5509$ & $1.3072$ & $8.2796$ & $0.8050$ & $0.0972$ & $7.7510$ & $0.6282$ & $0.0811$ & $3.3780$ & $0.0128$ & $8.1842$ & $0.0142$ & $-0.0374$ & $5084$ & $55$ & $\dots$ & $\dots$ & $5084$ & $55$ & $\dots$ & $\dots$ & $-1.810$ & $0.110$ & $\dots$ & $\dots$ & $-1.810$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH & ($223.9$,$223.0$,$-84.9$) & ($4.0$,$6.5$,$1.0$) & ($1421.2$,$2274.2$,$303.0$) & ($115.1$,$85.5$,$19.2$) & $-1.100$ & $0.028$ & $6.022$ & $0.167$ & $32.658$ & $2.098$ & $14.694$ & $1.160$ & $0.688$ & $0.011$\\
J045007.03$-$580429.6 & 4774435699507371136 & 500787276 & 04500703$-$5804296 & 04:50:07.03 & $-$58:04:29.6 & $\dots$ & $\dots$ & $0.014$ & $13.504$ & $0.819$ & $11.798$ & $0.596$ & $13.259$ & $1.124$ & $13.522$ & $11.797$ & $\dots$ & $\dots$ & $\dots$ & $-10.3$ & $0.5$ & $\dots$ & $\dots$ & $\dots$ & $0.8235$ & $0.0195$ & $1.2143$ & $0.0287$ & $1.1772$ & $0.0270$ & $0.0229$ & $1.1654$ & $0.0302$ & $0.0259$ & $2.9176$ & $0.0259$ & $3.9108$ & $0.0278$ & $-0.0735$ & $4872$ & $57$ & $\dots$ & $\dots$ & $4872$ & $57$ & $\dots$ & $\dots$ & $-1.300$ & $0.135$ & $\dots$ & $\dots$ & $-1.300$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH & ($-14.6$,$252.3$,$23.1$) & ($0.2$,$0.4$,$0.4$) & ($17.3$,$2105.3$,$19.3$) & ($0.6$,$3.6$,$0.3$) & $-1.493$ & $0.001$ & $8.275$ & $0.002$ & $10.273$ & $0.039$ & $1.042$ & $0.011$ & $0.108$ & $0.002$\\
J045226.13$-$634531.3 & 4664724745665228800 & 497574521 & 04522615$-$6345315 & 04:52:26.13 & $-$63:45:31.3 & $\dots$ & $\dots$ & $0.029$ & $13.381$ & $0.940$ & $11.563$ & $0.612$ & $13.183$ & $1.213$ & $13.485$ & $11.619$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-12.3$ & $6.2$ & $17.0$ & $4.4550$ & $0.0108$ & $0.2245$ & $0.0005$ & $0.2232$ & $0.0005$ & $0.0024$ & $0.2230$ & $0.0006$ & $0.0028$ & $-9.4319$ & $0.0126$ & $11.9970$ & $0.0144$ & $-0.1867$ & $4693$ & $68$ & $\dots$ & $\dots$ & $4693$ & $68$ & $\dots$ & $\dots$ & $-1.314$ & $0.162$ & $\dots$ & $\dots$ & $-1.314$ & $0.162$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($-5.8$,$267.3$,$4.4$) & ($0.2$,$4.9$,$3.7$) & ($35.3$,$2202.2$,$0.9$) & ($10.6$,$40.3$,$0.3$) & $-1.472$ & $0.013$ & $8.231$ & $0.002$ & $11.112$ & $0.475$ & $0.195$ & $0.036$ & $0.148$ & $0.021$\\
J045238.25$-$253743.5 & 4881775625249344640 & 19618217 & 04523824$-$2537435 & 04:52:38.25 & $-$25:37:43.5 & $\dots$ & $\dots$ & $0.035$ & $13.259$ & $0.816$ & $11.644$ & $0.612$ & $13.171$ & $1.077$ & $13.414$ & $11.765$ & $\dots$ & $\dots$ & $\dots$ & $35.7$ & $0.6$ & $\dots$ & $\dots$ & $\dots$ & $2.4307$ & $0.1563$ & $0.4114$ & $0.0265$ & $0.4070$ & $0.0259$ & $0.0636$ & $0.3943$ & $0.0261$ & $0.0661$ & $15.4922$ & $0.1392$ & $5.5351$ & $0.1508$ & $-0.1247$ & $5020$ & $66$ & $\dots$ & $\dots$ & $5020$ & $66$ & $\dots$ & $\dots$ & $-1.266$ & $0.126$ & $\dots$ & $\dots$ & $-1.266$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH & ($17.4$,$218.6$,$11.5$) & ($0.4$,$0.5$,$0.6$) & ($8.4$,$1853.4$,$3.1$) & ($0.4$,$3.5$,$0.2$) & $-1.572$ & $0.001$ & $7.380$ & $0.027$ & $8.658$ & $0.009$ & $0.318$ & $0.010$ & $0.080$ & $0.002$\\
J045425.39$-$445250.0 & 4811207319710853504 & 502683972 & 04542538$-$4452501 & 04:54:25.39 & $-$44:52:50.0 & $\dots$ & $\dots$ & $0.009$ & $13.094$ & $1.107$ & $11.001$ & $0.718$ & $12.699$ & $1.394$ & $13.086$ & $10.926$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $80.6$ & $0.9$ & $11.0$ & $0.0504$ & $0.0115$ & $19.8491$ & $4.5173$ & $13.0924$ & $1.9653$ & $0.1501$ & $15.4751$ & $3.6760$ & $0.2375$ & $3.8327$ & $0.0135$ & $0.2523$ & $0.0143$ & $-0.0840$ & $4485$ & $57$ & $\dots$ & $\dots$ & $4485$ & $57$ & $\dots$ & $\dots$ & $-3.150$ & $0.122$ & $\dots$ & $\dots$ & $-3.150$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($57.4$,$71.1$,$200.7$) & ($10.1$,$3.6$,$15.1$) & ($122.5$,$1275.9$,$3222.7$) & ($19.7$,$22.3$,$546.4$) & $-1.090$ & $0.056$ & $17.158$ & $2.115$ & $25.475$ & $3.087$ & $24.371$ & $3.227$ & $0.195$ & $0.012$\\
J045910.54$-$470352.5 & 4786173192293051520 & 501940732 & 04591054$-$4703526 & 04:59:10.54 & $-$47:03:52.5 & $\dots$ & $\dots$ & $0.014$ & $13.154$ & $1.004$ & $11.269$ & $0.681$ & $12.857$ & $1.253$ & $13.177$ & $11.245$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56.4$ & $11.1$ & $7.0$ & $1.0712$ & $0.0128$ & $0.9335$ & $0.0111$ & $0.9114$ & $0.0106$ & $0.0116$ & $0.9282$ & $0.0104$ & $0.0112$ & $6.8890$ & $0.0140$ & $9.0408$ & $0.0167$ & $-0.0772$ & $4616$ & $55$ & $\dots$ & $\dots$ & $4616$ & $55$ & $\dots$ & $\dots$ & $-1.320$ & $0.108$ & $\dots$ & $\dots$ & $-1.320$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($28.9$,$204.4$,$-4.0$) & ($3.3$,$8.2$,$7.0$) & ($28.8$,$1735.5$,$9.4$) & ($12.1$,$69.6$,$0.7$) & $-1.595$ & $0.016$ & $6.542$ & $0.457$ & $8.796$ & $0.020$ & $0.612$ & $0.028$ & $0.148$ & $0.034$\\
J045914.59$-$033706.3 & 3213127225265022592 & 25243475 & 04591458$-$0337062 & 04:59:14.59 & $-$03:37:06.3 & $\dots$ & $\dots$ & $0.043$ & $11.673$ & $0.789$ & $10.070$ & $0.596$ & $11.499$ & $1.071$ & $11.740$ & $10.101$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $16.0$ & $7.6$ & $8.0$ & $3.7359$ & $0.0969$ & $0.2677$ & $0.0069$ & $0.2658$ & $0.0068$ & $0.0258$ & $0.2636$ & $0.0063$ & $0.0239$ & $3.7864$ & $0.1266$ & $-0.9899$ & $0.0871$ & $-0.6890$ & $5083$ & $69$ & $\dots$ & $\dots$ & $5083$ & $69$ & $\dots$ & $\dots$ & $-0.846$ & $0.125$ & $\dots$ & $\dots$ & $-0.846$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($-0.2$,$241.4$,$3.3$) & ($6.4$,$2.6$,$3.5$) & ($2.7$,$2044.3$,$0.7$) & ($1.6$,$22.2$,$0.2$) & $-1.523$ & $0.006$ & $8.428$ & $0.062$ & $9.163$ & $0.197$ & $0.144$ & $0.023$ & $0.042$ & $0.011$\\
J050753.93$-$515250.5 & 4771489455021566976 & 501552869 & 05075394$-$5152510 & 05:07:53.93 & $-$51:52:50.5 & $\dots$ & $\dots$ & $0.015$ & $13.293$ & $0.874$ & $11.734$ & $0.647$ & $13.061$ & $1.103$ & $13.316$ & $11.624$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-8.0$ & $11.7$ & $12.0$ & $3.4397$ & $0.0113$ & $0.2907$ & $0.0010$ & $0.2885$ & $0.0009$ & $0.0033$ & $0.2886$ & $0.0010$ & $0.0034$ & $-11.3387$ & $0.0145$ & $43.5759$ & $0.0146$ & $-0.1960$ & $4915$ & $67$ & $\dots$ & $\dots$ & $4915$ & $67$ & $\dots$ & $\dots$ & $-0.897$ & $0.132$ & $\dots$ & $\dots$ & $-0.897$ & $0.132$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($36.1$,$279.8$,$-1.6$) & ($2.0$,$8.9$,$6.8$) & ($92.1$,$2321.7$,$1.4$) & ($27.7$,$73.7$,$0.5$) & $-1.427$ & $0.024$ & $8.082$ & $0.063$ & $12.960$ & $0.904$ & $0.279$ & $0.052$ & $0.230$ & $0.029$\\
J051038.71$-$470902.9 & 4797982187694005760 & 501921170 & 05103871$-$4709029 & 05:10:38.71 & $-$47:09:02.9 & $\dots$ & $\dots$ & $0.009$ & $13.717$ & $0.798$ & $12.071$ & $0.600$ & $13.484$ & $1.075$ & $13.727$ & $12.082$ & $\dots$ & $\dots$ & $\dots$ & $205.3$ & $2.6$ & $\dots$ & $\dots$ & $\dots$ & $0.1061$ & $0.0110$ & $9.4241$ & $0.9796$ & $7.5694$ & $0.6319$ & $0.0835$ & $7.0731$ & $0.5688$ & $0.0804$ & $2.2266$ & $0.0125$ & $-1.1630$ & $0.0139$ & $-0.1863$ & $5003$ & $56$ & $\dots$ & $\dots$ & $5003$ & $56$ & $\dots$ & $\dots$ & $-2.320$ & $0.108$ & $\dots$ & $\dots$ & $-2.320$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH & ($-11.1$,$35.8$,$-53.1$) & ($1.6$,$2.1$,$2.1$) & ($693.0$,$411.0$,$270.7$) & ($19.1$,$22.4$,$7.3$) & $-1.579$ & $0.004$ & $1.247$ & $0.074$ & $12.399$ & $0.123$ & $8.388$ & $0.377$ & $0.817$ & $0.011$\\
J051233.53$-$071407.5 & 3207886785345267456 & 25830643 & 05123353$-$0714074 & 05:12:33.53 & $-$07:14:07.5 & $\dots$ & $\dots$ & $0.088$ & $13.422$ & $1.052$ & $11.292$ & $0.708$ & $13.051$ & $1.379$ & $13.431$ & $11.295$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $15.7$ & $3.6$ & $13.0$ & $3.4540$ & $0.0129$ & $0.2895$ & $0.0011$ & $0.2874$ & $0.0011$ & $0.0037$ & $0.2868$ & $0.0009$ & $0.0033$ & $1.9799$ & $0.0142$ & $-2.9590$ & $0.0104$ & $-0.3055$ & $4533$ & $67$ & $\dots$ & $\dots$ & $4533$ & $67$ & $\dots$ & $\dots$ & $-0.902$ & $0.134$ & $\dots$ & $\dots$ & $-0.902$ & $0.134$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($-4.2$,$239.7$,$1.2$) & ($2.9$,$1.5$,$1.5$) & ($1.6$,$2032.4$,$0.6$) & ($0.9$,$12.6$,$0.0$) & $-1.527$ & $0.004$ & $8.452$ & $0.022$ & $9.022$ & $0.140$ & $0.131$ & $0.005$ & $0.033$ & $0.009$\\
J051238.83$-$271819.1 & 2955685790328048384 & 20262372 & 05123883$-$2718192 & 05:12:38.83 & $-$27:18:19.1 & $\dots$ & $\dots$ & $0.020$ & $13.196$ & $0.963$ & $11.339$ & $0.592$ & $12.967$ & $1.217$ & $13.270$ & $11.397$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $140.9$ & $2.9$ & $12.0$ & $5.0356$ & $0.0635$ & $0.1986$ & $0.0025$ & $0.1976$ & $0.0025$ & $0.0125$ & $0.1977$ & $0.0027$ & $0.0138$ & $1.3485$ & $0.0615$ & $5.2544$ & $0.0658$ & $-0.2771$ & $4681$ & $66$ & $\dots$ & $\dots$ & $4681$ & $66$ & $\dots$ & $\dots$ & $-0.936$ & $0.123$ & $\dots$ & $\dots$ & $-0.936$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($67.9$,$163.4$,$-66.7$) & ($1.6$,$1.8$,$1.5$) & ($124.8$,$1365.6$,$49.9$) & ($5.0$,$14.7$,$2.8$) & $-1.643$ & $0.001$ & $4.534$ & $0.068$ & $9.156$ & $0.027$ & $1.791$ & $0.079$ & $0.338$ & $0.008$\\
J051412.14$-$034241.9 & 3213644064448605184 & 26661120 & 05141214$-$0342420 & 05:14:12.14 & $-$03:42:41.9 & $\dots$ & $\dots$ & $0.116$ & $13.175$ & $0.803$ & $11.422$ & $0.583$ & $12.936$ & $1.129$ & $13.201$ & $11.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $21.2$ & $16.9$ & $6.0$ & $2.8089$ & $0.2205$ & $0.3560$ & $0.0280$ & $0.3528$ & $0.0274$ & $0.0778$ & $0.3418$ & $0.0261$ & $0.0764$ & $4.5138$ & $0.1911$ & $1.6225$ & $0.1504$ & $-0.0912$ & $5163$ & $68$ & $\dots$ & $\dots$ & $5163$ & $68$ & $\dots$ & $\dots$ & $-1.158$ & $0.125$ & $\dots$ & $\dots$ & $-1.158$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($5.1$,$240.3$,$6.2$) & ($14.8$,$6.6$,$7.0$) & ($6.1$,$2053.2$,$1.3$) & ($6.5$,$56.2$,$0.9$) & $-1.519$ & $0.016$ & $8.330$ & $0.279$ & $9.388$ & $0.418$ & $0.209$ & $0.076$ & $0.060$ & $0.026$\\
J051620.88$-$042251.7 & 3213355240784299136 & 26658306 & 05162088$-$0422517 & 05:16:20.88 & $-$04:22:51.7 & $\dots$ & $\dots$ & $0.175$ & $13.821$ & $1.099$ & $11.447$ & $0.722$ & $13.320$ & $1.399$ & $13.710$ & $11.542$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $30.1$ & $3.7$ & $4.0$ & $2.0449$ & $0.0527$ & $0.4890$ & $0.0126$ & $0.4829$ & $0.0123$ & $0.0254$ & $0.4833$ & $0.0108$ & $0.0224$ & $1.0619$ & $0.0506$ & $-1.0599$ & $0.0381$ & $-0.2716$ & $4711$ & $67$ & $\dots$ & $\dots$ & $4711$ & $67$ & $\dots$ & $\dots$ & $-1.074$ & $0.124$ & $\dots$ & $\dots$ & $-1.074$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($7.5$,$235.7$,$-3.6$) & ($3.2$,$1.5$,$1.5$) & ($1.2$,$2040.4$,$1.3$) & ($0.5$,$12.7$,$0.1$) & $-1.524$ & $0.003$ & $8.527$ & $0.095$ & $9.025$ & $0.029$ & $0.207$ & $0.007$ & $0.028$ & $0.005$\\
J051638.44$-$581507.8 & 4763021463141336704 & 500436347 & 05163843$-$5815078 & 05:16:38.44 & $-$58:15:07.8 & $\dots$ & $\dots$ & $0.019$ & $13.848$ & $0.830$ & $12.171$ & $0.594$ & $13.593$ & $1.110$ & $13.850$ & $12.148$ & $\dots$ & $\dots$ & $\dots$ & $-21.6$ & $0.4$ & $\dots$ & $\dots$ & $\dots$ & $2.9421$ & $0.0497$ & $0.3399$ & $0.0057$ & $0.3369$ & $0.0056$ & $0.0168$ & $0.3364$ & $0.0052$ & $0.0154$ & $10.5338$ & $0.0740$ & $3.0611$ & $0.0692$ & $-0.0305$ & $4899$ & $66$ & $\dots$ & $\dots$ & $4899$ & $66$ & $\dots$ & $\dots$ & $-1.082$ & $0.122$ & $\dots$ & $\dots$ & $-1.082$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH & ($-14.0$,$258.9$,$33.2$) & ($0.1$,$0.3$,$0.2$) & ($24.8$,$2140.6$,$10.3$) & ($0.6$,$2.7$,$0.1$) & $-1.486$ & $0.001$ & $8.209$ & $0.001$ & $10.611$ & $0.031$ & $0.743$ & $0.008$ & $0.128$ & $0.001$\\
J051821.70$-$433902.6 & 4800595482017856640 & 18601252 & 05182169$-$4339026 & 05:18:21.70 & $-$43:39:02.6 & $\dots$ & $\dots$ & $0.018$ & $13.836$ & $0.958$ & $12.028$ & $0.621$ & $13.571$ & $1.174$ & $13.856$ & $12.051$ & $\dots$ & $\dots$ & $\dots$ & $325.3$ & $0.8$ & $\dots$ & $\dots$ & $\dots$ & $0.1034$ & $0.0109$ & $9.6742$ & $1.0187$ & $7.7299$ & $0.6504$ & $0.0841$ & $6.7179$ & $0.6838$ & $0.1018$ & $5.3400$ & $0.0129$ & $0.4109$ & $0.0122$ & $-0.1519$ & $4795$ & $54$ & $\dots$ & $\dots$ & $4795$ & $54$ & $\dots$ & $\dots$ & $-1.840$ & $0.108$ & $\dots$ & $\dots$ & $-1.840$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH & ($147.7$,$-31.0$,$-30.7$) & ($2.4$,$0.8$,$4.1$) & ($1102.6$,$-362.0$,$117.7$) & ($8.7$,$13.0$,$12.1$) & $-1.480$ & $0.009$ & $0.795$ & $0.054$ & $15.572$ & $0.229$ & $5.746$ & $0.371$ & $0.903$ & $0.005$\\
J051837.56$-$580311.7 & 4763215458223067136 & 500439150 & 05183755$-$5803118 & 05:18:37.56 & $-$58:03:11.7 & $\dots$ & $\dots$ & $0.021$ & $11.403$ & $1.079$ & $9.182$ & $0.764$ & $11.164$ & $1.374$ & $11.542$ & $9.414$ & $\dots$ & $\dots$ & $\dots$ & $-10.9$ & $10.0$ & $\dots$ & $\dots$ & $\dots$ & $3.1428$ & $0.0729$ & $0.3182$ & $0.0074$ & $0.3156$ & $0.0073$ & $0.0230$ & $0.3173$ & $0.0067$ & $0.0212$ & $3.9792$ & $0.1066$ & $-4.9951$ & $0.1212$ & $-0.1821$ & $4446$ & $89$ & $\dots$ & $\dots$ & $4446$ & $89$ & $\dots$ & $\dots$ & $-2.080$ & $0.228$ & $\dots$ & $\dots$ & $-2.080$ & $0.228$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & RAVE & ($-26.6$,$254.7$,$18.9$) & ($0.8$,$8.0$,$5.6$) & ($26.4$,$2106.2$,$4.0$) & ($12.3$,$66.0$,$1.6$) & $-1.497$ & $0.022$ & $8.023$ & $0.071$ & $10.421$ & $0.671$ & $0.426$ & $0.122$ & $0.129$ & $0.028$\\
J052140.86$-$170218.6 & 2982163576512508288 & 23768710 & 05214086$-$1702187 & 05:21:40.86 & $-$17:02:18.6 & $\dots$ & $\dots$ & $0.069$ & $13.346$ & $1.080$ & $11.199$ & $0.758$ & $12.907$ & $1.389$ & $13.292$ & $11.140$ & $\dots$ & $\dots$ & $\dots$ & $9.9$ & $5.4$ & $\dots$ & $\dots$ & $\dots$ & $5.4037$ & $0.0136$ & $0.1851$ & $0.0005$ & $0.1842$ & $0.0005$ & $0.0025$ & $0.1846$ & $0.0005$ & $0.0029$ & $-5.3854$ & $0.0129$ & $8.9147$ & $0.0129$ & $-0.0697$ & $4460$ & $67$ & $\dots$ & $\dots$ & $4460$ & $67$ & $\dots$ & $\dots$ & $-1.026$ & $0.161$ & $\dots$ & $\dots$ & $-1.026$ & $0.161$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & RAVE & ($-2.3$,$252.6$,$1.5$) & ($3.7$,$2.9$,$2.4$) & ($11.2$,$2116.4$,$0.3$) & ($3.6$,$24.5$,$0.1$) & $-1.502$ & $0.007$ & $8.370$ & $0.010$ & $9.940$ & $0.259$ & $0.105$ & $0.013$ & $0.086$ & $0.013$\\
J052142.75$-$503010.1 & 4772633118913394048 & 501602458 & 05214275$-$5030101 & 05:21:42.75 & $-$50:30:10.1 & $\dots$ & $\dots$ & $0.027$ & $13.927$ & $0.972$ & $11.999$ & $0.679$ & $13.696$ & $1.284$ & $14.030$ & $12.048$ & $\dots$ & $\dots$ & $\dots$ & $-1.2$ & $0.4$ & $\dots$ & $\dots$ & $\dots$ & $3.0922$ & $0.0270$ & $0.3234$ & $0.0028$ & $0.3207$ & $0.0028$ & $0.0087$ & $0.3201$ & $0.0025$ & $0.0079$ & $-5.8559$ & $0.0286$ & $-6.1660$ & $0.0406$ & $-0.0599$ & $4572$ & $66$ & $\dots$ & $\dots$ & $4572$ & $66$ & $\dots$ & $\dots$ & $-0.806$ & $0.139$ & $\dots$ & $\dots$ & $-0.806$ & $0.139$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH & ($-29.2$,$254.0$,$0.3$) & ($0.1$,$0.3$,$0.2$) & ($24.3$,$2111.0$,$1.2$) & ($0.4$,$2.5$,$0.0$) & $-1.498$ & $0.001$ & $8.034$ & $0.002$ & $10.385$ & $0.025$ & $0.215$ & $0.001$ & $0.128$ & $0.001$\\
J052310.17$-$123240.3 & 2988843521968583680 & 25606253 & 05231017$-$1232400 & 05:23:10.17 & $-$12:32:40.3 & $\dots$ & $\dots$ & $0.110$ & $13.701$ & $1.062$ & $11.577$ & $0.698$ & $13.335$ & $1.368$ & $13.710$ & $11.591$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $134.0$ & $2.1$ & $9.0$ & $4.5357$ & $0.2453$ & $0.2205$ & $0.0119$ & $0.2192$ & $0.0118$ & $0.0538$ & $0.2203$ & $0.0105$ & $0.0478$ & $-9.2792$ & $0.2296$ & $-25.8456$ & $0.2270$ & $-0.2051$ & $4603$ & $66$ & $\dots$ & $\dots$ & $4603$ & $66$ & $\dots$ & $\dots$ & $-1.002$ & $0.128$ & $\dots$ & $\dots$ & $-1.002$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($67.3$,$170.4$,$-68.2$) & ($1.6$,$1.1$,$0.9$) & ($109.9$,$1434.0$,$52.9$) & ($3.7$,$8.8$,$1.8$) & $-1.627$ & $0.001$ & $4.854$ & $0.048$ & $9.285$ & $0.033$ & $1.872$ & $0.055$ & $0.313$ & $0.006$\\
J052531.06$-$441042.7 & 4799662275821102976 & 18608072 & 05253103$-$4410436 & 05:25:31.06 & $-$44:10:42.7 & $\dots$ & $\dots$ & $0.030$ & $13.895$ & $1.108$ & $11.838$ & $0.734$ & $13.663$ & $1.372$ & $14.040$ & $11.915$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-19.6$ & $10.2$ & $5.0$ & $4.2354$ & $0.2700$ & $0.2361$ & $0.0151$ & $0.2347$ & $0.0149$ & $0.0634$ & $0.2387$ & $0.0156$ & $0.0654$ & $32.9525$ & $0.3074$ & $79.3159$ & $0.3673$ & $-0.1206$ & $4402$ & $66$ & $\dots$ & $\dots$ & $4402$ & $66$ & $\dots$ & $\dots$ & $-0.985$ & $0.127$ & $\dots$ & $\dots$ & $-0.985$ & $0.127$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($68.3$,$272.5$,$59.3$) & ($3.7$,$8.3$,$6.0$) & ($143.6$,$2267.6$,$34.7$) & ($26.9$,$69.3$,$7.1$) & $-1.411$ & $0.024$ & $7.628$ & $0.116$ & $13.932$ & $0.894$ & $1.956$ & $0.314$ & $0.291$ & $0.023$\\
J052612.05$-$373315.4 & 4821229471277120256 & 18930501 & 05261203$-$3733154 & 05:26:12.05 & $-$37:33:15.4 & $\dots$ & $\dots$ & $0.030$ & $13.275$ & $0.791$ & $11.601$ & $0.654$ & $13.001$ & $1.099$ & $13.254$ & $11.570$ & $\dots$ & $\dots$ & $\dots$ & $71.2$ & $0.5$ & $64.0$ & $2.7$ & $12.0$ & $2.5222$ & $0.0572$ & $0.3965$ & $0.0090$ & $0.3924$ & $0.0088$ & $0.0224$ & $0.3884$ & $0.0073$ & $0.0188$ & $9.9924$ & $0.0637$ & $2.1005$ & $0.0690$ & $-0.0462$ & $4969$ & $66$ & $\dots$ & $\dots$ & $4969$ & $66$ & $\dots$ & $\dots$ & $-0.938$ & $0.126$ & $\dots$ & $\dots$ & $-0.938$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH & ($12.5$,$194.6$,$-10.9$) & ($1.2$,$2.1$,$1.5$) & ($34.4$,$1636.6$,$2.4$) & ($3.5$,$17.4$,$0.3$) & $-1.627$ & $0.004$ & $6.017$ & $0.111$ & $8.454$ & $0.006$ & $0.274$ & $0.017$ & $0.168$ & $0.009$\\
J052755.89$-$065841.3 & 3016668312976730240 & 26754230 & 05275589$-$0658412 & 05:27:55.89 & $-$06:58:41.3 & $\dots$ & $\dots$ & $0.083$ & $13.641$ & $1.072$ & $11.483$ & $0.742$ & $13.199$ & $1.364$ & $13.572$ & $11.460$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-20.5$ & $19.5$ & $10.0$ & $2.8468$ & $0.0146$ & $0.3513$ & $0.0018$ & $0.3481$ & $0.0018$ & $0.0051$ & $0.3463$ & $0.0018$ & $0.0053$ & $0.8280$ & $0.0136$ & $-0.1397$ & $0.0113$ & $-0.0555$ & $4525$ & $71$ & $\dots$ & $\dots$ & $4525$ & $71$ & $\dots$ & $\dots$ & $-1.377$ & $0.170$ & $\dots$ & $\dots$ & $-1.377$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($-32.6$,$258.7$,$15.9$) & ($16.0$,$8.7$,$7.3$) & ($44.0$,$2206.6$,$2.8$) & ($34.9$,$74.5$,$1.9$) & $-1.468$ & $0.029$ & $8.236$ & $0.156$ & $11.271$ & $1.213$ & $0.370$ & $0.175$ & $0.152$ & $0.061$\\
J052758.14$-$032740.5 & 3210743694510889856 & 27120614 & 05275815$-$0327403 & 05:27:58.14 & $-$03:27:40.5 & $\dots$ & $\dots$ & $0.316$ & $13.504$ & $0.997$ & $11.243$ & $0.732$ & $13.110$ & $1.393$ & $13.497$ & $11.338$ & $\dots$ & $\dots$ & $\dots$ & $10.4$ & $7.3$ & $\dots$ & $\dots$ & $\dots$ & $0.7996$ & $0.0155$ & $1.2506$ & $0.0242$ & $1.2112$ & $0.0227$ & $0.0188$ & $1.1883$ & $0.0229$ & $0.0193$ & $0.7519$ & $0.0140$ & $-3.2112$ & $0.0106$ & $-0.0070$ & $5163$ & $56$ & $\dots$ & $\dots$ & $5163$ & $56$ & $\dots$ & $\dots$ & $-1.360$ & $0.104$ & $\dots$ & $\dots$ & $-1.360$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & LAMOST & ($-24.0$,$229.7$,$-0.8$) & ($6.1$,$2.6$,$2.5$) & ($9.1$,$2130.3$,$4.6$) & ($4.1$,$24.5$,$0.1$) & $-1.496$ & $0.007$ & $8.532$ & $0.038$ & $9.945$ & $0.292$ & $0.441$ & $0.008$ & $0.076$ & $0.017$\\
J052824.08$-$183030.2 & 2969725969699235968 & 23694936 & 05282407$-$1830302 & 05:28:24.08 & $-$18:30:30.2 & $\dots$ & $\dots$ & $0.047$ & $11.933$ & $0.972$ & $9.923$ & $0.735$ & $11.738$ & $1.329$ & $12.093$ & $10.038$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $10.6$ & $3.2$ & $7.0$ & $5.3711$ & $0.2182$ & $0.1862$ & $0.0076$ & $0.1853$ & $0.0075$ & $0.0404$ & $0.1912$ & $0.0060$ & $0.0312$ & $-0.6610$ & $0.1975$ & $-2.8040$ & $0.2259$ & $-0.1654$ & $4487$ & $69$ & $\dots$ & $\dots$ & $4487$ & $69$ & $\dots$ & $\dots$ & $-2.020$ & $0.147$ & $\dots$ & $\dots$ & $-2.020$ & $0.147$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($-9.2$,$243.1$,$1.2$) & ($2.3$,$2.0$,$1.5$) & ($4.1$,$2037.6$,$0.3$) & ($1.7$,$16.8$,$0.0$) & $-1.525$ & $0.005$ & $8.314$ & $0.020$ & $9.228$ & $0.185$ & $0.096$ & $0.006$ & $0.052$ & $0.011$\\
J052903.45$-$610544.6 & 4757975288886077184 & 500292742 & 05290344$-$6105446 & 05:29:03.45 & $-$61:05:44.6 & $\dots$ & $\dots$ & $0.043$ & $13.391$ & $1.018$ & $11.394$ & $0.701$ & $13.062$ & $1.299$ & $13.403$ & $11.397$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $148.5$ & $2.9$ & $9.0$ & $0.0848$ & $0.0092$ & $11.7986$ & $1.2801$ & $9.0289$ & $0.7496$ & $0.0830$ & $8.1819$ & $0.4420$ & $0.0540$ & $2.7861$ & $0.0124$ & $-1.3415$ & $0.0141$ & $0.1978$ & $4672$ & $62$ & $\dots$ & $\dots$ & $4672$ & $62$ & $\dots$ & $\dots$ & $-2.630$ & $0.168$ & $\dots$ & $\dots$ & $-2.630$ & $0.168$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($-85.4$,$11.3$,$20.8$) & ($1.7$,$2.6$,$2.2$) & ($947.1$,$122.4$,$142.3$) & ($19.3$,$27.6$,$1.1$) & $-1.580$ & $0.004$ & $0.250$ & $0.061$ & $13.067$ & $0.190$ & $5.486$ & $0.138$ & $0.962$ & $0.009$\\
J052931.74$-$433810.9 & 4805639770785151104 & 18623065 & 05293173$-$4338109 & 05:29:31.74 & $-$43:38:10.9 & $\dots$ & $\dots$ & $0.036$ & $13.249$ & $0.880$ & $11.549$ & $0.593$ & $13.019$ & $1.128$ & $13.284$ & $11.553$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $255.9$ & $4.7$ & $12.0$ & $0.2039$ & $0.0110$ & $4.9038$ & $0.2636$ & $4.3492$ & $0.2074$ & $0.0477$ & $4.4105$ & $0.2504$ & $0.0568$ & $4.5708$ & $0.0119$ & $-2.9944$ & $0.0132$ & $-0.0682$ & $4946$ & $56$ & $\dots$ & $\dots$ & $4946$ & $56$ & $\dots$ & $\dots$ & $-2.040$ & $0.117$ & $\dots$ & $\dots$ & $-2.040$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($17.3$,$-18.0$,$-56.5$) & ($2.6$,$3.2$,$2.8$) & ($735.6$,$-184.6$,$146.7$) & ($17.8$,$33.5$,$7.7$) & $-1.664$ & $0.003$ & $0.453$ & $0.091$ & $10.681$ & $0.053$ & $5.323$ & $0.086$ & $0.919$ & $0.015$\\
J053008.24$-$595709.6 & 4759628988733142272 & 500370370 & 05300827$-$5957098 & 05:30:08.24 & $-$59:57:09.6 & $\dots$ & $\dots$ & $0.030$ & $13.541$ & $0.867$ & $11.829$ & $0.588$ & $13.274$ & $1.088$ & $13.522$ & $11.855$ & $\dots$ & $\dots$ & $\dots$ & $-35.6$ & $1.7$ & $\dots$ & $\dots$ & $\dots$ & $2.7732$ & $0.0098$ & $0.3606$ & $0.0013$ & $0.3572$ & $0.0013$ & $0.0035$ & $0.3572$ & $0.0014$ & $0.0039$ & $-0.9787$ & $0.0129$ & $7.7542$ & $0.0125$ & $-0.1261$ & $4976$ & $68$ & $\dots$ & $\dots$ & $4976$ & $68$ & $\dots$ & $\dots$ & $-1.316$ & $0.138$ & $\dots$ & $\dots$ & $-1.316$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH & ($-8.9$,$281.8$,$24.9$) & ($0.1$,$1.4$,$0.9$) & ($78.0$,$2327.9$,$6.1$) & ($5.0$,$11.6$,$0.4$) & $-1.427$ & $0.004$ & $8.249$ & $0.000$ & $12.764$ & $0.165$ & $0.645$ & $0.031$ & $0.215$ & $0.006$\\
J053115.96$-$275103.0 & 2908286153291936256 & 20290012 & 05311597$-$2751029 & 05:31:15.96 & $-$27:51:03.0 & $\dots$ & $\dots$ & $0.022$ & $13.180$ & $0.947$ & $11.236$ & $0.696$ & $12.912$ & $1.287$ & $13.247$ & $11.261$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $21.1$ & $10.7$ & $15.0$ & $4.6326$ & $0.0757$ & $0.2159$ & $0.0035$ & $0.2147$ & $0.0035$ & $0.0163$ & $0.2144$ & $0.0032$ & $0.0149$ & $-9.7774$ & $0.0765$ & $4.3086$ & $0.0793$ & $-0.2118$ & $4515$ & $67$ & $\dots$ & $\dots$ & $4515$ & $67$ & $\dots$ & $\dots$ & $-1.680$ & $0.132$ & $\dots$ & $\dots$ & $-1.680$ & $0.132$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($-0.7$,$243.8$,$-10.2$) & ($6.1$,$7.4$,$5.3$) & ($5.3$,$2040.5$,$1.4$) & ($5.5$,$61.6$,$0.9$) & $-1.523$ & $0.017$ & $8.319$ & $0.107$ & $9.279$ & $0.532$ & $0.203$ & $0.060$ & $0.054$ & $0.026$\\
J053121.59$-$260024.2 & 2956798869754846720 & 23185049 & 05312159$-$2600237 & 05:31:21.59 & $-$26:00:24.2 & $\dots$ & $\dots$ & $0.027$ & $12.102$ & $0.882$ & $10.437$ & $0.646$ & $11.805$ & $1.112$ & $12.064$ & $10.358$ & $\dots$ & $\dots$ & $\dots$ & $-3.3$ & $0.3$ & $7.0$ & $2.4$ & $13.0$ & $5.8949$ & $0.0102$ & $0.1696$ & $0.0003$ & $0.1689$ & $0.0003$ & $0.0017$ & $0.1690$ & $0.0003$ & $0.0017$ & $-0.7907$ & $0.0087$ & $-41.7683$ & $0.0112$ & $-0.0248$ & $4917$ & $67$ & $\dots$ & $\dots$ & $4917$ & $67$ & $\dots$ & $\dots$ & $-1.096$ & $0.140$ & $\dots$ & $\dots$ & $-1.096$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH & ($-37.6$,$229.0$,$-5.8$) & ($1.3$,$1.5$,$1.1$) & ($18.2$,$1911.1$,$0.5$) & ($1.1$,$12.8$,$0.1$) & $-1.553$ & $0.004$ & $7.342$ & $0.027$ & $9.257$ & $0.093$ & $0.126$ & $0.011$ & $0.115$ & $0.003$\\
J053247.26$-$314424.6 & 2901984126301114368 & 20307567 & 05324735$-$3144242 & 05:32:47.26 & $-$31:44:24.6 & $\dots$ & $\dots$ & $0.024$ & $13.263$ & $0.947$ & $11.229$ & $0.633$ & $12.886$ & $1.283$ & $13.220$ & $11.239$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29.6$ & $1.9$ & $15.0$ & $5.3931$ & $0.0293$ & $0.1854$ & $0.0010$ & $0.1845$ & $0.0010$ & $0.0054$ & $0.1852$ & $0.0009$ & $0.0050$ & $-83.8000$ & $0.0304$ & $-32.4980$ & $0.0343$ & $-0.2804$ & $4544$ & $66$ & $\dots$ & $\dots$ & $4544$ & $66$ & $\dots$ & $\dots$ & $-1.163$ & $0.122$ & $\dots$ & $\dots$ & $-1.163$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($-29.3$,$256.7$,$-75.8$) & ($0.9$,$1.3$,$0.9$) & ($46.2$,$2141.2$,$59.2$) & ($3.2$,$11.1$,$1.8$) & $-1.461$ & $0.003$ & $7.898$ & $0.038$ & $11.753$ & $0.093$ & $2.068$ & $0.030$ & $0.196$ & $0.004$\\
J053251.75$-$124133.4 & 3009585495291663616 & 26077392 & 05325176$-$1241332 & 05:32:51.75 & $-$12:41:33.4 & $\dots$ & $\dots$ & $0.124$ & $12.750$ & $0.771$ & $11.162$ & $0.548$ & $12.550$ & $1.006$ & $12.767$ & $11.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $18.2$ & $10.8$ & $11.0$ & $1.0694$ & $0.0114$ & $0.9351$ & $0.0100$ & $0.9129$ & $0.0095$ & $0.0104$ & $0.9181$ & $0.0097$ & $0.0106$ & $-2.3988$ & $0.0106$ & $-16.2160$ & $0.0100$ & $-0.1179$ & $5519$ & $56$ & $\dots$ & $\dots$ & $5519$ & $56$ & $\dots$ & $\dots$ & $-0.870$ & $0.108$ & $\dots$ & $\dots$ & $-0.870$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($-56.1$,$198.0$,$-35.6$) & ($8.4$,$5.4$,$4.2$) & ($63.1$,$1772.4$,$19.2$) & ($5.9$,$48.1$,$3.7$) & $-1.564$ & $0.014$ & $6.303$ & $0.117$ & $9.834$ & $0.313$ & $1.016$ & $0.093$ & $0.219$ & $0.007$\\
J053504.12$-$341752.1 & 2900656848263249920 & 19982364 & 05350411$-$3417519 & 05:35:04.12 & $-$34:17:52.1 & $\dots$ & $\dots$ & $0.020$ & $11.828$ & $1.025$ & $9.796$ & $0.674$ & $11.512$ & $1.339$ & $11.872$ & $9.802$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28.7$ & $2.5$ & $14.0$ & $11.6243$ & $0.0119$ & $0.0860$ & $0.0001$ & $0.0858$ & $0.0001$ & $0.0010$ & $0.0859$ & $0.0001$ & $0.0011$ & $5.9761$ & $0.0141$ & $-22.6738$ & $0.0130$ & $0.0852$ & $4430$ & $66$ & $\dots$ & $\dots$ & $4430$ & $66$ & $\dots$ & $\dots$ & $-1.166$ & $0.131$ & $\dots$ & $\dots$ & $-1.166$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($-8.0$,$224.3$,$-7.0$) & ($1.1$,$1.8$,$1.2$) & ($2.7$,$1858.6$,$0.4$) & ($0.5$,$15.3$,$0.1$) & $-1.575$ & $0.004$ & $7.630$ & $0.095$ & $8.354$ & $0.029$ & $0.106$ & $0.016$ & $0.045$ & $0.005$\\
J053600.74$-$495152.9 & 4793874652769958912 & 501336727 & 05360071$-$4951531 & 05:36:00.74 & $-$49:51:52.9 & $\dots$ & $\dots$ & $0.035$ & $11.675$ & $0.968$ & $9.756$ & $0.714$ & $11.394$ & $1.251$ & $11.712$ & $9.784$ & $\dots$ & $\dots$ & $\dots$ & $62.7$ & $3.5$ & $\dots$ & $\dots$ & $\dots$ & $2.0542$ & $0.0130$ & $0.4868$ & $0.0031$ & $0.4807$ & $0.0030$ & $0.0063$ & $0.4831$ & $0.0029$ & $0.0060$ & $16.8677$ & $0.0169$ & $8.7393$ & $0.0194$ & $-0.2386$ & $4668$ & $64$ & $\dots$ & $\dots$ & $4668$ & $64$ & $\dots$ & $\dots$ & $-0.980$ & $0.138$ & $\dots$ & $\dots$ & $-0.980$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & RAVE & ($13.4$,$183.0$,$8.0$) & ($0.8$,$2.9$,$1.9$) & ($54.9$,$1528.3$,$2.7$) & ($6.0$,$24.1$,$0.3$) & $-1.652$ & $0.005$ & $5.397$ & $0.143$ & $8.392$ & $0.003$ & $0.296$ & $0.015$ & $0.217$ & $0.013$\\
J053608.71$-$441631.7 & 4805385783599015808 & 18687063 & 05360870$-$4416317 & 05:36:08.71 & $-$44:16:31.7 & $\dots$ & $\dots$ & $0.035$ & $13.810$ & $0.729$ & $12.201$ & $0.533$ & $13.575$ & $1.037$ & $13.803$ & $12.217$ & $\dots$ & $\dots$ & $\dots$ & $269.5$ & $0.7$ & $\dots$ & $\dots$ & $\dots$ & $0.2451$ & $0.0117$ & $4.0801$ & $0.1954$ & $3.6888$ & $0.1598$ & $0.0433$ & $3.6621$ & $0.1798$ & $0.0491$ & $7.6187$ & $0.0132$ & $-0.7527$ & $0.0174$ & $0.0527$ & $5146$ & $57$ & $\dots$ & $\dots$ & $5146$ & $57$ & $\dots$ & $\dots$ & $-2.100$ & $0.119$ & $\dots$ & $\dots$ & $-2.100$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH & ($68.7$,$-21.7$,$-21.5$) & ($0.5$,$1.0$,$1.6$) & ($773.6$,$-212.4$,$47.9$) & ($2.6$,$9.9$,$0.2$) & $-1.684$ & $0.002$ & $0.789$ & $0.016$ & $10.513$ & $0.035$ & $3.689$ & $0.059$ & $0.860$ & $0.002$\\
J054143.88$-$724640.4 & 4650825368207585664 & 491918815 & 05414392$-$7246399 & 05:41:43.88 & $-$72:46:40.4 & $\dots$ & $\dots$ & $0.079$ & $12.470$ & $0.657$ & $11.168$ & $0.481$ & $12.397$ & $0.954$ & $12.594$ & $11.139$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $209.1$ & $1.0$ & $11.0$ & $0.4658$ & $0.0119$ & $2.1467$ & $0.0551$ & $2.0332$ & $0.0494$ & $0.0243$ & $2.1019$ & $0.0461$ & $0.0219$ & $7.5287$ & $0.0131$ & $-22.7685$ & $0.0149$ & $0.0278$ & $5501$ & $212$ & $\dots$ & $\dots$ & $5501$ & $212$ & $\dots$ & $\dots$ & $-2.200$ & $0.737$ & $\dots$ & $\dots$ & $-2.200$ & $0.737$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($-286.5$,$11.3$,$-8.5$) & ($1.4$,$1.2$,$0.8$) & ($1488.7$,$90.3$,$54.3$) & ($16.5$,$9.4$,$0.8$) & $-1.418$ & $0.004$ & $0.175$ & $0.023$ & $18.045$ & $0.145$ & $6.599$ & $0.079$ & $0.981$ & $0.003$\\
J054211.42$-$210006.6 & 2964484632132537728 & 23511629 & 05421142$-$2100065 & 05:42:11.42 & $-$21:00:06.6 & $\dots$ & $\dots$ & $0.036$ & $13.098$ & $1.020$ & $11.157$ & $0.705$ & $12.779$ & $1.292$ & $13.117$ & $11.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $281.8$ & $0.7$ & $35.0$ & $0.1038$ & $0.0140$ & $9.6376$ & $1.3013$ & $7.7065$ & $0.8321$ & $0.1080$ & $8.0662$ & $0.9412$ & $0.1167$ & $7.3368$ & $0.0076$ & $-2.2937$ & $0.0135$ & $0.1463$ & $4638$ & $54$ & $\dots$ & $\dots$ & $4638$ & $54$ & $\dots$ & $\dots$ & $-2.280$ & $0.110$ & $\dots$ & $\dots$ & $-2.280$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($147.5$,$-90.6$,$113.1$) & ($1.3$,$6.1$,$7.1$) & ($417.0$,$-1343.6$,$1168.2$) & ($32.1$,$110.4$,$88.6$) & $-1.284$ & $0.023$ & $7.559$ & $0.836$ & $19.836$ & $0.650$ & $16.483$ & $0.582$ & $0.450$ & $0.031$\\
J054211.58$-$121759.2 & 3009096835389145856 & 26150434 & 05421157$-$1217592 & 05:42:11.58 & $-$12:17:59.2 & $\dots$ & $\dots$ & $0.137$ & $11.882$ & $1.039$ & $9.749$ & $0.745$ & $11.472$ & $1.294$ & $11.811$ & $9.814$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $81.9$ & $3.4$ & $9.0$ & $1.8143$ & $0.0189$ & $0.5512$ & $0.0057$ & $0.5434$ & $0.0056$ & $0.0103$ & $0.5451$ & $0.0049$ & $0.0090$ & $10.3552$ & $0.0161$ & $-2.2481$ & $0.0161$ & $-0.1021$ & $4852$ & $54$ & $\dots$ & $\dots$ & $4852$ & $54$ & $\dots$ & $\dots$ & $-1.250$ & $0.112$ & $\dots$ & $\dots$ & $-1.250$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($40.6$,$188.7$,$-1.4$) & ($2.8$,$1.9$,$1.3$) & ($62.9$,$1635.6$,$1.2$) & ($6.0$,$16.7$,$0.0$) & $-1.615$ & $0.002$ & $5.710$ & $0.113$ & $9.034$ & $0.036$ & $0.202$ & $0.003$ & $0.226$ & $0.011$\\
J054323.58$-$190405.4 & 2967195649847883392 & 23881802 & 05432357$-$1904054 & 05:43:23.58 & $-$19:04:05.4 & $\dots$ & $\dots$ & $0.045$ & $13.120$ & $1.057$ & $11.052$ & $0.711$ & $12.806$ & $1.380$ & $13.186$ & $11.048$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23.8$ & $5.9$ & $17.0$ & $6.0206$ & $0.0137$ & $0.1661$ & $0.0004$ & $0.1654$ & $0.0004$ & $0.0023$ & $0.1657$ & $0.0004$ & $0.0022$ & $11.0691$ & $0.0116$ & $-4.8897$ & $0.0131$ & $-0.1965$ & $4406$ & $67$ & $\dots$ & $\dots$ & $4406$ & $67$ & $\dots$ & $\dots$ & $-1.260$ & $0.128$ & $\dots$ & $\dots$ & $-1.260$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($-0.8$,$228.9$,$3.9$) & ($3.8$,$3.5$,$2.2$) & ($0.9$,$1913.8$,$0.3$) & ($0.9$,$29.2$,$0.1$) & $-1.560$ & $0.008$ & $8.024$ & $0.194$ & $8.412$ & $0.088$ & $0.089$ & $0.019$ & $0.024$ & $0.011$\\
J054326.25$-$805133.5 & 4621514694604151808 & 490827284 & 05432623$-$8051334 & 05:43:26.25 & $-$80:51:33.5 & $\dots$ & $\dots$ & $0.120$ & $13.570$ & $0.877$ & $11.624$ & $0.623$ & $13.258$ & $1.237$ & $13.570$ & $11.664$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $150.6$ & $2.2$ & $6.0$ & $0.1268$ & $0.0113$ & $7.8862$ & $0.7049$ & $6.5443$ & $0.4854$ & $0.0742$ & $6.1322$ & $0.3498$ & $0.0570$ & $10.6638$ & $0.0134$ & $-7.1240$ & $0.0145$ & $0.0528$ & $4979$ & $84$ & $\dots$ & $\dots$ & $4979$ & $84$ & $\dots$ & $\dots$ & $-2.480$ & $0.274$ & $\dots$ & $\dots$ & $-2.480$ & $0.274$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($-214.8$,$-148.0$,$243.9$) & ($0.7$,$5.9$,$5.1$) & ($1660.9$,$-1174.9$,$587.0$) & ($93.0$,$50.1$,$19.4$) & $-1.144$ & $0.023$ & $3.825$ & $0.143$ & $30.491$ & $1.515$ & $21.717$ & $1.093$ & $0.777$ & $0.003$\\
J054345.20$-$010901.0 & 3218198348985893760 & 27847167 & 05434520$-$0109010 & 05:43:45.20 & $-$01:09:01.0 & $\dots$ & $\dots$ & $0.421$ & $13.643$ & $0.873$ & $11.549$ & $0.692$ & $13.335$ & $1.298$ & $13.676$ & $11.671$ & $\dots$ & $\dots$ & $\dots$ & $28.9$ & $3.8$ & $\dots$ & $\dots$ & $\dots$ & $3.5004$ & $0.0146$ & $0.2857$ & $0.0012$ & $0.2836$ & $0.0012$ & $0.0041$ & $0.2826$ & $0.0011$ & $0.0037$ & $-2.2849$ & $0.0135$ & $-2.7742$ & $0.0117$ & $-0.1449$ & $5905$ & $77$ & $\dots$ & $\dots$ & $5905$ & $77$ & $\dots$ & $\dots$ & $-0.970$ & $0.147$ & $\dots$ & $\dots$ & $-0.970$ & $0.147$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & LAMOST & ($8.5$,$237.5$,$-4.7$) & ($3.2$,$1.5$,$1.0$) & ($1.7$,$2017.7$,$0.4$) & ($0.5$,$12.9$,$0.1$) & $-1.531$ & $0.003$ & $8.373$ & $0.085$ & $8.972$ & $0.033$ & $0.105$ & $0.009$ & $0.035$ & $0.004$\\
J054351.14$-$172513.1 & 2970801257711279744 & 23937198 & 05435113$-$1725131 & 05:43:51.14 & $-$17:25:13.1 & $\dots$ & $\dots$ & $0.059$ & $13.401$ & $1.110$ & $11.108$ & $0.719$ & $12.909$ & $1.391$ & $13.295$ & $11.140$ & $\dots$ & $\dots$ & $\dots$ & $52.9$ & $0.6$ & $\dots$ & $\dots$ & $\dots$ & $1.6002$ & $0.0131$ & $0.6249$ & $0.0051$ & $0.6149$ & $0.0050$ & $0.0081$ & $0.6178$ & $0.0051$ & $0.0082$ & $-5.3825$ & $0.0125$ & $-2.4276$ & $0.0133$ & $0.0163$ & $4466$ & $57$ & $\dots$ & $\dots$ & $4466$ & $57$ & $\dots$ & $\dots$ & $-0.940$ & $0.112$ & $\dots$ & $\dots$ & $-0.940$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH & ($10.4$,$223.0$,$-29.1$) & ($0.5$,$0.4$,$0.2$) & ($3.4$,$1936.7$,$9.3$) & ($0.3$,$3.2$,$0.1$) & $-1.547$ & $0.001$ & $7.979$ & $0.028$ & $8.811$ & $0.005$ & $0.605$ & $0.006$ & $0.050$ & $0.002$\\
J054538.42$-$614522.7 & 4758442993645114240 & 500129242 & 05453842$-$6145227 & 05:45:38.42 & $-$61:45:22.7 & $\dots$ & $\dots$ & $0.062$ & $13.298$ & $1.013$ & $11.323$ & $0.667$ & $12.992$ & $1.304$ & $13.336$ & $11.322$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $212.0$ & $2.0$ & $8.0$ & $0.1097$ & $0.0110$ & $9.1154$ & $0.9171$ & $7.3690$ & $0.5994$ & $0.0813$ & $7.3478$ & $0.4338$ & $0.0590$ & $2.0177$ & $0.0157$ & $1.5330$ & $0.0147$ & $-0.0299$ & $4728$ & $55$ & $\dots$ & $\dots$ & $4728$ & $55$ & $\dots$ & $\dots$ & $-2.850$ & $0.108$ & $\dots$ & $\dots$ & $-2.850$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($12.8$,$50.4$,$-41.7$) & ($1.3$,$1.4$,$1.5$) & ($596.1$,$524.8$,$166.7$) & ($9.1$,$15.0$,$2.3$) & $-1.627$ & $0.004$ & $1.412$ & $0.042$ & $11.219$ & $0.089$ & $4.994$ & $0.063$ & $0.776$ & $0.006$\\
J054610.41$-$290331.6 & 2904547641959261184 & 20451711 & 05461036$-$2903320 & 05:46:10.41 & $-$29:03:31.6 & $\dots$ & $\dots$ & $0.033$ & $13.050$ & $1.079$ & $10.921$ & $0.726$ & $12.658$ & $1.401$ & $13.049$ & $10.877$ & $\dots$ & $\dots$ & $\dots$ & $73.2$ & $0.4$ & $104.3$ & $7.3$ & $8.0$ & $6.2816$ & $0.0315$ & $0.1592$ & $0.0008$ & $0.1585$ & $0.0008$ & $0.0050$ & $0.1590$ & $0.0008$ & $0.0052$ & $65.6890$ & $0.0293$ & $31.5007$ & $0.0335$ & $-0.1604$ & $4365$ & $65$ & $\dots$ & $\dots$ & $4365$ & $65$ & $\dots$ & $\dots$ & $-0.811$ & $0.124$ & $\dots$ & $\dots$ & $-0.811$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH & ($62.0$,$160.9$,$10.4$) & ($3.9$,$5.2$,$3.2$) & ($140.9$,$1341.2$,$1.1$) & ($17.6$,$43.0$,$0.5$) & $-1.674$ & $0.006$ & $4.226$ & $0.218$ & $8.889$ & $0.039$ & $0.183$ & $0.047$ & $0.356$ & $0.024$\\
J054636.93$-$624330.6 & 4756841177005810688 & 499990607 & 05463694$-$6243304 & 05:46:36.93 & $-$62:43:30.6 & $\dots$ & $\dots$ & $0.046$ & $12.005$ & $1.058$ & $9.942$ & $0.707$ & $11.727$ & $1.302$ & $12.070$ & $10.060$ & $\dots$ & $\dots$ & $\dots$ & $54.4$ & $0.9$ & $38.9$ & $13.8$ & $12.0$ & $1.9636$ & $0.0090$ & $0.5093$ & $0.0023$ & $0.5026$ & $0.0023$ & $0.0045$ & $0.5067$ & $0.0019$ & $0.0038$ & $-3.5518$ & $0.0133$ & $-15.8799$ & $0.0122$ & $-0.2583$ & $4599$ & $54$ & $\dots$ & $\dots$ & $4599$ & $54$ & $\dots$ & $\dots$ & $-1.080$ & $0.106$ & $\dots$ & $\dots$ & $-1.080$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH & ($-62.1$,$219.8$,$-19.9$) & ($0.2$,$12.0$,$7.3$) & ($52.3$,$1812.8$,$6.7$) & ($5.3$,$98.6$,$3.0$) & $-1.564$ & $0.025$ & $6.502$ & $0.393$ & $9.707$ & $0.388$ & $0.527$ & $0.119$ & $0.198$ & $0.013$\\
J054707.82$-$282846.5 & 2904606878148078720 & 20456657 & 05470782$-$2828464 & 05:47:07.82 & $-$28:28:46.5 & $\dots$ & $\dots$ & $0.032$ & $13.785$ & $0.850$ & $12.106$ & $0.593$ & $13.547$ & $1.116$ & $13.807$ & $12.095$ & $\dots$ & $\dots$ & $\dots$ & $150.3$ & $1.1$ & $\dots$ & $\dots$ & $\dots$ & $0.1426$ & $0.0111$ & $7.0136$ & $0.5477$ & $5.9319$ & $0.3918$ & $0.0660$ & $5.4527$ & $0.4155$ & $0.0762$ & $2.5816$ & $0.0098$ & $-9.4603$ & $0.0120$ & $-0.0242$ & $4966$ & $56$ & $\dots$ & $\dots$ & $4966$ & $56$ & $\dots$ & $\dots$ & $-2.100$ & $0.114$ & $\dots$ & $\dots$ & $-2.100$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH & ($-132.4$,$-58.7$,$-70.7$) & ($2.9$,$5.2$,$0.6$) & ($612.3$,$-705.2$,$483.3$) & ($16.3$,$67.0$,$7.3$) & $-1.478$ & $0.011$ & $2.515$ & $0.235$ & $14.736$ & $0.268$ & $10.504$ & $0.063$ & $0.709$ & $0.019$\\
J054854.25$-$400434.9 & 4805201890279330560 & 18995566 & 05485424$-$4004347 & 05:48:54.25 & $-$40:04:34.9 & $\dots$ & $\dots$ & $0.048$ & $13.146$ & $0.904$ & $11.258$ & $0.629$ & $12.903$ & $1.221$ & $13.208$ & $11.328$ & $\dots$ & $\dots$ & $\dots$ & $71.3$ & $3.1$ & $\dots$ & $\dots$ & $\dots$ & $1.6291$ & $0.0175$ & $0.6138$ & $0.0066$ & $0.6042$ & $0.0064$ & $0.0105$ & $0.6114$ & $0.0063$ & $0.0104$ & $15.2309$ & $0.0186$ & $0.3421$ & $0.0213$ & $-0.0424$ & $4764$ & $63$ & $\dots$ & $\dots$ & $4764$ & $63$ & $\dots$ & $\dots$ & $-1.240$ & $0.164$ & $\dots$ & $\dots$ & $-1.240$ & $0.164$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH & ($4.8$,$171.5$,$11.5$) & ($1.3$,$2.5$,$1.5$) & ($78.8$,$1454.9$,$3.8$) & ($6.1$,$21.0$,$0.3$) & $-1.665$ & $0.004$ & $4.950$ & $0.117$ & $8.493$ & $0.002$ & $0.360$ & $0.016$ & $0.264$ & $0.011$\\
J055006.09$-$360914.9 & 2887299018938089216 & 19912917 & 05500610$-$3609149 & 05:50:06.09 & $-$36:09:14.9 & $\dots$ & $\dots$ & $0.031$ & $12.745$ & $1.023$ & $10.602$ & $0.752$ & $12.382$ & $1.321$ & $12.734$ & $10.692$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.2$ & $15.8$ & $12.0$ & $1.0818$ & $0.0082$ & $0.9243$ & $0.0070$ & $0.9027$ & $0.0066$ & $0.0074$ & $0.9192$ & $0.0067$ & $0.0073$ & $3.6692$ & $0.0083$ & $-0.1433$ & $0.0093$ & $-0.0448$ & $4544$ & $58$ & $\dots$ & $\dots$ & $4544$ & $58$ & $\dots$ & $\dots$ & $-1.770$ & $0.128$ & $\dots$ & $\dots$ & $-1.770$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($-33.0$,$241.8$,$21.8$) & ($7.7$,$11.8$,$7.3$) & ($25.3$,$2096.0$,$9.5$) & ($19.2$,$102.7$,$2.8$) & $-1.498$ & $0.033$ & $8.069$ & $0.175$ & $10.358$ & $1.008$ & $0.702$ & $0.184$ & $0.122$ & $0.039$\\
J055231.55$-$783140.0 & 4623676781140591872 & 490890596 & 05523143$-$7831399 & 05:52:31.55 & $-$78:31:40.0 & $\dots$ & $\dots$ & $0.151$ & $13.989$ & $0.853$ & $12.188$ & $0.592$ & $13.722$ & $1.156$ & $13.998$ & $12.224$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $346.4$ & $11.5$ & $9.0$ & $0.4498$ & $0.0105$ & $2.2231$ & $0.0521$ & $2.1017$ & $0.0465$ & $0.0221$ & $2.0744$ & $0.0405$ & $0.0195$ & $37.5753$ & $0.0132$ & $-12.9412$ & $0.0136$ & $0.0823$ & $5216$ & $63$ & $\dots$ & $\dots$ & $5216$ & $63$ & $\dots$ & $\dots$ & $-1.730$ & $0.168$ & $\dots$ & $\dots$ & $-1.730$ & $0.168$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($-200.5$,$-237.3$,$174.6$) & ($1.3$,$9.9$,$5.9$) & ($1068.3$,$-1853.5$,$295.9$) & ($60.9$,$77.4$,$29.8$) & $-1.208$ & $0.018$ & $5.344$ & $0.153$ & $25.642$ & $0.993$ & $12.808$ & $0.473$ & $0.655$ & $0.006$\\
J055427.36$-$525940.1 & 4791964899855460224 & 501224917 & 05542736$-$5259401 & 05:54:27.36 & $-$52:59:40.1 & $\dots$ & $\dots$ & $0.071$ & $12.626$ & $0.729$ & $10.994$ & $0.625$ & $12.445$ & $1.030$ & $12.671$ & $11.096$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4.3$ & $6.8$ & $8.0$ & $1.2841$ & $0.0111$ & $0.7788$ & $0.0067$ & $0.7633$ & $0.0065$ & $0.0085$ & $0.7729$ & $0.0069$ & $0.0089$ & $3.5493$ & $0.0137$ & $0.8325$ & $0.0132$ & $-0.0791$ & $5260$ & $57$ & $\dots$ & $\dots$ & $5260$ & $57$ & $\dots$ & $\dots$ & $-1.130$ & $0.108$ & $\dots$ & $\dots$ & $-1.130$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($-27.0$,$239.4$,$16.7$) & ($1.4$,$5.9$,$3.4$) & ($12.7$,$2007.3$,$6.8$) & ($4.3$,$49.2$,$1.0$) & $-1.526$ & $0.015$ & $7.916$ & $0.110$ & $9.553$ & $0.383$ & $0.537$ & $0.061$ & $0.093$ & $0.014$\\
J055521.81$-$051217.2 & 3022546199059235328 & 27581159 & 05552181$-$0512172 & 05:55:21.81 & $-$05:12:17.2 & $\dots$ & $\dots$ & $0.473$ & $13.826$ & $1.016$ & $11.533$ & $0.684$ & $13.417$ & $1.452$ & $13.834$ & $11.579$ & $\dots$ & $\dots$ & $\dots$ & $37.3$ & $5.9$ & $\dots$ & $\dots$ & $\dots$ & $1.3530$ & $0.1886$ & $0.7391$ & $0.1030$ & $0.7252$ & $0.0992$ & $0.1367$ & $0.7190$ & $0.1073$ & $0.1492$ & $-3.1805$ & $0.1601$ & $-1.2366$ & $0.1492$ & $0.0192$ & $5622$ & $127$ & $\dots$ & $\dots$ & $5622$ & $127$ & $\dots$ & $\dots$ & $-2.670$ & $0.369$ & $\dots$ & $\dots$ & $-2.670$ & $0.369$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & LAMOST & ($7.4$,$235.3$,$-14.3$) & ($5.0$,$2.8$,$1.7$) & ($1.6$,$2093.1$,$3.0$) & ($1.0$,$25.9$,$0.4$) & $-1.509$ & $0.006$ & $8.733$ & $0.161$ & $9.310$ & $0.093$ & $0.327$ & $0.026$ & $0.032$ & $0.009$\\
J055604.02$-$310023.8 & 2891158957586832384 & 20383773 & 05560402$-$3100236 & 05:56:04.02 & $-$31:00:23.8 & $\dots$ & $\dots$ & $0.030$ & $12.318$ & $0.851$ & $10.620$ & $0.575$ & $12.064$ & $1.102$ & $12.318$ & $10.629$ & $\dots$ & $\dots$ & $\dots$ & $255.1$ & $0.4$ & $256.2$ & $0.9$ & $19.0$ & $0.5180$ & $0.0094$ & $1.9305$ & $0.0352$ & $1.8383$ & $0.0319$ & $0.0174$ & $1.8743$ & $0.0277$ & $0.0148$ & $5.4475$ & $0.0089$ & $-18.7917$ & $0.0108$ & $-0.1130$ & $4964$ & $54$ & $\dots$ & $\dots$ & $4964$ & $54$ & $\dots$ & $\dots$ & $-1.330$ & $0.106$ & $\dots$ & $\dots$ & $-1.330$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH & ($-24.2$,$-42.3$,$-104.9$) & ($0.7$,$0.8$,$0.3$) & ($425.8$,$-393.3$,$327.1$) & ($4.3$,$7.2$,$2.1$) & $-1.690$ & $0.001$ & $1.341$ & $0.031$ & $9.644$ & $0.051$ & $6.708$ & $0.011$ & $0.756$ & $0.005$\\
J055625.55$-$171842.6 & 2991676340660372480 & 24193338 & 05562553$-$1718431 & 05:56:25.55 & $-$17:18:42.6 & $\dots$ & $\dots$ & $0.091$ & $12.781$ & $0.813$ & $10.981$ & $0.623$ & $12.430$ & $1.118$ & $12.691$ & $10.976$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $161.4$ & $8.4$ & $18.0$ & $4.5455$ & $0.0131$ & $0.2200$ & $0.0006$ & $0.2187$ & $0.0006$ & $0.0029$ & $0.2191$ & $0.0006$ & $0.0028$ & $25.2706$ & $0.0101$ & $44.6481$ & $0.0128$ & $-0.1474$ & $5099$ & $67$ & $\dots$ & $\dots$ & $5099$ & $67$ & $\dots$ & $\dots$ & $-1.313$ & $0.127$ & $\dots$ & $\dots$ & $-1.313$ & $0.127$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($130.2$,$163.5$,$-7.3$) & ($5.6$,$5.0$,$2.7$) & ($277.0$,$1373.3$,$0.5$) & ($26.2$,$41.9$,$0.3$) & $-1.600$ & $0.001$ & $3.917$ & $0.190$ & $10.866$ & $0.118$ & $0.149$ & $0.038$ & $0.470$ & $0.023$\\
J055815.99$-$613856.8 & 4758623485350473728 & 500008867 & 05581597$-$6138573 & 05:58:15.99 & $-$61:38:56.8 & $\dots$ & $\dots$ & $0.043$ & $13.235$ & $0.967$ & $11.247$ & $0.660$ & $12.900$ & $1.268$ & $13.226$ & $11.271$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $19.6$ & $9.6$ & $7.0$ & $1.5433$ & $0.0129$ & $0.6479$ & $0.0054$ & $0.6372$ & $0.0052$ & $0.0082$ & $0.6467$ & $0.0049$ & $0.0075$ & $8.7745$ & $0.0178$ & $35.0016$ & $0.0173$ & $-0.1290$ & $4659$ & $58$ & $\dots$ & $\dots$ & $4659$ & $58$ & $\dots$ & $\dots$ & $-1.280$ & $0.128$ & $\dots$ & $\dots$ & $-1.280$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($80.0$,$223.3$,$25.2$) & ($0.5$,$8.3$,$4.8$) & ($81.7$,$1844.4$,$10.3$) & ($2.9$,$68.8$,$2.5$) & $-1.542$ & $0.019$ & $6.371$ & $0.278$ & $10.473$ & $0.338$ & $0.740$ & $0.123$ & $0.244$ & $0.007$\\
J055819.88$-$235248.4 & 2916178997513330176 & 23457282 & 05581990$-$2352484 & 05:58:19.88 & $-$23:52:48.4 & $\dots$ & $\dots$ & $0.029$ & $13.162$ & $0.917$ & $11.342$ & $0.619$ & $12.986$ & $1.194$ & $13.279$ & $11.442$ & $\dots$ & $\dots$ & $\dots$ & $-33.7$ & $0.5$ & $-26.7$ & $5.0$ & $7.0$ & $3.0863$ & $0.0822$ & $0.3240$ & $0.0086$ & $0.3213$ & $0.0085$ & $0.0264$ & $0.3101$ & $0.0053$ & $0.0170$ & $-27.8394$ & $0.0605$ & $-10.9297$ & $0.0816$ & $-0.0244$ & $4738$ & $66$ & $\dots$ & $\dots$ & $4738$ & $66$ & $\dots$ & $\dots$ & $-1.205$ & $0.123$ & $\dots$ & $\dots$ & $-1.205$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH & ($-45.4$,$280.7$,$-24.0$) & ($3.1$,$3.5$,$1.9$) & ($109.8$,$2369.2$,$5.2$) & ($16.9$,$29.4$,$0.8$) & $-1.409$ & $0.011$ & $8.139$ & $0.019$ & $13.581$ & $0.458$ & $0.611$ & $0.036$ & $0.250$ & $0.017$\\
J055909.38$-$731309.4 & 4650574443336982400 & 491855142 & 05590937$-$7313094 & 05:59:09.38 & $-$73:13:09.4 & $\dots$ & $\dots$ & $0.100$ & $13.296$ & $0.941$ & $11.366$ & $0.641$ & $12.983$ & $1.244$ & $13.299$ & $11.382$ & $\dots$ & $\dots$ & $\dots$ & $59.7$ & $\dots$ & $60.1$ & $2.0$ & $8.0$ & $0.2410$ & $0.0144$ & $4.1495$ & $0.2487$ & $3.7454$ & $0.2026$ & $0.0541$ & $3.7398$ & $0.2289$ & $0.0612$ & $2.4997$ & $0.0157$ & $3.0195$ & $0.0159$ & $-0.0784$ & $4861$ & $54$ & $\dots$ & $\dots$ & $4861$ & $54$ & $\dots$ & $\dots$ & $-1.540$ & $0.110$ & $\dots$ & $\dots$ & $-1.540$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & APOGEE & ($-41.0$,$163.0$,$13.7$) & ($0.4$,$1.8$,$1.2$) & ($99.0$,$1322.9$,$66.4$) & ($3.7$,$14.0$,$1.8$) & $-1.662$ & $0.003$ & $4.533$ & $0.069$ & $8.681$ & $0.033$ & $2.012$ & $0.053$ & $0.314$ & $0.007$\\
J055922.38$-$555520.3 & 4767246783247591296 & 500462916 & 05592237$-$5555203 & 05:59:22.38 & $-$55:55:20.3 & $\dots$ & $\dots$ & $0.071$ & $13.263$ & $0.952$ & $11.349$ & $0.685$ & $12.904$ & $1.236$ & $13.216$ & $11.312$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-13.4$ & $5.7$ & $9.0$ & $0.7643$ & $0.0136$ & $1.3084$ & $0.0233$ & $1.2653$ & $0.0218$ & $0.0172$ & $1.3003$ & $0.0198$ & $0.0152$ & $-0.7005$ & $0.0161$ & $5.4451$ & $0.0160$ & $-0.1264$ & $4791$ & $61$ & $\dots$ & $\dots$ & $4791$ & $61$ & $\dots$ & $\dots$ & $-1.060$ & $0.172$ & $\dots$ & $\dots$ & $-1.060$ & $0.172$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($-14.4$,$266.7$,$13.1$) & ($1.2$,$5.0$,$2.9$) & ($42.1$,$2251.3$,$12.8$) & ($12.6$,$42.0$,$0.7$) & $-1.453$ & $0.014$ & $8.406$ & $0.002$ & $11.627$ & $0.525$ & $0.915$ & $0.068$ & $0.160$ & $0.022$\\
J055949.46$-$304800.6 & 2891204312441737344 & 20389433 & 05594946$-$3048011 & 05:59:49.46 & $-$30:48:00.6 & $\dots$ & $\dots$ & $0.026$ & $13.286$ & $1.030$ & $11.184$ & $0.735$ & $12.950$ & $1.409$ & $13.345$ & $11.160$ & $\dots$ & $\dots$ & $\dots$ & $7.8$ & $0.4$ & $9.0$ & $2.3$ & $8.0$ & $6.2291$ & $0.3130$ & $0.1605$ & $0.0081$ & $0.1599$ & $0.0080$ & $0.0500$ & $0.1597$ & $0.0073$ & $0.0459$ & $-12.3725$ & $0.3218$ & $21.1626$ & $0.3488$ & $0.0864$ & $4328$ & $65$ & $\dots$ & $\dots$ & $4328$ & $65$ & $\dots$ & $\dots$ & $-0.935$ & $0.123$ & $\dots$ & $\dots$ & $-0.935$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH & ($4.3$,$255.4$,$0.0$) & ($1.2$,$1.8$,$1.0$) & ($14.3$,$2128.1$,$0.2$) & ($2.2$,$14.9$,$0.0$) & $-1.498$ & $0.005$ & $8.324$ & $0.005$ & $10.119$ & $0.150$ & $0.077$ & $0.002$ & $0.097$ & $0.007$\\
J060322.01$-$354619.4 & 2886017022739939072 & 31660664 & 06032201$-$3546194 & 06:03:22.01 & $-$35:46:19.4 & $\dots$ & $\dots$ & $0.043$ & $13.438$ & $1.029$ & $11.541$ & $0.688$ & $13.152$ & $1.245$ & $13.468$ & $11.550$ & $\dots$ & $\dots$ & $\dots$ & $226.6$ & $0.5$ & $228.9$ & $2.1$ & $11.0$ & $0.1582$ & $0.0095$ & $6.3205$ & $0.3794$ & $5.4284$ & $0.2799$ & $0.0516$ & $5.3327$ & $0.2559$ & $0.0480$ & $5.0846$ & $0.0097$ & $-0.7662$ & $0.0115$ & $-0.1506$ & $4709$ & $53$ & $\dots$ & $\dots$ & $4709$ & $53$ & $\dots$ & $\dots$ & $-1.570$ & $0.106$ & $\dots$ & $\dots$ & $-1.570$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH & ($56.3$,$19.0$,$21.3$) & ($1.5$,$1.5$,$1.7$) & ($882.7$,$217.6$,$79.2$) & ($11.6$,$16.6$,$4.8$) & $-1.613$ & $0.003$ & $0.451$ & $0.046$ & $12.262$ & $0.084$ & $5.010$ & $0.085$ & $0.929$ & $0.007$\\
J060404.42$-$494138.0 & 5553277784699866624 & 472985515 & 06040440$-$4941384 & 06:04:04.42 & $-$49:41:38.0 & $\dots$ & $\dots$ & $0.033$ & $13.934$ & $0.888$ & $12.064$ & $0.653$ & $13.835$ & $1.222$ & $14.140$ & $12.259$ & $\dots$ & $\dots$ & $\dots$ & $-17.5$ & $0.5$ & $\dots$ & $\dots$ & $\dots$ & $1.8833$ & $0.3252$ & $0.5310$ & $0.0917$ & $0.5238$ & $0.0892$ & $0.1703$ & $0.4053$ & $0.0276$ & $0.0682$ & $14.4782$ & $0.4154$ & $24.8406$ & $0.4122$ & $-0.0573$ & $4692$ & $66$ & $\dots$ & $\dots$ & $4692$ & $66$ & $\dots$ & $\dots$ & $-1.188$ & $0.134$ & $\dots$ & $\dots$ & $-1.188$ & $0.134$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH & ($20.4$,$259.7$,$48.1$) & ($1.1$,$0.6$,$1.0$) & ($33.2$,$2165.7$,$22.7$) & ($1.4$,$5.2$,$1.0$) & $-1.472$ & $0.002$ & $8.239$ & $0.009$ & $11.059$ & $0.062$ & $1.224$ & $0.034$ & $0.146$ & $0.003$\\
J060529.79$-$175802.2 & 2990961009565882368 & 49579876 & 06052976$-$1758026 & 06:05:29.79 & $-$17:58:02.2 & $\dots$ & $\dots$ & $0.130$ & $12.258$ & $1.172$ & $9.945$ & $0.784$ & $11.932$ & $1.528$ & $12.390$ & $10.010$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $73.1$ & $10.3$ & $12.0$ & $10.9452$ & $0.0123$ & $0.0914$ & $0.0001$ & $0.0911$ & $0.0001$ & $0.0011$ & $0.0913$ & $0.0001$ & $0.0010$ & $15.2152$ & $0.0110$ & $45.8581$ & $0.0117$ & $-0.0157$ & $4338$ & $66$ & $\dots$ & $\dots$ & $4338$ & $66$ & $\dots$ & $\dots$ & $-1.201$ & $0.125$ & $\dots$ & $\dots$ & $-1.201$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($50.9$,$210.8$,$-2.0$) & ($7.0$,$6.7$,$3.2$) & ($42.8$,$1751.9$,$0.1$) & ($14.4$,$56.0$,$0.1$) & $-1.590$ & $0.011$ & $6.358$ & $0.380$ & $9.138$ & $0.059$ & $0.055$ & $0.027$ & $0.180$ & $0.032$\\
J060544.97$-$222205.1 & 2916763628462574720 & 48322401 & 06054497$-$2222048 & 06:05:44.97 & $-$22:22:05.1 & $\dots$ & $\dots$ & $0.044$ & $12.864$ & $1.163$ & $10.614$ & $0.748$ & $12.378$ & $1.448$ & $12.793$ & $10.544$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.5$ & $11.5$ & $13.0$ & $6.1129$ & $0.0105$ & $0.1636$ & $0.0003$ & $0.1629$ & $0.0003$ & $0.0017$ & $0.1634$ & $0.0003$ & $0.0017$ & $-2.1127$ & $0.0073$ & $-18.6482$ & $0.0116$ & $0.0833$ & $4292$ & $66$ & $\dots$ & $\dots$ & $4292$ & $66$ & $\dots$ & $\dots$ & $-1.080$ & $0.128$ & $\dots$ & $\dots$ & $-1.080$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($-27.2$,$245.5$,$1.6$) & ($7.0$,$7.7$,$3.7$) & ($16.9$,$2050.0$,$0.2$) & ($12.0$,$64.6$,$0.1$) & $-1.517$ & $0.021$ & $7.985$ & $0.030$ & $9.804$ & $0.693$ & $0.083$ & $0.029$ & $0.101$ & $0.035$\\
J060555.09$-$485436.8 & 5554111901708625408 & 472984984 & 06055508$-$4854368 & 06:05:55.09 & $-$48:54:36.8 & $\dots$ & $\dots$ & $0.034$ & $12.986$ & $0.526$ & $11.261$ & $0.548$ & $12.612$ & $1.007$ & $12.828$ & $11.290$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $106.7$ & $1.3$ & $10.0$ & $0.4174$ & $0.0103$ & $2.3957$ & $0.0589$ & $2.2553$ & $0.0522$ & $0.0232$ & $2.3532$ & $0.0567$ & $0.0241$ & $16.2735$ & $0.0115$ & $3.1327$ & $0.0128$ & $-0.0791$ & $5246$ & $61$ & $\dots$ & $\dots$ & $5246$ & $61$ & $\dots$ & $\dots$ & $-2.570$ & $0.131$ & $\dots$ & $\dots$ & $-2.570$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($13.4$,$80.2$,$124.4$) & ($0.5$,$1.1$,$1.3$) & ($209.7$,$720.6$,$418.5$) & ($5.0$,$9.8$,$10.8$) & $-1.660$ & $0.002$ & $3.011$ & $0.110$ & $9.545$ & $0.090$ & $6.451$ & $0.077$ & $0.520$ & $0.016$\\
J060647.58$-$745145.4 & 5264736555998588672 & 464308869 & 06064749$-$7451454 & 06:06:47.58 & $-$74:51:45.4 & $\dots$ & $\dots$ & $0.116$ & $13.104$ & $0.871$ & $11.341$ & $0.581$ & $12.849$ & $1.148$ & $13.123$ & $11.360$ & $\dots$ & $\dots$ & $\dots$ & $250.5$ & $\dots$ & $229.9$ & $7.5$ & $12.0$ & $0.4752$ & $0.0125$ & $2.1045$ & $0.0553$ & $1.9953$ & $0.0498$ & $0.0249$ & $2.0589$ & $0.0514$ & $0.0250$ & $30.2976$ & $0.0142$ & $10.5071$ & $0.0166$ & $-0.1364$ & $5173$ & $80$ & $\dots$ & $\dots$ & $5173$ & $80$ & $\dots$ & $\dots$ & $-2.600$ & $0.233$ & $\dots$ & $\dots$ & $-2.600$ & $0.233$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & APOGEE & ($34.7$,$-107.4$,$152.2$) & ($1.0$,$6.4$,$4.0$) & ($71.7$,$-853.1$,$499.5$) & ($6.3$,$50.9$,$38.3$) & $-1.655$ & $0.004$ & $4.548$ & $0.202$ & $8.412$ & $0.126$ & $6.056$ & $0.250$ & $0.298$ & $0.024$\\
J060708.28$-$382621.5 & 2883110979147940480 & 28855390 & 06070828$-$3826215 & 06:07:08.28 & $-$38:26:21.5 & $\dots$ & $\dots$ & $0.055$ & $12.250$ & $1.112$ & $10.045$ & $0.794$ & $12.248$ & $1.440$ & $12.659$ & $10.423$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $18.2$ & $5.7$ & $12.0$ & $1.3164$ & $0.0107$ & $0.7596$ & $0.0062$ & $0.7449$ & $0.0060$ & $0.0080$ & $0.7583$ & $0.0076$ & $0.0100$ & $3.2317$ & $0.0115$ & $-5.3682$ & $0.0131$ & $-0.0142$ & $4426$ & $59$ & $\dots$ & $\dots$ & $4426$ & $59$ & $\dots$ & $\dots$ & $-2.320$ & $0.149$ & $\dots$ & $\dots$ & $-2.320$ & $0.149$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($-39.6$,$222.4$,$5.2$) & ($2.6$,$4.7$,$2.5$) & ($23.2$,$1904.2$,$3.3$) & ($1.2$,$40.1$,$0.2$) & $-1.552$ & $0.012$ & $7.235$ & $0.149$ & $9.399$ & $0.210$ & $0.353$ & $0.017$ & $0.130$ & $0.003$\\
J060951.09$-$233050.3 & 2913584734188712960 & 48327612 & 06095108$-$2330503 & 06:09:51.09 & $-$23:30:50.3 & $\dots$ & $\dots$ & $0.035$ & $13.401$ & $1.117$ & $11.207$ & $0.697$ & $13.006$ & $1.466$ & $13.431$ & $11.152$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36.1$ & $1.4$ & $11.0$ & $4.7181$ & $0.1333$ & $0.2119$ & $0.0060$ & $0.2108$ & $0.0059$ & $0.0281$ & $0.2034$ & $0.0036$ & $0.0178$ & $17.3252$ & $0.0902$ & $-7.5619$ & $0.1379$ & $-0.0648$ & $4256$ & $65$ & $\dots$ & $\dots$ & $4256$ & $65$ & $\dots$ & $\dots$ & $-0.816$ & $0.130$ & $\dots$ & $\dots$ & $-0.816$ & $0.130$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($-0.4$,$212.9$,$7.5$) & ($0.8$,$1.0$,$0.5$) & ($9.7$,$1782.5$,$0.6$) & ($0.9$,$8.1$,$0.0$) & $-1.594$ & $0.002$ & $7.038$ & $0.059$ & $8.375$ & $0.001$ & $0.126$ & $0.006$ & $0.087$ & $0.004$\\
J061254.87$-$345307.8 & 2886306572255263232 & 31725978 & 06125488$-$3453079 & 06:12:54.87 & $-$34:53:07.8 & $\dots$ & $\dots$ & $0.044$ & $12.975$ & $0.825$ & $11.239$ & $0.668$ & $12.757$ & $1.125$ & $13.020$ & $11.294$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $16.9$ & $15.8$ & $11.0$ & $1.0728$ & $0.0093$ & $0.9322$ & $0.0081$ & $0.9101$ & $0.0077$ & $0.0085$ & $0.9194$ & $0.0061$ & $0.0066$ & $-8.5617$ & $0.0095$ & $2.6128$ & $0.0101$ & $-0.1215$ & $4957$ & $57$ & $\dots$ & $\dots$ & $4957$ & $57$ & $\dots$ & $\dots$ & $-1.480$ & $0.125$ & $\dots$ & $\dots$ & $-1.480$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($-12.3$,$258.8$,$-28.5$) & ($7.9$,$12.2$,$6.0$) & ($31.3$,$2247.1$,$11.9$) & ($24.5$,$105.7$,$3.5$) & $-1.458$ & $0.031$ & $8.638$ & $0.049$ & $11.231$ & $1.174$ & $0.825$ & $0.065$ & $0.127$ & $0.052$\\
J061416.29$-$475943.7 & 5553879183200615168 & 473079992 & 06141628$-$4759437 & 06:14:16.29 & $-$47:59:43.7 & $\dots$ & $\dots$ & $0.079$ & $13.805$ & $0.924$ & $12.065$ & $0.650$ & $13.564$ & $1.164$ & $13.844$ & $12.056$ & $\dots$ & $\dots$ & $\dots$ & $278.5$ & $0.5$ & $\dots$ & $\dots$ & $\dots$ & $0.2175$ & $0.0103$ & $4.5980$ & $0.2188$ & $4.1071$ & $0.1746$ & $0.0425$ & $3.9930$ & $0.1721$ & $0.0431$ & $5.8949$ & $0.0124$ & $-0.7172$ & $0.0140$ & $-0.1908$ & $4975$ & $54$ & $\dots$ & $\dots$ & $4975$ & $54$ & $\dots$ & $\dots$ & $-1.620$ & $0.106$ & $\dots$ & $\dots$ & $-1.620$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH & ($40.3$,$-35.2$,$-16.6$) & ($0.4$,$0.8$,$1.2$) & ($677.0$,$-345.9$,$41.7$) & ($2.4$,$8.1$,$0.2$) & $-1.699$ & $0.002$ & $0.980$ & $0.018$ & $10.159$ & $0.029$ & $3.676$ & $0.016$ & $0.824$ & $0.003$\\
J061420.71$-$475533.9 & 5554630390160559872 & 473080041 & 06142072$-$4755341 & 06:14:20.71 & $-$47:55:33.9 & $\dots$ & $\dots$ & $0.062$ & $13.742$ & $0.937$ & $11.865$ & $0.698$ & $13.457$ & $1.211$ & $13.757$ & $11.894$ & $\dots$ & $\dots$ & $\dots$ & $-0.5$ & $0.6$ & $\dots$ & $\dots$ & $\dots$ & $1.0440$ & $0.0473$ & $0.9579$ & $0.0434$ & $0.9346$ & $0.0413$ & $0.0442$ & $0.9410$ & $0.0454$ & $0.0482$ & $-1.6760$ & $0.0606$ & $5.7207$ & $0.0623$ & $-0.0929$ & $4823$ & $59$ & $\dots$ & $\dots$ & $4823$ & $59$ & $\dots$ & $\dots$ & $-1.020$ & $0.164$ & $\dots$ & $\dots$ & $-1.020$ & $0.164$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH & ($-10.7$,$258.8$,$5.9$) & ($0.3$,$0.5$,$0.4$) & ($22.3$,$2201.0$,$5.5$) & ($0.9$,$4.9$,$0.1$) & $-1.474$ & $0.002$ & $8.475$ & $0.005$ & $10.786$ & $0.053$ & $0.523$ & $0.008$ & $0.120$ & $0.002$\\
J061428.01$-$664955.6 & 5284003366978545280 & 465078616 & 06142800$-$6649555 & 06:14:28.01 & $-$66:49:55.6 & $\dots$ & $\dots$ & $0.058$ & $13.582$ & $0.826$ & $11.766$ & $0.621$ & $13.279$ & $1.147$ & $13.552$ & $11.791$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $93.9$ & $3.8$ & $102.0$ & $0.1144$ & $0.0112$ & $8.7381$ & $0.8568$ & $7.1204$ & $0.5689$ & $0.0799$ & $6.7415$ & $0.4287$ & $0.0636$ & $0.4256$ & $0.0137$ & $-1.5502$ & $0.0161$ & $0.1438$ & $4987$ & $59$ & $\dots$ & $\dots$ & $4987$ & $59$ & $\dots$ & $\dots$ & $-2.350$ & $0.131$ & $\dots$ & $\dots$ & $-2.350$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($-163.1$,$86.2$,$-27.5$) & ($2.4$,$3.4$,$1.8$) & ($565.4$,$834.3$,$288.9$) & ($14.1$,$30.6$,$12.7$) & $-1.519$ & $0.007$ & $2.739$ & $0.051$ & $13.529$ & $0.191$ & $7.961$ & $0.891$ & $0.663$ & $0.005$\\
J061521.49$-$162424.3 & 2944728779001558784 & 49911370 & 06152150$-$1624244 & 06:15:21.49 & $-$16:24:24.3 & $\dots$ & $\dots$ & $0.200$ & $13.563$ & $1.073$ & $11.437$ & $0.688$ & $13.182$ & $1.380$ & $13.562$ & $11.424$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $70.1$ & $15.6$ & $4.0$ & $0.6350$ & $0.0129$ & $1.5749$ & $0.0319$ & $1.5129$ & $0.0294$ & $0.0195$ & $1.4853$ & $0.0300$ & $0.0202$ & $-3.4081$ & $0.0102$ & $5.5146$ & $0.0119$ & $0.1230$ & $4846$ & $74$ & $\dots$ & $\dots$ & $4846$ & $74$ & $\dots$ & $\dots$ & $-1.460$ & $0.228$ & $\dots$ & $\dots$ & $-1.460$ & $0.228$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($42.0$,$244.0$,$-16.8$) & ($12.1$,$9.4$,$4.2$) & ($37.7$,$2281.0$,$6.6$) & ($9.8$,$87.6$,$1.2$) & $-1.450$ & $0.017$ & $8.556$ & $0.459$ & $11.608$ & $0.282$ & $0.617$ & $0.057$ & $0.152$ & $0.020$\\
J061549.24$-$331056.5 & 2892564820642159232 & 31970819 & 06154925$-$3310565 & 06:15:49.24 & $-$33:10:56.5 & $\dots$ & $\dots$ & $0.054$ & $12.133$ & $0.897$ & $10.406$ & $0.754$ & $11.816$ & $1.183$ & $12.104$ & $10.286$ & $\dots$ & $\dots$ & $\dots$ & $43.9$ & $2.4$ & $\dots$ & $\dots$ & $\dots$ & $1.3099$ & $0.0100$ & $0.7634$ & $0.0058$ & $0.7485$ & $0.0056$ & $0.0075$ & $0.7527$ & $0.0056$ & $0.0075$ & $-5.2207$ & $0.0104$ & $3.7283$ & $0.0114$ & $-0.0193$ & $4868$ & $56$ & $\dots$ & $\dots$ & $4868$ & $56$ & $\dots$ & $\dots$ & $-1.720$ & $0.106$ & $\dots$ & $\dots$ & $-1.720$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & RAVE & ($6.7$,$229.8$,$-21.1$) & ($1.2$,$1.8$,$0.9$) & ($0.9$,$1980.7$,$6.2$) & ($0.5$,$15.9$,$0.3$) & $-1.538$ & $0.004$ & $8.338$ & $0.115$ & $8.763$ & $0.018$ & $0.475$ & $0.014$ & $0.025$ & $0.006$\\
J061617.92$-$433321.8 & 5568463620827777152 & 28281788 & 06161792$-$4333219 & 06:16:17.92 & $-$43:33:21.8 & $\dots$ & $\dots$ & $0.039$ & $13.417$ & $0.832$ & $11.580$ & $0.614$ & $13.078$ & $1.157$ & $13.355$ & $11.578$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.2$ & $4.8$ & $9.0$ & $2.6696$ & $0.0533$ & $0.3746$ & $0.0075$ & $0.3710$ & $0.0073$ & $0.0198$ & $0.3674$ & $0.0088$ & $0.0240$ & $-4.2395$ & $0.0643$ & $11.4902$ & $0.0688$ & $-0.1619$ & $4865$ & $66$ & $\dots$ & $\dots$ & $4865$ & $66$ & $\dots$ & $\dots$ & $-0.888$ & $0.123$ & $\dots$ & $\dots$ & $-0.888$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($-0.2$,$256.8$,$4.6$) & ($1.6$,$4.1$,$2.0$) & ($16.6$,$2147.8$,$1.0$) & ($5.9$,$34.0$,$0.1$) & $-1.491$ & $0.011$ & $8.365$ & $0.002$ & $10.292$ & $0.366$ & $0.197$ & $0.019$ & $0.103$ & $0.018$\\
J061730.54$-$290606.6 & 2896914381264691584 & 32691337 & 06173055$-$2906068 & 06:17:30.54 & $-$29:06:06.6 & $\dots$ & $\dots$ & $0.024$ & $12.655$ & $0.793$ & $10.885$ & $0.607$ & $12.422$ & $1.126$ & $12.686$ & $10.958$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $15.2$ & $4.0$ & $20.0$ & $4.1140$ & $0.0633$ & $0.2431$ & $0.0037$ & $0.2415$ & $0.0037$ & $0.0153$ & $0.2412$ & $0.0034$ & $0.0143$ & $-7.9946$ & $0.0614$ & $7.7718$ & $0.0710$ & $-0.1858$ & $4857$ & $70$ & $\dots$ & $\dots$ & $4857$ & $70$ & $\dots$ & $\dots$ & $-1.790$ & $0.177$ & $\dots$ & $\dots$ & $-1.790$ & $0.177$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($-0.1$,$246.9$,$-3.0$) & ($2.2$,$3.1$,$1.4$) & ($5.5$,$2068.2$,$0.3$) & ($2.4$,$26.2$,$0.1$) & $-1.516$ & $0.008$ & $8.375$ & $0.007$ & $9.451$ & $0.252$ & $0.101$ & $0.007$ & $0.060$ & $0.013$\\
J061822.79$-$622911.7 & 5477993467632569344 & 471867810 & 06182277$-$6229117 & 06:18:22.79 & $-$62:29:11.7 & $\dots$ & $\dots$ & $0.059$ & $13.454$ & $0.740$ & $11.647$ & $0.562$ & $13.128$ & $1.107$ & $13.384$ & $11.687$ & $\dots$ & $\dots$ & $\dots$ & $140.6$ & $0.9$ & $\dots$ & $\dots$ & $\dots$ & $0.1941$ & $0.0093$ & $5.1515$ & $0.2465$ & $4.5430$ & $0.1917$ & $0.0422$ & $4.4800$ & $0.2427$ & $0.0542$ & $9.3374$ & $0.0132$ & $-5.6166$ & $0.0112$ & $-0.0714$ & $5083$ & $57$ & $\dots$ & $\dots$ & $5083$ & $57$ & $\dots$ & $\dots$ & $-2.430$ & $0.112$ & $\dots$ & $\dots$ & $-2.430$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH & ($-164.2$,$-34.1$,$109.6$) & ($1.3$,$3.2$,$2.6$) & ($884.5$,$-309.8$,$198.7$) & ($7.0$,$29.9$,$10.1$) & $-1.545$ & $0.008$ & $0.791$ & $0.096$ & $13.479$ & $0.196$ & $6.697$ & $0.166$ & $0.889$ & $0.011$\\
J062014.31$-$442003.8 & 5567467703811303168 & 28267906 & 06201431$-$4420039 & 06:20:14.31 & $-$44:20:03.8 & $\dots$ & $\dots$ & $0.036$ & $13.317$ & $0.994$ & $11.507$ & $0.753$ & $12.967$ & $1.265$ & $13.292$ & $11.342$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $11.8$ & $3.0$ & $9.0$ & $1.2489$ & $0.0157$ & $0.8007$ & $0.0101$ & $0.7844$ & $0.0097$ & $0.0123$ & $0.7939$ & $0.0084$ & $0.0106$ & $4.1565$ & $0.0166$ & $1.8393$ & $0.0187$ & $-0.0205$ & $4647$ & $58$ & $\dots$ & $\dots$ & $4647$ & $58$ & $\dots$ & $\dots$ & $-1.230$ & $0.125$ & $\dots$ & $\dots$ & $-1.230$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($-22.4$,$233.6$,$18.0$) & ($1.0$,$2.5$,$1.2$) & ($7.2$,$1986.0$,$5.8$) & ($1.0$,$21.1$,$0.4$) & $-1.534$ & $0.006$ & $7.991$ & $0.056$ & $9.219$ & $0.145$ & $0.479$ & $0.023$ & $0.071$ & $0.004$\\
J062106.12$-$483748.7 & 5553649350911013120 & 473016037 & 06210612$-$4837491 & 06:21:06.12 & $-$48:37:48.7 & $\dots$ & $\dots$ & $0.052$ & $13.118$ & $0.994$ & $11.024$ & $0.741$ & $12.759$ & $1.305$ & $13.103$ & $11.087$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27.2$ & $9.9$ & $8.0$ & $1.7772$ & $0.0125$ & $0.5627$ & $0.0039$ & $0.5546$ & $0.0038$ & $0.0069$ & $0.5615$ & $0.0036$ & $0.0063$ & $2.5999$ & $0.0156$ & $34.9449$ & $0.0158$ & $0.0676$ & $4612$ & $60$ & $\dots$ & $\dots$ & $4612$ & $60$ & $\dots$ & $\dots$ & $-1.400$ & $0.156$ & $\dots$ & $\dots$ & $-1.400$ & $0.156$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($69.9$,$239.9$,$21.8$) & ($2.6$,$8.6$,$4.1$) & ($69.6$,$2010.8$,$6.6$) & ($3.8$,$71.7$,$1.7$) & $-1.504$ & $0.020$ & $7.086$ & $0.268$ & $11.024$ & $0.411$ & $0.590$ & $0.106$ & $0.217$ & $0.005$\\
J062354.05$-$490647.7 & 5550584634047312384 & 472893991 & 06235408$-$4906479 & 06:23:54.05 & $-$49:06:47.7 & $\dots$ & $\dots$ & $0.035$ & $13.246$ & $0.935$ & $11.464$ & $0.611$ & $12.990$ & $1.181$ & $13.278$ & $11.462$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $6.9$ & $15.8$ & $7.0$ & $3.7639$ & $0.0489$ & $0.2657$ & $0.0034$ & $0.2639$ & $0.0034$ & $0.0129$ & $0.2637$ & $0.0039$ & $0.0147$ & $-23.4022$ & $0.0549$ & $16.6229$ & $0.0605$ & $0.0019$ & $4787$ & $66$ & $\dots$ & $\dots$ & $4787$ & $66$ & $\dots$ & $\dots$ & $-1.097$ & $0.127$ & $\dots$ & $\dots$ & $-1.097$ & $0.127$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($7.5$,$260.3$,$-17.1$) & ($3.6$,$14.1$,$6.6$) & ($29.5$,$2162.0$,$3.0$) & ($25.5$,$117.3$,$1.9$) & $-1.484$ & $0.035$ & $8.256$ & $0.111$ & $10.704$ & $1.211$ & $0.340$ & $0.094$ & $0.126$ & $0.051$\\
J062736.56$-$555709.1 & 5496278346002206848 & 472090223 & 06273656$-$5557089 & 06:27:36.56 & $-$55:57:09.1 & $\dots$ & $\dots$ & $0.070$ & $13.274$ & $0.812$ & $11.355$ & $0.598$ & $12.918$ & $1.177$ & $13.204$ & $11.395$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51.3$ & $14.0$ & $11.0$ & $4.1671$ & $0.0321$ & $0.2400$ & $0.0018$ & $0.2385$ & $0.0018$ & $0.0076$ & $0.2396$ & $0.0020$ & $0.0083$ & $-2.1607$ & $0.0409$ & $-16.5144$ & $0.0408$ & $-0.1367$ & $4894$ & $68$ & $\dots$ & $\dots$ & $4894$ & $68$ & $\dots$ & $\dots$ & $-1.255$ & $0.153$ & $\dots$ & $\dots$ & $-1.255$ & $0.153$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($-30.4$,$204.4$,$-20.6$) & ($1.4$,$12.4$,$6.0$) & ($30.6$,$1690.3$,$4.1$) & ($13.4$,$102.9$,$2.3$) & $-1.611$ & $0.025$ & $6.311$ & $0.559$ & $8.598$ & $0.159$ & $0.363$ & $0.109$ & $0.155$ & $0.036$\\
J062812.87$-$564925.2 & 5495417737634916224 & 472078825 & 06281286$-$5649253 & 06:28:12.87 & $-$56:49:25.2 & $\dots$ & $\dots$ & $0.088$ & $13.137$ & $0.806$ & $11.382$ & $0.629$ & $12.935$ & $1.123$ & $13.197$ & $11.475$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $18.0$ & $9.7$ & $6.0$ & $2.9894$ & $0.0178$ & $0.3345$ & $0.0020$ & $0.3316$ & $0.0020$ & $0.0059$ & $0.3329$ & $0.0018$ & $0.0053$ & $0.1674$ & $0.0264$ & $11.5552$ & $0.0224$ & $0.1389$ & $5086$ & $68$ & $\dots$ & $\dots$ & $5086$ & $68$ & $\dots$ & $\dots$ & $-1.083$ & $0.124$ & $\dots$ & $\dots$ & $-1.083$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($-0.5$,$234.5$,$3.0$) & ($1.0$,$9.1$,$4.4$) & ($2.2$,$1940.8$,$0.9$) & ($3.2$,$75.0$,$0.3$) & $-1.552$ & $0.021$ & $8.080$ & $0.323$ & $8.615$ & $0.450$ & $0.167$ & $0.030$ & $0.032$ & $0.024$\\
J063428.28$-$293626.0 & 2895267415927075328 & 32908238 & 06342827$-$2936260 & 06:34:28.28 & $-$29:36:26.0 & $\dots$ & $\dots$ & $0.077$ & $12.805$ & $0.919$ & $11.140$ & $0.576$ & $12.739$ & $1.196$ & $13.033$ & $11.193$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-24.2$ & $1.9$ & $16.0$ & $0.7621$ & $0.0118$ & $1.3122$ & $0.0204$ & $1.2689$ & $0.0191$ & $0.0150$ & $1.2896$ & $0.0196$ & $0.0152$ & $2.1851$ & $0.0105$ & $-2.0410$ & $0.0115$ & $0.0312$ & $4894$ & $57$ & $\dots$ & $\dots$ & $4894$ & $57$ & $\dots$ & $\dots$ & $-1.290$ & $0.117$ & $\dots$ & $\dots$ & $-1.290$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($-66.9$,$253.7$,$21.5$) & ($1.1$,$1.3$,$0.5$) & ($87.3$,$2274.7$,$7.2$) & ($4.8$,$12.0$,$0.2$) & $-1.435$ & $0.004$ & $7.959$ & $0.007$ & $12.695$ & $0.157$ & $0.716$ & $0.018$ & $0.229$ & $0.006$\\
J063641.43$-$693137.7 & 5279107825808860416 & 464418486 & 06364142$-$6931377 & 06:36:41.43 & $-$69:31:37.7 & $\dots$ & $\dots$ & $0.059$ & $13.249$ & $0.790$ & $11.567$ & $0.592$ & $13.012$ & $1.094$ & $13.262$ & $11.586$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $185.3$ & $3.4$ & $6.0$ & $0.2596$ & $0.0128$ & $3.8522$ & $0.1905$ & $3.5015$ & $0.1574$ & $0.0449$ & $3.4463$ & $0.1429$ & $0.0415$ & $0.8566$ & $0.0173$ & $7.0122$ & $0.0161$ & $0.0472$ & $5098$ & $56$ & $\dots$ & $\dots$ & $5098$ & $56$ & $\dots$ & $\dots$ & $-2.220$ & $0.112$ & $\dots$ & $\dots$ & $-2.220$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($45.0$,$77.7$,$-50.5$) & ($1.2$,$3.0$,$1.5$) & ($375.5$,$645.6$,$73.2$) & ($11.1$,$24.9$,$2.2$) & $-1.748$ & $0.002$ & $1.877$ & $0.084$ & $8.818$ & $0.029$ & $2.752$ & $0.050$ & $0.649$ & $0.014$\\
J063651.60$-$415858.3 & 5569598175093084032 & 28527444 & 06365161$-$4158583 & 06:36:51.60 & $-$41:58:58.3 & $\dots$ & $\dots$ & $0.062$ & $11.330$ & $0.719$ & $9.635$ & $0.655$ & $11.432$ & $0.973$ & $11.636$ & $10.151$ & $\dots$ & $\dots$ & $\dots$ & $28.7$ & $4.7$ & $\dots$ & $\dots$ & $\dots$ & $1.3728$ & $0.0182$ & $0.7284$ & $0.0096$ & $0.7149$ & $0.0093$ & $0.0130$ & $0.7150$ & $0.0093$ & $0.0130$ & $-1.0682$ & $0.0187$ & $8.4462$ & $0.0237$ & $-0.0277$ & $5380$ & $158$ & $\dots$ & $\dots$ & $5380$ & $158$ & $\dots$ & $\dots$ & $-1.950$ & $0.388$ & $\dots$ & $\dots$ & $-1.950$ & $0.388$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & SPM4 & BAILER-JONES & RAVE & ($7.8$,$234.1$,$2.7$) & ($1.7$,$3.9$,$1.6$) & ($1.3$,$1989.1$,$2.1$) & ($0.6$,$33.3$,$0.1$) & $-1.538$ & $0.009$ & $8.305$ & $0.148$ & $8.813$ & $0.162$ & $0.262$ & $0.009$ & $0.030$ & $0.006$\\
J063718.03$-$712255.0 & 5266510338832457984 & 464387372 & 06371807$-$7122552 & 06:37:18.03 & $-$71:22:55.0 & $\dots$ & $\dots$ & $0.066$ & $12.210$ & $1.026$ & $10.369$ & $0.686$ & $11.988$ & $1.297$ & $12.328$ & $10.325$ & $\dots$ & $\dots$ & $\dots$ & $-19.3$ & $1.9$ & $\dots$ & $\dots$ & $\dots$ & $1.3543$ & $0.0330$ & $0.7384$ & $0.0180$ & $0.7245$ & $0.0173$ & $0.0239$ & $0.7346$ & $0.0149$ & $0.0203$ & $-4.6152$ & $0.0437$ & $30.4834$ & $0.0417$ & $-0.1724$ & $4659$ & $55$ & $\dots$ & $\dots$ & $4659$ & $55$ & $\dots$ & $\dots$ & $-1.210$ & $0.114$ & $\dots$ & $\dots$ & $-1.210$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH & ($78.9$,$254.2$,$11.5$) & ($0.6$,$1.6$,$0.8$) & ($101.0$,$2068.4$,$5.3$) & ($3.5$,$13.0$,$0.2$) & $-1.479$ & $0.004$ & $7.039$ & $0.028$ & $11.896$ & $0.129$ & $0.556$ & $0.017$ & $0.256$ & $0.004$\\
J064110.37$-$705201.3 & 5266726259726978560 & 464385262 & 06411047$-$7052019 & 06:41:10.37 & $-$70:52:01.3 & $\dots$ & $\dots$ & $0.073$ & $11.745$ & $0.772$ & $10.162$ & $0.565$ & $11.534$ & $1.035$ & $11.761$ & $10.178$ & $\dots$ & $\dots$ & $\dots$ & $153.3$ & $0.5$ & $154.3$ & $1.1$ & $8.0$ & $1.0070$ & $0.0123$ & $0.9931$ & $0.0121$ & $0.9681$ & $0.0115$ & $0.0119$ & $0.9764$ & $0.0112$ & $0.0114$ & $-31.5572$ & $0.0149$ & $58.8528$ & $0.0155$ & $0.1177$ & $5253$ & $55$ & $\dots$ & $\dots$ & $5253$ & $55$ & $\dots$ & $\dots$ & $-1.640$ & $0.104$ & $\dots$ & $\dots$ & $-1.640$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH & ($242.9$,$132.5$,$-161.2$) & ($0.9$,$1.0$,$0.6$) & ($966.9$,$1075.8$,$390.5$) & ($10.3$,$8.0$,$4.4$) & $-1.322$ & $0.003$ & $3.332$ & $0.014$ & $20.571$ & $0.142$ & $13.031$ & $0.102$ & $0.721$ & $0.002$\\
J064118.48$-$382036.2 & 5576851073482573952 & 29160801 & 06411849$-$3820360 & 06:41:18.48 & $-$38:20:36.2 & $\dots$ & $\dots$ & $0.072$ & $11.368$ & $0.915$ & $9.478$ & $0.664$ & $11.013$ & $1.188$ & $11.303$ & $9.477$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $31.0$ & $2.8$ & $6.0$ & $8.5863$ & $0.0736$ & $0.1165$ & $0.0010$ & $0.1161$ & $0.0010$ & $0.0085$ & $0.1164$ & $0.0009$ & $0.0077$ & $-6.7297$ & $0.0770$ & $-17.0252$ & $0.0806$ & $-0.0480$ & $4869$ & $70$ & $\dots$ & $\dots$ & $4869$ & $70$ & $\dots$ & $\dots$ & $-1.333$ & $0.132$ & $\dots$ & $\dots$ & $-1.333$ & $0.132$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($-10.3$,$222.6$,$-8.9$) & ($1.1$,$2.5$,$0.9$) & ($4.0$,$1845.9$,$0.6$) & ($0.9$,$20.6$,$0.1$) & $-1.578$ & $0.006$ & $7.509$ & $0.129$ & $8.383$ & $0.036$ & $0.129$ & $0.012$ & $0.055$ & $0.007$\\
J064200.53$-$434344.5 & 5557044745897555840 & 28431542 & 06420052$-$4343444 & 06:42:00.53 & $-$43:43:44.5 & $\dots$ & $\dots$ & $0.074$ & $13.300$ & $1.034$ & $11.337$ & $0.705$ & $13.012$ & $1.291$ & $13.350$ & $11.357$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $96.0$ & $3.3$ & $10.0$ & $0.1428$ & $0.0111$ & $7.0033$ & $0.5442$ & $5.9245$ & $0.3894$ & $0.0657$ & $6.0587$ & $0.4136$ & $0.0683$ & $4.9176$ & $0.0125$ & $-3.6748$ & $0.0124$ & $0.0124$ & $4707$ & $55$ & $\dots$ & $\dots$ & $4707$ & $55$ & $\dots$ & $\dots$ & $-1.840$ & $0.122$ & $\dots$ & $\dots$ & $-1.840$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($-144.9$,$17.3$,$71.2$) & ($2.8$,$4.1$,$2.2$) & ($1128.8$,$198.7$,$113.3$) & ($33.2$,$45.5$,$7.3$) & $-1.502$ & $0.008$ & $0.409$ & $0.097$ & $15.077$ & $0.176$ & $5.855$ & $0.280$ & $0.947$ & $0.013$\\
J064246.39$-$311054.3 & 5584296691349023232 & 32937250 & 06424640$-$3110544 & 06:42:46.39 & $-$31:10:54.3 & $\dots$ & $\dots$ & $0.076$ & $13.071$ & $0.817$ & $11.563$ & $0.564$ & $12.843$ & $1.037$ & $13.071$ & $11.485$ & $\dots$ & $\dots$ & $\dots$ & $29.5$ & $0.6$ & $25.1$ & $4.4$ & $11.0$ & $3.5545$ & $0.0142$ & $0.2813$ & $0.0011$ & $0.2793$ & $0.0011$ & $0.0040$ & $0.2802$ & $0.0011$ & $0.0039$ & $-15.5132$ & $0.0133$ & $9.2982$ & $0.0148$ & $-0.0747$ & $5262$ & $76$ & $\dots$ & $\dots$ & $5262$ & $76$ & $\dots$ & $\dots$ & $-1.176$ & $0.135$ & $\dots$ & $\dots$ & $-1.176$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH & ($9.2$,$242.6$,$-13.2$) & ($2.2$,$3.6$,$1.2$) & ($4.1$,$2034.5$,$1.5$) & ($1.5$,$30.2$,$0.2$) & $-1.525$ & $0.008$ & $8.301$ & $0.062$ & $9.232$ & $0.219$ & $0.220$ & $0.015$ & $0.053$ & $0.009$\\
J064336.98$-$330220.7 & 5583515247819521536 & 32351057 & 06433699$-$3302209 & 06:43:36.98 & $-$33:02:20.7 & $\dots$ & $\dots$ & $0.080$ & $13.332$ & $0.800$ & $11.742$ & $0.545$ & $13.166$ & $1.070$ & $13.408$ & $11.769$ & $\dots$ & $\dots$ & $\dots$ & $-19.6$ & $0.9$ & $1.1$ & $6.8$ & $7.0$ & $0.8924$ & $0.0104$ & $1.1206$ & $0.0131$ & $1.0889$ & $0.0123$ & $0.0113$ & $1.0779$ & $0.0126$ & $0.0117$ & $-3.8912$ & $0.0099$ & $6.7685$ & $0.0123$ & $0.0200$ & $5190$ & $57$ & $\dots$ & $\dots$ & $5190$ & $57$ & $\dots$ & $\dots$ & $-1.160$ & $0.106$ & $\dots$ & $\dots$ & $-1.160$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH & ($-4.5$,$270.5$,$1.9$) & ($3.7$,$5.5$,$1.9$) & ($47.6$,$2375.7$,$2.8$) & ($15.1$,$48.1$,$0.1$) & $-1.427$ & $0.015$ & $8.779$ & $0.007$ & $12.287$ & $0.607$ & $0.395$ & $0.022$ & $0.166$ & $0.024$\\
J064621.00$-$574119.3 & 5484435093942488192 & 471349502 & 06462100$-$5741195 & 06:46:21.00 & $-$57:41:19.3 & $\dots$ & $\dots$ & $0.076$ & $13.938$ & $0.733$ & $12.328$ & $0.522$ & $13.705$ & $1.037$ & $13.934$ & $12.347$ & $\dots$ & $\dots$ & $\dots$ & $368.0$ & $0.9$ & $\dots$ & $\dots$ & $\dots$ & $0.1404$ & $0.0115$ & $7.1234$ & $0.5860$ & $6.0103$ & $0.4172$ & $0.0694$ & $5.4895$ & $0.3189$ & $0.0581$ & $1.3004$ & $0.0137$ & $6.6611$ & $0.0127$ & $-0.1047$ & $5261$ & $56$ & $\dots$ & $\dots$ & $5261$ & $56$ & $\dots$ & $\dots$ & $-1.690$ & $0.112$ & $\dots$ & $\dots$ & $-1.690$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH & ($202.4$,$-5.2$,$-66.9$) & ($2.6$,$2.6$,$1.3$) & ($1334.9$,$-52.1$,$68.7$) & ($37.8$,$25.5$,$1.8$) & $-1.474$ & $0.007$ & $0.723$ & $0.018$ & $15.967$ & $0.238$ & $4.082$ & $0.060$ & $0.913$ & $0.003$\\
J064802.13$-$535043.7 & 5498348382799648512 & 471643599 & 06480214$-$5350440 & 06:48:02.13 & $-$53:50:43.7 & $\dots$ & $\dots$ & $0.093$ & $13.629$ & $1.029$ & $11.568$ & $0.719$ & $13.273$ & $1.342$ & $13.635$ & $11.560$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55.1$ & $5.2$ & $8.0$ & $1.4809$ & $0.0101$ & $0.6753$ & $0.0046$ & $0.6636$ & $0.0044$ & $0.0067$ & $0.6622$ & $0.0043$ & $0.0066$ & $-11.2213$ & $0.0125$ & $18.7955$ & $0.0126$ & $0.0758$ & $4638$ & $56$ & $\dots$ & $\dots$ & $4638$ & $56$ & $\dots$ & $\dots$ & $-1.090$ & $0.138$ & $\dots$ & $\dots$ & $-1.090$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($44.4$,$218.0$,$-29.6$) & ($0.9$,$4.7$,$2.0$) & ($29.4$,$1818.9$,$9.1$) & ($3.4$,$39.6$,$1.1$) & $-1.570$ & $0.009$ & $6.830$ & $0.201$ & $9.221$ & $0.089$ & $0.624$ & $0.038$ & $0.149$ & $0.010$\\
J064927.21$-$440330.5 & 5562044598929364608 & 28465067 & 06492722$-$4403305 & 06:49:27.21 & $-$44:03:30.5 & $\dots$ & $\dots$ & $0.073$ & $12.906$ & $0.917$ & $11.122$ & $0.628$ & $12.673$ & $1.203$ & $12.970$ & $11.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.0$ & $12.2$ & $12.0$ & $3.6647$ & $0.0100$ & $0.2729$ & $0.0007$ & $0.2710$ & $0.0007$ & $0.0027$ & $0.2720$ & $0.0008$ & $0.0029$ & $-7.6802$ & $0.0118$ & $9.5858$ & $0.0120$ & $0.0963$ & $4865$ & $67$ & $\dots$ & $\dots$ & $4865$ & $67$ & $\dots$ & $\dots$ & $-0.838$ & $0.140$ & $\dots$ & $\dots$ & $-0.838$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($-5.5$,$258.6$,$3.2$) & ($3.6$,$10.8$,$3.9$) & ($23.1$,$2152.9$,$0.5$) & ($18.7$,$90.2$,$0.2$) & $-1.489$ & $0.028$ & $8.312$ & $0.037$ & $10.456$ & $0.995$ & $0.130$ & $0.040$ & $0.112$ & $0.046$\\
J064941.03$-$451427.6 & 5558875325381223936 & 472696730 & 06494104$-$4514277 & 06:49:41.03 & $-$45:14:27.6 & $\dots$ & $\dots$ & $0.063$ & $13.399$ & $0.958$ & $11.693$ & $0.644$ & $13.232$ & $1.177$ & $13.518$ & $11.709$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $9.0$ & $19.8$ & $6.0$ & $2.6304$ & $0.0102$ & $0.3802$ & $0.0015$ & $0.3765$ & $0.0014$ & $0.0038$ & $0.3756$ & $0.0014$ & $0.0038$ & $-14.6657$ & $0.0125$ & $14.5993$ & $0.0130$ & $0.0581$ & $4871$ & $67$ & $\dots$ & $\dots$ & $4871$ & $67$ & $\dots$ & $\dots$ & $-1.253$ & $0.126$ & $\dots$ & $\dots$ & $-1.253$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($11.5$,$256.5$,$-10.9$) & ($5.6$,$17.7$,$6.5$) & ($28.5$,$2142.0$,$1.7$) & ($29.8$,$147.8$,$1.2$) & $-1.490$ & $0.044$ & $8.206$ & $0.262$ & $10.551$ & $1.420$ & $0.249$ & $0.066$ & $0.121$ & $0.055$\\
J064955.03$-$333946.1 & 5582853960294330880 & 32360653 & 06495504$-$3339462 & 06:49:55.03 & $-$33:39:46.1 & $\dots$ & $\dots$ & $0.141$ & $13.288$ & $0.872$ & $12.147$ & $0.571$ & $13.468$ & $1.061$ & $13.706$ & $12.081$ & $\dots$ & $\dots$ & $\dots$ & $50.2$ & $1.6$ & $\dots$ & $\dots$ & $\dots$ & $0.6590$ & $0.0124$ & $1.5175$ & $0.0285$ & $1.4599$ & $0.0264$ & $0.0181$ & $1.4333$ & $0.0236$ & $0.0164$ & $-4.5839$ & $0.0122$ & $11.6965$ & $0.0161$ & $0.0966$ & $5426$ & $58$ & $\dots$ & $\dots$ & $5426$ & $58$ & $\dots$ & $\dots$ & $-0.980$ & $0.122$ & $\dots$ & $\dots$ & $-0.980$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH & ($52.7$,$255.1$,$-3.5$) & ($0.9$,$1.3$,$0.4$) & ($60.0$,$2286.1$,$4.0$) & ($1.1$,$11.8$,$0.0$) & $-1.443$ & $0.003$ & $8.252$ & $0.038$ & $12.159$ & $0.079$ & $0.484$ & $0.004$ & $0.191$ & $0.001$\\
J065358.29$-$590948.0 & 5480624525941222272 & 471323256 & 06535827$-$5909481 & 06:53:58.29 & $-$59:09:48.0 & $\dots$ & $\dots$ & $0.099$ & $13.638$ & $1.040$ & $11.449$ & $0.709$ & $13.255$ & $1.349$ & $13.620$ & $11.533$ & $\dots$ & $\dots$ & $\dots$ & $42.5$ & $0.5$ & $\dots$ & $\dots$ & $\dots$ & $1.1993$ & $0.0276$ & $0.8338$ & $0.0192$ & $0.8161$ & $0.0184$ & $0.0225$ & $0.8183$ & $0.0200$ & $0.0244$ & $5.5574$ & $0.0389$ & $6.1819$ & $0.0348$ & $-0.0749$ & $4640$ & $60$ & $\dots$ & $\dots$ & $4640$ & $60$ & $\dots$ & $\dots$ & $-0.920$ & $0.172$ & $\dots$ & $\dots$ & $-0.920$ & $0.172$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH & ($-11.2$,$201.0$,$16.1$) & ($0.1$,$0.4$,$0.3$) & ($23.5$,$1667.2$,$5.3$) & ($0.6$,$3.5$,$0.1$) & $-1.620$ & $0.001$ & $6.309$ & $0.023$ & $8.344$ & $0.001$ & $0.427$ & $0.005$ & $0.139$ & $0.002$\\
J065451.34$-$473712.2 & 5557479396587958272 & 472643711 & 06545132$-$4737123 & 06:54:51.34 & $-$47:37:12.2 & $\dots$ & $\dots$ & $0.063$ & $13.106$ & $0.977$ & $11.162$ & $0.684$ & $12.916$ & $1.243$ & $13.231$ & $11.315$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $13.8$ & $18.9$ & $6.0$ & $2.6810$ & $0.3936$ & $0.3730$ & $0.0548$ & $0.3694$ & $0.0537$ & $0.1454$ & $0.2992$ & $0.0220$ & $0.0734$ & $-3.3953$ & $0.4935$ & $9.6783$ & $0.5049$ & $-0.0753$ & $4707$ & $69$ & $\dots$ & $\dots$ & $4707$ & $69$ & $\dots$ & $\dots$ & $-1.897$ & $0.130$ & $\dots$ & $\dots$ & $-1.897$ & $0.130$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($-2.0$,$242.0$,$3.0$) & ($4.7$,$17.8$,$6.4$) & ($11.7$,$2012.6$,$0.7$) & ($18.3$,$148.4$,$0.5$) & $-1.530$ & $0.044$ & $8.079$ & $0.480$ & $9.345$ & $1.163$ & $0.153$ & $0.068$ & $0.070$ & $0.053$\\
J065648.96$-$392018.7 & 5564117521944064000 & 30385639 & 06564898$-$3920188 & 06:56:48.96 & $-$39:20:18.7 & $\dots$ & $\dots$ & $0.099$ & $11.891$ & $0.799$ & $10.291$ & $0.582$ & $11.661$ & $1.046$ & $11.893$ & $10.293$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $13.3$ & $2.5$ & $12.0$ & $5.3927$ & $0.0425$ & $0.1854$ & $0.0015$ & $0.1845$ & $0.0014$ & $0.0078$ & $0.1846$ & $0.0012$ & $0.0064$ & $-15.4688$ & $0.0475$ & $11.7234$ & $0.0518$ & $0.0506$ & $5337$ & $70$ & $\dots$ & $\dots$ & $5337$ & $70$ & $\dots$ & $\dots$ & $-0.860$ & $0.132$ & $\dots$ & $\dots$ & $-0.860$ & $0.132$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($1.3$,$246.3$,$-4.7$) & ($0.9$,$2.1$,$0.7$) & ($4.8$,$2047.2$,$0.2$) & ($1.5$,$17.8$,$0.0$) & $-1.522$ & $0.005$ & $8.311$ & $0.003$ & $9.321$ & $0.169$ & $0.087$ & $0.006$ & $0.057$ & $0.009$\\
J070319.66$-$452027.3 & 5558299219945773696 & 470893736 & 07031965$-$4520272 & 07:03:19.66 & $-$45:20:27.3 & $\dots$ & $\dots$ & $0.082$ & $13.350$ & $0.824$ & $11.615$ & $0.630$ & $13.098$ & $1.134$ & $13.365$ & $11.625$ & $\dots$ & $\dots$ & $\dots$ & $233.3$ & $0.7$ & $\dots$ & $\dots$ & $\dots$ & $0.2066$ & $0.0105$ & $4.8414$ & $0.2469$ & $4.3001$ & $0.1948$ & $0.0453$ & $4.1468$ & $0.1630$ & $0.0393$ & $8.3809$ & $0.0127$ & $-5.0737$ & $0.0132$ & $0.0736$ & $5076$ & $57$ & $\dots$ & $\dots$ & $5076$ & $57$ & $\dots$ & $\dots$ & $-2.250$ & $0.117$ & $\dots$ & $\dots$ & $-2.250$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH & ($-76.7$,$-73.5$,$52.6$) & ($1.0$,$1.8$,$1.3$) & ($527.2$,$-737.8$,$62.7$) & ($6.9$,$19.7$,$2.9$) & $-1.641$ & $0.004$ & $1.966$ & $0.064$ & $10.956$ & $0.065$ & $3.108$ & $0.051$ & $0.696$ & $0.007$\\
J071031.19$-$712151.4 & 5267028900300303488 & 464121857 & 07103110$-$7121522 & 07:10:31.19 & $-$71:21:51.4 & $\dots$ & $\dots$ & $0.166$ & $10.886$ & $0.911$ & $9.066$ & $0.680$ & $10.601$ & $1.201$ & $10.897$ & $9.050$ & $\dots$ & $\dots$ & $\dots$ & $247.2$ & $0.4$ & $251.1$ & $0.3$ & $7.0$ & $1.5459$ & $0.0105$ & $0.6469$ & $0.0044$ & $0.6362$ & $0.0043$ & $0.0067$ & $0.6418$ & $0.0038$ & $0.0059$ & $29.4546$ & $0.0136$ & $81.2151$ & $0.0129$ & $0.0128$ & $5151$ & $55$ & $\dots$ & $\dots$ & $5151$ & $55$ & $\dots$ & $\dots$ & $-1.610$ & $0.110$ & $\dots$ & $\dots$ & $-1.610$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH & ($145.8$,$-68.7$,$37.9$) & ($0.4$,$0.3$,$0.3$) & ($570.8$,$-559.6$,$20.4$) & ($1.1$,$2.5$,$0.3$) & $-1.698$ & $0.001$ & $1.311$ & $0.007$ & $10.110$ & $0.011$ & $1.138$ & $0.009$ & $0.770$ & $0.001$\\
J071204.60$-$610949.3 & 5287135527702014336 & 471181837 & 07120454$-$6109487 & 07:12:04.60 & $-$61:09:49.3 & $\dots$ & $\dots$ & $0.105$ & $12.955$ & $1.036$ & $10.853$ & $0.733$ & $12.574$ & $1.371$ & $12.950$ & $10.827$ & $\dots$ & $\dots$ & $\dots$ & $70.8$ & $0.8$ & $57.5$ & $19.6$ & $10.0$ & $5.8460$ & $0.0123$ & $0.1711$ & $0.0004$ & $0.1703$ & $0.0004$ & $0.0021$ & $0.1709$ & $0.0003$ & $0.0018$ & $43.0764$ & $0.0177$ & $-53.9996$ & $0.0135$ & $-0.0405$ & $4579$ & $67$ & $\dots$ & $\dots$ & $4579$ & $67$ & $\dots$ & $\dots$ & $-1.118$ & $0.125$ & $\dots$ & $\dots$ & $-1.118$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH & ($-69.3$,$190.2$,$4.7$) & ($0.3$,$18.5$,$7.1$) & ($96.5$,$1568.5$,$0.6$) & ($28.5$,$152.2$,$0.7$) & $-1.623$ & $0.035$ & $5.253$ & $0.700$ & $9.280$ & $0.313$ & $0.132$ & $0.073$ & $0.280$ & $0.049$\\
J072308.73$-$722517.9 & 5263780393196233728 & 464035615 & 07230867$-$7225177 & 07:23:08.73 & $-$72:25:17.9 & $\dots$ & $\dots$ & $0.194$ & $13.248$ & $0.969$ & $11.271$ & $0.657$ & $12.930$ & $1.271$ & $13.257$ & $11.297$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $203.3$ & $1.1$ & $11.0$ & $0.5887$ & $0.0153$ & $1.6986$ & $0.0440$ & $1.6268$ & $0.0404$ & $0.0248$ & $1.6661$ & $0.0428$ & $0.0257$ & $14.2616$ & $0.0177$ & $-10.6712$ & $0.0204$ & $0.0640$ & $5070$ & $57$ & $\dots$ & $\dots$ & $5070$ & $57$ & $\dots$ & $\dots$ & $-1.480$ & $0.131$ & $\dots$ & $\dots$ & $-1.480$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($-183.3$,$30.0$,$5.3$) & ($0.9$,$1.1$,$0.7$) & ($839.9$,$240.7$,$11.9$) & ($6.3$,$8.5$,$0.1$) & $-1.664$ & $0.002$ & $0.525$ & $0.019$ & $11.111$ & $0.038$ & $0.713$ & $0.022$ & $0.910$ & $0.003$\\
J072323.93$-$602046.6 & 5293094197826482688 & 471022214 & 07232391$-$6020467 & 07:23:23.93 & $-$60:20:46.6 & $\dots$ & $\dots$ & $0.165$ & $13.904$ & $0.869$ & $11.966$ & $0.611$ & $13.587$ & $1.222$ & $13.893$ & $12.011$ & $\dots$ & $\dots$ & $\dots$ & $307.3$ & $0.8$ & $\dots$ & $\dots$ & $\dots$ & $0.3265$ & $0.0121$ & $3.0631$ & $0.1138$ & $2.8371$ & $0.0976$ & $0.0344$ & $2.8302$ & $0.0954$ & $0.0337$ & $8.5520$ & $0.0173$ & $4.0981$ & $0.0134$ & $-0.0686$ & $5094$ & $54$ & $\dots$ & $\dots$ & $5094$ & $54$ & $\dots$ & $\dots$ & $-1.300$ & $0.106$ & $\dots$ & $\dots$ & $-1.300$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH & ($17.0$,$-81.0$,$25.7$) & ($0.5$,$0.8$,$1.2$) & ($374.4$,$-697.5$,$29.1$) & ($3.1$,$6.9$,$1.3$) & $-1.757$ & $0.001$ & $1.833$ & $0.023$ & $8.711$ & $0.011$ & $1.169$ & $0.031$ & $0.652$ & $0.003$\\
J072748.84$-$555628.0 & 5487292621585153664 & 468674640 & 07274885$-$5556279 & 07:27:48.84 & $-$55:56:28.0 & $\dots$ & $\dots$ & $0.120$ & $13.840$ & $1.022$ & $11.679$ & $0.748$ & $13.425$ & $1.394$ & $13.813$ & $11.653$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $18.9$ & $5.2$ & $6.0$ & $3.1077$ & $0.0333$ & $0.3218$ & $0.0034$ & $0.3191$ & $0.0034$ & $0.0106$ & $0.3193$ & $0.0038$ & $0.0118$ & $-2.2857$ & $0.0445$ & $3.0979$ & $0.0377$ & $0.0009$ & $4590$ & $66$ & $\dots$ & $\dots$ & $4590$ & $66$ & $\dots$ & $\dots$ & $-0.826$ & $0.127$ & $\dots$ & $\dots$ & $-0.826$ & $0.127$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($-13.3$,$233.0$,$0.3$) & ($0.4$,$5.1$,$1.6$) & ($2.9$,$1926.5$,$0.4$) & ($1.0$,$42.5$,$0.0$) & $-1.555$ & $0.012$ & $7.907$ & $0.175$ & $8.661$ & $0.210$ & $0.102$ & $0.005$ & $0.046$ & $0.007$\\
J073217.38$-$725607.0 & 5262943012012710016 & 464030410 & 07321738$-$7256071 & 07:32:17.38 & $-$72:56:07.0 & $\dots$ & $\dots$ & $0.172$ & $13.429$ & $1.058$ & $11.414$ & $0.769$ & $13.145$ & $1.359$ & $13.515$ & $11.412$ & $\dots$ & $\dots$ & $\dots$ & $-6.3$ & $72.7$ & $\dots$ & $\dots$ & $\dots$ & $1.5268$ & $0.0105$ & $0.6550$ & $0.0045$ & $0.6440$ & $0.0044$ & $0.0068$ & $0.6429$ & $0.0045$ & $0.0071$ & $2.8960$ & $0.0155$ & $2.0101$ & $0.0146$ & $-0.0497$ & $4813$ & $60$ & $\dots$ & $\dots$ & $4813$ & $60$ & $\dots$ & $\dots$ & $-1.440$ & $0.141$ & $\dots$ & $\dots$ & $-1.440$ & $0.141$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & APOGEE & ($-25.2$,$251.7$,$19.8$) & ($11.8$,$62.8$,$27.0$) & ($173.4$,$2043.8$,$11.2$) & ($348.3$,$510.2$,$12.2$) & $-1.490$ & $0.165$ & $7.050$ & $1.462$ & $12.674$ & $6.926$ & $0.982$ & $1.266$ & $0.249$ & $0.148$\\
J073807.98$-$695228.6 & 5264671513011365248 & 463365248 & 07380802$-$6952283 & 07:38:07.98 & $-$69:52:28.6 & $\dots$ & $\dots$ & $0.143$ & $13.044$ & $0.841$ & $11.180$ & $0.600$ & $12.729$ & $1.170$ & $13.012$ & $11.213$ & $\dots$ & $\dots$ & $\dots$ & $51.3$ & $0.5$ & $50.9$ & $2.0$ & $9.0$ & $0.6509$ & $0.0111$ & $1.5364$ & $0.0262$ & $1.4774$ & $0.0243$ & $0.0164$ & $1.5138$ & $0.0254$ & $0.0168$ & $-10.1141$ & $0.0136$ & $-14.6024$ & $0.0139$ & $-0.0008$ & $5148$ & $55$ & $\dots$ & $\dots$ & $5148$ & $55$ & $\dots$ & $\dots$ & $-1.540$ & $0.110$ & $\dots$ & $\dots$ & $-1.540$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH & ($-127.7$,$238.7$,$-109.6$) & ($0.6$,$1.8$,$0.9$) & ($261.4$,$1929.2$,$174.8$) & ($5.3$,$14.8$,$3.5$) & $-1.408$ & $0.004$ & $6.535$ & $0.024$ & $14.923$ & $0.135$ & $5.258$ & $0.050$ & $0.391$ & $0.003$\\
J073906.22$-$781451.4 & 5209906247580794240 & 462466325 & 07390622$-$7814515 & 07:39:06.22 & $-$78:14:51.4 & $\dots$ & $\dots$ & $0.195$ & $13.371$ & $1.054$ & $11.195$ & $0.687$ & $13.008$ & $1.378$ & $13.388$ & $11.253$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $251.6$ & $1.8$ & $9.0$ & $0.1710$ & $0.0118$ & $5.8471$ & $0.4037$ & $5.0755$ & $0.3042$ & $0.0599$ & $5.0607$ & $0.3058$ & $0.0604$ & $1.9630$ & $0.0151$ & $11.4671$ & $0.0153$ & $-0.0926$ & $4867$ & $55$ & $\dots$ & $\dots$ & $4867$ & $55$ & $\dots$ & $\dots$ & $-2.210$ & $0.108$ & $\dots$ & $\dots$ & $-2.210$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($166.2$,$-12.7$,$23.9$) & ($4.6$,$2.4$,$2.2$) & ($775.1$,$-101.0$,$149.0$) & ($16.3$,$19.2$,$13.2$) & $-1.665$ & $0.010$ & $0.305$ & $0.058$ & $10.607$ & $0.177$ & $6.302$ & $0.958$ & $0.944$ & $0.010$\\
J074320.23$-$694234.5 & 5264688692880701568 & 463332269 & 07432026$-$6942347 & 07:43:20.23 & $-$69:42:34.5 & $\dots$ & $\dots$ & $0.138$ & $13.251$ & $0.879$ & $11.224$ & $0.610$ & $12.888$ & $1.208$ & $13.187$ & $11.328$ & $\dots$ & $\dots$ & $\dots$ & $-17.6$ & $0.9$ & $\dots$ & $\dots$ & $\dots$ & $1.2101$ & $0.0216$ & $0.8264$ & $0.0148$ & $0.8090$ & $0.0141$ & $0.0175$ & $0.8217$ & $0.0137$ & $0.0167$ & $-12.8946$ & $0.0251$ & $4.0891$ & $0.0276$ & $0.0359$ & $5046$ & $61$ & $\dots$ & $\dots$ & $5046$ & $61$ & $\dots$ & $\dots$ & $-1.470$ & $0.152$ & $\dots$ & $\dots$ & $-1.470$ & $0.152$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH & ($2.5$,$275.8$,$-24.8$) & ($0.2$,$0.8$,$0.4$) & ($57.3$,$2241.5$,$7.9$) & ($2.3$,$6.8$,$0.2$) & $-1.452$ & $0.002$ & $8.129$ & $0.001$ & $11.909$ & $0.084$ & $0.704$ & $0.007$ & $0.189$ & $0.003$\\
J075113.42$-$593835.4 & 5294037956761815680 & 467919065 & 07511343$-$5938354 & 07:51:13.42 & $-$59:38:35.4 & $\dots$ & $\dots$ & $0.185$ & $14.056$ & $0.729$ & $12.245$ & $0.548$ & $13.735$ & $1.111$ & $13.993$ & $12.290$ & $\dots$ & $\dots$ & $\dots$ & $248.6$ & $0.7$ & $\dots$ & $\dots$ & $\dots$ & $0.1361$ & $0.0119$ & $7.3494$ & $0.6449$ & $6.1704$ & $0.4546$ & $0.0737$ & $5.8098$ & $0.5149$ & $0.0886$ & $1.7913$ & $0.0170$ & $4.5690$ & $0.0170$ & $-0.2142$ & $5439$ & $60$ & $\dots$ & $\dots$ & $5439$ & $60$ & $\dots$ & $\dots$ & $-1.460$ & $0.135$ & $\dots$ & $\dots$ & $-1.460$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH & ($70.7$,$25.6$,$38.8$) & ($2.1$,$1.7$,$2.6$) & ($715.6$,$253.3$,$98.3$) & ($6.7$,$18.5$,$11.2$) & $-1.677$ & $0.008$ & $0.585$ & $0.083$ & $10.567$ & $0.099$ & $4.662$ & $0.122$ & $0.895$ & $0.014$\\
J075458.85$-$731300.1 & 5215108067154206976 & 463257648 & 07545887$-$7313001 & 07:54:58.85 & $-$73:13:00.1 & $\dots$ & $\dots$ & $0.337$ & $13.037$ & $0.828$ & $11.184$ & $0.568$ & $12.769$ & $1.163$ & $13.048$ & $11.262$ & $\dots$ & $\dots$ & $\dots$ & $-22.6$ & $2.3$ & $-13.6$ & $12.2$ & $7.0$ & $2.2179$ & $0.0346$ & $0.4509$ & $0.0070$ & $0.4456$ & $0.0069$ & $0.0154$ & $0.4490$ & $0.0085$ & $0.0189$ & $-7.9081$ & $0.0432$ & $8.4080$ & $0.0486$ & $-0.0505$ & $5987$ & $68$ & $\dots$ & $\dots$ & $5987$ & $68$ & $\dots$ & $\dots$ & $-0.824$ & $0.128$ & $\dots$ & $\dots$ & $-0.824$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH & ($2.6$,$260.2$,$4.3$) & ($2.4$,$10.8$,$4.4$) & ($24.6$,$2119.3$,$1.3$) & ($18.8$,$88.0$,$0.3$) & $-1.496$ & $0.028$ & $8.142$ & $0.034$ & $10.359$ & $0.974$ & $0.225$ & $0.047$ & $0.117$ & $0.046$\\
J075531.21$-$772020.6 & 5210072617433904640 & 462419023 & 07553123$-$7720209 & 07:55:31.21 & $-$77:20:20.6 & $\dots$ & $\dots$ & $0.126$ & $12.676$ & $0.779$ & $11.052$ & $0.572$ & $12.502$ & $1.080$ & $12.747$ & $11.093$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41.2$ & $13.6$ & $6.0$ & $2.9657$ & $0.0241$ & $0.3372$ & $0.0027$ & $0.3343$ & $0.0027$ & $0.0080$ & $0.3354$ & $0.0027$ & $0.0080$ & $-7.8319$ & $0.0289$ & $26.6821$ & $0.0320$ & $-0.0419$ & $5331$ & $72$ & $\dots$ & $\dots$ & $5331$ & $72$ & $\dots$ & $\dots$ & $-1.135$ & $0.128$ & $\dots$ & $\dots$ & $-1.135$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($10.3$,$200.0$,$-4.7$) & ($3.8$,$11.9$,$5.3$) & ($27.6$,$1629.8$,$1.0$) & ($15.1$,$96.7$,$0.4$) & $-1.634$ & $0.024$ & $6.126$ & $0.595$ & $8.202$ & $0.066$ & $0.164$ & $0.036$ & $0.147$ & $0.045$\\
J075759.23$-$753544.3 & 5213778109058854400 & 461758862 & 07575917$-$7535445 & 07:57:59.23 & $-$75:35:44.3 & $\dots$ & $\dots$ & $0.134$ & $13.067$ & $0.961$ & $11.094$ & $0.698$ & $12.748$ & $1.283$ & $13.081$ & $11.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53.7$ & $10.9$ & $9.0$ & $1.5975$ & $0.0114$ & $0.6260$ & $0.0045$ & $0.6159$ & $0.0043$ & $0.0070$ & $0.6244$ & $0.0043$ & $0.0069$ & $20.9784$ & $0.0140$ & $9.5641$ & $0.0156$ & $0.0034$ & $4868$ & $56$ & $\dots$ & $\dots$ & $4868$ & $56$ & $\dots$ & $\dots$ & $-1.350$ & $0.106$ & $\dots$ & $\dots$ & $-1.350$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($-44.8$,$175.2$,$50.2$) & ($2.5$,$9.8$,$4.1$) & ($80.0$,$1417.5$,$25.6$) & ($22.1$,$79.1$,$4.4$) & $-1.662$ & $0.018$ & $4.916$ & $0.452$ & $8.490$ & $0.026$ & $1.092$ & $0.109$ & $0.268$ & $0.041$\\
J081521.38$-$762814.6 & 5210500464896735744 & 461707846 & 08152135$-$7628145 & 08:15:21.38 & $-$76:28:14.6 & $\dots$ & $\dots$ & $0.121$ & $13.067$ & $0.923$ & $11.132$ & $0.656$ & $12.730$ & $1.229$ & $13.039$ & $11.146$ & $\dots$ & $\dots$ & $\dots$ & $41.0$ & $0.6$ & $8.3$ & $7.7$ & $12.0$ & $3.8595$ & $0.0098$ & $0.2591$ & $0.0007$ & $0.2574$ & $0.0006$ & $0.0025$ & $0.2588$ & $0.0006$ & $0.0024$ & $9.5138$ & $0.0113$ & $-21.9155$ & $0.0119$ & $-0.0997$ & $4921$ & $68$ & $\dots$ & $\dots$ & $4921$ & $68$ & $\dots$ & $\dots$ & $-1.437$ & $0.135$ & $\dots$ & $\dots$ & $-1.437$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH & ($-48.0$,$252.8$,$2.8$) & ($2.1$,$6.7$,$2.8$) & ($43.9$,$2065.7$,$0.4$) & ($6.3$,$54.7$,$0.1$) & $-1.503$ & $0.016$ & $7.546$ & $0.145$ & $10.674$ & $0.407$ & $0.130$ & $0.021$ & $0.171$ & $0.010$\\
J081555.52$-$725750.7 & 5220864972598814464 & 463193587 & 08155553$-$7257508 & 08:15:55.52 & $-$72:57:50.7 & $\dots$ & $\dots$ & $0.124$ & $13.382$ & $0.996$ & $11.372$ & $0.659$ & $13.063$ & $1.284$ & $13.396$ & $11.416$ & $\dots$ & $\dots$ & $\dots$ & $230.1$ & $0.6$ & $233.6$ & $1.5$ & $9.0$ & $0.1745$ & $0.0093$ & $5.7312$ & $0.3041$ & $4.9880$ & $0.2303$ & $0.0462$ & $4.9493$ & $0.1931$ & $0.0390$ & $4.9042$ & $0.0128$ & $6.2483$ & $0.0114$ & $0.0164$ & $4867$ & $57$ & $\dots$ & $\dots$ & $4867$ & $57$ & $\dots$ & $\dots$ & $-2.120$ & $0.125$ & $\dots$ & $\dots$ & $-2.120$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH & ($9.5$,$-40.0$,$90.6$) & ($1.3$,$1.4$,$1.8$) & ($422.6$,$-331.9$,$247.1$) & ($7.4$,$11.8$,$13.1$) & $-1.748$ & $0.003$ & $1.198$ & $0.099$ & $8.530$ & $0.039$ & $5.663$ & $0.277$ & $0.754$ & $0.017$\\
J082238.66$-$673333.3 & 5272612117269238144 & 463009905 & 08223869$-$6733337 & 08:22:38.66 & $-$67:33:33.3 & $\dots$ & $\dots$ & $0.098$ & $13.474$ & $0.690$ & $11.905$ & $0.534$ & $13.244$ & $1.010$ & $13.462$ & $11.919$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $148.0$ & $6.1$ & $8.0$ & $0.7638$ & $0.0098$ & $1.3092$ & $0.0168$ & $1.2661$ & $0.0157$ & $0.0124$ & $1.2537$ & $0.0143$ & $0.0114$ & $-14.0848$ & $0.0120$ & $26.3683$ & $0.0113$ & $0.0297$ & $5399$ & $56$ & $\dots$ & $\dots$ & $5399$ & $56$ & $\dots$ & $\dots$ & $-1.560$ & $0.106$ & $\dots$ & $\dots$ & $-1.560$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($123.2$,$93.4$,$-27.0$) & ($0.6$,$5.9$,$1.8$) & ($438.9$,$756.2$,$8.6$) & ($19.1$,$47.6$,$0.8$) & $-1.713$ & $0.005$ & $1.899$ & $0.143$ & $9.581$ & $0.039$ & $0.677$ & $0.034$ & $0.670$ & $0.020$\\
J082534.86$-$681315.3 & 5270318364214319616 & 462977898 & 08253488$-$6813153 & 08:25:34.86 & $-$68:13:15.3 & $\dots$ & $\dots$ & $0.095$ & $13.288$ & $1.051$ & $11.101$ & $0.733$ & $12.908$ & $1.418$ & $13.308$ & $11.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.3$ & $5.4$ & $10.0$ & $4.5445$ & $0.0751$ & $0.2200$ & $0.0036$ & $0.2188$ & $0.0036$ & $0.0164$ & $0.2189$ & $0.0036$ & $0.0166$ & $-14.7894$ & $0.0854$ & $7.8375$ & $0.0950$ & $0.0296$ & $4478$ & $67$ & $\dots$ & $\dots$ & $4478$ & $67$ & $\dots$ & $\dots$ & $-0.835$ & $0.139$ & $\dots$ & $\dots$ & $-0.835$ & $0.139$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($-2.3$,$249.1$,$-1.6$) & ($0.9$,$5.0$,$1.5$) & ($7.7$,$2044.6$,$0.2$) & ($4.6$,$40.9$,$0.0$) & $-1.522$ & $0.012$ & $8.203$ & $0.007$ & $9.437$ & $0.401$ & $0.077$ & $0.006$ & $0.070$ & $0.021$\\
J082631.45$-$795512.9 & 5208594251034223872 & 462279441 & 08263144$-$7955131 & 08:26:31.45 & $-$79:55:12.9 & $\dots$ & $\dots$ & $0.063$ & $13.397$ & $0.866$ & $11.627$ & $0.672$ & $13.127$ & $1.175$ & $13.412$ & $11.606$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $154.5$ & $3.6$ & $3.0$ & $0.1845$ & $0.0113$ & $5.4193$ & $0.3333$ & $4.7500$ & $0.2561$ & $0.0539$ & $4.7298$ & $0.2826$ & $0.0597$ & $4.9881$ & $0.0148$ & $-3.8578$ & $0.0133$ & $0.0207$ & $4961$ & $58$ & $\dots$ & $\dots$ & $4961$ & $58$ & $\dots$ & $\dots$ & $-2.580$ & $0.125$ & $\dots$ & $\dots$ & $-2.580$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($-247.3$,$20.1$,$2.7$) & ($2.4$,$4.4$,$1.6$) & ($1110.1$,$154.6$,$105.4$) & ($28.0$,$33.7$,$3.7$) & $-1.521$ & $0.007$ & $0.358$ & $0.059$ & $14.354$ & $0.206$ & $6.264$ & $0.197$ & $0.951$ & $0.008$\\
J082744.30$-$175539.5 & 5707995559105673856 & 72003793 & 08274431$-$1755394 & 08:27:44.30 & $-$17:55:39.5 & $\dots$ & $\dots$ & $0.069$ & $13.388$ & $1.001$ & $11.462$ & $0.665$ & $13.074$ & $1.256$ & $13.395$ & $11.459$ & $\dots$ & $\dots$ & $\dots$ & $83.6$ & $0.6$ & $\dots$ & $\dots$ & $\dots$ & $0.1844$ & $0.0132$ & $5.4244$ & $0.3870$ & $4.7539$ & $0.2973$ & $0.0625$ & $4.3353$ & $0.4034$ & $0.0931$ & $0.4996$ & $0.0124$ & $-8.6521$ & $0.0116$ & $-0.3258$ & $4759$ & $54$ & $\dots$ & $\dots$ & $4759$ & $54$ & $\dots$ & $\dots$ & $-1.740$ & $0.110$ & $\dots$ & $\dots$ & $-1.740$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH & ($-123.2$,$43.2$,$-68.5$) & ($2.6$,$4.3$,$2.4$) & ($832.2$,$480.6$,$109.9$) & ($33.1$,$44.5$,$11.8$) & $-1.553$ & $0.007$ & $1.129$ & $0.102$ & $13.293$ & $0.207$ & $4.853$ & $0.405$ & $0.843$ & $0.015$\\
J082806.59$-$784217.1 & 5209268045503931264 & 462291468 & 08280656$-$7842173 & 08:28:06.59 & $-$78:42:17.1 & $\dots$ & $\dots$ & $0.070$ & $13.017$ & $1.001$ & $11.028$ & $0.647$ & $12.696$ & $1.278$ & $13.027$ & $11.055$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $299.7$ & $1.1$ & $11.0$ & $0.1588$ & $0.0120$ & $6.2975$ & $0.4773$ & $5.4115$ & $0.3524$ & $0.0651$ & $5.7823$ & $0.4894$ & $0.0846$ & $-2.9451$ & $0.0156$ & $11.9450$ & $0.0134$ & $-0.0694$ & $4745$ & $54$ & $\dots$ & $\dots$ & $4745$ & $54$ & $\dots$ & $\dots$ & $-2.260$ & $0.106$ & $\dots$ & $\dots$ & $-2.260$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($250.1$,$-5.3$,$-21.3$) & ($7.9$,$5.6$,$2.0$) & ($1269.4$,$-42.3$,$111.5$) & ($71.1$,$45.2$,$13.1$) & $-1.483$ & $0.023$ & $0.167$ & $0.079$ & $15.573$ & $0.702$ & $7.180$ & $1.983$ & $0.979$ & $0.010$\\
J083004.94$-$791213.4 & 5209049895525240448 & 462265429 & 08300494$-$7912132 & 08:30:04.94 & $-$79:12:13.4 & $\dots$ & $\dots$ & $0.064$ & $13.317$ & $0.937$ & $11.389$ & $0.640$ & $13.008$ & $1.252$ & $13.328$ & $11.398$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $320.8$ & $1.4$ & $11.0$ & $0.1566$ & $0.0113$ & $6.3850$ & $0.4594$ & $5.4759$ & $0.3379$ & $0.0617$ & $5.7366$ & $0.3448$ & $0.0601$ & $0.3763$ & $0.0138$ & $-0.8409$ & $0.0133$ & $-0.0160$ & $4776$ & $54$ & $\dots$ & $\dots$ & $4776$ & $54$ & $\dots$ & $\dots$ & $-2.150$ & $0.106$ & $\dots$ & $\dots$ & $-2.150$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($-105.5$,$-103.8$,$-116.2$) & ($0.9$,$1.7$,$0.6$) & ($151.2$,$-828.0$,$499.2$) & ($5.7$,$15.7$,$4.5$) & $-1.627$ & $0.003$ & $3.975$ & $0.096$ & $9.487$ & $0.024$ & $6.865$ & $0.024$ & $0.409$ & $0.009$\\
J083458.53$-$024301.2 & 3072735159656144896 & 75853493 & 08345854$-$0243013 & 08:34:58.53 & $-$02:43:01.2 & $\dots$ & $\dots$ & $0.026$ & $13.980$ & $0.930$ & $12.184$ & $0.628$ & $13.873$ & $1.184$ & $14.162$ & $12.341$ & $\dots$ & $\dots$ & $\dots$ & $57.7$ & $4.1$ & $\dots$ & $\dots$ & $\dots$ & $2.5907$ & $0.1025$ & $0.3860$ & $0.0153$ & $0.3822$ & $0.0150$ & $0.0392$ & $0.3821$ & $0.0129$ & $0.0338$ & $-17.1581$ & $0.1080$ & $4.4668$ & $0.0824$ & $-0.0121$ & $4770$ & $66$ & $\dots$ & $\dots$ & $4770$ & $66$ & $\dots$ & $\dots$ & $-0.822$ & $0.125$ & $\dots$ & $\dots$ & $-0.822$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & LAMOST & ($40.8$,$221.5$,$7.0$) & ($2.7$,$2.8$,$1.5$) & ($24.2$,$1881.4$,$1.0$) & ($4.0$,$23.6$,$0.1$) & $-1.559$ & $0.005$ & $7.115$ & $0.163$ & $9.300$ & $0.014$ & $0.186$ & $0.014$ & $0.133$ & $0.012$\\
J083610.59$-$232221.2 & 5701882175674993920 & 47585311 & 08361059$-$2322211 & 08:36:10.59 & $-$23:22:21.2 & $\dots$ & $\dots$ & $0.087$ & $13.844$ & $1.010$ & $11.881$ & $0.700$ & $13.526$ & $1.284$ & $13.860$ & $11.879$ & $\dots$ & $\dots$ & $\dots$ & $265.1$ & $1.1$ & $\dots$ & $\dots$ & $\dots$ & $0.1138$ & $0.0154$ & $8.7911$ & $1.1882$ & $7.1555$ & $0.7872$ & $0.1100$ & $6.4547$ & $0.6098$ & $0.0945$ & $-1.8171$ & $0.0134$ & $-3.7592$ & $0.0155$ & $-0.0867$ & $4784$ & $55$ & $\dots$ & $\dots$ & $4784$ & $55$ & $\dots$ & $\dots$ & $-2.340$ & $0.112$ & $\dots$ & $\dots$ & $-2.340$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH & ($55.2$,$-6.9$,$-60.8$) & ($1.0$,$1.4$,$3.0$) & ($946.1$,$-86.8$,$214.9$) & ($15.4$,$18.2$,$32.6$) & $-1.565$ & $0.007$ & $0.601$ & $0.158$ & $12.950$ & $0.189$ & $8.708$ & $0.362$ & $0.912$ & $0.022$\\
J083829.76$-$711440.8 & 5221522416131163392 & 462845036 & 08382975$-$7114407 & 08:38:29.76 & $-$71:14:40.8 & $\dots$ & $\dots$ & $0.124$ & $13.425$ & $0.949$ & $11.440$ & $0.674$ & $13.100$ & $1.267$ & $13.426$ & $11.472$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $222.2$ & $2.2$ & $11.0$ & $0.1698$ & $0.0090$ & $5.8892$ & $0.3118$ & $5.1072$ & $0.2345$ & $0.0459$ & $5.0483$ & $0.1898$ & $0.0376$ & $3.9479$ & $0.0119$ & $-5.4134$ & $0.0105$ & $0.0681$ & $4915$ & $56$ & $\dots$ & $\dots$ & $4915$ & $56$ & $\dots$ & $\dots$ & $-2.350$ & $0.110$ & $\dots$ & $\dots$ & $-2.350$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($-235.5$,$-54.0$,$-53.0$) & ($1.5$,$2.9$,$0.7$) & ($914.5$,$-453.7$,$229.5$) & ($11.9$,$25.0$,$4.8$) & $-1.490$ & $0.006$ & $1.352$ & $0.076$ & $15.010$ & $0.163$ & $9.805$ & $0.058$ & $0.835$ & $0.007$\\
J083925.07$-$731740.0 & 5220311372792513280 & 461280968 & 08392502$-$7317398 & 08:39:25.07 & $-$73:17:40.0 & $\dots$ & $\dots$ & $0.134$ & $13.258$ & $0.803$ & $11.454$ & $0.644$ & $12.953$ & $1.147$ & $13.226$ & $11.465$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $215.5$ & $1.2$ & $12.0$ & $0.4636$ & $0.0124$ & $2.1570$ & $0.0575$ & $2.0424$ & $0.0516$ & $0.0252$ & $2.0884$ & $0.0580$ & $0.0278$ & $23.0328$ & $0.0155$ & $-14.5722$ & $0.0158$ & $0.0234$ & $5190$ & $56$ & $\dots$ & $\dots$ & $5190$ & $56$ & $\dots$ & $\dots$ & $-1.990$ & $0.108$ & $\dots$ & $\dots$ & $-1.990$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($-333.6$,$14.2$,$45.8$) & ($2.0$,$1.4$,$1.0$) & ($2047.4$,$111.7$,$14.6$) & ($32.8$,$10.9$,$0.3$) & $-1.277$ & $0.007$ & $0.208$ & $0.026$ & $23.957$ & $0.344$ & $7.193$ & $1.029$ & $0.983$ & $0.002$\\
J084237.63$-$631337.3 & 5297743998145712640 & 458752689 & 08423765$-$6313373 & 08:42:37.63 & $-$63:13:37.3 & $\dots$ & $\dots$ & $0.167$ & $13.298$ & $0.910$ & $11.242$ & $0.676$ & $12.988$ & $1.307$ & $13.332$ & $11.314$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $5.5$ & $8.8$ & $19.0$ & $3.2892$ & $0.0279$ & $0.3040$ & $0.0026$ & $0.3016$ & $0.0025$ & $0.0084$ & $0.3024$ & $0.0024$ & $0.0080$ & $-10.7340$ & $0.0420$ & $2.1797$ & $0.0316$ & $-0.1513$ & $4874$ & $68$ & $\dots$ & $\dots$ & $4874$ & $68$ & $\dots$ & $\dots$ & $-1.635$ & $0.131$ & $\dots$ & $\dots$ & $-1.635$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($-8.8$,$245.5$,$-4.4$) & ($1.0$,$8.5$,$1.9$) & ($7.2$,$2015.1$,$0.3$) & ($6.5$,$69.8$,$0.1$) & $-1.530$ & $0.021$ & $8.121$ & $0.102$ & $9.260$ & $0.595$ & $0.099$ & $0.014$ & $0.065$ & $0.027$\\
J084507.16$-$002204.0 & 3074992285227916928 & 76040945 & 08450716$-$0022037 & 08:45:07.16 & $-$00:22:04.0 & $\dots$ & $\dots$ & $0.027$ & $12.797$ & $0.932$ & $10.599$ & $0.656$ & $12.409$ & $1.256$ & $12.730$ & $10.794$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-17.0$ & $12.7$ & $13.0$ & $1.9142$ & $0.0140$ & $0.5224$ & $0.0038$ & $0.5154$ & $0.0037$ & $0.0072$ & $0.5185$ & $0.0033$ & $0.0064$ & $-3.0555$ & $0.0134$ & $-13.6274$ & $0.0110$ & $-0.2549$ & $4639$ & $60$ & $\dots$ & $\dots$ & $4639$ & $60$ & $\dots$ & $\dots$ & $-1.100$ & $0.141$ & $\dots$ & $\dots$ & $-1.100$ & $0.141$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($-42.6$,$235.8$,$-21.0$) & ($8.1$,$8.0$,$5.3$) & ($28.8$,$2022.8$,$5.2$) & ($14.2$,$68.8$,$1.8$) & $-1.517$ & $0.024$ & $7.650$ & $0.095$ & $10.105$ & $0.695$ & $0.483$ & $0.128$ & $0.137$ & $0.028$\\
J084545.23$-$051801.6 & 5761372072631483520 & 75938869 & 08454523$-$0518015 & 08:45:45.23 & $-$05:18:01.6 & $\dots$ & $\dots$ & $0.016$ & $13.607$ & $1.019$ & $11.513$ & $0.685$ & $13.281$ & $1.291$ & $13.619$ & $11.625$ & $\dots$ & $\dots$ & $\dots$ & $33.2$ & $0.5$ & $\dots$ & $\dots$ & $\dots$ & $1.2368$ & $0.0165$ & $0.8086$ & $0.0108$ & $0.7919$ & $0.0103$ & $0.0130$ & $0.7856$ & $0.0131$ & $0.0167$ & $2.7077$ & $0.0188$ & $0.9648$ & $0.0140$ & $-0.0274$ & $4547$ & $60$ & $\dots$ & $\dots$ & $4547$ & $60$ & $\dots$ & $\dots$ & $-1.110$ & $0.138$ & $\dots$ & $\dots$ & $-1.110$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH & ($-11.6$,$228.0$,$29.7$) & ($0.3$,$0.4$,$0.2$) & ($1.8$,$1988.5$,$11.2$) & ($0.1$,$3.3$,$0.1$) & $-1.532$ & $0.001$ & $8.317$ & $0.010$ & $8.932$ & $0.018$ & $0.678$ & $0.004$ & $0.036$ & $0.001$\\
J084632.98$-$085740.1 & 5750628607076608512 & 75581126 & 08463298$-$0857400 & 08:46:32.98 & $-$08:57:40.1 & $\dots$ & $\dots$ & $0.031$ & $13.452$ & $0.888$ & $11.536$ & $0.620$ & $13.127$ & $1.217$ & $13.431$ & $11.557$ & $\dots$ & $\dots$ & $\dots$ & $412.0$ & $1.0$ & $\dots$ & $\dots$ & $\dots$ & $0.1203$ & $0.0154$ & $8.3155$ & $1.0659$ & $6.8372$ & $0.7206$ & $0.1054$ & $6.1413$ & $0.6615$ & $0.1077$ & $-4.0813$ & $0.0167$ & $-6.0084$ & $0.0134$ & $-0.0978$ & $4805$ & $58$ & $\dots$ & $\dots$ & $4805$ & $58$ & $\dots$ & $\dots$ & $-2.720$ & $0.131$ & $\dots$ & $\dots$ & $-2.720$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH & ($234.4$,$-89.3$,$-40.8$) & ($1.4$,$1.6$,$5.7$) & ($1241.5$,$-1136.4$,$332.6$) & ($9.2$,$33.2$,$56.6$) & $-1.259$ & $0.013$ & $3.035$ & $0.138$ & $23.941$ & $0.613$ & $13.285$ & $0.707$ & $0.775$ & $0.006$\\
J084903.24$-$261039.3 & 5652151745787393536 & 47170420 & 08490324$-$2610392 & 08:49:03.24 & $-$26:10:39.3 & $\dots$ & $\dots$ & $0.086$ & $13.036$ & $0.918$ & $11.273$ & $0.597$ & $12.781$ & $1.166$ & $13.062$ & $11.271$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $393.5$ & $1.5$ & $11.0$ & $0.3549$ & $0.0113$ & $2.8177$ & $0.0894$ & $2.6253$ & $0.0776$ & $0.0296$ & $2.7134$ & $0.0789$ & $0.0291$ & $-3.9387$ & $0.0103$ & $0.4351$ & $0.0105$ & $-0.0225$ & $4990$ & $54$ & $\dots$ & $\dots$ & $4990$ & $54$ & $\dots$ & $\dots$ & $-1.620$ & $0.103$ & $\dots$ & $\dots$ & $-1.620$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($179.3$,$-61.3$,$45.9$) & ($0.9$,$1.2$,$0.4$) & ($845.7$,$-582.8$,$25.7$) & ($5.5$,$11.5$,$0.5$) & $-1.559$ & $0.002$ & $1.286$ & $0.029$ & $13.326$ & $0.059$ & $1.724$ & $0.018$ & $0.824$ & $0.003$\\
J084908.87$+$041323.9 & 581445598722229248 & 77773810 & 08490888$+$0413241 & 08:49:08.87 & $+$04:13:23.9 & $\dots$ & $\dots$ & $0.042$ & $13.800$ & $0.633$ & $12.341$ & $0.525$ & $13.566$ & $0.955$ & $13.764$ & $12.308$ & $\dots$ & $\dots$ & $\dots$ & $246.7$ & $7.9$ & $\dots$ & $\dots$ & $\dots$ & $0.6463$ & $0.0178$ & $1.5472$ & $0.0425$ & $1.4874$ & $0.0393$ & $0.0264$ & $1.4434$ & $0.0369$ & $0.0255$ & $-4.0213$ & $0.0172$ & $-26.6526$ & $0.0121$ & $-0.2079$ & $5351$ & $57$ & $\dots$ & $\dots$ & $5351$ & $57$ & $\dots$ & $\dots$ & $-1.260$ & $0.125$ & $\dots$ & $\dots$ & $-1.260$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & LAMOST & ($87.7$,$-34.8$,$23.3$) & ($5.6$,$4.4$,$3.8$) & ($695.8$,$-321.1$,$13.8$) & ($13.4$,$40.7$,$1.7$) & $-1.715$ & $0.007$ & $0.702$ & $0.098$ & $10.033$ & $0.100$ & $3.466$ & $1.200$ & $0.870$ & $0.016$\\
J084916.00$-$245103.9 & 5652562275939734528 & 47223496 & 08491599$-$2451034 & 08:49:16.00 & $-$24:51:03.9 & $\dots$ & $\dots$ & $0.115$ & $13.556$ & $0.963$ & $11.519$ & $0.682$ & $13.190$ & $1.297$ & $13.530$ & $11.527$ & $\dots$ & $\dots$ & $\dots$ & $-79.2$ & $0.8$ & $\dots$ & $\dots$ & $\dots$ & $3.9619$ & $0.0132$ & $0.2524$ & $0.0008$ & $0.2508$ & $0.0008$ & $0.0033$ & $0.2499$ & $0.0007$ & $0.0029$ & $14.5944$ & $0.0114$ & $-45.8125$ & $0.0119$ & $-0.1212$ & $4740$ & $67$ & $\dots$ & $\dots$ & $4740$ & $67$ & $\dots$ & $\dots$ & $-1.680$ & $0.138$ & $\dots$ & $\dots$ & $-1.680$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH & ($-95.6$,$297.7$,$-28.1$) & ($0.3$,$0.7$,$0.2$) & ($320.8$,$2482.6$,$5.7$) & ($5.4$,$5.8$,$0.1$) & $-1.331$ & $0.002$ & $7.525$ & $0.003$ & $17.553$ & $0.111$ & $0.845$ & $0.011$ & $0.400$ & $0.002$\\
J084941.41$+$030258.8 & 581024417049188480 & 77763845 & 08494140$+$0302593 & 08:49:41.41 & $+$03:02:58.8 & $\dots$ & $\dots$ & $0.027$ & $13.125$ & $0.857$ & $11.416$ & $0.591$ & $12.850$ & $1.123$ & $13.113$ & $11.390$ & $\dots$ & $\dots$ & $\dots$ & $-63.1$ & $0.3$ & $-60.8$ & $1.5$ & $15.0$ & $4.1435$ & $0.0218$ & $0.2413$ & $0.0013$ & $0.2398$ & $0.0013$ & $0.0052$ & $0.2401$ & $0.0011$ & $0.0045$ & $22.5429$ & $0.0243$ & $-53.0937$ & $0.0239$ & $-0.4939$ & $4904$ & $66$ & $\dots$ & $\dots$ & $4904$ & $66$ & $\dots$ & $\dots$ & $-0.928$ & $0.125$ & $\dots$ & $\dots$ & $-0.928$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & APOGEE & ($-97.3$,$237.7$,$-27.1$) & ($1.0$,$0.9$,$0.7$) & ($132.8$,$1997.7$,$5.8$) & ($3.8$,$7.8$,$0.3$) & $-1.485$ & $0.003$ & $6.575$ & $0.009$ & $12.087$ & $0.105$ & $0.605$ & $0.023$ & $0.295$ & $0.003$\\
J085008.92$-$242658.9 & 5652965315670546560 & 47792212 & 08500892$-$2426588 & 08:50:08.92 & $-$24:26:58.9 & $\dots$ & $\dots$ & $0.127$ & $13.756$ & $0.865$ & $12.112$ & $0.600$ & $13.559$ & $1.109$ & $13.816$ & $12.115$ & $\dots$ & $\dots$ & $\dots$ & $180.4$ & $0.8$ & $\dots$ & $\dots$ & $\dots$ & $0.6426$ & $0.0146$ & $1.5563$ & $0.0353$ & $1.4958$ & $0.0326$ & $0.0218$ & $1.4696$ & $0.0284$ & $0.0193$ & $1.6449$ & $0.0134$ & $-11.4871$ & $0.0136$ & $-0.1210$ & $5245$ & $55$ & $\dots$ & $\dots$ & $5245$ & $55$ & $\dots$ & $\dots$ & $-1.450$ & $0.106$ & $\dots$ & $\dots$ & $-1.450$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH & ($-18.7$,$50.4$,$6.2$) & ($0.5$,$0.7$,$0.3$) & ($537.0$,$447.5$,$3.1$) & ($3.2$,$6.0$,$0.0$) & $-1.773$ & $0.001$ & $1.033$ & $0.016$ & $8.919$ & $0.006$ & $0.666$ & $0.009$ & $0.792$ & $0.003$\\
J085033.78$+$035444.8 & 581234423770016896 & 77767853 & 08503381$+$0354452 & 08:50:33.78 & $+$03:54:44.8 & $\dots$ & $\dots$ & $0.034$ & $13.547$ & $0.745$ & $12.069$ & $0.546$ & $13.339$ & $0.989$ & $13.549$ & $12.038$ & $\dots$ & $\dots$ & $\dots$ & $77.1$ & $5.3$ & $\dots$ & $\dots$ & $\dots$ & $2.4966$ & $0.0178$ & $0.4006$ & $0.0029$ & $0.3964$ & $0.0028$ & $0.0071$ & $0.3934$ & $0.0025$ & $0.0064$ & $-47.3777$ & $0.0184$ & $-24.4417$ & $0.0136$ & $-0.1651$ & $5243$ & $67$ & $\dots$ & $\dots$ & $5243$ & $67$ & $\dots$ & $\dots$ & $-1.134$ & $0.125$ & $\dots$ & $\dots$ & $-1.134$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & LAMOST & ($68.9$,$175.1$,$-44.3$) & ($3.6$,$3.3$,$2.6$) & ($112.0$,$1489.2$,$22.3$) & ($12.7$,$28.0$,$2.7$) & $-1.625$ & $0.004$ & $4.943$ & $0.177$ & $9.355$ & $0.046$ & $1.090$ & $0.074$ & $0.309$ & $0.018$\\
J085305.29$-$824359.9 & 5195232337195493760 & 461994928 & 08530528$-$8243597 & 08:53:05.29 & $-$82:43:59.9 & $\dots$ & $\dots$ & $0.080$ & $11.779$ & $0.645$ & $9.745$ & $0.700$ & $11.256$ & $1.138$ & $11.525$ & $9.778$ & $\dots$ & $\dots$ & $\dots$ & $7.7$ & $15.0$ & $\dots$ & $\dots$ & $\dots$ & $2.0365$ & $0.0134$ & $0.4910$ & $0.0032$ & $0.4848$ & $0.0031$ & $0.0065$ & $0.4865$ & $0.0040$ & $0.0081$ & $3.4355$ & $0.0169$ & $-13.0060$ & $0.0139$ & $-0.0550$ & $5030$ & $61$ & $\dots$ & $\dots$ & $5030$ & $61$ & $\dots$ & $\dots$ & $-1.290$ & $0.110$ & $\dots$ & $\dots$ & $-1.290$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & LIT & ($-51.9$,$258.7$,$-4.8$) & ($5.2$,$12.2$,$5.7$) & ($60.9$,$2085.7$,$1.9$) & ($14.9$,$98.3$,$0.6$) & $-1.492$ & $0.029$ & $7.442$ & $0.258$ & $11.165$ & $0.764$ & $0.286$ & $0.037$ & $0.199$ & $0.018$\\
J085535.27$-$033601.7 & 5762727976626061312 & 75994199 & 08553527$-$0336015 & 08:55:35.27 & $-$03:36:01.7 & $\dots$ & $\dots$ & $0.015$ & $13.120$ & $0.898$ & $11.316$ & $0.632$ & $12.824$ & $1.171$ & $13.107$ & $11.307$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $284.3$ & $1.7$ & $11.0$ & $0.2190$ & $0.0166$ & $4.5655$ & $0.3461$ & $4.0811$ & $0.2765$ & $0.0678$ & $3.6502$ & $0.1462$ & $0.0400$ & $-2.0677$ & $0.0182$ & $-6.7922$ & $0.0132$ & $-0.0048$ & $4785$ & $53$ & $\dots$ & $\dots$ & $4785$ & $53$ & $\dots$ & $\dots$ & $-1.600$ & $0.102$ & $\dots$ & $\dots$ & $-1.600$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($114.1$,$-5.3$,$43.4$) & ($1.2$,$1.2$,$1.2$) & ($1024.3$,$-56.9$,$48.2$) & ($3.7$,$13.3$,$1.3$) & $-1.602$ & $0.002$ & $0.571$ & $0.029$ & $12.419$ & $0.048$ & $4.546$ & $0.017$ & $0.912$ & $0.004$\\
J085656.20$-$810927.7 & 5196220007875182080 & 461972797 & 08565642$-$8109283 & 08:56:56.20 & $-$81:09:27.7 & $\dots$ & $\dots$ & $0.176$ & $13.336$ & $0.837$ & $11.256$ & $0.641$ & $12.920$ & $1.289$ & $13.256$ & $11.267$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $147.4$ & $2.2$ & $12.0$ & $0.8369$ & $0.0158$ & $1.1949$ & $0.0226$ & $1.1589$ & $0.0212$ & $0.0183$ & $1.1815$ & $0.0240$ & $0.0203$ & $-39.3765$ & $0.0210$ & $52.0059$ & $0.0204$ & $-0.3639$ & $4978$ & $61$ & $\dots$ & $\dots$ & $4978$ & $61$ & $\dots$ & $\dots$ & $-1.620$ & $0.172$ & $\dots$ & $\dots$ & $-1.620$ & $0.172$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($269.6$,$12.0$,$-62.6$) & ($2.2$,$2.0$,$0.8$) & ($1352.2$,$94.4$,$32.3$) & ($18.0$,$15.6$,$1.1$) & $-1.468$ & $0.006$ & $0.510$ & $0.028$ & $16.218$ & $0.184$ & $5.363$ & $0.047$ & $0.939$ & $0.003$\\
J085759.05$-$833944.6 & 5194933098234237184 & 462007288 & 08575904$-$8339447 & 08:57:59.05 & $-$83:39:44.6 & $\dots$ & $\dots$ & $0.113$ & $13.435$ & $1.053$ & $11.396$ & $0.661$ & $13.149$ & $1.346$ & $13.512$ & $11.431$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $253.2$ & $2.1$ & $10.0$ & $0.1158$ & $0.0098$ & $8.6389$ & $0.7331$ & $7.0544$ & $0.4888$ & $0.0693$ & $6.3300$ & $0.3525$ & $0.0557$ & $4.2108$ & $0.0126$ & $6.9775$ & $0.0109$ & $-0.0899$ & $4716$ & $57$ & $\dots$ & $\dots$ & $4716$ & $57$ & $\dots$ & $\dots$ & $-2.180$ & $0.135$ & $\dots$ & $\dots$ & $-2.180$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($12.3$,$-106.2$,$114.5$) & ($3.4$,$2.0$,$3.5$) & ($126.7$,$-814.8$,$377.5$) & ($10.5$,$17.1$,$25.9$) & $-1.687$ & $0.008$ & $3.716$ & $0.173$ & $8.413$ & $0.081$ & $5.423$ & $0.186$ & $0.388$ & $0.017$\\
J085819.49$-$071307.4 & 5756922147210543232 & 75699002 & 08581950$-$0713074 & 08:58:19.49 & $-$07:13:07.4 & $\dots$ & $\dots$ & $0.032$ & $12.754$ & $1.020$ & $10.939$ & $0.751$ & $12.383$ & $1.277$ & $12.714$ & $10.743$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33.4$ & $9.6$ & $8.0$ & $1.7092$ & $0.0142$ & $0.5851$ & $0.0048$ & $0.5763$ & $0.0047$ & $0.0082$ & $0.5803$ & $0.0050$ & $0.0086$ & $-12.0754$ & $0.0150$ & $3.0796$ & $0.0111$ & $-0.0405$ & $4613$ & $68$ & $\dots$ & $\dots$ & $4613$ & $68$ & $\dots$ & $\dots$ & $-1.160$ & $0.210$ & $\dots$ & $\dots$ & $-1.160$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($20.8$,$233.8$,$-0.0$) & ($5.4$,$7.1$,$4.0$) & ($7.4$,$2001.9$,$1.9$) & ($3.2$,$60.5$,$0.2$) & $-1.532$ & $0.015$ & $8.035$ & $0.333$ & $9.258$ & $0.198$ & $0.260$ & $0.014$ & $0.071$ & $0.014$\\
J085954.79$-$175559.1 & 5729009567071125248 & 72214147 & 08595484$-$1755588 & 08:59:54.79 & $-$17:55:59.1 & $\dots$ & $\dots$ & $0.154$ & $12.838$ & $0.787$ & $11.331$ & $0.554$ & $12.746$ & $1.026$ & $12.970$ & $11.401$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $75.7$ & $5.4$ & $7.0$ & $2.9473$ & $0.0162$ & $0.3393$ & $0.0019$ & $0.3363$ & $0.0018$ & $0.0054$ & $0.3366$ & $0.0018$ & $0.0053$ & $-60.4241$ & $0.0145$ & $-26.1037$ & $0.0135$ & $-0.1318$ & $5591$ & $71$ & $\dots$ & $\dots$ & $5591$ & $71$ & $\dots$ & $\dots$ & $-1.260$ & $0.127$ & $\dots$ & $\dots$ & $-1.260$ & $0.127$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($50.3$,$169.5$,$-66.3$) & ($2.3$,$4.6$,$1.7$) & ($89.0$,$1422.2$,$51.4$) & ($12.5$,$38.5$,$2.7$) & $-1.641$ & $0.008$ & $4.949$ & $0.227$ & $8.853$ & $0.008$ & $1.766$ & $0.053$ & $0.283$ & $0.022$\\
J090456.84$-$084417.3 & 5743762539214411776 & 89144689 & 09045685$-$0844172 & 09:04:56.84 & $-$08:44:17.3 & $\dots$ & $\dots$ & $0.046$ & $13.708$ & $0.834$ & $12.151$ & $0.564$ & $13.483$ & $1.041$ & $13.713$ & $12.120$ & $\dots$ & $\dots$ & $\dots$ & $123.8$ & $1.7$ & $\dots$ & $\dots$ & $\dots$ & $1.0479$ & $0.0555$ & $0.9543$ & $0.0506$ & $0.9312$ & $0.0482$ & $0.0517$ & $0.9217$ & $0.0481$ & $0.0522$ & $0.5938$ & $0.0523$ & $-16.9532$ & $0.0369$ & $-0.3907$ & $5151$ & $55$ & $\dots$ & $\dots$ & $5151$ & $55$ & $\dots$ & $\dots$ & $-1.140$ & $0.108$ & $\dots$ & $\dots$ & $-1.140$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH & ($-4.7$,$106.8$,$20.7$) & ($1.2$,$1.4$,$0.9$) & ($284.2$,$933.3$,$8.6$) & ($5.5$,$12.2$,$0.3$) & $-1.736$ & $0.001$ & $2.579$ & $0.047$ & $8.763$ & $0.009$ & $0.560$ & $0.012$ & $0.545$ & $0.007$\\
J090529.11$+$012445.4 & 577031604997159936 & 111205312 & 09052913$+$0124455 & 09:05:29.11 & $+$01:24:45.4 & $\dots$ & $\dots$ & $0.036$ & $13.915$ & $0.628$ & $12.537$ & $0.604$ & $13.833$ & $0.937$ & $14.024$ & $12.595$ & $\dots$ & $\dots$ & $\dots$ & $71.6$ & $5.5$ & $\dots$ & $\dots$ & $\dots$ & $1.7980$ & $0.2430$ & $0.5562$ & $0.0752$ & $0.5482$ & $0.0730$ & $0.1332$ & $0.5420$ & $0.0687$ & $0.1268$ & $-9.2894$ & $0.2738$ & $-3.0718$ & $0.1954$ & $-0.0129$ & $5387$ & $67$ & $\dots$ & $\dots$ & $5387$ & $67$ & $\dots$ & $\dots$ & $-1.195$ & $0.123$ & $\dots$ & $\dots$ & $-1.195$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & LAMOST & ($34.6$,$200.0$,$20.9$) & ($3.4$,$3.5$,$3.0$) & ($38.6$,$1717.7$,$6.2$) & ($7.4$,$30.4$,$1.1$) & $-1.597$ & $0.005$ & $6.298$ & $0.203$ & $8.949$ & $0.042$ & $0.488$ & $0.050$ & $0.174$ & $0.018$\\
J090634.40$-$115723.9 & 5736133058092862080 & 88147794 & 09063441$-$1157236 & 09:06:34.40 & $-$11:57:23.9 & $\dots$ & $\dots$ & $0.044$ & $12.582$ & $0.927$ & $10.755$ & $0.600$ & $12.288$ & $1.200$ & $12.584$ & $10.738$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $32.0$ & $8.7$ & $12.0$ & $5.6970$ & $0.0181$ & $0.1755$ & $0.0006$ & $0.1747$ & $0.0006$ & $0.0032$ & $0.1751$ & $0.0005$ & $0.0028$ & $-11.3266$ & $0.0179$ & $-19.2811$ & $0.0126$ & $-0.0561$ & $4785$ & $68$ & $\dots$ & $\dots$ & $4785$ & $68$ & $\dots$ & $\dots$ & $-0.855$ & $0.138$ & $\dots$ & $\dots$ & $-0.855$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($-3.7$,$215.8$,$3.9$) & ($4.0$,$6.9$,$3.4$) & ($8.4$,$1797.1$,$0.4$) & ($5.3$,$57.7$,$0.2$) & $-1.591$ & $0.015$ & $7.164$ & $0.393$ & $8.358$ & $0.060$ & $0.096$ & $0.027$ & $0.078$ & $0.025$\\
J090818.57$-$002637.1 & 3842842277798702592 & 89491190 & 09081859$-$0026372 & 09:08:18.57 & $-$00:26:37.1 & $\dots$ & $\dots$ & $0.028$ & $13.432$ & $0.773$ & $11.763$ & $0.542$ & $13.169$ & $1.069$ & $13.410$ & $11.772$ & $\dots$ & $\dots$ & $\dots$ & $26.5$ & $4.1$ & $\dots$ & $\dots$ & $\dots$ & $2.9246$ & $0.0236$ & $0.3419$ & $0.0028$ & $0.3389$ & $0.0027$ & $0.0080$ & $0.3363$ & $0.0028$ & $0.0083$ & $-24.1370$ & $0.0253$ & $4.8400$ & $0.0195$ & $0.0161$ & $5016$ & $66$ & $\dots$ & $\dots$ & $5016$ & $66$ & $\dots$ & $\dots$ & $-1.282$ & $0.122$ & $\dots$ & $\dots$ & $-1.282$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & LAMOST & ($27.1$,$239.8$,$-4.4$) & ($2.3$,$2.7$,$2.0$) & ($11.3$,$2023.5$,$1.2$) & ($0.7$,$22.7$,$0.1$) & $-1.525$ & $0.006$ & $7.977$ & $0.111$ & $9.533$ & $0.084$ & $0.202$ & $0.014$ & $0.089$ & $0.003$\\
J091310.11$-$020725.4 & 3838601972551204352 & 89475625 & 09131011$-$0207254 & 09:13:10.11 & $-$02:07:25.4 & $\dots$ & $\dots$ & $0.034$ & $13.881$ & $0.860$ & $12.192$ & $0.621$ & $13.611$ & $1.105$ & $13.867$ & $12.173$ & $\dots$ & $\dots$ & $\dots$ & $173.9$ & $0.1$ & $\dots$ & $\dots$ & $\dots$ & $0.1894$ & $0.0189$ & $5.2788$ & $0.5272$ & $4.6417$ & $0.4076$ & $0.0878$ & $4.1844$ & $0.2538$ & $0.0607$ & $4.9514$ & $0.0199$ & $-10.7855$ & $0.0143$ & $-0.1184$ & $4973$ & $54$ & $\dots$ & $\dots$ & $4973$ & $54$ & $\dots$ & $\dots$ & $-1.470$ & $0.106$ & $\dots$ & $\dots$ & $-1.470$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & APOGEE & ($-89.4$,$-54.9$,$62.7$) & ($2.0$,$3.7$,$0.6$) & ($565.0$,$-599.2$,$272.6$) & ($13.3$,$42.9$,$2.6$) & $-1.583$ & $0.006$ & $2.022$ & $0.121$ & $12.011$ & $0.114$ & $7.989$ & $0.208$ & $0.712$ & $0.012$\\
J091623.77$-$020402.3 & 3838636336584816000 & 89570762 & 09162377$-$0204022 & 09:16:23.77 & $-$02:04:02.3 & $\dots$ & $\dots$ & $0.035$ & $13.565$ & $0.724$ & $11.912$ & $0.590$ & $13.258$ & $1.057$ & $13.494$ & $11.876$ & $\dots$ & $\dots$ & $\dots$ & $244.8$ & $5.8$ & $\dots$ & $\dots$ & $\dots$ & $0.3178$ & $0.0145$ & $3.1470$ & $0.1434$ & $2.9090$ & $0.1225$ & $0.0421$ & $2.7924$ & $0.1256$ & $0.0450$ & $0.0213$ & $0.0146$ & $-6.7217$ & $0.0106$ & $-0.2680$ & $5085$ & $55$ & $\dots$ & $\dots$ & $5085$ & $55$ & $\dots$ & $\dots$ & $-1.730$ & $0.103$ & $\dots$ & $\dots$ & $-1.730$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & LAMOST & ($63.9$,$29.1$,$88.9$) & ($3.6$,$3.3$,$2.9$) & ($647.0$,$288.1$,$219.8$) & ($16.1$,$32.7$,$15.9$) & $-1.651$ & $0.004$ & $0.883$ & $0.050$ & $10.705$ & $0.096$ & $6.702$ & $0.742$ & $0.848$ & $0.009$\\
J091626.88$-$642359.4 & 5248798649619107072 & 457671448 & 09162691$-$6423597 & 09:16:26.88 & $-$64:23:59.4 & $\dots$ & $\dots$ & $0.247$ & $13.469$ & $0.808$ & $11.690$ & $0.588$ & $13.194$ & $1.152$ & $13.469$ & $11.700$ & $\dots$ & $\dots$ & $\dots$ & $249.0$ & $0.4$ & $\dots$ & $\dots$ & $\dots$ & $0.3575$ & $0.0108$ & $2.7976$ & $0.0848$ & $2.6079$ & $0.0737$ & $0.0283$ & $2.6005$ & $0.0633$ & $0.0243$ & $-17.6929$ & $0.0131$ & $26.5411$ & $0.0127$ & $0.0412$ & $5556$ & $62$ & $\dots$ & $\dots$ & $5556$ & $62$ & $\dots$ & $\dots$ & $-1.440$ & $0.149$ & $\dots$ & $\dots$ & $-1.440$ & $0.149$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & APOGEE & ($328.5$,$20.4$,$25.4$) & ($2.6$,$1.0$,$0.5$) & ($1913.4$,$165.8$,$30.6$) & ($26.3$,$8.2$,$1.2$) & $-1.289$ & $0.009$ & $0.308$ & $0.027$ & $23.359$ & $0.433$ & $6.966$ & $0.711$ & $0.974$ & $0.002$\\
J091652.72$+$020611.3 & 3845080127558384640 & 111316399 & 09165272$+$0206116 & 09:16:52.72 & $+$02:06:11.3 & $\dots$ & $\dots$ & $0.023$ & $13.785$ & $0.969$ & $11.608$ & $0.700$ & $13.336$ & $1.373$ & $13.713$ & $11.587$ & $\dots$ & $\dots$ & $\dots$ & $16.3$ & $0.1$ & $15.8$ & $6.0$ & $7.0$ & $3.8169$ & $0.0178$ & $0.2620$ & $0.0012$ & $0.2602$ & $0.0012$ & $0.0046$ & $0.2589$ & $0.0010$ & $0.0039$ & $5.5269$ & $0.0184$ & $-32.2357$ & $0.0131$ & $-0.1149$ & $4383$ & $65$ & $\dots$ & $\dots$ & $4383$ & $65$ & $\dots$ & $\dots$ & $-1.005$ & $0.124$ & $\dots$ & $\dots$ & $-1.005$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & APOGEE & ($-29.8$,$209.7$,$3.4$) & ($3.5$,$3.9$,$3.4$) & ($23.5$,$1759.6$,$0.9$) & ($1.6$,$33.0$,$0.2$) & $-1.595$ & $0.009$ & $6.644$ & $0.153$ & $8.725$ & $0.110$ & $0.163$ & $0.019$ & $0.136$ & $0.006$\\
J091844.60$-$090547.7 & 5743113964792896896 & 89257631 & 09184460$-$0905475 & 09:18:44.60 & $-$09:05:47.7 & $\dots$ & $\dots$ & $0.039$ & $13.350$ & $0.844$ & $11.513$ & $0.577$ & $13.045$ & $1.168$ & $13.327$ & $11.532$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $146.0$ & $0.3$ & $3.0$ & $0.1323$ & $0.0182$ & $7.5587$ & $1.0405$ & $6.3172$ & $0.7268$ & $0.1150$ & $5.7859$ & $0.4638$ & $0.0802$ & $-1.9867$ & $0.0164$ & $-3.9873$ & $0.0129$ & $-0.2073$ & $4890$ & $59$ & $\dots$ & $\dots$ & $4890$ & $59$ & $\dots$ & $\dots$ & $-2.320$ & $0.138$ & $\dots$ & $\dots$ & $-2.320$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($1.4$,$70.9$,$-27.5$) & ($0.5$,$1.8$,$2.3$) & ($573.1$,$840.1$,$86.9$) & ($12.4$,$14.2$,$6.3$) & $-1.582$ & $0.004$ & $2.189$ & $0.041$ & $12.185$ & $0.113$ & $3.341$ & $0.177$ & $0.695$ & $0.007$\\
J092006.87$-$062023.8 & 5746321923109842304 & 89319675 & 09200693$-$0620238 & 09:20:06.87 & $-$06:20:23.8 & $\dots$ & $\dots$ & $0.028$ & $11.813$ & $0.909$ & $9.916$ & $0.667$ & $11.548$ & $1.213$ & $11.850$ & $9.983$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29.8$ & $17.7$ & $6.0$ & $7.7156$ & $0.0260$ & $0.1296$ & $0.0004$ & $0.1292$ & $0.0004$ & $0.0034$ & $0.1290$ & $0.0004$ & $0.0031$ & $-67.8116$ & $0.0270$ & $10.8060$ & $0.0224$ & $-0.1719$ & $4682$ & $70$ & $\dots$ & $\dots$ & $4682$ & $70$ & $\dots$ & $\dots$ & $-1.565$ & $0.134$ & $\dots$ & $\dots$ & $-1.565$ & $0.134$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($32.8$,$232.5$,$-4.5$) & ($8.4$,$13.1$,$8.6$) & ($18.6$,$1931.9$,$0.8$) & ($9.2$,$108.9$,$0.9$) & $-1.548$ & $0.028$ & $7.449$ & $0.554$ & $9.345$ & $0.400$ & $0.150$ & $0.092$ & $0.114$ & $0.027$\\
J092118.42$-$833942.7 & 5191939677827357952 & 461987958 & 09211842$-$8339427 & 09:21:18.42 & $-$83:39:42.7 & $\dots$ & $\dots$ & $0.105$ & $13.254$ & $0.815$ & $11.359$ & $0.646$ & $12.926$ & $1.207$ & $13.225$ & $11.367$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $62.2$ & $1.7$ & $10.0$ & $0.1705$ & $0.0124$ & $5.8649$ & $0.4272$ & $5.0889$ & $0.3216$ & $0.0632$ & $5.3375$ & $0.4491$ & $0.0841$ & $-2.9151$ & $0.0158$ & $3.1512$ & $0.0147$ & $0.1037$ & $5042$ & $68$ & $\dots$ & $\dots$ & $5042$ & $68$ & $\dots$ & $\dots$ & $-2.900$ & $0.172$ & $\dots$ & $\dots$ & $-2.900$ & $0.172$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($-40.9$,$157.7$,$-22.6$) & ($0.5$,$1.5$,$0.8$) & ($85.5$,$1173.2$,$104.0$) & ($2.8$,$11.9$,$3.4$) & $-1.701$ & $0.004$ & $4.297$ & $0.063$ & $7.973$ & $0.033$ & $2.414$ & $0.057$ & $0.300$ & $0.006$\\
J092140.55$-$012349.2 & 3838887020940366080 & 89588517 & 09214055$-$0123491 & 09:21:40.55 & $-$01:23:49.2 & $\dots$ & $\dots$ & $0.030$ & $13.973$ & $0.672$ & $12.520$ & $0.550$ & $13.762$ & $0.943$ & $13.956$ & $12.518$ & $\dots$ & $\dots$ & $\dots$ & $261.2$ & $14.5$ & $\dots$ & $\dots$ & $\dots$ & $0.3472$ & $0.0200$ & $2.8804$ & $0.1657$ & $2.6797$ & $0.1434$ & $0.0535$ & $2.4824$ & $0.1228$ & $0.0495$ & $9.1178$ & $0.0205$ & $-18.2131$ & $0.0157$ & $-0.3108$ & $5374$ & $60$ & $\dots$ & $\dots$ & $5374$ & $60$ & $\dots$ & $\dots$ & $-2.410$ & $0.122$ & $\dots$ & $\dots$ & $-2.410$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & LAMOST & ($-50.0$,$-95.9$,$121.0$) & ($8.8$,$8.9$,$7.5$) & ($180.5$,$-929.0$,$462.6$) & ($48.5$,$86.7$,$32.9$) & $-1.596$ & $0.014$ & $4.061$ & $0.546$ & $10.475$ & $0.075$ & $6.947$ & $0.042$ & $0.443$ & $0.054$\\
J092152.08$-$073323.3 & 5744887580127586944 & 89302284 & 09215207$-$0733232 & 09:21:52.08 & $-$07:33:23.3 & $\dots$ & $\dots$ & $0.040$ & $13.619$ & $0.885$ & $11.889$ & $0.602$ & $13.365$ & $1.133$ & $13.632$ & $11.892$ & $\dots$ & $\dots$ & $\dots$ & $-4.6$ & $0.0$ & $-0.0$ & $2.9$ & $6.0$ & $0.2297$ & $0.0146$ & $4.3536$ & $0.2776$ & $3.9109$ & $0.2241$ & $0.0573$ & $3.6896$ & $0.1990$ & $0.0539$ & $5.7179$ & $0.0145$ & $-11.4414$ & $0.0121$ & $-0.2716$ & $4924$ & $56$ & $\dots$ & $\dots$ & $4924$ & $56$ & $\dots$ & $\dots$ & $-1.190$ & $0.138$ & $\dots$ & $\dots$ & $-1.190$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & APOGEE & ($-221.6$,$60.4$,$-27.9$) & ($3.0$,$3.8$,$1.5$) & ($1200.1$,$624.2$,$40.7$) & ($38.0$,$37.0$,$0.8$) & $-1.421$ & $0.008$ & $1.303$ & $0.088$ & $17.592$ & $0.295$ & $2.645$ & $0.060$ & $0.862$ & $0.010$\\
J092340.43$+$020757.2 & 3844362868019984640 & 111355837 & 09234041$+$0207572 & 09:23:40.43 & $+$02:07:57.2 & $\dots$ & $\dots$ & $0.039$ & $13.678$ & $1.046$ & $11.743$ & $0.650$ & $13.361$ & $1.288$ & $13.697$ & $11.709$ & $\dots$ & $\dots$ & $\dots$ & $142.6$ & $14.0$ & $\dots$ & $\dots$ & $\dots$ & $0.0235$ & $0.0163$ & $42.4824$ & $29.4785$ & $20.1860$ & $6.6557$ & $0.3297$ & $12.4894$ & $1.9157$ & $0.1534$ & $-0.2994$ & $0.0199$ & $-3.4702$ & $0.0180$ & $-0.4601$ & $4689$ & $56$ & $\dots$ & $\dots$ & $4689$ & $56$ & $\dots$ & $\dots$ & $-2.710$ & $0.114$ & $\dots$ & $\dots$ & $-2.710$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & LAMOST & ($-16.8$,$-22.1$,$-22.0$) & ($10.9$,$9.1$,$9.3$) & ($1388.4$,$-391.3$,$161.4$) & ($63.9$,$168.2$,$25.1$) & $-1.374$ & $0.016$ & $0.926$ & $0.430$ & $19.308$ & $0.586$ & $9.259$ & $2.450$ & $0.910$ & $0.038$\\
J092453.48$-$032432.3 & 3837319499611834112 & 89557174 & 09245349$-$0324323 & 09:24:53.48 & $-$03:24:32.3 & $\dots$ & $\dots$ & $0.030$ & $13.622$ & $0.845$ & $11.829$ & $0.582$ & $13.335$ & $1.142$ & $13.605$ & $11.852$ & $\dots$ & $\dots$ & $\dots$ & $306.4$ & $13.4$ & $\dots$ & $\dots$ & $\dots$ & $0.1270$ & $0.0161$ & $7.8745$ & $1.0006$ & $6.5363$ & $0.6894$ & $0.1055$ & $6.0107$ & $0.4023$ & $0.0669$ & $-5.7280$ & $0.0168$ & $-3.4499$ & $0.0165$ & $-0.4798$ & $4931$ & $64$ & $\dots$ & $\dots$ & $4931$ & $64$ & $\dots$ & $\dots$ & $-2.480$ & $0.168$ & $\dots$ & $\dots$ & $-2.480$ & $0.168$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & LAMOST & ($204.3$,$33.7$,$-0.1$) & ($9.5$,$6.5$,$7.7$) & ($1294.8$,$405.0$,$212.0$) & ($120.5$,$78.6$,$36.5$) & $-1.381$ & $0.018$ & $1.120$ & $0.287$ & $18.981$ & $0.788$ & $11.167$ & $1.774$ & $0.888$ & $0.030$\\
J092548.26$-$022431.0 & 3837969104825246848 & 89615219 & 09254829$-$0224313 & 09:25:48.26 & $-$02:24:31.0 & $\dots$ & $\dots$ & $0.026$ & $13.835$ & $0.800$ & $12.154$ & $0.587$ & $13.555$ & $1.079$ & $13.800$ & $12.147$ & $\dots$ & $\dots$ & $\dots$ & $141.0$ & $0.5$ & $\dots$ & $\dots$ & $\dots$ & $3.1943$ & $0.0212$ & $0.3131$ & $0.0021$ & $0.3105$ & $0.0020$ & $0.0066$ & $0.3087$ & $0.0022$ & $0.0070$ & $-45.8806$ & $0.0208$ & $21.6001$ & $0.0148$ & $-0.1962$ & $5012$ & $66$ & $\dots$ & $\dots$ & $5012$ & $66$ & $\dots$ & $\dots$ & $-0.800$ & $0.122$ & $\dots$ & $\dots$ & $-0.800$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH & ($116.5$,$175.9$,$51.1$) & ($0.3$,$0.3$,$0.3$) & ($210.5$,$1477.9$,$25.4$) & ($1.1$,$2.7$,$0.3$) & $-1.583$ & $0.001$ & $4.505$ & $0.011$ & $10.770$ & $0.007$ & $1.343$ & $0.010$ & $0.410$ & $0.001$\\
J092611.51$+$003113.1 & 3840955412766162304 & 111330969 & 09261156$+$0031138 & 09:26:11.51 & $+$00:31:13.1 & $\dots$ & $\dots$ & $0.030$ & $13.276$ & $0.829$ & $11.491$ & $0.622$ & $13.122$ & $1.144$ & $13.393$ & $11.637$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43.4$ & $2.5$ & $6.0$ & $5.9451$ & $0.2880$ & $0.1682$ & $0.0081$ & $0.1675$ & $0.0081$ & $0.0482$ & $0.1766$ & $0.0080$ & $0.0451$ & $-65.3096$ & $0.3286$ & $-58.5380$ & $0.2434$ & $-0.2786$ & $4839$ & $66$ & $\dots$ & $\dots$ & $4839$ & $66$ & $\dots$ & $\dots$ & $-1.514$ & $0.124$ & $\dots$ & $\dots$ & $-1.514$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($24.4$,$182.5$,$-29.8$) & ($1.3$,$1.7$,$1.6$) & ($57.4$,$1521.9$,$8.1$) & ($4.2$,$14.3$,$0.9$) & $-1.649$ & $0.003$ & $5.369$ & $0.092$ & $8.464$ & $0.010$ & $0.544$ & $0.038$ & $0.224$ & $0.009$\\
J092725.61$+$010547.6 & 3844007412231368832 & 111337916 & 09272560$+$0105477 & 09:27:25.61 & $+$01:05:47.6 & $\dots$ & $\dots$ & $0.060$ & $13.850$ & $0.814$ & $12.194$ & $0.633$ & $13.597$ & $1.065$ & $13.837$ & $12.206$ & $\dots$ & $\dots$ & $\dots$ & $-14.8$ & $6.9$ & $\dots$ & $\dots$ & $\dots$ & $0.7283$ & $0.0193$ & $1.3730$ & $0.0364$ & $1.3257$ & $0.0339$ & $0.0256$ & $1.2920$ & $0.0295$ & $0.0228$ & $4.4481$ & $0.0213$ & $-7.0784$ & $0.0130$ & $-0.0339$ & $5149$ & $57$ & $\dots$ & $\dots$ & $5149$ & $57$ & $\dots$ & $\dots$ & $-0.800$ & $0.108$ & $\dots$ & $\dots$ & $-0.800$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & LAMOST & ($-80.9$,$221.9$,$-1.9$) & ($3.8$,$4.0$,$3.8$) & ($92.6$,$1985.8$,$13.4$) & ($9.3$,$36.0$,$0.3$) & $-1.499$ & $0.012$ & $6.839$ & $0.068$ & $11.387$ & $0.346$ & $0.941$ & $0.021$ & $0.249$ & $0.010$\\
J092753.36$-$055646.7 & 5746218916910150272 & 89349618 & 09275337$-$0556468 & 09:27:53.36 & $-$05:56:46.7 & $\dots$ & $\dots$ & $0.035$ & $13.189$ & $1.098$ & $10.944$ & $0.716$ & $12.720$ & $1.447$ & $13.134$ & $10.888$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-3.8$ & $6.0$ & $4.0$ & $7.5735$ & $0.0674$ & $0.1320$ & $0.0012$ & $0.1316$ & $0.0012$ & $0.0089$ & $0.1317$ & $0.0012$ & $0.0095$ & $-25.3118$ & $0.0708$ & $8.8789$ & $0.0534$ & $-0.2714$ & $4269$ & $65$ & $\dots$ & $\dots$ & $4269$ & $65$ & $\dots$ & $\dots$ & $-1.210$ & $0.124$ & $\dots$ & $\dots$ & $-1.210$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($-1.4$,$256.6$,$-2.8$) & ($2.7$,$4.4$,$3.1$) & ($16.2$,$2131.8$,$0.3$) & ($6.3$,$36.3$,$0.2$) & $-1.496$ & $0.011$ & $8.305$ & $0.004$ & $10.195$ & $0.392$ & $0.100$ & $0.027$ & $0.102$ & $0.019$\\
J092809.29$+$003721.9 & 3840972455196364160 & 111340436 & 09280927$+$0037225 & 09:28:09.29 & $+$00:37:21.9 & $\dots$ & $\dots$ & $0.036$ & $13.807$ & $0.615$ & $12.510$ & $0.492$ & $13.618$ & $0.875$ & $13.788$ & $12.457$ & $\dots$ & $\dots$ & $\dots$ & $182.4$ & $6.4$ & $\dots$ & $\dots$ & $\dots$ & $1.8885$ & $0.0171$ & $0.5295$ & $0.0048$ & $0.5223$ & $0.0047$ & $0.0090$ & $0.5178$ & $0.0041$ & $0.0079$ & $18.5587$ & $0.0193$ & $-45.4886$ & $0.0119$ & $-0.0274$ & $5563$ & $68$ & $\dots$ & $\dots$ & $5563$ & $68$ & $\dots$ & $\dots$ & $-1.450$ & $0.124$ & $\dots$ & $\dots$ & $-1.450$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & LAMOST & ($-8.6$,$48.5$,$91.8$) & ($3.4$,$4.1$,$3.7$) & ($417.2$,$413.0$,$158.9$) & ($7.9$,$34.9$,$18.1$) & $-1.756$ & $0.001$ & $1.217$ & $0.080$ & $8.531$ & $0.008$ & $4.290$ & $0.320$ & $0.750$ & $0.014$\\
J092903.47$-$003513.9 & 3840500902146975488 & 89650307 & 09290348$-$0035139 & 09:29:03.47 & $-$00:35:13.9 & $\dots$ & $\dots$ & $0.025$ & $13.848$ & $0.998$ & $11.971$ & $0.678$ & $13.474$ & $1.207$ & $13.773$ & $11.915$ & $\dots$ & $\dots$ & $\dots$ & $149.6$ & $6.1$ & $\dots$ & $\dots$ & $\dots$ & $0.2853$ & $0.0193$ & $3.5050$ & $0.2374$ & $3.2123$ & $0.1994$ & $0.0621$ & $3.1602$ & $0.1933$ & $0.0612$ & $-7.6807$ & $0.0208$ & $0.8952$ & $0.0181$ & $-0.4575$ & $4730$ & $53$ & $\dots$ & $\dots$ & $4730$ & $53$ & $\dots$ & $\dots$ & $-1.060$ & $0.102$ & $\dots$ & $\dots$ & $-1.060$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & LAMOST & ($117.1$,$184.5$,$15.9$) & ($4.0$,$3.4$,$3.6$) & ($252.1$,$1858.6$,$49.6$) & ($20.8$,$36.0$,$1.6$) & $-1.462$ & $0.005$ & $5.737$ & $0.196$ & $13.528$ & $0.169$ & $2.209$ & $0.110$ & $0.404$ & $0.017$\\
J093331.85$-$013038.3 & 3839444649429726336 & 90086013 & 09333185$-$0130380 & 09:33:31.85 & $-$01:30:38.3 & $\dots$ & $\dots$ & $0.028$ & $13.841$ & $0.788$ & $12.327$ & $0.573$ & $13.619$ & $1.006$ & $13.836$ & $12.298$ & $\dots$ & $\dots$ & $\dots$ & $37.7$ & $6.8$ & $\dots$ & $\dots$ & $\dots$ & $0.3108$ & $0.0197$ & $3.2174$ & $0.2037$ & $2.9690$ & $0.1734$ & $0.0584$ & $2.7927$ & $0.1635$ & $0.0585$ & $1.2242$ & $0.0163$ & $-17.5902$ & $0.0113$ & $-0.2880$ & $5182$ & $55$ & $\dots$ & $\dots$ & $5182$ & $55$ & $\dots$ & $\dots$ & $-1.660$ & $0.108$ & $\dots$ & $\dots$ & $-1.660$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & LAMOST & ($-132.7$,$25.4$,$-73.2$) & ($4.4$,$5.4$,$4.3$) & ($869.0$,$248.5$,$102.8$) & ($26.2$,$52.2$,$10.7$) & $-1.601$ & $0.010$ & $0.610$ & $0.123$ & $12.442$ & $0.237$ & $4.818$ & $0.279$ & $0.906$ & $0.019$\\
J093508.36$-$775023.6 & 5203045672981737216 & 461298535 & 09350845$-$7750235 & 09:35:08.36 & $-$77:50:23.6 & $\dots$ & $\dots$ & $0.283$ & $13.312$ & $0.958$ & $11.205$ & $0.593$ & $12.925$ & $1.334$ & $13.283$ & $11.221$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57.2$ & $1.3$ & $5.0$ & $1.1397$ & $0.0137$ & $0.8774$ & $0.0105$ & $0.8578$ & $0.0101$ & $0.0117$ & $0.8726$ & $0.0110$ & $0.0126$ & $-24.8002$ & $0.0154$ & $-10.0276$ & $0.0153$ & $-0.0217$ & $5202$ & $56$ & $\dots$ & $\dots$ & $5202$ & $56$ & $\dots$ & $\dots$ & $-1.440$ & $0.119$ & $\dots$ & $\dots$ & $-1.440$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($-0.6$,$215.4$,$-108.5$) & ($0.4$,$1.2$,$0.6$) & ($0.7$,$1714.0$,$142.3$) & ($0.3$,$9.4$,$2.0$) & $-1.556$ & $0.002$ & $7.950$ & $0.002$ & $8.399$ & $0.072$ & $2.825$ & $0.016$ & $0.027$ & $0.004$\\
J093854.32$-$384708.1 & 5432793266172488832 & 79080598 & 09385434$-$3847081 & 09:38:54.32 & $-$38:47:08.1 & $\dots$ & $\dots$ & $0.198$ & $13.617$ & $1.018$ & $11.328$ & $0.663$ & $13.177$ & $1.356$ & $13.545$ & $11.446$ & $\dots$ & $\dots$ & $\dots$ & $64.1$ & $1.2$ & $\dots$ & $\dots$ & $\dots$ & $3.6842$ & $0.2139$ & $0.2714$ & $0.0158$ & $0.2695$ & $0.0155$ & $0.0577$ & $0.2674$ & $0.0137$ & $0.0514$ & $-18.9454$ & $0.1898$ & $6.7427$ & $0.2069$ & $0.0799$ & $4855$ & $68$ & $\dots$ & $\dots$ & $4855$ & $68$ & $\dots$ & $\dots$ & $-1.501$ & $0.173$ & $\dots$ & $\dots$ & $-1.501$ & $0.173$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH & ($10.5$,$187.7$,$8.7$) & ($0.4$,$1.2$,$0.4$) & ($45.2$,$1551.9$,$0.6$) & ($2.1$,$9.9$,$0.0$) & $-1.651$ & $0.002$ & $5.564$ & $0.059$ & $8.293$ & $0.002$ & $0.130$ & $0.005$ & $0.197$ & $0.005$\\
J094804.26$-$714248.8 & 5218453850978806528 & 453464304 & 09480428$-$7142490 & 09:48:04.26 & $-$71:42:48.8 & $\dots$ & $\dots$ & $0.137$ & $12.107$ & $0.994$ & $10.081$ & $0.719$ & $11.783$ & $1.313$ & $12.131$ & $10.102$ & $\dots$ & $\dots$ & $\dots$ & $234.7$ & $0.4$ & $235.0$ & $1.2$ & $6.0$ & $0.2875$ & $0.0094$ & $3.4783$ & $0.1139$ & $3.1898$ & $0.0958$ & $0.0300$ & $3.2966$ & $0.1020$ & $0.0309$ & $-13.9311$ & $0.0125$ & $8.5252$ & $0.0118$ & $0.0366$ & $4840$ & $55$ & $\dots$ & $\dots$ & $4840$ & $55$ & $\dots$ & $\dots$ & $-2.120$ & $0.108$ & $\dots$ & $\dots$ & $-2.120$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH & ($160.0$,$24.8$,$-91.0$) & ($2.1$,$1.4$,$0.5$) & ($739.1$,$193.5$,$104.2$) & ($6.1$,$11.3$,$1.1$) & $-1.677$ & $0.004$ & $0.567$ & $0.052$ & $10.754$ & $0.081$ & $4.459$ & $0.060$ & $0.900$ & $0.009$\\
J095823.26$-$351816.2 & 5434567122024230656 & 80135497 & 09582325$-$3518161 & 09:58:23.26 & $-$35:18:16.2 & $\dots$ & $\dots$ & $0.106$ & $12.187$ & $0.799$ & $10.529$ & $0.555$ & $11.944$ & $1.056$ & $12.180$ & $10.564$ & $\dots$ & $\dots$ & $\dots$ & $349.9$ & $0.5$ & $351.5$ & $1.5$ & $17.0$ & $0.5134$ & $0.0758$ & $1.9476$ & $0.2874$ & $1.8537$ & $0.2603$ & $0.1404$ & $1.8450$ & $0.1514$ & $0.0821$ & $-4.3020$ & $0.0550$ & $-15.4473$ & $0.0616$ & $0.5319$ & $5323$ & $57$ & $\dots$ & $\dots$ & $5323$ & $57$ & $\dots$ & $\dots$ & $-2.030$ & $0.110$ & $\dots$ & $\dots$ & $-2.030$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH & ($-24.7$,$-134.4$,$-28.5$) & ($0.7$,$1.9$,$3.0$) & ($183.9$,$-1147.1$,$14.9$) & ($6.5$,$17.3$,$2.2$) & $-1.709$ & $0.004$ & $3.484$ & $0.079$ & $8.638$ & $0.018$ & $0.810$ & $0.072$ & $0.425$ & $0.009$\\
J101010.86$-$355341.6 & 5446290699114337280 & 80221251 & 10101086$-$3553416 & 10:10:10.86 & $-$35:53:41.6 & $\dots$ & $\dots$ & $0.107$ & $12.848$ & $1.011$ & $10.844$ & $0.668$ & $12.482$ & $1.266$ & $12.807$ & $10.856$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $86.7$ & $0.9$ & $19.0$ & $0.2233$ & $0.0113$ & $4.4781$ & $0.2270$ & $4.0111$ & $0.1821$ & $0.0454$ & $4.1190$ & $0.1604$ & $0.0389$ & $-0.1964$ & $0.0094$ & $-3.3796$ & $0.0102$ & $0.2049$ & $4853$ & $55$ & $\dots$ & $\dots$ & $4853$ & $55$ & $\dots$ & $\dots$ & $-2.040$ & $0.117$ & $\dots$ & $\dots$ & $-2.040$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($-109.6$,$115.2$,$-22.1$) & ($0.9$,$1.2$,$0.7$) & ($389.9$,$1058.9$,$26.1$) & ($6.2$,$9.2$,$0.5$) & $-1.629$ & $0.002$ & $2.841$ & $0.033$ & $10.784$ & $0.048$ & $1.398$ & $0.022$ & $0.583$ & $0.005$\\
J101225.47$-$203006.7 & 5668925276702015872 & 88737652 & 10122548$-$2030068 & 10:12:25.47 & $-$20:30:06.7 & $\dots$ & $\dots$ & $0.046$ & $13.479$ & $1.160$ & $11.340$ & $0.713$ & $13.095$ & $1.403$ & $13.487$ & $11.312$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $509.4$ & $1.3$ & $4.0$ & $0.0228$ & $0.0137$ & $43.7805$ & $26.2439$ & $20.4745$ & $5.7398$ & $0.2803$ & $10.6938$ & $2.7819$ & $0.2601$ & $-1.8769$ & $0.0146$ & $0.9318$ & $0.0126$ & $0.0133$ & $4560$ & $59$ & $\dots$ & $\dots$ & $4560$ & $59$ & $\dots$ & $\dots$ & $-3.230$ & $0.135$ & $\dots$ & $\dots$ & $-3.230$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($259.5$,$6.4$,$226.7$) & ($5.1$,$12.8$,$1.9$) & ($3750.1$,$100.9$,$1531.5$) & ($343.5$,$189.5$,$115.4$) & $-0.884$ & $0.032$ & $3.085$ & $0.249$ & $55.813$ & $4.207$ & $55.183$ & $3.669$ & $0.894$ & $0.013$\\
J101245.50$-$712625.4 & 5230335826465756416 & 453220051 & 10124549$-$7126255 & 10:12:45.50 & $-$71:26:25.4 & $\dots$ & $\dots$ & $0.109$ & $13.480$ & $1.195$ & $10.989$ & $0.766$ & $12.938$ & $1.531$ & $13.397$ & $11.012$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4.9$ & $12.6$ & $4.0$ & $5.5843$ & $0.0145$ & $0.1791$ & $0.0005$ & $0.1782$ & $0.0005$ & $0.0026$ & $0.1788$ & $0.0004$ & $0.0024$ & $3.3282$ & $0.0183$ & $16.3164$ & $0.0179$ & $0.0514$ & $4290$ & $66$ & $\dots$ & $\dots$ & $4290$ & $66$ & $\dots$ & $\dots$ & $-1.090$ & $0.147$ & $\dots$ & $\dots$ & $-1.090$ & $0.147$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($-13.2$,$241.5$,$18.8$) & ($4.1$,$11.5$,$2.7$) & ($8.3$,$1977.5$,$2.6$) & ($7.9$,$94.3$,$0.8$) & $-1.538$ & $0.028$ & $7.934$ & $0.299$ & $9.171$ & $0.662$ & $0.305$ & $0.067$ & $0.071$ & $0.026$\\
J101418.00$-$221456.3 & 5666303972262037504 & 90443317 & 10141801$-$2214563 & 10:14:18.00 & $-$22:14:56.3 & $\dots$ & $\dots$ & $0.058$ & $13.538$ & $0.851$ & $11.780$ & $0.634$ & $13.253$ & $1.133$ & $13.520$ & $11.781$ & $\dots$ & $\dots$ & $\dots$ & $311.9$ & $0.5$ & $\dots$ & $\dots$ & $\dots$ & $0.1766$ & $0.0146$ & $5.6613$ & $0.4682$ & $4.9349$ & $0.3558$ & $0.0721$ & $4.2041$ & $0.2089$ & $0.0497$ & $-16.1637$ & $0.0161$ & $-0.0068$ & $0.0158$ & $-0.2466$ & $4980$ & $54$ & $\dots$ & $\dots$ & $4980$ & $54$ & $\dots$ & $\dots$ & $-1.550$ & $0.106$ & $\dots$ & $\dots$ & $-1.550$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH & ($304.2$,$41.7$,$-33.9$) & ($3.6$,$2.2$,$2.6$) & ($1654.6$,$400.0$,$395.7$) & ($33.0$,$22.4$,$39.9$) & $-1.246$ & $0.015$ & $0.962$ & $0.115$ & $25.293$ & $0.746$ & $18.639$ & $1.804$ & $0.927$ & $0.007$\\
J101427.84$-$405250.3 & 5417190165382052480 & 82278524 & 10142786$-$4052505 & 10:14:27.84 & $-$40:52:50.3 & $\dots$ & $\dots$ & $0.174$ & $13.274$ & $0.814$ & $11.471$ & $0.595$ & $12.984$ & $1.165$ & $13.265$ & $11.474$ & $\dots$ & $\dots$ & $\dots$ & $313.3$ & $0.6$ & $312.4$ & $2.5$ & $16.0$ & $0.5235$ & $0.0139$ & $1.9103$ & $0.0508$ & $1.8199$ & $0.0461$ & $0.0253$ & $1.8231$ & $0.0535$ & $0.0294$ & $-19.4355$ & $0.0117$ & $14.8774$ & $0.0130$ & $0.2374$ & $5318$ & $80$ & $\dots$ & $\dots$ & $5318$ & $80$ & $\dots$ & $\dots$ & $-2.630$ & $0.219$ & $\dots$ & $\dots$ & $-2.630$ & $0.219$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GaiaESO & ($193.9$,$-23.5$,$84.7$) & ($1.9$,$2.5$,$0.6$) & ($912.4$,$-196.1$,$94.3$) & ($13.4$,$20.4$,$1.6$) & $-1.594$ & $0.004$ & $0.412$ & $0.060$ & $12.730$ & $0.108$ & $5.174$ & $0.097$ & $0.937$ & $0.009$\\
J101529.94$-$210519.1 & 5668081775189475968 & 90542494 & 10152995$-$2105189 & 10:15:29.94 & $-$21:05:19.1 & $\dots$ & $\dots$ & $0.041$ & $13.126$ & $0.826$ & $11.442$ & $0.576$ & $12.875$ & $1.085$ & $13.122$ & $11.459$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-81.2$ & $0.9$ & $4.0$ & $0.2347$ & $0.0207$ & $4.2600$ & $0.3748$ & $3.8352$ & $0.3038$ & $0.0792$ & $3.5129$ & $0.2018$ & $0.0574$ & $-9.3391$ & $0.0202$ & $-0.2177$ & $0.0185$ & $-0.0478$ & $5098$ & $60$ & $\dots$ & $\dots$ & $5098$ & $60$ & $\dots$ & $\dots$ & $-2.650$ & $0.128$ & $\dots$ & $\dots$ & $-2.650$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($1.0$,$308.6$,$-123.9$) & ($0.8$,$0.8$,$1.6$) & ($498.3$,$2867.2$,$256.4$) & ($14.9$,$11.7$,$7.5$) & $-1.190$ & $0.005$ & $9.375$ & $0.030$ & $24.020$ & $0.315$ & $8.965$ & $0.222$ & $0.439$ & $0.004$\\
J101601.44$-$195407.8 & 5669053606029273216 & 90567851 & 10160143$-$1954074 & 10:16:01.44 & $-$19:54:07.8 & $\dots$ & $\dots$ & $0.042$ & $13.560$ & $1.051$ & $11.502$ & $0.668$ & $13.203$ & $1.331$ & $13.559$ & $11.502$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-5.9$ & $3.2$ & $7.0$ & $3.9296$ & $0.0605$ & $0.2545$ & $0.0039$ & $0.2528$ & $0.0039$ & $0.0153$ & $0.2513$ & $0.0037$ & $0.0148$ & $12.5249$ & $0.0628$ & $-24.6552$ & $0.0607$ & $0.0266$ & $4510$ & $66$ & $\dots$ & $\dots$ & $4510$ & $66$ & $\dots$ & $\dots$ & $-0.955$ & $0.125$ & $\dots$ & $\dots$ & $-0.955$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($-47.3$,$243.0$,$-7.0$) & ($0.6$,$2.7$,$1.6$) & ($33.0$,$2014.6$,$0.9$) & ($2.7$,$22.6$,$0.1$) & $-1.520$ & $0.007$ & $7.496$ & $0.051$ & $10.166$ & $0.178$ & $0.182$ & $0.019$ & $0.151$ & $0.005$\\
J102132.66$-$321915.4 & 5448644822228677760 & 85241330 & 10213265$-$3219154 & 10:21:32.66 & $-$32:19:15.4 & $\dots$ & $\dots$ & $0.058$ & $13.124$ & $1.012$ & $11.074$ & $0.700$ & $12.765$ & $1.307$ & $13.110$ & $11.091$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $276.0$ & $1.4$ & $14.0$ & $0.1819$ & $0.0124$ & $5.4986$ & $0.3741$ & $4.8109$ & $0.2864$ & $0.0595$ & $4.9598$ & $0.3034$ & $0.0612$ & $-1.0256$ & $0.0091$ & $-1.0510$ & $0.0115$ & $0.0180$ & $4622$ & $54$ & $\dots$ & $\dots$ & $4622$ & $54$ & $\dots$ & $\dots$ & $-1.360$ & $0.122$ & $\dots$ & $\dots$ & $-1.360$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($6.8$,$-19.1$,$71.9$) & ($0.7$,$1.1$,$0.8$) & ($644.7$,$-182.3$,$180.5$) & ($7.0$,$10.5$,$2.1$) & $-1.700$ & $0.002$ & $0.508$ & $0.039$ & $9.785$ & $0.048$ & $5.653$ & $0.021$ & $0.901$ & $0.007$\\
J102252.33$-$361753.2 & 5445513584911451264 & 83309468 & 10225232$-$3617532 & 10:22:52.33 & $-$36:17:53.2 & $\dots$ & $\dots$ & $0.058$ & $13.977$ & $0.994$ & $11.752$ & $0.719$ & $13.514$ & $1.403$ & $13.906$ & $11.731$ & $\dots$ & $\dots$ & $\dots$ & $12.4$ & $0.5$ & $\dots$ & $\dots$ & $\dots$ & $4.8855$ & $0.0888$ & $0.2047$ & $0.0037$ & $0.2036$ & $0.0037$ & $0.0181$ & $0.2039$ & $0.0038$ & $0.0184$ & $16.0219$ & $0.0769$ & $-2.4437$ & $0.0801$ & $0.1092$ & $4420$ & $66$ & $\dots$ & $\dots$ & $4420$ & $66$ & $\dots$ & $\dots$ & $-0.831$ & $0.135$ & $\dots$ & $\dots$ & $-0.831$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH & ($-31.5$,$240.8$,$17.5$) & ($0.1$,$0.4$,$0.2$) & ($14.7$,$1985.5$,$2.4$) & ($0.2$,$3.7$,$0.0$) & $-1.533$ & $0.001$ & $7.737$ & $0.010$ & $9.496$ & $0.025$ & $0.297$ & $0.003$ & $0.102$ & $0.001$\\
J102640.41$-$300001.5 & 5461400909457275136 & 85460535 & 10264042$-$3000016 & 10:26:40.41 & $-$30:00:01.5 & $\dots$ & $\dots$ & $0.048$ & $11.627$ & $1.072$ & $9.548$ & $0.709$ & $11.250$ & $1.295$ & $11.589$ & $9.590$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.3$ & $2.4$ & $11.0$ & $1.2131$ & $0.0229$ & $0.8243$ & $0.0156$ & $0.8070$ & $0.0149$ & $0.0185$ & $0.8096$ & $0.0147$ & $0.0182$ & $-6.1369$ & $0.0151$ & $7.2993$ & $0.0237$ & $-0.4200$ & $4619$ & $55$ & $\dots$ & $\dots$ & $4619$ & $55$ & $\dots$ & $\dots$ & $-1.290$ & $0.108$ & $\dots$ & $\dots$ & $-1.290$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($1.1$,$258.3$,$15.2$) & ($0.3$,$2.2$,$1.0$) & ($19.3$,$2142.6$,$5.2$) & ($3.4$,$18.5$,$0.2$) & $-1.489$ & $0.006$ & $8.298$ & $0.001$ & $10.408$ & $0.197$ & $0.493$ & $0.006$ & $0.113$ & $0.009$\\
J102732.89$-$423351.2 & 5416191705745067904 & 82338783 & 10273290$-$4233512 & 10:27:32.89 & $-$42:33:51.2 & $\dots$ & $\dots$ & $0.102$ & $13.756$ & $0.920$ & $11.934$ & $0.601$ & $13.482$ & $1.184$ & $13.771$ & $11.950$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $315.6$ & $3.3$ & $16.0$ & $0.1490$ & $0.0131$ & $6.7135$ & $0.5906$ & $5.7158$ & $0.4281$ & $0.0749$ & $5.2206$ & $0.2832$ & $0.0543$ & $-7.2055$ & $0.0103$ & $-1.2404$ & $0.0125$ & $0.2858$ & $4993$ & $54$ & $\dots$ & $\dots$ & $4993$ & $54$ & $\dots$ & $\dots$ & $-1.220$ & $0.103$ & $\dots$ & $\dots$ & $-1.220$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($127.4$,$-32.4$,$-44.4$) & ($2.8$,$3.2$,$2.0$) & ($725.7$,$-299.1$,$95.9$) & ($13.8$,$29.1$,$8.3$) & $-1.658$ & $0.006$ & $0.707$ & $0.069$ & $10.837$ & $0.116$ & $4.678$ & $0.204$ & $0.878$ & $0.011$\\
J102750.30$-$274932.6 & 5467888680894561280 & 85961120 & 10275033$-$2749329 & 10:27:50.30 & $-$27:49:32.6 & $\dots$ & $\dots$ & $0.064$ & $13.469$ & $0.857$ & $11.540$ & $0.677$ & $13.115$ & $1.228$ & $13.424$ & $11.532$ & $\dots$ & $\dots$ & $\dots$ & $-23.1$ & $0.5$ & $\dots$ & $\dots$ & $\dots$ & $3.7464$ & $0.0159$ & $0.2669$ & $0.0011$ & $0.2651$ & $0.0011$ & $0.0042$ & $0.2640$ & $0.0011$ & $0.0041$ & $-34.3277$ & $0.0252$ & $23.3760$ & $0.0201$ & $0.4757$ & $4743$ & $73$ & $\dots$ & $\dots$ & $4743$ & $73$ & $\dots$ & $\dots$ & $-1.890$ & $0.172$ & $\dots$ & $\dots$ & $-1.890$ & $0.172$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH & ($32.3$,$274.1$,$-3.3$) & ($0.1$,$0.5$,$0.2$) & ($66.3$,$2264.3$,$0.6$) & ($1.3$,$4.1$,$0.0$) & $-1.447$ & $0.001$ & $8.073$ & $0.003$ & $12.154$ & $0.049$ & $0.163$ & $0.002$ & $0.202$ & $0.002$\\
J102856.89$-$021733.7 & 3782102403621772928 & 92724129 & 10285690$-$0217337 & 10:28:56.89 & $-$02:17:33.7 & $\dots$ & $\dots$ & $0.036$ & $13.577$ & $0.711$ & $12.336$ & $0.585$ & $13.366$ & $0.960$ & $13.566$ & $12.101$ & $\dots$ & $\dots$ & $\dots$ & $-63.4$ & $9.4$ & $\dots$ & $\dots$ & $\dots$ & $1.0761$ & $0.0216$ & $0.9293$ & $0.0186$ & $0.9074$ & $0.0178$ & $0.0196$ & $0.8954$ & $0.0158$ & $0.0177$ & $-6.3344$ & $0.0168$ & $-0.7824$ & $0.0181$ & $-0.3998$ & $5329$ & $92$ & $\dots$ & $\dots$ & $5329$ & $92$ & $\dots$ & $\dots$ & $-0.800$ & $0.135$ & $\dots$ & $\dots$ & $-0.800$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & LAMOST & ($-27.0$,$282.6$,$-52.9$) & ($3.0$,$6.1$,$6.7$) & ($120.6$,$2405.8$,$37.9$) & ($34.2$,$51.5$,$6.9$) & $-1.389$ & $0.021$ & $8.359$ & $0.080$ & $14.251$ & $0.986$ & $1.904$ & $0.223$ & $0.259$ & $0.036$\\
J102916.67$-$370011.7 & 5442371386840336128 & 83256873 & 10291667$-$3700117 & 10:29:16.67 & $-$37:00:11.7 & $\dots$ & $\dots$ & $0.049$ & $10.669$ & $0.790$ & $9.083$ & $0.606$ & $10.441$ & $1.040$ & $10.671$ & $9.079$ & $\dots$ & $\dots$ & $\dots$ & $8.5$ & $3.9$ & $\dots$ & $\dots$ & $\dots$ & $3.3390$ & $0.0137$ & $0.2995$ & $0.0012$ & $0.2972$ & $0.0012$ & $0.0041$ & $0.2977$ & $0.0013$ & $0.0045$ & $0.1498$ & $0.0121$ & $-2.5806$ & $0.0134$ & $0.1246$ & $5165$ & $55$ & $\dots$ & $\dots$ & $5165$ & $55$ & $\dots$ & $\dots$ & $-1.010$ & $0.106$ & $\dots$ & $\dots$ & $-1.010$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & RAVE & ($-22.2$,$241.2$,$7.0$) & ($0.1$,$3.7$,$1.2$) & ($8.5$,$1986.7$,$0.7$) & ($1.8$,$30.6$,$0.1$) & $-1.536$ & $0.009$ & $7.910$ & $0.072$ & $9.242$ & $0.213$ & $0.146$ & $0.011$ & $0.078$ & $0.007$\\
J102956.59$-$403509.1 & 5440480570436407936 & 82556061 & 10295659$-$4035090 & 10:29:56.59 & $-$40:35:09.1 & $\dots$ & $\dots$ & $0.093$ & $13.917$ & $0.912$ & $12.012$ & $0.659$ & $13.543$ & $1.169$ & $13.825$ & $12.029$ & $\dots$ & $\dots$ & $\dots$ & $-8.5$ & $1.1$ & $\dots$ & $\dots$ & $\dots$ & $2.5070$ & $0.0138$ & $0.3989$ & $0.0022$ & $0.3948$ & $0.0021$ & $0.0054$ & $0.3925$ & $0.0020$ & $0.0051$ & $-2.8387$ & $0.0088$ & $-1.4124$ & $0.0121$ & $0.4400$ & $4980$ & $67$ & $\dots$ & $\dots$ & $4980$ & $67$ & $\dots$ & $\dots$ & $-1.333$ & $0.127$ & $\dots$ & $\dots$ & $-1.333$ & $0.127$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH & ($-19.2$,$256.7$,$0.2$) & ($0.1$,$1.1$,$0.3$) & ($20.5$,$2109.4$,$0.4$) & ($1.4$,$8.8$,$0.0$) & $-1.500$ & $0.003$ & $8.099$ & $0.006$ & $10.250$ & $0.087$ & $0.117$ & $0.001$ & $0.117$ & $0.004$\\
J103002.65$-$004732.1 & 3782911193208142720 & 92763336 & 10300267$-$0047319 & 10:30:02.65 & $-$00:47:32.1 & $\dots$ & $\dots$ & $0.055$ & $11.854$ & $0.893$ & $10.092$ & $0.630$ & $11.569$ & $1.147$ & $11.842$ & $10.080$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25.4$ & $12.6$ & $3.0$ & $2.0857$ & $0.0207$ & $0.4795$ & $0.0048$ & $0.4736$ & $0.0046$ & $0.0098$ & $0.4718$ & $0.0049$ & $0.0104$ & $-23.4539$ & $0.0238$ & $-15.3031$ & $0.0232$ & $-0.2512$ & $4939$ & $69$ & $\dots$ & $\dots$ & $4939$ & $69$ & $\dots$ & $\dots$ & $-0.960$ & $0.117$ & $\dots$ & $\dots$ & $-0.960$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($15.6$,$198.2$,$-17.8$) & ($3.8$,$8.0$,$9.2$) & ($29.7$,$1662.0$,$7.3$) & ($13.7$,$67.3$,$3.3$) & $-1.618$ & $0.017$ & $6.242$ & $0.482$ & $8.460$ & $0.019$ & $0.505$ & $0.121$ & $0.152$ & $0.039$\\
J103153.96$-$073338.5 & 3774879917897534464 & 92304924 & 10315397$-$0733387 & 10:31:53.96 & $-$07:33:38.5 & $\dots$ & $\dots$ & $0.046$ & $13.630$ & $0.889$ & $11.823$ & $0.654$ & $13.340$ & $1.190$ & $13.631$ & $11.801$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $81.3$ & $8.7$ & $5.0$ & $0.0908$ & $0.0163$ & $11.0171$ & $1.9808$ & $8.5640$ & $1.1969$ & $0.1398$ & $7.7657$ & $0.5941$ & $0.0765$ & $1.1756$ & $0.0169$ & $-5.4573$ & $0.0173$ & $-0.3115$ & $4827$ & $62$ & $\dots$ & $\dots$ & $4827$ & $62$ & $\dots$ & $\dots$ & $-1.600$ & $0.189$ & $\dots$ & $\dots$ & $-1.600$ & $0.189$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($-153.1$,$-13.3$,$-30.5$) & ($4.9$,$6.6$,$6.2$) & ($1195.6$,$-153.1$,$224.5$) & ($63.8$,$77.2$,$15.2$) & $-1.458$ & $0.012$ & $0.431$ & $0.187$ & $16.265$ & $0.411$ & $12.651$ & $1.544$ & $0.949$ & $0.022$\\
J103904.28$-$001705.5 & 3806822311232182528 & 92931845 & 10390427$-$0017055 & 10:39:04.28 & $-$00:17:05.5 & $\dots$ & $\dots$ & $0.050$ & $12.599$ & $0.748$ & $10.970$ & $0.571$ & $12.353$ & $1.048$ & $12.586$ & $10.983$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $40.8$ & $0.5$ & $6.0$ & $0.3403$ & $0.0146$ & $2.9384$ & $0.1264$ & $2.7299$ & $0.1091$ & $0.0400$ & $2.6137$ & $0.0673$ & $0.0257$ & $-3.0823$ & $0.0147$ & $1.9713$ & $0.0135$ & $-0.1960$ & $5166$ & $56$ & $\dots$ & $\dots$ & $5166$ & $56$ & $\dots$ & $\dots$ & $-2.090$ & $0.106$ & $\dots$ & $\dots$ & $-2.090$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($0.2$,$238.2$,$30.2$) & ($0.3$,$0.3$,$0.4$) & ($5.8$,$2157.0$,$82.7$) & ($0.3$,$4.0$,$0.9$) & $-1.463$ & $0.001$ & $9.231$ & $0.010$ & $10.445$ & $0.035$ & $2.413$ & $0.019$ & $0.062$ & $0.001$\\
J104530.03$-$195540.3 & 3554006448697968384 & 90817254 & 10453004$-$1955403 & 10:45:30.03 & $-$19:55:40.3 & $\dots$ & $\dots$ & $0.035$ & $13.133$ & $0.985$ & $11.220$ & $0.681$ & $12.807$ & $1.250$ & $13.125$ & $11.199$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $382.0$ & $1.2$ & $10.0$ & $0.0925$ & $0.0186$ & $10.8166$ & $2.1708$ & $8.4423$ & $1.3224$ & $0.1566$ & $6.8950$ & $0.5041$ & $0.0731$ & $-0.2866$ & $0.0234$ & $0.7519$ & $0.0156$ & $0.0708$ & $4689$ & $56$ & $\dots$ & $\dots$ & $4689$ & $56$ & $\dots$ & $\dots$ & $-1.840$ & $0.135$ & $\dots$ & $\dots$ & $-1.840$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($55.6$,$-29.3$,$233.5$) & ($1.1$,$1.3$,$0.9$) & ($339.9$,$-305.6$,$1870.2$) & ($12.1$,$11.8$,$23.0$) & $-1.354$ & $0.006$ & $6.639$ & $0.041$ & $16.944$ & $0.250$ & $16.755$ & $0.256$ & $0.437$ & $0.005$\\
J104608.76$-$115025.0 & 3757567901159957376 & 92334657 & 10460877$-$1150248 & 10:46:08.76 & $-$11:50:25.0 & $\dots$ & $\dots$ & $0.029$ & $13.240$ & $0.829$ & $11.668$ & $0.577$ & $13.001$ & $1.047$ & $13.233$ & $11.632$ & $\dots$ & $\dots$ & $\dots$ & $217.9$ & $12.5$ & $\dots$ & $\dots$ & $\dots$ & $0.4283$ & $0.0217$ & $2.3350$ & $0.1185$ & $2.2014$ & $0.1053$ & $0.0478$ & $2.1364$ & $0.0841$ & $0.0394$ & $-23.4068$ & $0.0218$ & $-8.7826$ & $0.0203$ & $-0.1124$ & $5086$ & $60$ & $\dots$ & $\dots$ & $5086$ & $60$ & $\dots$ & $\dots$ & $-1.540$ & $0.152$ & $\dots$ & $\dots$ & $-1.540$ & $0.152$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & APOGEE & ($175.5$,$0.8$,$-17.0$) & ($3.8$,$8.9$,$8.2$) & ($947.9$,$7.4$,$67.5$) & ($36.0$,$77.3$,$14.0$) & $-1.627$ & $0.006$ & $0.142$ & $0.097$ & $11.940$ & $0.220$ & $5.382$ & $0.092$ & $0.977$ & $0.016$\\
J104731.06$-$302943.4 & 5454536520925560192 & 86164276 & 10473106$-$3029434 & 10:47:31.06 & $-$30:29:43.4 & $\dots$ & $\dots$ & $0.060$ & $13.118$ & $0.891$ & $11.346$ & $0.632$ & $12.822$ & $1.165$ & $13.103$ & $11.313$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $151.5$ & $6.0$ & $14.0$ & $0.3263$ & $0.0167$ & $3.0644$ & $0.1568$ & $2.8382$ & $0.1345$ & $0.0474$ & $2.8825$ & $0.1268$ & $0.0440$ & $5.4967$ & $0.0117$ & $-3.7441$ & $0.0139$ & $-0.1737$ & $4917$ & $55$ & $\dots$ & $\dots$ & $4917$ & $55$ & $\dots$ & $\dots$ & $-1.530$ & $0.106$ & $\dots$ & $\dots$ & $-1.530$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($-143.2$,$76.1$,$66.2$) & ($1.9$,$5.2$,$2.5$) & ($484.5$,$647.9$,$168.6$) & ($11.4$,$43.8$,$11.2$) & $-1.642$ & $0.005$ & $1.873$ & $0.113$ & $10.666$ & $0.087$ & $4.721$ & $0.230$ & $0.701$ & $0.014$\\
J104921.90$-$115417.4 & 3757378888239312896 & 92338340 & 10492192$-$1154173 & 10:49:21.90 & $-$11:54:17.4 & $\dots$ & $\dots$ & $0.037$ & $13.169$ & $0.660$ & $11.703$ & $0.540$ & $12.927$ & $0.958$ & $13.126$ & $11.665$ & $\dots$ & $\dots$ & $\dots$ & $174.7$ & $6.7$ & $\dots$ & $\dots$ & $\dots$ & $0.6317$ & $0.0228$ & $1.5831$ & $0.0570$ & $1.5205$ & $0.0526$ & $0.0346$ & $1.5170$ & $0.0576$ & $0.0380$ & $-15.4821$ & $0.0267$ & $-16.2047$ & $0.0223$ & $-0.1134$ & $5335$ & $58$ & $\dots$ & $\dots$ & $5335$ & $58$ & $\dots$ & $\dots$ & $-1.990$ & $0.119$ & $\dots$ & $\dots$ & $-1.990$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & RAVE & ($39.9$,$23.0$,$-1.2$) & ($1.4$,$4.8$,$4.4$) & ($634.9$,$195.5$,$20.7$) & ($22.4$,$40.5$,$0.9$) & $-1.790$ & $0.001$ & $0.429$ & $0.095$ & $8.792$ & $0.039$ & $4.039$ & $0.159$ & $0.907$ & $0.020$\\
J104939.69$-$220517.6 & 3550137851395332480 & 90795157 & 10493970$-$2205177 & 10:49:39.69 & $-$22:05:17.6 & $\dots$ & $\dots$ & $0.061$ & $13.553$ & $0.868$ & $11.891$ & $0.663$ & $13.295$ & $1.109$ & $13.552$ & $11.852$ & $\dots$ & $\dots$ & $\dots$ & $131.1$ & $0.5$ & $\dots$ & $\dots$ & $\dots$ & $0.2544$ & $0.0143$ & $3.9301$ & $0.2204$ & $3.5657$ & $0.1814$ & $0.0509$ & $3.4126$ & $0.1340$ & $0.0393$ & $-6.5860$ & $0.0140$ & $0.7694$ & $0.0130$ & $0.0065$ & $5044$ & $55$ & $\dots$ & $\dots$ & $5044$ & $55$ & $\dots$ & $\dots$ & $-1.630$ & $0.108$ & $\dots$ & $\dots$ & $-1.630$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH & ($45.8$,$139.6$,$38.0$) & ($0.7$,$0.5$,$0.5$) & ($180.8$,$1228.3$,$70.7$) & ($1.4$,$5.3$,$0.5$) & $-1.651$ & $0.002$ & $3.848$ & $0.023$ & $9.464$ & $0.031$ & $2.330$ & $0.005$ & $0.422$ & $0.002$\\
J105117.32$-$052745.5 & 3764946173938069120 & 92846842 & 10511732$-$0527455 & 10:51:17.32 & $-$05:27:45.5 & $\dots$ & $\dots$ & $0.025$ & $13.949$ & $0.730$ & $12.226$ & $0.553$ & $13.633$ & $1.074$ & $13.876$ & $12.231$ & $\dots$ & $\dots$ & $\dots$ & $179.7$ & $13.4$ & $\dots$ & $\dots$ & $\dots$ & $0.2023$ & $0.0245$ & $4.9441$ & $0.5991$ & $4.3809$ & $0.4704$ & $0.1074$ & $4.1416$ & $0.2560$ & $0.0618$ & $-13.0320$ & $0.0217$ & $-4.1794$ & $0.0256$ & $-0.5398$ & $5030$ & $55$ & $\dots$ & $\dots$ & $5030$ & $55$ & $\dots$ & $\dots$ & $-2.000$ & $0.108$ & $\dots$ & $\dots$ & $-2.000$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & LAMOST & ($190.4$,$59.7$,$-25.3$) & ($6.0$,$8.2$,$10.3$) & ($748.7$,$559.3$,$311.5$) & ($83.4$,$76.5$,$51.4$) & $-1.508$ & $0.010$ & $1.846$ & $0.289$ & $14.255$ & $0.347$ & $8.975$ & $0.413$ & $0.771$ & $0.035$\\
J105249.35$-$070844.6 & 3763696235375813504 & 92531373 & 10524938$-$0708439 & 10:52:49.35 & $-$07:08:44.6 & $\dots$ & $\dots$ & $0.026$ & $13.197$ & $0.887$ & $12.557$ & $0.670$ & $13.195$ & $1.139$ & $13.465$ & $11.716$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43.2$ & $5.7$ & $3.0$ & $3.2552$ & $0.0524$ & $0.3072$ & $0.0049$ & $0.3048$ & $0.0049$ & $0.0160$ & $0.3032$ & $0.0043$ & $0.0142$ & $-38.6128$ & $0.0634$ & $-57.2632$ & $0.0498$ & $-0.0668$ & $4864$ & $66$ & $\dots$ & $\dots$ & $4864$ & $66$ & $\dots$ & $\dots$ & $-0.927$ & $0.129$ & $\dots$ & $\dots$ & $-0.927$ & $0.129$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & UCAC4-RPM & BAILER-JONES & $\dots$ & ($-3.2$,$149.8$,$-32.2$) & ($0.9$,$3.7$,$3.9$) & ($127.0$,$1242.6$,$11.2$) & ($11.6$,$31.0$,$2.5$) & $-1.708$ & $0.007$ & $3.984$ & $0.162$ & $8.308$ & $0.003$ & $0.649$ & $0.092$ & $0.352$ & $0.018$\\
J105341.40$-$194758.0 & 3551064735401564160 & 90856497 & 10534141$-$1947577 & 10:53:41.40 & $-$19:47:58.0 & $\dots$ & $\dots$ & $0.035$ & $11.949$ & $0.757$ & $10.417$ & $0.526$ & $11.720$ & $0.987$ & $11.930$ & $10.423$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-19.1$ & $11.3$ & $24.0$ & $3.9970$ & $0.0260$ & $0.2502$ & $0.0016$ & $0.2486$ & $0.0016$ & $0.0065$ & $0.2480$ & $0.0015$ & $0.0062$ & $-6.3733$ & $0.0265$ & $-25.2389$ & $0.0259$ & $0.0197$ & $5251$ & $68$ & $\dots$ & $\dots$ & $5251$ & $68$ & $\dots$ & $\dots$ & $-1.213$ & $0.129$ & $\dots$ & $\dots$ & $-1.213$ & $0.129$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($-26.8$,$248.8$,$-27.6$) & ($0.5$,$9.2$,$6.5$) & ($21.0$,$2054.2$,$7.0$) & ($11.5$,$76.1$,$3.0$) & $-1.511$ & $0.025$ & $7.937$ & $0.137$ & $10.035$ & $0.707$ & $0.566$ & $0.178$ & $0.116$ & $0.027$\\
J105534.71$-$311024.9 & 5451294817049270528 & 85800934 & 10553470$-$3110248 & 10:55:34.71 & $-$31:10:24.9 & $\dots$ & $\dots$ & $0.069$ & $13.732$ & $0.835$ & $11.988$ & $0.549$ & $13.461$ & $1.129$ & $13.726$ & $11.994$ & $\dots$ & $\dots$ & $\dots$ & $50.2$ & $6.3$ & $\dots$ & $\dots$ & $\dots$ & $0.1728$ & $0.0146$ & $5.7857$ & $0.4871$ & $5.0292$ & $0.3680$ & $0.0732$ & $4.2868$ & $0.2104$ & $0.0491$ & $-2.2125$ & $0.0125$ & $-1.4023$ & $0.0146$ & $-0.2563$ & $5069$ & $57$ & $\dots$ & $\dots$ & $5069$ & $57$ & $\dots$ & $\dots$ & $-2.500$ & $0.112$ & $\dots$ & $\dots$ & $-2.500$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH & ($-74.1$,$167.3$,$-14.3$) & ($2.2$,$5.5$,$2.8$) & ($145.2$,$1471.8$,$59.7$) & ($8.1$,$47.8$,$1.3$) & $-1.598$ & $0.011$ & $4.820$ & $0.197$ & $10.064$ & $0.145$ & $2.286$ & $0.043$ & $0.353$ & $0.012$\\
J105629.56$-$043949.5 & 3789000808294165760 & 92864108 & 10562956$-$0439494 & 10:56:29.56 & $-$04:39:49.5 & $\dots$ & $\dots$ & $0.025$ & $13.894$ & $0.934$ & $12.140$ & $0.629$ & $13.570$ & $1.168$ & $13.852$ & $12.057$ & $\dots$ & $\dots$ & $\dots$ & $-22.0$ & $4.9$ & $\dots$ & $\dots$ & $\dots$ & $2.1910$ & $0.0147$ & $0.4564$ & $0.0031$ & $0.4511$ & $0.0030$ & $0.0066$ & $0.4460$ & $0.0029$ & $0.0066$ & $13.9033$ & $0.0179$ & $-20.7105$ & $0.0144$ & $-0.0817$ & $4776$ & $70$ & $\dots$ & $\dots$ & $4776$ & $70$ & $\dots$ & $\dots$ & $-1.361$ & $0.133$ & $\dots$ & $\dots$ & $-1.361$ & $0.133$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & LAMOST & ($-69.9$,$240.9$,$-19.2$) & ($0.9$,$3.3$,$3.7$) & ($70.0$,$2003.8$,$6.0$) & ($4.9$,$27.3$,$1.1$) & $-1.506$ & $0.009$ & $7.053$ & $0.067$ & $10.988$ & $0.239$ & $0.564$ & $0.071$ & $0.218$ & $0.006$\\
J105703.40$-$302802.7 & 5452834270766779264 & 86233028 & 10570339$-$3028026 & 10:57:03.40 & $-$30:28:02.7 & $\dots$ & $\dots$ & $0.056$ & $13.314$ & $0.920$ & $11.376$ & $0.655$ & $12.983$ & $1.236$ & $13.295$ & $11.390$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48.1$ & $1.0$ & $15.0$ & $0.1851$ & $0.0168$ & $5.4014$ & $0.4907$ & $4.7363$ & $0.3773$ & $0.0797$ & $4.6668$ & $0.2943$ & $0.0631$ & $4.4072$ & $0.0148$ & $-0.5166$ & $0.0165$ & $-0.2198$ & $4808$ & $57$ & $\dots$ & $\dots$ & $4808$ & $57$ & $\dots$ & $\dots$ & $-2.460$ & $0.122$ & $\dots$ & $\dots$ & $-2.460$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($-206.2$,$153.0$,$62.1$) & ($2.9$,$2.2$,$0.8$) & ($553.5$,$1366.2$,$297.3$) & ($17.7$,$15.2$,$13.8$) & $-1.405$ & $0.006$ & $4.366$ & $0.036$ & $16.569$ & $0.248$ & $7.973$ & $0.288$ & $0.583$ & $0.007$\\
J110100.71$-$032753.1 & 3789605058653595648 & 92886822 & 11010070$-$0327533 & 11:01:00.71 & $-$03:27:53.1 & $\dots$ & $\dots$ & $0.036$ & $13.904$ & $0.918$ & $12.203$ & $0.626$ & $13.661$ & $1.165$ & $13.941$ & $12.152$ & $\dots$ & $\dots$ & $\dots$ & $30.2$ & $6.3$ & $\dots$ & $\dots$ & $\dots$ & $1.7637$ & $0.0184$ & $0.5670$ & $0.0059$ & $0.5587$ & $0.0057$ & $0.0103$ & $0.5532$ & $0.0063$ & $0.0114$ & $1.3603$ & $0.0202$ & $18.1016$ & $0.0194$ & $-0.2707$ & $4841$ & $79$ & $\dots$ & $\dots$ & $4841$ & $79$ & $\dots$ & $\dots$ & $-0.847$ & $0.163$ & $\dots$ & $\dots$ & $-0.847$ & $0.163$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & LAMOST & ($2.2$,$267.0$,$55.5$) & ($1.0$,$3.9$,$4.7$) & ($48.6$,$2225.3$,$35.8$) & ($7.6$,$32.6$,$5.8$) & $-1.448$ & $0.008$ & $8.336$ & $0.006$ & $11.831$ & $0.301$ & $1.728$ & $0.135$ & $0.173$ & $0.012$\\
J110143.60$-$142411.0 & 3563674145203198080 & 91258043 & 11014361$-$1424110 & 11:01:43.60 & $-$14:24:11.0 & $\dots$ & $\dots$ & $0.043$ & $12.979$ & $0.975$ & $10.938$ & $0.671$ & $12.628$ & $1.276$ & $12.958$ & $10.989$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-12.7$ & $13.2$ & $8.0$ & $3.2743$ & $0.0254$ & $0.3054$ & $0.0024$ & $0.3030$ & $0.0023$ & $0.0077$ & $0.3038$ & $0.0026$ & $0.0085$ & $-12.7977$ & $0.0262$ & $6.2013$ & $0.0201$ & $0.0225$ & $4588$ & $68$ & $\dots$ & $\dots$ & $4588$ & $68$ & $\dots$ & $\dots$ & $-1.700$ & $0.132$ & $\dots$ & $\dots$ & $-1.700$ & $0.132$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($1.6$,$260.0$,$-2.9$) & ($0.8$,$10.1$,$8.7$) & ($24.4$,$2149.0$,$2.0$) & ($17.6$,$83.4$,$0.9$) & $-1.488$ & $0.026$ & $8.264$ & $0.011$ & $10.508$ & $0.925$ & $0.289$ & $0.080$ & $0.117$ & $0.043$\\
J110424.93$-$023209.6 & 3789773210917353984 & 93667210 & 11042491$-$0232097 & 11:04:24.93 & $-$02:32:09.6 & $\dots$ & $\dots$ & $0.045$ & $13.712$ & $0.957$ & $11.769$ & $0.698$ & $13.429$ & $1.255$ & $13.749$ & $11.814$ & $\dots$ & $\dots$ & $\dots$ & $-14.9$ & $5.6$ & $\dots$ & $\dots$ & $\dots$ & $0.4480$ & $0.0179$ & $2.2319$ & $0.0891$ & $2.1095$ & $0.0796$ & $0.0377$ & $2.0306$ & $0.0745$ & $0.0367$ & $-0.2156$ & $0.0182$ & $-0.1858$ & $0.0147$ & $-0.1241$ & $4696$ & $74$ & $\dots$ & $\dots$ & $4696$ & $74$ & $\dots$ & $\dots$ & $-1.600$ & $0.219$ & $\dots$ & $\dots$ & $-1.600$ & $0.219$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & LAMOST & ($-50.3$,$253.3$,$-6.0$) & ($1.3$,$3.4$,$4.4$) & ($59.9$,$2184.0$,$53.6$) & ($9.2$,$28.8$,$1.0$) & $-1.448$ & $0.009$ & $7.973$ & $0.023$ & $12.154$ & $0.366$ & $2.014$ & $0.031$ & $0.207$ & $0.015$\\
J110521.98$-$073558.9 & 3760430720201431936 & 93188056 & 11052201$-$0735587 & 11:05:21.98 & $-$07:35:58.9 & $\dots$ & $\dots$ & $0.032$ & $11.839$ & $0.955$ & $9.823$ & $0.684$ & $11.413$ & $1.248$ & $11.731$ & $9.807$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $9.1$ & $6.0$ & $8.0$ & $10.0420$ & $0.0168$ & $0.0996$ & $0.0002$ & $0.0993$ & $0.0002$ & $0.0017$ & $0.0993$ & $0.0002$ & $0.0016$ & $-43.6581$ & $0.0206$ & $-29.2854$ & $0.0149$ & $0.0333$ & $4647$ & $68$ & $\dots$ & $\dots$ & $4647$ & $68$ & $\dots$ & $\dots$ & $-0.941$ & $0.124$ & $\dots$ & $\dots$ & $-0.941$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($-1.4$,$228.9$,$-2.0$) & ($0.6$,$4.1$,$4.4$) & ($0.8$,$1890.3$,$0.4$) & ($0.9$,$33.5$,$0.2$) & $-1.566$ & $0.009$ & $7.942$ & $0.231$ & $8.293$ & $0.081$ & $0.095$ & $0.027$ & $0.022$ & $0.013$\\
J110536.78$-$053953.0 & 3787796499464615168 & 93545578 & 11053682$-$0539528 & 11:05:36.78 & $-$05:39:53.0 & $\dots$ & $\dots$ & $0.052$ & $13.238$ & $0.910$ & $11.338$ & $0.618$ & $12.954$ & $1.186$ & $13.243$ & $11.419$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $71.6$ & $7.9$ & $2.0$ & $5.5388$ & $0.0203$ & $0.1805$ & $0.0007$ & $0.1797$ & $0.0007$ & $0.0036$ & $0.1795$ & $0.0006$ & $0.0035$ & $-66.3184$ & $0.0243$ & $-28.7283$ & $0.0196$ & $-0.0738$ & $4840$ & $67$ & $\dots$ & $\dots$ & $4840$ & $67$ & $\dots$ & $\dots$ & $-0.836$ & $0.122$ & $\dots$ & $\dots$ & $-0.836$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($30.4$,$169.8$,$25.1$) & ($0.9$,$5.3$,$6.0$) & ($87.9$,$1403.7$,$6.1$) & ($11.1$,$43.6$,$2.8$) & $-1.675$ & $0.007$ & $4.720$ & $0.212$ & $8.428$ & $0.004$ & $0.456$ & $0.121$ & $0.282$ & $0.021$\\
J110822.39$-$161013.4 & 3559491706050191232 & 91817861 & 11082239$-$1610133 & 11:08:22.39 & $-$16:10:13.4 & $\dots$ & $\dots$ & $0.057$ & $13.020$ & $0.863$ & $11.165$ & $0.595$ & $12.687$ & $1.156$ & $12.964$ & $11.189$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48.5$ & $1.1$ & $9.0$ & $0.2729$ & $0.0140$ & $3.6638$ & $0.1874$ & $3.3452$ & $0.1562$ & $0.0467$ & $3.3274$ & $0.1586$ & $0.0477$ & $-8.8635$ & $0.0143$ & $-6.5106$ & $0.0121$ & $-0.1014$ & $4936$ & $55$ & $\dots$ & $\dots$ & $4936$ & $55$ & $\dots$ & $\dots$ & $-1.840$ & $0.108$ & $\dots$ & $\dots$ & $-1.840$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($24.0$,$121.8$,$-86.4$) & ($0.9$,$1.3$,$1.8$) & ($143.7$,$1054.2$,$240.9$) & ($3.4$,$10.3$,$10.4$) & $-1.653$ & $0.002$ & $4.048$ & $0.050$ & $9.063$ & $0.022$ & $4.433$ & $0.117$ & $0.383$ & $0.005$\\
J110823.28$-$002600.5 & 3803952723322907776 & 93713561 & 11082327$-$0025594 & 11:08:23.28 & $-$00:26:00.5 & $\dots$ & $\dots$ & $0.043$ & $13.834$ & $1.082$ & $11.711$ & $0.702$ & $13.472$ & $1.372$ & $13.848$ & $11.724$ & $\dots$ & $\dots$ & $\dots$ & $-18.3$ & $0.5$ & $\dots$ & $\dots$ & $\dots$ & $4.6860$ & $0.0891$ & $0.2134$ & $0.0041$ & $0.2122$ & $0.0040$ & $0.0189$ & $0.2104$ & $0.0038$ & $0.0181$ & $13.5020$ & $0.1019$ & $-90.3351$ & $0.0853$ & $-0.1195$ & $4422$ & $66$ & $\dots$ & $\dots$ & $4422$ & $66$ & $\dots$ & $\dots$ & $-1.164$ & $0.123$ & $\dots$ & $\dots$ & $-1.164$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH & ($-72.4$,$197.3$,$-44.2$) & ($0.3$,$0.4$,$0.5$) & ($83.7$,$1633.1$,$18.1$) & ($0.9$,$3.6$,$0.4$) & $-1.596$ & $0.001$ & $5.612$ & $0.020$ & $9.547$ & $0.011$ & $0.971$ & $0.014$ & $0.260$ & $0.002$\\
J110829.75$+$023329.8 & 3811517500760998016 & 111582495 & 11082976$+$0233298 & 11:08:29.75 & $+$02:33:29.8 & $\dots$ & $\dots$ & $0.034$ & $13.968$ & $0.910$ & $12.610$ & $0.607$ & $14.030$ & $1.081$ & $14.275$ & $12.620$ & $\dots$ & $\dots$ & $\dots$ & $49.7$ & $10.7$ & $\dots$ & $\dots$ & $\dots$ & $0.1064$ & $0.0175$ & $9.3968$ & $1.5443$ & $7.5518$ & $0.9974$ & $0.1321$ & $6.2982$ & $0.5619$ & $0.0892$ & $-1.2822$ & $0.0204$ & $-2.6900$ & $0.0160$ & $-0.0772$ & $5107$ & $67$ & $\dots$ & $\dots$ & $5107$ & $67$ & $\dots$ & $\dots$ & $-2.850$ & $0.164$ & $\dots$ & $\dots$ & $-2.850$ & $0.164$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & LAMOST & ($-60.4$,$132.9$,$-2.5$) & ($3.9$,$5.4$,$9.1$) & ($234.3$,$1327.3$,$274.0$) & ($12.8$,$51.5$,$8.7$) & $-1.526$ & $0.009$ & $4.850$ & $0.183$ & $11.992$ & $0.210$ & $5.837$ & $0.141$ & $0.424$ & $0.013$\\
J110829.94$-$041543.5 & 3788592816466013440 & 93576185 & 11082994$-$0415435 & 11:08:29.94 & $-$04:15:43.5 & $\dots$ & $\dots$ & $0.057$ & $12.795$ & $0.931$ & $10.897$ & $0.669$ & $12.466$ & $1.212$ & $12.767$ & $10.902$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $255.5$ & $1.1$ & $6.0$ & $0.2243$ & $0.0135$ & $4.4583$ & $0.2692$ & $3.9952$ & $0.2162$ & $0.0541$ & $4.0569$ & $0.2049$ & $0.0505$ & $-8.2827$ & $0.0153$ & $-7.1770$ & $0.0118$ & $-0.0709$ & $4825$ & $55$ & $\dots$ & $\dots$ & $4825$ & $55$ & $\dots$ & $\dots$ & $-1.950$ & $0.114$ & $\dots$ & $\dots$ & $-1.950$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($101.7$,$-35.6$,$66.9$) & ($1.8$,$1.5$,$2.1$) & ($709.4$,$-322.8$,$134.8$) & ($2.5$,$14.4$,$3.5$) & $-1.643$ & $0.003$ & $0.719$ & $0.062$ & $11.473$ & $0.077$ & $4.475$ & $0.095$ & $0.882$ & $0.010$\\
J111027.40$-$035939.7 & 3788580279456572928 & 93577784 & 11102743$-$0359395 & 11:10:27.40 & $-$03:59:39.7 & $\dots$ & $\dots$ & $0.047$ & $12.187$ & $0.873$ & $10.194$ & $0.687$ & $11.807$ & $1.204$ & $12.105$ & $10.253$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23.7$ & $12.6$ & $4.0$ & $6.5679$ & $0.0167$ & $0.1523$ & $0.0004$ & $0.1517$ & $0.0004$ & $0.0025$ & $0.1514$ & $0.0004$ & $0.0027$ & $-40.8559$ & $0.0159$ & $-26.2986$ & $0.0135$ & $-0.2070$ & $4749$ & $71$ & $\dots$ & $\dots$ & $4749$ & $71$ & $\dots$ & $\dots$ & $-2.088$ & $0.162$ & $\dots$ & $\dots$ & $-2.088$ & $0.162$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($5.0$,$212.6$,$5.2$) & ($1.4$,$8.1$,$10.0$) & ($11.2$,$1756.7$,$1.4$) & ($7.3$,$67.1$,$1.4$) & $-1.601$ & $0.017$ & $6.944$ & $0.475$ & $8.281$ & $0.038$ & $0.192$ & $0.088$ & $0.089$ & $0.034$\\
J111208.32$-$044840.0 & 3788265922210215808 & 93580704 & 11120833$-$0448401 & 11:12:08.32 & $-$04:48:40.0 & $\dots$ & $\dots$ & $0.035$ & $13.807$ & $0.811$ & $12.137$ & $0.601$ & $13.529$ & $1.064$ & $13.768$ & $12.139$ & $\dots$ & $\dots$ & $\dots$ & $-20.2$ & $3.0$ & $\dots$ & $\dots$ & $\dots$ & $0.2006$ & $0.0207$ & $4.9854$ & $0.5156$ & $4.4133$ & $0.4040$ & $0.0915$ & $4.1125$ & $0.2868$ & $0.0697$ & $3.3080$ & $0.0203$ & $-13.3245$ & $0.0162$ & $-0.1231$ & $5085$ & $56$ & $\dots$ & $\dots$ & $5085$ & $56$ & $\dots$ & $\dots$ & $-2.050$ & $0.110$ & $\dots$ & $\dots$ & $-2.050$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & RAVE & ($-223.3$,$33.2$,$-123.6$) & ($2.9$,$5.8$,$3.3$) & ($1373.2$,$300.0$,$164.0$) & ($58.9$,$51.7$,$5.9$) & $-1.392$ & $0.011$ & $0.697$ & $0.124$ & $18.640$ & $0.447$ & $9.867$ & $2.901$ & $0.928$ & $0.013$\\
J111423.76$-$013324.3 & 3791592013603685760 & 93721421 & 11142376$-$0133244 & 11:14:23.76 & $-$01:33:24.3 & $\dots$ & $\dots$ & $0.033$ & $13.045$ & $0.730$ & $11.507$ & $0.543$ & $12.794$ & $0.969$ & $12.997$ & $11.518$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $96.9$ & $2.1$ & $8.0$ & $0.6523$ & $0.0164$ & $1.5331$ & $0.0386$ & $1.4744$ & $0.0357$ & $0.0242$ & $1.4640$ & $0.0292$ & $0.0200$ & $-6.9305$ & $0.0171$ & $-6.3712$ & $0.0142$ & $-0.1621$ & $5299$ & $59$ & $\dots$ & $\dots$ & $5299$ & $59$ & $\dots$ & $\dots$ & $-2.060$ & $0.125$ & $\dots$ & $\dots$ & $-2.060$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($4.4$,$145.5$,$45.5$) & ($0.4$,$1.3$,$1.7$) & ($128.4$,$1229.8$,$56.5$) & ($2.9$,$10.8$,$2.3$) & $-1.684$ & $0.001$ & $4.082$ & $0.044$ & $8.550$ & $0.003$ & $1.835$ & $0.056$ & $0.354$ & $0.005$\\
J111510.35$+$110430.2 & 3963604182497756032 & 112026588 & 11151041$+$1104303 & 11:15:10.35 & $+$11:04:30.2 & $\dots$ & $\dots$ & $0.013$ & $13.628$ & $0.767$ & $12.015$ & $0.545$ & $13.379$ & $1.052$ & $13.613$ & $12.003$ & $\dots$ & $\dots$ & $\dots$ & $69.5$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $3.3989$ & $0.0299$ & $0.2942$ & $0.0026$ & $0.2920$ & $0.0026$ & $0.0087$ & $0.2898$ & $0.0026$ & $0.0089$ & $-70.3170$ & $0.0275$ & $-22.1159$ & $0.0344$ & $-0.5404$ & $5024$ & $76$ & $\dots$ & $\dots$ & $5024$ & $76$ & $\dots$ & $\dots$ & $-0.990$ & $0.394$ & $\dots$ & $\dots$ & $-0.990$ & $0.394$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & LAMOST & ($71.2$,$164.1$,$24.6$) & ($1.1$,$2.1$,$4.5$) & ($143.5$,$1363.3$,$6.9$) & ($5.7$,$17.4$,$1.9$) & $-1.661$ & $0.002$ & $4.306$ & $0.075$ & $9.088$ & $0.013$ & $0.533$ & $0.086$ & $0.357$ & $0.008$\\
J111657.07$+$082939.6 & 3818717648359839104 & 111979815 & 11165709$+$0829394 & 11:16:57.07 & $+$08:29:39.6 & $\dots$ & $\dots$ & $0.030$ & $13.655$ & $0.979$ & $11.650$ & $0.726$ & $13.318$ & $1.291$ & $13.655$ & $11.662$ & $\dots$ & $\dots$ & $\dots$ & $12.7$ & $10.7$ & $\dots$ & $\dots$ & $\dots$ & $1.3769$ & $0.0142$ & $0.7263$ & $0.0075$ & $0.7128$ & $0.0072$ & $0.0101$ & $0.7032$ & $0.0073$ & $0.0104$ & $-14.7995$ & $0.0160$ & $10.2267$ & $0.0127$ & $-0.0982$ & $4581$ & $66$ & $\dots$ & $\dots$ & $4581$ & $66$ & $\dots$ & $\dots$ & $-1.100$ & $0.149$ & $\dots$ & $\dots$ & $-1.100$ & $0.149$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & APOGEE & ($40.3$,$257.8$,$11.9$) & ($2.1$,$4.8$,$9.5$) & ($45.7$,$2161.2$,$12.3$) & ($4.7$,$40.5$,$2.2$) & $-1.473$ & $0.010$ & $7.976$ & $0.095$ & $11.283$ & $0.294$ & $0.869$ & $0.071$ & $0.172$ & $0.007$\\
J111835.87$-$065045.0 & 3783989199935482624 & 93595252 & 11183588$-$0650451 & 11:18:35.87 & $-$06:50:45.0 & $\dots$ & $\dots$ & $0.048$ & $11.846$ & $0.276$ & $9.675$ & $0.670$ & $11.273$ & $1.262$ & $11.597$ & $9.652$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $116.3$ & $0.5$ & $6.0$ & $0.2030$ & $0.0209$ & $4.9268$ & $0.5068$ & $4.3673$ & $0.3982$ & $0.0912$ & $4.1093$ & $0.2808$ & $0.0683$ & $-3.1196$ & $0.0248$ & $0.3806$ & $0.0212$ & $-0.0964$ & $4827$ & $61$ & $\dots$ & $\dots$ & $4827$ & $61$ & $\dots$ & $\dots$ & $-3.270$ & $0.135$ & $\dots$ & $\dots$ & $-3.270$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($0.5$,$166.7$,$77.6$) & ($0.6$,$0.5$,$0.6$) & ($53.1$,$1480.6$,$251.4$) & ($1.1$,$5.6$,$3.7$) & $-1.563$ & $0.002$ & $6.318$ & $0.036$ & $9.669$ & $0.047$ & $4.489$ & $0.051$ & $0.210$ & $0.002$\\
J111840.69$+$102729.5 & 3963318275114883584 & 112028345 & 11184071$+$1027296 & 11:18:40.69 & $+$10:27:29.5 & $\dots$ & $\dots$ & $0.020$ & $13.674$ & $0.767$ & $12.054$ & $0.530$ & $13.426$ & $1.032$ & $13.652$ & $12.074$ & $\dots$ & $\dots$ & $\dots$ & $210.6$ & $7.5$ & $\dots$ & $\dots$ & $\dots$ & $0.2570$ & $0.0147$ & $3.8905$ & $0.2227$ & $3.5331$ & $0.1837$ & $0.0520$ & $3.4228$ & $0.1673$ & $0.0489$ & $-10.7411$ & $0.0169$ & $-4.1503$ & $0.0127$ & $-0.0155$ & $5108$ & $56$ & $\dots$ & $\dots$ & $5108$ & $56$ & $\dots$ & $\dots$ & $-1.970$ & $0.108$ & $\dots$ & $\dots$ & $-1.970$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & LAMOST & ($143.5$,$66.2$,$111.0$) & ($2.6$,$3.0$,$6.6$) & ($715.3$,$598.0$,$216.3$) & ($24.2$,$26.8$,$22.6$) & $-1.540$ & $0.008$ & $1.680$ & $0.061$ & $13.371$ & $0.248$ & $6.512$ & $0.646$ & $0.777$ & $0.010$\\
J111941.81$-$455819.7 & 5376245967271638784 & 409923822 & 11194180$-$4558196 & 11:19:41.81 & $-$45:58:19.7 & $\dots$ & $\dots$ & $0.129$ & $12.310$ & $1.115$ & $10.207$ & $0.783$ & $12.073$ & $1.425$ & $12.477$ & $10.266$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33.5$ & $9.3$ & $22.0$ & $1.6349$ & $0.0161$ & $0.6117$ & $0.0060$ & $0.6021$ & $0.0059$ & $0.0097$ & $0.6069$ & $0.0061$ & $0.0100$ & $5.7003$ & $0.0112$ & $0.1934$ & $0.0118$ & $0.3291$ & $4576$ & $70$ & $\dots$ & $\dots$ & $4576$ & $70$ & $\dots$ & $\dots$ & $-1.540$ & $0.215$ & $\dots$ & $\dots$ & $-1.540$ & $0.215$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($-50.3$,$222.1$,$21.7$) & ($2.0$,$8.9$,$2.3$) & ($33.8$,$1798.7$,$4.7$) & ($5.9$,$72.4$,$0.9$) & $-1.577$ & $0.018$ & $6.663$ & $0.347$ & $9.202$ & $0.208$ & $0.420$ & $0.039$ & $0.161$ & $0.016$\\
J112046.13$-$342605.6 & 5399247578722786688 & 86572050 & 11204614$-$3426055 & 11:20:46.13 & $-$34:26:05.6 & $\dots$ & $\dots$ & $0.063$ & $13.715$ & $0.898$ & $12.004$ & $0.615$ & $13.452$ & $1.128$ & $13.717$ & $11.986$ & $\dots$ & $\dots$ & $\dots$ & $53.6$ & $0.7$ & $\dots$ & $\dots$ & $\dots$ & $0.3181$ & $0.0138$ & $3.1437$ & $0.1363$ & $2.9062$ & $0.1165$ & $0.0401$ & $2.8505$ & $0.1798$ & $0.0631$ & $-16.6997$ & $0.0141$ & $0.6577$ & $0.0124$ & $0.0356$ & $5005$ & $55$ & $\dots$ & $\dots$ & $5005$ & $55$ & $\dots$ & $\dots$ & $-0.990$ & $0.122$ & $\dots$ & $\dots$ & $-0.990$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH & ($135.6$,$176.5$,$-42.4$) & ($2.9$,$0.9$,$1.3$) & ($232.6$,$1430.4$,$81.3$) & ($7.3$,$7.8$,$4.7$) & $-1.564$ & $0.007$ & $4.301$ & $0.038$ & $11.386$ & $0.216$ & $2.349$ & $0.150$ & $0.452$ & $0.011$\\
J112649.04$+$071117.7 & 3910624970627694080 & 111999308 & 11264907$+$0711180 & 11:26:49.04 & $+$07:11:17.7 & $\dots$ & $\dots$ & $0.058$ & $13.953$ & $1.180$ & $11.642$ & $0.740$ & $13.515$ & $1.492$ & $13.953$ & $11.633$ & $\dots$ & $\dots$ & $\dots$ & $38.9$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $4.1198$ & $0.1240$ & $0.2427$ & $0.0073$ & $0.2412$ & $0.0072$ & $0.0299$ & $0.2396$ & $0.0064$ & $0.0265$ & $-28.9347$ & $0.1349$ & $-17.7002$ & $0.1131$ & $-0.2166$ & $4256$ & $66$ & $\dots$ & $\dots$ & $4256$ & $66$ & $\dots$ & $\dots$ & $-0.930$ & $0.134$ & $\dots$ & $\dots$ & $-0.930$ & $0.134$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & LAMOST & ($10.8$,$204.2$,$23.9$) & ($0.7$,$2.3$,$4.4$) & ($18.9$,$1691.5$,$6.4$) & ($2.5$,$18.9$,$1.9$) & $-1.614$ & $0.004$ & $6.494$ & $0.112$ & $8.330$ & $0.005$ & $0.467$ & $0.079$ & $0.124$ & $0.009$\\
J112709.37$-$344453.4 & 5399320524447270656 & 86586865 & 11270937$-$3444533 & 11:27:09.37 & $-$34:44:53.4 & $\dots$ & $\dots$ & $0.058$ & $13.248$ & $0.797$ & $11.468$ & $0.575$ & $12.950$ & $1.120$ & $13.212$ & $11.493$ & $\dots$ & $\dots$ & $\dots$ & $215.4$ & $0.7$ & $217.2$ & $1.3$ & $21.0$ & $0.2211$ & $0.0154$ & $4.5230$ & $0.3152$ & $4.0471$ & $0.2523$ & $0.0623$ & $3.8557$ & $0.2428$ & $0.0630$ & $4.2382$ & $0.0156$ & $-10.1806$ & $0.0140$ & $-0.0415$ & $5043$ & $59$ & $\dots$ & $\dots$ & $5043$ & $59$ & $\dots$ & $\dots$ & $-2.340$ & $0.131$ & $\dots$ & $\dots$ & $-2.340$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH & ($-205.3$,$-62.1$,$-38.2$) & ($1.8$,$3.4$,$2.5$) & ($850.2$,$-507.2$,$47.9$) & ($6.1$,$28.3$,$1.3$) & $-1.569$ & $0.008$ & $1.166$ & $0.080$ & $13.078$ & $0.183$ & $4.200$ & $0.088$ & $0.836$ & $0.008$\\
J113006.13$-$023259.3 & 3793478363240099840 & 93762164 & 11300611$-$0232591 & 11:30:06.13 & $-$02:32:59.3 & $\dots$ & $\dots$ & $0.037$ & $13.431$ & $0.951$ & $11.607$ & $0.638$ & $13.051$ & $1.181$ & $13.339$ & $11.523$ & $\dots$ & $\dots$ & $\dots$ & $-7.8$ & $4.4$ & $\dots$ & $\dots$ & $\dots$ & $1.2099$ & $0.0134$ & $0.8265$ & $0.0091$ & $0.8091$ & $0.0087$ & $0.0108$ & $0.7998$ & $0.0083$ & $0.0103$ & $-0.5926$ & $0.0167$ & $-16.7065$ & $0.0121$ & $-0.1759$ & $4816$ & $55$ & $\dots$ & $\dots$ & $4816$ & $55$ & $\dots$ & $\dots$ & $-1.120$ & $0.112$ & $\dots$ & $\dots$ & $-1.120$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & LAMOST & ($-52.0$,$205.9$,$-31.3$) & ($0.3$,$2.5$,$3.5$) & ($47.4$,$1707.4$,$19.4$) & ($2.0$,$20.5$,$2.1$) & $-1.589$ & $0.006$ & $6.216$ & $0.109$ & $9.203$ & $0.070$ & $0.974$ & $0.066$ & $0.194$ & $0.005$\\
J113222.12$-$370042.1 & 5398129925153520896 & 85062386 & 11322214$-$3700422 & 11:32:22.12 & $-$37:00:42.1 & $\dots$ & $\dots$ & $0.095$ & $13.764$ & $0.760$ & $12.187$ & $0.451$ & $13.534$ & $1.038$ & $13.762$ & $12.174$ & $\dots$ & $\dots$ & $\dots$ & $83.6$ & $0.6$ & $\dots$ & $\dots$ & $\dots$ & $0.8081$ & $0.0192$ & $1.2374$ & $0.0294$ & $1.1988$ & $0.0276$ & $0.0230$ & $1.1746$ & $0.0240$ & $0.0204$ & $-29.0965$ & $0.0219$ & $-0.9946$ & $0.0180$ & $-0.0073$ & $5320$ & $67$ & $\dots$ & $\dots$ & $5320$ & $67$ & $\dots$ & $\dots$ & $-1.700$ & $0.184$ & $\dots$ & $\dots$ & $-1.700$ & $0.184$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH & ($92.9$,$125.9$,$-13.9$) & ($0.8$,$0.6$,$0.4$) & ($268.0$,$1009.8$,$9.5$) & ($2.4$,$4.9$,$0.2$) & $-1.717$ & $0.001$ & $2.836$ & $0.019$ & $8.966$ & $0.014$ & $0.581$ & $0.011$ & $0.519$ & $0.003$\\
J113227.66$-$364020.8 & 5398144047005910656 & 85064059 & 11322767$-$3640209 & 11:32:27.66 & $-$36:40:20.8 & $\dots$ & $\dots$ & $0.091$ & $13.904$ & $0.827$ & $11.989$ & $0.590$ & $13.538$ & $1.183$ & $13.827$ & $12.008$ & $\dots$ & $\dots$ & $\dots$ & $199.1$ & $1.3$ & $\dots$ & $\dots$ & $\dots$ & $0.1023$ & $0.0154$ & $9.7731$ & $1.4751$ & $7.7929$ & $0.9379$ & $0.1204$ & $7.2287$ & $0.4689$ & $0.0649$ & $-6.7629$ & $0.0146$ & $5.8320$ & $0.0126$ & $0.0547$ & $5043$ & $61$ & $\dots$ & $\dots$ & $5043$ & $61$ & $\dots$ & $\dots$ & $-2.820$ & $0.135$ & $\dots$ & $\dots$ & $-2.820$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH & ($134.6$,$196.5$,$193.6$) & ($2.0$,$5.2$,$2.1$) & ($719.7$,$1804.1$,$519.2$) & ($54.8$,$59.7$,$5.9$) & $-1.252$ & $0.020$ & $6.265$ & $0.138$ & $22.476$ & $1.055$ & $13.554$ & $0.562$ & $0.564$ & $0.009$\\
J113336.96$+$075128.3 & 3910734887431083904 & 112042411 & 11333699$+$0751289 & 11:33:36.96 & $+$07:51:28.3 & $\dots$ & $\dots$ & $0.039$ & $11.185$ & $0.967$ & $9.355$ & $0.733$ & $11.008$ & $1.262$ & $11.332$ & $9.386$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $15.1$ & $17.3$ & $8.0$ & $3.3591$ & $0.0201$ & $0.2977$ & $0.0018$ & $0.2954$ & $0.0018$ & $0.0059$ & $0.2951$ & $0.0018$ & $0.0063$ & $-39.0589$ & $0.0217$ & $-53.0647$ & $0.0178$ & $-0.1476$ & $4660$ & $61$ & $\dots$ & $\dots$ & $4660$ & $61$ & $\dots$ & $\dots$ & $-1.130$ & $0.160$ & $\dots$ & $\dots$ & $-1.130$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($0.8$,$162.3$,$-20.3$) & ($2.0$,$7.5$,$15.5$) & ($96.7$,$1344.5$,$8.4$) & ($21.3$,$62.1$,$7.1$) & $-1.690$ & $0.015$ & $4.486$ & $0.362$ & $8.292$ & $0.004$ & $0.521$ & $0.241$ & $0.299$ & $0.036$\\
J113457.92$+$003512.2 & 3798879885910145408 & 111739939 & 11345794$+$0035123 & 11:34:57.92 & $+$00:35:12.2 & $\dots$ & $\dots$ & $0.019$ & $12.802$ & $0.858$ & $11.154$ & $0.609$ & $12.553$ & $1.078$ & $12.797$ & $11.146$ & $\dots$ & $\dots$ & $\dots$ & $270.5$ & $0.6$ & $272.1$ & $1.6$ & $9.0$ & $0.3465$ & $0.0186$ & $2.8863$ & $0.1548$ & $2.6848$ & $0.1339$ & $0.0499$ & $2.6784$ & $0.1287$ & $0.0481$ & $-18.3825$ & $0.0196$ & $-4.4647$ & $0.0145$ & $-0.1046$ & $5003$ & $55$ & $\dots$ & $\dots$ & $5003$ & $55$ & $\dots$ & $\dots$ & $-1.940$ & $0.103$ & $\dots$ & $\dots$ & $-1.940$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH & ($184.7$,$1.2$,$141.8$) & ($2.8$,$1.3$,$1.9$) & ($1071.2$,$10.0$,$318.9$) & ($24.9$,$11.3$,$17.8$) & $-1.502$ & $0.005$ & $0.114$ & $0.052$ & $14.818$ & $0.192$ & $13.801$ & $1.028$ & $0.985$ & $0.007$\\
J113636.70$+$081945.3 & 3911140366703461248 & 112048297 & 11363672$+$0819455 & 11:36:36.70 & $+$08:19:45.3 & $\dots$ & $\dots$ & $0.029$ & $13.982$ & $0.782$ & $12.444$ & $0.556$ & $13.747$ & $1.027$ & $13.971$ & $12.401$ & $\dots$ & $\dots$ & $\dots$ & $56.0$ & $5.4$ & $\dots$ & $\dots$ & $\dots$ & $0.2821$ & $0.0189$ & $3.5454$ & $0.2375$ & $3.2462$ & $0.1991$ & $0.0613$ & $3.0336$ & $0.1414$ & $0.0466$ & $-17.7582$ & $0.0196$ & $-5.3482$ & $0.0175$ & $-0.4136$ & $5132$ & $63$ & $\dots$ & $\dots$ & $5132$ & $63$ & $\dots$ & $\dots$ & $-1.510$ & $0.172$ & $\dots$ & $\dots$ & $-1.510$ & $0.172$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & LAMOST & ($174.7$,$87.8$,$-43.0$) & ($2.9$,$2.7$,$5.3$) & ($510.1$,$761.0$,$310.6$) & ($24.3$,$23.1$,$29.2$) & $-1.552$ & $0.006$ & $2.667$ & $0.154$ & $12.585$ & $0.148$ & $7.857$ & $0.577$ & $0.650$ & $0.017$\\
J113648.23$-$485226.9 & 5370507719169326592 & 410555511 & 11364824$-$4852269 & 11:36:48.23 & $-$48:52:26.9 & $\dots$ & $\dots$ & $0.145$ & $13.620$ & $1.053$ & $11.602$ & $0.669$ & $13.268$ & $1.302$ & $13.610$ & $11.600$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-55.5$ & $7.4$ & $18.0$ & $0.8026$ & $0.0131$ & $1.2460$ & $0.0203$ & $1.2069$ & $0.0191$ & $0.0158$ & $1.1920$ & $0.0187$ & $0.0157$ & $-11.4036$ & $0.0098$ & $-0.3964$ & $0.0102$ & $0.3477$ & $4858$ & $53$ & $\dots$ & $\dots$ & $4858$ & $53$ & $\dots$ & $\dots$ & $-1.060$ & $0.104$ & $\dots$ & $\dots$ & $-1.060$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($25.0$,$282.1$,$-25.1$) & ($1.5$,$6.7$,$1.5$) & ($85.1$,$2232.6$,$7.3$) & ($23.9$,$52.7$,$0.6$) & $-1.446$ & $0.020$ & $7.829$ & $0.003$ & $12.424$ & $0.739$ & $0.702$ & $0.072$ & $0.226$ & $0.028$\\
J113853.92$+$052048.6 & 3909168323879753728 & 111906503 & 11385394$+$0520486 & 11:38:53.92 & $+$05:20:48.6 & $\dots$ & $\dots$ & $0.025$ & $13.861$ & $0.606$ & $12.310$ & $0.501$ & $13.584$ & $0.957$ & $13.782$ & $12.323$ & $\dots$ & $\dots$ & $\dots$ & $301.7$ & $14.7$ & $\dots$ & $\dots$ & $\dots$ & $0.3297$ & $0.0181$ & $3.0334$ & $0.1665$ & $2.8117$ & $0.1430$ & $0.0509$ & $2.5782$ & $0.0926$ & $0.0359$ & $-20.2570$ & $0.0224$ & $-11.5042$ & $0.0164$ & $-0.2529$ & $5330$ & $120$ & $\dots$ & $\dots$ & $5330$ & $120$ & $\dots$ & $\dots$ & $-2.460$ & $0.393$ & $\dots$ & $\dots$ & $-2.460$ & $0.393$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & LAMOST & ($175.0$,$-78.2$,$150.8$) & ($2.8$,$6.8$,$13.1$) & ($753.4$,$-666.0$,$345.2$) & ($13.2$,$58.3$,$64.8$) & $-1.473$ & $0.029$ & $2.134$ & $0.336$ & $15.167$ & $0.773$ & $10.141$ & $1.300$ & $0.755$ & $0.023$\\
J113924.14$+$020447.4 & 3799653357980503424 & 111785465 & 11392415$+$0204474 & 11:39:24.14 & $+$02:04:47.4 & $\dots$ & $\dots$ & $0.023$ & $13.295$ & $0.810$ & $11.498$ & $0.567$ & $13.002$ & $1.130$ & $13.268$ & $11.533$ & $\dots$ & $\dots$ & $\dots$ & $-18.1$ & $11.2$ & $\dots$ & $\dots$ & $\dots$ & $0.1993$ & $0.0167$ & $5.0177$ & $0.4205$ & $4.4386$ & $0.3290$ & $0.0741$ & $4.2321$ & $0.2998$ & $0.0708$ & $-2.6122$ & $0.0192$ & $-6.5103$ & $0.0162$ & $-0.3308$ & $4937$ & $58$ & $\dots$ & $\dots$ & $4937$ & $58$ & $\dots$ & $\dots$ & $-2.490$ & $0.122$ & $\dots$ & $\dots$ & $-2.490$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & LAMOST & ($-62.8$,$122.7$,$-80.6$) & ($1.9$,$5.9$,$9.7$) & ($263.6$,$1069.0$,$232.2$) & ($16.5$,$50.9$,$23.2$) & $-1.597$ & $0.015$ & $3.750$ & $0.278$ & $10.716$ & $0.228$ & $5.101$ & $0.338$ & $0.482$ & $0.022$\\
J114011.83$-$791820.6 & 5199678964080805120 & 460139772 & 11401184$-$7918205 & 11:40:11.83 & $-$79:18:20.6 & $\dots$ & $\dots$ & $0.341$ & $12.272$ & $1.042$ & $10.111$ & $0.607$ & $11.904$ & $1.370$ & $12.279$ & $10.158$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $15.1$ & $0.6$ & $18.0$ & $3.1798$ & $0.0116$ & $0.3145$ & $0.0011$ & $0.3119$ & $0.0011$ & $0.0036$ & $0.3135$ & $0.0011$ & $0.0034$ & $-6.1619$ & $0.0131$ & $-6.4143$ & $0.0131$ & $0.1361$ & $5320$ & $61$ & $\dots$ & $\dots$ & $5320$ & $61$ & $\dots$ & $\dots$ & $-0.830$ & $0.164$ & $\dots$ & $\dots$ & $-0.830$ & $0.164$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($-18.9$,$237.6$,$-8.4$) & ($0.3$,$0.5$,$0.2$) & ($5.0$,$1925.7$,$0.8$) & ($0.0$,$4.1$,$0.0$) & $-1.554$ & $0.001$ & $7.791$ & $0.017$ & $8.799$ & $0.018$ & $0.157$ & $0.002$ & $0.061$ & $0.000$\\
J114234.79$-$472538.4 & 5372321707194233216 & 409727244 & 11423479$-$4725383 & 11:42:34.79 & $-$47:25:38.4 & $\dots$ & $\dots$ & $0.116$ & $13.452$ & $0.894$ & $11.558$ & $0.619$ & $13.123$ & $1.192$ & $13.416$ & $11.582$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $255.1$ & $1.8$ & $10.0$ & $0.2642$ & $0.0115$ & $3.7845$ & $0.1644$ & $3.4455$ & $0.1363$ & $0.0395$ & $3.2871$ & $0.1018$ & $0.0310$ & $1.8753$ & $0.0098$ & $-5.3171$ & $0.0102$ & $0.3606$ & $5029$ & $66$ & $\dots$ & $\dots$ & $5029$ & $66$ & $\dots$ & $\dots$ & $-1.920$ & $0.193$ & $\dots$ & $\dots$ & $-1.920$ & $0.193$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($-150.3$,$-40.7$,$-2.5$) & ($0.3$,$1.9$,$0.8$) & ($663.6$,$-313.3$,$16.9$) & ($7.1$,$14.4$,$0.2$) & $-1.734$ & $0.001$ & $0.678$ & $0.034$ & $9.718$ & $0.019$ & $2.978$ & $1.410$ & $0.870$ & $0.006$\\
J114421.86$-$013915.3 & 3793082676492912128 & 93986670 & 11442186$-$0139154 & 11:44:21.86 & $-$01:39:15.3 & $\dots$ & $\dots$ & $0.017$ & $13.906$ & $0.864$ & $12.067$ & $0.585$ & $13.611$ & $1.172$ & $13.894$ & $12.094$ & $\dots$ & $\dots$ & $\dots$ & $73.2$ & $11.3$ & $\dots$ & $\dots$ & $\dots$ & $0.0637$ & $0.0192$ & $15.7073$ & $4.7453$ & $11.1527$ & $2.3923$ & $0.2145$ & $9.2576$ & $0.8011$ & $0.0865$ & $-0.2587$ & $0.0230$ & $-3.7679$ & $0.0161$ & $-0.2202$ & $4846$ & $55$ & $\dots$ & $\dots$ & $4846$ & $55$ & $\dots$ & $\dots$ & $-2.600$ & $0.106$ & $\dots$ & $\dots$ & $-2.600$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & LAMOST & ($-114.6$,$21.0$,$-17.7$) & ($3.6$,$7.3$,$10.2$) & ($792.0$,$204.0$,$584.7$) & ($47.4$,$69.8$,$74.8$) & $-1.504$ & $0.010$ & $1.239$ & $0.205$ & $14.288$ & $0.349$ & $12.981$ & $0.574$ & $0.840$ & $0.027$\\
J114630.54$+$071521.9 & 3909888847593217792 & 112073489 & 11463059$+$0715221 & 11:46:30.54 & $+$07:15:21.9 & $\dots$ & $\dots$ & $0.015$ & $13.958$ & $0.827$ & $12.303$ & $0.628$ & $13.705$ & $1.094$ & $13.956$ & $12.279$ & $\dots$ & $\dots$ & $\dots$ & $-57.6$ & $4.9$ & $\dots$ & $\dots$ & $\dots$ & $2.7468$ & $0.0209$ & $0.3641$ & $0.0028$ & $0.3606$ & $0.0027$ & $0.0075$ & $0.3584$ & $0.0028$ & $0.0078$ & $-74.0721$ & $0.0257$ & $-21.8344$ & $0.0158$ & $-0.0455$ & $4917$ & $66$ & $\dots$ & $\dots$ & $4917$ & $66$ & $\dots$ & $\dots$ & $-1.236$ & $0.126$ & $\dots$ & $\dots$ & $-1.236$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & LAMOST & ($74.7$,$194.0$,$-89.4$) & ($0.4$,$2.1$,$4.4$) & ($72.5$,$1604.4$,$109.1$) & ($3.4$,$17.1$,$11.6$) & $-1.570$ & $0.008$ & $6.030$ & $0.155$ & $9.847$ & $0.081$ & $2.830$ & $0.202$ & $0.241$ & $0.009$\\
J114858.16$-$470406.2 & 5371651589218438656 & 409614338 & 11485817$-$4704062 & 11:48:58.16 & $-$47:04:06.2 & $\dots$ & $\dots$ & $0.099$ & $13.268$ & $1.165$ & $11.056$ & $0.732$ & $12.866$ & $1.433$ & $13.274$ & $11.049$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $160.1$ & $0.8$ & $17.0$ & $0.1245$ & $0.0132$ & $8.0344$ & $0.8537$ & $6.6460$ & $0.5842$ & $0.0879$ & $6.8327$ & $0.5876$ & $0.0860$ & $-3.7346$ & $0.0114$ & $2.0006$ & $0.0103$ & $0.2738$ & $4570$ & $59$ & $\dots$ & $\dots$ & $4570$ & $59$ & $\dots$ & $\dots$ & $-2.760$ & $0.145$ & $\dots$ & $\dots$ & $-2.760$ & $0.145$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($-5.5$,$88.8$,$80.4$) & ($1.4$,$1.7$,$0.9$) & ($269.4$,$758.6$,$185.5$) & ($5.0$,$20.6$,$5.6$) & $-1.711$ & $0.007$ & $2.502$ & $0.090$ & $8.812$ & $0.090$ & $4.048$ & $0.074$ & $0.558$ & $0.009$\\
J115126.67$-$512728.8 & 5369176141869874688 & 410781631 & 11512658$-$5127283 & 11:51:26.67 & $-$51:27:28.8 & $\dots$ & $\dots$ & $0.129$ & $13.936$ & $1.053$ & $11.821$ & $0.685$ & $13.574$ & $1.384$ & $13.956$ & $11.813$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $87.0$ & $6.0$ & $12.0$ & $3.8333$ & $0.0205$ & $0.2609$ & $0.0014$ & $0.2591$ & $0.0014$ & $0.0053$ & $0.2580$ & $0.0014$ & $0.0052$ & $70.3186$ & $0.0185$ & $-43.4670$ & $0.0181$ & $0.3343$ & $4625$ & $66$ & $\dots$ & $\dots$ & $4625$ & $66$ & $\dots$ & $\dots$ & $-0.976$ & $0.146$ & $\dots$ & $\dots$ & $-0.976$ & $0.146$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($-141.5$,$201.6$,$-8.3$) & ($2.2$,$5.6$,$1.1$) & ($260.4$,$1643.5$,$0.5$) & ($10.1$,$45.4$,$0.1$) & $-1.532$ & $0.008$ & $4.816$ & $0.176$ & $12.072$ & $0.107$ & $0.153$ & $0.020$ & $0.430$ & $0.011$\\
J115256.91$-$444645.0 & 5378288447556349440 & 84304160 & 11525689$-$4446449 & 11:52:56.91 & $-$44:46:45.0 & $\dots$ & $\dots$ & $0.118$ & $13.683$ & $0.781$ & $12.027$ & $0.566$ & $13.441$ & $1.072$ & $13.683$ & $12.041$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $201.5$ & $1.7$ & $7.0$ & $0.3508$ & $0.0146$ & $2.8506$ & $0.1183$ & $2.6539$ & $0.1026$ & $0.0386$ & $2.5011$ & $0.0941$ & $0.0376$ & $12.5123$ & $0.0120$ & $-14.0260$ & $0.0105$ & $0.2255$ & $5314$ & $57$ & $\dots$ & $\dots$ & $5314$ & $57$ & $\dots$ & $\dots$ & $-1.800$ & $0.112$ & $\dots$ & $\dots$ & $-1.800$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($-290.5$,$23.3$,$-58.0$) & ($2.0$,$2.0$,$1.4$) & ($1474.1$,$178.5$,$25.1$) & ($24.9$,$15.3$,$0.9$) & $-1.417$ & $0.006$ & $0.470$ & $0.065$ & $17.966$ & $0.226$ & $5.927$ & $0.182$ & $0.949$ & $0.007$\\
J115446.07$-$451742.5 & 5377994289540366080 & 409386175 & 11544606$-$4517424 & 11:54:46.07 & $-$45:17:42.5 & $\dots$ & $\dots$ & $0.103$ & $13.995$ & $0.879$ & $12.167$ & $0.596$ & $13.718$ & $1.172$ & $14.002$ & $12.201$ & $\dots$ & $\dots$ & $\dots$ & $32.0$ & $0.8$ & $\dots$ & $\dots$ & $\dots$ & $0.2351$ & $0.0169$ & $4.2528$ & $0.3058$ & $3.8294$ & $0.2479$ & $0.0647$ & $3.7174$ & $0.1706$ & $0.0459$ & $-5.8081$ & $0.0147$ & $-2.2206$ & $0.0137$ & $0.2893$ & $5024$ & $54$ & $\dots$ & $\dots$ & $5024$ & $54$ & $\dots$ & $\dots$ & $-1.500$ & $0.108$ & $\dots$ & $\dots$ & $-1.500$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH & ($-24.9$,$177.5$,$-43.8$) & ($0.3$,$0.8$,$0.9$) & ($54.2$,$1354.5$,$47.1$) & ($1.3$,$5.8$,$1.5$) & $-1.684$ & $0.001$ & $4.945$ & $0.032$ & $7.885$ & $0.007$ & $1.488$ & $0.029$ & $0.229$ & $0.003$\\
J115501.70$+$112140.7 & 3919312070264229504 & 112155429 & 11550173$+$1121408 & 11:55:01.70 & $+$11:21:40.7 & $\dots$ & $\dots$ & $0.020$ & $13.176$ & $1.037$ & $10.922$ & $0.735$ & $12.816$ & $1.437$ & $13.226$ & $10.995$ & $\dots$ & $\dots$ & $\dots$ & $84.9$ & $4.8$ & $\dots$ & $\dots$ & $\dots$ & $5.4472$ & $0.0179$ & $0.1836$ & $0.0006$ & $0.1827$ & $0.0006$ & $0.0033$ & $0.1829$ & $0.0006$ & $0.0035$ & $-68.7427$ & $0.0201$ & $-15.6753$ & $0.0125$ & $-0.1365$ & $4258$ & $69$ & $\dots$ & $\dots$ & $4258$ & $69$ & $\dots$ & $\dots$ & $-1.100$ & $0.170$ & $\dots$ & $\dots$ & $-1.100$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & LAMOST & ($38.2$,$184.4$,$69.9$) & ($0.3$,$1.6$,$4.3$) & ($50.5$,$1523.0$,$54.8$) & ($0.9$,$13.2$,$8.2$) & $-1.626$ & $0.001$ & $5.621$ & $0.047$ & $8.658$ & $0.033$ & $1.757$ & $0.167$ & $0.213$ & $0.006$\\
J115535.54$+$104452.0 & 3918491701447302400 & 112154006 & 11553552$+$1044526 & 11:55:35.54 & $+$10:44:52.0 & $\dots$ & $\dots$ & $0.025$ & $13.094$ & $0.807$ & $11.431$ & $0.581$ & $12.844$ & $1.089$ & $13.093$ & $11.425$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45.3$ & $2.4$ & $12.0$ & $3.5675$ & $0.0438$ & $0.2803$ & $0.0034$ & $0.2783$ & $0.0034$ & $0.0122$ & $0.2785$ & $0.0029$ & $0.0104$ & $11.7100$ & $0.0459$ & $-51.5631$ & $0.0302$ & $-0.1601$ & $4967$ & $66$ & $\dots$ & $\dots$ & $4967$ & $66$ & $\dots$ & $\dots$ & $-1.104$ & $0.122$ & $\dots$ & $\dots$ & $-1.104$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($-57.5$,$184.1$,$33.3$) & ($0.2$,$0.9$,$2.3$) & ($79.9$,$1521.2$,$13.4$) & ($0.9$,$7.5$,$1.7$) & $-1.635$ & $0.001$ & $5.215$ & $0.026$ & $8.909$ & $0.009$ & $0.768$ & $0.057$ & $0.262$ & $0.002$\\
J120210.52$-$755259.1 & 5838077684579403136 & 398388068 & 12021069$-$7552596 & 12:02:10.52 & $-$75:52:59.1 & $\dots$ & $\dots$ & $0.291$ & $13.361$ & $1.116$ & $11.021$ & $0.689$ & $13.116$ & $1.480$ & $13.548$ & $11.247$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $26.5$ & $3.1$ & $8.0$ & $2.8871$ & $0.3030$ & $0.3464$ & $0.0364$ & $0.3433$ & $0.0357$ & $0.1040$ & $0.2811$ & $0.0435$ & $0.1546$ & $-69.4042$ & $0.3219$ & $31.1013$ & $0.3104$ & $0.1477$ & $4857$ & $66$ & $\dots$ & $\dots$ & $4857$ & $66$ & $\dots$ & $\dots$ & $-1.348$ & $0.133$ & $\dots$ & $\dots$ & $-1.348$ & $0.133$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($60.2$,$172.4$,$24.9$) & ($3.9$,$3.5$,$1.3$) & ($106.5$,$1397.2$,$5.2$) & ($9.4$,$29.2$,$0.6$) & $-1.669$ & $0.006$ & $4.586$ & $0.147$ & $8.691$ & $0.068$ & $0.440$ & $0.034$ & $0.309$ & $0.015$\\
J120835.46$-$384235.3 & 3459526544098881792 & 94948188 & 12083546$-$3842352 & 12:08:35.46 & $-$38:42:35.3 & $\dots$ & $\dots$ & $0.058$ & $13.617$ & $0.916$ & $11.889$ & $0.637$ & $13.353$ & $1.133$ & $13.620$ & $11.880$ & $\dots$ & $\dots$ & $\dots$ & $184.7$ & $0.5$ & $\dots$ & $\dots$ & $\dots$ & $0.2710$ & $0.0161$ & $3.6905$ & $0.2189$ & $3.3674$ & $0.1822$ & $0.0541$ & $3.2659$ & $0.1535$ & $0.0470$ & $0.6923$ & $0.0106$ & $-6.4738$ & $0.0090$ & $-0.0543$ & $4978$ & $54$ & $\dots$ & $\dots$ & $4978$ & $54$ & $\dots$ & $\dots$ & $-1.390$ & $0.110$ & $\dots$ & $\dots$ & $-1.390$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH & ($-140.1$,$21.0$,$-10.2$) & ($0.5$,$1.3$,$1.2$) & ($694.3$,$158.6$,$37.4$) & ($6.2$,$10.1$,$0.5$) & $-1.753$ & $0.001$ & $0.337$ & $0.025$ & $9.458$ & $0.033$ & $4.378$ & $0.067$ & $0.931$ & $0.005$\\
J120935.19$-$800144.3 & 5787434110280468352 & 407643548 & 12093511$-$8001444 & 12:09:35.19 & $-$80:01:44.3 & $\dots$ & $\dots$ & $0.366$ & $13.318$ & $0.967$ & $11.289$ & $0.638$ & $12.979$ & $1.307$ & $13.324$ & $11.305$ & $\dots$ & $\dots$ & $\dots$ & $125.7$ & $1.0$ & $\dots$ & $\dots$ & $\dots$ & $0.2672$ & $0.0129$ & $3.7420$ & $0.1802$ & $3.4102$ & $0.1497$ & $0.0439$ & $3.5549$ & $0.1623$ & $0.0456$ & $10.6836$ & $0.0140$ & $11.3497$ & $0.0146$ & $0.1507$ & $5592$ & $190$ & $\dots$ & $\dots$ & $5592$ & $190$ & $\dots$ & $\dots$ & $-2.240$ & $0.633$ & $\dots$ & $\dots$ & $-2.240$ & $0.633$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH & ($-283.0$,$53.8$,$183.7$) & ($2.3$,$2.6$,$2.7$) & ($1385.5$,$382.8$,$447.9$) & ($35.4$,$18.6$,$21.9$) & $-1.306$ & $0.010$ & $1.115$ & $0.092$ & $22.104$ & $0.506$ & $17.981$ & $0.818$ & $0.904$ & $0.009$\\
J121129.42$-$413317.2 & 6149106537406748800 & 94353287 & 12112942$-$4133171 & 12:11:29.42 & $-$41:33:17.2 & $\dots$ & $\dots$ & $0.138$ & $13.700$ & $1.013$ & $11.658$ & $0.690$ & $13.351$ & $1.291$ & $13.689$ & $11.695$ & $\dots$ & $\dots$ & $\dots$ & $182.9$ & $0.5$ & $\dots$ & $\dots$ & $\dots$ & $0.4448$ & $0.0154$ & $2.2481$ & $0.0778$ & $2.1239$ & $0.0694$ & $0.0327$ & $2.0511$ & $0.0617$ & $0.0301$ & $1.9453$ & $0.0120$ & $-1.4265$ & $0.0099$ & $0.1538$ & $4863$ & $55$ & $\dots$ & $\dots$ & $4863$ & $55$ & $\dots$ & $\dots$ & $-0.870$ & $0.135$ & $\dots$ & $\dots$ & $-0.870$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH & ($-124.7$,$74.3$,$61.9$) & ($0.4$,$0.5$,$0.2$) & ($428.5$,$566.9$,$84.0$) & ($1.8$,$3.9$,$0.6$) & $-1.737$ & $0.001$ & $1.468$ & $0.012$ & $9.208$ & $0.058$ & $3.290$ & $0.013$ & $0.725$ & $0.003$\\
J121528.89$-$344554.6 & 3462104834442282240 & 96992621 & 12152892$-$3445547 & 12:15:28.89 & $-$34:45:54.6 & $\dots$ & $\dots$ & $0.052$ & $13.150$ & $0.986$ & $11.271$ & $0.722$ & $12.801$ & $1.255$ & $13.121$ & $11.186$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-55.2$ & $8.0$ & $10.0$ & $1.7890$ & $0.1683$ & $0.5590$ & $0.0526$ & $0.5510$ & $0.0511$ & $0.0927$ & $0.6036$ & $0.0433$ & $0.0718$ & $-35.9500$ & $0.1799$ & $4.9583$ & $0.1473$ & $-0.1513$ & $4708$ & $55$ & $\dots$ & $\dots$ & $4708$ & $55$ & $\dots$ & $\dots$ & $-1.440$ & $0.112$ & $\dots$ & $\dots$ & $-1.440$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($90.8$,$255.6$,$-20.1$) & ($3.1$,$6.7$,$3.7$) & ($133.6$,$2053.3$,$7.2$) & ($20.7$,$53.6$,$1.5$) & $-1.472$ & $0.020$ & $6.784$ & $0.097$ & $12.399$ & $0.627$ & $0.686$ & $0.113$ & $0.292$ & $0.018$\\
J121720.90$-$363350.6 & 3461609676252846336 & 96922354 & 12172092$-$3633506 & 12:17:20.90 & $-$36:33:50.6 & $\dots$ & $\dots$ & $0.069$ & $13.217$ & $0.862$ & $11.483$ & $0.610$ & $12.950$ & $1.126$ & $13.214$ & $11.487$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $253.6$ & $1.9$ & $17.0$ & $0.4117$ & $0.0172$ & $2.4288$ & $0.1012$ & $2.2845$ & $0.0895$ & $0.0392$ & $2.2951$ & $0.0939$ & $0.0409$ & $-24.0402$ & $0.0142$ & $-3.4115$ & $0.0154$ & $-0.3963$ & $5033$ & $54$ & $\dots$ & $\dots$ & $5033$ & $54$ & $\dots$ & $\dots$ & $-1.750$ & $0.104$ & $\dots$ & $\dots$ & $-1.750$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($131.3$,$-65.5$,$48.7$) & ($3.1$,$1.8$,$1.2$) & ($520.4$,$-497.1$,$37.5$) & ($8.9$,$13.6$,$1.0$) & $-1.739$ & $0.004$ & $1.305$ & $0.040$ & $9.276$ & $0.073$ & $3.355$ & $0.046$ & $0.753$ & $0.007$\\
J121816.89$-$380507.9 & 6151255292364815488 & 95017978 & 12181690$-$3805079 & 12:18:16.89 & $-$38:05:07.9 & $\dots$ & $\dots$ & $0.077$ & $13.969$ & $0.797$ & $12.287$ & $0.544$ & $13.690$ & $1.081$ & $13.936$ & $12.280$ & $\dots$ & $\dots$ & $\dots$ & $160.0$ & $1.3$ & $\dots$ & $\dots$ & $\dots$ & $0.2710$ & $0.0165$ & $3.6900$ & $0.2243$ & $3.3670$ & $0.1867$ & $0.0555$ & $3.3592$ & $0.2421$ & $0.0721$ & $-0.4973$ & $0.0123$ & $-3.0867$ & $0.0106$ & $-0.0647$ & $5166$ & $60$ & $\dots$ & $\dots$ & $5166$ & $60$ & $\dots$ & $\dots$ & $-1.940$ & $0.145$ & $\dots$ & $\dots$ & $-1.940$ & $0.145$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH & ($-114.9$,$60.4$,$26.1$) & ($0.6$,$1.8$,$1.0$) & ($462.4$,$449.1$,$70.1$) & ($6.8$,$13.9$,$1.2$) & $-1.770$ & $0.001$ & $1.121$ & $0.044$ & $8.794$ & $0.019$ & $3.423$ & $0.038$ & $0.774$ & $0.008$\\
J121846.49$-$161050.8 & 3521175856125903616 & 104400802 & 12184650$-$1610508 & 12:18:46.49 & $-$16:10:50.8 & $\dots$ & $\dots$ & $0.038$ & $11.850$ & $0.949$ & $9.890$ & $0.656$ & $11.509$ & $1.266$ & $11.835$ & $9.882$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $332.8$ & $0.6$ & $11.0$ & $0.1897$ & $0.0213$ & $5.2727$ & $0.5923$ & $4.6370$ & $0.4581$ & $0.0988$ & $4.4278$ & $0.3307$ & $0.0747$ & $-8.1369$ & $0.0238$ & $-3.1014$ & $0.0201$ & $-0.1286$ & $4792$ & $66$ & $\dots$ & $\dots$ & $4792$ & $66$ & $\dots$ & $\dots$ & $-3.280$ & $0.168$ & $\dots$ & $\dots$ & $-3.280$ & $0.168$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($60.8$,$-72.0$,$177.9$) & ($4.0$,$1.0$,$1.5$) & ($280.5$,$-552.0$,$701.0$) & ($18.2$,$7.9$,$23.1$) & $-1.586$ & $0.003$ & $3.371$ & $0.100$ & $10.866$ & $0.140$ & $9.382$ & $0.042$ & $0.526$ & $0.015$\\
J122225.29$-$404706.7 & 6149777716238759040 & 94876044 & 12222528$-$4047066 & 12:22:25.29 & $-$40:47:06.7 & $\dots$ & $\dots$ & $0.078$ & $12.355$ & $0.895$ & $10.480$ & $0.645$ & $12.049$ & $1.204$ & $12.346$ & $10.494$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $315.4$ & $0.5$ & $23.0$ & $0.2482$ & $0.0207$ & $4.0297$ & $0.3362$ & $3.6476$ & $0.2755$ & $0.0755$ & $3.5916$ & $0.1859$ & $0.0518$ & $10.8528$ & $0.0148$ & $-5.2892$ & $0.0112$ & $0.2115$ & $4897$ & $58$ & $\dots$ & $\dots$ & $4897$ & $58$ & $\dots$ & $\dots$ & $-1.950$ & $0.138$ & $\dots$ & $\dots$ & $-1.950$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($-327.2$,$-85.7$,$60.3$) & ($2.3$,$2.5$,$0.9$) & ($1483.8$,$-630.5$,$311.0$) & ($28.5$,$18.1$,$4.7$) & $-1.275$ & $0.010$ & $1.536$ & $0.034$ & $23.685$ & $0.479$ & $14.159$ & $0.284$ & $0.878$ & $0.002$\\
J122801.42$-$815816.5 & 5783793936517505152 & 407743045 & 12280146$-$8158166 & 12:28:01.42 & $-$81:58:16.5 & $\dots$ & $\dots$ & $0.311$ & $13.222$ & $1.140$ & $10.848$ & $0.762$ & $12.813$ & $1.514$ & $13.263$ & $10.906$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $288.0$ & $1.0$ & $10.0$ & $0.2023$ & $0.0113$ & $4.9439$ & $0.2764$ & $4.3808$ & $0.2170$ & $0.0495$ & $4.8444$ & $0.2572$ & $0.0531$ & $-12.3220$ & $0.0130$ & $1.1622$ & $0.0133$ & $-0.0053$ & $4887$ & $63$ & $\dots$ & $\dots$ & $4887$ & $63$ & $\dots$ & $\dots$ & $-1.990$ & $0.176$ & $\dots$ & $\dots$ & $-1.990$ & $0.176$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($152.1$,$-58.4$,$-87.8$) & ($5.0$,$2.0$,$0.4$) & ($559.8$,$-408.8$,$101.5$) & ($22.1$,$13.7$,$1.3$) & $-1.710$ & $0.008$ & $1.200$ & $0.025$ & $9.859$ & $0.157$ & $3.250$ & $0.022$ & $0.783$ & $0.007$\\
J123122.75$-$301530.1 & 3471306952196845952 & 97900475 & 12312275$-$3015301 & 12:31:22.75 & $-$30:15:30.1 & $\dots$ & $\dots$ & $0.079$ & $12.715$ & $0.723$ & $11.160$ & $0.560$ & $12.471$ & $1.019$ & $12.692$ & $11.134$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44.0$ & $1.3$ & $16.0$ & $0.4387$ & $0.0148$ & $2.2793$ & $0.0767$ & $2.1518$ & $0.0683$ & $0.0317$ & $2.1892$ & $0.0665$ & $0.0304$ & $-0.9094$ & $0.0200$ & $-9.1717$ & $0.0112$ & $0.1009$ & $5315$ & $59$ & $\dots$ & $\dots$ & $5315$ & $59$ & $\dots$ & $\dots$ & $-1.720$ & $0.131$ & $\dots$ & $\dots$ & $-1.720$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($-88.5$,$155.8$,$-51.1$) & ($0.5$,$1.2$,$1.0$) & ($171.3$,$1177.7$,$51.5$) & ($3.3$,$9.6$,$1.3$) & $-1.683$ & $0.002$ & $3.725$ & $0.042$ & $8.877$ & $0.012$ & $1.764$ & $0.029$ & $0.409$ & $0.005$\\
J123227.40$-$301457.3 & 3471326266665407488 & 97903729 & 12322741$-$3014572 & 12:32:27.40 & $-$30:14:57.3 & $\dots$ & $\dots$ & $0.072$ & $13.138$ & $0.818$ & $11.387$ & $0.612$ & $12.848$ & $1.119$ & $13.109$ & $11.393$ & $\dots$ & $\dots$ & $\dots$ & $331.9$ & $2.1$ & $333.3$ & $1.3$ & $11.0$ & $0.2287$ & $0.0155$ & $4.3728$ & $0.2963$ & $3.9264$ & $0.2389$ & $0.0608$ & $3.7040$ & $0.1715$ & $0.0463$ & $-14.7911$ & $0.0220$ & $1.7532$ & $0.0137$ & $0.1177$ & $5092$ & $58$ & $\dots$ & $\dots$ & $5092$ & $58$ & $\dots$ & $\dots$ & $-2.390$ & $0.119$ & $\dots$ & $\dots$ & $-2.390$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH & ($133.4$,$-73.7$,$193.0$) & ($4.0$,$1.2$,$0.8$) & ($450.4$,$-538.7$,$601.8$) & ($22.1$,$9.2$,$8.5$) & $-1.546$ & $0.006$ & $2.699$ & $0.079$ & $12.391$ & $0.205$ & $10.347$ & $0.146$ & $0.642$ & $0.013$\\
J123414.05$-$314825.6 & 3470139446942820224 & 97454387 & 12341405$-$3148256 & 12:34:14.05 & $-$31:48:25.6 & $\dots$ & $\dots$ & $0.072$ & $13.654$ & $0.740$ & $12.073$ & $0.574$ & $13.409$ & $1.041$ & $13.639$ & $12.047$ & $\dots$ & $\dots$ & $\dots$ & $161.7$ & $0.8$ & $\dots$ & $\dots$ & $\dots$ & $0.3080$ & $0.0149$ & $3.2464$ & $0.1572$ & $2.9937$ & $0.1337$ & $0.0446$ & $2.8501$ & $0.1092$ & $0.0383$ & $-7.0806$ & $0.0187$ & $-6.7609$ & $0.0141$ & $0.0841$ & $5250$ & $58$ & $\dots$ & $\dots$ & $5250$ & $58$ & $\dots$ & $\dots$ & $-2.020$ & $0.119$ & $\dots$ & $\dots$ & $-2.020$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH & ($-34.5$,$31.8$,$4.3$) & ($0.8$,$1.1$,$1.0$) & ($498.4$,$234.8$,$44.8$) & ($3.8$,$8.5$,$0.5$) & $-1.849$ & $0.001$ & $0.767$ & $0.015$ & $7.649$ & $0.007$ & $3.121$ & $0.015$ & $0.818$ & $0.003$\\
J123545.68$-$025034.9 & 3681616421052541312 & 106985617 & 12354575$-$0250345 & 12:35:45.68 & $-$02:50:34.9 & $\dots$ & $\dots$ & $0.035$ & $13.817$ & $0.989$ & $11.912$ & $0.612$ & $13.828$ & $1.257$ & $14.150$ & $12.212$ & $\dots$ & $\dots$ & $\dots$ & $-48.6$ & $4.0$ & $\dots$ & $\dots$ & $\dots$ & $2.6108$ & $0.0539$ & $0.3830$ & $0.0079$ & $0.3793$ & $0.0077$ & $0.0204$ & $0.3762$ & $0.0074$ & $0.0197$ & $-95.7572$ & $0.0751$ & $-29.0938$ & $0.0474$ & $-0.0376$ & $4626$ & $85$ & $\dots$ & $\dots$ & $4626$ & $85$ & $\dots$ & $\dots$ & $-1.151$ & $0.133$ & $\dots$ & $\dots$ & $-1.151$ & $0.133$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & LAMOST & ($118.7$,$148.4$,$-71.6$) & ($1.1$,$1.9$,$3.5$) & ($238.1$,$1212.6$,$74.3$) & ($5.0$,$15.7$,$7.8$) & $-1.626$ & $0.006$ & $3.637$ & $0.073$ & $10.219$ & $0.125$ & $2.273$ & $0.105$ & $0.475$ & $0.006$\\
J123557.40$-$344019.6 & 6158268802159564544 & 97284554 & 12355739$-$3440197 & 12:35:57.40 & $-$34:40:19.6 & $\dots$ & $\dots$ & $0.064$ & $13.054$ & $0.828$ & $11.258$ & $0.589$ & $12.768$ & $1.134$ & $13.035$ & $11.295$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $81.3$ & $1.5$ & $7.0$ & $0.1680$ & $0.0159$ & $5.9531$ & $0.5649$ & $5.1552$ & $0.4236$ & $0.0822$ & $5.0706$ & $0.4868$ & $0.0960$ & $-1.7633$ & $0.0130$ & $0.5610$ & $0.0103$ & $-0.2818$ & $5046$ & $59$ & $\dots$ & $\dots$ & $5046$ & $59$ & $\dots$ & $\dots$ & $-2.530$ & $0.125$ & $\dots$ & $\dots$ & $-2.530$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($-99.9$,$138.3$,$55.3$) & ($1.2$,$2.0$,$0.8$) & ($145.6$,$998.7$,$218.7$) & ($3.2$,$13.5$,$9.4$) & $-1.679$ & $0.003$ & $3.767$ & $0.038$ & $8.684$ & $0.049$ & $4.108$ & $0.132$ & $0.395$ & $0.005$\\
J123731.05$-$334127.0 & 6159874467093057792 & 97412155 & 12373105$-$3341269 & 12:37:31.05 & $-$33:41:27.0 & $\dots$ & $\dots$ & $0.068$ & $13.483$ & $0.974$ & $11.609$ & $0.652$ & $13.197$ & $1.224$ & $13.504$ & $11.619$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $99.8$ & $1.8$ & $9.0$ & $0.1784$ & $0.0137$ & $5.6050$ & $0.4311$ & $4.8921$ & $0.3284$ & $0.0671$ & $4.5828$ & $0.2511$ & $0.0548$ & $-5.6960$ & $0.0128$ & $-7.2840$ & $0.0114$ & $-0.4664$ & $4818$ & $58$ & $\dots$ & $\dots$ & $4818$ & $58$ & $\dots$ & $\dots$ & $-1.670$ & $0.149$ & $\dots$ & $\dots$ & $-1.670$ & $0.149$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($-17.0$,$42.6$,$-92.7$) & ($1.5$,$2.1$,$2.5$) & ($367.0$,$305.2$,$237.6$) & ($6.4$,$14.7$,$14.5$) & $-1.796$ & $0.003$ & $1.034$ & $0.047$ & $7.709$ & $0.016$ & $4.962$ & $0.182$ & $0.764$ & $0.009$\\
J123858.96$-$412708.1 & 6146166958709555840 & 94685454 & 12385896$-$4127081 & 12:38:58.96 & $-$41:27:08.1 & $\dots$ & $\dots$ & $0.110$ & $13.659$ & $0.938$ & $11.758$ & $0.645$ & $13.341$ & $1.214$ & $13.644$ & $11.775$ & $\dots$ & $\dots$ & $\dots$ & $65.0$ & $0.7$ & $\dots$ & $\dots$ & $\dots$ & $0.2582$ & $0.0200$ & $3.8725$ & $0.2996$ & $3.5183$ & $0.2473$ & $0.0703$ & $3.3718$ & $0.1913$ & $0.0567$ & $-1.6467$ & $0.0172$ & $1.8903$ & $0.0153$ & $-0.0364$ & $4949$ & $63$ & $\dots$ & $\dots$ & $4949$ & $63$ & $\dots$ & $\dots$ & $-1.370$ & $0.189$ & $\dots$ & $\dots$ & $-1.370$ & $0.189$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH & ($-85.7$,$173.6$,$58.5$) & ($0.8$,$0.8$,$0.6$) & ($93.4$,$1245.9$,$97.5$) & ($1.3$,$6.7$,$2.7$) & $-1.676$ & $0.001$ & $4.484$ & $0.024$ & $8.443$ & $0.011$ & $2.337$ & $0.059$ & $0.306$ & $0.002$\\
J123908.88$-$022702.0 & 3682958718591170560 & 106996097 & 12390889$-$0227021 & 12:39:08.88 & $-$02:27:02.0 & $\dots$ & $\dots$ & $0.027$ & $13.720$ & $0.655$ & $12.134$ & $0.554$ & $13.415$ & $0.993$ & $13.627$ & $12.110$ & $\dots$ & $\dots$ & $\dots$ & $99.5$ & $1.5$ & $\dots$ & $\dots$ & $\dots$ & $0.3126$ & $0.0160$ & $3.1993$ & $0.1634$ & $2.9536$ & $0.1393$ & $0.0471$ & $2.8559$ & $0.1457$ & $0.0510$ & $-11.2276$ & $0.0218$ & $-1.0960$ & $0.0164$ & $-0.2326$ & $5217$ & $57$ & $\dots$ & $\dots$ & $5217$ & $57$ & $\dots$ & $\dots$ & $-1.930$ & $0.117$ & $\dots$ & $\dots$ & $-1.930$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH & ($71.6$,$128.1$,$78.7$) & ($1.7$,$1.1$,$1.4$) & ($216.3$,$987.0$,$159.9$) & ($5.9$,$9.2$,$2.8$) & $-1.672$ & $0.001$ & $3.325$ & $0.041$ & $9.216$ & $0.041$ & $3.667$ & $0.048$ & $0.470$ & $0.007$\\
J123916.23$-$264746.8 & 3496372797950333824 & 98073086 & 12391623$-$2647468 & 12:39:16.23 & $-$26:47:46.8 & $\dots$ & $\dots$ & $0.054$ & $13.688$ & $0.993$ & $11.757$ & $0.694$ & $13.406$ & $1.308$ & $13.751$ & $11.731$ & $\dots$ & $\dots$ & $\dots$ & $-99.5$ & $0.2$ & $\dots$ & $\dots$ & $\dots$ & $0.0582$ & $0.0166$ & $17.1681$ & $4.9044$ & $11.8698$ & $2.3444$ & $0.1975$ & $7.7652$ & $0.7391$ & $0.0952$ & $-2.7975$ & $0.0168$ & $1.8142$ & $0.0133$ & $-0.1820$ & $4667$ & $54$ & $\dots$ & $\dots$ & $4667$ & $54$ & $\dots$ & $\dots$ & $-2.480$ & $0.106$ & $\dots$ & $\dots$ & $-2.480$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & APOGEE & ($-129.5$,$304.8$,$0.2$) & ($4.1$,$1.0$,$1.4$) & ($649.6$,$2317.0$,$525.5$) & ($23.9$,$10.9$,$25.7$) & $-1.195$ & $0.009$ & $8.106$ & $0.082$ & $24.580$ & $0.532$ & $13.802$ & $0.541$ & $0.504$ & $0.004$\\
J123918.93$-$264941.9 & 3496369735636650496 & 98072850 & 12391893$-$2649418 & 12:39:18.93 & $-$26:49:41.9 & $\dots$ & $\dots$ & $0.054$ & $13.478$ & $1.043$ & $11.466$ & $0.676$ & $13.142$ & $1.318$ & $13.493$ & $11.456$ & $\dots$ & $\dots$ & $\dots$ & $-93.2$ & $0.7$ & $\dots$ & $\dots$ & $\dots$ & $0.0536$ & $0.0166$ & $18.6669$ & $5.7853$ & $12.5674$ & $2.6223$ & $0.2087$ & $8.9105$ & $2.2105$ & $0.2481$ & $-2.6944$ & $0.0158$ & $1.7196$ & $0.0125$ & $-0.1893$ & $4660$ & $55$ & $\dots$ & $\dots$ & $4660$ & $55$ & $\dots$ & $\dots$ & $-2.600$ & $0.110$ & $\dots$ & $\dots$ & $-2.600$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & APOGEE & ($-162.9$,$288.6$,$12.4$) & ($9.8$,$2.5$,$3.9$) & ($799.0$,$2377.3$,$766.2$) & ($86.9$,$53.5$,$89.7$) & $-1.133$ & $0.030$ & $8.871$ & $0.329$ & $28.360$ & $1.993$ & $18.202$ & $1.913$ & $0.523$ & $0.012$\\
J123934.29$-$410519.9 & 6146180835746797440 & 94695197 & 12393431$-$4105200 & 12:39:34.29 & $-$41:05:19.9 & $\dots$ & $\dots$ & $0.126$ & $12.966$ & $0.895$ & $11.058$ & $0.641$ & $12.646$ & $1.226$ & $12.954$ & $11.066$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $135.6$ & $2.1$ & $7.0$ & $0.4332$ & $0.0157$ & $2.3083$ & $0.0839$ & $2.1776$ & $0.0746$ & $0.0343$ & $2.2338$ & $0.0754$ & $0.0338$ & $-13.2915$ & $0.0128$ & $4.0047$ & $0.0115$ & $-0.0447$ & $5004$ & $57$ & $\dots$ & $\dots$ & $5004$ & $57$ & $\dots$ & $\dots$ & $-2.260$ & $0.117$ & $\dots$ & $\dots$ & $-2.260$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($35.3$,$91.5$,$90.8$) & ($1.2$,$1.9$,$0.8$) & ($240.8$,$677.6$,$125.7$) & ($4.3$,$13.8$,$3.0$) & $-1.786$ & $0.001$ & $2.124$ & $0.044$ & $7.655$ & $0.008$ & $3.051$ & $0.055$ & $0.566$ & $0.007$\\
J124055.64$-$251247.9 & 3499922090202569216 & 103980898 & 12405565$-$2512478 & 12:40:55.64 & $-$25:12:47.9 & $\dots$ & $\dots$ & $0.087$ & $12.187$ & $0.891$ & $10.285$ & $0.619$ & $11.892$ & $1.195$ & $12.185$ & $10.348$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58.5$ & $0.8$ & $9.0$ & $0.3924$ & $0.0176$ & $2.5481$ & $0.1144$ & $2.3898$ & $0.1007$ & $0.0421$ & $2.2822$ & $0.0727$ & $0.0319$ & $-9.0985$ & $0.0190$ & $-3.4962$ & $0.0126$ & $-0.0952$ & $4950$ & $55$ & $\dots$ & $\dots$ & $4950$ & $55$ & $\dots$ & $\dots$ & $-2.100$ & $0.106$ & $\dots$ & $\dots$ & $-2.100$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($7.1$,$143.4$,$8.5$) & ($0.5$,$0.8$,$0.6$) & ($121.9$,$1075.9$,$44.0$) & ($1.9$,$6.3$,$0.6$) & $-1.751$ & $0.001$ & $3.559$ & $0.027$ & $7.644$ & $0.002$ & $1.429$ & $0.012$ & $0.365$ & $0.003$\\
J124353.25$-$385331.4 & 6153221597111848320 & 95217388 & 12435326$-$3853313 & 12:43:53.25 & $-$38:53:31.4 & $\dots$ & $\dots$ & $0.073$ & $13.612$ & $1.016$ & $11.614$ & $0.671$ & $13.282$ & $1.302$ & $13.625$ & $11.614$ & $\dots$ & $\dots$ & $\dots$ & $92.9$ & $0.7$ & $\dots$ & $\dots$ & $\dots$ & $0.0574$ & $0.0173$ & $17.4118$ & $5.2504$ & $11.9858$ & $2.4879$ & $0.2076$ & $9.5006$ & $1.1631$ & $0.1224$ & $-3.6646$ & $0.0134$ & $-1.5872$ & $0.0112$ & $-0.0973$ & $4741$ & $56$ & $\dots$ & $\dots$ & $4741$ & $56$ & $\dots$ & $\dots$ & $-2.680$ & $0.114$ & $\dots$ & $\dots$ & $-2.680$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH & ($-25.1$,$93.0$,$-29.4$) & ($2.7$,$1.8$,$2.5$) & ($318.0$,$799.3$,$181.2$) & ($2.8$,$30.8$,$8.3$) & $-1.671$ & $0.013$ & $2.538$ & $0.133$ & $9.665$ & $0.212$ & $4.258$ & $0.172$ & $0.584$ & $0.010$\\
J124712.11$-$211350.6 & 3503384074361061248 & 104194606 & 12471212$-$2113507 & 12:47:12.11 & $-$21:13:50.6 & $\dots$ & $\dots$ & $0.048$ & $13.067$ & $0.824$ & $11.290$ & $0.606$ & $12.888$ & $1.107$ & $13.144$ & $11.446$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $20.6$ & $11.3$ & $9.0$ & $1.0899$ & $0.0191$ & $0.9175$ & $0.0161$ & $0.8961$ & $0.0153$ & $0.0171$ & $0.9020$ & $0.0142$ & $0.0157$ & $-10.6058$ & $0.0206$ & $-2.6277$ & $0.0158$ & $-0.2914$ & $5005$ & $58$ & $\dots$ & $\dots$ & $5005$ & $58$ & $\dots$ & $\dots$ & $-1.430$ & $0.117$ & $\dots$ & $\dots$ & $-1.430$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($0.1$,$207.3$,$11.7$) & ($3.8$,$7.2$,$7.2$) & ($13.4$,$1640.8$,$12.2$) & ($6.9$,$57.3$,$1.8$) & $-1.629$ & $0.014$ & $6.472$ & $0.383$ & $7.945$ & $0.016$ & $0.661$ & $0.056$ & $0.103$ & $0.029$\\
J125045.87$-$282656.3 & 3495359971645480704 & 98103492 & 12504587$-$2826562 & 12:50:45.87 & $-$28:26:56.3 & $\dots$ & $\dots$ & $0.051$ & $12.450$ & $1.049$ & $10.426$ & $0.715$ & $12.107$ & $1.318$ & $12.457$ & $10.420$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44.0$ & $0.5$ & $8.0$ & $0.1795$ & $0.0158$ & $5.5703$ & $0.4892$ & $4.8656$ & $0.3733$ & $0.0767$ & $5.1100$ & $0.2963$ & $0.0580$ & $1.4780$ & $0.0168$ & $-2.8448$ & $0.0122$ & $-0.1310$ & $4616$ & $54$ & $\dots$ & $\dots$ & $4616$ & $54$ & $\dots$ & $\dots$ & $-2.140$ & $0.106$ & $\dots$ & $\dots$ & $-2.140$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($-179.6$,$131.8$,$-26.2$) & ($2.0$,$2.5$,$1.0$) & ($435.1$,$914.6$,$173.0$) & ($12.8$,$17.5$,$4.5$) & $-1.588$ & $0.002$ & $2.723$ & $0.057$ & $11.637$ & $0.087$ & $4.640$ & $0.124$ & $0.621$ & $0.009$\\
J125148.15$-$272525.7 & 3495572795864361856 & 98118826 & 12514816$-$2725256 & 12:51:48.15 & $-$27:25:25.7 & $\dots$ & $\dots$ & $0.055$ & $13.318$ & $0.706$ & $11.689$ & $0.542$ & $13.055$ & $1.021$ & $13.277$ & $11.716$ & $\dots$ & $\dots$ & $\dots$ & $149.0$ & $0.6$ & $\dots$ & $\dots$ & $\dots$ & $0.3270$ & $0.0212$ & $3.0579$ & $0.1986$ & $2.8327$ & $0.1704$ & $0.0602$ & $2.8803$ & $0.1662$ & $0.0577$ & $-13.1675$ & $0.0222$ & $-5.3597$ & $0.0126$ & $-0.0299$ & $5249$ & $57$ & $\dots$ & $\dots$ & $5249$ & $57$ & $\dots$ & $\dots$ & $-2.130$ & $0.108$ & $\dots$ & $\dots$ & $-2.130$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH & ($48.8$,$26.3$,$32.6$) & ($2.5$,$1.4$,$1.1$) & ($512.0$,$190.2$,$62.3$) & ($6.1$,$10.1$,$0.4$) & $-1.843$ & $0.001$ & $0.834$ & $0.008$ & $7.668$ & $0.008$ & $2.819$ & $0.025$ & $0.804$ & $0.002$\\
J125342.21$-$763839.7 & 5789204289641192320 & 407114279 & 12534227$-$7638395 & 12:53:42.21 & $-$76:38:39.7 & $\dots$ & $\dots$ & $0.782$ & $13.025$ & $1.185$ & $10.171$ & $0.731$ & $12.426$ & $1.717$ & $12.992$ & $10.298$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $24.8$ & $1.0$ & $15.0$ & $4.8044$ & $0.0115$ & $0.2081$ & $0.0005$ & $0.2070$ & $0.0005$ & $0.0024$ & $0.2082$ & $0.0005$ & $0.0023$ & $-22.6699$ & $0.0123$ & $-29.8539$ & $0.0119$ & $0.1268$ & $6201$ & $69$ & $\dots$ & $\dots$ & $6201$ & $69$ & $\dots$ & $\dots$ & $-0.930$ & $0.147$ & $\dots$ & $\dots$ & $-0.930$ & $0.147$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($-6.1$,$223.9$,$-27.1$) & ($0.5$,$0.9$,$0.3$) & ($2.0$,$1822.6$,$5.7$) & ($0.4$,$7.0$,$0.1$) & $-1.582$ & $0.002$ & $7.565$ & $0.057$ & $8.181$ & $0.003$ & $0.434$ & $0.005$ & $0.039$ & $0.004$\\
J125357.66$-$265849.9 & 3495616299589029632 & 98152832 & 12535766$-$2658499 & 12:53:57.66 & $-$26:58:49.9 & $\dots$ & $\dots$ & $0.063$ & $13.422$ & $0.922$ & $11.469$ & $0.651$ & $13.100$ & $1.247$ & $13.417$ & $11.496$ & $\dots$ & $\dots$ & $\dots$ & $146.7$ & $0.7$ & $\dots$ & $\dots$ & $\dots$ & $0.0957$ & $0.0202$ & $10.4470$ & $2.2007$ & $8.2155$ & $1.3610$ & $0.1657$ & $7.2780$ & $1.0301$ & $0.1415$ & $-4.4203$ & $0.0230$ & $0.6908$ & $0.0195$ & $-0.2958$ & $4783$ & $54$ & $\dots$ & $\dots$ & $4783$ & $54$ & $\dots$ & $\dots$ & $-2.130$ & $0.106$ & $\dots$ & $\dots$ & $-2.130$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH & ($-10.1$,$100.6$,$115.5$) & ($2.7$,$1.9$,$1.1$) & ($141.6$,$713.4$,$530.9$) & ($3.8$,$19.4$,$11.7$) & $-1.655$ & $0.012$ & $3.772$ & $0.099$ & $8.903$ & $0.212$ & $6.842$ & $0.168$ & $0.405$ & $0.003$\\
J125607.34$-$254505.3 & 3497472721893341440 & 104033388 & 12560734$-$2545052 & 12:56:07.34 & $-$25:45:05.3 & $\dots$ & $\dots$ & $0.074$ & $12.807$ & $0.937$ & $10.959$ & $0.669$ & $12.508$ & $1.203$ & $12.805$ & $10.955$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $202.2$ & $1.3$ & $4.0$ & $0.2442$ & $0.0154$ & $4.0944$ & $0.2581$ & $3.7005$ & $0.2108$ & $0.0570$ & $3.8742$ & $0.2063$ & $0.0533$ & $4.6080$ & $0.0178$ & $-10.8393$ & $0.0133$ & $-0.2511$ & $4879$ & $54$ & $\dots$ & $\dots$ & $4879$ & $54$ & $\dots$ & $\dots$ & $-1.730$ & $0.106$ & $\dots$ & $\dots$ & $-1.730$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($-245.1$,$-33.8$,$-35.3$) & ($1.4$,$3.4$,$2.6$) & ($993.9$,$-235.7$,$121.0$) & ($4.3$,$23.2$,$1.9$) & $-1.545$ & $0.006$ & $0.539$ & $0.058$ & $13.627$ & $0.158$ & $6.029$ & $0.018$ & $0.924$ & $0.007$\\
J125611.51$-$505504.5 & 6084383063888226048 & 321818823 & 12561152$-$5055045 & 12:56:11.51 & $-$50:55:04.5 & $\dots$ & $\dots$ & $0.164$ & $13.281$ & $0.946$ & $11.249$ & $0.666$ & $12.928$ & $1.294$ & $13.267$ & $11.268$ & $\dots$ & $\dots$ & $\dots$ & $207.9$ & $0.7$ & $\dots$ & $\dots$ & $\dots$ & $0.1013$ & $0.0164$ & $9.8737$ & $1.5988$ & $7.8568$ & $1.0123$ & $0.1288$ & $8.2021$ & $1.0184$ & $0.1242$ & $-12.2251$ & $0.0154$ & $-1.1969$ & $0.0143$ & $0.2025$ & $4978$ & $56$ & $\dots$ & $\dots$ & $4978$ & $56$ & $\dots$ & $\dots$ & $-2.450$ & $0.112$ & $\dots$ & $\dots$ & $-2.450$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH & ($314.4$,$170.8$,$11.2$) & ($9.5$,$18.0$,$1.4$) & ($1739.7$,$1355.9$,$113.8$) & ($273.5$,$166.7$,$11.7$) & $-1.176$ & $0.070$ & $3.038$ & $0.355$ & $29.181$ & $4.360$ & $7.396$ & $1.779$ & $0.811$ & $0.006$\\
J125845.73$-$171730.7 & 3511983522304763776 & 105386407 & 12584575$-$1717307 & 12:58:45.73 & $-$17:17:30.7 & $\dots$ & $\dots$ & $0.056$ & $12.962$ & $0.872$ & $11.307$ & $0.574$ & $12.686$ & $1.110$ & $12.943$ & $11.241$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-15.3$ & $15.4$ & $5.0$ & $4.1289$ & $0.0205$ & $0.2422$ & $0.0012$ & $0.2407$ & $0.0012$ & $0.0049$ & $0.2406$ & $0.0011$ & $0.0046$ & $-34.1613$ & $0.0219$ & $-5.7754$ & $0.0201$ & $-0.4954$ & $5026$ & $68$ & $\dots$ & $\dots$ & $5026$ & $68$ & $\dots$ & $\dots$ & $-0.913$ & $0.126$ & $\dots$ & $\dots$ & $-0.913$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($21.1$,$234.1$,$-7.2$) & ($6.3$,$9.2$,$11.4$) & ($8.5$,$1908.6$,$2.5$) & ($6.7$,$75.1$,$2.1$) & $-1.557$ & $0.024$ & $7.628$ & $0.202$ & $8.880$ & $0.569$ & $0.280$ & $0.133$ & $0.075$ & $0.023$\\
J130815.23$-$053601.9 & 3629776852984078848 & 107614426 & 13081530$-$0536015 & 13:08:15.23 & $-$05:36:01.9 & $\dots$ & $\dots$ & $0.026$ & $12.975$ & $1.031$ & $10.915$ & $0.646$ & $12.593$ & $1.334$ & $12.951$ & $10.889$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46.3$ & $13.5$ & $7.0$ & $5.8017$ & $0.0193$ & $0.1724$ & $0.0006$ & $0.1716$ & $0.0006$ & $0.0033$ & $0.1719$ & $0.0007$ & $0.0040$ & $-75.7345$ & $0.0224$ & $-29.2294$ & $0.0158$ & $-0.4657$ & $4455$ & $66$ & $\dots$ & $\dots$ & $4455$ & $66$ & $\dots$ & $\dots$ & $-1.116$ & $0.124$ & $\dots$ & $\dots$ & $-1.116$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($10.7$,$179.3$,$37.5$) & ($4.4$,$5.2$,$10.5$) & ($55.5$,$1468.2$,$14.8$) & ($6.1$,$42.8$,$8.9$) & $-1.664$ & $0.006$ & $5.222$ & $0.175$ & $8.226$ & $0.019$ & $0.739$ & $0.266$ & $0.224$ & $0.015$\\
J130958.14$-$175101.9 & 3510824057229315840 & 105451197 & 13095815$-$1751015 & 13:09:58.14 & $-$17:51:01.9 & $\dots$ & $\dots$ & $0.082$ & $11.566$ & $0.904$ & $9.749$ & $0.612$ & $11.255$ & $1.158$ & $11.532$ & $9.753$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-7.5$ & $7.5$ & $8.0$ & $1.5888$ & $0.0218$ & $0.6294$ & $0.0086$ & $0.6193$ & $0.0084$ & $0.0135$ & $0.6163$ & $0.0064$ & $0.0104$ & $-13.2112$ & $0.0296$ & $-32.7950$ & $0.0196$ & $-0.1789$ & $4991$ & $58$ & $\dots$ & $\dots$ & $4991$ & $58$ & $\dots$ & $\dots$ & $-1.200$ & $0.108$ & $\dots$ & $\dots$ & $-1.200$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($-18.7$,$173.3$,$-63.0$) & ($3.1$,$4.2$,$5.2$) & ($58.5$,$1382.8$,$48.6$) & ($11.6$,$33.7$,$8.2$) & $-1.671$ & $0.010$ & $5.031$ & $0.252$ & $8.091$ & $0.018$ & $1.556$ & $0.158$ & $0.234$ & $0.025$\\
J131457.79$-$420722.9 & 6137443085562309888 & 95578126 & 13145780$-$4207230 & 13:14:57.79 & $-$42:07:22.9 & $\dots$ & $\dots$ & $0.100$ & $13.066$ & $0.999$ & $10.952$ & $0.663$ & $12.762$ & $1.318$ & $13.112$ & $11.076$ & $\dots$ & $\dots$ & $\dots$ & $-25.3$ & $0.6$ & $\dots$ & $\dots$ & $\dots$ & $1.2685$ & $0.1428$ & $0.7884$ & $0.0887$ & $0.7725$ & $0.0852$ & $0.1103$ & $0.8197$ & $0.1190$ & $0.1452$ & $-13.3081$ & $0.1413$ & $4.1440$ & $0.1130$ & $-0.1273$ & $4705$ & $54$ & $\dots$ & $\dots$ & $4705$ & $54$ & $\dots$ & $\dots$ & $-1.000$ & $0.108$ & $\dots$ & $\dots$ & $-1.000$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH & ($29.9$,$246.5$,$19.5$) & ($1.3$,$0.9$,$1.0$) & ($17.1$,$1916.7$,$6.0$) & ($0.7$,$11.1$,$0.5$) & $-1.549$ & $0.003$ & $7.424$ & $0.048$ & $9.291$ & $0.050$ & $0.489$ & $0.022$ & $0.112$ & $0.002$\\
J131543.49$-$213024.1 & 3504642358045116416 & 105001258 & 13154350$-$2130237 & 13:15:43.49 & $-$21:30:24.1 & $\dots$ & $\dots$ & $0.116$ & $12.724$ & $0.915$ & $10.816$ & $0.632$ & $12.428$ & $1.223$ & $12.734$ & $10.851$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $32.0$ & $0.7$ & $6.0$ & $0.2955$ & $0.0140$ & $3.3841$ & $0.1601$ & $3.1104$ & $0.1352$ & $0.0435$ & $3.0817$ & $0.2685$ & $0.0871$ & $-8.9751$ & $0.0151$ & $-25.2651$ & $0.0096$ & $-0.3015$ & $5033$ & $59$ & $\dots$ & $\dots$ & $5033$ & $59$ & $\dots$ & $\dots$ & $-2.850$ & $0.119$ & $\dots$ & $\dots$ & $-2.850$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($-22.1$,$-78.0$,$-247.4$) & ($2.2$,$7.3$,$6.7$) & ($104.3$,$-540.3$,$1157.9$) & ($13.1$,$48.6$,$19.3$) & $-1.531$ & $0.022$ & $5.742$ & $0.186$ & $10.835$ & $0.561$ & $10.168$ & $0.467$ & $0.307$ & $0.009$\\
J131606.19$-$473450.5 & 6085189830545413376 & 320144683 & 13160620$-$4734505 & 13:16:06.19 & $-$47:34:50.5 & $\dots$ & $\dots$ & $0.135$ & $13.850$ & $0.890$ & $11.976$ & $0.641$ & $13.555$ & $1.211$ & $13.855$ & $11.991$ & $\dots$ & $\dots$ & $\dots$ & $47.3$ & $0.7$ & $\dots$ & $\dots$ & $\dots$ & $0.2400$ & $0.0163$ & $4.1668$ & $0.2833$ & $3.7595$ & $0.2306$ & $0.0613$ & $3.5473$ & $0.2139$ & $0.0603$ & $-4.7375$ & $0.0175$ & $2.1146$ & $0.0123$ & $0.1923$ & $5043$ & $58$ & $\dots$ & $\dots$ & $5043$ & $58$ & $\dots$ & $\dots$ & $-1.950$ & $0.135$ & $\dots$ & $\dots$ & $-1.950$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH & ($-46.0$,$173.0$,$62.6$) & ($0.4$,$0.8$,$0.8$) & ($50.7$,$1164.2$,$72.0$) & ($1.0$,$7.1$,$2.2$) & $-1.741$ & $0.001$ & $4.386$ & $0.027$ & $7.049$ & $0.017$ & $1.807$ & $0.040$ & $0.233$ & $0.002$\\
J131612.23$-$141749.9 & 3608759619499726848 & 105591446 & 13161231$-$1417498 & 13:16:12.23 & $-$14:17:49.9 & $\dots$ & $\dots$ & $0.082$ & $13.618$ & $1.100$ & $11.306$ & $0.690$ & $13.184$ & $1.467$ & $13.609$ & $11.329$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $12.8$ & $5.3$ & $5.0$ & $5.3054$ & $0.0274$ & $0.1885$ & $0.0010$ & $0.1876$ & $0.0010$ & $0.0051$ & $0.1870$ & $0.0010$ & $0.0052$ & $-94.0975$ & $0.0367$ & $-16.8246$ & $0.0242$ & $-0.1489$ & $4355$ & $66$ & $\dots$ & $\dots$ & $4355$ & $66$ & $\dots$ & $\dots$ & $-0.879$ & $0.157$ & $\dots$ & $\dots$ & $-0.879$ & $0.157$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($42.9$,$186.6$,$14.9$) & ($2.3$,$2.7$,$3.9$) & ($63.9$,$1523.7$,$2.4$) & ($2.2$,$21.7$,$0.9$) & $-1.650$ & $0.005$ & $5.297$ & $0.092$ & $8.543$ & $0.053$ & $0.273$ & $0.056$ & $0.235$ & $0.005$\\
J131947.00$-$042310.2 & 3636133400286350976 & 107696082 & 13194700$-$0423102 & 13:19:47.00 & $-$04:23:10.2 & $\dots$ & $\dots$ & $0.032$ & $12.235$ & $0.877$ & $10.471$ & $0.618$ & $11.953$ & $1.139$ & $12.223$ & $10.474$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-38.1$ & $1.3$ & $8.0$ & $0.2016$ & $0.0251$ & $4.9605$ & $0.6188$ & $4.3938$ & $0.4855$ & $0.1105$ & $4.1874$ & $0.4039$ & $0.0965$ & $-7.5686$ & $0.0306$ & $-0.0147$ & $0.0246$ & $-0.6178$ & $4979$ & $57$ & $\dots$ & $\dots$ & $4979$ & $57$ & $\dots$ & $\dots$ & $-2.880$ & $0.110$ & $\dots$ & $\dots$ & $-2.880$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($84.8$,$198.3$,$-7.9$) & ($2.4$,$1.1$,$1.3$) & ($65.9$,$1339.1$,$275.8$) & ($3.5$,$13.5$,$13.4$) & $-1.589$ & $0.003$ & $5.713$ & $0.039$ & $9.412$ & $0.084$ & $4.681$ & $0.159$ & $0.245$ & $0.006$\\
J132056.53$-$852623.3 & 5769352023085359232 & 408993990 & 13205650$-$8526233 & 13:20:56.53 & $-$85:26:23.3 & $\dots$ & $\dots$ & $0.105$ & $13.913$ & $1.116$ & $11.741$ & $0.737$ & $13.538$ & $1.443$ & $13.951$ & $11.710$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $165.8$ & $4.7$ & $10.0$ & $0.0324$ & $0.0117$ & $30.8561$ & $11.1165$ & $17.1208$ & $3.4224$ & $0.1999$ & $12.2457$ & $2.3304$ & $0.1903$ & $-1.3777$ & $0.0131$ & $0.9297$ & $0.0140$ & $0.0649$ & $4541$ & $60$ & $\dots$ & $\dots$ & $4541$ & $60$ & $\dots$ & $\dots$ & $-2.470$ & $0.168$ & $\dots$ & $\dots$ & $-2.470$ & $0.168$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($-62.5$,$-35.8$,$7.6$) & ($5.9$,$2.9$,$3.7$) & ($733.7$,$-373.4$,$185.1$) & ($42.1$,$36.5$,$5.6$) & $-1.597$ & $0.020$ & $0.959$ & $0.097$ & $12.074$ & $0.501$ & $5.753$ & $0.070$ & $0.853$ & $0.013$\\
J132206.81$-$125711.5 & 3609332293259120512 & 107181242 & 13220682$-$1257115 & 13:22:06.81 & $-$12:57:11.5 & $\dots$ & $\dots$ & $0.042$ & $13.279$ & $1.019$ & $11.314$ & $0.676$ & $12.952$ & $1.278$ & $13.284$ & $11.311$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $30.6$ & $7.6$ & $3.0$ & $0.0839$ & $0.0176$ & $11.9153$ & $2.4957$ & $9.0970$ & $1.4548$ & $0.1599$ & $6.9970$ & $1.0857$ & $0.1552$ & $-10.2409$ & $0.0234$ & $-4.8201$ & $0.0098$ & $-0.3382$ & $4673$ & $55$ & $\dots$ & $\dots$ & $4673$ & $55$ & $\dots$ & $\dots$ & $-2.190$ & $0.114$ & $\dots$ & $\dots$ & $-2.190$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($216.5$,$43.7$,$-36.9$) & ($14.5$,$5.1$,$6.2$) & ($286.2$,$260.5$,$1215.7$) & ($19.2$,$29.8$,$155.4$) & $-1.521$ & $0.043$ & $4.075$ & $0.639$ & $12.319$ & $0.991$ & $12.054$ & $1.026$ & $0.506$ & $0.033$\\
J132209.77$-$435410.3 & 6088604260826828160 & 318927429 & 13220979$-$4354103 & 13:22:09.77 & $-$43:54:10.3 & $\dots$ & $\dots$ & $0.113$ & $12.359$ & $0.953$ & $10.436$ & $0.617$ & $12.044$ & $1.248$ & $12.361$ & $10.438$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-73.1$ & $0.5$ & $5.0$ & $0.2366$ & $0.0118$ & $4.2257$ & $0.2109$ & $3.8074$ & $0.1712$ & $0.0450$ & $3.8483$ & $0.2309$ & $0.0600$ & $-8.6014$ & $0.0124$ & $-3.4805$ & $0.0101$ & $-0.0259$ & $4933$ & $56$ & $\dots$ & $\dots$ & $4933$ & $56$ & $\dots$ & $\dots$ & $-2.470$ & $0.112$ & $\dots$ & $\dots$ & $-2.470$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($54.9$,$237.3$,$-58.3$) & ($0.6$,$0.6$,$0.8$) & ($30.8$,$1562.6$,$87.8$) & ($0.6$,$6.0$,$2.7$) & $-1.608$ & $0.001$ & $6.241$ & $0.012$ & $8.605$ & $0.027$ & $2.251$ & $0.042$ & $0.159$ & $0.001$\\
J132244.09$-$135531.4 & 3608447014600045824 & 105799230 & 13224411$-$1355314 & 13:22:44.09 & $-$13:55:31.4 & $\dots$ & $\dots$ & $0.058$ & $10.686$ & $0.741$ & $8.979$ & $0.606$ & $10.395$ & $1.100$ & $10.649$ & $8.962$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $173.9$ & $0.2$ & $4.0$ & $0.5636$ & $0.0194$ & $1.7743$ & $0.0611$ & $1.6961$ & $0.0558$ & $0.0329$ & $1.6687$ & $0.0561$ & $0.0336$ & $-22.9113$ & $0.0216$ & $2.7093$ & $0.0112$ & $-0.3709$ & $5134$ & $64$ & $\dots$ & $\dots$ & $5134$ & $64$ & $\dots$ & $\dots$ & $-2.860$ & $0.149$ & $\dots$ & $\dots$ & $-2.860$ & $0.149$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($54.9$,$79.7$,$173.6$) & ($1.5$,$0.7$,$0.4$) & ($155.7$,$597.8$,$600.8$) & ($3.8$,$5.7$,$2.6$) & $-1.661$ & $0.001$ & $3.549$ & $0.030$ & $8.886$ & $0.035$ & $7.327$ & $0.047$ & $0.429$ & $0.005$\\
J132245.92$-$474557.0 & 6083589010334518528 & 320052766 & 13224593$-$4745569 & 13:22:45.92 & $-$47:45:57.0 & $\dots$ & $\dots$ & $0.138$ & $13.806$ & $0.896$ & $11.942$ & $0.639$ & $13.475$ & $1.175$ & $13.760$ & $11.955$ & $\dots$ & $\dots$ & $\dots$ & $227.4$ & $0.8$ & $\dots$ & $\dots$ & $\dots$ & $0.1333$ & $0.0161$ & $7.5027$ & $0.9037$ & $6.2780$ & $0.6328$ & $0.1008$ & $5.8283$ & $0.5877$ & $0.1008$ & $-3.4912$ & $0.0198$ & $-6.7962$ & $0.0135$ & $0.1086$ & $5143$ & $56$ & $\dots$ & $\dots$ & $5143$ & $56$ & $\dots$ & $\dots$ & $-2.080$ & $0.112$ & $\dots$ & $\dots$ & $-2.080$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH & ($-29.2$,$-81.0$,$-111.8$) & ($5.8$,$1.8$,$5.0$) & ($209.3$,$-528.2$,$223.1$) & ($15.8$,$13.3$,$25.9$) & $-1.817$ & $0.008$ & $1.935$ & $0.146$ & $7.028$ & $0.027$ & $3.999$ & $0.230$ & $0.569$ & $0.024$\\
J132335.58$-$031105.3 & 3637808716705312512 & 107958055 & 13233560$-$0311056 & 13:23:35.58 & $-$03:11:05.3 & $\dots$ & $\dots$ & $0.029$ & $13.918$ & $0.740$ & $12.398$ & $0.542$ & $13.640$ & $0.964$ & $13.841$ & $12.371$ & $\dots$ & $\dots$ & $\dots$ & $28.8$ & $6.9$ & $\dots$ & $\dots$ & $\dots$ & $1.6736$ & $0.0173$ & $0.5975$ & $0.0062$ & $0.5884$ & $0.0060$ & $0.0102$ & $0.5824$ & $0.0063$ & $0.0108$ & $-17.0160$ & $0.0237$ & $17.6196$ & $0.0148$ & $-0.1426$ & $5302$ & $68$ & $\dots$ & $\dots$ & $5302$ & $68$ & $\dots$ & $\dots$ & $-1.008$ & $0.135$ & $\dots$ & $\dots$ & $-1.008$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & LAMOST & ($31.7$,$249.3$,$62.5$) & ($2.7$,$2.5$,$6.0$) & ($32.4$,$2000.6$,$44.8$) & ($3.9$,$20.1$,$8.5$) & $-1.504$ & $0.003$ & $7.681$ & $0.031$ & $10.419$ & $0.125$ & $1.749$ & $0.164$ & $0.151$ & $0.007$\\
J132507.87$-$473225.4 & 6083689340799107584 & 320025141 & 13250787$-$4732253 & 13:25:07.87 & $-$47:32:25.4 & $\dots$ & $\dots$ & $0.117$ & $13.595$ & $0.999$ & $11.613$ & $0.691$ & $13.299$ & $1.297$ & $13.639$ & $11.636$ & $\dots$ & $\dots$ & $\dots$ & $230.9$ & $0.4$ & $245.6$ & $1.7$ & $5.0$ & $0.1218$ & $0.0182$ & $8.2111$ & $1.2250$ & $6.7665$ & $0.8319$ & $0.1229$ & $5.7862$ & $0.5931$ & $0.1025$ & $-3.6825$ & $0.0156$ & $-6.7748$ & $0.0124$ & $-0.0335$ & $4802$ & $54$ & $\dots$ & $\dots$ & $4802$ & $54$ & $\dots$ & $\dots$ & $-1.750$ & $0.112$ & $\dots$ & $\dots$ & $-1.750$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH & ($-23.8$,$-98.1$,$-102.4$) & ($6.4$,$2.2$,$4.9$) & ($169.9$,$-634.5$,$188.8$) & ($14.1$,$15.7$,$22.2$) & $-1.816$ & $0.008$ & $2.292$ & $0.148$ & $6.912$ & $0.018$ & $3.466$ & $0.211$ & $0.502$ & $0.023$\\
J132510.22$-$031843.8 & 3637793284887893120 & 107959123 & 13251022$-$0318439 & 13:25:10.22 & $-$03:18:43.8 & $\dots$ & $\dots$ & $0.036$ & $13.582$ & $0.987$ & $11.671$ & $0.648$ & $13.246$ & $1.236$ & $13.558$ & $11.654$ & $\dots$ & $\dots$ & $\dots$ & $177.5$ & $8.6$ & $\dots$ & $\dots$ & $\dots$ & $0.1014$ & $0.0156$ & $9.8613$ & $1.5215$ & $7.8489$ & $0.9639$ & $0.1228$ & $7.1263$ & $0.6304$ & $0.0885$ & $-7.7014$ & $0.0181$ & $-4.1788$ & $0.0115$ & $-0.2034$ & $4734$ & $54$ & $\dots$ & $\dots$ & $4734$ & $54$ & $\dots$ & $\dots$ & $-2.140$ & $0.103$ & $\dots$ & $\dots$ & $-2.140$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & LAMOST & ($93.3$,$-42.1$,$119.7$) & ($7.2$,$5.1$,$7.4$) & ($578.9$,$-247.4$,$399.0$) & ($15.9$,$29.1$,$14.1$) & $-1.625$ & $0.015$ & $0.836$ & $0.123$ & $11.186$ & $0.319$ & $8.352$ & $0.320$ & $0.861$ & $0.016$\\
J132521.08$+$001356.1 & 3687191048083951104 & 112391918 & 13252108$+$0013562 & 13:25:21.08 & $+$00:13:56.1 & $\dots$ & $\dots$ & $0.019$ & $13.260$ & $0.935$ & $11.378$ & $0.635$ & $12.940$ & $1.215$ & $13.243$ & $11.373$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $216.1$ & $2.7$ & $9.0$ & $0.2141$ & $0.0247$ & $4.6698$ & $0.5388$ & $4.1642$ & $0.4284$ & $0.1029$ & $3.7703$ & $0.2941$ & $0.0780$ & $2.5840$ & $0.0277$ & $-4.0213$ & $0.0199$ & $-0.5541$ & $4751$ & $55$ & $\dots$ & $\dots$ & $4751$ & $55$ & $\dots$ & $\dots$ & $-2.390$ & $0.106$ & $\dots$ & $\dots$ & $-2.390$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($-189.0$,$129.7$,$157.7$) & ($2.3$,$1.9$,$2.5$) & ($204.8$,$896.5$,$1071.8$) & ($4.4$,$16.2$,$27.6$) & $-1.436$ & $0.004$ & $6.310$ & $0.037$ & $13.774$ & $0.142$ & $12.062$ & $0.201$ & $0.372$ & $0.002$\\
J132539.03$-$471827.1 & 6083718576606212480 & 320011981 & 13253904$-$4718270 & 13:25:39.03 & $-$47:18:27.1 & $\dots$ & $\dots$ & $0.112$ & $13.882$ & $0.892$ & $13.079$ & $0.639$ & $14.076$ & $1.162$ & $14.355$ & $12.570$ & $\dots$ & $\dots$ & $\dots$ & $242.6$ & $3.0$ & $\dots$ & $\dots$ & $\dots$ & $0.1399$ & $0.0271$ & $7.1501$ & $1.3867$ & $6.0292$ & $0.9860$ & $0.1635$ & $4.7446$ & $0.3476$ & $0.0733$ & $-3.9241$ & $0.0188$ & $-7.0231$ & $0.0252$ & $-0.3089$ & $5098$ & $99$ & $\dots$ & $\dots$ & $5098$ & $99$ & $\dots$ & $\dots$ & $-2.180$ & $0.350$ & $\dots$ & $\dots$ & $-2.180$ & $0.350$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & APOGEE & ($-58.8$,$-81.4$,$-73.7$) & ($3.5$,$3.5$,$3.1$) & ($269.7$,$-523.6$,$90.3$) & ($13.5$,$22.1$,$7.4$) & $-1.854$ & $0.003$ & $1.596$ & $0.070$ & $7.189$ & $0.035$ & $2.515$ & $0.069$ & $0.637$ & $0.013$\\
J132549.82$-$450010.9 & 6087543403903293440 & 319110027 & 13254982$-$4500110 & 13:25:49.82 & $-$45:00:10.9 & $\dots$ & $\dots$ & $0.097$ & $13.908$ & $1.068$ & $11.936$ & $0.661$ & $13.590$ & $1.300$ & $13.932$ & $11.924$ & $\dots$ & $\dots$ & $\dots$ & $87.5$ & $0.6$ & $\dots$ & $\dots$ & $\dots$ & $0.1092$ & $0.0142$ & $9.1557$ & $1.1876$ & $7.3953$ & $0.7748$ & $0.1048$ & $6.5477$ & $0.4389$ & $0.0670$ & $3.4065$ & $0.0157$ & $-4.3877$ & $0.0140$ & $0.0480$ & $4739$ & $54$ & $\dots$ & $\dots$ & $4739$ & $54$ & $\dots$ & $\dots$ & $-1.620$ & $0.110$ & $\dots$ & $\dots$ & $-1.620$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH & ($-262.1$,$7.6$,$-114.0$) & ($1.7$,$5.9$,$2.7$) & ($1248.7$,$49.3$,$104.5$) & ($44.8$,$38.1$,$3.0$) & $-1.492$ & $0.010$ & $0.517$ & $0.059$ & $15.472$ & $0.313$ & $5.162$ & $0.179$ & $0.935$ & $0.008$\\
J132604.50$-$152502.0 & 3604978051118532096 & 105767064 & 13260450$-$1525020 & 13:26:04.50 & $-$15:25:02.0 & $\dots$ & $\dots$ & $0.056$ & $11.461$ & $0.998$ & $9.542$ & $0.689$ & $11.140$ & $1.278$ & $11.471$ & $9.499$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-22.6$ & $0.8$ & $8.0$ & $0.3257$ & $0.0206$ & $3.0699$ & $0.1946$ & $2.8430$ & $0.1669$ & $0.0587$ & $2.8615$ & $0.1398$ & $0.0488$ & $-8.0346$ & $0.0232$ & $-6.3617$ & $0.0140$ & $-0.4077$ & $4689$ & $53$ & $\dots$ & $\dots$ & $4689$ & $53$ & $\dots$ & $\dots$ & $-1.890$ & $0.104$ & $\dots$ & $\dots$ & $-1.890$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($26.5$,$147.0$,$-53.7$) & ($0.7$,$1.5$,$0.9$) & ($80.1$,$1024.4$,$138.8$) & ($2.4$,$12.4$,$3.8$) & $-1.741$ & $0.002$ & $3.895$ & $0.051$ & $7.355$ & $0.005$ & $2.764$ & $0.048$ & $0.308$ & $0.006$\\
J132639.01$-$155726.3 & 3604874873120069760 & 105759612 & 13263904$-$1557262 & 13:26:39.01 & $-$15:57:26.3 & $\dots$ & $\dots$ & $0.053$ & $13.802$ & $0.759$ & $12.196$ & $0.584$ & $13.561$ & $1.052$ & $13.795$ & $12.185$ & $\dots$ & $\dots$ & $\dots$ & $-26.4$ & $0.7$ & $\dots$ & $\dots$ & $\dots$ & $0.3311$ & $0.0170$ & $3.0203$ & $0.1549$ & $2.8004$ & $0.1332$ & $0.0476$ & $2.6219$ & $0.0895$ & $0.0341$ & $-37.3947$ & $0.0201$ & $-0.2068$ & $0.0129$ & $-0.3978$ & $5149$ & $55$ & $\dots$ & $\dots$ & $5149$ & $55$ & $\dots$ & $\dots$ & $-1.440$ & $0.106$ & $\dots$ & $\dots$ & $-1.440$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH & ($372.4$,$49.9$,$50.8$) & ($4.0$,$1.3$,$0.8$) & ($2444.0$,$352.4$,$106.4$) & ($81.4$,$9.9$,$4.2$) & $-1.149$ & $0.014$ & $0.700$ & $0.051$ & $31.186$ & $0.962$ & $16.583$ & $6.081$ & $0.956$ & $0.003$\\
J132701.65$-$070301.5 & 3631278476629895936 & 107508443 & 13270170$-$0703008 & 13:27:01.65 & $-$07:03:01.5 & $\dots$ & $\dots$ & $0.024$ & $13.301$ & $1.071$ & $11.073$ & $0.638$ & $12.982$ & $1.426$ & $13.385$ & $11.173$ & $\dots$ & $\dots$ & $\dots$ & $-17.3$ & $4.3$ & $\dots$ & $\dots$ & $\dots$ & $6.0769$ & $0.0211$ & $0.1646$ & $0.0006$ & $0.1639$ & $0.0006$ & $0.0034$ & $0.1636$ & $0.0006$ & $0.0037$ & $-67.0290$ & $0.0259$ & $-60.4486$ & $0.0144$ & $-0.3033$ & $4288$ & $66$ & $\dots$ & $\dots$ & $4288$ & $66$ & $\dots$ & $\dots$ & $-1.070$ & $0.128$ & $\dots$ & $\dots$ & $-1.070$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & LAMOST & ($15.5$,$193.2$,$-25.8$) & ($1.8$,$1.6$,$3.4$) & ($34.9$,$1579.7$,$6.2$) & ($2.4$,$13.3$,$1.6$) & $-1.642$ & $0.004$ & $5.813$ & $0.089$ & $8.241$ & $0.017$ & $0.456$ & $0.067$ & $0.173$ & $0.006$\\
J132841.04$-$011109.1 & 3638676884214826368 & 108006439 & 13284103$-$0111093 & 13:28:41.04 & $-$01:11:09.1 & $\dots$ & $\dots$ & $0.029$ & $13.675$ & $1.057$ & $11.693$ & $0.692$ & $13.324$ & $1.302$ & $13.666$ & $11.655$ & $\dots$ & $\dots$ & $\dots$ & $72.0$ & $0.6$ & $\dots$ & $\dots$ & $\dots$ & $0.0666$ & $0.0168$ & $15.0134$ & $3.7801$ & $10.7983$ & $1.9555$ & $0.1811$ & $8.8403$ & $1.0580$ & $0.1197$ & $2.2783$ & $0.0201$ & $-1.6855$ & $0.0085$ & $-0.1183$ & $4615$ & $54$ & $\dots$ & $\dots$ & $4615$ & $54$ & $\dots$ & $\dots$ & $-2.440$ & $0.104$ & $\dots$ & $\dots$ & $-2.440$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & APOGEE & ($-254.9$,$116.3$,$19.7$) & ($6.3$,$8.5$,$1.7$) & ($374.8$,$629.7$,$1876.6$) & ($19.1$,$51.9$,$122.0$) & $-1.292$ & $0.015$ & $7.670$ & $0.201$ & $19.281$ & $0.662$ & $18.593$ & $0.793$ & $0.431$ & $0.004$\\
J132849.44$-$034722.9 & 3636974359178821632 & 107877672 & 13284944$-$0347228 & 13:28:49.44 & $-$03:47:22.9 & $\dots$ & $\dots$ & $0.032$ & $13.499$ & $0.866$ & $12.018$ & $0.644$ & $13.280$ & $1.042$ & $13.510$ & $11.915$ & $\dots$ & $\dots$ & $\dots$ & $37.1$ & $7.4$ & $\dots$ & $\dots$ & $\dots$ & $0.3409$ & $0.0149$ & $2.9331$ & $0.1285$ & $2.7253$ & $0.1109$ & $0.0407$ & $2.6016$ & $0.0942$ & $0.0362$ & $-5.7765$ & $0.0196$ & $-15.0859$ & $0.0093$ & $-0.1240$ & $5105$ & $55$ & $\dots$ & $\dots$ & $5105$ & $55$ & $\dots$ & $\dots$ & $-1.520$ & $0.106$ & $\dots$ & $\dots$ & $-1.520$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & LAMOST & ($-62.5$,$50.0$,$-48.3$) & ($2.6$,$3.4$,$6.1$) & ($432.7$,$360.6$,$99.6$) & ($15.7$,$24.7$,$7.6$) & $-1.804$ & $0.003$ & $1.168$ & $0.044$ & $8.154$ & $0.068$ & $2.763$ & $0.175$ & $0.749$ & $0.009$\\
J133010.17$+$000620.1 & 3710967162400896000 & 112397351 & 13301018$+$0006200 & 13:30:10.17 & $+$00:06:20.1 & $\dots$ & $\dots$ & $0.023$ & $13.445$ & $0.925$ & $11.571$ & $0.648$ & $13.134$ & $1.220$ & $13.438$ & $11.560$ & $\dots$ & $\dots$ & $\dots$ & $69.0$ & $4.6$ & $\dots$ & $\dots$ & $\dots$ & $3.5045$ & $0.0194$ & $0.2853$ & $0.0016$ & $0.2832$ & $0.0016$ & $0.0055$ & $0.2821$ & $0.0016$ & $0.0056$ & $-7.4642$ & $0.0220$ & $8.7442$ & $0.0106$ & $-0.1897$ & $4687$ & $66$ & $\dots$ & $\dots$ & $4687$ & $66$ & $\dots$ & $\dots$ & $-0.843$ & $0.122$ & $\dots$ & $\dots$ & $-0.843$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & LAMOST & ($-26.4$,$233.6$,$74.8$) & ($1.8$,$1.4$,$4.1$) & ($11.2$,$1901.2$,$61.9$) & ($1.0$,$11.0$,$7.8$) & $-1.531$ & $0.001$ & $7.735$ & $0.097$ & $9.470$ & $0.090$ & $1.914$ & $0.144$ & $0.101$ & $0.011$\\
J133013.59$-$434632.3 & 6088457098066948352 & 318642390 & 13301359$-$4346323 & 13:30:13.59 & $-$43:46:32.3 & $\dots$ & $\dots$ & $0.099$ & $13.284$ & $1.105$ & $11.102$ & $0.717$ & $12.892$ & $1.427$ & $13.296$ & $11.082$ & $\dots$ & $\dots$ & $\dots$ & $183.0$ & $0.6$ & $187.9$ & $2.6$ & $7.0$ & $0.0561$ & $0.0181$ & $17.8288$ & $5.7599$ & $12.1819$ & $2.6890$ & $0.2207$ & $12.0659$ & $3.1062$ & $0.2574$ & $-0.1740$ & $0.0176$ & $-1.0917$ & $0.0157$ & $-0.0293$ & $4618$ & $59$ & $\dots$ & $\dots$ & $4618$ & $59$ & $\dots$ & $\dots$ & $-3.090$ & $0.138$ & $\dots$ & $\dots$ & $-3.090$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GaiaESO & ($-83.3$,$-123.4$,$2.7$) & ($9.3$,$5.0$,$4.4$) & ($290.6$,$-1219.1$,$210.8$) & ($10.8$,$127.5$,$4.2$) & $-1.553$ & $0.031$ & $4.085$ & $0.442$ & $11.779$ & $0.621$ & $5.025$ & $0.113$ & $0.486$ & $0.023$\\
J133023.82$-$000654.8 & 3638903761567238784 & 108014300 & 13302386$-$0006549 & 13:30:23.82 & $-$00:06:54.8 & $\dots$ & $\dots$ & $0.024$ & $13.882$ & $0.896$ & $12.043$ & $0.584$ & $13.581$ & $1.180$ & $13.868$ & $12.053$ & $\dots$ & $\dots$ & $\dots$ & $8.4$ & $5.2$ & $\dots$ & $\dots$ & $\dots$ & $4.1218$ & $0.1571$ & $0.2426$ & $0.0092$ & $0.2411$ & $0.0091$ & $0.0379$ & $0.2421$ & $0.0096$ & $0.0396$ & $-41.1744$ & $0.1512$ & $0.6689$ & $0.0737$ & $-0.1415$ & $4772$ & $66$ & $\dots$ & $\dots$ & $4772$ & $66$ & $\dots$ & $\dots$ & $-0.878$ & $0.122$ & $\dots$ & $\dots$ & $-0.878$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & LAMOST & ($22.0$,$220.2$,$22.1$) & ($2.0$,$1.5$,$4.3$) & ($9.3$,$1795.2$,$5.5$) & ($0.6$,$12.0$,$1.6$) & $-1.587$ & $0.003$ & $7.130$ & $0.035$ & $8.457$ & $0.055$ & $0.434$ & $0.070$ & $0.085$ & $0.002$\\
J133030.29$-$155143.0 & 3604703658543878272 & 105773308 & 13303035$-$1551427 & 13:30:30.29 & $-$15:51:43.0 & $\dots$ & $\dots$ & $0.058$ & $11.343$ & $0.910$ & $9.412$ & $0.700$ & $10.993$ & $1.201$ & $11.289$ & $9.442$ & $\dots$ & $\dots$ & $\dots$ & $30.9$ & $6.4$ & $\dots$ & $\dots$ & $\dots$ & $2.9924$ & $0.0252$ & $0.3342$ & $0.0028$ & $0.3313$ & $0.0028$ & $0.0083$ & $0.3304$ & $0.0026$ & $0.0080$ & $-63.8481$ & $0.0293$ & $-24.6540$ & $0.0148$ & $-0.1928$ & $4833$ & $57$ & $\dots$ & $\dots$ & $4833$ & $57$ & $\dots$ & $\dots$ & $-0.990$ & $0.110$ & $\dots$ & $\dots$ & $-0.990$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & RAVE & ($35.1$,$151.3$,$18.5$) & ($3.1$,$3.1$,$4.5$) & ($134.0$,$1223.4$,$4.6$) & ($5.3$,$24.8$,$1.4$) & $-1.716$ & $0.005$ & $3.871$ & $0.100$ & $8.255$ & $0.029$ & $0.397$ & $0.067$ & $0.362$ & $0.010$\\
J133331.13$-$421234.5 & 6112803790196969344 & 95807530 & 13333118$-$4212344 & 13:33:31.13 & $-$42:12:34.5 & $\dots$ & $\dots$ & $0.075$ & $13.377$ & $1.107$ & $11.298$ & $0.725$ & $13.079$ & $1.395$ & $13.467$ & $11.305$ & $\dots$ & $\dots$ & $\dots$ & $-19.9$ & $0.5$ & $-39.1$ & $10.2$ & $3.0$ & $5.6644$ & $0.2965$ & $0.1765$ & $0.0092$ & $0.1757$ & $0.0092$ & $0.0521$ & $0.1796$ & $0.0088$ & $0.0492$ & $-45.4007$ & $0.3174$ & $-13.0248$ & $0.2513$ & $-0.0146$ & $4462$ & $67$ & $\dots$ & $\dots$ & $4462$ & $67$ & $\dots$ & $\dots$ & $-1.048$ & $0.130$ & $\dots$ & $\dots$ & $-1.048$ & $0.130$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH & ($38.9$,$250.8$,$-10.1$) & ($6.1$,$7.2$,$3.4$) & ($31.4$,$2040.3$,$1.0$) & ($15.3$,$58.9$,$0.5$) & $-1.514$ & $0.021$ & $7.656$ & $0.021$ & $10.216$ & $0.682$ & $0.187$ & $0.065$ & $0.142$ & $0.032$\\
J133350.16$-$415204.8 & 6112847182246158464 & 95813134 & 13335016$-$4152049 & 13:33:50.16 & $-$41:52:04.8 & $\dots$ & $\dots$ & $0.071$ & $12.210$ & $1.056$ & $10.189$ & $0.713$ & $11.881$ & $1.333$ & $12.238$ & $10.177$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $325.9$ & $3.6$ & $3.0$ & $0.1757$ & $0.0148$ & $5.6915$ & $0.4802$ & $4.9579$ & $0.3644$ & $0.0735$ & $4.9016$ & $0.4492$ & $0.0916$ & $2.2289$ & $0.0136$ & $-7.6131$ & $0.0134$ & $-0.1549$ & $4647$ & $55$ & $\dots$ & $\dots$ & $4647$ & $55$ & $\dots$ & $\dots$ & $-2.300$ & $0.117$ & $\dots$ & $\dots$ & $-2.300$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($-213.6$,$-170.1$,$-59.1$) & ($2.6$,$6.6$,$4.7$) & ($545.9$,$-1059.6$,$80.5$) & ($6.5$,$39.4$,$4.5$) & $-1.538$ & $0.010$ & $2.697$ & $0.099$ & $13.147$ & $0.234$ & $2.482$ & $0.203$ & $0.660$ & $0.005$\\
J133846.30$-$081659.4 & 3618468685130068352 & 107539860 & 13384631$-$0816593 & 13:38:46.30 & $-$08:16:59.4 & $\dots$ & $\dots$ & $0.035$ & $13.202$ & $0.828$ & $11.511$ & $0.580$ & $12.938$ & $1.097$ & $13.190$ & $11.508$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59.6$ & $2.7$ & $6.0$ & $0.1463$ & $0.0197$ & $6.8373$ & $0.9229$ & $5.8053$ & $0.6653$ & $0.1146$ & $5.9649$ & $0.4488$ & $0.0752$ & $-11.3294$ & $0.0232$ & $-5.7552$ & $0.0153$ & $-0.3616$ & $5028$ & $56$ & $\dots$ & $\dots$ & $5028$ & $56$ & $\dots$ & $\dots$ & $-2.360$ & $0.110$ & $\dots$ & $\dots$ & $-2.360$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($170.4$,$-27.3$,$18.2$) & ($6.8$,$3.0$,$2.3$) & ($476.8$,$-156.6$,$518.7$) & ($10.7$,$16.4$,$53.4$) & $-1.666$ & $0.015$ & $1.164$ & $0.215$ & $9.975$ & $0.280$ & $9.191$ & $0.368$ & $0.792$ & $0.030$\\
J133847.37$-$421836.6 & 6111911673952853760 & 318543620 & 13384737$-$4218367 & 13:38:47.37 & $-$42:18:36.6 & $\dots$ & $\dots$ & $0.093$ & $13.327$ & $0.995$ & $11.312$ & $0.615$ & $12.979$ & $1.302$ & $13.322$ & $11.311$ & $\dots$ & $\dots$ & $\dots$ & $114.0$ & $0.9$ & $113.3$ & $2.4$ & $4.0$ & $0.0959$ & $0.0194$ & $10.4235$ & $2.1088$ & $8.2010$ & $1.3054$ & $0.1592$ & $7.5616$ & $0.8728$ & $0.1154$ & $-2.5677$ & $0.0227$ & $-3.1309$ & $0.0171$ & $0.0802$ & $4794$ & $58$ & $\dots$ & $\dots$ & $4794$ & $58$ & $\dots$ & $\dots$ & $-2.700$ & $0.131$ & $\dots$ & $\dots$ & $-2.700$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH & ($-67.3$,$19.0$,$-46.4$) & ($3.4$,$3.0$,$3.0$) & ($483.5$,$122.1$,$126.2$) & ($11.7$,$18.5$,$6.5$) & $-1.844$ & $0.007$ & $0.704$ & $0.049$ & $7.708$ & $0.125$ & $2.998$ & $0.138$ & $0.832$ & $0.013$\\
J134415.78$-$414635.5 & 6112287913088264576 & 95864171 & 13441578$-$4146355 & 13:44:15.78 & $-$41:46:35.5 & $\dots$ & $\dots$ & $0.073$ & $13.996$ & $0.969$ & $12.062$ & $0.641$ & $13.688$ & $1.255$ & $14.009$ & $12.074$ & $\dots$ & $\dots$ & $\dots$ & $191.6$ & $0.9$ & $\dots$ & $\dots$ & $\dots$ & $0.0865$ & $0.0162$ & $11.5609$ & $2.1697$ & $8.8890$ & $1.2827$ & $0.1443$ & $7.1167$ & $0.4794$ & $0.0674$ & $-2.6655$ & $0.0162$ & $-0.8484$ & $0.0124$ & $0.0351$ & $4813$ & $79$ & $\dots$ & $\dots$ & $4813$ & $79$ & $\dots$ & $\dots$ & $-2.450$ & $0.265$ & $\dots$ & $\dots$ & $-2.450$ & $0.265$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH & ($-79.6$,$-25.1$,$64.6$) & ($2.3$,$1.5$,$0.5$) & ($358.2$,$-154.1$,$258.8$) & ($4.7$,$9.8$,$2.9$) & $-1.850$ & $0.002$ & $0.622$ & $0.040$ & $6.834$ & $0.022$ & $5.229$ & $0.024$ & $0.833$ & $0.010$\\
J134637.56$-$462211.9 & 6107312107573222016 & 319493945 & 13463756$-$4622119 & 13:46:37.56 & $-$46:22:11.9 & $\dots$ & $\dots$ & $0.101$ & $13.675$ & $0.909$ & $11.810$ & $0.586$ & $13.368$ & $1.185$ & $13.657$ & $11.835$ & $\dots$ & $\dots$ & $\dots$ & $166.6$ & $0.7$ & $\dots$ & $\dots$ & $\dots$ & $0.2179$ & $0.0161$ & $4.5896$ & $0.3391$ & $4.1003$ & $0.2706$ & $0.0660$ & $3.7116$ & $0.1738$ & $0.0468$ & $-5.7632$ & $0.0147$ & $0.1670$ & $0.0123$ & $0.1745$ & $4997$ & $55$ & $\dots$ & $\dots$ & $4997$ & $55$ & $\dots$ & $\dots$ & $-1.840$ & $0.108$ & $\dots$ & $\dots$ & $-1.840$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH & ($-67.1$,$45.4$,$76.5$) & ($1.0$,$1.1$,$0.4$) & ($342.1$,$289.0$,$118.9$) & ($2.0$,$7.3$,$1.9$) & $-1.885$ & $0.001$ & $0.842$ & $0.019$ & $6.667$ & $0.023$ & $3.439$ & $0.031$ & $0.776$ & $0.004$\\
J134947.11$-$742339.5 & 5791166123324327680 & 405825494 & 13494713$-$7423395 & 13:49:47.11 & $-$74:23:39.5 & $\dots$ & $\dots$ & $0.202$ & $12.453$ & $1.022$ & $10.312$ & $0.705$ & $12.071$ & $1.376$ & $12.450$ & $10.319$ & $\dots$ & $\dots$ & $\dots$ & $196.2$ & $0.6$ & $196.3$ & $0.6$ & $7.0$ & $0.3043$ & $0.0106$ & $3.2863$ & $0.1142$ & $3.0276$ & $0.0970$ & $0.0320$ & $3.2346$ & $0.1171$ & $0.0362$ & $-8.4947$ & $0.0100$ & $-8.5820$ & $0.0125$ & $0.1714$ & $4908$ & $56$ & $\dots$ & $\dots$ & $4908$ & $56$ & $\dots$ & $\dots$ & $-2.450$ & $0.112$ & $\dots$ & $\dots$ & $-2.450$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH & ($6.1$,$21.7$,$-131.3$) & ($1.5$,$0.6$,$1.0$) & ($343.5$,$148.2$,$322.0$) & ($2.3$,$4.0$,$6.3$) & $-1.832$ & $0.001$ & $0.741$ & $0.017$ & $6.980$ & $0.005$ & $5.895$ & $0.057$ & $0.808$ & $0.004$\\
J134947.28$-$853953.1 & 5769297459821020160 & 408968820 & 13494732$-$8539530 & 13:49:47.28 & $-$85:39:53.1 & $\dots$ & $\dots$ & $0.095$ & $13.665$ & $0.953$ & $11.617$ & $0.712$ & $13.322$ & $1.329$ & $13.677$ & $11.623$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $429.2$ & $1.3$ & $10.0$ & $0.0647$ & $0.0112$ & $15.4580$ & $2.6708$ & $11.0264$ & $1.3589$ & $0.1232$ & $9.8191$ & $1.0877$ & $0.1108$ & $-8.5003$ & $0.0127$ & $-1.2885$ & $0.0128$ & $-0.0175$ & $4756$ & $60$ & $\dots$ & $\dots$ & $4756$ & $60$ & $\dots$ & $\dots$ & $-2.790$ & $0.145$ & $\dots$ & $\dots$ & $-2.790$ & $0.145$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($342.0$,$-11.5$,$-122.9$) & ($10.9$,$16.5$,$1.4$) & ($3000.7$,$-94.3$,$196.4$) & ($295.2$,$137.4$,$26.9$) & $-1.068$ & $0.045$ & $0.359$ & $0.177$ & $37.368$ & $3.679$ & $32.345$ & $6.623$ & $0.980$ & $0.011$\\
J135307.14$-$432910.0 & 6108745320981029760 & 318664252 & 13530713$-$4329100 & 13:53:07.14 & $-$43:29:10.0 & $\dots$ & $\dots$ & $0.076$ & $13.055$ & $0.914$ & $11.126$ & $0.654$ & $12.717$ & $1.230$ & $13.026$ & $11.133$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $241.0$ & $1.3$ & $5.0$ & $0.2149$ & $0.0152$ & $4.6539$ & $0.3287$ & $4.1515$ & $0.2616$ & $0.0630$ & $4.2070$ & $0.2177$ & $0.0518$ & $0.2344$ & $0.0200$ & $0.2459$ & $0.0204$ & $0.0573$ & $4858$ & $55$ & $\dots$ & $\dots$ & $4858$ & $55$ & $\dots$ & $\dots$ & $-2.290$ & $0.106$ & $\dots$ & $\dots$ & $-2.290$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($-198.4$,$-2.6$,$85.2$) & ($0.5$,$2.2$,$0.6$) & ($639.9$,$-16.0$,$253.3$) & ($9.4$,$13.2$,$4.7$) & $-1.722$ & $0.001$ & $0.082$ & $0.045$ & $9.292$ & $0.093$ & $6.982$ & $0.058$ & $0.983$ & $0.009$\\
J135443.70$-$340927.5 & 6170158607368201600 & 100326499 & 13544372$-$3409272 & 13:54:43.70 & $-$34:09:27.5 & $\dots$ & $\dots$ & $0.058$ & $12.973$ & $0.712$ & $11.468$ & $0.502$ & $12.765$ & $0.981$ & $12.972$ & $11.474$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $105.0$ & $2.2$ & $3.0$ & $0.3207$ & $0.0154$ & $3.1179$ & $0.1495$ & $2.8841$ & $0.1279$ & $0.0443$ & $2.9010$ & $0.1289$ & $0.0444$ & $-24.5205$ & $0.0218$ & $-16.0973$ & $0.0370$ & $-0.7401$ & $5336$ & $56$ & $\dots$ & $\dots$ & $5336$ & $56$ & $\dots$ & $\dots$ & $-1.640$ & $0.106$ & $\dots$ & $\dots$ & $-1.640$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($176.5$,$-96.2$,$-55.8$) & ($4.4$,$3.0$,$1.8$) & ($404.2$,$-629.7$,$135.3$) & ($6.8$,$18.3$,$7.5$) & $-1.704$ & $0.010$ & $1.807$ & $0.067$ & $9.361$ & $0.174$ & $3.841$ & $0.137$ & $0.677$ & $0.007$\\
J140419.40$-$754441.4 & 5790054383933158272 & 406024053 & 14041946$-$7544411 & 14:04:19.40 & $-$75:44:41.4 & $\dots$ & $\dots$ & $0.147$ & $12.179$ & $0.929$ & $10.133$ & $0.714$ & $11.830$ & $1.245$ & $12.146$ & $10.227$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-7.4$ & $16.7$ & $4.0$ & $1.5770$ & $0.0098$ & $0.6341$ & $0.0039$ & $0.6238$ & $0.0038$ & $0.0061$ & $0.6277$ & $0.0038$ & $0.0061$ & $-21.0614$ & $0.0094$ & $-24.0386$ & $0.0108$ & $-0.0108$ & $4989$ & $57$ & $\dots$ & $\dots$ & $4989$ & $57$ & $\dots$ & $\dots$ & $-1.130$ & $0.112$ & $\dots$ & $\dots$ & $-1.130$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($50.4$,$219.2$,$-40.7$) & ($9.0$,$13.4$,$3.9$) & ($38.0$,$1729.8$,$14.2$) & ($11.0$,$105.9$,$3.2$) & $-1.590$ & $0.033$ & $6.394$ & $0.315$ & $9.059$ & $0.659$ & $0.789$ & $0.066$ & $0.172$ & $0.017$\\
J140605.13$-$773910.8 & 5786280099809448320 & 407387683 & 14060515$-$7739108 & 14:06:05.13 & $-$77:39:10.8 & $\dots$ & $\dots$ & $0.129$ & $12.258$ & $1.018$ & $10.068$ & $0.700$ & $11.860$ & $1.364$ & $12.233$ & $10.121$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $86.9$ & $0.7$ & $10.0$ & $0.2866$ & $0.0102$ & $3.4891$ & $0.1244$ & $3.1989$ & $0.1046$ & $0.0327$ & $3.3353$ & $0.1303$ & $0.0391$ & $-13.4248$ & $0.0103$ & $-0.6331$ & $0.0122$ & $0.0307$ & $4713$ & $54$ & $\dots$ & $\dots$ & $4713$ & $54$ & $\dots$ & $\dots$ & $-2.050$ & $0.106$ & $\dots$ & $\dots$ & $-2.050$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($72.1$,$80.0$,$36.4$) & ($1.8$,$0.7$,$0.6$) & ($308.4$,$543.8$,$42.7$) & ($2.5$,$5.4$,$1.3$) & $-1.852$ & $0.001$ & $1.480$ & $0.017$ & $7.308$ & $0.014$ & $1.168$ & $0.016$ & $0.663$ & $0.003$\\
J140636.95$-$732247.9 & 5791329641318844032 & 396160962 & 14063698$-$7322479 & 14:06:36.95 & $-$73:22:47.9 & $\dots$ & $\dots$ & $0.191$ & $12.470$ & $1.127$ & $10.323$ & $0.701$ & $12.131$ & $1.387$ & $12.515$ & $10.367$ & $\dots$ & $\dots$ & $\dots$ & $226.3$ & $0.4$ & $226.4$ & $0.5$ & $9.0$ & $0.3232$ & $0.0103$ & $3.0939$ & $0.0987$ & $2.8636$ & $0.0845$ & $0.0295$ & $3.0428$ & $0.0845$ & $0.0278$ & $-16.4324$ & $0.0096$ & $-2.2778$ & $0.0122$ & $0.0804$ & $4811$ & $55$ & $\dots$ & $\dots$ & $4811$ & $55$ & $\dots$ & $\dots$ & $-1.650$ & $0.119$ & $\dots$ & $\dots$ & $-1.650$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH & ($59.5$,$-61.0$,$0.5$) & ($2.0$,$0.6$,$0.3$) & ($378.0$,$-415.0$,$11.5$) & ($1.6$,$3.8$,$0.2$) & $-1.888$ & $0.001$ & $1.035$ & $0.011$ & $7.089$ & $0.011$ & $0.646$ & $0.002$ & $0.745$ & $0.002$\\
J141954.51$-$224044.4 & 6276410364490963584 & 102796575 & 14195454$-$2240446 & 14:19:54.51 & $-$22:40:44.4 & $\dots$ & $\dots$ & $0.107$ & $13.107$ & $0.798$ & $11.428$ & $0.560$ & $12.876$ & $1.094$ & $13.127$ & $11.450$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $24.7$ & $2.8$ & $5.0$ & $4.1588$ & $0.0713$ & $0.2405$ & $0.0041$ & $0.2390$ & $0.0041$ & $0.0170$ & $0.2395$ & $0.0035$ & $0.0144$ & $-55.1799$ & $0.0757$ & $11.4899$ & $0.0663$ & $-0.3566$ & $5237$ & $66$ & $\dots$ & $\dots$ & $5237$ & $66$ & $\dots$ & $\dots$ & $-0.863$ & $0.124$ & $\dots$ & $\dots$ & $-0.863$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($15.6$,$207.9$,$52.5$) & ($2.0$,$1.2$,$1.7$) & ($12.4$,$1680.2$,$26.3$) & ($0.2$,$10.1$,$2.0$) & $-1.609$ & $0.002$ & $6.695$ & $0.033$ & $8.211$ & $0.029$ & $1.059$ & $0.045$ & $0.102$ & $0.001$\\
J142605.25$-$135652.2 & 6300007120973939200 & 108942933 & 14260531$-$1356522 & 14:26:05.25 & $-$13:56:52.2 & $\dots$ & $\dots$ & $0.072$ & $13.617$ & $1.070$ & $11.466$ & $0.744$ & $13.494$ & $1.386$ & $13.877$ & $11.730$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-74.9$ & $10.6$ & $3.0$ & $4.0209$ & $0.0745$ & $0.2487$ & $0.0046$ & $0.2471$ & $0.0046$ & $0.0184$ & $0.2462$ & $0.0042$ & $0.0171$ & $-65.9944$ & $0.0878$ & $2.9958$ & $0.0724$ & $-0.2460$ & $4480$ & $66$ & $\dots$ & $\dots$ & $4480$ & $66$ & $\dots$ & $\dots$ & $-0.897$ & $0.125$ & $\dots$ & $\dots$ & $-0.897$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($89.8$,$226.6$,$-13.9$) & ($7.0$,$3.3$,$7.2$) & ($101.7$,$1831.6$,$3.3$) & ($16.9$,$26.8$,$1.9$) & $-1.541$ & $0.015$ & $6.149$ & $0.012$ & $10.698$ & $0.441$ & $0.378$ & $0.137$ & $0.270$ & $0.019$\\
J142649.14$-$190245.3 & 6284227342408769152 & 108510240 & 14264914$-$1902454 & 14:26:49.14 & $-$19:02:45.3 & $\dots$ & $\dots$ & $0.081$ & $13.316$ & $0.813$ & $11.770$ & $0.579$ & $13.187$ & $1.092$ & $13.437$ & $11.763$ & $\dots$ & $\dots$ & $\dots$ & $17.1$ & $2.4$ & $\dots$ & $\dots$ & $\dots$ & $1.0034$ & $0.0132$ & $0.9966$ & $0.0131$ & $0.9714$ & $0.0124$ & $0.0128$ & $0.9559$ & $0.0127$ & $0.0133$ & $-7.9178$ & $0.0176$ & $4.4546$ & $0.0141$ & $-0.1269$ & $5139$ & $58$ & $\dots$ & $\dots$ & $5139$ & $58$ & $\dots$ & $\dots$ & $-1.140$ & $0.131$ & $\dots$ & $\dots$ & $-1.140$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & RAVE & ($-4.2$,$234.4$,$45.0$) & ($1.7$,$1.0$,$1.5$) & ($1.1$,$1779.4$,$29.8$) & ($0.2$,$7.5$,$1.5$) & $-1.582$ & $0.002$ & $7.602$ & $0.009$ & $8.074$ & $0.041$ & $1.114$ & $0.028$ & $0.030$ & $0.002$\\
J142745.95$-$485909.0 & 6091738762322702336 & 314684913 & 14274595$-$4859089 & 14:27:45.95 & $-$48:59:09.0 & $\dots$ & $\dots$ & $0.218$ & $13.469$ & $1.021$ & $11.343$ & $0.677$ & $13.082$ & $1.361$ & $13.453$ & $11.346$ & $\dots$ & $\dots$ & $\dots$ & $122.0$ & $0.8$ & $\dots$ & $\dots$ & $\dots$ & $0.2471$ & $0.0162$ & $4.0477$ & $0.2655$ & $3.6623$ & $0.2173$ & $0.0593$ & $3.2610$ & $0.1286$ & $0.0394$ & $-2.8645$ & $0.0164$ & $-7.4958$ & $0.0214$ & $-0.4567$ & $4961$ & $56$ & $\dots$ & $\dots$ & $4961$ & $56$ & $\dots$ & $\dots$ & $-2.100$ & $0.117$ & $\dots$ & $\dots$ & $-2.100$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH & ($-87.6$,$69.5$,$-61.2$) & ($0.6$,$1.3$,$1.1$) & ($327.6$,$429.3$,$39.0$) & ($2.8$,$9.1$,$1.4$) & $-1.892$ & $0.002$ & $1.222$ & $0.019$ & $6.853$ & $0.022$ & $2.708$ & $0.025$ & $0.697$ & $0.004$\\
J142747.05$-$465910.2 & 6092231785901531520 & 314503169 & 14274707$-$4659102 & 14:27:47.05 & $-$46:59:10.2 & $\dots$ & $\dots$ & $0.121$ & $13.732$ & $0.862$ & $11.800$ & $0.613$ & $13.402$ & $1.204$ & $13.700$ & $11.847$ & $\dots$ & $\dots$ & $\dots$ & $-16.4$ & $0.7$ & $\dots$ & $\dots$ & $\dots$ & $0.2331$ & $0.0175$ & $4.2908$ & $0.3224$ & $3.8602$ & $0.2609$ & $0.0676$ & $3.5188$ & $0.2097$ & $0.0596$ & $-17.4003$ & $0.0163$ & $1.0247$ & $0.0184$ & $-0.3395$ & $5028$ & $56$ & $\dots$ & $\dots$ & $5028$ & $56$ & $\dots$ & $\dots$ & $-2.160$ & $0.112$ & $\dots$ & $\dots$ & $-2.160$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH & ($155.4$,$143.5$,$128.2$) & ($3.0$,$0.7$,$2.1$) & ($299.2$,$863.1$,$146.8$) & ($10.3$,$6.7$,$4.0$) & $-1.675$ & $0.005$ & $2.688$ & $0.027$ & $9.542$ & $0.124$ & $3.686$ & $0.105$ & $0.560$ & $0.007$\\
J142840.40$-$481859.6 & 6091898530801283968 & 314622079 & 14284041$-$4818595 & 14:28:40.40 & $-$48:18:59.6 & $\dots$ & $\dots$ & $0.162$ & $13.491$ & $0.840$ & $11.693$ & $0.567$ & $13.229$ & $1.161$ & $13.508$ & $11.725$ & $\dots$ & $\dots$ & $\dots$ & $132.4$ & $1.1$ & $\dots$ & $\dots$ & $\dots$ & $0.2702$ & $0.0153$ & $3.7012$ & $0.2094$ & $3.3763$ & $0.1742$ & $0.0516$ & $3.1822$ & $0.1366$ & $0.0429$ & $-12.0903$ & $0.0165$ & $-6.5796$ & $0.0174$ & $-0.2550$ & $5236$ & $59$ & $\dots$ & $\dots$ & $5236$ & $59$ & $\dots$ & $\dots$ & $-1.680$ & $0.135$ & $\dots$ & $\dots$ & $-1.680$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH & ($22.4$,$11.4$,$9.7$) & ($2.1$,$1.5$,$0.4$) & ($475.9$,$71.0$,$14.2$) & ($3.7$,$9.7$,$0.3$) & $-1.967$ & $0.001$ & $0.167$ & $0.024$ & $6.370$ & $0.018$ & $3.329$ & $0.054$ & $0.949$ & $0.007$\\
J142916.03$-$143535.7 & 6299159083974932992 & 109359019 & 14291606$-$1435356 & 14:29:16.03 & $-$14:35:35.7 & $\dots$ & $\dots$ & $0.068$ & $12.014$ & $0.756$ & $10.385$ & $0.583$ & $11.761$ & $1.057$ & $11.997$ & $10.380$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-91.2$ & $0.7$ & $4.0$ & $0.6836$ & $0.0172$ & $1.4629$ & $0.0369$ & $1.4093$ & $0.0342$ & $0.0243$ & $1.4002$ & $0.0335$ & $0.0239$ & $-41.4350$ & $0.0156$ & $-14.9040$ & $0.0141$ & $-0.2158$ & $5202$ & $57$ & $\dots$ & $\dots$ & $5202$ & $57$ & $\dots$ & $\dots$ & $-2.100$ & $0.112$ & $\dots$ & $\dots$ & $-2.100$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($200.2$,$39.8$,$-15.9$) & ($1.2$,$1.6$,$0.5$) & ($766.7$,$290.4$,$38.8$) & ($8.8$,$11.7$,$0.6$) & $-1.670$ & $0.002$ & $0.619$ & $0.032$ & $10.954$ & $0.057$ & $4.314$ & $0.645$ & $0.893$ & $0.006$\\
J143057.62$-$152345.9 & 6298869985432349056 & 109338083 & 14305762$-$1523457 & 14:30:57.62 & $-$15:23:45.9 & $\dots$ & $\dots$ & $0.093$ & $13.163$ & $0.870$ & $11.165$ & $0.613$ & $12.812$ & $1.240$ & $13.126$ & $11.215$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51.5$ & $2.8$ & $5.0$ & $0.2114$ & $0.0187$ & $4.7311$ & $0.4183$ & $4.2129$ & $0.3317$ & $0.0787$ & $4.4212$ & $0.2381$ & $0.0539$ & $0.0492$ & $0.0195$ & $-15.7428$ & $0.0174$ & $-0.3075$ & $4910$ & $56$ & $\dots$ & $\dots$ & $4910$ & $56$ & $\dots$ & $\dots$ & $-2.610$ & $0.110$ & $\dots$ & $\dots$ & $-2.610$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($-148.2$,$-38.8$,$-180.6$) & ($1.7$,$5.1$,$3.8$) & ($586.2$,$-206.5$,$354.4$) & ($3.5$,$25.5$,$12.4$) & $-1.653$ & $0.009$ & $0.704$ & $0.095$ & $10.550$ & $0.167$ & $7.941$ & $0.199$ & $0.875$ & $0.014$\\
J143356.34$-$491411.1 & 5899601849844243840 & 314918142 & 14335633$-$4914111 & 14:33:56.34 & $-$49:14:11.1 & $\dots$ & $\dots$ & $0.188$ & $12.864$ & $1.103$ & $10.635$ & $0.687$ & $12.461$ & $1.380$ & $12.842$ & $10.703$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $10.6$ & $3.2$ & $5.0$ & $0.7025$ & $0.0143$ & $1.4234$ & $0.0289$ & $1.3726$ & $0.0269$ & $0.0196$ & $1.4082$ & $0.0265$ & $0.0188$ & $4.2658$ & $0.0173$ & $0.7823$ & $0.0182$ & $-0.0892$ & $4809$ & $66$ & $\dots$ & $\dots$ & $4809$ & $66$ & $\dots$ & $\dots$ & $-1.040$ & $0.210$ & $\dots$ & $\dots$ & $-1.040$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($-71.2$,$258.0$,$2.8$) & ($2.1$,$2.2$,$0.6$) & ($79.5$,$1868.5$,$2.7$) & ($0.7$,$16.2$,$0.0$) & $-1.540$ & $0.004$ & $6.437$ & $0.062$ & $10.483$ & $0.076$ & $0.343$ & $0.002$ & $0.239$ & $0.002$\\
J143359.19$-$832827.2 & 5770142193989071744 & 408808048 & 14335911$-$8328273 & 14:33:59.19 & $-$83:28:27.2 & $\dots$ & $\dots$ & $0.153$ & $13.261$ & $1.028$ & $11.238$ & $0.662$ & $12.957$ & $1.332$ & $13.314$ & $11.255$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $207.7$ & $1.5$ & $8.0$ & $0.2220$ & $0.0136$ & $4.5053$ & $0.2753$ & $4.0329$ & $0.2206$ & $0.0547$ & $4.3339$ & $0.2220$ & $0.0512$ & $6.5765$ & $0.0154$ & $4.3957$ & $0.0174$ & $-0.0817$ & $4832$ & $54$ & $\dots$ & $\dots$ & $4832$ & $54$ & $\dots$ & $\dots$ & $-1.870$ & $0.106$ & $\dots$ & $\dots$ & $-1.870$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($-319.6$,$26.5$,$-42.6$) & ($2.6$,$2.9$,$0.7$) & ($1358.9$,$177.9$,$290.1$) & ($23.8$,$19.9$,$13.1$) & $-1.378$ & $0.008$ & $0.505$ & $0.115$ & $19.216$ & $0.324$ & $14.265$ & $1.818$ & $0.949$ & $0.012$\\
J143428.10$-$121449.7 & 6324348315547625088 & 109462995 & 14342810$-$1214498 & 14:34:28.10 & $-$12:14:49.7 & $\dots$ & $\dots$ & $0.082$ & $13.876$ & $0.994$ & $11.898$ & $0.670$ & $13.561$ & $1.262$ & $13.885$ & $11.939$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-44.1$ & $3.1$ & $5.0$ & $0.1412$ & $0.0192$ & $7.0799$ & $0.9635$ & $5.9793$ & $0.6872$ & $0.1149$ & $5.4265$ & $0.7047$ & $0.1299$ & $-7.0085$ & $0.0194$ & $1.3845$ & $0.0174$ & $-0.2691$ & $4774$ & $54$ & $\dots$ & $\dots$ & $4774$ & $54$ & $\dots$ & $\dots$ & $-1.550$ & $0.114$ & $\dots$ & $\dots$ & $-1.550$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($93.1$,$205.9$,$74.9$) & ($2.2$,$1.5$,$3.8$) & ($138.6$,$945.9$,$382.5$) & ($9.0$,$21.7$,$25.9$) & $-1.636$ & $0.008$ & $4.162$ & $0.036$ & $9.337$ & $0.209$ & $5.826$ & $0.324$ & $0.383$ & $0.011$\\
J143552.70$-$754824.8 & 5792859749189032704 & 405979227 & 14355271$-$7548248 & 14:35:52.70 & $-$75:48:24.8 & $\dots$ & $\dots$ & $0.144$ & $13.967$ & $0.716$ & $12.267$ & $0.520$ & $13.693$ & $1.058$ & $13.929$ & $12.309$ & $\dots$ & $\dots$ & $\dots$ & $207.5$ & $2.0$ & $\dots$ & $\dots$ & $\dots$ & $0.1218$ & $0.0117$ & $8.2096$ & $0.7882$ & $6.7655$ & $0.5353$ & $0.0791$ & $6.3002$ & $0.4479$ & $0.0711$ & $-1.8395$ & $0.0123$ & $-2.6711$ & $0.0139$ & $-0.0332$ & $5435$ & $60$ & $\dots$ & $\dots$ & $5435$ & $60$ & $\dots$ & $\dots$ & $-1.700$ & $0.131$ & $\dots$ & $\dots$ & $-1.700$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH & ($-80.6$,$-15.1$,$-94.8$) & ($2.0$,$2.2$,$1.2$) & ($397.1$,$-98.1$,$274.7$) & ($9.7$,$14.5$,$9.2$) & $-1.839$ & $0.002$ & $0.442$ & $0.067$ & $7.000$ & $0.013$ & $5.667$ & $0.099$ & $0.881$ & $0.017$\\
J143630.24$-$862228.4 & 5766386915103262464 & 409250497 & 14363033$-$8622284 & 14:36:30.24 & $-$86:22:28.4 & $\dots$ & $\dots$ & $0.123$ & $13.696$ & $1.048$ & $11.539$ & $0.706$ & $13.343$ & $1.383$ & $13.725$ & $11.582$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $235.1$ & $1.6$ & $12.0$ & $0.1165$ & $0.0109$ & $8.5856$ & $0.8012$ & $7.0188$ & $0.5354$ & $0.0763$ & $6.0802$ & $0.2997$ & $0.0493$ & $-6.5983$ & $0.0114$ & $-0.4443$ & $0.0134$ & $-0.0073$ & $4667$ & $54$ & $\dots$ & $\dots$ & $4667$ & $54$ & $\dots$ & $\dots$ & $-2.130$ & $0.112$ & $\dots$ & $\dots$ & $-2.130$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($36.1$,$-39.5$,$-21.9$) & ($3.0$,$1.5$,$1.2$) & ($423.5$,$-271.0$,$103.6$) & ($6.1$,$10.1$,$1.2$) & $-1.843$ & $0.003$ & $1.013$ & $0.021$ & $7.585$ & $0.048$ & $2.598$ & $0.032$ & $0.764$ & $0.005$\\
J143715.34$-$093654.3 & 6328307966157191808 & 110583392 & 14371535$-$0936543 & 14:37:15.34 & $-$09:36:54.3 & $\dots$ & $\dots$ & $0.080$ & $12.954$ & $1.050$ & $10.968$ & $0.718$ & $12.636$ & $1.304$ & $12.980$ & $10.966$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-112.9$ & $2.1$ & $3.0$ & $0.1393$ & $0.0196$ & $7.1797$ & $1.0104$ & $6.0503$ & $0.7175$ & $0.1186$ & $5.8021$ & $0.3901$ & $0.0672$ & $-5.8372$ & $0.0212$ & $-0.1300$ & $0.0195$ & $-0.1263$ & $4696$ & $55$ & $\dots$ & $\dots$ & $4696$ & $55$ & $\dots$ & $\dots$ & $-1.800$ & $0.125$ & $\dots$ & $\dots$ & $-1.800$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($111.9$,$207.7$,$-9.2$) & ($1.3$,$1.0$,$2.0$) & ($78.3$,$923.6$,$496.2$) & ($1.7$,$15.1$,$18.0$) & $-1.631$ & $0.004$ & $4.687$ & $0.140$ & $8.952$ & $0.175$ & $6.252$ & $0.133$ & $0.313$ & $0.021$\\
J143801.19$-$120444.3 & 6323987881892378624 & 109492439 & 14380119$-$1204443 & 14:38:01.19 & $-$12:04:44.3 & $\dots$ & $\dots$ & $0.070$ & $13.166$ & $1.042$ & $11.216$ & $0.670$ & $12.883$ & $1.289$ & $13.220$ & $11.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $123.8$ & $4.1$ & $2.0$ & $0.0916$ & $0.0199$ & $10.9131$ & $2.3655$ & $8.5010$ & $1.4354$ & $0.1688$ & $7.9609$ & $1.9316$ & $0.2426$ & $-9.9630$ & $0.0194$ & $-5.1531$ & $0.0202$ & $-0.5296$ & $4737$ & $54$ & $\dots$ & $\dots$ & $4737$ & $54$ & $\dots$ & $\dots$ & $-2.430$ & $0.104$ & $\dots$ & $\dots$ & $-2.430$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($220.1$,$-70.5$,$126.6$) & ($36.7$,$18.1$,$3.7$) & ($589.4$,$-223.0$,$958.0$) & ($125.9$,$66.2$,$283.7$) & $-1.491$ & $0.091$ & $2.354$ & $0.629$ & $14.558$ & $2.829$ & $13.926$ & $3.232$ & $0.725$ & $0.031$\\
J144231.22$-$475434.4 & 5905589240409911424 & 314741097 & 14423126$-$4754342 & 14:42:31.22 & $-$47:54:34.4 & $\dots$ & $\dots$ & $0.155$ & $13.245$ & $1.021$ & $11.269$ & $0.675$ & $12.945$ & $1.287$ & $13.280$ & $11.294$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $126.8$ & $2.0$ & $7.0$ & $0.3751$ & $0.0169$ & $2.6657$ & $0.1202$ & $2.4929$ & $0.1051$ & $0.0422$ & $2.4886$ & $0.0984$ & $0.0395$ & $-33.6051$ & $0.0172$ & $-6.0604$ & $0.0153$ & $-0.1011$ & $4936$ & $61$ & $\dots$ & $\dots$ & $4936$ & $61$ & $\dots$ & $\dots$ & $-1.960$ & $0.164$ & $\dots$ & $\dots$ & $-1.960$ & $0.164$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($179.9$,$-84.7$,$134.0$) & ($4.1$,$2.5$,$1.2$) & ($476.9$,$-549.3$,$192.4$) & ($12.6$,$14.8$,$2.1$) & $-1.664$ & $0.009$ & $1.595$ & $0.050$ & $10.235$ & $0.191$ & $4.940$ & $0.075$ & $0.730$ & $0.006$\\
J144259.15$-$730508.1 & 5796779031411724672 & 405467373 & 14425920$-$7305081 & 14:42:59.15 & $-$73:05:08.1 & $\dots$ & $\dots$ & $0.150$ & $13.282$ & $0.914$ & $11.337$ & $0.655$ & $12.953$ & $1.243$ & $13.268$ & $11.353$ & $\dots$ & $\dots$ & $\dots$ & $184.3$ & $0.9$ & $\dots$ & $\dots$ & $\dots$ & $0.3198$ & $0.0157$ & $3.1265$ & $0.1536$ & $2.8914$ & $0.1314$ & $0.0454$ & $2.8981$ & $0.1133$ & $0.0391$ & $-26.4011$ & $0.0132$ & $-3.2645$ & $0.0173$ & $0.1421$ & $5050$ & $56$ & $\dots$ & $\dots$ & $5050$ & $56$ & $\dots$ & $\dots$ & $-2.470$ & $0.108$ & $\dots$ & $\dots$ & $-2.470$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH & ($159.9$,$-88.5$,$82.5$) & ($3.9$,$1.2$,$1.3$) & ($395.1$,$-594.6$,$115.3$) & ($6.3$,$7.6$,$4.5$) & $-1.729$ & $0.007$ & $1.647$ & $0.028$ & $8.998$ & $0.119$ & $3.461$ & $0.081$ & $0.691$ & $0.003$\\
J144458.47$-$030536.1 & 3648517925600269696 & 111040859 & 14445848$-$0305359 & 14:44:58.47 & $-$03:05:36.1 & $\dots$ & $\dots$ & $0.082$ & $13.377$ & $0.729$ & $11.732$ & $0.561$ & $13.134$ & $1.059$ & $13.371$ & $11.750$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $18.8$ & $1.9$ & $5.0$ & $0.2674$ & $0.0135$ & $3.7394$ & $0.1885$ & $3.4080$ & $0.1566$ & $0.0459$ & $3.2324$ & $0.1353$ & $0.0418$ & $-14.0521$ & $0.0138$ & $-5.4314$ & $0.0123$ & $-0.1429$ & $5228$ & $55$ & $\dots$ & $\dots$ & $5228$ & $55$ & $\dots$ & $\dots$ & $-1.730$ & $0.104$ & $\dots$ & $\dots$ & $-1.730$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($72.3$,$45.0$,$72.3$) & ($1.8$,$2.4$,$1.6$) & ($382.3$,$276.3$,$146.6$) & ($7.3$,$15.5$,$3.3$) & $-1.843$ & $0.001$ & $0.709$ & $0.085$ & $7.808$ & $0.068$ & $3.378$ & $0.135$ & $0.834$ & $0.020$\\
J144501.68$-$460242.6 & 5906323679820705024 & 313659274 & 14450170$-$4602427 & 14:45:01.68 & $-$46:02:42.6 & $\dots$ & $\dots$ & $0.148$ & $13.284$ & $0.889$ & $11.398$ & $0.598$ & $13.000$ & $1.205$ & $13.298$ & $11.444$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $87.4$ & $1.1$ & $8.0$ & $0.2961$ & $0.0195$ & $3.3768$ & $0.2220$ & $3.1042$ & $0.1876$ & $0.0604$ & $2.9010$ & $0.1296$ & $0.0447$ & $-30.1403$ & $0.0186$ & $-1.9427$ & $0.0190$ & $-0.2326$ & $5101$ & $59$ & $\dots$ & $\dots$ & $5101$ & $59$ & $\dots$ & $\dots$ & $-2.060$ & $0.131$ & $\dots$ & $\dots$ & $-2.060$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($206.0$,$-36.7$,$181.5$) & ($4.6$,$1.9$,$2.0$) & ($669.9$,$-227.5$,$420.9$) & ($17.8$,$10.8$,$5.7$) & $-1.588$ & $0.012$ & $0.897$ & $0.046$ & $12.018$ & $0.310$ & $10.027$ & $0.253$ & $0.861$ & $0.005$\\
J144758.79$-$001415.8 & 3650720694067408512 & 111120320 & 14475880$-$0014157 & 14:47:58.79 & $-$00:14:15.8 & $\dots$ & $\dots$ & $0.038$ & $13.361$ & $0.827$ & $11.582$ & $0.606$ & $13.069$ & $1.152$ & $13.344$ & $11.575$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-40.8$ & $1.8$ & $3.0$ & $0.1381$ & $0.0150$ & $7.2432$ & $0.7890$ & $6.0953$ & $0.5588$ & $0.0917$ & $5.8881$ & $0.3808$ & $0.0647$ & $-4.2053$ & $0.0146$ & $-5.2822$ & $0.0134$ & $-0.2151$ & $4930$ & $56$ & $\dots$ & $\dots$ & $4930$ & $56$ & $\dots$ & $\dots$ & $-2.460$ & $0.106$ & $\dots$ & $\dots$ & $-2.460$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($9.4$,$61.2$,$-41.8$) & ($1.2$,$3.5$,$1.4$) & ($196.3$,$273.0$,$359.1$) & ($6.0$,$19.8$,$8.7$) & $-1.855$ & $0.001$ & $1.236$ & $0.075$ & $6.543$ & $0.017$ & $5.005$ & $0.101$ & $0.682$ & $0.017$\\
J144908.75$+$003703.3 & 3651915210371634688 & 112617244 & 14490878$+$0037034 & 14:49:08.75 & $+$00:37:03.3 & $\dots$ & $\dots$ & $0.036$ & $13.465$ & $0.862$ & $11.840$ & $0.589$ & $13.255$ & $1.084$ & $13.501$ & $11.840$ & $\dots$ & $\dots$ & $\dots$ & $29.0$ & $6.0$ & $\dots$ & $\dots$ & $\dots$ & $0.2228$ & $0.0139$ & $4.4887$ & $0.2797$ & $4.0196$ & $0.2243$ & $0.0558$ & $3.7267$ & $0.1644$ & $0.0441$ & $-9.8548$ & $0.0157$ & $-5.5177$ & $0.0157$ & $-0.1766$ & $5031$ & $54$ & $\dots$ & $\dots$ & $5031$ & $54$ & $\dots$ & $\dots$ & $-1.790$ & $0.103$ & $\dots$ & $\dots$ & $-1.790$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & LAMOST & ($28.1$,$57.9$,$63.2$) & ($3.8$,$2.4$,$4.7$) & ($283.6$,$340.8$,$190.5$) & ($6.8$,$15.8$,$10.3$) & $-1.860$ & $0.002$ & $1.058$ & $0.063$ & $6.884$ & $0.033$ & $3.596$ & $0.156$ & $0.734$ & $0.014$\\
J144943.31$-$811815.3 & 5772683302799793280 & 408653792 & 14494344$-$8118151 & 14:49:43.31 & $-$81:18:15.3 & $\dots$ & $\dots$ & $0.238$ & $13.568$ & $1.023$ & $11.323$ & $0.662$ & $13.173$ & $1.420$ & $13.573$ & $11.371$ & $\dots$ & $\dots$ & $\dots$ & $99.5$ & $0.8$ & $\dots$ & $\dots$ & $\dots$ & $0.2744$ & $0.0135$ & $3.6443$ & $0.1790$ & $3.3288$ & $0.1494$ & $0.0449$ & $3.1990$ & $0.1280$ & $0.0400$ & $-27.4376$ & $0.0142$ & $-23.2437$ & $0.0156$ & $0.0229$ & $4877$ & $55$ & $\dots$ & $\dots$ & $4877$ & $55$ & $\dots$ & $\dots$ & $-1.870$ & $0.110$ & $\dots$ & $\dots$ & $-1.870$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH & ($405.3$,$24.3$,$-139.4$) & ($5.9$,$1.0$,$1.3$) & ($3558.7$,$166.0$,$111.7$) & ($212.7$,$6.5$,$1.3$) & $-0.988$ & $0.026$ & $0.356$ & $0.058$ & $44.466$ & $2.556$ & $35.395$ & $7.683$ & $0.984$ & $0.003$\\
J145303.71$-$813514.8 & 5771914091337680000 & 408671638 & 14530369$-$8135149 & 14:53:03.71 & $-$81:35:14.8 & $\dots$ & $\dots$ & $0.227$ & $13.555$ & $1.055$ & $11.476$ & $0.747$ & $13.177$ & $1.421$ & $13.578$ & $11.374$ & $\dots$ & $\dots$ & $\dots$ & $164.3$ & $0.8$ & $\dots$ & $\dots$ & $\dots$ & $0.1477$ & $0.0099$ & $6.7691$ & $0.4515$ & $5.7561$ & $0.3264$ & $0.0567$ & $5.3973$ & $0.2689$ & $0.0498$ & $-18.2733$ & $0.0111$ & $-3.8714$ & $0.0123$ & $-0.1790$ & $4835$ & $54$ & $\dots$ & $\dots$ & $4835$ & $54$ & $\dots$ & $\dots$ & $-1.560$ & $0.110$ & $\dots$ & $\dots$ & $-1.560$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH & ($308.2$,$-0.9$,$83.5$) & ($6.8$,$3.1$,$1.9$) & ($1075.8$,$-5.9$,$793.4$) & ($33.3$,$20.6$,$85.9$) & $-1.393$ & $0.024$ & $0.246$ & $0.213$ & $18.511$ & $0.905$ & $18.199$ & $0.946$ & $0.974$ & $0.021$\\
J150528.98$-$222309.3 & 6231407177471556480 & 118423528 & 15052899$-$2223091 & 15:05:28.98 & $-$22:23:09.3 & $\dots$ & $\dots$ & $0.136$ & $13.088$ & $0.823$ & $11.140$ & $0.629$ & $12.737$ & $1.201$ & $13.034$ & $11.186$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-13.9$ & $2.2$ & $6.0$ & $0.3067$ & $0.0157$ & $3.2605$ & $0.1667$ & $3.0057$ & $0.1416$ & $0.0471$ & $3.0104$ & $0.1425$ & $0.0473$ & $-12.4068$ & $0.0189$ & $-10.3134$ & $0.0152$ & $-0.0856$ & $5080$ & $57$ & $\dots$ & $\dots$ & $5080$ & $57$ & $\dots$ & $\dots$ & $-2.160$ & $0.117$ & $\dots$ & $\dots$ & $-2.160$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($67.1$,$42.8$,$-16.8$) & ($2.0$,$2.8$,$1.1$) & ($353.8$,$250.1$,$71.4$) & ($6.0$,$17.3$,$2.2$) & $-1.932$ & $0.002$ & $0.748$ & $0.080$ & $6.528$ & $0.040$ & $2.819$ & $0.090$ & $0.795$ & $0.021$\\
J150628.63$-$210438.7 & 6231832963349432192 & 118508251 & 15062863$-$2104386 & 15:06:28.63 & $-$21:04:38.7 & $\dots$ & $\dots$ & $0.090$ & $13.767$ & $0.980$ & $11.958$ & $0.644$ & $13.535$ & $1.212$ & $13.837$ & $11.971$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-16.3$ & $3.4$ & $6.0$ & $0.3516$ & $0.0162$ & $2.8439$ & $0.1313$ & $2.6481$ & $0.1139$ & $0.0430$ & $2.5100$ & $0.0979$ & $0.0390$ & $-9.3456$ & $0.0196$ & $-7.4124$ & $0.0152$ & $-0.0017$ & $4898$ & $56$ & $\dots$ & $\dots$ & $4898$ & $56$ & $\dots$ & $\dots$ & $-0.870$ & $0.138$ & $\dots$ & $\dots$ & $-0.870$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($32.7$,$122.4$,$-7.5$) & ($2.7$,$1.9$,$1.8$) & ($145.5$,$763.9$,$49.3$) & ($3.5$,$13.8$,$1.2$) & $-1.864$ & $0.004$ & $2.492$ & $0.048$ & $6.485$ & $0.023$ & $1.363$ & $0.015$ & $0.445$ & $0.006$\\
J150649.98$-$252339.0 & 6227395270000109440 & 118005393 & 15064998$-$2523390 & 15:06:49.98 & $-$25:23:39.0 & $\dots$ & $\dots$ & $0.119$ & $13.870$ & $1.124$ & $11.817$ & $0.688$ & $13.572$ & $1.359$ & $13.942$ & $11.839$ & $\dots$ & $\dots$ & $\dots$ & $224.4$ & $0.8$ & $\dots$ & $\dots$ & $\dots$ & $0.0424$ & $0.0157$ & $23.5754$ & $8.7456$ & $14.6162$ & $3.3616$ & $0.2300$ & $9.1737$ & $1.0194$ & $0.1111$ & $-3.7950$ & $0.0179$ & $-1.2124$ & $0.0164$ & $-0.2663$ & $4745$ & $55$ & $\dots$ & $\dots$ & $4745$ & $55$ & $\dots$ & $\dots$ & $-2.660$ & $0.108$ & $\dots$ & $\dots$ & $-2.660$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH & ($-34.4$,$-101.2$,$159.0$) & ($12.8$,$1.1$,$1.6$) & ($76.3$,$-330.1$,$702.5$) & ($22.2$,$9.1$,$14.3$) & $-1.757$ & $0.011$ & $3.020$ & $0.171$ & $7.092$ & $0.328$ & $6.524$ & $0.250$ & $0.402$ & $0.043$\\
J150901.99$-$215246.9 & 6231542112460838784 & 118520041 & 15090203$-$2152468 & 15:09:01.99 & $-$21:52:46.9 & $\dots$ & $\dots$ & $0.112$ & $12.213$ & $0.809$ & $10.506$ & $0.533$ & $11.954$ & $1.089$ & $12.203$ & $10.534$ & $\dots$ & $\dots$ & $\dots$ & $-74.5$ & $0.8$ & $-76.6$ & $1.6$ & $6.0$ & $0.4823$ & $0.0305$ & $2.0735$ & $0.1312$ & $1.9674$ & $0.1181$ & $0.0600$ & $1.9113$ & $0.1025$ & $0.0536$ & $-39.3737$ & $0.0349$ & $-10.7131$ & $0.0296$ & $-0.2114$ & $5245$ & $55$ & $\dots$ & $\dots$ & $5245$ & $55$ & $\dots$ & $\dots$ & $-1.480$ & $0.103$ & $\dots$ & $\dots$ & $-1.480$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH & ($236.5$,$-20.1$,$82.9$) & ($3.4$,$4.2$,$2.0$) & ($962.5$,$-133.9$,$57.3$) & ($8.4$,$27.8$,$2.1$) & $-1.606$ & $0.009$ & $0.754$ & $0.035$ & $12.250$ & $0.205$ & $3.870$ & $0.073$ & $0.884$ & $0.004$\\
J150939.48$-$211928.4 & 6255597743249320448 & 118547154 & 15093950$-$2119280 & 15:09:39.48 & $-$21:19:28.4 & $\dots$ & $\dots$ & $0.111$ & $12.855$ & $0.997$ & $10.863$ & $0.680$ & $12.525$ & $1.286$ & $12.860$ & $10.876$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $24.4$ & $2.1$ & $4.0$ & $0.1974$ & $0.0165$ & $5.0664$ & $0.4246$ & $4.4767$ & $0.3315$ & $0.0740$ & $4.4029$ & $0.2163$ & $0.0491$ & $-18.7854$ & $0.0167$ & $-26.1903$ & $0.0141$ & $-0.2959$ & $4817$ & $55$ & $\dots$ & $\dots$ & $4817$ & $55$ & $\dots$ & $\dots$ & $-1.940$ & $0.112$ & $\dots$ & $\dots$ & $-1.940$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($182.2$,$-376.8$,$-164.6$) & ($6.5$,$7.3$,$2.9$) & ($2346.3$,$-1795.2$,$548.2$) & ($323.8$,$18.3$,$21.3$) & $-0.995$ & $0.042$ & $5.081$ & $0.038$ & $42.447$ & $4.183$ & $26.014$ & $2.931$ & $0.784$ & $0.020$\\
J151113.24$-$213003.2 & 6255533177004746496 & 118526619 & 15111324$-$2130030 & 15:11:13.24 & $-$21:30:03.2 & $\dots$ & $\dots$ & $0.101$ & $12.656$ & $0.854$ & $10.648$ & $0.623$ & $12.280$ & $1.238$ & $12.593$ & $10.686$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $8.7$ & $1.3$ & $8.0$ & $0.2607$ & $0.0128$ & $3.8353$ & $0.1876$ & $3.4875$ & $0.1551$ & $0.0445$ & $3.5379$ & $0.1527$ & $0.0431$ & $-4.8893$ & $0.0162$ & $-20.8922$ & $0.0121$ & $-0.0900$ & $4976$ & $62$ & $\dots$ & $\dots$ & $4976$ & $62$ & $\dots$ & $\dots$ & $-3.000$ & $0.141$ & $\dots$ & $\dots$ & $-3.000$ & $0.141$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($-32.8$,$-63.1$,$-193.2$) & ($1.2$,$3.9$,$2.6$) & ($121.1$,$-340.4$,$602.8$) & ($8.4$,$19.0$,$9.3$) & $-1.774$ & $0.006$ & $2.688$ & $0.124$ & $6.986$ & $0.036$ & $6.281$ & $0.020$ & $0.444$ & $0.017$\\
J155612.32$-$340450.2 & 6012166895358726784 & 117239146 & 15561233$-$3404500 & 15:56:12.32 & $-$34:04:50.2 & $\dots$ & $\dots$ & $0.417$ & $13.632$ & $1.159$ & $11.185$ & $0.654$ & $13.189$ & $1.548$ & $13.658$ & $11.245$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-23.5$ & $6.5$ & $16.0$ & $2.5031$ & $0.0145$ & $0.3995$ & $0.0023$ & $0.3954$ & $0.0023$ & $0.0057$ & $0.3936$ & $0.0020$ & $0.0052$ & $-10.2914$ & $0.0186$ & $-5.4559$ & $0.0127$ & $0.0091$ & $5114$ & $66$ & $\dots$ & $\dots$ & $5114$ & $66$ & $\dots$ & $\dots$ & $-1.045$ & $0.123$ & $\dots$ & $\dots$ & $-1.045$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($14.9$,$238.8$,$6.2$) & ($5.8$,$2.1$,$1.6$) & ($4.1$,$1883.7$,$0.7$) & ($2.8$,$16.5$,$0.1$) & $-1.567$ & $0.006$ & $7.686$ & $0.078$ & $8.530$ & $0.245$ & $0.137$ & $0.012$ & $0.052$ & $0.019$\\
J155624.06$-$354005.2 & 6010992071489481856 & 116757627 & 15562406$-$3540052 & 15:56:24.06 & $-$35:40:05.2 & $\dots$ & $\dots$ & $0.332$ & $13.949$ & $1.138$ & $11.629$ & $0.714$ & $13.527$ & $1.495$ & $13.967$ & $11.641$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-23.4$ & $1.1$ & $15.0$ & $0.3728$ & $0.0166$ & $2.6823$ & $0.1198$ & $2.5074$ & $0.1047$ & $0.0417$ & $2.4295$ & $0.0865$ & $0.0356$ & $3.4766$ & $0.0194$ & $-10.5096$ & $0.0133$ & $-0.0389$ & $4972$ & $53$ & $\dots$ & $\dots$ & $4972$ & $53$ & $\dots$ & $\dots$ & $-1.120$ & $0.103$ & $\dots$ & $\dots$ & $-1.120$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($-26.0$,$199.4$,$-114.3$) & ($1.1$,$0.8$,$1.2$) & ($11.6$,$1205.3$,$126.0$) & ($0.8$,$8.8$,$2.6$) & $-1.718$ & $0.002$ & $5.287$ & $0.045$ & $6.684$ & $0.013$ & $2.356$ & $0.028$ & $0.117$ & $0.004$\\
J155712.32$-$315003.9 & 6039442141015120384 & 119609255 & 15571232$-$3150040 & 15:57:12.32 & $-$31:50:03.9 & $\dots$ & $\dots$ & $0.180$ & $13.636$ & $0.933$ & $11.676$ & $0.578$ & $13.347$ & $1.247$ & $13.664$ & $11.742$ & $\dots$ & $\dots$ & $\dots$ & $337.4$ & $0.6$ & $\dots$ & $\dots$ & $\dots$ & $0.2971$ & $0.0161$ & $3.3659$ & $0.1827$ & $3.0950$ & $0.1545$ & $0.0499$ & $2.9830$ & $0.1326$ & $0.0445$ & $4.7141$ & $0.0161$ & $-10.7371$ & $0.0112$ & $-0.0013$ & $5141$ & $60$ & $\dots$ & $\dots$ & $5141$ & $60$ & $\dots$ & $\dots$ & $-2.620$ & $0.125$ & $\dots$ & $\dots$ & $-2.620$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH & ($-357.5$,$34.9$,$-52.3$) & ($0.6$,$1.9$,$2.0$) & ($1658.7$,$192.8$,$24.8$) & ($7.0$,$11.7$,$0.7$) & $-1.362$ & $0.002$ & $0.355$ & $0.023$ & $20.138$ & $0.084$ & $5.487$ & $1.905$ & $0.965$ & $0.002$\\
J155744.17$-$284223.9 & 6041234585484541952 & 120201291 & 15574415$-$2842238 & 15:57:44.17 & $-$28:42:23.9 & $\dots$ & $\dots$ & $0.119$ & $13.794$ & $1.031$ & $11.737$ & $0.668$ & $13.460$ & $1.321$ & $13.811$ & $11.770$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $160.7$ & $1.4$ & $10.0$ & $0.1042$ & $0.0161$ & $9.6015$ & $1.4864$ & $7.6834$ & $0.9518$ & $0.1239$ & $6.2032$ & $0.5584$ & $0.0900$ & $5.2362$ & $0.0199$ & $-5.7546$ & $0.0115$ & $0.1385$ & $4762$ & $56$ & $\dots$ & $\dots$ & $4762$ & $56$ & $\dots$ & $\dots$ & $-1.820$ & $0.131$ & $\dots$ & $\dots$ & $-1.820$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($-297.4$,$25.3$,$-168.5$) & ($2.5$,$13.9$,$5.7$) & ($888.2$,$72.1$,$200.8$) & ($35.9$,$41.4$,$11.2$) & $-1.594$ & $0.010$ & $0.213$ & $0.087$ & $12.282$ & $0.262$ & $8.376$ & $1.726$ & $0.966$ & $0.014$\\
J160156.22$-$234513.3 & 6236331241522318208 & 121498457 & 16015621$-$2345133 & 16:01:56.22 & $-$23:45:13.3 & $\dots$ & $\dots$ & $0.149$ & $13.646$ & $1.169$ & $11.394$ & $0.712$ & $13.244$ & $1.418$ & $13.644$ & $11.444$ & $\dots$ & $\dots$ & $\dots$ & $116.8$ & $\dots$ & $118.0$ & $2.7$ & $17.0$ & $0.0792$ & $0.0170$ & $12.6195$ & $2.7141$ & $9.5019$ & $1.5387$ & $0.1619$ & $6.8478$ & $0.6656$ & $0.0972$ & $0.0169$ & $0.0183$ & $-5.4934$ & $0.0106$ & $-0.0369$ & $4714$ & $55$ & $\dots$ & $\dots$ & $4714$ & $55$ & $\dots$ & $\dots$ & $-2.740$ & $0.108$ & $\dots$ & $\dots$ & $-2.740$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & APOGEE & ($-169.3$,$-10.0$,$-73.4$) & ($3.0$,$13.9$,$3.4$) & ($223.4$,$-19.0$,$272.5$) & ($20.0$,$27.7$,$17.4$) & $-2.001$ & $0.003$ & $0.299$ & $0.107$ & $4.855$ & $0.039$ & $4.437$ & $0.052$ & $0.885$ & $0.039$\\
J160226.98$-$220056.9 & 6243348840125906176 & 167392496 & 16022699$-$2200569 & 16:02:26.98 & $-$22:00:56.9 & $\dots$ & $\dots$ & $0.202$ & $12.794$ & $0.883$ & $10.773$ & $0.657$ & $12.415$ & $1.244$ & $12.731$ & $10.814$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $11.7$ & $1.7$ & $17.0$ & $0.2934$ & $0.0185$ & $3.4081$ & $0.2154$ & $3.1307$ & $0.1818$ & $0.0581$ & $3.4393$ & $0.2297$ & $0.0668$ & $-2.5000$ & $0.0202$ & $-1.3777$ & $0.0126$ & $-0.0615$ & $5169$ & $56$ & $\dots$ & $\dots$ & $5169$ & $56$ & $\dots$ & $\dots$ & $-1.910$ & $0.110$ & $\dots$ & $\dots$ & $-1.910$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($-30.2$,$202.3$,$24.5$) & ($1.5$,$1.0$,$0.7$) & ($7.5$,$1018.7$,$70.5$) & ($0.7$,$16.8$,$2.7$) & $-1.828$ & $0.005$ & $4.413$ & $0.062$ & $5.459$ & $0.048$ & $1.484$ & $0.026$ & $0.106$ & $0.005$\\
J160304.84$-$231132.0 & 6242371889687443584 & 167426040 & 16030485$-$2311319 & 16:03:04.84 & $-$23:11:32.0 & $\dots$ & $\dots$ & $0.144$ & $13.953$ & $0.883$ & $12.053$ & $0.600$ & $13.651$ & $1.195$ & $13.945$ & $12.106$ & $\dots$ & $\dots$ & $\dots$ & $63.3$ & $1.2$ & $\dots$ & $\dots$ & $\dots$ & $0.1990$ & $0.0174$ & $5.0256$ & $0.4391$ & $4.4448$ & $0.3435$ & $0.0773$ & $3.9857$ & $0.2092$ & $0.0525$ & $-7.1380$ & $0.0206$ & $-4.3127$ & $0.0132$ & $-0.2638$ & $5109$ & $55$ & $\dots$ & $\dots$ & $5109$ & $55$ & $\dots$ & $\dots$ & $-2.010$ & $0.106$ & $\dots$ & $\dots$ & $-2.010$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH & ($-40.2$,$83.8$,$67.3$) & ($1.2$,$2.3$,$0.8$) & ($138.3$,$381.5$,$125.0$) & ($1.4$,$14.9$,$3.2$) & $-2.008$ & $0.005$ & $1.335$ & $0.046$ & $4.827$ & $0.048$ & $2.394$ & $0.030$ & $0.567$ & $0.009$\\
J160441.31$-$243327.7 & 6236043444357509120 & 121625052 & 16044131$-$2433277 & 16:04:41.31 & $-$24:33:27.7 & $\dots$ & $\dots$ & $0.089$ & $13.188$ & $0.833$ & $11.448$ & $0.580$ & $12.936$ & $1.126$ & $13.200$ & $11.473$ & $\dots$ & $\dots$ & $\dots$ & $-50.1$ & $0.5$ & $-46.5$ & $1.2$ & $20.0$ & $0.3522$ & $0.0180$ & $2.8389$ & $0.1451$ & $2.6438$ & $0.1258$ & $0.0476$ & $2.6879$ & $0.1136$ & $0.0423$ & $-5.1672$ & $0.0192$ & $-1.1865$ & $0.0112$ & $-0.0695$ & $5089$ & $55$ & $\dots$ & $\dots$ & $5089$ & $55$ & $\dots$ & $\dots$ & $-1.650$ & $0.104$ & $\dots$ & $\dots$ & $-1.650$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH & ($38.2$,$207.6$,$25.5$) & ($1.1$,$0.7$,$0.6$) & ($17.5$,$1191.4$,$35.5$) & ($0.6$,$9.5$,$0.9$) & $-1.773$ & $0.003$ & $4.730$ & $0.035$ & $6.292$ & $0.039$ & $1.072$ & $0.013$ & $0.142$ & $0.002$\\
J160558.83$-$190245.5 & 6248816780165535104 & 167881848 & 16055885$-$1902454 & 16:05:58.83 & $-$19:02:45.5 & $\dots$ & $\dots$ & $0.206$ & $13.697$ & $1.007$ & $11.600$ & $0.639$ & $13.331$ & $1.310$ & $13.677$ & $11.654$ & $\dots$ & $\dots$ & $\dots$ & $-135.9$ & $0.1$ & $\dots$ & $\dots$ & $\dots$ & $0.3420$ & $0.0162$ & $2.9236$ & $0.1389$ & $2.7170$ & $0.1199$ & $0.0441$ & $2.6399$ & $0.1059$ & $0.0401$ & $-25.5709$ & $0.0211$ & $-10.1439$ & $0.0144$ & $-0.2091$ & $5017$ & $53$ & $\dots$ & $\dots$ & $5017$ & $53$ & $\dots$ & $\dots$ & $-1.050$ & $0.101$ & $\dots$ & $\dots$ & $-1.050$ & $0.101$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & APOGEE & ($208.8$,$-35.7$,$89.3$) & ($1.3$,$3.3$,$1.6$) & ($683.8$,$-207.3$,$68.1$) & ($5.9$,$18.2$,$1.9$) & $-1.723$ & $0.003$ & $0.895$ & $0.034$ & $9.679$ & $0.053$ & $3.137$ & $0.043$ & $0.831$ & $0.005$\\
J160612.68$-$222439.6 & 6242515685186356608 & 167467282 & 16061269$-$2224397 & 16:06:12.68 & $-$22:24:39.6 & $\dots$ & $\dots$ & $0.168$ & $13.623$ & $0.995$ & $11.444$ & $0.677$ & $13.230$ & $1.336$ & $13.589$ & $11.524$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-17.2$ & $3.4$ & $6.0$ & $0.1626$ & $0.0192$ & $6.1503$ & $0.7271$ & $5.3024$ & $0.5404$ & $0.1019$ & $4.7064$ & $0.4583$ & $0.0974$ & $-10.5958$ & $0.0197$ & $0.0189$ & $0.0123$ & $-0.2272$ & $4856$ & $54$ & $\dots$ & $\dots$ & $4856$ & $54$ & $\dots$ & $\dots$ & $-1.650$ & $0.108$ & $\dots$ & $\dots$ & $-1.650$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($77.0$,$109.4$,$166.9$) & ($3.6$,$3.1$,$4.6$) & ($128.1$,$414.1$,$282.1$) & ($7.1$,$24.1$,$12.0$) & $-1.890$ & $0.002$ & $1.758$ & $0.096$ & $5.851$ & $0.045$ & $3.911$ & $0.116$ & $0.538$ & $0.021$\\
J160742.67$-$214904.4 & 6243682129584046336 & 167548352 & 16074267$-$2149043 & 16:07:42.67 & $-$21:49:04.4 & $\dots$ & $\dots$ & $0.148$ & $13.568$ & $1.028$ & $11.580$ & $0.745$ & $13.226$ & $1.308$ & $13.571$ & $11.552$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-84.7$ & $1.5$ & $8.0$ & $0.1104$ & $0.0156$ & $9.0563$ & $1.2786$ & $7.3303$ & $0.8376$ & $0.1143$ & $6.3663$ & $0.6095$ & $0.0957$ & $-1.7162$ & $0.0201$ & $-3.8285$ & $0.0137$ & $-0.1800$ & $4876$ & $54$ & $\dots$ & $\dots$ & $4876$ & $54$ & $\dots$ & $\dots$ & $-2.020$ & $0.102$ & $\dots$ & $\dots$ & $-2.020$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($11.6$,$151.0$,$-65.2$) & ($4.3$,$2.7$,$1.3$) & ($4.7$,$345.6$,$274.8$) & ($1.3$,$27.0$,$13.3$) & $-2.039$ & $0.006$ & $2.329$ & $0.123$ & $3.528$ & $0.016$ & $2.679$ & $0.075$ & $0.205$ & $0.025$\\
J160853.19$-$301717.4 & 6038553460743428736 & 120311243 & 16085319$-$3017173 & 16:08:53.19 & $-$30:17:17.4 & $\dots$ & $\dots$ & $0.178$ & $13.711$ & $1.013$ & $11.706$ & $0.726$ & $13.470$ & $1.359$ & $13.840$ & $11.737$ & $\dots$ & $\dots$ & $\dots$ & $-97.7$ & $0.7$ & $\dots$ & $\dots$ & $\dots$ & $0.1397$ & $0.0166$ & $7.1580$ & $0.8530$ & $6.0349$ & $0.6063$ & $0.1005$ & $5.3548$ & $0.3456$ & $0.0645$ & $-6.3454$ & $0.0177$ & $-3.0156$ & $0.0109$ & $0.1755$ & $4840$ & $54$ & $\dots$ & $\dots$ & $4840$ & $54$ & $\dots$ & $\dots$ & $-1.830$ & $0.112$ & $\dots$ & $\dots$ & $-1.830$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH & ($85.2$,$154.4$,$38.9$) & ($0.8$,$1.0$,$1.1$) & ($59.2$,$517.7$,$97.0$) & ($1.6$,$15.0$,$4.2$) & $-2.023$ & $0.007$ & $1.951$ & $0.025$ & $4.414$ & $0.153$ & $1.793$ & $0.023$ & $0.387$ & $0.015$\\
J160931.71$-$743005.0 & 5782119826989170944 & 406325876 & 16093172$-$7430049 & 16:09:31.71 & $-$74:30:05.0 & $\dots$ & $\dots$ & $0.085$ & $13.568$ & $1.155$ & $11.597$ & $0.693$ & $13.266$ & $1.322$ & $13.618$ & $11.576$ & $\dots$ & $\dots$ & $\dots$ & $2.3$ & $0.7$ & $\dots$ & $\dots$ & $\dots$ & $1.1941$ & $0.0111$ & $0.8375$ & $0.0078$ & $0.8196$ & $0.0075$ & $0.0091$ & $0.8157$ & $0.0068$ & $0.0084$ & $-9.7036$ & $0.0092$ & $-15.4146$ & $0.0111$ & $0.0364$ & $4658$ & $56$ & $\dots$ & $\dots$ & $4658$ & $56$ & $\dots$ & $\dots$ & $-1.000$ & $0.108$ & $\dots$ & $\dots$ & $-1.000$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH & ($24.4$,$205.7$,$-8.5$) & ($0.4$,$0.5$,$0.2$) & ($21.3$,$1586.5$,$2.4$) & ($0.3$,$3.9$,$0.0$) & $-1.650$ & $0.001$ & $6.019$ & $0.021$ & $7.901$ & $0.009$ & $0.266$ & $0.001$ & $0.135$ & $0.001$\\
J160938.44$-$205459.6 & 6243844960383534080 & 167812887 & 16093844$-$2054595 & 16:09:38.44 & $-$20:54:59.6 & $\dots$ & $\dots$ & $0.264$ & $13.313$ & $1.132$ & $10.841$ & $0.814$ & $12.813$ & $1.523$ & $13.268$ & $10.896$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $71.0$ & $1.7$ & $8.0$ & $0.1714$ & $0.0193$ & $5.8360$ & $0.6583$ & $5.0671$ & $0.4963$ & $0.0979$ & $4.8896$ & $0.4839$ & $0.0990$ & $-0.0963$ & $0.0188$ & $-11.6360$ & $0.0140$ & $-0.2223$ & $4788$ & $55$ & $\dots$ & $\dots$ & $4788$ & $55$ & $\dots$ & $\dots$ & $-2.630$ & $0.108$ & $\dots$ & $\dots$ & $-2.630$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($-125.4$,$6.8$,$-143.4$) & ($1.6$,$7.2$,$4.9$) & ($342.3$,$25.2$,$198.6$) & ($5.6$,$26.5$,$10.5$) & $-1.946$ & $0.001$ & $0.081$ & $0.044$ & $6.621$ & $0.101$ & $3.544$ & $0.088$ & $0.976$ & $0.013$\\
J160956.51$-$343716.2 & 6034984446008716416 & 117726096 & 16095652$-$3437158 & 16:09:56.51 & $-$34:37:16.2 & $\dots$ & $\dots$ & $0.340$ & $12.964$ & $0.997$ & $10.631$ & $0.733$ & $12.506$ & $1.433$ & $12.913$ & $10.689$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $169.4$ & $4.5$ & $18.0$ & $0.5853$ & $0.0153$ & $1.7087$ & $0.0446$ & $1.6360$ & $0.0409$ & $0.0250$ & $1.6759$ & $0.0481$ & $0.0287$ & $-16.0588$ & $0.0167$ & $-33.3593$ & $0.0112$ & $-0.0128$ & $5176$ & $63$ & $\dots$ & $\dots$ & $5176$ & $63$ & $\dots$ & $\dots$ & $-2.300$ & $0.152$ & $\dots$ & $\dots$ & $-2.300$ & $0.152$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($-102.3$,$-79.6$,$-57.5$) & ($4.2$,$2.8$,$1.3$) & ($348.0$,$-531.6$,$29.0$) & ($9.2$,$17.8$,$1.5$) & $-1.838$ & $0.005$ & $1.411$ & $0.054$ & $7.556$ & $0.071$ & $1.128$ & $0.022$ & $0.685$ & $0.010$\\
J161043.92$-$170530.7 & 6249619183134296320 & 168445184 & 16104394$-$1705305 & 16:10:43.92 & $-$17:05:30.7 & $\dots$ & $\dots$ & $0.169$ & $13.436$ & $0.991$ & $11.381$ & $0.681$ & $13.063$ & $1.286$ & $13.398$ & $11.412$ & $\dots$ & $\dots$ & $\dots$ & $-62.3$ & $0.5$ & $\dots$ & $\dots$ & $\dots$ & $0.3092$ & $0.0148$ & $3.2341$ & $0.1547$ & $2.9833$ & $0.1316$ & $0.0441$ & $2.8437$ & $0.1083$ & $0.0381$ & $-17.1939$ & $0.0180$ & $-12.3933$ & $0.0130$ & $-0.2297$ & $4963$ & $54$ & $\dots$ & $\dots$ & $4963$ & $54$ & $\dots$ & $\dots$ & $-1.550$ & $0.102$ & $\dots$ & $\dots$ & $-1.550$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH & ($90.8$,$-24.9$,$39.1$) & ($0.8$,$3.0$,$0.7$) & ($424.8$,$-139.9$,$46.1$) & ($10.4$,$16.2$,$1.1$) & $-1.947$ & $0.001$ & $0.685$ & $0.032$ & $6.314$ & $0.017$ & $2.569$ & $0.033$ & $0.804$ & $0.009$\\
J161204.00$-$151643.4 & 4329158126192932480 & 168709815 & 16120401$-$1516432 & 16:12:04.00 & $-$15:16:43.4 & $\dots$ & $\dots$ & $0.249$ & $13.361$ & $0.860$ & $11.465$ & $0.659$ & $13.017$ & $1.202$ & $13.314$ & $11.464$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $126.2$ & $1.7$ & $5.0$ & $0.2238$ & $0.0156$ & $4.4676$ & $0.3111$ & $4.0027$ & $0.2497$ & $0.0624$ & $3.8521$ & $0.3646$ & $0.0947$ & $-4.2212$ & $0.0180$ & $-11.5246$ & $0.0145$ & $-0.1667$ & $5432$ & $55$ & $\dots$ & $\dots$ & $5432$ & $55$ & $\dots$ & $\dots$ & $-1.150$ & $0.106$ & $\dots$ & $\dots$ & $-1.150$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($-153.8$,$21.9$,$-13.4$) & ($1.6$,$6.0$,$2.1$) & ($408.5$,$101.7$,$94.8$) & ($5.4$,$29.9$,$4.7$) & $-1.933$ & $0.006$ & $0.234$ & $0.068$ & $6.779$ & $0.071$ & $3.475$ & $0.087$ & $0.933$ & $0.018$\\
J161314.61$-$170420.9 & 6249446147492406400 & 168516241 & 16131462$-$1704209 & 16:13:14.61 & $-$17:04:20.9 & $\dots$ & $\dots$ & $0.176$ & $13.763$ & $1.065$ & $11.513$ & $0.686$ & $13.348$ & $1.391$ & $13.734$ & $11.578$ & $\dots$ & $\dots$ & $\dots$ & $45.4$ & $0.7$ & $\dots$ & $\dots$ & $\dots$ & $0.1115$ & $0.0163$ & $8.9691$ & $1.3088$ & $7.2730$ & $0.8606$ & $0.1183$ & $5.7946$ & $0.5688$ & $0.0982$ & $-11.8861$ & $0.0175$ & $-5.5688$ & $0.0134$ & $-0.1783$ & $4775$ & $54$ & $\dots$ & $\dots$ & $4775$ & $54$ & $\dots$ & $\dots$ & $-1.940$ & $0.103$ & $\dots$ & $\dots$ & $-1.940$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH & ($39.6$,$-90.3$,$164.2$) & ($4.2$,$8.6$,$3.8$) & ($93.5$,$-244.6$,$351.3$) & ($1.7$,$10.2$,$9.6$) & $-1.961$ & $0.012$ & $1.387$ & $0.058$ & $4.971$ & $0.119$ & $4.021$ & $0.098$ & $0.564$ & $0.007$\\
J161330.16$-$202216.3 & 6245382043278345728 & 167855489 & 16133017$-$2022159 & 16:13:30.16 & $-$20:22:16.3 & $\dots$ & $\dots$ & $0.275$ & $13.934$ & $1.008$ & $11.855$ & $0.643$ & $13.626$ & $1.302$ & $13.968$ & $11.957$ & $\dots$ & $\dots$ & $\dots$ & $-78.0$ & $0.9$ & $\dots$ & $\dots$ & $\dots$ & $0.6020$ & $0.0166$ & $1.6612$ & $0.0457$ & $1.5924$ & $0.0420$ & $0.0264$ & $1.5380$ & $0.0381$ & $0.0248$ & $-14.3667$ & $0.0209$ & $-32.3578$ & $0.0145$ & $-0.1845$ & $5253$ & $55$ & $\dots$ & $\dots$ & $5253$ & $55$ & $\dots$ & $\dots$ & $-1.430$ & $0.106$ & $\dots$ & $\dots$ & $-1.430$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH & ($55.7$,$9.4$,$-98.0$) & ($0.8$,$1.7$,$0.6$) & ($463.9$,$64.1$,$157.8$) & ($4.0$,$12.0$,$2.8$) & $-1.860$ & $0.001$ & $0.198$ & $0.038$ & $7.018$ & $0.013$ & $4.472$ & $0.087$ & $0.945$ & $0.010$\\
J161443.56$-$173903.2 & 6249350180742700416 & 173726763 & 16144356$-$1739026 & 16:14:43.56 & $-$17:39:03.2 & $\dots$ & $\dots$ & $0.368$ & $13.918$ & $0.909$ & $11.878$ & $0.589$ & $13.588$ & $1.280$ & $13.921$ & $11.946$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-75.7$ & $7.9$ & $8.0$ & $2.1514$ & $0.0171$ & $0.4648$ & $0.0037$ & $0.4593$ & $0.0036$ & $0.0078$ & $0.4548$ & $0.0033$ & $0.0074$ & $-0.3842$ & $0.0203$ & $-52.9561$ & $0.0141$ & $0.1132$ & $5702$ & $68$ & $\dots$ & $\dots$ & $5702$ & $68$ & $\dots$ & $\dots$ & $-1.435$ & $0.126$ & $\dots$ & $\dots$ & $-1.435$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($33.0$,$166.6$,$-91.5$) & ($7.2$,$0.5$,$3.1$) & ($58.4$,$1305.0$,$102.4$) & ($1.6$,$3.9$,$8.7$) & $-1.670$ & $0.006$ & $4.939$ & $0.084$ & $8.164$ & $0.078$ & $2.352$ & $0.176$ & $0.246$ & $0.007$\\
J161500.40$-$214855.7 & 6242793552389875840 & 170817289 & 16150040$-$2148557 & 16:15:00.40 & $-$21:48:55.7 & $\dots$ & $\dots$ & $0.243$ & $13.541$ & $0.974$ & $11.349$ & $0.708$ & $13.147$ & $1.363$ & $13.519$ & $11.410$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $148.1$ & $1.5$ & $10.0$ & $0.1822$ & $0.0167$ & $5.4874$ & $0.5024$ & $4.8023$ & $0.3848$ & $0.0801$ & $4.4562$ & $0.2375$ & $0.0533$ & $-3.6173$ & $0.0193$ & $1.9772$ & $0.0153$ & $-0.3166$ & $5022$ & $55$ & $\dots$ & $\dots$ & $5022$ & $55$ & $\dots$ & $\dots$ & $-1.930$ & $0.104$ & $\dots$ & $\dots$ & $-1.930$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($-142.2$,$200.6$,$140.6$) & ($1.4$,$0.9$,$1.4$) & ($118.9$,$807.9$,$323.8$) & ($3.1$,$15.9$,$7.3$) & $-1.712$ & $0.004$ & $3.514$ & $0.032$ & $7.997$ & $0.076$ & $4.889$ & $0.058$ & $0.389$ & $0.004$\\
J161504.74$-$164053.1 & 6249573312885011456 & 173827569 & 16150474$-$1640531 & 16:15:04.74 & $-$16:40:53.1 & $\dots$ & $\dots$ & $0.175$ & $13.769$ & $1.069$ & $12.521$ & $0.677$ & $13.926$ & $1.386$ & $14.310$ & $12.162$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-66.8$ & $6.0$ & $7.0$ & $0.2505$ & $0.0199$ & $3.9925$ & $0.3174$ & $3.6171$ & $0.2605$ & $0.0720$ & $3.5226$ & $0.2350$ & $0.0667$ & $-3.1145$ & $0.0255$ & $-2.9493$ & $0.0213$ & $-0.3791$ & $4933$ & $54$ & $\dots$ & $\dots$ & $4933$ & $54$ & $\dots$ & $\dots$ & $-1.330$ & $0.104$ & $\dots$ & $\dots$ & $-1.330$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($50.3$,$181.6$,$-13.1$) & ($5.3$,$1.5$,$2.4$) & ($29.2$,$895.5$,$76.7$) & ($2.8$,$18.6$,$3.2$) & $-1.864$ & $0.007$ & $3.594$ & $0.091$ & $5.619$ & $0.091$ & $1.627$ & $0.096$ & $0.220$ & $0.015$\\
J161532.01$-$160136.1 & 4328261783698208128 & 173856864 & 16153202$-$1601362 & 16:15:32.01 & $-$16:01:36.1 & $\dots$ & $\dots$ & $0.181$ & $13.179$ & $0.941$ & $11.162$ & $0.641$ & $12.808$ & $1.270$ & $13.135$ & $11.177$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-196.5$ & $1.4$ & $9.0$ & $0.2992$ & $0.0167$ & $3.3428$ & $0.1870$ & $3.0755$ & $0.1583$ & $0.0515$ & $2.8606$ & $0.0980$ & $0.0343$ & $-11.0682$ & $0.0194$ & $1.9168$ & $0.0146$ & $-0.1480$ & $5033$ & $54$ & $\dots$ & $\dots$ & $5033$ & $54$ & $\dots$ & $\dots$ & $-1.400$ & $0.104$ & $\dots$ & $\dots$ & $-1.400$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($222.5$,$183.2$,$47.6$) & ($1.4$,$0.7$,$1.3$) & ($510.5$,$1026.0$,$48.2$) & ($6.8$,$8.6$,$1.0$) & $-1.574$ & $0.003$ & $2.665$ & $0.031$ & $12.185$ & $0.078$ & $2.671$ & $0.047$ & $0.641$ & $0.004$\\
J161651.70$-$094015.4 & 4345042014765358592 & 192200239 & 16165170$-$0940153 & 16:16:51.70 & $-$09:40:15.4 & $\dots$ & $\dots$ & $0.247$ & $13.047$ & $0.868$ & $11.064$ & $0.686$ & $12.785$ & $1.216$ & $13.088$ & $11.216$ & $\dots$ & $\dots$ & $\dots$ & $-45.8$ & $0.9$ & $-55.0$ & $10.9$ & $7.0$ & $1.1640$ & $0.0169$ & $0.8591$ & $0.0125$ & $0.8404$ & $0.0119$ & $0.0142$ & $0.8394$ & $0.0120$ & $0.0143$ & $-6.7563$ & $0.0194$ & $-3.0445$ & $0.0152$ & $-0.0611$ & $5386$ & $62$ & $\dots$ & $\dots$ & $5386$ & $62$ & $\dots$ & $\dots$ & $-1.200$ & $0.119$ & $\dots$ & $\dots$ & $-1.200$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH & ($43.5$,$220.6$,$-6.5$) & ($9.1$,$0.7$,$4.9$) & ($23.9$,$1655.7$,$6.1$) & ($8.8$,$5.1$,$0.8$) & $-1.623$ & $0.003$ & $6.279$ & $0.162$ & $8.292$ & $0.221$ & $0.459$ & $0.040$ & $0.138$ & $0.026$\\
J161712.40$-$140252.3 & 4329720453372331392 & 174292345 & 16171242$-$1402522 & 16:17:12.40 & $-$14:02:52.3 & $\dots$ & $\dots$ & $0.251$ & $13.613$ & $1.024$ & $11.457$ & $0.693$ & $13.233$ & $1.340$ & $13.594$ & $11.522$ & $\dots$ & $\dots$ & $\dots$ & $-197.7$ & $5.9$ & $\dots$ & $\dots$ & $\dots$ & $0.1697$ & $0.0177$ & $5.8911$ & $0.6155$ & $5.1086$ & $0.4628$ & $0.0906$ & $4.6347$ & $0.2842$ & $0.0613$ & $-20.3902$ & $0.0194$ & $0.6631$ & $0.0139$ & $-0.2936$ & $5084$ & $54$ & $\dots$ & $\dots$ & $5084$ & $54$ & $\dots$ & $\dots$ & $-1.380$ & $0.103$ & $\dots$ & $\dots$ & $-1.380$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & RAVE & ($324.0$,$-32.1$,$252.6$) & ($5.8$,$4.9$,$6.3$) & ($2031.3$,$-126.0$,$186.3$) & ($108.4$,$16.9$,$12.6$) & $-1.241$ & $0.024$ & $0.531$ & $0.140$ & $25.688$ & $1.292$ & $16.745$ & $3.327$ & $0.959$ & $0.011$\\
J161727.40$-$154918.2 & 4328282743138743680 & 173869437 & 16172742$-$1549180 & 16:17:27.40 & $-$15:49:18.2 & $\dots$ & $\dots$ & $0.210$ & $13.116$ & $0.941$ & $10.972$ & $0.696$ & $12.727$ & $1.321$ & $13.079$ & $11.037$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-141.1$ & $1.0$ & $6.0$ & $0.4436$ & $0.0166$ & $2.2543$ & $0.0845$ & $2.1295$ & $0.0754$ & $0.0354$ & $2.1534$ & $0.0768$ & $0.0357$ & $-27.5418$ & $0.0201$ & $-29.3241$ & $0.0169$ & $-0.2901$ & $5041$ & $56$ & $\dots$ & $\dots$ & $5041$ & $56$ & $\dots$ & $\dots$ & $-2.320$ & $0.110$ & $\dots$ & $\dots$ & $-2.320$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($138.5$,$-161.8$,$-30.8$) & ($0.9$,$4.3$,$0.5$) & ($205.9$,$-1011.4$,$43.7$) & ($5.7$,$23.6$,$0.7$) & $-1.727$ & $0.006$ & $3.072$ & $0.090$ & $8.456$ & $0.058$ & $1.522$ & $0.028$ & $0.467$ & $0.009$\\
J161756.72$-$061016.1 & 4355112510482998912 & 193811377 & 16175673$-$0610162 & 16:17:56.72 & $-$06:10:16.1 & $\dots$ & $\dots$ & $0.365$ & $13.642$ & $0.965$ & $11.386$ & $0.637$ & $13.263$ & $1.389$ & $13.648$ & $11.496$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-98.2$ & $2.9$ & $5.0$ & $0.3074$ & $0.0166$ & $3.2530$ & $0.1753$ & $2.9993$ & $0.1490$ & $0.0497$ & $2.8406$ & $0.1217$ & $0.0428$ & $-5.4377$ & $0.0192$ & $3.0640$ & $0.0141$ & $0.0401$ & $5356$ & $60$ & $\dots$ & $\dots$ & $5356$ & $60$ & $\dots$ & $\dots$ & $-2.040$ & $0.128$ & $\dots$ & $\dots$ & $-2.040$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($126.3$,$218.1$,$31.9$) & ($2.6$,$0.6$,$1.7$) & ($161.5$,$1257.6$,$65.5$) & ($5.8$,$8.9$,$1.6$) & $-1.654$ & $0.002$ & $4.090$ & $0.042$ & $9.204$ & $0.065$ & $1.958$ & $0.053$ & $0.385$ & $0.007$\\
J161808.01$-$035215.0 & 4356796515619051648 & 193886124 & 16180801$-$0352149 & 16:18:08.01 & $-$03:52:15.0 & $\dots$ & $\dots$ & $0.180$ & $13.920$ & $0.978$ & $11.837$ & $0.641$ & $13.580$ & $1.300$ & $13.922$ & $11.914$ & $\dots$ & $\dots$ & $\dots$ & $-200.1$ & $0.8$ & $\dots$ & $\dots$ & $\dots$ & $0.0681$ & $0.0154$ & $14.6867$ & $3.3237$ & $10.6282$ & $1.7406$ & $0.1638$ & $8.6073$ & $1.0569$ & $0.1228$ & $0.7459$ & $0.0193$ & $-13.3997$ & $0.0128$ & $0.2641$ & $4966$ & $54$ & $\dots$ & $\dots$ & $4966$ & $54$ & $\dots$ & $\dots$ & $-1.660$ & $0.106$ & $\dots$ & $\dots$ & $-1.660$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH & ($-217.6$,$23.8$,$-406.2$) & ($12.8$,$41.9$,$10.2$) & ($4282.3$,$30.7$,$613.2$) & ($835.3$,$57.7$,$93.6$) & $-0.908$ & $0.089$ & $0.413$ & $0.241$ & $54.532$ & $11.229$ & $53.691$ & $10.719$ & $0.985$ & $0.007$\\
J161808.26$-$170826.0 & 6246483582131654272 & 173837049 & 16180827$-$1708259 & 16:18:08.26 & $-$17:08:26.0 & $\dots$ & $\dots$ & $0.211$ & $13.269$ & $0.983$ & $11.172$ & $0.685$ & $12.887$ & $1.322$ & $13.239$ & $11.197$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-155.3$ & $2.0$ & $9.0$ & $0.2644$ & $0.0184$ & $3.7827$ & $0.2629$ & $3.4440$ & $0.2180$ & $0.0633$ & $3.4988$ & $0.4331$ & $0.1238$ & $-5.5459$ & $0.0198$ & $-5.9990$ & $0.0142$ & $-0.0291$ & $5005$ & $54$ & $\dots$ & $\dots$ & $5005$ & $54$ & $\dots$ & $\dots$ & $-1.340$ & $0.103$ & $\dots$ & $\dots$ & $-1.340$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($136.3$,$117.6$,$-48.8$) & ($1.9$,$4.5$,$0.9$) & ($180.1$,$569.5$,$121.1$) & ($2.3$,$34.7$,$6.5$) & $-1.877$ & $0.012$ & $1.892$ & $0.099$ & $6.282$ & $0.155$ & $2.722$ & $0.065$ & $0.537$ & $0.010$\\
J161833.34$-$104120.3 & 4344149005164467712 & 192183588 & 16183336$-$1041203 & 16:18:33.34 & $-$10:41:20.3 & $\dots$ & $\dots$ & $0.226$ & $13.412$ & $0.953$ & $11.318$ & $0.658$ & $13.031$ & $1.301$ & $13.373$ & $11.365$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-277.3$ & $2.1$ & $6.0$ & $0.4579$ & $0.0177$ & $2.1839$ & $0.0846$ & $2.0665$ & $0.0757$ & $0.0367$ & $2.0412$ & $0.0965$ & $0.0473$ & $-18.9645$ & $0.0200$ & $-1.7899$ & $0.0154$ & $-0.1172$ & $5100$ & $55$ & $\dots$ & $\dots$ & $5100$ & $55$ & $\dots$ & $\dots$ & $-1.270$ & $0.114$ & $\dots$ & $\dots$ & $-1.270$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($292.0$,$99.4$,$2.2$) & ($2.0$,$1.8$,$1.9$) & ($1039.3$,$635.9$,$38.9$) & ($15.9$,$14.1$,$0.9$) & $-1.470$ & $0.006$ & $1.365$ & $0.037$ & $15.894$ & $0.179$ & $2.375$ & $0.072$ & $0.842$ & $0.004$\\
J161843.03$-$063056.1 & 4355086912477851904 & 192544598 & 16184302$-$0630558 & 16:18:43.03 & $-$06:30:56.1 & $\dots$ & $\dots$ & $0.332$ & $12.133$ & $0.869$ & $10.114$ & $0.597$ & $11.787$ & $1.244$ & $12.103$ & $10.185$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $80.2$ & $0.7$ & $8.0$ & $0.4891$ & $0.0177$ & $2.0446$ & $0.0741$ & $1.9414$ & $0.0668$ & $0.0344$ & $1.8356$ & $0.0511$ & $0.0278$ & $9.7757$ & $0.0181$ & $-26.8236$ & $0.0145$ & $-0.0647$ & $5660$ & $176$ & $\dots$ & $\dots$ & $5660$ & $176$ & $\dots$ & $\dots$ & $-2.540$ & $0.539$ & $\dots$ & $\dots$ & $-2.540$ & $0.539$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($-196.1$,$139.1$,$-135.4$) & ($1.1$,$0.9$,$1.5$) & ($522.5$,$924.4$,$172.0$) & ($7.0$,$7.8$,$3.9$) & $-1.547$ & $0.002$ & $2.705$ & $0.032$ & $12.760$ & $0.072$ & $5.188$ & $0.047$ & $0.650$ & $0.005$\\
J161849.74$-$014439.0 & 4406878033314438400 & 194105796 & 16184974$-$0144390 & 16:18:49.74 & $-$01:44:39.0 & $\dots$ & $\dots$ & $0.121$ & $12.779$ & $0.739$ & $11.340$ & $0.629$ & $12.545$ & $1.006$ & $12.761$ & $11.224$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $99.0$ & $1.3$ & $10.0$ & $0.5101$ & $0.0220$ & $1.9605$ & $0.0847$ & $1.8654$ & $0.0767$ & $0.0411$ & $2.0015$ & $0.1128$ & $0.0564$ & $-4.1892$ & $0.0221$ & $4.6166$ & $0.0158$ & $0.1345$ & $5497$ & $56$ & $\dots$ & $\dots$ & $5497$ & $56$ & $\dots$ & $\dots$ & $-1.130$ & $0.108$ & $\dots$ & $\dots$ & $-1.130$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($-44.5$,$277.9$,$110.1$) & ($1.4$,$0.4$,$1.1$) & ($142.6$,$1822.2$,$160.1$) & ($3.5$,$6.8$,$3.2$) & $-1.472$ & $0.002$ & $6.590$ & $0.016$ & $12.465$ & $0.078$ & $4.232$ & $0.063$ & $0.308$ & $0.003$\\
J161855.96$-$021132.9 & 4406779386505427328 & 194101916 & 16185596$-$0211328 & 16:18:55.96 & $-$02:11:32.9 & $\dots$ & $\dots$ & $0.128$ & $13.659$ & $0.859$ & $11.726$ & $0.609$ & $13.336$ & $1.198$ & $13.631$ & $11.788$ & $\dots$ & $\dots$ & $\dots$ & $-84.2$ & $8.7$ & $\dots$ & $\dots$ & $\dots$ & $0.1482$ & $0.0181$ & $6.7496$ & $0.8238$ & $5.7419$ & $0.5962$ & $0.1038$ & $5.5619$ & $0.6098$ & $0.1096$ & $0.3967$ & $0.0199$ & $-4.5475$ & $0.0131$ & $0.2512$ & $5060$ & $56$ & $\dots$ & $\dots$ & $5060$ & $56$ & $\dots$ & $\dots$ & $-2.080$ & $0.108$ & $\dots$ & $\dots$ & $-2.080$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & LAMOST & ($38.7$,$143.5$,$-105.5$) & ($6.7$,$4.5$,$5.2$) & ($7.9$,$503.1$,$399.7$) & ($1.2$,$31.6$,$26.2$) & $-1.870$ & $0.004$ & $3.427$ & $0.097$ & $4.957$ & $0.016$ & $3.848$ & $0.124$ & $0.183$ & $0.014$\\
J161917.48$-$103634.5 & 4344153952966786944 & 192185211 & 16191748$-$1036345 & 16:19:17.48 & $-$10:36:34.5 & $\dots$ & $\dots$ & $0.217$ & $13.312$ & $1.114$ & $10.877$ & $0.759$ & $12.815$ & $1.514$ & $13.265$ & $10.908$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-150.5$ & $1.0$ & $9.0$ & $0.1389$ & $0.0165$ & $7.2009$ & $0.8547$ & $6.0654$ & $0.6064$ & $0.1000$ & $6.3096$ & $0.5792$ & $0.0918$ & $-2.1297$ & $0.0185$ & $-2.7687$ & $0.0135$ & $0.0676$ & $4704$ & $56$ & $\dots$ & $\dots$ & $4704$ & $56$ & $\dots$ & $\dots$ & $-2.810$ & $0.112$ & $\dots$ & $\dots$ & $-2.810$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($133.7$,$116.1$,$-62.1$) & ($1.2$,$4.5$,$0.6$) & ($29.8$,$280.1$,$451.0$) & ($4.4$,$27.9$,$24.1$) & $-1.936$ & $0.005$ & $2.454$ & $0.020$ & $4.584$ & $0.094$ & $4.062$ & $0.025$ & $0.303$ & $0.012$\\
J161926.58$-$100956.5 & 4344203534069651072 & 192198531 & 16192659$-$1009565 & 16:19:26.58 & $-$10:09:56.5 & $\dots$ & $\dots$ & $0.230$ & $13.177$ & $0.951$ & $11.080$ & $0.657$ & $12.816$ & $1.317$ & $13.165$ & $11.130$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35.8$ & $1.9$ & $6.0$ & $0.3231$ & $0.0186$ & $3.0954$ & $0.1784$ & $2.8649$ & $0.1528$ & $0.0533$ & $2.7542$ & $0.1292$ & $0.0469$ & $-6.6872$ & $0.0202$ & $-3.6960$ & $0.0135$ & $0.0702$ & $5079$ & $55$ & $\dots$ & $\dots$ & $5079$ & $55$ & $\dots$ & $\dots$ & $-1.710$ & $0.108$ & $\dots$ & $\dots$ & $-1.710$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($-26.0$,$158.7$,$59.4$) & ($1.7$,$1.3$,$1.0$) & ($46.9$,$913.0$,$87.5$) & ($1.0$,$12.6$,$2.4$) & $-1.837$ & $0.004$ & $3.498$ & $0.050$ & $5.993$ & $0.119$ & $1.881$ & $0.023$ & $0.263$ & $0.011$\\
J162106.25$-$084611.9 & 4345569711626878720 & 192493492 & 16210625$-$0846119 & 16:21:06.25 & $-$08:46:11.9 & $\dots$ & $\dots$ & $0.257$ & $13.301$ & $1.030$ & $11.028$ & $0.680$ & $12.899$ & $1.392$ & $13.285$ & $11.129$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $308.2$ & $1.2$ & $2.0$ & $0.2876$ & $0.0163$ & $3.4767$ & $0.1966$ & $3.1885$ & $0.1654$ & $0.0519$ & $3.1216$ & $0.2574$ & $0.0825$ & $-3.2484$ & $0.0182$ & $-13.1857$ & $0.0130$ & $0.0566$ & $4994$ & $55$ & $\dots$ & $\dots$ & $4994$ & $55$ & $\dots$ & $\dots$ & $-1.810$ & $0.108$ & $\dots$ & $\dots$ & $-1.810$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($-333.9$,$104.3$,$78.1$) & ($1.7$,$3.6$,$1.7$) & ($1154.0$,$562.6$,$386.3$) & ($12.2$,$26.2$,$9.1$) & $-1.360$ & $0.006$ & $1.568$ & $0.074$ & $19.569$ & $0.241$ & $12.955$ & $0.196$ & $0.852$ & $0.006$\\
J162132.15$-$305928.8 & 6037348292921119616 & 141278167 & 16213215$-$3059287 & 16:21:32.15 & $-$30:59:28.8 & $\dots$ & $\dots$ & $0.291$ & $13.198$ & $0.831$ & $11.199$ & $0.572$ & $12.823$ & $1.230$ & $13.132$ & $11.238$ & $\dots$ & $\dots$ & $\dots$ & $21.6$ & $0.5$ & $\dots$ & $\dots$ & $\dots$ & $0.5138$ & $0.0165$ & $1.9464$ & $0.0627$ & $1.8526$ & $0.0568$ & $0.0306$ & $1.9292$ & $0.0526$ & $0.0273$ & $-3.7411$ & $0.0197$ & $-9.8335$ & $0.0144$ & $-0.1160$ & $5511$ & $62$ & $\dots$ & $\dots$ & $5511$ & $62$ & $\dots$ & $\dots$ & $-1.180$ & $0.156$ & $\dots$ & $\dots$ & $-1.180$ & $0.156$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH & ($-30.4$,$154.7$,$-24.3$) & ($0.5$,$0.7$,$0.4$) & ($87.8$,$990.7$,$11.3$) & ($1.1$,$6.8$,$0.2$) & $-1.832$ & $0.002$ & $3.321$ & $0.028$ & $6.535$ & $0.015$ & $0.569$ & $0.006$ & $0.326$ & $0.003$\\
J162133.83$-$082320.4 & 4345586582258495104 & 192498618 & 16213384$-$0823205 & 16:21:33.83 & $-$08:23:20.4 & $\dots$ & $\dots$ & $0.211$ & $13.201$ & $1.040$ & $10.894$ & $0.677$ & $12.757$ & $1.419$ & $13.157$ & $10.957$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $175.5$ & $1.5$ & $9.0$ & $0.2529$ & $0.0170$ & $3.9542$ & $0.2666$ & $3.5856$ & $0.2192$ & $0.0611$ & $3.6900$ & $0.2046$ & $0.0554$ & $-7.8286$ & $0.0198$ & $-6.6385$ & $0.0145$ & $0.0121$ & $4876$ & $56$ & $\dots$ & $\dots$ & $4876$ & $56$ & $\dots$ & $\dots$ & $-2.790$ & $0.110$ & $\dots$ & $\dots$ & $-2.790$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($-158.0$,$96.0$,$125.7$) & ($1.3$,$2.5$,$0.9$) & ($162.8$,$473.4$,$412.5$) & ($2.6$,$17.4$,$9.8$) & $-1.776$ & $0.005$ & $2.399$ & $0.029$ & $7.232$ & $0.086$ & $5.575$ & $0.059$ & $0.502$ & $0.001$\\
J162143.04$-$162623.3 & 4325002105381083520 & 173909623 & 16214303$-$1626232 & 16:21:43.04 & $-$16:26:23.3 & $\dots$ & $\dots$ & $0.257$ & $13.140$ & $1.144$ & $10.810$ & $0.772$ & $12.713$ & $1.502$ & $13.157$ & $10.820$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $265.2$ & $1.5$ & $8.0$ & $0.2040$ & $0.0160$ & $4.9017$ & $0.3853$ & $4.3476$ & $0.3031$ & $0.0697$ & $4.2895$ & $0.2938$ & $0.0685$ & $0.0579$ & $0.0182$ & $-10.0032$ & $0.0133$ & $-0.1052$ & $4769$ & $54$ & $\dots$ & $\dots$ & $4769$ & $54$ & $\dots$ & $\dots$ & $-2.060$ & $0.108$ & $\dots$ & $\dots$ & $-2.060$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($-306.3$,$76.8$,$-14.5$) & ($1.6$,$3.3$,$2.5$) & ($805.0$,$320.3$,$147.1$) & ($8.3$,$19.9$,$4.7$) & $-1.593$ & $0.006$ & $0.808$ & $0.050$ & $12.224$ & $0.147$ & $5.825$ & $0.186$ & $0.876$ & $0.006$\\
J162154.75$-$262648.3 & 6048477755767795712 & 146685129 & 16215477$-$2626478 & 16:21:54.75 & $-$26:26:48.3 & $\dots$ & $\dots$ & $0.562$ & $13.835$ & $0.992$ & $11.469$ & $0.675$ & $13.391$ & $1.442$ & $13.803$ & $11.565$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-29.5$ & $1.7$ & $15.0$ & $2.0809$ & $0.0178$ & $0.4806$ & $0.0041$ & $0.4746$ & $0.0040$ & $0.0084$ & $0.4706$ & $0.0039$ & $0.0082$ & $-14.1904$ & $0.0219$ & $-37.3449$ & $0.0151$ & $-0.3301$ & $6094$ & $68$ & $\dots$ & $\dots$ & $6094$ & $68$ & $\dots$ & $\dots$ & $-0.930$ & $0.144$ & $\dots$ & $\dots$ & $-0.930$ & $0.144$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($19.4$,$171.9$,$-32.8$) & ($1.5$,$0.3$,$0.5$) & ($70.0$,$1341.0$,$9.4$) & ($0.4$,$2.7$,$0.3$) & $-1.704$ & $0.001$ & $4.624$ & $0.013$ & $7.869$ & $0.010$ & $0.569$ & $0.011$ & $0.260$ & $0.001$\\
J162242.75$-$061155.0 & 4355158243293979520 & 193841231 & 16224276$-$0611550 & 16:22:42.75 & $-$06:11:55.0 & $\dots$ & $\dots$ & $0.329$ & $13.655$ & $0.949$ & $11.285$ & $0.674$ & $13.203$ & $1.422$ & $13.605$ & $11.399$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $123.7$ & $5.2$ & $6.0$ & $0.2213$ & $0.0163$ & $4.5197$ & $0.3328$ & $4.0444$ & $0.2665$ & $0.0659$ & $3.8751$ & $0.2935$ & $0.0757$ & $-2.6715$ & $0.0168$ & $-9.5644$ & $0.0127$ & $-0.1282$ & $5170$ & $59$ & $\dots$ & $\dots$ & $5170$ & $59$ & $\dots$ & $\dots$ & $-2.340$ & $0.128$ & $\dots$ & $\dots$ & $-2.340$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($-164.0$,$111.0$,$10.3$) & ($4.5$,$3.0$,$2.7$) & ($251.5$,$532.2$,$139.4$) & ($6.0$,$22.2$,$6.9$) & $-1.830$ & $0.009$ & $1.698$ & $0.062$ & $7.060$ & $0.131$ & $3.290$ & $0.111$ & $0.612$ & $0.009$\\
J162259.91$-$003105.0 & 4407432840009656704 & 194190980 & 16225992$-$0031048 & 16:22:59.91 & $-$00:31:05.0 & $\dots$ & $\dots$ & $0.087$ & $13.294$ & $0.853$ & $11.430$ & $0.587$ & $13.001$ & $1.170$ & $13.284$ & $11.486$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-80.9$ & $0.9$ & $16.0$ & $0.1565$ & $0.0166$ & $6.3906$ & $0.6770$ & $5.4800$ & $0.4978$ & $0.0908$ & $5.4251$ & $0.4021$ & $0.0741$ & $-5.0487$ & $0.0168$ & $-16.6461$ & $0.0128$ & $0.0367$ & $5039$ & $58$ & $\dots$ & $\dots$ & $5039$ & $58$ & $\dots$ & $\dots$ & $-2.600$ & $0.122$ & $\dots$ & $\dots$ & $-2.600$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($-162.9$,$-141.4$,$-144.8$) & ($7.7$,$5.1$,$2.3$) & ($360.9$,$-534.3$,$287.1$) & ($30.5$,$7.4$,$9.6$) & $-1.691$ & $0.022$ & $1.843$ & $0.021$ & $9.454$ & $0.474$ & $5.575$ & $0.272$ & $0.673$ & $0.011$\\
J162358.69$-$030356.9 & 4358438425779504128 & 194114299 & 16235874$-$0303563 & 16:23:58.69 & $-$03:03:56.9 & $\dots$ & $\dots$ & $0.205$ & $12.309$ & $0.866$ & $10.489$ & $0.591$ & $12.029$ & $1.160$ & $12.308$ & $10.525$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-6.3$ & $1.2$ & $8.0$ & $2.2596$ & $0.0154$ & $0.4426$ & $0.0030$ & $0.4375$ & $0.0029$ & $0.0067$ & $0.4375$ & $0.0026$ & $0.0059$ & $-55.1302$ & $0.0169$ & $-48.1544$ & $0.0138$ & $-0.2000$ & $5393$ & $57$ & $\dots$ & $\dots$ & $5393$ & $57$ & $\dots$ & $\dots$ & $-0.880$ & $0.122$ & $\dots$ & $\dots$ & $-0.880$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($-13.9$,$101.5$,$37.3$) & ($1.0$,$0.3$,$0.6$) & ($264.6$,$799.6$,$14.7$) & ($1.1$,$2.5$,$0.5$) & $-1.794$ & $0.001$ & $2.221$ & $0.010$ & $7.923$ & $0.003$ & $0.696$ & $0.016$ & $0.562$ & $0.001$\\
J162414.42$-$131223.2 & 4331337289517967232 & 174358492 & 16241442$-$1312231 & 16:24:14.42 & $-$13:12:23.2 & $\dots$ & $\dots$ & $0.301$ & $13.350$ & $0.880$ & $11.437$ & $0.582$ & $13.042$ & $1.224$ & $13.348$ & $11.464$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.3$ & $1.4$ & $6.0$ & $0.3875$ & $0.0170$ & $2.5807$ & $0.1133$ & $2.4184$ & $0.0995$ & $0.0412$ & $2.3882$ & $0.0982$ & $0.0411$ & $-11.0170$ & $0.0173$ & $-7.6733$ & $0.0133$ & $-0.1677$ & $5563$ & $58$ & $\dots$ & $\dots$ & $5563$ & $58$ & $\dots$ & $\dots$ & $-1.220$ & $0.122$ & $\dots$ & $\dots$ & $-1.220$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($4.0$,$101.6$,$47.6$) & ($1.3$,$1.7$,$0.8$) & ($178.9$,$613.3$,$51.3$) & ($3.2$,$13.2$,$1.3$) & $-1.909$ & $0.003$ & $1.952$ & $0.039$ & $6.191$ & $0.019$ & $1.720$ & $0.449$ & $0.521$ & $0.006$\\
J162553.37$-$120036.3 & 4331562822543623296 & 192268521 & 16255336$-$1200362 & 16:25:53.37 & $-$12:00:36.3 & $\dots$ & $\dots$ & $0.241$ & $13.142$ & $1.060$ & $10.852$ & $0.671$ & $12.724$ & $1.434$ & $13.132$ & $10.906$ & $\dots$ & $\dots$ & $\dots$ & $174.0$ & $0.7$ & $175.4$ & $0.4$ & $6.0$ & $0.2595$ & $0.0170$ & $3.8533$ & $0.2521$ & $3.5024$ & $0.2083$ & $0.0595$ & $3.6190$ & $0.1601$ & $0.0442$ & $3.2959$ & $0.0200$ & $-12.0468$ & $0.0129$ & $0.0581$ & $4853$ & $54$ & $\dots$ & $\dots$ & $4853$ & $54$ & $\dots$ & $\dots$ & $-1.770$ & $0.112$ & $\dots$ & $\dots$ & $-1.770$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & APOGEE & ($-245.7$,$141.9$,$-77.7$) & ($1.0$,$1.4$,$2.0$) & ($606.5$,$695.8$,$82.4$) & ($5.0$,$12.7$,$2.3$) & $-1.608$ & $0.001$ & $1.744$ & $0.048$ & $11.688$ & $0.028$ & $3.521$ & $0.062$ & $0.740$ & $0.006$\\
J162636.21$-$033330.7 & 4357597063163345792 & 194027298 & 16263621$-$0333305 & 16:26:36.21 & $-$03:33:30.7 & $\dots$ & $\dots$ & $0.244$ & $13.199$ & $1.071$ & $10.864$ & $0.725$ & $12.745$ & $1.439$ & $13.155$ & $10.921$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.3$ & $5.2$ & $16.0$ & $0.2779$ & $0.0145$ & $3.5979$ & $0.1877$ & $3.2901$ & $0.1570$ & $0.0477$ & $3.3780$ & $0.1992$ & $0.0590$ & $0.5211$ & $0.0179$ & $-13.8392$ & $0.0120$ & $0.2321$ & $4885$ & $56$ & $\dots$ & $\dots$ & $4885$ & $56$ & $\dots$ & $\dots$ & $-2.410$ & $0.117$ & $\dots$ & $\dots$ & $-2.410$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($-101.1$,$94.4$,$-110.9$) & ($4.6$,$2.7$,$3.2$) & ($240.2$,$501.9$,$158.9$) & ($8.2$,$18.5$,$8.5$) & $-1.841$ & $0.003$ & $1.552$ & $0.061$ & $7.007$ & $0.082$ & $3.172$ & $0.104$ & $0.637$ & $0.013$\\
J162645.80$-$090412.0 & 4344751674975701632 & 192590782 & 16264581$-$0904119 & 16:26:45.80 & $-$09:04:12.0 & $\dots$ & $\dots$ & $0.265$ & $13.710$ & $1.030$ & $12.443$ & $0.623$ & $14.030$ & $1.344$ & $14.393$ & $12.314$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41.1$ & $4.2$ & $3.0$ & $0.2885$ & $0.0203$ & $3.4663$ & $0.2438$ & $3.1797$ & $0.2052$ & $0.0645$ & $3.0260$ & $0.2357$ & $0.0779$ & $-8.9281$ & $0.0216$ & $-7.2977$ & $0.0165$ & $-0.1098$ & $5416$ & $67$ & $\dots$ & $\dots$ & $5416$ & $67$ & $\dots$ & $\dots$ & $-0.823$ & $0.124$ & $\dots$ & $\dots$ & $-0.823$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & NOMAD-1 & BAILER-JONES & $\dots$ & ($-41.4$,$89.2$,$63.1$) & ($3.9$,$3.6$,$2.2$) & ($171.7$,$487.2$,$107.9$) & ($4.8$,$25.0$,$6.1$) & $-1.934$ & $0.007$ & $1.584$ & $0.085$ & $5.720$ & $0.077$ & $2.462$ & $0.070$ & $0.566$ & $0.016$\\
J162704.11$-$120032.3 & 4331560043703155072 & 192270946 & 16270412$-$1200320 & 16:27:04.11 & $-$12:00:32.3 & $\dots$ & $\dots$ & $0.254$ & $12.878$ & $1.015$ & $10.771$ & $0.655$ & $12.516$ & $1.333$ & $12.873$ & $10.812$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.7$ & $1.1$ & $10.0$ & $1.0051$ & $0.0140$ & $0.9949$ & $0.0139$ & $0.9699$ & $0.0132$ & $0.0136$ & $0.9772$ & $0.0125$ & $0.0128$ & $-6.5144$ & $0.0157$ & $-22.9389$ & $0.0115$ & $-0.0854$ & $5115$ & $54$ & $\dots$ & $\dots$ & $5115$ & $54$ & $\dots$ & $\dots$ & $-0.900$ & $0.110$ & $\dots$ & $\dots$ & $-0.900$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($-34.9$,$149.0$,$-29.6$) & ($1.1$,$0.4$,$0.5$) & ($121.6$,$1096.5$,$12.2$) & ($1.0$,$3.2$,$0.3$) & $-1.766$ & $0.001$ & $3.525$ & $0.014$ & $7.528$ & $0.009$ & $0.651$ & $0.008$ & $0.362$ & $0.002$\\
J162811.79$-$015518.9 & 4358997974119149568 & 194220826 & 16281179$-$0155188 & 16:28:11.79 & $-$01:55:18.9 & $\dots$ & $\dots$ & $0.143$ & $12.645$ & $1.049$ & $10.493$ & $0.684$ & $12.258$ & $1.344$ & $12.621$ & $10.542$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-86.9$ & $0.5$ & $13.0$ & $0.2283$ & $0.0144$ & $4.3804$ & $0.2755$ & $3.9325$ & $0.2220$ & $0.0565$ & $3.9381$ & $0.1975$ & $0.0501$ & $3.1387$ & $0.0182$ & $-0.4229$ & $0.0132$ & $0.1447$ & $4769$ & $54$ & $\dots$ & $\dots$ & $4769$ & $54$ & $\dots$ & $\dots$ & $-1.560$ & $0.110$ & $\dots$ & $\dots$ & $-1.560$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($82.3$,$255.9$,$-83.8$) & ($0.9$,$0.4$,$0.8$) & ($96.4$,$1257.6$,$226.0$) & ($2.1$,$11.0$,$6.1$) & $-1.616$ & $0.001$ & $5.008$ & $0.031$ & $9.266$ & $0.028$ & $4.249$ & $0.079$ & $0.298$ & $0.004$\\
J162816.79$-$704002.5 & 5807081352283828224 & 402591306 & 16281678$-$7040026 & 16:28:16.79 & $-$70:40:02.5 & $\dots$ & $\dots$ & $0.070$ & $13.926$ & $0.664$ & $12.425$ & $0.517$ & $13.706$ & $0.981$ & $13.912$ & $12.415$ & $\dots$ & $\dots$ & $\dots$ & $149.1$ & $0.7$ & $\dots$ & $\dots$ & $\dots$ & $0.1382$ & $0.0150$ & $7.2360$ & $0.7854$ & $6.0902$ & $0.5564$ & $0.0914$ & $5.0596$ & $0.5594$ & $0.1106$ & $0.5182$ & $0.0100$ & $3.6480$ & $0.0137$ & $0.0389$ & $5380$ & $76$ & $\dots$ & $\dots$ & $5380$ & $76$ & $\dots$ & $\dots$ & $-1.620$ & $0.237$ & $\dots$ & $\dots$ & $-1.620$ & $0.237$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH & ($-269.4$,$51.6$,$18.7$) & ($3.8$,$7.4$,$1.5$) & ($839.2$,$284.9$,$66.3$) & ($33.3$,$42.5$,$3.7$) & $-1.621$ & $0.006$ & $0.604$ & $0.099$ & $11.989$ & $0.167$ & $4.762$ & $0.184$ & $0.904$ & $0.016$\\
J162833.30$-$122015.3 & 4331489400082070656 & 192263596 & 16283329$-$1220152 & 16:28:33.30 & $-$12:20:15.3 & $\dots$ & $\dots$ & $0.303$ & $13.465$ & $1.035$ & $11.198$ & $0.688$ & $13.147$ & $1.412$ & $13.544$ & $11.353$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51.1$ & $3.7$ & $11.0$ & $6.4691$ & $0.6446$ & $0.1546$ & $0.0154$ & $0.1540$ & $0.0153$ & $0.0992$ & $0.1690$ & $0.0160$ & $0.0950$ & $15.4537$ & $0.7614$ & $-2.9667$ & $0.5705$ & $-0.0378$ & $5074$ & $66$ & $\dots$ & $\dots$ & $5074$ & $66$ & $\dots$ & $\dots$ & $-1.030$ & $0.129$ & $\dots$ & $\dots$ & $-1.030$ & $0.129$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($-61.7$,$259.7$,$17.4$) & ($3.4$,$0.6$,$1.6$) & ($74.8$,$2100.4$,$2.4$) & ($6.6$,$4.5$,$0.4$) & $-1.482$ & $0.003$ & $7.362$ & $0.052$ & $11.527$ & $0.147$ & $0.348$ & $0.039$ & $0.220$ & $0.009$\\
J162905.39$-$134850.1 & 4330297903135859968 & 174477339 & 16290541$-$1348498 & 16:29:05.39 & $-$13:48:50.1 & $\dots$ & $\dots$ & $0.338$ & $12.175$ & $1.017$ & $9.979$ & $0.654$ & $11.798$ & $1.382$ & $12.180$ & $10.039$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-22.5$ & $0.7$ & $17.0$ & $0.6208$ & $0.0191$ & $1.6108$ & $0.0496$ & $1.5460$ & $0.0457$ & $0.0295$ & $1.5138$ & $0.0351$ & $0.0232$ & $-21.1120$ & $0.0220$ & $-17.3120$ & $0.0163$ & $0.0117$ & $5266$ & $62$ & $\dots$ & $\dots$ & $5266$ & $62$ & $\dots$ & $\dots$ & $-1.660$ & $0.160$ & $\dots$ & $\dots$ & $-1.660$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($19.7$,$55.8$,$38.1$) & ($0.6$,$1.3$,$0.4$) & ($368.9$,$382.0$,$23.6$) & ($3.6$,$9.2$,$0.4$) & $-1.897$ & $0.001$ & $0.957$ & $0.026$ & $6.964$ & $0.005$ & $0.943$ & $0.185$ & $0.758$ & $0.006$\\
J162959.35$-$694647.8 & 5808647361777587456 & 402537763 & 16295935$-$6946477 & 16:29:59.35 & $-$69:46:47.8 & $\dots$ & $\dots$ & $0.105$ & $12.711$ & $0.892$ & $10.904$ & $0.573$ & $12.432$ & $1.175$ & $12.717$ & $10.910$ & $\dots$ & $\dots$ & $\dots$ & $-22.2$ & $0.4$ & $-20.5$ & $1.2$ & $16.0$ & $0.2783$ & $0.0101$ & $3.5926$ & $0.1310$ & $3.2857$ & $0.1096$ & $0.0333$ & $3.4607$ & $0.1192$ & $0.0344$ & $-4.3490$ & $0.0068$ & $-2.9140$ & $0.0087$ & $0.0589$ & $5023$ & $55$ & $\dots$ & $\dots$ & $5023$ & $55$ & $\dots$ & $\dots$ & $-1.570$ & $0.112$ & $\dots$ & $\dots$ & $-1.570$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH & ($-20.2$,$201.8$,$33.9$) & ($0.6$,$1.1$,$0.4$) & ($12.9$,$1222.1$,$34.2$) & ($1.0$,$8.8$,$0.6$) & $-1.764$ & $0.003$ & $4.930$ & $0.053$ & $6.282$ & $0.013$ & $1.047$ & $0.010$ & $0.121$ & $0.005$\\
J163114.30$-$001305.5 & 4383481697185080960 & 194300305 & 16311431$-$0013055 & 16:31:14.30 & $-$00:13:05.5 & $\dots$ & $\dots$ & $0.084$ & $13.841$ & $1.059$ & $11.867$ & $0.689$ & $13.555$ & $1.306$ & $13.899$ & $11.882$ & $\dots$ & $\dots$ & $\dots$ & $-134.5$ & $0.4$ & $\dots$ & $\dots$ & $\dots$ & $0.0497$ & $0.0183$ & $20.1064$ & $7.3807$ & $13.2039$ & $3.1830$ & $0.2411$ & $9.5304$ & $1.9421$ & $0.2038$ & $-3.5310$ & $0.0195$ & $-7.8697$ & $0.0157$ & $0.1469$ & $4707$ & $54$ & $\dots$ & $\dots$ & $4707$ & $54$ & $\dots$ & $\dots$ & $-1.950$ & $0.112$ & $\dots$ & $\dots$ & $-1.950$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & APOGEE & ($-167.0$,$74.1$,$-112.6$) & ($7.7$,$41.3$,$2.8$) & ($314.3$,$188.2$,$713.0$) & ($25.5$,$117.0$,$70.0$) & $-1.674$ & $0.071$ & $1.890$ & $0.552$ & $9.538$ & $1.374$ & $9.098$ & $1.058$ & $0.675$ & $0.048$\\
J163124.37$-$000005.3 & 4383488947089908992 & 194301375 & 16312440$-$0000052 & 16:31:24.37 & $-$00:00:05.3 & $\dots$ & $\dots$ & $0.081$ & $11.721$ & $1.054$ & $9.587$ & $0.728$ & $11.272$ & $1.356$ & $11.640$ & $9.543$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-19.3$ & $2.7$ & $10.0$ & $8.9141$ & $0.0329$ & $0.1122$ & $0.0004$ & $0.1119$ & $0.0004$ & $0.0037$ & $0.1116$ & $0.0004$ & $0.0038$ & $-23.6320$ & $0.0326$ & $-24.3558$ & $0.0262$ & $0.1707$ & $4531$ & $67$ & $\dots$ & $\dots$ & $4531$ & $67$ & $\dots$ & $\dots$ & $-1.540$ & $0.134$ & $\dots$ & $\dots$ & $-1.540$ & $0.134$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($2.8$,$228.9$,$0.7$) & ($2.2$,$0.6$,$1.4$) & ($0.6$,$1866.8$,$0.1$) & ($0.3$,$5.0$,$0.0$) & $-1.573$ & $0.001$ & $7.849$ & $0.058$ & $8.178$ & $0.020$ & $0.061$ & $0.005$ & $0.021$ & $0.005$\\
J163136.12$-$012341.1 & 4359133596303233152 & 194302628 & 16313612$-$0123409 & 16:31:36.12 & $-$01:23:41.1 & $\dots$ & $\dots$ & $0.122$ & $13.881$ & $0.872$ & $12.059$ & $0.575$ & $13.594$ & $1.149$ & $13.867$ & $12.104$ & $\dots$ & $\dots$ & $\dots$ & $-327.7$ & $0.3$ & $\dots$ & $\dots$ & $\dots$ & $0.1185$ & $0.0160$ & $8.4357$ & $1.1417$ & $6.9183$ & $0.7679$ & $0.1110$ & $6.4559$ & $0.4079$ & $0.0632$ & $-3.0868$ & $0.0204$ & $-4.0046$ & $0.0149$ & $0.2521$ & $5160$ & $57$ & $\dots$ & $\dots$ & $5160$ & $57$ & $\dots$ & $\dots$ & $-2.190$ & $0.117$ & $\dots$ & $\dots$ & $-2.190$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & APOGEE & ($218.6$,$-84.7$,$-144.3$) & ($3.8$,$7.3$,$0.5$) & ($125.8$,$-252.5$,$931.8$) & ($7.7$,$15.3$,$7.9$) & $-1.671$ & $0.002$ & $3.583$ & $0.066$ & $8.503$ & $0.077$ & $8.240$ & $0.102$ & $0.407$ & $0.011$\\
J163308.99$-$110721.7 & 4332054342898156416 & 192393324 & 16330898$-$1107215 & 16:33:08.99 & $-$11:07:21.7 & $\dots$ & $\dots$ & $0.433$ & $13.567$ & $0.993$ & $11.340$ & $0.624$ & $13.159$ & $1.401$ & $13.550$ & $11.379$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $24.8$ & $2.5$ & $12.0$ & $3.1699$ & $0.0167$ & $0.3155$ & $0.0017$ & $0.3129$ & $0.0016$ & $0.0052$ & $0.3116$ & $0.0015$ & $0.0049$ & $-2.6302$ & $0.0200$ & $-13.9544$ & $0.0135$ & $-0.1653$ & $5615$ & $67$ & $\dots$ & $\dots$ & $5615$ & $67$ & $\dots$ & $\dots$ & $-0.882$ & $0.130$ & $\dots$ & $\dots$ & $-0.882$ & $0.130$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($-38.4$,$234.4$,$9.0$) & ($2.3$,$0.2$,$1.0$) & ($18.1$,$1866.8$,$1.2$) & ($2.2$,$1.7$,$0.1$) & $-1.566$ & $0.001$ & $7.172$ & $0.038$ & $9.057$ & $0.078$ & $0.200$ & $0.013$ & $0.116$ & $0.007$\\
J163318.77$-$770935.0 & 5780525603845715584 & 407954523 & 16331880$-$7709349 & 16:33:18.77 & $-$77:09:35.0 & $\dots$ & $\dots$ & $0.117$ & $13.294$ & $0.790$ & $11.221$ & $0.586$ & $12.873$ & $1.254$ & $13.194$ & $11.260$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $124.5$ & $1.2$ & $9.0$ & $0.1697$ & $0.0148$ & $5.8942$ & $0.5125$ & $5.1110$ & $0.3853$ & $0.0754$ & $5.1912$ & $0.4376$ & $0.0843$ & $-7.8454$ & $0.0143$ & $0.7549$ & $0.0157$ & $0.0764$ & $4972$ & $59$ & $\dots$ & $\dots$ & $4972$ & $59$ & $\dots$ & $\dots$ & $-2.880$ & $0.122$ & $\dots$ & $\dots$ & $-2.880$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($-70.8$,$6.6$,$124.7$) & ($2.3$,$3.2$,$3.7$) & ($436.4$,$39.2$,$250.2$) & ($4.1$,$19.0$,$19.8$) & $-1.844$ & $0.004$ & $0.159$ & $0.052$ & $7.080$ & $0.032$ & $5.447$ & $0.347$ & $0.956$ & $0.014$\\
J163342.56$-$172908.2 & 4324114150961924992 & 174123817 & 16334260$-$1729073 & 16:33:42.56 & $-$17:29:08.2 & $\dots$ & $\dots$ & $0.481$ & $13.016$ & $0.986$ & $10.713$ & $0.681$ & $12.584$ & $1.404$ & $12.976$ & $10.799$ & $\dots$ & $\dots$ & $\dots$ & $38.5$ & $0.8$ & $37.4$ & $1.8$ & $11.0$ & $1.2527$ & $0.0271$ & $0.7983$ & $0.0173$ & $0.7821$ & $0.0166$ & $0.0212$ & $0.7912$ & $0.0173$ & $0.0219$ & $-53.3020$ & $0.0320$ & $-69.1874$ & $0.0223$ & $-0.0792$ & $5749$ & $67$ & $\dots$ & $\dots$ & $5749$ & $67$ & $\dots$ & $\dots$ & $-1.440$ & $0.168$ & $\dots$ & $\dots$ & $-1.440$ & $0.168$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH & ($-47.1$,$-80.5$,$14.7$) & ($1.7$,$2.1$,$0.6$) & ($343.6$,$-603.9$,$4.6$) & ($7.6$,$15.2$,$0.2$) & $-1.835$ & $0.002$ & $1.567$ & $0.049$ & $7.679$ & $0.013$ & $0.464$ & $0.007$ & $0.661$ & $0.009$\\
J163356.17$-$013455.6 & 4358321057210668032 & 194304404 & 16335618$-$0134555 & 16:33:56.17 & $-$01:34:55.6 & $\dots$ & $\dots$ & $0.128$ & $13.588$ & $0.917$ & $11.621$ & $0.595$ & $13.266$ & $1.215$ & $13.568$ & $11.699$ & $\dots$ & $\dots$ & $\dots$ & $-69.2$ & $0.4$ & $\dots$ & $\dots$ & $\dots$ & $0.1772$ & $0.0185$ & $5.6434$ & $0.5895$ & $4.9213$ & $0.4483$ & $0.0911$ & $4.5504$ & $0.5992$ & $0.1317$ & $0.6415$ & $0.0192$ & $-3.7876$ & $0.0149$ & $-0.1639$ & $5018$ & $55$ & $\dots$ & $\dots$ & $5018$ & $55$ & $\dots$ & $\dots$ & $-1.980$ & $0.108$ & $\dots$ & $\dots$ & $-1.980$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & APOGEE & ($46.5$,$173.5$,$-78.4$) & ($1.0$,$2.4$,$1.9$) & ($5.2$,$741.4$,$244.1$) & ($0.7$,$33.5$,$16.4$) & $-1.848$ & $0.006$ & $4.021$ & $0.059$ & $5.046$ & $0.088$ & $2.962$ & $0.082$ & $0.113$ & $0.002$\\
J163804.98$-$000010.8 & 4383350958380771072 & 194873587 & 16380499$-$0000106 & 16:38:04.98 & $-$00:00:10.8 & $\dots$ & $\dots$ & $0.088$ & $13.520$ & $0.976$ & $11.555$ & $0.661$ & $13.209$ & $1.271$ & $13.537$ & $11.577$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-4.3$ & $1.0$ & $16.0$ & $0.0967$ & $0.0157$ & $10.3372$ & $1.6741$ & $8.1474$ & $1.0400$ & $0.1276$ & $6.3745$ & $0.7710$ & $0.1210$ & $-4.7672$ & $0.0176$ & $-9.3190$ & $0.0124$ & $0.0217$ & $4782$ & $55$ & $\dots$ & $\dots$ & $4782$ & $55$ & $\dots$ & $\dots$ & $-1.840$ & $0.119$ & $\dots$ & $\dots$ & $-1.840$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($-132.2$,$4.2$,$-17.4$) & ($8.5$,$1.2$,$1.0$) & ($240.8$,$13.0$,$328.3$) & ($8.2$,$4.1$,$35.3$) & $-1.958$ & $0.014$ & $0.262$ & $0.143$ & $5.295$ & $0.099$ & $5.069$ & $0.264$ & $0.907$ & $0.048$\\
J165654.15$-$634924.9 & 5817680163344187264 & 400488376 & 16565416$-$6349250 & 16:56:54.15 & $-$63:49:24.9 & $\dots$ & $\dots$ & $0.137$ & $12.701$ & $1.152$ & $10.381$ & $0.780$ & $12.333$ & $1.493$ & $12.772$ & $10.449$ & $\dots$ & $\dots$ & $\dots$ & $31.5$ & $0.9$ & $7.9$ & $11.0$ & $23.0$ & $1.9145$ & $0.0139$ & $0.5223$ & $0.0038$ & $0.5153$ & $0.0037$ & $0.0071$ & $0.5217$ & $0.0037$ & $0.0071$ & $1.0142$ & $0.0095$ & $10.6428$ & $0.0111$ & $0.0950$ & $4461$ & $62$ & $\dots$ & $\dots$ & $4461$ & $62$ & $\dots$ & $\dots$ & $-1.030$ & $0.119$ & $\dots$ & $\dots$ & $-1.030$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH & ($-42.0$,$262.3$,$19.0$) & ($8.6$,$6.2$,$2.4$) & ($50.4$,$2054.0$,$2.9$) & ($3.3$,$48.8$,$0.7$) & $-1.502$ & $0.013$ & $7.435$ & $0.182$ & $10.790$ & $0.282$ & $0.367$ & $0.055$ & $0.184$ & $0.005$\\
J165734.24$-$674307.3 & 5814587065332450816 & 403590665 & 16573425$-$6743073 & 16:57:34.24 & $-$67:43:07.3 & $\dots$ & $\dots$ & $0.078$ & $13.933$ & $0.790$ & $12.279$ & $0.567$ & $13.707$ & $1.059$ & $13.944$ & $12.323$ & $\dots$ & $\dots$ & $\dots$ & $376.8$ & $1.4$ & $\dots$ & $\dots$ & $\dots$ & $0.2493$ & $0.0142$ & $4.0112$ & $0.2288$ & $3.6324$ & $0.1876$ & $0.0517$ & $3.6877$ & $0.1835$ & $0.0497$ & $-11.8880$ & $0.0089$ & $-12.2971$ & $0.0132$ & $0.0791$ & $5231$ & $59$ & $\dots$ & $\dots$ & $5231$ & $59$ & $\dots$ & $\dots$ & $-2.160$ & $0.128$ & $\dots$ & $\dots$ & $-2.160$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH & ($-37.1$,$-249.8$,$-49.0$) & ($5.6$,$2.8$,$0.7$) & ($25.6$,$-1439.1$,$56.2$) & ($2.0$,$10.7$,$0.4$) & $-1.665$ & $0.004$ & $5.614$ & $0.042$ & $7.718$ & $0.083$ & $1.608$ & $0.020$ & $0.158$ & $0.006$\\
J165922.12$-$715018.9 & 5807432130849249024 & 404476830 & 16592212$-$7150187 & 16:59:22.12 & $-$71:50:18.9 & $\dots$ & $\dots$ & $0.089$ & $13.927$ & $1.023$ & $11.934$ & $0.711$ & $13.628$ & $1.315$ & $13.977$ & $11.945$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $112.3$ & $2.7$ & $15.0$ & $0.0737$ & $0.0123$ & $13.5758$ & $2.2628$ & $10.0341$ & $1.2361$ & $0.1232$ & $8.3964$ & $0.8082$ & $0.0963$ & $-5.1277$ & $0.0094$ & $-0.8871$ & $0.0113$ & $0.0415$ & $4738$ & $56$ & $\dots$ & $\dots$ & $4738$ & $56$ & $\dots$ & $\dots$ & $-2.470$ & $0.119$ & $\dots$ & $\dots$ & $-2.470$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($-43.4$,$-17.4$,$121.4$) & ($4.8$,$2.7$,$4.0$) & ($362.5$,$-99.7$,$318.1$) & ($11.9$,$16.2$,$31.9$) & $-1.839$ & $0.011$ & $0.481$ & $0.124$ & $6.990$ & $0.099$ & $5.756$ & $0.392$ & $0.872$ & $0.029$\\
J170057.64$-$624223.2 & 5818135185049009664 & 400455652 & 17005765$-$6242231 & 17:00:57.64 & $-$62:42:23.2 & $\dots$ & $\dots$ & $0.150$ & $12.356$ & $0.988$ & $10.275$ & $0.716$ & $11.997$ & $1.334$ & $12.354$ & $10.292$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $298.9$ & $2.1$ & $10.0$ & $0.2498$ & $0.0117$ & $4.0035$ & $0.1871$ & $3.6260$ & $0.1535$ & $0.0423$ & $3.7547$ & $0.1751$ & $0.0466$ & $-6.6374$ & $0.0092$ & $-10.7529$ & $0.0099$ & $0.0096$ & $4861$ & $55$ & $\dots$ & $\dots$ & $4861$ & $55$ & $\dots$ & $\dots$ & $-2.500$ & $0.106$ & $\dots$ & $\dots$ & $-2.500$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($-85.7$,$-138.8$,$-74.7$) & ($3.7$,$2.9$,$0.5$) & ($109.2$,$-759.3$,$84.4$) & ($8.5$,$12.8$,$0.9$) & $-1.866$ & $0.004$ & $2.570$ & $0.076$ & $6.389$ & $0.114$ & $2.097$ & $0.031$ & $0.426$ & $0.018$\\
J170444.06$-$660222.8 & 5814979930274830848 & 403518066 & 17044408$-$6602226 & 17:04:44.06 & $-$66:02:22.8 & $\dots$ & $\dots$ & $0.082$ & $12.157$ & $0.967$ & $10.141$ & $0.670$ & $11.828$ & $1.289$ & $12.164$ & $10.175$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $241.5$ & $0.7$ & $14.0$ & $0.1969$ & $0.0122$ & $5.0797$ & $0.3139$ & $4.4871$ & $0.2449$ & $0.0546$ & $4.5600$ & $0.2314$ & $0.0507$ & $-14.7732$ & $0.0086$ & $-16.4650$ & $0.0099$ & $-0.0502$ & $4779$ & $55$ & $\dots$ & $\dots$ & $4779$ & $55$ & $\dots$ & $\dots$ & $-2.550$ & $0.110$ & $\dots$ & $\dots$ & $-2.550$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($199.9$,$-220.6$,$5.4$) & ($8.5$,$1.1$,$0.9$) & ($377.5$,$-1154.8$,$62.9$) & ($38.3$,$3.4$,$3.5$) & $-1.588$ & $0.018$ & $3.204$ & $0.072$ & $11.484$ & $0.506$ & $2.346$ & $0.028$ & $0.563$ & $0.023$\\
J170737.82$-$622222.6 & 5817454076261812992 & 372461951 & 17073781$-$6222226 & 17:07:37.82 & $-$62:22:22.6 & $\dots$ & $\dots$ & $0.117$ & $13.734$ & $1.029$ & $11.676$ & $0.722$ & $13.417$ & $1.336$ & $13.776$ & $11.710$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $135.2$ & $2.7$ & $8.0$ & $0.1529$ & $0.0151$ & $6.5422$ & $0.6466$ & $5.5911$ & $0.4723$ & $0.0845$ & $5.2115$ & $0.3704$ & $0.0711$ & $-0.4120$ & $0.0118$ & $-2.6934$ & $0.0135$ & $-0.0039$ & $4713$ & $53$ & $\dots$ & $\dots$ & $4713$ & $53$ & $\dots$ & $\dots$ & $-1.400$ & $0.102$ & $\dots$ & $\dots$ & $-1.400$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($-146.0$,$56.2$,$-52.9$) & ($1.0$,$4.2$,$0.9$) & ($297.3$,$263.2$,$106.7$) & ($6.3$,$21.3$,$4.3$) & $-1.943$ & $0.004$ & $0.769$ & $0.057$ & $5.954$ & $0.059$ & $3.023$ & $0.073$ & $0.771$ & $0.014$\\
J170957.83$-$681146.1 & 5814324522570824320 & 403757934 & 17095784$-$6811460 & 17:09:57.83 & $-$68:11:46.1 & $\dots$ & $\dots$ & $0.059$ & $12.203$ & $0.871$ & $10.346$ & $0.643$ & $11.882$ & $1.193$ & $12.174$ & $10.340$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65.5$ & $0.4$ & $21.0$ & $0.3560$ & $0.0136$ & $2.8086$ & $0.1071$ & $2.6175$ & $0.0930$ & $0.0355$ & $2.7210$ & $0.0840$ & $0.0309$ & $-8.6318$ & $0.0082$ & $-9.0510$ & $0.0112$ & $0.1092$ & $4867$ & $54$ & $\dots$ & $\dots$ & $4867$ & $54$ & $\dots$ & $\dots$ & $-1.880$ & $0.104$ & $\dots$ & $\dots$ & $-1.880$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($7.0$,$83.3$,$17.7$) & ($0.9$,$1.0$,$0.3$) & ($254.2$,$526.3$,$21.7$) & ($2.2$,$7.5$,$0.4$) & $-1.921$ & $0.002$ & $1.472$ & $0.024$ & $6.386$ & $0.014$ & $0.847$ & $0.008$ & $0.625$ & $0.004$\\
J171511.94$-$163643.4 & 4136008499103802240 & 186122799 & 17151194$-$1636432 & 17:15:11.94 & $-$16:36:43.4 & $\dots$ & $\dots$ & $0.268$ & $13.286$ & $0.953$ & $10.963$ & $0.691$ & $12.796$ & $1.400$ & $13.187$ & $11.016$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-96.1$ & $1.3$ & $5.0$ & $0.3966$ & $0.0173$ & $2.5216$ & $0.1099$ & $2.3664$ & $0.0968$ & $0.0409$ & $2.3587$ & $0.0885$ & $0.0375$ & $-1.9230$ & $0.0187$ & $-15.9046$ & $0.0134$ & $-0.0849$ & $5019$ & $57$ & $\dots$ & $\dots$ & $5019$ & $57$ & $\dots$ & $\dots$ & $-2.070$ & $0.119$ & $\dots$ & $\dots$ & $-2.070$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($49.2$,$77.9$,$-93.8$) & ($1.3$,$1.8$,$0.9$) & ($213.0$,$461.5$,$104.6$) & ($2.1$,$12.3$,$2.5$) & $-1.911$ & $0.003$ & $1.450$ & $0.041$ & $6.085$ & $0.030$ & $2.682$ & $0.035$ & $0.615$ & $0.008$\\
J171533.92$-$612919.9 & 5913499578044306176 & 372405036 & 17153397$-$6129198 & 17:15:33.92 & $-$61:29:19.9 & $\dots$ & $\dots$ & $0.092$ & $13.372$ & $0.783$ & $11.751$ & $0.561$ & $13.164$ & $1.079$ & $13.409$ & $11.755$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $331.5$ & $5.6$ & $5.0$ & $0.3443$ & $0.0141$ & $2.9048$ & $0.1192$ & $2.7008$ & $0.1031$ & $0.0382$ & $2.6984$ & $0.0820$ & $0.0304$ & $-37.3752$ & $0.0124$ & $-9.3078$ & $0.0107$ & $0.1026$ & $5209$ & $56$ & $\dots$ & $\dots$ & $5209$ & $56$ & $\dots$ & $\dots$ & $-1.700$ & $0.112$ & $\dots$ & $\dots$ & $-1.700$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($-105.6$,$-299.9$,$261.7$) & ($4.6$,$4.8$,$3.1$) & ($1369.9$,$-1829.6$,$505.7$) & ($92.3$,$26.7$,$12.5$) & $-1.132$ & $0.018$ & $5.643$ & $0.024$ & $30.427$ & $1.263$ & $18.151$ & $0.673$ & $0.687$ & $0.011$\\
J171707.36$-$105040.9 & 4142970464980621184 & 195521237 & 17170735$-$1050410 & 17:17:07.36 & $-$10:50:40.9 & $\dots$ & $\dots$ & $0.579$ & $13.156$ & $1.180$ & $10.489$ & $0.714$ & $12.629$ & $1.643$ & $13.151$ & $10.580$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-13.8$ & $0.8$ & $6.0$ & $0.4941$ & $0.0165$ & $2.0240$ & $0.0675$ & $1.9228$ & $0.0609$ & $0.0317$ & $1.8992$ & $0.0450$ & $0.0237$ & $6.0358$ & $0.0183$ & $-1.7035$ & $0.0138$ & $0.1080$ & $5503$ & $156$ & $\dots$ & $\dots$ & $5503$ & $156$ & $\dots$ & $\dots$ & $-2.830$ & $0.471$ & $\dots$ & $\dots$ & $-2.830$ & $0.471$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($6.9$,$266.9$,$-49.2$) & ($0.8$,$0.3$,$0.4$) & ($35.1$,$1720.4$,$27.7$) & ($0.5$,$2.8$,$0.4$) & $-1.586$ & $0.001$ & $6.454$ & $0.012$ & $9.044$ & $0.016$ & $1.186$ & $0.011$ & $0.167$ & $0.001$\\
J171848.67$-$832249.8 & 5773896472143856640 & 409136244 & 17184869$-$8322499 & 17:18:48.67 & $-$83:22:49.8 & $\dots$ & $\dots$ & $0.107$ & $12.241$ & $0.984$ & $10.220$ & $0.673$ & $11.904$ & $1.295$ & $12.243$ & $10.244$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $95.7$ & $0.5$ & $13.0$ & $0.2608$ & $0.0089$ & $3.8350$ & $0.1308$ & $3.4873$ & $0.1081$ & $0.0310$ & $3.5591$ & $0.0999$ & $0.0281$ & $-5.9615$ & $0.0114$ & $1.8199$ & $0.0105$ & $-0.0761$ & $4797$ & $59$ & $\dots$ & $\dots$ & $4797$ & $59$ & $\dots$ & $\dots$ & $-2.110$ & $0.152$ & $\dots$ & $\dots$ & $-2.110$ & $0.152$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($-128.3$,$97.9$,$63.7$) & ($0.4$,$1.0$,$0.8$) & ($356.1$,$651.1$,$70.4$) & ($3.3$,$7.5$,$1.3$) & $-1.759$ & $0.001$ & $1.986$ & $0.020$ & $8.535$ & $0.007$ & $2.442$ & $0.016$ & $0.623$ & $0.003$\\
J171921.69$-$571014.1 & 5916472245179710336 & 370823547 & 17192170$-$5710141 & 17:19:21.69 & $-$57:10:14.1 & $\dots$ & $\dots$ & $0.200$ & $13.989$ & $1.070$ & $11.700$ & $0.719$ & $13.558$ & $1.447$ & $13.973$ & $11.726$ & $\dots$ & $\dots$ & $\dots$ & $138.2$ & $1.2$ & $\dots$ & $\dots$ & $\dots$ & $0.1617$ & $0.0168$ & $6.1825$ & $0.6419$ & $5.3263$ & $0.4765$ & $0.0895$ & $5.0273$ & $0.5123$ & $0.1019$ & $-2.7424$ & $0.0109$ & $-7.9530$ & $0.0104$ & $0.1510$ & $4741$ & $55$ & $\dots$ & $\dots$ & $4741$ & $55$ & $\dots$ & $\dots$ & $-2.210$ & $0.117$ & $\dots$ & $\dots$ & $-2.210$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH & ($-33.8$,$-7.0$,$-70.8$) & ($5.3$,$3.8$,$1.5$) & ($286.3$,$-29.8$,$87.4$) & ($16.0$,$15.8$,$3.0$) & $-2.096$ & $0.006$ & $0.079$ & $0.036$ & $4.989$ & $0.065$ & $2.609$ & $0.066$ & $0.969$ & $0.014$\\
J172257.36$-$712300.0 & 5804686822112336256 & 404861360 & 17225742$-$7123000 & 17:22:57.36 & $-$71:23:00.0 & $\dots$ & $\dots$ & $0.072$ & $12.909$ & $0.925$ & $11.063$ & $0.620$ & $12.633$ & $1.192$ & $12.925$ & $11.092$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $278.6$ & $0.8$ & $19.0$ & $0.2031$ & $0.0108$ & $4.9234$ & $0.2613$ & $4.3647$ & $0.2054$ & $0.0471$ & $4.5016$ & $0.2091$ & $0.0465$ & $-19.1066$ & $0.0083$ & $-3.5375$ & $0.0107$ & $0.0256$ & $4973$ & $58$ & $\dots$ & $\dots$ & $4973$ & $58$ & $\dots$ & $\dots$ & $-2.820$ & $0.117$ & $\dots$ & $\dots$ & $-2.820$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($-17.3$,$-230.9$,$225.0$) & ($4.9$,$2.7$,$4.0$) & ($249.9$,$-1286.5$,$506.5$) & ($23.0$,$10.7$,$15.6$) & $-1.468$ & $0.013$ & $5.370$ & $0.171$ & $13.400$ & $0.337$ & $8.824$ & $0.373$ & $0.428$ & $0.011$\\
J172609.07$-$673207.9 & 5811600035836478336 & 404024090 & 17260908$-$6732077 & 17:26:09.07 & $-$67:32:07.9 & $\dots$ & $\dots$ & $0.072$ & $13.940$ & $0.983$ & $11.958$ & $0.661$ & $13.599$ & $1.261$ & $13.922$ & $11.978$ & $\dots$ & $\dots$ & $\dots$ & $153.9$ & $1.1$ & $\dots$ & $\dots$ & $\dots$ & $0.1436$ & $0.0131$ & $6.9617$ & $0.6369$ & $5.8947$ & $0.4566$ & $0.0775$ & $5.7768$ & $0.6337$ & $0.1097$ & $-1.7851$ & $0.0099$ & $-14.0039$ & $0.0114$ & $-0.0176$ & $4762$ & $54$ & $\dots$ & $\dots$ & $4762$ & $54$ & $\dots$ & $\dots$ & $-1.870$ & $0.110$ & $\dots$ & $\dots$ & $-1.870$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH & ($168.7$,$2.8$,$-187.1$) & ($11.3$,$5.3$,$4.5$) & ($603.5$,$13.3$,$318.2$) & ($42.5$,$25.5$,$1.9$) & $-1.713$ & $0.028$ & $0.099$ & $0.064$ & $9.397$ & $0.591$ & $7.338$ & $0.356$ & $0.979$ & $0.012$\\
J172634.22$-$665620.3 & 5813125024108772096 & 404019021 & 17263423$-$6656202 & 17:26:34.22 & $-$66:56:20.3 & $\dots$ & $\dots$ & $0.062$ & $13.946$ & $0.916$ & $12.059$ & $0.640$ & $13.623$ & $1.204$ & $13.921$ & $12.068$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $126.4$ & $4.8$ & $18.0$ & $0.0922$ & $0.0147$ & $10.8422$ & $1.7321$ & $8.4580$ & $1.0541$ & $0.1246$ & $7.2492$ & $0.6502$ & $0.0897$ & $-8.8488$ & $0.0098$ & $-9.3800$ & $0.0111$ & $0.0370$ & $4868$ & $60$ & $\dots$ & $\dots$ & $4868$ & $60$ & $\dots$ & $\dots$ & $-2.200$ & $0.149$ & $\dots$ & $\dots$ & $-2.200$ & $0.149$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($237.6$,$3.3$,$73.7$) & ($11.1$,$10.4$,$2.9$) & ($524.9$,$15.8$,$439.1$) & ($25.7$,$49.3$,$47.6$) & $-1.707$ & $0.033$ & $0.495$ & $0.283$ & $9.208$ & $0.643$ & $8.976$ & $0.658$ & $0.902$ & $0.048$\\
J172736.36$-$561030.0 & 5922410806243280256 & 370781353 & 17273638$-$5610297 & 17:27:36.36 & $-$56:10:30.0 & $\dots$ & $\dots$ & $0.125$ & $12.330$ & $0.899$ & $10.575$ & $0.598$ & $12.106$ & $1.179$ & $12.392$ & $10.580$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $221.2$ & $1.5$ & $4.0$ & $0.3430$ & $0.0154$ & $2.9155$ & $0.1309$ & $2.7101$ & $0.1131$ & $0.0417$ & $2.8421$ & $0.1230$ & $0.0433$ & $-19.5916$ & $0.0139$ & $-23.3528$ & $0.0126$ & $-0.0991$ & $5077$ & $58$ & $\dots$ & $\dots$ & $5077$ & $58$ & $\dots$ & $\dots$ & $-1.740$ & $0.135$ & $\dots$ & $\dots$ & $-1.740$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($4.6$,$-226.4$,$20.2$) & ($3.9$,$4.2$,$0.8$) & ($0.5$,$-1312.2$,$16.6$) & ($0.4$,$18.1$,$0.6$) & $-1.748$ & $0.008$ & $5.688$ & $0.078$ & $5.949$ & $0.112$ & $0.657$ & $0.021$ & $0.022$ & $0.010$\\
J173157.57$-$695754.9 & 5810913837497491584 & 404820497 & 17315756$-$6957548 & 17:31:57.57 & $-$69:57:54.9 & $\dots$ & $\dots$ & $0.058$ & $13.918$ & $0.761$ & $12.289$ & $0.534$ & $13.659$ & $1.045$ & $13.890$ & $12.291$ & $\dots$ & $\dots$ & $\dots$ & $-76.0$ & $0.7$ & $\dots$ & $\dots$ & $\dots$ & $0.2767$ & $0.0131$ & $3.6142$ & $0.1712$ & $3.3038$ & $0.1431$ & $0.0433$ & $3.4033$ & $0.1081$ & $0.0318$ & $2.0594$ & $0.0092$ & $-10.7048$ & $0.0124$ & $-0.0358$ & $5186$ & $58$ & $\dots$ & $\dots$ & $5186$ & $58$ & $\dots$ & $\dots$ & $-1.780$ & $0.128$ & $\dots$ & $\dots$ & $-1.780$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH & ($82.8$,$245.9$,$-73.6$) & ($0.5$,$0.6$,$1.0$) & ($106.2$,$1470.1$,$73.1$) & ($1.8$,$5.7$,$1.6$) & $-1.609$ & $0.002$ & $5.030$ & $0.035$ & $9.569$ & $0.043$ & $1.940$ & $0.015$ & $0.311$ & $0.004$\\
J173245.17$-$542752.2 & 5921463680056651008 & 370612229 & 17324516$-$5427520 & 17:32:45.17 & $-$54:27:52.2 & $\dots$ & $\dots$ & $0.169$ & $12.226$ & $0.956$ & $10.256$ & $0.620$ & $11.911$ & $1.258$ & $12.233$ & $10.293$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-25.3$ & $2.0$ & $5.0$ & $0.5972$ & $0.0150$ & $1.6746$ & $0.0420$ & $1.6047$ & $0.0386$ & $0.0241$ & $1.6046$ & $0.0368$ & $0.0229$ & $-3.9180$ & $0.0154$ & $-7.5934$ & $0.0133$ & $-0.1187$ & $5024$ & $55$ & $\dots$ & $\dots$ & $5024$ & $55$ & $\dots$ & $\dots$ & $-1.470$ & $0.112$ & $\dots$ & $\dots$ & $-1.470$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($19.7$,$203.2$,$7.8$) & ($1.7$,$1.0$,$0.4$) & ($17.5$,$1384.4$,$4.5$) & ($0.4$,$7.6$,$0.1$) & $-1.721$ & $0.003$ & $5.329$ & $0.036$ & $6.925$ & $0.022$ & $0.343$ & $0.003$ & $0.130$ & $0.002$\\
J173253.37$-$564814.1 & 5919308190591576320 & 371054042 & 17325338$-$5648141 & 17:32:53.37 & $-$56:48:14.1 & $\dots$ & $\dots$ & $0.095$ & $13.222$ & $1.156$ & $11.145$ & $0.726$ & $12.931$ & $1.399$ & $13.321$ & $11.153$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $335.5$ & $1.3$ & $12.0$ & $0.0908$ & $0.0172$ & $11.0121$ & $2.0904$ & $8.5610$ & $1.2634$ & $0.1476$ & $8.8751$ & $1.8318$ & $0.2064$ & $-7.4126$ & $0.0149$ & $-3.4140$ & $0.0160$ & $-0.2525$ & $4593$ & $54$ & $\dots$ & $\dots$ & $4593$ & $54$ & $\dots$ & $\dots$ & $-2.410$ & $0.108$ & $\dots$ & $\dots$ & $-2.410$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($207.8$,$-195.8$,$143.3$) & ($38.5$,$29.8$,$11.7$) & ($341.2$,$-796.4$,$538.1$) & ($114.9$,$71.0$,$149.8$) & $-1.547$ & $0.068$ & $3.551$ & $0.075$ & $12.147$ & $1.927$ & $9.055$ & $2.449$ & $0.541$ & $0.056$\\
J173310.27$-$684835.3 & 5811374395432074368 & 404107775 & 17331028$-$6848353 & 17:33:10.27 & $-$68:48:35.3 & $\dots$ & $\dots$ & $0.067$ & $13.045$ & $0.865$ & $11.286$ & $0.581$ & $12.813$ & $1.142$ & $13.083$ & $11.331$ & $\dots$ & $\dots$ & $\dots$ & $111.2$ & $1.1$ & $\dots$ & $\dots$ & $\dots$ & $0.2076$ & $0.0115$ & $4.8177$ & $0.2670$ & $4.2814$ & $0.2109$ & $0.0493$ & $4.5405$ & $0.2163$ & $0.0476$ & $-10.9777$ & $0.0070$ & $-0.8770$ & $0.0100$ & $-0.0640$ & $5031$ & $57$ & $\dots$ & $\dots$ & $5031$ & $57$ & $\dots$ & $\dots$ & $-2.460$ & $0.112$ & $\dots$ & $\dots$ & $-2.460$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH & ($-85.3$,$4.5$,$166.3$) & ($1.3$,$2.6$,$2.6$) & ($377.6$,$24.1$,$385.3$) & ($3.9$,$13.9$,$16.7$) & $-1.833$ & $0.002$ & $0.273$ & $0.052$ & $6.953$ & $0.011$ & $6.723$ & $0.171$ & $0.925$ & $0.014$\\
J173539.38$-$612320.4 & 5912172948544272640 & 373001036 & 17353938$-$6123204 & 17:35:39.38 & $-$61:23:20.4 & $\dots$ & $\dots$ & $0.053$ & $13.665$ & $0.845$ & $11.761$ & $0.613$ & $13.326$ & $1.192$ & $13.618$ & $11.784$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $69.3$ & $3.1$ & $6.0$ & $0.1218$ & $0.0145$ & $8.2074$ & $0.9748$ & $6.7640$ & $0.6621$ & $0.0979$ & $6.0871$ & $0.3760$ & $0.0618$ & $-5.5709$ & $0.0110$ & $-5.4235$ & $0.0114$ & $0.1951$ & $4860$ & $76$ & $\dots$ & $\dots$ & $4860$ & $76$ & $\dots$ & $\dots$ & $-2.070$ & $0.260$ & $\dots$ & $\dots$ & $-2.070$ & $0.260$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($5.3$,$27.8$,$52.5$) & ($3.1$,$3.1$,$1.4$) & ($240.0$,$115.9$,$107.9$) & ($6.6$,$13.1$,$4.7$) & $-2.080$ & $0.001$ & $0.320$ & $0.070$ & $5.057$ & $0.068$ & $2.458$ & $0.134$ & $0.881$ & $0.026$\\
J173720.32$-$594017.3 & 5912746068985056768 & 372850347 & 17372034$-$5940172 & 17:37:20.32 & $-$59:40:17.3 & $\dots$ & $\dots$ & $0.076$ & $13.744$ & $0.930$ & $11.833$ & $0.652$ & $13.418$ & $1.242$ & $13.732$ & $11.818$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-44.7$ & $6.8$ & $13.0$ & $0.1075$ & $0.0149$ & $9.3010$ & $1.2853$ & $7.4898$ & $0.8334$ & $0.1113$ & $6.5558$ & $0.6720$ & $0.1025$ & $-6.6047$ & $0.0111$ & $-7.8661$ & $0.0119$ & $0.4396$ & $4842$ & $93$ & $\dots$ & $\dots$ & $4842$ & $93$ & $\dots$ & $\dots$ & $-2.390$ & $0.340$ & $\dots$ & $\dots$ & $-2.390$ & $0.340$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($123.1$,$114.5$,$78.7$) & ($3.8$,$7.7$,$2.5$) & ($96.7$,$441.8$,$210.1$) & ($7.3$,$28.2$,$12.4$) & $-1.947$ & $0.015$ & $1.894$ & $0.152$ & $5.066$ & $0.109$ & $3.111$ & $0.105$ & $0.457$ & $0.024$\\
J173749.41$-$601649.4 & 5912302583534704640 & 372870507 & 17374940$-$6016495 & 17:37:49.41 & $-$60:16:49.4 & $\dots$ & $\dots$ & $0.066$ & $13.791$ & $0.994$ & $11.863$ & $0.669$ & $13.477$ & $1.264$ & $13.801$ & $11.852$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $108.0$ & $2.0$ & $13.0$ & $0.0916$ & $0.0164$ & $10.9182$ & $1.9524$ & $8.5041$ & $1.1844$ & $0.1393$ & $7.0597$ & $0.8555$ & $0.1212$ & $2.5523$ & $0.0120$ & $2.9794$ & $0.0133$ & $0.4321$ & $4748$ & $54$ & $\dots$ & $\dots$ & $4748$ & $54$ & $\dots$ & $\dots$ & $-2.030$ & $0.110$ & $\dots$ & $\dots$ & $-2.030$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($-362.4$,$14.5$,$-47.3$) & ($5.5$,$22.1$,$1.1$) & ($1134.8$,$56.4$,$478.9$) & ($46.9$,$85.6$,$76.8$) & $-1.432$ & $0.021$ & $0.308$ & $0.144$ & $17.093$ & $0.779$ & $15.695$ & $1.701$ & $0.964$ & $0.018$\\
J173857.10$-$535540.9 & 5921375409886676224 & 370588925 & 17385710$-$5355407 & 17:38:57.10 & $-$53:55:40.9 & $\dots$ & $\dots$ & $0.149$ & $13.222$ & $0.921$ & $11.404$ & $0.629$ & $12.998$ & $1.202$ & $13.295$ & $11.446$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $19.0$ & $0.9$ & $10.0$ & $0.3297$ & $0.0157$ & $3.0326$ & $0.1446$ & $2.8110$ & $0.1242$ & $0.0442$ & $2.7694$ & $0.1019$ & $0.0368$ & $3.0180$ & $0.0163$ & $-17.4241$ & $0.0134$ & $-0.1060$ & $5141$ & $58$ & $\dots$ & $\dots$ & $5141$ & $58$ & $\dots$ & $\dots$ & $-2.480$ & $0.119$ & $\dots$ & $\dots$ & $-2.480$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($52.1$,$98.8$,$-145.5$) & ($1.2$,$1.3$,$1.6$) & ($127.6$,$571.9$,$242.1$) & ($1.3$,$10.0$,$5.8$) & $-1.840$ & $0.001$ & $2.339$ & $0.024$ & $6.387$ & $0.009$ & $3.791$ & $0.057$ & $0.464$ & $0.004$\\
J173959.93$-$533519.3 & 5921755501628884992 & 370563601 & 17395992$-$5335191 & 17:39:59.93 & $-$53:35:19.3 & $\dots$ & $\dots$ & $0.174$ & $12.127$ & $1.022$ & $10.096$ & $0.650$ & $11.853$ & $1.321$ & $12.204$ & $10.163$ & $\dots$ & $\dots$ & $\dots$ & $15.4$ & $0.6$ & $14.8$ & $1.2$ & $2.0$ & $0.3905$ & $0.0144$ & $2.5608$ & $0.0942$ & $2.4009$ & $0.0828$ & $0.0345$ & $2.4323$ & $0.0656$ & $0.0270$ & $2.9812$ & $0.0143$ & $-18.2533$ & $0.0116$ & $-0.3083$ & $4937$ & $55$ & $\dots$ & $\dots$ & $4937$ & $55$ & $\dots$ & $\dots$ & $-2.330$ & $0.108$ & $\dots$ & $\dots$ & $-2.330$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH & ($48.1$,$108.8$,$-129.9$) & ($1.2$,$1.1$,$1.1$) & ($126.8$,$661.2$,$189.1$) & ($1.1$,$8.2$,$3.7$) & $-1.830$ & $0.001$ & $2.508$ & $0.022$ & $6.538$ & $0.012$ & $3.304$ & $0.040$ & $0.445$ & $0.003$\\
J174010.59$-$535957.6 & 5921367408379351936 & 370592970 & 17401059$-$5359574 & 17:40:10.59 & $-$53:59:57.6 & $\dots$ & $\dots$ & $0.160$ & $13.345$ & $0.910$ & $11.495$ & $0.644$ & $13.095$ & $1.212$ & $13.396$ & $11.531$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $21.6$ & $1.6$ & $5.0$ & $0.3828$ & $0.0134$ & $2.6124$ & $0.0915$ & $2.4462$ & $0.0802$ & $0.0328$ & $2.4237$ & $0.0747$ & $0.0308$ & $3.1071$ & $0.0131$ & $-17.6933$ & $0.0114$ & $-0.0956$ & $5172$ & $112$ & $\dots$ & $\dots$ & $5172$ & $112$ & $\dots$ & $\dots$ & $-2.730$ & $0.364$ & $\dots$ & $\dots$ & $-2.730$ & $0.364$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($39.7$,$111.7$,$-128.7$) & ($1.5$,$1.3$,$1.2$) & ($115.7$,$680.4$,$186.8$) & ($1.0$,$9.5$,$4.2$) & $-1.831$ & $0.001$ & $2.613$ & $0.026$ & $6.468$ & $0.015$ & $3.234$ & $0.045$ & $0.425$ & $0.003$\\
J174127.89$-$540705.9 & 5921315937489271040 & 371172913 & 17412788$-$5407059 & 17:41:27.89 & $-$54:07:05.9 & $\dots$ & $\dots$ & $0.153$ & $13.804$ & $1.097$ & $11.583$ & $0.691$ & $13.421$ & $1.407$ & $13.816$ & $11.633$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $213.8$ & $4.6$ & $3.0$ & $0.0958$ & $0.0152$ & $10.4412$ & $1.6546$ & $8.2119$ & $1.0235$ & $0.1246$ & $6.9534$ & $0.7367$ & $0.1059$ & $5.4185$ & $0.0151$ & $-0.3191$ & $0.0128$ & $-0.1899$ & $4723$ & $55$ & $\dots$ & $\dots$ & $4723$ & $55$ & $\dots$ & $\dots$ & $-2.520$ & $0.114$ & $\dots$ & $\dots$ & $-2.520$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($-329.0$,$-39.5$,$-203.4$) & ($1.0$,$20.4$,$4.9$) & ($822.3$,$-124.0$,$889.7$) & ($21.3$,$63.2$,$4.6$) & $-1.441$ & $0.019$ & $1.686$ & $0.220$ & $16.205$ & $0.625$ & $15.871$ & $0.389$ & $0.812$ & $0.017$\\
J174137.92$-$601006.1 & 5912672642222327168 & 372892809 & 17413794$-$6010061 & 17:41:37.92 & $-$60:10:06.1 & $\dots$ & $\dots$ & $0.076$ & $13.663$ & $0.821$ & $11.930$ & $0.561$ & $13.383$ & $1.115$ & $13.642$ & $11.932$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-72.4$ & $4.7$ & $9.0$ & $0.3600$ & $0.0145$ & $2.7775$ & $0.1115$ & $2.5904$ & $0.0970$ & $0.0374$ & $2.4696$ & $0.0866$ & $0.0351$ & $-11.4760$ & $0.0104$ & $-5.2130$ & $0.0102$ & $0.3116$ & $5072$ & $55$ & $\dots$ & $\dots$ & $5072$ & $55$ & $\dots$ & $\dots$ & $-1.550$ & $0.110$ & $\dots$ & $\dots$ & $-1.550$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($53.6$,$178.7$,$113.9$) & ($3.6$,$3.0$,$1.5$) & ($28.7$,$1108.6$,$153.0$) & ($0.6$,$19.8$,$4.3$) & $-1.731$ & $0.009$ & $4.718$ & $0.083$ & $6.862$ & $0.110$ & $2.726$ & $0.064$ & $0.185$ & $0.002$\\
J174145.11$-$533142.3 & 5921729727509662720 & 371140076 & 17414511$-$5331421 & 17:41:45.11 & $-$53:31:42.3 & $\dots$ & $\dots$ & $0.181$ & $12.339$ & $0.870$ & $10.393$ & $0.548$ & $12.013$ & $1.213$ & $12.314$ & $10.447$ & $\dots$ & $\dots$ & $\dots$ & $21.5$ & $0.9$ & $\dots$ & $\dots$ & $\dots$ & $0.3801$ & $0.0141$ & $2.6306$ & $0.0979$ & $2.4622$ & $0.0857$ & $0.0348$ & $2.5087$ & $0.0815$ & $0.0325$ & $3.1133$ & $0.0177$ & $-17.8332$ & $0.0140$ & $-0.2497$ & $5204$ & $58$ & $\dots$ & $\dots$ & $5204$ & $58$ & $\dots$ & $\dots$ & $-2.390$ & $0.117$ & $\dots$ & $\dots$ & $-2.390$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & RAVE & ($43.0$,$104.8$,$-133.8$) & ($1.1$,$1.2$,$1.3$) & ($124.3$,$629.1$,$204.7$) & ($1.2$,$9.1$,$4.5$) & $-1.837$ & $0.001$ & $2.449$ & $0.024$ & $6.426$ & $0.010$ & $3.436$ & $0.046$ & $0.448$ & $0.004$\\
J174158.66$-$785040.4 & 5776529119596063872 & 408446418 & 17415868$-$7850405 & 17:41:58.66 & $-$78:50:40.4 & $\dots$ & $\dots$ & $0.116$ & $13.632$ & $0.898$ & $11.800$ & $0.596$ & $13.355$ & $1.176$ & $13.640$ & $11.833$ & $\dots$ & $\dots$ & $\dots$ & $218.0$ & $0.6$ & $\dots$ & $\dots$ & $\dots$ & $0.2630$ & $0.0101$ & $3.8027$ & $0.1467$ & $3.4606$ & $0.1215$ & $0.0351$ & $3.3365$ & $0.0889$ & $0.0266$ & $-2.9156$ & $0.0104$ & $7.2800$ & $0.0105$ & $-0.0064$ & $5057$ & $57$ & $\dots$ & $\dots$ & $5057$ & $57$ & $\dots$ & $\dots$ & $-1.660$ & $0.131$ & $\dots$ & $\dots$ & $-1.660$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH & ($-275.7$,$55.5$,$1.4$) & ($1.0$,$1.0$,$0.7$) & ($1001.9$,$358.6$,$70.2$) & ($7.7$,$7.0$,$0.7$) & $-1.533$ & $0.002$ & $0.761$ & $0.017$ & $14.108$ & $0.045$ & $4.983$ & $0.046$ & $0.898$ & $0.002$\\
J174600.94$-$514016.6 & 5945279106221874816 & 364795235 & 17460092$-$5140166 & 17:46:00.94 & $-$51:40:16.6 & $\dots$ & $\dots$ & $0.155$ & $13.636$ & $1.016$ & $11.665$ & $0.670$ & $13.349$ & $1.277$ & $13.680$ & $11.710$ & $\dots$ & $\dots$ & $\dots$ & $208.5$ & $0.2$ & $\dots$ & $\dots$ & $\dots$ & $0.2484$ & $0.0139$ & $4.0262$ & $0.2255$ & $3.6446$ & $0.1848$ & $0.0507$ & $3.4047$ & $0.1483$ & $0.0436$ & $0.8200$ & $0.0140$ & $-6.1535$ & $0.0107$ & $-0.0189$ & $4948$ & $55$ & $\dots$ & $\dots$ & $4948$ & $55$ & $\dots$ & $\dots$ & $-1.760$ & $0.114$ & $\dots$ & $\dots$ & $-1.760$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & APOGEE & ($-184.3$,$70.0$,$-95.2$) & ($0.4$,$1.6$,$0.8$) & ($376.7$,$361.6$,$136.6$) & ($1.8$,$10.4$,$2.6$) & $-1.820$ & $0.004$ & $1.002$ & $0.023$ & $7.638$ & $0.063$ & $3.590$ & $0.026$ & $0.768$ & $0.003$\\
J174712.29$-$582305.2 & 5918224935417071744 & 372830137 & 17471231$-$5823051 & 17:47:12.29 & $-$58:23:05.2 & $\dots$ & $\dots$ & $0.111$ & $13.582$ & $0.858$ & $11.822$ & $0.612$ & $13.327$ & $1.145$ & $13.599$ & $11.840$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-24.8$ & $9.4$ & $6.0$ & $0.2929$ & $0.0139$ & $3.4145$ & $0.1621$ & $3.1361$ & $0.1368$ & $0.0436$ & $3.0929$ & $0.1662$ & $0.0537$ & $-9.6451$ & $0.0137$ & $-11.9564$ & $0.0126$ & $-0.1633$ & $5118$ & $56$ & $\dots$ & $\dots$ & $5118$ & $56$ & $\dots$ & $\dots$ & $-1.870$ & $0.114$ & $\dots$ & $\dots$ & $-1.870$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($83.5$,$73.3$,$57.2$) & ($7.1$,$6.2$,$2.5$) & ($259.7$,$413.7$,$62.9$) & ($11.0$,$36.3$,$4.5$) & $-1.933$ & $0.012$ & $1.163$ & $0.123$ & $6.328$ & $0.093$ & $2.534$ & $0.184$ & $0.690$ & $0.024$\\
J174732.57$-$562508.0 & 5918824615935130368 & 371639022 & 17473259$-$5625077 & 17:47:32.57 & $-$56:25:08.0 & $\dots$ & $\dots$ & $0.115$ & $13.992$ & $0.696$ & $12.271$ & $0.565$ & $13.662$ & $1.073$ & $13.904$ & $12.261$ & $\dots$ & $\dots$ & $\dots$ & $-187.5$ & $0.8$ & $\dots$ & $\dots$ & $\dots$ & $0.5137$ & $0.0170$ & $1.9468$ & $0.0643$ & $1.8530$ & $0.0583$ & $0.0315$ & $1.7985$ & $0.0536$ & $0.0298$ & $-25.2295$ & $0.0161$ & $-31.5392$ & $0.0157$ & $-0.1555$ & $5299$ & $59$ & $\dots$ & $\dots$ & $5299$ & $59$ & $\dots$ & $\dots$ & $-1.590$ & $0.131$ & $\dots$ & $\dots$ & $-1.590$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH & ($277.7$,$33.3$,$115.4$) & ($1.4$,$2.3$,$0.6$) & ($1037.9$,$222.2$,$259.5$) & ($12.2$,$15.7$,$4.7$) & $-1.481$ & $0.003$ & $0.586$ & $0.051$ & $15.463$ & $0.109$ & $11.160$ & $0.580$ & $0.927$ & $0.006$\\
J174734.65$-$734946.6 & 5803125756116992640 & 405188485 & 17473466$-$7349466 & 17:47:34.65 & $-$73:49:46.6 & $\dots$ & $\dots$ & $0.062$ & $13.240$ & $0.932$ & $11.313$ & $0.643$ & $12.895$ & $1.245$ & $13.211$ & $11.293$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $94.5$ & $1.0$ & $8.0$ & $0.1307$ & $0.0122$ & $7.6497$ & $0.7131$ & $6.3807$ & $0.4961$ & $0.0778$ & $6.3966$ & $0.6655$ & $0.1040$ & $-8.4604$ & $0.0110$ & $-7.4735$ & $0.0116$ & $0.0418$ & $4823$ & $57$ & $\dots$ & $\dots$ & $4823$ & $57$ & $\dots$ & $\dots$ & $-2.650$ & $0.119$ & $\dots$ & $\dots$ & $-2.650$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($126.9$,$8.0$,$117.1$) & ($9.0$,$2.7$,$4.1$) & ($238.6$,$42.7$,$682.0$) & ($24.9$,$14.4$,$68.5$) & $-1.808$ & $0.020$ & $1.725$ & $0.273$ & $6.850$ & $0.214$ & $6.821$ & $0.198$ & $0.600$ & $0.042$\\
J174742.66$-$571315.5 & 5918682778934206592 & 371743517 & 17474266$-$5713154 & 17:47:42.66 & $-$57:13:15.5 & $\dots$ & $\dots$ & $0.107$ & $13.372$ & $0.942$ & $11.399$ & $0.653$ & $13.049$ & $1.258$ & $13.371$ & $11.432$ & $\dots$ & $\dots$ & $\dots$ & $107.2$ & $1.8$ & $\dots$ & $\dots$ & $\dots$ & $0.1394$ & $0.0139$ & $7.1712$ & $0.7123$ & $6.0443$ & $0.5060$ & $0.0837$ & $5.5491$ & $0.4263$ & $0.0768$ & $-5.3253$ & $0.0124$ & $-15.2840$ & $0.0110$ & $-0.1453$ & $4961$ & $59$ & $\dots$ & $\dots$ & $4961$ & $59$ & $\dots$ & $\dots$ & $-3.090$ & $0.119$ & $\dots$ & $\dots$ & $-3.090$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH & ($182.0$,$-93.7$,$-84.0$) & ($11.4$,$1.6$,$1.5$) & ($315.1$,$-368.3$,$90.2$) & ($25.4$,$10.1$,$2.8$) & $-1.888$ & $0.018$ & $1.088$ & $0.078$ & $6.959$ & $0.290$ & $2.736$ & $0.201$ & $0.729$ & $0.026$\\
J174842.27$-$505819.9 & 5945708839162498304 & 364805199 & 17484226$-$5058196 & 17:48:42.27 & $-$50:58:19.9 & $\dots$ & $\dots$ & $0.154$ & $13.515$ & $0.970$ & $11.353$ & $0.671$ & $13.195$ & $1.380$ & $13.575$ & $11.438$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $335.8$ & $2.4$ & $7.0$ & $0.1974$ & $0.0137$ & $5.0653$ & $0.3506$ & $4.4759$ & $0.2738$ & $0.0612$ & $4.1959$ & $0.2110$ & $0.0503$ & $-11.0123$ & $0.0144$ & $-24.1857$ & $0.0110$ & $0.0420$ & $4774$ & $58$ & $\dots$ & $\dots$ & $4774$ & $58$ & $\dots$ & $\dots$ & $-2.460$ & $0.131$ & $\dots$ & $\dots$ & $-2.460$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($-22.7$,$-389.3$,$-102.2$) & ($7.9$,$6.4$,$0.8$) & ($851.1$,$-1740.9$,$94.9$) & ($76.3$,$11.3$,$0.8$) & $-1.305$ & $0.020$ & $4.529$ & $0.043$ & $20.889$ & $0.991$ & $4.951$ & $0.260$ & $0.643$ & $0.017$\\
J174929.78$-$542816.7 & 5920859365281925632 & 371315708 & 17492979$-$5428166 & 17:49:29.78 & $-$54:28:16.7 & $\dots$ & $\dots$ & $0.119$ & $13.444$ & $0.823$ & $11.674$ & $0.579$ & $13.168$ & $1.145$ & $13.440$ & $11.681$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $153.1$ & $5.5$ & $4.0$ & $0.1530$ & $0.0129$ & $6.5365$ & $0.5503$ & $5.5870$ & $0.4021$ & $0.0720$ & $5.2614$ & $0.3154$ & $0.0600$ & $-5.6955$ & $0.0144$ & $-7.8299$ & $0.0111$ & $0.0361$ & $5147$ & $60$ & $\dots$ & $\dots$ & $5147$ & $60$ & $\dots$ & $\dots$ & $-2.000$ & $0.138$ & $\dots$ & $\dots$ & $-2.000$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($-37.3$,$-64.2$,$4.9$) & ($5.7$,$5.3$,$1.5$) & ($170.1$,$-249.9$,$59.6$) & ($12.7$,$18.9$,$2.2$) & $-2.123$ & $0.005$ & $0.976$ & $0.056$ & $4.233$ & $0.068$ & $1.526$ & $0.061$ & $0.625$ & $0.020$\\
J175134.00$-$595225.3 & 5911815847783357824 & 372954108 & 17513399$-$5952252 & 17:51:34.00 & $-$59:52:25.3 & $\dots$ & $\dots$ & $0.083$ & $13.751$ & $0.975$ & $11.633$ & $0.711$ & $13.337$ & $1.348$ & $13.701$ & $11.616$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $81.8$ & $2.0$ & $12.0$ & $0.0663$ & $0.0146$ & $15.0744$ & $3.3187$ & $10.8298$ & $1.7129$ & $0.1582$ & $8.3491$ & $0.8818$ & $0.1056$ & $-3.7686$ & $0.0145$ & $-1.9044$ & $0.0147$ & $0.0178$ & $4747$ & $72$ & $\dots$ & $\dots$ & $4747$ & $72$ & $\dots$ & $\dots$ & $-3.270$ & $0.202$ & $\dots$ & $\dots$ & $-3.270$ & $0.202$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($-82.8$,$-29.0$,$85.5$) & ($5.9$,$5.1$,$3.0$) & ($269.6$,$-112.5$,$175.8$) & ($10.0$,$21.5$,$9.7$) & $-1.989$ & $0.009$ & $0.270$ & $0.059$ & $6.075$ & $0.120$ & $3.131$ & $0.068$ & $0.915$ & $0.018$\\
J175300.05$-$574041.7 & 5918426313545189504 & 371873597 & 17530006$-$5740414 & 17:53:00.05 & $-$57:40:41.7 & $\dots$ & $\dots$ & $0.098$ & $13.250$ & $0.969$ & $11.346$ & $0.676$ & $12.927$ & $1.227$ & $13.235$ & $11.345$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $8.1$ & $16.7$ & $8.0$ & $3.1827$ & $0.0284$ & $0.3142$ & $0.0028$ & $0.3117$ & $0.0028$ & $0.0089$ & $0.3120$ & $0.0028$ & $0.0091$ & $-1.6172$ & $0.0304$ & $-30.4232$ & $0.0284$ & $-0.0860$ & $4852$ & $69$ & $\dots$ & $\dots$ & $4852$ & $69$ & $\dots$ & $\dots$ & $-1.489$ & $0.180$ & $\dots$ & $\dots$ & $-1.489$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($-0.8$,$211.4$,$-12.7$) & ($14.6$,$7.0$,$4.4$) & ($13.4$,$1685.6$,$1.5$) & ($7.4$,$55.5$,$0.9$) & $-1.622$ & $0.014$ & $6.585$ & $0.346$ & $8.067$ & $0.154$ & $0.202$ & $0.062$ & $0.102$ & $0.027$\\
J175339.66$-$510030.1 & 5945558858905771648 & 364968163 & 17533967$-$5100300 & 17:53:39.66 & $-$51:00:30.1 & $\dots$ & $\dots$ & $0.140$ & $13.088$ & $0.912$ & $11.082$ & $0.617$ & $12.770$ & $1.261$ & $13.093$ & $11.149$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $331.4$ & $3.1$ & $12.0$ & $0.2143$ & $0.0135$ & $4.6656$ & $0.2945$ & $4.1609$ & $0.2342$ & $0.0563$ & $4.3434$ & $0.2355$ & $0.0542$ & $-6.4328$ & $0.0147$ & $-16.9861$ & $0.0116$ & $-0.0310$ & $5062$ & $68$ & $\dots$ & $\dots$ & $5062$ & $68$ & $\dots$ & $\dots$ & $-3.200$ & $0.160$ & $\dots$ & $\dots$ & $-3.200$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($-110.8$,$-258.5$,$-111.7$) & ($6.5$,$5.8$,$1.0$) & ($148.2$,$-1121.9$,$142.5$) & ($9.5$,$12.9$,$1.6$) & $-1.668$ & $0.009$ & $3.947$ & $0.037$ & $8.903$ & $0.195$ & $3.235$ & $0.075$ & $0.386$ & $0.009$\\
J175435.36$-$550115.7 & 5920631624633133056 & 371484426 & 17543537$-$5501157 & 17:54:35.36 & $-$55:01:15.7 & $\dots$ & $\dots$ & $0.100$ & $12.722$ & $0.871$ & $10.875$ & $0.618$ & $12.427$ & $1.181$ & $12.715$ & $10.899$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $160.2$ & $0.7$ & $8.0$ & $0.2547$ & $0.0112$ & $3.9255$ & $0.1721$ & $3.5619$ & $0.1417$ & $0.0398$ & $3.7145$ & $0.1218$ & $0.0328$ & $-8.1674$ & $0.0113$ & $2.6106$ & $0.0100$ & $-0.0422$ & $5002$ & $55$ & $\dots$ & $\dots$ & $5002$ & $55$ & $\dots$ & $\dots$ & $-1.840$ & $0.106$ & $\dots$ & $\dots$ & $-1.840$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($-215.9$,$100.3$,$114.2$) & ($0.8$,$1.4$,$1.3$) & ($508.6$,$506.5$,$90.0$) & ($3.9$,$9.4$,$1.9$) & $-1.711$ & $0.001$ & $1.480$ & $0.029$ & $9.699$ & $0.016$ & $2.909$ & $0.033$ & $0.735$ & $0.005$\\
J175439.66$-$563438.4 & 5920067888704415744 & 371833872 & 17543966$-$5634384 & 17:54:39.66 & $-$56:34:38.4 & $\dots$ & $\dots$ & $0.112$ & $13.239$ & $0.882$ & $11.450$ & $0.598$ & $12.967$ & $1.155$ & $13.243$ & $11.469$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37.6$ & $1.6$ & $4.0$ & $0.4674$ & $0.0179$ & $2.1396$ & $0.0818$ & $2.0269$ & $0.0734$ & $0.0362$ & $2.0075$ & $0.0851$ & $0.0424$ & $-2.8719$ & $0.0167$ & $-2.9231$ & $0.0142$ & $0.0339$ & $5091$ & $58$ & $\dots$ & $\dots$ & $5091$ & $58$ & $\dots$ & $\dots$ & $-1.580$ & $0.138$ & $\dots$ & $\dots$ & $-1.580$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($-56.4$,$194.8$,$9.2$) & ($1.4$,$1.0$,$0.5$) & ($47.7$,$1262.5$,$10.7$) & ($2.2$,$9.1$,$0.3$) & $-1.745$ & $0.003$ & $4.534$ & $0.049$ & $7.105$ & $0.028$ & $0.574$ & $0.007$ & $0.221$ & $0.005$\\
J175445.38$-$505841.3 & 5945579028072518272 & 364971367 & 17544538$-$5058412 & 17:54:45.38 & $-$50:58:41.3 & $\dots$ & $\dots$ & $0.143$ & $12.886$ & $0.929$ & $10.881$ & $0.579$ & $12.558$ & $1.253$ & $12.878$ & $10.946$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-116.0$ & $1.1$ & $16.0$ & $0.3585$ & $0.0122$ & $2.7893$ & $0.0950$ & $2.6007$ & $0.0825$ & $0.0317$ & $2.5955$ & $0.0738$ & $0.0284$ & $-0.8962$ & $0.0133$ & $-10.4144$ & $0.0100$ & $0.2635$ & $4998$ & $61$ & $\dots$ & $\dots$ & $4998$ & $61$ & $\dots$ & $\dots$ & $-2.360$ & $0.145$ & $\dots$ & $\dots$ & $-2.360$ & $0.145$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($119.0$,$194.1$,$-17.2$) & ($0.9$,$0.8$,$0.5$) & ($134.7$,$1139.0$,$13.5$) & ($1.6$,$7.7$,$0.2$) & $-1.741$ & $0.003$ & $3.618$ & $0.025$ & $7.924$ & $0.044$ & $0.713$ & $0.006$ & $0.373$ & $0.002$\\
J175458.73$+$010529.9 & 4467940644217822464 & 305036079 & 17545873$+$0105301 & 17:54:58.73 & $+$01:05:29.9 & $\dots$ & $\dots$ & $0.355$ & $12.886$ & $1.097$ & $10.501$ & $0.709$ & $12.444$ & $1.489$ & $12.881$ & $10.566$ & $\dots$ & $\dots$ & $\dots$ & $138.4$ & $7.8$ & $\dots$ & $\dots$ & $\dots$ & $0.4888$ & $0.0166$ & $2.0458$ & $0.0697$ & $1.9425$ & $0.0628$ & $0.0323$ & $1.9642$ & $0.0601$ & $0.0306$ & $-15.5691$ & $0.0176$ & $-16.8142$ & $0.0152$ & $0.4345$ & $5083$ & $59$ & $\dots$ & $\dots$ & $5083$ & $59$ & $\dots$ & $\dots$ & $-2.180$ & $0.131$ & $\dots$ & $\dots$ & $-2.180$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & LAMOST & ($-197.3$,$149.4$,$93.7$) & ($6.4$,$4.6$,$1.9$) & ($415.7$,$983.5$,$119.5$) & ($24.9$,$30.9$,$5.3$) & $-1.595$ & $0.021$ & $2.835$ & $0.082$ & $11.480$ & $0.499$ & $3.676$ & $0.215$ & $0.604$ & $0.006$\\
J175545.70$-$721343.8 & 5803656025659672704 & 405019613 & 17554566$-$7213437 & 17:55:45.70 & $-$72:13:43.8 & $\dots$ & $\dots$ & $0.069$ & $13.118$ & $0.699$ & $11.594$ & $0.491$ & $12.899$ & $0.971$ & $13.102$ & $11.619$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-20.7$ & $5.3$ & $4.0$ & $2.2907$ & $0.0383$ & $0.4366$ & $0.0073$ & $0.4317$ & $0.0071$ & $0.0166$ & $0.4323$ & $0.0064$ & $0.0148$ & $7.8589$ & $0.0300$ & $-16.7455$ & $0.0359$ & $-0.0215$ & $5426$ & $67$ & $\dots$ & $\dots$ & $5426$ & $67$ & $\dots$ & $\dots$ & $-0.976$ & $0.123$ & $\dots$ & $\dots$ & $-0.976$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($20.4$,$249.4$,$-11.0$) & ($3.8$,$3.2$,$2.0$) & ($13.1$,$1979.5$,$1.8$) & ($4.9$,$25.5$,$0.3$) & $-1.536$ & $0.009$ & $7.762$ & $0.029$ & $9.394$ & $0.298$ & $0.250$ & $0.018$ & $0.095$ & $0.018$\\
J175726.75$-$491934.8 & 5947588935329831680 & 364613580 & 17572676$-$4919347 & 17:57:26.75 & $-$49:19:34.8 & $\dots$ & $\dots$ & $0.109$ & $13.049$ & $0.858$ & $11.256$ & $0.616$ & $12.778$ & $1.155$ & $13.054$ & $11.280$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-181.7$ & $3.9$ & $3.0$ & $0.1720$ & $0.0132$ & $5.8135$ & $0.4456$ & $5.0502$ & $0.3362$ & $0.0666$ & $5.2174$ & $0.3738$ & $0.0717$ & $-0.5720$ & $0.0133$ & $-9.0707$ & $0.0106$ & $0.0778$ & $5083$ & $56$ & $\dots$ & $\dots$ & $5083$ & $56$ & $\dots$ & $\dots$ & $-1.700$ & $0.114$ & $\dots$ & $\dots$ & $-1.700$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($171.4$,$196.4$,$-47.5$) & ($2.9$,$2.6$,$2.1$) & ($195.7$,$693.2$,$64.9$) & ($8.6$,$16.3$,$3.3$) & $-1.847$ & $0.011$ & $2.133$ & $0.036$ & $6.986$ & $0.154$ & $1.434$ & $0.022$ & $0.532$ & $0.005$\\
J175831.03$-$652841.3 & 5908870084329394304 & 403991388 & 17583104$-$6528412 & 17:58:31.03 & $-$65:28:41.3 & $\dots$ & $\dots$ & $0.057$ & $13.302$ & $0.915$ & $11.554$ & $0.664$ & $13.065$ & $1.166$ & $13.346$ & $11.554$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $130.4$ & $2.4$ & $10.0$ & $0.2327$ & $0.0152$ & $4.2977$ & $0.2813$ & $3.8657$ & $0.2276$ & $0.0589$ & $3.5821$ & $0.1501$ & $0.0419$ & $-5.4413$ & $0.0117$ & $-7.6931$ & $0.0119$ & $-0.0687$ & $4915$ & $55$ & $\dots$ & $\dots$ & $4915$ & $55$ & $\dots$ & $\dots$ & $-1.810$ & $0.112$ & $\dots$ & $\dots$ & $-1.810$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($-53.3$,$28.4$,$-4.1$) & ($1.9$,$2.3$,$0.9$) & ($380.3$,$159.3$,$43.0$) & ($5.5$,$13.2$,$0.8$) & $-1.980$ & $0.003$ & $0.576$ & $0.033$ & $5.973$ & $0.031$ & $2.617$ & $0.033$ & $0.824$ & $0.009$\\
J175919.34$-$530033.6 & 5944930801548987392 & 365166997 & 17591936$-$5300336 & 17:59:19.34 & $-$53:00:33.6 & $\dots$ & $\dots$ & $0.138$ & $13.324$ & $0.937$ & $11.308$ & $0.687$ & $12.972$ & $1.279$ & $13.304$ & $11.330$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $148.4$ & $1.2$ & $10.0$ & $0.2486$ & $0.0145$ & $4.0223$ & $0.2347$ & $3.6414$ & $0.1923$ & $0.0528$ & $3.3334$ & $0.2928$ & $0.0878$ & $-13.9238$ & $0.0137$ & $-10.7192$ & $0.0115$ & $0.0721$ & $4904$ & $55$ & $\dots$ & $\dots$ & $4904$ & $55$ & $\dots$ & $\dots$ & $-1.940$ & $0.110$ & $\dots$ & $\dots$ & $-1.940$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($-72.4$,$-72.1$,$93.5$) & ($3.5$,$6.3$,$2.9$) & ($233.7$,$-374.5$,$88.6$) & ($22.6$,$27.8$,$5.8$) & $-1.954$ & $0.001$ & $1.183$ & $0.075$ & $6.036$ & $0.039$ & $2.327$ & $0.031$ & $0.672$ & $0.019$\\
J175930.29$-$594826.4 & 5917774268787089408 & 372972706 & 17593029$-$5948264 & 17:59:30.29 & $-$59:48:26.4 & $\dots$ & $\dots$ & $0.086$ & $13.583$ & $1.064$ & $11.558$ & $0.723$ & $13.255$ & $1.332$ & $13.612$ & $11.552$ & $\dots$ & $\dots$ & $\dots$ & $186.9$ & $0.7$ & $188.1$ & $1.5$ & $8.0$ & $0.0887$ & $0.0144$ & $11.2723$ & $1.8279$ & $8.7174$ & $1.0932$ & $0.1254$ & $7.1620$ & $0.9377$ & $0.1309$ & $-2.9173$ & $0.0136$ & $-2.1078$ & $0.0136$ & $-0.1494$ & $4660$ & $53$ & $\dots$ & $\dots$ & $4660$ & $53$ & $\dots$ & $\dots$ & $-1.890$ & $0.108$ & $\dots$ & $\dots$ & $-1.890$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH & ($-118.7$,$-93.6$,$12.9$) & ($10.5$,$9.2$,$2.2$) & ($153.1$,$-342.2$,$164.9$) & ($23.0$,$33.0$,$6.3$) & $-1.981$ & $0.003$ & $1.266$ & $0.161$ & $5.042$ & $0.064$ & $2.922$ & $0.054$ & $0.599$ & $0.045$\\
J180258.34$-$645327.2 & 6629677300107213952 & 482098964 & 18025834$-$6453270 & 18:02:58.34 & $-$64:53:27.2 & $\dots$ & $\dots$ & $0.060$ & $13.069$ & $0.868$ & $11.293$ & $0.607$ & $12.794$ & $1.150$ & $13.069$ & $11.303$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $73.0$ & $1.4$ & $9.0$ & $0.2342$ & $0.0124$ & $4.2696$ & $0.2262$ & $3.8430$ & $0.1833$ & $0.0477$ & $3.9983$ & $0.1768$ & $0.0442$ & $0.5460$ & $0.0089$ & $-12.2541$ & $0.0093$ & $-0.0239$ & $4995$ & $57$ & $\dots$ & $\dots$ & $4995$ & $57$ & $\dots$ & $\dots$ & $-2.480$ & $0.112$ & $\dots$ & $\dots$ & $-2.480$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($46.6$,$70.6$,$-112.4$) & ($2.1$,$1.4$,$1.3$) & ($206.4$,$376.1$,$172.6$) & ($2.3$,$8.9$,$3.4$) & $-1.916$ & $0.001$ & $1.286$ & $0.038$ & $5.924$ & $0.017$ & $3.199$ & $0.054$ & $0.643$ & $0.009$\\
J180628.64$-$723306.8 & 6419066981676350848 & 482784290 & 18062864$-$7233067 & 18:06:28.64 & $-$72:33:06.8 & $\dots$ & $\dots$ & $0.075$ & $13.683$ & $1.028$ & $11.586$ & $0.618$ & $13.322$ & $1.323$ & $13.674$ & $11.630$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35.6$ & $1.9$ & $13.0$ & $0.1125$ & $0.0125$ & $8.8863$ & $0.9876$ & $7.2185$ & $0.6517$ & $0.0903$ & $6.3989$ & $0.4899$ & $0.0766$ & $-0.7207$ & $0.0090$ & $-6.3558$ & $0.0128$ & $-0.0489$ & $4714$ & $59$ & $\dots$ & $\dots$ & $4714$ & $59$ & $\dots$ & $\dots$ & $-2.750$ & $0.141$ & $\dots$ & $\dots$ & $-2.750$ & $0.141$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($1.6$,$131.6$,$-47.0$) & ($1.0$,$1.7$,$1.1$) & ($72.0$,$677.2$,$173.7$) & ($2.8$,$8.7$,$5.7$) & $-1.871$ & $0.004$ & $2.701$ & $0.052$ & $5.794$ & $0.024$ & $2.785$ & $0.060$ & $0.364$ & $0.008$\\
J180728.08$-$503320.2 & 6702993353926164992 & 474694641 & 18072808$-$5033201 & 18:07:28.08 & $-$50:33:20.2 & $\dots$ & $\dots$ & $0.116$ & $13.568$ & $0.940$ & $11.554$ & $0.699$ & $13.237$ & $1.307$ & $13.582$ & $11.563$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $95.6$ & $1.4$ & $4.0$ & $0.0634$ & $0.0147$ & $15.7618$ & $3.6606$ & $11.1801$ & $1.8417$ & $0.1647$ & $9.1919$ & $1.4285$ & $0.1554$ & $-3.9498$ & $0.0139$ & $-13.1949$ & $0.0124$ & $0.1181$ & $4830$ & $63$ & $\dots$ & $\dots$ & $4830$ & $63$ & $\dots$ & $\dots$ & $-2.580$ & $0.168$ & $\dots$ & $\dots$ & $-2.580$ & $0.168$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($323.7$,$224.6$,$-114.9$) & ($3.6$,$50.4$,$4.1$) & ($1548.3$,$682.3$,$321.3$) & ($467.8$,$201.5$,$34.1$) & $-1.277$ & $0.133$ & $1.772$ & $0.318$ & $24.467$ & $6.933$ & $13.991$ & $3.639$ & $0.861$ & $0.015$\\
J180749.18$-$545519.0 & 6653088891960036736 & 477187117 & 18074918$-$5455189 & 18:07:49.18 & $-$54:55:19.0 & $\dots$ & $\dots$ & $0.100$ & $12.864$ & $1.009$ & $10.842$ & $0.641$ & $12.541$ & $1.292$ & $12.879$ & $10.884$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $212.9$ & $1.2$ & $11.0$ & $0.1861$ & $0.0121$ & $5.3740$ & $0.3509$ & $4.7152$ & $0.2701$ & $0.0573$ & $4.8067$ & $0.3690$ & $0.0768$ & $-0.9110$ & $0.0116$ & $-1.6627$ & $0.0103$ & $0.1122$ & $4809$ & $55$ & $\dots$ & $\dots$ & $4809$ & $55$ & $\dots$ & $\dots$ & $-2.460$ & $0.108$ & $\dots$ & $\dots$ & $-2.460$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($-225.9$,$45.1$,$-48.5$) & ($0.8$,$4.9$,$0.4$) & ($435.2$,$187.9$,$148.6$) & ($3.7$,$23.6$,$5.7$) & $-1.841$ & $0.007$ & $0.525$ & $0.068$ & $7.375$ & $0.138$ & $4.117$ & $0.070$ & $0.868$ & $0.014$\\
J180821.01$-$492410.2 & 6706292301127765888 & 474601630 & 18082103$-$4924100 & 18:08:21.01 & $-$49:24:10.2 & $\dots$ & $\dots$ & $0.106$ & $12.565$ & $0.759$ & $11.024$ & $0.601$ & $12.327$ & $1.019$ & $12.549$ & $10.991$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $213.8$ & $0.6$ & $3.0$ & $0.9622$ & $0.0161$ & $1.0392$ & $0.0174$ & $1.0119$ & $0.0165$ & $0.0163$ & $1.0163$ & $0.0168$ & $0.0165$ & $-32.8778$ & $0.0143$ & $-13.3915$ & $0.0127$ & $-0.1108$ & $5404$ & $57$ & $\dots$ & $\dots$ & $5404$ & $57$ & $\dots$ & $\dots$ & $-1.490$ & $0.117$ & $\dots$ & $\dots$ & $-1.490$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($-204.3$,$55.5$,$68.5$) & ($0.5$,$0.7$,$0.5$) & ($737.1$,$404.8$,$41.5$) & ($3.0$,$5.1$,$0.8$) & $-1.647$ & $0.001$ & $1.030$ & $0.011$ & $11.261$ & $0.023$ & $3.987$ & $0.026$ & $0.832$ & $0.002$\\
J180900.72$-$593301.8 & 6647458224193734400 & 477934234 & 18090073$-$5933014 & 18:09:00.72 & $-$59:33:01.8 & $\dots$ & $\dots$ & $0.112$ & $13.381$ & $0.904$ & $11.661$ & $0.578$ & $13.189$ & $1.162$ & $13.469$ & $11.683$ & $\dots$ & $\dots$ & $\dots$ & $-160.3$ & $1.2$ & $\dots$ & $\dots$ & $\dots$ & $0.3547$ & $0.0142$ & $2.8192$ & $0.1132$ & $2.6267$ & $0.0983$ & $0.0374$ & $2.5520$ & $0.1172$ & $0.0459$ & $-6.6410$ & $0.0105$ & $-42.2291$ & $0.0098$ & $-0.4671$ & $5114$ & $58$ & $\dots$ & $\dots$ & $5114$ & $58$ & $\dots$ & $\dots$ & $-2.430$ & $0.122$ & $\dots$ & $\dots$ & $-2.430$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH & ($400.1$,$-60.8$,$-65.8$) & ($4.5$,$4.0$,$1.7$) & ($2630.1$,$-371.0$,$21.3$) & ($104.1$,$22.9$,$0.6$) & $-1.133$ & $0.020$ & $0.653$ & $0.048$ & $32.360$ & $1.357$ & $3.516$ & $0.865$ & $0.960$ & $0.002$\\
J181225.24$-$474236.2 & 6707244959237620992 & 473813223 & 18122526$-$4742360 & 18:12:25.24 & $-$47:42:36.2 & $\dots$ & $\dots$ & $0.121$ & $13.190$ & $0.858$ & $11.340$ & $0.639$ & $12.898$ & $1.194$ & $13.191$ & $11.354$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-180.9$ & $4.9$ & $3.0$ & $0.1810$ & $0.0176$ & $5.5253$ & $0.5362$ & $4.8312$ & $0.4099$ & $0.0848$ & $4.8317$ & $0.3189$ & $0.0660$ & $-16.0285$ & $0.0171$ & $-17.2742$ & $0.0133$ & $0.1313$ & $5054$ & $56$ & $\dots$ & $\dots$ & $5054$ & $56$ & $\dots$ & $\dots$ & $-2.220$ & $0.108$ & $\dots$ & $\dots$ & $-2.220$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($311.6$,$-141.5$,$211.8$) & ($7.6$,$5.4$,$3.2$) & ($994.0$,$-527.6$,$661.6$) & ($92.5$,$12.0$,$25.0$) & $-1.364$ & $0.029$ & $2.141$ & $0.052$ & $19.161$ & $1.250$ & $16.200$ & $1.310$ & $0.798$ & $0.014$\\
J181348.65$-$465046.5 & 6707856047183949952 & 473795823 & 18134867$-$4650463 & 18:13:48.65 & $-$46:50:46.5 & $\dots$ & $\dots$ & $0.099$ & $13.063$ & $0.716$ & $11.420$ & $0.583$ & $12.783$ & $1.044$ & $13.013$ & $11.417$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $308.3$ & $4.2$ & $3.0$ & $0.3071$ & $0.0173$ & $3.2561$ & $0.1836$ & $3.0020$ & $0.1560$ & $0.0520$ & $2.9523$ & $0.1416$ & $0.0479$ & $-10.3170$ & $0.0164$ & $-18.8323$ & $0.0137$ & $0.0511$ & $5328$ & $57$ & $\dots$ & $\dots$ & $5328$ & $57$ & $\dots$ & $\dots$ & $-1.970$ & $0.114$ & $\dots$ & $\dots$ & $-1.970$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($-221.0$,$-145.7$,$-47.6$) & ($4.2$,$4.7$,$1.0$) & ($437.3$,$-790.7$,$54.8$) & ($20.1$,$20.3$,$1.6$) & $-1.674$ & $0.011$ & $2.092$ & $0.065$ & $10.155$ & $0.229$ & $1.966$ & $0.075$ & $0.658$ & $0.011$\\
J181436.25$-$483120.2 & 6706730658368875008 & 473911906 & 18143625$-$4831201 & 18:14:36.25 & $-$48:31:20.2 & $\dots$ & $\dots$ & $0.099$ & $12.367$ & $0.942$ & $10.434$ & $0.658$ & $12.055$ & $1.251$ & $12.373$ & $10.446$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-90.1$ & $0.8$ & $10.0$ & $0.2663$ & $0.0120$ & $3.7552$ & $0.1685$ & $3.4212$ & $0.1399$ & $0.0409$ & $3.4378$ & $0.1369$ & $0.0398$ & $4.6664$ & $0.0112$ & $-12.0907$ & $0.0097$ & $0.2449$ & $4901$ & $58$ & $\dots$ & $\dots$ & $4901$ & $58$ & $\dots$ & $\dots$ & $-2.570$ & $0.125$ & $\dots$ & $\dots$ & $-2.570$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($122.6$,$161.0$,$-120.8$) & ($0.9$,$1.0$,$1.7$) & ($161.6$,$810.7$,$118.6$) & ($2.0$,$10.5$,$3.0$) & $-1.787$ & $0.002$ & $2.684$ & $0.032$ & $7.349$ & $0.025$ & $2.615$ & $0.039$ & $0.465$ & $0.004$\\
J181448.03$-$440842.6 & 6721165394927624320 & 203360368 & 18144794$-$4408422 & 18:14:48.03 & $-$44:08:42.6 & $\dots$ & $\dots$ & $0.104$ & $13.698$ & $1.061$ & $11.588$ & $0.684$ & $13.307$ & $1.351$ & $13.673$ & $11.582$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-12.7$ & $7.3$ & $5.0$ & $4.7413$ & $0.1420$ & $0.2109$ & $0.0063$ & $0.2098$ & $0.0062$ & $0.0298$ & $0.2104$ & $0.0077$ & $0.0366$ & $86.1352$ & $0.1197$ & $-37.5656$ & $0.1022$ & $0.1488$ & $4633$ & $66$ & $\dots$ & $\dots$ & $4633$ & $66$ & $\dots$ & $\dots$ & $-0.827$ & $0.128$ & $\dots$ & $\dots$ & $-0.827$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($19.5$,$260.6$,$-83.1$) & ($7.0$,$1.3$,$1.9$) & ($51.2$,$2096.2$,$67.8$) & ($6.4$,$10.8$,$3.7$) & $-1.467$ & $0.004$ & $7.791$ & $0.145$ & $11.636$ & $0.236$ & $2.252$ & $0.088$ & $0.198$ & $0.018$\\
J181513.41$-$491339.7 & 6706449703088258432 & 474767652 & 18151343$-$4913396 & 18:15:13.41 & $-$49:13:39.7 & $\dots$ & $\dots$ & $0.111$ & $13.654$ & $1.083$ & $11.512$ & $0.709$ & $13.290$ & $1.386$ & $13.673$ & $11.527$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $31.8$ & $14.1$ & $3.0$ & $4.2152$ & $0.0155$ & $0.2372$ & $0.0009$ & $0.2358$ & $0.0009$ & $0.0036$ & $0.2348$ & $0.0010$ & $0.0041$ & $-10.9619$ & $0.0146$ & $-4.1386$ & $0.0124$ & $0.1657$ & $4556$ & $68$ & $\dots$ & $\dots$ & $4556$ & $68$ & $\dots$ & $\dots$ & $-1.332$ & $0.131$ & $\dots$ & $\dots$ & $-1.332$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($-42.1$,$232.8$,$8.1$) & ($12.6$,$3.5$,$3.4$) & ($23.9$,$1869.1$,$0.6$) & ($13.3$,$28.5$,$0.4$) & $-1.563$ & $0.003$ & $7.106$ & $0.347$ & $9.195$ & $0.237$ & $0.136$ & $0.041$ & $0.128$ & $0.036$\\
J181650.77$-$485808.7 & 6706477564532714112 & 475238258 & 18165077$-$4858085 & 18:16:50.77 & $-$48:58:08.7 & $\dots$ & $\dots$ & $0.120$ & $12.981$ & $1.000$ & $10.982$ & $0.675$ & $12.736$ & $1.352$ & $13.103$ & $11.012$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-68.8$ & $2.7$ & $3.0$ & $0.1070$ & $0.0146$ & $9.3477$ & $1.2725$ & $7.5200$ & $0.8235$ & $0.1095$ & $7.9029$ & $0.9322$ & $0.1180$ & $-2.9431$ & $0.0137$ & $-10.3270$ & $0.0119$ & $0.1973$ & $4688$ & $53$ & $\dots$ & $\dots$ & $4688$ & $53$ & $\dots$ & $\dots$ & $-1.310$ & $0.104$ & $\dots$ & $\dots$ & $-1.310$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($167.0$,$147.2$,$-36.4$) & ($4.4$,$21.3$,$2.1$) & ($130.1$,$315.2$,$230.3$) & ($1.9$,$47.9$,$13.4$) & $-1.970$ & $0.034$ & $1.349$ & $0.213$ & $5.005$ & $0.320$ & $3.445$ & $0.170$ & $0.578$ & $0.032$\\
J181700.23$-$574226.7 & 6648228294648169088 & 477508792 & 18170022$-$5742266 & 18:17:00.23 & $-$57:42:26.7 & $\dots$ & $\dots$ & $0.090$ & $13.709$ & $1.114$ & $11.723$ & $0.685$ & $13.417$ & $1.315$ & $13.765$ & $11.734$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $197.8$ & $10.2$ & $4.0$ & $0.1005$ & $0.0147$ & $9.9469$ & $1.4536$ & $7.9030$ & $0.9176$ & $0.1161$ & $6.4725$ & $0.4186$ & $0.0647$ & $0.5796$ & $0.0143$ & $-4.4489$ & $0.0132$ & $0.0485$ & $4709$ & $55$ & $\dots$ & $\dots$ & $4709$ & $55$ & $\dots$ & $\dots$ & $-2.010$ & $0.117$ & $\dots$ & $\dots$ & $-2.010$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($-130.7$,$-32.4$,$-121.2$) & ($4.9$,$10.0$,$3.4$) & ($110.1$,$-112.7$,$470.4$) & ($18.2$,$34.4$,$6.0$) & $-1.957$ & $0.012$ & $1.430$ & $0.234$ & $4.834$ & $0.123$ & $4.615$ & $0.099$ & $0.545$ & $0.059$\\
J181716.85$-$410339.0 & 6724916786845957120 & 206408389 & 18171684$-$4103389 & 18:17:16.85 & $-$41:03:39.0 & $\dots$ & $\dots$ & $0.095$ & $13.142$ & $1.075$ & $11.052$ & $0.702$ & $12.780$ & $1.353$ & $13.147$ & $11.054$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-159.1$ & $0.6$ & $4.0$ & $0.1906$ & $0.0153$ & $5.2474$ & $0.4200$ & $4.6175$ & $0.3252$ & $0.0704$ & $4.5174$ & $0.2361$ & $0.0523$ & $6.7221$ & $0.0153$ & $-10.4959$ & $0.0122$ & $0.1418$ & $4686$ & $54$ & $\dots$ & $\dots$ & $4686$ & $54$ & $\dots$ & $\dots$ & $-2.530$ & $0.106$ & $\dots$ & $\dots$ & $-2.530$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($184.5$,$167.2$,$-190.0$) & ($0.7$,$0.9$,$3.3$) & ($355.2$,$635.0$,$209.7$) & ($4.3$,$13.9$,$5.5$) & $-1.695$ & $0.001$ & $2.008$ & $0.037$ & $9.370$ & $0.030$ & $4.650$ & $0.085$ & $0.647$ & $0.005$\\
J181930.32$-$675413.6 & 6435844257808230528 & 482336599 & 18193030$-$6754135 & 18:19:30.32 & $-$67:54:13.6 & $\dots$ & $\dots$ & $0.105$ & $13.567$ & $0.844$ & $12.008$ & $0.581$ & $13.496$ & $1.111$ & $13.753$ & $12.051$ & $\dots$ & $\dots$ & $\dots$ & $108.0$ & $1.6$ & $\dots$ & $\dots$ & $\dots$ & $0.3018$ & $0.0139$ & $3.3137$ & $0.1525$ & $3.0508$ & $0.1293$ & $0.0424$ & $3.0657$ & $0.1513$ & $0.0493$ & $3.4550$ & $0.0075$ & $-12.3993$ & $0.0119$ & $-0.0717$ & $5261$ & $101$ & $\dots$ & $\dots$ & $5261$ & $101$ & $\dots$ & $\dots$ & $-2.930$ & $0.297$ & $\dots$ & $\dots$ & $-2.930$ & $0.297$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH & ($3.2$,$88.1$,$-131.6$) & ($1.9$,$1.5$,$1.5$) & ($133.4$,$531.5$,$270.5$) & ($1.1$,$11.1$,$7.1$) & $-1.841$ & $0.001$ & $2.281$ & $0.022$ & $6.355$ & $0.009$ & $4.058$ & $0.063$ & $0.472$ & $0.003$\\
J182006.87$-$514152.8 & 6702034609847603200 & 475490892 & 18200687$-$5141526 & 18:20:06.87 & $-$51:41:52.8 & $\dots$ & $\dots$ & $0.089$ & $13.125$ & $1.017$ & $11.229$ & $0.722$ & $12.797$ & $1.285$ & $13.131$ & $11.148$ & $\dots$ & $\dots$ & $\dots$ & $-16.8$ & $0.5$ & $7.8$ & $5.5$ & $5.0$ & $1.3975$ & $0.0134$ & $0.7156$ & $0.0068$ & $0.7025$ & $0.0066$ & $0.0094$ & $0.7063$ & $0.0067$ & $0.0095$ & $-2.3957$ & $0.0143$ & $-21.9047$ & $0.0121$ & $-0.0589$ & $4741$ & $56$ & $\dots$ & $\dots$ & $4741$ & $56$ & $\dots$ & $\dots$ & $-0.900$ & $0.108$ & $\dots$ & $\dots$ & $-0.900$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH & ($3.7$,$182.7$,$-15.7$) & ($5.1$,$1.7$,$1.6$) & ($47.1$,$1389.0$,$3.3$) & ($2.5$,$13.2$,$0.4$) & $-1.704$ & $0.003$ & $4.963$ & $0.070$ & $7.613$ & $0.010$ & $0.306$ & $0.020$ & $0.211$ & $0.006$\\
J182051.03$-$521336.1 & 6653922012536530944 & 475532462 & 18205104$-$5213361 & 18:20:51.03 & $-$52:13:36.1 & $\dots$ & $\dots$ & $0.091$ & $13.716$ & $0.925$ & $11.771$ & $0.670$ & $13.380$ & $1.228$ & $13.689$ & $11.797$ & $\dots$ & $\dots$ & $\dots$ & $-18.1$ & $0.7$ & $\dots$ & $\dots$ & $\dots$ & $0.1400$ & $0.0129$ & $7.1405$ & $0.6570$ & $6.0224$ & $0.4674$ & $0.0776$ & $5.6163$ & $0.2686$ & $0.0478$ & $-8.1248$ & $0.0133$ & $0.0422$ & $0.0113$ & $0.1550$ & $4882$ & $58$ & $\dots$ & $\dots$ & $4882$ & $58$ & $\dots$ & $\dots$ & $-1.960$ & $0.145$ & $\dots$ & $\dots$ & $-1.960$ & $0.145$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH & ($-98.1$,$125.0$,$208.2$) & ($1.7$,$2.9$,$2.7$) & ($165.9$,$430.1$,$345.8$) & ($6.8$,$16.3$,$6.0$) & $-1.821$ & $0.001$ & $1.998$ & $0.186$ & $6.836$ & $0.047$ & $4.859$ & $0.070$ & $0.548$ & $0.035$\\
J182238.91$-$520044.7 & 6654018803918513920 & 475532055 & 18223892$-$5200444 & 18:22:38.91 & $-$52:00:44.7 & $\dots$ & $\dots$ & $0.082$ & $13.120$ & $0.902$ & $11.413$ & $0.614$ & $12.885$ & $1.150$ & $13.159$ & $11.393$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37.7$ & $18.1$ & $4.0$ & $3.3051$ & $0.0152$ & $0.3026$ & $0.0014$ & $0.3002$ & $0.0014$ & $0.0046$ & $0.3006$ & $0.0013$ & $0.0044$ & $-9.7180$ & $0.0152$ & $-27.5679$ & $0.0133$ & $-0.0261$ & $5016$ & $69$ & $\dots$ & $\dots$ & $5016$ & $69$ & $\dots$ & $\dots$ & $-0.826$ & $0.128$ & $\dots$ & $\dots$ & $-0.826$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($-34.7$,$200.0$,$-6.0$) & ($16.3$,$5.3$,$5.2$) & ($38.9$,$1594.5$,$0.8$) & ($18.9$,$42.4$,$0.6$) & $-1.640$ & $0.005$ & $5.831$ & $0.376$ & $8.315$ & $0.228$ & $0.141$ & $0.053$ & $0.176$ & $0.044$\\
J182304.03$-$565519.2 & 6648290210897561088 & 477760012 & 18230402$-$5655191 & 18:23:04.03 & $-$56:55:19.2 & $\dots$ & $\dots$ & $0.101$ & $13.950$ & $1.014$ & $12.065$ & $0.647$ & $13.679$ & $1.275$ & $14.008$ & $12.042$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $154.7$ & $1.7$ & $5.0$ & $0.0402$ & $0.0169$ & $24.8476$ & $10.4643$ & $15.0954$ & $3.8622$ & $0.2559$ & $11.4081$ & $3.5426$ & $0.3105$ & $1.7951$ & $0.0162$ & $-1.5938$ & $0.0164$ & $0.0764$ & $4867$ & $61$ & $\dots$ & $\dots$ & $4867$ & $61$ & $\dots$ & $\dots$ & $-2.690$ & $0.145$ & $\dots$ & $\dots$ & $-2.690$ & $0.145$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & GAIA EDR3 & $\dots$ & ($-55.6$,$-159.0$,$-214.6$) & ($4.9$,$3.6$,$11.5$) & ($176.1$,$-1436.8$,$1381.9$) & ($57.8$,$130.1$,$194.2$) & $-1.294$ & $0.064$ & $9.835$ & $0.920$ & $17.740$ & $2.692$ & $15.120$ & $2.469$ & $0.283$ & $0.027$\\
J182324.42$-$560227.1 & 6649137075370106368 & 477727999 & 18232444$-$5602271 & 18:23:24.42 & $-$56:02:27.1 & $\dots$ & $\dots$ & $0.092$ & $13.885$ & $0.858$ & $12.104$ & $0.643$ & $13.620$ & $1.167$ & $13.901$ & $12.108$ & $\dots$ & $\dots$ & $\dots$ & $297.6$ & $0.9$ & $\dots$ & $\dots$ & $\dots$ & $0.1142$ & $0.0179$ & $8.7533$ & $1.3727$ & $7.1305$ & $0.9109$ & $0.1277$ & $6.7415$ & $0.4811$ & $0.0714$ & $-8.1081$ & $0.0163$ & $2.3942$ & $0.0145$ & $0.0767$ & $5011$ & $55$ & $\dots$ & $\dots$ & $5011$ & $55$ & $\dots$ & $\dots$ & $-1.800$ & $0.106$ & $\dots$ & $\dots$ & $-1.800$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH & ($-298.5$,$-201.1$,$177.0$) & ($7.7$,$13.5$,$5.3$) & ($1358.1$,$-639.5$,$207.0$) & ($25.8$,$34.0$,$12.1$) & $-1.330$ & $0.014$ & $1.610$ & $0.097$ & $21.033$ & $0.610$ & $13.017$ & $0.257$ & $0.858$ & $0.004$\\
J182444.39$-$395001.1 & 6726393534047122304 & 206869979 & 18244439$-$3950011 & 18:24:44.39 & $-$39:50:01.1 & $\dots$ & $\dots$ & $0.088$ & $12.463$ & $1.060$ & $10.420$ & $0.675$ & $12.134$ & $1.337$ & $12.493$ & $10.426$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45.6$ & $0.2$ & $4.0$ & $0.1949$ & $0.0168$ & $5.1321$ & $0.4425$ & $4.5279$ & $0.3444$ & $0.0761$ & $4.7671$ & $0.5007$ & $0.1050$ & $-0.1554$ & $0.0194$ & $-4.2787$ & $0.0163$ & $0.1723$ & $4694$ & $54$ & $\dots$ & $\dots$ & $4694$ & $54$ & $\dots$ & $\dots$ & $-2.460$ & $0.104$ & $\dots$ & $\dots$ & $-2.460$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($-59.4$,$146.9$,$-41.6$) & ($0.6$,$3.1$,$1.2$) & ($37.7$,$501.2$,$69.3$) & ($0.7$,$30.3$,$4.6$) & $-2.083$ & $0.016$ & $1.963$ & $0.116$ & $3.979$ & $0.211$ & $1.370$ & $0.118$ & $0.339$ & $0.022$\\
J182500.22$-$425233.3 & 6722776523054148992 & 204300847 & 18250022$-$4252333 & 18:25:00.22 & $-$42:52:33.3 & $\dots$ & $\dots$ & $0.070$ & $13.202$ & $1.176$ & $11.018$ & $0.706$ & $12.819$ & $1.424$ & $13.222$ & $11.012$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-152.8$ & $2.2$ & $6.0$ & $0.1164$ & $0.0167$ & $8.5877$ & $1.2306$ & $7.0202$ & $0.8223$ & $0.1171$ & $6.4372$ & $0.6718$ & $0.1044$ & $-1.1919$ & $0.0175$ & $-1.2555$ & $0.0134$ & $-0.1339$ & $4533$ & $55$ & $\dots$ & $\dots$ & $4533$ & $55$ & $\dots$ & $\dots$ & $-2.870$ & $0.114$ & $\dots$ & $\dots$ & $-2.870$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($12.9$,$260.0$,$60.7$) & ($14.3$,$1.5$,$0.9$) & ($69.6$,$521.9$,$174.1$) & ($4.2$,$39.3$,$10.9$) & $-1.953$ & $0.012$ & $2.146$ & $0.129$ & $4.929$ & $0.109$ & $2.598$ & $0.093$ & $0.394$ & $0.018$\\
J182504.27$-$420839.6 & 6723045456729434880 & 204354426 & 18250428$-$4208395 & 18:25:04.27 & $-$42:08:39.6 & $\dots$ & $\dots$ & $0.089$ & $12.915$ & $0.735$ & $11.517$ & $0.576$ & $12.704$ & $0.987$ & $12.914$ & $11.406$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $96.1$ & $0.6$ & $3.0$ & $0.4469$ & $0.0197$ & $2.2374$ & $0.0988$ & $2.1144$ & $0.0883$ & $0.0417$ & $2.2095$ & $0.0790$ & $0.0358$ & $-11.9376$ & $0.0164$ & $-14.3193$ & $0.0133$ & $0.2177$ & $5428$ & $56$ & $\dots$ & $\dots$ & $5428$ & $56$ & $\dots$ & $\dots$ & $-1.530$ & $0.110$ & $\dots$ & $\dots$ & $-1.530$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($-91.5$,$41.6$,$35.6$) & ($0.6$,$2.0$,$0.6$) & ($417.0$,$253.4$,$16.1$) & ($4.2$,$13.2$,$0.4$) & $-1.927$ & $0.003$ & $0.618$ & $0.038$ & $6.700$ & $0.041$ & $3.000$ & $0.233$ & $0.831$ & $0.010$\\
J182517.94$-$500921.2 & 6702460430079505664 & 475358954 & 18251794$-$5009212 & 18:25:17.94 & $-$50:09:21.2 & $\dots$ & $\dots$ & $0.063$ & $13.227$ & $0.961$ & $11.467$ & $0.662$ & $13.011$ & $1.194$ & $13.304$ & $11.467$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57.8$ & $10.8$ & $3.0$ & $0.1614$ & $0.0130$ & $6.1964$ & $0.4984$ & $5.3367$ & $0.3697$ & $0.0693$ & $5.2093$ & $0.2340$ & $0.0449$ & $1.6194$ & $0.0125$ & $-2.8099$ & $0.0106$ & $0.1406$ & $4886$ & $55$ & $\dots$ & $\dots$ & $4886$ & $55$ & $\dots$ & $\dots$ & $-2.100$ & $0.112$ & $\dots$ & $\dots$ & $-2.100$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($-104.1$,$165.9$,$-71.7$) & ($8.3$,$6.5$,$3.2$) & ($47.4$,$596.7$,$156.3$) & ($8.8$,$26.7$,$8.7$) & $-1.942$ & $0.004$ & $2.558$ & $0.134$ & $4.841$ & $0.084$ & $2.407$ & $0.114$ & $0.309$ & $0.030$\\
J182550.14$-$490220.4 & 6703324818020751360 & 475379367 & 18255014$-$4902204 & 18:25:50.14 & $-$49:02:20.4 & $\dots$ & $\dots$ & $0.070$ & $13.014$ & $1.057$ & $10.991$ & $0.708$ & $12.669$ & $1.338$ & $13.029$ & $10.960$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $119.5$ & $1.5$ & $6.0$ & $0.1331$ & $0.0155$ & $7.5143$ & $0.8753$ & $6.2861$ & $0.6125$ & $0.0974$ & $6.6558$ & $0.7618$ & $0.1145$ & $-4.5682$ & $0.0151$ & $-0.0213$ & $0.0135$ & $0.3836$ & $4659$ & $55$ & $\dots$ & $\dots$ & $4659$ & $55$ & $\dots$ & $\dots$ & $-2.600$ & $0.110$ & $\dots$ & $\dots$ & $-2.600$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($-211.2$,$7.4$,$108.4$) & ($1.2$,$17.8$,$4.2$) & ($350.9$,$19.5$,$176.3$) & ($9.9$,$43.4$,$12.7$) & $-1.943$ & $0.002$ & $0.178$ & $0.045$ & $5.839$ & $0.032$ & $4.048$ & $0.171$ & $0.941$ & $0.014$\\
J182553.02$-$692149.0 & 6432829500004102400 & 482809948 & 18255303$-$6921489 & 18:25:53.02 & $-$69:21:49.0 & $\dots$ & $\dots$ & $0.094$ & $13.130$ & $1.081$ & $11.103$ & $0.668$ & $12.832$ & $1.323$ & $13.184$ & $11.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $86.5$ & $0.6$ & $26.0$ & $0.1940$ & $0.0128$ & $5.1557$ & $0.3394$ & $4.5463$ & $0.2639$ & $0.0580$ & $4.7400$ & $0.2685$ & $0.0566$ & $-3.8437$ & $0.0078$ & $-8.9631$ & $0.0117$ & $-0.0598$ & $4736$ & $54$ & $\dots$ & $\dots$ & $4736$ & $54$ & $\dots$ & $\dots$ & $-2.480$ & $0.104$ & $\dots$ & $\dots$ & $-2.480$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($28.9$,$33.7$,$-0.5$) & ($2.8$,$1.5$,$0.5$) & ($318.8$,$176.1$,$87.4$) & ($2.1$,$8.8$,$2.7$) & $-1.986$ & $0.001$ & $0.812$ & $0.032$ & $5.751$ & $0.016$ & $2.150$ & $0.055$ & $0.753$ & $0.009$\\
J182701.68$-$343305.2 & 6734559057148757120 & 214614926 & 18270168$-$3433052 & 18:27:01.68 & $-$34:33:05.2 & $\dots$ & $\dots$ & $0.107$ & $12.931$ & $1.029$ & $10.831$ & $0.678$ & $12.650$ & $1.413$ & $13.046$ & $10.856$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-231.0$ & $0.8$ & $2.0$ & $0.1591$ & $0.0140$ & $6.2844$ & $0.5512$ & $5.4018$ & $0.4072$ & $0.0754$ & $5.2747$ & $0.3616$ & $0.0686$ & $4.9152$ & $0.0157$ & $-7.2595$ & $0.0122$ & $0.1856$ & $4585$ & $58$ & $\dots$ & $\dots$ & $4585$ & $58$ & $\dots$ & $\dots$ & $-2.290$ & $0.152$ & $\dots$ & $\dots$ & $-2.290$ & $0.152$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($249.7$,$146.1$,$-144.2$) & ($1.0$,$1.9$,$3.7$) & ($451.6$,$421.3$,$106.2$) & ($4.5$,$20.2$,$4.8$) & $-1.764$ & $0.007$ & $1.047$ & $0.073$ & $8.930$ & $0.119$ & $3.522$ & $0.050$ & $0.790$ & $0.011$\\
J182705.13$-$382012.8 & 6727133612763289600 & 208245124 & 18270514$-$3820128 & 18:27:05.13 & $-$38:20:12.8 & $\dots$ & $\dots$ & $0.078$ & $13.658$ & $0.830$ & $11.880$ & $0.608$ & $13.350$ & $1.144$ & $13.621$ & $11.865$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47.0$ & $5.7$ & $2.0$ & $0.1309$ & $0.0190$ & $7.6398$ & $1.1116$ & $6.3737$ & $0.7737$ & $0.1214$ & $6.0682$ & $0.7402$ & $0.1220$ & $-5.6387$ & $0.0167$ & $-5.8747$ & $0.0134$ & $0.0556$ & $5014$ & $54$ & $\dots$ & $\dots$ & $5014$ & $54$ & $\dots$ & $\dots$ & $-1.520$ & $0.104$ & $\dots$ & $\dots$ & $-1.520$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($-56.9$,$-2.2$,$75.3$) & ($5.7$,$9.7$,$2.9$) & ($132.9$,$-2.5$,$103.3$) & ($17.7$,$19.3$,$8.9$) & $-2.301$ & $0.016$ & $0.101$ & $0.073$ & $3.064$ & $0.313$ & $1.573$ & $0.053$ & $0.937$ & $0.041$\\
J182714.41$-$625823.6 & 6630276499585531008 & 478173432 & 18271441$-$6258236 & 18:27:14.41 & $-$62:58:23.6 & $\dots$ & $\dots$ & $0.097$ & $13.564$ & $1.065$ & $11.544$ & $0.690$ & $13.236$ & $1.299$ & $13.577$ & $11.571$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $134.3$ & $4.8$ & $11.0$ & $0.1573$ & $0.0135$ & $6.3591$ & $0.5450$ & $5.4569$ & $0.4013$ & $0.0735$ & $5.0993$ & $0.3702$ & $0.0726$ & $-4.0136$ & $0.0085$ & $-3.7912$ & $0.0096$ & $0.1671$ & $4751$ & $56$ & $\dots$ & $\dots$ & $4751$ & $56$ & $\dots$ & $\dots$ & $-1.880$ & $0.131$ & $\dots$ & $\dots$ & $-1.880$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($-110.9$,$19.6$,$19.7$) & ($2.8$,$5.4$,$2.1$) & ($353.7$,$89.1$,$101.4$) & ($10.2$,$25.3$,$3.4$) & $-1.983$ & $0.004$ & $0.217$ & $0.073$ & $6.162$ & $0.066$ & $3.170$ & $0.117$ & $0.932$ & $0.022$\\
J182720.15$-$484515.6 & 6705018242025626240 & 475383306 & 18272016$-$4845156 & 18:27:20.15 & $-$48:45:15.6 & $\dots$ & $\dots$ & $0.059$ & $13.615$ & $0.856$ & $11.917$ & $0.571$ & $13.385$ & $1.113$ & $13.644$ & $11.937$ & $\dots$ & $\dots$ & $\dots$ & $18.8$ & $0.8$ & $\dots$ & $\dots$ & $\dots$ & $0.2543$ & $0.0162$ & $3.9325$ & $0.2511$ & $3.5677$ & $0.2067$ & $0.0579$ & $3.4213$ & $0.1691$ & $0.0494$ & $-5.0934$ & $0.0143$ & $-0.9823$ & $0.0129$ & $0.2594$ & $5028$ & $56$ & $\dots$ & $\dots$ & $5028$ & $56$ & $\dots$ & $\dots$ & $-1.630$ & $0.125$ & $\dots$ & $\dots$ & $-1.630$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH & ($-67.7$,$186.6$,$70.8$) & ($1.0$,$1.0$,$1.0$) & ($52.1$,$942.0$,$65.3$) & ($1.4$,$13.0$,$1.7$) & $-1.835$ & $0.004$ & $3.578$ & $0.038$ & $6.082$ & $0.032$ & $1.540$ & $0.019$ & $0.259$ & $0.003$\\
J182721.67$-$493711.2 & 6703984048260081664 & 475394609 & 18272168$-$4937112 & 18:27:21.67 & $-$49:37:11.2 & $\dots$ & $\dots$ & $0.067$ & $13.583$ & $0.888$ & $11.819$ & $0.598$ & $13.322$ & $1.159$ & $13.600$ & $11.820$ & $\dots$ & $\dots$ & $\dots$ & $217.8$ & $0.6$ & $\dots$ & $\dots$ & $\dots$ & $0.1452$ & $0.0174$ & $6.8892$ & $0.8250$ & $5.8427$ & $0.5934$ & $0.1016$ & $5.3833$ & $0.4516$ & $0.0839$ & $-9.9664$ & $0.0155$ & $2.6439$ & $0.0126$ & $-0.0986$ & $4952$ & $54$ & $\dots$ & $\dots$ & $4952$ & $54$ & $\dots$ & $\dots$ & $-1.620$ & $0.108$ & $\dots$ & $\dots$ & $-1.620$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH & ($-312.6$,$15.2$,$205.0$) & ($1.3$,$9.4$,$6.2$) & ($1230.8$,$51.8$,$169.9$) & ($40.1$,$33.0$,$5.7$) & $-1.476$ & $0.009$ & $0.155$ & $0.071$ & $15.728$ & $0.286$ & $9.820$ & $3.651$ & $0.980$ & $0.009$\\
J182725.07$-$432414.4 & 6721959860791655808 & 203600360 & 18272506$-$4324142 & 18:27:25.07 & $-$43:24:14.4 & $\dots$ & $\dots$ & $0.076$ & $13.124$ & $0.865$ & $11.511$ & $0.535$ & $12.957$ & $1.078$ & $13.201$ & $11.550$ & $\dots$ & $\dots$ & $\dots$ & $-35.0$ & $0.5$ & $-35.4$ & $3.4$ & $5.0$ & $0.4458$ & $0.0183$ & $2.2430$ & $0.0922$ & $2.1194$ & $0.0823$ & $0.0388$ & $2.1129$ & $0.0890$ & $0.0421$ & $-5.6806$ & $0.0206$ & $-22.0688$ & $0.0175$ & $0.2307$ & $5175$ & $56$ & $\dots$ & $\dots$ & $5175$ & $56$ & $\dots$ & $\dots$ & $-2.070$ & $0.108$ & $\dots$ & $\dots$ & $-2.070$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH & ($66.1$,$34.0$,$-21.8$) & ($3.3$,$2.7$,$1.0$) & ($427.0$,$210.4$,$12.1$) & ($6.9$,$17.8$,$0.4$) & $-1.945$ & $0.003$ & $0.501$ & $0.047$ & $6.545$ & $0.046$ & $3.002$ & $0.326$ & $0.858$ & $0.012$\\
J182807.14$-$555347.2 & 6649200400366765824 & 477741443 & 18280714$-$5553472 & 18:28:07.14 & $-$55:53:47.2 & $\dots$ & $\dots$ & $0.089$ & $13.937$ & $1.083$ & $11.829$ & $0.711$ & $13.554$ & $1.338$ & $13.914$ & $11.845$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $62.9$ & $2.7$ & $11.0$ & $0.0436$ & $0.0131$ & $22.9594$ & $6.9109$ & $14.3771$ & $2.7099$ & $0.1885$ & $10.6922$ & $1.3530$ & $0.1265$ & $-3.5843$ & $0.0138$ & $-3.8495$ & $0.0128$ & $0.1211$ & $4636$ & $56$ & $\dots$ & $\dots$ & $4636$ & $56$ & $\dots$ & $\dots$ & $-1.260$ & $0.145$ & $\dots$ & $\dots$ & $-1.260$ & $0.145$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($27.3$,$6.1$,$89.0$) & ($7.0$,$7.4$,$3.6$) & ($235.7$,$27.5$,$414.1$) & ($8.1$,$32.9$,$43.5$) & $-1.911$ & $0.027$ & $0.427$ & $0.318$ & $5.829$ & $0.240$ & $5.646$ & $0.289$ & $0.871$ & $0.088$\\
J182829.78$-$405502.8 & 6723231377271586304 & 206590728 & 18282977$-$4055030 & 18:28:29.78 & $-$40:55:02.8 & $\dots$ & $\dots$ & $0.092$ & $13.240$ & $0.981$ & $11.233$ & $0.669$ & $12.885$ & $1.284$ & $13.219$ & $11.238$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-201.4$ & $1.5$ & $6.0$ & $0.1315$ & $0.0147$ & $7.6070$ & $0.8535$ & $6.3509$ & $0.5949$ & $0.0937$ & $6.0284$ & $0.4786$ & $0.0794$ & $5.2683$ & $0.0162$ & $1.1253$ & $0.0126$ & $-0.0498$ & $4811$ & $57$ & $\dots$ & $\dots$ & $4811$ & $57$ & $\dots$ & $\dots$ & $-2.510$ & $0.122$ & $\dots$ & $\dots$ & $-2.510$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($82.1$,$414.2$,$-71.2$) & ($10.4$,$4.3$,$2.9$) & ($982.3$,$951.5$,$179.5$) & ($23.9$,$42.5$,$15.1$) & $-1.383$ & $0.004$ & $2.454$ & $0.097$ & $18.487$ & $0.187$ & $7.048$ & $0.387$ & $0.766$ & $0.010$\\
J182832.06$-$560500.5 & 6649179921962546944 & 477749895 & 18283206$-$5605004 & 18:28:32.06 & $-$56:05:00.5 & $\dots$ & $\dots$ & $0.087$ & $13.722$ & $1.010$ & $11.723$ & $0.681$ & $13.393$ & $1.293$ & $13.731$ & $11.735$ & $\dots$ & $\dots$ & $\dots$ & $-30.2$ & $0.5$ & $\dots$ & $\dots$ & $\dots$ & $0.1034$ & $0.0157$ & $9.6689$ & $1.4696$ & $7.7265$ & $0.9385$ & $0.1215$ & $6.4467$ & $0.4638$ & $0.0720$ & $0.9379$ & $0.0132$ & $-5.0922$ & $0.0129$ & $0.1403$ & $4729$ & $61$ & $\dots$ & $\dots$ & $4729$ & $61$ & $\dots$ & $\dots$ & $-1.660$ & $0.184$ & $\dots$ & $\dots$ & $-1.660$ & $0.184$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH & ($-30.2$,$164.2$,$-62.0$) & ($3.0$,$1.8$,$1.6$) & ($4.2$,$538.0$,$211.1$) & ($0.2$,$14.6$,$9.5$) & $-1.972$ & $0.002$ & $3.021$ & $0.030$ & $3.991$ & $0.016$ & $2.447$ & $0.059$ & $0.138$ & $0.003$\\
J182907.35$-$572205.1 & 6648075840492441216 & 477784132 & 18290737$-$5722051 & 18:29:07.35 & $-$57:22:05.1 & $\dots$ & $\dots$ & $0.083$ & $13.264$ & $0.940$ & $11.370$ & $0.649$ & $12.960$ & $1.230$ & $13.269$ & $11.374$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $152.2$ & $1.4$ & $9.0$ & $0.1058$ & $0.0152$ & $9.4504$ & $1.3586$ & $7.5864$ & $0.8755$ & $0.1154$ & $7.6549$ & $1.4409$ & $0.1882$ & $-12.6401$ & $0.0118$ & $-0.9182$ & $0.0103$ & $-0.1551$ & $4863$ & $57$ & $\dots$ & $\dots$ & $4863$ & $57$ & $\dots$ & $\dots$ & $-2.080$ & $0.128$ & $\dots$ & $\dots$ & $-2.080$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($-14.5$,$-212.4$,$388.5$) & ($36.4$,$9.0$,$21.2$) & ($2210.7$,$-672.3$,$844.9$) & ($639.9$,$33.9$,$145.6$) & $-1.093$ & $0.109$ & $2.938$ & $0.498$ & $35.661$ & $8.766$ & $31.028$ & $8.543$ & $0.845$ & $0.019$\\
J183019.52$-$401450.4 & 6723675511249984640 & 208690223 & 18301952$-$4014504 & 18:30:19.52 & $-$40:14:50.4 & $\dots$ & $\dots$ & $0.108$ & $13.361$ & $1.005$ & $11.319$ & $0.649$ & $13.023$ & $1.306$ & $13.367$ & $11.351$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $295.9$ & $4.0$ & $6.0$ & $0.1032$ & $0.0179$ & $9.6888$ & $1.6848$ & $7.7392$ & $1.0750$ & $0.1389$ & $6.3833$ & $0.8781$ & $0.1376$ & $7.1319$ & $0.0145$ & $-5.2673$ & $0.0129$ & $0.0357$ & $4776$ & $59$ & $\dots$ & $\dots$ & $4776$ & $59$ & $\dots$ & $\dots$ & $-2.050$ & $0.156$ & $\dots$ & $\dots$ & $-2.050$ & $0.156$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($-273.3$,$69.4$,$-334.8$) & ($3.7$,$19.2$,$10.2$) & ($1014.6$,$126.5$,$926.1$) & ($73.8$,$48.7$,$18.5$) & $-1.376$ & $0.017$ & $1.540$ & $0.420$ & $18.775$ & $0.778$ & $18.393$ & $0.889$ & $0.848$ & $0.043$\\
J183033.24$-$643050.9 & 6437735383447893504 & 482401598 & 18303326$-$6430509 & 18:30:33.24 & $-$64:30:50.9 & $\dots$ & $\dots$ & $0.066$ & $13.378$ & $0.804$ & $11.714$ & $0.536$ & $13.136$ & $1.070$ & $13.378$ & $11.739$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $84.7$ & $1.5$ & $19.0$ & $0.1823$ & $0.0124$ & $5.4854$ & $0.3731$ & $4.8007$ & $0.2858$ & $0.0595$ & $4.6031$ & $0.3649$ & $0.0793$ & $-5.1380$ & $0.0097$ & $-5.1015$ & $0.0103$ & $0.0330$ & $5152$ & $56$ & $\dots$ & $\dots$ & $5152$ & $56$ & $\dots$ & $\dots$ & $-1.750$ & $0.114$ & $\dots$ & $\dots$ & $-1.750$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($-62.1$,$49.4$,$47.4$) & ($1.7$,$3.6$,$1.7$) & ($275.8$,$242.6$,$93.8$) & ($4.6$,$20.1$,$4.1$) & $-1.984$ & $0.004$ & $0.976$ & $0.061$ & $5.697$ & $0.013$ & $2.012$ & $0.052$ & $0.708$ & $0.015$\\
J183043.58$-$333957.5 & 6734989137991704064 & 218008187 & 18304356$-$3339576 & 18:30:43.58 & $-$33:39:57.5 & $\dots$ & $\dots$ & $0.157$ & $12.985$ & $0.817$ & $11.078$ & $0.634$ & $12.649$ & $1.164$ & $12.929$ & $11.141$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $19.5$ & $7.1$ & $2.0$ & $1.0981$ & $0.0129$ & $0.9107$ & $0.0107$ & $0.8896$ & $0.0102$ & $0.0115$ & $0.8931$ & $0.0098$ & $0.0110$ & $8.2787$ & $0.0157$ & $3.3102$ & $0.0126$ & $0.1615$ & $5211$ & $60$ & $\dots$ & $\dots$ & $5211$ & $60$ & $\dots$ & $\dots$ & $-1.100$ & $0.119$ & $\dots$ & $\dots$ & $-1.100$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($-25.0$,$278.8$,$-21.6$) & ($7.0$,$0.1$,$1.3$) & ($66.2$,$2053.5$,$4.4$) & ($5.4$,$0.7$,$0.4$) & $-1.496$ & $0.002$ & $7.272$ & $0.048$ & $11.139$ & $0.116$ & $0.469$ & $0.032$ & $0.210$ & $0.008$\\
J183057.41$-$605505.3 & 6631514446595969024 & 478304159 & 18305741$-$6055053 & 18:30:57.41 & $-$60:55:05.3 & $\dots$ & $\dots$ & $0.112$ & $13.015$ & $0.955$ & $11.216$ & $0.625$ & $12.769$ & $1.206$ & $13.067$ & $11.212$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $125.4$ & $2.0$ & $10.0$ & $0.4663$ & $0.0121$ & $2.1446$ & $0.0556$ & $2.0313$ & $0.0498$ & $0.0245$ & $2.0864$ & $0.0554$ & $0.0265$ & $-6.5038$ & $0.0103$ & $-8.9772$ & $0.0096$ & $-0.1814$ & $4985$ & $57$ & $\dots$ & $\dots$ & $4985$ & $57$ & $\dots$ & $\dots$ & $-1.890$ & $0.131$ & $\dots$ & $\dots$ & $-1.890$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($-93.7$,$87.7$,$-6.3$) & ($1.6$,$1.3$,$0.8$) & ($309.9$,$572.5$,$19.6$) & ($5.0$,$9.3$,$0.3$) & $-1.859$ & $0.002$ & $1.524$ & $0.031$ & $7.252$ & $0.029$ & $0.774$ & $0.006$ & $0.653$ & $0.006$\\
J183111.71$-$452359.0 & 6709399280468084608 & 475689359 & 18311172$-$4523589 & 18:31:11.71 & $-$45:23:59.0 & $\dots$ & $\dots$ & $0.062$ & $13.479$ & $0.984$ & $11.514$ & $0.657$ & $13.154$ & $1.283$ & $13.488$ & $11.507$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $141.3$ & $2.9$ & $6.0$ & $0.0731$ & $0.0130$ & $13.6737$ & $2.4372$ & $10.0875$ & $1.3264$ & $0.1315$ & $8.6283$ & $0.7248$ & $0.0840$ & $-2.1336$ & $0.0128$ & $-3.9989$ & $0.0113$ & $0.2954$ & $4755$ & $56$ & $\dots$ & $\dots$ & $4755$ & $56$ & $\dots$ & $\dots$ & $-2.720$ & $0.117$ & $\dots$ & $\dots$ & $-2.720$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($-18.0$,$-117.3$,$-14.3$) & ($17.9$,$2.9$,$1.0$) & ($11.8$,$-188.5$,$261.9$) & ($2.0$,$9.8$,$1.6$) & $-2.154$ & $0.010$ & $1.452$ & $0.049$ & $2.920$ & $0.078$ & $2.448$ & $0.038$ & $0.336$ & $0.016$\\
J183120.01$-$512743.9 & 6655516781133627648 & 475591205 & 18312001$-$5127439 & 18:31:20.01 & $-$51:27:43.9 & $\dots$ & $\dots$ & $0.066$ & $13.699$ & $0.864$ & $11.894$ & $0.608$ & $13.431$ & $1.177$ & $13.717$ & $11.907$ & $\dots$ & $\dots$ & $\dots$ & $103.8$ & $0.8$ & $\dots$ & $\dots$ & $\dots$ & $0.1516$ & $0.0179$ & $6.5966$ & $0.7775$ & $5.6308$ & $0.5665$ & $0.1006$ & $4.6479$ & $0.7117$ & $0.1531$ & $-6.2938$ & $0.0150$ & $-0.8475$ & $0.0132$ & $0.0309$ & $4941$ & $56$ & $\dots$ & $\dots$ & $4941$ & $56$ & $\dots$ & $\dots$ & $-2.310$ & $0.117$ & $\dots$ & $\dots$ & $-2.310$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH & ($-165.2$,$90.1$,$100.8$) & ($2.3$,$8.3$,$5.1$) & ($289.7$,$354.2$,$110.6$) & ($8.9$,$46.5$,$8.5$) & $-1.900$ & $0.008$ & $1.062$ & $0.165$ & $6.809$ & $0.036$ & $2.670$ & $0.095$ & $0.731$ & $0.035$\\
J183135.50$-$424708.7 & 6722097505900527232 & 205133255 & 18313551$-$4247086 & 18:31:35.50 & $-$42:47:08.7 & $\dots$ & $\dots$ & $0.068$ & $13.502$ & $0.927$ & $11.739$ & $0.674$ & $13.239$ & $1.175$ & $13.524$ & $11.718$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-24.0$ & $3.3$ & $6.0$ & $0.2485$ & $0.0133$ & $4.0249$ & $0.2153$ & $3.6436$ & $0.1765$ & $0.0484$ & $3.4270$ & $0.1252$ & $0.0365$ & $-1.7971$ & $0.0134$ & $-13.4248$ & $0.0112$ & $0.1795$ & $4915$ & $54$ & $\dots$ & $\dots$ & $4915$ & $54$ & $\dots$ & $\dots$ & $-1.450$ & $0.112$ & $\dots$ & $\dots$ & $-1.450$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($53.0$,$47.9$,$-46.2$) & ($3.3$,$2.2$,$1.1$) & ($278.0$,$236.3$,$39.6$) & ($2.9$,$12.4$,$1.1$) & $-2.037$ & $0.004$ & $0.824$ & $0.022$ & $5.223$ & $0.035$ & $2.129$ & $0.029$ & $0.728$ & $0.005$\\
J183151.12$-$793323.4 & 6364017286330196736 & 484580566 & 18315117$-$7933235 & 18:31:51.12 & $-$79:33:23.4 & $\dots$ & $\dots$ & $0.129$ & $13.682$ & $0.763$ & $11.840$ & $0.552$ & $13.316$ & $1.104$ & $13.571$ & $11.878$ & $\dots$ & $\dots$ & $\dots$ & $168.9$ & $0.5$ & $\dots$ & $\dots$ & $\dots$ & $0.5631$ & $0.0112$ & $1.7760$ & $0.0355$ & $1.6976$ & $0.0324$ & $0.0191$ & $1.6727$ & $0.0309$ & $0.0185$ & $-16.0242$ & $0.0112$ & $6.1254$ & $0.0121$ & $-0.0697$ & $5263$ & $55$ & $\dots$ & $\dots$ & $5263$ & $55$ & $\dots$ & $\dots$ & $-1.370$ & $0.106$ & $\dots$ & $\dots$ & $-1.370$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH & ($-193.0$,$90.7$,$55.3$) & ($0.5$,$0.5$,$0.7$) & ($605.0$,$659.2$,$30.2$) & ($2.9$,$3.9$,$0.6$) & $-1.645$ & $0.001$ & $1.581$ & $0.011$ & $11.079$ & $0.014$ & $1.614$ & $0.025$ & $0.750$ & $0.002$\\
J183220.48$-$430027.5 & 6721891450550913408 & 204814620 & 18322047$-$4300275 & 18:32:20.48 & $-$43:00:27.5 & $\dots$ & $\dots$ & $0.058$ & $13.780$ & $0.997$ & $11.800$ & $0.632$ & $13.456$ & $1.279$ & $13.788$ & $11.815$ & $\dots$ & $\dots$ & $\dots$ & $-100.4$ & $1.7$ & $\dots$ & $\dots$ & $\dots$ & $0.0480$ & $0.0163$ & $20.8428$ & $7.0799$ & $13.5175$ & $2.9779$ & $0.2203$ & $9.8172$ & $1.8167$ & $0.1851$ & $-2.2741$ & $0.0160$ & $-13.5245$ & $0.0139$ & $0.1798$ & $4751$ & $55$ & $\dots$ & $\dots$ & $4751$ & $55$ & $\dots$ & $\dots$ & $-2.700$ & $0.108$ & $\dots$ & $\dots$ & $-2.700$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH & ($59.8$,$452.5$,$-128.4$) & ($31.5$,$36.9$,$8.0$) & ($3095.3$,$1148.0$,$595.8$) & ($1654.4$,$294.9$,$36.3$) & $-0.997$ & $0.199$ & $3.193$ & $0.531$ & $48.302$ & $22.605$ & $32.875$ & $13.494$ & $0.860$ & $0.036$\\
J183318.16$-$351702.1 & 6734592008134130432 & 217102230 & 18331816$-$3517020 & 18:33:18.16 & $-$35:17:02.1 & $\dots$ & $\dots$ & $0.095$ & $13.135$ & $0.872$ & $11.130$ & $0.679$ & $12.870$ & $1.179$ & $13.156$ & $11.344$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-3.2$ & $15.5$ & $2.0$ & $0.6418$ & $0.0167$ & $1.5581$ & $0.0406$ & $1.4975$ & $0.0375$ & $0.0250$ & $1.5019$ & $0.0397$ & $0.0264$ & $1.6922$ & $0.0197$ & $-5.3206$ & $0.0156$ & $0.0991$ & $4990$ & $58$ & $\dots$ & $\dots$ & $4990$ & $58$ & $\dots$ & $\dots$ & $-1.670$ & $0.108$ & $\dots$ & $\dots$ & $-1.670$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($-2.6$,$221.2$,$-18.8$) & ($15.1$,$0.4$,$3.2$) & ($3.9$,$1495.2$,$6.4$) & ($2.9$,$4.5$,$0.9$) & $-1.686$ & $0.002$ & $6.147$ & $0.109$ & $6.894$ & $0.139$ & $0.414$ & $0.036$ & $0.057$ & $0.019$\\
J183334.02$-$580659.3 & 6637461700691985792 & 478198224 & 18333403$-$5806591 & 18:33:34.02 & $-$58:06:59.3 & $\dots$ & $\dots$ & $0.077$ & $12.865$ & $1.070$ & $10.889$ & $0.705$ & $12.572$ & $1.305$ & $12.916$ & $10.900$ & $\dots$ & $\dots$ & $\dots$ & $-166.2$ & $0.6$ & $-166.3$ & $1.0$ & $15.0$ & $0.1669$ & $0.0134$ & $5.9933$ & $0.4817$ & $5.1853$ & $0.3606$ & $0.0695$ & $5.1346$ & $0.5074$ & $0.0988$ & $-3.4462$ & $0.0105$ & $-11.1673$ & $0.0089$ & $-0.2529$ & $4701$ & $54$ & $\dots$ & $\dots$ & $4701$ & $54$ & $\dots$ & $\dots$ & $-2.120$ & $0.104$ & $\dots$ & $\dots$ & $-2.120$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH & ($202.5$,$152.9$,$58.2$) & ($2.4$,$0.8$,$0.5$) & ($244.8$,$626.9$,$231.8$) & ($2.1$,$12.1$,$11.0$) & $-1.748$ & $0.003$ & $2.228$ & $0.016$ & $8.121$ & $0.049$ & $4.457$ & $0.139$ & $0.569$ & $0.003$\\
J183351.85$-$402206.2 & 6723450008285414784 & 208683141 & 18335184$-$4022061 & 18:33:51.85 & $-$40:22:06.2 & $\dots$ & $\dots$ & $0.082$ & $13.728$ & $1.177$ & $11.415$ & $0.757$ & $13.197$ & $1.463$ & $13.620$ & $11.346$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-8.8$ & $2.8$ & $5.0$ & $4.1868$ & $0.0207$ & $0.2388$ & $0.0012$ & $0.2374$ & $0.0012$ & $0.0049$ & $0.2364$ & $0.0009$ & $0.0040$ & $9.0409$ & $0.0242$ & $-5.2685$ & $0.0197$ & $0.1039$ & $4346$ & $67$ & $\dots$ & $\dots$ & $4346$ & $67$ & $\dots$ & $\dots$ & $-1.171$ & $0.128$ & $\dots$ & $\dots$ & $-1.171$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($-0.2$,$250.5$,$-1.9$) & ($2.8$,$0.3$,$0.7$) & ($8.0$,$2009.1$,$0.2$) & ($0.3$,$2.2$,$0.0$) & $-1.531$ & $0.001$ & $8.017$ & $0.005$ & $9.316$ & $0.022$ & $0.070$ & $0.004$ & $0.075$ & $0.001$\\
J183424.80$-$641039.7 & 6437839527814786560 & 482405709 & 18342479$-$6410395 & 18:34:24.80 & $-$64:10:39.7 & $\dots$ & $\dots$ & $0.073$ & $13.056$ & $0.817$ & $11.256$ & $0.586$ & $12.769$ & $1.142$ & $13.040$ & $11.286$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27.7$ & $1.1$ & $25.0$ & $0.2327$ & $0.0133$ & $4.2970$ & $0.2449$ & $3.8652$ & $0.1982$ & $0.0513$ & $4.2312$ & $0.2639$ & $0.0624$ & $-2.3839$ & $0.0092$ & $-14.3878$ & $0.0102$ & $0.0021$ & $5082$ & $60$ & $\dots$ & $\dots$ & $5082$ & $60$ & $\dots$ & $\dots$ & $-2.830$ & $0.125$ & $\dots$ & $\dots$ & $-2.830$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($120.9$,$31.8$,$-36.3$) & ($3.9$,$1.9$,$0.7$) & ($397.6$,$162.6$,$74.1$) & ($6.0$,$10.8$,$2.3$) & $-1.933$ & $0.003$ & $0.670$ & $0.036$ & $6.507$ & $0.048$ & $2.728$ & $0.060$ & $0.813$ & $0.010$\\
J183719.60$-$515317.9 & 6654591993073739008 & 476648782 & 18371962$-$5153178 & 18:37:19.60 & $-$51:53:17.9 & $\dots$ & $\dots$ & $0.074$ & $13.002$ & $0.944$ & $11.144$ & $0.615$ & $12.739$ & $1.215$ & $13.041$ & $11.171$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-78.3$ & $2.4$ & $5.0$ & $0.3528$ & $0.0155$ & $2.8344$ & $0.1245$ & $2.6399$ & $0.1080$ & $0.0409$ & $2.6813$ & $0.0813$ & $0.0303$ & $-13.5337$ & $0.0135$ & $-18.7990$ & $0.0130$ & $0.1955$ & $4850$ & $53$ & $\dots$ & $\dots$ & $4850$ & $53$ & $\dots$ & $\dots$ & $-1.500$ & $0.104$ & $\dots$ & $\dots$ & $-1.500$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($116.6$,$2.8$,$109.0$) & ($2.1$,$2.4$,$1.0$) & ($434.3$,$16.6$,$226.7$) & ($4.3$,$13.9$,$5.3$) & $-1.867$ & $0.003$ & $0.087$ & $0.038$ & $6.753$ & $0.036$ & $5.130$ & $0.082$ & $0.975$ & $0.011$\\
J183809.73$-$391527.4 & 6729604009225508096 & 208961761 & 18380973$-$3915274 & 18:38:09.73 & $-$39:15:27.4 & $\dots$ & $\dots$ & $0.085$ & $13.682$ & $1.060$ & $11.547$ & $0.717$ & $13.307$ & $1.376$ & $13.686$ & $11.555$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $20.1$ & $2.9$ & $5.0$ & $0.0788$ & $0.0142$ & $12.6881$ & $2.2889$ & $9.5407$ & $1.2942$ & $0.1356$ & $7.3374$ & $0.5568$ & $0.0759$ & $-2.3820$ & $0.0152$ & $-3.1106$ & $0.0128$ & $0.0934$ & $4607$ & $54$ & $\dots$ & $\dots$ & $4607$ & $54$ & $\dots$ & $\dots$ & $-2.370$ & $0.112$ & $\dots$ & $\dots$ & $-2.370$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($-82.5$,$80.1$,$35.3$) & ($5.8$,$9.9$,$1.1$) & ($30.4$,$84.7$,$212.0$) & ($1.1$,$20.3$,$12.9$) & $-2.270$ & $0.004$ & $0.713$ & $0.068$ & $2.403$ & $0.026$ & $2.126$ & $0.066$ & $0.543$ & $0.032$\\
J183838.49$-$704134.1 & 6419667486823707392 & 482843583 & 18383849$-$7041341 & 18:38:38.49 & $-$70:41:34.1 & $\dots$ & $\dots$ & $0.078$ & $13.622$ & $1.075$ & $11.706$ & $0.627$ & $13.326$ & $1.277$ & $13.657$ & $11.686$ & $\dots$ & $\dots$ & $\dots$ & $69.3$ & $0.6$ & $\dots$ & $\dots$ & $\dots$ & $0.0875$ & $0.0122$ & $11.4224$ & $1.5872$ & $8.8069$ & $0.9435$ & $0.1071$ & $7.7990$ & $0.7674$ & $0.0984$ & $-4.8581$ & $0.0087$ & $-0.9916$ & $0.0109$ & $-0.0888$ & $4769$ & $56$ & $\dots$ & $\dots$ & $4769$ & $56$ & $\dots$ & $\dots$ & $-2.280$ & $0.122$ & $\dots$ & $\dots$ & $-2.280$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH & ($-130.0$,$-18.1$,$138.3$) & ($3.2$,$6.9$,$4.3$) & ($512.7$,$-88.8$,$272.6$) & ($12.2$,$34.3$,$15.3$) & $-1.756$ & $0.010$ & $0.386$ & $0.220$ & $8.712$ & $0.126$ & $5.838$ & $0.470$ & $0.917$ & $0.045$\\
J183904.50$-$413837.1 & 6722612455297716992 & 205343375 & 18390450$-$4138371 & 18:39:04.50 & $-$41:38:37.1 & $\dots$ & $\dots$ & $0.066$ & $13.240$ & $1.137$ & $11.154$ & $0.698$ & $12.892$ & $1.359$ & $13.262$ & $11.159$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $175.1$ & $3.6$ & $3.0$ & $0.1310$ & $0.0168$ & $7.6330$ & $0.9772$ & $6.3690$ & $0.6804$ & $0.1068$ & $5.6498$ & $1.0631$ & $0.1882$ & $-2.4477$ & $0.0153$ & $-3.7102$ & $0.0135$ & $0.0027$ & $4578$ & $54$ & $\dots$ & $\dots$ & $4578$ & $54$ & $\dots$ & $\dots$ & $-2.170$ & $0.108$ & $\dots$ & $\dots$ & $-2.170$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($-192.7$,$52.7$,$-16.3$) & ($3.2$,$15.1$,$1.6$) & ($187.3$,$131.4$,$176.1$) & ($14.5$,$50.5$,$23.7$) & $-2.060$ & $0.025$ & $0.510$ & $0.124$ & $4.376$ & $0.333$ & $3.076$ & $0.137$ & $0.794$ & $0.034$\\
J184048.40$-$590443.9 & 6636373978753399040 & 478275391 & 18404840$-$5904438 & 18:40:48.40 & $-$59:04:43.9 & $\dots$ & $\dots$ & $0.075$ & $12.469$ & $0.920$ & $10.636$ & $0.601$ & $12.192$ & $1.196$ & $12.486$ & $10.647$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-37.3$ & $0.9$ & $12.0$ & $0.2214$ & $0.0117$ & $4.5169$ & $0.2379$ & $4.0422$ & $0.1905$ & $0.0471$ & $4.2422$ & $0.1921$ & $0.0453$ & $2.9408$ & $0.0092$ & $-13.3587$ & $0.0083$ & $-0.1532$ & $4908$ & $55$ & $\dots$ & $\dots$ & $4908$ & $55$ & $\dots$ & $\dots$ & $-2.000$ & $0.108$ & $\dots$ & $\dots$ & $-2.000$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($135.9$,$111.6$,$-106.9$) & ($2.0$,$1.1$,$1.8$) & ($255.1$,$538.8$,$128.6$) & ($4.8$,$9.3$,$3.0$) & $-1.832$ & $0.002$ & $1.518$ & $0.038$ & $7.521$ & $0.090$ & $2.822$ & $0.054$ & $0.664$ & $0.007$\\
J184324.07$-$515214.9 & 6654915520073766656 & 476671614 & 18432407$-$5152149 & 18:43:24.07 & $-$51:52:14.9 & $\dots$ & $\dots$ & $0.065$ & $12.424$ & $0.956$ & $10.488$ & $0.665$ & $12.097$ & $1.265$ & $12.423$ & $10.471$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $91.6$ & $1.4$ & $4.0$ & $0.2017$ & $0.0133$ & $4.9567$ & $0.3265$ & $4.3908$ & $0.2562$ & $0.0584$ & $4.3783$ & $0.2006$ & $0.0458$ & $-5.0090$ & $0.0128$ & $-4.5206$ & $0.0117$ & $0.3440$ & $4731$ & $54$ & $\dots$ & $\dots$ & $4731$ & $54$ & $\dots$ & $\dots$ & $-1.790$ & $0.106$ & $\dots$ & $\dots$ & $-1.790$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($-105.5$,$74.4$,$41.3$) & ($1.1$,$2.4$,$1.0$) & ($227.9$,$324.5$,$76.3$) & ($2.9$,$13.7$,$1.9$) & $-1.998$ & $0.004$ & $1.110$ & $0.042$ & $5.522$ & $0.033$ & $2.082$ & $0.017$ & $0.665$ & $0.009$\\
J184403.71$-$485458.3 & 6704226726790739200 & 476543869 & 18440371$-$4854584 & 18:44:03.71 & $-$48:54:58.3 & $\dots$ & $\dots$ & $0.049$ & $12.490$ & $1.013$ & $10.544$ & $0.676$ & $12.173$ & $1.291$ & $12.510$ & $10.517$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $164.6$ & $2.1$ & $4.0$ & $0.1309$ & $0.0146$ & $7.6404$ & $0.8517$ & $6.3742$ & $0.5928$ & $0.0930$ & $6.7013$ & $0.6670$ & $0.0995$ & $-2.0952$ & $0.0129$ & $1.5388$ & $0.0127$ & $0.4094$ & $4697$ & $56$ & $\dots$ & $\dots$ & $4697$ & $56$ & $\dots$ & $\dots$ & $-2.580$ & $0.119$ & $\dots$ & $\dots$ & $-2.580$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($-298.9$,$50.4$,$32.5$) & ($4.4$,$19.6$,$2.3$) & ($525.4$,$119.5$,$296.6$) & ($17.5$,$51.1$,$21.0$) & $-1.728$ & $0.004$ & $0.464$ & $0.153$ & $8.935$ & $0.058$ & $7.224$ & $0.492$ & $0.902$ & $0.031$\\
J184404.41$-$503248.4 & 6655791319741032832 & 476687159 & 18440440$-$5032483 & 18:44:04.41 & $-$50:32:48.4 & $\dots$ & $\dots$ & $0.052$ & $13.151$ & $0.980$ & $11.118$ & $0.718$ & $12.910$ & $1.319$ & $13.261$ & $11.223$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43.0$ & $14.8$ & $7.0$ & $1.0802$ & $0.0204$ & $0.9258$ & $0.0175$ & $0.9040$ & $0.0167$ & $0.0185$ & $0.9075$ & $0.0151$ & $0.0167$ & $11.8829$ & $0.0210$ & $-20.1771$ & $0.0165$ & $-0.1184$ & $4671$ & $68$ & $\dots$ & $\dots$ & $4671$ & $68$ & $\dots$ & $\dots$ & $-2.780$ & $0.138$ & $\dots$ & $\dots$ & $-2.780$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($-13.6$,$183.4$,$-80.1$) & ($13.1$,$3.9$,$4.9$) & ($29.4$,$1360.3$,$70.3$) & ($6.0$,$28.9$,$10.8$) & $-1.682$ & $0.002$ & $5.311$ & $0.191$ & $7.538$ & $0.146$ & $1.772$ & $0.146$ & $0.173$ & $0.026$\\
J184634.34$-$762918.9 & 6413700162340963328 & 484495730 & 18463438$-$7629188 & 18:46:34.34 & $-$76:29:18.9 & $\dots$ & $\dots$ & $0.112$ & $13.289$ & $0.988$ & $11.247$ & $0.686$ & $12.953$ & $1.317$ & $13.303$ & $11.268$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $288.1$ & $1.7$ & $12.0$ & $0.1831$ & $0.0148$ & $5.4602$ & $0.4426$ & $4.7814$ & $0.3394$ & $0.0710$ & $4.8624$ & $0.3422$ & $0.0704$ & $-5.3323$ & $0.0137$ & $-0.4688$ & $0.0169$ & $-0.0913$ & $4784$ & $55$ & $\dots$ & $\dots$ & $4784$ & $55$ & $\dots$ & $\dots$ & $-2.350$ & $0.114$ & $\dots$ & $\dots$ & $-2.350$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($-201.4$,$-101.9$,$-7.3$) & ($1.8$,$4.5$,$2.3$) & ($433.4$,$-585.4$,$166.0$) & ($13.5$,$23.5$,$2.3$) & $-1.689$ & $0.003$ & $1.734$ & $0.084$ & $9.655$ & $0.042$ & $4.517$ & $0.040$ & $0.696$ & $0.012$\\
J184759.23$-$623054.4 & 6631614880110557184 & 478401000 & 18475922$-$6230542 & 18:47:59.23 & $-$62:30:54.4 & $\dots$ & $\dots$ & $0.080$ & $13.842$ & $0.985$ & $11.899$ & $0.655$ & $13.523$ & $1.250$ & $13.842$ & $11.915$ & $\dots$ & $\dots$ & $\dots$ & $426.5$ & $1.0$ & $\dots$ & $\dots$ & $\dots$ & $0.1096$ & $0.0165$ & $9.1221$ & $1.3759$ & $7.3733$ & $0.8989$ & $0.1219$ & $6.2329$ & $0.4558$ & $0.0731$ & $2.6444$ & $0.0132$ & $-7.5526$ & $0.0126$ & $-0.2928$ & $4829$ & $56$ & $\dots$ & $\dots$ & $4829$ & $56$ & $\dots$ & $\dots$ & $-2.290$ & $0.114$ & $\dots$ & $\dots$ & $-2.290$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH & ($-106.1$,$-209.9$,$-286.2$) & ($10.3$,$3.5$,$2.6$) & ($624.7$,$-838.4$,$912.7$) & ($23.0$,$5.7$,$11.9$) & $-1.360$ & $0.005$ & $4.499$ & $0.038$ & $18.133$ & $0.252$ & $15.503$ & $0.177$ & $0.602$ & $0.007$\\
J184805.04$-$775715.7 & 6365295468597937792 & 484524965 & 18480504$-$7757155 & 18:48:05.04 & $-$77:57:15.7 & $\dots$ & $\dots$ & $0.099$ & $13.471$ & $0.874$ & $11.611$ & $0.649$ & $13.137$ & $1.180$ & $13.425$ & $11.610$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-73.4$ & $2.6$ & $15.0$ & $0.3810$ & $0.0120$ & $2.6245$ & $0.0826$ & $2.4568$ & $0.0724$ & $0.0295$ & $2.4130$ & $0.0716$ & $0.0297$ & $-2.0819$ & $0.0107$ & $-17.0150$ & $0.0124$ & $-0.0701$ & $4993$ & $54$ & $\dots$ & $\dots$ & $4993$ & $54$ & $\dots$ & $\dots$ & $-1.470$ & $0.103$ & $\dots$ & $\dots$ & $-1.470$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($135.7$,$186.6$,$39.9$) & ($1.7$,$2.1$,$1.2$) & ($188.5$,$1274.5$,$65.6$) & ($3.2$,$15.0$,$1.9$) & $-1.635$ & $0.006$ & $4.013$ & $0.044$ & $9.713$ & $0.121$ & $2.141$ & $0.024$ & $0.415$ & $0.004$\\
J184910.49$-$783452.5 & 6364456060189100672 & 484533419 & 18491050$-$7834518 & 18:49:10.49 & $-$78:34:52.5 & $\dots$ & $\dots$ & $0.103$ & $13.282$ & $0.788$ & $11.526$ & $0.538$ & $12.976$ & $1.103$ & $13.230$ & $11.539$ & $\dots$ & $\dots$ & $\dots$ & $-36.1$ & $0.5$ & $\dots$ & $\dots$ & $\dots$ & $0.7855$ & $0.0140$ & $1.2731$ & $0.0227$ & $1.2323$ & $0.0213$ & $0.0173$ & $1.2406$ & $0.0189$ & $0.0153$ & $-1.4967$ & $0.0129$ & $-65.8741$ & $0.0146$ & $-0.0664$ & $5184$ & $55$ & $\dots$ & $\dots$ & $5184$ & $55$ & $\dots$ & $\dots$ & $-1.250$ & $0.106$ & $\dots$ & $\dots$ & $-1.250$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH & ($292.5$,$36.2$,$-7.4$) & ($1.4$,$1.0$,$0.3$) & ($1373.5$,$271.3$,$10.3$) & ($14.1$,$7.2$,$0.1$) & $-1.441$ & $0.004$ & $0.519$ & $0.019$ & $17.192$ & $0.126$ & $1.354$ & $1.050$ & $0.941$ & $0.002$\\
J185123.77$-$490747.6 & 6656035200868144256 & 476799285 & 18512379$-$4907473 & 18:51:23.77 & $-$49:07:47.6 & $\dots$ & $\dots$ & $0.065$ & $12.153$ & $0.816$ & $10.539$ & $0.557$ & $11.930$ & $1.077$ & $12.174$ & $10.525$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $173.5$ & $0.4$ & $2.0$ & $0.2987$ & $0.0159$ & $3.3479$ & $0.1783$ & $3.0798$ & $0.1509$ & $0.0490$ & $3.1626$ & $0.2042$ & $0.0646$ & $-13.8053$ & $0.0148$ & $-25.9003$ & $0.0143$ & $0.3876$ & $5128$ & $58$ & $\dots$ & $\dots$ & $5128$ & $58$ & $\dots$ & $\dots$ & $-1.620$ & $0.135$ & $\dots$ & $\dots$ & $-1.620$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($-65.2$,$-238.3$,$17.9$) & ($3.3$,$8.1$,$1.3$) & ($45.8$,$-1264.0$,$46.9$) & ($2.5$,$30.5$,$2.4$) & $-1.721$ & $0.014$ & $4.699$ & $0.101$ & $7.305$ & $0.194$ & $1.417$ & $0.071$ & $0.217$ & $0.004$\\
J185441.76$-$480638.2 & 6662336849899759488 & 476783615 & 18544176$-$4806380 & 18:54:41.76 & $-$48:06:38.2 & $\dots$ & $\dots$ & $0.060$ & $12.132$ & $1.051$ & $10.202$ & $0.737$ & $12.022$ & $1.314$ & $12.370$ & $10.340$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55.3$ & $10.7$ & $4.0$ & $1.7334$ & $0.0168$ & $0.5769$ & $0.0056$ & $0.5684$ & $0.0054$ & $0.0095$ & $0.5714$ & $0.0065$ & $0.0114$ & $1.4734$ & $0.0146$ & $-17.8486$ & $0.0139$ & $0.3376$ & $4617$ & $66$ & $\dots$ & $\dots$ & $4617$ & $66$ & $\dots$ & $\dots$ & $-1.540$ & $0.164$ & $\dots$ & $\dots$ & $-1.540$ & $0.164$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($-48.2$,$197.1$,$-29.6$) & ($9.7$,$2.2$,$3.7$) & ($47.7$,$1522.2$,$8.9$) & ($11.6$,$16.7$,$2.1$) & $-1.653$ & $0.002$ & $5.476$ & $0.169$ & $8.268$ & $0.177$ & $0.569$ & $0.087$ & $0.203$ & $0.025$\\
J185804.59$-$525450.3 & 6656690170497522688 & 478714363 & 18580459$-$5254502 & 18:58:04.59 & $-$52:54:50.3 & $\dots$ & $\dots$ & $0.059$ & $13.377$ & $0.830$ & $11.565$ & $0.629$ & $13.071$ & $1.164$ & $13.351$ & $11.562$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $166.1$ & $1.2$ & $11.0$ & $0.1083$ & $0.0165$ & $9.2368$ & $1.4084$ & $7.4481$ & $0.9158$ & $0.1230$ & $6.5735$ & $0.8039$ & $0.1223$ & $-4.6441$ & $0.0126$ & $-3.2384$ & $0.0091$ & $-0.1734$ & $4916$ & $54$ & $\dots$ & $\dots$ & $4916$ & $54$ & $\dots$ & $\dots$ & $-1.570$ & $0.112$ & $\dots$ & $\dots$ & $-1.570$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($-155.6$,$-65.8$,$53.8$) & ($7.7$,$14.2$,$3.7$) & ($198.8$,$-179.4$,$242.2$) & ($29.5$,$31.7$,$16.0$) & $-1.968$ & $0.002$ & $0.740$ & $0.207$ & $5.302$ & $0.099$ & $3.816$ & $0.030$ & $0.756$ & $0.064$\\
J185924.28$-$481601.3 & 6662168040504392704 & 476839286 & 18592428$-$4816014 & 18:59:24.28 & $-$48:16:01.3 & $\dots$ & $\dots$ & $0.043$ & $13.295$ & $1.156$ & $11.061$ & $0.773$ & $13.086$ & $1.428$ & $13.491$ & $11.275$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $12.7$ & $2.9$ & $2.0$ & $5.1286$ & $0.0210$ & $0.1950$ & $0.0008$ & $0.1940$ & $0.0008$ & $0.0041$ & $0.1935$ & $0.0008$ & $0.0039$ & $-9.5095$ & $0.0182$ & $22.5699$ & $0.0181$ & $0.2923$ & $4340$ & $72$ & $\dots$ & $\dots$ & $4340$ & $72$ & $\dots$ & $\dots$ & $-0.825$ & $0.126$ & $\dots$ & $\dots$ & $-0.825$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($-32.5$,$263.9$,$16.3$) & ($2.6$,$0.5$,$1.0$) & ($42.5$,$2130.5$,$1.9$) & ($1.3$,$4.4$,$0.2$) & $-1.486$ & $0.001$ & $7.832$ & $0.037$ & $10.965$ & $0.009$ & $0.297$ & $0.020$ & $0.167$ & $0.003$\\
J190008.13$-$482148.2 & 6662121723577006720 & 476845861 & 19000812$-$4821482 & 19:00:08.13 & $-$48:21:48.2 & $\dots$ & $\dots$ & $0.049$ & $13.718$ & $0.884$ & $11.929$ & $0.622$ & $13.438$ & $1.149$ & $13.712$ & $11.947$ & $\dots$ & $\dots$ & $\dots$ & $-37.5$ & $0.7$ & $\dots$ & $\dots$ & $\dots$ & $0.1114$ & $0.0171$ & $8.9744$ & $1.3804$ & $7.2765$ & $0.9075$ & $0.1247$ & $6.3565$ & $0.4379$ & $0.0689$ & $2.0622$ & $0.0170$ & $-4.5997$ & $0.0173$ & $0.3340$ & $4940$ & $58$ & $\dots$ & $\dots$ & $4940$ & $58$ & $\dots$ & $\dots$ & $-2.070$ & $0.131$ & $\dots$ & $\dots$ & $-2.070$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH & ($1.3$,$171.9$,$-76.1$) & ($3.2$,$1.4$,$1.9$) & ($6.2$,$441.5$,$261.9$) & ($0.3$,$18.7$,$12.3$) & $-1.989$ & $0.003$ & $2.711$ & $0.032$ & $3.903$ & $0.031$ & $2.742$ & $0.059$ & $0.180$ & $0.002$\\
J190153.75$-$780107.3 & 6364545945264872576 & 484545039 & 19015380$-$7801071 & 19:01:53.75 & $-$78:01:07.3 & $\dots$ & $\dots$ & $0.167$ & $13.170$ & $0.826$ & $11.390$ & $0.574$ & $12.902$ & $1.145$ & $13.173$ & $11.416$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $151.2$ & $2.8$ & $6.0$ & $0.8520$ & $0.0114$ & $1.1738$ & $0.0157$ & $1.1390$ & $0.0148$ & $0.0130$ & $1.1533$ & $0.0149$ & $0.0129$ & $-14.7181$ & $0.0104$ & $-10.7182$ & $0.0127$ & $0.0267$ & $5290$ & $55$ & $\dots$ & $\dots$ & $5290$ & $55$ & $\dots$ & $\dots$ & $-1.410$ & $0.103$ & $\dots$ & $\dots$ & $-1.410$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($-97.7$,$78.6$,$7.4$) & ($1.6$,$1.9$,$1.3$) & ($409.2$,$592.1$,$8.1$) & ($9.1$,$14.6$,$0.1$) & $-1.794$ & $0.001$ & $1.472$ & $0.047$ & $8.379$ & $0.034$ & $0.578$ & $0.006$ & $0.701$ & $0.009$\\
J191243.54$-$492946.0 & 6658355277778123904 & 480120634 & 19124355$-$4929459 & 19:12:43.54 & $-$49:29:46.0 & $\dots$ & $\dots$ & $0.061$ & $13.094$ & $0.938$ & $11.236$ & $0.634$ & $12.805$ & $1.204$ & $13.102$ & $11.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $11.8$ & $1.5$ & $9.0$ & $0.2807$ & $0.0119$ & $3.5631$ & $0.1505$ & $3.2610$ & $0.1261$ & $0.0387$ & $3.2603$ & $0.1336$ & $0.0410$ & $0.6434$ & $0.0124$ & $-6.2406$ & $0.0092$ & $-0.3819$ & $4845$ & $56$ & $\dots$ & $\dots$ & $4845$ & $56$ & $\dots$ & $\dots$ & $-1.750$ & $0.125$ & $\dots$ & $\dots$ & $-1.750$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($-8.1$,$161.1$,$-29.4$) & ($1.3$,$1.1$,$0.7$) & ($41.1$,$855.3$,$64.1$) & ($0.8$,$11.0$,$1.6$) & $-1.884$ & $0.004$ & $3.356$ & $0.028$ & $5.498$ & $0.027$ & $1.430$ & $0.016$ & $0.242$ & $0.002$\\
J191309.23$-$515224.1 & 6656982533210645120 & 478793818 & 19130924$-$5152241 & 19:13:09.23 & $-$51:52:24.1 & $\dots$ & $\dots$ & $0.067$ & $13.290$ & $1.038$ & $11.379$ & $0.696$ & $12.978$ & $1.271$ & $13.305$ & $11.346$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48.7$ & $2.0$ & $9.0$ & $0.0967$ & $0.0165$ & $10.3459$ & $1.7626$ & $8.1528$ & $1.0946$ & $0.1343$ & $7.3933$ & $1.3417$ & $0.1815$ & $-5.2099$ & $0.0121$ & $-7.1715$ & $0.0098$ & $0.1249$ & $4749$ & $55$ & $\dots$ & $\dots$ & $4749$ & $55$ & $\dots$ & $\dots$ & $-2.210$ & $0.119$ & $\dots$ & $\dots$ & $-2.210$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($52.2$,$-59.0$,$104.5$) & ($23.0$,$3.6$,$5.8$) & ($42.8$,$-130.7$,$462.3$) & ($18.6$,$11.0$,$79.9$) & $-2.003$ & $0.029$ & $1.562$ & $0.397$ & $4.241$ & $0.082$ & $3.985$ & $0.207$ & $0.469$ & $0.092$\\
J191357.14$-$492727.3 & 6658438325265414656 & 480121552 & 19135714$-$4927273 & 19:13:57.14 & $-$49:27:27.3 & $\dots$ & $\dots$ & $0.057$ & $13.368$ & $0.832$ & $11.575$ & $0.621$ & $13.079$ & $1.150$ & $13.353$ & $11.587$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-72.1$ & $2.3$ & $6.0$ & $0.1606$ & $0.0149$ & $6.2282$ & $0.5791$ & $5.3602$ & $0.4290$ & $0.0800$ & $5.1353$ & $0.3042$ & $0.0592$ & $2.0372$ & $0.0145$ & $0.0554$ & $0.0101$ & $-0.4811$ & $4993$ & $57$ & $\dots$ & $\dots$ & $4993$ & $57$ & $\dots$ & $\dots$ & $-2.540$ & $0.114$ & $\dots$ & $\dots$ & $-2.540$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($-11.2$,$290.7$,$-8.6$) & ($3.3$,$1.0$,$1.2$) & ($121.1$,$1064.7$,$190.1$) & ($3.8$,$19.5$,$7.7$) & $-1.681$ & $0.003$ & $4.024$ & $0.057$ & $8.474$ & $0.059$ & $3.699$ & $0.094$ & $0.356$ & $0.006$\\
J191406.26$-$510854.8 & 6657224808025420800 & 480141155 & 19140627$-$5108547 & 19:14:06.26 & $-$51:08:54.8 & $\dots$ & $\dots$ & $0.064$ & $13.302$ & $0.865$ & $11.385$ & $0.678$ & $12.946$ & $1.217$ & $13.249$ & $11.375$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-125.7$ & $1.2$ & $10.0$ & $0.2358$ & $0.0187$ & $4.2403$ & $0.3355$ & $3.8192$ & $0.2722$ & $0.0713$ & $3.4310$ & $0.1420$ & $0.0414$ & $1.8930$ & $0.0144$ & $-6.4709$ & $0.0113$ & $0.0401$ & $4850$ & $58$ & $\dots$ & $\dots$ & $4850$ & $58$ & $\dots$ & $\dots$ & $-2.250$ & $0.138$ & $\dots$ & $\dots$ & $-2.250$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($116.4$,$209.1$,$7.7$) & ($1.0$,$0.8$,$0.8$) & ($107.4$,$1088.6$,$75.4$) & ($2.0$,$10.9$,$1.6$) & $-1.735$ & $0.004$ & $3.754$ & $0.033$ & $7.663$ & $0.065$ & $1.792$ & $0.046$ & $0.342$ & $0.003$\\
J191603.61$-$732937.8 & 6415779334530809728 & 483372639 & 19160358$-$7329377 & 19:16:03.61 & $-$73:29:37.8 & $\dots$ & $\dots$ & $0.073$ & $12.173$ & $0.989$ & $10.299$ & $0.653$ & $11.888$ & $1.237$ & $12.201$ & $10.295$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $223.6$ & $2.5$ & $12.0$ & $0.3346$ & $0.0108$ & $2.9883$ & $0.0967$ & $2.7729$ & $0.0832$ & $0.0300$ & $2.8185$ & $0.0928$ & $0.0329$ & $-0.7173$ & $0.0089$ & $-6.8329$ & $0.0107$ & $-0.1000$ & $4832$ & $56$ & $\dots$ & $\dots$ & $4832$ & $56$ & $\dots$ & $\dots$ & $-2.230$ & $0.117$ & $\dots$ & $\dots$ & $-2.230$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($-119.8$,$24.6$,$-91.4$) & ($1.4$,$2.0$,$1.1$) & ($425.3$,$158.9$,$241.7$) & ($5.1$,$12.9$,$6.7$) & $-1.812$ & $0.003$ & $0.575$ & $0.038$ & $7.495$ & $0.040$ & $5.474$ & $0.124$ & $0.858$ & $0.009$\\
J192608.45$-$292547.2 & 6758675852567773568 & 231734710 & 19260844$-$2925473 & 19:26:08.45 & $-$29:25:47.2 & $\dots$ & $\dots$ & $0.097$ & $13.613$ & $0.962$ & $11.638$ & $0.670$ & $13.347$ & $1.311$ & $13.693$ & $11.669$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-251.4$ & $1.9$ & $7.0$ & $0.0516$ & $0.0152$ & $19.3786$ & $5.7125$ & $12.8860$ & $2.5259$ & $0.1960$ & $10.1819$ & $1.7427$ & $0.1712$ & $5.4545$ & $0.0156$ & $-4.5676$ & $0.0133$ & $0.0694$ & $4789$ & $56$ & $\dots$ & $\dots$ & $4789$ & $56$ & $\dots$ & $\dots$ & $-2.720$ & $0.110$ & $\dots$ & $\dots$ & $-2.720$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($-195.8$,$-261.2$,$-237.9$) & ($32.2$,$19.8$,$14.7$) & ($1247.6$,$-677.7$,$1184.8$) & ($265.8$,$51.2$,$161.2$) & $-1.206$ & $0.076$ & $3.999$ & $0.375$ & $26.666$ & $4.567$ & $24.399$ & $4.382$ & $0.736$ & $0.022$\\
J193359.69$-$680634.9 & 6421004252444709888 & 483997208 & 19335971$-$6806348 & 19:33:59.69 & $-$68:06:34.9 & $\dots$ & $\dots$ & $0.092$ & $12.378$ & $0.942$ & $10.380$ & $0.701$ & $12.058$ & $1.235$ & $12.369$ & $10.467$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-26.6$ & $9.8$ & $19.0$ & $1.5226$ & $0.0132$ & $0.6568$ & $0.0057$ & $0.6457$ & $0.0055$ & $0.0085$ & $0.6505$ & $0.0053$ & $0.0082$ & $-7.4773$ & $0.0084$ & $7.7810$ & $0.0126$ & $-0.0142$ & $4857$ & $55$ & $\dots$ & $\dots$ & $4857$ & $55$ & $\dots$ & $\dots$ & $-1.560$ & $0.108$ & $\dots$ & $\dots$ & $-1.560$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($-24.8$,$276.1$,$40.7$) & ($6.9$,$4.7$,$4.6$) & ($71.5$,$2145.9$,$16.5$) & ($10.8$,$36.7$,$3.3$) & $-1.466$ & $0.013$ & $7.658$ & $0.066$ & $11.798$ & $0.423$ & $1.095$ & $0.172$ & $0.212$ & $0.013$\\
J194150.30$-$840315.9 & 6346514401245627520 & 485026237 & 19415035$-$8403161 & 19:41:50.30 & $-$84:03:15.9 & $\dots$ & $\dots$ & $0.150$ & $12.103$ & $1.039$ & $10.009$ & $0.696$ & $11.766$ & $1.348$ & $12.131$ & $10.045$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-37.2$ & $0.6$ & $11.0$ & $0.2929$ & $0.0091$ & $3.4138$ & $0.1064$ & $3.1355$ & $0.0897$ & $0.0286$ & $3.2408$ & $0.1051$ & $0.0324$ & $-0.0208$ & $0.0110$ & $1.1453$ & $0.0102$ & $0.0842$ & $4776$ & $53$ & $\dots$ & $\dots$ & $4776$ & $53$ & $\dots$ & $\dots$ & $-1.410$ & $0.103$ & $\dots$ & $\dots$ & $-1.410$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($-98.0$,$271.1$,$22.6$) & ($1.2$,$0.6$,$0.3$) & ($191.2$,$1838.4$,$67.8$) & ($3.0$,$5.8$,$1.1$) & $-1.480$ & $0.001$ & $5.808$ & $0.035$ & $12.829$ & $0.055$ & $2.278$ & $0.029$ & $0.377$ & $0.004$\\
J194155.41$-$741956.6 & 6367827265919650816 & 483412742 & 19415537$-$7419563 & 19:41:55.41 & $-$74:19:56.6 & $\dots$ & $\dots$ & $0.066$ & $13.128$ & $0.920$ & $11.400$ & $0.590$ & $12.871$ & $1.151$ & $13.145$ & $11.377$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-18.0$ & $4.3$ & $12.0$ & $3.1576$ & $0.0944$ & $0.3167$ & $0.0095$ & $0.3141$ & $0.0093$ & $0.0297$ & $0.3144$ & $0.0085$ & $0.0272$ & $17.6390$ & $0.0766$ & $-28.6210$ & $0.1014$ & $-0.0243$ & $4960$ & $66$ & $\dots$ & $\dots$ & $4960$ & $66$ & $\dots$ & $\dots$ & $-0.842$ & $0.133$ & $\dots$ & $\dots$ & $-0.842$ & $0.133$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($33.5$,$234.1$,$-4.2$) & ($2.9$,$2.5$,$2.1$) & ($14.2$,$1881.3$,$1.0$) & ($2.7$,$20.0$,$0.1$) & $-1.563$ & $0.007$ & $7.319$ & $0.021$ & $8.989$ & $0.183$ & $0.181$ & $0.009$ & $0.102$ & $0.009$\\
J194220.08$-$861506.1 & 6342703008610092672 & 485085082 & 19422023$-$8615061 & 19:42:20.08 & $-$86:15:06.1 & $\dots$ & $\dots$ & $0.130$ & $12.353$ & $0.965$ & $10.253$ & $0.671$ & $12.010$ & $1.313$ & $12.358$ & $10.329$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $192.3$ & $2.2$ & $9.0$ & $0.2429$ & $0.0098$ & $4.1175$ & $0.1666$ & $3.7194$ & $0.1359$ & $0.0365$ & $3.9614$ & $0.1346$ & $0.0340$ & $-13.8419$ & $0.0113$ & $-0.4322$ & $0.0113$ & $0.0642$ & $4813$ & $55$ & $\dots$ & $\dots$ & $4813$ & $55$ & $\dots$ & $\dots$ & $-1.980$ & $0.112$ & $\dots$ & $\dots$ & $-1.980$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($-217.7$,$-54.2$,$148.1$) & ($0.6$,$2.9$,$2.4$) & ($884.9$,$-365.1$,$210.3$) & ($3.4$,$19.5$,$7.1$) & $-1.529$ & $0.006$ & $0.953$ & $0.061$ & $13.900$ & $0.148$ & $6.913$ & $0.258$ & $0.872$ & $0.007$\\
J194718.98$-$521101.6 & 6642745992231755648 & 481197949 & 19471900$-$5211016 & 19:47:18.98 & $-$52:11:01.6 & $\dots$ & $\dots$ & $0.043$ & $12.249$ & $0.739$ & $10.700$ & $0.531$ & $12.000$ & $1.006$ & $12.216$ & $10.679$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-24.3$ & $0.6$ & $6.0$ & $0.7905$ & $0.0166$ & $1.2650$ & $0.0266$ & $1.2247$ & $0.0249$ & $0.0204$ & $1.2319$ & $0.0282$ & $0.0229$ & $-17.8819$ & $0.0153$ & $-12.5375$ & $0.0131$ & $-0.1571$ & $5229$ & $57$ & $\dots$ & $\dots$ & $5229$ & $57$ & $\dots$ & $\dots$ & $-1.700$ & $0.117$ & $\dots$ & $\dots$ & $-1.700$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($-21.0$,$159.6$,$102.3$) & ($0.5$,$0.7$,$0.6$) & ($54.7$,$1149.2$,$131.9$) & ($1.0$,$5.8$,$1.9$) & $-1.713$ & $0.001$ & $4.523$ & $0.025$ & $7.469$ & $0.005$ & $2.657$ & $0.023$ & $0.246$ & $0.002$\\
J194920.54$-$742415.4 & 6367626806908024832 & 485247049 & 19492052$-$7424154 & 19:49:20.54 & $-$74:24:15.4 & $\dots$ & $\dots$ & $0.063$ & $12.328$ & $1.006$ & $10.346$ & $0.664$ & $12.011$ & $1.283$ & $12.345$ & $10.364$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $102.5$ & $0.7$ & $13.0$ & $0.2476$ & $0.0103$ & $4.0395$ & $0.1680$ & $3.6556$ & $0.1375$ & $0.0376$ & $3.7950$ & $0.1353$ & $0.0357$ & $1.6453$ & $0.0089$ & $-2.0939$ & $0.0122$ & $-0.1333$ & $4709$ & $54$ & $\dots$ & $\dots$ & $4709$ & $54$ & $\dots$ & $\dots$ & $-2.090$ & $0.110$ & $\dots$ & $\dots$ & $-2.090$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($-100.5$,$144.3$,$-66.3$) & ($0.4$,$0.8$,$0.4$) & ($109.2$,$874.3$,$185.1$) & ($0.8$,$6.7$,$3.2$) & $-1.758$ & $0.001$ & $3.358$ & $0.017$ & $7.315$ & $0.014$ & $3.364$ & $0.033$ & $0.371$ & $0.002$\\
J195025.74$-$482102.5 & 6671173143813257088 & 480783852 & 19502572$-$4821019 & 19:50:25.74 & $-$48:21:02.5 & $\dots$ & $\dots$ & $0.042$ & $12.890$ & $0.734$ & $11.393$ & $0.484$ & $12.685$ & $0.982$ & $12.892$ & $11.393$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-170.9$ & $4.2$ & $10.0$ & $1.0373$ & $0.0247$ & $0.9640$ & $0.0229$ & $0.9404$ & $0.0218$ & $0.0232$ & $0.9408$ & $0.0198$ & $0.0210$ & $12.7066$ & $0.0216$ & $-53.9996$ & $0.0181$ & $0.1258$ & $5281$ & $55$ & $\dots$ & $\dots$ & $5281$ & $55$ & $\dots$ & $\dots$ & $-1.390$ & $0.106$ & $\dots$ & $\dots$ & $-1.390$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($218.7$,$58.6$,$9.5$) & ($3.7$,$1.5$,$2.2$) & ($809.7$,$435.5$,$10.8$) & ($15.0$,$11.3$,$0.9$) & $-1.624$ & $0.009$ & $0.925$ & $0.024$ & $11.919$ & $0.195$ & $0.812$ & $0.070$ & $0.856$ & $0.004$\\
J195110.71$-$495435.1 & 6670152797023322496 & 481637090 & 19511071$-$4954350 & 19:51:10.71 & $-$49:54:35.1 & $\dots$ & $\dots$ & $0.040$ & $13.189$ & $0.901$ & $11.326$ & $0.626$ & $12.886$ & $1.201$ & $13.182$ & $11.334$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-5.8$ & $1.5$ & $11.0$ & $0.1716$ & $0.0185$ & $5.8264$ & $0.6294$ & $5.0599$ & $0.4747$ & $0.0938$ & $4.8962$ & $0.4837$ & $0.0988$ & $-3.8523$ & $0.0169$ & $-3.6851$ & $0.0138$ & $0.0863$ & $4837$ & $57$ & $\dots$ & $\dots$ & $4837$ & $57$ & $\dots$ & $\dots$ & $-2.470$ & $0.122$ & $\dots$ & $\dots$ & $-2.470$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($-56.8$,$134.7$,$80.3$) & ($2.0$,$3.7$,$2.0$) & ($78.1$,$534.5$,$212.3$) & ($4.3$,$29.2$,$9.3$) & $-1.910$ & $0.005$ & $2.220$ & $0.111$ & $5.421$ & $0.031$ & $3.062$ & $0.086$ & $0.419$ & $0.018$\\
J195404.66$-$871428.7 & 6342409134065137280 & 485088657 & 19540458$-$8714287 & 19:54:04.66 & $-$87:14:28.7 & $\dots$ & $\dots$ & $0.115$ & $13.158$ & $0.801$ & $11.276$ & $0.574$ & $12.865$ & $1.170$ & $13.148$ & $11.350$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $154.5$ & $1.6$ & $10.0$ & $0.3522$ & $0.0118$ & $2.8395$ & $0.0948$ & $2.6442$ & $0.0822$ & $0.0311$ & $2.7706$ & $0.0702$ & $0.0253$ & $-1.6895$ & $0.0159$ & $-13.3996$ & $0.0148$ & $0.2950$ & $5097$ & $57$ & $\dots$ & $\dots$ & $5097$ & $57$ & $\dots$ & $\dots$ & $-2.280$ & $0.117$ & $\dots$ & $\dots$ & $-2.280$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($20.1$,$23.9$,$-6.8$) & ($1.1$,$1.4$,$0.9$) & ($502.3$,$169.0$,$37.3$) & ($5.0$,$10.2$,$0.4$) & $-1.880$ & $0.001$ & $0.637$ & $0.035$ & $7.243$ & $0.009$ & $2.911$ & $0.074$ & $0.838$ & $0.008$\\
J195642.34$-$004057.6 & 4236838834962427392 & 301771552 & 19564233$-$0040576 & 19:56:42.34 & $-$00:40:57.6 & $\dots$ & $\dots$ & $0.205$ & $12.350$ & $0.777$ & $10.729$ & $0.637$ & $12.161$ & $1.121$ & $12.423$ & $10.704$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-11.7$ & $11.5$ & $11.0$ & $1.1824$ & $0.0160$ & $0.8458$ & $0.0114$ & $0.8276$ & $0.0109$ & $0.0132$ & $0.8347$ & $0.0108$ & $0.0130$ & $13.3857$ & $0.0141$ & $-7.4867$ & $0.0103$ & $0.4359$ & $5499$ & $56$ & $\dots$ & $\dots$ & $5499$ & $56$ & $\dots$ & $\dots$ & $-1.000$ & $0.106$ & $\dots$ & $\dots$ & $-1.000$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($24.8$,$230.9$,$-48.7$) & ($7.9$,$7.6$,$2.9$) & ($10.0$,$1765.1$,$21.1$) & ($4.7$,$57.7$,$2.6$) & $-1.587$ & $0.017$ & $7.093$ & $0.347$ & $8.449$ & $0.175$ & $0.947$ & $0.080$ & $0.088$ & $0.019$\\
J195739.81$-$782513.9 & 6362678283028401152 & 484897126 & 19573980$-$7825136 & 19:57:39.81 & $-$78:25:13.9 & $\dots$ & $\dots$ & $0.209$ & $12.690$ & $0.796$ & $10.832$ & $0.557$ & $12.387$ & $1.160$ & $12.665$ & $10.883$ & $\dots$ & $\dots$ & $\dots$ & $75.7$ & $0.7$ & $76.3$ & $0.8$ & $14.0$ & $0.3791$ & $0.0108$ & $2.6381$ & $0.0749$ & $2.4687$ & $0.0656$ & $0.0266$ & $2.5157$ & $0.0706$ & $0.0281$ & $-3.2331$ & $0.0102$ & $-16.2618$ & $0.0106$ & $-0.0654$ & $5402$ & $58$ & $\dots$ & $\dots$ & $5402$ & $58$ & $\dots$ & $\dots$ & $-1.830$ & $0.114$ & $\dots$ & $\dots$ & $-1.830$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH & ($33.8$,$54.3$,$33.5$) & ($1.1$,$1.2$,$0.7$) & ($367.1$,$371.6$,$55.4$) & ($3.3$,$8.4$,$1.3$) & $-1.877$ & $0.001$ & $1.054$ & $0.031$ & $7.141$ & $0.008$ & $2.896$ & $0.028$ & $0.743$ & $0.007$\\
J195955.60$-$071956.3 & 4195880205760234752 & 299902706 & 19595560$-$0719562 & 19:59:55.60 & $-$07:19:56.3 & $\dots$ & $\dots$ & $0.130$ & $12.703$ & $0.993$ & $10.698$ & $0.648$ & $12.380$ & $1.269$ & $12.707$ & $10.749$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-158.6$ & $14.3$ & $7.0$ & $0.2833$ & $0.0138$ & $3.5297$ & $0.1714$ & $3.2330$ & $0.1438$ & $0.0445$ & $3.3457$ & $0.1481$ & $0.0443$ & $-4.5596$ & $0.0147$ & $-14.8091$ & $0.0107$ & $0.2593$ & $4900$ & $64$ & $\dots$ & $\dots$ & $4900$ & $64$ & $\dots$ & $\dots$ & $-1.870$ & $0.152$ & $\dots$ & $\dots$ & $-1.870$ & $0.152$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($-28.3$,$-39.6$,$20.3$) & ($8.8$,$11.2$,$4.7$) & ($358.4$,$-231.5$,$36.5$) & ($36.9$,$65.2$,$2.1$) & $-1.969$ & $0.003$ & $0.778$ & $0.156$ & $6.029$ & $0.030$ & $2.517$ & $0.079$ & $0.772$ & $0.041$\\
J200020.62$-$855149.8 & 6342750635504507008 & 485052809 & 20002072$-$8551499 & 20:00:20.62 & $-$85:51:49.8 & $\dots$ & $\dots$ & $0.170$ & $13.084$ & $0.846$ & $11.210$ & $0.558$ & $12.797$ & $1.189$ & $13.088$ & $11.259$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $79.4$ & $2.7$ & $12.0$ & $0.3614$ & $0.0141$ & $2.7673$ & $0.1076$ & $2.5815$ & $0.0937$ & $0.0363$ & $2.6882$ & $0.0944$ & $0.0351$ & $-1.0961$ & $0.0177$ & $0.2204$ & $0.0157$ & $0.0181$ & $5228$ & $58$ & $\dots$ & $\dots$ & $5228$ & $58$ & $\dots$ & $\dots$ & $-2.420$ & $0.117$ & $\dots$ & $\dots$ & $-2.420$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($-112.9$,$169.9$,$-19.0$) & ($1.1$,$2.3$,$1.3$) & ($163.1$,$1197.8$,$55.3$) & ($4.6$,$16.2$,$1.4$) & $-1.678$ & $0.003$ & $3.846$ & $0.066$ & $8.862$ & $0.014$ & $1.928$ & $0.039$ & $0.395$ & $0.007$\\
J200157.11$-$052044.9 & 4220387186071290752 & 301133154 & 20015713$-$0520445 & 20:01:57.11 & $-$05:20:44.9 & $\dots$ & $\dots$ & $0.242$ & $12.533$ & $1.029$ & $10.455$ & $0.640$ & $12.172$ & $1.334$ & $12.529$ & $10.467$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-299.4$ & $0.9$ & $16.0$ & $1.5143$ & $0.0125$ & $0.6604$ & $0.0055$ & $0.6492$ & $0.0053$ & $0.0081$ & $0.6539$ & $0.0048$ & $0.0073$ & $-28.4628$ & $0.0124$ & $-32.9016$ & $0.0087$ & $0.3270$ & $5071$ & $54$ & $\dots$ & $\dots$ & $5071$ & $54$ & $\dots$ & $\dots$ & $-1.060$ & $0.104$ & $\dots$ & $\dots$ & $-1.060$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($131.7$,$-23.6$,$131.5$) & ($0.7$,$0.6$,$0.3$) & ($518.9$,$-183.4$,$382.4$) & ($2.1$,$4.5$,$2.0$) & $-1.686$ & $0.001$ & $0.823$ & $0.026$ & $9.671$ & $0.026$ & $8.234$ & $0.016$ & $0.843$ & $0.004$\\
J200228.85$-$533114.4 & 6665384421251424000 & 481708867 & 20022884$-$5331144 & 20:02:28.85 & $-$53:31:14.4 & $\dots$ & $\dots$ & $0.052$ & $13.905$ & $0.896$ & $12.019$ & $0.583$ & $13.617$ & $1.200$ & $13.912$ & $12.066$ & $\dots$ & $\dots$ & $\dots$ & $230.7$ & $1.1$ & $\dots$ & $\dots$ & $\dots$ & $0.0640$ & $0.0141$ & $15.6240$ & $3.4468$ & $11.1106$ & $1.7430$ & $0.1569$ & $8.9747$ & $0.9319$ & $0.1038$ & $2.1535$ & $0.0133$ & $-6.2001$ & $0.0124$ & $0.0613$ & $4934$ & $65$ & $\dots$ & $\dots$ & $4934$ & $65$ & $\dots$ & $\dots$ & $-3.100$ & $0.156$ & $\dots$ & $\dots$ & $-3.100$ & $0.156$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH & ($28.2$,$-78.8$,$-210.9$) & ($15.7$,$4.9$,$2.8$) & ($312.6$,$-171.9$,$681.0$) & ($52.8$,$10.2$,$22.4$) & $-1.687$ & $0.017$ & $1.329$ & $0.175$ & $9.444$ & $0.380$ & $8.784$ & $0.382$ & $0.753$ & $0.030$\\
J200437.28$-$093942.9 & 4191532805501476608 & 299372313 & 20043728$-$0939429 & 20:04:37.28 & $-$09:39:42.9 & $\dots$ & $\dots$ & $0.119$ & $13.260$ & $1.063$ & $10.933$ & $0.738$ & $12.852$ & $1.385$ & $13.235$ & $11.090$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-14.0$ & $3.9$ & $16.0$ & $1.3783$ & $0.0680$ & $0.7255$ & $0.0358$ & $0.7121$ & $0.0345$ & $0.0484$ & $0.7330$ & $0.0348$ & $0.0474$ & $0.9787$ & $0.0764$ & $-2.2730$ & $0.0484$ & $0.1210$ & $4623$ & $57$ & $\dots$ & $\dots$ & $4623$ & $57$ & $\dots$ & $\dots$ & $-1.300$ & $0.106$ & $\dots$ & $\dots$ & $-1.300$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($10.6$,$237.2$,$6.1$) & ($2.8$,$2.0$,$1.4$) & ($2.0$,$1818.2$,$2.8$) & ($0.4$,$15.6$,$0.1$) & $-1.585$ & $0.004$ & $7.526$ & $0.082$ & $8.142$ & $0.053$ & $0.292$ & $0.007$ & $0.039$ & $0.003$\\
J200525.92$-$480113.9 & 6670642010977757696 & 480891942 & 20052592$-$4801135 & 20:05:25.92 & $-$48:01:13.9 & $\dots$ & $\dots$ & $0.046$ & $13.863$ & $0.826$ & $12.190$ & $0.572$ & $13.646$ & $1.107$ & $13.902$ & $12.206$ & $\dots$ & $\dots$ & $\dots$ & $-5.8$ & $2.3$ & $\dots$ & $\dots$ & $\dots$ & $0.1369$ & $0.0163$ & $7.3044$ & $0.8681$ & $6.1386$ & $0.6131$ & $0.0999$ & $4.7795$ & $0.2292$ & $0.0480$ & $-2.9276$ & $0.0157$ & $-9.6731$ & $0.0136$ & $0.1531$ & $5044$ & $60$ & $\dots$ & $\dots$ & $5044$ & $60$ & $\dots$ & $\dots$ & $-2.400$ & $0.138$ & $\dots$ & $\dots$ & $-2.400$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH & ($3.7$,$20.9$,$46.3$) & ($2.0$,$3.1$,$1.4$) & ($253.6$,$87.8$,$177.7$) & ($3.3$,$14.1$,$5.1$) & $-2.019$ & $0.002$ & $0.286$ & $0.084$ & $5.406$ & $0.284$ & $2.874$ & $0.139$ & $0.899$ & $0.032$\\
J200605.29$-$431513.6 & 6685800771631703680 & 487015655 & 20060529$-$4315133 & 20:06:05.29 & $-$43:15:13.6 & $\dots$ & $\dots$ & $0.046$ & $13.949$ & $0.911$ & $12.169$ & $0.628$ & $13.686$ & $1.171$ & $13.970$ & $12.170$ & $\dots$ & $\dots$ & $\dots$ & $-111.5$ & $3.8$ & $\dots$ & $\dots$ & $\dots$ & $0.0675$ & $0.0163$ & $14.8213$ & $3.5754$ & $10.6986$ & $1.8629$ & $0.1741$ & $8.4174$ & $1.0769$ & $0.1279$ & $2.3992$ & $0.0168$ & $-8.9418$ & $0.0128$ & $0.0432$ & $4987$ & $61$ & $\dots$ & $\dots$ & $4987$ & $61$ & $\dots$ & $\dots$ & $-3.170$ & $0.131$ & $\dots$ & $\dots$ & $-3.170$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH & ($202.5$,$42.9$,$-72.7$) & ($8.5$,$44.7$,$5.3$) & ($108.5$,$24.3$,$971.8$) & ($3.2$,$23.0$,$68.4$) & $-1.750$ & $0.035$ & $2.884$ & $0.343$ & $7.238$ & $0.485$ & $7.231$ & $0.480$ & $0.432$ & $0.022$\\
J200659.85$-$784041.2 & 6362612694584785536 & 484904276 & 20065988$-$7840410 & 20:06:59.85 & $-$78:40:41.2 & $\dots$ & $\dots$ & $0.206$ & $13.840$ & $0.845$ & $11.971$ & $0.588$ & $13.541$ & $1.185$ & $13.831$ & $12.008$ & $\dots$ & $\dots$ & $\dots$ & $107.5$ & $1.6$ & $\dots$ & $\dots$ & $\dots$ & $0.4467$ & $0.0125$ & $2.2384$ & $0.0629$ & $2.1153$ & $0.0561$ & $0.0265$ & $2.0879$ & $0.0591$ & $0.0283$ & $-9.5591$ & $0.0122$ & $-19.2040$ & $0.0150$ & $-0.0747$ & $5332$ & $67$ & $\dots$ & $\dots$ & $5332$ & $67$ & $\dots$ & $\dots$ & $-2.000$ & $0.176$ & $\dots$ & $\dots$ & $-2.000$ & $0.176$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH & ($-12.4$,$16.6$,$71.1$) & ($1.1$,$1.7$,$1.3$) & ($486.8$,$117.6$,$94.2$) & ($5.8$,$12.2$,$3.7$) & $-1.866$ & $0.001$ & $0.263$ & $0.031$ & $7.679$ & $0.023$ & $3.846$ & $0.107$ & $0.934$ & $0.008$\\
J200700.19$-$055600.1 & 4220072657027067264 & 301168421 & 20070018$-$0556000 & 20:07:00.19 & $-$05:56:00.1 & $\dots$ & $\dots$ & $0.099$ & $13.312$ & $0.937$ & $11.369$ & $0.644$ & $12.982$ & $1.254$ & $13.302$ & $11.369$ & $\dots$ & $\dots$ & $\dots$ & $-183.1$ & $0.5$ & $-181.5$ & $1.4$ & $13.0$ & $0.1415$ & $0.0172$ & $7.0691$ & $0.8580$ & $5.9716$ & $0.6122$ & $0.1025$ & $5.5026$ & $0.6784$ & $0.1233$ & $3.0441$ & $0.0181$ & $-0.2828$ & $0.0127$ & $0.1119$ & $4860$ & $54$ & $\dots$ & $\dots$ & $4860$ & $54$ & $\dots$ & $\dots$ & $-2.120$ & $0.103$ & $\dots$ & $\dots$ & $-2.120$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH & ($229.5$,$12.2$,$-6.5$) & ($1.7$,$9.0$,$2.6$) & ($653.8$,$61.6$,$138.0$) & ($22.0$,$45.8$,$6.9$) & $-1.745$ & $0.003$ & $0.181$ & $0.112$ & $9.024$ & $0.042$ & $5.162$ & $0.424$ & $0.961$ & $0.024$\\
J200743.27$-$051751.7 & 4220534039594836992 & 301202054 & 20074327$-$0517519 & 20:07:43.27 & $-$05:17:51.7 & $\dots$ & $\dots$ & $0.128$ & $13.791$ & $0.976$ & $12.065$ & $0.628$ & $13.588$ & $1.183$ & $13.876$ & $12.057$ & $\dots$ & $\dots$ & $\dots$ & $-37.3$ & $0.6$ & $\dots$ & $\dots$ & $\dots$ & $1.3173$ & $0.0160$ & $0.7591$ & $0.0092$ & $0.7444$ & $0.0088$ & $0.0119$ & $0.7378$ & $0.0095$ & $0.0129$ & $-10.5491$ & $0.0171$ & $-3.7989$ & $0.0119$ & $0.3366$ & $5071$ & $59$ & $\dots$ & $\dots$ & $5071$ & $59$ & $\dots$ & $\dots$ & $-1.270$ & $0.112$ & $\dots$ & $\dots$ & $-1.270$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH & ($4.2$,$212.0$,$45.2$) & ($0.4$,$0.4$,$0.2$) & ($6.5$,$1632.8$,$19.7$) & ($0.3$,$3.0$,$0.2$) & $-1.630$ & $0.001$ & $6.649$ & $0.020$ & $7.719$ & $0.003$ & $0.854$ & $0.006$ & $0.074$ & $0.002$\\
J200830.53$-$462846.6 & 6672421467468061056 & 487137767 & 20083053$-$4628466 & 20:08:30.53 & $-$46:28:46.6 & $\dots$ & $\dots$ & $0.032$ & $13.242$ & $0.903$ & $11.492$ & $0.599$ & $12.995$ & $1.156$ & $13.271$ & $11.496$ & $\dots$ & $\dots$ & $\dots$ & $-22.6$ & $0.6$ & $\dots$ & $\dots$ & $\dots$ & $0.1630$ & $0.0231$ & $6.1354$ & $0.8683$ & $5.2913$ & $0.6458$ & $0.1221$ & $4.4366$ & $0.7830$ & $0.1765$ & $-3.4862$ & $0.0206$ & $-5.5495$ & $0.0175$ & $-0.1810$ & $4879$ & $55$ & $\dots$ & $\dots$ & $4879$ & $55$ & $\dots$ & $\dots$ & $-2.060$ & $0.114$ & $\dots$ & $\dots$ & $-2.060$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH & ($-22.9$,$112.4$,$73.5$) & ($1.3$,$6.7$,$2.5$) & ($85.1$,$476.3$,$209.7$) & ($5.9$,$49.0$,$15.3$) & $-1.937$ & $0.010$ & $1.950$ & $0.179$ & $5.208$ & $0.070$ & $2.995$ & $0.130$ & $0.456$ & $0.031$\\
J201142.12$-$163629.8 & 6873887010253090048 & 297445919 & 20114211$-$1636297 & 20:11:42.12 & $-$16:36:29.8 & $\dots$ & $\dots$ & $0.108$ & $13.776$ & $0.923$ & $11.924$ & $0.604$ & $13.517$ & $1.214$ & $13.819$ & $11.951$ & $\dots$ & $\dots$ & $\dots$ & $14.4$ & $1.6$ & $\dots$ & $\dots$ & $\dots$ & $0.1922$ & $0.0152$ & $5.2023$ & $0.4118$ & $4.5825$ & $0.3195$ & $0.0697$ & $4.0390$ & $0.2068$ & $0.0512$ & $5.7160$ & $0.0158$ & $-8.0652$ & $0.0108$ & $0.1788$ & $5002$ & $59$ & $\dots$ & $\dots$ & $5002$ & $59$ & $\dots$ & $\dots$ & $-2.570$ & $0.125$ & $\dots$ & $\dots$ & $-2.570$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & RAVE & ($37.4$,$128.3$,$-148.1$) & ($1.2$,$2.2$,$2.3$) & ($74.4$,$662.1$,$295.0$) & ($3.4$,$16.0$,$8.6$) & $-1.810$ & $0.002$ & $3.065$ & $0.064$ & $6.375$ & $0.010$ & $3.998$ & $0.074$ & $0.351$ & $0.010$\\
J201335.24$-$540449.3 & 6473008094419721088 & 481861736 & 20133525$-$5404492 & 20:13:35.24 & $-$54:04:49.3 & $\dots$ & $\dots$ & $0.050$ & $13.108$ & $0.861$ & $11.422$ & $0.621$ & $12.844$ & $1.131$ & $13.110$ & $11.374$ & $\dots$ & $\dots$ & $\dots$ & $11.2$ & $0.5$ & $14.8$ & $1.1$ & $9.0$ & $0.1746$ & $0.0167$ & $5.7261$ & $0.5491$ & $4.9841$ & $0.4160$ & $0.0835$ & $4.9570$ & $0.2967$ & $0.0599$ & $-7.2886$ & $0.0154$ & $-6.9434$ & $0.0147$ & $0.0242$ & $4962$ & $54$ & $\dots$ & $\dots$ & $4962$ & $54$ & $\dots$ & $\dots$ & $-1.580$ & $0.106$ & $\dots$ & $\dots$ & $-1.580$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH & ($-81.1$,$36.0$,$143.7$) & ($0.9$,$3.9$,$2.5$) & ($296.8$,$155.6$,$305.0$) & ($6.8$,$19.1$,$8.5$) & $-1.865$ & $0.001$ & $0.578$ & $0.052$ & $6.688$ & $0.029$ & $4.823$ & $0.187$ & $0.841$ & $0.013$\\
J201352.23$-$183824.8 & 6872593950218697472 & 296348465 & 20135223$-$1838248 & 20:13:52.23 & $-$18:38:24.8 & $\dots$ & $\dots$ & $0.098$ & $13.316$ & $0.954$ & $11.241$ & $0.688$ & $12.932$ & $1.301$ & $13.273$ & $11.265$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-125.9$ & $1.3$ & $7.0$ & $0.0688$ & $0.0208$ & $14.5326$ & $4.3990$ & $10.5473$ & $2.3172$ & $0.2197$ & $9.4148$ & $1.4481$ & $0.1538$ & $-2.8372$ & $0.0216$ & $-1.8806$ & $0.0142$ & $0.1914$ & $4762$ & $54$ & $\dots$ & $\dots$ & $4762$ & $54$ & $\dots$ & $\dots$ & $-2.070$ & $0.108$ & $\dots$ & $\dots$ & $-2.070$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($98.9$,$1.8$,$146.3$) & ($4.2$,$5.2$,$3.5$) & ($26.2$,$6.0$,$1050.1$) & ($5.0$,$19.4$,$46.6$) & $-1.771$ & $0.019$ & $3.702$ & $0.093$ & $6.289$ & $0.308$ & $6.287$ & $0.309$ & $0.259$ & $0.012$\\
J201558.31$-$564847.0 & 6468712160755794816 & 481602497 & 20155831$-$5648469 & 20:15:58.31 & $-$56:48:47.0 & $\dots$ & $\dots$ & $0.041$ & $13.409$ & $0.996$ & $11.525$ & $0.699$ & $13.092$ & $1.259$ & $13.414$ & $11.473$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $5.4$ & $1.3$ & $11.0$ & $0.0932$ & $0.0149$ & $10.7263$ & $1.7172$ & $8.3873$ & $1.0499$ & $0.1252$ & $6.7963$ & $0.8830$ & $0.1299$ & $-4.5660$ & $0.0101$ & $-5.4933$ & $0.0127$ & $0.3937$ & $4678$ & $57$ & $\dots$ & $\dots$ & $4678$ & $57$ & $\dots$ & $\dots$ & $-1.610$ & $0.149$ & $\dots$ & $\dots$ & $-1.610$ & $0.149$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($-58.4$,$11.9$,$138.0$) & ($3.1$,$9.3$,$4.7$) & ($285.3$,$39.7$,$395.4$) & ($11.2$,$31.6$,$23.1$) & $-1.867$ & $0.009$ & $0.223$ & $0.107$ & $6.619$ & $0.139$ & $5.712$ & $0.434$ & $0.935$ & $0.031$\\
J201604.13$-$031432.6 & 4222559924124156928 & 302278742 & 20160414$-$0314325 & 20:16:04.13 & $-$03:14:32.6 & $\dots$ & $\dots$ & $0.137$ & $13.078$ & $0.879$ & $11.128$ & $0.594$ & $12.738$ & $1.232$ & $13.048$ & $11.151$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-44.3$ & $1.1$ & $11.0$ & $0.3836$ & $0.0132$ & $2.6068$ & $0.0898$ & $2.4414$ & $0.0787$ & $0.0322$ & $2.4675$ & $0.0776$ & $0.0314$ & $-7.0653$ & $0.0134$ & $-1.8428$ & $0.0111$ & $0.2413$ & $5069$ & $58$ & $\dots$ & $\dots$ & $5069$ & $58$ & $\dots$ & $\dots$ & $-2.810$ & $0.112$ & $\dots$ & $\dots$ & $-2.810$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($11.2$,$196.0$,$82.7$) & ($0.6$,$0.9$,$0.7$) & ($7.6$,$1297.6$,$92.2$) & ($0.5$,$6.7$,$1.7$) & $-1.704$ & $0.001$ & $5.625$ & $0.036$ & $6.765$ & $0.014$ & $1.955$ & $0.021$ & $0.092$ & $0.003$\\
J201616.10$-$113802.6 & 6880973981169891456 & 300092416 & 20161610$-$1138025 & 20:16:16.10 & $-$11:38:02.6 & $\dots$ & $\dots$ & $0.080$ & $13.153$ & $0.795$ & $11.391$ & $0.557$ & $12.889$ & $1.119$ & $13.150$ & $11.433$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-137.8$ & $1.5$ & $8.0$ & $0.1731$ & $0.0186$ & $5.7765$ & $0.6199$ & $5.0222$ & $0.4686$ & $0.0933$ & $5.1535$ & $0.4275$ & $0.0830$ & $-7.1627$ & $0.0201$ & $-5.1522$ & $0.0122$ & $0.2985$ & $5126$ & $58$ & $\dots$ & $\dots$ & $5126$ & $58$ & $\dots$ & $\dots$ & $-2.530$ & $0.119$ & $\dots$ & $\dots$ & $-2.530$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($-15.7$,$60.1$,$164.4$) & ($3.3$,$1.4$,$2.4$) & ($130.7$,$290.4$,$459.4$) & ($3.1$,$8.7$,$9.4$) & $-1.856$ & $0.003$ & $1.933$ & $0.022$ & $6.071$ & $0.055$ & $5.253$ & $0.084$ & $0.517$ & $0.007$\\
J201648.18$-$041103.2 & 4222173922524687360 & 302247203 & 20164817$-$0411030 & 20:16:48.18 & $-$04:11:03.2 & $\dots$ & $\dots$ & $0.143$ & $12.342$ & $0.989$ & $10.345$ & $0.680$ & $12.001$ & $1.294$ & $12.340$ & $10.342$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-92.2$ & $0.7$ & $11.0$ & $0.5904$ & $0.0132$ & $1.6938$ & $0.0380$ & $1.6224$ & $0.0348$ & $0.0215$ & $1.6296$ & $0.0345$ & $0.0212$ & $1.8737$ & $0.0122$ & $-12.1716$ & $0.0096$ & $0.2986$ & $4882$ & $54$ & $\dots$ & $\dots$ & $4882$ & $54$ & $\dots$ & $\dots$ & $-1.890$ & $0.108$ & $\dots$ & $\dots$ & $-1.890$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($39.2$,$119.2$,$-13.0$) & ($0.5$,$0.7$,$0.4$) & ($197.7$,$848.7$,$11.5$) & ($1.9$,$5.2$,$0.2$) & $-1.821$ & $0.001$ & $2.503$ & $0.020$ & $7.292$ & $0.008$ & $0.626$ & $0.006$ & $0.489$ & $0.003$\\
J201836.51$-$860502.0 & 6343056639037281280 & 485121010 & 20183645$-$8605021 & 20:18:36.51 & $-$86:05:02.0 & $\dots$ & $\dots$ & $0.135$ & $13.031$ & $0.813$ & $11.268$ & $0.528$ & $12.771$ & $1.127$ & $13.035$ & $11.307$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $160.0$ & $1.5$ & $10.0$ & $0.2896$ & $0.0110$ & $3.4533$ & $0.1310$ & $3.1688$ & $0.1103$ & $0.0348$ & $3.2026$ & $0.1678$ & $0.0524$ & $7.0299$ & $0.0129$ & $-16.3388$ & $0.0123$ & $0.0371$ & $5244$ & $59$ & $\dots$ & $\dots$ & $5244$ & $59$ & $\dots$ & $\dots$ & $-2.020$ & $0.131$ & $\dots$ & $\dots$ & $-2.020$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($129.5$,$22.6$,$-83.7$) & ($3.8$,$1.3$,$0.7$) & ($606.2$,$156.2$,$100.0$) & ($10.0$,$8.8$,$1.4$) & $-1.768$ & $0.005$ & $0.737$ & $0.026$ & $8.939$ & $0.079$ & $3.378$ & $0.045$ & $0.848$ & $0.005$\\
J201910.38$-$433849.6 & 6673202017644810240 & 487185418 & 20191038$-$4338495 & 20:19:10.38 & $-$43:38:49.6 & $\dots$ & $\dots$ & $0.038$ & $12.666$ & $0.777$ & $10.872$ & $0.598$ & $12.337$ & $1.128$ & $12.602$ & $10.871$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-34.5$ & $1.7$ & $10.0$ & $0.3237$ & $0.0135$ & $3.0890$ & $0.1287$ & $2.8594$ & $0.1103$ & $0.0386$ & $2.8094$ & $0.0924$ & $0.0329$ & $5.8006$ & $0.0139$ & $-21.6582$ & $0.0114$ & $0.0396$ & $4939$ & $57$ & $\dots$ & $\dots$ & $4939$ & $57$ & $\dots$ & $\dots$ & $-1.760$ & $0.135$ & $\dots$ & $\dots$ & $-1.760$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($96.9$,$-23.0$,$-67.9$) & ($1.6$,$2.5$,$1.3$) & ($456.6$,$-135.2$,$85.0$) & ($8.4$,$14.3$,$2.1$) & $-1.889$ & $0.001$ & $0.803$ & $0.021$ & $6.981$ & $0.007$ & $2.487$ & $0.034$ & $0.794$ & $0.005$\\
J201914.28$-$540455.3 & 6472629862419688704 & 481884166 & 20191429$-$5404552 & 20:19:14.28 & $-$54:04:55.3 & $\dots$ & $\dots$ & $0.046$ & $13.016$ & $0.847$ & $11.318$ & $0.621$ & $12.754$ & $1.124$ & $13.017$ & $11.294$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $75.8$ & $1.0$ & $10.0$ & $0.2466$ & $0.0153$ & $4.0552$ & $0.2508$ & $3.6684$ & $0.2053$ & $0.0560$ & $3.8884$ & $0.2257$ & $0.0580$ & $-6.8551$ & $0.0156$ & $-6.3507$ & $0.0145$ & $0.0725$ & $4965$ & $55$ & $\dots$ & $\dots$ & $4965$ & $55$ & $\dots$ & $\dots$ & $-1.560$ & $0.114$ & $\dots$ & $\dots$ & $-1.560$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($-124.6$,$77.4$,$72.1$) & ($1.0$,$2.9$,$1.8$) & ($313.1$,$398.6$,$129.9$) & ($5.5$,$18.5$,$3.8$) & $-1.850$ & $0.002$ & $1.098$ & $0.084$ & $7.520$ & $0.021$ & $3.006$ & $0.079$ & $0.745$ & $0.018$\\
J201918.03$-$255201.7 & 6847363422534307712 & 235655693 & 20191803$-$2552017 & 20:19:18.03 & $-$25:52:01.7 & $\dots$ & $\dots$ & $0.081$ & $13.464$ & $0.978$ & $11.433$ & $0.656$ & $13.122$ & $1.277$ & $13.453$ & $11.483$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-93.9$ & $1.2$ & $5.0$ & $0.1318$ & $0.0141$ & $7.5875$ & $0.8145$ & $6.3373$ & $0.5682$ & $0.0897$ & $5.3909$ & $0.3073$ & $0.0570$ & $9.8701$ & $0.0146$ & $-6.5019$ & $0.0102$ & $0.1329$ & $4748$ & $54$ & $\dots$ & $\dots$ & $4748$ & $54$ & $\dots$ & $\dots$ & $-1.730$ & $0.117$ & $\dots$ & $\dots$ & $-1.730$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($209.2$,$28.8$,$-205.4$) & ($1.6$,$5.2$,$4.2$) & ($778.2$,$113.3$,$295.1$) & ($27.7$,$22.0$,$6.1$) & $-1.603$ & $0.009$ & $0.783$ & $0.054$ & $11.922$ & $0.244$ & $7.822$ & $0.153$ & $0.877$ & $0.009$\\
J201948.67$-$240304.0 & 6849351820593911808 & 235816057 & 20194869$-$2403038 & 20:19:48.67 & $-$24:03:04.0 & $\dots$ & $\dots$ & $0.069$ & $13.014$ & $0.789$ & $11.390$ & $0.578$ & $12.770$ & $1.063$ & $13.009$ & $11.382$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-31.1$ & $3.4$ & $7.0$ & $0.6038$ & $0.0178$ & $1.6563$ & $0.0489$ & $1.5879$ & $0.0449$ & $0.0283$ & $1.5865$ & $0.0418$ & $0.0264$ & $-25.1659$ & $0.0168$ & $-17.4755$ & $0.0121$ & $0.3072$ & $5178$ & $61$ & $\dots$ & $\dots$ & $5178$ & $61$ & $\dots$ & $\dots$ & $-1.790$ & $0.152$ & $\dots$ & $\dots$ & $-1.790$ & $0.152$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($-105.9$,$94.3$,$143.3$) & ($2.8$,$1.5$,$1.8$) & ($261.0$,$654.8$,$284.6$) & ($6.8$,$11.0$,$11.2$) & $-1.706$ & $0.002$ & $2.432$ & $0.026$ & $8.833$ & $0.055$ & $5.191$ & $0.092$ & $0.568$ & $0.006$\\
J201953.14$-$604300.7 & 6443119760603773952 & 485779683 & 20195317$-$6043008 & 20:19:53.14 & $-$60:43:00.7 & $\dots$ & $\dots$ & $0.038$ & $13.239$ & $0.825$ & $11.573$ & $0.587$ & $12.988$ & $1.100$ & $13.241$ & $11.555$ & $\dots$ & $\dots$ & $\dots$ & $218.7$ & $0.5$ & $\dots$ & $\dots$ & $\dots$ & $0.1945$ & $0.0207$ & $5.1414$ & $0.5479$ & $4.5352$ & $0.4263$ & $0.0940$ & $3.9397$ & $0.3988$ & $0.1012$ & $-14.3978$ & $0.0139$ & $-8.7514$ & $0.0142$ & $-0.0218$ & $5000$ & $58$ & $\dots$ & $\dots$ & $5000$ & $58$ & $\dots$ & $\dots$ & $-1.740$ & $0.138$ & $\dots$ & $\dots$ & $-1.740$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH & ($-253.0$,$-94.2$,$129.4$) & ($0.4$,$8.9$,$6.8$) & ($884.5$,$-498.7$,$144.4$) & ($8.8$,$40.4$,$9.7$) & $-1.521$ & $0.015$ & $1.231$ & $0.146$ & $14.160$ & $0.408$ & $5.614$ & $0.221$ & $0.840$ & $0.013$\\
J202123.89$-$515742.7 & 6475332462000476800 & 481819528 & 20212389$-$5157427 & 20:21:23.89 & $-$51:57:42.7 & $\dots$ & $\dots$ & $0.045$ & $13.268$ & $0.896$ & $11.436$ & $0.608$ & $13.005$ & $1.207$ & $13.304$ & $11.447$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $277.0$ & $2.0$ & $11.0$ & $0.0797$ & $0.0179$ & $12.5523$ & $2.8204$ & $9.4637$ & $1.6032$ & $0.1694$ & $8.3922$ & $1.1681$ & $0.1392$ & $-4.3480$ & $0.0173$ & $-10.4954$ & $0.0158$ & $0.0699$ & $4874$ & $65$ & $\dots$ & $\dots$ & $4874$ & $65$ & $\dots$ & $\dots$ & $-2.840$ & $0.168$ & $\dots$ & $\dots$ & $-2.840$ & $0.168$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($100.4$,$-327.4$,$-4.1$) & ($58.8$,$6.9$,$5.8$) & ($589.7$,$-662.0$,$1267.3$) & ($147.8$,$39.1$,$163.4$) & $-1.337$ & $0.059$ & $5.103$ & $0.154$ & $18.922$ & $2.659$ & $17.567$ & $2.816$ & $0.571$ & $0.037$\\
J202217.63$-$555640.7 & 6469229584054232960 & 481916021 & 20221762$-$5556405 & 20:22:17.63 & $-$55:56:40.7 & $\dots$ & $\dots$ & $0.055$ & $12.808$ & $0.848$ & $11.137$ & $0.618$ & $12.569$ & $1.119$ & $12.830$ & $11.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $81.1$ & $1.8$ & $10.0$ & $0.3281$ & $0.0139$ & $3.0475$ & $0.1294$ & $2.8238$ & $0.1111$ & $0.0394$ & $2.8107$ & $0.1062$ & $0.0378$ & $0.5712$ & $0.0124$ & $-12.5583$ & $0.0123$ & $0.1363$ & $5021$ & $55$ & $\dots$ & $\dots$ & $5021$ & $55$ & $\dots$ & $\dots$ & $-2.040$ & $0.106$ & $\dots$ & $\dots$ & $-2.040$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($-28.6$,$65.1$,$-40.4$) & ($1.6$,$1.8$,$1.1$) & ($274.0$,$394.2$,$87.9$) & ($3.5$,$12.3$,$2.0$) & $-1.913$ & $0.002$ & $1.177$ & $0.045$ & $6.575$ & $0.024$ & $2.584$ & $0.036$ & $0.696$ & $0.010$\\
J202221.56$-$121443.9 & 6880024690315385216 & 297892844 & 20222154$-$1214438 & 20:22:21.56 & $-$12:14:43.9 & $\dots$ & $\dots$ & $0.059$ & $13.398$ & $0.928$ & $11.488$ & $0.598$ & $13.083$ & $1.221$ & $13.388$ & $11.509$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45.0$ & $2.9$ & $7.0$ & $0.1598$ & $0.0142$ & $6.2564$ & $0.5562$ & $5.3811$ & $0.4114$ & $0.0765$ & $4.9728$ & $0.2201$ & $0.0443$ & $11.2194$ & $0.0145$ & $-14.2676$ & $0.0117$ & $0.3708$ & $4851$ & $60$ & $\dots$ & $\dots$ & $4851$ & $60$ & $\dots$ & $\dots$ & $-2.540$ & $0.141$ & $\dots$ & $\dots$ & $-2.540$ & $0.141$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($-1.9$,$15.3$,$-362.1$) & ($1.6$,$3.9$,$4.7$) & ($652.3$,$76.5$,$1725.1$) & ($55.2$,$19.8$,$28.1$) & $-1.342$ & $0.016$ & $4.737$ & $0.025$ & $18.735$ & $0.748$ & $18.692$ & $0.751$ & $0.596$ & $0.014$\\
J202227.27$-$215958.9 & 6853015870076579584 & 296156447 & 20222726$-$2159589 & 20:22:27.27 & $-$21:59:58.9 & $\dots$ & $\dots$ & $0.059$ & $13.479$ & $1.072$ & $11.342$ & $0.674$ & $13.173$ & $1.330$ & $13.529$ & $11.473$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-48.7$ & $6.2$ & $8.0$ & $0.9453$ & $0.0161$ & $1.0579$ & $0.0180$ & $1.0296$ & $0.0171$ & $0.0166$ & $1.0132$ & $0.0169$ & $0.0167$ & $13.3044$ & $0.0156$ & $-1.8622$ & $0.0106$ & $0.3633$ & $4580$ & $57$ & $\dots$ & $\dots$ & $4580$ & $57$ & $\dots$ & $\dots$ & $-1.330$ & $0.131$ & $\dots$ & $\dots$ & $-1.330$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($72.9$,$232.7$,$-24.3$) & ($4.7$,$2.1$,$3.0$) & ($64.2$,$1728.4$,$11.7$) & ($7.2$,$15.9$,$1.1$) & $-1.580$ & $0.002$ & $6.096$ & $0.129$ & $9.582$ & $0.056$ & $0.751$ & $0.037$ & $0.222$ & $0.013$\\
J202309.64$-$152346.2 & 6875152582498054912 & 297648120 & 20230964$-$1523460 & 20:23:09.64 & $-$15:23:46.2 & $\dots$ & $\dots$ & $0.059$ & $13.335$ & $1.042$ & $11.220$ & $0.698$ & $12.953$ & $1.342$ & $13.315$ & $11.238$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-156.1$ & $1.2$ & $22.0$ & $0.0705$ & $0.0206$ & $14.1780$ & $4.1438$ & $10.3593$ & $2.2122$ & $0.2136$ & $8.1028$ & $0.9718$ & $0.1199$ & $-3.2273$ & $0.0223$ & $-7.8875$ & $0.0147$ & $0.4645$ & $4601$ & $54$ & $\dots$ & $\dots$ & $4601$ & $54$ & $\dots$ & $\dots$ & $-2.300$ & $0.108$ & $\dots$ & $\dots$ & $-2.300$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($-132.5$,$3.7$,$74.4$) & ($10.8$,$9.2$,$0.9$) & ($399.2$,$14.9$,$293.7$) & ($15.0$,$36.9$,$18.7$) & $-1.837$ & $0.024$ & $0.158$ & $0.095$ & $7.164$ & $0.297$ & $5.637$ & $0.472$ & $0.958$ & $0.023$\\
J202326.86$-$234543.5 & 6849700571939148800 & 235835769 & 20232684$-$2345434 & 20:23:26.86 & $-$23:45:43.5 & $\dots$ & $\dots$ & $0.068$ & $13.055$ & $0.935$ & $11.019$ & $0.678$ & $12.695$ & $1.268$ & $13.021$ & $11.066$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-88.2$ & $17.3$ & $10.0$ & $1.9800$ & $0.0131$ & $0.5051$ & $0.0033$ & $0.4985$ & $0.0033$ & $0.0065$ & $0.5002$ & $0.0038$ & $0.0076$ & $18.1702$ & $0.0145$ & $-8.8430$ & $0.0104$ & $0.2167$ & $4739$ & $64$ & $\dots$ & $\dots$ & $4739$ & $64$ & $\dots$ & $\dots$ & $-1.840$ & $0.176$ & $\dots$ & $\dots$ & $-1.840$ & $0.176$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($85.1$,$209.3$,$10.3$) & ($13.8$,$5.3$,$8.6$) & ($93.6$,$1641.6$,$4.1$) & ($29.8$,$41.5$,$2.1$) & $-1.598$ & $0.003$ & $5.540$ & $0.339$ & $9.614$ & $0.326$ & $0.401$ & $0.120$ & $0.269$ & $0.044$\\
J202332.04$-$172322.6 & 6873203457617931904 & 296472981 & 20233204$-$1723213 & 20:23:32.04 & $-$17:23:22.6 & $\dots$ & $\dots$ & $0.064$ & $13.061$ & $0.916$ & $11.153$ & $0.602$ & $12.879$ & $1.200$ & $13.175$ & $11.328$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $22.9$ & $4.6$ & $6.0$ & $5.4482$ & $0.0264$ & $0.1835$ & $0.0009$ & $0.1827$ & $0.0009$ & $0.0048$ & $0.1828$ & $0.0008$ & $0.0043$ & $-10.8677$ & $0.0264$ & $-111.0605$ & $0.0186$ & $0.3692$ & $4814$ & $68$ & $\dots$ & $\dots$ & $4814$ & $68$ & $\dots$ & $\dots$ & $-1.491$ & $0.124$ & $\dots$ & $\dots$ & $-1.491$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($-57.7$,$171.4$,$-27.5$) & ($3.6$,$1.8$,$2.1$) & ($104.8$,$1389.3$,$6.6$) & ($0.4$,$15.0$,$1.1$) & $-1.671$ & $0.006$ & $4.570$ & $0.056$ & $8.644$ & $0.078$ & $0.496$ & $0.047$ & $0.308$ & $0.002$\\
J202337.43$-$435833.8 & 6678938921423868672 & 487191958 & 20233743$-$4358338 & 20:23:37.43 & $-$43:58:33.8 & $\dots$ & $\dots$ & $0.039$ & $13.145$ & $0.901$ & $11.304$ & $0.587$ & $12.862$ & $1.189$ & $13.153$ & $11.325$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.9$ & $2.3$ & $8.0$ & $0.1862$ & $0.0162$ & $5.3713$ & $0.4672$ & $4.7131$ & $0.3597$ & $0.0763$ & $4.7736$ & $0.3214$ & $0.0673$ & $0.1169$ & $0.0169$ & $-7.1044$ & $0.0136$ & $0.0572$ & $4878$ & $59$ & $\dots$ & $\dots$ & $4878$ & $59$ & $\dots$ & $\dots$ & $-2.700$ & $0.131$ & $\dots$ & $\dots$ & $-2.700$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($3.0$,$86.9$,$-10.9$) & ($1.9$,$3.0$,$1.4$) & ($126.1$,$365.2$,$185.4$) & ($2.6$,$19.1$,$5.8$) & $-1.978$ & $0.004$ & $1.320$ & $0.064$ & $5.089$ & $0.032$ & $2.812$ & $0.052$ & $0.588$ & $0.014$\\
J202403.09$-$465005.8 & 6669480926698418432 & 487165531 & 20240309$-$4650056 & 20:24:03.09 & $-$46:50:05.8 & $\dots$ & $\dots$ & $0.030$ & $13.497$ & $0.884$ & $11.764$ & $0.604$ & $13.192$ & $1.129$ & $13.458$ & $11.725$ & $\dots$ & $\dots$ & $\dots$ & $47.5$ & $0.6$ & $\dots$ & $\dots$ & $\dots$ & $2.3723$ & $0.0457$ & $0.4215$ & $0.0081$ & $0.4170$ & $0.0079$ & $0.0190$ & $0.4138$ & $0.0085$ & $0.0204$ & $11.2058$ & $0.0357$ & $-20.9380$ & $0.0332$ & $-0.0741$ & $4897$ & $68$ & $\dots$ & $\dots$ & $4897$ & $68$ & $\dots$ & $\dots$ & $-0.969$ & $0.131$ & $\dots$ & $\dots$ & $-0.969$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH & ($-31.8$,$208.0$,$-40.4$) & ($0.5$,$0.2$,$0.4$) & ($20.9$,$1645.0$,$16.7$) & ($0.4$,$2.2$,$0.3$) & $-1.621$ & $0.001$ & $6.327$ & $0.012$ & $8.257$ & $0.011$ & $0.818$ & $0.010$ & $0.132$ & $0.001$\\
J202410.59$-$495522.8 & 6667760740757098368 & 481833430 & 20241059$-$4955227 & 20:24:10.59 & $-$49:55:22.8 & $\dots$ & $\dots$ & $0.037$ & $13.838$ & $0.773$ & $12.193$ & $0.559$ & $13.595$ & $1.060$ & $13.833$ & $12.209$ & $\dots$ & $\dots$ & $\dots$ & $71.2$ & $0.9$ & $\dots$ & $\dots$ & $\dots$ & $0.2415$ & $0.0148$ & $4.1400$ & $0.2545$ & $3.7377$ & $0.2074$ & $0.0555$ & $3.6500$ & $0.1626$ & $0.0446$ & $0.0688$ & $0.0160$ & $-9.5918$ & $0.0138$ & $-0.0450$ & $5089$ & $55$ & $\dots$ & $\dots$ & $5089$ & $55$ & $\dots$ & $\dots$ & $-1.870$ & $0.110$ & $\dots$ & $\dots$ & $-1.870$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH & ($-40.8$,$69.9$,$-38.9$) & ($0.9$,$2.2$,$0.6$) & ($211.6$,$369.3$,$136.4$) & ($2.8$,$14.0$,$2.7$) & $-1.940$ & $0.003$ & $1.160$ & $0.042$ & $5.795$ & $0.027$ & $2.816$ & $0.035$ & $0.666$ & $0.009$\\
J202436.59$-$172705.6 & 6861195072656027520 & 296473775 & 20243660$-$1727056 & 20:24:36.59 & $-$17:27:05.6 & $\dots$ & $\dots$ & $0.060$ & $13.030$ & $0.789$ & $11.435$ & $0.539$ & $12.818$ & $1.057$ & $13.055$ & $11.436$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-57.1$ & $1.1$ & $13.0$ & $0.2580$ & $0.0161$ & $3.8760$ & $0.2412$ & $3.5211$ & $0.1990$ & $0.0565$ & $3.3343$ & $0.1324$ & $0.0397$ & $0.5812$ & $0.0168$ & $-4.2004$ & $0.0125$ & $0.3405$ & $5186$ & $57$ & $\dots$ & $\dots$ & $5186$ & $57$ & $\dots$ & $\dots$ & $-2.280$ & $0.112$ & $\dots$ & $\dots$ & $-2.280$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($60.4$,$158.0$,$4.3$) & ($0.8$,$1.1$,$0.6$) & ($76.6$,$906.1$,$73.5$) & ($1.7$,$9.7$,$1.5$) & $-1.829$ & $0.002$ & $3.314$ & $0.041$ & $6.429$ & $0.013$ & $1.911$ & $0.080$ & $0.320$ & $0.005$\\
J202440.09$-$223954.8 & 6849925422066858240 & 235876518 & 20244009$-$2239546 & 20:24:40.09 & $-$22:39:54.8 & $\dots$ & $\dots$ & $0.058$ & $13.119$ & $0.788$ & $11.464$ & $0.565$ & $12.853$ & $1.072$ & $13.095$ & $11.453$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $127.5$ & $1.0$ & $8.0$ & $0.2808$ & $0.0177$ & $3.5617$ & $0.2247$ & $3.2598$ & $0.1883$ & $0.0577$ & $3.1796$ & $0.1263$ & $0.0397$ & $-5.4631$ & $0.0195$ & $-19.0260$ & $0.0116$ & $0.1790$ & $5125$ & $56$ & $\dots$ & $\dots$ & $5125$ & $56$ & $\dots$ & $\dots$ & $-1.870$ & $0.110$ & $\dots$ & $\dots$ & $-1.870$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($-211.7$,$42.3$,$-71.3$) & ($1.8$,$2.5$,$0.6$) & ($529.2$,$242.0$,$251.9$) & ($6.6$,$15.2$,$6.3$) & $-1.714$ & $0.002$ & $0.901$ & $0.114$ & $9.333$ & $0.071$ & $6.443$ & $0.096$ & $0.824$ & $0.021$\\
J202605.39$-$651746.3 & 6426061559256341888 & 485861190 & 20260538$-$6517463 & 20:26:05.39 & $-$65:17:46.3 & $\dots$ & $\dots$ & $0.048$ & $12.408$ & $0.923$ & $10.592$ & $0.686$ & $12.156$ & $1.191$ & $12.448$ & $10.617$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4.3$ & $9.8$ & $23.0$ & $1.9674$ & $0.3258$ & $0.5083$ & $0.0842$ & $0.5017$ & $0.0820$ & $0.1634$ & $0.5536$ & $0.0850$ & $0.1535$ & $6.5167$ & $0.1918$ & $-3.5989$ & $0.3041$ & $-0.3215$ & $4824$ & $57$ & $\dots$ & $\dots$ & $4824$ & $57$ & $\dots$ & $\dots$ & $-1.170$ & $0.135$ & $\dots$ & $\dots$ & $-1.170$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($-6.9$,$242.3$,$-8.6$) & ($7.2$,$4.4$,$5.7$) & ($4.1$,$1895.3$,$4.7$) & ($1.9$,$34.5$,$0.9$) & $-1.561$ & $0.010$ & $7.746$ & $0.107$ & $8.631$ & $0.227$ & $0.403$ & $0.039$ & $0.054$ & $0.011$\\
J202612.02$-$151201.4 & 6875200411250428032 & 297655175 & 20261203$-$1512009 & 20:26:12.02 & $-$15:12:01.4 & $\dots$ & $\dots$ & $0.050$ & $13.203$ & $1.017$ & $11.132$ & $0.705$ & $12.850$ & $1.335$ & $13.208$ & $11.144$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-14.8$ & $1.7$ & $6.0$ & $4.9505$ & $0.0488$ & $0.2020$ & $0.0020$ & $0.2009$ & $0.0020$ & $0.0098$ & $0.2010$ & $0.0020$ & $0.0099$ & $-2.1629$ & $0.0462$ & $-39.1376$ & $0.0353$ & $0.3472$ & $4518$ & $66$ & $\dots$ & $\dots$ & $4518$ & $66$ & $\dots$ & $\dots$ & $-1.009$ & $0.125$ & $\dots$ & $\dots$ & $-1.009$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($-9.5$,$210.7$,$2.8$) & ($1.3$,$0.7$,$0.8$) & ($12.3$,$1705.4$,$0.4$) & ($0.4$,$6.1$,$0.0$) & $-1.617$ & $0.002$ & $6.657$ & $0.035$ & $8.131$ & $0.011$ & $0.102$ & $0.004$ & $0.100$ & $0.002$\\
J202649.50$-$473428.1 & 6668638151035674752 & 487478669 & 20264952$-$4734280 & 20:26:49.50 & $-$47:34:28.1 & $\dots$ & $\dots$ & $0.031$ & $12.231$ & $0.844$ & $10.466$ & $0.590$ & $11.957$ & $1.141$ & $12.227$ & $10.475$ & $\dots$ & $\dots$ & $\dots$ & $247.3$ & $0.4$ & $246.7$ & $0.5$ & $12.0$ & $0.2909$ & $0.0136$ & $3.4373$ & $0.1601$ & $3.1553$ & $0.1349$ & $0.0428$ & $3.2036$ & $0.1172$ & $0.0366$ & $-12.8587$ & $0.0134$ & $-12.9293$ & $0.0117$ & $-0.0132$ & $4917$ & $55$ & $\dots$ & $\dots$ & $4917$ & $55$ & $\dots$ & $\dots$ & $-2.220$ & $0.110$ & $\dots$ & $\dots$ & $-2.220$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH & ($-289.0$,$-18.4$,$17.8$) & ($0.8$,$2.6$,$1.6$) & ($1049.4$,$-103.4$,$130.8$) & ($5.2$,$14.0$,$1.4$) & $-1.546$ & $0.002$ & $0.250$ & $0.040$ & $13.582$ & $0.048$ & $6.710$ & $0.028$ & $0.964$ & $0.006$\\
J202659.48$-$471831.7 & 6668661339563277824 & 487480020 & 20265949$-$4718316 & 20:26:59.48 & $-$47:18:31.7 & $\dots$ & $\dots$ & $0.030$ & $13.690$ & $0.964$ & $11.789$ & $0.626$ & $13.365$ & $1.245$ & $13.681$ & $11.763$ & $\dots$ & $\dots$ & $\dots$ & $-46.3$ & $0.6$ & $\dots$ & $\dots$ & $\dots$ & $0.0946$ & $0.0174$ & $10.5699$ & $1.9454$ & $8.2913$ & $1.1971$ & $0.1444$ & $7.2074$ & $0.7414$ & $0.1029$ & $-1.9199$ & $0.0157$ & $-6.5368$ & $0.0133$ & $-0.0511$ & $4700$ & $55$ & $\dots$ & $\dots$ & $4700$ & $55$ & $\dots$ & $\dots$ & $-2.110$ & $0.114$ & $\dots$ & $\dots$ & $-2.110$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH & ($18.4$,$23.7$,$79.7$) & ($1.7$,$5.7$,$1.4$) & ($136.4$,$55.0$,$458.5$) & ($2.0$,$16.7$,$20.5$) & $-1.954$ & $0.005$ & $0.604$ & $0.045$ & $5.190$ & $0.061$ & $5.014$ & $0.135$ & $0.792$ & $0.016$\\
J202712.46$-$101704.8 & 6904493904977636096 & 300274936 & 20271245$-$1017047 & 20:27:12.46 & $-$10:17:04.8 & $\dots$ & $\dots$ & $0.062$ & $12.392$ & $0.799$ & $10.851$ & $0.585$ & $12.269$ & $1.056$ & $12.504$ & $10.888$ & $\dots$ & $\dots$ & $\dots$ & $-70.6$ & $27.0$ & $\dots$ & $\dots$ & $\dots$ & $3.4182$ & $0.1150$ & $0.2926$ & $0.0098$ & $0.2903$ & $0.0097$ & $0.0334$ & $0.2909$ & $0.0083$ & $0.0286$ & $13.0528$ & $0.1119$ & $-9.3637$ & $0.0852$ & $0.3869$ & $5169$ & $68$ & $\dots$ & $\dots$ & $5169$ & $68$ & $\dots$ & $\dots$ & $-1.083$ & $0.126$ & $\dots$ & $\dots$ & $-1.083$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & RAVE & ($49.2$,$206.2$,$17.2$) & ($19.5$,$13.9$,$11.6$) & ($47.7$,$1656.5$,$4.3$) & ($34.5$,$111.6$,$4.1$) & $-1.614$ & $0.017$ & $6.060$ & $0.794$ & $8.744$ & $0.264$ & $0.363$ & $0.207$ & $0.184$ & $0.077$\\
J202712.82$-$284827.8 & 6797837428793125760 & 234937047 & 20271283$-$2848277 & 20:27:12.82 & $-$28:48:27.8 & $\dots$ & $\dots$ & $0.063$ & $13.084$ & $0.844$ & $11.287$ & $0.626$ & $12.789$ & $1.161$ & $13.068$ & $11.284$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-150.9$ & $1.4$ & $10.0$ & $0.1746$ & $0.0152$ & $5.7266$ & $0.4972$ & $4.9844$ & $0.3767$ & $0.0756$ & $4.8840$ & $0.3336$ & $0.0683$ & $-10.0516$ & $0.0144$ & $-14.9171$ & $0.0116$ & $0.3376$ & $4980$ & $57$ & $\dots$ & $\dots$ & $4980$ & $57$ & $\dots$ & $\dots$ & $-2.480$ & $0.114$ & $\dots$ & $\dots$ & $-2.480$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($-98.9$,$-137.8$,$203.4$) & ($6.5$,$5.4$,$2.4$) & ($273.1$,$-586.6$,$425.2$) & ($28.7$,$13.0$,$5.4$) & $-1.668$ & $0.017$ & $2.353$ & $0.058$ & $9.548$ & $0.425$ & $6.806$ & $0.226$ & $0.604$ & $0.021$\\
J202916.37$-$352641.1 & 6695557975255836288 & 233859499 & 20291637$-$3526411 & 20:29:16.37 & $-$35:26:41.1 & $\dots$ & $\dots$ & $0.043$ & $12.992$ & $0.738$ & $11.354$ & $0.543$ & $12.725$ & $1.053$ & $12.960$ & $11.347$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-123.0$ & $1.2$ & $11.0$ & $0.4128$ & $0.0166$ & $2.4223$ & $0.0972$ & $2.2788$ & $0.0860$ & $0.0378$ & $2.3615$ & $0.0855$ & $0.0362$ & $2.0610$ & $0.0170$ & $-1.0346$ & $0.0144$ & $0.2624$ & $5121$ & $55$ & $\dots$ & $\dots$ & $5121$ & $55$ & $\dots$ & $\dots$ & $-1.850$ & $0.106$ & $\dots$ & $\dots$ & $-1.850$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($111.7$,$225.7$,$55.8$) & ($0.9$,$0.3$,$0.7$) & ($112.4$,$1418.2$,$105.8$) & ($1.9$,$5.7$,$1.6$) & $-1.608$ & $0.002$ & $5.074$ & $0.020$ & $9.599$ & $0.039$ & $2.772$ & $0.031$ & $0.308$ & $0.002$\\
J202951.78$-$573836.3 & 6468039298294401408 & 481929650 & 20295176$-$5738359 & 20:29:51.78 & $-$57:38:36.3 & $\dots$ & $\dots$ & $0.065$ & $11.393$ & $0.761$ & $9.917$ & $0.562$ & $11.232$ & $1.017$ & $11.453$ & $9.898$ & $\dots$ & $\dots$ & $\dots$ & $-33.7$ & $3.9$ & $\dots$ & $\dots$ & $\dots$ & $7.1480$ & $0.0173$ & $0.1399$ & $0.0003$ & $0.1394$ & $0.0003$ & $0.0024$ & $0.1393$ & $0.0003$ & $0.0023$ & $22.3368$ & $0.0110$ & $-43.1562$ & $0.0139$ & $0.0347$ & $5294$ & $69$ & $\dots$ & $\dots$ & $5294$ & $69$ & $\dots$ & $\dots$ & $-0.866$ & $0.129$ & $\dots$ & $\dots$ & $-0.866$ & $0.129$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & RAVE & ($30.5$,$235.0$,$17.0$) & ($2.9$,$1.1$,$2.3$) & ($11.9$,$1913.3$,$2.4$) & ($2.5$,$9.0$,$0.6$) & $-1.554$ & $0.004$ & $7.519$ & $0.028$ & $9.060$ & $0.140$ & $0.286$ & $0.042$ & $0.093$ & $0.009$\\
J203024.87$-$215600.4 & 6855948924721172736 & 236374915 & 20302486$-$2156004 & 20:30:24.87 & $-$21:56:00.4 & $\dots$ & $\dots$ & $0.055$ & $13.408$ & $0.671$ & $11.969$ & $0.465$ & $13.215$ & $0.950$ & $13.411$ & $11.962$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-128.2$ & $3.2$ & $11.0$ & $0.1052$ & $0.0141$ & $9.5050$ & $1.2749$ & $7.6215$ & $0.8197$ & $0.1076$ & $6.7058$ & $0.7218$ & $0.1076$ & $2.3030$ & $0.0144$ & $-7.4847$ & $0.0121$ & $0.4241$ & $5415$ & $60$ & $\dots$ & $\dots$ & $5415$ & $60$ & $\dots$ & $\dots$ & $-2.000$ & $0.125$ & $\dots$ & $\dots$ & $-2.000$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($51.3$,$-68.3$,$-60.4$) & ($7.7$,$7.6$,$4.2$) & ($160.4$,$-240.0$,$289.4$) & ($18.9$,$21.9$,$20.2$) & $-1.940$ & $0.007$ & $0.989$ & $0.198$ & $5.537$ & $0.034$ & $3.967$ & $0.088$ & $0.698$ & $0.052$\\
J203037.17$-$455905.0 & 6675500989083544704 & 487207851 & 20303719$-$4559049 & 20:30:37.17 & $-$45:59:05.0 & $\dots$ & $\dots$ & $0.037$ & $12.489$ & $0.757$ & $10.898$ & $0.533$ & $12.273$ & $1.038$ & $12.501$ & $10.913$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-26.0$ & $3.3$ & $10.0$ & $0.3347$ & $0.0122$ & $2.9875$ & $0.1092$ & $2.7722$ & $0.0941$ & $0.0339$ & $2.6821$ & $0.1132$ & $0.0422$ & $-8.7992$ & $0.0123$ & $-16.3788$ & $0.0106$ & $0.0750$ & $5199$ & $96$ & $\dots$ & $\dots$ & $5199$ & $96$ & $\dots$ & $\dots$ & $-2.750$ & $0.293$ & $\dots$ & $\dots$ & $-2.750$ & $0.293$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($-28.2$,$27.8$,$104.4$) & ($2.7$,$2.7$,$2.2$) & ($345.0$,$168.2$,$201.7$) & ($8.2$,$17.1$,$10.0$) & $-1.886$ & $0.002$ & $0.557$ & $0.057$ & $6.485$ & $0.016$ & $4.295$ & $0.106$ & $0.842$ & $0.015$\\
J203106.96$-$203525.4 & 6859187433142180096 & 297950566 & 20310696$-$2035254 & 20:31:06.96 & $-$20:35:25.4 & $\dots$ & $\dots$ & $0.055$ & $13.985$ & $0.947$ & $12.182$ & $0.692$ & $13.796$ & $1.253$ & $14.116$ & $12.184$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-70.7$ & $5.9$ & $12.0$ & $0.0997$ & $0.0187$ & $10.0318$ & $1.8866$ & $7.9565$ & $1.1868$ & $0.1492$ & $7.2289$ & $0.7496$ & $0.1037$ & $2.5369$ & $0.0185$ & $-5.1215$ & $0.0145$ & $0.2498$ & $4736$ & $55$ & $\dots$ & $\dots$ & $4736$ & $55$ & $\dots$ & $\dots$ & $-1.930$ & $0.125$ & $\dots$ & $\dots$ & $-1.930$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($85.9$,$-0.1$,$-84.8$) & ($3.8$,$8.9$,$5.0$) & ($311.5$,$0.0$,$296.4$) & ($9.3$,$31.4$,$12.9$) & $-1.906$ & $0.006$ & $0.149$ & $0.072$ & $6.288$ & $0.065$ & $4.594$ & $0.118$ & $0.954$ & $0.022$\\
J203212.28$-$285119.1 & 6797051247916521344 & 235933071 & 20321227$-$2851189 & 20:32:12.28 & $-$28:51:19.1 & $\dots$ & $\dots$ & $0.052$ & $13.261$ & $0.820$ & $11.609$ & $0.617$ & $13.026$ & $1.085$ & $13.274$ & $11.611$ & $\dots$ & $\dots$ & $\dots$ & $1.4$ & $0.5$ & $\dots$ & $\dots$ & $\dots$ & $2.1699$ & $0.0616$ & $0.4609$ & $0.0131$ & $0.4554$ & $0.0128$ & $0.0281$ & $0.4564$ & $0.0148$ & $0.0323$ & $3.7857$ & $0.0658$ & $-23.3270$ & $0.0504$ & $0.2249$ & $5070$ & $68$ & $\dots$ & $\dots$ & $5070$ & $68$ & $\dots$ & $\dots$ & $-0.918$ & $0.124$ & $\dots$ & $\dots$ & $-0.918$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH & ($-10.4$,$202.4$,$-11.3$) & ($0.4$,$0.5$,$0.3$) & ($20.3$,$1593.8$,$3.3$) & ($0.5$,$4.4$,$0.1$) & $-1.647$ & $0.001$ & $6.070$ & $0.026$ & $7.911$ & $0.005$ & $0.313$ & $0.005$ & $0.132$ & $0.002$\\
J203224.87$-$651401.1 & 6426380074029505536 & 485883386 & 20322484$-$6514009 & 20:32:24.87 & $-$65:14:01.1 & $\dots$ & $\dots$ & $0.060$ & $13.291$ & $0.859$ & $11.658$ & $0.613$ & $13.120$ & $1.126$ & $13.384$ & $11.656$ & $\dots$ & $\dots$ & $\dots$ & $-87.0$ & $0.4$ & $\dots$ & $\dots$ & $\dots$ & $0.4098$ & $0.0108$ & $2.4403$ & $0.0642$ & $2.2947$ & $0.0568$ & $0.0247$ & $2.2336$ & $0.0522$ & $0.0234$ & $11.9133$ & $0.0066$ & $-12.2062$ & $0.0115$ & $-0.3139$ & $4996$ & $55$ & $\dots$ & $\dots$ & $4996$ & $55$ & $\dots$ & $\dots$ & $-1.210$ & $0.125$ & $\dots$ & $\dots$ & $-1.210$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH & ($149.9$,$204.1$,$-25.6$) & ($0.7$,$0.5$,$0.6$) & ($252.1$,$1367.1$,$45.8$) & ($2.6$,$4.9$,$0.6$) & $-1.589$ & $0.001$ & $4.109$ & $0.020$ & $10.860$ & $0.021$ & $2.224$ & $0.049$ & $0.451$ & $0.002$\\
J203335.69$-$591206.1 & 6455339762898719872 & 485808581 & 20333562$-$5912055 & 20:33:35.69 & $-$59:12:06.1 & $\dots$ & $\dots$ & $0.052$ & $12.650$ & $0.838$ & $11.036$ & $0.581$ & $12.493$ & $1.095$ & $12.744$ & $11.066$ & $\dots$ & $\dots$ & $\dots$ & $44.2$ & $0.7$ & $\dots$ & $\dots$ & $\dots$ & $4.9454$ & $0.0365$ & $0.2022$ & $0.0015$ & $0.2011$ & $0.0015$ & $0.0073$ & $0.2014$ & $0.0016$ & $0.0078$ & $52.7425$ & $0.0235$ & $-59.2294$ & $0.0215$ & $-0.1161$ & $5053$ & $66$ & $\dots$ & $\dots$ & $5053$ & $66$ & $\dots$ & $\dots$ & $-0.830$ & $0.123$ & $\dots$ & $\dots$ & $-0.830$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH & ($1.6$,$189.1$,$-53.9$) & ($0.5$,$0.2$,$0.4$) & ($31.9$,$1531.5$,$28.5$) & ($0.2$,$1.9$,$0.5$) & $-1.646$ & $0.001$ & $5.774$ & $0.008$ & $8.111$ & $0.001$ & $1.115$ & $0.012$ & $0.168$ & $0.001$\\
J203337.10$-$501731.3 & 6475721826555920512 & 487501644 & 20333710$-$5017311 & 20:33:37.10 & $-$50:17:31.3 & $\dots$ & $\dots$ & $0.029$ & $13.185$ & $0.906$ & $11.413$ & $0.646$ & $12.949$ & $1.179$ & $13.235$ & $11.424$ & $\dots$ & $\dots$ & $\dots$ & $37.0$ & $0.7$ & $38.7$ & $1.3$ & $12.0$ & $0.2059$ & $0.0176$ & $4.8565$ & $0.4152$ & $4.3120$ & $0.3273$ & $0.0759$ & $4.2920$ & $0.4163$ & $0.0970$ & $5.0378$ & $0.0161$ & $-7.6681$ & $0.0159$ & $0.1296$ & $4824$ & $56$ & $\dots$ & $\dots$ & $4824$ & $56$ & $\dots$ & $\dots$ & $-2.040$ & $0.119$ & $\dots$ & $\dots$ & $-2.040$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH & ($37.9$,$102.8$,$-101.5$) & ($2.6$,$3.4$,$2.5$) & ($127.4$,$489.3$,$246.1$) & ($6.1$,$25.5$,$9.1$) & $-1.875$ & $0.002$ & $1.961$ & $0.096$ & $6.039$ & $0.009$ & $3.651$ & $0.098$ & $0.510$ & $0.019$\\
J203422.19$-$361034.4 & 6695311027518616704 & 233848190 & 20342220$-$3610344 & 20:34:22.19 & $-$36:10:34.4 & $\dots$ & $\dots$ & $0.036$ & $13.118$ & $0.825$ & $11.161$ & $0.610$ & $12.725$ & $1.200$ & $13.021$ & $11.174$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-10.7$ & $0.9$ & $15.0$ & $0.1476$ & $0.0175$ & $6.7752$ & $0.8043$ & $5.7604$ & $0.5814$ & $0.1009$ & $5.4012$ & $0.4470$ & $0.0828$ & $-3.3872$ & $0.0164$ & $-9.5430$ & $0.0143$ & $0.1945$ & $4798$ & $54$ & $\dots$ & $\dots$ & $4798$ & $54$ & $\dots$ & $\dots$ & $-2.050$ & $0.108$ & $\dots$ & $\dots$ & $-2.050$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($-58.6$,$-4.1$,$50.2$) & ($2.2$,$5.4$,$1.0$) & ($285.2$,$-14.9$,$224.5$) & ($12.9$,$19.7$,$9.6$) & $-1.982$ & $0.001$ & $0.079$ & $0.043$ & $5.683$ & $0.354$ & $3.498$ & $0.093$ & $0.972$ & $0.016$\\
J203629.80$-$473217.7 & 6674373375484603264 & 487525837 & 20362980$-$4732176 & 20:36:29.80 & $-$47:32:17.7 & $\dots$ & $\dots$ & $0.036$ & $13.731$ & $0.719$ & $12.166$ & $0.525$ & $13.499$ & $1.007$ & $13.715$ & $12.177$ & $\dots$ & $\dots$ & $\dots$ & $15.7$ & $0.9$ & $\dots$ & $\dots$ & $\dots$ & $0.1948$ & $0.0158$ & $5.1334$ & $0.4175$ & $4.5289$ & $0.3250$ & $0.0718$ & $4.1776$ & $0.2123$ & $0.0508$ & $1.4768$ & $0.0157$ & $-6.6242$ & $0.0140$ & $0.1714$ & $5302$ & $116$ & $\dots$ & $\dots$ & $5302$ & $116$ & $\dots$ & $\dots$ & $-3.040$ & $0.345$ & $\dots$ & $\dots$ & $-3.040$ & $0.345$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH & ($2.8$,$119.9$,$-28.5$) & ($0.8$,$1.8$,$0.7$) & ($88.3$,$585.6$,$164.8$) & ($1.8$,$14.5$,$4.0$) & $-1.908$ & $0.003$ & $2.228$ & $0.052$ & $5.544$ & $0.023$ & $2.665$ & $0.038$ & $0.427$ & $0.008$\\
J203634.73$-$575908.2 & 6467798505249526656 & 486151082 & 20363474$-$5759083 & 20:36:34.73 & $-$57:59:08.2 & $\dots$ & $\dots$ & $0.065$ & $13.382$ & $0.929$ & $11.557$ & $0.624$ & $13.095$ & $1.190$ & $13.386$ & $11.556$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59.6$ & $1.6$ & $19.0$ & $0.2204$ & $0.0160$ & $4.5362$ & $0.3287$ & $4.0576$ & $0.2630$ & $0.0648$ & $3.6957$ & $0.1708$ & $0.0462$ & $3.0268$ & $0.0110$ & $-3.8395$ & $0.0110$ & $-0.0328$ & $4881$ & $54$ & $\dots$ & $\dots$ & $4881$ & $54$ & $\dots$ & $\dots$ & $-1.740$ & $0.112$ & $\dots$ & $\dots$ & $-1.740$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($-37.6$,$169.6$,$-65.2$) & ($1.1$,$1.0$,$1.1$) & ($20.5$,$935.5$,$186.6$) & ($0.6$,$10.6$,$4.5$) & $-1.786$ & $0.002$ & $4.265$ & $0.029$ & $6.073$ & $0.026$ & $2.853$ & $0.036$ & $0.175$ & $0.002$\\
J203657.63$-$500110.0 & 6475769346074534784 & 487503035 & 20365766$-$5001099 & 20:36:57.63 & $-$50:01:10.0 & $\dots$ & $\dots$ & $0.027$ & $13.270$ & $0.698$ & $11.700$ & $0.511$ & $13.039$ & $0.999$ & $13.252$ & $11.726$ & $\dots$ & $\dots$ & $\dots$ & $103.4$ & $1.2$ & $\dots$ & $\dots$ & $\dots$ & $0.3363$ & $0.0212$ & $2.9740$ & $0.1877$ & $2.7605$ & $0.1617$ & $0.0586$ & $2.8636$ & $0.1263$ & $0.0441$ & $-19.6858$ & $0.0211$ & $-5.1082$ & $0.0159$ & $0.1528$ & $5204$ & $57$ & $\dots$ & $\dots$ & $5204$ & $57$ & $\dots$ & $\dots$ & $-1.990$ & $0.117$ & $\dots$ & $\dots$ & $-1.990$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH & ($-251.2$,$119.7$,$163.3$) & ($2.1$,$1.7$,$2.8$) & ($989.2$,$715.0$,$184.9$) & ($25.4$,$13.4$,$4.6$) & $-1.427$ & $0.006$ & $1.923$ & $0.028$ & $16.986$ & $0.238$ & $7.826$ & $0.846$ & $0.797$ & $0.005$\\
J203702.60$-$325204.4 & 6792739856664435200 & 234045902 & 20370259$-$3252043 & 20:37:02.60 & $-$32:52:04.4 & $\dots$ & $\dots$ & $0.045$ & $12.774$ & $0.823$ & $11.133$ & $0.585$ & $12.559$ & $1.106$ & $12.815$ & $11.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-5.6$ & $0.6$ & $13.0$ & $0.3282$ & $0.0143$ & $3.0466$ & $0.1323$ & $2.8229$ & $0.1136$ & $0.0402$ & $2.8057$ & $0.0936$ & $0.0333$ & $-0.8133$ & $0.0146$ & $-19.0305$ & $0.0123$ & $0.2719$ & $5006$ & $54$ & $\dots$ & $\dots$ & $5006$ & $54$ & $\dots$ & $\dots$ & $-1.720$ & $0.104$ & $\dots$ & $\dots$ & $-1.720$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($-28.4$,$-2.5$,$-24.0$) & ($0.6$,$2.4$,$0.5$) & ($464.0$,$-15.1$,$73.2$) & ($8.9$,$14.2$,$1.5$) & $-1.945$ & $0.001$ & $0.465$ & $0.008$ & $6.424$ & $0.011$ & $2.861$ & $0.011$ & $0.865$ & $0.002$\\
J203718.95$-$495005.3 & 6475807210505525632 & 487511870 & 20371894$-$4950053 & 20:37:18.95 & $-$49:50:05.3 & $\dots$ & $\dots$ & $0.027$ & $13.817$ & $0.803$ & $12.262$ & $0.563$ & $13.633$ & $1.078$ & $13.877$ & $12.226$ & $\dots$ & $\dots$ & $\dots$ & $-13.7$ & $1.8$ & $\dots$ & $\dots$ & $\dots$ & $0.9801$ & $0.0149$ & $1.0203$ & $0.0155$ & $0.9940$ & $0.0148$ & $0.0148$ & $0.9858$ & $0.0141$ & $0.0143$ & $9.7480$ & $0.0152$ & $0.0171$ & $0.0153$ & $0.2493$ & $5009$ & $60$ & $\dots$ & $\dots$ & $5009$ & $60$ & $\dots$ & $\dots$ & $-1.190$ & $0.131$ & $\dots$ & $\dots$ & $-1.190$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH & ($21.9$,$257.9$,$-21.0$) & ($1.4$,$0.3$,$1.1$) & ($25.3$,$1927.1$,$14.7$) & ($1.1$,$2.3$,$0.4$) & $-1.538$ & $0.001$ & $7.355$ & $0.014$ & $9.657$ & $0.039$ & $0.851$ & $0.011$ & $0.135$ & $0.003$\\
J203722.45$-$604722.5 & 6454939579323329920 & 485837306 & 20372245$-$6047223 & 20:37:22.45 & $-$60:47:22.5 & $\dots$ & $\dots$ & $0.050$ & $13.174$ & $0.880$ & $11.375$ & $0.639$ & $12.896$ & $1.180$ & $13.183$ & $11.369$ & $\dots$ & $\dots$ & $\dots$ & $-291.3$ & $0.5$ & $-287.3$ & $1.6$ & $15.0$ & $0.1214$ & $0.0149$ & $8.2372$ & $1.0088$ & $6.7842$ & $0.6843$ & $0.1009$ & $6.4906$ & $0.7329$ & $0.1129$ & $1.9156$ & $0.0107$ & $-18.4860$ & $0.0117$ & $-0.0995$ & $4884$ & $55$ & $\dots$ & $\dots$ & $4884$ & $55$ & $\dots$ & $\dots$ & $-2.170$ & $0.108$ & $\dots$ & $\dots$ & $-2.170$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH & ($474.2$,$77.2$,$202.1$) & ($12.8$,$8.0$,$1.3$) & ($8290.7$,$303.3$,$2465.7$) & ($1874.5$,$24.7$,$80.3$) & $-0.587$ & $0.073$ & $5.185$ & $0.101$ & $124.189$ & $27.666$ & $123.347$ & $27.410$ & $0.917$ & $0.016$\\
J203725.57$-$231906.2 & 6854807013176763008 & 236398921 & 20372558$-$2319062 & 20:37:25.57 & $-$23:19:06.2 & $\dots$ & $\dots$ & $0.040$ & $12.662$ & $0.749$ & $11.011$ & $0.574$ & $12.415$ & $1.052$ & $12.649$ & $11.040$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-86.7$ & $1.3$ & $14.0$ & $0.1239$ & $0.0172$ & $8.0742$ & $1.1241$ & $6.6733$ & $0.7679$ & $0.1151$ & $6.7222$ & $0.8892$ & $0.1323$ & $-6.6009$ & $0.0161$ & $-9.5009$ & $0.0112$ & $0.3988$ & $5135$ & $56$ & $\dots$ & $\dots$ & $5135$ & $56$ & $\dots$ & $\dots$ & $-2.230$ & $0.110$ & $\dots$ & $\dots$ & $-2.230$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($-173.2$,$9.7$,$148.7$) & ($12.3$,$5.0$,$3.5$) & ($551.0$,$33.1$,$345.1$) & ($32.6$,$16.4$,$23.2$) & $-1.718$ & $0.032$ & $0.154$ & $0.088$ & $9.281$ & $0.547$ & $7.423$ & $0.831$ & $0.968$ & $0.017$\\
J203759.27$-$605642.1 & 6454934803319646080 & 485837712 & 20375925$-$6056420 & 20:37:59.27 & $-$60:56:42.1 & $\dots$ & $\dots$ & $0.049$ & $13.943$ & $0.816$ & $12.240$ & $0.585$ & $13.691$ & $1.108$ & $13.947$ & $12.248$ & $\dots$ & $\dots$ & $\dots$ & $299.4$ & $1.0$ & $\dots$ & $\dots$ & $\dots$ & $0.1421$ & $0.0149$ & $7.0387$ & $0.7369$ & $5.9498$ & $0.5266$ & $0.0885$ & $4.9489$ & $0.2522$ & $0.0510$ & $1.1137$ & $0.0108$ & $-5.6468$ & $0.0116$ & $-0.0948$ & $5065$ & $106$ & $\dots$ & $\dots$ & $5065$ & $106$ & $\dots$ & $\dots$ & $-2.620$ & $0.359$ & $\dots$ & $\dots$ & $-2.620$ & $0.359$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH & ($-168.9$,$-35.5$,$-174.1$) & ($1.8$,$2.9$,$0.6$) & ($62.5$,$-171.3$,$1131.6$) & ($5.8$,$12.5$,$10.0$) & $-1.662$ & $0.003$ & $4.457$ & $0.061$ & $8.086$ & $0.099$ & $7.996$ & $0.107$ & $0.289$ & $0.011$\\
J203824.20$-$481757.5 & 6482128435996587136 & 487539539 & 20382418$-$4817577 & 20:38:24.20 & $-$48:17:57.5 & $\dots$ & $\dots$ & $0.037$ & $12.935$ & $0.993$ & $10.962$ & $0.699$ & $12.571$ & $1.289$ & $12.907$ & $10.917$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $26.4$ & $16.2$ & $5.0$ & $4.1505$ & $0.0241$ & $0.2409$ & $0.0014$ & $0.2394$ & $0.0014$ & $0.0058$ & $0.2403$ & $0.0011$ & $0.0046$ & $15.0325$ & $0.0228$ & $10.6888$ & $0.0214$ & $0.1423$ & $4582$ & $66$ & $\dots$ & $\dots$ & $4582$ & $66$ & $\dots$ & $\dots$ & $-0.879$ & $0.123$ & $\dots$ & $\dots$ & $-0.879$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($-24.4$,$261.2$,$-22.4$) & ($12.4$,$1.9$,$9.6$) & ($33.7$,$2104.9$,$5.5$) & ($7.4$,$15.7$,$3.9$) & $-1.494$ & $0.002$ & $7.884$ & $0.141$ & $10.646$ & $0.150$ & $0.495$ & $0.209$ & $0.149$ & $0.015$\\
J204024.02$-$305409.5 & 6793391660902945536 & 234124463 & 20402401$-$3054096 & 20:40:24.02 & $-$30:54:09.5 & $\dots$ & $\dots$ & $0.091$ & $13.104$ & $0.902$ & $11.509$ & $0.589$ & $12.878$ & $1.120$ & $13.140$ & $11.421$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-28.5$ & $19.1$ & $16.0$ & $1.1754$ & $0.0155$ & $0.8508$ & $0.0113$ & $0.8323$ & $0.0108$ & $0.0129$ & $0.8345$ & $0.0099$ & $0.0119$ & $16.2636$ & $0.0150$ & $5.2047$ & $0.0127$ & $0.3176$ & $5111$ & $55$ & $\dots$ & $\dots$ & $5111$ & $55$ & $\dots$ & $\dots$ & $-0.840$ & $0.104$ & $\dots$ & $\dots$ & $-0.840$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($57.9$,$270.6$,$-23.6$) & ($15.6$,$3.9$,$11.6$) & ($95.3$,$2053.0$,$12.6$) & ($14.6$,$29.7$,$4.6$) & $-1.482$ & $0.005$ & $7.075$ & $0.236$ & $11.765$ & $0.127$ & $0.925$ & $0.192$ & $0.249$ & $0.019$\\
J204221.89$-$392410.6 & 6681739072598979968 & 487953414 & 20422189$-$3924106 & 20:42:21.89 & $-$39:24:10.6 & $\dots$ & $\dots$ & $0.035$ & $13.840$ & $0.838$ & $12.208$ & $0.581$ & $13.601$ & $1.087$ & $13.849$ & $12.184$ & $\dots$ & $\dots$ & $\dots$ & $111.3$ & $0.9$ & $\dots$ & $\dots$ & $\dots$ & $0.1613$ & $0.0175$ & $6.2001$ & $0.6712$ & $5.3394$ & $0.4978$ & $0.0932$ & $4.6425$ & $0.3513$ & $0.0757$ & $2.0713$ & $0.0160$ & $-6.5897$ & $0.0141$ & $0.2829$ & $5026$ & $56$ & $\dots$ & $\dots$ & $5026$ & $56$ & $\dots$ & $\dots$ & $-1.920$ & $0.117$ & $\dots$ & $\dots$ & $-1.920$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH & ($-62.4$,$111.2$,$-111.3$) & ($1.0$,$3.0$,$1.2$) & ($34.6$,$493.2$,$415.9$) & ($0.7$,$22.2$,$12.1$) & $-1.849$ & $0.004$ & $3.144$ & $0.059$ & $5.499$ & $0.034$ & $4.308$ & $0.050$ & $0.273$ & $0.006$\\
J204229.36$-$352415.7 & 6779484075761661184 & 233883210 & 20422936$-$3524158 & 20:42:29.36 & $-$35:24:15.7 & $\dots$ & $\dots$ & $0.047$ & $13.276$ & $0.819$ & $11.540$ & $0.593$ & $13.011$ & $1.126$ & $13.275$ & $11.547$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-213.0$ & $1.3$ & $16.0$ & $0.1465$ & $0.0188$ & $6.8248$ & $0.8749$ & $5.7963$ & $0.6311$ & $0.1089$ & $5.7279$ & $0.5276$ & $0.0921$ & $-0.9901$ & $0.0185$ & $2.1498$ & $0.0147$ & $0.2453$ & $5031$ & $62$ & $\dots$ & $\dots$ & $5031$ & $62$ & $\dots$ & $\dots$ & $-2.710$ & $0.141$ & $\dots$ & $\dots$ & $-2.710$ & $0.141$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($190.6$,$256.9$,$165.7$) & ($2.7$,$0.7$,$1.1$) & ($602.2$,$915.2$,$928.6$) & ($18.4$,$30.9$,$35.6$) & $-1.348$ & $0.006$ & $4.774$ & $0.017$ & $18.497$ & $0.280$ & $15.587$ & $0.453$ & $0.590$ & $0.006$\\
J204355.75$-$563629.2 & 6469526486553477120 & 486179271 & 20435577$-$5636290 & 20:43:55.75 & $-$56:36:29.2 & $\dots$ & $\dots$ & $0.041$ & $12.192$ & $0.759$ & $10.648$ & $0.537$ & $11.988$ & $1.028$ & $12.213$ & $10.641$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $183.0$ & $1.3$ & $15.0$ & $0.6855$ & $0.0142$ & $1.4589$ & $0.0301$ & $1.4056$ & $0.0280$ & $0.0199$ & $1.4007$ & $0.0211$ & $0.0151$ & $-10.4660$ & $0.0118$ & $-25.4532$ & $0.0109$ & $-0.1915$ & $5179$ & $57$ & $\dots$ & $\dots$ & $5179$ & $57$ & $\dots$ & $\dots$ & $-1.950$ & $0.119$ & $\dots$ & $\dots$ & $-1.950$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($-149.0$,$26.0$,$-32.8$) & ($0.9$,$0.8$,$0.9$) & ($641.3$,$187.1$,$45.8$) & ($3.6$,$6.2$,$1.1$) & $-1.769$ & $0.002$ & $0.402$ & $0.017$ & $9.162$ & $0.037$ & $4.193$ & $0.146$ & $0.916$ & $0.003$\\
J204414.26$-$740737.1 & 6369772198909141120 & 485325882 & 20441431$-$7407369 & 20:44:14.26 & $-$74:07:37.1 & $\dots$ & $\dots$ & $0.052$ & $13.168$ & $0.816$ & $11.260$ & $0.636$ & $12.807$ & $1.196$ & $13.101$ & $11.261$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $69.6$ & $1.7$ & $12.0$ & $0.2408$ & $0.0117$ & $4.1522$ & $0.2016$ & $3.7476$ & $0.1642$ & $0.0438$ & $4.0088$ & $0.1800$ & $0.0449$ & $-10.3210$ & $0.0104$ & $-8.5738$ & $0.0127$ & $-0.1511$ & $4837$ & $54$ & $\dots$ & $\dots$ & $4837$ & $54$ & $\dots$ & $\dots$ & $-1.760$ & $0.110$ & $\dots$ & $\dots$ & $-1.760$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($-115.0$,$16.6$,$172.6$) & ($0.7$,$3.1$,$2.7$) & ($501.5$,$100.4$,$444.0$) & ($9.2$,$18.8$,$17.5$) & $-1.704$ & $0.004$ & $0.691$ & $0.073$ & $9.257$ & $0.061$ & $8.535$ & $0.253$ & $0.861$ & $0.014$\\
J204425.02$-$282916.1 & 6795752106208555264 & 235961016 & 20442502$-$2829159 & 20:44:25.02 & $-$28:29:16.1 & $\dots$ & $\dots$ & $0.054$ & $12.292$ & $0.828$ & $10.610$ & $0.597$ & $12.048$ & $1.102$ & $12.302$ & $10.613$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-167.6$ & $0.6$ & $16.0$ & $0.3434$ & $0.0179$ & $2.9121$ & $0.1514$ & $2.7071$ & $0.1309$ & $0.0483$ & $2.6748$ & $0.1901$ & $0.0711$ & $4.7983$ & $0.0155$ & $-19.7874$ & $0.0133$ & $0.4305$ & $5075$ & $56$ & $\dots$ & $\dots$ & $5075$ & $56$ & $\dots$ & $\dots$ & $-2.370$ & $0.106$ & $\dots$ & $\dots$ & $-2.370$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($120.5$,$-46.7$,$4.4$) & ($0.7$,$5.1$,$2.0$) & ($425.3$,$-285.8$,$72.2$) & ($18.5$,$29.6$,$1.3$) & $-1.858$ & $0.001$ & $0.701$ & $0.104$ & $7.598$ & $0.071$ & $3.339$ & $0.105$ & $0.831$ & $0.024$\\
J204832.66$-$361618.0 & 6778450156874069120 & 233906166 & 20483267$-$3616180 & 20:48:32.66 & $-$36:16:18.0 & $\dots$ & $\dots$ & $0.042$ & $13.680$ & $1.007$ & $11.601$ & $0.721$ & $13.317$ & $1.373$ & $13.694$ & $11.568$ & $\dots$ & $\dots$ & $\dots$ & $40.3$ & $0.7$ & $\dots$ & $\dots$ & $\dots$ & $3.5936$ & $0.1569$ & $0.2783$ & $0.0121$ & $0.2763$ & $0.0120$ & $0.0433$ & $0.2668$ & $0.0088$ & $0.0329$ & $-16.6448$ & $0.1617$ & $2.5151$ & $0.1299$ & $0.3568$ & $4418$ & $66$ & $\dots$ & $\dots$ & $4418$ & $66$ & $\dots$ & $\dots$ & $-1.180$ & $0.128$ & $\dots$ & $\dots$ & $-1.180$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH & ($-55.0$,$256.3$,$-0.8$) & ($0.6$,$0.2$,$0.5$) & ($56.6$,$2060.1$,$1.1$) & ($1.0$,$1.5$,$0.0$) & $-1.499$ & $0.001$ & $7.375$ & $0.010$ & $10.942$ & $0.026$ & $0.213$ & $0.002$ & $0.195$ & $0.002$\\
J204847.23$-$584634.8 & 6455554137603695104 & 486189013 & 20484722$-$5846348 & 20:48:47.23 & $-$58:46:34.8 & $\dots$ & $\dots$ & $0.047$ & $13.786$ & $0.879$ & $12.050$ & $0.584$ & $13.566$ & $1.146$ & $13.838$ & $12.078$ & $\dots$ & $\dots$ & $\dots$ & $161.8$ & $0.9$ & $\dots$ & $\dots$ & $\dots$ & $0.1213$ & $0.0161$ & $8.2466$ & $1.0957$ & $6.7906$ & $0.7430$ & $0.1094$ & $6.1429$ & $0.3585$ & $0.0584$ & $-2.6534$ & $0.0091$ & $-6.7337$ & $0.0108$ & $-0.0425$ & $4940$ & $55$ & $\dots$ & $\dots$ & $4940$ & $55$ & $\dots$ & $\dots$ & $-2.090$ & $0.112$ & $\dots$ & $\dots$ & $-2.090$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH & ($-112.9$,$-52.3$,$-3.1$) & ($2.4$,$4.6$,$1.6$) & ($206.7$,$-213.5$,$365.6$) & ($12.0$,$16.0$,$5.7$) & $-1.872$ & $0.001$ & $1.175$ & $0.087$ & $6.222$ & $0.014$ & $5.227$ & $0.047$ & $0.682$ & $0.020$\\
J204855.96$-$651619.6 & 6425503076067206656 & 485914509 & 20485594$-$6516195 & 20:48:55.96 & $-$65:16:19.6 & $\dots$ & $\dots$ & $0.037$ & $13.043$ & $0.892$ & $11.294$ & $0.560$ & $12.794$ & $1.141$ & $13.064$ & $11.313$ & $\dots$ & $\dots$ & $\dots$ & $129.7$ & $1.2$ & $\dots$ & $\dots$ & $\dots$ & $0.1915$ & $0.0114$ & $5.2226$ & $0.3101$ & $4.5982$ & $0.2404$ & $0.0523$ & $4.8110$ & $0.2310$ & $0.0480$ & $5.0441$ & $0.0073$ & $-13.4974$ & $0.0114$ & $-0.2854$ & $4929$ & $55$ & $\dots$ & $\dots$ & $4929$ & $55$ & $\dots$ & $\dots$ & $-2.150$ & $0.110$ & $\dots$ & $\dots$ & $-2.150$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & RAVE & ($108.3$,$-43.6$,$-96.7$) & ($4.3$,$1.9$,$0.8$) & ($387.5$,$-227.4$,$195.9$) & ($3.7$,$8.6$,$2.0$) & $-1.828$ & $0.006$ & $0.612$ & $0.037$ & $7.637$ & $0.083$ & $3.939$ & $0.046$ & $0.852$ & $0.008$\\
J205053.80$-$361340.2 & 6778779460606196224 & 233911283 & 20505380$-$3613402 & 20:50:53.80 & $-$36:13:40.2 & $\dots$ & $\dots$ & $0.058$ & $13.586$ & $0.849$ & $11.796$ & $0.607$ & $13.301$ & $1.145$ & $13.573$ & $11.815$ & $\dots$ & $\dots$ & $\dots$ & $12.3$ & $0.9$ & $\dots$ & $\dots$ & $\dots$ & $0.1671$ & $0.0162$ & $5.9853$ & $0.5817$ & $5.1793$ & $0.4356$ & $0.0841$ & $4.3283$ & $0.4171$ & $0.0964$ & $-5.2005$ & $0.0137$ & $-9.8573$ & $0.0117$ & $0.3211$ & $5003$ & $74$ & $\dots$ & $\dots$ & $5003$ & $74$ & $\dots$ & $\dots$ & $-2.500$ & $0.219$ & $\dots$ & $\dots$ & $-2.500$ & $0.219$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH & ($-95.0$,$43.0$,$63.4$) & ($2.4$,$5.1$,$1.8$) & ($319.5$,$204.9$,$171.6$) & ($9.1$,$27.9$,$7.0$) & $-1.902$ & $0.001$ & $0.487$ & $0.075$ & $7.068$ & $0.106$ & $3.358$ & $0.115$ & $0.871$ & $0.019$\\
J205240.06$-$444657.7 & 6484404291924799744 & 487731337 & 20524006$-$4446575 & 20:52:40.06 & $-$44:46:57.7 & $\dots$ & $\dots$ & $0.032$ & $13.546$ & $0.883$ & $11.708$ & $0.615$ & $13.214$ & $1.166$ & $13.495$ & $11.704$ & $\dots$ & $\dots$ & $\dots$ & $-39.0$ & $0.5$ & $\dots$ & $\dots$ & $\dots$ & $3.4901$ & $0.0976$ & $0.2865$ & $0.0080$ & $0.2844$ & $0.0079$ & $0.0278$ & $0.2828$ & $0.0066$ & $0.0232$ & $-0.6987$ & $0.0927$ & $-17.1020$ & $0.0841$ & $0.3839$ & $4805$ & $67$ & $\dots$ & $\dots$ & $4805$ & $67$ & $\dots$ & $\dots$ & $-1.239$ & $0.126$ & $\dots$ & $\dots$ & $-1.239$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH & ($19.5$,$229.7$,$32.7$) & ($0.4$,$0.2$,$0.4$) & ($4.4$,$1844.8$,$10.1$) & ($0.2$,$1.8$,$0.2$) & $-1.572$ & $0.001$ & $7.543$ & $0.010$ & $8.477$ & $0.015$ & $0.616$ & $0.008$ & $0.058$ & $0.001$\\
J205254.45$-$345725.6 & 6778993487416419840 & 233939910 & 20525446$-$3457254 & 20:52:54.45 & $-$34:57:25.6 & $\dots$ & $\dots$ & $0.064$ & $13.193$ & $0.926$ & $11.371$ & $0.631$ & $12.908$ & $1.190$ & $13.199$ & $11.368$ & $\dots$ & $\dots$ & $\dots$ & $83.8$ & $0.5$ & $\dots$ & $\dots$ & $\dots$ & $0.2650$ & $0.0165$ & $3.7731$ & $0.2355$ & $3.4361$ & $0.1953$ & $0.0568$ & $3.3216$ & $0.1537$ & $0.0463$ & $-3.2282$ & $0.0154$ & $-9.1178$ & $0.0143$ & $0.2909$ & $4898$ & $54$ & $\dots$ & $\dots$ & $4898$ & $54$ & $\dots$ & $\dots$ & $-2.130$ & $0.103$ & $\dots$ & $\dots$ & $-2.130$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH & ($-108.5$,$119.5$,$-22.6$) & ($0.7$,$1.8$,$0.5$) & ($175.6$,$675.7$,$139.6$) & ($2.3$,$14.1$,$3.1$) & $-1.821$ & $0.003$ & $2.299$ & $0.045$ & $6.904$ & $0.027$ & $2.974$ & $0.041$ & $0.500$ & $0.006$\\
J205258.69$-$460550.5 & 6484082994010811136 & 487704715 & 20525868$-$4605503 & 20:52:58.69 & $-$46:05:50.5 & $\dots$ & $\dots$ & $0.030$ & $13.613$ & $0.827$ & $11.916$ & $0.552$ & $13.303$ & $1.049$ & $13.536$ & $11.931$ & $\dots$ & $\dots$ & $\dots$ & $-35.5$ & $1.0$ & $\dots$ & $\dots$ & $\dots$ & $2.8974$ & $0.0206$ & $0.3451$ & $0.0024$ & $0.3421$ & $0.0024$ & $0.0070$ & $0.3405$ & $0.0023$ & $0.0069$ & $22.7369$ & $0.0198$ & $-5.7831$ & $0.0196$ & $0.2552$ & $5092$ & $70$ & $\dots$ & $\dots$ & $5092$ & $70$ & $\dots$ & $\dots$ & $-0.868$ & $0.260$ & $\dots$ & $\dots$ & $-0.868$ & $0.260$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH & ($39.6$,$246.3$,$1.8$) & ($0.8$,$0.1$,$0.6$) & ($25.0$,$1967.8$,$1.8$) & ($0.8$,$0.7$,$0.0$) & $-1.534$ & $0.001$ & $7.445$ & $0.012$ & $9.736$ & $0.027$ & $0.257$ & $0.002$ & $0.133$ & $0.002$\\
J205350.73$-$415125.8 & 6677478155804313344 & 488032018 & 20535073$-$4151258 & 20:53:50.73 & $-$41:51:25.8 & $\dots$ & $\dots$ & $0.034$ & $13.621$ & $1.033$ & $11.603$ & $0.678$ & $13.297$ & $1.353$ & $13.665$ & $11.571$ & $\dots$ & $\dots$ & $\dots$ & $23.6$ & $0.6$ & $\dots$ & $\dots$ & $\dots$ & $2.5976$ & $0.2140$ & $0.3850$ & $0.0317$ & $0.3812$ & $0.0311$ & $0.0816$ & $0.4076$ & $0.0185$ & $0.0454$ & $-5.3314$ & $0.1960$ & $3.8513$ & $0.1880$ & $0.1710$ & $4444$ & $66$ & $\dots$ & $\dots$ & $4444$ & $66$ & $\dots$ & $\dots$ & $-1.000$ & $0.129$ & $\dots$ & $\dots$ & $-1.000$ & $0.129$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH & ($-36.3$,$257.6$,$0.5$) & ($0.5$,$0.4$,$0.5$) & ($34.3$,$2042.6$,$2.5$) & ($0.7$,$3.0$,$0.1$) & $-1.511$ & $0.001$ & $7.597$ & $0.010$ & $10.349$ & $0.031$ & $0.327$ & $0.005$ & $0.153$ & $0.002$\\
J205617.78$-$402555.2 & 6773768539441499648 & 488062184 & 20561776$-$4025546 & 20:56:17.78 & $-$40:25:55.2 & $\dots$ & $\dots$ & $0.031$ & $13.300$ & $0.773$ & $11.733$ & $0.592$ & $13.047$ & $1.043$ & $13.278$ & $11.683$ & $\dots$ & $\dots$ & $\dots$ & $-10.0$ & $3.6$ & $\dots$ & $\dots$ & $\dots$ & $2.7804$ & $0.0686$ & $0.3597$ & $0.0089$ & $0.3563$ & $0.0087$ & $0.0245$ & $0.3557$ & $0.0096$ & $0.0268$ & $12.4113$ & $0.0671$ & $-53.3516$ & $0.0669$ & $0.4354$ & $5110$ & $66$ & $\dots$ & $\dots$ & $5110$ & $66$ & $\dots$ & $\dots$ & $-0.895$ & $0.123$ & $\dots$ & $\dots$ & $-0.895$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & RAVE & ($11.6$,$160.4$,$-6.8$) & ($2.8$,$0.7$,$2.4$) & ($99.9$,$1279.2$,$2.2$) & ($1.9$,$5.8$,$0.3$) & $-1.717$ & $0.001$ & $4.206$ & $0.029$ & $7.998$ & $0.009$ & $0.258$ & $0.016$ & $0.311$ & $0.003$\\
J210247.49$-$471433.2 & 6483076837791623296 & 487725447 & 21024750$-$4714327 & 21:02:47.49 & $-$47:14:33.2 & $\dots$ & $\dots$ & $0.030$ & $13.247$ & $0.851$ & $11.532$ & $0.604$ & $12.991$ & $1.138$ & $13.261$ & $11.513$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39.1$ & $1.2$ & $13.0$ & $2.8304$ & $0.2237$ & $0.3533$ & $0.0279$ & $0.3501$ & $0.0274$ & $0.0783$ & $0.3345$ & $0.0251$ & $0.0750$ & $-16.5877$ & $0.2094$ & $-42.3323$ & $0.2004$ & $0.0783$ & $4880$ & $66$ & $\dots$ & $\dots$ & $4880$ & $66$ & $\dots$ & $\dots$ & $-0.872$ & $0.125$ & $\dots$ & $\dots$ & $-0.872$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($-52.7$,$176.7$,$4.9$) & ($1.0$,$1.5$,$1.0$) & ($89.8$,$1411.9$,$1.9$) & ($3.3$,$12.9$,$0.1$) & $-1.675$ & $0.003$ & $4.719$ & $0.063$ & $8.459$ & $0.018$ & $0.247$ & $0.007$ & $0.284$ & $0.006$\\
J210351.66$-$453103.5 & 6483785331300170368 & 487769799 & 21035167$-$4531029 & 21:03:51.66 & $-$45:31:03.5 & $\dots$ & $\dots$ & $0.030$ & $12.693$ & $0.734$ & $11.184$ & $0.504$ & $12.458$ & $0.989$ & $12.668$ & $11.157$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-87.2$ & $1.4$ & $11.0$ & $1.2743$ & $0.0137$ & $0.7847$ & $0.0084$ & $0.7691$ & $0.0081$ & $0.0105$ & $0.7702$ & $0.0085$ & $0.0111$ & $-10.6213$ & $0.0125$ & $-49.5674$ & $0.0116$ & $0.1861$ & $5226$ & $64$ & $\dots$ & $\dots$ & $5226$ & $64$ & $\dots$ & $\dots$ & $-1.150$ & $0.189$ & $\dots$ & $\dots$ & $-1.150$ & $0.189$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($39.2$,$74.4$,$99.3$) & ($1.0$,$0.6$,$0.9$) & ($278.1$,$571.2$,$169.7$) & ($2.2$,$4.6$,$4.0$) & $-1.778$ & $0.001$ & $1.849$ & $0.028$ & $7.828$ & $0.012$ & $3.823$ & $0.051$ & $0.618$ & $0.004$\\
J210454.95$-$744901.9 & 6369817210165853824 & 485406220 & 21045496$-$7449017 & 21:04:54.95 & $-$74:49:01.9 & $\dots$ & $\dots$ & $0.045$ & $13.991$ & $0.692$ & $12.444$ & $0.499$ & $13.746$ & $0.990$ & $13.956$ & $12.444$ & $\dots$ & $\dots$ & $\dots$ & $350.2$ & $1.5$ & $\dots$ & $\dots$ & $\dots$ & $0.5099$ & $0.0127$ & $1.9611$ & $0.0487$ & $1.8660$ & $0.0441$ & $0.0236$ & $1.8384$ & $0.0485$ & $0.0264$ & $-7.5354$ & $0.0122$ & $-13.7608$ & $0.0130$ & $-0.1043$ & $5272$ & $56$ & $\dots$ & $\dots$ & $5272$ & $56$ & $\dots$ & $\dots$ & $-1.600$ & $0.112$ & $\dots$ & $\dots$ & $-1.600$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH & ($-211.6$,$-74.7$,$-99.4$) & ($0.9$,$1.4$,$1.1$) & ($579.4$,$-535.8$,$292.2$) & ($3.5$,$9.6$,$5.6$) & $-1.584$ & $0.003$ & $1.764$ & $0.031$ & $12.087$ & $0.086$ & $8.105$ & $0.044$ & $0.745$ & $0.004$\\
J210625.17$-$745530.0 & 6369064353938955392 & 485440025 & 21062515$-$7455299 & 21:06:25.17 & $-$74:55:30.0 & $\dots$ & $\dots$ & $0.048$ & $13.847$ & $0.854$ & $12.033$ & $0.607$ & $13.555$ & $1.146$ & $13.827$ & $12.067$ & $\dots$ & $\dots$ & $\dots$ & $117.4$ & $1.2$ & $\dots$ & $\dots$ & $\dots$ & $0.1631$ & $0.0118$ & $6.1322$ & $0.4449$ & $5.2889$ & $0.3310$ & $0.0626$ & $4.7077$ & $0.2355$ & $0.0500$ & $7.6975$ & $0.0129$ & $-13.2931$ & $0.0126$ & $-0.0785$ & $4928$ & $55$ & $\dots$ & $\dots$ & $4928$ & $55$ & $\dots$ & $\dots$ & $-1.750$ & $0.117$ & $\dots$ & $\dots$ & $-1.750$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH & ($173.7$,$14.1$,$-80.8$) & ($4.5$,$0.9$,$0.8$) & ($675.3$,$83.3$,$140.4$) & ($13.1$,$5.5$,$2.5$) & $-1.724$ & $0.008$ & $0.277$ & $0.122$ & $9.938$ & $0.222$ & $4.440$ & $0.413$ & $0.946$ & $0.024$\\
J210642.94$-$682826.9 & 6376678403241698560 & 485985902 & 21064294$-$6828266 & 21:06:42.94 & $-$68:28:26.9 & $\dots$ & $\dots$ & $0.037$ & $12.799$ & $0.700$ & $11.262$ & $0.528$ & $12.582$ & $0.988$ & $12.791$ & $11.283$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-72.3$ & $1.5$ & $14.0$ & $0.4704$ & $0.0117$ & $2.1257$ & $0.0530$ & $2.0144$ & $0.0476$ & $0.0236$ & $2.1011$ & $0.0695$ & $0.0331$ & $-4.4985$ & $0.0091$ & $-18.5356$ & $0.0119$ & $-0.2903$ & $5358$ & $103$ & $\dots$ & $\dots$ & $5358$ & $103$ & $\dots$ & $\dots$ & $-3.110$ & $0.288$ & $\dots$ & $\dots$ & $-3.110$ & $0.288$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($53.2$,$123.7$,$139.8$) & ($1.0$,$1.6$,$1.3$) & ($59.4$,$855.8$,$374.6$) & ($2.0$,$12.4$,$8.3$) & $-1.709$ & $0.003$ & $4.293$ & $0.058$ & $7.459$ & $0.016$ & $4.874$ & $0.056$ & $0.269$ & $0.005$\\
J211118.89$-$561110.0 & 6462968861766466304 & 486288025 & 21111886$-$5611101 & 21:11:18.89 & $-$56:11:10.0 & $\dots$ & $\dots$ & $0.033$ & $12.952$ & $0.875$ & $11.290$ & $0.609$ & $12.733$ & $1.116$ & $12.993$ & $11.282$ & $\dots$ & $\dots$ & $\dots$ & $8.7$ & $0.4$ & $\dots$ & $\dots$ & $\dots$ & $0.4135$ & $0.0121$ & $2.4182$ & $0.0709$ & $2.2751$ & $0.0628$ & $0.0276$ & $2.3572$ & $0.0694$ & $0.0294$ & $13.1783$ & $0.0118$ & $-4.7669$ & $0.0110$ & $-0.2251$ & $4943$ & $54$ & $\dots$ & $\dots$ & $4943$ & $54$ & $\dots$ & $\dots$ & $-1.410$ & $0.110$ & $\dots$ & $\dots$ & $-1.410$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH & ($76.6$,$204.4$,$-98.2$) & ($0.8$,$0.3$,$0.9$) & ($94.1$,$1346.6$,$139.3$) & ($2.2$,$4.8$,$2.1$) & $-1.624$ & $0.001$ & $5.028$ & $0.023$ & $9.149$ & $0.027$ & $3.164$ & $0.037$ & $0.291$ & $0.003$\\
J211353.40$-$680637.1 & 6399972725307130752 & 485992100 & 21135336$-$6806370 & 21:13:53.40 & $-$68:06:37.1 & $\dots$ & $\dots$ & $0.033$ & $13.072$ & $0.865$ & $11.335$ & $0.598$ & $12.837$ & $1.131$ & $13.103$ & $11.367$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $266.8$ & $1.1$ & $15.0$ & $0.2367$ & $0.0134$ & $4.2239$ & $0.2388$ & $3.8059$ & $0.1939$ & $0.0509$ & $3.7511$ & $0.1282$ & $0.0342$ & $15.4254$ & $0.0103$ & $-7.4781$ & $0.0128$ & $-0.1844$ & $4946$ & $56$ & $\dots$ & $\dots$ & $4946$ & $56$ & $\dots$ & $\dots$ & $-2.300$ & $0.110$ & $\dots$ & $\dots$ & $-2.300$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($46.6$,$23.4$,$-317.0$) & ($2.5$,$0.8$,$1.7$) & ($434.9$,$141.0$,$1636.4$) & ($22.3$,$5.1$,$9.5$) & $-1.404$ & $0.006$ & $4.903$ & $0.058$ & $15.958$ & $0.276$ & $15.891$ & $0.275$ & $0.530$ & $0.010$\\
J212002.20$-$511539.9 & 6466372198148084864 & 487685471 & 21200220$-$5115399 & 21:20:02.20 & $-$51:15:39.9 & $\dots$ & $\dots$ & $0.018$ & $13.403$ & $1.124$ & $11.292$ & $0.732$ & $13.008$ & $1.399$ & $13.398$ & $11.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $108.2$ & $1.8$ & $14.0$ & $0.0810$ & $0.0152$ & $12.3520$ & $2.3185$ & $9.3494$ & $1.3283$ & $0.1421$ & $7.7574$ & $1.1718$ & $0.1511$ & $-0.0394$ & $0.0124$ & $-2.8933$ & $0.0138$ & $-0.0222$ & $4432$ & $54$ & $\dots$ & $\dots$ & $4432$ & $54$ & $\dots$ & $\dots$ & $-2.540$ & $0.114$ & $\dots$ & $\dots$ & $-2.540$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($-126.3$,$64.3$,$-51.2$) & ($1.6$,$11.6$,$1.4$) & ($33.4$,$180.0$,$897.4$) & ($2.1$,$43.2$,$50.7$) & $-1.760$ & $0.005$ & $3.650$ & $0.042$ & $6.541$ & $0.094$ & $6.408$ & $0.153$ & $0.284$ & $0.010$\\
J212140.98$-$611441.5 & 6451874278342929792 & 486361037 & 21214095$-$6114418 & 21:21:40.98 & $-$61:14:41.5 & $\dots$ & $\dots$ & $0.033$ & $13.099$ & $0.912$ & $11.146$ & $0.680$ & $12.708$ & $1.215$ & $13.010$ & $11.139$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59.4$ & $8.8$ & $12.0$ & $4.6449$ & $0.0110$ & $0.2153$ & $0.0005$ & $0.2141$ & $0.0005$ & $0.0024$ & $0.2147$ & $0.0005$ & $0.0026$ & $12.9271$ & $0.0090$ & $21.4710$ & $0.0100$ & $-0.1069$ & $4712$ & $66$ & $\dots$ & $\dots$ & $4712$ & $66$ & $\dots$ & $\dots$ & $-1.043$ & $0.129$ & $\dots$ & $\dots$ & $-1.043$ & $0.129$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($-48.5$,$250.7$,$-46.7$) & ($5.8$,$2.9$,$5.7$) & ($44.9$,$2031.8$,$20.6$) & ($5.1$,$23.8$,$5.6$) & $-1.501$ & $0.002$ & $7.514$ & $0.132$ & $10.697$ & $0.053$ & $1.120$ & $0.183$ & $0.175$ & $0.011$\\
J212237.23$-$700623.1 & 6372544789276992768 & 486467899 & 21223725$-$7006227 & 21:22:37.23 & $-$70:06:23.1 & $\dots$ & $\dots$ & $0.035$ & $12.489$ & $0.856$ & $10.852$ & $0.616$ & $12.268$ & $1.093$ & $12.519$ & $10.843$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54.9$ & $2.5$ & $11.0$ & $0.4973$ & $0.0185$ & $2.0109$ & $0.0748$ & $1.9110$ & $0.0676$ & $0.0354$ & $2.0021$ & $0.0630$ & $0.0315$ & $1.0177$ & $0.0169$ & $-26.0953$ & $0.0193$ & $-0.2533$ & $4997$ & $59$ & $\dots$ & $\dots$ & $4997$ & $59$ & $\dots$ & $\dots$ & $-1.250$ & $0.156$ & $\dots$ & $\dots$ & $-1.250$ & $0.156$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($40.1$,$8.8$,$56.6$) & ($1.7$,$2.3$,$1.7$) & ($520.4$,$62.0$,$90.4$) & ($7.9$,$16.3$,$4.4$) & $-1.866$ & $0.002$ & $0.142$ & $0.035$ & $7.700$ & $0.025$ & $3.983$ & $0.068$ & $0.964$ & $0.009$\\
J212339.33$-$755158.3 & 6368721130215621632 & 485443943 & 21233934$-$7551582 & 21:23:39.33 & $-$75:51:58.3 & $\dots$ & $\dots$ & $0.061$ & $12.207$ & $1.063$ & $10.067$ & $0.716$ & $11.832$ & $1.364$ & $12.204$ & $10.093$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-50.6$ & $0.4$ & $13.0$ & $0.2292$ & $0.0110$ & $4.3633$ & $0.2089$ & $3.9187$ & $0.1685$ & $0.0430$ & $4.0980$ & $0.1876$ & $0.0458$ & $-0.0128$ & $0.0105$ & $-4.4414$ & $0.0119$ & $-0.2397$ & $4561$ & $54$ & $\dots$ & $\dots$ & $4561$ & $54$ & $\dots$ & $\dots$ & $-2.190$ & $0.108$ & $\dots$ & $\dots$ & $-2.190$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($-30.1$,$210.5$,$73.7$) & ($0.7$,$1.0$,$0.6$) & ($25.9$,$1310.6$,$181.1$) & ($1.0$,$9.9$,$3.4$) & $-1.650$ & $0.002$ & $5.651$ & $0.042$ & $7.891$ & $0.014$ & $3.233$ & $0.038$ & $0.165$ & $0.003$\\
J212357.68$-$611421.4 & 6452061951234009344 & 486361281 & 21235769$-$6114212 & 21:23:57.68 & $-$61:14:21.4 & $\dots$ & $\dots$ & $0.030$ & $13.215$ & $0.866$ & $11.518$ & $0.615$ & $12.969$ & $1.113$ & $13.227$ & $11.520$ & $\dots$ & $\dots$ & $\dots$ & $238.1$ & $1.9$ & $\dots$ & $\dots$ & $\dots$ & $0.2832$ & $0.0169$ & $3.5316$ & $0.2104$ & $3.2346$ & $0.1765$ & $0.0546$ & $3.2225$ & $0.1381$ & $0.0428$ & $-10.4838$ & $0.0128$ & $-9.2858$ & $0.0178$ & $-0.1412$ & $4941$ & $54$ & $\dots$ & $\dots$ & $4941$ & $54$ & $\dots$ & $\dots$ & $-1.370$ & $0.106$ & $\dots$ & $\dots$ & $-1.370$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & RAVE & ($-259.2$,$-6.5$,$1.7$) & ($1.3$,$2.6$,$2.2$) & ($960.9$,$-40.1$,$177.8$) & ($6.6$,$16.0$,$4.0$) & $-1.582$ & $0.003$ & $0.535$ & $0.044$ & $12.529$ & $0.078$ & $8.511$ & $0.027$ & $0.918$ & $0.006$\\
J212541.31$-$542811.2 & 6463448905967533696 & 488610021 & 21254132$-$5428112 & 21:25:41.31 & $-$54:28:11.2 & $\dots$ & $\dots$ & $0.032$ & $13.772$ & $0.999$ & $11.834$ & $0.718$ & $13.433$ & $1.284$ & $13.767$ & $11.785$ & $\dots$ & $\dots$ & $\dots$ & $138.6$ & $0.8$ & $\dots$ & $\dots$ & $\dots$ & $0.0837$ & $0.0135$ & $11.9535$ & $1.9349$ & $9.1193$ & $1.1261$ & $0.1235$ & $7.5967$ & $0.5278$ & $0.0695$ & $-2.6537$ & $0.0110$ & $-3.2723$ & $0.0114$ & $-0.0624$ & $4664$ & $55$ & $\dots$ & $\dots$ & $4664$ & $55$ & $\dots$ & $\dots$ & $-2.540$ & $0.110$ & $\dots$ & $\dots$ & $-2.540$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH & ($-192.4$,$5.5$,$2.7$) & ($0.5$,$7.3$,$1.8$) & ($162.5$,$19.1$,$1037.4$) & ($6.2$,$24.8$,$36.8$) & $-1.693$ & $0.004$ & $2.904$ & $0.093$ & $8.385$ & $0.035$ & $8.369$ & $0.043$ & $0.486$ & $0.011$\\
J212653.49$-$555535.2 & 6460213867880814976 & 488621473 & 21265350$-$5555352 & 21:26:53.49 & $-$55:55:35.2 & $\dots$ & $\dots$ & $0.044$ & $13.391$ & $0.971$ & $11.539$ & $0.672$ & $13.129$ & $1.247$ & $13.446$ & $11.524$ & $\dots$ & $\dots$ & $\dots$ & $-6.5$ & $0.9$ & $\dots$ & $\dots$ & $\dots$ & $0.1032$ & $0.0120$ & $9.6861$ & $1.1242$ & $7.7375$ & $0.7174$ & $0.0927$ & $6.9279$ & $0.5756$ & $0.0831$ & $1.0580$ & $0.0113$ & $-4.7098$ & $0.0107$ & $0.0009$ & $4742$ & $55$ & $\dots$ & $\dots$ & $4742$ & $55$ & $\dots$ & $\dots$ & $-2.260$ & $0.112$ & $\dots$ & $\dots$ & $-2.260$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH & ($-7.4$,$103.7$,$20.0$) & ($0.6$,$2.9$,$0.7$) & ($96.6$,$393.6$,$428.7$) & ($4.5$,$19.1$,$12.5$) & $-1.837$ & $0.001$ & $2.176$ & $0.063$ & $6.299$ & $0.043$ & $5.012$ & $0.115$ & $0.486$ & $0.014$\\
J212714.41$-$552943.0 & 6460252316428101376 & 488635762 & 21271442$-$5529429 & 21:27:14.41 & $-$55:29:43.0 & $\dots$ & $\dots$ & $0.049$ & $13.718$ & $0.720$ & $12.116$ & $0.545$ & $13.491$ & $1.034$ & $13.718$ & $12.137$ & $\dots$ & $\dots$ & $\dots$ & $222.3$ & $2.8$ & $\dots$ & $\dots$ & $\dots$ & $0.1638$ & $0.0128$ & $6.1062$ & $0.4764$ & $5.2696$ & $0.3548$ & $0.0673$ & $4.5961$ & $0.1767$ & $0.0385$ & $10.5108$ & $0.0119$ & $-4.0544$ & $0.0120$ & $-0.0696$ & $5214$ & $110$ & $\dots$ & $\dots$ & $5214$ & $110$ & $\dots$ & $\dots$ & $-2.370$ & $0.374$ & $\dots$ & $\dots$ & $-2.370$ & $0.374$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH & ($-3.9$,$101.3$,$-290.0$) & ($2.4$,$1.3$,$2.6$) & ($335.0$,$525.4$,$1151.2$) & ($17.9$,$8.8$,$16.9$) & $-1.456$ & $0.006$ & $4.767$ & $0.068$ & $14.065$ & $0.241$ & $13.212$ & $0.259$ & $0.494$ & $0.010$\\
J212719.17$-$751206.2 & 6368901660577643136 & 485448494 & 21271921$-$7512061 & 21:27:19.17 & $-$75:12:06.2 & $\dots$ & $\dots$ & $0.075$ & $13.401$ & $0.891$ & $11.615$ & $0.567$ & $13.122$ & $1.154$ & $13.398$ & $11.626$ & $\dots$ & $\dots$ & $\dots$ & $151.7$ & $1.0$ & $\dots$ & $\dots$ & $\dots$ & $0.1934$ & $0.0120$ & $5.1693$ & $0.3216$ & $4.5569$ & $0.2499$ & $0.0548$ & $4.1030$ & $0.1784$ & $0.0435$ & $-14.7109$ & $0.0110$ & $-4.3221$ & $0.0116$ & $-0.0924$ & $4988$ & $55$ & $\dots$ & $\dots$ & $4988$ & $55$ & $\dots$ & $\dots$ & $-1.770$ & $0.114$ & $\dots$ & $\dots$ & $-1.770$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH & ($-301.4$,$-4.5$,$157.4$) & ($1.8$,$3.4$,$3.0$) & ($1797.1$,$-27.7$,$133.1$) & ($29.7$,$21.0$,$2.1$) & $-1.325$ & $0.010$ & $0.141$ & $0.072$ & $21.508$ & $0.440$ & $18.832$ & $3.805$ & $0.987$ & $0.006$\\
J212824.87$-$563434.2 & 6459945140367298176 & 488628414 & 21282487$-$5634342 & 21:28:24.87 & $-$56:34:34.2 & $\dots$ & $\dots$ & $0.065$ & $12.553$ & $1.005$ & $10.701$ & $0.664$ & $12.400$ & $1.282$ & $12.733$ & $10.755$ & $\dots$ & $\dots$ & $\dots$ & $14.3$ & $0.5$ & $-1.2$ & $5.2$ & $10.0$ & $2.2520$ & $0.0195$ & $0.4440$ & $0.0038$ & $0.4390$ & $0.0038$ & $0.0086$ & $0.4417$ & $0.0038$ & $0.0087$ & $-1.8152$ & $0.0205$ & $-1.3283$ & $0.0162$ & $-0.2286$ & $4685$ & $64$ & $\dots$ & $\dots$ & $4685$ & $64$ & $\dots$ & $\dots$ & $-1.070$ & $0.219$ & $\dots$ & $\dots$ & $-1.070$ & $0.219$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH & ($-16.1$,$248.3$,$11.4$) & ($3.5$,$1.4$,$3.6$) & ($10.2$,$1974.3$,$4.2$) & ($0.4$,$11.1$,$0.6$) & $-1.537$ & $0.003$ & $7.826$ & $0.055$ & $9.291$ & $0.051$ & $0.401$ & $0.035$ & $0.086$ & $0.002$\\
J212855.29$-$384954.2 & 6582802641212985856 & 488230967 & 21285528$-$3849538 & 21:28:55.29 & $-$38:49:54.2 & $\dots$ & $\dots$ & $0.036$ & $13.827$ & $1.018$ & $11.799$ & $0.677$ & $13.504$ & $1.332$ & $13.861$ & $11.802$ & $\dots$ & $\dots$ & $\dots$ & $-4.0$ & $0.6$ & $\dots$ & $\dots$ & $\dots$ & $4.3618$ & $0.0645$ & $0.2293$ & $0.0034$ & $0.2279$ & $0.0033$ & $0.0147$ & $0.2264$ & $0.0032$ & $0.0142$ & $3.7149$ & $0.0534$ & $-45.2648$ & $0.0456$ & $0.2930$ & $4492$ & $66$ & $\dots$ & $\dots$ & $4492$ & $66$ & $\dots$ & $\dots$ & $-0.939$ & $0.123$ & $\dots$ & $\dots$ & $-0.939$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH & ($-8.5$,$201.5$,$7.3$) & ($0.4$,$0.2$,$0.4$) & ($22.3$,$1630.8$,$1.4$) & ($0.3$,$1.8$,$0.0$) & $-1.635$ & $0.001$ & $6.167$ & $0.011$ & $8.117$ & $0.002$ & $0.197$ & $0.003$ & $0.137$ & $0.001$\\
J212951.05$-$542808.4 & 6460412570247870208 & 488709091 & 21295106$-$5428084 & 21:29:51.05 & $-$54:28:08.4 & $\dots$ & $\dots$ & $0.022$ & $13.911$ & $0.992$ & $11.996$ & $0.668$ & $13.574$ & $1.276$ & $13.904$ & $11.935$ & $\dots$ & $\dots$ & $\dots$ & $177.7$ & $0.6$ & $\dots$ & $\dots$ & $\dots$ & $0.0558$ & $0.0144$ & $17.9178$ & $4.6308$ & $12.2234$ & $2.1551$ & $0.1763$ & $9.6674$ & $0.7473$ & $0.0773$ & $1.5802$ & $0.0129$ & $-3.8628$ & $0.0123$ & $-0.0688$ & $4626$ & $54$ & $\dots$ & $\dots$ & $4626$ & $54$ & $\dots$ & $\dots$ & $-2.150$ & $0.108$ & $\dots$ & $\dots$ & $-2.150$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH & ($-53.6$,$-31.1$,$-132.7$) & ($6.1$,$3.9$,$0.7$) & ($195.3$,$-82.9$,$922.9$) & ($21.7$,$9.2$,$24.6$) & $-1.693$ & $0.006$ & $2.222$ & $0.063$ & $8.903$ & $0.124$ & $8.836$ & $0.111$ & $0.601$ & $0.007$\\
J212953.15$-$543412.9 & 6460409443511676800 & 488709141 & 21295316$-$5434127 & 21:29:53.15 & $-$54:34:12.9 & $\dots$ & $\dots$ & $0.025$ & $13.688$ & $0.927$ & $11.758$ & $0.680$ & $13.363$ & $1.266$ & $13.689$ & $11.737$ & $\dots$ & $\dots$ & $\dots$ & $45.4$ & $0.5$ & $\dots$ & $\dots$ & $\dots$ & $1.1781$ & $0.0134$ & $0.8488$ & $0.0097$ & $0.8305$ & $0.0093$ & $0.0111$ & $0.8193$ & $0.0073$ & $0.0089$ & $-4.6300$ & $0.0127$ & $-22.8066$ & $0.0113$ & $-0.0885$ & $4623$ & $71$ & $\dots$ & $\dots$ & $4623$ & $71$ & $\dots$ & $\dots$ & $-1.530$ & $0.210$ & $\dots$ & $\dots$ & $-1.530$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH & ($-48.2$,$153.8$,$5.5$) & ($0.3$,$0.3$,$0.3$) & ($128.7$,$1183.0$,$9.6$) & ($0.8$,$2.1$,$0.0$) & $-1.731$ & $0.001$ & $3.778$ & $0.010$ & $8.016$ & $0.004$ & $0.592$ & $0.002$ & $0.359$ & $0.001$\\
J213615.92$-$581748.5 & 6458623527390215424 & 488752059 & 21361591$-$5817483 & 21:36:15.92 & $-$58:17:48.5 & $\dots$ & $\dots$ & $0.032$ & $13.029$ & $0.710$ & $11.415$ & $0.553$ & $12.774$ & $1.028$ & $12.999$ & $11.427$ & $\dots$ & $\dots$ & $\dots$ & $13.4$ & $0.7$ & $\dots$ & $\dots$ & $\dots$ & $0.3635$ & $0.0131$ & $2.7509$ & $0.0993$ & $2.5672$ & $0.0865$ & $0.0337$ & $2.6474$ & $0.0872$ & $0.0329$ & $8.0727$ & $0.0126$ & $-15.0038$ & $0.0121$ & $-0.2159$ & $5172$ & $60$ & $\dots$ & $\dots$ & $5172$ & $60$ & $\dots$ & $\dots$ & $-2.320$ & $0.131$ & $\dots$ & $\dots$ & $-2.320$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH & ($76.5$,$66.4$,$-21.4$) & ($1.2$,$1.6$,$0.5$) & ($348.4$,$433.1$,$71.7$) & ($4.9$,$11.3$,$1.1$) & $-1.851$ & $0.001$ & $1.375$ & $0.032$ & $7.328$ & $0.010$ & $2.492$ & $0.017$ & $0.684$ & $0.006$\\
J213718.36$-$634612.7 & 6403146568700511744 & 486378122 & 21371831$-$6346130 & 21:37:18.36 & $-$63:46:12.7 & $\dots$ & $\dots$ & $0.034$ & $13.479$ & $1.062$ & $11.349$ & $0.706$ & $13.213$ & $1.410$ & $13.609$ & $11.422$ & $\dots$ & $\dots$ & $\dots$ & $6.6$ & $0.6$ & $\dots$ & $\dots$ & $\dots$ & $4.9889$ & $0.0986$ & $0.2004$ & $0.0040$ & $0.1994$ & $0.0039$ & $0.0197$ & $0.1988$ & $0.0037$ & $0.0184$ & $22.4151$ & $0.0644$ & $9.7369$ & $0.0928$ & $-0.3369$ & $4332$ & $66$ & $\dots$ & $\dots$ & $4332$ & $66$ & $\dots$ & $\dots$ & $-1.167$ & $0.130$ & $\dots$ & $\dots$ & $-1.167$ & $0.130$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH & ($-3.8$,$255.1$,$-14.4$) & ($0.4$,$0.3$,$0.4$) & ($13.7$,$2072.1$,$2.2$) & ($0.3$,$2.1$,$0.1$) & $-1.511$ & $0.001$ & $8.117$ & $0.001$ & $9.860$ & $0.019$ & $0.288$ & $0.007$ & $0.097$ & $0.001$\\
J213918.70$-$613440.3 & 6403989756679052416 & 486432016 & 21391871$-$6134402 & 21:39:18.70 & $-$61:34:40.3 & $\dots$ & $\dots$ & $0.031$ & $13.645$ & $0.881$ & $11.825$ & $0.630$ & $13.351$ & $1.187$ & $13.641$ & $11.816$ & $\dots$ & $\dots$ & $\dots$ & $259.7$ & $0.9$ & $\dots$ & $\dots$ & $\dots$ & $0.0967$ & $0.0137$ & $10.3451$ & $1.4636$ & $8.1523$ & $0.9089$ & $0.1115$ & $6.5485$ & $0.4101$ & $0.0626$ & $-0.3093$ & $0.0107$ & $-6.6749$ & $0.0117$ & $-0.1032$ & $4864$ & $56$ & $\dots$ & $\dots$ & $4864$ & $56$ & $\dots$ & $\dots$ & $-2.720$ & $0.112$ & $\dots$ & $\dots$ & $-2.720$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH & ($-108.6$,$-108.2$,$-98.4$) & ($4.1$,$4.6$,$1.4$) & ($19.5$,$-490.7$,$730.9$) & ($3.2$,$16.0$,$6.3$) & $-1.718$ & $0.003$ & $4.609$ & $0.098$ & $6.748$ & $0.026$ & $6.043$ & $0.054$ & $0.188$ & $0.012$\\
J214019.85$-$572217.2 & 6459054188055801472 & 488759503 & 21401985$-$5722172 & 21:40:19.85 & $-$57:22:17.2 & $\dots$ & $\dots$ & $0.037$ & $12.769$ & $0.974$ & $10.714$ & $0.682$ & $12.376$ & $1.310$ & $12.723$ & $10.698$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59.9$ & $0.9$ & $10.0$ & $0.1336$ & $0.0124$ & $7.4871$ & $0.6930$ & $6.2671$ & $0.4856$ & $0.0775$ & $6.4303$ & $0.3606$ & $0.0561$ & $1.5338$ & $0.0119$ & $-1.2069$ & $0.0111$ & $-0.2295$ & $4651$ & $56$ & $\dots$ & $\dots$ & $4651$ & $56$ & $\dots$ & $\dots$ & $-2.780$ & $0.117$ & $\dots$ & $\dots$ & $-2.780$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($-89.8$,$172.3$,$-57.0$) & ($1.4$,$1.5$,$0.7$) & ($9.8$,$746.0$,$595.0$) & ($0.5$,$15.0$,$17.3$) & $-1.685$ & $0.001$ & $5.365$ & $0.023$ & $6.940$ & $0.012$ & $5.552$ & $0.069$ & $0.128$ & $0.002$\\
J214157.53$-$624116.6 & 6403605747946488576 & 486392455 & 21415749$-$6241164 & 21:41:57.53 & $-$62:41:16.6 & $\dots$ & $\dots$ & $0.027$ & $13.199$ & $0.658$ & $11.535$ & $0.574$ & $12.894$ & $1.034$ & $13.120$ & $11.540$ & $\dots$ & $\dots$ & $\dots$ & $22.3$ & $0.6$ & $21.7$ & $1.8$ & $22.0$ & $0.3530$ & $0.0145$ & $2.8332$ & $0.1166$ & $2.6388$ & $0.1011$ & $0.0383$ & $2.7429$ & $0.0986$ & $0.0359$ & $11.8625$ & $0.0095$ & $-18.0053$ & $0.0126$ & $-0.4839$ & $5137$ & $56$ & $\dots$ & $\dots$ & $5137$ & $56$ & $\dots$ & $\dots$ & $-2.230$ & $0.110$ & $\dots$ & $\dots$ & $-2.230$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH & ($132.6$,$28.6$,$-32.6$) & ($2.2$,$2.1$,$1.2$) & ($557.4$,$187.5$,$72.2$) & ($8.5$,$14.2$,$1.3$) & $-1.805$ & $0.002$ & $0.692$ & $0.036$ & $8.358$ & $0.044$ & $3.252$ & $0.082$ & $0.847$ & $0.008$\\
J214227.01$-$712419.0 & 6371439367773986176 & 486477309 & 21422699$-$7124189 & 21:42:27.01 & $-$71:24:19.0 & $\dots$ & $\dots$ & $0.027$ & $13.783$ & $0.736$ & $12.158$ & $0.560$ & $13.549$ & $1.057$ & $13.785$ & $12.167$ & $\dots$ & $\dots$ & $\dots$ & $202.1$ & $3.4$ & $\dots$ & $\dots$ & $\dots$ & $0.0981$ & $0.0124$ & $10.1900$ & $1.2918$ & $8.0557$ & $0.8073$ & $0.1002$ & $7.1321$ & $0.4404$ & $0.0618$ & $2.3779$ & $0.0107$ & $-9.5830$ & $0.0140$ & $-0.1692$ & $5112$ & $68$ & $\dots$ & $\dots$ & $5112$ & $68$ & $\dots$ & $\dots$ & $-2.590$ & $0.176$ & $\dots$ & $\dots$ & $-2.590$ & $0.176$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH & ($114.9$,$-91.1$,$-30.5$) & ($7.1$,$2.6$,$2.6$) & ($253.0$,$-482.7$,$351.8$) & ($6.9$,$14.0$,$19.7$) & $-1.740$ & $0.011$ & $1.992$ & $0.065$ & $8.223$ & $0.160$ & $5.853$ & $0.327$ & $0.610$ & $0.007$\\
J214250.04$-$620156.3 & 6403730340655281280 & 486432398 & 21425005$-$6201561 & 21:42:50.04 & $-$62:01:56.3 & $\dots$ & $\dots$ & $0.028$ & $13.371$ & $0.819$ & $11.753$ & $0.587$ & $13.159$ & $1.085$ & $13.406$ & $11.744$ & $\dots$ & $\dots$ & $\dots$ & $35.0$ & $0.6$ & $\dots$ & $\dots$ & $\dots$ & $0.2651$ & $0.0109$ & $3.7727$ & $0.1555$ & $3.4357$ & $0.1290$ & $0.0375$ & $3.3378$ & $0.1135$ & $0.0340$ & $-2.3903$ & $0.0074$ & $-10.2821$ & $0.0099$ & $-0.3490$ & $5007$ & $55$ & $\dots$ & $\dots$ & $5007$ & $55$ & $\dots$ & $\dots$ & $-1.810$ & $0.108$ & $\dots$ & $\dots$ & $-1.810$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH & ($-50.7$,$79.4$,$61.4$) & ($0.4$,$1.6$,$0.9$) & ($261.4$,$492.5$,$133.5$) & ($3.5$,$11.3$,$2.5$) & $-1.845$ & $0.001$ & $1.367$ & $0.036$ & $7.370$ & $0.132$ & $2.872$ & $0.045$ & $0.687$ & $0.008$\\
J214437.95$-$291137.2 & 6809552695121891328 & 1179948 & 21443796$-$2911372 & 21:44:37.95 & $-$29:11:37.2 & $\dots$ & $\dots$ & $0.033$ & $13.591$ & $0.992$ & $11.866$ & $0.613$ & $13.371$ & $1.183$ & $13.659$ & $11.840$ & $\dots$ & $\dots$ & $\dots$ & $-12.9$ & $0.5$ & $\dots$ & $\dots$ & $\dots$ & $0.1627$ & $0.0180$ & $6.1460$ & $0.6803$ & $5.2992$ & $0.5058$ & $0.0954$ & $4.5456$ & $0.3314$ & $0.0729$ & $2.6234$ & $0.0202$ & $-9.5350$ & $0.0217$ & $0.5879$ & $4802$ & $53$ & $\dots$ & $\dots$ & $4802$ & $53$ & $\dots$ & $\dots$ & $-1.400$ & $0.106$ & $\dots$ & $\dots$ & $-1.400$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH & ($3.5$,$35.2$,$-42.3$) & ($0.8$,$4.3$,$1.3$) & ($311.9$,$190.9$,$221.4$) & ($7.7$,$25.2$,$7.6$) & $-1.884$ & $0.001$ & $0.578$ & $0.072$ & $6.622$ & $0.009$ & $3.982$ & $0.123$ & $0.840$ & $0.018$\\
J214452.85$-$863411.8 & 6342047016782608896 & 485141024 & 21445287$-$8634116 & 21:44:52.85 & $-$86:34:11.8 & $\dots$ & $\dots$ & $0.141$ & $12.791$ & $0.921$ & $10.823$ & $0.635$ & $12.492$ & $1.254$ & $12.812$ & $10.880$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $77.5$ & $1.2$ & $7.0$ & $0.3951$ & $0.0101$ & $2.5312$ & $0.0648$ & $2.3749$ & $0.0570$ & $0.0240$ & $2.4793$ & $0.0537$ & $0.0217$ & $-8.5795$ & $0.0125$ & $-9.9501$ & $0.0133$ & $0.2072$ & $5020$ & $57$ & $\dots$ & $\dots$ & $5020$ & $57$ & $\dots$ & $\dots$ & $-2.690$ & $0.114$ & $\dots$ & $\dots$ & $-2.690$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($-106.9$,$99.5$,$104.0$) & ($0.5$,$1.2$,$1.0$) & ($312.7$,$715.7$,$146.8$) & ($4.2$,$8.9$,$3.1$) & $-1.719$ & $0.001$ & $2.176$ & $0.036$ & $8.881$ & $0.010$ & $3.597$ & $0.048$ & $0.606$ & $0.005$\\
J214830.30$-$693249.8 & 6396420306317055488 & 486518934 & 21483027$-$6932497 & 21:48:30.30 & $-$69:32:49.8 & $\dots$ & $\dots$ & $0.027$ & $13.331$ & $0.663$ & $11.882$ & $0.537$ & $13.141$ & $0.964$ & $13.341$ & $11.871$ & $\dots$ & $\dots$ & $\dots$ & $-271.8$ & $0.7$ & $\dots$ & $\dots$ & $\dots$ & $0.4295$ & $0.0113$ & $2.3282$ & $0.0612$ & $2.1953$ & $0.0545$ & $0.0248$ & $2.1425$ & $0.0514$ & $0.0240$ & $5.2708$ & $0.0098$ & $-9.3247$ & $0.0115$ & $-0.2005$ & $5286$ & $71$ & $\dots$ & $\dots$ & $5286$ & $71$ & $\dots$ & $\dots$ & $-1.930$ & $0.206$ & $\dots$ & $\dots$ & $-1.930$ & $0.206$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH & ($172.0$,$317.3$,$188.3$) & ($0.4$,$0.5$,$0.4$) & ($1591.1$,$2226.0$,$497.2$) & ($16.8$,$5.4$,$2.4$) & $-1.059$ & $0.003$ & $6.506$ & $0.006$ & $35.650$ & $0.237$ & $19.636$ & $0.141$ & $0.691$ & $0.002$\\
J215139.61$-$674525.2 & 6397040671392931200 & 486532644 & 21513959$-$6745252 & 21:51:39.61 & $-$67:45:25.2 & $\dots$ & $\dots$ & $0.027$ & $13.729$ & $1.006$ & $11.820$ & $0.647$ & $13.437$ & $1.258$ & $13.759$ & $11.820$ & $\dots$ & $\dots$ & $\dots$ & $-242.5$ & $0.6$ & $\dots$ & $\dots$ & $\dots$ & $0.0672$ & $0.0112$ & $14.8825$ & $2.4779$ & $10.7304$ & $1.2881$ & $0.1200$ & $9.0388$ & $0.5990$ & $0.0663$ & $1.7756$ & $0.0099$ & $-5.5391$ & $0.0120$ & $-0.1852$ & $4651$ & $54$ & $\dots$ & $\dots$ & $4651$ & $54$ & $\dots$ & $\dots$ & $-1.760$ & $0.122$ & $\dots$ & $\dots$ & $-1.760$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH & ($19.3$,$278.3$,$218.6$) & ($2.7$,$0.5$,$1.1$) & ($1020.8$,$1359.8$,$1178.4$) & ($30.4$,$3.7$,$17.4$) & $-1.162$ & $0.008$ & $6.565$ & $0.030$ & $27.774$ & $0.499$ & $23.072$ & $0.478$ & $0.618$ & $0.004$\\
J215349.21$-$584521.6 & 6410551225460197632 & 488771445 & 21534922$-$5845214 & 21:53:49.21 & $-$58:45:21.6 & $\dots$ & $\dots$ & $0.029$ & $13.574$ & $0.693$ & $11.965$ & $0.546$ & $13.331$ & $1.027$ & $13.556$ & $11.985$ & $\dots$ & $\dots$ & $\dots$ & $82.8$ & $1.5$ & $\dots$ & $\dots$ & $\dots$ & $0.2450$ & $0.0151$ & $4.0822$ & $0.2515$ & $3.6905$ & $0.2056$ & $0.0557$ & $3.6382$ & $0.1792$ & $0.0492$ & $-12.3205$ & $0.0088$ & $-17.4023$ & $0.0126$ & $-0.1276$ & $5191$ & $60$ & $\dots$ & $\dots$ & $5191$ & $60$ & $\dots$ & $\dots$ & $-2.630$ & $0.125$ & $\dots$ & $\dots$ & $-2.630$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH & ($-189.8$,$-75.2$,$177.5$) & ($1.3$,$4.6$,$3.3$) & ($745.4$,$-452.5$,$295.4$) & ($7.9$,$25.8$,$7.6$) & $-1.539$ & $0.011$ & $1.461$ & $0.083$ & $13.468$ & $0.286$ & $8.800$ & $0.126$ & $0.804$ & $0.007$\\
J215410.60$-$641319.1 & 6402473701943229056 & 486396812 & 21541060$-$6413191 & 21:54:10.60 & $-$64:13:19.1 & $\dots$ & $\dots$ & $0.029$ & $13.659$ & $0.889$ & $12.007$ & $0.616$ & $13.464$ & $1.124$ & $13.727$ & $12.003$ & $\dots$ & $\dots$ & $\dots$ & $0.6$ & $0.5$ & $\dots$ & $\dots$ & $\dots$ & $0.2656$ & $0.0123$ & $3.7649$ & $0.1746$ & $3.4292$ & $0.1449$ & $0.0422$ & $3.3160$ & $0.1248$ & $0.0376$ & $2.4305$ & $0.0091$ & $-2.3125$ & $0.0112$ & $-0.2926$ & $4914$ & $54$ & $\dots$ & $\dots$ & $4914$ & $54$ & $\dots$ & $\dots$ & $-1.390$ & $0.106$ & $\dots$ & $\dots$ & $-1.390$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH & ($-20.1$,$212.4$,$-3.5$) & ($0.3$,$0.5$,$0.4$) & ($4.0$,$1340.9$,$127.3$) & ($0.1$,$6.7$,$2.5$) & $-1.674$ & $0.001$ & $6.065$ & $0.022$ & $6.982$ & $0.012$ & $2.401$ & $0.026$ & $0.070$ & $0.001$\\
J215506.12$-$663124.8 & 6398816279592436096 & 486532347 & 21550606$-$6631244 & 21:55:06.12 & $-$66:31:24.8 & $\dots$ & $\dots$ & $0.032$ & $13.978$ & $1.097$ & $11.800$ & $0.726$ & $13.497$ & $1.418$ & $13.897$ & $11.697$ & $\dots$ & $\dots$ & $\dots$ & $-8.8$ & $0.5$ & $\dots$ & $\dots$ & $\dots$ & $4.5566$ & $0.0127$ & $0.2195$ & $0.0006$ & $0.2182$ & $0.0006$ & $0.0028$ & $0.2177$ & $0.0008$ & $0.0035$ & $19.0574$ & $0.0112$ & $-22.1141$ & $0.0122$ & $-0.2269$ & $4318$ & $66$ & $\dots$ & $\dots$ & $4318$ & $66$ & $\dots$ & $\dots$ & $-1.055$ & $0.135$ & $\dots$ & $\dots$ & $-1.055$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH & ($11.0$,$231.6$,$10.2$) & ($0.3$,$0.2$,$0.3$) & ($1.5$,$1880.4$,$1.6$) & ($0.1$,$1.6$,$0.0$) & $-1.568$ & $0.001$ & $7.817$ & $0.002$ & $8.357$ & $0.014$ & $0.214$ & $0.004$ & $0.033$ & $0.001$\\
J215517.68$+$005805.6 & 2681461783562834176 & 16106853 & 21551766$+$0058058 & 21:55:17.68 & $+$00:58:05.6 & $\dots$ & $\dots$ & $0.056$ & $13.130$ & $0.987$ & $11.147$ & $0.664$ & $12.796$ & $1.301$ & $13.137$ & $11.129$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-8.5$ & $7.8$ & $3.0$ & $5.8177$ & $0.0237$ & $0.1719$ & $0.0007$ & $0.1711$ & $0.0007$ & $0.0040$ & $0.1712$ & $0.0007$ & $0.0040$ & $14.9620$ & $0.0283$ & $-23.8389$ & $0.0228$ & $0.2530$ & $4590$ & $71$ & $\dots$ & $\dots$ & $4590$ & $71$ & $\dots$ & $\dots$ & $-1.182$ & $0.132$ & $\dots$ & $\dots$ & $-1.182$ & $0.132$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($-4.5$,$229.2$,$-3.8$) & ($3.1$,$5.3$,$5.0$) & ($1.4$,$1875.6$,$0.7$) & ($1.2$,$43.7$,$0.4$) & $-1.570$ & $0.013$ & $7.816$ & $0.234$ & $8.304$ & $0.181$ & $0.139$ & $0.037$ & $0.030$ & $0.012$\\
J215518.91$-$540822.0 & 6461228614034334976 & 488850513 & 21551888$-$5408216 & 21:55:18.91 & $-$54:08:22.0 & $\dots$ & $\dots$ & $0.018$ & $13.049$ & $1.069$ & $10.979$ & $0.687$ & $12.781$ & $1.382$ & $13.163$ & $11.022$ & $\dots$ & $\dots$ & $\dots$ & $-28.1$ & $0.5$ & $-24.7$ & $2.7$ & $14.0$ & $2.3084$ & $0.5049$ & $0.4332$ & $0.0947$ & $0.4284$ & $0.0926$ & $0.2163$ & $0.3563$ & $0.0923$ & $0.2591$ & $23.4169$ & $0.4048$ & $-41.4519$ & $0.4890$ & $-0.0332$ & $4344$ & $66$ & $\dots$ & $\dots$ & $4344$ & $66$ & $\dots$ & $\dots$ & $-1.178$ & $0.126$ & $\dots$ & $\dots$ & $-1.178$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH & ($40.7$,$174.6$,$17.9$) & ($3.0$,$5.6$,$2.1$) & ($81.4$,$1396.0$,$6.0$) & ($12.9$,$47.6$,$0.7$) & $-1.682$ & $0.010$ & $4.741$ & $0.250$ & $8.275$ & $0.028$ & $0.450$ & $0.027$ & $0.272$ & $0.024$\\
J215555.64$-$640553.0 & 6402571970794872192 & 486397467 & 21555565$-$6405528 & 21:55:55.64 & $-$64:05:53.0 & $\dots$ & $\dots$ & $0.032$ & $13.589$ & $0.794$ & $11.962$ & $0.594$ & $13.387$ & $1.082$ & $13.633$ & $11.976$ & $\dots$ & $\dots$ & $\dots$ & $97.0$ & $0.7$ & $\dots$ & $\dots$ & $\dots$ & $0.1974$ & $0.0111$ & $5.0661$ & $0.2837$ & $4.4765$ & $0.2215$ & $0.0495$ & $4.1620$ & $0.1566$ & $0.0376$ & $-0.8331$ & $0.0087$ & $-12.1098$ & $0.0102$ & $-0.2763$ & $5068$ & $58$ & $\dots$ & $\dots$ & $5068$ & $58$ & $\dots$ & $\dots$ & $-2.540$ & $0.122$ & $\dots$ & $\dots$ & $-2.540$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH & ($-42.8$,$-19.8$,$42.6$) & ($1.0$,$2.4$,$1.2$) & ($413.9$,$-116.6$,$151.1$) & ($9.7$,$13.9$,$3.6$) & $-1.882$ & $0.001$ & $0.517$ & $0.049$ & $7.254$ & $0.041$ & $3.185$ & $0.085$ & $0.867$ & $0.012$\\
J215656.87$-$354415.1 & 6587448597532219264 & 539610 & 21565686$-$3544153 & 21:56:56.87 & $-$35:44:15.1 & $\dots$ & $\dots$ & $0.014$ & $13.623$ & $0.897$ & $11.424$ & $0.667$ & $13.171$ & $1.365$ & $13.544$ & $11.432$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.1$ & $5.1$ & $7.0$ & $4.2875$ & $0.0261$ & $0.2332$ & $0.0014$ & $0.2318$ & $0.0014$ & $0.0061$ & $0.2310$ & $0.0012$ & $0.0051$ & $2.8188$ & $0.0242$ & $4.3236$ & $0.0184$ & $0.5764$ & $4385$ & $65$ & $\dots$ & $\dots$ & $4385$ & $65$ & $\dots$ & $\dots$ & $-0.860$ & $0.130$ & $\dots$ & $\dots$ & $-0.860$ & $0.130$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($-9.2$,$255.3$,$2.7$) & ($3.1$,$0.5$,$4.1$) & ($14.8$,$2070.2$,$1.4$) & ($1.4$,$4.0$,$0.3$) & $-1.511$ & $0.001$ & $8.076$ & $0.019$ & $9.884$ & $0.066$ & $0.225$ & $0.020$ & $0.101$ & $0.004$\\
J215658.60$+$020405.4 & 2681869290059787776 & 16139168 & 21565860$+$0204054 & 21:56:58.60 & $+$02:04:05.4 & $\dots$ & $\dots$ & $0.046$ & $13.492$ & $1.014$ & $11.587$ & $0.701$ & $13.193$ & $1.289$ & $13.530$ & $11.540$ & $\dots$ & $\dots$ & $\dots$ & $79.7$ & $0.6$ & $80.3$ & $5.3$ & $2.0$ & $0.0903$ & $0.0296$ & $11.0766$ & $3.6270$ & $8.5999$ & $2.1864$ & $0.2542$ & $6.4973$ & $0.5190$ & $0.0799$ & $0.3444$ & $0.0238$ & $-7.0607$ & $0.0176$ & $0.2026$ & $4735$ & $57$ & $\dots$ & $\dots$ & $4735$ & $57$ & $\dots$ & $\dots$ & $-3.000$ & $0.117$ & $\dots$ & $\dots$ & $-3.000$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH & ($-25.2$,$200.8$,$-158.3$) & ($1.4$,$4.2$,$4.2$) & ($75.3$,$1464.3$,$670.9$) & ($15.6$,$30.1$,$26.3$) & $-1.446$ & $0.015$ & $7.770$ & $0.047$ & $12.273$ & $0.546$ & $8.627$ & $0.432$ & $0.224$ & $0.019$\\
J215746.83$-$030301.9 & 2670536550697159296 & 5580411 & 21574683$-$0303019 & 21:57:46.83 & $-$03:03:01.9 & $\dots$ & $\dots$ & $0.101$ & $12.928$ & $0.930$ & $10.842$ & $0.699$ & $12.526$ & $1.305$ & $12.870$ & $10.854$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-35.6$ & $0.7$ & $8.0$ & $0.2231$ & $0.0190$ & $4.4825$ & $0.3820$ & $4.0146$ & $0.3064$ & $0.0763$ & $3.9650$ & $0.2305$ & $0.0581$ & $1.1104$ & $0.0180$ & $-5.5826$ & $0.0175$ & $0.3219$ & $4764$ & $54$ & $\dots$ & $\dots$ & $4764$ & $54$ & $\dots$ & $\dots$ & $-2.130$ & $0.108$ & $\dots$ & $\dots$ & $-2.130$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($23.3$,$142.9$,$-27.5$) & ($0.4$,$1.4$,$1.1$) & ($105.3$,$998.4$,$137.1$) & ($2.8$,$11.2$,$3.7$) & $-1.736$ & $0.001$ & $3.652$ & $0.045$ & $7.632$ & $0.008$ & $2.843$ & $0.051$ & $0.353$ & $0.006$\\
J215757.71$-$784149.1 & 6355432059021389056 & 485497523 & 21575767$-$7841490 & 21:57:57.71 & $-$78:41:49.1 & $\dots$ & $\dots$ & $0.163$ & $13.794$ & $0.955$ & $11.683$ & $0.678$ & $13.438$ & $1.355$ & $13.806$ & $11.709$ & $\dots$ & $\dots$ & $\dots$ & $-26.3$ & $0.8$ & $\dots$ & $\dots$ & $\dots$ & $0.1392$ & $0.0113$ & $7.1861$ & $0.5853$ & $6.0549$ & $0.4155$ & $0.0686$ & $5.7009$ & $0.6486$ & $0.1138$ & $4.5031$ & $0.0130$ & $-4.5476$ & $0.0126$ & $0.0911$ & $4837$ & $57$ & $\dots$ & $\dots$ & $4837$ & $57$ & $\dots$ & $\dots$ & $-2.340$ & $0.128$ & $\dots$ & $\dots$ & $-2.340$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH & ($26.3$,$203.2$,$14.6$) & ($0.7$,$0.7$,$0.6$) & ($4.7$,$1244.8$,$249.6$) & ($0.3$,$4.8$,$12.9$) & $-1.654$ & $0.005$ & $6.162$ & $0.060$ & $7.248$ & $0.055$ & $3.605$ & $0.117$ & $0.081$ & $0.002$\\
J215802.31$+$022225.6 & 2683384962543504256 & 16150347 & 21580229$+$0222264 & 21:58:02.31 & $+$02:22:25.6 & $\dots$ & $\dots$ & $0.048$ & $13.651$ & $1.074$ & $11.721$ & $0.660$ & $13.380$ & $1.313$ & $13.727$ & $11.699$ & $\dots$ & $\dots$ & $\dots$ & $-154.3$ & $4.9$ & $\dots$ & $\dots$ & $\dots$ & $4.1151$ & $0.0246$ & $0.2430$ & $0.0015$ & $0.2415$ & $0.0014$ & $0.0059$ & $0.2405$ & $0.0012$ & $0.0052$ & $35.5355$ & $0.0247$ & $-87.6592$ & $0.0267$ & $0.3897$ & $4537$ & $66$ & $\dots$ & $\dots$ & $4537$ & $66$ & $\dots$ & $\dots$ & $-1.362$ & $0.124$ & $\dots$ & $\dots$ & $-1.362$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & LAMOST & ($29.8$,$67.5$,$30.9$) & ($1.8$,$3.4$,$3.1$) & ($413.7$,$550.9$,$9.9$) & ($12.4$,$27.6$,$2.1$) & $-1.803$ & $0.001$ & $1.363$ & $0.087$ & $8.278$ & $0.030$ & $0.515$ & $0.058$ & $0.717$ & $0.016$\\
J215948.56$-$765941.3 & 6355701469433299456 & 485537783 & 21594858$-$7659413 & 21:59:48.56 & $-$76:59:41.3 & $\dots$ & $\dots$ & $0.134$ & $13.206$ & $0.817$ & $11.436$ & $0.578$ & $12.944$ & $1.146$ & $13.217$ & $11.457$ & $\dots$ & $\dots$ & $\dots$ & $87.9$ & $1.3$ & $86.0$ & $2.9$ & $11.0$ & $0.2806$ & $0.0134$ & $3.5642$ & $0.1708$ & $3.2619$ & $0.1431$ & $0.0439$ & $3.3078$ & $0.1448$ & $0.0438$ & $-2.0869$ & $0.0141$ & $-6.1051$ & $0.0156$ & $-0.1170$ & $5212$ & $61$ & $\dots$ & $\dots$ & $5212$ & $61$ & $\dots$ & $\dots$ & $-2.340$ & $0.138$ & $\dots$ & $\dots$ & $-2.340$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH & ($-93.7$,$103.8$,$28.8$) & ($1.1$,$2.5$,$2.0$) & ($269.3$,$690.5$,$81.5$) & ($7.6$,$17.4$,$1.7$) & $-1.790$ & $0.002$ & $2.126$ & $0.065$ & $7.925$ & $0.008$ & $2.442$ & $0.030$ & $0.577$ & $0.011$\\
J215950.59$-$570216.4 & 6412267429968502912 & 488799374 & 21595058$-$5702166 & 21:59:50.59 & $-$57:02:16.4 & $\dots$ & $\dots$ & $0.017$ & $13.228$ & $1.001$ & $11.302$ & $0.669$ & $12.912$ & $1.270$ & $13.240$ & $11.280$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41.3$ & $1.5$ & $13.0$ & $4.6949$ & $0.2796$ & $0.2130$ & $0.0127$ & $0.2118$ & $0.0125$ & $0.0592$ & $0.2080$ & $0.0099$ & $0.0478$ & $15.5570$ & $0.2465$ & $13.0323$ & $0.2553$ & $-0.2121$ & $4556$ & $66$ & $\dots$ & $\dots$ & $4556$ & $66$ & $\dots$ & $\dots$ & $-1.105$ & $0.138$ & $\dots$ & $\dots$ & $-1.105$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($-27.0$,$249.6$,$-36.7$) & ($1.0$,$0.5$,$1.1$) & ($19.0$,$2026.0$,$12.2$) & ($0.5$,$4.0$,$0.8$) & $-1.516$ & $0.001$ & $7.866$ & $0.018$ & $9.909$ & $0.021$ & $0.776$ & $0.030$ & $0.115$ & $0.002$\\
J220123.75$-$661828.5 & 6398737419696352000 & 486568556 & 22012375$-$6618285 & 22:01:23.75 & $-$66:18:28.5 & $\dots$ & $\dots$ & $0.031$ & $12.662$ & $0.923$ & $10.783$ & $0.687$ & $12.319$ & $1.213$ & $12.620$ & $10.754$ & $\dots$ & $\dots$ & $\dots$ & $32.4$ & $0.7$ & $36.4$ & $7.2$ & $15.0$ & $0.9216$ & $0.0110$ & $1.0850$ & $0.0130$ & $1.0552$ & $0.0123$ & $0.0116$ & $1.0740$ & $0.0118$ & $0.0110$ & $5.2856$ & $0.0091$ & $-2.7038$ & $0.0105$ & $-0.2387$ & $4734$ & $54$ & $\dots$ & $\dots$ & $4734$ & $54$ & $\dots$ & $\dots$ & $-1.090$ & $0.112$ & $\dots$ & $\dots$ & $-1.090$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH & ($-22.1$,$218.4$,$-27.6$) & ($4.0$,$3.2$,$4.8$) & ($7.2$,$1663.9$,$23.7$) & ($2.8$,$24.5$,$2.9$) & $-1.618$ & $0.005$ & $6.783$ & $0.182$ & $7.902$ & $0.038$ & $0.968$ & $0.075$ & $0.076$ & $0.016$\\
J220243.12$-$600650.4 & 6409620905480409984 & 488801962 & 22024312$-$6006505 & 22:02:43.12 & $-$60:06:50.4 & $\dots$ & $\dots$ & $0.035$ & $13.796$ & $0.737$ & $11.855$ & $0.672$ & $13.371$ & $1.196$ & $13.665$ & $11.825$ & $\dots$ & $\dots$ & $\dots$ & $18.9$ & $0.8$ & $\dots$ & $\dots$ & $\dots$ & $0.1290$ & $0.0136$ & $7.7548$ & $0.8167$ & $6.4536$ & $0.5656$ & $0.0876$ & $5.9480$ & $0.4077$ & $0.0685$ & $-3.7729$ & $0.0094$ & $-0.3178$ & $0.0125$ & $-0.3296$ & $4804$ & $75$ & $\dots$ & $\dots$ & $4804$ & $75$ & $\dots$ & $\dots$ & $-2.050$ & $0.265$ & $\dots$ & $\dots$ & $-2.050$ & $0.265$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH & ($-201.2$,$186.4$,$62.5$) & ($3.9$,$3.1$,$1.4$) & ($466.1$,$918.9$,$493.8$) & ($15.6$,$24.5$,$21.7$) & $-1.481$ & $0.005$ & $3.338$ & $0.096$ & $14.260$ & $0.122$ & $9.699$ & $0.350$ & $0.621$ & $0.010$\\
J220250.40$-$693020.6 & 6396001151868282752 & 486539222 & 22025042$-$6930206 & 22:02:50.40 & $-$69:30:20.6 & $\dots$ & $\dots$ & $0.024$ & $13.617$ & $0.891$ & $11.962$ & $0.661$ & $13.400$ & $1.131$ & $13.666$ & $11.931$ & $\dots$ & $\dots$ & $\dots$ & $161.8$ & $0.7$ & $\dots$ & $\dots$ & $\dots$ & $0.1320$ & $0.0138$ & $7.5770$ & $0.7908$ & $6.3300$ & $0.5519$ & $0.0872$ & $5.9711$ & $0.5294$ & $0.0887$ & $1.0554$ & $0.0137$ & $-7.2580$ & $0.0138$ & $-0.3841$ & $4886$ & $54$ & $\dots$ & $\dots$ & $4886$ & $54$ & $\dots$ & $\dots$ & $-1.140$ & $0.110$ & $\dots$ & $\dots$ & $-1.140$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH & ($-25.6$,$-36.5$,$-19.5$) & ($4.6$,$3.7$,$2.0$) & ($314.5$,$-198.8$,$254.4$) & ($10.1$,$18.7$,$4.0$) & $-1.857$ & $0.003$ & $0.652$ & $0.066$ & $6.883$ & $0.030$ & $4.539$ & $0.042$ & $0.827$ & $0.015$\\
J220339.84$-$644528.9 & 6399477807635162112 & 486574168 & 22033982$-$6445286 & 22:03:39.84 & $-$64:45:28.9 & $\dots$ & $\dots$ & $0.030$ & $13.443$ & $0.972$ & $11.664$ & $0.685$ & $13.134$ & $1.243$ & $13.449$ & $11.534$ & $\dots$ & $\dots$ & $\dots$ & $25.3$ & $0.4$ & $\dots$ & $\dots$ & $\dots$ & $4.4337$ & $0.0118$ & $0.2255$ & $0.0006$ & $0.2242$ & $0.0006$ & $0.0026$ & $0.2237$ & $0.0005$ & $0.0024$ & $5.6680$ & $0.0093$ & $-26.0038$ & $0.0117$ & $-0.2033$ & $4657$ & $67$ & $\dots$ & $\dots$ & $4657$ & $67$ & $\dots$ & $\dots$ & $-0.872$ & $0.182$ & $\dots$ & $\dots$ & $-0.872$ & $0.182$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH & ($-20.2$,$214.5$,$-2.8$) & ($0.3$,$0.2$,$0.3$) & ($12.4$,$1740.8$,$0.9$) & ($0.3$,$1.5$,$0.0$) & $-1.606$ & $0.001$ & $6.798$ & $0.012$ & $8.297$ & $0.003$ & $0.164$ & $0.001$ & $0.099$ & $0.001$\\
J220352.61$-$044731.0 & 2669170721032725504 & 5523206 & 22035261$-$0447311 & 22:03:52.61 & $-$04:47:31.0 & $\dots$ & $\dots$ & $0.057$ & $13.246$ & $0.952$ & $11.317$ & $0.655$ & $12.938$ & $1.245$ & $13.254$ & $11.335$ & $\dots$ & $\dots$ & $\dots$ & $-14.4$ & $0.5$ & $-22.0$ & $8.7$ & $5.0$ & $3.8708$ & $0.0216$ & $0.2583$ & $0.0014$ & $0.2566$ & $0.0014$ & $0.0055$ & $0.2564$ & $0.0014$ & $0.0053$ & $-19.6849$ & $0.0261$ & $-2.5754$ & $0.0215$ & $0.1488$ & $4716$ & $66$ & $\dots$ & $\dots$ & $4716$ & $66$ & $\dots$ & $\dots$ & $-1.019$ & $0.125$ & $\dots$ & $\dots$ & $-1.019$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH & ($-18.1$,$239.6$,$35.3$) & ($3.5$,$5.0$,$6.0$) & ($7.2$,$1951.3$,$11.7$) & ($3.9$,$41.1$,$4.0$) & $-1.540$ & $0.011$ & $7.900$ & $0.011$ & $9.091$ & $0.339$ & $0.694$ & $0.118$ & $0.070$ & $0.018$\\
J220419.70$-$601308.3 & 6409428800184122624 & 488805424 & 22041962$-$6013076 & 22:04:19.70 & $-$60:13:08.3 & $\dots$ & $\dots$ & $0.034$ & $12.627$ & $0.855$ & $10.636$ & $0.657$ & $12.247$ & $1.225$ & $12.554$ & $10.668$ & $\dots$ & $\dots$ & $\dots$ & $-76.3$ & $3.7$ & $\dots$ & $\dots$ & $\dots$ & $6.3201$ & $0.0123$ & $0.1582$ & $0.0003$ & $0.1576$ & $0.0003$ & $0.0019$ & $0.1581$ & $0.0003$ & $0.0021$ & $45.3390$ & $0.0089$ & $-65.4178$ & $0.0119$ & $-0.5371$ & $4670$ & $67$ & $\dots$ & $\dots$ & $4670$ & $67$ & $\dots$ & $\dots$ & $-1.730$ & $0.130$ & $\dots$ & $\dots$ & $-1.730$ & $0.130$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & RAVE & ($64.9$,$225.2$,$59.7$) & ($2.2$,$1.2$,$2.6$) & ($52.4$,$1836.2$,$35.9$) & ($3.9$,$9.7$,$3.5$) & $-1.543$ & $0.006$ & $6.718$ & $0.006$ & $10.054$ & $0.162$ & $1.495$ & $0.106$ & $0.199$ & $0.007$\\
J220529.50$-$643249.7 & 6399322020581818240 & 486574888 & 22052947$-$6432496 & 22:05:29.50 & $-$64:32:49.7 & $\dots$ & $\dots$ & $0.028$ & $13.773$ & $0.990$ & $11.869$ & $0.624$ & $13.480$ & $1.238$ & $13.793$ & $11.886$ & $\dots$ & $\dots$ & $\dots$ & $11.2$ & $0.6$ & $\dots$ & $\dots$ & $\dots$ & $0.0740$ & $0.0125$ & $13.5068$ & $2.2772$ & $9.9963$ & $1.2473$ & $0.1248$ & $7.4231$ & $0.9015$ & $0.1214$ & $2.3067$ & $0.0114$ & $-2.1290$ & $0.0125$ & $-0.4011$ & $4711$ & $54$ & $\dots$ & $\dots$ & $4711$ & $54$ & $\dots$ & $\dots$ & $-2.130$ & $0.110$ & $\dots$ & $\dots$ & $-2.130$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH & ($-60.7$,$161.1$,$-19.1$) & ($2.4$,$2.8$,$0.8$) & ($27.4$,$763.1$,$570.9$) & ($2.1$,$20.9$,$29.2$) & $-1.679$ & $0.005$ & $4.926$ & $0.018$ & $7.476$ & $0.103$ & $5.848$ & $0.198$ & $0.206$ & $0.007$\\
J220625.47$-$021521.6 & 2676469073059517952 & 5637245 & 22062543$-$0215217 & 22:06:25.47 & $-$02:15:21.6 & $\dots$ & $\dots$ & $0.139$ & $12.559$ & $1.037$ & $10.320$ & $0.749$ & $12.106$ & $1.419$ & $12.506$ & $10.304$ & $\dots$ & $\dots$ & $\dots$ & $-19.7$ & $9.2$ & $\dots$ & $\dots$ & $\dots$ & $8.9109$ & $0.0147$ & $0.1122$ & $0.0002$ & $0.1119$ & $0.0002$ & $0.0016$ & $0.1120$ & $0.0002$ & $0.0016$ & $52.4633$ & $0.0159$ & $12.3918$ & $0.0160$ & $0.4290$ & $4570$ & $68$ & $\dots$ & $\dots$ & $4570$ & $68$ & $\dots$ & $\dots$ & $-1.100$ & $0.131$ & $\dots$ & $\dots$ & $-1.100$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & RAVE & ($23.7$,$239.1$,$7.2$) & ($3.6$,$5.8$,$6.4$) & ($9.2$,$1962.2$,$0.9$) & ($1.5$,$47.6$,$0.8$) & $-1.543$ & $0.013$ & $7.788$ & $0.196$ & $9.162$ & $0.219$ & $0.157$ & $0.070$ & $0.081$ & $0.006$\\
J220926.71$-$380821.5 & 6574730443455329024 & 476470 & 22092671$-$3808215 & 22:09:26.71 & $-$38:08:21.5 & $\dots$ & $\dots$ & $0.014$ & $13.141$ & $1.103$ & $11.111$ & $0.692$ & $12.793$ & $1.358$ & $13.163$ & $11.062$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $178.3$ & $3.4$ & $5.0$ & $0.0775$ & $0.0153$ & $12.9115$ & $2.5555$ & $9.6665$ & $1.4324$ & $0.1482$ & $9.8708$ & $1.2255$ & $0.1242$ & $4.6079$ & $0.0133$ & $-4.3330$ & $0.0133$ & $0.3988$ & $4555$ & $81$ & $\dots$ & $\dots$ & $4555$ & $81$ & $\dots$ & $\dots$ & $-3.140$ & $0.274$ & $\dots$ & $\dots$ & $-3.140$ & $0.274$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($34.8$,$1.6$,$-257.3$) & ($3.7$,$10.3$,$4.8$) & ($1209.7$,$5.5$,$676.9$) & ($117.5$,$23.2$,$40.1$) & $-1.390$ & $0.024$ & $0.225$ & $0.157$ & $18.627$ & $1.003$ & $18.310$ & $0.977$ & $0.976$ & $0.017$\\
J221059.73$-$022525.2 & 2676037342947039744 & 5644977 & 22105973$-$0225251 & 22:10:59.73 & $-$02:25:25.2 & $\dots$ & $\dots$ & $0.075$ & $12.622$ & $0.789$ & $10.862$ & $0.580$ & $12.345$ & $1.121$ & $12.607$ & $10.887$ & $\dots$ & $\dots$ & $\dots$ & $-182.9$ & $2.9$ & $-186.7$ & $1.4$ & $5.0$ & $0.3909$ & $0.0169$ & $2.5581$ & $0.1107$ & $2.3986$ & $0.0973$ & $0.0406$ & $2.3928$ & $0.0931$ & $0.0389$ & $-2.5430$ & $0.0188$ & $-17.4660$ & $0.0201$ & $0.4297$ & $5092$ & $57$ & $\dots$ & $\dots$ & $5092$ & $57$ & $\dots$ & $\dots$ & $-2.330$ & $0.112$ & $\dots$ & $\dots$ & $-2.330$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & APOGEE & ($-61.7$,$-2.4$,$68.4$) & ($1.6$,$1.5$,$1.2$) & ($618.3$,$-17.6$,$104.8$) & ($5.5$,$11.5$,$2.7$) & $-1.805$ & $0.001$ & $0.374$ & $0.119$ & $8.458$ & $0.061$ & $3.841$ & $0.214$ & $0.915$ & $0.027$\\
J221213.19$-$635237.9 & 6405360847679201408 & 486580752 & 22121318$-$6352379 & 22:12:13.19 & $-$63:52:37.9 & $\dots$ & $\dots$ & $0.026$ & $13.576$ & $0.701$ & $12.021$ & $0.499$ & $13.343$ & $0.998$ & $13.557$ & $12.032$ & $\dots$ & $\dots$ & $\dots$ & $-48.7$ & $0.6$ & $\dots$ & $\dots$ & $\dots$ & $0.2985$ & $0.0108$ & $3.3506$ & $0.1209$ & $3.0821$ & $0.1023$ & $0.0332$ & $3.0413$ & $0.1203$ & $0.0395$ & $7.7159$ & $0.0092$ & $-4.0196$ & $0.0111$ & $-0.2138$ & $5226$ & $71$ & $\dots$ & $\dots$ & $5226$ & $71$ & $\dots$ & $\dots$ & $-2.360$ & $0.193$ & $\dots$ & $\dots$ & $-2.360$ & $0.193$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH & ($76.3$,$214.2$,$1.6$) & ($0.8$,$0.5$,$0.6$) & ($57.3$,$1400.6$,$118.3$) & ($1.1$,$6.6$,$2.3$) & $-1.633$ & $0.001$ & $5.392$ & $0.025$ & $8.652$ & $0.019$ & $2.687$ & $0.035$ & $0.232$ & $0.002$\\
J221241.06$-$682824.8 & 6397474768030945152 & 486543231 & 22124106$-$6828247 & 22:12:41.06 & $-$68:28:24.8 & $\dots$ & $\dots$ & $0.030$ & $12.870$ & $0.640$ & $11.190$ & $0.566$ & $12.561$ & $1.038$ & $12.789$ & $11.202$ & $\dots$ & $\dots$ & $\dots$ & $89.5$ & $1.0$ & $85.6$ & $2.1$ & $7.0$ & $0.3469$ & $0.0109$ & $2.8826$ & $0.0903$ & $2.6816$ & $0.0781$ & $0.0291$ & $2.7393$ & $0.0790$ & $0.0288$ & $-3.4940$ & $0.0101$ & $-14.5612$ & $0.0109$ & $-0.2007$ & $5140$ & $59$ & $\dots$ & $\dots$ & $5140$ & $59$ & $\dots$ & $\dots$ & $-2.270$ & $0.128$ & $\dots$ & $\dots$ & $-2.270$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH & ($-78.5$,$38.1$,$65.7$) & ($1.0$,$1.9$,$1.7$) & ($456.2$,$258.1$,$100.1$) & ($6.9$,$12.9$,$3.2$) & $-1.829$ & $0.001$ & $0.912$ & $0.031$ & $7.880$ & $0.018$ & $2.931$ & $0.060$ & $0.793$ & $0.007$\\
J221329.39$-$021012.3 & 2676127709059182848 & 5652988 & 22132934$-$0210124 & 22:13:29.39 & $-$02:10:12.3 & $\dots$ & $\dots$ & $0.069$ & $13.307$ & $1.002$ & $11.173$ & $0.705$ & $13.137$ & $1.363$ & $13.509$ & $11.400$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-35.0$ & $1.4$ & $3.0$ & $2.4237$ & $0.4242$ & $0.4126$ & $0.0722$ & $0.4082$ & $0.0707$ & $0.1732$ & $0.5781$ & $0.1673$ & $0.2894$ & $68.3029$ & $0.5477$ & $6.8359$ & $0.4666$ & $0.2925$ & $4515$ & $66$ & $\dots$ & $\dots$ & $4515$ & $66$ & $\dots$ & $\dots$ & $-0.916$ & $0.124$ & $\dots$ & $\dots$ & $-0.916$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($194.8$,$198.3$,$-80.3$) & ($14.2$,$3.3$,$8.3$) & ($554.3$,$1590.8$,$60.8$) & ($96.5$,$29.4$,$13.2$) & $-1.420$ & $0.028$ & $4.342$ & $0.127$ & $16.105$ & $1.135$ & $3.395$ & $0.628$ & $0.574$ & $0.033$\\
J221348.44$-$752000.6 & 6357768413854899584 & 485555100 & 22134848$-$7520006 & 22:13:48.44 & $-$75:20:00.6 & $\dots$ & $\dots$ & $0.094$ & $13.031$ & $0.765$ & $11.207$ & $0.624$ & $12.693$ & $1.099$ & $12.946$ & $11.262$ & $\dots$ & $\dots$ & $\dots$ & $-82.9$ & $0.8$ & $-59.8$ & $15.3$ & $9.0$ & $1.1119$ & $0.0116$ & $0.8994$ & $0.0094$ & $0.8788$ & $0.0090$ & $0.0102$ & $0.8898$ & $0.0098$ & $0.0110$ & $-2.8458$ & $0.0117$ & $-1.6176$ & $0.0151$ & $-0.1857$ & $5164$ & $59$ & $\dots$ & $\dots$ & $5164$ & $59$ & $\dots$ & $\dots$ & $-1.320$ & $0.114$ & $\dots$ & $\dots$ & $-1.320$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH & ($-4.3$,$281.2$,$54.7$) & ($8.1$,$9.3$,$9.7$) & ($92.7$,$2184.6$,$37.1$) & ($39.5$,$72.6$,$10.3$) & $-1.444$ & $0.031$ & $7.733$ & $0.058$ & $12.565$ & $1.216$ & $1.816$ & $0.374$ & $0.235$ & $0.046$\\
J221600.92$-$040102.4 & 2627572584086371712 & 7321768 & 22160090$-$0401024 & 22:16:00.92 & $-$04:01:02.4 & $\dots$ & $\dots$ & $0.075$ & $12.755$ & $0.910$ & $10.774$ & $0.700$ & $12.359$ & $1.275$ & $12.689$ & $10.721$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-33.3$ & $2.3$ & $6.0$ & $0.9326$ & $0.0171$ & $1.0723$ & $0.0197$ & $1.0432$ & $0.0186$ & $0.0178$ & $1.0548$ & $0.0169$ & $0.0160$ & $13.9754$ & $0.0155$ & $-8.3885$ & $0.0162$ & $0.3776$ & $4727$ & $57$ & $\dots$ & $\dots$ & $4727$ & $57$ & $\dots$ & $\dots$ & $-1.410$ & $0.108$ & $\dots$ & $\dots$ & $-1.410$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($53.2$,$181.2$,$-25.1$) & ($0.8$,$1.4$,$1.6$) & ($78.1$,$1428.9$,$20.0$) & ($3.3$,$11.2$,$0.8$) & $-1.663$ & $0.003$ & $4.930$ & $0.066$ & $8.481$ & $0.003$ & $0.943$ & $0.021$ & $0.265$ & $0.006$\\
J221635.23$-$773935.3 & 6356920007491500928 & 485539319 & 22163513$-$7739356 & 22:16:35.23 & $-$77:39:35.3 & $\dots$ & $\dots$ & $0.106$ & $13.602$ & $0.914$ & $11.804$ & $0.640$ & $13.340$ & $1.185$ & $13.629$ & $11.807$ & $\dots$ & $\dots$ & $\dots$ & $-0.5$ & $1.5$ & $\dots$ & $\dots$ & $\dots$ & $2.1424$ & $0.0333$ & $0.4668$ & $0.0073$ & $0.4612$ & $0.0071$ & $0.0154$ & $0.4500$ & $0.0047$ & $0.0104$ & $5.8323$ & $0.0358$ & $-7.5909$ & $0.0340$ & $-0.0818$ & $5003$ & $66$ & $\dots$ & $\dots$ & $5003$ & $66$ & $\dots$ & $\dots$ & $-0.913$ & $0.129$ & $\dots$ & $\dots$ & $-0.913$ & $0.129$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH & ($-5.1$,$235.8$,$10.0$) & ($0.8$,$0.9$,$0.9$) & ($0.6$,$1888.5$,$3.2$) & ($0.1$,$7.0$,$0.1$) & $-1.565$ & $0.002$ & $7.950$ & $0.024$ & $8.309$ & $0.040$ & $0.318$ & $0.008$ & $0.022$ & $0.001$\\
J221822.15$-$623535.5 & 6405868306655025024 & 486629808 & 22182216$-$6235354 & 22:18:22.15 & $-$62:35:35.5 & $\dots$ & $\dots$ & $0.024$ & $13.579$ & $1.010$ & $11.667$ & $0.658$ & $13.285$ & $1.251$ & $13.604$ & $11.675$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-12.2$ & $1.7$ & $14.0$ & $0.0951$ & $0.0114$ & $10.5206$ & $1.2642$ & $8.2609$ & $0.7794$ & $0.0944$ & $7.2491$ & $0.6183$ & $0.0853$ & $0.8515$ & $0.0092$ & $-7.0807$ & $0.0100$ & $-0.3403$ & $4702$ & $56$ & $\dots$ & $\dots$ & $4702$ & $56$ & $\dots$ & $\dots$ & $-2.500$ & $0.125$ & $\dots$ & $\dots$ & $-2.500$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($19.5$,$37.1$,$103.4$) & ($3.2$,$3.6$,$2.4$) & ($228.3$,$177.5$,$601.1$) & ($4.2$,$18.7$,$33.9$) & $-1.765$ & $0.007$ & $1.488$ & $0.139$ & $7.754$ & $0.153$ & $7.255$ & $0.187$ & $0.678$ & $0.029$\\
J221856.98$-$391548.8 & 6570720176654783616 & 1565851 & 22185695$-$3915488 & 22:18:56.98 & $-$39:15:48.8 & $\dots$ & $\dots$ & $0.013$ & $11.755$ & $0.675$ & $9.877$ & $0.615$ & $11.464$ & $1.010$ & $11.682$ & $10.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $14.6$ & $4.9$ & $7.0$ & $2.5220$ & $0.0197$ & $0.3965$ & $0.0031$ & $0.3925$ & $0.0030$ & $0.0078$ & $0.3919$ & $0.0028$ & $0.0072$ & $29.9024$ & $0.0209$ & $7.0830$ & $0.0153$ & $0.0020$ & $5121$ & $58$ & $\dots$ & $\dots$ & $5121$ & $58$ & $\dots$ & $\dots$ & $-1.170$ & $0.122$ & $\dots$ & $\dots$ & $-1.170$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($28.6$,$253.3$,$-36.7$) & ($2.6$,$0.1$,$4.0$) & ($26.2$,$2033.7$,$14.6$) & ($1.3$,$0.8$,$2.7$) & $-1.510$ & $0.001$ & $7.771$ & $0.042$ & $10.180$ & $0.015$ & $0.882$ & $0.093$ & $0.134$ & $0.003$\\
J221943.50$-$623258.8 & 6405871124153545088 & 486650568 & 22194359$-$6232584 & 22:19:43.50 & $-$62:32:58.8 & $\dots$ & $\dots$ & $0.023$ & $13.449$ & $1.030$ & $11.386$ & $0.701$ & $13.077$ & $1.355$ & $13.445$ & $11.348$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64.6$ & $2.8$ & $12.0$ & $4.3844$ & $0.0362$ & $0.2281$ & $0.0019$ & $0.2267$ & $0.0019$ & $0.0082$ & $0.2263$ & $0.0020$ & $0.0089$ & $-53.9973$ & $0.0306$ & $-46.9237$ & $0.0363$ & $-0.3604$ & $4421$ & $65$ & $\dots$ & $\dots$ & $4421$ & $65$ & $\dots$ & $\dots$ & $-0.890$ & $0.126$ & $\dots$ & $\dots$ & $-0.890$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($-94.6$,$191.2$,$12.9$) & ($1.6$,$1.1$,$2.0$) & ($133.6$,$1551.9$,$1.9$) & ($4.8$,$8.6$,$0.4$) & $-1.609$ & $0.001$ & $4.970$ & $0.054$ & $9.822$ & $0.027$ & $0.279$ & $0.027$ & $0.328$ & $0.006$\\
J222224.85$-$083819.1 & 2616185113956108416 & 6924536 & 22222485$-$0838192 & 22:22:24.85 & $-$08:38:19.1 & $\dots$ & $\dots$ & $0.044$ & $12.513$ & $0.804$ & $10.943$ & $0.518$ & $12.312$ & $1.050$ & $12.545$ & $10.938$ & $\dots$ & $\dots$ & $\dots$ & $-72.6$ & $0.8$ & $-69.0$ & $2.6$ & $3.0$ & $0.2903$ & $0.0153$ & $3.4450$ & $0.1818$ & $3.1618$ & $0.1531$ & $0.0484$ & $3.3545$ & $0.1421$ & $0.0424$ & $5.5825$ & $0.0161$ & $0.1807$ & $0.0127$ & $0.1044$ & $5147$ & $56$ & $\dots$ & $\dots$ & $5147$ & $56$ & $\dots$ & $\dots$ & $-2.130$ & $0.108$ & $\dots$ & $\dots$ & $-2.130$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH & ($136.8$,$171.1$,$12.4$) & ($1.6$,$1.8$,$2.1$) & ($209.6$,$1226.3$,$169.9$) & ($4.7$,$14.0$,$4.6$) & $-1.597$ & $0.002$ & $4.176$ & $0.044$ & $10.478$ & $0.048$ & $3.975$ & $0.079$ & $0.430$ & $0.005$\\
J222616.58$-$664225.8 & 6398083936129279232 & 486599647 & 22261660$-$6642253 & 22:26:16.58 & $-$66:42:25.8 & $\dots$ & $\dots$ & $0.023$ & $13.945$ & $0.948$ & $12.015$ & $0.678$ & $13.738$ & $1.259$ & $14.060$ & $12.120$ & $\dots$ & $\dots$ & $\dots$ & $47.7$ & $0.5$ & $\dots$ & $\dots$ & $\dots$ & $2.0399$ & $0.2442$ & $0.4902$ & $0.0587$ & $0.4841$ & $0.0572$ & $0.1182$ & $0.4052$ & $0.0271$ & $0.0668$ & $-0.7108$ & $0.2183$ & $-29.6377$ & $0.2338$ & $-0.1911$ & $4600$ & $70$ & $\dots$ & $\dots$ & $4600$ & $70$ & $\dots$ & $\dots$ & $-1.010$ & $0.286$ & $\dots$ & $\dots$ & $-1.010$ & $0.286$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH & ($-38.3$,$177.9$,$2.7$) & ($0.5$,$1.1$,$0.7$) & ($74.5$,$1426.2$,$2.9$) & ($2.0$,$9.2$,$0.1$) & $-1.677$ & $0.002$ & $4.873$ & $0.046$ & $8.277$ & $0.010$ & $0.302$ & $0.006$ & $0.259$ & $0.004$\\
J222625.73$-$143457.9 & 2599360215229360512 & 6014671 & 22262573$-$1434578 & 22:26:25.73 & $-$14:34:57.9 & $\dots$ & $\dots$ & $0.034$ & $12.978$ & $1.031$ & $10.894$ & $0.682$ & $12.600$ & $1.337$ & $12.959$ & $10.892$ & $\dots$ & $\dots$ & $\dots$ & $33.0$ & $\dots$ & $34.5$ & $1.7$ & $2.0$ & $0.1353$ & $0.0185$ & $7.3896$ & $1.0121$ & $6.1986$ & $0.7122$ & $0.1149$ & $6.3643$ & $0.4819$ & $0.0757$ & $4.0369$ & $0.0209$ & $-3.4167$ & $0.0174$ & $0.0849$ & $4567$ & $54$ & $\dots$ & $\dots$ & $4567$ & $54$ & $\dots$ & $\dots$ & $-2.460$ & $0.106$ & $\dots$ & $\dots$ & $-2.460$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & APOGEE & ($97.5$,$112.3$,$-115.1$) & ($1.6$,$4.2$,$2.4$) & ($369.3$,$697.3$,$386.9$) & ($20.5$,$29.0$,$6.2$) & $-1.602$ & $0.004$ & $2.576$ & $0.185$ & $11.233$ & $0.180$ & $7.464$ & $0.148$ & $0.627$ & $0.026$\\
J222707.01$-$351714.4 & 6598609362108241280 & 1693739 & 22270699$-$3517143 & 22:27:07.01 & $-$35:17:14.4 & $\dots$ & $\dots$ & $0.009$ & $13.199$ & $0.980$ & $11.243$ & $0.621$ & $12.929$ & $1.253$ & $13.248$ & $11.318$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-65.4$ & $18.6$ & $10.0$ & $4.5142$ & $0.0566$ & $0.2215$ & $0.0028$ & $0.2203$ & $0.0027$ & $0.0125$ & $0.2203$ & $0.0024$ & $0.0111$ & $28.4380$ & $0.0609$ & $-6.9841$ & $0.0485$ & $0.1040$ & $4541$ & $67$ & $\dots$ & $\dots$ & $4541$ & $67$ & $\dots$ & $\dots$ & $-2.010$ & $0.136$ & $\dots$ & $\dots$ & $-2.010$ & $0.136$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($46.5$,$231.7$,$47.7$) & ($9.9$,$1.6$,$16.2$) & ($28.2$,$1884.4$,$26.4$) & ($11.9$,$13.0$,$17.3$) & $-1.544$ & $0.009$ & $7.208$ & $0.182$ & $9.606$ & $0.402$ & $1.148$ & $0.501$ & $0.142$ & $0.032$\\
J222823.74$-$661840.6 & 6398119361018938112 & 486599910 & 22282373$-$6618406 & 22:28:23.74 & $-$66:18:40.6 & $\dots$ & $\dots$ & $0.022$ & $13.565$ & $0.751$ & $11.897$ & $0.554$ & $13.308$ & $1.077$ & $13.552$ & $11.903$ & $\dots$ & $\dots$ & $\dots$ & $198.0$ & $0.8$ & $\dots$ & $\dots$ & $\dots$ & $0.1898$ & $0.0111$ & $5.2682$ & $0.3095$ & $4.6335$ & $0.2394$ & $0.0517$ & $4.2449$ & $0.1520$ & $0.0358$ & $3.6106$ & $0.0102$ & $-15.9224$ & $0.0120$ & $-0.2904$ & $5033$ & $59$ & $\dots$ & $\dots$ & $5033$ & $59$ & $\dots$ & $\dots$ & $-2.280$ & $0.135$ & $\dots$ & $\dots$ & $-2.280$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH & ($5.6$,$-141.3$,$-15.4$) & ($2.4$,$2.7$,$1.3$) & ($80.2$,$-865.5$,$177.4$) & ($5.3$,$13.8$,$3.3$) & $-1.781$ & $0.004$ & $3.398$ & $0.094$ & $6.862$ & $0.003$ & $3.087$ & $0.025$ & $0.338$ & $0.012$\\
J222826.68$-$470041.6 & 6518513822675900672 & 489893193 & 22282666$-$4700417 & 22:28:26.68 & $-$47:00:41.6 & $\dots$ & $\dots$ & $0.011$ & $13.431$ & $0.916$ & $11.721$ & $0.660$ & $13.197$ & $1.196$ & $13.491$ & $11.652$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.6$ & $1.4$ & $7.0$ & $3.6172$ & $0.0275$ & $0.2765$ & $0.0021$ & $0.2745$ & $0.0021$ & $0.0075$ & $0.2738$ & $0.0019$ & $0.0070$ & $30.6479$ & $0.0183$ & $3.5196$ & $0.0277$ & $0.2283$ & $4706$ & $66$ & $\dots$ & $\dots$ & $4706$ & $66$ & $\dots$ & $\dots$ & $-0.854$ & $0.122$ & $\dots$ & $\dots$ & $-0.854$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($20.0$,$246.2$,$-16.7$) & ($0.8$,$0.2$,$1.1$) & ($10.4$,$1993.8$,$3.8$) & ($0.5$,$1.4$,$0.3$) & $-1.532$ & $0.001$ & $7.899$ & $0.011$ & $9.383$ & $0.023$ & $0.382$ & $0.016$ & $0.086$ & $0.002$\\
J222858.75$-$662414.4 & 6398115061755286400 & 486599912 & 22285878$-$6624143 & 22:28:58.75 & $-$66:24:14.4 & $\dots$ & $\dots$ & $0.023$ & $12.413$ & $1.012$ & $10.272$ & $0.705$ & $11.944$ & $1.324$ & $12.297$ & $10.251$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $20.0$ & $11.5$ & $10.0$ & $2.2078$ & $0.0106$ & $0.4529$ & $0.0022$ & $0.4477$ & $0.0021$ & $0.0048$ & $0.4509$ & $0.0023$ & $0.0052$ & $-22.9786$ & $0.0099$ & $-13.5628$ & $0.0114$ & $-0.2882$ & $4517$ & $73$ & $\dots$ & $\dots$ & $4517$ & $73$ & $\dots$ & $\dots$ & $-1.700$ & $0.233$ & $\dots$ & $\dots$ & $-1.700$ & $0.233$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($-66.7$,$225.7$,$32.3$) & ($6.5$,$5.3$,$8.4$) & ($57.5$,$1805.3$,$11.9$) & ($10.2$,$42.5$,$4.9$) & $-1.561$ & $0.010$ & $6.454$ & $0.285$ & $9.813$ & $0.047$ & $0.754$ & $0.182$ & $0.207$ & $0.019$\\
J222900.16$-$173756.1 & 2594579302448553984 & 5914286 & 22290016$-$1737560 & 22:29:00.16 & $-$17:37:56.1 & $\dots$ & $\dots$ & $0.033$ & $13.747$ & $0.792$ & $12.145$ & $0.530$ & $13.510$ & $1.054$ & $13.745$ & $12.132$ & $\dots$ & $\dots$ & $\dots$ & $-15.3$ & $0.8$ & $\dots$ & $\dots$ & $\dots$ & $2.3964$ & $0.0225$ & $0.4173$ & $0.0039$ & $0.4128$ & $0.0038$ & $0.0093$ & $0.4099$ & $0.0035$ & $0.0085$ & $3.0233$ & $0.0244$ & $-15.0090$ & $0.0247$ & $0.6824$ & $5076$ & $66$ & $\dots$ & $\dots$ & $5076$ & $66$ & $\dots$ & $\dots$ & $-1.108$ & $0.129$ & $\dots$ & $\dots$ & $-1.108$ & $0.129$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH & ($-6.6$,$217.5$,$10.5$) & ($0.3$,$0.3$,$0.6$) & ($5.6$,$1756.6$,$4.6$) & ($0.1$,$2.5$,$0.1$) & $-1.601$ & $0.001$ & $7.095$ & $0.015$ & $8.114$ & $0.003$ & $0.383$ & $0.005$ & $0.067$ & $0.001$\\
J223215.63$-$485715.7 & 6517188666350699904 & 489857760 & 22321561$-$4857161 & 22:32:15.63 & $-$48:57:15.7 & $\dots$ & $\dots$ & $0.013$ & $12.531$ & $0.930$ & $10.655$ & $0.654$ & $12.322$ & $1.231$ & $12.631$ & $10.736$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $8.4$ & $2.0$ & $8.0$ & $5.4215$ & $0.0409$ & $0.1845$ & $0.0014$ & $0.1836$ & $0.0014$ & $0.0075$ & $0.1844$ & $0.0014$ & $0.0076$ & $13.4174$ & $0.0357$ & $28.6708$ & $0.0371$ & $0.0061$ & $4621$ & $66$ & $\dots$ & $\dots$ & $4621$ & $66$ & $\dots$ & $\dots$ & $-1.137$ & $0.126$ & $\dots$ & $\dots$ & $-1.137$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($-4.1$,$270.9$,$-12.0$) & ($1.1$,$0.3$,$1.7$) & ($42.0$,$2207.4$,$1.9$) & ($0.5$,$2.7$,$0.3$) & $-1.468$ & $0.001$ & $8.146$ & $0.002$ & $11.331$ & $0.023$ & $0.298$ & $0.025$ & $0.164$ & $0.001$\\
J224154.07$-$553205.8 & 6506586183098977536 & 489432634 & 22415406$-$5532058 & 22:41:54.07 & $-$55:32:05.8 & $\dots$ & $\dots$ & $0.015$ & $13.235$ & $0.840$ & $11.461$ & $0.645$ & $12.933$ & $1.157$ & $13.210$ & $11.433$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $236.1$ & $1.4$ & $12.0$ & $0.1477$ & $0.0166$ & $6.7694$ & $0.7621$ & $5.7563$ & $0.5511$ & $0.0957$ & $5.4939$ & $0.2992$ & $0.0545$ & $7.6247$ & $0.0139$ & $-10.4304$ & $0.0136$ & $-0.3279$ & $4848$ & $55$ & $\dots$ & $\dots$ & $4848$ & $55$ & $\dots$ & $\dots$ & $-2.310$ & $0.110$ & $\dots$ & $\dots$ & $-2.310$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($47.1$,$-115.3$,$-178.3$) & ($4.3$,$3.6$,$1.2$) & ($245.4$,$-627.5$,$590.5$) & ($14.2$,$15.6$,$11.0$) & $-1.613$ & $0.008$ & $3.211$ & $0.038$ & $10.306$ & $0.219$ & $8.249$ & $0.101$ & $0.525$ & $0.009$\\
J224319.62$-$673801.6 & 6385751779351614336 & 486600846 & 22431960$-$6738014 & 22:43:19.62 & $-$67:38:01.6 & $\dots$ & $\dots$ & $0.029$ & $13.843$ & $0.856$ & $12.240$ & $0.603$ & $13.642$ & $1.084$ & $13.889$ & $12.228$ & $\dots$ & $\dots$ & $\dots$ & $3.6$ & $0.5$ & $\dots$ & $\dots$ & $\dots$ & $0.2740$ & $0.0126$ & $3.6495$ & $0.1683$ & $3.3332$ & $0.1404$ & $0.0421$ & $3.2510$ & $0.1339$ & $0.0412$ & $5.7110$ & $0.0115$ & $-2.1020$ & $0.0134$ & $-0.2128$ & $5000$ & $54$ & $\dots$ & $\dots$ & $5000$ & $54$ & $\dots$ & $\dots$ & $-1.150$ & $0.110$ & $\dots$ & $\dots$ & $-1.150$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH & ($16.9$,$207.1$,$-20.4$) & ($0.4$,$0.4$,$0.5$) & ($7.6$,$1376.0$,$124.8$) & ($0.3$,$5.7$,$2.5$) & $-1.662$ & $0.001$ & $6.065$ & $0.022$ & $7.296$ & $0.006$ & $2.447$ & $0.030$ & $0.092$ & $0.002$\\
J224408.15$-$333118.5 & 6603496686998889728 & 2155454 & 22440813$-$3331183 & 22:44:08.15 & $-$33:31:18.5 & $\dots$ & $\dots$ & $0.012$ & $12.713$ & $0.715$ & $11.300$ & $0.514$ & $12.538$ & $0.957$ & $12.736$ & $11.276$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $30.6$ & $2.3$ & $3.0$ & $0.6850$ & $0.0148$ & $1.4599$ & $0.0316$ & $1.4065$ & $0.0293$ & $0.0209$ & $1.4128$ & $0.0265$ & $0.0188$ & $11.6474$ & $0.0130$ & $-19.5162$ & $0.0129$ & $0.3654$ & $5246$ & $55$ & $\dots$ & $\dots$ & $5246$ & $55$ & $\dots$ & $\dots$ & $-1.650$ & $0.104$ & $\dots$ & $\dots$ & $-1.650$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($6.9$,$106.3$,$-51.7$) & ($1.0$,$0.8$,$2.0$) & ($219.7$,$807.2$,$68.6$) & ($3.4$,$6.7$,$3.1$) & $-1.782$ & $0.001$ & $2.520$ & $0.027$ & $7.807$ & $0.014$ & $2.404$ & $0.026$ & $0.512$ & $0.004$\\
J224619.20$-$114827.8 & 2604646942013136256 & 7056041 & 22461920$-$1148278 & 22:46:19.20 & $-$11:48:27.8 & $\dots$ & $\dots$ & $0.045$ & $12.958$ & $0.973$ & $10.819$ & $0.689$ & $12.465$ & $1.261$ & $12.788$ & $10.844$ & $\dots$ & $\dots$ & $\dots$ & $6.0$ & $4.9$ & $\dots$ & $\dots$ & $\dots$ & $1.4315$ & $0.0157$ & $0.6986$ & $0.0077$ & $0.6861$ & $0.0074$ & $0.0108$ & $0.6903$ & $0.0076$ & $0.0110$ & $-11.5273$ & $0.0167$ & $-4.2028$ & $0.0135$ & $0.1194$ & $4677$ & $56$ & $\dots$ & $\dots$ & $4677$ & $56$ & $\dots$ & $\dots$ & $-1.050$ & $0.108$ & $\dots$ & $\dots$ & $-1.050$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & RAVE & ($-41.3$,$253.3$,$15.9$) & ($1.5$,$2.2$,$4.1$) & ($37.5$,$2035.1$,$11.7$) & ($4.2$,$18.0$,$1.0$) & $-1.507$ & $0.006$ & $7.580$ & $0.006$ & $10.466$ & $0.184$ & $0.798$ & $0.029$ & $0.160$ & $0.008$\\
J224620.26$-$675031.2 & 6385733499970698112 & 486600945 & 22462024$-$6750313 & 22:46:20.26 & $-$67:50:31.2 & $\dots$ & $\dots$ & $0.026$ & $13.096$ & $0.908$ & $11.338$ & $0.595$ & $12.858$ & $1.172$ & $13.142$ & $11.341$ & $\dots$ & $\dots$ & $\dots$ & $109.2$ & $0.5$ & $111.1$ & $1.6$ & $12.0$ & $0.1663$ & $0.0130$ & $6.0142$ & $0.4715$ & $5.2009$ & $0.3526$ & $0.0678$ & $5.6626$ & $0.5844$ & $0.1032$ & $7.0005$ & $0.0119$ & $-3.3980$ & $0.0141$ & $-0.2652$ & $4847$ & $60$ & $\dots$ & $\dots$ & $4847$ & $60$ & $\dots$ & $\dots$ & $-2.310$ & $0.149$ & $\dots$ & $\dots$ & $-2.310$ & $0.149$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH & ($56.1$,$105.1$,$-111.8$) & ($4.1$,$1.1$,$1.7$) & ($217.7$,$607.3$,$358.9$) & ($11.2$,$7.7$,$6.8$) & $-1.714$ & $0.007$ & $2.708$ & $0.028$ & $8.530$ & $0.163$ & $5.823$ & $0.077$ & $0.518$ & $0.007$\\
J224713.90$-$770155.0 & 6354369862069573888 & 485560757 & 22471388$-$7701549 & 22:47:13.90 & $-$77:01:55.0 & $\dots$ & $\dots$ & $0.135$ & $13.557$ & $0.940$ & $11.564$ & $0.642$ & $13.222$ & $1.274$ & $13.552$ & $11.586$ & $\dots$ & $\dots$ & $\dots$ & $189.5$ & $0.8$ & $\dots$ & $\dots$ & $\dots$ & $0.2248$ & $0.0103$ & $4.4487$ & $0.2048$ & $3.9875$ & $0.1646$ & $0.0413$ & $3.7703$ & $0.1370$ & $0.0363$ & $2.5813$ & $0.0116$ & $1.9254$ & $0.0113$ & $-0.0241$ & $4906$ & $57$ & $\dots$ & $\dots$ & $4906$ & $57$ & $\dots$ & $\dots$ & $-1.960$ & $0.135$ & $\dots$ & $\dots$ & $-1.960$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH & ($-121.5$,$118.3$,$-153.4$) & ($0.4$,$0.7$,$0.7$) & ($66.0$,$786.5$,$678.5$) & ($1.3$,$5.0$,$8.4$) & $-1.617$ & $0.001$ & $5.130$ & $0.028$ & $8.835$ & $0.011$ & $7.187$ & $0.035$ & $0.265$ & $0.003$\\
J224901.05$-$664350.4 & 6391891280482356736 & 486614749 & 22490103$-$6643503 & 22:49:01.05 & $-$66:43:50.4 & $\dots$ & $\dots$ & $0.023$ & $13.750$ & $0.757$ & $12.115$ & $0.546$ & $13.491$ & $1.033$ & $13.718$ & $12.138$ & $\dots$ & $\dots$ & $\dots$ & $48.8$ & $2.0$ & $\dots$ & $\dots$ & $\dots$ & $2.3020$ & $0.0115$ & $0.4344$ & $0.0022$ & $0.4296$ & $0.0021$ & $0.0050$ & $0.4278$ & $0.0024$ & $0.0055$ & $8.2910$ & $0.0104$ & $-6.2811$ & $0.0118$ & $-0.2431$ & $5109$ & $68$ & $\dots$ & $\dots$ & $5109$ & $68$ & $\dots$ & $\dots$ & $-0.843$ & $0.126$ & $\dots$ & $\dots$ & $-0.843$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH & ($-27.6$,$212.8$,$-28.9$) & ($1.1$,$0.9$,$1.5$) & ($15.7$,$1707.6$,$10.7$) & ($1.2$,$7.5$,$0.8$) & $-1.608$ & $0.001$ & $6.647$ & $0.052$ & $8.335$ & $0.012$ & $0.634$ & $0.029$ & $0.113$ & $0.005$\\
J225022.51$-$803003.5 & 6351846379804661888 & 485521289 & 22502259$-$8030034 & 22:50:22.51 & $-$80:30:03.5 & $\dots$ & $\dots$ & $0.108$ & $13.178$ & $0.919$ & $11.193$ & $0.698$ & $12.667$ & $1.217$ & $12.970$ & $11.097$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-12.4$ & $11.5$ & $12.0$ & $1.1993$ & $0.0114$ & $0.8338$ & $0.0079$ & $0.8161$ & $0.0076$ & $0.0093$ & $0.8288$ & $0.0071$ & $0.0085$ & $-15.0785$ & $0.0128$ & $-7.3521$ & $0.0136$ & $-0.0683$ & $4940$ & $58$ & $\dots$ & $\dots$ & $4940$ & $58$ & $\dots$ & $\dots$ & $-0.910$ & $0.112$ & $\dots$ & $\dots$ & $-0.910$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($-68.5$,$250.4$,$61.2$) & ($5.5$,$7.9$,$6.8$) & ($89.4$,$1963.8$,$39.0$) & ($6.8$,$62.2$,$8.0$) & $-1.496$ & $0.020$ & $6.883$ & $0.214$ & $11.438$ & $0.503$ & $1.790$ & $0.273$ & $0.248$ & $0.009$\\
J230037.12$-$740405.8 & 6379141171848553088 & 486547411 & 23003703$-$7404054 & 23:00:37.12 & $-$74:04:05.8 & $\dots$ & $\dots$ & $0.025$ & $13.214$ & $0.648$ & $11.679$ & $0.555$ & $12.936$ & $0.978$ & $13.142$ & $11.649$ & $\dots$ & $\dots$ & $\dots$ & $-35.7$ & $0.7$ & $\dots$ & $\dots$ & $\dots$ & $0.5775$ & $0.0149$ & $1.7315$ & $0.0447$ & $1.6569$ & $0.0409$ & $0.0247$ & $1.6723$ & $0.0357$ & $0.0214$ & $40.9080$ & $0.0174$ & $-34.0803$ & $0.0180$ & $-0.1639$ & $5236$ & $56$ & $\dots$ & $\dots$ & $5236$ & $56$ & $\dots$ & $\dots$ & $-1.390$ & $0.114$ & $\dots$ & $\dots$ & $-1.390$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH & ($299.7$,$-2.3$,$67.7$) & ($2.0$,$1.4$,$0.5$) & ($1396.4$,$-17.4$,$262.3$) & ($6.6$,$10.8$,$7.3$) & $-1.394$ & $0.006$ & $0.157$ & $0.078$ & $18.608$ & $0.234$ & $16.991$ & $1.928$ & $0.983$ & $0.008$\\
J230156.02$-$410843.4 & 6543244210005963904 & 1631456 & 23015600$-$4108432 & 23:01:56.02 & $-$41:08:43.4 & $\dots$ & $\dots$ & $0.011$ & $12.765$ & $0.890$ & $11.072$ & $0.579$ & $12.560$ & $1.148$ & $12.833$ & $11.071$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.8$ & $5.2$ & $3.0$ & $4.5122$ & $0.0243$ & $0.2216$ & $0.0012$ & $0.2204$ & $0.0012$ & $0.0054$ & $0.2207$ & $0.0012$ & $0.0053$ & $24.5514$ & $0.0257$ & $-13.7005$ & $0.0194$ & $0.0096$ & $4808$ & $66$ & $\dots$ & $\dots$ & $4808$ & $66$ & $\dots$ & $\dots$ & $-0.842$ & $0.122$ & $\dots$ & $\dots$ & $-0.842$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($7.9$,$229.2$,$0.9$) & ($2.3$,$0.2$,$4.6$) & ($1.1$,$1868.4$,$1.5$) & ($0.4$,$2.0$,$0.2$) & $-1.572$ & $0.001$ & $7.803$ & $0.028$ & $8.265$ & $0.050$ & $0.212$ & $0.016$ & $0.029$ & $0.005$\\
J230251.15$-$411451.4 & 6543240430434728448 & 1631728 & 23025115$-$4114514 & 23:02:51.15 & $-$41:14:51.4 & $\dots$ & $\dots$ & $0.009$ & $12.744$ & $0.853$ & $11.076$ & $0.582$ & $12.533$ & $1.121$ & $12.795$ & $11.075$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-70.9$ & $1.2$ & $6.0$ & $0.2198$ & $0.0169$ & $4.5505$ & $0.3506$ & $4.0691$ & $0.2804$ & $0.0689$ & $4.1723$ & $0.2252$ & $0.0540$ & $7.0850$ & $0.0148$ & $-1.1393$ & $0.0146$ & $0.0656$ & $4920$ & $57$ & $\dots$ & $\dots$ & $4920$ & $57$ & $\dots$ & $\dots$ & $-2.500$ & $0.122$ & $\dots$ & $\dots$ & $-2.500$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($131.6$,$192.3$,$16.5$) & ($1.8$,$0.9$,$1.3$) & ($141.9$,$1223.7$,$356.7$) & ($3.5$,$11.3$,$10.1$) & $-1.563$ & $0.002$ & $5.133$ & $0.023$ & $10.584$ & $0.058$ & $6.034$ & $0.122$ & $0.347$ & $0.004$\\
J230420.21$-$743218.0 & 6378707311431988224 & 486547366 & 23042020$-$7432178 & 23:04:20.21 & $-$74:32:18.0 & $\dots$ & $\dots$ & $0.023$ & $13.213$ & $0.781$ & $11.471$ & $0.555$ & $12.935$ & $1.110$ & $13.192$ & $11.490$ & $\dots$ & $\dots$ & $\dots$ & $126.6$ & $0.6$ & $130.1$ & $1.2$ & $8.0$ & $0.2176$ & $0.0139$ & $4.5965$ & $0.2946$ & $4.1059$ & $0.2351$ & $0.0573$ & $4.3141$ & $0.2295$ & $0.0532$ & $11.1463$ & $0.0142$ & $-9.0775$ & $0.0184$ & $0.0732$ & $4970$ & $60$ & $\dots$ & $\dots$ & $4970$ & $60$ & $\dots$ & $\dots$ & $-2.370$ & $0.145$ & $\dots$ & $\dots$ & $-2.370$ & $0.145$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH & ($134.4$,$11.1$,$-48.5$) & ($4.0$,$1.3$,$0.9$) & ($621.0$,$71.9$,$131.1$) & ($9.6$,$8.3$,$3.4$) & $-1.765$ & $0.006$ & $0.230$ & $0.114$ & $9.218$ & $0.153$ & $4.320$ & $0.319$ & $0.951$ & $0.024$\\
J230634.68$-$385535.9 & 6549669378001713536 & 1854302 & 23063462$-$3855360 & 23:06:34.68 & $-$38:55:35.9 & $\dots$ & $\dots$ & $0.010$ & $11.250$ & $0.973$ & $9.133$ & $0.710$ & $11.034$ & $1.238$ & $11.347$ & $9.439$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $6.0$ & $15.1$ & $5.0$ & $11.1935$ & $0.1327$ & $0.0893$ & $0.0011$ & $0.0891$ & $0.0011$ & $0.0118$ & $0.0889$ & $0.0009$ & $0.0097$ & $32.5865$ & $0.1078$ & $5.1512$ & $0.0954$ & $0.2415$ & $4579$ & $73$ & $\dots$ & $\dots$ & $4579$ & $73$ & $\dots$ & $\dots$ & $-1.710$ & $0.188$ & $\dots$ & $\dots$ & $-1.710$ & $0.188$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($-1.0$,$248.3$,$-3.6$) & ($6.2$,$0.2$,$13.5$) & ($6.9$,$2038.8$,$1.7$) & ($1.1$,$1.9$,$2.2$) & $-1.522$ & $0.002$ & $8.192$ & $0.025$ & $9.412$ & $0.066$ & $0.215$ & $0.141$ & $0.069$ & $0.005$\\
J230647.47$-$303939.0 & 6605186086615825536 & 2866262 & 23064747$-$3039389 & 23:06:47.47 & $-$30:39:39.0 & $\dots$ & $\dots$ & $0.022$ & $12.814$ & $0.883$ & $11.157$ & $0.603$ & $12.576$ & $1.116$ & $12.836$ & $11.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-130.2$ & $1.4$ & $3.0$ & $0.2424$ & $0.0147$ & $4.1257$ & $0.2502$ & $3.7261$ & $0.2041$ & $0.0548$ & $3.8100$ & $0.2020$ & $0.0530$ & $-0.0432$ & $0.0142$ & $-15.6204$ & $0.0129$ & $0.3099$ & $4916$ & $54$ & $\dots$ & $\dots$ & $4916$ & $54$ & $\dots$ & $\dots$ & $-1.610$ & $0.103$ & $\dots$ & $\dots$ & $-1.610$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($-64.3$,$-32.7$,$131.7$) & ($1.9$,$3.8$,$1.2$) & ($438.9$,$-222.1$,$403.0$) & ($6.7$,$25.3$,$9.5$) & $-1.710$ & $0.004$ & $0.985$ & $0.083$ & $9.122$ & $0.061$ & $7.546$ & $0.125$ & $0.805$ & $0.014$\\
J230859.70$-$532018.8 & 6500486264387388800 & 489547822 & 23085969$-$5320188 & 23:08:59.70 & $-$53:20:18.8 & $\dots$ & $\dots$ & $0.009$ & $13.134$ & $0.942$ & $11.358$ & $0.649$ & $12.867$ & $1.203$ & $13.165$ & $11.314$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-129.2$ & $0.9$ & $21.0$ & $0.1542$ & $0.0133$ & $6.4844$ & $0.5573$ & $5.5489$ & $0.4081$ & $0.0735$ & $5.4511$ & $0.7224$ & $0.1325$ & $7.1537$ & $0.0103$ & $-6.8369$ & $0.0108$ & $-0.1451$ & $4757$ & $55$ & $\dots$ & $\dots$ & $4757$ & $55$ & $\dots$ & $\dots$ & $-2.500$ & $0.106$ & $\dots$ & $\dots$ & $-2.500$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($168.2$,$94.3$,$110.6$) & ($5.8$,$4.8$,$0.8$) & ($57.0$,$537.8$,$1077.5$) & ($0.7$,$35.0$,$68.8$) & $-1.572$ & $0.010$ & $5.831$ & $0.150$ & $9.487$ & $0.169$ & $8.846$ & $0.272$ & $0.239$ & $0.004$\\
J230917.73$-$532004.2 & 6500486092588663168 & 489548289 & 23091769$-$5320043 & 23:09:17.73 & $-$53:20:04.2 & $\dots$ & $\dots$ & $0.009$ & $13.057$ & $1.038$ & $11.034$ & $0.679$ & $12.713$ & $1.341$ & $13.075$ & $11.001$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-33.2$ & $1.4$ & $22.0$ & $5.4362$ & $0.0881$ & $0.1840$ & $0.0030$ & $0.1831$ & $0.0030$ & $0.0161$ & $0.1836$ & $0.0032$ & $0.0177$ & $39.5552$ & $0.0637$ & $10.8877$ & $0.0684$ & $-0.1623$ & $4416$ & $66$ & $\dots$ & $\dots$ & $4416$ & $66$ & $\dots$ & $\dots$ & $-0.868$ & $0.135$ & $\dots$ & $\dots$ & $-0.868$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($34.8$,$256.7$,$18.5$) & ($0.7$,$0.4$,$1.2$) & ($33.0$,$2095.3$,$3.6$) & ($1.3$,$3.0$,$0.4$) & $-1.497$ & $0.001$ & $7.838$ & $0.007$ & $10.572$ & $0.051$ & $0.401$ & $0.023$ & $0.148$ & $0.003$\\
J230958.05$-$580926.2 & 6492454847341988608 & 489247950 & 23095801$-$5809259 & 23:09:58.05 & $-$58:09:26.2 & $\dots$ & $\dots$ & $0.016$ & $12.105$ & $0.699$ & $10.710$ & $0.554$ & $11.899$ & $0.968$ & $12.102$ & $10.625$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42.6$ & $0.6$ & $19.0$ & $0.4607$ & $0.0124$ & $2.1708$ & $0.0586$ & $2.0548$ & $0.0525$ & $0.0255$ & $2.0560$ & $0.0530$ & $0.0258$ & $27.1245$ & $0.0114$ & $-23.0410$ & $0.0122$ & $-0.4211$ & $5231$ & $54$ & $\dots$ & $\dots$ & $5231$ & $54$ & $\dots$ & $\dots$ & $-1.190$ & $0.103$ & $\dots$ & $\dots$ & $-1.190$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($172.2$,$-36.4$,$-28.8$) & ($1.7$,$1.8$,$0.5$) & ($703.2$,$-264.7$,$55.1$) & ($2.3$,$13.1$,$0.8$) & $-1.702$ & $0.003$ & $0.619$ & $0.085$ & $10.273$ & $0.054$ & $4.208$ & $0.216$ & $0.886$ & $0.015$\\
J231041.88$-$401411.7 & 6548606184617045248 & 1850577 & 23104188$-$4014116 & 23:10:41.88 & $-$40:14:11.7 & $\dots$ & $\dots$ & $0.012$ & $13.287$ & $0.909$ & $11.469$ & $0.628$ & $12.993$ & $1.168$ & $13.275$ & $11.480$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35.8$ & $2.8$ & $5.0$ & $0.0896$ & $0.0204$ & $11.1635$ & $2.5379$ & $8.6522$ & $1.5245$ & $0.1762$ & $8.2177$ & $1.1603$ & $0.1412$ & $-4.2536$ & $0.0179$ & $1.2455$ & $0.0186$ & $0.2160$ & $4826$ & $61$ & $\dots$ & $\dots$ & $4826$ & $61$ & $\dots$ & $\dots$ & $-2.420$ & $0.156$ & $\dots$ & $\dots$ & $-2.420$ & $0.156$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($-192.2$,$342.4$,$32.9$) & ($7.6$,$2.7$,$3.4$) & ($2086.2$,$1583.3$,$1915.5$) & ($249.7$,$35.1$,$163.7$) & $-0.935$ & $0.035$ & $8.578$ & $0.199$ & $47.076$ & $3.982$ & $41.843$ & $4.207$ & $0.691$ & $0.016$\\
J231043.51$-$793816.1 & 6352705098386038912 & 485529468 & 23104345$-$7938160 & 23:10:43.51 & $-$79:38:16.1 & $\dots$ & $\dots$ & $0.091$ & $13.885$ & $0.966$ & $11.986$ & $0.679$ & $13.574$ & $1.242$ & $13.889$ & $11.975$ & $\dots$ & $\dots$ & $\dots$ & $-120.7$ & $0.6$ & $\dots$ & $\dots$ & $\dots$ & $0.0985$ & $0.0108$ & $10.1524$ & $1.1100$ & $8.0322$ & $0.6948$ & $0.0865$ & $7.6917$ & $0.3870$ & $0.0503$ & $4.3965$ & $0.0140$ & $-8.0785$ & $0.0170$ & $-0.0852$ & $4878$ & $61$ & $\dots$ & $\dots$ & $4878$ & $61$ & $\dots$ & $\dots$ & $-2.330$ & $0.156$ & $\dots$ & $\dots$ & $-2.330$ & $0.156$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH & ($88.0$,$194.3$,$231.0$) & ($1.8$,$0.7$,$2.2$) & ($363.0$,$1278.4$,$1224.5$) & ($23.5$,$6.8$,$26.8$) & $-1.297$ & $0.011$ & $7.747$ & $0.047$ & $18.963$ & $0.514$ & $16.092$ & $0.493$ & $0.420$ & $0.009$\\
J231223.21$-$462509.1 & 6527773772167162240 & 490333947 & 23122316$-$4625087 & 23:12:23.21 & $-$46:25:09.1 & $\dots$ & $\dots$ & $0.007$ & $12.550$ & $0.830$ & $10.794$ & $0.602$ & $12.231$ & $1.122$ & $12.494$ & $10.772$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-6.9$ & $10.0$ & $8.0$ & $5.3471$ & $0.0138$ & $0.1870$ & $0.0005$ & $0.1861$ & $0.0005$ & $0.0026$ & $0.1864$ & $0.0005$ & $0.0026$ & $47.1961$ & $0.0100$ & $-40.2982$ & $0.0129$ & $0.0867$ & $4848$ & $67$ & $\dots$ & $\dots$ & $4848$ & $67$ & $\dots$ & $\dots$ & $-0.930$ & $0.124$ & $\dots$ & $\dots$ & $-0.930$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($18.8$,$204.6$,$7.5$) & ($4.3$,$1.4$,$8.8$) & ($21.7$,$1671.3$,$2.0$) & ($0.3$,$11.8$,$1.3$) & $-1.622$ & $0.004$ & $6.336$ & $0.056$ & $8.289$ & $0.055$ & $0.240$ & $0.079$ & $0.134$ & $0.001$\\
J231242.11$-$015305.1 & 2638635565142772864 & 8428464 & 23124212$-$0153048 & 23:12:42.11 & $-$01:53:05.1 & $\dots$ & $\dots$ & $0.034$ & $11.483$ & $0.944$ & $9.499$ & $0.717$ & $11.136$ & $1.263$ & $11.461$ & $9.513$ & $\dots$ & $\dots$ & $\dots$ & $-9.0$ & $3.8$ & $\dots$ & $\dots$ & $\dots$ & $2.7026$ & $0.0180$ & $0.3700$ & $0.0025$ & $0.3665$ & $0.0024$ & $0.0066$ & $0.3655$ & $0.0024$ & $0.0066$ & $-16.9738$ & $0.0188$ & $-16.8374$ & $0.0163$ & $0.2035$ & $4650$ & $64$ & $\dots$ & $\dots$ & $4650$ & $64$ & $\dots$ & $\dots$ & $-1.540$ & $0.156$ & $\dots$ & $\dots$ & $-1.540$ & $0.156$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & RAVE & ($-43.7$,$234.4$,$13.0$) & ($0.5$,$2.1$,$3.2$) & ($24.9$,$1921.9$,$4.2$) & ($0.9$,$17.6$,$0.6$) & $-1.545$ & $0.005$ & $7.280$ & $0.050$ & $9.538$ & $0.103$ & $0.407$ & $0.030$ & $0.134$ & $0.002$\\
J231300.04$-$450706.6 & 6529464133855343872 & 490351986 & 23130003$-$4507066 & 23:13:00.04 & $-$45:07:06.6 & $\dots$ & $\dots$ & $0.008$ & $11.220$ & $0.911$ & $9.436$ & $0.622$ & $10.947$ & $1.189$ & $11.238$ & $9.410$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-94.7$ & $0.3$ & $14.0$ & $0.3145$ & $0.0181$ & $3.1794$ & $0.1828$ & $2.9366$ & $0.1560$ & $0.0531$ & $2.8860$ & $0.1784$ & $0.0618$ & $4.8061$ & $0.0097$ & $-6.8279$ & $0.0168$ & $0.3653$ & $4794$ & $57$ & $\dots$ & $\dots$ & $4794$ & $57$ & $\dots$ & $\dots$ & $-2.650$ & $0.122$ & $\dots$ & $\dots$ & $-2.650$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($56.0$,$152.9$,$91.0$) & ($0.6$,$1.9$,$0.3$) & ($41.3$,$1067.0$,$302.3$) & ($1.8$,$16.4$,$6.0$) & $-1.674$ & $0.002$ & $4.994$ & $0.062$ & $7.743$ & $0.008$ & $4.347$ & $0.053$ & $0.216$ & $0.005$\\
J231342.08$-$465046.3 & 6527711374882161664 & 490332696 & 23134204$-$4650461 & 23:13:42.08 & $-$46:50:46.3 & $\dots$ & $\dots$ & $0.006$ & $12.730$ & $0.692$ & $11.276$ & $0.503$ & $12.534$ & $0.962$ & $12.734$ & $11.267$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39.2$ & $2.5$ & $16.0$ & $0.5146$ & $0.0218$ & $1.9434$ & $0.0824$ & $1.8499$ & $0.0746$ & $0.0403$ & $1.8458$ & $0.1091$ & $0.0591$ & $28.9701$ & $0.0132$ & $-26.5195$ & $0.0254$ & $0.4598$ & $5215$ & $55$ & $\dots$ & $\dots$ & $5215$ & $55$ & $\dots$ & $\dots$ & $-1.640$ & $0.108$ & $\dots$ & $\dots$ & $-1.640$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($142.5$,$-59.5$,$-56.9$) & ($3.3$,$4.9$,$2.3$) & ($563.5$,$-442.0$,$65.7$) & ($10.0$,$35.7$,$2.4$) & $-1.716$ & $0.007$ & $1.332$ & $0.083$ & $9.663$ & $0.114$ & $2.946$ & $0.075$ & $0.758$ & $0.011$\\
J231431.40$-$773532.0 & 6354064674577290368 & 485570223 & 23143137$-$7735322 & 23:14:31.40 & $-$77:35:32.0 & $\dots$ & $\dots$ & $0.101$ & $12.542$ & $1.148$ & $10.363$ & $0.732$ & $12.170$ & $1.441$ & $12.582$ & $10.344$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36.7$ & $0.5$ & $16.0$ & $0.2046$ & $0.0097$ & $4.8864$ & $0.2317$ & $4.3356$ & $0.1824$ & $0.0421$ & $4.5278$ & $0.1707$ & $0.0377$ & $8.1039$ & $0.0110$ & $-3.5498$ & $0.0159$ & $-0.0035$ & $4605$ & $61$ & $\dots$ & $\dots$ & $4605$ & $61$ & $\dots$ & $\dots$ & $-3.160$ & $0.149$ & $\dots$ & $\dots$ & $-3.160$ & $0.149$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($65.5$,$155.2$,$-26.3$) & ($1.2$,$0.4$,$0.4$) & ($107.9$,$1020.4$,$153.4$) & ($1.4$,$3.2$,$2.7$) & $-1.719$ & $0.002$ & $3.772$ & $0.015$ & $7.881$ & $0.027$ & $3.094$ & $0.040$ & $0.353$ & $0.002$\\
J231433.38$-$523439.3 & 6500589549760722560 & 490118427 & 23143336$-$5234389 & 23:14:33.38 & $-$52:34:39.3 & $\dots$ & $\dots$ & $0.011$ & $12.225$ & $0.846$ & $10.488$ & $0.584$ & $11.962$ & $1.130$ & $12.228$ & $10.493$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-67.5$ & $0.4$ & $23.0$ & $0.2435$ & $0.0132$ & $4.1062$ & $0.2218$ & $3.7101$ & $0.1811$ & $0.0488$ & $3.8374$ & $0.1773$ & $0.0462$ & $17.4913$ & $0.0098$ & $-21.5590$ & $0.0112$ & $-0.1356$ & $4881$ & $55$ & $\dots$ & $\dots$ & $4881$ & $55$ & $\dots$ & $\dots$ & $-2.180$ & $0.104$ & $\dots$ & $\dots$ & $-2.180$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($250.1$,$-172.7$,$93.6$) & ($4.0$,$5.3$,$0.5$) & ($602.4$,$-1127.1$,$775.6$) & ($45.3$,$30.6$,$19.9$) & $-1.341$ & $0.020$ & $5.008$ & $0.097$ & $18.699$ & $0.864$ & $14.479$ & $0.684$ & $0.577$ & $0.009$\\
J231529.71$-$462235.1 & 6527832596038349568 & 490339373 & 23152972$-$4622349 & 23:15:29.71 & $-$46:22:35.1 & $\dots$ & $\dots$ & $0.006$ & $12.103$ & $0.950$ & $10.264$ & $0.661$ & $11.823$ & $1.233$ & $12.134$ & $10.234$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-43.5$ & $3.3$ & $8.0$ & $0.1727$ & $0.0167$ & $5.7913$ & $0.5602$ & $5.0334$ & $0.4232$ & $0.0841$ & $4.4778$ & $0.1949$ & $0.0435$ & $-0.2323$ & $0.0119$ & $-11.4591$ & $0.0149$ & $0.2614$ & $4698$ & $55$ & $\dots$ & $\dots$ & $4698$ & $55$ & $\dots$ & $\dots$ & $-2.570$ & $0.112$ & $\dots$ & $\dots$ & $-2.570$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($-61.8$,$21.5$,$116.0$) & ($1.5$,$3.1$,$3.1$) & ($467.5$,$136.2$,$346.8$) & ($12.3$,$20.1$,$14.7$) & $-1.739$ & $0.003$ & $0.521$ & $0.081$ & $8.733$ & $0.042$ & $6.876$ & $0.218$ & $0.888$ & $0.017$\\
J231756.18$-$555332.4 & 6499030648430567296 & 489587840 & 23175618$-$5553323 & 23:17:56.18 & $-$55:53:32.4 & $\dots$ & $\dots$ & $0.015$ & $12.184$ & $1.032$ & $10.176$ & $0.704$ & $11.829$ & $1.338$ & $12.189$ & $10.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $274.8$ & $0.5$ & $16.0$ & $0.1524$ & $0.0131$ & $6.5615$ & $0.5627$ & $5.6052$ & $0.4106$ & $0.0733$ & $5.6132$ & $0.2997$ & $0.0534$ & $11.9064$ & $0.0108$ & $-14.2874$ & $0.0119$ & $-0.4160$ & $4528$ & $54$ & $\dots$ & $\dots$ & $4528$ & $54$ & $\dots$ & $\dots$ & $-2.540$ & $0.104$ & $\dots$ & $\dots$ & $-2.540$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($156.5$,$-257.0$,$-173.0$) & ($6.6$,$4.7$,$0.8$) & ($1108.6$,$-1505.8$,$516.5$) & ($94.6$,$19.7$,$14.4$) & $-1.214$ & $0.023$ & $4.873$ & $0.013$ & $25.456$ & $1.364$ & $16.069$ & $0.897$ & $0.678$ & $0.014$\\
J231849.69$-$575012.6 & 6492606919247800448 & 489367423 & 23184968$-$5750125 & 23:18:49.69 & $-$57:50:12.6 & $\dots$ & $\dots$ & $0.014$ & $12.215$ & $0.864$ & $10.639$ & $0.671$ & $12.008$ & $1.105$ & $12.263$ & $10.569$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $128.0$ & $0.7$ & $16.0$ & $0.4422$ & $0.0120$ & $2.2612$ & $0.0615$ & $2.1356$ & $0.0549$ & $0.0257$ & $2.1789$ & $0.0494$ & $0.0227$ & $7.9849$ & $0.0107$ & $-12.3967$ & $0.0117$ & $-0.1919$ & $4915$ & $53$ & $\dots$ & $\dots$ & $4915$ & $53$ & $\dots$ & $\dots$ & $-1.390$ & $0.103$ & $\dots$ & $\dots$ & $-1.390$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($-26.6$,$63.3$,$-68.8$) & ($0.5$,$1.0$,$0.7$) & ($316.1$,$459.5$,$153.5$) & ($2.9$,$7.3$,$2.0$) & $-1.811$ & $0.001$ & $1.407$ & $0.025$ & $7.496$ & $0.003$ & $3.680$ & $0.031$ & $0.684$ & $0.005$\\
J232619.30$-$554256.7 & 6498899875266403200 & 489595191 & 23261930$-$5542568 & 23:26:19.30 & $-$55:42:56.7 & $\dots$ & $\dots$ & $0.011$ & $13.617$ & $0.812$ & $12.009$ & $0.555$ & $13.387$ & $1.072$ & $13.629$ & $11.988$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $165.7$ & $2.8$ & $12.0$ & $0.2151$ & $0.0131$ & $4.6486$ & $0.2830$ & $4.1473$ & $0.2252$ & $0.0543$ & $3.9340$ & $0.1667$ & $0.0424$ & $9.6413$ & $0.0113$ & $0.3375$ & $0.0133$ & $-0.5326$ & $4990$ & $55$ & $\dots$ & $\dots$ & $4990$ & $55$ & $\dots$ & $\dots$ & $-1.900$ & $0.108$ & $\dots$ & $\dots$ & $-1.900$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($50.2$,$150.2$,$-194.6$) & ($1.9$,$1.1$,$2.4$) & ($201.8$,$990.3$,$608.3$) & ($8.8$,$8.2$,$13.5$) & $-1.528$ & $0.003$ & $4.834$ & $0.052$ & $11.692$ & $0.123$ & $8.689$ & $0.150$ & $0.415$ & $0.008$\\
J232715.93$-$595258.3 & 6489059349277079296 & 489351122 & 23271583$-$5952584 & 23:27:15.93 & $-$59:52:58.3 & $\dots$ & $\dots$ & $0.015$ & $13.190$ & $0.961$ & $11.208$ & $0.672$ & $12.818$ & $1.286$ & $13.153$ & $11.168$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-19.3$ & $2.7$ & $18.0$ & $4.2934$ & $0.0630$ & $0.2329$ & $0.0034$ & $0.2315$ & $0.0034$ & $0.0146$ & $0.2312$ & $0.0034$ & $0.0147$ & $70.6840$ & $0.0585$ & $0.2990$ & $0.0655$ & $-0.1766$ & $4534$ & $66$ & $\dots$ & $\dots$ & $4534$ & $66$ & $\dots$ & $\dots$ & $-0.838$ & $0.125$ & $\dots$ & $\dots$ & $-0.838$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($63.5$,$230.0$,$-2.0$) & ($1.2$,$1.0$,$2.2$) & ($50.4$,$1873.1$,$1.3$) & ($2.0$,$8.2$,$0.1$) & $-1.551$ & $0.003$ & $6.720$ & $0.013$ & $9.908$ & $0.081$ & $0.221$ & $0.005$ & $0.192$ & $0.003$\\
J232752.28$-$475202.3 & 6526710441341666816 & 490337732 & 23275227$-$4752022 & 23:27:52.28 & $-$47:52:02.3 & $\dots$ & $\dots$ & $0.008$ & $11.300$ & $0.819$ & $9.720$ & $0.614$ & $11.086$ & $1.077$ & $11.330$ & $9.680$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $113.7$ & $0.3$ & $24.0$ & $0.5912$ & $0.0210$ & $1.6916$ & $0.0601$ & $1.6203$ & $0.0552$ & $0.0340$ & $1.6475$ & $0.0552$ & $0.0335$ & $21.8554$ & $0.0096$ & $-16.2605$ & $0.0167$ & $0.3185$ & $4968$ & $55$ & $\dots$ & $\dots$ & $4968$ & $55$ & $\dots$ & $\dots$ & $-1.880$ & $0.114$ & $\dots$ & $\dots$ & $-1.880$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($56.9$,$50.2$,$-109.6$) & ($1.2$,$1.7$,$0.3$) & ($383.3$,$380.7$,$235.6$) & ($7.3$,$12.8$,$1.8$) & $-1.758$ & $0.001$ & $1.266$ & $0.052$ & $8.319$ & $0.012$ & $5.077$ & $0.047$ & $0.736$ & $0.010$\\
J232922.88$-$102343.6 & 2436722589847578112 & 7995332 & 23292282$-$1023430 & 23:29:22.88 & $-$10:23:43.6 & $\dots$ & $\dots$ & $0.028$ & $11.914$ & $0.613$ & $10.606$ & $0.491$ & $11.715$ & $0.881$ & $11.887$ & $10.545$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-76.5$ & $2.5$ & $4.0$ & $1.7080$ & $0.0181$ & $0.5855$ & $0.0062$ & $0.5767$ & $0.0060$ & $0.0104$ & $0.5698$ & $0.0062$ & $0.0109$ & $85.7294$ & $0.0170$ & $-60.6347$ & $0.0147$ & $0.1902$ & $5496$ & $58$ & $\dots$ & $\dots$ & $5496$ & $58$ & $\dots$ & $\dots$ & $-1.940$ & $0.114$ & $\dots$ & $\dots$ & $-1.940$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($126.8$,$-8.5$,$-45.4$) & ($0.5$,$1.3$,$2.3$) & ($776.9$,$-69.7$,$24.1$) & ($3.4$,$10.3$,$2.4$) & $-1.739$ & $0.001$ & $0.155$ & $0.031$ & $9.730$ & $0.026$ & $4.675$ & $0.094$ & $0.969$ & $0.006$\\
J232949.17$-$791348.5 & 6352766945914640896 & 485571327 & 23294916$-$7913484 & 23:29:49.17 & $-$79:13:48.5 & $\dots$ & $\dots$ & $0.079$ & $13.871$ & $1.008$ & $11.948$ & $0.684$ & $13.572$ & $1.283$ & $13.906$ & $11.926$ & $\dots$ & $\dots$ & $\dots$ & $505.6$ & $1.4$ & $\dots$ & $\dots$ & $\dots$ & $0.0852$ & $0.0114$ & $11.7327$ & $1.5732$ & $8.9902$ & $0.9237$ & $0.1027$ & $8.0108$ & $0.5549$ & $0.0693$ & $4.3177$ & $0.0138$ & $-0.2630$ & $0.0144$ & $-0.0771$ & $4791$ & $62$ & $\dots$ & $\dots$ & $4791$ & $62$ & $\dots$ & $\dots$ & $-2.670$ & $0.160$ & $\dots$ & $\dots$ & $-2.670$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH & ($39.8$,$-172.6$,$-343.1$) & ($6.0$,$2.4$,$1.2$) & ($1907.5$,$-1159.7$,$1406.0$) & ($69.4$,$11.5$,$7.9$) & $-1.027$ & $0.008$ & $6.019$ & $0.091$ & $38.715$ & $0.785$ & $34.314$ & $0.700$ & $0.731$ & $0.008$\\
J233457.86$-$770648.5 & 6377393841713222272 & 485580675 & 23345807$-$7706480 & 23:34:57.86 & $-$77:06:48.5 & $\dots$ & $\dots$ & $0.054$ & $13.989$ & $1.071$ & $11.737$ & $0.745$ & $13.605$ & $1.463$ & $14.028$ & $11.754$ & $\dots$ & $\dots$ & $\dots$ & $97.8$ & $0.7$ & $\dots$ & $\dots$ & $\dots$ & $3.2623$ & $0.3582$ & $0.3065$ & $0.0337$ & $0.3041$ & $0.0331$ & $0.1089$ & $0.2601$ & $0.0197$ & $0.0757$ & $-68.5132$ & $0.4312$ & $-45.9378$ & $0.4464$ & $0.0042$ & $4303$ & $66$ & $\dots$ & $\dots$ & $4303$ & $66$ & $\dots$ & $\dots$ & $-0.805$ & $0.151$ & $\dots$ & $\dots$ & $-0.805$ & $0.151$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH & ($-142.4$,$181.7$,$13.2$) & ($1.9$,$0.7$,$1.5$) & ($277.1$,$1476.0$,$1.9$) & ($6.8$,$5.7$,$0.3$) & $-1.570$ & $0.003$ & $4.240$ & $0.030$ & $11.422$ & $0.079$ & $0.314$ & $0.028$ & $0.459$ & $0.005$\\
J233624.25$-$470759.8 & 6525135356576963712 & 490373645 & 23362422$-$4707596 & 23:36:24.25 & $-$47:07:59.8 & $\dots$ & $\dots$ & $0.008$ & $11.312$ & $0.807$ & $9.643$ & $0.592$ & $11.061$ & $1.096$ & $11.313$ & $9.633$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38.6$ & $0.7$ & $9.0$ & $0.5658$ & $0.0169$ & $1.7676$ & $0.0527$ & $1.6899$ & $0.0482$ & $0.0285$ & $1.6841$ & $0.0402$ & $0.0239$ & $24.2787$ & $0.0117$ & $-14.0105$ & $0.0165$ & $-0.0237$ & $4929$ & $55$ & $\dots$ & $\dots$ & $4929$ & $55$ & $\dots$ & $\dots$ & $-1.870$ & $0.117$ & $\dots$ & $\dots$ & $-1.870$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($108.7$,$69.3$,$-49.1$) & ($1.0$,$1.1$,$0.6$) & ($462.5$,$527.4$,$58.6$) & ($5.5$,$8.8$,$0.7$) & $-1.749$ & $0.001$ & $1.550$ & $0.023$ & $8.958$ & $0.016$ & $2.818$ & $0.012$ & $0.705$ & $0.004$\\
J233652.73$-$574249.6 & 6495448989302214784 & 489580063 & 23365278$-$5742495 & 23:36:52.73 & $-$57:42:49.6 & $\dots$ & $\dots$ & $0.017$ & $11.722$ & $1.034$ & $9.515$ & $0.711$ & $11.303$ & $1.314$ & $11.652$ & $9.621$ & $\dots$ & $\dots$ & $\dots$ & $41.1$ & $11.3$ & $\dots$ & $\dots$ & $\dots$ & $3.4682$ & $0.0170$ & $0.2883$ & $0.0014$ & $0.2862$ & $0.0014$ & $0.0049$ & $0.2866$ & $0.0014$ & $0.0050$ & $-39.7067$ & $0.0147$ & $-3.9394$ & $0.0172$ & $-0.4976$ & $4509$ & $65$ & $\dots$ & $\dots$ & $4509$ & $65$ & $\dots$ & $\dots$ & $-1.340$ & $0.210$ & $\dots$ & $\dots$ & $-1.340$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & RAVE & ($-80.1$,$252.4$,$-8.9$) & ($4.8$,$4.0$,$9.6$) & ($101.0$,$2051.1$,$3.7$) & ($5.0$,$32.6$,$2.0$) & $-1.485$ & $0.005$ & $6.966$ & $0.149$ & $11.792$ & $0.069$ & $0.435$ & $0.123$ & $0.257$ & $0.008$\\
J234115.83$-$640644.1 & 6485703674148959360 & 486896023 & 23411581$-$6406440 & 23:41:15.83 & $-$64:06:44.1 & $\dots$ & $\dots$ & $0.019$ & $12.783$ & $0.825$ & $11.107$ & $0.625$ & $12.544$ & $1.118$ & $12.805$ & $11.090$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $120.7$ & $1.1$ & $11.0$ & $0.1722$ & $0.0108$ & $5.8087$ & $0.3630$ & $5.0466$ & $0.2740$ & $0.0543$ & $5.2553$ & $0.2353$ & $0.0448$ & $9.4760$ & $0.0109$ & $-6.3078$ & $0.0123$ & $-0.3758$ & $4981$ & $75$ & $\dots$ & $\dots$ & $4981$ & $75$ & $\dots$ & $\dots$ & $-2.810$ & $0.215$ & $\dots$ & $\dots$ & $-2.810$ & $0.215$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($117.5$,$16.6$,$-61.0$) & ($3.1$,$1.2$,$0.9$) & ($579.6$,$105.0$,$218.9$) & ($8.1$,$8.1$,$4.8$) & $-1.734$ & $0.005$ & $0.277$ & $0.025$ & $9.234$ & $0.068$ & $5.147$ & $0.151$ & $0.942$ & $0.005$\\
J234343.67$-$161522.4 & 2394709047959437184 & 6717907 & 23434369$-$1615222 & 23:43:43.67 & $-$16:15:22.4 & $\dots$ & $\dots$ & $0.022$ & $12.614$ & $0.848$ & $11.004$ & $0.613$ & $12.358$ & $1.089$ & $12.607$ & $10.938$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $9.3$ & $12.2$ & $7.0$ & $3.5905$ & $0.0165$ & $0.2785$ & $0.0013$ & $0.2765$ & $0.0013$ & $0.0045$ & $0.2771$ & $0.0014$ & $0.0051$ & $-11.8471$ & $0.0196$ & $-9.4964$ & $0.0138$ & $0.0387$ & $4949$ & $69$ & $\dots$ & $\dots$ & $4949$ & $69$ & $\dots$ & $\dots$ & $-1.285$ & $0.134$ & $\dots$ & $\dots$ & $-1.285$ & $0.134$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$ & ($-29.3$,$249.2$,$0.4$) & ($1.8$,$3.7$,$11.9$) & ($19.6$,$2045.9$,$3.5$) & ($5.1$,$30.5$,$1.7$) & $-1.515$ & $0.010$ & $7.885$ & $0.021$ & $9.946$ & $0.303$ & $0.371$ & $0.092$ & $0.115$ & $0.014$\\
J234629.93$-$584611.5 & 6494579584842967296 & 489410583 & 23462997$-$5846110 & 23:46:29.93 & $-$58:46:11.5 & $\dots$ & $\dots$ & $0.012$ & $13.732$ & $0.963$ & $11.911$ & $0.694$ & $13.426$ & $1.208$ & $13.725$ & $11.866$ & $\dots$ & $\dots$ & $\dots$ & $-20.8$ & $2.0$ & $\dots$ & $\dots$ & $\dots$ & $2.9890$ & $0.0114$ & $0.3346$ & $0.0013$ & $0.3317$ & $0.0013$ & $0.0038$ & $0.3304$ & $0.0011$ & $0.0034$ & $-24.2613$ & $0.0116$ & $-29.8287$ & $0.0116$ & $-0.3986$ & $4667$ & $71$ & $\dots$ & $\dots$ & $4667$ & $71$ & $\dots$ & $\dots$ & $-1.102$ & $0.126$ & $\dots$ & $\dots$ & $-1.102$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH & ($-51.3$,$234.5$,$57.2$) & ($0.8$,$0.7$,$1.6$) & ($37.9$,$1902.9$,$32.2$) & ($0.4$,$6.0$,$2.0$) & $-1.532$ & $0.002$ & $7.149$ & $0.038$ & $10.003$ & $0.033$ & $1.395$ & $0.054$ & $0.166$ & $0.001$\\
J234954.26$-$570852.8 & 6495182254653972992 & 489623058 & 23495421$-$5708524 & 23:49:54.26 & $-$57:08:52.8 & $\dots$ & $\dots$ & $0.014$ & $13.834$ & $0.746$ & $12.356$ & $0.461$ & $13.638$ & $0.969$ & $13.841$ & $12.362$ & $\dots$ & $\dots$ & $\dots$ & $140.2$ & $0.5$ & $\dots$ & $\dots$ & $\dots$ & $0.4828$ & $0.0121$ & $2.0712$ & $0.0520$ & $1.9654$ & $0.0468$ & $0.0238$ & $1.9171$ & $0.0335$ & $0.0175$ & $25.7024$ & $0.0110$ & $-30.5651$ & $0.0120$ & $-0.3578$ & $5220$ & $56$ & $\dots$ & $\dots$ & $5220$ & $56$ & $\dots$ & $\dots$ & $-1.380$ & $0.117$ & $\dots$ & $\dots$ & $-1.380$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH & ($73.5$,$-126.1$,$-34.7$) & ($0.9$,$1.6$,$0.6$) & ($217.7$,$-946.8$,$59.8$) & ($3.4$,$11.5$,$0.4$) & $-1.735$ & $0.002$ & $2.912$ & $0.040$ & $8.370$ & $0.019$ & $1.878$ & $0.007$ & $0.484$ & $0.004$\\
J235924.52$-$724108.8 & 6380088194957028608 & 486554098 & 23592451$-$7241088 & 23:59:24.52 & $-$72:41:08.8 & $\dots$ & $\dots$ & $0.027$ & $13.126$ & $0.755$ & $11.577$ & $0.538$ & $12.953$ & $1.031$ & $13.179$ & $11.601$ & $\dots$ & $\dots$ & $\dots$ & $29.0$ & $0.8$ & $\dots$ & $\dots$ & $\dots$ & $0.1939$ & $0.0148$ & $5.1582$ & $0.3934$ & $4.5482$ & $0.3058$ & $0.0672$ & $4.3406$ & $0.2592$ & $0.0597$ & $-6.4889$ & $0.0167$ & $-10.9258$ & $0.0189$ & $-0.2412$ & $5135$ & $58$ & $\dots$ & $\dots$ & $5135$ & $58$ & $\dots$ & $\dots$ & $-2.110$ & $0.125$ & $\dots$ & $\dots$ & $-2.110$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH & ($-225.7$,$53.6$,$175.0$) & ($2.4$,$4.5$,$3.3$) & ($1164.6$,$361.8$,$254.3$) & ($46.3$,$30.8$,$4.5$) & $-1.423$ & $0.010$ & $1.071$ & $0.108$ & $17.383$ & $0.388$ & $11.085$ & $0.359$ & $0.884$ & $0.013$\\
\enddata
\end{deluxetable*}


==> Tables/full_data_table.tex <==
\startlongtable
\begin{deluxetable*}{*{72}{c}}
\tablecaption{Initial Sample of the Best and Brightest Survey \label{tab:initial_data}}
\tablehead{\colhead{Star Name} & \colhead{EDR3 Source ID} & \colhead{SMSS DR2 ID} & \colhead{2MASS ID} & \colhead{RA} & \colhead{DEC} & \colhead{Telescope} & \colhead{Program ID} & \colhead{E(B - V)} & \colhead{V$_{\rm mag}$} & \colhead{B $-$ V} & \colhead{J$_{\rm mag}$} & \colhead{J $-$ K} & \colhead{G$_{\rm mag}$} & \colhead{G$_{\rm BP}$ $-$ G$_{\rm RP}$} & \colhead{V$_{\rm mag}$ (Gaia)} & \colhead{J$_{\rm mag}$ (Gaia)} & \colhead{RV$_{\rm CC}$} & \colhead{RV$_{\rm CC, Corrected}$} & \colhead{Error} & \colhead{RV} & \colhead{Error} & \colhead{RV$_{Gaia}$} & \colhead{Error} & \colhead{Transits} & \colhead{Parallax} & \colhead{Error} & \colhead{Distance} & \colhead{Error} & \colhead{Distance$_{\rm Corrected}$} & \colhead{Error} & \colhead{Relative Error} & \colhead{Distance BJ21} & \colhead{Error} & \colhead{Relative Error} & \colhead{PM$_{\rm RA}$} & \colhead{Error} & \colhead{PM$_{\rm DEC}$} & \colhead{Error} & \colhead{Correlation Coefficient} & \colhead{T$_{\rm eff~Spec}$} & \colhead{Error} & \colhead{T$_{\rm eff~Phot}$} & \colhead{Error} & \colhead{T$_{\rm eff}$} & \colhead{Error} & \colhead{log \textit{g}} & \colhead{Error} & \colhead{[Fe/H]$_{Spec}$} & \colhead{Error} & \colhead{[Fe/H]$_{Phot}$} & \colhead{Error} & \colhead{[Fe/H]} & \colhead{Error} & \colhead{[C/Fe]} & \colhead{Error} & \colhead{[C/Fe]$_{c}$} & \colhead{AC$_{c}$} & \colhead{CARDET} & \colhead{CC$_{
m [C/Fe]}$} & \colhead{CEMP} & \colhead{[$\alpha$/Fe]} & \colhead{Error} & \colhead{ALPDET} & \colhead{CC$_{
m{[}\alpha
m{/Fe]}$} & \colhead{SNR} & \colhead{Resolving Power} & \colhead{Reference} & \colhead{Parameter Procedure} & \colhead{V$_{\rm mag}$ Reference} & \colhead{Distance AGAMA} & \colhead{RV Reference}\\
\colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{(J2000)} & \colhead{(J2000)} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{(km s$^{-1}$)} & \colhead{(km s$^{-1}$)} & \colhead{(km s$^{-1}$)} & \colhead{(km s$^{-1}$)} & \colhead{(km s$^{-1}$)} & \colhead{(km s$^{-1}$)} & \colhead{(km s$^{-1}$)} & \colhead{} & \colhead{(mas)} & \colhead{(mas)} & \colhead{(kpc)} & \colhead{(kpc)} & \colhead{(kpc)} & \colhead{(kpc)} & \colhead{} & \colhead{(kpc)} & \colhead{(kpc)} & \colhead{} & \colhead{(mas/yr)} & \colhead{(mas/yr)} & \colhead{(mas/yr)} & \colhead{(mas/yr)} & \colhead{} & \colhead{(K)} & \colhead{(K)} & \colhead{(K)} & \colhead{(K)} & \colhead{(K)} & \colhead{(K)} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{}}
\startdata
J202147.64$-$161051.3 & 6873545027777253376 & 297592738 & 20214764$-$1610513 & 20:21:47.64 & $-$16:10:51.3 & SOAR & SO2019B-013 & $0.064$ & $13.937$ & $0.620$ & $13.705$ & $0.515$ & $14.037$ & $0.807$ & $14.185$ & $12.960$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.9681$ & $0.0224$ & $1.0329$ & $0.0239$ & $1.0059$ & $0.0227$ & $0.0225$ & $0.9854$ & $0.0213$ & $0.0216$ & $1.2877$ & $0.0235$ & $-2.4059$ & $0.0146$ & $0.3589$ & $5988$ & $68$ & $\dots$ & $\dots$ & $5988$ & $68$ & $\dots$ & $\dots$ & $-0.200$ & $0.156$ & $\dots$ & $\dots$ & $-0.200$ & $0.156$ & $\dots$ & $0.282$ & $\dots$ & $\dots$ & N & $0.012$ & $\dots$ & $\dots$ & $\dots$ & N & $0.098$ & $30$ & $1296$ & SOAR & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J153502.62$-$875213.9 & 5765072586391190784 & 409350984 & 15350278$-$8752138 & 15:35:02.62 & $-$87:52:13.9 & NTTE & 097.D-0196(B) & $0.127$ & $13.114$ & $0.855$ & $11.118$ & $0.612$ & $12.772$ & $1.260$ & $13.094$ & $11.152$ & $36.8$ & $44.1$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2131$ & $0.0127$ & $4.6918$ & $0.2802$ & $4.1817$ & $0.2226$ & $0.0532$ & $4.5936$ & $0.2175$ & $0.0474$ & $-8.5071$ & $0.0132$ & $-3.2102$ & $0.0144$ & $-0.0367$ & $5005$ & $76$ & $\dots$ & $\dots$ & $5005$ & $76$ & $\dots$ & $\dots$ & $-2.960$ & $0.215$ & $\dots$ & $\dots$ & $-2.960$ & $0.215$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & N & $\dots$ & $\dots$ & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J024730.80$-$345209.4 & 5050321446297610368 & 10733332 & 02473079$-$3452092 & 02:47:30.80 & $-$34:52:09.4 & NTTE & 097.D-0196(B) & $0.021$ & $13.089$ & $1.051$ & $11.048$ & $0.738$ & $12.691$ & $1.345$ & $13.054$ & $10.973$ & $-157.0$ & $-149.7$ & $5.0$ & $\dots$ & $\dots$ & $37.0$ & $9.2$ & $15.0$ & $4.2167$ & $0.0106$ & $0.2372$ & $0.0006$ & $0.2357$ & $0.0006$ & $0.0025$ & $0.2365$ & $0.0006$ & $0.0024$ & $6.4911$ & $0.0079$ & $-15.6654$ & $0.0105$ & $-0.1075$ & $4418$ & $66$ & $\dots$ & $\dots$ & $4418$ & $66$ & $\dots$ & $\dots$ & $-1.219$ & $0.123$ & $\dots$ & $\dots$ & $-1.219$ & $0.123$ & $\dots$ & $0.253$ & $\dots$ & $\dots$ & N & $0.301$ & $\dots$ & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J030317.21$-$534228.3 & 4734828782414424448 & 504201111 & 03031718$-$5342284 & 03:03:17.21 & $-$53:42:28.3 & NTTE & 098.B-0618(A) & $0.011$ & $12.884$ & $0.992$ & $10.901$ & $0.652$ & $12.543$ & $1.318$ & $12.893$ & $10.856$ & $\dots$ & $\dots$ & $\dots$ & $-57.2$ & $20.0$ & $0.8$ & $1.2$ & $15.0$ & $5.6230$ & $0.4418$ & $0.1778$ & $0.0140$ & $0.1770$ & $0.0138$ & $0.0782$ & $0.1728$ & $0.0128$ & $0.0743$ & $19.4813$ & $0.4880$ & $8.0519$ & $0.5508$ & $0.2506$ & $4445$ & $66$ & $\dots$ & $\dots$ & $4445$ & $66$ & $\dots$ & $\dots$ & $-1.168$ & $0.135$ & $\dots$ & $\dots$ & $-1.168$ & $0.135$ & $\dots$ & $0.194$ & $\dots$ & $\dots$ & N & $0.964$ & $\dots$ & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Photometric & APASS DR9 & BAILER-JONES & n-SSPP\\
J031708.47$-$644205.2 & 4672317732444052608 & 499411052 & 03170848$-$6442053 & 03:17:08.47 & $-$64:42:05.2 & NTTE & 098.B-0618(A) & $0.024$ & $12.651$ & $0.829$ & $11.064$ & $0.623$ & $12.424$ & $1.078$ & $12.668$ & $11.017$ & $-13.8$ & $-6.5$ & $5.0$ & $\dots$ & $\dots$ & $2.5$ & $5.6$ & $14.0$ & $4.2029$ & $0.0604$ & $0.2379$ & $0.0034$ & $0.2365$ & $0.0034$ & $0.0143$ & $0.2378$ & $0.0035$ & $0.0145$ & $-6.2211$ & $0.0807$ & $4.4777$ & $0.0690$ & $-0.0150$ & $5146$ & $132$ & $5270$ & $198$ & $5022$ & $66$ & $4.056$ & $0.641$ & $-1.193$ & $0.353$ & $-1.636$ & $0.272$ & $-0.614$ & $0.123$ & $-0.350$ & $0.105$ & $-0.350$ & $6.887$ & D & $0.990$ & N & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J034355.83$-$321207.2 & 4863399349974669440 & 17504774 & 03435581$-$3212071 & 03:43:55.83 & $-$32:12:07.2 & GEMS & GS-2016B-Q-81 & $0.007$ & $12.439$ & $0.713$ & $10.935$ & $0.558$ & $12.213$ & $0.997$ & $12.426$ & $10.903$ & $86.6$ & $93.9$ & $5.0$ & $\dots$ & $\dots$ & $97.6$ & $1.1$ & $17.0$ & $0.5126$ & $0.0096$ & $1.9508$ & $0.0365$ & $1.8567$ & $0.0330$ & $0.0178$ & $1.8849$ & $0.0352$ & $0.0187$ & $32.5206$ & $0.0076$ & $-11.4298$ & $0.0113$ & $-0.2572$ & $5183$ & $43$ & $5214$ & $30$ & $5151$ & $56$ & $2.243$ & $0.202$ & $-2.079$ & $0.105$ & $-2.168$ & $0.101$ & $-1.990$ & $0.108$ & $\dots$ & $0.088$ & $\dots$ & $\dots$ & N & $0.999$ & $\dots$ & $\dots$ & $\dots$ & N & $0.991$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J034812.77$-$265721.0 & 5081024380790201984 & 18067010 & 03481276$-$2657207 & 03:48:12.77 & $-$26:57:21.0 & GEMS & GS-2015B-Q-71 & $0.011$ & $12.064$ & $0.681$ & $10.607$ & $0.552$ & $11.850$ & $0.975$ & $12.055$ & $10.567$ & $-61.2$ & $-53.9$ & $5.0$ & $\dots$ & $\dots$ & $-62.5$ & $1.0$ & $18.0$ & $0.4304$ & $0.0182$ & $2.3234$ & $0.0980$ & $2.1911$ & $0.0872$ & $0.0398$ & $2.1417$ & $0.0733$ & $0.0342$ & $5.7149$ & $0.0121$ & $-29.7497$ & $0.0187$ & $-0.3391$ & $5211$ & $53$ & $5210$ & $49$ & $5211$ & $56$ & $1.798$ & $0.359$ & $-2.065$ & $0.148$ & $-2.219$ & $0.192$ & $-1.910$ & $0.104$ & $\dots$ & $0.132$ & $\dots$ & $\dots$ & N & $0.978$ & $\dots$ & $\dots$ & $\dots$ & N & $0.978$ & $30$ & $2460$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J040342.75$+$051632.0 & 3272889569179614464 & $\dots$ & 04034276$+$0516322 & 04:03:42.75 & $+$05:16:32.0 & GEMN & GN-2015B-Q-86 & $0.192$ & $12.495$ & $1.062$ & $10.433$ & $0.685$ & $12.266$ & $1.346$ & $12.630$ & $10.548$ & $-31.6$ & $-24.3$ & $5.0$ & $\dots$ & $\dots$ & $-16.2$ & $16.9$ & $6.0$ & $7.0179$ & $0.0215$ & $0.1425$ & $0.0004$ & $0.1420$ & $0.0004$ & $0.0030$ & $0.1422$ & $0.0005$ & $0.0035$ & $-13.4064$ & $0.0207$ & $-18.5724$ & $0.0142$ & $0.1420$ & $5155$ & $123$ & $5155$ & $123$ & $\dots$ & $\dots$ & $4.092$ & $0.406$ & $-0.514$ & $0.198$ & $-0.514$ & $0.198$ & $\dots$ & $\dots$ & $\dots$ & $0.174$ & $\dots$ & $\dots$ & N & $0.834$ & $\dots$ & $\dots$ & $\dots$ & N & $0.670$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J040640.26$-$614257.0 & 4679806226966950912 & 499556315 & 04064028$-$6142570 & 04:06:40.26 & $-$61:42:57.0 & NTTE & 098.B-0618(A) & $0.021$ & $12.624$ & $0.759$ & $11.040$ & $0.573$ & $12.417$ & $1.047$ & $12.649$ & $11.047$ & $\dots$ & $\dots$ & $\dots$ & $258.8$ & $0.5$ & $258.6$ & $1.0$ & $24.0$ & $0.3735$ & $0.0198$ & $2.6776$ & $0.1421$ & $2.5033$ & $0.1242$ & $0.0496$ & $2.5947$ & $0.1193$ & $0.0460$ & $-7.6752$ & $0.0254$ & $0.5341$ & $0.0264$ & $0.0731$ & $5102$ & $56$ & $5139$ & $50$ & $5064$ & $62$ & $1.811$ & $0.364$ & $-1.602$ & $0.130$ & $-1.683$ & $0.083$ & $-1.520$ & $0.176$ & $0.081$ & $0.116$ & $0.271$ & $7.099$ & D & $0.992$ & N & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & GALAH\\
J040652.31$-$113223.4 & 3190316692611552000 & 21938771 & 04065230$-$1132234 & 04:06:52.31 & $-$11:32:23.4 & GEMS & GS-2016B-Q-81 & $0.045$ & $12.331$ & $0.786$ & $11.000$ & $0.503$ & $12.161$ & $0.938$ & $12.352$ & $10.921$ & $24.6$ & $31.9$ & $5.0$ & $\dots$ & $\dots$ & $53.6$ & $1.4$ & $13.0$ & $4.3894$ & $0.0125$ & $0.2278$ & $0.0007$ & $0.2265$ & $0.0006$ & $0.0028$ & $0.2266$ & $0.0006$ & $0.0027$ & $43.9190$ & $0.0117$ & $-10.2687$ & $0.0102$ & $-0.2021$ & $5562$ & $76$ & $5562$ & $76$ & $5542$ & $66$ & $4.650$ & $0.037$ & $\dots$ & $0.106$ & $-0.444$ & $0.106$ & $0.152$ & $0.121$ & $\dots$ & $0.098$ & $\dots$ & $\dots$ & N & $0.998$ & $\dots$ & $\dots$ & $\dots$ & N & $0.996$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J042648.17$-$152547.5 & 3172630292164472192 & 22805566 & 04264817$-$1525474 & 04:26:48.17 & $-$15:25:47.5 & NTTE & 098.D-0434(A) & $0.043$ & $12.634$ & $0.971$ & $10.621$ & $0.694$ & $12.372$ & $1.287$ & $12.707$ & $10.721$ & $\dots$ & $\dots$ & $\dots$ & $-357.0$ & $20.0$ & $18.7$ & $2.2$ & $23.0$ & $6.1332$ & $0.0460$ & $0.1630$ & $0.0012$ & $0.1624$ & $0.0012$ & $0.0075$ & $0.1626$ & $0.0012$ & $0.0074$ & $-8.7605$ & $0.0361$ & $-0.0229$ & $0.0335$ & $-0.3813$ & $4586$ & $67$ & $\dots$ & $\dots$ & $4586$ & $67$ & $\dots$ & $\dots$ & $-1.207$ & $0.124$ & $\dots$ & $\dots$ & $-1.207$ & $0.124$ & $\dots$ & $0.135$ & $\dots$ & $\dots$ & N & $0.767$ & $\dots$ & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Photometric & APASS DR9 & BAILER-JONES & n-SSPP\\
J045015.38$-$373809.4 & 4818580232370083072 & 18533705 & 04501536$-$3738095 & 04:50:15.38 & $-$37:38:09.4 & NTTE & 098.D-0434(A) & $0.011$ & $12.628$ & $1.113$ & $10.463$ & $0.772$ & $12.363$ & $1.439$ & $12.773$ & $10.540$ & $\dots$ & $\dots$ & $\dots$ & $-7.9$ & $0.3$ & $2.4$ & $9.0$ & $5.0$ & $6.7788$ & $0.1650$ & $0.1475$ & $0.0036$ & $0.1470$ & $0.0036$ & $0.0242$ & $0.1459$ & $0.0034$ & $0.0235$ & $21.8408$ & $0.1651$ & $-4.9862$ & $0.1910$ & $-0.2659$ & $4274$ & $65$ & $4737$ & $192$ & $4274$ & $65$ & $4.883$ & $0.039$ & $-0.542$ & $0.123$ & $-1.238$ & $0.221$ & $-0.542$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & N & $0.914$ & $\dots$ & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J050604.38$-$175106.1 & 2976584482716355840 & 23615367 & 05060437$-$1751060 & 05:06:04.38 & $-$17:51:06.1 & NTTE & 098.D-0434(A) & $0.044$ & $12.558$ & $1.006$ & $10.603$ & $0.687$ & $12.219$ & $1.295$ & $12.559$ & $10.559$ & $-1.4$ & $5.9$ & $5.0$ & $\dots$ & $\dots$ & $142.6$ & $0.6$ & $26.0$ & $0.1502$ & $0.0141$ & $6.6568$ & $0.6264$ & $5.6746$ & $0.4552$ & $0.0802$ & $6.1866$ & $0.5291$ & $0.0855$ & $-2.1647$ & $0.0099$ & $-6.0840$ & $0.0106$ & $0.0900$ & $4720$ & $64$ & $4768$ & $73$ & $4672$ & $55$ & $0.888$ & $0.095$ & $-2.517$ & $0.137$ & $-2.494$ & $0.162$ & $-2.540$ & $0.112$ & $-0.139$ & $0.094$ & $0.571$ & $6.484$ & D & $0.997$ & I & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J050620.04$-$443348.0 & 4810864856198528000 & 501970408 & 05062003$-$4433483 & 05:06:20.04 & $-$44:33:48.0 & NTTE & 098.D-0434(A) & $0.014$ & $12.690$ & $0.949$ & $10.790$ & $0.616$ & $12.370$ & $1.216$ & $12.673$ & $10.801$ & $\dots$ & $\dots$ & $\dots$ & $59.3$ & $20.0$ & $44.6$ & $1.0$ & $5.0$ & $3.8648$ & $0.0537$ & $0.2587$ & $0.0036$ & $0.2570$ & $0.0035$ & $0.0138$ & $0.2580$ & $0.0036$ & $0.0140$ & $5.4497$ & $0.0608$ & $23.8528$ & $0.0733$ & $-0.1929$ & $4690$ & $66$ & $5071$ & $179$ & $4690$ & $66$ & $4.602$ & $0.729$ & $-0.568$ & $0.123$ & $-1.270$ & $0.265$ & $-0.568$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & N & $0.994$ & $\dots$ & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Photometric & APASS DR9 & BAILER-JONES & n-SSPP\\
J051305.60$-$030558.5 & 3213817306249511680 & $\dots$ & 05130560$-$0305585 & 05:13:05.60 & $-$03:05:58.5 & NTTE & 098.D-0434(A) & $0.088$ & $12.898$ & $1.104$ & $10.736$ & $0.728$ & $12.509$ & $1.401$ & $12.900$ & $10.728$ & $-29.4$ & $-22.1$ & $5.0$ & $\dots$ & $\dots$ & $186.7$ & $0.9$ & $13.0$ & $0.1338$ & $0.0143$ & $7.4754$ & $0.7987$ & $6.2589$ & $0.5599$ & $0.0895$ & $6.5501$ & $0.6187$ & $0.0945$ & $2.4152$ & $0.0131$ & $-5.7224$ & $0.0101$ & $-0.1350$ & $4617$ & $66$ & $4666$ & $77$ & $4568$ & $54$ & $0.637$ & $0.038$ & $-2.411$ & $0.062$ & $-2.441$ & $0.013$ & $-2.380$ & $0.110$ & $0.004$ & $0.090$ & $0.674$ & $6.693$ & D & $0.993$ & I & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J051605.60$-$141847.0 & 2985144932353707264 & 23762149 & 05160558$-$1418474 & 05:16:05.60 & $-$14:18:47.0 & GEMS & GS-2016B-Q-81 & $0.124$ & $12.529$ & $1.101$ & $10.193$ & $0.740$ & $12.069$ & $1.503$ & $12.513$ & $10.174$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $101.4$ & $1.3$ & $6.0$ & $6.1027$ & $0.1772$ & $0.1639$ & $0.0048$ & $0.1632$ & $0.0047$ & $0.0289$ & $0.1660$ & $0.0034$ & $0.0204$ & $32.7744$ & $0.1608$ & $48.7494$ & $0.1442$ & $-0.2075$ & $4366$ & $66$ & $\dots$ & $\dots$ & $4366$ & $66$ & $\dots$ & $\dots$ & $-1.343$ & $0.125$ & $\dots$ & $\dots$ & $-1.343$ & $0.125$ & $\dots$ & $0.117$ & $\dots$ & $\dots$ & N & $0.560$ & $\dots$ & $\dots$ & $\dots$ & N & $0.441$ & $30$ & $2372$ & Schlaufman & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J052131.71$-$364108.1 & 4822245660539604096 & 18929110 & 05213171$-$3641084 & 05:21:31.71 & $-$36:41:08.1 & NTTE & 098.D-0434(A) & $0.039$ & $12.918$ & $1.080$ & $10.749$ & $0.757$ & $12.486$ & $1.434$ & $12.893$ & $10.668$ & $\dots$ & $\dots$ & $\dots$ & $-36.3$ & $0.5$ & $-0.5$ & $4.8$ & $11.0$ & $5.5615$ & $0.0104$ & $0.1798$ & $0.0003$ & $0.1790$ & $0.0003$ & $0.0019$ & $0.1797$ & $0.0004$ & $0.0020$ & $-1.8910$ & $0.0121$ & $17.6316$ & $0.0127$ & $-0.3297$ & $4306$ & $69$ & $4473$ & $34$ & $4306$ & $69$ & $4.825$ & $0.250$ & $-1.130$ & $0.233$ & $-2.750$ & $0.048$ & $-1.130$ & $0.233$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & N & $0.949$ & $\dots$ & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J052225.32$-$070203.4 & 3207366475826504192 & 25978149 & 05222532$-$0702035 & 05:22:25.32 & $-$07:02:03.4 & NTTE & 098.D-0434(A) & $0.121$ & $12.702$ & $1.052$ & $10.392$ & $0.718$ & $12.323$ & $1.422$ & $12.725$ & $10.519$ & $\dots$ & $\dots$ & $\dots$ & $-365.9$ & $20.0$ & $35.3$ & $12.3$ & $7.0$ & $2.7797$ & $0.0201$ & $0.3598$ & $0.0026$ & $0.3564$ & $0.0026$ & $0.0072$ & $0.3594$ & $0.0025$ & $0.0069$ & $-1.1572$ & $0.0188$ & $0.6797$ & $0.0147$ & $-0.2399$ & $4512$ & $71$ & $4508$ & $161$ & $4512$ & $71$ & $0.789$ & $0.401$ & $-1.389$ & $0.161$ & $-3.072$ & $0.132$ & $-1.389$ & $0.161$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & N & $0.685$ & $\dots$ & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Photometric & APASS DR9 & BAILER-JONES & n-SSPP\\
J052527.43$-$040236.6 & 3210603227603880704 & 26894225 & 05252743$-$0402365 & 05:25:27.43 & $-$04:02:36.6 & NTTE & 098.D-0434(A) & $0.300$ & $12.546$ & $0.945$ & $10.652$ & $0.653$ & $12.224$ & $1.200$ & $12.519$ & $10.673$ & $\dots$ & $\dots$ & $\dots$ & $22.2$ & $4.9$ & $19.6$ & $11.8$ & $13.0$ & $2.7406$ & $0.0179$ & $0.3649$ & $0.0024$ & $0.3615$ & $0.0023$ & $0.0065$ & $0.3627$ & $0.0023$ & $0.0063$ & $2.8564$ & $0.0185$ & $-1.4132$ & $0.0137$ & $-0.2384$ & $5820$ & $71$ & $5011$ & $145$ & $5820$ & $71$ & $0.417$ & $0.213$ & $0.019$ & $0.124$ & $-2.456$ & $0.079$ & $0.019$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & N & $0.910$ & $\dots$ & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Photometric & APASS DR9 & BAILER-JONES & LAMOST DR5\\
J052947.83$-$331708.0 & 2901734541459079424 & 19804745 & 05294782$-$3317079 & 05:29:47.83 & $-$33:17:08.0 & NTTE & 098.D-0434(A) & $0.018$ & $12.657$ & $1.063$ & $10.483$ & $0.692$ & $12.207$ & $1.313$ & $12.555$ & $10.526$ & $\dots$ & $\dots$ & $\dots$ & $-367.9$ & $20.0$ & $-3.5$ & $3.0$ & $13.0$ & $2.0702$ & $0.0098$ & $0.4831$ & $0.0023$ & $0.4771$ & $0.0022$ & $0.0047$ & $0.4804$ & $0.0023$ & $0.0049$ & $10.7385$ & $0.0096$ & $-4.7553$ & $0.0113$ & $-0.1981$ & $4525$ & $56$ & $4460$ & $149$ & $4525$ & $56$ & $0.770$ & $0.397$ & $-1.650$ & $0.119$ & $-2.938$ & $0.096$ & $-1.650$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & N & $0.730$ & $\dots$ & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Photometric & APASS DR9 & BAILER-JONES & n-SSPP\\
J053223.41$-$071238.5 & 3016519500949245824 & $\dots$ & 05322341$-$0712384 & 05:32:23.41 & $-$07:12:38.5 & NTTE & 098.D-0434(A) & $0.191$ & $12.589$ & $1.005$ & $10.591$ & $0.734$ & $12.379$ & $1.349$ & $12.744$ & $10.657$ & $\dots$ & $\dots$ & $\dots$ & $25.2$ & $4.4$ & $24.6$ & $4.8$ & $7.0$ & $2.6763$ & $0.0156$ & $0.3736$ & $0.0022$ & $0.3701$ & $0.0021$ & $0.0058$ & $0.3725$ & $0.0022$ & $0.0059$ & $1.1515$ & $0.0160$ & $0.0367$ & $0.0126$ & $-0.1413$ & $4646$ & $83$ & $4646$ & $83$ & $\dots$ & $\dots$ & $0.814$ & $0.445$ & $-3.020$ & $0.064$ & $-3.020$ & $0.064$ & $\dots$ & $\dots$ & $0.089$ & $0.191$ & $0.819$ & $6.229$ & D & $0.700$ & C & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & LAMOST DR5\\
J054503.97$-$345826.2 & 2888404504863074688 & $\dots$ & 05450396$-$3458260 & 05:45:03.97 & $-$34:58:26.2 & NTTE & 098.D-0434(A) & $0.025$ & $12.516$ & $1.165$ & $10.121$ & $0.717$ & $12.047$ & $1.526$ & $12.503$ & $10.127$ & $\dots$ & $\dots$ & $\dots$ & $-89.8$ & $20.0$ & $-9.7$ & $2.0$ & $15.0$ & $10.8680$ & $0.1296$ & $0.0920$ & $0.0011$ & $0.0918$ & $0.0011$ & $0.0119$ & $0.0920$ & $0.0011$ & $0.0122$ & $7.7771$ & $0.1326$ & $-15.9232$ & $0.1498$ & $-0.1135$ & $4483$ & $70$ & $4483$ & $70$ & $\dots$ & $\dots$ & $4.854$ & $0.250$ & $-2.844$ & $0.113$ & $-2.844$ & $0.113$ & $\dots$ & $\dots$ & $0.303$ & $0.086$ & $0.303$ & $5.889$ & D & $0.923$ & N & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & n-SSPP\\
J054641.97$-$180244.9 & 2967658131925635968 & 24004899 & 05464200$-$1802448 & 05:46:41.97 & $-$18:02:44.9 & GEMS & GS-2015B-Q-71 & $0.063$ & $12.043$ & $1.126$ & $9.760$ & $0.674$ & $11.595$ & $1.462$ & $12.018$ & $9.746$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $16.3$ & $0.6$ & $12.0$ & $11.0913$ & $0.0632$ & $0.0902$ & $0.0005$ & $0.0899$ & $0.0005$ & $0.0057$ & $0.0900$ & $0.0006$ & $0.0062$ & $-29.5181$ & $0.0563$ & $-8.5585$ & $0.0588$ & $-0.0649$ & $4356$ & $65$ & $\dots$ & $\dots$ & $4356$ & $65$ & $\dots$ & $\dots$ & $-0.433$ & $0.122$ & $\dots$ & $\dots$ & $-0.433$ & $0.122$ & $\dots$ & $0.104$ & $\dots$ & $\dots$ & N & $0.097$ & $\dots$ & $\dots$ & $\dots$ & N & $0.014$ & $30$ & $2460$ & Schlaufman & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J055626.88$-$281120.7 & 2909738294618626048 & 20473050 & 05562687$-$2811205 & 05:56:26.88 & $-$28:11:20.7 & NTTE & 098.D-0434(A) & $0.030$ & $12.655$ & $1.014$ & $10.709$ & $0.668$ & $12.333$ & $1.294$ & $12.672$ & $10.673$ & $132.9$ & $140.2$ & $5.0$ & $\dots$ & $\dots$ & $191.0$ & $0.6$ & $14.0$ & $0.1264$ & $0.0105$ & $7.9126$ & $0.6576$ & $6.5625$ & $0.4523$ & $0.0689$ & $7.2467$ & $0.4740$ & $0.0654$ & $10.5502$ & $0.0095$ & $-9.9775$ & $0.0117$ & $-0.2757$ & $4698$ & $43$ & $4719$ & $29$ & $4676$ & $57$ & $0.704$ & $0.280$ & $-2.879$ & $0.109$ & $-2.887$ & $0.096$ & $-2.870$ & $0.122$ & $-0.189$ & $0.090$ & $0.551$ & $6.102$ & D & $0.985$ & I & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J060538.05$-$670840.6 & 5283931452050739712 & 465116960 & 06053807$-$6708404 & 06:05:38.05 & $-$67:08:40.6 & NTTE & 098.B-0618(A) & $0.057$ & $12.528$ & $0.897$ & $10.660$ & $0.621$ & $12.231$ & $1.193$ & $12.523$ & $10.688$ & $\dots$ & $\dots$ & $\dots$ & $187.4$ & $0.6$ & $187.9$ & $1.9$ & $7.0$ & $0.2500$ & $0.0111$ & $4.0005$ & $0.1772$ & $3.6236$ & $0.1454$ & $0.0401$ & $3.8844$ & $0.1770$ & $0.0456$ & $-4.2666$ & $0.0153$ & $-4.7823$ & $0.0154$ & $-0.0298$ & $4844$ & $68$ & $4804$ & $80$ & $4884$ & $55$ & $0.678$ & $0.125$ & $-2.383$ & $0.105$ & $-2.495$ & $0.103$ & $-2.270$ & $0.106$ & $-0.382$ & $0.109$ & $0.358$ & $6.405$ & D & $0.995$ & N & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & GALAH\\
J060557.18$-$370727.8 & 2884931358086669184 & 28890104 & 06055718$-$3707276 & 06:05:57.18 & $-$37:07:27.8 & NTTE & 098.D-0434(A) & $0.064$ & $12.924$ & $1.040$ & $10.988$ & $0.678$ & $12.617$ & $1.339$ & $12.978$ & $10.906$ & $23.5$ & $30.8$ & $5.0$ & $\dots$ & $\dots$ & $25.7$ & $3.9$ & $17.0$ & $6.5767$ & $0.0128$ & $0.1521$ & $0.0003$ & $0.1515$ & $0.0003$ & $0.0019$ & $0.1519$ & $0.0003$ & $0.0021$ & $-0.1042$ & $0.0139$ & $-6.9999$ & $0.0149$ & $-0.0149$ & $4572$ & $66$ & $4638$ & $52$ & $4572$ & $66$ & $3.518$ & $0.973$ & $-0.610$ & $0.124$ & $-2.798$ & $0.014$ & $-0.610$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & N & $0.934$ & $\dots$ & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J060747.14$-$372449.9 & 2884863016567274240 & 28898902 & 06074714$-$3724498 & 06:07:47.14 & $-$37:24:49.9 & GEMS & GS-2015B-Q-71 & $0.071$ & $11.619$ & $0.692$ & $9.996$ & $0.620$ & $11.364$ & $1.012$ & $11.583$ & $10.036$ & $-18.7$ & $-11.4$ & $5.0$ & $\dots$ & $\dots$ & $-2.0$ & $2.8$ & $9.0$ & $1.6410$ & $0.0121$ & $0.6094$ & $0.0045$ & $0.5999$ & $0.0043$ & $0.0072$ & $0.6016$ & $0.0047$ & $0.0078$ & $-3.0972$ & $0.0134$ & $-4.4220$ & $0.0162$ & $-0.0088$ & $5501$ & $74$ & $5692$ & $89$ & $5309$ & $58$ & $3.695$ & $0.130$ & $-1.207$ & $0.102$ & $-1.224$ & $0.094$ & $-1.190$ & $0.110$ & $\dots$ & $0.107$ & $\dots$ & $\dots$ & N & $0.990$ & $\dots$ & $\dots$ & $\dots$ & N & $0.968$ & $30$ & $2460$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J062201.50$-$252937.5 & 2900208552461984128 & 48194862 & 06220150$-$2529375 & 06:22:01.50 & $-$25:29:37.5 & NTTE & 098.D-0434(A) & $0.047$ & $12.613$ & $0.858$ & $10.780$ & $0.615$ & $12.454$ & $1.184$ & $12.743$ & $10.923$ & $\dots$ & $\dots$ & $\dots$ & $-482.6$ & $20.0$ & $10.9$ & $5.8$ & $14.0$ & $3.7544$ & $0.0304$ & $0.2664$ & $0.0022$ & $0.2645$ & $0.0021$ & $0.0080$ & $0.2654$ & $0.0021$ & $0.0077$ & $-8.5178$ & $0.0243$ & $3.2347$ & $0.0289$ & $-0.1190$ & $4796$ & $70$ & $4821$ & $82$ & $4796$ & $70$ & $0.786$ & $0.469$ & $-1.783$ & $0.182$ & $-2.667$ & $0.082$ & $-1.783$ & $0.182$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & N & $0.600$ & $\dots$ & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Photometric & APASS DR9 & BAILER-JONES & n-SSPP\\
J063058.49$-$575741.3 & 5483100527344675456 & 471835042 & 06305850$-$5757411 & 06:30:58.49 & $-$57:57:41.3 & NTTE & 098.B-0618(A) & $0.117$ & $13.172$ & $0.893$ & $11.270$ & $0.624$ & $12.879$ & $1.227$ & $13.187$ & $11.298$ & $\dots$ & $\dots$ & $\dots$ & $4.7$ & $0.7$ & $5.3$ & $2.1$ & $8.0$ & $0.2406$ & $0.0115$ & $4.1570$ & $0.1982$ & $3.7515$ & $0.1614$ & $0.0430$ & $4.0667$ & $0.2381$ & $0.0586$ & $0.2720$ & $0.0142$ & $-5.5449$ & $0.0145$ & $-0.0718$ & $4964$ & $48$ & $4954$ & $32$ & $4974$ & $64$ & $0.876$ & $0.040$ & $-2.180$ & $0.106$ & $-2.299$ & $0.036$ & $-2.060$ & $0.176$ & $-0.433$ & $0.097$ & $0.287$ & $6.537$ & D & $0.978$ & N & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & GALAH\\
J063132.50$-$582601.8 & 5482840866505198080 & 471831691 & 06313250$-$5826018 & 06:31:32.50 & $-$58:26:01.8 & NTTE & 098.B-0618(A) & $0.098$ & $12.771$ & $0.940$ & $10.884$ & $0.640$ & $12.487$ & $1.231$ & $12.796$ & $10.901$ & $\dots$ & $\dots$ & $\dots$ & $80.1$ & $0.4$ & $83.4$ & $2.5$ & $5.0$ & $0.2693$ & $0.0096$ & $3.7139$ & $0.1330$ & $3.3869$ & $0.1106$ & $0.0326$ & $3.6391$ & $0.1136$ & $0.0312$ & $4.6031$ & $0.0118$ & $3.1188$ & $0.0123$ & $-0.1650$ & $4901$ & $64$ & $4916$ & $73$ & $4886$ & $54$ & $1.204$ & $0.274$ & $-1.891$ & $0.132$ & $-2.072$ & $0.157$ & $-1.710$ & $0.106$ & $-0.303$ & $0.103$ & $0.257$ & $6.796$ & D & $0.998$ & N & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & GALAH\\
J063144.97$-$581310.3 & 5483040324785867776 & 471834303 & 06314499$-$5813103 & 06:31:44.97 & $-$58:13:10.3 & NTTE & 098.B-0618(A) & $0.109$ & $13.134$ & $0.998$ & $11.260$ & $0.635$ & $12.879$ & $1.241$ & $13.193$ & $11.282$ & $\dots$ & $\dots$ & $\dots$ & $-57.1$ & $1.0$ & $\dots$ & $\dots$ & $\dots$ & $0.8440$ & $0.0323$ & $1.1849$ & $0.0454$ & $1.1495$ & $0.0427$ & $0.0371$ & $1.1795$ & $0.0488$ & $0.0414$ & $-2.9695$ & $0.0393$ & $3.0209$ & $0.0375$ & $0.0373$ & $4910$ & $54$ & $4841$ & $99$ & $4910$ & $54$ & $0.815$ & $0.459$ & $-0.550$ & $0.104$ & $-2.300$ & $0.058$ & $-0.550$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & N & $0.947$ & $\dots$ & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J063742.02$-$192831.7 & 2939498986306444288 & $\dots$ & 06374195$-$1928309 & 06:37:42.02 & $-$19:28:31.7 & NTTE & 098.D-0434(A) & $0.214$ & $13.146$ & $0.586$ & $14.547$ & $0.652$ & $13.027$ & $0.770$ & $13.164$ & $11.995$ & $20.5$ & $27.8$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.0063$ & $0.0156$ & $0.9937$ & $0.0154$ & $0.9687$ & $0.0146$ & $0.0151$ & $0.9585$ & $0.0164$ & $0.0171$ & $-3.2543$ & $0.0079$ & $11.4094$ & $0.0099$ & $-0.0965$ & $6341$ & $80$ & $6341$ & $80$ & $\dots$ & $\dots$ & $3.630$ & $0.446$ & $-0.993$ & $0.145$ & $-0.993$ & $0.145$ & $\dots$ & $\dots$ & $0.237$ & $0.124$ & $0.237$ & $7.674$ & D & $0.966$ & N & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J064157.77$-$490159.1 & 5551283678627558272 & 472572284 & 06415778$-$4901591 & 06:41:57.77 & $-$49:01:59.1 & NTTE & 098.D-0434(A) & $0.060$ & $12.936$ & $1.080$ & $10.712$ & $0.722$ & $12.475$ & $1.405$ & $12.868$ & $10.690$ & $\dots$ & $\dots$ & $\dots$ & $-43.2$ & $20.0$ & $25.7$ & $1.7$ & $5.0$ & $5.4746$ & $0.0394$ & $0.1827$ & $0.0013$ & $0.1818$ & $0.0013$ & $0.0072$ & $0.1821$ & $0.0014$ & $0.0076$ & $-2.6140$ & $0.0496$ & $1.9034$ & $0.0527$ & $0.0983$ & $4402$ & $67$ & $\dots$ & $\dots$ & $4402$ & $67$ & $\dots$ & $\dots$ & $-1.140$ & $0.156$ & $\dots$ & $\dots$ & $-1.140$ & $0.156$ & $\dots$ & $0.235$ & $\dots$ & $\dots$ & N & $0.877$ & $\dots$ & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Photometric & APASS DR9 & BAILER-JONES & n-SSPP\\
J064827.70$-$335408.3 & 5582468852048726016 & 32342823 & 06482771$-$3354085 & 06:48:27.70 & $-$33:54:08.3 & NTTE & 098.D-0434(A) & $0.118$ & $12.614$ & $0.811$ & $10.920$ & $0.699$ & $12.387$ & $1.101$ & $12.640$ & $10.953$ & $\dots$ & $\dots$ & $\dots$ & $19.1$ & $0.8$ & $13.2$ & $5.2$ & $17.0$ & $4.1299$ & $0.0424$ & $0.2421$ & $0.0025$ & $0.2406$ & $0.0025$ & $0.0102$ & $0.2416$ & $0.0022$ & $0.0090$ & $-10.2574$ & $0.0422$ & $8.0903$ & $0.0458$ & $0.1518$ & $5258$ & $69$ & $4674$ & $289$ & $5258$ & $69$ & $0.957$ & $0.639$ & $-0.945$ & $0.133$ & $-2.828$ & $0.040$ & $-0.945$ & $0.133$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & N & $0.917$ & $\dots$ & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J065444.88$-$283208.5 & 5609014777894588672 & 33247172 & 06544488$-$2832084 & 06:54:44.88 & $-$28:32:08.5 & NTTE & 098.D-0434(A) & $0.103$ & $12.841$ & $1.082$ & $10.699$ & $0.702$ & $12.478$ & $1.381$ & $12.859$ & $10.720$ & $-100.5$ & $-93.2$ & $5.0$ & $\dots$ & $\dots$ & $126.2$ & $0.7$ & $13.0$ & $0.1628$ & $0.0099$ & $6.1438$ & $0.3726$ & $5.2976$ & $0.2770$ & $0.0523$ & $5.8632$ & $0.3949$ & $0.0674$ & $1.2237$ & $0.0085$ & $-7.4211$ & $0.0104$ & $0.0311$ & $4668$ & $41$ & $4661$ & $25$ & $4674$ & $57$ & $0.641$ & $0.316$ & $-2.645$ & $0.120$ & $-2.519$ & $0.118$ & $-2.770$ & $0.122$ & $0.003$ & $0.095$ & $0.693$ & $6.478$ & D & $0.996$ & I & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J065543.30$-$334404.6 & 5579844459530557056 & 32260577 & 06554331$-$3344047 & 06:55:43.30 & $-$33:44:04.6 & NTTE & 098.D-0434(A) & $0.164$ & $12.584$ & $0.823$ & $10.827$ & $0.632$ & $12.387$ & $1.149$ & $12.661$ & $10.896$ & $\dots$ & $\dots$ & $\dots$ & $-245.3$ & $20.0$ & $13.8$ & $3.8$ & $6.0$ & $4.2136$ & $0.0479$ & $0.2373$ & $0.0027$ & $0.2359$ & $0.0027$ & $0.0113$ & $0.2363$ & $0.0030$ & $0.0127$ & $-9.8741$ & $0.0501$ & $8.9701$ & $0.0580$ & $0.0372$ & $5331$ & $70$ & $4828$ & $137$ & $5331$ & $70$ & $0.941$ & $0.633$ & $-0.457$ & $0.144$ & $-2.916$ & $0.070$ & $-0.457$ & $0.144$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & N & $0.856$ & $\dots$ & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Photometric & APASS DR9 & BAILER-JONES & n-SSPP\\
J070010.55$-$221757.0 & 2928760021882434176 & $\dots$ & 07001054$-$2217570 & 07:00:10.55 & $-$22:17:57.0 & NTTE & 098.D-0434(A) & $0.235$ & $13.143$ & $0.992$ & $10.873$ & $0.734$ & $12.743$ & $1.424$ & $13.146$ & $10.936$ & $190.4$ & $197.7$ & $5.0$ & $\dots$ & $\dots$ & $302.8$ & $0.9$ & $19.0$ & $0.2506$ & $0.0115$ & $3.9903$ & $0.1829$ & $3.6153$ & $0.1501$ & $0.0415$ & $3.8759$ & $0.1767$ & $0.0456$ & $2.3553$ & $0.0064$ & $-4.1406$ & $0.0111$ & $0.2834$ & $4816$ & $53$ & $4816$ & $53$ & $\dots$ & $\dots$ & $1.072$ & $0.197$ & $-2.336$ & $0.032$ & $-2.336$ & $0.032$ & $\dots$ & $\dots$ & $0.035$ & $0.094$ & $0.665$ & $6.759$ & D & $0.997$ & I & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J070251.09$+$050147.8 & 3128746373625738624 & $\dots$ & 07025109$+$0501476 & 07:02:51.09 & $+$05:01:47.8 & NTTE & 098.D-0434(A) & $0.287$ & $12.532$ & $0.944$ & $10.738$ & $0.641$ & $12.282$ & $1.209$ & $12.582$ & $10.721$ & $\dots$ & $\dots$ & $\dots$ & $39.8$ & $4.5$ & $\dots$ & $\dots$ & $\dots$ & $4.1549$ & $0.0272$ & $0.2407$ & $0.0016$ & $0.2392$ & $0.0016$ & $0.0065$ & $0.2397$ & $0.0014$ & $0.0060$ & $-4.2223$ & $0.0308$ & $23.2067$ & $0.0324$ & $-0.4196$ & $5089$ & $39$ & $5089$ & $39$ & $\dots$ & $\dots$ & $0.378$ & $0.190$ & $-2.485$ & $0.056$ & $-2.485$ & $0.056$ & $\dots$ & $\dots$ & $0.728$ & $0.384$ & $1.198$ & $7.143$ & D & $0.856$ & C & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & LAMOST DR5\\
J070319.94$-$390912.5 & 5565392306895937920 & 30409071 & 07031996$-$3909123 & 07:03:19.94 & $-$39:09:12.5 & NTTE & 098.D-0434(A) & $0.110$ & $12.661$ & $1.112$ & $10.496$ & $0.768$ & $12.251$ & $1.424$ & $12.654$ & $10.445$ & $\dots$ & $\dots$ & $\dots$ & $-42.4$ & $20.0$ & $32.3$ & $5.3$ & $8.0$ & $6.6031$ & $0.0259$ & $0.1514$ & $0.0006$ & $0.1509$ & $0.0006$ & $0.0039$ & $0.1514$ & $0.0006$ & $0.0039$ & $-7.3843$ & $0.0278$ & $-4.1453$ & $0.0299$ & $-0.0045$ & $4512$ & $66$ & $4506$ & $36$ & $4512$ & $66$ & $4.820$ & $0.250$ & $-0.796$ & $0.127$ & $-2.772$ & $0.122$ & $-0.796$ & $0.127$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & N & $0.935$ & $\dots$ & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Photometric & APASS DR9 & BAILER-JONES & n-SSPP\\
J070554.32$-$383338.3 & 5565527134510041216 & 30448376 & 07055431$-$3833381 & 07:05:54.32 & $-$38:33:38.3 & NTTE & 097.D-0196(A) & $0.127$ & $12.606$ & $0.750$ & $11.212$ & $0.553$ & $12.393$ & $0.972$ & $12.596$ & $11.113$ & $51.6$ & $58.9$ & $5.0$ & $\dots$ & $\dots$ & $20.2$ & $5.9$ & $7.0$ & $3.6640$ & $0.0083$ & $0.2729$ & $0.0006$ & $0.2710$ & $0.0006$ & $0.0023$ & $0.2718$ & $0.0006$ & $0.0021$ & $-9.3135$ & $0.0083$ & $7.4123$ & $0.0109$ & $0.0973$ & $5726$ & $71$ & $5429$ & $93$ & $5726$ & $71$ & $3.566$ & $0.941$ & $-0.318$ & $0.126$ & $-1.570$ & $0.111$ & $-0.318$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & N & $0.986$ & $\dots$ & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J070734.15$-$145237.8 & 2936319198682337536 & $\dots$ & 07073415$-$1452376 & 07:07:34.15 & $-$14:52:37.8 & NTTE & 098.D-0434(A) & $0.300$ & $12.698$ & $0.929$ & $10.629$ & $0.663$ & $12.330$ & $1.279$ & $12.662$ & $10.689$ & $-102.6$ & $-95.3$ & $5.0$ & $\dots$ & $\dots$ & $18.7$ & $0.5$ & $11.0$ & $0.7056$ & $0.0128$ & $1.4173$ & $0.0257$ & $1.3669$ & $0.0239$ & $0.0175$ & $1.3947$ & $0.0238$ & $0.0171$ & $-4.0798$ & $0.0104$ & $-13.5770$ & $0.0103$ & $-0.4215$ & $5217$ & $51$ & $5217$ & $51$ & $\dots$ & $\dots$ & $2.047$ & $0.500$ & $-2.016$ & $0.107$ & $-2.016$ & $0.107$ & $\dots$ & $\dots$ & $0.347$ & $0.120$ & $0.387$ & $6.801$ & D & $0.997$ & N & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J070938.67$-$041911.8 & 3107527762016884096 & $\dots$ & 07093868$-$0419118 & 07:09:38.67 & $-$04:19:11.8 & GEMS & GS-2016A-Q-76 & $0.300$ & $12.269$ & $0.534$ & $10.692$ & $0.625$ & $12.039$ & $0.889$ & $12.214$ & $10.859$ & $83.4$ & $90.7$ & $5.0$ & $\dots$ & $\dots$ & $85.4$ & $7.1$ & $12.0$ & $0.3438$ & $0.0429$ & $2.9090$ & $0.3632$ & $2.7044$ & $0.3139$ & $0.1161$ & $2.8923$ & $0.3331$ & $0.1152$ & $-0.8485$ & $0.0427$ & $0.7941$ & $0.0400$ & $-0.1547$ & $6302$ & $160$ & $6302$ & $160$ & $\dots$ & $\dots$ & $3.586$ & $0.345$ & $-3.500$ & $0.202$ & $-3.500$ & $0.202$ & $\dots$ & $\dots$ & $\dots$ & $0.358$ & $\dots$ & $\dots$ & N & $0.923$ & $\dots$ & $\dots$ & $\dots$ & N & $0.928$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J071011.17$-$221900.9 & 2928210850185413120 & $\dots$ & 07101117$-$2219008 & 07:10:11.17 & $-$22:19:00.9 & GEMS & GS-2017B-Q-84 & $0.300$ & $12.886$ & $0.785$ & $11.087$ & $0.692$ & $12.543$ & $1.122$ & $12.805$ & $11.084$ & $23.4$ & $30.7$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.4867$ & $0.0128$ & $2.0546$ & $0.0538$ & $1.9504$ & $0.0485$ & $0.0249$ & $2.0125$ & $0.0434$ & $0.0216$ & $-3.3632$ & $0.0098$ & $3.3730$ & $0.0124$ & $0.0722$ & $6828$ & $156$ & $6828$ & $156$ & $\dots$ & $\dots$ & $3.884$ & $0.297$ & $-2.580$ & $0.230$ & $-2.580$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $0.120$ & $\dots$ & $\dots$ & N & $0.982$ & $\dots$ & $\dots$ & $\dots$ & N & $0.975$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J071139.94$+$854105.3 & 1150345383223043712 & $\dots$ & 07113988$+$8541053 & 07:11:39.94 & $+$85:41:05.3 & GEMN & GN-2018B-Q-316 & $0.082$ & $12.825$ & $0.852$ & $11.209$ & $0.563$ & $12.623$ & $1.107$ & $12.879$ & $11.182$ & $7.2$ & $14.5$ & $5.0$ & $\dots$ & $\dots$ & $4.5$ & $9.9$ & $15.0$ & $1.3324$ & $0.0094$ & $0.7505$ & $0.0053$ & $0.7362$ & $0.0051$ & $0.0069$ & $0.7427$ & $0.0049$ & $0.0065$ & $1.7768$ & $0.0119$ & $-11.8089$ & $0.0103$ & $0.0686$ & $5407$ & $66$ & $5407$ & $66$ & $\dots$ & $\dots$ & $3.855$ & $0.188$ & $-1.566$ & $0.147$ & $-1.566$ & $0.147$ & $\dots$ & $\dots$ & $\dots$ & $0.112$ & $\dots$ & $\dots$ & N & $0.997$ & $\dots$ & $\dots$ & $\dots$ & N & $0.993$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J072634.29$-$314944.9 & 5593207679039076736 & $\dots$ & 07263430$-$3149449 & 07:26:34.29 & $-$31:49:44.9 & NTTE & 098.D-0434(A) & $0.210$ & $12.676$ & $0.968$ & $10.667$ & $0.691$ & $12.300$ & $1.229$ & $12.609$ & $10.717$ & $-55.1$ & $-47.8$ & $5.0$ & $\dots$ & $\dots$ & $16.2$ & $4.8$ & $5.0$ & $0.8217$ & $0.0101$ & $1.2170$ & $0.0150$ & $1.1797$ & $0.0141$ & $0.0120$ & $1.2024$ & $0.0168$ & $0.0140$ & $-5.0290$ & $0.0087$ & $2.4250$ & $0.0106$ & $0.1598$ & $4800$ & $242$ & $4800$ & $242$ & $\dots$ & $\dots$ & $0.884$ & $0.489$ & $-2.523$ & $0.064$ & $-2.523$ & $0.064$ & $\dots$ & $\dots$ & $-0.066$ & $0.228$ & $0.634$ & $6.541$ & D & $0.976$ & I & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J074901.67$-$240550.8 & 5614766288867328000 & $\dots$ & 07490167$-$2405509 & 07:49:01.67 & $-$24:05:50.8 & NTTE & 098.D-0434(A) & $0.300$ & $13.109$ & $1.140$ & $10.631$ & $0.750$ & $12.639$ & $1.541$ & $13.104$ & $10.703$ & $-20.0$ & $-12.7$ & $5.0$ & $\dots$ & $\dots$ & $74.0$ & $1.0$ & $7.0$ & $0.4083$ & $0.0130$ & $2.4491$ & $0.0782$ & $2.3025$ & $0.0691$ & $0.0300$ & $2.3674$ & $0.0914$ & $0.0386$ & $2.1640$ & $0.0092$ & $6.4214$ & $0.0120$ & $-0.1601$ & $4902$ & $109$ & $4902$ & $109$ & $\dots$ & $\dots$ & $2.347$ & $0.083$ & $-2.932$ & $0.207$ & $-2.932$ & $0.207$ & $\dots$ & $\dots$ & $0.189$ & $0.101$ & $0.199$ & $5.697$ & D & $0.991$ & N & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J075610.22$-$071831.3 & 3043067136185651456 & 73409384 & 07561021$-$0718312 & 07:56:10.22 & $-$07:18:31.3 & NTTE & 098.D-0434(A) & $0.089$ & $12.627$ & $1.026$ & $10.719$ & $0.710$ & $12.355$ & $1.282$ & $12.688$ & $10.710$ & $\dots$ & $\dots$ & $\dots$ & $-370.0$ & $20.0$ & $\dots$ & $\dots$ & $\dots$ & $1.2848$ & $0.0151$ & $0.7783$ & $0.0092$ & $0.7629$ & $0.0088$ & $0.0115$ & $0.7708$ & $0.0087$ & $0.0112$ & $3.8280$ & $0.0131$ & $-8.2305$ & $0.0095$ & $-0.1531$ & $4754$ & $59$ & $4552$ & $183$ & $4754$ & $59$ & $0.837$ & $0.436$ & $-0.690$ & $0.112$ & $-2.864$ & $0.200$ & $-0.690$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & N & $0.920$ & $\dots$ & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Photometric & APASS DR9 & BAILER-JONES & n-SSPP\\
J075905.87$+$474829.7 & 933111228791082240 & $\dots$ & 07590580$+$4748300 & 07:59:05.87 & $+$47:48:29.7 & GEMN & GN-2015A-Q-76 & $0.037$ & $12.081$ & $0.965$ & $10.136$ & $0.712$ & $11.898$ & $1.246$ & $12.214$ & $10.294$ & $42.0$ & $49.3$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $6.2139$ & $0.1321$ & $0.1609$ & $0.0034$ & $0.1603$ & $0.0034$ & $0.0212$ & $0.1601$ & $0.0034$ & $0.0214$ & $49.3707$ & $0.1205$ & $-34.3808$ & $0.0942$ & $-0.0696$ & $5079$ & $154$ & $5079$ & $154$ & $\dots$ & $\dots$ & $4.048$ & $0.244$ & $-0.291$ & $0.087$ & $-0.291$ & $0.087$ & $\dots$ & $\dots$ & $\dots$ & $0.130$ & $\dots$ & $\dots$ & N & $0.996$ & $\dots$ & $\dots$ & $\dots$ & N & $0.995$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J080128.86$-$531957.7 & 5512518373265511808 & 467015567 & 08012886$-$5319578 & 08:01:28.86 & $-$53:19:57.7 & NTTE & 098.D-0434(A) & $0.300$ & $12.822$ & $1.063$ & $10.551$ & $0.706$ & $12.443$ & $1.407$ & $12.837$ & $10.656$ & $237.8$ & $245.1$ & $5.0$ & $\dots$ & $\dots$ & $278.2$ & $1.0$ & $10.0$ & $0.4024$ & $0.0099$ & $2.4853$ & $0.0611$ & $2.3345$ & $0.0539$ & $0.0231$ & $2.4840$ & $0.0574$ & $0.0231$ & $-3.6909$ & $0.0113$ & $19.9620$ & $0.0127$ & $-0.0145$ & $4977$ & $86$ & $4977$ & $86$ & $5368$ & $56$ & $1.266$ & $0.240$ & $-1.927$ & $0.076$ & $-1.927$ & $0.076$ & $-1.310$ & $0.110$ & $-0.174$ & $0.111$ & $0.346$ & $6.849$ & D & $0.986$ & N & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J080420.80$-$444742.6 & 5520635960234124544 & $\dots$ & 08042081$-$4447427 & 08:04:20.80 & $-$44:47:42.6 & NTTE & 098.D-0434(A) & $0.300$ & $12.573$ & $0.912$ & $10.739$ & $0.621$ & $12.283$ & $1.206$ & $12.581$ & $10.725$ & $\dots$ & $\dots$ & $\dots$ & $-112.3$ & $20.0$ & $24.0$ & $5.0$ & $11.0$ & $4.4494$ & $0.0099$ & $0.2247$ & $0.0005$ & $0.2234$ & $0.0005$ & $0.0022$ & $0.2242$ & $0.0005$ & $0.0022$ & $-5.6057$ & $0.0116$ & $12.8752$ & $0.0126$ & $-0.0031$ & $5513$ & $81$ & $5513$ & $81$ & $\dots$ & $\dots$ & $4.714$ & $0.055$ & $-1.265$ & $0.428$ & $-1.265$ & $0.428$ & $\dots$ & $\dots$ & $0.050$ & $0.113$ & $0.050$ & $7.215$ & D & $0.989$ & N & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & n-SSPP\\
J080654.42$-$352619.4 & 5544885379949261056 & $\dots$ & 08065443$-$3526196 & 08:06:54.42 & $-$35:26:19.4 & NTTE & 098.D-0434(A) & $0.300$ & $12.844$ & $0.860$ & $10.858$ & $0.775$ & $12.547$ & $1.211$ & $12.847$ & $10.983$ & $-21.4$ & $-14.1$ & $5.0$ & $\dots$ & $\dots$ & $78.9$ & $14.3$ & $10.0$ & $1.4830$ & $0.0099$ & $0.6743$ & $0.0045$ & $0.6627$ & $0.0044$ & $0.0066$ & $0.6698$ & $0.0045$ & $0.0067$ & $-11.0738$ & $0.0093$ & $10.7236$ & $0.0113$ & $0.2791$ & $5617$ & $156$ & $5617$ & $156$ & $\dots$ & $\dots$ & $2.784$ & $1.096$ & $-2.037$ & $0.315$ & $-2.037$ & $0.315$ & $\dots$ & $\dots$ & $0.217$ & $0.186$ & $0.227$ & $6.620$ & D & $0.983$ & N & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J082243.94$-$413144.9 & 5527307045178310400 & $\dots$ & 08224395$-$4131453 & 08:22:43.94 & $-$41:31:44.9 & NTTE & 098.D-0434(A) & $0.300$ & $12.564$ & $0.925$ & $10.605$ & $0.706$ & $12.355$ & $1.213$ & $12.657$ & $10.790$ & $\dots$ & $\dots$ & $\dots$ & $-197.5$ & $20.0$ & $12.7$ & $10.5$ & $6.0$ & $2.7925$ & $0.0539$ & $0.3581$ & $0.0069$ & $0.3548$ & $0.0068$ & $0.0191$ & $0.3573$ & $0.0062$ & $0.0174$ & $-9.6661$ & $0.0570$ & $10.2963$ & $0.0641$ & $0.0585$ & $4840$ & $199$ & $4840$ & $199$ & $\dots$ & $\dots$ & $0.941$ & $0.585$ & $-2.912$ & $0.089$ & $-2.912$ & $0.089$ & $\dots$ & $\dots$ & $0.250$ & $0.255$ & $0.930$ & $6.448$ & D & $0.951$ & C & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & n-SSPP\\
J084507.09$-$104959.2 & 5749207595673386880 & 72862477 & 08450708$-$1049590 & 08:45:07.09 & $-$10:49:59.2 & NTTE & 098.D-0434(A) & $0.068$ & $12.826$ & $0.803$ & $11.072$ & $0.592$ & $12.533$ & $1.109$ & $12.790$ & $11.089$ & $-70.2$ & $-62.9$ & $5.0$ & $\dots$ & $\dots$ & $174.6$ & $1.0$ & $13.0$ & $0.2545$ & $0.0126$ & $3.9294$ & $0.1944$ & $3.5652$ & $0.1600$ & $0.0449$ & $3.8069$ & $0.1230$ & $0.0323$ & $-0.6023$ & $0.0127$ & $-4.0158$ & $0.0111$ & $-0.0106$ & $5093$ & $43$ & $5095$ & $27$ & $5091$ & $59$ & $1.437$ & $0.169$ & $-2.270$ & $0.133$ & $-2.380$ & $0.131$ & $-2.160$ & $0.135$ & $-0.268$ & $0.123$ & $0.262$ & $6.422$ & D & $0.983$ & N & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J084955.82$-$484440.9 & 5328608006794581760 & $\dots$ & 08495583$-$4844408 & 08:49:55.82 & $-$48:44:40.9 & NTTE & 097.D-0196(A) & $0.300$ & $12.608$ & $1.117$ & $9.995$ & $0.668$ & $12.108$ & $1.608$ & $12.610$ & $10.098$ & $77.5$ & $84.8$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1851$ & $0.0100$ & $5.4022$ & $0.2921$ & $4.7369$ & $0.2246$ & $0.0474$ & $5.4542$ & $0.2864$ & $0.0525$ & $-3.0224$ & $0.0104$ & $3.3830$ & $0.0112$ & $0.0567$ & $6644$ & $144$ & $6644$ & $144$ & $\dots$ & $\dots$ & $2.490$ & $0.094$ & $-1.854$ & $0.196$ & $-1.854$ & $0.196$ & $\dots$ & $\dots$ & $0.198$ & $0.469$ & $0.208$ & $6.784$ & D & $0.821$ & N & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J085002.20$-$195729.7 & 5704297802719227520 & 72134971 & 08500222$-$1957297 & 08:50:02.20 & $-$19:57:29.7 & NTTE & 098.D-0434(A) & $0.158$ & $13.067$ & $1.074$ & $10.864$ & $0.728$ & $12.688$ & $1.366$ & $13.062$ & $10.947$ & $-126.7$ & $-119.4$ & $5.0$ & $\dots$ & $\dots$ & $-6.3$ & $6.1$ & $11.0$ & $0.8729$ & $0.0169$ & $1.1456$ & $0.0222$ & $1.1124$ & $0.0210$ & $0.0188$ & $1.1331$ & $0.0249$ & $0.0220$ & $-8.0936$ & $0.0152$ & $2.2769$ & $0.0136$ & $0.0160$ & $4762$ & $58$ & $4584$ & $232$ & $4762$ & $58$ & $0.823$ & $0.410$ & $-1.220$ & $0.149$ & $-2.696$ & $0.032$ & $-1.220$ & $0.149$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & N & $0.993$ & $\dots$ & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J085231.31$-$080457.7 & 5750792365590211328 & 75603679 & 08523133$-$0804579 & 08:52:31.31 & $-$08:04:57.7 & GEMS & GS-2016A-Q-76 & $0.032$ & $12.177$ & $0.928$ & $10.292$ & $0.697$ & $11.860$ & $1.237$ & $12.173$ & $10.267$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $21.3$ & $1.9$ & $9.0$ & $7.1372$ & $0.0261$ & $0.1401$ & $0.0005$ & $0.1396$ & $0.0005$ & $0.0036$ & $0.1397$ & $0.0005$ & $0.0038$ & $-33.5599$ & $0.0257$ & $3.4592$ & $0.0187$ & $0.0294$ & $4854$ & $81$ & $5060$ & $93$ & $4648$ & $68$ & $4.723$ & $0.046$ & $-1.388$ & $0.121$ & $-1.295$ & $0.110$ & $-1.480$ & $0.132$ & $\dots$ & $0.120$ & $\dots$ & $\dots$ & N & $0.792$ & $\dots$ & $\dots$ & $\dots$ & N & $0.628$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J085252.68$-$190636.3 & 5704864837184535424 & 72185296 & 08525268$-$1906364 & 08:52:52.68 & $-$19:06:36.3 & NTTE & 098.D-0434(A) & $0.187$ & $12.582$ & $1.062$ & $10.522$ & $0.674$ & $12.256$ & $1.337$ & $12.616$ & $10.547$ & $-138.7$ & $-131.4$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.0064$ & $0.0152$ & $0.9937$ & $0.0150$ & $0.9686$ & $0.0142$ & $0.0147$ & $0.9893$ & $0.0149$ & $0.0151$ & $-7.5886$ & $0.0134$ & $6.3825$ & $0.0121$ & $-0.1712$ & $4918$ & $55$ & $4712$ & $217$ & $4918$ & $55$ & $0.866$ & $0.447$ & $-0.510$ & $0.106$ & $-2.174$ & $0.164$ & $-0.510$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & N & $0.990$ & $\dots$ & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J091536.06$-$034240.2 & 5759720674885723904 & 89525996 & 09153608$-$0342404 & 09:15:36.06 & $-$03:42:40.2 & NTTE & 097.D-0196(A) & $0.029$ & $12.617$ & $0.725$ & $10.812$ & $0.646$ & $12.349$ & $1.047$ & $12.582$ & $10.979$ & $18.4$ & $25.7$ & $5.0$ & $\dots$ & $\dots$ & $32.8$ & $12.9$ & $6.0$ & $1.1993$ & $0.0143$ & $0.8338$ & $0.0099$ & $0.8161$ & $0.0095$ & $0.0116$ & $0.8192$ & $0.0098$ & $0.0120$ & $-19.5998$ & $0.0132$ & $3.3808$ & $0.0107$ & $-0.3118$ & $5087$ & $57$ & $5530$ & $137$ & $5087$ & $57$ & $2.660$ & $1.074$ & $-1.340$ & $0.117$ & $-2.140$ & $0.250$ & $-1.340$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & N & $0.991$ & $\dots$ & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J093718.35$-$465022.6 & 5410645494225906560 & $\dots$ & 09371837$-$4650225 & 09:37:18.35 & $-$46:50:22.6 & NTTE & 098.D-0434(A) & $0.300$ & $12.988$ & $1.123$ & $10.688$ & $0.682$ & $12.581$ & $1.481$ & $13.013$ & $10.711$ & $70.0$ & $77.3$ & $5.0$ & $\dots$ & $\dots$ & $162.3$ & $1.3$ & $15.0$ & $0.4892$ & $0.0106$ & $2.0440$ & $0.0442$ & $1.9408$ & $0.0399$ & $0.0205$ & $2.0101$ & $0.0451$ & $0.0224$ & $-17.8763$ & $0.0099$ & $-4.8004$ & $0.0095$ & $0.0228$ & $5086$ & $93$ & $5086$ & $93$ & $\dots$ & $\dots$ & $1.507$ & $0.311$ & $-1.676$ & $0.057$ & $-1.676$ & $0.057$ & $\dots$ & $\dots$ & $-0.178$ & $0.108$ & $0.212$ & $6.966$ & D & $0.978$ & N & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J094157.50$-$361936.5 & 5436549846427256448 & 79284388 & 09415751$-$3619365 & 09:41:57.50 & $-$36:19:36.5 & NTTE & 098.D-0434(A) & $0.160$ & $12.605$ & $0.993$ & $10.668$ & $0.638$ & $12.314$ & $1.288$ & $12.650$ & $10.662$ & $\dots$ & $\dots$ & $\dots$ & $14.1$ & $0.5$ & $15.1$ & $0.4$ & $22.0$ & $0.3367$ & $0.0096$ & $2.9703$ & $0.0845$ & $2.7574$ & $0.0728$ & $0.0264$ & $2.9694$ & $0.0869$ & $0.0293$ & $-3.5499$ & $0.0072$ & $4.2143$ & $0.0086$ & $0.2310$ & $4976$ & $120$ & $5013$ & $185$ & $4939$ & $54$ & $1.857$ & $0.455$ & $-0.983$ & $0.097$ & $-1.006$ & $0.083$ & $-0.960$ & $0.110$ & $-1.522$ & $0.113$ & $-1.082$ & $6.365$ & D & $0.958$ & N & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & GALAH\\
J094615.70$-$410707.3 & 5431384242022013056 & $\dots$ & 09461569$-$4107072 & 09:46:15.70 & $-$41:07:07.3 & NTTE & 098.D-0434(A) & $0.300$ & $13.173$ & $1.158$ & $10.741$ & $0.704$ & $12.733$ & $1.535$ & $13.195$ & $10.803$ & $167.9$ & $175.2$ & $5.0$ & $\dots$ & $\dots$ & $288.2$ & $1.8$ & $12.0$ & $0.2455$ & $0.0124$ & $4.0736$ & $0.2054$ & $3.6834$ & $0.1679$ & $0.0456$ & $3.9610$ & $0.1659$ & $0.0419$ & $9.0206$ & $0.0109$ & $-8.6242$ & $0.0117$ & $0.1189$ & $4933$ & $76$ & $4933$ & $76$ & $\dots$ & $\dots$ & $0.984$ & $0.103$ & $-2.245$ & $0.038$ & $-2.245$ & $0.038$ & $\dots$ & $\dots$ & $-0.081$ & $0.092$ & $0.579$ & $6.764$ & D & $0.994$ & I & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J100427.09$-$191028.8 & 5670861581102237824 & 88741605 & 10042709$-$1910286 & 10:04:27.09 & $-$19:10:28.8 & NTTE & 097.D-0196(A) & $0.036$ & $12.553$ & $0.880$ & $10.758$ & $0.587$ & $12.272$ & $1.166$ & $12.553$ & $10.762$ & $259.8$ & $267.1$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2080$ & $0.0127$ & $4.8071$ & $0.2926$ & $4.2730$ & $0.2312$ & $0.0541$ & $4.4440$ & $0.2334$ & $0.0525$ & $1.8724$ & $0.0137$ & $-7.4660$ & $0.0111$ & $0.1333$ & $4898$ & $44$ & $4909$ & $32$ & $4887$ & $56$ & $0.843$ & $0.014$ & $-2.351$ & $0.060$ & $-2.371$ & $0.008$ & $-2.330$ & $0.112$ & $-0.058$ & $0.105$ & $0.622$ & $6.701$ & D & $0.993$ & I & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J100507.95$-$311653.6 & 5460393924306689664 & 81622139 & 10050796$-$3116534 & 10:05:07.95 & $-$31:16:53.6 & NTTE & 097.D-0196(A) & $0.057$ & $12.746$ & $0.848$ & $11.003$ & $0.613$ & $12.471$ & $1.125$ & $12.735$ & $11.008$ & $\dots$ & $\dots$ & $\dots$ & $-0.5$ & $0.4$ & $7.0$ & $3.3$ & $11.0$ & $3.9909$ & $0.0701$ & $0.2506$ & $0.0044$ & $0.2490$ & $0.0043$ & $0.0175$ & $0.2500$ & $0.0047$ & $0.0190$ & $-16.2426$ & $0.0575$ & $-13.8367$ & $0.0701$ & $0.0657$ & $5120$ & $127$ & $5244$ & $188$ & $4995$ & $66$ & $4.465$ & $0.711$ & $-1.005$ & $0.191$ & $-1.174$ & $0.258$ & $-0.836$ & $0.123$ & $-0.256$ & $0.095$ & $-0.256$ & $7.169$ & D & $0.994$ & N & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & GALAH\\
J100759.94$-$273640.6 & 5465659970825328896 & 82059216 & 10075999$-$2736413 & 10:07:59.94 & $-$27:36:40.6 & GEMS & GS-2016A-Q-76 & $0.069$ & $12.078$ & $1.013$ & $10.047$ & $0.751$ & $11.773$ & $1.354$ & $12.141$ & $10.046$ & $\dots$ & $\dots$ & $\dots$ & $113.1$ & $7.9$ & $\dots$ & $\dots$ & $\dots$ & $8.4340$ & $0.0155$ & $0.1186$ & $0.0002$ & $0.1182$ & $0.0002$ & $0.0018$ & $0.1183$ & $0.0003$ & $0.0022$ & $-65.1826$ & $0.0170$ & $54.3843$ & $0.0151$ & $0.2163$ & $4513$ & $67$ & $\dots$ & $\dots$ & $4513$ & $67$ & $\dots$ & $\dots$ & $-1.485$ & $0.124$ & $\dots$ & $\dots$ & $-1.485$ & $0.124$ & $\dots$ & $0.129$ & $\dots$ & $\dots$ & N & $0.498$ & $\dots$ & $\dots$ & $\dots$ & N & $0.374$ & $30$ & $2372$ & Schlaufman & Photometric & APASS DR9 & BAILER-JONES & RAVE\\
J100843.57$-$465756.2 & 5407682619624994560 & $\dots$ & 10084358$-$4657564 & 10:08:43.57 & $-$46:57:56.2 & NTTE & 098.D-0434(A) & $0.171$ & $12.944$ & $0.752$ & $11.262$ & $0.559$ & $12.682$ & $1.082$ & $12.928$ & $11.270$ & $12.8$ & $20.1$ & $5.0$ & $\dots$ & $\dots$ & $63.5$ & $4.8$ & $8.0$ & $0.6302$ & $0.0108$ & $1.5868$ & $0.0272$ & $1.5239$ & $0.0251$ & $0.0164$ & $1.5571$ & $0.0250$ & $0.0161$ & $-9.2477$ & $0.0116$ & $11.4184$ & $0.0105$ & $0.1953$ & $5379$ & $47$ & $5379$ & $47$ & $\dots$ & $\dots$ & $2.341$ & $0.564$ & $-2.170$ & $0.093$ & $-2.170$ & $0.093$ & $\dots$ & $\dots$ & $0.612$ & $0.117$ & $0.622$ & $6.882$ & D & $0.995$ & I & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J101902.45$-$270010.8 & 5471886814411316608 & 85872734 & 10190244$-$2700106 & 10:19:02.45 & $-$27:00:10.8 & NTTE & 098.D-0434(A) & $0.065$ & $12.701$ & $0.932$ & $10.712$ & $0.723$ & $12.326$ & $1.244$ & $12.642$ & $10.725$ & $-261.9$ & $-254.6$ & $5.0$ & $\dots$ & $\dots$ & $-20.9$ & $13.0$ & $10.0$ & $1.2777$ & $0.0134$ & $0.7827$ & $0.0082$ & $0.7671$ & $0.0079$ & $0.0103$ & $0.7762$ & $0.0071$ & $0.0092$ & $7.9049$ & $0.0126$ & $-9.3041$ & $0.0165$ & $0.0659$ & $4779$ & $55$ & $4669$ & $61$ & $4779$ & $55$ & $0.900$ & $0.497$ & $-1.790$ & $0.108$ & $-2.523$ & $0.015$ & $-1.790$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & N & $0.941$ & $\dots$ & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J102607.52$-$443036.1 & 5367578791989507072 & 413236204 & 10260751$-$4430362 & 10:26:07.52 & $-$44:30:36.1 & NTTE & 098.D-0434(A) & $0.110$ & $12.591$ & $0.917$ & $10.660$ & $0.621$ & $12.262$ & $1.238$ & $12.575$ & $10.667$ & $160.9$ & $168.2$ & $5.0$ & $\dots$ & $\dots$ & $191.2$ & $1.0$ & $14.0$ & $0.4234$ & $0.0105$ & $2.3619$ & $0.0586$ & $2.2253$ & $0.0520$ & $0.0234$ & $2.2808$ & $0.0523$ & $0.0229$ & $9.5769$ & $0.0086$ & $-1.4367$ & $0.0094$ & $0.2100$ & $5006$ & $51$ & $5056$ & $45$ & $4956$ & $57$ & $1.655$ & $0.139$ & $-2.268$ & $0.073$ & $-2.035$ & $0.028$ & $-2.500$ & $0.117$ & $0.536$ & $0.122$ & $0.836$ & $6.998$ & D & $0.997$ & C & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J105042.42$-$151203.9 & 3557779796509778560 & 91211534 & 10504247$-$1512033 & 10:50:42.42 & $-$15:12:03.9 & NTTE & 098.D-0434(A) & $0.056$ & $12.779$ & $0.689$ & $11.018$ & $0.474$ & $12.754$ & $0.803$ & $12.902$ & $11.682$ & $-212.3$ & $-205.0$ & $5.0$ & $\dots$ & $\dots$ & $13.6$ & $1.3$ & $8.0$ & $1.8488$ & $0.0176$ & $0.5409$ & $0.0051$ & $0.5334$ & $0.0050$ & $0.0094$ & $0.5319$ & $0.0049$ & $0.0092$ & $-35.6085$ & $0.0194$ & $15.6562$ & $0.0176$ & $-0.1931$ & $5616$ & $161$ & $5616$ & $161$ & $5985$ & $67$ & $3.616$ & $0.484$ & $-0.706$ & $0.087$ & $-0.706$ & $0.087$ & $0.008$ & $0.124$ & $-0.161$ & $0.087$ & $-0.161$ & $7.563$ & D & $0.996$ & N & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J105506.33$-$190836.0 & 3552621991760308864 & 91106565 & 10550634$-$1908359 & 10:55:06.33 & $-$19:08:36.0 & NTTE & 098.D-0434(A) & $0.033$ & $12.860$ & $0.852$ & $11.099$ & $0.630$ & $12.588$ & $1.144$ & $12.860$ & $11.103$ & $-206.9$ & $-199.6$ & $5.0$ & $\dots$ & $\dots$ & $20.0$ & $1.3$ & $7.0$ & $0.1727$ & $0.0155$ & $5.7899$ & $0.5182$ & $5.0324$ & $0.3914$ & $0.0778$ & $5.1707$ & $0.3758$ & $0.0727$ & $-10.7450$ & $0.0166$ & $-10.3028$ & $0.0160$ & $-0.0754$ & $5015$ & $78$ & $5051$ & $90$ & $4979$ & $65$ & $2.244$ & $0.620$ & $-3.000$ & $0.130$ & $-3.059$ & $0.100$ & $-2.940$ & $0.160$ & $-0.064$ & $0.142$ & $-0.054$ & $5.376$ & D & $0.868$ & N & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J105652.04$-$240814.1 & 3536947796374462592 & 90754179 & 10565204$-$2408142 & 10:56:52.04 & $-$24:08:14.1 & NTTE & 097.D-0196(A) & $0.085$ & $12.582$ & $0.918$ & $10.747$ & $0.636$ & $12.281$ & $1.203$ & $12.578$ & $10.727$ & $51.2$ & $58.5$ & $5.0$ & $\dots$ & $\dots$ & $-49.2$ & $1.4$ & $6.0$ & $5.1678$ & $0.0757$ & $0.1935$ & $0.0028$ & $0.1925$ & $0.0028$ & $0.0146$ & $0.1923$ & $0.0026$ & $0.0137$ & $-14.4696$ & $0.0895$ & $11.7231$ & $0.0818$ & $-0.3282$ & $5029$ & $120$ & $5157$ & $173$ & $4900$ & $66$ & $3.207$ & $1.163$ & $-1.066$ & $0.196$ & $-1.197$ & $0.267$ & $-0.935$ & $0.125$ & $-0.129$ & $0.107$ & $-0.119$ & $7.245$ & D & $0.991$ & N & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J110422.27$-$125342.2 & 3564474142991265408 & $\dots$ & 11042227$-$1253422 & 11:04:22.27 & $-$12:53:42.2 & NTTE & 098.D-0434(A) & $0.030$ & $12.967$ & $1.048$ & $10.934$ & $0.657$ & $12.599$ & $1.330$ & $12.955$ & $10.899$ & $-68.3$ & $-61.0$ & $5.0$ & $\dots$ & $\dots$ & $-1.9$ & $1.2$ & $8.0$ & $0.0761$ & $0.0181$ & $13.1462$ & $3.1343$ & $9.7974$ & $1.7409$ & $0.1777$ & $9.4371$ & $1.4213$ & $0.1506$ & $4.5229$ & $0.0193$ & $-1.6191$ & $0.0159$ & $-0.0657$ & $4860$ & $130$ & $4860$ & $130$ & $\dots$ & $\dots$ & $2.142$ & $0.612$ & $-2.612$ & $0.184$ & $-2.612$ & $0.184$ & $\dots$ & $\dots$ & $-0.184$ & $0.101$ & $-0.174$ & $5.644$ & D & $0.966$ & N & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J110911.03$-$540054.4 & 5347164297051884800 & $\dots$ & 11091101$-$5400545 & 11:09:11.03 & $-$54:00:54.4 & NTTE & 097.D-0196(A) & $0.300$ & $12.541$ & $0.904$ & $10.797$ & $0.618$ & $12.289$ & $1.172$ & $12.572$ & $10.771$ & $-34.6$ & $-27.3$ & $5.0$ & $\dots$ & $\dots$ & $8.5$ & $11.6$ & $9.0$ & $4.3032$ & $0.0433$ & $0.2324$ & $0.0023$ & $0.2310$ & $0.0023$ & $0.0100$ & $0.2317$ & $0.0024$ & $0.0102$ & $10.5004$ & $0.0420$ & $0.9175$ & $0.0392$ & $0.2264$ & $5609$ & $57$ & $5609$ & $57$ & $\dots$ & $\dots$ & $4.655$ & $0.671$ & $-1.650$ & $0.296$ & $-1.650$ & $0.296$ & $\dots$ & $\dots$ & $-0.199$ & $0.108$ & $-0.199$ & $6.581$ & D & $0.979$ & N & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J114445.34$-$464438.1 & 5372404612941931392 & 409540396 & 11444533$-$4644384 & 11:44:45.34 & $-$46:44:38.1 & GEMS & GS-2017A-Q-86 & $0.103$ & $12.875$ & $0.861$ & $11.125$ & $0.562$ & $12.607$ & $1.112$ & $12.865$ & $11.160$ & $3.4$ & $10.7$ & $5.0$ & $\dots$ & $\dots$ & $5.3$ & $1.4$ & $12.0$ & $3.5907$ & $0.1220$ & $0.2785$ & $0.0095$ & $0.2765$ & $0.0093$ & $0.0337$ & $0.2776$ & $0.0097$ & $0.0348$ & $9.1015$ & $0.0986$ & $34.2582$ & $0.0897$ & $0.2219$ & $5303$ & $74$ & $5379$ & $82$ & $5226$ & $66$ & $4.357$ & $0.164$ & $-0.447$ & $0.110$ & $-0.568$ & $0.096$ & $-0.325$ & $0.124$ & $\dots$ & $0.110$ & $\dots$ & $\dots$ & N & $0.997$ & $\dots$ & $\dots$ & $\dots$ & N & $0.997$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J121919.44$-$383821.8 & 6151015044777795072 & 95011005 & 12191945$-$3838216 & 12:19:19.44 & $-$38:38:21.8 & NTTE & 097.D-0196(A) & $0.073$ & $12.593$ & $1.033$ & $10.539$ & $0.693$ & $12.221$ & $1.319$ & $12.572$ & $10.534$ & $\dots$ & $\dots$ & $\dots$ & $414.4$ & $0.4$ & $414.8$ & $0.8$ & $17.0$ & $0.1865$ & $0.0150$ & $5.3606$ & $0.4304$ & $4.7048$ & $0.3315$ & $0.0705$ & $4.9530$ & $0.3507$ & $0.0708$ & $-7.9252$ & $0.0111$ & $-11.9105$ & $0.0098$ & $-0.0222$ & $4666$ & $41$ & $4648$ & $26$ & $4683$ & $55$ & $0.870$ & $0.193$ & $-2.533$ & $0.062$ & $-2.716$ & $0.007$ & $-2.350$ & $0.117$ & $-0.453$ & $0.121$ & $0.297$ & $6.194$ & D & $0.991$ & N & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & GALAH\\
J123258.46$-$325442.0 & 3468519866314918912 & 97438675 & 12325847$-$3254419 & 12:32:58.46 & $-$32:54:42.0 & NTTE & 099.D-0428(A) & $0.076$ & $12.834$ & $1.029$ & $10.835$ & $0.700$ & $12.486$ & $1.296$ & $12.826$ & $10.825$ & $102.6$ & $109.9$ & $5.0$ & $\dots$ & $\dots$ & $102.8$ & $0.7$ & $8.0$ & $0.1785$ & $0.0156$ & $5.6032$ & $0.4911$ & $4.8907$ & $0.3741$ & $0.0765$ & $4.7957$ & $0.3012$ & $0.0628$ & $-6.9058$ & $0.0206$ & $0.3006$ & $0.0120$ & $0.3085$ & $4755$ & $59$ & $4787$ & $64$ & $4722$ & $54$ & $0.956$ & $0.016$ & $-2.344$ & $0.131$ & $-2.547$ & $0.154$ & $-2.140$ & $0.108$ & $-0.115$ & $0.115$ & $0.575$ & $6.661$ & D & $0.995$ & I & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J123608.04$-$343528.5 & 6158271340483740288 & 97285188 & 12360805$-$3435283 & 12:36:08.04 & $-$34:35:28.5 & NTTE & 099.D-0428(A) & $0.060$ & $12.701$ & $0.866$ & $10.853$ & $0.647$ & $12.391$ & $1.184$ & $12.680$ & $10.860$ & $55.2$ & $62.5$ & $5.0$ & $\dots$ & $\dots$ & $38.4$ & $1.2$ & $9.0$ & $0.1702$ & $0.0143$ & $5.8765$ & $0.4929$ & $5.0977$ & $0.3709$ & $0.0728$ & $5.2728$ & $0.3986$ & $0.0756$ & $-15.4215$ & $0.0122$ & $-1.7098$ & $0.0088$ & $-0.2298$ & $5005$ & $86$ & $5005$ & $86$ & $4921$ & $94$ & $1.997$ & $0.467$ & $-3.043$ & $0.143$ & $-3.043$ & $0.143$ & $-2.430$ & $0.335$ & $-0.492$ & $0.147$ & $-0.482$ & $4.905$ & D & $0.917$ & N & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J123621.80$-$541831.7 & 6074561641929292672 & $\dots$ & 12362180$-$5418318 & 12:36:21.80 & $-$54:18:31.7 & NTTE & 097.D-0196(A) & $0.240$ & $12.635$ & $1.000$ & $10.419$ & $0.626$ & $12.226$ & $1.367$ & $12.600$ & $10.484$ & $121.5$ & $128.8$ & $5.0$ & $\dots$ & $\dots$ & $155.4$ & $0.5$ & $24.0$ & $0.3064$ & $0.0111$ & $3.2640$ & $0.1187$ & $3.0087$ & $0.1008$ & $0.0335$ & $3.2121$ & $0.1223$ & $0.0381$ & $-1.4885$ & $0.0074$ & $5.4574$ & $0.0099$ & $0.5822$ & $4983$ & $52$ & $4983$ & $52$ & $\dots$ & $\dots$ & $0.929$ & $0.077$ & $-2.292$ & $0.087$ & $-2.292$ & $0.087$ & $\dots$ & $\dots$ & $-0.123$ & $0.118$ & $0.567$ & $6.705$ & D & $0.986$ & I & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J124828.53$-$793531.3 & 5787330511371120896 & 407596193 & 12482860$-$7935311 & 12:48:28.53 & $-$79:35:31.3 & NTTE & 099.D-0428(A) & $0.300$ & $13.067$ & $1.193$ & $10.334$ & $0.723$ & $12.526$ & $1.669$ & $13.064$ & $10.450$ & $-133.5$ & $-126.2$ & $5.0$ & $\dots$ & $\dots$ & $-17.8$ & $1.0$ & $13.0$ & $3.5330$ & $0.0110$ & $0.2830$ & $0.0009$ & $0.2810$ & $0.0009$ & $0.0031$ & $0.2832$ & $0.0009$ & $0.0032$ & $-20.0532$ & $0.0116$ & $-13.8792$ & $0.0140$ & $0.2512$ & $5481$ & $213$ & $5481$ & $213$ & $6094$ & $90$ & $3.646$ & $0.139$ & $-1.697$ & $0.375$ & $-1.697$ & $0.375$ & $-2.445$ & $0.273$ & $0.028$ & $0.129$ & $0.028$ & $6.761$ & D & $0.991$ & N & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J130119.25$-$454551.8 & 6134559551899489024 & 319106894 & 13011927$-$4545518 & 13:01:19.25 & $-$45:45:51.8 & NTTE & 097.D-0196(A) & $0.082$ & $12.644$ & $0.980$ & $10.652$ & $0.656$ & $12.315$ & $1.291$ & $12.652$ & $10.660$ & $\dots$ & $\dots$ & $\dots$ & $214.7$ & $0.4$ & $215.1$ & $2.4$ & $9.0$ & $0.2221$ & $0.0134$ & $4.5023$ & $0.2711$ & $4.0305$ & $0.2173$ & $0.0539$ & $4.2541$ & $0.1782$ & $0.0419$ & $-20.1624$ & $0.0124$ & $-2.1595$ & $0.0088$ & $0.1666$ & $4801$ & $50$ & $4827$ & $40$ & $4775$ & $59$ & $1.079$ & $0.164$ & $-2.347$ & $0.093$ & $-2.193$ & $0.044$ & $-2.500$ & $0.141$ & $0.178$ & $0.103$ & $0.778$ & $6.861$ & D & $0.992$ & C & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & GALAH\\
J130144.53$-$115919.5 & 3622442560671102976 & 107114377 & 13014453$-$1159193 & 13:01:44.53 & $-$11:59:19.5 & NTTE & 097.D-0196(B) & $0.041$ & $13.097$ & $1.006$ & $11.190$ & $0.687$ & $12.801$ & $1.247$ & $13.118$ & $11.196$ & $102.9$ & $110.2$ & $5.0$ & $\dots$ & $\dots$ & $51.0$ & $2.2$ & $7.0$ & $0.1988$ & $0.0170$ & $5.0309$ & $0.4296$ & $4.4490$ & $0.3360$ & $0.0755$ & $4.6050$ & $0.4690$ & $0.1019$ & $-0.0103$ & $0.0187$ & $-9.5907$ & $0.0143$ & $-0.4056$ & $4734$ & $70$ & $4769$ & $87$ & $4699$ & $53$ & $1.322$ & $0.308$ & $-1.575$ & $0.089$ & $-1.760$ & $0.074$ & $-1.390$ & $0.104$ & $-0.306$ & $0.084$ & $0.154$ & $7.009$ & D & $0.991$ & N & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J130249.07$-$460903.1 & 6134487121570849280 & 319265434 & 13024908$-$4609031 & 13:02:49.07 & $-$46:09:03.1 & NTTE & 097.D-0196(B) & $0.088$ & $13.020$ & $0.843$ & $13.291$ & $0.651$ & $12.902$ & $1.025$ & $13.126$ & $11.559$ & $\dots$ & $\dots$ & $\dots$ & $12.3$ & $0.4$ & $13.8$ & $0.5$ & $3.0$ & $3.2943$ & $0.0179$ & $0.3036$ & $0.0016$ & $0.3012$ & $0.0016$ & $0.0054$ & $0.3018$ & $0.0015$ & $0.0050$ & $-3.2514$ & $0.0156$ & $-7.7989$ & $0.0118$ & $0.2031$ & $5225$ & $221$ & $5225$ & $221$ & $5521$ & $67$ & $3.537$ & $0.927$ & $-1.333$ & $0.062$ & $-1.333$ & $0.062$ & $0.530$ & $0.122$ & $0.411$ & $0.175$ & $0.411$ & $7.508$ & D & $0.951$ & N & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & GALAH\\
J131110.83$-$052449.0 & 3635622062955705344 & 107651771 & 13111083$-$0524488 & 13:11:10.83 & $-$05:24:49.0 & NTTE & 097.D-0196(B) & $0.031$ & $12.877$ & $0.680$ & $11.434$ & $0.555$ & $12.659$ & $0.944$ & $12.853$ & $11.413$ & $-48.1$ & $-40.8$ & $5.0$ & $\dots$ & $\dots$ & $-52.6$ & $3.2$ & $7.0$ & $0.7060$ & $0.0151$ & $1.4165$ & $0.0302$ & $1.3661$ & $0.0281$ & $0.0206$ & $1.3734$ & $0.0325$ & $0.0237$ & $-6.1010$ & $0.0206$ & $-20.1403$ & $0.0142$ & $-0.4043$ & $5333$ & $68$ & $5318$ & $76$ & $5348$ & $59$ & $2.477$ & $0.488$ & $-1.880$ & $0.149$ & $-1.849$ & $0.172$ & $-1.910$ & $0.125$ & $0.529$ & $0.076$ & $0.539$ & $7.089$ & D & $0.986$ & I & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J131122.03$-$462945.0 & 6086299439633286528 & 319289970 & 13112204$-$4629450 & 13:11:22.03 & $-$46:29:45.0 & NTTE & 097.D-0196(B) & $0.088$ & $12.839$ & $0.735$ & $11.071$ & $0.619$ & $12.560$ & $1.030$ & $12.786$ & $11.211$ & $-78.4$ & $-71.1$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.0866$ & $0.0174$ & $0.9203$ & $0.0147$ & $0.8988$ & $0.0141$ & $0.0156$ & $0.9069$ & $0.0128$ & $0.0141$ & $-12.0669$ & $0.0144$ & $-2.6396$ & $0.0094$ & $0.2267$ & $5320$ & $60$ & $5542$ & $156$ & $5320$ & $60$ & $2.813$ & $1.066$ & $-1.160$ & $0.128$ & $-1.850$ & $0.280$ & $-1.160$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & N & $0.984$ & $\dots$ & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J131420.45$-$415725.7 & 6137498271597790080 & 95586228 & 13142044$-$4157257 & 13:14:20.45 & $-$41:57:25.7 & NTTE & 097.D-0196(B) & $0.090$ & $13.143$ & $0.864$ & $11.374$ & $0.597$ & $12.849$ & $1.167$ & $13.130$ & $11.338$ & $243.7$ & $251.0$ & $5.0$ & $\dots$ & $\dots$ & $213.9$ & $1.9$ & $6.0$ & $0.2523$ & $0.0141$ & $3.9631$ & $0.2221$ & $3.5929$ & $0.1826$ & $0.0508$ & $3.4684$ & $0.1560$ & $0.0450$ & $10.8379$ & $0.0140$ & $-4.2782$ & $0.0130$ & $-0.1327$ & $5033$ & $43$ & $5049$ & $30$ & $5017$ & $55$ & $1.560$ & $0.290$ & $-2.007$ & $0.102$ & $-2.043$ & $0.095$ & $-1.970$ & $0.108$ & $0.306$ & $0.104$ & $0.636$ & $7.059$ & D & $0.992$ & I & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J131654.64$-$445909.9 & 6088072303350603136 & 319000168 & 13165463$-$4459097 & 13:16:54.64 & $-$44:59:09.9 & NTTE & 099.D-0428(A) & $0.089$ & $12.873$ & $0.893$ & $10.861$ & $0.656$ & $12.922$ & $1.263$ & $13.246$ & $11.299$ & $-11.4$ & $-4.1$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1587$ & $0.2101$ & $6.3030$ & $8.3479$ & $5.4155$ & $6.1626$ & $1.1380$ & $2.5663$ & $0.5743$ & $0.2238$ & $6.4362$ & $0.1746$ & $-3.7160$ & $0.1617$ & $-0.2172$ & $4965$ & $143$ & $5138$ & $220$ & $4792$ & $65$ & $2.359$ & $0.811$ & $-1.467$ & $0.230$ & $-1.644$ & $0.348$ & $-1.290$ & $0.112$ & $-0.041$ & $0.121$ & $-0.021$ & $6.942$ & D & $0.993$ & N & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J132439.80$-$485702.8 & 6083283827138460032 & $\dots$ & 13243980$-$4857027 & 13:24:39.80 & $-$48:57:02.8 & NTTE & 097.D-0196(B) & $0.137$ & $12.998$ & $1.004$ & $10.870$ & $0.702$ & $12.601$ & $1.345$ & $12.964$ & $10.883$ & $328.7$ & $336.0$ & $5.0$ & $\dots$ & $\dots$ & $319.6$ & $1.7$ & $7.0$ & $0.1228$ & $0.0197$ & $8.1446$ & $1.3049$ & $6.7213$ & $0.8887$ & $0.1322$ & $6.8758$ & $1.1405$ & $0.1659$ & $-2.7626$ & $0.0187$ & $0.4065$ & $0.0167$ & $-0.0677$ & $4717$ & $53$ & $4717$ & $53$ & $\dots$ & $\dots$ & $0.820$ & $0.209$ & $-2.958$ & $0.154$ & $-2.958$ & $0.154$ & $\dots$ & $\dots$ & $-0.226$ & $0.115$ & $0.514$ & $5.986$ & D & $0.953$ & I & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J132454.34$-$454045.4 & 6087088584046413312 & 319132138 & 13245432$-$4540453 & 13:24:54.34 & $-$45:40:45.4 & NTTE & 097.D-0196(B) & $0.070$ & $12.810$ & $0.811$ & $11.165$ & $0.561$ & $12.585$ & $1.063$ & $12.823$ & $11.196$ & $187.0$ & $194.3$ & $5.0$ & $\dots$ & $\dots$ & $185.9$ & $9.0$ & $3.0$ & $0.3990$ & $0.0176$ & $2.5063$ & $0.1108$ & $2.3529$ & $0.0977$ & $0.0415$ & $2.3961$ & $0.1022$ & $0.0426$ & $18.6763$ & $0.0136$ & $-2.3126$ & $0.0116$ & $0.0890$ & $5208$ & $45$ & $5221$ & $34$ & $5194$ & $56$ & $1.944$ & $0.379$ & $-1.919$ & $0.134$ & $-1.788$ & $0.157$ & $-2.050$ & $0.110$ & $0.565$ & $0.115$ & $0.655$ & $7.166$ & D & $0.996$ & I & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J132631.71$-$471659.6 & 6083716519356358784 & 320009499 & 13263171$-$4716595 & 13:26:31.71 & $-$47:16:59.6 & NTTE & 097.D-0196(B) & $0.111$ & $13.199$ & $0.941$ & $11.201$ & $0.658$ & $12.862$ & $1.261$ & $13.186$ & $11.242$ & $\dots$ & $\dots$ & $\dots$ & $224.2$ & $0.6$ & $\dots$ & $\dots$ & $\dots$ & $0.1592$ & $0.0205$ & $6.2818$ & $0.8081$ & $5.3999$ & $0.5971$ & $0.1106$ & $5.8330$ & $0.4655$ & $0.0798$ & $-2.6239$ & $0.0151$ & $-6.7564$ & $0.0215$ & $-0.3309$ & $4817$ & $41$ & $4744$ & $26$ & $4889$ & $55$ & $0.616$ & $0.343$ & $-2.378$ & $0.064$ & $-2.576$ & $0.020$ & $-2.180$ & $0.108$ & $-0.577$ & $0.086$ & $0.183$ & $6.235$ & D & $0.977$ & N & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & GALAH\\
J132651.13$+$004327.3 & 3711252416948765568 & 112393502 & 13265114$+$0043273 & 13:26:51.13 & $+$00:43:27.3 & NTTE & 097.D-0196(B) & $0.023$ & $12.855$ & $1.036$ & $10.895$ & $0.667$ & $12.524$ & $1.270$ & $12.852$ & $10.893$ & $90.2$ & $97.5$ & $5.0$ & $\dots$ & $\dots$ & $120.0$ & $0.9$ & $8.0$ & $0.1797$ & $0.0139$ & $5.5645$ & $0.4315$ & $4.8612$ & $0.3293$ & $0.0677$ & $5.3482$ & $0.2607$ & $0.0487$ & $-7.6250$ & $0.0165$ & $-6.8975$ & $0.0080$ & $-0.1428$ & $4710$ & $50$ & $4710$ & $50$ & $4618$ & $53$ & $0.606$ & $0.017$ & $-2.158$ & $0.058$ & $-2.158$ & $0.058$ & $-1.660$ & $0.110$ & $-0.160$ & $0.101$ & $0.500$ & $6.772$ & D & $0.990$ & I & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J132722.65$-$165145.1 & 3604252888840275968 & 105657511 & 13272265$-$1651450 & 13:27:22.65 & $-$16:51:45.1 & NTTE & 097.D-0196(A) & $0.073$ & $12.620$ & $0.817$ & $10.918$ & $0.562$ & $12.363$ & $1.091$ & $12.613$ & $10.941$ & $\dots$ & $\dots$ & $\dots$ & $247.1$ & $0.5$ & $248.8$ & $1.4$ & $7.0$ & $0.5409$ & $0.0159$ & $1.8487$ & $0.0542$ & $1.7639$ & $0.0494$ & $0.0280$ & $1.7927$ & $0.0449$ & $0.0251$ & $2.1507$ & $0.0171$ & $-16.1067$ & $0.0105$ & $-0.3301$ & $5139$ & $47$ & $5152$ & $39$ & $5125$ & $54$ & $2.059$ & $0.237$ & $-1.590$ & $0.080$ & $-1.589$ & $0.056$ & $-1.590$ & $0.103$ & $0.256$ & $0.090$ & $0.296$ & $7.136$ & D & $0.997$ & N & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J132736.76$-$171038.5 & 3604163209923139200 & 105650720 & 13273676$-$1710384 & 13:27:36.76 & $-$17:10:38.5 & NTTE & 097.D-0196(A) & $0.080$ & $12.533$ & $0.738$ & $10.852$ & $0.535$ & $12.271$ & $1.059$ & $12.507$ & $10.887$ & $\dots$ & $\dots$ & $\dots$ & $86.9$ & $0.7$ & $84.5$ & $2.1$ & $5.0$ & $0.2819$ & $0.0190$ & $3.5476$ & $0.2393$ & $3.2480$ & $0.2006$ & $0.0618$ & $3.0132$ & $0.2460$ & $0.0816$ & $-9.9926$ & $0.0192$ & $-10.5959$ & $0.0113$ & $-0.2911$ & $5237$ & $43$ & $5223$ & $28$ & $5251$ & $57$ & $1.665$ & $0.237$ & $-2.415$ & $0.111$ & $-2.550$ & $0.112$ & $-2.280$ & $0.110$ & $-0.486$ & $0.113$ & $-0.136$ & $5.879$ & D & $0.942$ & N & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & GALAH\\
J132809.17$-$154633.6 & 3604903593565970432 & 105760603 & 13280918$-$1546336 & 13:28:09.17 & $-$15:46:33.6 & NTTE & 097.D-0196(B) & $0.056$ & $12.781$ & $0.806$ & $11.001$ & $0.595$ & $12.504$ & $1.136$ & $12.772$ & $11.028$ & $244.7$ & $252.0$ & $5.0$ & $\dots$ & $\dots$ & $259.9$ & $1.9$ & $11.0$ & $0.1997$ & $0.0176$ & $5.0068$ & $0.4415$ & $4.4301$ & $0.3457$ & $0.0780$ & $4.1078$ & $0.4106$ & $0.0999$ & $-18.2782$ & $0.0203$ & $-6.6248$ & $0.0136$ & $-0.3846$ & $5074$ & $47$ & $5109$ & $32$ & $5039$ & $61$ & $1.747$ & $0.323$ & $-2.819$ & $0.120$ & $-2.897$ & $0.105$ & $-2.740$ & $0.135$ & $0.553$ & $0.112$ & $0.753$ & $6.364$ & D & $0.977$ & C & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J133308.90$-$465407.9 & 6083921475163462528 & 319951485 & 13330890$-$4654079 & 13:33:08.90 & $-$46:54:07.9 & NTTE & 097.D-0196(A) & $0.120$ & $12.546$ & $0.952$ & $10.565$ & $0.672$ & $12.218$ & $1.279$ & $12.550$ & $10.576$ & $85.0$ & $92.3$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2668$ & $0.0136$ & $3.7478$ & $0.1910$ & $3.4150$ & $0.1586$ & $0.0464$ & $3.6221$ & $0.1640$ & $0.0453$ & $-6.0889$ & $0.0134$ & $-4.9730$ & $0.0117$ & $-0.0284$ & $4902$ & $66$ & $4868$ & $62$ & $4936$ & $69$ & $1.523$ & $0.220$ & $-2.936$ & $0.155$ & $-3.021$ & $0.126$ & $-2.850$ & $0.184$ & $0.025$ & $0.103$ & $0.405$ & $5.899$ & D & $0.992$ & N & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J133421.31$-$593540.6 & 5869941943936299776 & $\dots$ & 13342132$-$5935404 & 13:34:21.31 & $-$59:35:40.6 & NTTE & 099.D-0428(A) & $0.300$ & $12.735$ & $1.204$ & $10.402$ & $0.691$ & $12.319$ & $1.494$ & $12.758$ & $10.434$ & $\dots$ & $\dots$ & $\dots$ & $54.1$ & $20.0$ & $2.0$ & $1.3$ & $8.0$ & $5.1917$ & $0.3989$ & $0.1926$ & $0.0148$ & $0.1917$ & $0.0147$ & $0.0765$ & $0.1989$ & $0.0150$ & $0.0753$ & $-6.5848$ & $0.2776$ & $-7.7844$ & $0.3124$ & $0.6062$ & $4680$ & $82$ & $4680$ & $82$ & $\dots$ & $\dots$ & $4.912$ & $0.250$ & $-2.411$ & $0.064$ & $-2.411$ & $0.064$ & $\dots$ & $\dots$ & $0.230$ & $0.102$ & $0.230$ & $6.249$ & D & $0.916$ & N & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & n-SSPP\\
J133744.40$-$434140.8 & 6111515226989966080 & 318633494 & 13374439$-$4341407 & 13:37:44.40 & $-$43:41:40.8 & NTTE & 097.D-0196(B) & $0.092$ & $12.951$ & $0.949$ & $11.041$ & $0.625$ & $12.646$ & $1.232$ & $12.956$ & $11.058$ & $-9.7$ & $-2.4$ & $5.0$ & $\dots$ & $\dots$ & $-50.4$ & $1.9$ & $5.0$ & $0.2556$ & $0.0184$ & $3.9122$ & $0.2810$ & $3.5510$ & $0.2315$ & $0.0652$ & $3.8046$ & $0.2728$ & $0.0717$ & $0.7263$ & $0.0198$ & $-16.1516$ & $0.0177$ & $-0.2006$ & $4902$ & $51$ & $4930$ & $48$ & $4873$ & $54$ & $1.063$ & $0.240$ & $-1.994$ & $0.083$ & $-2.117$ & $0.058$ & $-1.870$ & $0.108$ & $-0.365$ & $0.104$ & $0.265$ & $6.701$ & D & $0.991$ & N & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J133751.63$-$471048.3 & 6083206861324098560 & 319598027 & 13375162$-$4710481 & 13:37:51.63 & $-$47:10:48.3 & NTTE & 097.D-0196(B) & $0.108$ & $13.162$ & $0.916$ & $11.319$ & $0.610$ & $12.878$ & $1.184$ & $13.167$ & $11.346$ & $269.5$ & $276.8$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.3395$ & $0.0184$ & $2.9457$ & $0.1599$ & $2.7361$ & $0.1380$ & $0.0504$ & $2.7496$ & $0.1236$ & $0.0449$ & $8.0289$ & $0.0162$ & $-18.6879$ & $0.0147$ & $0.1534$ & $5055$ & $60$ & $5089$ & $64$ & $5021$ & $55$ & $1.812$ & $0.182$ & $-1.675$ & $0.067$ & $-1.689$ & $0.025$ & $-1.660$ & $0.108$ & $0.185$ & $0.104$ & $0.365$ & $7.120$ & D & $0.994$ & N & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J134008.23$+$050743.0 & 3714930764379927936 & $\dots$ & 13400824$+$0507431 & 13:40:08.23 & $+$05:07:43.0 & NTTE & 097.D-0196(B) & $0.025$ & $13.104$ & $0.934$ & $11.281$ & $0.665$ & $12.797$ & $1.183$ & $13.085$ & $11.266$ & $-303.4$ & $-296.1$ & $5.0$ & $\dots$ & $\dots$ & $-272.0$ & $1.7$ & $10.0$ & $0.1318$ & $0.0159$ & $7.5885$ & $0.9172$ & $6.3380$ & $0.6398$ & $0.1009$ & $6.2281$ & $0.8788$ & $0.1411$ & $-14.7048$ & $0.0190$ & $-8.3912$ & $0.0142$ & $-0.3736$ & $4817$ & $63$ & $4817$ & $63$ & $\dots$ & $\dots$ & $0.862$ & $0.079$ & $-2.501$ & $0.065$ & $-2.501$ & $0.065$ & $\dots$ & $\dots$ & $-0.198$ & $0.106$ & $0.522$ & $6.451$ & D & $0.984$ & I & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J134443.36$-$694307.7 & 5847151198153815296 & $\dots$ & 13444340$-$6943076 & 13:44:43.36 & $-$69:43:07.7 & NTTE & 097.D-0196(B) & $0.271$ & $12.662$ & $0.916$ & $10.695$ & $0.654$ & $12.396$ & $1.256$ & $12.717$ & $10.780$ & $\dots$ & $\dots$ & $\dots$ & $-166.5$ & $20.0$ & $-12.1$ & $6.7$ & $11.0$ & $4.7230$ & $0.0136$ & $0.2117$ & $0.0006$ & $0.2106$ & $0.0006$ & $0.0029$ & $0.2114$ & $0.0006$ & $0.0031$ & $-20.8531$ & $0.0130$ & $-14.1634$ & $0.0160$ & $0.0816$ & $4748$ & $270$ & $4748$ & $270$ & $\dots$ & $\dots$ & $0.971$ & $0.664$ & $-2.720$ & $0.118$ & $-2.720$ & $0.118$ & $\dots$ & $\dots$ & $0.062$ & $0.258$ & $0.762$ & $6.472$ & D & $0.951$ & C & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & n-SSPP\\
J134803.05$-$753818.8 & 5789921647962055040 & 406770927 & 13480308$-$7538188 & 13:48:03.05 & $-$75:38:18.8 & NTTE & 097.D-0196(B) & $0.156$ & $12.784$ & $0.983$ & $10.808$ & $0.659$ & $12.482$ & $1.266$ & $12.807$ & $10.855$ & $99.3$ & $106.6$ & $5.0$ & $\dots$ & $\dots$ & $159.4$ & $1.9$ & $5.0$ & $0.4503$ & $0.0116$ & $2.2209$ & $0.0573$ & $2.0997$ & $0.0512$ & $0.0244$ & $2.1704$ & $0.0488$ & $0.0225$ & $-4.5579$ & $0.0127$ & $6.6890$ & $0.0141$ & $0.0297$ & $5022$ & $59$ & $5062$ & $63$ & $4981$ & $55$ & $1.816$ & $0.426$ & $-1.695$ & $0.084$ & $-1.689$ & $0.057$ & $-1.700$ & $0.110$ & $0.247$ & $0.082$ & $0.417$ & $7.152$ & D & $0.993$ & N & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J135115.41$-$734036.2 & 5791415819848472960 & 396231637 & 13511539$-$7340363 & 13:51:15.41 & $-$73:40:36.2 & NTTE & 097.D-0196(B) & $0.234$ & $13.160$ & $0.912$ & $11.160$ & $0.619$ & $12.832$ & $1.256$ & $13.153$ & $11.217$ & $\dots$ & $\dots$ & $\dots$ & $371.9$ & $0.6$ & $391.5$ & $5.1$ & $8.0$ & $0.7576$ & $0.0142$ & $1.3199$ & $0.0248$ & $1.2761$ & $0.0232$ & $0.0182$ & $1.2986$ & $0.0254$ & $0.0196$ & $8.7851$ & $0.0139$ & $14.1149$ & $0.0160$ & $0.1910$ & $5053$ & $172$ & $5053$ & $172$ & $5255$ & $56$ & $2.245$ & $0.656$ & $-2.771$ & $0.294$ & $-2.771$ & $0.294$ & $-1.810$ & $0.108$ & $0.161$ & $0.200$ & $0.171$ & $5.830$ & D & $0.857$ & N & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & GALAH\\
J135240.34$-$724139.9 & 5839637165721785344 & 396170693 & 13524037$-$7241398 & 13:52:40.34 & $-$72:41:39.9 & NTTE & 097.D-0196(B) & $0.290$ & $12.838$ & $0.950$ & $10.992$ & $0.635$ & $12.636$ & $1.208$ & $12.935$ & $11.077$ & $-150.7$ & $-143.4$ & $5.0$ & $\dots$ & $\dots$ & $-20.7$ & $6.7$ & $10.0$ & $4.1443$ & $0.0170$ & $0.2413$ & $0.0010$ & $0.2398$ & $0.0010$ & $0.0041$ & $0.2407$ & $0.0010$ & $0.0041$ & $-19.3370$ & $0.0155$ & $-12.5833$ & $0.0199$ & $0.0697$ & $5694$ & $71$ & $4894$ & $311$ & $5694$ & $71$ & $0.899$ & $0.593$ & $-0.149$ & $0.127$ & $-2.932$ & $0.075$ & $-0.149$ & $0.127$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & N & $0.933$ & $\dots$ & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J135248.35$+$125421.4 & 3728536602298495616 & $\dots$ & 13524835$+$1254216 & 13:52:48.35 & $+$12:54:21.4 & NTTE & 097.D-0196(B) & $0.019$ & $12.886$ & $0.842$ & $11.110$ & $0.606$ & $12.597$ & $1.137$ & $12.866$ & $11.121$ & $-125.9$ & $-118.6$ & $5.0$ & $\dots$ & $\dots$ & $-85.2$ & $2.1$ & $8.0$ & $0.1895$ & $0.0142$ & $5.2778$ & $0.3960$ & $4.6410$ & $0.3062$ & $0.0660$ & $4.4586$ & $0.2139$ & $0.0480$ & $0.3159$ & $0.0150$ & $-10.0746$ & $0.0111$ & $-0.1815$ & $4818$ & $72$ & $4818$ & $72$ & $\dots$ & $\dots$ & $0.664$ & $0.353$ & $-2.677$ & $0.150$ & $-2.677$ & $0.150$ & $\dots$ & $\dots$ & $-0.193$ & $0.138$ & $0.537$ & $6.290$ & D & $0.984$ & I & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J135451.29$-$362016.0 & 6115798821212401408 & 100160011 & 13545128$-$3620160 & 13:54:51.29 & $-$36:20:16.0 & NTTE & 099.D-0428(A) & $0.062$ & $12.865$ & $1.004$ & $10.875$ & $0.705$ & $12.498$ & $1.313$ & $12.845$ & $10.817$ & $42.2$ & $49.5$ & $5.0$ & $\dots$ & $\dots$ & $40.9$ & $1.0$ & $3.0$ & $0.1180$ & $0.0171$ & $8.4759$ & $1.2320$ & $6.9453$ & $0.8272$ & $0.1191$ & $6.7492$ & $0.9293$ & $0.1377$ & $4.7140$ & $0.0190$ & $-6.0680$ & $0.0178$ & $-0.0708$ & $4694$ & $43$ & $4652$ & $26$ & $4735$ & $59$ & $0.902$ & $0.161$ & $-2.980$ & $0.064$ & $-2.930$ & $0.000$ & $-3.030$ & $0.128$ & $-0.068$ & $0.133$ & $0.672$ & $6.122$ & D & $0.986$ & I & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J135921.19$-$682148.6 & 5847339450833391744 & $\dots$ & 13592119$-$6821487 & 13:59:21.19 & $-$68:21:48.6 & NTTE & 097.D-0196(B) & $0.231$ & $12.967$ & $0.857$ & $11.047$ & $0.601$ & $12.645$ & $1.214$ & $12.947$ & $11.078$ & $12.5$ & $19.8$ & $5.0$ & $\dots$ & $\dots$ & $43.0$ & $1.4$ & $4.0$ & $0.7071$ & $0.0101$ & $1.4142$ & $0.0202$ & $1.3640$ & $0.0188$ & $0.0138$ & $1.3864$ & $0.0227$ & $0.0164$ & $-3.2020$ & $0.0083$ & $-2.8468$ & $0.0107$ & $0.1504$ & $5303$ & $55$ & $5303$ & $55$ & $\dots$ & $\dots$ & $2.060$ & $0.524$ & $-2.185$ & $0.113$ & $-2.185$ & $0.113$ & $\dots$ & $\dots$ & $0.567$ & $0.113$ & $0.597$ & $6.842$ & D & $0.972$ & I & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J140702.07$+$141218.9 & 1230342142703477888 & $\dots$ & 14070208$+$1412190 & 14:07:02.07 & $+$14:12:18.9 & NTTE & 097.D-0196(B) & $0.019$ & $13.137$ & $0.762$ & $11.516$ & $0.611$ & $12.885$ & $1.051$ & $13.119$ & $11.511$ & $-43.3$ & $-36.0$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1740$ & $0.0136$ & $5.7458$ & $0.4479$ & $4.9990$ & $0.3390$ & $0.0678$ & $4.9979$ & $0.3627$ & $0.0726$ & $-9.6262$ & $0.0133$ & $-3.7208$ & $0.0113$ & $-0.3054$ & $5075$ & $44$ & $5075$ & $44$ & $\dots$ & $\dots$ & $1.338$ & $0.170$ & $-2.421$ & $0.139$ & $-2.421$ & $0.139$ & $\dots$ & $\dots$ & $-0.168$ & $0.121$ & $0.432$ & $6.441$ & D & $0.939$ & N & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J140803.13$+$110432.0 & 3724124738877106816 & $\dots$ & 14080314$+$1104320 & 14:08:03.13 & $+$11:04:32.0 & NTTE & 097.D-0196(B) & $0.021$ & $12.874$ & $0.731$ & $11.327$ & $0.510$ & $12.628$ & $0.997$ & $12.842$ & $11.318$ & $-206.3$ & $-199.0$ & $5.0$ & $\dots$ & $\dots$ & $-109.8$ & $4.4$ & $6.0$ & $0.4473$ & $0.0151$ & $2.2356$ & $0.0755$ & $2.1128$ & $0.0675$ & $0.0319$ & $2.1159$ & $0.0595$ & $0.0281$ & $-18.1706$ & $0.0150$ & $-11.9276$ & $0.0130$ & $-0.0539$ & $5195$ & $48$ & $5195$ & $48$ & $\dots$ & $\dots$ & $2.122$ & $0.403$ & $-2.010$ & $0.137$ & $-2.010$ & $0.137$ & $\dots$ & $\dots$ & $0.208$ & $0.080$ & $0.228$ & $6.648$ & D & $0.994$ & N & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J141656.85$+$121559.8 & 1225948185001317120 & $\dots$ & 14165685$+$1215598 & 14:16:56.85 & $+$12:15:59.8 & NTTE & 097.D-0196(B) & $0.018$ & $12.872$ & $0.813$ & $11.191$ & $0.592$ & $12.609$ & $1.073$ & $12.851$ & $11.208$ & $-183.2$ & $-175.9$ & $5.0$ & $\dots$ & $\dots$ & $-93.4$ & $2.1$ & $3.0$ & $0.2173$ & $0.0139$ & $4.6019$ & $0.2952$ & $4.1101$ & $0.2354$ & $0.0573$ & $4.0232$ & $0.1462$ & $0.0364$ & $4.5802$ & $0.0134$ & $3.5648$ & $0.0122$ & $-0.1375$ & $5108$ & $101$ & $5108$ & $101$ & $\dots$ & $\dots$ & $2.103$ & $0.562$ & $-2.999$ & $0.236$ & $-2.999$ & $0.236$ & $\dots$ & $\dots$ & $0.401$ & $0.161$ & $0.411$ & $5.842$ & D & $0.938$ & N & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J141733.51$-$274514.4 & 6269861295279466752 & 102158896 & 14173352$-$2745144 & 14:17:33.51 & $-$27:45:14.4 & GEMS & GS-2014A-Q-8 & $0.058$ & $13.526$ & $1.031$ & $11.704$ & $0.594$ & $13.233$ & $1.215$ & $13.536$ & $11.666$ & $12.0$ & $19.3$ & $5.0$ & $\dots$ & $\dots$ & $5.4$ & $2.1$ & $7.0$ & $1.0147$ & $0.0149$ & $0.9855$ & $0.0144$ & $0.9609$ & $0.0137$ & $0.0143$ & $0.9432$ & $0.0117$ & $0.0124$ & $-7.8074$ & $0.0184$ & $-4.6530$ & $0.0150$ & $-0.2266$ & $5048$ & $115$ & $5048$ & $115$ & $4858$ & $52$ & $3.554$ & $0.205$ & $\dots$ & $0.216$ & $-0.372$ & $0.216$ & $0.190$ & $0.101$ & $\dots$ & $0.098$ & $\dots$ & $\dots$ & N & $0.989$ & $\dots$ & $\dots$ & $\dots$ & N & $0.956$ & $30$ & $2812$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J141734.30$-$214725.8 & 6276724030246517248 & 108351233 & 14173431$-$2147256 & 14:17:34.30 & $-$21:47:25.8 & NTTE & 097.D-0196(B) & $0.105$ & $12.748$ & $0.963$ & $10.701$ & $0.620$ & $12.404$ & $1.287$ & $12.740$ & $10.753$ & $138.2$ & $145.5$ & $5.0$ & $\dots$ & $\dots$ & $157.5$ & $0.9$ & $5.0$ & $0.1518$ & $0.0154$ & $6.5892$ & $0.6700$ & $5.6254$ & $0.4883$ & $0.0868$ & $5.3645$ & $0.2882$ & $0.0537$ & $-5.6073$ & $0.0181$ & $-14.2261$ & $0.0154$ & $-0.1285$ & $4866$ & $56$ & $4927$ & $58$ & $4805$ & $54$ & $1.022$ & $0.162$ & $-2.059$ & $0.078$ & $-2.127$ & $0.052$ & $-1.990$ & $0.104$ & $-0.143$ & $0.113$ & $0.467$ & $6.838$ & D & $0.990$ & N & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J141738.40$-$264733.4 & 6269992102803782528 & 102559961 & 14173838$-$2647332 & 14:17:38.40 & $-$26:47:33.4 & NTTE & 097.D-0196(B) & $0.057$ & $13.156$ & $0.876$ & $11.405$ & $0.631$ & $12.877$ & $1.157$ & $13.154$ & $11.377$ & $281.0$ & $288.3$ & $5.0$ & $\dots$ & $\dots$ & $269.6$ & $1.7$ & $5.0$ & $0.2717$ & $0.0161$ & $3.6799$ & $0.2179$ & $3.3586$ & $0.1815$ & $0.0540$ & $3.2389$ & $0.1525$ & $0.0471$ & $5.3307$ & $0.0188$ & $-14.0119$ & $0.0171$ & $-0.1611$ & $4956$ & $52$ & $4975$ & $49$ & $4936$ & $54$ & $1.385$ & $0.231$ & $-1.878$ & $0.089$ & $-1.946$ & $0.073$ & $-1.810$ & $0.104$ & $0.008$ & $0.120$ & $0.438$ & $6.990$ & D & $0.992$ & N & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J141759.95$-$241546.3 & 6272790222457000192 & $\dots$ & 14175995$-$2415463 & 14:17:59.95 & $-$24:15:46.3 & NTTE & 097.D-0196(B) & $0.077$ & $12.802$ & $0.896$ & $10.880$ & $0.635$ & $12.465$ & $1.225$ & $12.772$ & $10.886$ & $\dots$ & $\dots$ & $\dots$ & $-225.7$ & $0.6$ & $-226.1$ & $1.8$ & $7.0$ & $0.1374$ & $0.0184$ & $7.2801$ & $0.9736$ & $6.1214$ & $0.6884$ & $0.1125$ & $5.8934$ & $0.8044$ & $0.1365$ & $-7.9426$ & $0.0185$ & $-3.5093$ & $0.0175$ & $-0.2416$ & $4889$ & $65$ & $4885$ & $74$ & $4893$ & $55$ & $1.099$ & $0.159$ & $-2.535$ & $0.101$ & $-2.570$ & $0.095$ & $-2.500$ & $0.106$ & $0.161$ & $0.106$ & $0.791$ & $6.686$ & D & $0.988$ & C & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & GALAH\\
J141924.83$-$230737.1 & 6275972209107871872 & 102791126 & 14192484$-$2307370 & 14:19:24.83 & $-$23:07:37.1 & GEMS & GS-2014A-Q-8 & $0.090$ & $13.237$ & $1.062$ & $11.196$ & $0.663$ & $13.030$ & $1.340$ & $13.391$ & $11.319$ & $11.1$ & $18.4$ & $5.0$ & $\dots$ & $\dots$ & $8.7$ & $1.1$ & $6.0$ & $4.9651$ & $0.1875$ & $0.2014$ & $0.0076$ & $0.2004$ & $0.0075$ & $0.0376$ & $0.1988$ & $0.0073$ & $0.0366$ & $-17.4658$ & $0.1877$ & $-8.1418$ & $0.1608$ & $-0.1644$ & $4861$ & $104$ & $5069$ & $141$ & $4653$ & $66$ & $4.342$ & $0.203$ & $-0.433$ & $0.119$ & $-0.407$ & $0.113$ & $-0.458$ & $0.125$ & $\dots$ & $0.113$ & $\dots$ & $\dots$ & N & $0.960$ & $\dots$ & $\dots$ & $\dots$ & N & $0.934$ & $30$ & $2812$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J142652.15$-$531330.9 & 5897765218745858176 & $\dots$ & 14265215$-$5313307 & 14:26:52.15 & $-$53:13:30.9 & NTTE & 097.D-0196(B) & $0.300$ & $12.866$ & $0.921$ & $10.964$ & $0.631$ & $12.588$ & $1.223$ & $12.894$ & $11.011$ & $-121.2$ & $-113.9$ & $5.0$ & $\dots$ & $\dots$ & $-13.2$ & $1.6$ & $10.0$ & $3.3083$ & $0.0237$ & $0.3023$ & $0.0022$ & $0.2999$ & $0.0021$ & $0.0071$ & $0.3011$ & $0.0019$ & $0.0064$ & $1.7663$ & $0.0235$ & $-12.6612$ & $0.0279$ & $-0.1154$ & $5302$ & $87$ & $5302$ & $87$ & $\dots$ & $\dots$ & $2.861$ & $0.934$ & $-1.317$ & $0.287$ & $-1.317$ & $0.287$ & $\dots$ & $\dots$ & $-0.027$ & $0.155$ & $-0.007$ & $7.106$ & D & $0.990$ & N & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J143440.23$-$832439.9 & 5770145389445116800 & 408806912 & 14344027$-$8324398 & 14:34:40.23 & $-$83:24:39.9 & NTTE & 097.D-0196(B) & $0.156$ & $12.890$ & $0.939$ & $11.028$ & $0.616$ & $12.638$ & $1.242$ & $12.953$ & $11.039$ & $-182.2$ & $-174.9$ & $5.0$ & $\dots$ & $\dots$ & $12.2$ & $1.8$ & $10.0$ & $0.9218$ & $0.0108$ & $1.0848$ & $0.0128$ & $1.0550$ & $0.0121$ & $0.0114$ & $1.0785$ & $0.0108$ & $0.0100$ & $-5.9683$ & $0.0123$ & $10.8991$ & $0.0155$ & $-0.2154$ & $5052$ & $55$ & $5058$ & $56$ & $5045$ & $54$ & $2.054$ & $0.491$ & $-1.658$ & $0.064$ & $-1.825$ & $0.019$ & $-1.490$ & $0.108$ & $-0.192$ & $0.101$ & $-0.142$ & $6.630$ & D & $0.984$ & N & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J143558.50$-$071926.5 & 6331116286357402240 & 110640135 & 14355850$-$0719265 & 14:35:58.50 & $-$07:19:26.5 & NTTE & 097.D-0196(B) & $0.061$ & $12.877$ & $0.809$ & $11.098$ & $0.595$ & $12.601$ & $1.126$ & $12.865$ & $11.138$ & $-31.4$ & $-24.1$ & $5.0$ & $\dots$ & $\dots$ & $7.9$ & $1.1$ & $5.0$ & $0.2771$ & $0.0137$ & $3.6092$ & $0.1784$ & $3.2996$ & $0.1491$ & $0.0452$ & $3.2173$ & $0.1232$ & $0.0383$ & $1.0850$ & $0.0166$ & $-7.0289$ & $0.0133$ & $-0.0951$ & $5051$ & $40$ & $5062$ & $23$ & $5040$ & $56$ & $1.609$ & $0.314$ & $-2.234$ & $0.129$ & $-2.187$ & $0.148$ & $-2.280$ & $0.110$ & $0.673$ & $0.116$ & $0.963$ & $7.159$ & D & $0.993$ & C & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J143900.31$-$044013.8 & 6338070598619315072 & 110886969 & 14390033$-$0440138 & 14:39:00.31 & $-$04:40:13.8 & NTTE & 097.D-0196(B) & $0.072$ & $12.914$ & $0.971$ & $10.935$ & $0.681$ & $12.615$ & $1.268$ & $12.942$ & $10.986$ & $-55.6$ & $-48.3$ & $5.0$ & $\dots$ & $\dots$ & $-46.2$ & $1.0$ & $10.0$ & $0.2172$ & $0.0181$ & $4.6032$ & $0.3836$ & $4.1112$ & $0.3060$ & $0.0744$ & $4.3598$ & $0.2288$ & $0.0525$ & $-10.0700$ & $0.0213$ & $-2.4844$ & $0.0191$ & $-0.3297$ & $4757$ & $54$ & $4761$ & $53$ & $4753$ & $54$ & $1.038$ & $0.213$ & $-2.058$ & $0.058$ & $-2.206$ & $0.012$ & $-1.910$ & $0.103$ & $-0.246$ & $0.124$ & $0.394$ & $6.766$ & D & $0.990$ & N & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J144357.61$-$054833.1 & 6336948886304722304 & 110700219 & 14435761$-$0548332 & 14:43:57.61 & $-$05:48:33.1 & NTTE & 097.D-0196(B) & $0.054$ & $12.716$ & $0.887$ & $10.855$ & $0.635$ & $12.410$ & $1.220$ & $12.715$ & $10.837$ & $-272.0$ & $-264.7$ & $5.0$ & $\dots$ & $\dots$ & $-213.7$ & $2.1$ & $4.0$ & $0.0595$ & $0.0160$ & $16.8111$ & $4.5279$ & $11.6980$ & $2.1925$ & $0.1874$ & $11.8877$ & $2.7724$ & $0.2332$ & $1.6082$ & $0.0199$ & $-3.1192$ & $0.0205$ & $-0.4942$ & $4839$ & $62$ & $4850$ & $68$ & $4827$ & $56$ & $1.335$ & $0.231$ & $-2.502$ & $0.104$ & $-2.693$ & $0.086$ & $-2.310$ & $0.122$ & $-0.002$ & $0.126$ & $0.568$ & $6.496$ & D & $0.997$ & I & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J144420.01$-$455823.3 & 5906326669117940864 & 313656691 & 14442001$-$4558232 & 14:44:20.01 & $-$45:58:23.3 & NTTE & 099.D-0428(A) & $0.141$ & $13.132$ & $1.164$ & $10.802$ & $0.734$ & $12.666$ & $1.500$ & $13.109$ & $10.774$ & $-13.2$ & $-5.9$ & $5.0$ & $\dots$ & $\dots$ & $41.2$ & $1.0$ & $9.0$ & $0.1263$ & $0.0167$ & $7.9182$ & $1.0471$ & $6.5664$ & $0.7201$ & $0.1097$ & $6.7134$ & $0.7577$ & $0.1129$ & $-2.0237$ & $0.0170$ & $-5.7141$ & $0.0163$ & $-0.2292$ & $4755$ & $89$ & $4755$ & $89$ & $4591$ & $57$ & $1.084$ & $0.112$ & $-2.478$ & $0.120$ & $-2.478$ & $0.120$ & $-3.070$ & $0.119$ & $-0.179$ & $0.115$ & $0.521$ & $6.473$ & D & $0.968$ & I & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J144421.17$-$033727.0 & 6338613581269365376 & 110912585 & 14442118$-$0337267 & 14:44:21.17 & $-$03:37:27.0 & NTTE & 097.D-0196(B) & $0.086$ & $13.137$ & $0.868$ & $11.283$ & $0.634$ & $12.849$ & $1.200$ & $13.145$ & $11.298$ & $-45.7$ & $-38.4$ & $5.0$ & $\dots$ & $\dots$ & $-100.8$ & $2.8$ & $5.0$ & $0.2236$ & $0.0202$ & $4.4719$ & $0.4038$ & $4.0061$ & $0.3240$ & $0.0809$ & $3.5105$ & $0.1383$ & $0.0394$ & $-4.8152$ & $0.0245$ & $-7.7773$ & $0.0271$ & $-0.6591$ & $4972$ & $65$ & $4983$ & $73$ & $4960$ & $56$ & $1.735$ & $0.376$ & $-2.313$ & $0.138$ & $-2.265$ & $0.165$ & $-2.360$ & $0.110$ & $0.445$ & $0.118$ & $0.715$ & $6.832$ & D & $0.994$ & C & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J144729.28$-$725052.1 & 5796812222919476224 & 405446755 & 14472932$-$7250521 & 14:47:29.28 & $-$72:50:52.1 & NTTE & 097.D-0196(B) & $0.140$ & $13.140$ & $0.996$ & $11.283$ & $0.703$ & $12.910$ & $1.275$ & $13.240$ & $11.273$ & $-96.6$ & $-89.3$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.6837$ & $0.0128$ & $1.4626$ & $0.0274$ & $1.4090$ & $0.0254$ & $0.0180$ & $1.4300$ & $0.0207$ & $0.0145$ & $-4.7135$ & $0.0108$ & $-0.4005$ & $0.0129$ & $0.1506$ & $4907$ & $56$ & $5058$ & $185$ & $4907$ & $56$ & $2.621$ & $0.974$ & $-1.080$ & $0.122$ & $-2.250$ & $0.301$ & $-1.080$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & N & $0.982$ & $\dots$ & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J144747.67$-$012248.2 & 3650486532450465664 & 111100085 & 14474769$-$0122483 & 14:47:47.67 & $-$01:22:48.2 & NTTE & 097.D-0196(B) & $0.043$ & $13.176$ & $0.866$ & $11.496$ & $0.616$ & $12.936$ & $1.125$ & $13.200$ & $11.474$ & $-74.7$ & $-67.4$ & $5.0$ & $\dots$ & $\dots$ & $-30.1$ & $1.5$ & $4.0$ & $0.2988$ & $0.0186$ & $3.3466$ & $0.2086$ & $3.0787$ & $0.1766$ & $0.0573$ & $3.0295$ & $0.1682$ & $0.0555$ & $-20.6478$ & $0.0227$ & $-1.5124$ & $0.0196$ & $-0.1925$ & $4995$ & $59$ & $5034$ & $64$ & $4956$ & $54$ & $1.530$ & $0.328$ & $-1.660$ & $0.100$ & $-1.769$ & $0.096$ & $-1.550$ & $0.103$ & $0.042$ & $0.082$ & $0.372$ & $7.142$ & D & $0.949$ & N & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J144816.90$+$122937.9 & 1184478828353956096 & $\dots$ & 14481691$+$1229382 & 14:48:16.90 & $+$12:29:37.9 & NTTE & 097.D-0196(B) & $0.026$ & $12.716$ & $0.689$ & $11.072$ & $0.536$ & $12.463$ & $1.027$ & $12.687$ & $11.117$ & $-21.7$ & $-14.4$ & $5.0$ & $\dots$ & $\dots$ & $44.1$ & $1.0$ & $5.0$ & $0.3697$ & $0.0156$ & $2.7045$ & $0.1143$ & $2.5269$ & $0.0998$ & $0.0395$ & $2.5504$ & $0.0939$ & $0.0368$ & $-6.3270$ & $0.0169$ & $-20.1697$ & $0.0181$ & $-0.2129$ & $5111$ & $48$ & $5111$ & $48$ & $\dots$ & $\dots$ & $1.765$ & $0.326$ & $-2.114$ & $0.082$ & $-2.114$ & $0.082$ & $\dots$ & $\dots$ & $0.191$ & $0.119$ & $0.441$ & $6.757$ & D & $0.990$ & N & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J145437.92$+$083037.7 & 1173753234159594368 & $\dots$ & 14543792$+$0830379 & 14:54:37.92 & $+$08:30:37.7 & NTTE & 097.D-0196(B) & $0.023$ & $12.782$ & $0.800$ & $11.090$ & $0.545$ & $12.504$ & $1.077$ & $12.748$ & $11.098$ & $-44.1$ & $-36.8$ & $5.0$ & $\dots$ & $\dots$ & $16.3$ & $2.0$ & $2.0$ & $0.2961$ & $0.0173$ & $3.3769$ & $0.1970$ & $3.1043$ & $0.1665$ & $0.0536$ & $3.0408$ & $0.1284$ & $0.0422$ & $-10.6565$ & $0.0173$ & $-8.2180$ & $0.0162$ & $-0.1056$ & $5033$ & $24$ & $5033$ & $24$ & $\dots$ & $\dots$ & $1.812$ & $0.153$ & $-2.570$ & $0.118$ & $-2.570$ & $0.118$ & $\dots$ & $\dots$ & $0.516$ & $0.110$ & $0.696$ & $6.556$ & D & $0.996$ & I & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J150113.32$-$643646.1 & 5873126885493879168 & $\dots$ & 15011334$-$6436458 & 15:01:13.32 & $-$64:36:46.1 & NTTE & 097.D-0196(B) & $0.300$ & $12.829$ & $0.917$ & $10.973$ & $0.650$ & $12.521$ & $1.214$ & $12.823$ & $10.955$ & $-81.6$ & $-74.3$ & $5.0$ & $\dots$ & $\dots$ & $3.5$ & $0.7$ & $35.0$ & $4.4100$ & $0.0296$ & $0.2268$ & $0.0015$ & $0.2254$ & $0.0015$ & $0.0067$ & $0.2265$ & $0.0016$ & $0.0069$ & $-15.7032$ & $0.0131$ & $-12.5925$ & $0.0286$ & $0.4823$ & $5577$ & $87$ & $5577$ & $87$ & $\dots$ & $\dots$ & $4.580$ & $0.721$ & $-1.746$ & $0.359$ & $-1.746$ & $0.359$ & $\dots$ & $\dots$ & $0.211$ & $0.157$ & $0.211$ & $6.895$ & D & $0.979$ & N & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J150257.24$+$093705.0 & 1167898437820973824 & $\dots$ & 15025724$+$0937049 & 15:02:57.24 & $+$09:37:05.0 & NTTE & 097.D-0196(B) & $0.027$ & $12.919$ & $0.881$ & $10.940$ & $0.678$ & $12.562$ & $1.200$ & $12.857$ & $11.012$ & $-72.9$ & $-65.6$ & $5.0$ & $\dots$ & $\dots$ & $2.2$ & $7.3$ & $10.0$ & $1.2177$ & $0.0152$ & $0.8212$ & $0.0103$ & $0.8041$ & $0.0099$ & $0.0123$ & $0.8110$ & $0.0103$ & $0.0127$ & $-5.5744$ & $0.0161$ & $-2.2921$ & $0.0137$ & $0.0593$ & $4721$ & $130$ & $4721$ & $130$ & $\dots$ & $\dots$ & $0.699$ & $0.373$ & $-2.305$ & $0.064$ & $-2.305$ & $0.064$ & $\dots$ & $\dots$ & $-0.210$ & $0.144$ & $0.510$ & $6.635$ & D & $0.978$ & I & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J150425.56$-$223148.7 & 6231393128635532800 & 118422503 & 15042558$-$2231488 & 15:04:25.56 & $-$22:31:48.7 & NTTE & 097.D-0196(B) & $0.119$ & $13.210$ & $0.836$ & $11.329$ & $0.593$ & $12.895$ & $1.179$ & $13.181$ & $11.370$ & $-23.7$ & $-16.4$ & $5.0$ & $\dots$ & $\dots$ & $-20.0$ & $1.1$ & $7.0$ & $0.3548$ & $0.0199$ & $2.8186$ & $0.1583$ & $2.6262$ & $0.1374$ & $0.0523$ & $2.6651$ & $0.0976$ & $0.0366$ & $-17.7639$ & $0.0208$ & $4.6578$ & $0.0168$ & $-0.0849$ & $5195$ & $80$ & $5303$ & $103$ & $5086$ & $57$ & $2.111$ & $0.550$ & $-2.035$ & $0.152$ & $-1.989$ & $0.185$ & $-2.080$ & $0.119$ & $0.713$ & $0.117$ & $0.733$ & $7.128$ & D & $0.991$ & C & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J150519.79$+$061707.0 & 1160260538563880192 & $\dots$ & 15051979$+$0617069 & 15:05:19.79 & $+$06:17:07.0 & NTTE & 097.D-0196(B) & $0.035$ & $12.909$ & $0.832$ & $11.195$ & $0.576$ & $12.624$ & $1.080$ & $12.870$ & $11.215$ & $-224.6$ & $-217.3$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2508$ & $0.0159$ & $3.9865$ & $0.2530$ & $3.6121$ & $0.2077$ & $0.0575$ & $3.9367$ & $0.1848$ & $0.0470$ & $-11.3996$ & $0.0173$ & $3.9204$ & $0.0175$ & $-0.1039$ & $5167$ & $119$ & $5167$ & $119$ & $\dots$ & $\dots$ & $2.348$ & $0.728$ & $-2.897$ & $0.234$ & $-2.897$ & $0.234$ & $\dots$ & $\dots$ & $0.911$ & $0.116$ & $0.921$ & $6.454$ & D & $0.982$ & C & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J150545.31$-$210120.0 & 6231847364376413952 & 118507914 & 15054532$-$2101200 & 15:05:45.31 & $-$21:01:20.0 & NTTE & 097.D-0196(B) & $0.085$ & $13.082$ & $0.883$ & $11.233$ & $0.632$ & $12.791$ & $1.178$ & $13.077$ & $11.267$ & $61.4$ & $68.7$ & $5.0$ & $\dots$ & $\dots$ & $47.8$ & $3.0$ & $6.0$ & $0.2561$ & $0.0145$ & $3.9055$ & $0.2210$ & $3.5455$ & $0.1821$ & $0.0514$ & $3.3765$ & $0.1220$ & $0.0361$ & $-13.5744$ & $0.0172$ & $-2.7245$ & $0.0144$ & $-0.1452$ & $4933$ & $46$ & $4888$ & $35$ & $4977$ & $57$ & $1.151$ & $0.176$ & $-2.108$ & $0.097$ & $-2.296$ & $0.065$ & $-1.920$ & $0.128$ & $-0.031$ & $0.082$ & $0.539$ & $6.861$ & D & $0.996$ & I & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J150549.76$-$711450.2 & 5798546599435556096 & 405327057 & 15054976$-$7114502 & 15:05:49.76 & $-$71:14:50.2 & NTTE & 097.D-0196(B) & $0.102$ & $13.103$ & $0.826$ & $11.233$ & $0.553$ & $12.799$ & $1.171$ & $13.082$ & $11.282$ & $83.7$ & $91.0$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.3373$ & $0.0107$ & $2.9645$ & $0.0941$ & $2.7523$ & $0.0812$ & $0.0295$ & $2.8202$ & $0.0927$ & $0.0329$ & $3.3407$ & $0.0091$ & $6.1827$ & $0.0111$ & $0.1487$ & $5127$ & $45$ & $5202$ & $34$ & $5052$ & $56$ & $2.056$ & $0.505$ & $-2.088$ & $0.124$ & $-2.066$ & $0.139$ & $-2.110$ & $0.108$ & $0.524$ & $0.113$ & $0.564$ & $6.906$ & D & $0.991$ & I & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J150600.72$-$215741.5 & 6231528231126691712 & 118497962 & 15060072$-$2157415 & 15:06:00.72 & $-$21:57:41.5 & NTTE & 097.D-0196(B) & $0.111$ & $13.055$ & $0.819$ & $11.076$ & $0.650$ & $12.664$ & $1.229$ & $12.973$ & $11.081$ & $-29.0$ & $-21.7$ & $5.0$ & $\dots$ & $\dots$ & $-1.4$ & $1.3$ & $4.0$ & $0.1967$ & $0.0199$ & $5.0832$ & $0.5153$ & $4.4898$ & $0.4020$ & $0.0895$ & $4.5635$ & $0.3865$ & $0.0847$ & $-2.4531$ & $0.0237$ & $-6.3355$ & $0.0236$ & $-0.6288$ & $4895$ & $55$ & $4817$ & $51$ & $4972$ & $58$ & $1.020$ & $0.238$ & $-2.501$ & $0.106$ & $-2.512$ & $0.087$ & $-2.490$ & $0.125$ & $0.247$ & $0.096$ & $0.847$ & $6.776$ & D & $0.981$ & C & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J150742.91$-$212511.7 & 6231761190152484992 & 118520816 & 15074292$-$2125117 & 15:07:42.91 & $-$21:25:11.7 & NTTE & 097.D-0196(B) & $0.102$ & $13.188$ & $0.849$ & $11.395$ & $0.608$ & $12.915$ & $1.147$ & $13.188$ & $11.428$ & $173.4$ & $180.7$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2269$ & $0.0172$ & $4.4072$ & $0.3337$ & $3.9541$ & $0.2686$ & $0.0679$ & $3.5949$ & $0.2450$ & $0.0682$ & $-1.9390$ & $0.0235$ & $-11.2967$ & $0.0182$ & $0.0472$ & $5047$ & $56$ & $4999$ & $55$ & $5094$ & $57$ & $1.072$ & $0.206$ & $-1.938$ & $0.099$ & $-2.016$ & $0.078$ & $-1.860$ & $0.119$ & $-0.352$ & $0.121$ & $0.258$ & $6.750$ & D & $0.983$ & N & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J150834.68$+$040253.6 & 1155590500363969024 & $\dots$ & 15083471$+$0402537 & 15:08:34.68 & $+$04:02:53.6 & NTTE & 097.D-0196(B) & $0.036$ & $13.127$ & $0.932$ & $11.173$ & $0.633$ & $12.765$ & $1.257$ & $13.087$ & $11.149$ & $-72.1$ & $-64.8$ & $5.0$ & $\dots$ & $\dots$ & $-12.0$ & $2.8$ & $3.0$ & $4.7020$ & $0.0594$ & $0.2127$ & $0.0027$ & $0.2115$ & $0.0027$ & $0.0126$ & $0.2117$ & $0.0027$ & $0.0125$ & $-46.6780$ & $0.0618$ & $-5.5162$ & $0.0595$ & $0.0650$ & $4912$ & $83$ & $4912$ & $83$ & $\dots$ & $\dots$ & $4.743$ & $0.058$ & $-1.007$ & $0.065$ & $-1.007$ & $0.065$ & $\dots$ & $\dots$ & $0.055$ & $0.071$ & $0.055$ & $7.478$ & D & $0.990$ & N & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J152306.67$-$793007.3 & 5779262402425159168 & 408087647 & 15230675$-$7930072 & 15:23:06.67 & $-$79:30:07.3 & NTTE & 097.D-0196(B) & $0.131$ & $13.157$ & $0.908$ & $11.257$ & $0.702$ & $12.872$ & $1.223$ & $13.178$ & $11.295$ & $\dots$ & $\dots$ & $\dots$ & $126.8$ & $0.7$ & $128.3$ & $1.6$ & $11.0$ & $0.2580$ & $0.0128$ & $3.8757$ & $0.1923$ & $3.5209$ & $0.1587$ & $0.0451$ & $3.3991$ & $0.2691$ & $0.0792$ & $-22.1151$ & $0.0131$ & $0.1645$ & $0.0153$ & $-0.1436$ & $4832$ & $180$ & $4832$ & $180$ & $5059$ & $57$ & $1.612$ & $0.334$ & $-3.411$ & $0.101$ & $-3.411$ & $0.101$ & $-2.660$ & $0.112$ & $0.138$ & $0.171$ & $0.408$ & $5.427$ & D & $0.936$ & N & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & GALAH\\
J153604.92$+$024730.0 & 4424078896297459328 & $\dots$ & 15360493$+$0247300 & 15:36:04.92 & $+$02:47:30.0 & NTTE & 097.D-0196(B) & $0.044$ & $12.748$ & $0.844$ & $10.893$ & $0.608$ & $12.452$ & $1.175$ & $12.737$ & $10.931$ & $-62.4$ & $-55.1$ & $5.0$ & $\dots$ & $\dots$ & $-37.1$ & $2.6$ & $17.0$ & $0.1840$ & $0.0151$ & $5.4342$ & $0.4449$ & $4.7614$ & $0.3416$ & $0.0717$ & $4.9343$ & $0.2727$ & $0.0553$ & $-2.5536$ & $0.0161$ & $-7.6905$ & $0.0132$ & $-0.0161$ & $4986$ & $32$ & $4986$ & $32$ & $\dots$ & $\dots$ & $1.646$ & $0.320$ & $-2.670$ & $0.131$ & $-2.670$ & $0.131$ & $\dots$ & $\dots$ & $0.362$ & $0.117$ & $0.662$ & $6.422$ & D & $0.994$ & I & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J153639.20$-$652733.3 & 5825705425689957888 & $\dots$ & 15363922$-$6527332 & 15:36:39.20 & $-$65:27:33.3 & NTTE & 097.D-0196(B) & $0.128$ & $12.934$ & $0.931$ & $11.005$ & $0.616$ & $12.617$ & $1.239$ & $12.930$ & $11.022$ & $-60.5$ & $-53.2$ & $5.0$ & $\dots$ & $\dots$ & $-53.1$ & $0.9$ & $15.0$ & $0.1928$ & $0.0119$ & $5.1878$ & $0.3190$ & $4.5712$ & $0.2476$ & $0.0542$ & $4.8206$ & $0.2231$ & $0.0463$ & $-14.3962$ & $0.0044$ & $-4.4960$ & $0.0098$ & $0.1138$ & $5018$ & $45$ & $5018$ & $45$ & $\dots$ & $\dots$ & $1.215$ & $0.151$ & $-2.406$ & $0.159$ & $-2.406$ & $0.159$ & $\dots$ & $\dots$ & $-0.170$ & $0.126$ & $0.480$ & $6.504$ & D & $0.834$ & N & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J153652.87$+$022546.1 & 4424001346367876352 & $\dots$ & 15365287$+$0225462 & 15:36:52.87 & $+$02:25:46.1 & NTTE & 097.D-0196(B) & $0.054$ & $12.901$ & $0.860$ & $11.145$ & $0.605$ & $12.627$ & $1.144$ & $12.898$ & $11.142$ & $-25.5$ & $-18.2$ & $5.0$ & $\dots$ & $\dots$ & $9.4$ & $1.0$ & $16.0$ & $0.2817$ & $0.0153$ & $3.5498$ & $0.1922$ & $3.2498$ & $0.1611$ & $0.0496$ & $3.1299$ & $0.1529$ & $0.0489$ & $-6.3990$ & $0.0178$ & $-6.6075$ & $0.0151$ & $0.1625$ & $4914$ & $60$ & $4914$ & $60$ & $\dots$ & $\dots$ & $1.077$ & $0.213$ & $-2.317$ & $0.015$ & $-2.317$ & $0.015$ & $\dots$ & $\dots$ & $0.212$ & $0.123$ & $0.792$ & $6.905$ & D & $0.994$ & C & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J154606.59$+$033431.3 & 4424455410310914816 & $\dots$ & 15460659$+$0334314 & 15:46:06.59 & $+$03:34:31.3 & NTTE & 097.D-0196(B) & $0.067$ & $12.974$ & $0.900$ & $11.053$ & $0.635$ & $12.651$ & $1.206$ & $12.949$ & $11.093$ & $-140.3$ & $-133.0$ & $5.0$ & $\dots$ & $\dots$ & $-86.9$ & $1.8$ & $8.0$ & $0.1695$ & $0.0155$ & $5.8999$ & $0.5403$ & $5.1153$ & $0.4062$ & $0.0794$ & $5.1973$ & $0.5239$ & $0.1008$ & $-10.6186$ & $0.0163$ & $-11.6992$ & $0.0145$ & $-0.1027$ & $4840$ & $60$ & $4840$ & $60$ & $\dots$ & $\dots$ & $0.940$ & $0.225$ & $-2.713$ & $0.049$ & $-2.713$ & $0.049$ & $\dots$ & $\dots$ & $-0.430$ & $0.198$ & $0.320$ & $6.037$ & D & $0.975$ & N & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J155336.25$-$425804.5 & 5994701879035388928 & $\dots$ & 15533626$-$4258045 & 15:53:36.25 & $-$42:58:04.5 & NTTE & 097.D-0196(B) & $0.300$ & $13.050$ & $0.633$ & $11.964$ & $0.522$ & $12.876$ & $0.853$ & $13.038$ & $11.741$ & $-10.1$ & $-2.8$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.8848$ & $0.0148$ & $0.5306$ & $0.0042$ & $0.5233$ & $0.0040$ & $0.0077$ & $0.5237$ & $0.0034$ & $0.0065$ & $-12.9978$ & $0.0180$ & $-4.5828$ & $0.0165$ & $-0.4147$ & $6242$ & $100$ & $6242$ & $100$ & $\dots$ & $\dots$ & $3.708$ & $0.579$ & $-0.564$ & $0.086$ & $-0.564$ & $0.086$ & $\dots$ & $\dots$ & $0.111$ & $0.122$ & $0.111$ & $7.977$ & D & $0.987$ & N & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J155713.55$-$375241.2 & 6010110602454287872 & 115521685 & 15571356$-$3752412 & 15:57:13.55 & $-$37:52:41.2 & NTTE & 097.D-0196(B) & $0.300$ & $12.912$ & $1.049$ & $10.506$ & $0.648$ & $12.446$ & $1.474$ & $12.875$ & $10.583$ & $\dots$ & $\dots$ & $\dots$ & $-52.8$ & $0.4$ & $-51.2$ & $1.1$ & $13.0$ & $1.5006$ & $0.0167$ & $0.6664$ & $0.0074$ & $0.6550$ & $0.0072$ & $0.0109$ & $0.6611$ & $0.0070$ & $0.0106$ & $-7.7869$ & $0.0176$ & $-10.3936$ & $0.0123$ & $-0.0952$ & $5794$ & $139$ & $5505$ & $205$ & $6082$ & $72$ & $2.150$ & $0.778$ & $-1.169$ & $0.312$ & $-1.464$ & $0.306$ & $-0.080$ & $0.197$ & $-0.216$ & $0.120$ & $-0.186$ & $7.075$ & D & $0.993$ & N & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & GALAH\\
J155719.38$-$513406.1 & 5981696271375670784 & $\dots$ & 15571940$-$5134060 & 15:57:19.38 & $-$51:34:06.1 & NTTE & 097.D-0196(B) & $0.300$ & $13.180$ & $1.197$ & $11.016$ & $0.680$ & $12.867$ & $1.374$ & $13.245$ & $11.117$ & $\dots$ & $\dots$ & $\dots$ & $105.7$ & $20.0$ & $69.8$ & $1.8$ & $8.0$ & $0.6738$ & $0.1254$ & $1.4840$ & $0.2761$ & $1.4289$ & $0.2559$ & $0.1791$ & $1.3330$ & $0.2071$ & $0.1554$ & $-1.9688$ & $0.1363$ & $-5.2763$ & $0.1238$ & $-0.2042$ & $4977$ & $138$ & $4977$ & $138$ & $\dots$ & $\dots$ & $3.259$ & $0.502$ & $-0.915$ & $0.167$ & $-0.915$ & $0.167$ & $\dots$ & $\dots$ & $-0.188$ & $0.082$ & $-0.178$ & $7.337$ & D & $0.986$ & N & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & n-SSPP\\
J155730.10$-$293922.7 & 6041027705498286464 & 120101747 & 15573010$-$2939228 & 15:57:30.10 & $-$29:39:22.7 & NTTE & 097.D-0196(B) & $0.122$ & $13.081$ & $0.918$ & $11.128$ & $0.631$ & $12.797$ & $1.267$ & $13.123$ & $11.169$ & $105.0$ & $112.3$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1831$ & $0.0154$ & $5.4607$ & $0.4590$ & $4.7818$ & $0.3520$ & $0.0736$ & $4.6976$ & $0.2809$ & $0.0598$ & $-3.9311$ & $0.0181$ & $2.2466$ & $0.0123$ & $-0.1418$ & $4913$ & $23$ & $4913$ & $23$ & $5347$ & $66$ & $1.184$ & $0.008$ & $-3.060$ & $0.069$ & $-3.060$ & $0.069$ & $0.455$ & $0.126$ & $0.141$ & $0.119$ & $0.791$ & $6.161$ & D & $0.977$ & C & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J155848.49$-$360337.0 & 6010918747795620480 & 116802339 & 15584850$-$3603371 & 15:58:48.49 & $-$36:03:37.0 & GEMS & GS-2014A-Q-74 & $0.300$ & $12.965$ & $1.080$ & $10.925$ & $0.648$ & $12.816$ & $1.343$ & $13.178$ & $11.101$ & $7.1$ & $14.4$ & $5.0$ & $\dots$ & $\dots$ & $-6.8$ & $2.0$ & $11.0$ & $4.3243$ & $0.0301$ & $0.2312$ & $0.0016$ & $0.2299$ & $0.0016$ & $0.0069$ & $0.2300$ & $0.0016$ & $0.0069$ & $-10.2037$ & $0.0349$ & $0.8356$ & $0.0253$ & $-0.0789$ & $5581$ & $128$ & $5581$ & $128$ & $5508$ & $67$ & $4.696$ & $0.040$ & $\dots$ & $0.078$ & $-0.403$ & $0.078$ & $0.128$ & $0.121$ & $\dots$ & $0.108$ & $\dots$ & $\dots$ & N & $0.998$ & $\dots$ & $\dots$ & $\dots$ & N & $0.973$ & $30$ & $2812$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J155934.84$+$104651.9 & 4455947347477094656 & $\dots$ & 15593485$+$1046517 & 15:59:34.84 & $+$10:46:51.9 & NTTE & 097.D-0196(B) & $0.046$ & $13.135$ & $0.754$ & $11.650$ & $0.559$ & $12.890$ & $0.996$ & $13.103$ & $11.581$ & $-1.2$ & $6.1$ & $5.0$ & $\dots$ & $\dots$ & $4.0$ & $1.8$ & $19.0$ & $3.6106$ & $0.0285$ & $0.2770$ & $0.0022$ & $0.2750$ & $0.0022$ & $0.0078$ & $0.2755$ & $0.0021$ & $0.0078$ & $-24.0196$ & $0.0272$ & $10.3137$ & $0.0211$ & $0.2493$ & $5344$ & $116$ & $5344$ & $116$ & $\dots$ & $\dots$ & $4.090$ & $0.575$ & $-1.151$ & $0.234$ & $-1.151$ & $0.234$ & $\dots$ & $\dots$ & $0.118$ & $0.089$ & $0.118$ & $7.397$ & D & $0.984$ & N & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J160112.03$+$053130.6 & 4425883194880294272 & $\dots$ & 16011202$+$0531306 & 16:01:12.03 & $+$05:31:30.6 & NTTE & 097.D-0196(B) & $0.046$ & $13.185$ & $0.975$ & $11.243$ & $0.708$ & $12.855$ & $1.272$ & $13.184$ & $11.221$ & $-147.2$ & $-139.9$ & $5.0$ & $\dots$ & $\dots$ & $-142.8$ & $1.0$ & $14.0$ & $0.0978$ & $0.0162$ & $10.2238$ & $1.6909$ & $8.0769$ & $1.0553$ & $0.1307$ & $8.2013$ & $0.8647$ & $0.1054$ & $-5.2998$ & $0.0152$ & $-4.9096$ & $0.0105$ & $-0.0071$ & $4699$ & $68$ & $4699$ & $68$ & $\dots$ & $\dots$ & $0.672$ & $0.017$ & $-2.544$ & $0.069$ & $-2.544$ & $0.069$ & $\dots$ & $\dots$ & $-0.166$ & $0.094$ & $0.554$ & $6.440$ & D & $0.989$ & I & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J160203.45$+$072203.7 & 4451108740400432640 & $\dots$ & 16020345$+$0722039 & 16:02:03.45 & $+$07:22:03.7 & NTTE & 097.D-0196(B) & $0.040$ & $13.107$ & $0.792$ & $11.371$ & $0.598$ & $12.809$ & $1.102$ & $13.063$ & $11.374$ & $-62.7$ & $-55.4$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2833$ & $0.0167$ & $3.5293$ & $0.2079$ & $3.2327$ & $0.1744$ & $0.0540$ & $3.1352$ & $0.1396$ & $0.0445$ & $1.5564$ & $0.0162$ & $-8.0814$ & $0.0120$ & $0.2307$ & $4950$ & $89$ & $4950$ & $89$ & $\dots$ & $\dots$ & $1.410$ & $0.285$ & $-2.204$ & $0.087$ & $-2.204$ & $0.087$ & $\dots$ & $\dots$ & $0.306$ & $0.115$ & $0.736$ & $6.962$ & D & $0.994$ & C & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J160349.76$+$083256.6 & 4451626679096707456 & $\dots$ & 16034976$+$0832565 & 16:03:49.76 & $+$08:32:56.6 & GEMN & GN-2015A-Q-76 & $0.049$ & $12.283$ & $0.888$ & $10.465$ & $0.596$ & $11.994$ & $1.166$ & $12.275$ & $10.483$ & $-23.9$ & $-16.6$ & $5.0$ & $\dots$ & $\dots$ & $-24.9$ & $0.8$ & $11.0$ & $6.7687$ & $0.0176$ & $0.1477$ & $0.0004$ & $0.1472$ & $0.0004$ & $0.0026$ & $0.1471$ & $0.0004$ & $0.0026$ & $-0.7018$ & $0.0163$ & $9.6961$ & $0.0141$ & $0.0288$ & $5204$ & $112$ & $5204$ & $112$ & $\dots$ & $\dots$ & $4.380$ & $0.201$ & $-0.292$ & $0.108$ & $-0.292$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $0.122$ & $\dots$ & $\dots$ & N & $0.935$ & $\dots$ & $\dots$ & $\dots$ & N & $0.866$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J160400.48$+$130553.1 & 4458314389852948608 & $\dots$ & 16040048$+$1305532 & 16:04:00.48 & $+$13:05:53.1 & NTTE & 097.D-0196(B) & $0.048$ & $12.515$ & $0.672$ & $10.897$ & $0.558$ & $12.252$ & $1.031$ & $12.477$ & $10.901$ & $-91.7$ & $-84.4$ & $5.0$ & $\dots$ & $\dots$ & $-113.5$ & $1.3$ & $14.0$ & $0.5017$ & $0.0127$ & $1.9933$ & $0.0503$ & $1.8951$ & $0.0455$ & $0.0240$ & $1.9462$ & $0.0423$ & $0.0217$ & $-4.4826$ & $0.0121$ & $-0.0164$ & $0.0108$ & $0.2189$ & $5197$ & $70$ & $5197$ & $70$ & $\dots$ & $\dots$ & $2.477$ & $0.268$ & $-2.181$ & $0.136$ & $-2.181$ & $0.136$ & $\dots$ & $\dots$ & $0.471$ & $0.130$ & $0.481$ & $6.730$ & D & $0.993$ & N & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J160407.75$+$424146.5 & 1383653195061929728 & $\dots$ & 16040780$+$4241470 & 16:04:07.75 & $+$42:41:46.5 & GEMN & GN-2017B-Q-75 & $0.011$ & $12.693$ & $0.623$ & $11.048$ & $0.535$ & $12.380$ & $1.018$ & $12.601$ & $11.045$ & $15.9$ & $23.2$ & $5.0$ & $\dots$ & $\dots$ & $22.2$ & $1.9$ & $9.0$ & $3.8805$ & $0.1623$ & $0.2577$ & $0.0108$ & $0.2560$ & $0.0106$ & $0.0416$ & $0.2561$ & $0.0099$ & $0.0386$ & $-37.3575$ & $0.1638$ & $-35.3917$ & $0.2054$ & $0.2857$ & $5567$ & $68$ & $5567$ & $68$ & $\dots$ & $\dots$ & $4.627$ & $0.014$ & $-0.337$ & $0.086$ & $-0.337$ & $0.086$ & $\dots$ & $\dots$ & $\dots$ & $0.115$ & $\dots$ & $\dots$ & N & $0.999$ & $\dots$ & $\dots$ & $\dots$ & N & $0.996$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J160603.07$-$301421.5 & 6040067694413804672 & 120272475 & 16060306$-$3014215 & 16:06:03.07 & $-$30:14:21.5 & NTTE & 097.D-0196(B) & $0.164$ & $13.194$ & $1.113$ & $11.085$ & $0.710$ & $12.811$ & $1.378$ & $13.191$ & $11.057$ & $-68.6$ & $-61.3$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.5221$ & $0.0157$ & $1.9152$ & $0.0577$ & $1.8244$ & $0.0524$ & $0.0287$ & $1.8593$ & $0.0509$ & $0.0274$ & $-4.7553$ & $0.0196$ & $-9.8364$ & $0.0135$ & $-0.0865$ & $4750$ & $54$ & $4698$ & $54$ & $4750$ & $54$ & $1.631$ & $0.372$ & $-0.860$ & $0.117$ & $-1.556$ & $0.112$ & $-0.860$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & N & $0.993$ & $\dots$ & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J160722.60$-$241218.6 & 6242016811844400256 & 121656525 & 16072260$-$2412188 & 16:07:22.60 & $-$24:12:18.6 & NTTE & 097.D-0196(B) & $0.123$ & $13.040$ & $0.937$ & $10.970$ & $0.691$ & $12.758$ & $1.310$ & $13.105$ & $11.081$ & $75.0$ & $82.3$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.7829$ & $0.0172$ & $0.5609$ & $0.0054$ & $0.5528$ & $0.0053$ & $0.0095$ & $0.5559$ & $0.0053$ & $0.0095$ & $-4.0697$ & $0.0212$ & $15.6943$ & $0.0128$ & $0.1187$ & $4792$ & $57$ & $4609$ & $143$ & $4792$ & $57$ & $0.758$ & $0.422$ & $-1.660$ & $0.119$ & $-2.827$ & $0.082$ & $-1.660$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & N & $0.809$ & $\dots$ & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J160806.79$-$321559.3 & 6036541698068364800 & 119964421 & 16080681$-$3215592 & 16:08:06.79 & $-$32:15:59.3 & NTTE & 097.D-0196(B) & $0.170$ & $12.691$ & $1.049$ & $10.445$ & $0.687$ & $12.276$ & $1.409$ & $12.671$ & $10.487$ & $\dots$ & $\dots$ & $\dots$ & $162.3$ & $0.5$ & $163.2$ & $0.5$ & $17.0$ & $0.2243$ & $0.0147$ & $4.4581$ & $0.2921$ & $3.9951$ & $0.2346$ & $0.0587$ & $4.1359$ & $0.2473$ & $0.0598$ & $-16.0848$ & $0.0170$ & $-11.0325$ & $0.0106$ & $0.0134$ & $4767$ & $52$ & $4792$ & $48$ & $4742$ & $56$ & $0.748$ & $0.030$ & $-2.274$ & $0.089$ & $-2.337$ & $0.049$ & $-2.210$ & $0.128$ & $-0.080$ & $0.105$ & $0.590$ & $6.746$ & D & $0.984$ & I & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & GALAH\\
J161031.06$+$100305.3 & 4453351056926371840 & $\dots$ & 16103106$+$1003055 & 16:10:31.06 & $+$10:03:05.3 & NTTE & 097.D-0196(B) & $0.044$ & $12.782$ & $0.662$ & $11.191$ & $0.529$ & $12.520$ & $0.997$ & $12.733$ & $11.210$ & $-98.9$ & $-91.6$ & $5.0$ & $\dots$ & $\dots$ & $-83.9$ & $2.5$ & $14.0$ & $0.4564$ & $0.0141$ & $2.1912$ & $0.0676$ & $2.0731$ & $0.0605$ & $0.0292$ & $2.1141$ & $0.0775$ & $0.0367$ & $1.1530$ & $0.0133$ & $-6.4276$ & $0.0132$ & $0.1654$ & $5519$ & $118$ & $5519$ & $118$ & $\dots$ & $\dots$ & $2.664$ & $0.745$ & $-2.740$ & $0.086$ & $-2.740$ & $0.086$ & $\dots$ & $\dots$ & $0.848$ & $0.083$ & $0.868$ & $6.558$ & D & $0.989$ & C & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J161117.88$-$090949.3 & 4345345102017356928 & 170013106 & 16111790$-$0909492 & 16:11:17.88 & $-$09:09:49.3 & NTTE & 097.D-0196(B) & $0.197$ & $12.985$ & $0.768$ & $11.264$ & $0.546$ & $12.705$ & $1.082$ & $12.951$ & $11.294$ & $34.2$ & $41.5$ & $5.0$ & $\dots$ & $\dots$ & $23.3$ & $3.3$ & $6.0$ & $2.8062$ & $0.1123$ & $0.3564$ & $0.0143$ & $0.3531$ & $0.0140$ & $0.0397$ & $0.3501$ & $0.0139$ & $0.0397$ & $-19.4435$ & $0.1319$ & $-2.9093$ & $0.1054$ & $-0.2967$ & $5596$ & $127$ & $5596$ & $127$ & $5647$ & $67$ & $2.965$ & $0.854$ & $-1.451$ & $0.217$ & $-1.451$ & $0.217$ & $-0.602$ & $0.125$ & $0.152$ & $0.115$ & $0.172$ & $7.151$ & D & $0.986$ & N & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J161207.91$+$084830.6 & 4453006944146131072 & $\dots$ & 16120790$+$0848308 & 16:12:07.91 & $+$08:48:30.6 & NTTE & 097.D-0196(B) & $0.031$ & $12.970$ & $1.078$ & $10.848$ & $0.693$ & $12.557$ & $1.381$ & $12.939$ & $10.799$ & $\dots$ & $\dots$ & $\dots$ & $-8.1$ & $3.7$ & $-0.7$ & $0.8$ & $18.0$ & $6.5295$ & $0.0342$ & $0.1532$ & $0.0008$ & $0.1525$ & $0.0008$ & $0.0052$ & $0.1527$ & $0.0008$ & $0.0050$ & $6.3989$ & $0.0307$ & $-8.2140$ & $0.0284$ & $0.0063$ & $4478$ & $47$ & $4478$ & $47$ & $\dots$ & $\dots$ & $4.874$ & $0.250$ & $-2.647$ & $0.027$ & $-2.647$ & $0.027$ & $\dots$ & $\dots$ & $0.369$ & $0.116$ & $0.369$ & $6.152$ & D & $0.892$ & N & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & LAMOST DR5\\
J161425.47$-$004504.6 & 4407938409203631488 & 194151487 & 16142548$-$0045044 & 16:14:25.47 & $-$00:45:04.6 & NTTE & 097.D-0196(B) & $0.113$ & $12.851$ & $0.911$ & $10.895$ & $0.615$ & $12.525$ & $1.239$ & $12.839$ & $10.930$ & $-85.4$ & $-78.1$ & $5.0$ & $\dots$ & $\dots$ & $-77.7$ & $0.7$ & $21.0$ & $0.3524$ & $0.0143$ & $2.8379$ & $0.1151$ & $2.6429$ & $0.0999$ & $0.0378$ & $2.6308$ & $0.0922$ & $0.0351$ & $-14.9976$ & $0.0155$ & $-8.3978$ & $0.0106$ & $-0.0754$ & $4950$ & $45$ & $4970$ & $36$ & $4929$ & $54$ & $1.220$ & $0.213$ & $-2.071$ & $0.089$ & $-2.201$ & $0.072$ & $-1.940$ & $0.106$ & $-0.149$ & $0.116$ & $0.421$ & $6.780$ & D & $0.980$ & N & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J161947.15$-$231742.9 & 6050255769145620224 & $\dots$ & 16194715$-$2317429 & 16:19:47.15 & $-$23:17:42.9 & NTTE & 099.D-0428(A) & $0.300$ & $13.151$ & $0.964$ & $10.878$ & $0.650$ & $12.753$ & $1.363$ & $13.125$ & $11.015$ & $97.8$ & $105.1$ & $5.0$ & $\dots$ & $\dots$ & $85.6$ & $2.1$ & $6.0$ & $1.9657$ & $0.0402$ & $0.5087$ & $0.0104$ & $0.5021$ & $0.0101$ & $0.0202$ & $0.5040$ & $0.0104$ & $0.0206$ & $7.7468$ & $0.0494$ & $-17.7072$ & $0.0335$ & $0.0087$ & $5597$ & $145$ & $5597$ & $145$ & $\dots$ & $\dots$ & $2.257$ & $0.775$ & $-1.435$ & $0.145$ & $-1.435$ & $0.145$ & $\dots$ & $\dots$ & $0.132$ & $0.101$ & $0.152$ & $7.147$ & D & $0.989$ & N & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J162353.51$-$315154.7 & 6025224558007559552 & 141243792 & 16235351$-$3151546 & 16:23:53.51 & $-$31:51:54.7 & NTTE & 099.D-0428(A) & $0.297$ & $12.981$ & $1.206$ & $10.622$ & $0.765$ & $12.575$ & $1.514$ & $13.025$ & $10.668$ & $37.0$ & $44.3$ & $5.0$ & $\dots$ & $\dots$ & $-26.2$ & $11.4$ & $4.0$ & $2.0352$ & $0.0136$ & $0.4914$ & $0.0033$ & $0.4852$ & $0.0032$ & $0.0066$ & $0.4875$ & $0.0030$ & $0.0061$ & $1.1165$ & $0.0173$ & $-10.6290$ & $0.0126$ & $-0.0759$ & $4851$ & $56$ & $4527$ & $147$ & $4851$ & $56$ & $0.201$ & $0.250$ & $-0.800$ & $0.106$ & $-2.926$ & $0.076$ & $-0.800$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & N & $0.794$ & $\dots$ & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J163125.61$+$140801.4 & 4460744722866525824 & $\dots$ & 16312561$+$1408014 & 16:31:25.61 & $+$14:08:01.4 & GEMN & GN-2015A-Q-76 & $0.043$ & $12.013$ & $0.872$ & $9.968$ & $0.639$ & $11.773$ & $1.257$ & $12.095$ & $10.157$ & $\dots$ & $\dots$ & $\dots$ & $-13.7$ & $3.6$ & $-15.0$ & $0.9$ & $17.0$ & $7.0632$ & $0.1142$ & $0.1416$ & $0.0023$ & $0.1411$ & $0.0023$ & $0.0161$ & $0.1405$ & $0.0022$ & $0.0154$ & $-2.3171$ & $0.0884$ & $6.3798$ & $0.0779$ & $0.3037$ & $5232$ & $109$ & $5232$ & $109$ & $\dots$ & $\dots$ & $4.477$ & $0.193$ & $-0.464$ & $0.086$ & $-0.464$ & $0.086$ & $\dots$ & $\dots$ & $\dots$ & $0.123$ & $\dots$ & $\dots$ & N & $0.908$ & $\dots$ & $\dots$ & $\dots$ & N & $0.723$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & LAMOST DR5\\
J164011.09$-$660244.1 & 5815710143437049216 & 400999817 & 16401111$-$6602441 & 16:40:11.09 & $-$66:02:44.1 & NTTE & 099.D-0428(A) & $0.101$ & $12.882$ & $0.994$ & $10.804$ & $0.666$ & $12.519$ & $1.298$ & $12.860$ & $10.855$ & $\dots$ & $\dots$ & $\dots$ & $-130.8$ & $20.0$ & $5.2$ & $6.8$ & $18.0$ & $4.7356$ & $0.0361$ & $0.2112$ & $0.0016$ & $0.2100$ & $0.0016$ & $0.0076$ & $0.2106$ & $0.0019$ & $0.0088$ & $-15.5501$ & $0.0208$ & $-13.5996$ & $0.0322$ & $-0.2546$ & $4725$ & $68$ & $4580$ & $174$ & $4725$ & $68$ & $0.981$ & $0.576$ & $-1.145$ & $0.161$ & $-3.131$ & $0.147$ & $-1.145$ & $0.161$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & N & $0.910$ & $\dots$ & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Photometric & APASS DR9 & BAILER-JONES & n-SSPP\\
J164345.67$+$043330.6 & 4434666093763108608 & $\dots$ & 16434568$+$0433306 & 16:43:45.67 & $+$04:33:30.6 & NTTE & 097.D-0196(B) & $0.082$ & $12.636$ & $1.081$ & $10.352$ & $0.712$ & $12.434$ & $1.452$ & $12.851$ & $10.597$ & $\dots$ & $\dots$ & $\dots$ & $-38.1$ & $4.8$ & $-38.8$ & $1.0$ & $13.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4924$ & $207$ & $4924$ & $207$ & $\dots$ & $\dots$ & $4.581$ & $0.140$ & $-0.761$ & $0.248$ & $-0.761$ & $0.248$ & $\dots$ & $\dots$ & $0.166$ & $0.089$ & $0.166$ & $7.835$ & D & $0.779$ & N & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & $\dots$ & LAMOST DR5\\
J164739.91$+$011004.2 & 4384625562938670592 & $\dots$ & 16473993$+$0110041 & 16:47:39.91 & $+$01:10:04.2 & NTTE & 097.D-0196(B) & $0.075$ & $12.819$ & $0.894$ & $10.999$ & $0.602$ & $12.553$ & $1.179$ & $12.839$ & $11.028$ & $-281.8$ & $-274.5$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2756$ & $0.0131$ & $3.6290$ & $0.1731$ & $3.3161$ & $0.1445$ & $0.0436$ & $3.4306$ & $0.1840$ & $0.0536$ & $-21.9813$ & $0.0160$ & $1.1451$ & $0.0121$ & $0.1091$ & $4986$ & $43$ & $4986$ & $43$ & $\dots$ & $\dots$ & $1.093$ & $0.210$ & $-2.291$ & $0.019$ & $-2.291$ & $0.019$ & $\dots$ & $\dots$ & $0.274$ & $0.108$ & $0.824$ & $6.963$ & D & $0.996$ & C & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J165243.13$-$671952.2 & 5814657468439035136 & $\dots$ & 16524315$-$6719521 & 16:52:43.13 & $-$67:19:52.2 & NTTE & 097.D-0196(B) & $0.074$ & $12.886$ & $0.731$ & $11.156$ & $0.530$ & $12.613$ & $1.076$ & $12.856$ & $11.209$ & $59.5$ & $66.8$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.3927$ & $0.0109$ & $2.5466$ & $0.0707$ & $2.3884$ & $0.0622$ & $0.0260$ & $2.4422$ & $0.0600$ & $0.0246$ & $-20.0959$ & $0.0074$ & $-13.5016$ & $0.0088$ & $-0.1566$ & $5264$ & $67$ & $5264$ & $67$ & $\dots$ & $\dots$ & $2.032$ & $0.545$ & $-3.178$ & $0.154$ & $-3.178$ & $0.154$ & $\dots$ & $\dots$ & $0.827$ & $0.115$ & $0.837$ & $6.089$ & D & $0.945$ & C & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J165457.50$+$260355.6 & 1306294683667797248 & $\dots$ & 16545744$+$2603567 & 16:54:57.50 & $+$26:03:55.6 & GEMN & GN-2015A-Q-76 & $0.046$ & $11.368$ & $0.847$ & $9.688$ & $0.572$ & $11.170$ & $1.135$ & $11.438$ & $9.696$ & $-17.5$ & $-10.2$ & $5.0$ & $\dots$ & $\dots$ & $0.2$ & $0.5$ & $14.0$ & $9.3115$ & $0.0206$ & $0.1074$ & $0.0002$ & $0.1071$ & $0.0002$ & $0.0022$ & $0.1070$ & $0.0003$ & $0.0027$ & $78.7015$ & $0.0183$ & $-111.7832$ & $0.0229$ & $0.2301$ & $5193$ & $96$ & $5193$ & $96$ & $\dots$ & $\dots$ & $4.486$ & $0.145$ & $-0.465$ & $0.087$ & $-0.465$ & $0.087$ & $\dots$ & $\dots$ & $\dots$ & $0.090$ & $\dots$ & $\dots$ & N & $0.997$ & $\dots$ & $\dots$ & $\dots$ & N & $0.988$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J165540.99$-$601647.7 & 5914779203427473664 & 369716573 & 16554098$-$6016475 & 16:55:40.99 & $-$60:16:47.7 & NTTE & 097.D-0196(B) & $0.162$ & $12.841$ & $0.798$ & $11.090$ & $0.582$ & $12.607$ & $1.117$ & $12.868$ & $11.154$ & $-77.6$ & $-70.3$ & $5.0$ & $\dots$ & $\dots$ & $11.7$ & $8.7$ & $9.0$ & $3.1791$ & $0.0519$ & $0.3146$ & $0.0051$ & $0.3120$ & $0.0050$ & $0.0162$ & $0.3123$ & $0.0051$ & $0.0165$ & $-0.7785$ & $0.0400$ & $-16.8856$ & $0.0412$ & $-0.1097$ & $5385$ & $68$ & $4994$ & $162$ & $5385$ & $68$ & $0.969$ & $0.644$ & $-1.060$ & $0.130$ & $-2.721$ & $0.086$ & $-1.060$ & $0.130$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & N & $0.955$ & $\dots$ & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J165633.58$+$014232.8 & 4384895359901818496 & $\dots$ & 16563359$+$0142329 & 16:56:33.58 & $+$01:42:32.8 & NTTE & 097.D-0196(B) & $0.067$ & $13.016$ & $0.707$ & $11.356$ & $0.568$ & $12.745$ & $1.039$ & $12.974$ & $11.385$ & $-190.0$ & $-182.7$ & $5.0$ & $\dots$ & $\dots$ & $-159.1$ & $2.5$ & $13.0$ & $0.2797$ & $0.0132$ & $3.5749$ & $0.1687$ & $3.2709$ & $0.1412$ & $0.0432$ & $3.1825$ & $0.0990$ & $0.0311$ & $-2.9495$ & $0.0152$ & $1.8091$ & $0.0130$ & $0.0739$ & $5074$ & $76$ & $5074$ & $76$ & $\dots$ & $\dots$ & $0.815$ & $0.477$ & $-2.273$ & $0.111$ & $-2.273$ & $0.111$ & $\dots$ & $\dots$ & $0.192$ & $0.154$ & $0.782$ & $6.939$ & D & $0.888$ & C & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J165852.48$-$622020.8 & 5818248267254925440 & 370226916 & 16585248$-$6220207 & 16:58:52.48 & $-$62:20:20.8 & NTTE & 097.D-0196(B) & $0.116$ & $12.945$ & $0.980$ & $11.063$ & $0.583$ & $12.649$ & $1.217$ & $12.952$ & $11.079$ & $-11.4$ & $-4.1$ & $5.0$ & $\dots$ & $\dots$ & $-15.5$ & $1.7$ & $6.0$ & $0.3993$ & $0.0129$ & $2.5041$ & $0.0810$ & $2.3511$ & $0.0714$ & $0.0304$ & $2.4077$ & $0.0696$ & $0.0289$ & $-1.0656$ & $0.0105$ & $-10.0333$ & $0.0107$ & $-0.1125$ & $4945$ & $70$ & $4910$ & $87$ & $4979$ & $53$ & $1.586$ & $0.352$ & $-1.324$ & $0.222$ & $-1.620$ & $0.104$ & $-0.500$ & $0.104$ & $-0.401$ & $0.082$ & $-0.051$ & $7.055$ & D & $0.994$ & N & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J170200.64$-$801220.2 & 5775451662621746688 & 408495114 & 17020066$-$8012202 & 17:02:00.64 & $-$80:12:20.2 & NTTE & 097.D-0196(B) & $0.138$ & $12.658$ & $0.918$ & $10.758$ & $0.650$ & $12.355$ & $1.219$ & $12.659$ & $10.783$ & $5.1$ & $12.4$ & $5.0$ & $\dots$ & $\dots$ & $67.1$ & $0.9$ & $10.0$ & $0.4010$ & $0.0104$ & $2.4935$ & $0.0646$ & $2.3417$ & $0.0570$ & $0.0243$ & $2.4081$ & $0.0472$ & $0.0196$ & $-6.3584$ & $0.0127$ & $4.7667$ & $0.0105$ & $-0.0041$ & $4832$ & $55$ & $4832$ & $55$ & $5037$ & $55$ & $0.781$ & $0.134$ & $-2.518$ & $0.088$ & $-2.518$ & $0.088$ & $-1.870$ & $0.104$ & $0.701$ & $0.093$ & $1.191$ & $7.103$ & D & $0.984$ & C & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J170247.13$-$653901.2 & 5815194030114408320 & 403201535 & 17024714$-$6539012 & 17:02:47.13 & $-$65:39:01.2 & NTTE & 097.D-0196(B) & $0.105$ & $12.979$ & $0.736$ & $11.254$ & $0.674$ & $12.771$ & $1.046$ & $13.003$ & $11.402$ & $-17.5$ & $-10.2$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.5404$ & $0.0124$ & $1.8504$ & $0.0423$ & $1.7654$ & $0.0385$ & $0.0218$ & $1.7854$ & $0.0391$ & $0.0219$ & $-6.7556$ & $0.0079$ & $-5.5059$ & $0.0091$ & $-0.2222$ & $5974$ & $77$ & $6605$ & $93$ & $5342$ & $60$ & $2.927$ & $0.967$ & $-1.037$ & $0.070$ & $-0.893$ & $0.008$ & $-1.180$ & $0.131$ & $1.645$ & $0.346$ & $1.665$ & $9.058$ & D & $0.952$ & C & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J170436.61$-$621954.8 & 5817510082637490688 & 370241642 & 17043662$-$6219549 & 17:04:36.61 & $-$62:19:54.8 & NTTE & 097.D-0196(B) & $0.114$ & $13.139$ & $0.879$ & $11.200$ & $0.592$ & $12.833$ & $1.204$ & $13.131$ & $11.278$ & $193.0$ & $200.3$ & $5.0$ & $\dots$ & $\dots$ & $227.5$ & $1.5$ & $8.0$ & $0.1828$ & $0.0118$ & $5.4691$ & $0.3515$ & $4.7883$ & $0.2695$ & $0.0563$ & $4.8216$ & $0.2317$ & $0.0480$ & $-6.9190$ & $0.0097$ & $1.1649$ & $0.0102$ & $-0.0613$ & $5011$ & $52$ & $4975$ & $46$ & $5046$ & $57$ & $0.921$ & $0.092$ & $-2.787$ & $0.111$ & $-2.974$ & $0.107$ & $-2.600$ & $0.114$ & $-0.403$ & $0.126$ & $0.337$ & $5.980$ & D & $0.882$ & N & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J170451.90$-$573305.4 & 5916821267085216384 & $\dots$ & 17045191$-$5733053 & 17:04:51.90 & $-$57:33:05.4 & NTTE & 097.D-0196(B) & $0.150$ & $13.128$ & $0.849$ & $11.181$ & $0.579$ & $12.848$ & $1.230$ & $13.157$ & $11.262$ & $3.2$ & $10.5$ & $5.0$ & $\dots$ & $\dots$ & $-2.7$ & $1.2$ & $4.0$ & $0.1823$ & $0.0165$ & $5.4864$ & $0.4969$ & $4.8015$ & $0.3806$ & $0.0793$ & $4.8029$ & $0.2879$ & $0.0600$ & $-8.8424$ & $0.0117$ & $-10.0195$ & $0.0108$ & $-0.2582$ & $4991$ & $35$ & $4991$ & $35$ & $\dots$ & $\dots$ & $1.054$ & $0.159$ & $-2.788$ & $0.093$ & $-2.788$ & $0.093$ & $\dots$ & $\dots$ & $-0.199$ & $0.159$ & $0.531$ & $6.173$ & D & $0.823$ & I & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J170542.31$-$821110.5 & 5774109300660996224 & 408551234 & 17054222$-$8211104 & 17:05:42.31 & $-$82:11:10.5 & NTTE & 097.D-0196(B) & $0.107$ & $12.940$ & $1.144$ & $10.816$ & $0.768$ & $12.531$ & $1.396$ & $12.920$ & $10.756$ & $\dots$ & $\dots$ & $\dots$ & $-3.4$ & $3.5$ & $\dots$ & $\dots$ & $\dots$ & $6.4165$ & $0.0122$ & $0.1558$ & $0.0003$ & $0.1552$ & $0.0003$ & $0.0019$ & $0.1557$ & $0.0003$ & $0.0019$ & $5.4819$ & $0.0130$ & $-19.7087$ & $0.0138$ & $-0.2215$ & $4599$ & $66$ & $\dots$ & $\dots$ & $4599$ & $66$ & $\dots$ & $\dots$ & $-0.275$ & $0.124$ & $\dots$ & $\dots$ & $-0.275$ & $0.124$ & $\dots$ & $0.516$ & $\dots$ & $\dots$ & N & $0.844$ & $\dots$ & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Photometric & APASS DR9 & BAILER-JONES & RAVE\\
J170605.40$-$670016.2 & 5814820917714664064 & 403561618 & 17060542$-$6700162 & 17:06:05.40 & $-$67:00:16.2 & NTTE & 097.D-0196(B) & $0.064$ & $12.677$ & $1.019$ & $10.569$ & $0.694$ & $12.308$ & $1.355$ & $12.677$ & $10.580$ & $-77.2$ & $-69.9$ & $5.0$ & $\dots$ & $\dots$ & $-41.4$ & $1.0$ & $15.0$ & $0.1281$ & $0.0110$ & $7.8068$ & $0.6708$ & $6.4896$ & $0.4635$ & $0.0714$ & $7.3329$ & $0.8294$ & $0.1131$ & $-0.1630$ & $0.0078$ & $-10.2094$ & $0.0094$ & $-0.1451$ & $4666$ & $60$ & $4741$ & $66$ & $4591$ & $53$ & $0.868$ & $0.232$ & $-2.288$ & $0.074$ & $-2.316$ & $0.044$ & $-2.260$ & $0.104$ & $-0.369$ & $0.117$ & $0.391$ & $6.533$ & D & $0.872$ & N & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J170707.57$-$781756.2 & 5777189513768173184 & 408335149 & 17070759$-$7817561 & 17:07:07.57 & $-$78:17:56.2 & NTTE & 097.D-0196(B) & $0.098$ & $12.778$ & $0.895$ & $10.856$ & $0.648$ & $12.464$ & $1.241$ & $12.778$ & $10.866$ & $\dots$ & $\dots$ & $\dots$ & $85.0$ & $2.1$ & $87.5$ & $1.2$ & $13.0$ & $0.2053$ & $0.0111$ & $4.8701$ & $0.2624$ & $4.3227$ & $0.2067$ & $0.0478$ & $4.5263$ & $0.2734$ & $0.0604$ & $-4.6965$ & $0.0102$ & $-6.9198$ & $0.0102$ & $-0.0326$ & $4992$ & $69$ & $5041$ & $79$ & $4942$ & $58$ & $2.103$ & $0.592$ & $-2.711$ & $0.133$ & $-2.641$ & $0.144$ & $-2.780$ & $0.122$ & $0.059$ & $0.168$ & $0.069$ & $5.788$ & D & $0.944$ & N & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & GALAH\\
J170949.25$-$623928.5 & 5817434933584606464 & 372481995 & 17094926$-$6239285 & 17:09:49.25 & $-$62:39:28.5 & NTTE & 097.D-0196(B) & $0.107$ & $12.640$ & $1.188$ & $10.350$ & $0.736$ & $12.232$ & $1.500$ & $12.675$ & $10.341$ & $-51.7$ & $-44.4$ & $5.0$ & $\dots$ & $\dots$ & $-53.3$ & $0.7$ & $6.0$ & $0.1285$ & $0.0120$ & $7.7816$ & $0.7246$ & $6.4721$ & $0.5013$ & $0.0774$ & $7.3627$ & $0.5314$ & $0.0722$ & $0.6811$ & $0.0099$ & $-6.4846$ & $0.0105$ & $0.0665$ & $4608$ & $81$ & $4676$ & $103$ & $4539$ & $58$ & $0.888$ & $0.033$ & $-2.533$ & $0.025$ & $-2.662$ & $0.100$ & $-3.270$ & $0.131$ & $-0.465$ & $0.112$ & $0.285$ & $6.182$ & D & $0.951$ & N & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J171128.49$-$664539.4 & 5814877748723764992 & 403681182 & 17112851$-$6645394 & 17:11:28.49 & $-$66:45:39.4 & NTTE & 097.D-0196(B) & $0.062$ & $12.773$ & $0.845$ & $11.063$ & $0.631$ & $12.515$ & $1.126$ & $12.779$ & $11.052$ & $223.7$ & $231.0$ & $5.0$ & $\dots$ & $\dots$ & $236.4$ & $0.9$ & $12.0$ & $0.3151$ & $0.0108$ & $3.1733$ & $0.1091$ & $2.9315$ & $0.0931$ & $0.0318$ & $2.8926$ & $0.0711$ & $0.0246$ & $-10.2090$ & $0.0076$ & $-9.1461$ & $0.0091$ & $0.0082$ & $5047$ & $48$ & $5068$ & $41$ & $5026$ & $55$ & $1.833$ & $0.386$ & $-1.985$ & $0.144$ & $-2.020$ & $0.181$ & $-1.950$ & $0.106$ & $0.429$ & $0.131$ & $0.599$ & $7.044$ & D & $0.995$ & I & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J171242.84$-$521147.8 & 5925686972938830848 & $\dots$ & 17124284$-$5211479 & 17:12:42.84 & $-$52:11:47.8 & NTTE & 097.D-0196(B) & $0.270$ & $13.091$ & $1.155$ & $10.547$ & $0.743$ & $12.579$ & $1.569$ & $13.060$ & $10.612$ & $-31.0$ & $-23.7$ & $5.0$ & $\dots$ & $\dots$ & $-27.2$ & $1.5$ & $3.0$ & $0.1356$ & $0.0165$ & $7.3743$ & $0.8976$ & $6.1879$ & $0.6320$ & $0.1021$ & $7.2721$ & $0.9240$ & $0.1271$ & $-6.6820$ & $0.0197$ & $5.8376$ & $0.0196$ & $-0.3202$ & $4724$ & $46$ & $4724$ & $46$ & $\dots$ & $\dots$ & $0.671$ & $0.257$ & $-3.191$ & $0.075$ & $-3.191$ & $0.075$ & $\dots$ & $\dots$ & $-0.032$ & $0.105$ & $0.728$ & $5.967$ & D & $0.953$ & C & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J171319.75$-$711301.1 & 5804885932496037504 & 404497474 & 17131974$-$7113010 & 17:13:19.75 & $-$71:13:01.1 & NTTE & 097.D-0196(B) & $0.076$ & $12.605$ & $0.886$ & $10.742$ & $0.618$ & $12.317$ & $1.196$ & $12.611$ & $10.771$ & $54.9$ & $62.2$ & $5.0$ & $\dots$ & $\dots$ & $33.1$ & $0.7$ & $12.0$ & $0.2284$ & $0.0093$ & $4.3776$ & $0.1780$ & $3.9302$ & $0.1434$ & $0.0365$ & $4.1087$ & $0.1864$ & $0.0454$ & $0.3653$ & $0.0069$ & $-3.7599$ & $0.0097$ & $-0.0619$ & $4963$ & $48$ & $4957$ & $38$ & $4969$ & $57$ & $0.985$ & $0.017$ & $-2.617$ & $0.109$ & $-2.543$ & $0.104$ & $-2.690$ & $0.114$ & $-0.041$ & $0.075$ & $0.659$ & $6.472$ & D & $0.947$ & I & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J171533.38$-$572329.2 & 5916380607754504192 & 370816287 & 17153338$-$5723290 & 17:15:33.38 & $-$57:23:29.2 & NTTE & 097.D-0196(B) & $0.177$ & $13.109$ & $0.772$ & $11.148$ & $0.550$ & $12.760$ & $1.190$ & $13.051$ & $11.220$ & $-45.1$ & $-37.8$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2411$ & $0.0137$ & $4.1468$ & $0.2364$ & $3.7432$ & $0.1926$ & $0.0515$ & $3.8832$ & $0.2158$ & $0.0556$ & $-5.7843$ & $0.0102$ & $-7.8201$ & $0.0094$ & $0.1540$ & $5274$ & $39$ & $5327$ & $21$ & $5221$ & $57$ & $1.716$ & $0.273$ & $-1.882$ & $0.062$ & $-1.854$ & $0.009$ & $-1.910$ & $0.114$ & $-0.165$ & $0.105$ & $0.125$ & $6.673$ & D & $0.971$ & N & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J171543.69$-$681520.2 & 5811312754062913408 & 403780789 & 17154362$-$6815203 & 17:15:43.69 & $-$68:15:20.2 & NTTE & 097.D-0196(B) & $0.064$ & $13.165$ & $0.644$ & $12.245$ & $0.447$ & $13.294$ & $0.788$ & $13.437$ & $12.239$ & $-60.2$ & $-52.9$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.6046$ & $0.0137$ & $1.6540$ & $0.0375$ & $1.5858$ & $0.0344$ & $0.0217$ & $1.5399$ & $0.0356$ & $0.0231$ & $-0.1967$ & $0.0075$ & $-6.4134$ & $0.0125$ & $0.1301$ & $5998$ & $147$ & $5998$ & $147$ & $6031$ & $69$ & $3.641$ & $0.406$ & $-1.263$ & $0.234$ & $-1.263$ & $0.234$ & $-0.382$ & $0.126$ & $0.228$ & $0.132$ & $0.228$ & $7.395$ & D & $0.981$ & N & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J171633.40$-$700902.8 & 5805060759146479104 & 404431658 & 17163340$-$7009028 & 17:16:33.40 & $-$70:09:02.8 & NTTE & 097.D-0196(B) & $0.073$ & $13.131$ & $1.011$ & $11.084$ & $0.704$ & $12.768$ & $1.328$ & $13.123$ & $11.069$ & $-73.7$ & $-66.4$ & $5.0$ & $\dots$ & $\dots$ & $-24.2$ & $1.2$ & $16.0$ & $0.1144$ & $0.0114$ & $8.7416$ & $0.8719$ & $7.1228$ & $0.5789$ & $0.0813$ & $7.4942$ & $0.6611$ & $0.0882$ & $-0.2334$ & $0.0075$ & $-4.9567$ & $0.0094$ & $-0.0578$ & $4678$ & $64$ & $4663$ & $72$ & $4693$ & $55$ & $0.533$ & $0.216$ & $-2.783$ & $0.071$ & $-2.895$ & $0.033$ & $-2.670$ & $0.108$ & $0.218$ & $0.097$ & $0.878$ & $6.525$ & D & $0.973$ & C & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J171920.40$-$650315.1 & 5813954846144785024 & 403389065 & 17192040$-$6503149 & 17:19:20.40 & $-$65:03:15.1 & NTTE & 097.D-0196(B) & $0.061$ & $12.991$ & $0.993$ & $11.101$ & $0.541$ & $12.695$ & $1.238$ & $13.008$ & $11.100$ & $82.1$ & $89.4$ & $5.0$ & $\dots$ & $\dots$ & $165.9$ & $1.1$ & $12.0$ & $0.2028$ & $0.0132$ & $4.9320$ & $0.3220$ & $4.3714$ & $0.2530$ & $0.0579$ & $4.4448$ & $0.2599$ & $0.0585$ & $-6.1746$ & $0.0083$ & $-14.5925$ & $0.0099$ & $-0.3204$ & $4838$ & $83$ & $4906$ & $113$ & $4769$ & $53$ & $1.036$ & $0.208$ & $-1.835$ & $0.109$ & $-1.950$ & $0.115$ & $-1.720$ & $0.103$ & $0.134$ & $0.074$ & $0.574$ & $7.169$ & D & $0.992$ & I & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J171921.17$-$611846.4 & 5913822795799444992 & 372418982 & 17192118$-$6118465 & 17:19:21.17 & $-$61:18:46.4 & NTTE & 099.D-0428(A) & $0.098$ & $12.727$ & $1.144$ & $10.560$ & $0.730$ & $12.367$ & $1.392$ & $12.754$ & $10.597$ & $186.3$ & $193.6$ & $5.0$ & $\dots$ & $\dots$ & $271.9$ & $0.9$ & $6.0$ & $0.1853$ & $0.0111$ & $5.3964$ & $0.3235$ & $4.7324$ & $0.2488$ & $0.0526$ & $4.9507$ & $0.3986$ & $0.0805$ & $0.0527$ & $0.0093$ & $5.7050$ & $0.0094$ & $0.1372$ & $4659$ & $91$ & $4751$ & $129$ & $4567$ & $53$ & $1.776$ & $0.196$ & $-1.424$ & $0.107$ & $-1.408$ & $0.106$ & $-1.440$ & $0.108$ & $-0.514$ & $0.115$ & $-0.234$ & $6.772$ & D & $0.992$ & N & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J172108.58$-$705640.0 & 5804808249429042048 & 404849321 & 17210857$-$7056398 & 17:21:08.58 & $-$70:56:40.0 & NTTE & 097.D-0196(B) & $0.064$ & $12.807$ & $0.906$ & $11.127$ & $0.663$ & $12.605$ & $1.171$ & $12.889$ & $11.089$ & $\dots$ & $\dots$ & $\dots$ & $22.7$ & $0.6$ & $22.3$ & $0.8$ & $19.0$ & $4.1132$ & $0.0630$ & $0.2431$ & $0.0037$ & $0.2416$ & $0.0037$ & $0.0152$ & $0.2428$ & $0.0037$ & $0.0152$ & $-0.9325$ & $0.0484$ & $-24.3027$ & $0.0590$ & $0.0661$ & $5079$ & $123$ & $5214$ & $180$ & $4944$ & $66$ & $4.687$ & $0.099$ & $-0.605$ & $0.209$ & $-0.791$ & $0.296$ & $-0.419$ & $0.121$ & $-0.286$ & $0.075$ & $-0.286$ & $7.539$ & D & $0.996$ & N & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & GALAH\\
J172137.74$-$614257.6 & 5913793319446160256 & 372648297 & 17213774$-$6142576 & 17:21:37.74 & $-$61:42:57.6 & NTTE & 097.D-0196(B) & $0.084$ & $13.171$ & $0.545$ & $12.298$ & $0.376$ & $13.056$ & $0.737$ & $13.184$ & $12.065$ & $-65.1$ & $-57.8$ & $5.0$ & $\dots$ & $\dots$ & $-56.6$ & $10.1$ & $3.0$ & $1.3430$ & $0.0145$ & $0.7446$ & $0.0080$ & $0.7305$ & $0.0077$ & $0.0106$ & $0.7275$ & $0.0073$ & $0.0100$ & $3.4634$ & $0.0112$ & $-10.8850$ & $0.0116$ & $-0.0273$ & $6284$ & $70$ & $6276$ & $71$ & $6292$ & $68$ & $4.070$ & $0.447$ & $-0.736$ & $0.110$ & $-0.876$ & $0.093$ & $-0.595$ & $0.127$ & $0.113$ & $0.108$ & $0.113$ & $7.807$ & D & $0.987$ & N & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J172522.28$-$682714.9 & 5811433116225614464 & 404079640 & 17252230$-$6827149 & 17:25:22.28 & $-$68:27:14.9 & NTTE & 097.D-0196(B) & $0.071$ & $12.891$ & $0.751$ & $11.298$ & $0.565$ & $12.639$ & $1.047$ & $12.871$ & $11.269$ & $-63.0$ & $-55.7$ & $5.0$ & $\dots$ & $\dots$ & $-42.0$ & $1.6$ & $18.0$ & $0.2739$ & $0.0128$ & $3.6513$ & $0.1709$ & $3.3347$ & $0.1425$ & $0.0427$ & $3.3138$ & $0.2350$ & $0.0709$ & $-6.2824$ & $0.0074$ & $-5.3414$ & $0.0116$ & $0.1580$ & $5245$ & $50$ & $5267$ & $45$ & $5223$ & $55$ & $1.875$ & $0.338$ & $-1.534$ & $0.093$ & $-1.568$ & $0.075$ & $-1.500$ & $0.110$ & $-0.154$ & $0.128$ & $-0.004$ & $6.892$ & D & $0.980$ & N & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J172556.79$-$660339.8 & 5813455702224989056 & 403456678 & 17255680$-$6603395 & 17:25:56.79 & $-$66:03:39.8 & NTTE & 097.D-0196(B) & $0.058$ & $12.720$ & $0.793$ & $11.005$ & $0.593$ & $12.469$ & $1.101$ & $12.723$ & $11.035$ & $371.0$ & $378.3$ & $5.0$ & $\dots$ & $\dots$ & $356.1$ & $1.2$ & $14.0$ & $0.2437$ & $0.0116$ & $4.1038$ & $0.1953$ & $3.7081$ & $0.1594$ & $0.0430$ & $3.8706$ & $0.1710$ & $0.0442$ & $-7.1916$ & $0.0076$ & $-18.7792$ & $0.0095$ & $-0.1975$ & $5045$ & $54$ & $5004$ & $50$ & $5086$ & $57$ & $1.116$ & $0.205$ & $-2.387$ & $0.103$ & $-2.493$ & $0.092$ & $-2.280$ & $0.114$ & $-0.190$ & $0.118$ & $0.500$ & $6.543$ & D & $0.968$ & I & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J172651.83$+$025736.0 & 4388812644954490112 & $\dots$ & 17265183$+$0257362 & 17:26:51.83 & $+$02:57:36.0 & NTTE & 097.D-0196(B) & $0.106$ & $12.674$ & $1.125$ & $10.353$ & $0.716$ & $12.218$ & $1.469$ & $12.644$ & $10.361$ & $-160.3$ & $-153.0$ & $5.0$ & $\dots$ & $\dots$ & $-111.7$ & $0.5$ & $8.0$ & $0.1579$ & $0.0133$ & $6.3320$ & $0.5340$ & $5.4369$ & $0.3937$ & $0.0724$ & $6.0002$ & $0.4826$ & $0.0804$ & $-5.1491$ & $0.0116$ & $-10.9194$ & $0.0097$ & $-0.0350$ & $4796$ & $113$ & $4796$ & $113$ & $\dots$ & $\dots$ & $2.477$ & $0.261$ & $-2.694$ & $0.186$ & $-2.694$ & $0.186$ & $\dots$ & $\dots$ & $-0.402$ & $0.110$ & $-0.392$ & $5.344$ & D & $0.935$ & N & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J172709.34$-$571522.9 & 5922236125645101056 & 371022386 & 17270934$-$5715229 & 17:27:09.34 & $-$57:15:22.9 & NTTE & 099.D-0428(A) & $0.092$ & $12.677$ & $0.950$ & $10.700$ & $0.614$ & $12.360$ & $1.261$ & $12.683$ & $10.739$ & $194.6$ & $201.9$ & $5.0$ & $\dots$ & $\dots$ & $296.5$ & $1.1$ & $8.0$ & $0.1198$ & $0.0129$ & $8.3450$ & $0.9013$ & $6.8572$ & $0.6086$ & $0.0888$ & $7.7016$ & $0.6757$ & $0.0877$ & $-2.3501$ & $0.0096$ & $-9.9954$ & $0.0096$ & $0.2828$ & $4886$ & $42$ & $4916$ & $28$ & $4856$ & $56$ & $0.891$ & $0.019$ & $-2.456$ & $0.103$ & $-2.451$ & $0.093$ & $-2.460$ & $0.112$ & $-0.195$ & $0.097$ & $0.525$ & $6.499$ & D & $0.960$ & I & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J172738.86$-$513330.0 & 5925169893235672064 & $\dots$ & 17273886$-$5133298 & 17:27:38.86 & $-$51:33:30.0 & NTTE & 097.D-0196(B) & $0.159$ & $12.546$ & $0.905$ & $10.737$ & $0.596$ & $12.291$ & $1.200$ & $12.587$ & $10.741$ & $-257.3$ & $-250.0$ & $5.0$ & $\dots$ & $\dots$ & $-219.3$ & $0.4$ & $3.0$ & $0.1923$ & $0.0121$ & $5.1997$ & $0.3270$ & $4.5804$ & $0.2537$ & $0.0554$ & $4.8031$ & $0.2632$ & $0.0548$ & $-8.7654$ & $0.0132$ & $-20.9629$ & $0.0095$ & $-0.2478$ & $5065$ & $59$ & $5065$ & $59$ & $\dots$ & $\dots$ & $0.991$ & $0.078$ & $-2.139$ & $0.012$ & $-2.139$ & $0.012$ & $\dots$ & $\dots$ & $-0.255$ & $0.109$ & $0.425$ & $6.716$ & D & $0.965$ & N & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J172754.58$-$572535.7 & 5919230060850264832 & 371029591 & 17275458$-$5725357 & 17:27:54.58 & $-$57:25:35.7 & NTTE & 097.D-0196(B) & $0.081$ & $12.889$ & $1.085$ & $10.771$ & $0.644$ & $12.536$ & $1.362$ & $12.907$ & $10.799$ & $140.8$ & $148.1$ & $5.0$ & $\dots$ & $\dots$ & $167.3$ & $1.2$ & $9.0$ & $0.1495$ & $0.0146$ & $6.6871$ & $0.6540$ & $5.6966$ & $0.4746$ & $0.0833$ & $6.2554$ & $0.6237$ & $0.0997$ & $-2.9948$ & $0.0095$ & $-5.7910$ & $0.0099$ & $0.2563$ & $4687$ & $55$ & $4750$ & $55$ & $4624$ & $54$ & $0.847$ & $0.257$ & $-2.361$ & $0.114$ & $-2.411$ & $0.119$ & $-2.310$ & $0.108$ & $-0.134$ & $0.098$ & $0.566$ & $6.635$ & D & $0.987$ & I & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J172854.78$-$572044.7 & 5919234390177666304 & 371026146 & 17285482$-$5720440 & 17:28:54.78 & $-$57:20:44.7 & GEMS & GS-2016A-Q-76 & $0.080$ & $11.222$ & $0.765$ & $9.888$ & $0.535$ & $11.048$ & $0.961$ & $11.248$ & $9.782$ & $-0.8$ & $6.5$ & $5.0$ & $\dots$ & $\dots$ & $-2.9$ & $3.0$ & $5.0$ & $6.7726$ & $0.1271$ & $0.1477$ & $0.0028$ & $0.1471$ & $0.0027$ & $0.0187$ & $0.1468$ & $0.0028$ & $0.0193$ & $-35.8997$ & $0.1077$ & $-74.6860$ & $0.1019$ & $0.1692$ & $5581$ & $72$ & $5559$ & $77$ & $5603$ & $66$ & $4.606$ & $0.060$ & $-0.155$ & $0.108$ & $-0.385$ & $0.092$ & $0.075$ & $0.123$ & $\dots$ & $0.101$ & $\dots$ & $\dots$ & N & $0.997$ & $\dots$ & $\dots$ & $\dots$ & N & $0.997$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J172859.31$-$742753.2 & 5801720064861331328 & 405138947 & 17285930$-$7427532 & 17:28:59.31 & $-$74:27:53.2 & NTTE & 097.D-0196(B) & $0.060$ & $13.067$ & $0.871$ & $11.262$ & $0.618$ & $12.799$ & $1.159$ & $13.077$ & $11.296$ & $230.2$ & $237.5$ & $5.0$ & $\dots$ & $\dots$ & $259.3$ & $1.5$ & $11.0$ & $0.1883$ & $0.0129$ & $5.3105$ & $0.3630$ & $4.6662$ & $0.2803$ & $0.0601$ & $4.8303$ & $0.2435$ & $0.0504$ & $4.8947$ & $0.0103$ & $-1.3059$ & $0.0114$ & $0.0149$ & $4898$ & $72$ & $4827$ & $88$ & $4969$ & $56$ & $0.940$ & $0.279$ & $-2.485$ & $0.127$ & $-2.609$ & $0.139$ & $-2.360$ & $0.114$ & $-0.330$ & $0.131$ & $0.420$ & $6.365$ & D & $0.974$ & N & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J173159.38$-$585842.8 & 5912999953091836544 & 372203726 & 17315939$-$5858427 & 17:31:59.38 & $-$58:58:42.8 & NTTE & 099.D-0428(A) & $0.073$ & $12.798$ & $0.999$ & $10.720$ & $0.703$ & $12.408$ & $1.336$ & $12.766$ & $10.701$ & $70.1$ & $77.4$ & $5.0$ & $\dots$ & $\dots$ & $227.4$ & $0.8$ & $17.0$ & $0.1320$ & $0.0112$ & $7.5756$ & $0.6429$ & $6.3290$ & $0.4487$ & $0.0709$ & $6.9113$ & $0.5028$ & $0.0727$ & $-3.8750$ & $0.0087$ & $-9.9732$ & $0.0088$ & $0.3660$ & $4701$ & $50$ & $4723$ & $44$ & $4678$ & $55$ & $0.911$ & $0.287$ & $-2.633$ & $0.062$ & $-2.626$ & $0.010$ & $-2.640$ & $0.114$ & $-0.569$ & $0.119$ & $0.181$ & $5.978$ & D & $0.985$ & N & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J173242.08$-$625005.3 & 5910499835444392832 & 373057546 & 17324210$-$6250052 & 17:32:42.08 & $-$62:50:05.3 & NTTE & 099.D-0428(A) & $0.054$ & $12.702$ & $1.011$ & $10.814$ & $0.709$ & $12.407$ & $1.250$ & $12.725$ & $10.798$ & $-168.5$ & $-161.2$ & $5.0$ & $\dots$ & $\dots$ & $0.5$ & $0.8$ & $18.0$ & $0.2334$ & $0.0127$ & $4.2849$ & $0.2341$ & $3.8554$ & $0.1895$ & $0.0492$ & $4.0072$ & $0.1760$ & $0.0439$ & $-11.2811$ & $0.0078$ & $-5.2021$ & $0.0094$ & $-0.3995$ & $4708$ & $83$ & $4708$ & $83$ & $4723$ & $52$ & $1.395$ & $0.290$ & $-1.709$ & $0.086$ & $-1.709$ & $0.086$ & $-0.840$ & $0.103$ & $-0.280$ & $0.120$ & $0.170$ & $6.891$ & D & $0.990$ & N & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J173313.27$-$610148.2 & 5912201982523528960 & 372618839 & 17331327$-$6101481 & 17:33:13.27 & $-$61:01:48.2 & NTTE & 097.D-0196(B) & $0.066$ & $12.912$ & $0.660$ & $11.806$ & $0.659$ & $12.725$ & $0.880$ & $12.897$ & $11.557$ & $21.7$ & $29.0$ & $5.0$ & $\dots$ & $\dots$ & $17.2$ & $6.8$ & $4.0$ & $2.0310$ & $0.0158$ & $0.4924$ & $0.0038$ & $0.4861$ & $0.0037$ & $0.0077$ & $0.4873$ & $0.0042$ & $0.0087$ & $-0.3948$ & $0.0126$ & $-9.0529$ & $0.0128$ & $0.2806$ & $5726$ & $135$ & $5726$ & $135$ & $5726$ & $67$ & $4.162$ & $0.979$ & $-1.359$ & $0.173$ & $-1.359$ & $0.173$ & $-0.414$ & $0.122$ & $-0.207$ & $0.104$ & $-0.207$ & $6.864$ & D & $0.996$ & N & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J173342.85$-$512155.1 & 5946247672898938624 & $\dots$ & 17334285$-$5121550 & 17:33:42.85 & $-$51:21:55.1 & NTTE & 097.D-0196(A) & $0.173$ & $12.501$ & $0.847$ & $10.621$ & $0.556$ & $12.214$ & $1.185$ & $12.504$ & $10.682$ & $87.5$ & $94.8$ & $5.0$ & $\dots$ & $\dots$ & $103.0$ & $2.1$ & $5.0$ & $0.3509$ & $0.0168$ & $2.8501$ & $0.1362$ & $2.6535$ & $0.1181$ & $0.0445$ & $2.7257$ & $0.1262$ & $0.0463$ & $-2.3481$ & $0.0167$ & $-6.2427$ & $0.0124$ & $-0.3482$ & $5205$ & $33$ & $5205$ & $33$ & $\dots$ & $\dots$ & $1.538$ & $0.251$ & $-1.928$ & $0.015$ & $-1.928$ & $0.015$ & $\dots$ & $\dots$ & $-0.100$ & $0.092$ & $0.300$ & $6.802$ & D & $0.989$ & N & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J173432.26$-$570341.1 & 5919291461701481344 & 371070036 & 17343228$-$5703411 & 17:34:32.26 & $-$57:03:41.1 & NTTE & 097.D-0196(B) & $0.077$ & $12.870$ & $0.823$ & $11.113$ & $0.581$ & $12.710$ & $1.091$ & $12.959$ & $11.288$ & $\dots$ & $\dots$ & $\dots$ & $26.7$ & $0.7$ & $31.1$ & $2.9$ & $5.0$ & $0.9217$ & $0.0792$ & $1.0850$ & $0.0932$ & $1.0552$ & $0.0882$ & $0.0835$ & $1.0490$ & $0.0775$ & $0.0738$ & $-5.4286$ & $0.0640$ & $11.2144$ & $0.0684$ & $-0.0954$ & $5284$ & $104$ & $5431$ & $143$ & $5136$ & $64$ & $2.838$ & $0.952$ & $-1.815$ & $0.208$ & $-2.049$ & $0.298$ & $-1.580$ & $0.117$ & $0.118$ & $0.200$ & $0.128$ & $6.743$ & D & $0.981$ & N & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & GALAH\\
J173637.02$-$482655.3 & 5946981283353467520 & $\dots$ & * & 17:36:37.02 & $-$48:26:55.3 & NTTE & 097.D-0196(B) & $0.261$ & $12.744$ & $0.859$ & $10.994$ & $0.595$ & $12.919$ & $1.155$ & $13.195$ & $11.422$ & $-39.7$ & $-32.4$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4.8013$ & $0.5147$ & $0.2083$ & $0.0223$ & $0.2072$ & $0.0221$ & $0.1066$ & $0.2243$ & $0.0241$ & $0.1075$ & $-3.9069$ & $0.5008$ & $-14.6401$ & $0.3639$ & $-0.0788$ & $5410$ & $79$ & $5410$ & $79$ & $\dots$ & $\dots$ & $4.629$ & $0.236$ & $-1.901$ & $0.154$ & $-1.901$ & $0.154$ & $\dots$ & $\dots$ & $0.156$ & $0.166$ & $0.156$ & $6.685$ & D & $0.959$ & N & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J173939.59$-$672451.2 & 5812299771908660736 & 404059039 & 17393960$-$6724511 & 17:39:39.59 & $-$67:24:51.2 & NTTE & 097.D-0196(B) & $0.064$ & $12.739$ & $1.007$ & $10.831$ & $0.633$ & $12.442$ & $1.249$ & $12.759$ & $10.835$ & $169.8$ & $177.1$ & $5.0$ & $\dots$ & $\dots$ & $125.3$ & $0.5$ & $45.0$ & $0.2125$ & $0.0109$ & $4.7053$ & $0.2403$ & $4.1924$ & $0.1908$ & $0.0455$ & $4.4738$ & $0.1934$ & $0.0432$ & $-3.4538$ & $0.0074$ & $-2.4456$ & $0.0093$ & $0.0477$ & $4736$ & $177$ & $4736$ & $177$ & $4754$ & $53$ & $0.783$ & $0.420$ & $-1.761$ & $0.274$ & $-1.761$ & $0.274$ & $-0.960$ & $0.104$ & $-0.594$ & $0.145$ & $0.056$ & $6.725$ & D & $0.969$ & N & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J174049.22$-$532629.9 & 5921777732381648512 & 371137076 & 17404922$-$5326297 & 17:40:49.22 & $-$53:26:29.9 & NTTE & 097.D-0196(B) & $0.186$ & $12.963$ & $0.898$ & $10.957$ & $0.645$ & $12.644$ & $1.258$ & $12.966$ & $11.027$ & $\dots$ & $\dots$ & $\dots$ & $19.2$ & $0.5$ & $19.8$ & $2.2$ & $6.0$ & $0.3781$ & $0.0152$ & $2.6446$ & $0.1065$ & $2.4744$ & $0.0932$ & $0.0377$ & $2.4988$ & $0.0993$ & $0.0397$ & $3.0640$ & $0.0154$ & $-17.6972$ & $0.0131$ & $-0.1901$ & $5099$ & $45$ & $5076$ & $33$ & $5121$ & $57$ & $1.572$ & $0.310$ & $-2.296$ & $0.128$ & $-2.342$ & $0.141$ & $-2.250$ & $0.114$ & $0.513$ & $0.125$ & $0.863$ & $6.997$ & D & $0.993$ & C & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & GALAH\\
J174416.12$-$621609.1 & 5909829064631910144 & 373079367 & 17441615$-$6216089 & 17:44:16.12 & $-$62:16:09.1 & NTTE & 097.D-0196(B) & $0.061$ & $13.218$ & $0.814$ & $11.530$ & $0.563$ & $12.934$ & $1.076$ & $13.178$ & $11.529$ & $-44.4$ & $-37.1$ & $5.0$ & $\dots$ & $\dots$ & $-21.6$ & $1.3$ & $22.0$ & $0.4743$ & $0.0163$ & $2.1083$ & $0.0725$ & $1.9987$ & $0.0651$ & $0.0326$ & $1.9903$ & $0.0709$ & $0.0356$ & $-4.4791$ & $0.0089$ & $-5.7823$ & $0.0100$ & $-0.2496$ & $5156$ & $41$ & $5188$ & $27$ & $5123$ & $55$ & $2.362$ & $0.050$ & $-1.766$ & $0.060$ & $-1.791$ & $0.010$ & $-1.740$ & $0.110$ & $0.232$ & $0.086$ & $0.252$ & $6.916$ & D & $0.993$ & N & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J175103.69$-$564506.6 & 5918754620842497152 & 371846318 & 17510370$-$5645065 & 17:51:03.69 & $-$56:45:06.6 & NTTE & 097.D-0196(B) & $0.095$ & $12.897$ & $1.019$ & $10.868$ & $0.701$ & $12.551$ & $1.307$ & $12.896$ & $10.876$ & $\dots$ & $\dots$ & $\dots$ & $-41.8$ & $0.5$ & $-40.7$ & $1.4$ & $8.0$ & $0.1396$ & $0.0148$ & $7.1614$ & $0.7587$ & $6.0372$ & $0.5392$ & $0.0893$ & $6.3926$ & $0.5836$ & $0.0913$ & $-8.2599$ & $0.0148$ & $-12.8253$ & $0.0134$ & $-0.0716$ & $4748$ & $64$ & $4765$ & $74$ & $4730$ & $53$ & $0.896$ & $0.110$ & $-2.015$ & $0.075$ & $-2.259$ & $0.044$ & $-1.770$ & $0.106$ & $-0.411$ & $0.100$ & $0.259$ & $6.674$ & D & $0.988$ & N & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & GALAH\\
J175415.61$-$514826.8 & 5945415200835385344 & 364999805 & 17541561$-$5148268 & 17:54:15.61 & $-$51:48:26.8 & NTTE & 099.D-0428(A) & $0.137$ & $12.890$ & $1.008$ & $10.783$ & $0.722$ & $12.504$ & $1.345$ & $12.867$ & $10.787$ & $39.0$ & $46.3$ & $5.0$ & $\dots$ & $\dots$ & $202.2$ & $1.6$ & $7.0$ & $0.2160$ & $0.0124$ & $4.6292$ & $0.2661$ & $4.1319$ & $0.2120$ & $0.0513$ & $4.2042$ & $0.1875$ & $0.0446$ & $1.0279$ & $0.0135$ & $-3.1608$ & $0.0099$ & $0.1309$ & $4740$ & $57$ & $4701$ & $57$ & $4779$ & $56$ & $0.849$ & $0.281$ & $-2.187$ & $0.193$ & $-2.612$ & $0.002$ & $-2.110$ & $0.122$ & $-0.940$ & $0.102$ & $-0.170$ & $6.073$ & D & $0.984$ & N & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J180721.06$-$474256.8 & 6707432185451517312 & 473635102 & 18072107$-$4742567 & 18:07:21.06 & $-$47:42:56.8 & NTTE & 099.D-0428(A) & $0.102$ & $13.138$ & $1.186$ & $10.787$ & $0.731$ & $12.643$ & $1.458$ & $13.063$ & $10.798$ & $-266.8$ & $-259.5$ & $5.0$ & $\dots$ & $\dots$ & $-108.4$ & $1.2$ & $6.0$ & $0.1201$ & $0.0150$ & $8.3248$ & $1.0404$ & $6.8436$ & $0.7031$ & $0.1027$ & $7.3075$ & $0.8559$ & $0.1171$ & $1.1723$ & $0.0165$ & $-11.9071$ & $0.0126$ & $0.3604$ & $4542$ & $45$ & $4595$ & $34$ & $4489$ & $55$ & $0.728$ & $0.022$ & $-2.259$ & $0.086$ & $-2.247$ & $0.050$ & $-2.270$ & $0.122$ & $-0.360$ & $0.115$ & $0.390$ & $6.561$ & D & $0.993$ & N & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J181210.45$-$493449.4 & 6706063838921970944 & 474747735 & 18121045$-$4934495 & 18:12:10.45 & $-$49:34:49.4 & NTTE & 097.D-0196(A) & $0.101$ & $12.630$ & $1.129$ & $10.451$ & $0.677$ & $12.229$ & $1.420$ & $12.630$ & $10.427$ & $36.5$ & $43.8$ & $5.0$ & $\dots$ & $\dots$ & $36.5$ & $0.7$ & $9.0$ & $0.1474$ & $0.0122$ & $6.7824$ & $0.5617$ & $5.7657$ & $0.4059$ & $0.0704$ & $6.2837$ & $0.3809$ & $0.0606$ & $-0.5409$ & $0.0123$ & $-3.6551$ & $0.0101$ & $0.2056$ & $4685$ & $55$ & $4747$ & $55$ & $4623$ & $55$ & $0.263$ & $0.250$ & $-2.972$ & $0.088$ & $-3.044$ & $0.066$ & $-2.900$ & $0.110$ & $0.077$ & $0.211$ & $0.797$ & $6.255$ & D & $0.977$ & C & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J181233.46$-$490608.1 & 6706136307916051584 & 474755466 & 18123346$-$4906079 & 18:12:33.46 & $-$49:06:08.1 & NTTE & 099.D-0428(A) & $0.088$ & $12.646$ & $1.054$ & $10.621$ & $0.682$ & $12.325$ & $1.328$ & $12.680$ & $10.628$ & $-311.4$ & $-304.1$ & $5.0$ & $\dots$ & $\dots$ & $-238.4$ & $2.0$ & $2.0$ & $0.1582$ & $0.0135$ & $6.3196$ & $0.5399$ & $5.4278$ & $0.3983$ & $0.0734$ & $5.9401$ & $0.5039$ & $0.0848$ & $0.7426$ & $0.0133$ & $-11.6338$ & $0.0105$ & $0.1580$ & $4684$ & $39$ & $4672$ & $24$ & $4696$ & $54$ & $0.835$ & $0.236$ & $-2.368$ & $0.054$ & $-2.506$ & $0.001$ & $-2.230$ & $0.106$ & $-0.882$ & $0.124$ & $-0.092$ & $5.970$ & D & $0.917$ & N & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J181417.54$+$161211.5 & 4498809506188122624 & $\dots$ & 18141754$+$1612114 & 18:14:17.54 & $+$16:12:11.5 & GEMN & GN-2016A-Q-75 & $0.183$ & $10.582$ & $0.654$ & $8.922$ & $0.601$ & $10.394$ & $0.967$ & $10.596$ & $9.120$ & $-40.7$ & $-33.4$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.3403$ & $0.0132$ & $0.7461$ & $0.0073$ & $0.7319$ & $0.0070$ & $0.0096$ & $0.7335$ & $0.0064$ & $0.0087$ & $1.8787$ & $0.0107$ & $8.4638$ & $0.0108$ & $-0.0465$ & $6923$ & $137$ & $6923$ & $137$ & $\dots$ & $\dots$ & $4.344$ & $0.146$ & $-1.734$ & $0.200$ & $-1.734$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $0.117$ & $\dots$ & $\dots$ & N & $0.981$ & $\dots$ & $\dots$ & $\dots$ & N & $0.978$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J181459.86$-$573817.6 & 6647869196728738048 & 477506704 & 18145987$-$5738176 & 18:14:59.86 & $-$57:38:17.6 & NTTE & 099.D-0428(A) & $0.090$ & $12.670$ & $1.093$ & $10.672$ & $0.673$ & $12.377$ & $1.327$ & $12.732$ & $10.681$ & $136.3$ & $143.6$ & $5.0$ & $\dots$ & $\dots$ & $208.4$ & $3.1$ & $6.0$ & $0.1836$ & $0.0141$ & $5.4479$ & $0.4177$ & $4.7720$ & $0.3205$ & $0.0672$ & $4.8343$ & $0.2784$ & $0.0576$ & $-2.8544$ & $0.0131$ & $-6.0923$ & $0.0114$ & $0.1100$ & $4638$ & $82$ & $4551$ & $109$ & $4724$ & $55$ & $0.966$ & $0.187$ & $-2.983$ & $0.192$ & $-3.049$ & $0.134$ & $-2.470$ & $0.106$ & $-0.431$ & $0.113$ & $0.319$ & $5.766$ & D & $0.960$ & N & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J181729.08$-$434017.9 & 6721181509645336704 & 203469838 & 18172908$-$4340178 & 18:17:29.08 & $-$43:40:17.9 & NTTE & 097.D-0196(B) & $0.090$ & $12.919$ & $0.880$ & $10.989$ & $0.631$ & $12.589$ & $1.203$ & $12.887$ & $11.035$ & $45.4$ & $52.7$ & $5.0$ & $\dots$ & $\dots$ & $34.0$ & $1.9$ & $2.0$ & $0.3028$ & $0.0171$ & $3.3024$ & $0.1865$ & $3.0412$ & $0.1582$ & $0.0520$ & $2.8718$ & $0.1017$ & $0.0354$ & $-1.7641$ & $0.0143$ & $-0.6742$ & $0.0114$ & $-0.0031$ & $4968$ & $51$ & $4968$ & $45$ & $4968$ & $56$ & $0.937$ & $0.019$ & $-2.361$ & $0.126$ & $-2.282$ & $0.139$ & $-2.440$ & $0.112$ & $-0.153$ & $0.102$ & $0.547$ & $6.616$ & D & $0.984$ & I & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J181753.90$-$605713.4 & 6634290193761750016 & 478112454 & 18175389$-$6057134 & 18:17:53.90 & $-$60:57:13.4 & NTTE & 097.D-0196(B) & $0.104$ & $12.803$ & $0.979$ & $10.984$ & $0.635$ & $12.520$ & $1.205$ & $12.818$ & $10.963$ & $-34.0$ & $-26.7$ & $5.0$ & $\dots$ & $\dots$ & $2.1$ & $7.8$ & $11.0$ & $1.4097$ & $0.0133$ & $0.7094$ & $0.0067$ & $0.6965$ & $0.0065$ & $0.0093$ & $0.7015$ & $0.0053$ & $0.0076$ & $4.3561$ & $0.0105$ & $-7.5533$ & $0.0100$ & $-0.4860$ & $4972$ & $55$ & $5008$ & $129$ & $4972$ & $55$ & $2.430$ & $0.887$ & $-0.710$ & $0.108$ & $-1.782$ & $0.555$ & $-0.710$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & N & $0.989$ & $\dots$ & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J181920.06$-$555247.4 & 6649365494611393920 & 477465984 & 18192007$-$5552473 & 18:19:20.06 & $-$55:52:47.4 & GEMS & GS-2016A-Q-76 & $0.106$ & $12.407$ & $1.233$ & $10.012$ & $0.754$ & $11.947$ & $1.498$ & $12.388$ & $10.058$ & $-29.5$ & $-22.2$ & $5.0$ & $\dots$ & $\dots$ & $-10.7$ & $3.6$ & $14.0$ & $2.2896$ & $0.0141$ & $0.4368$ & $0.0027$ & $0.4318$ & $0.0026$ & $0.0061$ & $0.4343$ & $0.0025$ & $0.0057$ & $-4.1767$ & $0.0129$ & $-11.7593$ & $0.0119$ & $0.1331$ & $4555$ & $41$ & $4555$ & $41$ & $4384$ & $66$ & $3.241$ & $0.241$ & $\dots$ & $0.609$ & $-1.578$ & $0.609$ & $-1.010$ & $0.228$ & $\dots$ & $0.119$ & $\dots$ & $\dots$ & N & $0.998$ & $\dots$ & $\dots$ & $\dots$ & N & $0.997$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J182219.04$-$444623.0 & 6720183084361201152 & 203385620 & 18221905$-$4446229 & 18:22:19.04 & $-$44:46:23.0 & NTTE & 097.D-0196(A) & $0.071$ & $12.796$ & $1.008$ & $10.803$ & $0.685$ & $12.463$ & $1.276$ & $12.793$ & $10.824$ & $-99.0$ & $-91.7$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2739$ & $0.0178$ & $3.6506$ & $0.2367$ & $3.3341$ & $0.1974$ & $0.0592$ & $3.5675$ & $0.1951$ & $0.0547$ & $-6.7845$ & $0.0178$ & $-12.9019$ & $0.0132$ & $0.2502$ & $4792$ & $75$ & $4862$ & $97$ & $4721$ & $53$ & $1.749$ & $0.207$ & $-1.587$ & $0.085$ & $-1.624$ & $0.066$ & $-1.550$ & $0.103$ & $-0.124$ & $0.119$ & $0.116$ & $6.959$ & D & $0.996$ & N & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J182233.22$-$525817.1 & 6653722004497397120 & 475545746 & 18223327$-$5258169 & 18:22:33.22 & $-$52:58:17.1 & GEMS & GS-2016A-Q-76 & $0.074$ & $12.255$ & $1.129$ & $10.145$ & $0.713$ & $11.961$ & $1.427$ & $12.365$ & $10.151$ & $6.5$ & $13.8$ & $5.0$ & $\dots$ & $\dots$ & $53.0$ & $4.6$ & $5.0$ & $9.4948$ & $0.6041$ & $0.1053$ & $0.0067$ & $0.1050$ & $0.0067$ & $0.0635$ & $0.1070$ & $0.0060$ & $0.0562$ & $-32.0140$ & $0.4124$ & $-29.3667$ & $0.3965$ & $0.0329$ & $4564$ & $79$ & $4704$ & $93$ & $4423$ & $65$ & $4.619$ & $0.113$ & $-0.703$ & $0.123$ & $-0.734$ & $0.119$ & $-0.672$ & $0.127$ & $\dots$ & $0.145$ & $\dots$ & $\dots$ & N & $0.981$ & $\dots$ & $\dots$ & $\dots$ & N & $0.985$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J182724.33$-$565516.6 & 6648315018628744448 & 477765563 & 18272432$-$5655165 & 18:27:24.33 & $-$56:55:16.6 & NTTE & 099.D-0428(A) & $0.091$ & $12.610$ & $1.150$ & $10.409$ & $0.728$ & $12.218$ & $1.424$ & $12.621$ & $10.411$ & $-197.5$ & $-190.2$ & $5.0$ & $\dots$ & $\dots$ & $-38.7$ & $1.4$ & $6.0$ & $0.1929$ & $0.0131$ & $5.1850$ & $0.3526$ & $4.5690$ & $0.2738$ & $0.0599$ & $4.8393$ & $0.3211$ & $0.0664$ & $4.7927$ & $0.0122$ & $-5.7466$ & $0.0119$ & $0.2601$ & $4557$ & $38$ & $4587$ & $21$ & $4527$ & $54$ & $0.449$ & $0.250$ & $-2.375$ & $0.056$ & $-2.530$ & $0.000$ & $-2.220$ & $0.112$ & $-0.752$ & $0.092$ & $0.038$ & $6.093$ & D & $0.978$ & N & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J182850.87$-$343420.4 & 6734550535933642880 & $\dots$ & 18285086$-$3434203 & 18:28:50.87 & $-$34:34:20.4 & NTTE & 097.D-0196(A) & $0.101$ & $12.732$ & $1.069$ & $10.532$ & $0.716$ & $12.333$ & $1.404$ & $12.726$ & $10.549$ & $-116.7$ & $-109.4$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1716$ & $0.0143$ & $5.8263$ & $0.4859$ & $5.0599$ & $0.3664$ & $0.0724$ & $4.9964$ & $0.3552$ & $0.0711$ & $-2.0865$ & $0.0159$ & $-9.1282$ & $0.0125$ & $-0.1189$ & $4645$ & $16$ & $4645$ & $16$ & $\dots$ & $\dots$ & $0.861$ & $0.188$ & $-2.817$ & $0.014$ & $-2.817$ & $0.014$ & $\dots$ & $\dots$ & $-0.159$ & $0.113$ & $0.571$ & $6.184$ & D & $0.985$ & I & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J182941.23$-$450400.2 & 6709377805633014272 & 475668359 & 18294122$-$4504000 & 18:29:41.23 & $-$45:04:00.2 & NTTE & 097.D-0196(A) & $0.056$ & $12.853$ & $0.843$ & $11.111$ & $0.610$ & $12.646$ & $1.158$ & $12.923$ & $11.144$ & $-88.1$ & $-80.8$ & $5.0$ & $\dots$ & $\dots$ & $-106.8$ & $2.1$ & $5.0$ & $0.2147$ & $0.0136$ & $4.6581$ & $0.2943$ & $4.1549$ & $0.2341$ & $0.0564$ & $4.3353$ & $0.2164$ & $0.0499$ & $2.4467$ & $0.0125$ & $-8.5396$ & $0.0107$ & $0.3600$ & $4926$ & $61$ & $4866$ & $60$ & $4985$ & $61$ & $0.795$ & $0.416$ & $-2.712$ & $0.116$ & $-2.744$ & $0.093$ & $-2.680$ & $0.138$ & $0.523$ & $0.115$ & $1.113$ & $6.831$ & D & $0.990$ & C & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J183034.83$-$380055.9 & 6727155912235000448 & 209459017 & 18303483$-$3800558 & 18:30:34.83 & $-$38:00:55.9 & NTTE & 099.D-0428(A) & $0.086$ & $12.784$ & $1.039$ & $10.753$ & $0.700$ & $12.448$ & $1.307$ & $12.793$ & $10.773$ & $\dots$ & $\dots$ & $\dots$ & $194.3$ & $0.5$ & $199.7$ & $3.2$ & $2.0$ & $0.2813$ & $0.0127$ & $3.5552$ & $0.1600$ & $3.2543$ & $0.1340$ & $0.0412$ & $3.3588$ & $0.1261$ & $0.0376$ & $-2.2932$ & $0.0143$ & $-13.6284$ & $0.0112$ & $0.0074$ & $4718$ & $73$ & $4730$ & $92$ & $4705$ & $53$ & $1.301$ & $0.274$ & $-1.833$ & $0.093$ & $-1.855$ & $0.082$ & $-1.810$ & $0.104$ & $-0.136$ & $0.128$ & $0.344$ & $6.941$ & D & $0.994$ & N & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & GALAH\\
J183321.44$-$380307.6 & 6732914290830841984 & 209478919 & 18332144$-$3803076 & 18:33:21.44 & $-$38:03:07.6 & NTTE & 099.D-0428(A) & $0.102$ & $12.910$ & $1.101$ & $10.809$ & $0.685$ & $12.586$ & $1.369$ & $12.961$ & $10.841$ & $-161.7$ & $-154.4$ & $5.0$ & $\dots$ & $\dots$ & $15.4$ & $0.9$ & $4.0$ & $0.1701$ & $0.0154$ & $5.8782$ & $0.5323$ & $5.0989$ & $0.4005$ & $0.0785$ & $5.0046$ & $0.3552$ & $0.0710$ & $-4.2593$ & $0.0170$ & $-5.7280$ & $0.0141$ & $0.1549$ & $4659$ & $55$ & $4685$ & $56$ & $4632$ & $54$ & $1.186$ & $0.194$ & $-1.921$ & $0.081$ & $-2.072$ & $0.047$ & $-1.770$ & $0.114$ & $-0.458$ & $0.112$ & $0.152$ & $6.661$ & D & $0.974$ & N & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J183617.59$-$525851.6 & 6654297182221789184 & 477657090 & 18361759$-$5258514 & 18:36:17.59 & $-$52:58:51.6 & NTTE & 097.D-0196(B) & $0.064$ & $12.817$ & $0.898$ & $11.001$ & $0.620$ & $12.538$ & $1.175$ & $12.823$ & $11.017$ & $-48.9$ & $-41.6$ & $5.0$ & $\dots$ & $\dots$ & $-40.7$ & $4.8$ & $3.0$ & $0.2811$ & $0.0148$ & $3.5575$ & $0.1869$ & $3.2563$ & $0.1566$ & $0.0481$ & $3.2614$ & $0.2229$ & $0.0683$ & $-0.7898$ & $0.0158$ & $-17.3406$ & $0.0137$ & $0.1443$ & $5004$ & $53$ & $5071$ & $50$ & $4936$ & $55$ & $1.661$ & $0.334$ & $-2.059$ & $0.155$ & $-1.977$ & $0.204$ & $-2.140$ & $0.106$ & $0.325$ & $0.111$ & $0.615$ & $6.986$ & D & $0.993$ & I & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J183623.19$-$642812.5 & 6437794512259697024 & 482410376 & 18362318$-$6428124 & 18:36:23.19 & $-$64:28:12.5 & NTTE & 097.D-0196(B) & $0.065$ & $12.508$ & $0.767$ & $10.819$ & $0.552$ & $12.246$ & $1.081$ & $12.491$ & $10.836$ & $52.9$ & $60.2$ & $5.0$ & $\dots$ & $\dots$ & $15.3$ & $1.0$ & $22.0$ & $0.4548$ & $0.0166$ & $2.1988$ & $0.0803$ & $2.0799$ & $0.0719$ & $0.0346$ & $2.1263$ & $0.0780$ & $0.0367$ & $3.9928$ & $0.0110$ & $-8.6035$ & $0.0118$ & $-0.0054$ & $5185$ & $56$ & $5212$ & $50$ & $5158$ & $62$ & $1.996$ & $0.446$ & $-2.454$ & $0.136$ & $-2.528$ & $0.126$ & $-2.380$ & $0.145$ & $0.526$ & $0.111$ & $0.586$ & $6.562$ & D & $0.993$ & I & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J183718.56$-$641756.9 & 6437808432250935296 & 482409985 & 18371857$-$6417568 & 18:37:18.56 & $-$64:17:56.9 & NTTE & 097.D-0196(B) & $0.067$ & $12.822$ & $0.816$ & $11.213$ & $0.557$ & $12.622$ & $1.077$ & $12.866$ & $11.217$ & $40.2$ & $47.5$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.9281$ & $0.0135$ & $0.3415$ & $0.0016$ & $0.3385$ & $0.0015$ & $0.0046$ & $0.3391$ & $0.0016$ & $0.0047$ & $1.0527$ & $0.0090$ & $-11.9468$ & $0.0107$ & $0.2519$ & $5146$ & $67$ & $5029$ & $164$ & $5146$ & $67$ & $1.080$ & $0.676$ & $-0.871$ & $0.133$ & $-2.497$ & $0.105$ & $-0.871$ & $0.133$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & N & $0.977$ & $\dots$ & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J183816.23$-$435428.3 & 6709925053183866752 & 204717895 & 18381623$-$4354282 & 18:38:16.23 & $-$43:54:28.3 & NTTE & 097.D-0196(B) & $0.063$ & $13.150$ & $0.920$ & $11.338$ & $0.641$ & $12.883$ & $1.198$ & $13.178$ & $11.335$ & $-7.8$ & $-0.5$ & $5.0$ & $\dots$ & $\dots$ & $0.3$ & $3.2$ & $4.0$ & $0.1961$ & $0.0177$ & $5.0992$ & $0.4612$ & $4.5023$ & $0.3596$ & $0.0799$ & $4.5784$ & $0.2872$ & $0.0627$ & $-5.8880$ & $0.0194$ & $-5.9183$ & $0.0171$ & $0.0813$ & $4904$ & $45$ & $4887$ & $33$ & $4920$ & $57$ & $1.374$ & $0.186$ & $-2.646$ & $0.125$ & $-2.702$ & $0.135$ & $-2.590$ & $0.114$ & $0.051$ & $0.114$ & $0.571$ & $6.355$ & D & $0.997$ & I & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J184020.38$-$604732.5 & 6632970367493618688 & 478364566 & 18402039$-$6047323 & 18:40:20.38 & $-$60:47:32.5 & NTTE & 097.D-0196(B) & $0.088$ & $12.853$ & $1.027$ & $10.830$ & $0.667$ & $12.530$ & $1.312$ & $12.878$ & $10.850$ & $-18.6$ & $-11.3$ & $5.0$ & $\dots$ & $\dots$ & $-50.9$ & $1.3$ & $10.0$ & $0.2151$ & $0.0145$ & $4.6495$ & $0.3138$ & $4.1481$ & $0.2498$ & $0.0602$ & $4.2835$ & $0.2677$ & $0.0625$ & $-4.9752$ & $0.0105$ & $-20.8566$ & $0.0092$ & $-0.2158$ & $4723$ & $55$ & $4752$ & $57$ & $4693$ & $53$ & $0.780$ & $0.158$ & $-1.767$ & $0.117$ & $-1.974$ & $0.130$ & $-1.560$ & $0.104$ & $-0.596$ & $0.100$ & $0.054$ & $6.717$ & D & $0.991$ & N & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J184036.62$-$463007.2 & 6705684369975632768 & 475996947 & 18403665$-$4630069 & 18:40:36.62 & $-$46:30:07.2 & NTTE & 097.D-0196(B) & $0.064$ & $12.923$ & $0.962$ & $10.957$ & $0.591$ & $12.634$ & $1.241$ & $12.949$ & $11.036$ & $240.3$ & $247.6$ & $5.0$ & $\dots$ & $\dots$ & $256.8$ & $0.9$ & $6.0$ & $0.3128$ & $0.0160$ & $3.1974$ & $0.1636$ & $2.9520$ & $0.1394$ & $0.0472$ & $2.9544$ & $0.1798$ & $0.0608$ & $-5.5136$ & $0.0141$ & $-24.5372$ & $0.0128$ & $0.4902$ & $4841$ & $57$ & $4910$ & $61$ & $4771$ & $53$ & $1.428$ & $0.316$ & $-1.662$ & $0.113$ & $-1.774$ & $0.118$ & $-1.550$ & $0.108$ & $-0.077$ & $0.119$ & $0.323$ & $7.091$ & D & $0.995$ & N & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J184059.85$-$484135.3 & 6704273765272548864 & 476530697 & 18405985$-$4841353 & 18:40:59.85 & $-$48:41:35.3 & NTTE & 097.D-0196(B) & $0.061$ & $13.003$ & $0.822$ & $11.207$ & $0.552$ & $12.735$ & $1.137$ & $13.004$ & $11.259$ & $55.6$ & $62.9$ & $5.0$ & $\dots$ & $\dots$ & $72.4$ & $1.8$ & $3.0$ & $0.2084$ & $0.0150$ & $4.7983$ & $0.3460$ & $4.2661$ & $0.2735$ & $0.0641$ & $4.6009$ & $0.2686$ & $0.0584$ & $-1.8074$ & $0.0137$ & $-2.6184$ & $0.0114$ & $0.2300$ & $5037$ & $49$ & $5023$ & $35$ & $5051$ & $63$ & $1.561$ & $0.321$ & $-2.778$ & $0.108$ & $-2.886$ & $0.067$ & $-2.670$ & $0.149$ & $0.176$ & $0.143$ & $0.556$ & $6.208$ & D & $0.991$ & I & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J185213.66$-$494927.0 & 6655942468228731904 & 476807131 & 18521366$-$4949270 & 18:52:13.66 & $-$49:49:27.0 & NTTE & 097.D-0196(B) & $0.050$ & $13.013$ & $1.034$ & $11.140$ & $0.640$ & $12.712$ & $1.299$ & $13.053$ & $11.048$ & $139.3$ & $146.6$ & $5.0$ & $\dots$ & $\dots$ & $150.1$ & $2.0$ & $8.0$ & $0.0887$ & $0.0131$ & $11.2777$ & $1.6622$ & $8.7206$ & $0.9939$ & $0.1140$ & $9.2750$ & $1.1257$ & $0.1214$ & $1.7270$ & $0.0120$ & $-3.2988$ & $0.0115$ & $0.3653$ & $4737$ & $58$ & $4798$ & $54$ & $4676$ & $62$ & $0.804$ & $0.250$ & $-2.421$ & $0.093$ & $-2.362$ & $0.063$ & $-2.480$ & $0.122$ & $-0.435$ & $0.155$ & $0.315$ & $6.324$ & D & $0.956$ & N & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J185249.38$-$772546.9 & 6365385181875136128 & 484537815 & 18524940$-$7725469 & 18:52:49.38 & $-$77:25:46.9 & NTTE & 097.D-0196(B) & $0.120$ & $12.801$ & $0.762$ & $11.183$ & $0.606$ & $12.566$ & $1.044$ & $12.797$ & $11.200$ & $-5.6$ & $1.7$ & $5.0$ & $\dots$ & $\dots$ & $3.3$ & $9.0$ & $12.0$ & $1.2079$ & $0.0971$ & $0.8279$ & $0.0666$ & $0.8104$ & $0.0638$ & $0.0787$ & $0.7904$ & $0.0705$ & $0.0892$ & $-2.4407$ & $0.0913$ & $-13.8135$ & $0.1050$ & $0.0518$ & $5702$ & $90$ & $5980$ & $125$ & $5423$ & $55$ & $3.105$ & $1.010$ & $-0.703$ & $0.097$ & $-1.906$ & $0.091$ & $-0.700$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & N & $0.990$ & $\dots$ & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J185627.75$-$725133.0 & 6415350323136031104 & 483251989 & 18562774$-$7251331 & 18:56:27.75 & $-$72:51:33.0 & NTTE & 097.D-0196(B) & $0.087$ & $12.737$ & $0.978$ & $10.697$ & $0.681$ & $12.372$ & $1.311$ & $12.719$ & $10.693$ & $186.7$ & $194.0$ & $5.0$ & $\dots$ & $\dots$ & $177.5$ & $0.7$ & $16.0$ & $0.2124$ & $0.0107$ & $4.7086$ & $0.2376$ & $4.1950$ & $0.1886$ & $0.0450$ & $4.5743$ & $0.2011$ & $0.0440$ & $-5.9431$ & $0.0078$ & $1.5432$ & $0.0104$ & $-0.1108$ & $4762$ & $55$ & $4767$ & $53$ & $4757$ & $56$ & $0.717$ & $0.310$ & $-2.640$ & $0.097$ & $-2.699$ & $0.075$ & $-2.580$ & $0.119$ & $-0.348$ & $0.098$ & $0.402$ & $6.192$ & D & $0.966$ & N & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J190149.51$-$484436.0 & 6661333987918492416 & 476848986 & 19014952$-$4844359 & 19:01:49.51 & $-$48:44:36.0 & NTTE & 097.D-0196(B) & $0.052$ & $12.512$ & $0.868$ & $10.712$ & $0.620$ & $12.239$ & $1.148$ & $12.513$ & $10.750$ & $126.2$ & $133.5$ & $5.0$ & $\dots$ & $\dots$ & $133.0$ & $0.9$ & $11.0$ & $0.3475$ & $0.0182$ & $2.8779$ & $0.1506$ & $2.6775$ & $0.1304$ & $0.0487$ & $2.5844$ & $0.0897$ & $0.0347$ & $-5.6368$ & $0.0151$ & $-15.5536$ & $0.0144$ & $0.2214$ & $4957$ & $58$ & $4967$ & $61$ & $4946$ & $55$ & $1.542$ & $0.279$ & $-2.001$ & $0.099$ & $-2.091$ & $0.092$ & $-1.910$ & $0.106$ & $0.046$ & $0.115$ & $0.446$ & $6.875$ & D & $0.993$ & N & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J190926.77$-$514021.0 & 6656859456628523776 & 477022668 & 19092677$-$5140208 & 19:09:26.77 & $-$51:40:21.0 & NTTE & 099.D-0428(A) & $0.068$ & $12.805$ & $1.033$ & $10.718$ & $0.704$ & $12.446$ & $1.349$ & $12.811$ & $10.724$ & $-3.5$ & $3.8$ & $5.0$ & $\dots$ & $\dots$ & $211.7$ & $3.7$ & $11.0$ & $0.1480$ & $0.0115$ & $6.7579$ & $0.5233$ & $5.7480$ & $0.3786$ & $0.0659$ & $6.0300$ & $0.3156$ & $0.0523$ & $-2.8281$ & $0.0090$ & $-14.2686$ & $0.0078$ & $0.0495$ & $4635$ & $42$ & $4628$ & $27$ & $4642$ & $57$ & $0.797$ & $0.255$ & $-2.639$ & $0.094$ & $-2.638$ & $0.062$ & $-2.640$ & $0.125$ & $-0.347$ & $0.122$ & $0.403$ & $6.194$ & D & $0.985$ & N & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J191455.63$-$502951.3 & 6657398908819271680 & 480138058 & 19145565$-$5029511 & 19:14:55.63 & $-$50:29:51.3 & NTTE & 097.D-0196(B) & $0.061$ & $12.873$ & $0.725$ & $11.257$ & $0.514$ & $12.617$ & $1.014$ & $12.836$ & $11.286$ & $-19.6$ & $-12.3$ & $5.0$ & $\dots$ & $\dots$ & $-36.4$ & $1.7$ & $4.0$ & $0.5826$ & $0.0166$ & $1.7164$ & $0.0490$ & $1.6431$ & $0.0449$ & $0.0273$ & $1.6281$ & $0.0413$ & $0.0254$ & $-14.3792$ & $0.0142$ & $-15.8387$ & $0.0110$ & $-0.2411$ & $5306$ & $57$ & $5338$ & $54$ & $5274$ & $59$ & $2.454$ & $0.573$ & $-2.033$ & $0.110$ & $-2.156$ & $0.092$ & $-1.910$ & $0.128$ & $0.278$ & $0.103$ & $0.288$ & $6.685$ & D & $0.994$ & N & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J191717.52$-$644837.7 & 6435320374874679040 & 483498459 & 19171753$-$6448375 & 19:17:17.52 & $-$64:48:37.7 & NTTE & 097.D-0196(B) & $0.037$ & $13.132$ & $0.952$ & $11.243$ & $0.621$ & $12.817$ & $1.216$ & $13.120$ & $11.248$ & $\dots$ & $\dots$ & $\dots$ & $107.4$ & $1.9$ & $\dots$ & $\dots$ & $\dots$ & $0.1757$ & $0.0130$ & $5.6913$ & $0.4215$ & $4.9577$ & $0.3199$ & $0.0645$ & $5.2838$ & $0.2829$ & $0.0536$ & $-0.3482$ & $0.0096$ & $-7.3394$ & $0.0115$ & $0.1763$ & $4888$ & $76$ & $4995$ & $95$ & $4781$ & $57$ & $1.707$ & $0.381$ & $-2.001$ & $0.160$ & $-1.811$ & $0.192$ & $-2.190$ & $0.128$ & $0.240$ & $0.118$ & $0.510$ & $6.939$ & D & $0.992$ & I & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & RAVE\\
J191733.10$-$662854.4 & 6434283775926917632 & 483615847 & 19173310$-$6628545 & 19:17:33.10 & $-$66:28:54.4 & NTTE & 097.D-0196(B) & $0.048$ & $13.101$ & $1.014$ & $11.061$ & $0.667$ & $12.742$ & $1.318$ & $13.092$ & $11.056$ & $73.3$ & $80.6$ & $5.0$ & $\dots$ & $\dots$ & $61.5$ & $1.3$ & $13.0$ & $0.1005$ & $0.0139$ & $9.9507$ & $1.3780$ & $7.9054$ & $0.8698$ & $0.1100$ & $8.6211$ & $0.8820$ & $0.1023$ & $-4.2368$ & $0.0079$ & $-4.6621$ & $0.0113$ & $-0.0702$ & $4683$ & $50$ & $4686$ & $44$ & $4680$ & $56$ & $0.808$ & $0.213$ & $-2.917$ & $0.071$ & $-2.923$ & $0.032$ & $-2.910$ & $0.110$ & $-0.097$ & $0.140$ & $0.643$ & $6.156$ & D & $0.980$ & I & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J192020.70$-$662720.4 & 6434187293782170624 & 483621670 & 19202070$-$6627202 & 19:20:20.70 & $-$66:27:20.4 & NTTE & 097.D-0196(B) & $0.049$ & $12.752$ & $0.944$ & $10.830$ & $0.641$ & $12.431$ & $1.224$ & $12.737$ & $10.852$ & $15.2$ & $22.5$ & $5.0$ & $\dots$ & $\dots$ & $7.1$ & $0.8$ & $17.0$ & $0.1862$ & $0.0107$ & $5.3713$ & $0.3099$ & $4.7131$ & $0.2386$ & $0.0506$ & $4.9444$ & $0.2001$ & $0.0405$ & $3.2704$ & $0.0066$ & $-18.8049$ & $0.0096$ & $-0.0972$ & $4811$ & $51$ & $4818$ & $46$ & $4804$ & $55$ & $1.013$ & $0.181$ & $-2.298$ & $0.085$ & $-2.275$ & $0.058$ & $-2.320$ & $0.112$ & $0.075$ & $0.125$ & $0.715$ & $6.847$ & D & $0.987$ & C & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J192508.52$-$731358.1 & 6415834005173057920 & 483379583 & 19250851$-$7313580 & 19:25:08.52 & $-$73:13:58.1 & NTTE & 097.D-0196(B) & $0.077$ & $13.093$ & $1.054$ & $11.064$ & $0.702$ & $12.769$ & $1.321$ & $13.121$ & $11.080$ & $123.4$ & $130.7$ & $5.0$ & $\dots$ & $\dots$ & $92.7$ & $1.6$ & $14.0$ & $0.1388$ & $0.0122$ & $7.2035$ & $0.6311$ & $6.0672$ & $0.4477$ & $0.0738$ & $6.2880$ & $0.3559$ & $0.0566$ & $0.7291$ & $0.0096$ & $-10.1175$ & $0.0134$ & $-0.1368$ & $4693$ & $89$ & $4693$ & $89$ & $4653$ & $53$ & $1.050$ & $0.205$ & $-2.233$ & $0.070$ & $-2.233$ & $0.070$ & $-1.490$ & $0.104$ & $-0.652$ & $0.113$ & $0.098$ & $6.295$ & D & $0.965$ & N & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J194535.00$-$432650.7 & 6685402542264563840 & 480593138 & 19453501$-$4326507 & 19:45:35.00 & $-$43:26:50.7 & NTTE & 097.D-0196(B) & $0.063$ & $12.737$ & $0.867$ & $10.972$ & $0.603$ & $12.471$ & $1.148$ & $12.744$ & $10.981$ & $-73.5$ & $-66.2$ & $5.0$ & $\dots$ & $\dots$ & $-42.0$ & $0.8$ & $11.0$ & $0.2548$ & $0.0124$ & $3.9249$ & $0.1911$ & $3.5614$ & $0.1573$ & $0.0442$ & $3.6828$ & $0.1309$ & $0.0356$ & $-1.3451$ & $0.0135$ & $-11.2570$ & $0.0100$ & $-0.2864$ & $4985$ & $60$ & $5005$ & $66$ & $4965$ & $54$ & $1.628$ & $0.337$ & $-1.586$ & $0.115$ & $-1.672$ & $0.117$ & $-1.500$ & $0.112$ & $0.027$ & $0.125$ & $0.317$ & $7.161$ & D & $0.994$ & N & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J195002.09$-$435359.1 & 6685146489197465600 & $\dots$ & 19500209$-$4353588 & 19:50:02.09 & $-$43:53:59.1 & NTTE & 097.D-0196(B) & $0.058$ & $12.888$ & $0.865$ & $10.925$ & $0.647$ & $12.519$ & $1.219$ & $12.823$ & $10.946$ & $-36.2$ & $-28.9$ & $5.0$ & $\dots$ & $\dots$ & $9.5$ & $1.3$ & $9.0$ & $0.2149$ & $0.0118$ & $4.6534$ & $0.2551$ & $4.1512$ & $0.2030$ & $0.0489$ & $4.2225$ & $0.2238$ & $0.0530$ & $0.1546$ & $0.0125$ & $-16.1400$ & $0.0096$ & $-0.2015$ & $4819$ & $76$ & $4810$ & $95$ & $4827$ & $57$ & $0.765$ & $0.102$ & $-2.293$ & $0.147$ & $-2.465$ & $0.166$ & $-2.120$ & $0.128$ & $0.040$ & $0.102$ & $0.690$ & $6.827$ & D & $0.992$ & I & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J195345.83$-$530552.0 & 6641673075041540480 & 481271685 & 19534584$-$5305518 & 19:53:45.83 & $-$53:05:52.0 & NTTE & 097.D-0196(B) & $0.042$ & $13.198$ & $0.875$ & $11.566$ & $0.662$ & $12.961$ & $1.124$ & $13.224$ & $11.500$ & $-28.6$ & $-21.3$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.3251$ & $0.0185$ & $3.0762$ & $0.1750$ & $2.8484$ & $0.1500$ & $0.0527$ & $2.9011$ & $0.1244$ & $0.0429$ & $-3.2016$ & $0.0181$ & $-16.4940$ & $0.0172$ & $-0.0495$ & $4991$ & $74$ & $5026$ & $94$ & $4956$ & $54$ & $1.354$ & $0.251$ & $-1.679$ & $0.102$ & $-1.837$ & $0.092$ & $-1.520$ & $0.112$ & $0.116$ & $0.115$ & $0.456$ & $7.207$ & D & $0.990$ & N & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J195520.72$-$514127.0 & 6666558557934072064 & 481651183 & 19552072$-$5141268 & 19:55:20.72 & $-$51:41:27.0 & NTTE & 099.D-0428(A) & $0.045$ & $12.998$ & $1.174$ & $10.757$ & $0.736$ & $12.695$ & $1.481$ & $13.128$ & $10.824$ & $\dots$ & $\dots$ & $\dots$ & $-342.2$ & $20.0$ & $-48.5$ & $1.6$ & $3.0$ & $8.1129$ & $0.0512$ & $0.1233$ & $0.0008$ & $0.1229$ & $0.0008$ & $0.0063$ & $0.1232$ & $0.0007$ & $0.0055$ & $-0.4637$ & $0.0436$ & $-24.9843$ & $0.0364$ & $-0.0561$ & $4271$ & $65$ & $4413$ & $43$ & $4271$ & $65$ & $4.943$ & $0.250$ & $-0.566$ & $0.123$ & $-2.365$ & $0.055$ & $-0.566$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & N & $0.908$ & $\dots$ & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Photometric & APASS DR9 & BAILER-JONES & n-SSPP\\
J195800.96$-$520536.2 & 6666497054003058816 & 481687201 & 19580097$-$5205361 & 19:58:00.96 & $-$52:05:36.2 & NTTE & 097.D-0196(B) & $0.042$ & $12.760$ & $0.845$ & $11.102$ & $0.609$ & $12.519$ & $1.111$ & $12.777$ & $11.073$ & $152.9$ & $160.2$ & $5.0$ & $\dots$ & $\dots$ & $112.5$ & $1.1$ & $6.0$ & $0.2621$ & $0.0146$ & $3.8157$ & $0.2124$ & $3.4713$ & $0.1758$ & $0.0506$ & $3.9179$ & $0.1519$ & $0.0388$ & $-5.7003$ & $0.0149$ & $-11.3314$ & $0.0135$ & $-0.0099$ & $4988$ & $54$ & $4983$ & $53$ & $4992$ & $55$ & $1.159$ & $0.221$ & $-1.953$ & $0.098$ & $-2.105$ & $0.081$ & $-1.800$ & $0.114$ & $-0.206$ & $0.115$ & $0.364$ & $6.841$ & D & $0.994$ & N & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J195931.71$-$643529.4 & 6428759348471831680 & 483906342 & 19593170$-$6435293 & 19:59:31.71 & $-$64:35:29.4 & NTTE & 097.D-0196(B) & $0.054$ & $13.131$ & $1.125$ & $10.993$ & $0.734$ & $12.746$ & $1.411$ & $13.142$ & $10.954$ & $282.0$ & $289.3$ & $5.0$ & $\dots$ & $\dots$ & $284.1$ & $0.6$ & $35.0$ & $0.1054$ & $0.0123$ & $9.4899$ & $1.1075$ & $7.6118$ & $0.7125$ & $0.0936$ & $8.0600$ & $0.8284$ & $0.1028$ & $1.7141$ & $0.0095$ & $-1.2437$ & $0.0101$ & $-0.3145$ & $4553$ & $46$ & $4592$ & $36$ & $4514$ & $55$ & $0.800$ & $0.244$ & $-2.736$ & $0.061$ & $-2.731$ & $0.002$ & $-2.740$ & $0.119$ & $-0.481$ & $0.144$ & $0.269$ & $5.963$ & D & $0.957$ & N & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J200043.03$+$032430.1 & 4247207332693562624 & $\dots$ & 20004303$+$0324302 & 20:00:43.03 & $+$03:24:30.1 & NTTE & 097.D-0196(B) & $0.139$ & $12.595$ & $1.032$ & $10.502$ & $0.751$ & $12.235$ & $1.385$ & $12.618$ & $10.472$ & $-12.8$ & $-5.5$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.8395$ & $0.0115$ & $1.1912$ & $0.0163$ & $1.1554$ & $0.0154$ & $0.0133$ & $1.1714$ & $0.0175$ & $0.0149$ & $1.4529$ & $0.0122$ & $3.3609$ & $0.0085$ & $0.1214$ & $4615$ & $217$ & $4615$ & $217$ & $\dots$ & $\dots$ & $0.868$ & $0.478$ & $-2.791$ & $0.087$ & $-2.791$ & $0.087$ & $\dots$ & $\dots$ & $-0.255$ & $0.123$ & $0.485$ & $6.124$ & D & $0.982$ & N & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J200426.29$-$441911.4 & 6673720158202107904 & 486996601 & 20042629$-$4419109 & 20:04:26.29 & $-$44:19:11.4 & NTTE & 097.D-0196(B) & $0.037$ & $13.201$ & $0.675$ & $11.784$ & $0.576$ & $13.113$ & $1.026$ & $13.337$ & $11.768$ & $34.9$ & $42.2$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1752$ & $0.0130$ & $5.7072$ & $0.4245$ & $4.9698$ & $0.3219$ & $0.0648$ & $4.6654$ & $0.5169$ & $0.1108$ & $0.2292$ & $0.0131$ & $-19.9245$ & $0.0102$ & $0.0388$ & $5194$ & $102$ & $5188$ & $98$ & $5199$ & $105$ & $2.150$ & $0.499$ & $-2.540$ & $0.241$ & $-2.689$ & $0.128$ & $-2.390$ & $0.354$ & $-0.574$ & $0.131$ & $-0.564$ & $5.326$ & D & $0.969$ & N & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J201009.48$-$440827.5 & 6673866084010961792 & 487125462 & 20100948$-$4408274 & 20:10:09.48 & $-$44:08:27.5 & NTTE & 097.D-0196(B) & $0.034$ & $12.805$ & $0.883$ & $11.023$ & $0.617$ & $12.544$ & $1.169$ & $12.826$ & $11.029$ & $-0.6$ & $6.7$ & $5.0$ & $\dots$ & $\dots$ & $3.1$ & $0.8$ & $12.0$ & $0.2379$ & $0.0165$ & $4.2037$ & $0.2912$ & $3.7895$ & $0.2366$ & $0.0624$ & $3.9109$ & $0.2036$ & $0.0521$ & $1.2400$ & $0.0159$ & $-14.3364$ & $0.0118$ & $-0.0360$ & $4888$ & $58$ & $4834$ & $55$ & $4942$ & $61$ & $1.079$ & $0.144$ & $-3.002$ & $0.100$ & $-2.974$ & $0.065$ & $-3.030$ & $0.135$ & $0.332$ & $0.105$ & $1.002$ & $6.430$ & D & $0.992$ & C & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J201019.92$-$504930.6 & 6666383087047057280 & 481799316 & 20101993$-$5049305 & 20:10:19.92 & $-$50:49:30.6 & NTTE & 097.D-0196(B) & $0.045$ & $12.950$ & $0.827$ & $11.412$ & $0.629$ & $12.758$ & $1.074$ & $13.000$ & $11.356$ & $-67.7$ & $-60.4$ & $5.0$ & $\dots$ & $\dots$ & $3.4$ & $10.3$ & $12.0$ & $3.9122$ & $0.0255$ & $0.2556$ & $0.0017$ & $0.2539$ & $0.0016$ & $0.0065$ & $0.2542$ & $0.0016$ & $0.0063$ & $-7.2209$ & $0.0234$ & $-8.2715$ & $0.0222$ & $0.1479$ & $5089$ & $67$ & $5234$ & $146$ & $5089$ & $67$ & $3.308$ & $0.920$ & $-0.782$ & $0.123$ & $-1.446$ & $0.071$ & $-0.782$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & N & $0.968$ & $\dots$ & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J201236.69$-$575704.5 & 6444575823237220480 & 481584613 & 20123671$-$5757045 & 20:12:36.69 & $-$57:57:04.5 & NTTE & 097.D-0196(B) & $0.043$ & $13.040$ & $0.883$ & $11.201$ & $0.651$ & $12.741$ & $1.192$ & $13.034$ & $11.200$ & $206.5$ & $213.8$ & $5.0$ & $\dots$ & $\dots$ & $241.4$ & $1.8$ & $4.0$ & $0.2109$ & $0.0160$ & $4.7412$ & $0.3598$ & $4.2209$ & $0.2852$ & $0.0676$ & $4.3379$ & $0.2829$ & $0.0652$ & $-10.7061$ & $0.0115$ & $-3.1431$ & $0.0126$ & $0.3162$ & $4882$ & $56$ & $4917$ & $56$ & $4846$ & $56$ & $1.259$ & $0.217$ & $-2.211$ & $0.102$ & $-2.182$ & $0.087$ & $-2.240$ & $0.117$ & $0.213$ & $0.090$ & $0.723$ & $6.942$ & D & $0.998$ & C & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J201653.58$-$050359.3 & 4219051451239614080 & $\dots$ & 20165357$-$0503592 & 20:16:53.58 & $-$05:03:59.3 & NTTE & 097.D-0196(B) & $0.100$ & $12.728$ & $1.068$ & $10.570$ & $0.691$ & $12.342$ & $1.380$ & $12.722$ & $10.585$ & $-34.9$ & $-27.6$ & $5.0$ & $\dots$ & $\dots$ & $22.7$ & $5.1$ & $8.0$ & $0.1850$ & $0.0138$ & $5.4057$ & $0.4020$ & $4.7396$ & $0.3090$ & $0.0652$ & $4.8103$ & $0.2798$ & $0.0582$ & $12.6906$ & $0.0152$ & $-5.4509$ & $0.0107$ & $0.1420$ & $4840$ & $107$ & $4840$ & $107$ & $\dots$ & $\dots$ & $1.911$ & $0.447$ & $-3.087$ & $0.178$ & $-3.087$ & $0.178$ & $\dots$ & $\dots$ & $0.053$ & $0.114$ & $0.083$ & $5.426$ & D & $0.985$ & N & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J201655.91$-$245301.8 & 6849156004445207040 & 235733273 & 20165591$-$2453017 & 20:16:55.91 & $-$24:53:01.8 & NTTE & 097.D-0196(B) & $0.090$ & $13.178$ & $0.845$ & $11.347$ & $0.665$ & $12.879$ & $1.181$ & $13.166$ & $11.351$ & $-229.0$ & $-221.7$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1746$ & $0.0171$ & $5.7286$ & $0.5616$ & $4.9860$ & $0.4254$ & $0.0853$ & $4.8613$ & $0.3219$ & $0.0662$ & $5.9232$ & $0.0170$ & $-7.7497$ & $0.0125$ & $0.2955$ & $4962$ & $49$ & $4909$ & $40$ & $5014$ & $57$ & $1.010$ & $0.050$ & $-2.471$ & $0.110$ & $-2.581$ & $0.106$ & $-2.360$ & $0.114$ & $-0.548$ & $0.100$ & $0.212$ & $6.171$ & D & $0.960$ & N & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J201932.17$-$210335.5 & 6853340814421328384 & 296166612 & 20193217$-$2103353 & 20:19:32.17 & $-$21:03:35.5 & NTTE & 097.D-0196(B) & $0.070$ & $13.093$ & $1.018$ & $11.083$ & $0.686$ & $12.757$ & $1.297$ & $13.097$ & $11.094$ & $-10.7$ & $-3.4$ & $5.0$ & $\dots$ & $\dots$ & $66.1$ & $0.8$ & $13.0$ & $0.1964$ & $0.0148$ & $5.0914$ & $0.3830$ & $4.4962$ & $0.2987$ & $0.0664$ & $4.4884$ & $0.2607$ & $0.0581$ & $-2.7041$ & $0.0137$ & $-10.8037$ & $0.0102$ & $0.2346$ & $4738$ & $52$ & $4763$ & $49$ & $4713$ & $54$ & $0.968$ & $0.139$ & $-2.305$ & $0.083$ & $-2.339$ & $0.059$ & $-2.270$ & $0.106$ & $-0.056$ & $0.107$ & $0.624$ & $6.749$ & D & $0.996$ & I & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J202410.47$-$672032.6 & 6425543307024121088 & 484270855 & 20241045$-$6720324 & 20:24:10.47 & $-$67:20:32.6 & GEMS & GS-2016A-Q-76 & $0.033$ & $12.656$ & $1.028$ & $10.711$ & $0.675$ & $12.333$ & $1.288$ & $12.669$ & $10.681$ & $202.6$ & $209.9$ & $5.0$ & $\dots$ & $\dots$ & $200.7$ & $0.7$ & $19.0$ & $0.1686$ & $0.0094$ & $5.9319$ & $0.3308$ & $5.1393$ & $0.2483$ & $0.0483$ & $5.6746$ & $0.3494$ & $0.0616$ & $0.9764$ & $0.0070$ & $-10.2967$ & $0.0106$ & $-0.2443$ & $4703$ & $47$ & $4703$ & $47$ & $4690$ & $57$ & $1.216$ & $0.217$ & $-3.926$ & $0.150$ & $-3.926$ & $0.150$ & $-2.850$ & $0.122$ & $\dots$ & $0.130$ & $\dots$ & $\dots$ & N & $0.951$ & $\dots$ & $\dots$ & $\dots$ & N & $0.998$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J202421.22$-$265643.6 & 6846292979245375232 & 234973691 & 20242122$-$2656435 & 20:24:21.22 & $-$26:56:43.6 & NTTE & 097.D-0196(B) & $0.050$ & $12.866$ & $1.142$ & $10.690$ & $0.706$ & $12.473$ & $1.424$ & $12.876$ & $10.667$ & $143.6$ & $150.9$ & $5.0$ & $\dots$ & $\dots$ & $223.7$ & $1.0$ & $8.0$ & $0.1166$ & $0.0153$ & $8.5773$ & $1.1230$ & $7.0133$ & $0.7508$ & $0.1071$ & $6.7293$ & $0.6889$ & $0.1024$ & $1.6360$ & $0.0152$ & $-9.2198$ & $0.0115$ & $0.2388$ & $4528$ & $61$ & $4549$ & $62$ & $4507$ & $59$ & $0.569$ & $0.250$ & $-3.031$ & $0.135$ & $-3.052$ & $0.124$ & $-3.010$ & $0.145$ & $-0.146$ & $0.116$ & $0.594$ & $5.993$ & D & $0.952$ & I & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J202642.53$-$165646.7 & 6862734698170908928 & 296483029 & 20264253$-$1656467 & 20:26:42.53 & $-$16:56:46.7 & NTTE & 097.D-0196(B) & $0.049$ & $13.103$ & $1.064$ & $11.003$ & $0.691$ & $12.714$ & $1.353$ & $13.081$ & $10.988$ & $-127.9$ & $-120.6$ & $5.0$ & $\dots$ & $\dots$ & $-48.0$ & $1.3$ & $10.0$ & $0.1569$ & $0.0159$ & $6.3751$ & $0.6457$ & $5.4686$ & $0.4751$ & $0.0869$ & $5.3386$ & $0.4218$ & $0.0790$ & $-2.5752$ & $0.0154$ & $-8.8591$ & $0.0100$ & $0.4148$ & $4680$ & $30$ & $4680$ & $30$ & $4546$ & $55$ & $0.646$ & $0.306$ & $-2.893$ & $0.082$ & $-2.893$ & $0.082$ & $-2.080$ & $0.125$ & $-0.049$ & $0.125$ & $0.681$ & $6.218$ & D & $0.993$ & I & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J203321.14$-$303754.6 & 6796556605122212224 & 234109686 & 20332114$-$3037545 & 20:33:21.14 & $-$30:37:54.6 & NTTE & 097.D-0196(B) & $0.075$ & $13.162$ & $0.884$ & $11.396$ & $0.692$ & $12.888$ & $1.182$ & $13.176$ & $11.359$ & $-294.0$ & $-286.7$ & $5.0$ & $\dots$ & $\dots$ & $-224.7$ & $1.6$ & $11.0$ & $0.2518$ & $0.0171$ & $3.9718$ & $0.2701$ & $3.6000$ & $0.2219$ & $0.0616$ & $3.3711$ & $0.1604$ & $0.0476$ & $-5.3259$ & $0.0155$ & $-16.5611$ & $0.0127$ & $0.4279$ & $4908$ & $67$ & $4869$ & $78$ & $4946$ & $55$ & $0.925$ & $0.269$ & $-2.277$ & $0.105$ & $-2.494$ & $0.104$ & $-2.060$ & $0.106$ & $-0.254$ & $0.104$ & $0.466$ & $6.619$ & D & $0.985$ & N & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J203408.07$-$370639.5 & 6683146688000867200 & 233788003 & 20340806$-$3706394 & 20:34:08.07 & $-$37:06:39.5 & NTTE & 097.D-0196(B) & $0.038$ & $13.196$ & $0.960$ & $11.170$ & $0.711$ & $12.807$ & $1.306$ & $13.152$ & $11.134$ & $\dots$ & $\dots$ & $\dots$ & $-75.4$ & $20.0$ & $-15.4$ & $5.1$ & $14.0$ & $4.4033$ & $0.0522$ & $0.2271$ & $0.0027$ & $0.2258$ & $0.0027$ & $0.0118$ & $0.2262$ & $0.0025$ & $0.0112$ & $7.6692$ & $0.0522$ & $-21.2588$ & $0.0411$ & $0.1949$ & $4529$ & $67$ & $4485$ & $171$ & $4529$ & $67$ & $1.000$ & $0.582$ & $-1.368$ & $0.129$ & $-2.994$ & $0.097$ & $-1.368$ & $0.129$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & N & $0.953$ & $\dots$ & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Photometric & APASS DR9 & BAILER-JONES & n-SSPP\\
J203413.87$-$324149.9 & 6792781431948021888 & 234027820 & 20341387$-$3241497 & 20:34:13.87 & $-$32:41:49.9 & NTTE & 097.D-0196(B) & $0.044$ & $13.068$ & $0.901$ & $11.403$ & $0.618$ & $12.819$ & $1.117$ & $13.080$ & $11.366$ & $-83.2$ & $-75.9$ & $5.0$ & $\dots$ & $\dots$ & $-13.1$ & $2.6$ & $8.0$ & $0.2648$ & $0.0163$ & $3.7764$ & $0.2327$ & $3.4388$ & $0.1929$ & $0.0561$ & $3.2708$ & $0.1367$ & $0.0418$ & $2.0557$ & $0.0170$ & $-10.8941$ & $0.0129$ & $0.0999$ & $4972$ & $49$ & $4952$ & $43$ & $4991$ & $55$ & $1.080$ & $0.273$ & $-2.093$ & $0.102$ & $-2.176$ & $0.097$ & $-2.010$ & $0.106$ & $0.317$ & $0.122$ & $0.787$ & $7.124$ & D & $0.991$ & C & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J210237.52$-$531613.3 & 6476335933862978304 & 487619879 & 21023752$-$5316132 & 21:02:37.52 & $-$53:16:13.3 & NTTE & 097.D-0196(B) & $0.029$ & $12.882$ & $0.822$ & $11.074$ & $0.606$ & $12.586$ & $1.153$ & $12.861$ & $11.091$ & $-2.1$ & $5.2$ & $5.0$ & $\dots$ & $\dots$ & $11.9$ & $3.5$ & $7.0$ & $0.2222$ & $0.0120$ & $4.4997$ & $0.2434$ & $4.0284$ & $0.1951$ & $0.0484$ & $4.1345$ & $0.2409$ & $0.0583$ & $-6.8331$ & $0.0108$ & $-10.9591$ & $0.0094$ & $-0.1048$ & $5027$ & $77$ & $5071$ & $93$ & $4983$ & $60$ & $2.099$ & $0.568$ & $-3.016$ & $0.146$ & $-2.842$ & $0.170$ & $-3.190$ & $0.122$ & $0.210$ & $0.111$ & $0.220$ & $5.634$ & D & $0.965$ & N & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J210243.27$-$521635.4 & 6476448599445587328 & 487617913 & 21024325$-$5216353 & 21:02:43.27 & $-$52:16:35.4 & NTTE & 097.D-0196(B) & $0.027$ & $12.556$ & $0.748$ & $10.836$ & $0.562$ & $12.280$ & $1.082$ & $12.526$ & $10.869$ & $-138.3$ & $-131.0$ & $5.0$ & $\dots$ & $\dots$ & $-84.0$ & $0.7$ & $14.0$ & $0.3807$ & $0.0140$ & $2.6266$ & $0.0964$ & $2.4587$ & $0.0844$ & $0.0343$ & $2.4972$ & $0.0841$ & $0.0337$ & $13.4337$ & $0.0120$ & $-13.6103$ & $0.0092$ & $-0.1158$ & $5047$ & $43$ & $5068$ & $31$ & $5025$ & $55$ & $1.676$ & $0.299$ & $-2.086$ & $0.138$ & $-2.101$ & $0.170$ & $-2.070$ & $0.106$ & $0.317$ & $0.122$ & $0.607$ & $6.951$ & D & $0.989$ & I & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J210308.37$-$491640.6 & 6478132196562137088 & 487646031 & 21030836$-$4916406 & 21:03:08.37 & $-$49:16:40.6 & NTTE & 097.D-0196(B) & $0.030$ & $13.214$ & $0.940$ & $11.261$ & $0.672$ & $12.860$ & $1.267$ & $13.186$ & $11.232$ & $\dots$ & $\dots$ & $\dots$ & $297.3$ & $0.5$ & $299.6$ & $1.9$ & $12.0$ & $0.1419$ & $0.0159$ & $7.0496$ & $0.7923$ & $5.9576$ & $0.5659$ & $0.0950$ & $5.7346$ & $0.9210$ & $0.1606$ & $3.6252$ & $0.0139$ & $-6.0475$ & $0.0119$ & $-0.0800$ & $4735$ & $53$ & $4805$ & $50$ & $4665$ & $55$ & $0.964$ & $0.016$ & $-2.283$ & $0.109$ & $-2.416$ & $0.101$ & $-2.150$ & $0.117$ & $-0.125$ & $0.138$ & $0.555$ & $6.702$ & D & $0.991$ & I & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & GALAH\\
J211456.02$+$211224.1 & 1791382721170477824 & $\dots$ & 21145602$+$2112242 & 21:14:56.02 & $+$21:12:24.1 & GEMN & GN-2015B-Q-86 & $0.094$ & $11.459$ & $0.925$ & $9.460$ & $0.622$ & $11.117$ & $1.255$ & $11.437$ & $9.503$ & $-93.1$ & $-85.8$ & $5.0$ & $\dots$ & $\dots$ & $-107.0$ & $0.7$ & $6.0$ & $0.3740$ & $0.0211$ & $2.6737$ & $0.1511$ & $2.4999$ & $0.1321$ & $0.0529$ & $2.4464$ & $0.1538$ & $0.0629$ & $7.9018$ & $0.0212$ & $-12.2403$ & $0.0147$ & $-0.2360$ & $4896$ & $14$ & $4896$ & $14$ & $\dots$ & $\dots$ & $1.577$ & $0.222$ & $-2.290$ & $0.237$ & $-2.290$ & $0.237$ & $\dots$ & $\dots$ & $\dots$ & $0.116$ & $\dots$ & $\dots$ & N & $0.998$ & $\dots$ & $\dots$ & $\dots$ & N & $0.994$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J211508.25$+$263124.6 & 1847680160351457024 & $\dots$ & 21150824$+$2631245 & 21:15:08.25 & $+$26:31:24.6 & GEMN & GN-2015B-Q-86 & $0.128$ & $11.017$ & $0.934$ & $8.885$ & $0.661$ & $10.703$ & $1.313$ & $11.051$ & $9.022$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29.8$ & $0.7$ & $14.0$ & $1.1663$ & $0.0140$ & $0.8574$ & $0.0103$ & $0.8387$ & $0.0098$ & $0.0117$ & $0.8367$ & $0.0094$ & $0.0113$ & $1.2860$ & $0.0119$ & $-3.5813$ & $0.0109$ & $-0.1477$ & $5423$ & $226$ & $5423$ & $226$ & $\dots$ & $\dots$ & $2.281$ & $0.740$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.172$ & $\dots$ & $\dots$ & N & $0.520$ & $\dots$ & $\dots$ & $\dots$ & N & $-0.061$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J221356.14$-$652749.5 & 6398449214507350784 & $\dots$ & 22135613$-$6527494 & 22:13:56.14 & $-$65:27:49.5 & NTTE & 097.D-0196(B) & $0.025$ & $13.006$ & $0.925$ & $11.196$ & $0.687$ & $12.725$ & $1.183$ & $13.013$ & $11.194$ & $192.8$ & $200.1$ & $5.0$ & $\dots$ & $\dots$ & $188.9$ & $1.0$ & $11.0$ & $0.2124$ & $0.0128$ & $4.7073$ & $0.2827$ & $4.1940$ & $0.2244$ & $0.0535$ & $4.4238$ & $0.2602$ & $0.0588$ & $4.0652$ & $0.0113$ & $-10.8199$ & $0.0111$ & $-0.2236$ & $4828$ & $89$ & $4828$ & $89$ & $\dots$ & $\dots$ & $1.666$ & $0.341$ & $-1.559$ & $0.097$ & $-1.559$ & $0.097$ & $\dots$ & $\dots$ & $-0.331$ & $0.110$ & $-0.001$ & $6.870$ & D & $0.990$ & N & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J221635.96$+$024616.9 & 2682719929806900096 & $\dots$ & 22163596$+$0246171 & 22:16:35.96 & $+$02:46:16.9 & NTTE & 097.D-0196(B) & $0.054$ & $12.720$ & $0.844$ & $10.970$ & $0.609$ & $12.450$ & $1.137$ & $12.719$ & $10.973$ & $-157.6$ & $-150.3$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.3054$ & $0.0135$ & $3.2748$ & $0.1452$ & $3.0178$ & $0.1233$ & $0.0409$ & $2.8752$ & $0.0838$ & $0.0291$ & $8.6541$ & $0.0146$ & $-11.4705$ & $0.0166$ & $0.1547$ & $5012$ & $77$ & $5012$ & $77$ & $\dots$ & $\dots$ & $1.898$ & $0.465$ & $-2.647$ & $0.154$ & $-2.647$ & $0.154$ & $\dots$ & $\dots$ & $0.573$ & $0.166$ & $0.673$ & $6.456$ & D & $0.994$ & I & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J222227.36$-$173245.3 & 2595291438090551424 & 5876108 & 22222736$-$1732452 & 22:22:27.36 & $-$17:32:45.3 & NTTE & 097.D-0196(B) & $0.029$ & $13.143$ & $0.839$ & $11.360$ & $0.621$ & $12.858$ & $1.154$ & $13.134$ & $11.362$ & $-112.2$ & $-104.9$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.0969$ & $0.0219$ & $10.3181$ & $2.3270$ & $8.1355$ & $1.4467$ & $0.1778$ & $7.6783$ & $1.6260$ & $0.2118$ & $10.5368$ & $0.0201$ & $-5.9095$ & $0.0184$ & $0.5395$ & $4946$ & $52$ & $4941$ & $44$ & $4950$ & $60$ & $1.688$ & $0.304$ & $-2.817$ & $0.122$ & $-2.704$ & $0.116$ & $-2.930$ & $0.128$ & $-0.160$ & $0.120$ & $0.110$ & $5.723$ & D & $0.902$ & N & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J222246.37$-$154136.2 & 2598773733150168448 & 5965922 & 22224635$-$1541362 & 22:22:46.37 & $-$15:41:36.2 & NTTE & 097.D-0196(B) & $0.029$ & $13.173$ & $0.891$ & $11.428$ & $0.579$ & $12.933$ & $1.135$ & $13.201$ & $11.459$ & $-114.8$ & $-107.5$ & $5.0$ & $\dots$ & $\dots$ & $-47.2$ & $1.5$ & $3.0$ & $3.7810$ & $0.0827$ & $0.2645$ & $0.0058$ & $0.2627$ & $0.0057$ & $0.0217$ & $0.2626$ & $0.0059$ & $0.0223$ & $22.1541$ & $0.0859$ & $-0.2405$ & $0.0847$ & $0.6094$ & $4923$ & $66$ & $5200$ & $176$ & $4923$ & $66$ & $3.123$ & $1.099$ & $-0.410$ & $0.121$ & $-1.643$ & $0.380$ & $-0.410$ & $0.121$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & N & $0.936$ & $\dots$ & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J222247.67$-$655854.6 & 6398199419209500032 & 486599321 & 22224761$-$6558545 & 22:22:47.67 & $-$65:58:54.6 & NTTE & 097.D-0196(B) & $0.026$ & $12.586$ & $0.788$ & $11.004$ & $0.550$ & $12.365$ & $1.049$ & $12.598$ & $10.993$ & $\dots$ & $\dots$ & $\dots$ & $6.3$ & $0.5$ & $7.9$ & $0.8$ & $17.0$ & $0.4238$ & $0.0105$ & $2.3598$ & $0.0584$ & $2.2234$ & $0.0519$ & $0.0233$ & $2.3031$ & $0.0546$ & $0.0237$ & $12.6336$ & $0.0092$ & $-16.3950$ & $0.0110$ & $-0.2193$ & $5149$ & $49$ & $5205$ & $36$ & $5092$ & $62$ & $2.145$ & $0.507$ & $-1.920$ & $0.157$ & $-1.799$ & $0.158$ & $-2.040$ & $0.156$ & $0.502$ & $0.087$ & $0.522$ & $7.032$ & D & $0.995$ & I & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & GALAH\\
J222400.88$-$641817.6 & 6404594488074207232 & 486634672 & 22240086$-$6418175 & 22:24:00.88 & $-$64:18:17.6 & NTTE & 097.D-0196(B) & $0.024$ & $12.950$ & $0.954$ & $11.193$ & $0.623$ & $12.696$ & $1.184$ & $12.984$ & $11.164$ & $\dots$ & $\dots$ & $\dots$ & $20.0$ & $20.0$ & $-7.0$ & $2.2$ & $14.0$ & $4.8538$ & $0.1141$ & $0.2060$ & $0.0048$ & $0.2049$ & $0.0048$ & $0.0234$ & $0.2057$ & $0.0047$ & $0.0228$ & $9.3827$ & $0.0979$ & $-6.4228$ & $0.1207$ & $-0.2988$ & $4995$ & $130$ & $5175$ & $194$ & $4815$ & $66$ & $4.661$ & $0.130$ & $-0.388$ & $0.082$ & $-0.514$ & $0.040$ & $-0.262$ & $0.123$ & $-0.430$ & $0.107$ & $-0.430$ & $7.612$ & D & $0.994$ & N & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & n-SSPP\\
J222707.67$-$680831.3 & 6385898014398162048 & 486544305 & 22270766$-$6808312 & 22:27:07.67 & $-$68:08:31.3 & NTTE & 097.D-0196(B) & $0.026$ & $12.810$ & $1.182$ & $10.748$ & $0.725$ & $12.474$ & $1.386$ & $12.857$ & $10.709$ & $\dots$ & $\dots$ & $\dots$ & $98.1$ & $0.6$ & $99.4$ & $1.1$ & $13.0$ & $0.1223$ & $0.0111$ & $8.1790$ & $0.7419$ & $6.7447$ & $0.5045$ & $0.0748$ & $7.3740$ & $0.4127$ & $0.0560$ & $-0.1192$ & $0.0093$ & $-2.9101$ & $0.0106$ & $-0.2258$ & $4709$ & $136$ & $4709$ & $136$ & $4490$ & $55$ & $3.281$ & $0.269$ & $-2.214$ & $0.174$ & $-2.214$ & $0.174$ & $-2.740$ & $0.119$ & $-0.351$ & $0.112$ & $-0.351$ & $5.865$ & D & $0.977$ & N & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & GALAH\\
J223002.39$-$633219.1 & 6404821468505939840 & 486644915 & 22300238$-$6332191 & 22:30:02.39 & $-$63:32:19.1 & NTTE & 097.D-0196(B) & $0.022$ & $13.073$ & $0.761$ & $11.414$ & $0.559$ & $12.822$ & $1.071$ & $13.063$ & $11.423$ & $-39.4$ & $-32.1$ & $5.0$ & $\dots$ & $\dots$ & $-25.3$ & $1.1$ & $13.0$ & $0.1814$ & $0.0118$ & $5.5114$ & $0.3582$ & $4.8206$ & $0.2740$ & $0.0568$ & $4.8609$ & $0.2404$ & $0.0495$ & $8.4900$ & $0.0108$ & $-4.1672$ & $0.0121$ & $-0.3278$ & $4943$ & $87$ & $4851$ & $117$ & $5034$ & $57$ & $1.003$ & $0.356$ & $-2.354$ & $0.161$ & $-2.587$ & $0.199$ & $-2.120$ & $0.122$ & $-0.599$ & $0.105$ & $0.161$ & $6.237$ & D & $0.895$ & N & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J223026.41$-$194952.8 & 6629276802991311232 & 5768977 & 22302641$-$1949527 & 22:30:26.41 & $-$19:49:52.8 & NTTE & 097.D-0196(B) & $0.037$ & $12.831$ & $1.050$ & $10.799$ & $0.685$ & $12.473$ & $1.337$ & $12.832$ & $10.766$ & $-97.6$ & $-90.3$ & $5.0$ & $\dots$ & $\dots$ & $-45.3$ & $0.4$ & $4.0$ & $0.1215$ & $0.0141$ & $8.2325$ & $0.9583$ & $6.7811$ & $0.6501$ & $0.0959$ & $7.1827$ & $0.6833$ & $0.0951$ & $-3.6916$ & $0.0131$ & $-1.1813$ & $0.0109$ & $0.3609$ & $4677$ & $69$ & $4743$ & $79$ & $4611$ & $59$ & $0.975$ & $0.142$ & $-2.684$ & $0.155$ & $-2.537$ & $0.165$ & $-2.830$ & $0.145$ & $0.120$ & $0.117$ & $0.800$ & $6.546$ & D & $0.992$ & C & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J224113.38$-$262321.5 & 6622655887566285824 & 2550768 & 22411338$-$2623217 & 22:41:13.38 & $-$26:23:21.5 & NTTE & 097.D-0196(B) & $0.015$ & $13.089$ & $0.645$ & $13.275$ & $0.564$ & $13.084$ & $0.804$ & $13.231$ & $12.010$ & $\dots$ & $\dots$ & $\dots$ & $-128.6$ & $20.0$ & $\dots$ & $\dots$ & $\dots$ & $2.1118$ & $0.0149$ & $0.4735$ & $0.0033$ & $0.4678$ & $0.0033$ & $0.0070$ & $0.4636$ & $0.0035$ & $0.0075$ & $10.3951$ & $0.0155$ & $-44.4433$ & $0.0150$ & $0.3543$ & $5739$ & $67$ & $5153$ & $145$ & $5739$ & $67$ & $4.298$ & $0.998$ & $-0.560$ & $0.136$ & $-2.315$ & $0.057$ & $-0.560$ & $0.136$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & N & $0.920$ & $\dots$ & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Photometric & APASS DR9 & BAILER-JONES & n-SSPP\\
J224153.62$-$335032.0 & 6597648178491767424 & 2142550 & 22415360$-$3350320 & 22:41:53.62 & $-$33:50:32.0 & NTTE & 097.D-0196(B) & $0.011$ & $12.560$ & $0.710$ & $11.180$ & $0.526$ & $12.418$ & $0.964$ & $12.619$ & $11.147$ & $-33.6$ & $-26.3$ & $5.0$ & $\dots$ & $\dots$ & $-0.7$ & $1.0$ & $3.0$ & $3.4788$ & $0.0603$ & $0.2875$ & $0.0050$ & $0.2853$ & $0.0049$ & $0.0172$ & $0.2863$ & $0.0047$ & $0.0165$ & $18.7869$ & $0.0603$ & $-6.0478$ & $0.0497$ & $0.2089$ & $5421$ & $97$ & $5556$ & $128$ & $5285$ & $66$ & $3.691$ & $0.815$ & $-0.533$ & $0.155$ & $-0.715$ & $0.188$ & $-0.350$ & $0.121$ & $-0.165$ & $0.117$ & $-0.165$ & $7.732$ & D & $0.992$ & N & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J224910.20$-$644221.3 & 6392561157941926528 & 486696960 & 22491016$-$6442213 & 22:49:10.20 & $-$64:42:21.3 & NTTE & 097.D-0196(B) & $0.025$ & $13.097$ & $0.990$ & $11.126$ & $0.707$ & $12.745$ & $1.267$ & $13.071$ & $11.117$ & $\dots$ & $\dots$ & $\dots$ & $-4.8$ & $0.6$ & $15.2$ & $11.4$ & $17.0$ & $1.0471$ & $0.0125$ & $0.9550$ & $0.0114$ & $0.9319$ & $0.0108$ & $0.0116$ & $0.9449$ & $0.0103$ & $0.0109$ & $11.0493$ & $0.0102$ & $-3.4028$ & $0.0123$ & $-0.2793$ & $4625$ & $60$ & $4538$ & $309$ & $4625$ & $60$ & $0.726$ & $0.389$ & $-1.650$ & $0.114$ & $-2.706$ & $0.053$ & $-1.650$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & N & $0.968$ & $\dots$ & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J225850.69$-$392343.7 & 6546604798576680704 & 1722436 & 22585069$-$3923437 & 22:58:50.69 & $-$39:23:43.7 & NTTE & 097.D-0196(B) & $0.011$ & $12.862$ & $0.705$ & $11.373$ & $0.586$ & $12.647$ & $0.982$ & $12.854$ & $11.355$ & $-85.6$ & $-78.3$ & $5.0$ & $\dots$ & $\dots$ & $-76.7$ & $1.6$ & $5.0$ & $0.3144$ & $0.0161$ & $3.1805$ & $0.1634$ & $2.9376$ & $0.1394$ & $0.0474$ & $2.9318$ & $0.1279$ & $0.0436$ & $14.3501$ & $0.0147$ & $4.0400$ & $0.0138$ & $0.0764$ & $5271$ & $47$ & $5327$ & $35$ & $5215$ & $58$ & $2.243$ & $0.500$ & $-2.405$ & $0.117$ & $-2.450$ & $0.116$ & $-2.360$ & $0.117$ & $0.458$ & $0.102$ & $0.468$ & $6.493$ & D & $0.995$ & N & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J230140.88$-$413753.6 & 6542806565723208576 & 1621693 & 23014087$-$4137535 & 23:01:40.88 & $-$41:37:53.6 & NTTE & 097.D-0196(B) & $0.007$ & $13.044$ & $1.064$ & $11.097$ & $0.733$ & $12.690$ & $1.311$ & $13.037$ & $11.011$ & $42.1$ & $49.4$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.9419$ & $0.0212$ & $0.2537$ & $0.0014$ & $0.2520$ & $0.0013$ & $0.0053$ & $0.2526$ & $0.0012$ & $0.0047$ & $16.1278$ & $0.0181$ & $-18.7972$ & $0.0130$ & $0.3076$ & $4462$ & $69$ & $\dots$ & $\dots$ & $4462$ & $69$ & $\dots$ & $\dots$ & $-0.928$ & $0.129$ & $\dots$ & $\dots$ & $-0.928$ & $0.129$ & $\dots$ & $0.142$ & $\dots$ & $\dots$ & N & $0.792$ & $\dots$ & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J231247.14$+$270104.3 & 2845306436489791232 & $\dots$ & 23124700$+$2701045 & 23:12:47.14 & $+$27:01:04.3 & GEMN & GN-2015B-Q-86 & $0.082$ & $11.553$ & $0.905$ & $9.636$ & $0.607$ & $11.348$ & $1.231$ & $11.658$ & $9.761$ & $7.5$ & $14.8$ & $5.0$ & $\dots$ & $\dots$ & $0.5$ & $0.6$ & $7.0$ & $8.7916$ & $0.0316$ & $0.1137$ & $0.0004$ & $0.1134$ & $0.0004$ & $0.0036$ & $0.1134$ & $0.0005$ & $0.0045$ & $168.6568$ & $0.0250$ & $-23.0638$ & $0.0300$ & $0.4431$ & $5153$ & $106$ & $5153$ & $106$ & $\dots$ & $\dots$ & $4.407$ & $0.124$ & $-0.296$ & $0.089$ & $-0.296$ & $0.089$ & $\dots$ & $\dots$ & $\dots$ & $0.126$ & $\dots$ & $\dots$ & N & $0.997$ & $\dots$ & $\dots$ & $\dots$ & N & $0.992$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J231316.39$-$701122.5 & 6381541882471809664 & $\dots$ & 23131638$-$7011223 & 23:13:16.39 & $-$70:11:22.5 & NTTE & 097.D-0196(B) & $0.028$ & $12.747$ & $0.772$ & $11.138$ & $0.526$ & $12.522$ & $1.049$ & $12.754$ & $11.150$ & $246.2$ & $253.5$ & $5.0$ & $\dots$ & $\dots$ & $229.2$ & $1.0$ & $12.0$ & $0.3826$ & $0.0098$ & $2.6137$ & $0.0668$ & $2.4474$ & $0.0586$ & $0.0239$ & $2.5231$ & $0.0586$ & $0.0232$ & $1.1659$ & $0.0095$ & $-22.1416$ & $0.0104$ & $-0.1335$ & $5073$ & $70$ & $5073$ & $70$ & $\dots$ & $\dots$ & $1.849$ & $0.331$ & $-2.460$ & $0.051$ & $-2.460$ & $0.051$ & $\dots$ & $\dots$ & $0.311$ & $0.126$ & $0.491$ & $6.461$ & D & $0.995$ & N & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J231551.21$-$721219.8 & 6380718077681057152 & $\dots$ & 23155122$-$7212196 & 23:15:51.21 & $-$72:12:19.8 & NTTE & 097.D-0196(B) & $0.026$ & $13.149$ & $0.745$ & $11.456$ & $0.549$ & $12.870$ & $1.069$ & $13.111$ & $11.474$ & $-30.0$ & $-22.7$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1488$ & $0.0121$ & $6.7214$ & $0.5463$ & $5.7215$ & $0.3958$ & $0.0692$ & $6.1777$ & $0.6575$ & $0.1064$ & $2.5735$ & $0.0134$ & $3.8779$ & $0.0149$ & $-0.1905$ & $5170$ & $56$ & $5170$ & $56$ & $\dots$ & $\dots$ & $2.173$ & $0.437$ & $-2.475$ & $0.154$ & $-2.475$ & $0.154$ & $\dots$ & $\dots$ & $0.123$ & $0.089$ & $0.133$ & $6.088$ & D & $0.977$ & N & $\dots$ & $\dots$ & N & $\dots$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J073146.05$-$332421.5 & 5591704921522389888 & $\dots$ & 07314605$-$3324217 & 07:31:46.05 & $-$33:24:21.5 & GEMS & GS-2017B-Q-84 & $0.298$ & $12.662$ & $0.359$ & $11.170$ & $0.738$ & $12.472$ & $0.762$ & $12.607$ & $11.450$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.3101$ & $0.0106$ & $3.2250$ & $0.1106$ & $2.9755$ & $0.0941$ & $0.0316$ & $2.9895$ & $0.0942$ & $0.0315$ & $-2.2230$ & $0.0100$ & $4.7944$ & $0.0111$ & $0.0392$ & $6884$ & $124$ & $6884$ & $124$ & $\dots$ & $\dots$ & $4.166$ & $0.080$ & $-1.626$ & $0.057$ & $-1.626$ & $0.057$ & $\dots$ & $\dots$ & $0.919$ & $0.293$ & $0.919$ & $7.723$ & U & $-0.138$ & C & $0.600$ & $0.046$ & U & $-0.050$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J073331.90$+$531020.3 & 983909666723291392 & $\dots$ & 07333190$+$5310203 & 07:33:31.90 & $+$53:10:20.3 & GEMN & GN-2015A-Q-76 & $0.050$ & $10.432$ & $0.246$ & $9.304$ & $0.709$ & $10.322$ & $0.564$ & $10.407$ & $9.549$ & $27.6$ & $34.9$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.7578$ & $0.0212$ & $1.3197$ & $0.0370$ & $1.2759$ & $0.0346$ & $0.0271$ & $1.2745$ & $0.0316$ & $0.0248$ & $0.8606$ & $0.0184$ & $-1.0750$ & $0.0161$ & $0.0108$ & $6890$ & $108$ & $6890$ & $108$ & $\dots$ & $\dots$ & $4.157$ & $0.181$ & $-3.867$ & $0.002$ & $-3.867$ & $0.002$ & $\dots$ & $\dots$ & $1.500$ & $0.714$ & $1.500$ & $6.063$ & U & $-0.001$ & C & $0.148$ & $0.089$ & U & $-0.004$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J000436.46$+$412406.2 & 384060304935385984 & $\dots$ & 00043646$+$4124062 & 00:04:36.46 & $+$41:24:06.2 & GEMN & GN-2017B-Q-75 & $0.073$ & $12.612$ & $1.025$ & $10.896$ & $0.643$ & $12.371$ & $1.082$ & $12.617$ & $10.960$ & $-7.6$ & $-0.3$ & $5.0$ & $\dots$ & $\dots$ & $-13.7$ & $11.9$ & $12.0$ & $0.9761$ & $0.0140$ & $1.0245$ & $0.0146$ & $0.9979$ & $0.0139$ & $0.0139$ & $1.0087$ & $0.0154$ & $0.0153$ & $-7.0579$ & $0.0103$ & $-0.4304$ & $0.0089$ & $0.0254$ & $6068$ & $133$ & $6068$ & $133$ & $\dots$ & $\dots$ & $3.505$ & $0.528$ & $-1.285$ & $0.439$ & $-1.285$ & $0.439$ & $\dots$ & $\dots$ & $-0.066$ & $0.097$ & $-0.066$ & $7.079$ & D & $0.973$ & N & $0.143$ & $0.066$ & U & $0.811$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J001302.84$+$585125.6 & 422951066304346368 & $\dots$ & 00130282$+$5851257 & 00:13:02.84 & $+$58:51:25.6 & GEMS & GN-2016B-Q-85 & $0.300$ & $13.479$ & $1.014$ & $11.326$ & $0.681$ & $13.112$ & $1.379$ & $13.492$ & $11.356$ & $-11.7$ & $-4.4$ & $5.0$ & $\dots$ & $\dots$ & $-10.6$ & $5.5$ & $15.0$ & $2.2942$ & $0.0108$ & $0.4359$ & $0.0020$ & $0.4310$ & $0.0020$ & $0.0046$ & $0.4305$ & $0.0020$ & $0.0046$ & $8.4382$ & $0.0106$ & $-2.3965$ & $0.0103$ & $-0.1550$ & $5286$ & $141$ & $5286$ & $141$ & $\dots$ & $\dots$ & $2.825$ & $0.696$ & $-1.507$ & $0.428$ & $-1.507$ & $0.428$ & $\dots$ & $\dots$ & $-0.175$ & $0.117$ & $-0.155$ & $6.768$ & D & $0.882$ & N & $0.187$ & $0.042$ & U & $0.622$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J001446.37$-$224609.5 & 2361100512255883904 & 11613167 & 00144636$-$2246093 & 00:14:46.37 & $-$22:46:09.5 & GEMS & GS-2016A-Q-76 & $0.020$ & $12.756$ & $1.029$ & $10.679$ & $0.705$ & $12.319$ & $1.272$ & $12.648$ & $10.685$ & $-3.1$ & $4.2$ & $5.0$ & $\dots$ & $\dots$ & $10.7$ & $11.0$ & $13.0$ & $1.2818$ & $0.0175$ & $0.7802$ & $0.0107$ & $0.7647$ & $0.0103$ & $0.0134$ & $0.7702$ & $0.0121$ & $0.0157$ & $22.8648$ & $0.0163$ & $-17.7344$ & $0.0141$ & $0.1920$ & $4783$ & $70$ & $4973$ & $85$ & $4592$ & $54$ & $2.916$ & $0.834$ & $-1.019$ & $0.117$ & $-1.138$ & $0.127$ & $-0.900$ & $0.106$ & $0.039$ & $0.081$ & $0.059$ & $7.470$ & D & $0.707$ & N & $0.475$ & $0.091$ & U & $0.399$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J002400.26$+$375947.1 & 378786978449236480 & $\dots$ & 00240025$+$3759473 & 00:24:00.26 & $+$37:59:47.1 & GEMS & GN-2016B-Q-85 & $0.055$ & $13.220$ & $0.968$ & $11.268$ & $0.645$ & $12.840$ & $1.248$ & $13.157$ & $11.234$ & $29.1$ & $36.4$ & $5.0$ & $\dots$ & $\dots$ & $-13.8$ & $12.1$ & $17.0$ & $4.9886$ & $0.0156$ & $0.2005$ & $0.0006$ & $0.1994$ & $0.0006$ & $0.0031$ & $0.1997$ & $0.0007$ & $0.0035$ & $8.6242$ & $0.0122$ & $-17.3565$ & $0.0131$ & $0.1910$ & $4777$ & $144$ & $4777$ & $144$ & $\dots$ & $\dots$ & $2.937$ & $0.855$ & $-0.668$ & $0.062$ & $-0.668$ & $0.062$ & $\dots$ & $\dots$ & $-0.286$ & $0.095$ & $-0.256$ & $7.506$ & D & $0.735$ & N & $0.488$ & $0.062$ & U & $0.454$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J002439.48$-$233744.4 & 2360051170141886336 & 11545085 & 00243947$-$2337443 & 00:24:39.48 & $-$23:37:44.4 & GEMS & GS-2016B-Q-86 & $0.014$ & $13.437$ & $0.975$ & $11.593$ & $0.665$ & $13.150$ & $1.201$ & $13.446$ & $11.598$ & $-146.7$ & $-139.4$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1039$ & $0.0158$ & $9.6286$ & $1.4657$ & $7.7008$ & $0.9375$ & $0.1217$ & $5.6675$ & $0.3916$ & $0.0691$ & $0.3727$ & $0.0155$ & $-8.3750$ & $0.0133$ & $0.2274$ & $4781$ & $55$ & $4839$ & $56$ & $4723$ & $53$ & $1.484$ & $0.122$ & $-1.682$ & $0.076$ & $-1.734$ & $0.043$ & $-1.630$ & $0.108$ & $-0.326$ & $0.106$ & $0.104$ & $6.852$ & D & $0.779$ & N & $0.338$ & $0.031$ & U & $0.854$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J012533.64$-$414834.8 & 4984027698370924672 & $\dots$ & 01253364$-$4148345 & 01:25:33.64 & $-$41:48:34.8 & GEMS & GS-2015B-Q-71 & $0.014$ & $10.475$ & $0.701$ & $8.830$ & $0.608$ & $10.314$ & $0.995$ & $10.527$ & $9.007$ & $35.3$ & $42.6$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.3126$ & $0.0139$ & $0.4324$ & $0.0026$ & $0.4276$ & $0.0025$ & $0.0059$ & $0.4287$ & $0.0023$ & $0.0053$ & $0.2562$ & $0.0090$ & $-21.6204$ & $0.0119$ & $-0.4393$ & $5738$ & $97$ & $5738$ & $97$ & $\dots$ & $\dots$ & $2.949$ & $0.396$ & $-1.753$ & $0.255$ & $-1.753$ & $0.255$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & N & $0.973$ & $\dots$ & $\dots$ & $\dots$ & N & $0.825$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J015558.11$+$504027.4 & 359446465839056512 & $\dots$ & 01555808$+$5040276 & 01:55:58.11 & $+$50:40:27.4 & GEMN & GN-2015B-Q-86 & $0.234$ & $12.130$ & $0.915$ & $10.324$ & $0.705$ & $11.790$ & $1.217$ & $12.093$ & $10.220$ & $-15.5$ & $-8.2$ & $5.0$ & $\dots$ & $\dots$ & $-15.6$ & $11.4$ & $9.0$ & $6.3783$ & $0.0809$ & $0.1568$ & $0.0020$ & $0.1561$ & $0.0020$ & $0.0126$ & $0.1557$ & $0.0024$ & $0.0153$ & $26.9025$ & $0.0788$ & $-20.0168$ & $0.0822$ & $-0.1790$ & $5217$ & $67$ & $5217$ & $67$ & $\dots$ & $\dots$ & $4.023$ & $0.311$ & $-0.723$ & $0.018$ & $-0.723$ & $0.018$ & $\dots$ & $\dots$ & $-0.126$ & $0.088$ & $-0.126$ & $7.581$ & D & $0.794$ & N & $0.600$ & $0.045$ & U & $0.617$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J020012.16$-$460241.1 & 4942596794566045312 & 504112632 & 02001214$-$4602411 & 02:00:12.16 & $-$46:02:41.1 & GEMS & GS-2015B-Q-104 & $0.015$ & $13.550$ & $0.891$ & $11.672$ & $0.673$ & $13.178$ & $1.226$ & $13.485$ & $11.597$ & $210.3$ & $217.6$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.1216$ & $0.0115$ & $0.3204$ & $0.0012$ & $0.3177$ & $0.0012$ & $0.0037$ & $0.3169$ & $0.0012$ & $0.0037$ & $16.3785$ & $0.0097$ & $-0.1504$ & $0.0109$ & $-0.0652$ & $4652$ & $67$ & $5012$ & $233$ & $4652$ & $67$ & $2.784$ & $0.861$ & $-0.894$ & $0.127$ & $-1.919$ & $0.252$ & $-0.894$ & $0.127$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & N & $0.473$ & $\dots$ & $\dots$ & $\dots$ & N & $-0.454$ & $30$ & $1519$ & Placco_2019 & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J021014.60$-$465041.7 & 4942833498803983616 & 504823608 & 02101459$-$4650415 & 02:10:14.60 & $-$46:50:41.7 & GEMS & GS-2016B-Q-86 & $0.015$ & $13.579$ & $0.904$ & $11.548$ & $0.728$ & $13.177$ & $1.276$ & $13.508$ & $11.539$ & $13.3$ & $20.6$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.3975$ & $0.0106$ & $0.7156$ & $0.0054$ & $0.7025$ & $0.0052$ & $0.0074$ & $0.6986$ & $0.0057$ & $0.0081$ & $22.1254$ & $0.0092$ & $-2.7107$ & $0.0105$ & $-0.0523$ & $4591$ & $56$ & $4661$ & $153$ & $4591$ & $56$ & $2.658$ & $0.763$ & $-1.820$ & $0.122$ & $-1.006$ & $0.054$ & $-1.820$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & N & $0.728$ & $\dots$ & $\dots$ & $\dots$ & N & $0.471$ & $30$ & $1519$ & Placco_2019 & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J021655.68$-$510302.0 & 4936717053057532800 & 503708876 & 02165565$-$5103019 & 02:16:55.68 & $-$51:03:02.0 & GEMS & GS-2016B-Q-86 & $0.022$ & $13.535$ & $0.919$ & $11.640$ & $0.617$ & $13.264$ & $1.229$ & $13.573$ & $11.680$ & $-56.2$ & $-48.9$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.7841$ & $0.0101$ & $0.3592$ & $0.0013$ & $0.3559$ & $0.0013$ & $0.0036$ & $0.3546$ & $0.0012$ & $0.0033$ & $14.6634$ & $0.0107$ & $-9.5774$ & $0.0102$ & $-0.1526$ & $4653$ & $67$ & $4799$ & $144$ & $4653$ & $67$ & $2.753$ & $0.778$ & $-1.159$ & $0.127$ & $-0.543$ & $0.038$ & $-1.159$ & $0.127$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & N & $0.750$ & $\dots$ & $\dots$ & $\dots$ & N & $0.504$ & $30$ & $1519$ & Placco_2019 & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J021726.62$-$090045.3 & 2486033590409430144 & 15021034 & 02172662$-$0900451 & 02:17:26.62 & $-$09:00:45.3 & GEMS & GS-2016B-Q-86 & $0.022$ & $13.446$ & $0.672$ & $11.961$ & $0.524$ & $13.241$ & $0.959$ & $13.440$ & $11.976$ & $-62.1$ & $-54.8$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.3028$ & $0.0153$ & $3.3028$ & $0.1668$ & $3.0416$ & $0.1415$ & $0.0465$ & $2.9568$ & $0.1169$ & $0.0395$ & $10.0814$ & $0.0174$ & $-16.5358$ & $0.0142$ & $0.0403$ & $5477$ & $100$ & $5622$ & $69$ & $5332$ & $131$ & $3.253$ & $0.377$ & $-2.677$ & $0.273$ & $-2.684$ & $0.123$ & $-2.670$ & $0.422$ & $1.008$ & $0.119$ & $1.018$ & $6.771$ & D & $0.985$ & C & $0.583$ & $0.041$ & U & $0.689$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J022001.36$-$590959.6 & 4738094228868954496 & 499787624 & 02200131$-$5909599 & 02:20:01.36 & $-$59:09:59.6 & GEMS & GS-2015B-Q-71 & $0.024$ & $11.649$ & $1.070$ & $9.430$ & $0.709$ & $11.219$ & $1.432$ & $11.626$ & $9.403$ & $12.1$ & $19.4$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $11.2361$ & $0.0211$ & $0.0890$ & $0.0002$ & $0.0888$ & $0.0002$ & $0.0019$ & $0.0889$ & $0.0002$ & $0.0017$ & $19.1894$ & $0.0271$ & $32.3096$ & $0.0249$ & $0.1976$ & $4624$ & $75$ & $4976$ & $84$ & $4272$ & $66$ & $4.899$ & $0.043$ & $-1.062$ & $0.098$ & $-0.973$ & $0.049$ & $-1.150$ & $0.147$ & $0.491$ & $0.086$ & $0.491$ & $7.859$ & D & $0.318$ & N & $0.615$ & $0.103$ & U & $0.153$ & $30$ & $2460$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J022022.55$-$322134.2 & 4970735118186763520 & $\dots$ & 02202248$-$3221349 & 02:20:22.55 & $-$32:21:34.2 & GEMS & GS-2017B-Q-75 & $0.016$ & $12.745$ & $1.048$ & $10.582$ & $0.697$ & $12.371$ & $1.390$ & $12.756$ & $10.603$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43.5$ & $11.5$ & $14.0$ & $5.7531$ & $0.0122$ & $0.1738$ & $0.0004$ & $0.1730$ & $0.0004$ & $0.0021$ & $0.1736$ & $0.0004$ & $0.0023$ & $70.0746$ & $0.0109$ & $43.7341$ & $0.0115$ & $-0.2821$ & $4697$ & $84$ & $4697$ & $84$ & $\dots$ & $\dots$ & $4.326$ & $0.193$ & $-1.768$ & $0.538$ & $-1.768$ & $0.538$ & $\dots$ & $\dots$ & $-0.149$ & $0.135$ & $-0.149$ & $6.513$ & D & $0.840$ & N & $-0.033$ & $0.052$ & U & $0.441$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J022558.02$+$460726.3 & 353693275542070656 & $\dots$ & 02255801$+$4607265 & 02:25:58.02 & $+$46:07:26.3 & GEMS & GN-2016B-Q-85 & $0.101$ & $13.485$ & $1.089$ & $11.780$ & $0.550$ & $13.213$ & $1.096$ & $13.465$ & $11.786$ & $-305.8$ & $-298.5$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.5137$ & $0.0183$ & $1.9465$ & $0.0693$ & $1.8527$ & $0.0628$ & $0.0339$ & $1.8057$ & $0.0598$ & $0.0331$ & $0.4039$ & $0.0171$ & $-16.2818$ & $0.0185$ & $0.0993$ & $5206$ & $64$ & $5206$ & $64$ & $\dots$ & $\dots$ & $2.310$ & $0.167$ & $-2.218$ & $0.095$ & $-2.218$ & $0.095$ & $\dots$ & $\dots$ & $0.232$ & $0.116$ & $0.242$ & $6.454$ & D & $0.998$ & N & $0.293$ & $0.045$ & U & $0.675$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J022600.85$-$225045.2 & 5120483443633370496 & 11205714 & 02260082$-$2250455 & 02:26:00.85 & $-$22:50:45.2 & GEMS & GS-2018B-Q-315 & $0.016$ & $12.773$ & $0.947$ & $10.844$ & $0.640$ & $12.499$ & $1.233$ & $12.809$ & $10.910$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $101.1$ & $12.2$ & $7.0$ & $1.5301$ & $0.0121$ & $0.6535$ & $0.0052$ & $0.6426$ & $0.0050$ & $0.0078$ & $0.6480$ & $0.0054$ & $0.0084$ & $27.4004$ & $0.0109$ & $16.1583$ & $0.0132$ & $0.3496$ & $4720$ & $138$ & $4781$ & $222$ & $4658$ & $53$ & $2.568$ & $0.825$ & $-1.090$ & $0.095$ & $-1.040$ & $0.086$ & $-1.140$ & $0.104$ & $-0.136$ & $0.106$ & $-0.116$ & $7.224$ & D & $0.540$ & N & $0.650$ & $0.053$ & U & $0.255$ & $30$ & $2570$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J022729.42$-$184437.2 & 5131351909915040640 & 14610343 & 02272940$-$1844371 & 02:27:29.42 & $-$18:44:37.2 & GEMS & GS-2015B-Q-71 & $0.026$ & $11.904$ & $0.917$ & $10.030$ & $0.700$ & $11.513$ & $1.184$ & $11.802$ & $9.981$ & $6.5$ & $13.8$ & $5.0$ & $\dots$ & $\dots$ & $5.2$ & $10.4$ & $6.0$ & $1.7799$ & $0.0242$ & $0.5618$ & $0.0076$ & $0.5537$ & $0.0074$ & $0.0134$ & $0.5526$ & $0.0078$ & $0.0142$ & $9.6900$ & $0.0245$ & $-6.2713$ & $0.0231$ & $0.1115$ & $4979$ & $124$ & $5170$ & $190$ & $4788$ & $57$ & $1.974$ & $0.781$ & $-0.687$ & $0.141$ & $-0.673$ & $0.163$ & $-0.700$ & $0.119$ & $0.228$ & $0.113$ & $0.308$ & $8.051$ & D & $0.720$ & N & $0.305$ & $0.045$ & U & $0.381$ & $30$ & $2460$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J023433.89$-$343820.4 & 5062336050373022976 & 10689188 & 02343390$-$3438203 & 02:34:33.89 & $-$34:38:20.4 & GEMS & GS-2015B-Q-71 & $0.020$ & $11.374$ & $0.711$ & $10.061$ & $0.716$ & $11.133$ & $1.002$ & $11.348$ & $9.817$ & $-12.0$ & $-4.7$ & $5.0$ & $\dots$ & $\dots$ & $21.8$ & $18.5$ & $11.0$ & $1.6600$ & $0.0155$ & $0.6024$ & $0.0056$ & $0.5931$ & $0.0055$ & $0.0092$ & $0.5937$ & $0.0055$ & $0.0092$ & $-9.0005$ & $0.0099$ & $-6.8000$ & $0.0142$ & $-0.4569$ & $5571$ & $91$ & $5980$ & $119$ & $5161$ & $62$ & $3.460$ & $0.329$ & $-1.218$ & $0.250$ & $-1.146$ & $0.386$ & $-1.290$ & $0.114$ & $-0.039$ & $0.096$ & $-0.039$ & $7.173$ & D & $0.972$ & N & $0.182$ & $0.055$ & U & $0.850$ & $30$ & $2460$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J023628.42$+$290831.7 & 128285313012358016 & $\dots$ & 02362843$+$2908318 & 02:36:28.42 & $+$29:08:31.7 & GEMS & GN-2016B-Q-85 & $0.098$ & $13.505$ & $0.970$ & $11.483$ & $0.662$ & $13.197$ & $1.272$ & $13.526$ & $11.564$ & $42.8$ & $50.1$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.4473$ & $0.0148$ & $0.2901$ & $0.0012$ & $0.2879$ & $0.0012$ & $0.0043$ & $0.2866$ & $0.0009$ & $0.0032$ & $-2.0692$ & $0.0155$ & $-14.6762$ & $0.0148$ & $0.2335$ & $4961$ & $176$ & $4961$ & $176$ & $\dots$ & $\dots$ & $2.754$ & $0.802$ & $-0.574$ & $0.100$ & $-0.574$ & $0.100$ & $\dots$ & $\dots$ & $-0.217$ & $0.093$ & $-0.187$ & $7.669$ & D & $0.789$ & N & $0.277$ & $0.059$ & U & $0.408$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J023954.10$+$404153.4 & 335223438700700160 & $\dots$ & 02395410$+$4041534 & 02:39:54.10 & $+$40:41:53.4 & GEMS & GN-2016B-Q-85 & $0.058$ & $13.510$ & $0.838$ & $11.762$ & $0.590$ & $13.208$ & $1.121$ & $13.470$ & $11.751$ & $-295.6$ & $-288.3$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2457$ & $0.0164$ & $4.0708$ & $0.2725$ & $3.6811$ & $0.2229$ & $0.0605$ & $3.4642$ & $0.1807$ & $0.0522$ & $4.5255$ & $0.0144$ & $-3.2316$ & $0.0138$ & $0.0817$ & $5250$ & $51$ & $5250$ & $51$ & $\dots$ & $\dots$ & $2.534$ & $0.272$ & $-2.540$ & $0.110$ & $-2.540$ & $0.110$ & $\dots$ & $\dots$ & $0.615$ & $0.115$ & $0.625$ & $6.515$ & D & $0.910$ & I & $0.425$ & $0.042$ & U & $0.501$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J025233.41$-$441606.0 & 4755176207159038080 & 504527986 & 02523341$-$4416060 & 02:52:33.41 & $-$44:16:06.0 & SOAR & SO2019B-013 & $0.009$ & $13.373$ & $1.094$ & $11.293$ & $0.675$ & $12.997$ & $1.365$ & $13.371$ & $11.257$ & $160.3$ & $167.6$ & $5.0$ & $\dots$ & $\dots$ & $71.4$ & $1.2$ & $9.0$ & $0.0890$ & $0.0130$ & $11.2368$ & $1.6476$ & $8.6962$ & $0.9868$ & $0.1135$ & $8.8209$ & $1.2168$ & $0.1379$ & $-0.0180$ & $0.0132$ & $-3.8173$ & $0.0156$ & $-0.2950$ & $4697$ & $92$ & $4915$ & $128$ & $4478$ & $56$ & $1.200$ & $0.232$ & $-2.455$ & $0.118$ & $-2.269$ & $0.107$ & $-2.640$ & $0.128$ & $0.258$ & $0.098$ & $0.808$ & $6.783$ & D & $0.935$ & C & $0.786$ & $0.044$ & U & $0.420$ & $30$ & $1296$ & SOAR & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J030920.01$-$585357.5 & 4724087928200048768 & 499850087 & 03091996$-$5853578 & 03:09:20.01 & $-$58:53:57.5 & GEMS & GS-2017B-Q-75 & $0.017$ & $13.027$ & $0.874$ & $11.306$ & $0.652$ & $12.800$ & $1.192$ & $13.092$ & $11.259$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4.2893$ & $0.0137$ & $0.2331$ & $0.0007$ & $0.2317$ & $0.0007$ & $0.0032$ & $0.2328$ & $0.0008$ & $0.0032$ & $36.3672$ & $0.0163$ & $28.2364$ & $0.0151$ & $-0.0059$ & $4882$ & $65$ & $5062$ & $60$ & $4701$ & $70$ & $4.251$ & $0.279$ & $-1.427$ & $0.268$ & $-0.495$ & $0.004$ & $-1.480$ & $0.148$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & N & $0.909$ & $\dots$ & $\dots$ & $\dots$ & N & $0.687$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J031555.70$+$335716.5 & 125528253246150656 & $\dots$ & 03155572$+$3357169 & 03:15:55.70 & $+$33:57:16.5 & GEMN & GN-2015B-Q-86 & $0.162$ & $12.397$ & $0.981$ & $10.348$ & $0.704$ & $12.036$ & $1.304$ & $12.379$ & $10.365$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-8.3$ & $4.2$ & $11.0$ & $7.4330$ & $0.0930$ & $0.1345$ & $0.0017$ & $0.1341$ & $0.0017$ & $0.0125$ & $0.1341$ & $0.0016$ & $0.0119$ & $-15.8169$ & $0.0955$ & $-31.9066$ & $0.0812$ & $0.1193$ & $4925$ & $111$ & $4925$ & $111$ & $\dots$ & $\dots$ & $4.074$ & $0.353$ & $-0.866$ & $0.086$ & $-0.866$ & $0.086$ & $\dots$ & $\dots$ & $-0.002$ & $0.124$ & $-0.002$ & $7.562$ & D & $0.786$ & N & $0.600$ & $0.037$ & U & $0.612$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J031703.96$-$374046.9 & 4854289415101796608 & 505101118 & 03170396$-$3740469 & 03:17:03.96 & $-$37:40:46.9 & SOAR & SO2019B-013 & $0.022$ & $12.072$ & $0.914$ & $10.264$ & $0.635$ & $11.788$ & $1.189$ & $12.078$ & $10.251$ & $210.2$ & $217.5$ & $5.0$ & $\dots$ & $\dots$ & $147.9$ & $2.0$ & $15.0$ & $0.2243$ & $0.0104$ & $4.4576$ & $0.2074$ & $3.9946$ & $0.1665$ & $0.0417$ & $4.0335$ & $0.1660$ & $0.0411$ & $2.9820$ & $0.0092$ & $-3.0162$ & $0.0122$ & $-0.2618$ & $5010$ & $97$ & $5010$ & $97$ & $4828$ & $90$ & $2.779$ & $0.313$ & $-3.346$ & $0.156$ & $-3.346$ & $0.156$ & $-2.600$ & $0.316$ & $-0.185$ & $0.119$ & $-0.185$ & $4.899$ & D & $0.987$ & N & $0.579$ & $0.060$ & U & $-0.140$ & $30$ & $1296$ & SOAR & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J032421.69$-$351521.7 & 4860920810247328256 & 17186251 & 03242169$-$3515217 & 03:24:21.69 & $-$35:15:21.7 & SOAR & SO2019B-013 & $0.011$ & $10.724$ & $0.691$ & $9.169$ & $0.536$ & $10.488$ & $1.024$ & $10.711$ & $9.146$ & $65.6$ & $72.9$ & $5.0$ & $\dots$ & $\dots$ & $137.2$ & $0.6$ & $10.0$ & $0.5839$ & $0.0111$ & $1.7126$ & $0.0327$ & $1.6396$ & $0.0299$ & $0.0183$ & $1.6578$ & $0.0362$ & $0.0218$ & $15.3400$ & $0.0090$ & $-3.6603$ & $0.0116$ & $-0.1831$ & $5222$ & $97$ & $5320$ & $136$ & $5124$ & $57$ & $2.134$ & $0.240$ & $-2.440$ & $0.068$ & $-2.470$ & $0.025$ & $-2.410$ & $0.110$ & $-0.266$ & $0.115$ & $-0.256$ & $5.734$ & D & $0.918$ & N & $0.498$ & $0.045$ & U & $-0.082$ & $30$ & $1296$ & SOAR & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J032425.19$-$155005.4 & 5106733402188456320 & 20758360 & 03242519$-$1550054 & 03:24:25.19 & $-$15:50:05.4 & GEMS & GS-2015B-Q-71 & $0.032$ & $11.926$ & $0.967$ & $9.882$ & $0.713$ & $11.529$ & $1.266$ & $11.855$ & $9.903$ & $12.8$ & $20.1$ & $5.0$ & $\dots$ & $\dots$ & $19.1$ & $5.5$ & $7.0$ & $8.5444$ & $0.0890$ & $0.1170$ & $0.0012$ & $0.1167$ & $0.0012$ & $0.0104$ & $0.1166$ & $0.0011$ & $0.0098$ & $-0.4319$ & $0.0783$ & $-4.5796$ & $0.0749$ & $-0.0491$ & $4677$ & $138$ & $4774$ & $206$ & $4578$ & $69$ & $2.550$ & $0.851$ & $-2.050$ & $0.304$ & $-0.861$ & $0.157$ & $-1.850$ & $0.130$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & N & $0.590$ & $\dots$ & $\dots$ & $\dots$ & N & $0.236$ & $30$ & $2460$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J032531.73$+$013057.5 & 3267622560589912704 & 76169439 & 03253173$+$0130577 & 03:25:31.73 & $+$01:30:57.5 & GEMS & GS-2016B-Q-86 & $0.092$ & $13.420$ & $1.010$ & $11.316$ & $0.658$ & $13.157$ & $1.345$ & $13.520$ & $11.439$ & $40.5$ & $47.8$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $5.2484$ & $0.0187$ & $0.1905$ & $0.0007$ & $0.1896$ & $0.0007$ & $0.0036$ & $0.1892$ & $0.0008$ & $0.0040$ & $1.2567$ & $0.0174$ & $-5.2111$ & $0.0166$ & $0.3009$ & $4596$ & $78$ & $4659$ & $150$ & $4596$ & $78$ & $2.736$ & $0.801$ & $-1.240$ & $0.184$ & $-0.732$ & $0.113$ & $-1.240$ & $0.184$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & N & $0.685$ & $\dots$ & $\dots$ & $\dots$ & N & $0.406$ & $30$ & $1519$ & Placco_2019 & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J032605.35$-$200650.5 & 5101544016542831232 & 20604423 & 03260534$-$2006507 & 03:26:05.35 & $-$20:06:50.5 & GEMS & GS-2017B-Q-75 & $0.027$ & $12.887$ & $0.989$ & $10.966$ & $0.706$ & $12.513$ & $1.252$ & $12.832$ & $10.902$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-20.4$ & $19.8$ & $5.0$ & $2.0487$ & $0.0156$ & $0.4881$ & $0.0037$ & $0.4820$ & $0.0036$ & $0.0075$ & $0.4867$ & $0.0035$ & $0.0071$ & $16.7587$ & $0.0140$ & $13.2891$ & $0.0154$ & $0.0633$ & $4677$ & $105$ & $4706$ & $150$ & $4648$ & $60$ & $2.258$ & $0.786$ & $-0.834$ & $0.103$ & $-0.698$ & $0.070$ & $-0.970$ & $0.135$ & $-0.016$ & $0.115$ & $0.004$ & $7.600$ & D & $0.832$ & N & $0.575$ & $0.051$ & U & $0.670$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J033253.86$-$485222.8 & 4833594407244099712 & 504335377 & 03325386$-$4852229 & 03:32:53.86 & $-$48:52:22.8 & GEMS & GS-2016B-Q-86 & $0.011$ & $13.466$ & $0.927$ & $11.495$ & $0.664$ & $13.133$ & $1.256$ & $13.454$ & $11.517$ & $-30.8$ & $-23.5$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4.7478$ & $0.0091$ & $0.2106$ & $0.0004$ & $0.2095$ & $0.0004$ & $0.0019$ & $0.2092$ & $0.0004$ & $0.0018$ & $2.4069$ & $0.0101$ & $16.1946$ & $0.0110$ & $-0.1185$ & $4552$ & $67$ & $4671$ & $173$ & $4552$ & $67$ & $2.646$ & $0.786$ & $-1.484$ & $0.128$ & $-0.741$ & $0.103$ & $-1.484$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & N & $0.752$ & $\dots$ & $\dots$ & $\dots$ & N & $0.473$ & $30$ & $1519$ & Placco_2019 & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J033650.69$-$232755.4 & 5086423493982030848 & 18083416 & 03365068$-$2327557 & 03:36:50.69 & $-$23:27:55.4 & GEMS & GS-2017B-Q-75 & $0.020$ & $12.574$ & $0.882$ & $10.731$ & $0.632$ & $12.248$ & $1.183$ & $12.536$ & $10.717$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-3.0$ & $9.8$ & $13.0$ & $6.3421$ & $0.0169$ & $0.1577$ & $0.0004$ & $0.1570$ & $0.0004$ & $0.0027$ & $0.1574$ & $0.0005$ & $0.0029$ & $6.2019$ & $0.0142$ & $32.3873$ & $0.0159$ & $-0.5056$ & $4736$ & $68$ & $4899$ & $90$ & $4736$ & $68$ & $4.038$ & $0.299$ & $-1.254$ & $0.155$ & $-1.899$ & $0.541$ & $-1.254$ & $0.155$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & N & $0.849$ & $\dots$ & $\dots$ & $\dots$ & N & $0.327$ & $30$ & $2601$ & Schlaufman & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J033657.79$+$291716.8 & 120001145732321536 & $\dots$ & 03365778$+$2917172 & 03:36:57.79 & $+$29:17:16.8 & GEMN & GN-2015B-Q-86 & $0.217$ & $12.384$ & $0.940$ & $10.343$ & $0.690$ & $12.057$ & $1.306$ & $12.402$ & $10.384$ & $\dots$ & $\dots$ & $\dots$ & $1.2$ & $5.2$ & $7.8$ & $6.0$ & $7.0$ & $5.6670$ & $0.0551$ & $0.1765$ & $0.0017$ & $0.1757$ & $0.0017$ & $0.0097$ & $0.1757$ & $0.0015$ & $0.0083$ & $15.5508$ & $0.0679$ & $-37.1461$ & $0.0493$ & $0.1539$ & $4810$ & $166$ & $4810$ & $166$ & $\dots$ & $\dots$ & $2.199$ & $0.615$ & $-1.037$ & $0.082$ & $-1.037$ & $0.082$ & $\dots$ & $\dots$ & $-0.361$ & $0.116$ & $-0.341$ & $7.052$ & D & $0.788$ & N & $0.600$ & $0.043$ & U & $0.570$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & LAMOST DR5\\
J033705.77$+$180223.7 & 56464972968303104 & $\dots$ & 03370580$+$1802236 & 03:37:05.77 & $+$18:02:23.7 & GEMN & GN-2017B-Q-79 & $0.116$ & $12.659$ & $0.541$ & $11.890$ & $0.383$ & $13.161$ & $0.800$ & $13.307$ & $12.092$ & $-57.3$ & $-50.0$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.1636$ & $0.0185$ & $0.8594$ & $0.0136$ & $0.8406$ & $0.0131$ & $0.0155$ & $0.8281$ & $0.0106$ & $0.0128$ & $-5.0374$ & $0.0241$ & $-9.9103$ & $0.0180$ & $0.1377$ & $6440$ & $79$ & $6440$ & $79$ & $\dots$ & $\dots$ & $4.142$ & $0.031$ & $-0.389$ & $0.116$ & $-0.389$ & $0.116$ & $\dots$ & $\dots$ & $0.269$ & $0.083$ & $0.269$ & $8.310$ & D & $0.991$ & N & $0.169$ & $0.066$ & U & $0.927$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J034409.88$-$405728.2 & 4854966508106088064 & 504772085 & 03440987$-$4057281 & 03:44:09.88 & $-$40:57:28.2 & GEMS & GS-2016B-Q-81 & $0.012$ & $12.506$ & $0.827$ & $10.736$ & $0.627$ & $12.199$ & $1.151$ & $12.473$ & $10.706$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-12.1$ & $15.9$ & $12.0$ & $5.5964$ & $0.0092$ & $0.1787$ & $0.0003$ & $0.1779$ & $0.0003$ & $0.0016$ & $0.1784$ & $0.0003$ & $0.0017$ & $5.9063$ & $0.0085$ & $-7.3274$ & $0.0111$ & $-0.1194$ & $4978$ & $66$ & $5174$ & $62$ & $4782$ & $70$ & $4.237$ & $0.274$ & $-1.222$ & $0.293$ & $-0.527$ & $0.048$ & $-1.216$ & $0.209$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & N & $0.831$ & $\dots$ & $\dots$ & $\dots$ & N & $0.625$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J035113.85$-$122255.7 & 5114516604484590848 & 21177544 & 03511385$-$1222556 & 03:51:13.85 & $-$12:22:55.7 & GEMS & GS-2017B-Q-75 & $0.037$ & $12.557$ & $0.972$ & $10.597$ & $0.670$ & $12.198$ & $1.240$ & $12.512$ & $10.601$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $26.0$ & $3.7$ & $9.0$ & $6.8097$ & $0.0146$ & $0.1468$ & $0.0003$ & $0.1463$ & $0.0003$ & $0.0021$ & $0.1466$ & $0.0003$ & $0.0021$ & $-5.1124$ & $0.0140$ & $-1.5428$ & $0.0113$ & $-0.0648$ & $4782$ & $88$ & $4909$ & $105$ & $4654$ & $70$ & $3.970$ & $0.329$ & $-1.581$ & $0.366$ & $-0.296$ & $0.036$ & $-1.470$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & N & $0.876$ & $\dots$ & $\dots$ & $\dots$ & N & $0.372$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J035524.96$-$313753.6 & 4886536888554252288 & 17943073 & 03552492$-$3137538 & 03:55:24.96 & $-$31:37:53.6 & GEMS & GS-2015B-Q-71 & $0.009$ & $11.589$ & $0.809$ & $10.022$ & $0.616$ & $11.377$ & $1.056$ & $11.613$ & $9.996$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $191.5$ & $13.1$ & $14.0$ & $1.8091$ & $0.0142$ & $0.5527$ & $0.0044$ & $0.5449$ & $0.0042$ & $0.0078$ & $0.5445$ & $0.0044$ & $0.0081$ & $46.7022$ & $0.0122$ & $15.2686$ & $0.0168$ & $-0.2648$ & $4987$ & $133$ & $4963$ & $208$ & $5011$ & $58$ & $1.966$ & $0.697$ & $-1.545$ & $0.134$ & $-1.389$ & $0.160$ & $-1.700$ & $0.108$ & $0.213$ & $0.102$ & $0.293$ & $7.178$ & D & $0.783$ & N & $0.756$ & $0.054$ & U & $0.451$ & $30$ & $2460$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J040810.64$-$472324.5 & 4831180463825371776 & $\dots$ & 04081065$-$4723248 & 04:08:10.64 & $-$47:23:24.5 & GEMS & GS-2017B-Q-84 & $0.013$ & $12.584$ & $1.212$ & $10.089$ & $0.793$ & $12.287$ & $1.616$ & $12.794$ & $10.268$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $13.2$ & $2.6$ & $11.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4397$ & $61$ & $4397$ & $61$ & $\dots$ & $\dots$ & $4.380$ & $0.227$ & $-1.877$ & $0.688$ & $-1.877$ & $0.688$ & $\dots$ & $\dots$ & $-0.605$ & $0.174$ & $-0.605$ & $5.948$ & D & $0.819$ & N & $0.600$ & $0.080$ & U & $0.473$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & $\dots$ & $\dots$\\
J042115.98$-$485203.1 & 4782730209069106432 & 502622983 & 04211598$-$4852031 & 04:21:15.98 & $-$48:52:03.1 & SOAR & SO2019B-013 & $0.009$ & $12.155$ & $0.777$ & $10.512$ & $0.581$ & $11.909$ & $1.058$ & $12.145$ & $10.525$ & $-56.4$ & $-49.1$ & $5.0$ & $\dots$ & $\dots$ & $-4.5$ & $0.9$ & $9.0$ & $0.3050$ & $0.0104$ & $3.2783$ & $0.1121$ & $3.0208$ & $0.0952$ & $0.0315$ & $3.0626$ & $0.0863$ & $0.0282$ & $16.1386$ & $0.0119$ & $-9.3655$ & $0.0140$ & $-0.1632$ & $5052$ & $70$ & $5072$ & $82$ & $5032$ & $57$ & $1.546$ & $0.150$ & $-2.405$ & $0.078$ & $-2.569$ & $0.034$ & $-2.240$ & $0.122$ & $-0.405$ & $0.134$ & $0.045$ & $6.070$ & D & $0.962$ & N & $0.436$ & $0.040$ & U & $-0.344$ & $30$ & $1296$ & SOAR & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J042427.25$-$815749.3 & 4621912305496245248 & 490858890 & 04242725$-$8157493 & 04:24:27.25 & $-$81:57:49.3 & SOAR & SO2019B-013 & $0.063$ & $12.847$ & $0.741$ & $11.303$ & $0.526$ & $12.637$ & $1.011$ & $12.855$ & $11.310$ & $192.3$ & $199.6$ & $5.0$ & $\dots$ & $\dots$ & $206.1$ & $4.7$ & $11.0$ & $0.8379$ & $0.0128$ & $1.1934$ & $0.0182$ & $1.1575$ & $0.0171$ & $0.0148$ & $1.1743$ & $0.0155$ & $0.0132$ & $6.9860$ & $0.0149$ & $-3.1082$ & $0.0164$ & $-0.0696$ & $5343$ & $59$ & $5375$ & $57$ & $5310$ & $61$ & $2.847$ & $0.271$ & $-2.203$ & $0.131$ & $-2.116$ & $0.130$ & $-2.290$ & $0.131$ & $0.289$ & $0.117$ & $0.299$ & $6.526$ & D & $0.998$ & N & $0.203$ & $0.060$ & U & $0.989$ & $30$ & $1296$ & SOAR & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J043637.94$+$794914.2 & 556538739776801664 & $\dots$ & 04363802$+$7949143 & 04:36:37.94 & $+$79:49:14.2 & GEMN & GN-2017B-Q-79 & $0.096$ & $12.939$ & $0.867$ & $11.275$ & $0.629$ & $12.732$ & $1.153$ & $13.008$ & $11.237$ & $30.9$ & $38.2$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.6569$ & $0.0111$ & $0.2735$ & $0.0008$ & $0.2715$ & $0.0008$ & $0.0030$ & $0.2726$ & $0.0008$ & $0.0031$ & $-12.2613$ & $0.0102$ & $-12.7017$ & $0.0123$ & $0.0486$ & $5135$ & $118$ & $5135$ & $118$ & $\dots$ & $\dots$ & $3.890$ & $0.158$ & $-0.226$ & $0.324$ & $-0.226$ & $0.324$ & $\dots$ & $\dots$ & $-0.084$ & $0.089$ & $-0.084$ & $8.120$ & D & $0.970$ & N & $0.403$ & $0.050$ & U & $0.675$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J044829.45$-$512729.3 & 4784118686097335808 & 501723507 & 04482945$-$5127292 & 04:48:29.45 & $-$51:27:29.3 & GEMS & GS-2017B-Q-84 & $0.008$ & $12.752$ & $0.936$ & $10.758$ & $0.680$ & $12.449$ & $1.232$ & $12.759$ & $10.861$ & $\dots$ & $\dots$ & $\dots$ & $-71.1$ & $1.2$ & $6.3$ & $18.3$ & $13.0$ & $1.2047$ & $0.0098$ & $0.8301$ & $0.0068$ & $0.8125$ & $0.0065$ & $0.0080$ & $0.8237$ & $0.0060$ & $0.0073$ & $-7.3653$ & $0.0114$ & $-11.7522$ & $0.0129$ & $-0.0387$ & $4640$ & $64$ & $4842$ & $196$ & $4640$ & $64$ & $2.699$ & $0.630$ & $-1.140$ & $0.168$ & $-0.109$ & $0.060$ & $-1.140$ & $0.168$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & N & $0.834$ & $\dots$ & $\dots$ & $\dots$ & N & $0.628$ & $30$ & $2601$ & Schlaufman & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J045426.25$-$424143.1 & 4811990171989821824 & 18326706 & 04542625$-$4241431 & 04:54:26.25 & $-$42:41:43.1 & SOAR & SO2019B-013 & $0.008$ & $12.043$ & $1.018$ & $10.123$ & $0.673$ & $11.743$ & $1.311$ & $12.090$ & $10.065$ & $-118.0$ & $-110.7$ & $5.0$ & $\dots$ & $\dots$ & $-20.0$ & $0.8$ & $7.0$ & $0.1656$ & $0.0097$ & $6.0380$ & $0.3530$ & $5.2187$ & $0.2637$ & $0.0505$ & $5.4946$ & $0.2899$ & $0.0528$ & $-1.7541$ & $0.0104$ & $-5.7071$ & $0.0128$ & $-0.0053$ & $4762$ & $91$ & $4937$ & $124$ & $4586$ & $57$ & $0.819$ & $0.133$ & $-2.711$ & $0.106$ & $-2.631$ & $0.086$ & $-2.790$ & $0.125$ & $0.128$ & $0.169$ & $0.808$ & $6.527$ & D & $0.993$ & C & $0.680$ & $0.041$ & U & $0.212$ & $30$ & $1296$ & SOAR & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J045440.49$+$535220.1 & 273179406297130496 & $\dots$ & 04544050$+$5352201 & 04:54:40.49 & $+$53:52:20.1 & GEMS & GN-2016B-Q-85 & $0.300$ & $13.369$ & $1.061$ & $11.202$ & $0.686$ & $12.957$ & $1.383$ & $13.339$ & $11.197$ & $\dots$ & $\dots$ & $\dots$ & $-11.2$ & $3.0$ & $-3.6$ & $4.7$ & $15.0$ & $5.3983$ & $0.0239$ & $0.1852$ & $0.0008$ & $0.1844$ & $0.0008$ & $0.0044$ & $0.1844$ & $0.0008$ & $0.0044$ & $-5.1904$ & $0.0275$ & $6.2699$ & $0.0201$ & $-0.2981$ & $4764$ & $155$ & $4764$ & $155$ & $\dots$ & $\dots$ & $2.962$ & $0.877$ & $-0.718$ & $0.124$ & $-0.718$ & $0.124$ & $\dots$ & $\dots$ & $-0.348$ & $0.107$ & $-0.318$ & $7.394$ & D & $0.670$ & N & $0.600$ & $0.054$ & U & $0.442$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & LAMOST DR5\\
J045827.21$-$461115.4 & 4810231400062085504 & 502656758 & 04582722$-$4611154 & 04:58:27.21 & $-$46:11:15.4 & GEMS & GS-2015B-Q-71 & $0.013$ & $11.951$ & $0.874$ & $10.194$ & $0.658$ & $11.722$ & $1.155$ & $11.998$ & $10.225$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $30.3$ & $4.9$ & $6.0$ & $2.1689$ & $0.0100$ & $0.4611$ & $0.0021$ & $0.4556$ & $0.0021$ & $0.0046$ & $0.4581$ & $0.0022$ & $0.0048$ & $-2.1334$ & $0.0108$ & $-3.0518$ & $0.0118$ & $-0.0822$ & $5054$ & $99$ & $5301$ & $142$ & $4807$ & $55$ & $2.818$ & $0.698$ & $-1.146$ & $0.214$ & $-0.922$ & $0.310$ & $-1.370$ & $0.117$ & $0.311$ & $0.091$ & $0.331$ & $7.615$ & D & $0.559$ & N & $0.675$ & $0.046$ & U & $0.192$ & $30$ & $2460$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J050150.92$-$413907.8 & 4813429157832439168 & 18371696 & 05015088$-$4139079 & 05:01:50.92 & $-$41:39:07.8 & GEMS & GS-2015B-Q-71 & $0.017$ & $11.761$ & $0.914$ & $10.039$ & $0.664$ & $11.549$ & $1.216$ & $11.852$ & $9.980$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $9.8868$ & $0.0109$ & $0.1011$ & $0.0001$ & $0.1009$ & $0.0001$ & $0.0011$ & $0.1010$ & $0.0001$ & $0.0012$ & $31.5598$ & $0.0118$ & $9.1910$ & $0.0138$ & $-0.2619$ & $4649$ & $70$ & $4772$ & $215$ & $4649$ & $70$ & $2.490$ & $0.883$ & $-1.450$ & $0.181$ & $-2.148$ & $0.424$ & $-1.450$ & $0.181$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & N & $0.394$ & $\dots$ & $\dots$ & $\dots$ & N & $0.108$ & $30$ & $2460$ & Schlaufman & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J050538.25$-$382037.2 & 4820386695614468864 & 18834515 & 05053826$-$3820373 & 05:05:38.25 & $-$38:20:37.2 & GEMS & GS-2016B-Q-86 & $0.018$ & $13.506$ & $0.901$ & $11.703$ & $0.624$ & $13.341$ & $1.188$ & $13.632$ & $11.805$ & $33.3$ & $40.6$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.1412$ & $0.0106$ & $0.8762$ & $0.0081$ & $0.8567$ & $0.0078$ & $0.0091$ & $0.8523$ & $0.0078$ & $0.0091$ & $-2.5343$ & $0.0116$ & $6.9902$ & $0.0117$ & $-0.1080$ & $4754$ & $59$ & $4768$ & $145$ & $4754$ & $59$ & $2.357$ & $0.661$ & $-1.340$ & $0.112$ & $-0.798$ & $0.130$ & $-1.340$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & N & $0.904$ & $\dots$ & $\dots$ & $\dots$ & N & $0.675$ & $30$ & $1519$ & Placco_2019 & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J050655.35$-$105615.7 & 3181964218172190464 & $\dots$ & 05065541$-$1056146 & 05:06:55.35 & $-$10:56:15.7 & GEMS & GS-2015B-Q-71 & $0.150$ & $11.319$ & $1.087$ & $9.197$ & $0.634$ & $10.952$ & $1.365$ & $11.325$ & $9.212$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-20.7$ & $0.4$ & $13.0$ & $15.4565$ & $0.0158$ & $0.0647$ & $0.0001$ & $0.0646$ & $0.0001$ & $0.0010$ & $0.0646$ & $0.0001$ & $0.0010$ & $-55.5150$ & $0.0152$ & $-85.4652$ & $0.0132$ & $-0.1725$ & $5060$ & $118$ & $5060$ & $118$ & $\dots$ & $\dots$ & $3.671$ & $0.747$ & $-1.845$ & $0.102$ & $-1.845$ & $0.102$ & $\dots$ & $\dots$ & $0.036$ & $0.160$ & $0.036$ & $6.621$ & D & $0.086$ & N & $0.600$ & $0.073$ & U & $-0.068$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J050857.13$+$034504.0 & 3238657198066863616 & $\dots$ & 05085713$+$0345040 & 05:08:57.13 & $+$03:45:04.0 & GEMN & GN-2015B-Q-86 & $0.081$ & $12.106$ & $0.936$ & $10.144$ & $0.634$ & $11.804$ & $1.224$ & $12.111$ & $10.226$ & $11.2$ & $18.5$ & $5.0$ & $\dots$ & $\dots$ & $28.8$ & $10.0$ & $8.0$ & $3.0401$ & $0.0533$ & $0.3289$ & $0.0058$ & $0.3262$ & $0.0057$ & $0.0174$ & $0.3278$ & $0.0056$ & $0.0171$ & $2.7450$ & $0.0528$ & $-4.8250$ & $0.0371$ & $0.2796$ & $5041$ & $116$ & $5041$ & $116$ & $\dots$ & $\dots$ & $2.268$ & $0.661$ & $-0.820$ & $0.084$ & $-0.820$ & $0.084$ & $\dots$ & $\dots$ & $-0.303$ & $0.088$ & $-0.283$ & $7.327$ & D & $0.727$ & N & $0.600$ & $0.041$ & U & $0.492$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J052114.33$-$103215.0 & 3014044878233010304 & 25677566 & 05211432$-$1032144 & 05:21:14.33 & $-$10:32:15.0 & GEMS & GS-2016B-Q-81 & $0.119$ & $12.516$ & $0.922$ & $10.697$ & $0.638$ & $12.109$ & $1.141$ & $12.379$ & $10.627$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-49.7$ & $15.9$ & $6.0$ & $5.8269$ & $0.0133$ & $0.1716$ & $0.0004$ & $0.1709$ & $0.0004$ & $0.0023$ & $0.1711$ & $0.0004$ & $0.0025$ & $2.2705$ & $0.0120$ & $-36.1079$ & $0.0113$ & $-0.0053$ & $5154$ & $77$ & $5166$ & $86$ & $5142$ & $68$ & $4.703$ & $0.077$ & $-1.337$ & $0.288$ & $-1.383$ & $0.442$ & $-1.290$ & $0.133$ & $0.086$ & $0.124$ & $0.086$ & $7.179$ & D & $0.781$ & N & $0.076$ & $0.040$ & U & $0.556$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J052216.74$+$185015.4 & 3401393307050179968 & $\dots$ & 05221674$+$1850154 & 05:22:16.74 & $+$18:50:15.4 & GEMN & GN-2017B-Q-79 & $0.300$ & $12.963$ & $0.927$ & $11.011$ & $0.772$ & $12.636$ & $1.327$ & $12.991$ & $10.939$ & $\dots$ & $\dots$ & $\dots$ & $15.5$ & $4.8$ & $11.6$ & $9.4$ & $4.0$ & $3.3653$ & $0.0932$ & $0.2971$ & $0.0082$ & $0.2949$ & $0.0081$ & $0.0275$ & $0.2951$ & $0.0080$ & $0.0271$ & $0.3913$ & $0.1063$ & $-5.2864$ & $0.0709$ & $-0.0785$ & $5077$ & $82$ & $5077$ & $82$ & $\dots$ & $\dots$ & $4.312$ & $0.134$ & $-1.332$ & $0.537$ & $-1.332$ & $0.537$ & $\dots$ & $\dots$ & $-0.290$ & $0.094$ & $-0.290$ & $6.808$ & D & $0.919$ & N & $-0.111$ & $0.043$ & U & $0.692$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & LAMOST DR5\\
J052249.09$-$000854.5 & 3221372600399707520 & 27233541 & 05224909$-$0008545 & 05:22:49.09 & $-$00:08:54.5 & GEMS & GS-2016B-Q-81 & $0.130$ & $12.279$ & $0.823$ & $10.561$ & $0.559$ & $12.139$ & $1.149$ & $12.413$ & $10.648$ & $\dots$ & $\dots$ & $\dots$ & $20.9$ & $0.7$ & $\dots$ & $\dots$ & $\dots$ & $2.9107$ & $0.0155$ & $0.3436$ & $0.0018$ & $0.3405$ & $0.0018$ & $0.0053$ & $0.3419$ & $0.0020$ & $0.0057$ & $1.4555$ & $0.0148$ & $-0.7971$ & $0.0108$ & $-0.1541$ & $5248$ & $78$ & $5271$ & $85$ & $5225$ & $71$ & $3.049$ & $0.660$ & $-0.289$ & $0.069$ & $-0.205$ & $0.013$ & $-0.372$ & $0.124$ & $-0.018$ & $0.105$ & $-0.008$ & $8.133$ & D & $0.832$ & N & $0.193$ & $0.044$ & U & $0.617$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & GALAH\\
J052408.35$-$084716.0 & 3014887683958579840 & 25878175 & 05240835$-$0847159 & 05:24:08.35 & $-$08:47:16.0 & GEMS & GS-2016B-Q-81 & $0.143$ & $12.185$ & $0.813$ & $10.586$ & $0.623$ & $12.039$ & $1.123$ & $12.302$ & $10.580$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45.4$ & $16.7$ & $9.0$ & $5.6096$ & $0.0690$ & $0.1783$ & $0.0022$ & $0.1774$ & $0.0022$ & $0.0122$ & $0.1769$ & $0.0021$ & $0.0119$ & $9.0302$ & $0.0627$ & $-6.3591$ & $0.0562$ & $-0.2039$ & $5295$ & $72$ & $5258$ & $76$ & $5331$ & $68$ & $3.578$ & $0.528$ & $-0.336$ & $0.070$ & $-0.256$ & $0.018$ & $-0.416$ & $0.122$ & $0.012$ & $0.118$ & $0.012$ & $8.106$ & D & $0.820$ & N & $0.161$ & $0.041$ & U & $0.634$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J052559.80$-$122541.5 & 2985857656406840832 & 25623702 & 05255980$-$1225415 & 05:25:59.80 & $-$12:25:41.5 & GEMS & GS-2016B-Q-81 & $0.128$ & $12.172$ & $0.860$ & $10.621$ & $0.650$ & $12.039$ & $1.099$ & $12.292$ & $10.607$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $7.1$ & $5.7$ & $12.0$ & $3.5172$ & $0.0142$ & $0.2843$ & $0.0012$ & $0.2822$ & $0.0011$ & $0.0040$ & $0.2825$ & $0.0010$ & $0.0035$ & $-0.0856$ & $0.0139$ & $-1.3089$ & $0.0125$ & $-0.0351$ & $5208$ & $115$ & $5099$ & $161$ & $5317$ & $68$ & $2.931$ & $0.660$ & $-0.465$ & $0.089$ & $-0.247$ & $0.030$ & $-0.683$ & $0.148$ & $0.060$ & $0.120$ & $0.090$ & $8.055$ & D & $0.829$ & N & $0.342$ & $0.040$ & U & $0.646$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J052939.07$-$003737.7 & 3220726675974365184 & 27321528 & 05293906$-$0037377 & 05:29:39.07 & $-$00:37:37.7 & GEMS & GS-2017A-Q-86 & $0.292$ & $12.946$ & $1.022$ & $10.949$ & $0.699$ & $12.534$ & $1.301$ & $12.876$ & $10.866$ & $\dots$ & $\dots$ & $\dots$ & $19.8$ & $\dots$ & $19.2$ & $1.0$ & $8.0$ & $2.9351$ & $0.0124$ & $0.3407$ & $0.0014$ & $0.3377$ & $0.0014$ & $0.0042$ & $0.3389$ & $0.0013$ & $0.0039$ & $1.4541$ & $0.0115$ & $-1.3464$ & $0.0096$ & $-0.1917$ & $5018$ & $41$ & $5018$ & $41$ & $5557$ & $68$ & $4.468$ & $0.151$ & $-0.408$ & $0.051$ & $-0.408$ & $0.051$ & $0.390$ & $0.123$ & $0.183$ & $0.118$ & $0.183$ & $8.205$ & D & $0.778$ & N & $0.122$ & $0.040$ & U & $0.590$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & APOGEE\\
J053055.27$-$564041.1 & 4766440635066400512 & 500557462 & 05305525$-$5640413 & 05:30:55.27 & $-$56:40:41.1 & SOAR & 2017A-0016 & $0.032$ & $12.905$ & $0.925$ & $11.201$ & $0.636$ & $12.669$ & $1.140$ & $12.939$ & $11.189$ & $\dots$ & $\dots$ & $\dots$ & $254.4$ & $0.6$ & $254.4$ & $1.2$ & $10.0$ & $0.3175$ & $0.0100$ & $3.1494$ & $0.0990$ & $2.9110$ & $0.0845$ & $0.0290$ & $3.0227$ & $0.0943$ & $0.0312$ & $12.2282$ & $0.0123$ & $8.2941$ & $0.0127$ & $-0.2049$ & $4982$ & $82$ & $5073$ & $109$ & $4891$ & $54$ & $2.165$ & $0.292$ & $-1.460$ & $0.130$ & $-1.399$ & $0.154$ & $-1.520$ & $0.106$ & $0.048$ & $0.082$ & $0.068$ & $7.038$ & D & $0.999$ & N & $0.661$ & $0.068$ & U & $0.352$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & GALAH\\
J053412.83$-$012037.8 & 3217572555072525056 & $\dots$ & 05341283$-$0120379 & 05:34:12.83 & $-$01:20:37.8 & GEMS & GS-2017A-Q-86 & $0.300$ & $13.045$ & $0.949$ & $11.083$ & $0.647$ & $12.832$ & $1.257$ & $13.154$ & $11.215$ & $\dots$ & $\dots$ & $\dots$ & $28.2$ & $5.1$ & $33.5$ & $1.1$ & $2.0$ & $2.4431$ & $0.0161$ & $0.4093$ & $0.0027$ & $0.4050$ & $0.0026$ & $0.0065$ & $0.4059$ & $0.0030$ & $0.0073$ & $1.1947$ & $0.0145$ & $-0.4924$ & $0.0127$ & $-0.2213$ & $5289$ & $37$ & $5289$ & $37$ & $\dots$ & $\dots$ & $4.221$ & $0.234$ & $-0.279$ & $0.057$ & $-0.279$ & $0.057$ & $\dots$ & $\dots$ & $0.122$ & $0.114$ & $0.122$ & $8.273$ & D & $0.838$ & N & $0.060$ & $0.036$ & U & $0.642$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & LAMOST DR5\\
J053431.31$+$035228.4 & 3224421859677408384 & $\dots$ & 05343131$+$0352284 & 05:34:31.31 & $+$03:52:28.4 & SOAR & SO2019B-013 & $0.257$ & $13.330$ & $0.944$ & $11.148$ & $0.680$ & $12.939$ & $1.354$ & $13.306$ & $11.211$ & $131.7$ & $139.0$ & $5.0$ & $\dots$ & $\dots$ & $152.0$ & $0.4$ & $3.0$ & $0.3221$ & $0.0171$ & $3.1045$ & $0.1646$ & $2.8727$ & $0.1409$ & $0.0491$ & $2.8637$ & $0.1307$ & $0.0456$ & $-2.7941$ & $0.0203$ & $-23.4804$ & $0.0149$ & $-0.4294$ & $5252$ & $67$ & $5252$ & $67$ & $\dots$ & $\dots$ & $2.341$ & $0.286$ & $-2.496$ & $0.040$ & $-2.496$ & $0.040$ & $\dots$ & $\dots$ & $0.566$ & $0.105$ & $0.576$ & $6.510$ & D & $0.997$ & I & $0.340$ & $0.039$ & U & $0.866$ & $30$ & $1296$ & SOAR & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J053559.64$-$311605.8 & 2902351985957543552 & 20314013 & 05355964$-$3116059 & 05:35:59.64 & $-$31:16:05.8 & GEMS & GS-2017A-Q-86 & $0.026$ & $12.696$ & $0.892$ & $10.866$ & $0.641$ & $12.475$ & $1.166$ & $12.756$ & $10.965$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $40.6$ & $18.2$ & $11.0$ & $1.6038$ & $0.3618$ & $0.6235$ & $0.1407$ & $0.6136$ & $0.1362$ & $0.2220$ & $0.7287$ & $0.1443$ & $0.1980$ & $0.5474$ & $0.3854$ & $7.7706$ & $0.4085$ & $-0.2002$ & $4880$ & $124$ & $4940$ & $180$ & $4820$ & $67$ & $2.762$ & $0.639$ & $-1.337$ & $0.327$ & $-0.311$ & $0.007$ & $-1.130$ & $0.172$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & N & $0.866$ & $\dots$ & $\dots$ & $\dots$ & N & $0.696$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J053701.69$-$510509.2 & 4793302318311314176 & 501312177 & 05370169$-$5105089 & 05:37:01.69 & $-$51:05:09.2 & GEMS & GS-2017A-Q-86 & $0.028$ & $12.940$ & $0.914$ & $10.954$ & $0.689$ & $12.529$ & $1.248$ & $12.847$ & $10.923$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.2$ & $14.2$ & $12.0$ & $4.0588$ & $0.0177$ & $0.2464$ & $0.0011$ & $0.2448$ & $0.0011$ & $0.0043$ & $0.2460$ & $0.0011$ & $0.0047$ & $-2.4752$ & $0.0206$ & $-15.1540$ & $0.0236$ & $-0.1054$ & $4822$ & $66$ & $4989$ & $65$ & $4654$ & $66$ & $4.218$ & $0.279$ & $-0.568$ & $0.104$ & $-0.425$ & $0.084$ & $-0.710$ & $0.124$ & $0.226$ & $0.117$ & $0.226$ & $8.088$ & D & $0.845$ & N & $0.244$ & $0.042$ & U & $0.668$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J053743.41$+$564826.6 & 268483082894179072 & $\dots$ & 05374341$+$5648268 & 05:37:43.41 & $+$56:48:26.6 & GEMN & GN-2017B-Q-79 & $0.293$ & $12.908$ & $1.014$ & $10.894$ & $0.681$ & $12.634$ & $1.330$ & $12.990$ & $10.933$ & $\dots$ & $\dots$ & $\dots$ & $21.3$ & $15.2$ & $-23.8$ & $11.7$ & $12.0$ & $3.8601$ & $0.0652$ & $0.2591$ & $0.0044$ & $0.2573$ & $0.0043$ & $0.0168$ & $0.2583$ & $0.0047$ & $0.0182$ & $-3.2567$ & $0.0630$ & $-20.6344$ & $0.0605$ & $0.3292$ & $4909$ & $138$ & $4909$ & $138$ & $\dots$ & $\dots$ & $3.095$ & $0.652$ & $0.077$ & $0.015$ & $0.077$ & $0.015$ & $\dots$ & $\dots$ & $-0.465$ & $0.107$ & $-0.455$ & $8.052$ & D & $0.873$ & N & $-0.153$ & $0.055$ & U & $0.465$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & LAMOST DR5\\
J055111.34$-$065310.9 & 3018944989240573056 & 27466185 & 05511133$-$0653111 & 05:51:11.34 & $-$06:53:10.9 & GEMS & GS-2015B-Q-71 & $0.300$ & $11.291$ & $0.760$ & $9.572$ & $0.598$ & $10.979$ & $1.091$ & $11.229$ & $9.557$ & $4.0$ & $11.3$ & $5.0$ & $\dots$ & $\dots$ & $31.0$ & $9.0$ & $6.0$ & $2.8041$ & $0.0352$ & $0.3566$ & $0.0045$ & $0.3533$ & $0.0044$ & $0.0124$ & $0.3535$ & $0.0037$ & $0.0106$ & $2.5744$ & $0.0300$ & $-2.5413$ & $0.0293$ & $0.0454$ & $5903$ & $61$ & $5504$ & $48$ & $6301$ & $74$ & $2.684$ & $0.593$ & $-0.273$ & $0.083$ & $-0.265$ & $0.019$ & $-0.280$ & $0.147$ & $0.076$ & $0.093$ & $0.106$ & $8.263$ & D & $0.901$ & N & $0.035$ & $0.056$ & U & $0.691$ & $30$ & $2460$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J060234.45$-$333210.7 & 2889528175684527104 & 31845585 & 06023445$-$3332108 & 06:02:34.45 & $-$33:32:10.7 & GEMS & GS-2015B-Q-71 & $0.038$ & $10.581$ & $0.740$ & $8.969$ & $0.579$ & $10.346$ & $1.020$ & $10.568$ & $9.008$ & $88.8$ & $96.1$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.9996$ & $0.0130$ & $0.5001$ & $0.0032$ & $0.4937$ & $0.0032$ & $0.0064$ & $0.4963$ & $0.0032$ & $0.0064$ & $-2.0538$ & $0.0129$ & $1.3942$ & $0.0132$ & $-0.0745$ & $5407$ & $74$ & $5632$ & $92$ & $5181$ & $55$ & $3.197$ & $0.222$ & $-0.993$ & $0.227$ & $-0.176$ & $0.012$ & $-1.030$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & N & $0.954$ & $\dots$ & $\dots$ & $\dots$ & N & $0.713$ & $30$ & $2460$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J060430.58$-$323228.8 & 2889972447101620480 & 31890512 & 06043058$-$3232288 & 06:04:30.58 & $-$32:32:28.8 & GEMS & GS-2015B-Q-71 & $0.032$ & $11.843$ & $0.979$ & $9.893$ & $0.673$ & $11.597$ & $1.252$ & $11.917$ & $9.986$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $26.0$ & $7.8$ & $13.0$ & $1.6916$ & $0.0163$ & $0.5911$ & $0.0057$ & $0.5822$ & $0.0055$ & $0.0095$ & $0.5836$ & $0.0053$ & $0.0091$ & $-2.4923$ & $0.0161$ & $2.1606$ & $0.0167$ & $0.0568$ & $4893$ & $169$ & $5122$ & $279$ & $4664$ & $58$ & $2.675$ & $0.812$ & $-1.456$ & $0.243$ & $-1.492$ & $0.367$ & $-1.420$ & $0.119$ & $0.173$ & $0.094$ & $0.193$ & $7.167$ & D & $0.564$ & N & $0.357$ & $0.097$ & U & $0.186$ & $30$ & $2460$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J061449.28$-$592532.0 & 5482541563121296256 & 471984014 & 06144927$-$5925323 & 06:14:49.28 & $-$59:25:32.0 & SOAR & 2017A-0016 & $0.032$ & $12.855$ & $0.791$ & $11.235$ & $0.580$ & $12.650$ & $1.065$ & $12.890$ & $11.259$ & $7.7$ & $15.0$ & $5.0$ & $\dots$ & $\dots$ & $8.8$ & $4.3$ & $5.0$ & $3.1467$ & $0.2444$ & $0.3178$ & $0.0247$ & $0.3152$ & $0.0243$ & $0.0770$ & $0.3078$ & $0.0231$ & $0.0750$ & $-0.9605$ & $0.3047$ & $16.2715$ & $0.3127$ & $0.0565$ & $5068$ & $68$ & $5330$ & $116$ & $5068$ & $68$ & $3.661$ & $0.374$ & $-0.755$ & $0.126$ & $-0.228$ & $0.005$ & $-0.755$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & N & $0.838$ & $\dots$ & $\dots$ & $\dots$ & N & $0.544$ & $30$ & $1519$ & Placco_2019 & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J061711.69$-$732854.6 & 5265153816361777920 & $\dots$ & 06171171$-$7328560 & 06:17:11.69 & $-$73:28:54.6 & GEMS & GS-2015B-Q-71 & $0.095$ & $11.471$ & $0.615$ & $10.034$ & $0.630$ & $11.480$ & $0.997$ & $11.693$ & $10.170$ & $109.6$ & $116.9$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4.6508$ & $0.0174$ & $0.2150$ & $0.0008$ & $0.2138$ & $0.0008$ & $0.0037$ & $0.2141$ & $0.0006$ & $0.0030$ & $-8.2634$ & $0.0211$ & $116.9869$ & $0.0222$ & $-0.1092$ & $4806$ & $154$ & $4806$ & $154$ & $\dots$ & $\dots$ & $2.281$ & $0.540$ & $-1.276$ & $0.092$ & $-1.276$ & $0.092$ & $\dots$ & $\dots$ & $-0.582$ & $0.075$ & $-0.562$ & $6.592$ & D & $0.914$ & N & $0.148$ & $0.052$ & U & $0.625$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J061813.11$-$034814.0 & 3116844061468301568 & $\dots$ & 06181310$-$0348135 & 06:18:13.11 & $-$03:48:14.0 & GEMS & GS-2017A-Q-86 & $0.300$ & $13.470$ & $-0.510$ & $11.667$ & $0.799$ & $13.463$ & $0.753$ & $13.595$ & $12.452$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4307$ & $111$ & $4307$ & $111$ & $\dots$ & $\dots$ & $4.594$ & $0.420$ & $-1.473$ & $0.088$ & $-1.473$ & $0.088$ & $\dots$ & $\dots$ & $-0.515$ & $0.128$ & $-0.515$ & $6.442$ & D & $0.776$ & N & $0.073$ & $0.044$ & U & $0.672$ & $30$ & $2601$ & Schlaufman & Spectroscopic & NOMAD1 & $\dots$ & $\dots$\\
J062203.79$-$215529.0 & 2937664962250734592 & 48554850 & 06220380$-$2155289 & 06:22:03.79 & $-$21:55:29.0 & GEMS & GS-2016B-Q-81 & $0.073$ & $12.552$ & $0.774$ & $10.897$ & $0.582$ & $12.357$ & $1.061$ & $12.594$ & $10.970$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59.1$ & $4.9$ & $26.0$ & $3.4259$ & $0.0129$ & $0.2919$ & $0.0011$ & $0.2897$ & $0.0011$ & $0.0037$ & $0.2907$ & $0.0010$ & $0.0033$ & $-1.6941$ & $0.0081$ & $-6.5627$ & $0.0125$ & $-0.1861$ & $5159$ & $76$ & $5126$ & $84$ & $5192$ & $67$ & $3.447$ & $0.239$ & $-1.034$ & $0.119$ & $-0.883$ & $0.110$ & $-1.184$ & $0.127$ & $0.094$ & $0.083$ & $0.094$ & $7.490$ & D & $0.847$ & N & $0.541$ & $0.036$ & U & $0.686$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J063401.81$-$470749.2 & 5552335193997613568 & 472764004 & 06340181$-$4707492 & 06:34:01.81 & $-$47:07:49.2 & SOAR & 2017A-0016 & $0.049$ & $12.996$ & $0.782$ & $11.379$ & $0.551$ & $12.782$ & $1.054$ & $13.017$ & $11.404$ & $338.2$ & $345.5$ & $5.0$ & $\dots$ & $\dots$ & $316.6$ & $1.5$ & $9.0$ & $0.3962$ & $0.0111$ & $2.5243$ & $0.0706$ & $2.3688$ & $0.0622$ & $0.0263$ & $2.4868$ & $0.0640$ & $0.0257$ & $5.2884$ & $0.0125$ & $-2.5710$ & $0.0116$ & $-0.0853$ & $5225$ & $68$ & $5299$ & $79$ & $5151$ & $56$ & $2.532$ & $0.223$ & $-2.060$ & $0.064$ & $-2.070$ & $0.018$ & $-2.050$ & $0.110$ & $0.377$ & $0.107$ & $0.387$ & $6.757$ & D & $0.983$ & N & $0.560$ & $0.035$ & U & $0.637$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J064250.78$+$701440.9 & 1112486380380023040 & $\dots$ & 06425079$+$7014409 & 06:42:50.78 & $+$70:14:40.9 & GEMN & GN-2017B-Q-79 & $0.104$ & $13.039$ & $0.692$ & $11.427$ & $0.600$ & $12.968$ & $1.055$ & $13.203$ & $11.589$ & $-4.7$ & $2.6$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.5323$ & $0.0253$ & $1.8786$ & $0.0894$ & $1.7911$ & $0.0813$ & $0.0454$ & $1.7804$ & $0.0713$ & $0.0400$ & $-1.4670$ & $0.0167$ & $1.4090$ & $0.0237$ & $-0.0066$ & $6222$ & $20$ & $6222$ & $20$ & $\dots$ & $\dots$ & $4.488$ & $0.052$ & $-1.719$ & $0.322$ & $-1.719$ & $0.322$ & $\dots$ & $\dots$ & $0.290$ & $0.096$ & $0.290$ & $7.001$ & D & $0.983$ & N & $0.230$ & $0.052$ & U & $0.997$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J065410.85$+$295500.6 & 888529433899401472 & $\dots$ & 06541084$+$2955005 & 06:54:10.85 & $+$29:55:00.6 & GEMS & GN-2016B-Q-85 & $0.069$ & $13.367$ & $0.963$ & $11.373$ & $0.645$ & $13.041$ & $1.298$ & $13.382$ & $11.378$ & $-8.5$ & $-1.2$ & $5.0$ & $\dots$ & $\dots$ & $11.1$ & $17.9$ & $5.0$ & $3.6830$ & $0.0229$ & $0.2715$ & $0.0017$ & $0.2696$ & $0.0017$ & $0.0062$ & $0.2687$ & $0.0016$ & $0.0060$ & $4.8811$ & $0.0277$ & $-1.8975$ & $0.0224$ & $-0.0292$ & $4712$ & $174$ & $4712$ & $174$ & $\dots$ & $\dots$ & $2.875$ & $0.855$ & $-0.763$ & $0.081$ & $-0.763$ & $0.081$ & $\dots$ & $\dots$ & $-0.370$ & $0.092$ & $-0.340$ & $7.327$ & D & $0.752$ & N & $0.519$ & $0.059$ & U & $0.496$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J070036.39$+$265036.1 & 883935403736860160 & $\dots$ & 07003639$+$2650362 & 07:00:36.39 & $+$26:50:36.1 & GEMS & GN-2015B-Q-100 & $0.066$ & $13.803$ & $0.897$ & $11.574$ & $0.733$ & $13.469$ & $1.322$ & $13.821$ & $11.778$ & $-99.9$ & $-92.6$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.7559$ & $0.0233$ & $1.3229$ & $0.0408$ & $1.2789$ & $0.0382$ & $0.0298$ & $1.2490$ & $0.0340$ & $0.0272$ & $-2.8146$ & $0.0216$ & $-5.6966$ & $0.0169$ & $-0.0545$ & $4671$ & $128$ & $4671$ & $128$ & $\dots$ & $\dots$ & $2.880$ & $0.775$ & $-1.971$ & $0.020$ & $-1.971$ & $0.020$ & $\dots$ & $\dots$ & $-0.307$ & $0.177$ & $-0.297$ & $6.162$ & D & $0.131$ & N & $0.315$ & $0.058$ & U & $0.137$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J072824.30$-$370533.9 & 5586496638018390784 & $\dots$ & 07282428$-$3705347 & 07:28:24.30 & $-$37:05:33.9 & GEMS & GS-2015A-Q-77 & $0.284$ & $12.046$ & $0.858$ & $10.483$ & $0.628$ & $11.752$ & $1.085$ & $11.999$ & $10.338$ & $48.7$ & $56.0$ & $5.0$ & $\dots$ & $\dots$ & $59.9$ & $6.9$ & $11.0$ & $5.7722$ & $0.0137$ & $0.1732$ & $0.0004$ & $0.1725$ & $0.0004$ & $0.0024$ & $0.1726$ & $0.0003$ & $0.0019$ & $22.1353$ & $0.0157$ & $65.8808$ & $0.0153$ & $0.1011$ & $5356$ & $73$ & $5356$ & $73$ & $\dots$ & $\dots$ & $3.116$ & $0.772$ & $-0.213$ & $0.006$ & $-0.213$ & $0.006$ & $\dots$ & $\dots$ & $0.145$ & $0.106$ & $0.155$ & $8.372$ & D & $0.883$ & N & $0.169$ & $0.052$ & U & $0.682$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J073450.44$+$073649.4 & 3142272222070528384 & $\dots$ & 07345045$+$0736494 & 07:34:50.44 & $+$07:36:49.4 & GEMN & GN-2017B-Q-79 & $0.043$ & $12.622$ & $1.149$ & $10.267$ & $0.715$ & $12.653$ & $1.558$ & $13.127$ & $10.697$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29.6$ & $2.1$ & $5.0$ & $8.3532$ & $0.0377$ & $0.1197$ & $0.0005$ & $0.1193$ & $0.0005$ & $0.0045$ & $0.1196$ & $0.0005$ & $0.0044$ & $-24.3366$ & $0.0423$ & $-3.8253$ & $0.0328$ & $-0.2431$ & $4516$ & $37$ & $4516$ & $37$ & $\dots$ & $\dots$ & $4.160$ & $0.353$ & $-0.676$ & $0.074$ & $-0.676$ & $0.074$ & $\dots$ & $\dots$ & $-0.465$ & $0.120$ & $-0.465$ & $7.289$ & D & $0.822$ & N & $-0.196$ & $0.047$ & U & $0.546$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J081628.22$-$461115.1 & 5519745360123251200 & $\dots$ & 08162824$-$4611151 & 08:16:28.22 & $-$46:11:15.1 & GEMS & GS-2015A-Q-77 & $0.300$ & $11.715$ & $0.880$ & $10.084$ & $0.587$ & $11.438$ & $1.078$ & $11.682$ & $10.031$ & $20.0$ & $27.3$ & $5.0$ & $\dots$ & $\dots$ & $20.4$ & $4.0$ & $8.0$ & $2.9286$ & $0.0203$ & $0.3415$ & $0.0024$ & $0.3385$ & $0.0023$ & $0.0069$ & $0.3388$ & $0.0024$ & $0.0070$ & $-6.6083$ & $0.0276$ & $9.7786$ & $0.0241$ & $0.0734$ & $5467$ & $182$ & $5467$ & $182$ & $\dots$ & $\dots$ & $2.388$ & $0.969$ & $-0.180$ & $0.160$ & $-0.180$ & $0.160$ & $\dots$ & $\dots$ & $0.228$ & $0.089$ & $0.258$ & $8.508$ & D & $0.771$ & N & $0.563$ & $0.100$ & U & $0.467$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J082029.25$-$245836.7 & 5696053561463700992 & $\dots$ & 08202927$-$2458369 & 08:20:29.25 & $-$24:58:36.7 & GEMS & GS-2016A-Q-76 & $0.116$ & $12.244$ & $0.922$ & $10.559$ & $0.618$ & $11.938$ & $1.140$ & $12.208$ & $10.458$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $21.0$ & $4.3$ & $13.0$ & $6.1024$ & $0.0131$ & $0.1639$ & $0.0004$ & $0.1632$ & $0.0003$ & $0.0021$ & $0.1634$ & $0.0004$ & $0.0022$ & $-20.8535$ & $0.0106$ & $11.8802$ & $0.0115$ & $0.0715$ & $5187$ & $58$ & $5187$ & $58$ & $\dots$ & $\dots$ & $4.579$ & $0.154$ & $-1.258$ & $0.418$ & $-1.258$ & $0.418$ & $\dots$ & $\dots$ & $0.072$ & $0.118$ & $0.072$ & $7.244$ & D & $0.798$ & N & $0.120$ & $0.042$ & U & $0.594$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J083319.59$-$135033.1 & 5722870096004958208 & 72411647 & 08331960$-$1350331 & 08:33:19.59 & $-$13:50:33.1 & GEMS & GS-2015A-Q-77 & $0.049$ & $12.078$ & $0.670$ & $10.412$ & $0.605$ & $11.889$ & $0.999$ & $12.102$ & $10.576$ & $113.6$ & $120.9$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.2716$ & $0.0167$ & $0.7864$ & $0.0103$ & $0.7706$ & $0.0099$ & $0.0129$ & $0.7701$ & $0.0094$ & $0.0122$ & $-14.4287$ & $0.0180$ & $-0.4368$ & $0.0140$ & $-0.1040$ & $5479$ & $77$ & $5693$ & $61$ & $5265$ & $93$ & $3.331$ & $0.330$ & $-1.797$ & $0.225$ & $-1.993$ & $0.239$ & $-1.600$ & $0.210$ & $0.073$ & $0.118$ & $0.073$ & $6.706$ & D & $0.897$ & N & $0.097$ & $0.069$ & U & $0.639$ & $30$ & $2460$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J084309.59$+$603816.3 & 1041278571391227392 & $\dots$ & 08430958$+$6038165 & 08:43:09.59 & $+$60:38:16.3 & GEMN & GN-2017B-Q-79 & $0.075$ & $12.858$ & $1.002$ & $10.902$ & $0.732$ & $12.476$ & $1.306$ & $12.821$ & $10.803$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4.8580$ & $0.0124$ & $0.2058$ & $0.0005$ & $0.2047$ & $0.0005$ & $0.0025$ & $0.2053$ & $0.0005$ & $0.0023$ & $3.2060$ & $0.0090$ & $-12.9107$ & $0.0113$ & $0.1332$ & $4700$ & $78$ & $4700$ & $78$ & $\dots$ & $\dots$ & $4.459$ & $0.161$ & $-1.785$ & $0.517$ & $-1.785$ & $0.517$ & $\dots$ & $\dots$ & $-0.215$ & $0.093$ & $-0.215$ & $6.430$ & D & $0.863$ & N & $-0.021$ & $0.054$ & U & $0.490$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J090141.39$-$460818.1 & 5330467731928498944 & $\dots$ & 09014140$-$4608180 & 09:01:41.39 & $-$46:08:18.1 & GEMS & GS-2015B-Q-104 & $0.300$ & $13.532$ & $1.112$ & $11.189$ & $0.741$ & $13.148$ & $1.459$ & $13.569$ & $11.302$ & $84.3$ & $91.6$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.1550$ & $0.0101$ & $0.8658$ & $0.0076$ & $0.8468$ & $0.0073$ & $0.0086$ & $0.8400$ & $0.0064$ & $0.0077$ & $-7.0829$ & $0.0114$ & $4.6730$ & $0.0113$ & $-0.0732$ & $5219$ & $256$ & $5219$ & $256$ & $\dots$ & $\dots$ & $2.067$ & $0.704$ & $0.004$ & $0.122$ & $0.004$ & $0.122$ & $\dots$ & $\dots$ & $-0.401$ & $0.099$ & $-0.251$ & $8.183$ & D & $0.906$ & N & $0.600$ & $0.055$ & U & $-0.127$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J090508.93$-$205042.4 & 5656143484093610368 & 80990512 & 09050894$-$2050426 & 09:05:08.93 & $-$20:50:42.4 & GEMS & GS-2018B-Q-315 & $0.131$ & $12.597$ & $1.030$ & $10.637$ & $0.686$ & $12.418$ & $1.298$ & $12.759$ & $10.755$ & $\dots$ & $\dots$ & $\dots$ & $-6.9$ & $4.6$ & $\dots$ & $\dots$ & $\dots$ & $1.9789$ & $0.0121$ & $0.5053$ & $0.0031$ & $0.4988$ & $0.0030$ & $0.0060$ & $0.5020$ & $0.0027$ & $0.0054$ & $-9.3908$ & $0.0115$ & $7.6483$ & $0.0101$ & $0.0213$ & $4867$ & $119$ & $4900$ & $179$ & $4834$ & $59$ & $2.542$ & $0.610$ & $-1.450$ & $0.294$ & $-0.451$ & $0.108$ & $-1.260$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & N & $0.858$ & $\dots$ & $\dots$ & $\dots$ & N & $0.668$ & $30$ & $2570$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & RAVE\\
J091026.86$+$603315.5 & 1039441978952648064 & $\dots$ & 09102690$+$6033156 & 09:10:26.86 & $+$60:33:15.5 & GEMN & GN-2015A-Q-76 & $0.039$ & $11.630$ & $1.218$ & $9.826$ & $0.684$ & $11.500$ & $1.278$ & $11.831$ & $9.859$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-65.3$ & $3.0$ & $10.0$ & $1.3896$ & $0.0180$ & $0.7197$ & $0.0093$ & $0.7064$ & $0.0090$ & $0.0127$ & $0.7060$ & $0.0081$ & $0.0115$ & $-14.6306$ & $0.0126$ & $-4.6525$ & $0.0156$ & $0.1424$ & $4671$ & $155$ & $4671$ & $155$ & $\dots$ & $\dots$ & $2.103$ & $0.859$ & $-1.048$ & $0.057$ & $-1.048$ & $0.057$ & $\dots$ & $\dots$ & $-0.204$ & $0.102$ & $-0.144$ & $7.238$ & D & $0.820$ & N & $0.600$ & $0.041$ & U & $0.590$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J091526.76$-$001817.3 & 3842238950857112064 & $\dots$ & 09152673$-$0018170 & 09:15:26.76 & $-$00:18:17.3 & GEMS & GS-2018B-Q-315 & $0.026$ & $12.998$ & $0.832$ & $11.080$ & $0.693$ & $12.676$ & $1.185$ & $12.966$ & $11.143$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.0587$ & $0.0487$ & $0.4857$ & $0.0115$ & $0.4797$ & $0.0112$ & $0.0233$ & $0.4905$ & $0.0128$ & $0.0261$ & $20.3464$ & $0.0610$ & $-24.3676$ & $0.0557$ & $-0.4200$ & $4841$ & $205$ & $4841$ & $205$ & $\dots$ & $\dots$ & $2.653$ & $0.735$ & $-0.379$ & $0.033$ & $-0.379$ & $0.033$ & $\dots$ & $\dots$ & $-0.342$ & $0.133$ & $-0.312$ & $7.739$ & D & $0.737$ & N & $0.148$ & $0.050$ & U & $0.538$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J092821.81$-$393046.2 & 5429709754532474880 & $\dots$ & 09282183$-$3930462 & 09:28:21.81 & $-$39:30:46.2 & GEMS & GS-2015A-Q-92 & $0.300$ & $11.963$ & $0.828$ & $10.273$ & $0.661$ & $11.654$ & $1.119$ & $11.915$ & $10.198$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60.6$ & $16.6$ & $8.0$ & $1.4160$ & $0.0119$ & $0.7062$ & $0.0059$ & $0.6935$ & $0.0057$ & $0.0083$ & $0.6951$ & $0.0062$ & $0.0089$ & $-18.3132$ & $0.0111$ & $7.3726$ & $0.0126$ & $0.1615$ & $5544$ & $241$ & $5544$ & $241$ & $\dots$ & $\dots$ & $2.466$ & $0.744$ & $-0.551$ & $0.302$ & $-0.551$ & $0.302$ & $\dots$ & $\dots$ & $-0.039$ & $0.094$ & $-0.009$ & $7.870$ & D & $0.787$ & N & $0.600$ & $0.037$ & U & $-0.038$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J095608.92$-$592428.2 & 5257538328273646336 & $\dots$ & 09560894$-$5924282 & 09:56:08.92 & $-$59:24:28.2 & GEMS & GS-2015A-Q-92 & $0.300$ & $11.466$ & $0.912$ & $9.733$ & $0.650$ & $11.175$ & $1.136$ & $11.443$ & $9.699$ & $19.0$ & $26.3$ & $5.0$ & $\dots$ & $\dots$ & $16.3$ & $1.0$ & $6.0$ & $6.7944$ & $0.0114$ & $0.1472$ & $0.0002$ & $0.1466$ & $0.0002$ & $0.0017$ & $0.1468$ & $0.0002$ & $0.0016$ & $-18.4307$ & $0.0158$ & $6.6536$ & $0.0128$ & $0.1259$ & $5382$ & $69$ & $5382$ & $69$ & $\dots$ & $\dots$ & $3.037$ & $0.778$ & $-0.480$ & $0.033$ & $-0.480$ & $0.033$ & $\dots$ & $\dots$ & $0.294$ & $0.110$ & $0.324$ & $8.274$ & D & $0.766$ & N & $0.113$ & $0.073$ & U & $0.432$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J100206.18$-$155429.4 & 5673966327061493760 & 88962311 & 10020621$-$1554291 & 10:02:06.18 & $-$15:54:29.4 & GEMS & GS-2015A-Q-77 & $0.042$ & $11.905$ & $1.120$ & $9.623$ & $0.701$ & $11.445$ & $1.483$ & $11.878$ & $9.573$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $11.5894$ & $0.0876$ & $0.0863$ & $0.0007$ & $0.0861$ & $0.0006$ & $0.0075$ & $0.0860$ & $0.0007$ & $0.0076$ & $-37.9533$ & $0.0838$ & $-13.9506$ & $0.0850$ & $-0.1876$ & $4467$ & $88$ & $4695$ & $110$ & $4238$ & $65$ & $4.655$ & $0.075$ & $-1.155$ & $0.172$ & $-1.605$ & $0.071$ & $-0.925$ & $0.125$ & $-0.106$ & $0.085$ & $-0.106$ & $7.169$ & D & $0.736$ & N & $0.150$ & $0.046$ & U & $0.598$ & $30$ & $2460$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J100322.52$-$601605.5 & 5256688749386962176 & $\dots$ & 10032252$-$6016056 & 10:03:22.52 & $-$60:16:05.5 & GEMS & GS-2015B-Q-104 & $0.300$ & $13.857$ & $0.816$ & $11.611$ & $0.727$ & $13.532$ & $1.163$ & $13.812$ & $12.025$ & $-9.6$ & $-2.3$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1449$ & $0.0800$ & $6.9030$ & $3.8115$ & $5.8526$ & $2.7398$ & $0.4681$ & $4.0344$ & $0.3955$ & $0.0980$ & $-7.2971$ & $0.1001$ & $2.4998$ & $0.0957$ & $0.2862$ & $6486$ & $82$ & $6486$ & $82$ & $\dots$ & $\dots$ & $4.006$ & $0.331$ & $-1.002$ & $0.185$ & $-1.002$ & $0.185$ & $\dots$ & $\dots$ & $-0.051$ & $0.088$ & $-0.051$ & $7.377$ & D & $0.975$ & N & $-0.040$ & $0.055$ & U & $0.977$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J100851.52$-$323604.1 & 5459310600414841856 & $\dots$ & 10085157$-$3236041 & 10:08:51.52 & $-$32:36:04.1 & GEMS & GS-2015A-Q-92 & $0.072$ & $12.076$ & $0.954$ & $10.020$ & $0.691$ & $11.737$ & $1.318$ & $12.088$ & $10.050$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $12.5$ & $2.6$ & $15.0$ & $6.7876$ & $0.0441$ & $0.1473$ & $0.0010$ & $0.1468$ & $0.0010$ & $0.0065$ & $0.1469$ & $0.0011$ & $0.0076$ & $-45.9858$ & $0.0320$ & $1.6781$ & $0.0423$ & $0.0389$ & $4889$ & $114$ & $4889$ & $114$ & $\dots$ & $\dots$ & $3.534$ & $0.407$ & $-0.286$ & $0.059$ & $-0.286$ & $0.059$ & $\dots$ & $\dots$ & $-0.310$ & $0.118$ & $-0.310$ & $7.834$ & D & $0.777$ & N & $-0.131$ & $0.054$ & U & $0.260$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J102813.29$-$294653.2 & 5461386169127203200 & 85893442 & 10281330$-$2946530 & 10:28:13.29 & $-$29:46:53.2 & GEMS & GS-2015A-Q-77 & $0.038$ & $11.255$ & $1.032$ & $9.269$ & $0.706$ & $10.995$ & $1.278$ & $11.326$ & $9.355$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23.1$ & $6.4$ & $10.0$ & $2.8748$ & $0.0205$ & $0.3479$ & $0.0025$ & $0.3447$ & $0.0024$ & $0.0071$ & $0.3454$ & $0.0020$ & $0.0059$ & $-9.6386$ & $0.0149$ & $-16.4064$ & $0.0226$ & $-0.3448$ & $4651$ & $109$ & $4675$ & $165$ & $4627$ & $53$ & $2.303$ & $0.508$ & $-1.231$ & $0.294$ & $-0.040$ & $0.021$ & $-1.130$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & N & $0.908$ & $\dots$ & $\dots$ & $\dots$ & N & $0.570$ & $30$ & $2460$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J104256.08$-$635551.0 & 5239913019452422784 & $\dots$ & 10425611$-$6355510 & 10:42:56.08 & $-$63:55:51.0 & GEMS & GS-2015A-Q-77 & $0.300$ & $11.899$ & $0.867$ & $10.179$ & $0.642$ & $11.619$ & $1.124$ & $11.883$ & $10.158$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $17.3$ & $3.3$ & $3.0$ & $6.6482$ & $0.0301$ & $0.1504$ & $0.0007$ & $0.1498$ & $0.0007$ & $0.0045$ & $0.1501$ & $0.0006$ & $0.0043$ & $-17.2416$ & $0.0338$ & $12.1012$ & $0.0373$ & $0.2331$ & $5573$ & $60$ & $5573$ & $60$ & $\dots$ & $\dots$ & $2.830$ & $0.955$ & $-0.305$ & $0.081$ & $-0.305$ & $0.081$ & $\dots$ & $\dots$ & $0.236$ & $0.074$ & $0.266$ & $8.391$ & D & $0.766$ & N & $0.403$ & $0.056$ & U & $0.466$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J104405.98$-$085301.1 & 3762337131628855680 & 92451873 & 10440597$-$0853008 & 10:44:05.98 & $-$08:53:01.1 & GEMS & GS-2016B-Q-81 & $0.034$ & $12.607$ & $0.981$ & $10.627$ & $0.625$ & $12.302$ & $1.259$ & $12.625$ & $10.684$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4.5572$ & $0.0168$ & $0.2194$ & $0.0008$ & $0.2182$ & $0.0008$ & $0.0037$ & $0.2185$ & $0.0008$ & $0.0037$ & $10.0715$ & $0.0156$ & $-21.8940$ & $0.0155$ & $-0.2169$ & $4608$ & $69$ & $4953$ & $70$ & $4608$ & $69$ & $4.764$ & $0.047$ & $-1.490$ & $0.147$ & $-0.606$ & $0.071$ & $-1.490$ & $0.147$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & N & $0.702$ & $\dots$ & $\dots$ & $\dots$ & N & $0.472$ & $30$ & $2601$ & Schlaufman & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J105632.14$-$055548.2 & 3764649748179457280 & $\dots$ & 10563216$-$0555480 & 10:56:32.14 & $-$05:55:48.2 & GEMS & GS-2017A-Q-86 & $0.028$ & $12.859$ & $0.983$ & $10.888$ & $0.759$ & $12.556$ & $1.324$ & $12.909$ & $10.862$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4.7723$ & $0.1062$ & $0.2095$ & $0.0047$ & $0.2084$ & $0.0046$ & $0.0221$ & $0.2067$ & $0.0047$ & $0.0229$ & $-28.5130$ & $0.1182$ & $-12.1703$ & $0.1682$ & $-0.5887$ & $5053$ & $67$ & $5053$ & $67$ & $\dots$ & $\dots$ & $4.721$ & $0.053$ & $-1.447$ & $0.387$ & $-1.447$ & $0.387$ & $\dots$ & $\dots$ & $0.267$ & $0.133$ & $0.267$ & $7.250$ & D & $0.782$ & N & $0.249$ & $0.038$ & U & $0.623$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J105908.36$-$692447.9 & 5231719699295439488 & $\dots$ & 10590836$-$6924479 & 10:59:08.36 & $-$69:24:47.9 & GEMS & GS-2015A-Q-77 & $0.181$ & $11.022$ & $0.929$ & $9.285$ & $0.580$ & $10.743$ & $1.152$ & $11.018$ & $9.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.7$ & $10.1$ & $7.0$ & $3.0052$ & $0.0115$ & $0.3328$ & $0.0013$ & $0.3299$ & $0.0012$ & $0.0038$ & $0.3313$ & $0.0012$ & $0.0037$ & $-15.6650$ & $0.0135$ & $11.2328$ & $0.0133$ & $0.0784$ & $5527$ & $214$ & $5527$ & $214$ & $\dots$ & $\dots$ & $2.583$ & $0.872$ & $-2.445$ & $0.130$ & $-2.445$ & $0.130$ & $\dots$ & $\dots$ & $1.323$ & $0.164$ & $1.343$ & $7.328$ & D & $0.294$ & C & $0.600$ & $0.051$ & U & $-0.123$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J112423.65$-$064212.9 & 3785352182036872320 & 93600824 & 11242364$-$0642128 & 11:24:23.65 & $-$06:42:12.9 & GEMS & GS-2018B-Q-315 & $0.031$ & $13.027$ & $0.826$ & $11.223$ & $0.610$ & $12.716$ & $1.167$ & $12.997$ & $11.204$ & $40.6$ & $47.9$ & $5.0$ & $\dots$ & $\dots$ & $71.6$ & $1.3$ & $10.0$ & $0.1956$ & $0.0177$ & $5.1134$ & $0.4639$ & $4.5133$ & $0.3614$ & $0.0801$ & $4.5998$ & $0.2831$ & $0.0615$ & $4.0232$ & $0.0177$ & $-6.0877$ & $0.0169$ & $-0.3378$ & $4896$ & $50$ & $4939$ & $45$ & $4853$ & $54$ & $1.496$ & $0.108$ & $-2.012$ & $0.150$ & $-1.984$ & $0.192$ & $-2.040$ & $0.108$ & $-0.148$ & $0.108$ & $0.302$ & $6.720$ & D & $0.996$ & N & $0.207$ & $0.035$ & U & $0.992$ & $30$ & $2570$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J113519.26$-$343010.2 & 3477077051780069632 & 86794139 & 11351928$-$3430096 & 11:35:19.26 & $-$34:30:10.2 & GEMS & GS-2017A-Q-86 & $0.069$ & $12.992$ & $1.069$ & $10.754$ & $0.716$ & $12.567$ & $1.412$ & $12.964$ & $10.774$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-18.7$ & $20.0$ & $19.0$ & $5.3341$ & $0.0131$ & $0.1875$ & $0.0005$ & $0.1866$ & $0.0005$ & $0.0024$ & $0.1870$ & $0.0003$ & $0.0019$ & $-20.5159$ & $0.0134$ & $-45.8883$ & $0.0096$ & $0.1648$ & $4553$ & $53$ & $4687$ & $39$ & $4418$ & $67$ & $4.495$ & $0.189$ & $-0.853$ & $0.132$ & $-0.616$ & $0.076$ & $-1.090$ & $0.188$ & $-0.066$ & $0.093$ & $-0.066$ & $7.511$ & D & $0.881$ & N & $0.324$ & $0.053$ & U & $0.521$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J115410.33$-$520831.6 & 5368942804889403520 & $\dots$ & 11541040$-$5208317 & 11:54:10.33 & $-$52:08:31.6 & GEMS & GS-2016A-Q-76 & $0.129$ & $12.432$ & $0.689$ & $10.587$ & $0.686$ & $12.263$ & $1.326$ & $12.617$ & $10.568$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $21.9$ & $13.8$ & $9.0$ & $4.8500$ & $0.0328$ & $0.2062$ & $0.0014$ & $0.2051$ & $0.0014$ & $0.0067$ & $0.2058$ & $0.0016$ & $0.0076$ & $-64.9979$ & $0.0281$ & $-5.2275$ & $0.0302$ & $0.3536$ & $5200$ & $55$ & $5200$ & $55$ & $\dots$ & $\dots$ & $4.710$ & $0.070$ & $-1.212$ & $0.400$ & $-1.212$ & $0.400$ & $\dots$ & $\dots$ & $0.151$ & $0.114$ & $0.151$ & $7.369$ & D & $0.824$ & N & $0.148$ & $0.036$ & U & $0.587$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J121436.51$-$151718.9 & 3569366385619378432 & 104427302 & 12143659$-$1517191 & 12:14:36.51 & $-$15:17:18.9 & GEMS & GS-2015A-Q-77 & $0.048$ & $11.652$ & $1.043$ & $9.677$ & $0.664$ & $11.301$ & $1.308$ & $11.647$ & $9.626$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-26.9$ & $0.8$ & $9.0$ & $10.8118$ & $0.0825$ & $0.0925$ & $0.0007$ & $0.0923$ & $0.0007$ & $0.0076$ & $0.0922$ & $0.0007$ & $0.0077$ & $-77.1007$ & $0.0906$ & $13.5054$ & $0.0803$ & $-0.2545$ & $4696$ & $57$ & $4786$ & $48$ & $4606$ & $65$ & $4.201$ & $0.116$ & $-0.672$ & $0.213$ & $-0.976$ & $0.304$ & $-0.446$ & $0.122$ & $-0.702$ & $0.082$ & $-0.702$ & $7.056$ & D & $0.895$ & N & $-0.446$ & $0.043$ & U & $0.602$ & $30$ & $2460$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J132429.93$-$455114.6 & 6087082811610225536 & 319173055 & 13242995$-$4551146 & 13:24:29.93 & $-$45:51:14.6 & GEMS & GS-2015A-Q-92 & $0.077$ & $11.833$ & $0.766$ & $10.295$ & $0.586$ & $11.539$ & $0.994$ & $11.751$ & $10.232$ & $3.2$ & $10.5$ & $5.0$ & $\dots$ & $\dots$ & $3.5$ & $18.0$ & $4.0$ & $5.4200$ & $0.0219$ & $0.1845$ & $0.0007$ & $0.1836$ & $0.0007$ & $0.0040$ & $0.1833$ & $0.0006$ & $0.0035$ & $-26.9124$ & $0.0201$ & $-4.4194$ & $0.0161$ & $-0.0205$ & $5531$ & $80$ & $5531$ & $80$ & $5400$ & $71$ & $4.086$ & $0.217$ & $-0.231$ & $0.006$ & $-0.231$ & $0.006$ & $-0.970$ & $0.131$ & $-0.096$ & $0.095$ & $-0.096$ & $8.103$ & D & $0.858$ & N & $-0.039$ & $0.043$ & U & $0.614$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J140202.61$-$653010.0 & 5851263646573358848 & $\dots$ & 14020262$-$6530100 & 14:02:02.61 & $-$65:30:10.0 & GEMS & GS-2015A-Q-77 & $0.300$ & $11.088$ & $0.735$ & $9.403$ & $0.589$ & $10.886$ & $1.046$ & $11.117$ & $9.517$ & $16.4$ & $23.7$ & $5.0$ & $\dots$ & $\dots$ & $12.0$ & $14.1$ & $7.0$ & $1.4924$ & $0.0142$ & $0.6701$ & $0.0064$ & $0.6586$ & $0.0062$ & $0.0094$ & $0.6623$ & $0.0062$ & $0.0093$ & $-5.3962$ & $0.0106$ & $-5.1789$ & $0.0127$ & $0.2515$ & $6026$ & $111$ & $6026$ & $111$ & $\dots$ & $\dots$ & $3.283$ & $0.097$ & $-1.158$ & $0.261$ & $-1.158$ & $0.261$ & $\dots$ & $\dots$ & $-0.036$ & $0.104$ & $-0.026$ & $7.246$ & D & $0.972$ & N & $0.304$ & $0.069$ & U & $0.837$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J140527.70$+$131418.8 & 1229708235594917120 & $\dots$ & 14052772$+$1314189 & 14:05:27.70 & $+$13:14:18.8 & GEMS & GN-2016B-Q-85 & $0.021$ & $13.506$ & $0.934$ & $11.568$ & $0.627$ & $13.180$ & $1.258$ & $13.502$ & $11.563$ & $-30.9$ & $-23.6$ & $5.0$ & $\dots$ & $\dots$ & $-41.5$ & $16.1$ & $4.0$ & $4.2176$ & $0.0164$ & $0.2371$ & $0.0009$ & $0.2356$ & $0.0009$ & $0.0039$ & $0.2350$ & $0.0009$ & $0.0040$ & $-16.4763$ & $0.0156$ & $2.1347$ & $0.0133$ & $-0.1255$ & $5040$ & $120$ & $5040$ & $120$ & $\dots$ & $\dots$ & $4.514$ & $0.169$ & $-0.590$ & $0.019$ & $-0.590$ & $0.019$ & $\dots$ & $\dots$ & $-0.078$ & $0.117$ & $-0.078$ & $7.762$ & D & $0.897$ & N & $0.259$ & $0.040$ & U & $0.693$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J141930.71$+$403512.3 & 1491839749053036160 & $\dots$ & 14193074$+$4035121 & 14:19:30.71 & $+$40:35:12.3 & GEMN & GN-2015A-Q-76 & $0.007$ & $11.530$ & $0.838$ & $9.830$ & $0.604$ & $11.329$ & $1.129$ & $11.594$ & $9.862$ & $-70.6$ & $-63.3$ & $5.0$ & $\dots$ & $\dots$ & $-71.6$ & $16.7$ & $14.0$ & $7.4336$ & $0.1560$ & $0.1345$ & $0.0028$ & $0.1341$ & $0.0028$ & $0.0209$ & $0.1347$ & $0.0027$ & $0.0201$ & $-27.4568$ & $0.1270$ & $13.4535$ & $0.1432$ & $0.2577$ & $5317$ & $89$ & $5317$ & $89$ & $\dots$ & $\dots$ & $3.992$ & $0.355$ & $-0.788$ & $0.078$ & $-0.788$ & $0.078$ & $\dots$ & $\dots$ & $-0.069$ & $0.114$ & $-0.069$ & $7.573$ & D & $0.831$ & N & $0.600$ & $0.035$ & U & $0.663$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J145351.88$-$472403.9 & 5905262548019849856 & 314245899 & 14535190$-$4724035 & 14:53:51.88 & $-$47:24:03.9 & GEMS & GS-2016A-Q-76 & $0.191$ & $12.322$ & $1.070$ & $10.010$ & $0.756$ & $11.867$ & $1.486$ & $12.302$ & $9.991$ & $\dots$ & $\dots$ & $\dots$ & $3.2$ & $3.8$ & $\dots$ & $\dots$ & $\dots$ & $7.4744$ & $0.2677$ & $0.1338$ & $0.0048$ & $0.1333$ & $0.0048$ & $0.0357$ & $0.1326$ & $0.0033$ & $0.0252$ & $-20.2417$ & $0.3001$ & $-21.5783$ & $0.2681$ & $-0.0442$ & $4647$ & $71$ & $4704$ & $76$ & $4590$ & $66$ & $4.165$ & $0.217$ & $-0.583$ & $0.072$ & $-0.365$ & $0.018$ & $-0.801$ & $0.126$ & $-0.364$ & $0.116$ & $-0.364$ & $7.483$ & D & $0.885$ & N & $0.087$ & $0.038$ & U & $0.518$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & RAVE\\
J150233.13$+$054905.9 & 1159849256791308160 & $\dots$ & 15023312$+$0549057 & 15:02:33.13 & $+$05:49:05.9 & GEMN & GN-2015A-Q-76 & $0.032$ & $11.326$ & $0.856$ & $9.541$ & $0.711$ & $11.073$ & $1.142$ & $11.343$ & $9.590$ & $\dots$ & $\dots$ & $\dots$ & $-9.6$ & $5.2$ & $-11.0$ & $6.6$ & $6.0$ & $2.4256$ & $0.0165$ & $0.4123$ & $0.0028$ & $0.4079$ & $0.0027$ & $0.0067$ & $0.4060$ & $0.0030$ & $0.0073$ & $-5.1379$ & $0.0178$ & $23.4301$ & $0.0166$ & $-0.0707$ & $5162$ & $194$ & $5162$ & $194$ & $\dots$ & $\dots$ & $2.352$ & $0.540$ & $-0.441$ & $0.067$ & $-0.441$ & $0.067$ & $\dots$ & $\dots$ & $-0.123$ & $0.099$ & $-0.093$ & $7.896$ & D & $0.762$ & N & $0.600$ & $0.042$ & U & $0.571$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & LAMOST DR5\\
J150601.36$-$250831.9 & 6227460583562691968 & 118006132 & 15060136$-$2508317 & 15:06:01.36 & $-$25:08:31.9 & GEMS & GS-2014A-Q-8 & $0.135$ & $12.452$ & $0.985$ & $10.502$ & $0.636$ & $12.179$ & $1.257$ & $12.500$ & $10.562$ & $2.9$ & $10.2$ & $5.0$ & $\dots$ & $\dots$ & $15.3$ & $12.1$ & $10.0$ & $5.6950$ & $0.0137$ & $0.1756$ & $0.0004$ & $0.1748$ & $0.0004$ & $0.0024$ & $0.1751$ & $0.0005$ & $0.0026$ & $-10.2562$ & $0.0156$ & $-21.6495$ & $0.0128$ & $-0.1679$ & $5086$ & $91$ & $5360$ & $202$ & $4964$ & $68$ & $4.758$ & $0.042$ & $-0.440$ & $0.114$ & $-0.952$ & $0.378$ & $-0.432$ & $0.125$ & $0.098$ & $0.089$ & $0.098$ & $8.088$ & D & $0.838$ & N & $0.585$ & $0.044$ & U & $0.269$ & $30$ & $2812$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J152101.40$+$781607.6 & 1708318332837616256 & $\dots$ & 15210142$+$7816076 & 15:21:01.40 & $+$78:16:07.6 & GEMN & GN-2019A-Q-309 & $0.024$ & $12.875$ & $0.775$ & $11.134$ & $0.591$ & $12.647$ & $1.157$ & $12.924$ & $11.147$ & $-153.8$ & $-146.5$ & $5.0$ & $\dots$ & $\dots$ & $-152.5$ & $1.0$ & $9.0$ & $0.1686$ & $0.0103$ & $5.9316$ & $0.3620$ & $5.1390$ & $0.2718$ & $0.0529$ & $5.4973$ & $0.3411$ & $0.0620$ & $-10.8653$ & $0.0136$ & $-7.5716$ & $0.0120$ & $-0.0803$ & $4877$ & $44$ & $4877$ & $44$ & $\dots$ & $\dots$ & $1.727$ & $0.155$ & $-3.541$ & $0.142$ & $-3.541$ & $0.142$ & $\dots$ & $\dots$ & $0.527$ & $0.111$ & $0.677$ & $5.566$ & D & $0.994$ & I & $0.517$ & $0.044$ & U & $0.976$ & $30$ & $2051$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J154710.82$-$440421.2 & 5989331898604674176 & $\dots$ & 15471083$-$4404210 & 15:47:10.82 & $-$44:04:21.2 & GEMS & GS-2015A-Q-77 & $0.237$ & $11.761$ & $0.938$ & $9.999$ & $0.661$ & $11.526$ & $1.232$ & $11.836$ & $9.939$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.7347$ & $0.1773$ & $0.2678$ & $0.0127$ & $0.2659$ & $0.0125$ & $0.0472$ & $0.2641$ & $0.0125$ & $0.0473$ & $-14.4855$ & $0.1934$ & $-20.8131$ & $0.1489$ & $-0.0080$ & $5138$ & $184$ & $5138$ & $184$ & $\dots$ & $\dots$ & $2.940$ & $0.803$ & $-0.509$ & $0.043$ & $-0.509$ & $0.043$ & $\dots$ & $\dots$ & $-0.045$ & $0.089$ & $-0.015$ & $7.906$ & D & $0.596$ & N & $0.344$ & $0.082$ & U & $0.231$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J154958.39$-$430637.2 & 5989480401391030528 & $\dots$ & 15495840$-$4306370 & 15:49:58.39 & $-$43:06:37.2 & GEMS & GS-2015A-Q-77 & $0.286$ & $12.074$ & $1.010$ & $10.053$ & $0.686$ & $11.633$ & $1.272$ & $11.962$ & $9.999$ & $-24.0$ & $-16.7$ & $5.0$ & $\dots$ & $\dots$ & $6.3$ & $0.9$ & $10.0$ & $5.8881$ & $0.0345$ & $0.1698$ & $0.0010$ & $0.1691$ & $0.0010$ & $0.0058$ & $0.1689$ & $0.0009$ & $0.0056$ & $-17.2928$ & $0.0367$ & $-18.5190$ & $0.0262$ & $-0.0183$ & $4967$ & $206$ & $4967$ & $206$ & $\dots$ & $\dots$ & $2.813$ & $0.837$ & $-0.757$ & $0.121$ & $-0.757$ & $0.121$ & $\dots$ & $\dots$ & $0.180$ & $0.110$ & $0.210$ & $7.883$ & D & $0.611$ & N & $0.386$ & $0.079$ & U & $0.251$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J160253.78$-$822651.6 & 5768895377865607808 & 408776837 & 16025382$-$8226516 & 16:02:53.78 & $-$82:26:51.6 & GEMS & GS-2016A-Q-76 & $0.105$ & $12.353$ & $0.929$ & $10.446$ & $0.619$ & $12.051$ & $1.216$ & $12.354$ & $10.482$ & $90.0$ & $97.3$ & $5.0$ & $\dots$ & $\dots$ & $86.9$ & $1.0$ & $13.0$ & $0.2728$ & $0.0108$ & $3.6659$ & $0.1445$ & $3.3469$ & $0.1205$ & $0.0360$ & $3.5186$ & $0.1451$ & $0.0413$ & $-7.5474$ & $0.0115$ & $0.5023$ & $0.0125$ & $-0.0977$ & $5022$ & $50$ & $5033$ & $42$ & $5010$ & $58$ & $1.982$ & $0.184$ & $-2.912$ & $0.132$ & $-3.014$ & $0.147$ & $-2.810$ & $0.117$ & $0.063$ & $0.118$ & $0.093$ & $5.611$ & D & $0.959$ & N & $0.157$ & $0.049$ & U & $0.975$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J160735.32$-$320847.2 & 6036547126907295616 & 119937694 & 16073532$-$3208471 & 16:07:35.32 & $-$32:08:47.2 & GEMS & GS-2014A-Q-74 & $0.155$ & $14.150$ & $-0.160$ & $12.582$ & $0.668$ & $14.099$ & $1.237$ & $14.411$ & $12.505$ & $22.0$ & $29.3$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.5742$ & $0.0196$ & $0.6352$ & $0.0079$ & $0.6249$ & $0.0077$ & $0.0123$ & $0.6184$ & $0.0097$ & $0.0158$ & $-2.7060$ & $0.0216$ & $-3.4209$ & $0.0151$ & $-0.0805$ & $5086$ & $69$ & $5160$ & $215$ & $5086$ & $69$ & $4.614$ & $0.118$ & $-0.275$ & $0.132$ & $-1.203$ & $0.555$ & $-0.275$ & $0.132$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & N & $0.830$ & $\dots$ & $\dots$ & $\dots$ & N & $0.629$ & $30$ & $2812$ & Schlaufman & Photometric & NOMAD1 & BAILER-JONES & $\dots$\\
J162727.31$-$121054.9 & 4331507503365927680 & 192255643 & 16272730$-$1210551 & 16:27:27.31 & $-$12:10:54.9 & GEMS & GS-2016A-Q-76 & $0.272$ & $12.577$ & $0.971$ & $10.470$ & $0.730$ & $12.263$ & $1.369$ & $12.639$ & $10.518$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $31.7$ & $13.1$ & $10.0$ & $6.0188$ & $0.0930$ & $0.1661$ & $0.0026$ & $0.1654$ & $0.0025$ & $0.0154$ & $0.1662$ & $0.0023$ & $0.0140$ & $11.6531$ & $0.1047$ & $10.8229$ & $0.0804$ & $-0.2016$ & $5173$ & $54$ & $5173$ & $54$ & $5103$ & $68$ & $4.136$ & $0.319$ & $-0.394$ & $0.039$ & $-0.394$ & $0.039$ & $-0.915$ & $0.149$ & $-0.004$ & $0.116$ & $-0.004$ & $8.032$ & D & $0.857$ & N & $0.102$ & $0.038$ & U & $0.670$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J162901.98$+$143050.6 & 4463821083383973760 & $\dots$ & 16290198$+$1430507 & 16:29:01.98 & $+$14:30:50.6 & GEMN & GN-2019A-Q-309 & $0.036$ & $12.688$ & $0.927$ & $10.727$ & $0.651$ & $12.345$ & $1.269$ & $12.672$ & $10.715$ & $-82.3$ & $-75.0$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.0983$ & $0.0124$ & $10.1678$ & $1.2828$ & $8.0418$ & $0.8024$ & $0.0998$ & $9.1461$ & $0.7583$ & $0.0829$ & $-1.3879$ & $0.0103$ & $-5.8079$ & $0.0090$ & $0.4602$ & $4674$ & $100$ & $4674$ & $100$ & $\dots$ & $\dots$ & $1.229$ & $0.273$ & $-3.545$ & $0.142$ & $-3.545$ & $0.142$ & $\dots$ & $\dots$ & $-0.185$ & $0.127$ & $0.445$ & $5.330$ & D & $0.930$ & N & $0.600$ & $0.047$ & U & $-0.119$ & $30$ & $2051$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J163252.12$-$832747.9 & 5768596864756350976 & 409056539 & 16325211$-$8327479 & 16:32:52.12 & $-$83:27:47.9 & GEMS & GS-2016A-Q-76 & $0.086$ & $12.511$ & $0.937$ & $10.433$ & $0.733$ & $12.149$ & $1.281$ & $12.482$ & $10.506$ & $-39.5$ & $-32.2$ & $5.0$ & $\dots$ & $\dots$ & $-29.3$ & $11.8$ & $11.0$ & $1.4884$ & $0.0107$ & $0.6718$ & $0.0048$ & $0.6603$ & $0.0046$ & $0.0070$ & $0.6681$ & $0.0058$ & $0.0087$ & $4.3053$ & $0.0119$ & $-10.8944$ & $0.0122$ & $0.0515$ & $5082$ & $120$ & $5082$ & $120$ & $4757$ & $62$ & $3.517$ & $0.378$ & $-1.371$ & $0.446$ & $-1.371$ & $0.446$ & $-1.900$ & $0.117$ & $-0.362$ & $0.117$ & $-0.362$ & $6.697$ & D & $0.933$ & N & $-0.097$ & $0.035$ & U & $0.659$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J163823.63$-$664403.8 & 5815570715927353216 & 401098834 & 16382363$-$6644037 & 16:38:23.63 & $-$66:44:03.8 & GEMS & GS-2017A-Q-86 & $0.071$ & $12.687$ & $0.903$ & $10.960$ & $0.647$ & $12.533$ & $1.213$ & $12.835$ & $10.967$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4.5$ & $9.4$ & $15.0$ & $5.0877$ & $0.0122$ & $0.1966$ & $0.0005$ & $0.1956$ & $0.0005$ & $0.0024$ & $0.1961$ & $0.0005$ & $0.0025$ & $5.3846$ & $0.0073$ & $-17.7599$ & $0.0097$ & $-0.2168$ & $4977$ & $51$ & $5149$ & $35$ & $4804$ & $67$ & $4.062$ & $0.428$ & $-1.625$ & $0.293$ & $-0.509$ & $0.082$ & $-1.514$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & N & $0.823$ & $\dots$ & $\dots$ & $\dots$ & N & $0.661$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J171047.79$+$461540.3 & 1364943737701366144 & $\dots$ & 17104782$+$4615401 & 17:10:47.79 & $+$46:15:40.3 & GEMN & GN-2015A-Q-76 & $0.031$ & $11.833$ & $0.868$ & $9.987$ & $0.631$ & $11.530$ & $1.125$ & $11.794$ & $10.068$ & $-96.8$ & $-89.5$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.8291$ & $0.0105$ & $0.5467$ & $0.0031$ & $0.5390$ & $0.0031$ & $0.0057$ & $0.5362$ & $0.0029$ & $0.0055$ & $-27.7286$ & $0.0115$ & $20.5362$ & $0.0156$ & $0.1252$ & $5461$ & $123$ & $5461$ & $123$ & $\dots$ & $\dots$ & $3.466$ & $0.213$ & $-0.569$ & $0.310$ & $-0.569$ & $0.310$ & $\dots$ & $\dots$ & $-0.335$ & $0.084$ & $-0.335$ & $7.526$ & D & $0.966$ & N & $0.116$ & $0.061$ & U & $0.692$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J173346.78$-$674403.0 & 5813027335062608384 & 404055109 & 17334679$-$6744028 & 17:33:46.78 & $-$67:44:03.0 & GEMS & GS-2017A-Q-86 & $0.067$ & $12.762$ & $1.061$ & $10.617$ & $0.725$ & $12.379$ & $1.339$ & $12.739$ & $10.668$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-11.3$ & $2.8$ & $33.0$ & $1.6539$ & $0.0119$ & $0.6046$ & $0.0043$ & $0.5953$ & $0.0042$ & $0.0071$ & $0.6023$ & $0.0040$ & $0.0066$ & $-5.7988$ & $0.0084$ & $-13.1663$ & $0.0102$ & $0.0078$ & $4675$ & $101$ & $4757$ & $142$ & $4592$ & $59$ & $2.432$ & $0.589$ & $-1.658$ & $0.323$ & $-0.514$ & $0.147$ & $-1.590$ & $0.168$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & N & $0.800$ & $\dots$ & $\dots$ & $\dots$ & N & $0.603$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J175638.59$-$625903.2 & 5911002106095737472 & 373188368 & 17563856$-$6259025 & 17:56:38.59 & $-$62:59:03.2 & GEMS & GS-2016A-Q-76 & $0.073$ & $12.248$ & $1.037$ & $10.249$ & $0.694$ & $11.866$ & $1.304$ & $12.210$ & $10.195$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-33.9$ & $8.3$ & $11.0$ & $5.9143$ & $0.0187$ & $0.1691$ & $0.0005$ & $0.1683$ & $0.0005$ & $0.0031$ & $0.1686$ & $0.0005$ & $0.0030$ & $17.2451$ & $0.0115$ & $-71.0780$ & $0.0138$ & $-0.1171$ & $4636$ & $66$ & $4604$ & $38$ & $4636$ & $66$ & $4.740$ & $0.064$ & $-1.161$ & $0.125$ & $-2.372$ & $0.544$ & $-1.161$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & N & $0.802$ & $\dots$ & $\dots$ & $\dots$ & N & $0.565$ & $30$ & $2372$ & Schlaufman & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J175902.13$+$022611.5 & 4468887736043966848 & $\dots$ & 17590214$+$0226114 & 17:59:02.13 & $+$02:26:11.5 & GEMN & GN-2017B-Q-75 & $0.211$ & $12.605$ & $0.994$ & $10.330$ & $0.685$ & $12.135$ & $1.357$ & $12.504$ & $10.404$ & $\dots$ & $\dots$ & $\dots$ & $-18.6$ & $4.3$ & $\dots$ & $\dots$ & $\dots$ & $7.2955$ & $0.0160$ & $0.1371$ & $0.0003$ & $0.1366$ & $0.0003$ & $0.0022$ & $0.1368$ & $0.0003$ & $0.0023$ & $-6.9584$ & $0.0192$ & $1.2256$ & $0.0169$ & $0.4139$ & $5035$ & $61$ & $5035$ & $61$ & $\dots$ & $\dots$ & $4.296$ & $0.171$ & $-1.178$ & $0.390$ & $-1.178$ & $0.390$ & $\dots$ & $\dots$ & $-0.190$ & $0.101$ & $-0.190$ & $7.062$ & D & $0.876$ & N & $-0.080$ & $0.044$ & U & $0.522$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & LAMOST DR5\\
J180130.09$-$611702.4 & 6635006422507626880 & 478027251 & 18013011$-$6117020 & 18:01:30.09 & $-$61:17:02.4 & GEMS & GS-2016A-Q-76 & $0.087$ & $12.643$ & $0.905$ & $10.750$ & $0.663$ & $12.421$ & $1.236$ & $12.733$ & $10.830$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.8738$ & $0.0139$ & $0.2581$ & $0.0009$ & $0.2564$ & $0.0009$ & $0.0036$ & $0.2571$ & $0.0010$ & $0.0037$ & $-14.1249$ & $0.0072$ & $-43.1954$ & $0.0079$ & $-0.1107$ & $5090$ & $159$ & $5090$ & $159$ & $4836$ & $67$ & $3.027$ & $0.715$ & $-0.098$ & $0.071$ & $-0.098$ & $0.071$ & $-0.863$ & $0.125$ & $-0.190$ & $0.122$ & $-0.180$ & $8.152$ & D & $0.751$ & N & $0.176$ & $0.048$ & U & $0.549$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J180820.02$-$510437.9 & 6702907209758894848 & 474948613 & 18082002$-$5104378 & 18:08:20.02 & $-$51:04:37.9 & GEMS & GS-2016B-Q-80 & $0.102$ & $11.930$ & $0.616$ & $10.527$ & $0.439$ & $11.750$ & $0.906$ & $11.931$ & $10.551$ & $62.9$ & $70.2$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.6562$ & $0.0151$ & $0.6038$ & $0.0055$ & $0.5945$ & $0.0053$ & $0.0090$ & $0.5895$ & $0.0053$ & $0.0089$ & $-5.7409$ & $0.0156$ & $-12.7111$ & $0.0128$ & $0.0322$ & $5728$ & $65$ & $5689$ & $59$ & $5768$ & $71$ & $2.732$ & $0.359$ & $-3.080$ & $0.104$ & $-3.806$ & $0.067$ & $-2.335$ & $0.142$ & $0.904$ & $0.363$ & $0.914$ & $6.264$ & D & $0.499$ & C & $0.405$ & $0.043$ & U & $0.948$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J181235.17$-$603352.3 & 6635102251817906304 & 477949596 & 18123519$-$6033510 & 18:12:35.17 & $-$60:33:52.3 & GEMS & GS-2015A-Q-77 & $0.090$ & $11.185$ & $0.960$ & $9.411$ & $0.646$ & $11.187$ & $1.192$ & $11.480$ & $9.646$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-51.4$ & $5.6$ & $8.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $5091$ & $94$ & $5202$ & $122$ & $4980$ & $66$ & $4.752$ & $0.047$ & $-0.559$ & $0.111$ & $-0.730$ & $0.100$ & $-0.387$ & $0.122$ & $0.251$ & $0.088$ & $0.251$ & $8.122$ & D & $0.747$ & N & $0.157$ & $0.043$ & U & $0.453$ & $30$ & $2460$ & Schlaufman & Average & APASS DR9 & $\dots$ & $\dots$\\
J181906.42$-$682412.0 & 6432812045255424128 & 482340253 & 18190641$-$6824118 & 18:19:06.42 & $-$68:24:12.0 & GEMS & GS-2015A-Q-92 & $0.124$ & $11.915$ & $1.031$ & $9.848$ & $0.665$ & $11.501$ & $1.266$ & $11.827$ & $9.874$ & $\dots$ & $\dots$ & $\dots$ & $-37.7$ & $4.0$ & $\dots$ & $\dots$ & $\dots$ & $0.3407$ & $0.0780$ & $2.9352$ & $0.6723$ & $2.7271$ & $0.5804$ & $0.2128$ & $2.2959$ & $0.1963$ & $0.0855$ & $5.2853$ & $0.0394$ & $-10.4357$ & $0.0667$ & $-0.0317$ & $4895$ & $59$ & $5352$ & $313$ & $4895$ & $59$ & $2.007$ & $0.844$ & $-1.190$ & $0.145$ & $-0.365$ & $0.180$ & $-1.190$ & $0.145$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & N & $0.665$ & $\dots$ & $\dots$ & $\dots$ & N & $0.325$ & $30$ & $2460$ & Schlaufman & Photometric & APASS DR9 & BAILER-JONES & RAVE\\
J182238.76$-$525510.8 & 6653724375319349760 & 475546555 & 18223877$-$5255109 & 18:22:38.76 & $-$52:55:10.8 & GEMS & GS-2016B-Q-86 & $0.075$ & $13.537$ & $0.919$ & $10.973$ & $0.681$ & $12.835$ & $1.488$ & $13.271$ & $10.957$ & $-9.6$ & $-2.3$ & $5.0$ & $\dots$ & $\dots$ & $-25.9$ & $2.5$ & $5.0$ & $0.1248$ & $0.0162$ & $8.0116$ & $1.0416$ & $6.6305$ & $0.7134$ & $0.1076$ & $6.4430$ & $0.4598$ & $0.0714$ & $-2.5968$ & $0.0134$ & $1.6112$ & $0.0117$ & $0.0845$ & $4410$ & $59$ & $4793$ & $32$ & $4410$ & $59$ & $0.961$ & $0.198$ & $-2.560$ & $0.152$ & $-2.054$ & $0.076$ & $-2.560$ & $0.152$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & N & $0.984$ & $\dots$ & $\dots$ & $\dots$ & N & $0.664$ & $30$ & $1519$ & Placco_2019 & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J190600.62$-$511811.0 & 6657644374791106304 & 477005100 & 19060062$-$5118110 & 19:06:00.62 & $-$51:18:11.0 & SOAR & SO2019B-013 & $0.062$ & $13.724$ & $0.878$ & $11.817$ & $0.640$ & $13.405$ & $1.210$ & $13.705$ & $11.843$ & $-82.6$ & $-75.3$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1108$ & $0.0136$ & $9.0275$ & $1.1121$ & $7.3114$ & $0.7295$ & $0.0998$ & $6.1910$ & $0.4147$ & $0.0670$ & $4.6100$ & $0.0101$ & $-6.8731$ & $0.0080$ & $-0.0114$ & $4833$ & $73$ & $4746$ & $58$ & $4919$ & $88$ & $0.653$ & $0.185$ & $-3.078$ & $0.191$ & $-3.265$ & $0.103$ & $-2.890$ & $0.279$ & $0.421$ & $0.110$ & $1.111$ & $6.463$ & D & $0.661$ & C & $0.307$ & $0.078$ & U & $0.976$ & $30$ & $1296$ & SOAR & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J190622.38$+$413931.4 & 2103924059624926080 & $\dots$ & 19062238$+$4139312 & 19:06:22.38 & $+$41:39:31.4 & GEMS & GN-2016B-Q-85 & $0.108$ & $13.448$ & $0.836$ & $11.575$ & $0.623$ & $13.179$ & $1.216$ & $13.482$ & $11.610$ & $-50.7$ & $-43.4$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.4093$ & $0.0097$ & $0.2933$ & $0.0008$ & $0.2911$ & $0.0008$ & $0.0028$ & $0.2909$ & $0.0009$ & $0.0031$ & $6.2099$ & $0.0115$ & $11.6967$ & $0.0122$ & $-0.0254$ & $5036$ & $148$ & $5036$ & $148$ & $\dots$ & $\dots$ & $3.761$ & $0.414$ & $-0.199$ & $0.014$ & $-0.199$ & $0.014$ & $\dots$ & $\dots$ & $-0.452$ & $0.085$ & $-0.452$ & $7.779$ & D & $0.890$ & N & $0.052$ & $0.036$ & U & $0.643$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J192149.49$-$794738.1 & 6361002631604746752 & 484848222 & 19214950$-$7947382 & 19:21:49.49 & $-$79:47:38.1 & GEMS & GS-2015A-Q-77 & $0.300$ & $11.345$ & $1.103$ & $9.012$ & $0.740$ & $10.964$ & $1.434$ & $11.372$ & $9.146$ & $\dots$ & $\dots$ & $\dots$ & $-51.5$ & $4.6$ & $\dots$ & $\dots$ & $\dots$ & $2.3722$ & $0.0109$ & $0.4216$ & $0.0019$ & $0.4170$ & $0.0019$ & $0.0045$ & $0.4183$ & $0.0018$ & $0.0044$ & $7.8046$ & $0.0110$ & $3.8218$ & $0.0117$ & $0.0936$ & $5609$ & $90$ & $6159$ & $122$ & $5059$ & $57$ & $2.868$ & $0.590$ & $-1.366$ & $0.155$ & $-0.583$ & $0.089$ & $-1.580$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & N & $0.975$ & $\dots$ & $\dots$ & $\dots$ & N & $0.893$ & $30$ & $2460$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & RAVE\\
J193235.69$+$440719.7 & 2126315747064804992 & $\dots$ & 19323569$+$4407196 & 19:32:35.69 & $+$44:07:19.7 & KPNK & 17A-0295 & $0.114$ & $12.878$ & $1.068$ & $10.955$ & $0.689$ & $12.577$ & $1.262$ & $12.901$ & $10.955$ & $-66.4$ & $-59.1$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.6126$ & $0.0373$ & $0.6201$ & $0.0143$ & $0.6103$ & $0.0139$ & $0.0228$ & $0.6165$ & $0.0122$ & $0.0198$ & $6.6364$ & $0.0449$ & $16.4927$ & $0.0432$ & $-0.1987$ & $5109$ & $175$ & $5109$ & $175$ & $\dots$ & $\dots$ & $2.812$ & $0.631$ & $-0.888$ & $0.331$ & $-0.888$ & $0.331$ & $\dots$ & $\dots$ & $-0.451$ & $0.101$ & $-0.431$ & $7.111$ & D & $0.836$ & N & $-0.078$ & $0.056$ & U & $0.256$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J194348.58$-$484847.4 & 6647224371811796608 & 480743757 & 19434859$-$4848472 & 19:43:48.58 & $-$48:48:47.4 & GEMS & GS-2016A-Q-107 & $0.037$ & $13.264$ & $0.805$ & $11.579$ & $0.558$ & $13.026$ & $1.083$ & $13.273$ & $11.613$ & $9.4$ & $16.7$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2179$ & $0.0160$ & $4.5890$ & $0.3369$ & $4.0998$ & $0.2689$ & $0.0656$ & $3.6824$ & $0.1634$ & $0.0444$ & $-2.9201$ & $0.0140$ & $-9.5285$ & $0.0130$ & $0.0906$ & $5107$ & $47$ & $5153$ & $36$ & $5060$ & $57$ & $1.938$ & $0.054$ & $-2.205$ & $0.113$ & $-2.170$ & $0.111$ & $-2.240$ & $0.114$ & $0.637$ & $0.093$ & $0.737$ & $6.962$ & D & $0.999$ & C & $0.601$ & $0.035$ & U & $0.825$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J195806.41$-$521716.6 & 6666489533516567552 & 481685792 & 19580641$-$5217166 & 19:58:06.41 & $-$52:17:16.6 & SOAR & SO2019B-013 & $0.039$ & $13.675$ & $0.724$ & $14.830$ & $0.687$ & $13.637$ & $0.826$ & $13.792$ & $12.536$ & $\dots$ & $\dots$ & $\dots$ & $303.4$ & $20.0$ & $\dots$ & $\dots$ & $\dots$ & $1.1219$ & $0.0147$ & $0.8913$ & $0.0117$ & $0.8712$ & $0.0112$ & $0.0128$ & $0.8574$ & $0.0101$ & $0.0118$ & $1.5910$ & $0.0162$ & $-7.6615$ & $0.0143$ & $0.1015$ & $5288$ & $\dots$ & $4709$ & $123$ & $5867$ & $67$ & $1.116$ & $0.349$ & $0.267$ & $0.123$ & $\dots$ & $\dots$ & $0.267$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & N & $0.335$ & $\dots$ & $\dots$ & $\dots$ & N & $0.241$ & $30$ & $1296$ & SOAR & Photometric & APASS DR9 & BAILER-JONES & n-SSPP\\
J200651.12$-$013537.9 & 4235780417581602304 & 301915087 & 20065112$-$0135379 & 20:06:51.12 & $-$01:35:37.9 & SOAR & SO2019B-013 & $0.174$ & $12.427$ & $1.019$ & $10.362$ & $0.650$ & $12.075$ & $1.310$ & $12.421$ & $10.398$ & $-346.8$ & $-339.5$ & $5.0$ & $\dots$ & $\dots$ & $-327.9$ & $2.0$ & $24.0$ & $0.3964$ & $0.0174$ & $2.5226$ & $0.1107$ & $2.3674$ & $0.0975$ & $0.0412$ & $2.2671$ & $0.0842$ & $0.0372$ & $4.0843$ & $0.0181$ & $-27.5596$ & $0.0135$ & $0.3701$ & $4987$ & $59$ & $5031$ & $63$ & $4943$ & $55$ & $1.123$ & $0.095$ & $-2.038$ & $0.118$ & $-2.245$ & $0.128$ & $-1.830$ & $0.108$ & $0.254$ & $0.099$ & $0.724$ & $7.116$ & D & $0.984$ & C & $0.393$ & $0.046$ & U & $0.063$ & $30$ & $1296$ & SOAR & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J201009.34$+$450314.4 & 2081986534914467584 & $\dots$ & 20100937$+$4503147 & 20:10:09.34 & $+$45:03:14.4 & GEMS & GN-2016B-Q-85 & $0.300$ & $13.360$ & $1.107$ & $11.498$ & $0.642$ & $13.892$ & $0.910$ & $14.074$ & $12.688$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.0171$ & $0.0151$ & $0.9832$ & $0.0146$ & $0.9587$ & $0.0139$ & $0.0145$ & $0.9609$ & $0.0162$ & $0.0169$ & $2.4324$ & $0.0182$ & $-2.7432$ & $0.0190$ & $-0.0569$ & $4821$ & $131$ & $4821$ & $131$ & $\dots$ & $\dots$ & $4.056$ & $0.611$ & $-1.066$ & $0.080$ & $-1.066$ & $0.080$ & $\dots$ & $\dots$ & $-0.459$ & $0.218$ & $-0.459$ & $6.905$ & D & $0.726$ & N & $0.600$ & $0.054$ & U & $0.478$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J201211.38$-$561617.8 & 6471798631629401088 & 481598203 & 20121138$-$5616178 & 20:12:11.38 & $-$56:16:17.8 & SOAR & SO2019B-013 & $0.048$ & $11.154$ & $0.823$ & $9.436$ & $0.635$ & $10.876$ & $1.137$ & $11.145$ & $9.399$ & $-146.6$ & $-139.3$ & $5.0$ & $\dots$ & $\dots$ & $-108.6$ & $0.4$ & $9.0$ & $0.4323$ & $0.0155$ & $2.3134$ & $0.0829$ & $2.1822$ & $0.0738$ & $0.0338$ & $2.1940$ & $0.0716$ & $0.0326$ & $8.5185$ & $0.0173$ & $-30.0127$ & $0.0141$ & $-0.0088$ & $4982$ & $76$ & $5003$ & $96$ & $4961$ & $56$ & $0.994$ & $0.235$ & $-2.152$ & $0.062$ & $-2.284$ & $0.009$ & $-2.020$ & $0.114$ & $-0.061$ & $0.114$ & $0.559$ & $6.837$ & D & $0.999$ & I & $0.468$ & $0.041$ & U & $-0.076$ & $30$ & $1296$ & SOAR & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J201601.80$-$052323.1 & 4217535808820767104 & 302153535 & 20160180$-$0523231 & 20:16:01.80 & $-$05:23:23.1 & SOAR & SO2019B-013 & $0.110$ & $12.291$ & $0.891$ & $10.489$ & $0.589$ & $12.019$ & $1.162$ & $12.298$ & $10.513$ & $-334.1$ & $-326.8$ & $5.0$ & $\dots$ & $\dots$ & $-279.5$ & $0.9$ & $8.0$ & $0.5956$ & $0.0139$ & $1.6790$ & $0.0392$ & $1.6087$ & $0.0360$ & $0.0224$ & $1.6194$ & $0.0341$ & $0.0211$ & $1.2275$ & $0.0141$ & $15.0273$ & $0.0109$ & $0.1796$ & $5134$ & $62$ & $5185$ & $68$ & $5082$ & $55$ & $1.596$ & $0.195$ & $-1.934$ & $0.066$ & $-2.128$ & $0.025$ & $-1.740$ & $0.106$ & $0.152$ & $0.151$ & $0.492$ & $6.988$ & D & $0.999$ & N & $0.406$ & $0.047$ & U & $-0.051$ & $30$ & $1296$ & SOAR & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J202632.69$-$102528.4 & 6904467555355890304 & 300274069 & 20263268$-$1025283 & 20:26:32.69 & $-$10:25:28.4 & GEMS & GS-2015A-Q-77 & $0.051$ & $11.903$ & $0.888$ & $10.084$ & $0.596$ & $11.649$ & $1.162$ & $11.928$ & $10.143$ & $-77.2$ & $-69.9$ & $5.0$ & $\dots$ & $\dots$ & $-41.5$ & $6.8$ & $7.0$ & $5.1704$ & $0.0151$ & $0.1934$ & $0.0006$ & $0.1924$ & $0.0006$ & $0.0029$ & $0.1920$ & $0.0005$ & $0.0028$ & $18.1793$ & $0.0157$ & $-1.7823$ & $0.0122$ & $0.0999$ & $5177$ & $165$ & $5177$ & $165$ & $4859$ & $68$ & $2.660$ & $0.796$ & $-0.732$ & $0.122$ & $-0.732$ & $0.122$ & $-1.614$ & $0.137$ & $-0.106$ & $0.093$ & $-0.076$ & $7.622$ & D & $0.640$ & N & $0.224$ & $0.042$ & U & $0.286$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J202713.23$-$165859.8 & 6862731949391812992 & 296483269 & 20271323$-$1658595 & 20:27:13.23 & $-$16:58:59.8 & GEMS & GS-2015A-Q-92 & $0.052$ & $10.030$ & $0.438$ & $9.235$ & $0.495$ & $9.845$ & $0.678$ & $9.958$ & $8.928$ & $-40.1$ & $-32.8$ & $5.0$ & $\dots$ & $\dots$ & $-19.3$ & $0.7$ & $6.0$ & $5.5847$ & $0.0220$ & $0.1791$ & $0.0007$ & $0.1782$ & $0.0007$ & $0.0039$ & $0.1781$ & $0.0006$ & $0.0036$ & $4.6386$ & $0.0255$ & $-21.7854$ & $0.0201$ & $0.6310$ & $6456$ & $68$ & $6484$ & $68$ & $6427$ & $68$ & $3.855$ & $0.143$ & $-0.006$ & $0.125$ & $-0.052$ & $0.125$ & $0.040$ & $0.125$ & $0.240$ & $0.067$ & $0.240$ & $8.664$ & D & $0.994$ & N & $0.097$ & $0.057$ & U & $0.978$ & $30$ & $2460$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J210110.97$-$414854.8 & 6581257453716372352 & 488047861 & 21011096$-$4148546 & 21:01:10.97 & $-$41:48:54.8 & GEMS & GS-2016A-Q-76 & $0.032$ & $12.738$ & $0.960$ & $10.814$ & $0.668$ & $12.492$ & $1.267$ & $12.818$ & $10.864$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $6.7$ & $7.7$ & $8.0$ & $1.7186$ & $0.0559$ & $0.5819$ & $0.0189$ & $0.5732$ & $0.0184$ & $0.0321$ & $0.5733$ & $0.0189$ & $0.0329$ & $4.5623$ & $0.0478$ & $-27.0093$ & $0.0508$ & $0.4033$ & $4634$ & $70$ & $5048$ & $69$ & $4634$ & $70$ & $4.071$ & $0.325$ & $-0.910$ & $0.206$ & $-1.413$ & $0.392$ & $-0.910$ & $0.206$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & N & $0.838$ & $\dots$ & $\dots$ & $\dots$ & N & $0.661$ & $30$ & $2372$ & Schlaufman & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J210332.29$+$141330.5 & 1760078869212306944 & $\dots$ & 21033230$+$1413307 & 21:03:32.29 & $+$14:13:30.5 & GEMS & GN-2016B-Q-85 & $0.079$ & $13.316$ & $0.946$ & $11.312$ & $0.698$ & $12.945$ & $1.296$ & $13.285$ & $11.283$ & $-23.3$ & $-16.0$ & $5.0$ & $\dots$ & $\dots$ & $-123.0$ & $2.0$ & $8.0$ & $0.1298$ & $0.0204$ & $7.7038$ & $1.2106$ & $6.4182$ & $0.8403$ & $0.1309$ & $5.7884$ & $0.5439$ & $0.0940$ & $0.4869$ & $0.0164$ & $-1.9964$ & $0.0144$ & $0.2837$ & $4938$ & $79$ & $4938$ & $79$ & $\dots$ & $\dots$ & $1.443$ & $0.260$ & $-2.471$ & $0.090$ & $-2.471$ & $0.090$ & $\dots$ & $\dots$ & $-0.277$ & $0.103$ & $0.243$ & $6.202$ & D & $0.961$ & N & $0.600$ & $0.039$ & U & $0.633$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J211111.79$+$215401.1 & 1790178962094162688 & $\dots$ & 21111179$+$2154011 & 21:11:11.79 & $+$21:54:01.1 & KPNK & 17A-0295 & $0.149$ & $13.012$ & $1.090$ & $10.433$ & $0.776$ & $12.548$ & $1.441$ & $12.959$ & $10.723$ & $-13.4$ & $-6.1$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.8772$ & $0.6831$ & $0.2579$ & $0.0454$ & $0.2562$ & $0.0448$ & $0.1750$ & $0.1884$ & $0.0382$ & $0.2026$ & $3.1693$ & $0.6405$ & $-5.9457$ & $0.5875$ & $-0.0346$ & $4755$ & $171$ & $4755$ & $171$ & $\dots$ & $\dots$ & $2.608$ & $0.599$ & $-0.493$ & $0.194$ & $-0.493$ & $0.194$ & $\dots$ & $\dots$ & $-0.276$ & $0.084$ & $-0.246$ & $7.691$ & D & $0.840$ & N & $0.138$ & $0.044$ & U & $0.623$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J211140.08$-$513822.0 & 6476892256683323008 & 487667551 & 21114008$-$5138220 & 21:11:40.08 & $-$51:38:22.0 & SOAR & SO2019B-013 & $0.022$ & $13.899$ & $0.778$ & $12.360$ & $0.555$ & $13.693$ & $1.026$ & $13.917$ & $12.348$ & $337.0$ & $344.3$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2186$ & $0.0170$ & $4.5742$ & $0.3553$ & $4.0880$ & $0.2838$ & $0.0694$ & $4.0561$ & $0.2355$ & $0.0580$ & $-8.5174$ & $0.0144$ & $-31.2361$ & $0.0133$ & $0.0946$ & $5216$ & $90$ & $5307$ & $124$ & $5125$ & $56$ & $2.350$ & $0.204$ & $-1.910$ & $0.094$ & $-1.929$ & $0.076$ & $-1.890$ & $0.112$ & $0.340$ & $0.117$ & $0.350$ & $6.870$ & D & $0.940$ & N & $0.558$ & $0.045$ & U & $0.243$ & $30$ & $1296$ & SOAR & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J211929.39$-$771555.8 & 6356252535213950592 & $\dots$ & 21192932$-$7715553 & 21:19:29.39 & $-$77:15:55.8 & GEMS & GS-2015A-Q-77 & $0.089$ & $11.776$ & $0.724$ & $10.154$ & $0.547$ & $11.535$ & $1.043$ & $11.766$ & $10.171$ & $-265.6$ & $-258.3$ & $5.0$ & $\dots$ & $\dots$ & $-246.6$ & $0.9$ & $11.0$ & $1.1589$ & $0.0140$ & $0.8629$ & $0.0104$ & $0.8440$ & $0.0100$ & $0.0118$ & $0.8441$ & $0.0085$ & $0.0101$ & $21.5395$ & $0.0138$ & $-59.0860$ & $0.0153$ & $-0.2016$ & $5395$ & $43$ & $5395$ & $43$ & $\dots$ & $\dots$ & $2.141$ & $0.327$ & $-2.253$ & $0.088$ & $-2.253$ & $0.088$ & $\dots$ & $\dots$ & $1.246$ & $0.095$ & $1.276$ & $7.453$ & D & $0.972$ & C & $0.203$ & $0.065$ & U & $0.926$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J212928.33$-$555826.2 & 6460174865281654144 & 488637135 & 21292831$-$5558258 & 21:29:28.33 & $-$55:58:26.2 & GEMS & GS-2016A-Q-76 & $0.037$ & $12.430$ & $0.962$ & $10.551$ & $0.694$ & $12.094$ & $1.250$ & $12.412$ & $10.486$ & $\dots$ & $\dots$ & $\dots$ & $-2.8$ & $0.5$ & $-0.5$ & $3.2$ & $11.0$ & $5.7107$ & $0.0269$ & $0.1751$ & $0.0008$ & $0.1743$ & $0.0008$ & $0.0047$ & $0.1747$ & $0.0008$ & $0.0048$ & $14.9636$ & $0.0248$ & $-30.2011$ & $0.0247$ & $-0.0640$ & $4787$ & $62$ & $4908$ & $56$ & $4665$ & $67$ & $4.051$ & $0.458$ & $-0.747$ & $0.131$ & $-0.647$ & $0.132$ & $-0.846$ & $0.130$ & $0.185$ & $0.109$ & $0.185$ & $7.868$ & D & $0.804$ & N & $0.226$ & $0.040$ & U & $0.593$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & GALAH\\
J213402.83$-$622420.9 & 6403844758583266688 & 486387768 & 21340283$-$6224209 & 21:34:02.83 & $-$62:24:20.9 & SOAR & SO2019B-013 & $0.032$ & $12.342$ & $0.789$ & $10.694$ & $0.563$ & $12.096$ & $1.072$ & $12.338$ & $10.696$ & $97.1$ & $104.4$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.3263$ & $0.0130$ & $3.0643$ & $0.1225$ & $2.8382$ & $0.1051$ & $0.0370$ & $2.9219$ & $0.1121$ & $0.0383$ & $-2.1445$ & $0.0096$ & $-26.3787$ & $0.0120$ & $-0.3442$ & $5115$ & $63$ & $4888$ & $118$ & $5115$ & $63$ & $3.031$ & $0.455$ & $-2.750$ & $0.141$ & $-3.539$ & $0.163$ & $-2.750$ & $0.141$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & N & $0.945$ & $\dots$ & $\dots$ & $\dots$ & N & $-0.463$ & $30$ & $1296$ & SOAR & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J213933.94$-$584554.8 & 6458363870847393792 & 486423960 & 21393394$-$5845548 & 21:39:33.94 & $-$58:45:54.8 & SOAR & SO2019B-013 & $0.035$ & $12.537$ & $1.099$ & $10.532$ & $0.701$ & $12.210$ & $1.347$ & $12.574$ & $10.490$ & $247.5$ & $254.8$ & $5.0$ & $\dots$ & $\dots$ & $280.4$ & $1.0$ & $10.0$ & $0.1560$ & $0.0111$ & $6.4103$ & $0.4568$ & $5.4946$ & $0.3356$ & $0.0611$ & $5.9016$ & $0.5559$ & $0.0942$ & $-0.4601$ & $0.0077$ & $1.2050$ & $0.0110$ & $-0.0901$ & $4787$ & $128$ & $5014$ & $201$ & $4559$ & $54$ & $1.987$ & $0.455$ & $-2.487$ & $0.125$ & $-2.434$ & $0.140$ & $-2.540$ & $0.110$ & $-0.139$ & $0.117$ & $-0.099$ & $5.844$ & D & $0.991$ & N & $0.352$ & $0.047$ & U & $-0.553$ & $30$ & $1296$ & SOAR & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J220246.25$-$705410.9 & 6395310692925637632 & $\dots$ & 22024631$-$7054109 & 22:02:46.25 & $-$70:54:10.9 & GEMS & GS-2016A-Q-107 & $0.025$ & $13.420$ & $0.952$ & $11.355$ & $0.683$ & $12.976$ & $1.341$ & $13.338$ & $11.264$ & $\dots$ & $\dots$ & $\dots$ & $-1.4$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $5.0932$ & $0.0604$ & $0.1963$ & $0.0023$ & $0.1953$ & $0.0023$ & $0.0118$ & $0.1957$ & $0.0020$ & $0.0103$ & $-14.9617$ & $0.0576$ & $2.8440$ & $0.0718$ & $-0.3415$ & $4835$ & $96$ & $4835$ & $96$ & $\dots$ & $\dots$ & $4.812$ & $0.022$ & $-0.590$ & $0.053$ & $-0.590$ & $0.053$ & $\dots$ & $\dots$ & $-0.206$ & $0.117$ & $-0.206$ & $7.634$ & D & $0.836$ & N & $0.349$ & $0.041$ & U & $0.695$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & GALAH DR2\\
J220954.61$+$464329.7 & 1963386716750309888 & $\dots$ & 22095461$+$4643298 & 22:09:54.61 & $+$46:43:29.7 & GEMS & GN-2016B-Q-85 & $0.198$ & $13.320$ & $1.117$ & $10.918$ & $0.764$ & $12.858$ & $1.440$ & $13.269$ & $11.033$ & $-28.8$ & $-21.5$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.7590$ & $0.0154$ & $0.5685$ & $0.0050$ & $0.5602$ & $0.0048$ & $0.0086$ & $0.5653$ & $0.0047$ & $0.0084$ & $7.4763$ & $0.0156$ & $-5.4431$ & $0.0151$ & $-0.2616$ & $5064$ & $256$ & $5064$ & $256$ & $\dots$ & $\dots$ & $3.533$ & $0.701$ & $-0.387$ & $0.135$ & $-0.387$ & $0.135$ & $\dots$ & $\dots$ & $-0.073$ & $0.103$ & $-0.073$ & $7.970$ & D & $0.145$ & N & $0.600$ & $0.066$ & U & $0.543$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J221508.10$-$685942.4 & 6397390762767086592 & $\dots$ & 22150805$-$6859424 & 22:15:08.10 & $-$68:59:42.4 & GEMS & GS-2016B-Q-86 & $0.024$ & $13.596$ & $1.071$ & $11.117$ & $0.773$ & $13.129$ & $1.458$ & $13.549$ & $11.284$ & $-24.0$ & $-16.7$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.7206$ & $0.0119$ & $0.5812$ & $0.0040$ & $0.5725$ & $0.0039$ & $0.0068$ & $0.5701$ & $0.0042$ & $0.0073$ & $13.8330$ & $0.0109$ & $-1.3245$ & $0.0129$ & $-0.1326$ & $4572$ & $154$ & $4572$ & $154$ & $\dots$ & $\dots$ & $2.305$ & $1.317$ & $-0.821$ & $0.145$ & $-0.821$ & $0.145$ & $\dots$ & $\dots$ & $-0.072$ & $0.114$ & $-0.052$ & $7.557$ & D & $0.714$ & N & $0.449$ & $0.059$ & U & $0.462$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J221845.13$-$394739.5 & 6570637614499934208 & 1561771 & 22184512$-$3947395 & 22:18:45.13 & $-$39:47:39.5 & GEMS & GS-2016B-Q-86 & $0.012$ & $13.523$ & $0.958$ & $11.657$ & $0.645$ & $13.228$ & $1.239$ & $13.541$ & $11.633$ & $-2.7$ & $4.6$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.9086$ & $0.0248$ & $0.3438$ & $0.0029$ & $0.3408$ & $0.0029$ & $0.0085$ & $0.3380$ & $0.0030$ & $0.0089$ & $4.4326$ & $0.0276$ & $-5.7080$ & $0.0220$ & $0.2700$ & $4664$ & $124$ & $4725$ & $182$ & $4602$ & $66$ & $2.708$ & $0.819$ & $-0.956$ & $0.091$ & $-0.753$ & $0.054$ & $-1.159$ & $0.127$ & $-0.072$ & $0.101$ & $-0.052$ & $7.422$ & D & $0.761$ & N & $0.571$ & $0.050$ & U & $0.252$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J222419.87$+$243038.1 & 1878702846566493440 & $\dots$ & 22241984$+$2430382 & 22:24:19.87 & $+$24:30:38.1 & GEMN & GN-2015B-Q-86 & $0.058$ & $12.076$ & $0.825$ & $10.155$ & $0.642$ & $11.684$ & $1.120$ & $11.946$ & $10.227$ & $-25.2$ & $-17.9$ & $5.0$ & $\dots$ & $\dots$ & $-18.8$ & $16.4$ & $12.0$ & $2.1263$ & $0.0145$ & $0.4703$ & $0.0032$ & $0.4646$ & $0.0031$ & $0.0067$ & $0.4616$ & $0.0030$ & $0.0065$ & $27.2851$ & $0.0152$ & $-7.9478$ & $0.0148$ & $0.0299$ & $5415$ & $152$ & $5415$ & $152$ & $\dots$ & $\dots$ & $2.573$ & $0.556$ & $-0.315$ & $0.008$ & $-0.315$ & $0.008$ & $\dots$ & $\dots$ & $-0.468$ & $0.074$ & $-0.438$ & $7.677$ & D & $0.964$ & N & $0.348$ & $0.072$ & U & $0.664$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J222648.76$+$481736.4 & 1987464200332071808 & $\dots$ & 22264877$+$4817365 & 22:26:48.76 & $+$48:17:36.4 & GEMS & GN-2016B-Q-85 & $0.183$ & $13.522$ & $1.171$ & $11.288$ & $0.731$ & $13.132$ & $1.430$ & $13.538$ & $11.318$ & $-61.9$ & $-54.6$ & $5.0$ & $\dots$ & $\dots$ & $-59.6$ & $6.3$ & $11.0$ & $0.5180$ & $0.0116$ & $1.9303$ & $0.0431$ & $1.8381$ & $0.0391$ & $0.0213$ & $1.8220$ & $0.0290$ & $0.0159$ & $-2.8326$ & $0.0108$ & $-4.4550$ & $0.0105$ & $-0.1727$ & $4774$ & $160$ & $4774$ & $160$ & $\dots$ & $\dots$ & $2.751$ & $0.833$ & $-1.688$ & $0.469$ & $-1.688$ & $0.469$ & $\dots$ & $\dots$ & $-0.262$ & $0.116$ & $-0.242$ & $6.500$ & D & $0.928$ & N & $0.109$ & $0.050$ & U & $0.626$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J230229.05$-$303733.2 & 6605048445797886976 & 2498204 & 23022904$-$3037333 & 23:02:29.05 & $-$30:37:33.2 & GEMS & GS-2016A-Q-107 & $0.019$ & $13.407$ & $0.882$ & $11.661$ & $0.648$ & $13.196$ & $1.205$ & $13.494$ & $11.640$ & $-114.3$ & $-107.0$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4.3722$ & $0.0130$ & $0.2287$ & $0.0007$ & $0.2274$ & $0.0007$ & $0.0029$ & $0.2266$ & $0.0006$ & $0.0028$ & $10.3652$ & $0.0117$ & $1.9372$ & $0.0120$ & $0.3046$ & $4671$ & $69$ & $4718$ & $135$ & $4671$ & $69$ & $2.829$ & $0.779$ & $-1.770$ & $0.147$ & $-1.036$ & $0.074$ & $-1.770$ & $0.147$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & N & $0.738$ & $\dots$ & $\dots$ & $\dots$ & N & $0.474$ & $30$ & $1519$ & Placco_2019 & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J231003.25$-$770216.6 & 6354182945092770176 & 485577815 & 23100319$-$7702165 & 23:10:03.25 & $-$77:02:16.6 & GEMS & GS-2015B-Q-71 & $0.078$ & $11.943$ & $0.993$ & $9.983$ & $0.670$ & $11.653$ & $1.296$ & $11.992$ & $9.992$ & $-53.0$ & $-45.7$ & $5.0$ & $\dots$ & $\dots$ & $-53.9$ & $0.6$ & $5.0$ & $0.2739$ & $0.0142$ & $3.6514$ & $0.1890$ & $3.3348$ & $0.1577$ & $0.0473$ & $3.2830$ & $0.1301$ & $0.0396$ & $17.1440$ & $0.0158$ & $-9.9508$ & $0.0164$ & $-0.1800$ & $4765$ & $38$ & $4778$ & $17$ & $4752$ & $58$ & $1.283$ & $0.244$ & $-2.605$ & $0.097$ & $-2.750$ & $0.055$ & $-2.460$ & $0.138$ & $-0.427$ & $0.097$ & $0.193$ & $6.018$ & D & $0.995$ & N & $-0.099$ & $0.070$ & U & $0.993$ & $30$ & $2460$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J233628.42$-$553742.3 & 6496310731541441152 & 489606165 & 23362842$-$5537423 & 23:36:28.42 & $-$55:37:42.3 & SOAR & SO2019B-013 & $0.010$ & $11.408$ & $0.722$ & $9.758$ & $0.569$ & $11.141$ & $1.054$ & $11.376$ & $9.763$ & $85.9$ & $93.2$ & $5.0$ & $\dots$ & $\dots$ & $29.8$ & $0.5$ & $18.0$ & $0.4299$ & $0.0169$ & $2.3259$ & $0.0913$ & $2.1933$ & $0.0812$ & $0.0370$ & $2.2198$ & $0.0797$ & $0.0359$ & $-4.8642$ & $0.0138$ & $-23.8925$ & $0.0167$ & $-0.3932$ & $5099$ & $91$ & $5178$ & $126$ & $5019$ & $55$ & $1.434$ & $0.170$ & $-1.850$ & $0.093$ & $-1.969$ & $0.078$ & $-1.730$ & $0.108$ & $-0.052$ & $0.106$ & $0.378$ & $6.958$ & D & $0.961$ & N & $0.481$ & $0.048$ & U & $0.305$ & $30$ & $1296$ & SOAR & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J234331.22$-$450953.3 & 6531562483077603968 & $\dots$ & 23433123$-$4509534 & 23:43:31.22 & $-$45:09:53.3 & GEMS & GS-2016B-Q-86 & $0.009$ & $13.374$ & $0.911$ & $11.589$ & $0.625$ & $13.126$ & $1.172$ & $13.410$ & $11.609$ & $-27.1$ & $-19.8$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4.0614$ & $0.0142$ & $0.2462$ & $0.0009$ & $0.2447$ & $0.0009$ & $0.0035$ & $0.2437$ & $0.0009$ & $0.0037$ & $-9.6596$ & $0.0090$ & $5.8134$ & $0.0135$ & $0.0298$ & $4761$ & $178$ & $4761$ & $178$ & $\dots$ & $\dots$ & $2.704$ & $0.790$ & $-0.934$ & $0.110$ & $-0.934$ & $0.110$ & $\dots$ & $\dots$ & $-0.207$ & $0.097$ & $-0.187$ & $7.309$ & D & $0.819$ & N & $0.343$ & $0.068$ & U & $0.560$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J000527.31$+$002550.6 & 2546113345293028608 & 16585639 & 00052731$+$0025510 & 00:05:27.31 & $+$00:25:50.6 & GEMN & GN-2015B-Q-86 & $0.059$ & $12.376$ & $0.864$ & $10.702$ & $0.563$ & $12.123$ & $1.110$ & $12.380$ & $10.679$ & $\dots$ & $\dots$ & $\dots$ & $-3.3$ & $0.3$ & $-2.9$ & $1.1$ & $12.0$ & $5.1830$ & $0.1885$ & $0.1929$ & $0.0070$ & $0.1920$ & $0.0069$ & $0.0362$ & $0.1928$ & $0.0067$ & $0.0350$ & $-9.6682$ & $0.3971$ & $-44.3026$ & $0.1168$ & $0.0044$ & $5251$ & $88$ & $5397$ & $109$ & $5105$ & $66$ & $4.410$ & $0.208$ & $-0.223$ & $0.081$ & $-0.252$ & $0.041$ & $-0.193$ & $0.121$ & $-0.156$ & $0.118$ & $-0.156$ & $8.051$ & D & $1.000$ & N & $0.337$ & $0.048$ & L & $0.975$ & $30$ & $2460$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & APOGEE\\
J000712.01$+$472447.9 & 393031258963416064 & $\dots$ & 00071189$+$4724466 & 00:07:12.01 & $+$47:24:47.9 & GEMN & GN-2015B-Q-86 & $0.118$ & $10.278$ & $0.743$ & $9.206$ & $0.348$ & $10.521$ & $0.906$ & $10.701$ & $9.321$ & $13.6$ & $20.9$ & $5.0$ & $\dots$ & $\dots$ & $13.4$ & $0.2$ & $4.0$ & $5.9058$ & $0.0148$ & $0.1693$ & $0.0004$ & $0.1686$ & $0.0004$ & $0.0025$ & $0.1687$ & $0.0003$ & $0.0020$ & $78.3085$ & $0.0118$ & $86.0787$ & $0.0108$ & $-0.0913$ & $5868$ & $81$ & $5868$ & $81$ & $\dots$ & $\dots$ & $3.980$ & $0.185$ & $-0.529$ & $0.058$ & $-0.529$ & $0.058$ & $\dots$ & $\dots$ & $0.125$ & $0.103$ & $0.125$ & $8.026$ & D & $0.999$ & N & $0.372$ & $0.045$ & L & $0.976$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J001400.87$+$314816.7 & 2861747777456341120 & $\dots$ & 00140089$+$3148167 & 00:14:00.87 & $+$31:48:16.7 & GEMN & GN-2015B-Q-86 & $0.048$ & $11.181$ & $0.876$ & $9.552$ & $0.630$ & $10.991$ & $1.131$ & $11.257$ & $9.522$ & $37.4$ & $44.7$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.2322$ & $0.0197$ & $0.8115$ & $0.0129$ & $0.7948$ & $0.0124$ & $0.0156$ & $0.7938$ & $0.0140$ & $0.0177$ & $-14.1060$ & $0.0203$ & $-0.2628$ & $0.0176$ & $0.2307$ & $5090$ & $141$ & $5090$ & $141$ & $\dots$ & $\dots$ & $2.129$ & $0.392$ & $-0.825$ & $0.119$ & $-0.825$ & $0.119$ & $\dots$ & $\dots$ & $-0.168$ & $0.065$ & $-0.118$ & $7.487$ & D & $0.959$ & N & $0.600$ & $0.055$ & L & $0.910$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J001818.54$+$450056.0 & 385855463826762880 & $\dots$ & 00181856$+$4500565 & 00:18:18.54 & $+$45:00:56.0 & GEMS & GN-2016B-Q-85 & $0.069$ & $13.365$ & $0.906$ & $11.669$ & $0.601$ & $13.123$ & $1.102$ & $13.377$ & $11.688$ & $-64.6$ & $-57.3$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.8604$ & $0.0135$ & $0.2590$ & $0.0009$ & $0.2573$ & $0.0009$ & $0.0035$ & $0.2567$ & $0.0010$ & $0.0037$ & $-5.3199$ & $0.0115$ & $-23.2014$ & $0.0097$ & $-0.3091$ & $5144$ & $101$ & $5144$ & $101$ & $\dots$ & $\dots$ & $4.453$ & $0.192$ & $-0.970$ & $0.197$ & $-0.970$ & $0.197$ & $\dots$ & $\dots$ & $0.032$ & $0.117$ & $0.032$ & $7.492$ & D & $0.999$ & N & $0.629$ & $0.044$ & L & $0.996$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J001922.85$+$443155.1 & 385734487485292928 & $\dots$ & 00192284$+$4431554 & 00:19:22.85 & $+$44:31:55.1 & GEMN & GN-2015B-Q-86 & $0.070$ & $11.145$ & $1.099$ & $9.112$ & $0.665$ & $10.803$ & $1.319$ & $11.154$ & $9.115$ & $-4.7$ & $2.6$ & $5.0$ & $\dots$ & $\dots$ & $10.2$ & $0.6$ & $13.0$ & $10.9431$ & $0.2618$ & $0.0914$ & $0.0022$ & $0.0912$ & $0.0022$ & $0.0239$ & $0.0903$ & $0.0020$ & $0.0217$ & $15.5706$ & $0.2365$ & $-42.5607$ & $0.1767$ & $-0.3014$ & $4974$ & $143$ & $4974$ & $143$ & $\dots$ & $\dots$ & $4.509$ & $0.161$ & $-0.656$ & $0.031$ & $-0.656$ & $0.031$ & $\dots$ & $\dots$ & $-0.361$ & $0.212$ & $-0.361$ & $7.413$ & D & $0.920$ & N & $0.101$ & $0.044$ & L & $0.808$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J004336.64$-$271937.6 & 2343181981712123520 & $\dots$ & 00433651$-$2719379 & 00:43:36.64 & $-$27:19:37.6 & GEMS & GS-2017A-Q-86 & $0.008$ & $12.806$ & $0.989$ & $10.896$ & $0.634$ & $12.490$ & $1.252$ & $12.810$ & $10.879$ & $-1.9$ & $5.4$ & $5.0$ & $\dots$ & $\dots$ & $21.8$ & $1.3$ & $18.0$ & $7.9465$ & $0.0609$ & $0.1258$ & $0.0010$ & $0.1254$ & $0.0010$ & $0.0076$ & $0.1254$ & $0.0010$ & $0.0076$ & $151.2684$ & $0.0553$ & $15.4505$ & $0.0609$ & $0.3717$ & $4791$ & $39$ & $4791$ & $39$ & $\dots$ & $\dots$ & $4.517$ & $0.096$ & $-1.202$ & $0.073$ & $-1.202$ & $0.073$ & $\dots$ & $\dots$ & $-0.148$ & $0.115$ & $-0.148$ & $7.080$ & D & $0.999$ & N & $0.375$ & $0.040$ & L & $0.984$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J010248.09$+$430048.6 & 376344555103575808 & $\dots$ & 01024809$+$4300486 & 01:02:48.09 & $+$43:00:48.6 & GEMN & GN-2015B-Q-86 & $0.073$ & $11.487$ & $1.063$ & $9.520$ & $0.753$ & $11.217$ & $1.280$ & $11.549$ & $9.574$ & $-55.8$ & $-48.5$ & $5.0$ & $\dots$ & $\dots$ & $-21.9$ & $7.9$ & $8.0$ & $1.0613$ & $0.0227$ & $0.9422$ & $0.0202$ & $0.9197$ & $0.0192$ & $0.0209$ & $0.9130$ & $0.0172$ & $0.0189$ & $-0.2550$ & $0.0195$ & $-1.8312$ & $0.0149$ & $-0.0827$ & $4641$ & $172$ & $4641$ & $172$ & $\dots$ & $\dots$ & $2.151$ & $0.444$ & $-0.634$ & $0.014$ & $-0.634$ & $0.014$ & $\dots$ & $\dots$ & $-0.255$ & $0.092$ & $-0.215$ & $7.581$ & D & $0.925$ & N & $0.600$ & $0.049$ & L & $0.825$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J010404.38$+$050447.2 & 2552119633717667584 & $\dots$ & 01040440$+$0504477 & 01:04:04.38 & $+$05:04:47.2 & GEMN & GN-2015B-Q-86 & $0.018$ & $11.498$ & $0.823$ & $9.952$ & $0.563$ & $11.257$ & $1.059$ & $11.494$ & $9.872$ & $-22.0$ & $-14.7$ & $5.0$ & $\dots$ & $\dots$ & $-20.5$ & $2.6$ & $5.0$ & $8.4897$ & $0.2253$ & $0.1178$ & $0.0031$ & $0.1174$ & $0.0031$ & $0.0265$ & $0.1169$ & $0.0034$ & $0.0291$ & $-16.2508$ & $0.2510$ & $-46.5271$ & $0.1717$ & $0.5073$ & $5348$ & $117$ & $5348$ & $117$ & $\dots$ & $\dots$ & $4.359$ & $0.224$ & $-0.688$ & $0.075$ & $-0.688$ & $0.075$ & $\dots$ & $\dots$ & $-0.127$ & $0.114$ & $-0.127$ & $7.615$ & D & $1.000$ & N & $0.430$ & $0.048$ & L & $0.992$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J022429.93$+$795914.8 & 562642266262613504 & $\dots$ & 02242892$+$7959144 & 02:24:29.93 & $+$79:59:14.8 & GEMN & GN-2015B-Q-86 & $0.161$ & $11.413$ & $0.832$ & $9.838$ & $0.554$ & $11.268$ & $1.080$ & $11.513$ & $9.860$ & $13.2$ & $20.5$ & $5.0$ & $\dots$ & $\dots$ & $25.1$ & $0.5$ & $9.0$ & $7.2435$ & $0.0839$ & $0.1381$ & $0.0016$ & $0.1376$ & $0.0016$ & $0.0115$ & $0.1376$ & $0.0018$ & $0.0129$ & $239.1126$ & $0.0939$ & $21.5149$ & $0.0977$ & $-0.0264$ & $5395$ & $97$ & $5395$ & $97$ & $\dots$ & $\dots$ & $4.437$ & $0.058$ & $-0.703$ & $0.191$ & $-0.703$ & $0.191$ & $\dots$ & $\dots$ & $0.042$ & $0.112$ & $0.042$ & $7.769$ & D & $0.997$ & N & $0.504$ & $0.041$ & L & $0.989$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J024013.93$+$255629.0 & 126323578110142848 & $\dots$ & 02401392$+$2556291 & 02:40:13.93 & $+$25:56:29.0 & GEMN & GN-2015B-Q-86 & $0.129$ & $12.385$ & $0.896$ & $10.492$ & $0.644$ & $12.148$ & $1.232$ & $12.458$ & $10.560$ & $8.4$ & $15.7$ & $5.0$ & $\dots$ & $\dots$ & $11.1$ & $10.7$ & $3.0$ & $4.5646$ & $0.0241$ & $0.2191$ & $0.0012$ & $0.2178$ & $0.0011$ & $0.0053$ & $0.2184$ & $0.0011$ & $0.0050$ & $5.1497$ & $0.0262$ & $-14.4334$ & $0.0231$ & $0.2833$ & $5376$ & $116$ & $5376$ & $116$ & $\dots$ & $\dots$ & $3.812$ & $0.331$ & $-0.514$ & $0.037$ & $-0.514$ & $0.037$ & $\dots$ & $\dots$ & $-0.193$ & $0.106$ & $-0.193$ & $7.723$ & D & $0.867$ & N & $0.600$ & $0.045$ & L & $0.739$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J031527.84$+$335357.6 & 137535813574478592 & $\dots$ & 03152783$+$3353586 & 03:15:27.84 & $+$33:53:57.6 & GEMN & GN-2015B-Q-86 & $0.138$ & $11.562$ & $0.869$ & $9.917$ & $0.512$ & $11.354$ & $1.073$ & $11.597$ & $9.954$ & $11.5$ & $18.8$ & $5.0$ & $\dots$ & $\dots$ & $36.6$ & $1.3$ & $7.0$ & $7.4541$ & $0.0688$ & $0.1342$ & $0.0012$ & $0.1337$ & $0.0012$ & $0.0092$ & $0.1329$ & $0.0013$ & $0.0094$ & $21.6567$ & $0.0741$ & $-64.9338$ & $0.0654$ & $0.1943$ & $5377$ & $93$ & $5377$ & $93$ & $\dots$ & $\dots$ & $4.497$ & $0.120$ & $-0.404$ & $0.122$ & $-0.404$ & $0.122$ & $\dots$ & $\dots$ & $-0.221$ & $0.098$ & $-0.221$ & $7.805$ & D & $0.995$ & N & $0.393$ & $0.045$ & L & $0.982$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J035158.09$+$783454.1 & 554892216818025088 & $\dots$ & 03515804$+$7834544 & 03:51:58.09 & $+$78:34:54.1 & GEMN & GN-2015B-Q-86 & $0.121$ & $11.804$ & $0.990$ & $9.896$ & $0.636$ & $11.647$ & $1.275$ & $11.977$ & $10.011$ & $-31.5$ & $-24.2$ & $5.0$ & $\dots$ & $\dots$ & $-16.7$ & $0.5$ & $12.0$ & $8.3617$ & $0.0910$ & $0.1196$ & $0.0013$ & $0.1192$ & $0.0013$ & $0.0109$ & $0.1192$ & $0.0012$ & $0.0103$ & $3.4193$ & $0.0890$ & $-29.8023$ & $0.0978$ & $-0.0541$ & $5056$ & $116$ & $5056$ & $116$ & $\dots$ & $\dots$ & $4.380$ & $0.195$ & $-0.466$ & $0.086$ & $-0.466$ & $0.086$ & $\dots$ & $\dots$ & $-0.251$ & $0.164$ & $-0.251$ & $7.713$ & D & $0.960$ & N & $0.268$ & $0.042$ & L & $0.929$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J043324.08$+$704921.5 & 500082940861162240 & $\dots$ & 04332408$+$7049217 & 04:33:24.08 & $+$70:49:21.5 & GEMN & GN-2015B-Q-86 & $0.189$ & $12.251$ & $0.780$ & $10.764$ & $0.596$ & $12.151$ & $1.109$ & $12.408$ & $10.707$ & $1.3$ & $8.6$ & $5.0$ & $\dots$ & $\dots$ & $9.3$ & $1.5$ & $18.0$ & $5.5753$ & $0.0277$ & $0.1794$ & $0.0009$ & $0.1785$ & $0.0009$ & $0.0049$ & $0.1788$ & $0.0008$ & $0.0046$ & $4.8472$ & $0.0191$ & $-18.1812$ & $0.0244$ & $-0.1201$ & $5439$ & $85$ & $5439$ & $85$ & $\dots$ & $\dots$ & $4.387$ & $0.182$ & $-0.478$ & $0.022$ & $-0.478$ & $0.022$ & $\dots$ & $\dots$ & $-0.051$ & $0.109$ & $-0.051$ & $7.901$ & D & $0.887$ & N & $0.600$ & $0.043$ & L & $0.793$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J050118.82$+$080304.5 & 3290174403068832640 & $\dots$ & 05011881$+$0803047 & 05:01:18.82 & $+$08:03:04.5 & GEMN & GN-2015B-Q-86 & $0.114$ & $10.775$ & $0.685$ & $8.984$ & $0.606$ & $10.371$ & $1.076$ & $10.615$ & $8.967$ & $36.2$ & $43.5$ & $5.0$ & $\dots$ & $\dots$ & $31.0$ & $8.6$ & $3.0$ & $10.6803$ & $0.0792$ & $0.0936$ & $0.0007$ & $0.0934$ & $0.0007$ & $0.0074$ & $0.0933$ & $0.0008$ & $0.0081$ & $6.9451$ & $0.0827$ & $-0.0498$ & $0.0597$ & $0.0756$ & $5500$ & $84$ & $5500$ & $84$ & $\dots$ & $\dots$ & $4.389$ & $0.176$ & $-0.471$ & $0.052$ & $-0.471$ & $0.052$ & $\dots$ & $\dots$ & $-0.300$ & $0.120$ & $-0.300$ & $7.659$ & D & $0.990$ & N & $0.450$ & $0.041$ & L & $0.995$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J050431.09$+$015125.1 & 3229000397895064960 & $\dots$ & 05043110$+$0151252 & 05:04:31.09 & $+$01:51:25.1 & GEMN & GN-2015B-Q-86 & $0.062$ & $12.559$ & $0.683$ & $11.131$ & $0.571$ & $12.442$ & $1.047$ & $12.674$ & $11.071$ & $8.1$ & $15.4$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.1647$ & $0.0165$ & $0.3160$ & $0.0016$ & $0.3134$ & $0.0016$ & $0.0052$ & $0.3139$ & $0.0019$ & $0.0060$ & $-6.3713$ & $0.0151$ & $-11.4021$ & $0.0133$ & $0.1641$ & $5441$ & $71$ & $5441$ & $71$ & $\dots$ & $\dots$ & $4.013$ & $0.307$ & $-0.483$ & $0.007$ & $-0.483$ & $0.007$ & $\dots$ & $\dots$ & $-0.190$ & $0.095$ & $-0.190$ & $7.757$ & D & $0.885$ & N & $0.600$ & $0.045$ & L & $0.775$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J050711.55$+$342816.2 & 184903053675527552 & $\dots$ & 05071155$+$3428162 & 05:07:11.55 & $+$34:28:16.2 & GEMN & GN-2015B-Q-86 & $0.300$ & $12.016$ & $1.013$ & $9.709$ & $0.659$ & $11.584$ & $1.449$ & $12.000$ & $9.750$ & $-31.8$ & $-24.5$ & $5.0$ & $\dots$ & $\dots$ & $-5.4$ & $0.6$ & $13.0$ & $0.2064$ & $0.0199$ & $4.8459$ & $0.4674$ & $4.3036$ & $0.3686$ & $0.0857$ & $4.1137$ & $0.2798$ & $0.0680$ & $1.3489$ & $0.0238$ & $0.5022$ & $0.0175$ & $0.0791$ & $6158$ & $132$ & $6158$ & $132$ & $\dots$ & $\dots$ & $1.404$ & $0.291$ & $-0.686$ & $0.014$ & $-0.686$ & $0.014$ & $\dots$ & $\dots$ & $-0.158$ & $0.113$ & $0.022$ & $7.766$ & D & $0.932$ & N & $0.600$ & $0.044$ & L & $0.979$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J051712.16$+$764908.1 & 551880864924665088 & $\dots$ & 05171185$+$7649087 & 05:17:12.16 & $+$76:49:08.1 & GEMN & GN-2015B-Q-86 & $0.121$ & $12.341$ & $0.972$ & $10.294$ & $0.669$ & $11.949$ & $1.300$ & $12.291$ & $10.284$ & $-21.3$ & $-14.0$ & $5.0$ & $\dots$ & $\dots$ & $-15.1$ & $1.5$ & $13.0$ & $6.2597$ & $0.1917$ & $0.1598$ & $0.0049$ & $0.1591$ & $0.0049$ & $0.0305$ & $0.1587$ & $0.0045$ & $0.0281$ & $92.8610$ & $0.1906$ & $-48.7246$ & $0.1861$ & $-0.0993$ & $5077$ & $100$ & $5077$ & $100$ & $\dots$ & $\dots$ & $4.567$ & $0.137$ & $-0.654$ & $0.090$ & $-0.654$ & $0.090$ & $\dots$ & $\dots$ & $-0.090$ & $0.124$ & $-0.090$ & $7.686$ & D & $0.935$ & N & $0.143$ & $0.043$ & L & $0.828$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J052341.78$+$014046.4 & 3222180191690519296 & $\dots$ & 05234178$+$0140465 & 05:23:41.78 & $+$01:40:46.4 & GEMN & GN-2015B-Q-86 & $0.131$ & $12.475$ & $0.873$ & $10.846$ & $0.535$ & $12.238$ & $1.086$ & $12.485$ & $10.822$ & $9.1$ & $16.4$ & $5.0$ & $\dots$ & $\dots$ & $24.8$ & $9.2$ & $7.0$ & $2.8263$ & $0.0404$ & $0.3538$ & $0.0051$ & $0.3506$ & $0.0050$ & $0.0142$ & $0.3510$ & $0.0048$ & $0.0136$ & $1.4247$ & $0.0434$ & $-0.0820$ & $0.0314$ & $-0.2530$ & $5500$ & $78$ & $5500$ & $78$ & $\dots$ & $\dots$ & $3.583$ & $0.235$ & $-0.382$ & $0.014$ & $-0.382$ & $0.014$ & $\dots$ & $\dots$ & $-0.190$ & $0.087$ & $-0.190$ & $7.858$ & D & $0.934$ & N & $0.600$ & $0.046$ & L & $0.881$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J053106.44$+$100243.6 & 3338225775622947584 & $\dots$ & 05310644$+$1002437 & 05:31:06.44 & $+$10:02:43.6 & GEMN & GN-2015B-Q-86 & $0.240$ & $11.503$ & $0.765$ & $9.825$ & $0.581$ & $11.351$ & $1.079$ & $11.596$ & $9.943$ & $-34.2$ & $-26.9$ & $5.0$ & $\dots$ & $\dots$ & $29.5$ & $16.5$ & $5.0$ & $2.8122$ & $0.2965$ & $0.3556$ & $0.0375$ & $0.3523$ & $0.0368$ & $0.1045$ & $0.3433$ & $0.0294$ & $0.0856$ & $-1.0725$ & $0.2973$ & $0.5849$ & $0.2099$ & $-0.2969$ & $5620$ & $67$ & $5620$ & $67$ & $\dots$ & $\dots$ & $3.775$ & $0.205$ & $-0.432$ & $0.065$ & $-0.432$ & $0.065$ & $\dots$ & $\dots$ & $-0.055$ & $0.103$ & $-0.055$ & $7.943$ & D & $0.994$ & N & $0.630$ & $0.041$ & L & $0.993$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J053303.30$+$342555.9 & 3449578029750593408 & $\dots$ & 05330330$+$3425560 & 05:33:03.30 & $+$34:25:55.9 & GEMN & GN-2015B-Q-86 & $0.300$ & $11.528$ & $1.081$ & $8.974$ & $0.655$ & $11.032$ & $1.544$ & $11.498$ & $9.091$ & $-44.5$ & $-37.2$ & $5.0$ & $\dots$ & $\dots$ & $-22.6$ & $2.2$ & $7.0$ & $0.3784$ & $0.0211$ & $2.6425$ & $0.1471$ & $2.4726$ & $0.1288$ & $0.0521$ & $2.4392$ & $0.1242$ & $0.0509$ & $-0.0656$ & $0.0225$ & $-1.9695$ & $0.0185$ & $-0.1837$ & $6383$ & $118$ & $6383$ & $118$ & $\dots$ & $\dots$ & $1.640$ & $0.338$ & $-0.802$ & $0.054$ & $-0.802$ & $0.054$ & $\dots$ & $\dots$ & $0.279$ & $0.198$ & $0.359$ & $7.987$ & D & $0.956$ & N & $0.786$ & $0.044$ & L & $0.990$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J053823.61$+$701113.5 & 485911644728122624 & $\dots$ & 05382360$+$7011135 & 05:38:23.61 & $+$70:11:13.5 & GEMN & GN-2015B-Q-86 & $0.090$ & $11.960$ & $0.636$ & $10.594$ & $0.547$ & $11.893$ & $0.935$ & $12.083$ & $10.658$ & $-5.8$ & $1.5$ & $5.0$ & $\dots$ & $\dots$ & $-26.8$ & $9.1$ & $14.0$ & $3.8574$ & $0.0145$ & $0.2592$ & $0.0010$ & $0.2575$ & $0.0010$ & $0.0037$ & $0.2565$ & $0.0009$ & $0.0034$ & $4.2907$ & $0.0101$ & $5.3566$ & $0.0136$ & $-0.0128$ & $5734$ & $73$ & $5734$ & $73$ & $\dots$ & $\dots$ & $4.245$ & $0.273$ & $-0.695$ & $0.070$ & $-0.695$ & $0.070$ & $\dots$ & $\dots$ & $-0.060$ & $0.107$ & $-0.060$ & $7.675$ & D & $0.999$ & N & $0.382$ & $0.039$ & L & $0.978$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J065238.41$+$151316.3 & 3354530639711957376 & $\dots$ & 06523842$+$1513163 & 06:52:38.41 & $+$15:13:16.3 & GEMN & GN-2015B-Q-86 & $0.109$ & $12.440$ & $0.657$ & $11.303$ & $0.563$ & $12.456$ & $0.941$ & $12.648$ & $11.214$ & $-5.1$ & $2.2$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.1732$ & $0.0225$ & $0.3151$ & $0.0022$ & $0.3126$ & $0.0022$ & $0.0070$ & $0.3124$ & $0.0026$ & $0.0082$ & $-9.8530$ & $0.0259$ & $-8.3930$ & $0.0226$ & $-0.2344$ & $5732$ & $68$ & $5732$ & $68$ & $\dots$ & $\dots$ & $4.108$ & $0.089$ & $-0.530$ & $0.181$ & $-0.530$ & $0.181$ & $\dots$ & $\dots$ & $-0.247$ & $0.095$ & $-0.247$ & $7.653$ & D & $0.996$ & N & $0.429$ & $0.038$ & L & $0.991$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J070040.71$-$293348.0 & 5608037827454998144 & 35456066 & 07004073$-$2933489 & 07:00:40.71 & $-$29:33:48.0 & GEMS & GS-2015B-Q-104 & $0.102$ & $13.844$ & $0.871$ & $12.053$ & $0.651$ & $13.751$ & $1.169$ & $14.033$ & $12.237$ & $-120.2$ & $-112.9$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4944$ & $36$ & $4944$ & $36$ & $5057$ & $66$ & $4.659$ & $0.046$ & $-1.365$ & $0.131$ & $-1.365$ & $0.131$ & $-0.600$ & $0.130$ & $0.157$ & $0.092$ & $0.157$ & $7.222$ & D & $0.995$ & N & $0.519$ & $0.035$ & L & $0.999$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & $\dots$ & $\dots$\\
J070703.66$+$265703.4 & 883254423785454080 & $\dots$ & 07070364$+$2657035 & 07:07:03.66 & $+$26:57:03.4 & GEMN & GN-2017B-Q-79 & $0.051$ & $12.659$ & $0.748$ & $10.971$ & $0.547$ & $12.437$ & $1.090$ & $12.686$ & $11.016$ & $104.2$ & $111.5$ & $5.0$ & $\dots$ & $\dots$ & $95.2$ & $1.7$ & $5.0$ & $0.3709$ & $0.0160$ & $2.6959$ & $0.1161$ & $2.5193$ & $0.1014$ & $0.0402$ & $2.5324$ & $0.1004$ & $0.0397$ & $17.6082$ & $0.0166$ & $-17.8993$ & $0.0129$ & $-0.0316$ & $5165$ & $46$ & $5165$ & $46$ & $\dots$ & $\dots$ & $2.558$ & $0.181$ & $-2.618$ & $0.129$ & $-2.618$ & $0.129$ & $\dots$ & $\dots$ & $0.661$ & $0.099$ & $0.671$ & $6.483$ & D & $0.991$ & I & $0.476$ & $0.041$ & L & $0.998$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J071217.05$+$140259.0 & 3167279926849037568 & $\dots$ & 07121704$+$1402591 & 07:12:17.05 & $+$14:02:59.0 & GEMN & GN-2017B-Q-79 & $0.059$ & $12.940$ & $1.041$ & $10.913$ & $0.684$ & $12.593$ & $1.316$ & $12.943$ & $10.909$ & $187.4$ & $194.7$ & $5.0$ & $\dots$ & $\dots$ & $186.1$ & $3.2$ & $4.0$ & $0.1631$ & $0.0149$ & $6.1325$ & $0.5614$ & $5.2892$ & $0.4176$ & $0.0790$ & $4.9100$ & $0.2408$ & $0.0490$ & $3.5059$ & $0.0169$ & $-6.2329$ & $0.0159$ & $-0.3217$ & $4687$ & $57$ & $4687$ & $57$ & $\dots$ & $\dots$ & $0.883$ & $0.137$ & $-2.224$ & $0.068$ & $-2.224$ & $0.068$ & $\dots$ & $\dots$ & $-0.414$ & $0.159$ & $0.306$ & $6.512$ & D & $0.987$ & N & $0.229$ & $0.038$ & L & $0.969$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J071229.88$-$070010.6 & 3052191643892060672 & $\dots$ & 07122989$-$0700106 & 07:12:29.88 & $-$07:00:10.6 & GEMS & GS-2015A-Q-77 & $0.300$ & $11.589$ & $1.057$ & $9.229$ & $0.626$ & $11.166$ & $1.475$ & $11.595$ & $9.302$ & $97.4$ & $104.7$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2359$ & $0.0181$ & $4.2394$ & $0.3257$ & $3.8185$ & $0.2643$ & $0.0692$ & $3.8609$ & $0.2466$ & $0.0639$ & $-0.8073$ & $0.0182$ & $1.2336$ & $0.0185$ & $-0.2937$ & $6739$ & $147$ & $6739$ & $147$ & $\dots$ & $\dots$ & $0.951$ & $0.085$ & $-1.261$ & $0.373$ & $-1.261$ & $0.373$ & $\dots$ & $\dots$ & $1.383$ & $0.305$ & $1.423$ & $8.592$ & D & $0.796$ & C & $0.600$ & $0.041$ & L & $0.996$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J072131.04$+$275524.9 & 872994571549210240 & $\dots$ & 07213106$+$2755248 & 07:21:31.04 & $+$27:55:24.9 & GEMN & GN-2015A-Q-76 & $0.049$ & $10.559$ & $0.756$ & $9.060$ & $0.554$ & $10.376$ & $0.953$ & $10.573$ & $9.118$ & $64.2$ & $71.5$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.5787$ & $0.0203$ & $0.3878$ & $0.0030$ & $0.3839$ & $0.0030$ & $0.0078$ & $0.3824$ & $0.0028$ & $0.0074$ & $-25.9340$ & $0.0207$ & $3.0853$ & $0.0191$ & $-0.3649$ & $5632$ & $87$ & $5632$ & $87$ & $\dots$ & $\dots$ & $3.466$ & $0.089$ & $-1.892$ & $0.287$ & $-1.892$ & $0.287$ & $\dots$ & $\dots$ & $0.215$ & $0.101$ & $0.215$ & $6.753$ & D & $0.991$ & N & $0.658$ & $0.039$ & L & $0.981$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J072805.30$+$163714.4 & 3169561074176213376 & $\dots$ & 07280531$+$1637140 & 07:28:05.30 & $+$16:37:14.4 & GEMN & GN-2015A-Q-76 & $0.074$ & $11.969$ & $0.794$ & $10.485$ & $0.548$ & $11.821$ & $1.036$ & $12.049$ & $10.465$ & $56.5$ & $63.8$ & $5.0$ & $\dots$ & $\dots$ & $46.3$ & $2.5$ & $5.0$ & $5.9983$ & $0.1089$ & $0.1667$ & $0.0030$ & $0.1660$ & $0.0030$ & $0.0181$ & $0.1656$ & $0.0028$ & $0.0169$ & $-21.4196$ & $0.0987$ & $26.0386$ & $0.0839$ & $-0.2453$ & $5309$ & $90$ & $5309$ & $90$ & $\dots$ & $\dots$ & $4.750$ & $0.183$ & $-0.833$ & $0.086$ & $-0.833$ & $0.086$ & $\dots$ & $\dots$ & $-0.040$ & $0.101$ & $-0.040$ & $7.557$ & D & $0.999$ & N & $0.299$ & $0.034$ & L & $0.976$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J073644.85$+$450832.9 & 926998601271917184 & $\dots$ & 07364486$+$4508331 & 07:36:44.85 & $+$45:08:32.9 & GEMN & GN-2015A-Q-76 & $0.053$ & $11.560$ & $0.774$ & $10.061$ & $0.588$ & $11.371$ & $1.010$ & $11.588$ & $10.046$ & $54.2$ & $61.5$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.9464$ & $0.0167$ & $0.5138$ & $0.0044$ & $0.5070$ & $0.0043$ & $0.0085$ & $0.5028$ & $0.0038$ & $0.0075$ & $-5.0583$ & $0.0153$ & $-16.7685$ & $0.0133$ & $0.0053$ & $5684$ & $118$ & $5684$ & $118$ & $\dots$ & $\dots$ & $3.427$ & $0.301$ & $-0.804$ & $0.085$ & $-0.804$ & $0.085$ & $\dots$ & $\dots$ & $0.111$ & $0.080$ & $0.111$ & $7.737$ & D & $0.989$ & N & $0.749$ & $0.044$ & L & $0.985$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J075555.18$+$814830.6 & 1148451100783017984 & $\dots$ & 07555507$+$8148305 & 07:55:55.18 & $+$81:48:30.6 & GEMN & GN-2018B-Q-316 & $0.027$ & $12.778$ & $1.013$ & $10.735$ & $0.693$ & $12.424$ & $1.366$ & $12.797$ & $10.683$ & $-86.1$ & $-78.8$ & $5.0$ & $\dots$ & $\dots$ & $-82.1$ & $0.8$ & $13.0$ & $6.0563$ & $0.0461$ & $0.1651$ & $0.0013$ & $0.1644$ & $0.0012$ & $0.0076$ & $0.1646$ & $0.0011$ & $0.0069$ & $24.3261$ & $0.0504$ & $20.0988$ & $0.0472$ & $-0.0251$ & $4638$ & $121$ & $4638$ & $121$ & $\dots$ & $\dots$ & $4.718$ & $0.032$ & $-0.885$ & $0.040$ & $-0.885$ & $0.040$ & $\dots$ & $\dots$ & $-0.162$ & $0.117$ & $-0.162$ & $7.383$ & D & $0.994$ & N & $0.450$ & $0.041$ & L & $0.996$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J080507.75$+$260410.5 & 681971846610387712 & $\dots$ & 08050775$+$2604105 & 08:05:07.75 & $+$26:04:10.5 & GEMN & GN-2015A-Q-76 & $0.032$ & $11.856$ & $0.743$ & $10.071$ & $0.651$ & $11.576$ & $1.050$ & $11.809$ & $10.202$ & $74.2$ & $81.5$ & $5.0$ & $\dots$ & $\dots$ & $49.3$ & $7.1$ & $11.0$ & $0.6901$ & $0.0174$ & $1.4490$ & $0.0365$ & $1.3964$ & $0.0339$ & $0.0243$ & $1.3688$ & $0.0340$ & $0.0249$ & $-2.5440$ & $0.0163$ & $1.0482$ & $0.0108$ & $-0.0829$ & $5980$ & $94$ & $5980$ & $94$ & $\dots$ & $\dots$ & $3.505$ & $0.289$ & $-0.360$ & $0.219$ & $-0.360$ & $0.219$ & $\dots$ & $\dots$ & $-0.274$ & $0.083$ & $-0.274$ & $7.796$ & D & $0.966$ & N & $0.336$ & $0.039$ & L & $0.970$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J084721.37$+$583013.7 & 1040480914362286592 & $\dots$ & 08472137$+$5830138 & 08:47:21.37 & $+$58:30:13.7 & GEMN & GN-2016A-Q-75 & $0.055$ & $12.326$ & $0.852$ & $10.492$ & $0.618$ & $11.996$ & $1.161$ & $12.275$ & $10.491$ & $-231.3$ & $-224.0$ & $5.0$ & $\dots$ & $\dots$ & $-241.2$ & $1.9$ & $7.0$ & $0.3029$ & $0.0158$ & $3.3018$ & $0.1718$ & $3.0408$ & $0.1457$ & $0.0479$ & $2.9820$ & $0.1036$ & $0.0347$ & $0.2956$ & $0.0093$ & $-9.1889$ & $0.0126$ & $-0.0926$ & $5034$ & $64$ & $5034$ & $64$ & $\dots$ & $\dots$ & $1.212$ & $0.140$ & $-2.231$ & $0.133$ & $-2.231$ & $0.133$ & $\dots$ & $\dots$ & $-0.128$ & $0.126$ & $0.492$ & $6.691$ & D & $0.982$ & N & $0.242$ & $0.031$ & L & $0.993$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J085142.09$+$125046.6 & 608133907024045952 & $\dots$ & 08514213$+$1250467 & 08:51:42.09 & $+$12:50:46.6 & GEMN & GN-2015A-Q-76 & $0.027$ & $10.987$ & $0.865$ & $9.200$ & $0.619$ & $10.752$ & $1.159$ & $11.030$ & $9.250$ & $39.0$ & $46.3$ & $5.0$ & $\dots$ & $\dots$ & $30.7$ & $0.9$ & $11.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $5237$ & $132$ & $5237$ & $132$ & $\dots$ & $\dots$ & $4.101$ & $0.213$ & $-0.233$ & $0.015$ & $-0.233$ & $0.015$ & $\dots$ & $\dots$ & $-0.362$ & $0.109$ & $-0.362$ & $7.835$ & D & $0.996$ & N & $0.463$ & $0.048$ & L & $0.991$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & $\dots$ & $\dots$\\
J085436.48$-$474420.5 & 5328756032854574592 & $\dots$ & 08543649$-$4744205 & 08:54:36.48 & $-$47:44:20.5 & GEMS & GS-2015A-Q-92 & $0.300$ & $11.770$ & $1.115$ & $9.208$ & $0.722$ & $11.271$ & $1.611$ & $11.775$ & $9.258$ & $81.2$ & $88.5$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1714$ & $0.0131$ & $5.8357$ & $0.4460$ & $5.0669$ & $0.3362$ & $0.0664$ & $5.4377$ & $0.3907$ & $0.0719$ & $-3.1409$ & $0.0152$ & $3.5989$ & $0.0152$ & $-0.0822$ & $6680$ & $164$ & $6680$ & $164$ & $\dots$ & $\dots$ & $1.119$ & $0.300$ & $-0.306$ & $0.051$ & $-0.306$ & $0.051$ & $\dots$ & $\dots$ & $1.264$ & $0.156$ & $1.264$ & $9.388$ & D & $0.837$ & C & $0.829$ & $0.041$ & L & $0.988$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J085711.28$+$004025.6 & 576743880843785088 & 77731232 & 08571123$+$0040261 & 08:57:11.28 & $+$00:40:25.6 & GEMN & GN-2015A-Q-76 & $0.033$ & $11.615$ & $0.982$ & $9.790$ & $0.699$ & $11.370$ & $1.237$ & $11.682$ & $9.777$ & $-25.0$ & $-17.7$ & $5.0$ & $\dots$ & $\dots$ & $-25.0$ & $0.6$ & $13.0$ & $10.9551$ & $0.1719$ & $0.0913$ & $0.0014$ & $0.0911$ & $0.0014$ & $0.0157$ & $0.0919$ & $0.0015$ & $0.0158$ & $72.4707$ & $0.1907$ & $-61.2463$ & $0.1434$ & $-0.1131$ & $4879$ & $106$ & $5069$ & $146$ & $4689$ & $66$ & $4.136$ & $0.225$ & $-0.531$ & $0.076$ & $-0.336$ & $0.031$ & $-0.725$ & $0.121$ & $-0.209$ & $0.138$ & $-0.209$ & $7.690$ & D & $0.996$ & N & $0.663$ & $0.042$ & L & $0.994$ & $30$ & $2460$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J093047.45$-$393210.3 & 5426696130598924416 & $\dots$ & 09304755$-$3932097 & 09:30:47.45 & $-$39:32:10.3 & GEMS & GS-2015A-Q-77 & $0.300$ & $11.896$ & $0.926$ & $9.917$ & $0.663$ & $11.557$ & $1.279$ & $11.888$ & $9.915$ & $103.1$ & $110.4$ & $5.0$ & $\dots$ & $\dots$ & $98.5$ & $2.1$ & $13.0$ & $11.0170$ & $0.3008$ & $0.0908$ & $0.0025$ & $0.0906$ & $0.0025$ & $0.0272$ & $0.0919$ & $0.0025$ & $0.0277$ & $-95.2592$ & $0.2644$ & $-48.2386$ & $0.3024$ & $0.2032$ & $5167$ & $106$ & $5167$ & $106$ & $\dots$ & $\dots$ & $4.526$ & $0.096$ & $-0.465$ & $0.062$ & $-0.465$ & $0.062$ & $\dots$ & $\dots$ & $-0.151$ & $0.090$ & $-0.151$ & $7.814$ & D & $0.982$ & N & $0.411$ & $0.042$ & L & $0.985$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J093722.15$+$092505.8 & 588581463545772928 & $\dots$ & 09372216$+$0925058 & 09:37:22.15 & $+$09:25:05.8 & GEMN & GN-2015A-Q-76 & $0.031$ & $11.335$ & $0.839$ & $9.674$ & $0.648$ & $11.073$ & $1.096$ & $11.325$ & $9.644$ & $42.5$ & $49.8$ & $5.0$ & $\dots$ & $\dots$ & $24.4$ & $10.8$ & $7.0$ & $2.8857$ & $0.0231$ & $0.3465$ & $0.0028$ & $0.3434$ & $0.0027$ & $0.0079$ & $0.3427$ & $0.0028$ & $0.0083$ & $-0.4549$ & $0.0240$ & $14.4401$ & $0.0196$ & $-0.4670$ & $5285$ & $140$ & $5285$ & $140$ & $\dots$ & $\dots$ & $3.328$ & $0.371$ & $-0.791$ & $0.076$ & $-0.791$ & $0.076$ & $\dots$ & $\dots$ & $-0.289$ & $0.080$ & $-0.289$ & $7.350$ & D & $0.982$ & N & $0.371$ & $0.046$ & L & $0.974$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J095350.89$+$332928.2 & 794978139884594560 & $\dots$ & 09535089$+$3329284 & 09:53:50.89 & $+$33:29:28.2 & GEMN & GN-2017B-Q-79 & $0.013$ & $12.995$ & $0.711$ & $11.473$ & $0.535$ & $12.781$ & $1.004$ & $12.996$ & $11.462$ & $71.0$ & $78.3$ & $5.0$ & $\dots$ & $\dots$ & $99.4$ & $0.7$ & $4.0$ & $0.2204$ & $0.0183$ & $4.5371$ & $0.3773$ & $4.0584$ & $0.3019$ & $0.0744$ & $3.4911$ & $0.2789$ & $0.0799$ & $0.1653$ & $0.0164$ & $-10.9917$ & $0.0164$ & $-0.2656$ & $5138$ & $35$ & $5138$ & $35$ & $\dots$ & $\dots$ & $1.539$ & $0.161$ & $-2.097$ & $0.025$ & $-2.097$ & $0.025$ & $\dots$ & $\dots$ & $-0.111$ & $0.100$ & $0.319$ & $6.652$ & D & $0.985$ & N & $0.354$ & $0.037$ & L & $0.998$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J101435.23$+$232449.7 & 725459455633859840 & $\dots$ & 10143521$+$2324515 & 10:14:35.23 & $+$23:24:49.7 & GEMN & GN-2015A-Q-76 & $0.018$ & $11.535$ & $0.836$ & $9.986$ & $0.652$ & $11.344$ & $1.119$ & $11.605$ & $9.889$ & $123.8$ & $131.1$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.5066$ & $0.0280$ & $0.3990$ & $0.0045$ & $0.3949$ & $0.0044$ & $0.0111$ & $0.3929$ & $0.0048$ & $0.0122$ & $12.6935$ & $0.0378$ & $-133.8162$ & $0.0611$ & $-0.8433$ & $4830$ & $158$ & $4830$ & $158$ & $\dots$ & $\dots$ & $1.984$ & $0.551$ & $-1.491$ & $0.183$ & $-1.491$ & $0.183$ & $\dots$ & $\dots$ & $-0.277$ & $0.086$ & $-0.177$ & $6.762$ & D & $0.931$ & N & $0.600$ & $0.041$ & L & $0.797$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J102111.49$+$455731.2 & 809444964126986240 & $\dots$ & 10211155$+$4557314 & 10:21:11.49 & $+$45:57:31.2 & GEMN & GN-2015A-Q-76 & $0.010$ & $12.049$ & $0.965$ & $10.214$ & $0.619$ & $11.794$ & $1.194$ & $12.088$ & $10.251$ & $15.1$ & $22.4$ & $5.0$ & $\dots$ & $\dots$ & $13.7$ & $2.4$ & $7.0$ & $7.3531$ & $0.0707$ & $0.1360$ & $0.0013$ & $0.1355$ & $0.0013$ & $0.0096$ & $0.1350$ & $0.0014$ & $0.0107$ & $-63.1145$ & $0.0547$ & $-32.0480$ & $0.0651$ & $-0.2992$ & $5168$ & $123$ & $5168$ & $123$ & $\dots$ & $\dots$ & $4.380$ & $0.218$ & $-0.433$ & $0.017$ & $-0.433$ & $0.017$ & $\dots$ & $\dots$ & $-0.312$ & $0.131$ & $-0.312$ & $7.685$ & D & $0.956$ & N & $0.274$ & $0.045$ & L & $0.929$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J102137.00$+$705845.2 & 1076692848785487104 & $\dots$ & 10213675$+$7058455 & 10:21:37.00 & $+$70:58:45.2 & GEMN & GN-2015A-Q-76 & $0.088$ & $11.920$ & $0.752$ & $10.250$ & $0.598$ & $11.727$ & $1.086$ & $11.975$ & $10.311$ & $-42.2$ & $-34.9$ & $5.0$ & $\dots$ & $\dots$ & $-37.3$ & $10.7$ & $12.0$ & $6.2661$ & $0.0187$ & $0.1596$ & $0.0005$ & $0.1589$ & $0.0005$ & $0.0030$ & $0.1587$ & $0.0005$ & $0.0029$ & $93.6878$ & $0.0185$ & $-39.9125$ & $0.0211$ & $0.2163$ & $5346$ & $108$ & $5346$ & $108$ & $\dots$ & $\dots$ & $4.227$ & $0.236$ & $-0.559$ & $0.005$ & $-0.559$ & $0.005$ & $\dots$ & $\dots$ & $-0.006$ & $0.110$ & $-0.006$ & $7.865$ & D & $0.932$ & N & $0.042$ & $0.042$ & L & $0.818$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J102808.94$+$465836.4 & 833602269677094272 & $\dots$ & 10280894$+$4658364 & 10:28:08.94 & $+$46:58:36.4 & GEMN & GN-2016A-Q-75 & $0.011$ & $12.257$ & $1.170$ & $10.244$ & $0.677$ & $11.877$ & $1.307$ & $12.221$ & $10.203$ & $192.8$ & $200.1$ & $5.0$ & $\dots$ & $\dots$ & $201.6$ & $1.1$ & $6.0$ & $0.1333$ & $0.0134$ & $7.5021$ & $0.7549$ & $6.2776$ & $0.5286$ & $0.0842$ & $6.0605$ & $0.4488$ & $0.0740$ & $-4.2373$ & $0.0098$ & $-6.3834$ & $0.0126$ & $-0.1980$ & $4569$ & $99$ & $4569$ & $99$ & $\dots$ & $\dots$ & $0.612$ & $0.088$ & $-2.912$ & $0.080$ & $-2.912$ & $0.080$ & $\dots$ & $\dots$ & $-0.405$ & $0.103$ & $0.345$ & $5.863$ & D & $0.996$ & N & $0.387$ & $0.028$ & L & $0.995$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J112138.49$+$310010.6 & 4023379441379492096 & $\dots$ & 11213850$+$3100109 & 11:21:38.49 & $+$31:00:10.6 & GEMN & GN-2015A-Q-76 & $0.015$ & $11.489$ & $1.071$ & $9.640$ & $0.749$ & $11.304$ & $1.324$ & $11.657$ & $9.611$ & $45.4$ & $52.7$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.0547$ & $0.0246$ & $0.3274$ & $0.0026$ & $0.3246$ & $0.0026$ & $0.0080$ & $0.3232$ & $0.0025$ & $0.0078$ & $-21.9243$ & $0.0196$ & $-22.8995$ & $0.0207$ & $-0.3861$ & $4658$ & $49$ & $4658$ & $49$ & $\dots$ & $\dots$ & $2.590$ & $0.142$ & $-0.533$ & $0.044$ & $-0.533$ & $0.044$ & $\dots$ & $\dots$ & $-0.533$ & $0.120$ & $-0.503$ & $7.394$ & D & $0.953$ & N & $0.213$ & $0.050$ & L & $0.893$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J121039.78$+$703253.9 & 1684079324125218944 & $\dots$ & 12104009$+$7032545 & 12:10:39.78 & $+$70:32:53.9 & GEMN & GN-2015A-Q-76 & $0.014$ & $11.542$ & $0.563$ & $10.227$ & $0.496$ & $11.468$ & $0.804$ & $11.616$ & $10.394$ & $25.9$ & $33.2$ & $5.0$ & $\dots$ & $\dots$ & $20.5$ & $0.9$ & $9.0$ & $4.3716$ & $0.0132$ & $0.2287$ & $0.0007$ & $0.2274$ & $0.0007$ & $0.0030$ & $0.2264$ & $0.0006$ & $0.0025$ & $-108.5261$ & $0.0167$ & $-34.8892$ & $0.0136$ & $0.1615$ & $5769$ & $39$ & $5769$ & $39$ & $\dots$ & $\dots$ & $4.081$ & $0.194$ & $-0.876$ & $0.039$ & $-0.876$ & $0.039$ & $\dots$ & $\dots$ & $0.201$ & $0.087$ & $0.201$ & $7.755$ & D & $0.999$ & N & $0.529$ & $0.043$ & L & $0.995$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J123044.46$-$723618.9 & 5842088286377801600 & $\dots$ & 12304449$-$7236190 & 12:30:44.46 & $-$72:36:18.9 & SOAR & 2017A-0016 & $0.300$ & $12.718$ & $1.067$ & $10.443$ & $0.706$ & $12.304$ & $1.448$ & $12.719$ & $10.471$ & $166.4$ & $173.7$ & $5.0$ & $\dots$ & $\dots$ & $169.5$ & $0.9$ & $12.0$ & $0.3672$ & $0.0098$ & $2.7237$ & $0.0730$ & $2.5436$ & $0.0636$ & $0.0250$ & $2.7141$ & $0.0693$ & $0.0255$ & $-15.3185$ & $0.0110$ & $0.2042$ & $0.0121$ & $0.2471$ & $5115$ & $87$ & $5115$ & $87$ & $\dots$ & $\dots$ & $1.897$ & $0.157$ & $-1.476$ & $0.071$ & $-1.476$ & $0.071$ & $\dots$ & $\dots$ & $-0.247$ & $0.110$ & $-0.097$ & $6.857$ & D & $0.991$ & N & $0.600$ & $0.043$ & L & $0.771$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J124359.13$+$722229.8 & 1689741705929430016 & $\dots$ & 12435927$+$7222303 & 12:43:59.13 & $+$72:22:29.8 & GEMN & GN-2015A-Q-76 & $0.024$ & $10.893$ & $0.655$ & $9.571$ & $0.527$ & $10.822$ & $0.961$ & $11.022$ & $9.555$ & $-68.8$ & $-61.5$ & $5.0$ & $\dots$ & $\dots$ & $-75.0$ & $0.5$ & $10.0$ & $1.7121$ & $0.0120$ & $0.5841$ & $0.0041$ & $0.5753$ & $0.0040$ & $0.0069$ & $0.5768$ & $0.0040$ & $0.0069$ & $-59.3198$ & $0.0111$ & $-40.1044$ & $0.0136$ & $0.0333$ & $5268$ & $27$ & $5268$ & $27$ & $\dots$ & $\dots$ & $2.873$ & $0.149$ & $-1.640$ & $0.021$ & $-1.640$ & $0.021$ & $\dots$ & $\dots$ & $0.061$ & $0.082$ & $0.081$ & $6.871$ & D & $0.997$ & N & $0.446$ & $0.039$ & L & $0.995$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J125034.87$+$403349.6 & 1527854729160394496 & $\dots$ & 12503487$+$4033500 & 12:50:34.87 & $+$40:33:49.6 & GEMN & GN-2015A-Q-76 & $0.010$ & $12.219$ & $0.753$ & $10.540$ & $0.574$ & $12.034$ & $1.102$ & $12.288$ & $10.600$ & $-3.9$ & $3.4$ & $5.0$ & $\dots$ & $\dots$ & $-9.1$ & $0.9$ & $21.0$ & $4.9723$ & $0.0502$ & $0.2011$ & $0.0020$ & $0.2001$ & $0.0020$ & $0.0100$ & $0.1999$ & $0.0018$ & $0.0089$ & $-1.2426$ & $0.0353$ & $-31.2513$ & $0.0362$ & $0.2697$ & $5439$ & $104$ & $5439$ & $104$ & $\dots$ & $\dots$ & $4.307$ & $0.154$ & $-0.299$ & $0.016$ & $-0.299$ & $0.016$ & $\dots$ & $\dots$ & $-0.311$ & $0.083$ & $-0.311$ & $7.820$ & D & $0.991$ & N & $0.443$ & $0.050$ & L & $0.994$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J125055.87$+$564954.0 & 1576792896497757440 & $\dots$ & 12505600$+$5649548 & 12:50:55.87 & $+$56:49:54.0 & GEMN & GN-2015A-Q-76 & $0.008$ & $11.591$ & $1.008$ & $9.607$ & $0.694$ & $11.321$ & $1.347$ & $11.685$ & $9.602$ & $-86.7$ & $-79.4$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $7.9470$ & $0.0288$ & $0.1258$ & $0.0005$ & $0.1254$ & $0.0005$ & $0.0036$ & $0.1252$ & $0.0004$ & $0.0032$ & $-90.3727$ & $0.0268$ & $-64.3346$ & $0.0283$ & $0.0845$ & $4688$ & $107$ & $4688$ & $107$ & $\dots$ & $\dots$ & $3.720$ & $0.357$ & $-0.584$ & $0.103$ & $-0.584$ & $0.103$ & $\dots$ & $\dots$ & $-0.494$ & $0.091$ & $-0.494$ & $7.352$ & D & $0.938$ & N & $0.600$ & $0.049$ & L & $0.709$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J133947.18$+$682405.8 & 1672939136736222464 & $\dots$ & 13394721$+$6824054 & 13:39:47.18 & $+$68:24:05.8 & GEMN & GN-2016A-Q-75 & $0.014$ & $12.413$ & $1.079$ & $10.600$ & $0.661$ & $12.323$ & $1.161$ & $12.602$ & $10.818$ & $-87.4$ & $-80.1$ & $5.0$ & $\dots$ & $\dots$ & $-85.1$ & $0.8$ & $8.0$ & $5.9688$ & $0.0104$ & $0.1675$ & $0.0003$ & $0.1668$ & $0.0003$ & $0.0017$ & $0.1673$ & $0.0003$ & $0.0018$ & $-2.5539$ & $0.0145$ & $22.2742$ & $0.0123$ & $-0.0096$ & $4889$ & $109$ & $4889$ & $109$ & $\dots$ & $\dots$ & $4.649$ & $0.023$ & $-0.989$ & $0.153$ & $-0.989$ & $0.153$ & $\dots$ & $\dots$ & $-0.077$ & $0.116$ & $-0.077$ & $7.364$ & D & $1.000$ & N & $0.485$ & $0.044$ & L & $0.997$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J134602.76$-$685455.6 & 5850193237592455552 & $\dots$ & 13460278$-$6854556 & 13:46:02.76 & $-$68:54:55.6 & GEMS & GS-2015A-Q-92 & $0.267$ & $11.193$ & $1.036$ & $9.160$ & $0.776$ & $10.779$ & $1.212$ & $11.081$ & $9.215$ & $-62.8$ & $-55.5$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.8318$ & $0.0128$ & $1.2022$ & $0.0185$ & $1.1658$ & $0.0174$ & $0.0149$ & $1.1734$ & $0.0170$ & $0.0145$ & $-8.2183$ & $0.0115$ & $-4.2277$ & $0.0134$ & $0.1323$ & $6724$ & $155$ & $6724$ & $155$ & $\dots$ & $\dots$ & $2.611$ & $0.617$ & $-1.653$ & $0.324$ & $-1.653$ & $0.324$ & $\dots$ & $\dots$ & $2.089$ & $0.041$ & $2.109$ & $8.886$ & D & $0.673$ & C & $0.600$ & $0.067$ & L & $0.830$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J144108.23$+$422341.8 & 1490063071404892544 & $\dots$ & 14410823$+$4223420 & 14:41:08.23 & $+$42:23:41.8 & GEMN & GN-2015A-Q-76 & $0.011$ & $11.729$ & $0.653$ & $10.236$ & $0.546$ & $11.500$ & $0.969$ & $11.703$ & $10.224$ & $-63.1$ & $-55.8$ & $5.0$ & $\dots$ & $\dots$ & $-63.4$ & $0.5$ & $10.0$ & $1.7334$ & $0.0157$ & $0.5769$ & $0.0052$ & $0.5684$ & $0.0051$ & $0.0090$ & $0.5628$ & $0.0043$ & $0.0077$ & $7.8504$ & $0.0136$ & $-19.6207$ & $0.0168$ & $0.2907$ & $5395$ & $55$ & $5395$ & $55$ & $\dots$ & $\dots$ & $3.469$ & $0.157$ & $-1.262$ & $0.014$ & $-1.262$ & $0.014$ & $\dots$ & $\dots$ & $0.119$ & $0.117$ & $0.119$ & $7.287$ & D & $0.996$ & N & $0.397$ & $0.046$ & L & $0.994$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J144219.91$+$565450.8 & 1607745454489656960 & $\dots$ & 14421990$+$5654506 & 14:42:19.91 & $+$56:54:50.8 & GEMN & GN-2015A-Q-76 & $0.012$ & $11.631$ & $0.854$ & $9.980$ & $0.593$ & $11.386$ & $1.126$ & $11.650$ & $9.922$ & $-19.2$ & $-11.9$ & $5.0$ & $\dots$ & $\dots$ & $-23.5$ & $0.5$ & $7.0$ & $7.8352$ & $0.0178$ & $0.1276$ & $0.0003$ & $0.1272$ & $0.0003$ & $0.0023$ & $0.1273$ & $0.0003$ & $0.0022$ & $6.7275$ & $0.0199$ & $29.0128$ & $0.0207$ & $-0.0165$ & $5306$ & $112$ & $5306$ & $112$ & $\dots$ & $\dots$ & $4.417$ & $0.149$ & $-0.210$ & $0.046$ & $-0.210$ & $0.046$ & $\dots$ & $\dots$ & $-0.273$ & $0.094$ & $-0.273$ & $7.947$ & D & $0.987$ & N & $0.473$ & $0.046$ & L & $0.995$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J145509.92$+$145230.3 & 1185448189587672960 & $\dots$ & 14550996$+$1452303 & 14:55:09.92 & $+$14:52:30.3 & GEMN & GN-2015A-Q-76 & $0.028$ & $10.981$ & $0.925$ & $9.191$ & $0.647$ & $10.812$ & $1.185$ & $11.101$ & $9.280$ & $-59.7$ & $-52.4$ & $5.0$ & $\dots$ & $\dots$ & $-37.5$ & $0.6$ & $2.0$ & $8.9622$ & $0.0990$ & $0.1116$ & $0.0012$ & $0.1113$ & $0.0012$ & $0.0110$ & $0.1106$ & $0.0012$ & $0.0112$ & $-52.0558$ & $0.0920$ & $-12.3526$ & $0.0983$ & $0.1608$ & $5182$ & $126$ & $5182$ & $126$ & $\dots$ & $\dots$ & $4.237$ & $0.215$ & $-0.342$ & $0.043$ & $-0.342$ & $0.043$ & $\dots$ & $\dots$ & $-0.206$ & $0.108$ & $-0.206$ & $7.882$ & D & $0.996$ & N & $0.449$ & $0.047$ & L & $0.993$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J145842.76$+$605505.2 & 1619069599620600576 & $\dots$ & 14584270$+$6055051 & 14:58:42.76 & $+$60:55:05.2 & GEMN & GN-2015A-Q-76 & $0.010$ & $11.913$ & $1.058$ & $9.980$ & $0.653$ & $11.741$ & $1.259$ & $12.063$ & $10.122$ & $6.5$ & $13.8$ & $5.0$ & $\dots$ & $\dots$ & $5.3$ & $0.9$ & $9.0$ & $8.2163$ & $0.1092$ & $0.1217$ & $0.0016$ & $0.1213$ & $0.0016$ & $0.0133$ & $0.1211$ & $0.0015$ & $0.0122$ & $42.0448$ & $0.1327$ & $4.9767$ & $0.1277$ & $-0.0692$ & $4944$ & $138$ & $4944$ & $138$ & $\dots$ & $\dots$ & $4.271$ & $0.194$ & $-1.041$ & $0.182$ & $-1.041$ & $0.182$ & $\dots$ & $\dots$ & $-0.408$ & $0.153$ & $-0.408$ & $6.981$ & D & $0.990$ & N & $0.437$ & $0.042$ & L & $0.996$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J145849.85$+$450040.5 & 1586583807024523520 & $\dots$ & 14584982$+$4500407 & 14:58:49.85 & $+$45:00:40.5 & GEMN & GN-2015A-Q-76 & $0.016$ & $11.426$ & $0.770$ & $9.883$ & $0.523$ & $11.218$ & $1.025$ & $11.442$ & $9.874$ & $10.3$ & $17.6$ & $5.0$ & $\dots$ & $\dots$ & $11.4$ & $1.0$ & $9.0$ & $6.9668$ & $0.0803$ & $0.1435$ & $0.0017$ & $0.1430$ & $0.0016$ & $0.0115$ & $0.1428$ & $0.0014$ & $0.0100$ & $21.1383$ & $0.0839$ & $-26.6874$ & $0.0924$ & $0.2651$ & $5428$ & $55$ & $5428$ & $55$ & $\dots$ & $\dots$ & $4.524$ & $0.072$ & $-0.716$ & $0.194$ & $-0.716$ & $0.194$ & $\dots$ & $\dots$ & $0.058$ & $0.097$ & $0.058$ & $7.772$ & D & $0.999$ & N & $0.594$ & $0.045$ & L & $0.986$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J150128.00$+$361658.9 & 1294826884765960192 & $\dots$ & 15012803$+$3616594 & 15:01:28.00 & $+$36:16:58.9 & GEMN & GN-2015A-Q-76 & $0.013$ & $11.835$ & $0.899$ & $10.130$ & $0.667$ & $11.655$ & $1.161$ & $11.934$ & $10.151$ & $-127.8$ & $-120.5$ & $5.0$ & $\dots$ & $\dots$ & $-124.6$ & $2.0$ & $13.0$ & $1.0791$ & $0.0134$ & $0.9267$ & $0.0115$ & $0.9049$ & $0.0110$ & $0.0121$ & $0.8970$ & $0.0102$ & $0.0114$ & $-37.8963$ & $0.0100$ & $-47.7275$ & $0.0140$ & $0.3167$ & $4769$ & $95$ & $4769$ & $95$ & $\dots$ & $\dots$ & $1.907$ & $0.447$ & $-1.573$ & $0.051$ & $-1.573$ & $0.051$ & $\dots$ & $\dots$ & $-0.202$ & $0.114$ & $-0.062$ & $6.795$ & D & $0.913$ & N & $0.600$ & $0.045$ & L & $0.799$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J150433.25$+$044121.1 & 1156620193003216256 & $\dots$ & 15043325$+$0441214 & 15:04:33.25 & $+$04:41:21.1 & GEMN & GN-2019A-Q-309 & $0.043$ & $12.808$ & $0.941$ & $10.877$ & $0.620$ & $12.461$ & $1.209$ & $12.761$ & $10.900$ & $-53.2$ & $-45.9$ & $5.0$ & $\dots$ & $\dots$ & $-29.6$ & $1.3$ & $6.0$ & $0.2502$ & $0.0143$ & $3.9970$ & $0.2287$ & $3.6207$ & $0.1877$ & $0.0518$ & $3.6898$ & $0.1564$ & $0.0424$ & $-12.6473$ & $0.0147$ & $-13.1172$ & $0.0140$ & $-0.0312$ & $4885$ & $21$ & $4885$ & $21$ & $\dots$ & $\dots$ & $1.920$ & $0.083$ & $-1.825$ & $0.053$ & $-1.825$ & $0.053$ & $\dots$ & $\dots$ & $-0.041$ & $0.110$ & $0.079$ & $6.684$ & D & $0.997$ & N & $0.594$ & $0.048$ & L & $0.999$ & $30$ & $2051$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J150943.10$-$202529.9 & 6255898665838008960 & 118552977 & 15094309$-$2025300 & 15:09:43.10 & $-$20:25:29.9 & GEMS & GS-2014A-Q-8 & $0.097$ & $13.535$ & $0.881$ & $11.677$ & $0.594$ & $13.196$ & $1.177$ & $13.482$ & $11.673$ & $-21.0$ & $-13.7$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.6548$ & $0.0489$ & $0.2736$ & $0.0037$ & $0.2717$ & $0.0036$ & $0.0133$ & $0.2701$ & $0.0040$ & $0.0149$ & $10.2363$ & $0.0566$ & $1.2200$ & $0.0499$ & $-0.3932$ & $5212$ & $86$ & $5367$ & $105$ & $5056$ & $66$ & $4.670$ & $0.059$ & $-0.255$ & $0.066$ & $-0.312$ & $0.008$ & $-0.196$ & $0.122$ & $-0.219$ & $0.109$ & $-0.219$ & $7.957$ & D & $0.995$ & N & $0.434$ & $0.042$ & L & $0.993$ & $30$ & $2812$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J154335.26$+$373957.2 & 1376344024013884800 & $\dots$ & 15433525$+$3739578 & 15:43:35.26 & $+$37:39:57.2 & GEMN & GN-2015A-Q-76 & $0.010$ & $12.050$ & $0.937$ & $10.198$ & $0.626$ & $11.753$ & $1.215$ & $12.055$ & $10.185$ & $-13.8$ & $-6.5$ & $5.0$ & $\dots$ & $\dots$ & $-6.3$ & $0.5$ & $11.0$ & $6.2518$ & $0.0977$ & $0.1600$ & $0.0025$ & $0.1593$ & $0.0025$ & $0.0156$ & $0.1588$ & $0.0022$ & $0.0140$ & $18.6496$ & $0.0950$ & $-44.8922$ & $0.1139$ & $0.3576$ & $5182$ & $141$ & $5182$ & $141$ & $\dots$ & $\dots$ & $4.055$ & $0.233$ & $-0.290$ & $0.040$ & $-0.290$ & $0.040$ & $\dots$ & $\dots$ & $-0.380$ & $0.124$ & $-0.380$ & $7.760$ & D & $0.993$ & N & $0.481$ & $0.053$ & L & $0.996$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J154750.38$+$632113.7 & 1640197196585984896 & $\dots$ & 15475041$+$6321134 & 15:47:50.38 & $+$63:21:13.7 & GEMN & GN-2015A-Q-76 & $0.018$ & $11.888$ & $1.032$ & $9.788$ & $0.741$ & $11.492$ & $1.394$ & $11.880$ & $9.719$ & $-84.1$ & $-76.8$ & $5.0$ & $\dots$ & $\dots$ & $-87.6$ & $0.7$ & $21.0$ & $10.9899$ & $0.2240$ & $0.0910$ & $0.0019$ & $0.0908$ & $0.0018$ & $0.0203$ & $0.0908$ & $0.0018$ & $0.0203$ & $-30.4576$ & $0.2696$ & $31.3708$ & $0.2832$ & $-0.0126$ & $4728$ & $123$ & $4728$ & $123$ & $\dots$ & $\dots$ & $4.316$ & $0.222$ & $-0.832$ & $0.012$ & $-0.832$ & $0.012$ & $\dots$ & $\dots$ & $-0.663$ & $0.133$ & $-0.663$ & $6.935$ & D & $0.988$ & N & $0.355$ & $0.042$ & L & $0.984$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J155914.58$+$050755.3 & 4425763554271082112 & $\dots$ & 15591458$+$0507554 & 15:59:14.58 & $+$05:07:55.3 & GEMN & GN-2016A-Q-75 & $0.047$ & $11.811$ & $1.054$ & $9.777$ & $0.714$ & $11.467$ & $1.325$ & $11.820$ & $9.773$ & $-17.8$ & $-10.5$ & $5.0$ & $\dots$ & $\dots$ & $-3.1$ & $0.6$ & $10.0$ & $0.1778$ & $0.0162$ & $5.6246$ & $0.5129$ & $4.9070$ & $0.3904$ & $0.0796$ & $4.6716$ & $0.3015$ & $0.0645$ & $-4.2852$ & $0.0162$ & $-11.4569$ & $0.0124$ & $0.0836$ & $4615$ & $72$ & $4615$ & $72$ & $\dots$ & $\dots$ & $1.049$ & $0.144$ & $-1.798$ & $0.076$ & $-1.798$ & $0.076$ & $\dots$ & $\dots$ & $-0.576$ & $0.124$ & $0.054$ & $6.686$ & D & $0.997$ & N & $0.466$ & $0.045$ & L & $0.991$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J155952.35$-$320738.8 & 6036461468074424448 & $\dots$ & 15595245$-$3207381 & 15:59:52.35 & $-$32:07:38.8 & GEMS & GS-2014A-Q-74 & $0.189$ & $14.060$ & $1.090$ & $12.779$ & $0.501$ & $14.226$ & $1.102$ & $14.480$ & $12.791$ & $60.7$ & $68.0$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.9736$ & $0.0326$ & $0.5067$ & $0.0084$ & $0.5001$ & $0.0082$ & $0.0163$ & $0.4983$ & $0.0089$ & $0.0179$ & $-110.2041$ & $0.0365$ & $-60.8250$ & $0.0247$ & $-0.0906$ & $5625$ & $38$ & $5625$ & $38$ & $\dots$ & $\dots$ & $4.599$ & $0.119$ & $-1.301$ & $0.202$ & $-1.301$ & $0.202$ & $\dots$ & $\dots$ & $0.092$ & $0.092$ & $0.092$ & $7.221$ & D & $0.998$ & N & $0.624$ & $0.038$ & L & $0.997$ & $30$ & $2812$ & Schlaufman & Spectroscopic & SPM4 & BAILER-JONES & $\dots$\\
J160012.75$+$243555.5 & 1219123340233877376 & $\dots$ & 16001273$+$2435560 & 16:00:12.75 & $+$24:35:55.5 & GEMN & GN-2015A-Q-76 & $0.058$ & $12.372$ & $0.978$ & $10.570$ & $0.588$ & $12.125$ & $1.172$ & $12.408$ & $10.607$ & $21.6$ & $28.9$ & $5.0$ & $\dots$ & $\dots$ & $39.5$ & $3.9$ & $29.0$ & $6.3798$ & $0.0167$ & $0.1567$ & $0.0004$ & $0.1561$ & $0.0004$ & $0.0026$ & $0.1563$ & $0.0004$ & $0.0027$ & $21.4092$ & $0.0128$ & $-42.5209$ & $0.0158$ & $0.3374$ & $5182$ & $141$ & $5182$ & $141$ & $\dots$ & $\dots$ & $3.765$ & $0.516$ & $-0.752$ & $0.056$ & $-0.752$ & $0.056$ & $\dots$ & $\dots$ & $-0.248$ & $0.110$ & $-0.248$ & $7.430$ & D & $0.845$ & N & $0.600$ & $0.038$ & L & $0.723$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J160042.05$+$110531.1 & 4457460855293872128 & $\dots$ & 16004212$+$1105313 & 16:00:42.05 & $+$11:05:31.1 & GEMN & GN-2015A-Q-76 & $0.046$ & $11.149$ & $0.848$ & $9.433$ & $0.636$ & $10.917$ & $1.139$ & $11.186$ & $9.439$ & $-119.3$ & $-112.0$ & $5.0$ & $\dots$ & $\dots$ & $-104.8$ & $0.7$ & $13.0$ & $8.9778$ & $0.0802$ & $0.1114$ & $0.0010$ & $0.1111$ & $0.0010$ & $0.0089$ & $0.1109$ & $0.0009$ & $0.0084$ & $-121.3258$ & $0.0834$ & $-15.5282$ & $0.0647$ & $0.1859$ & $5199$ & $108$ & $5199$ & $108$ & $\dots$ & $\dots$ & $4.401$ & $0.202$ & $-0.658$ & $0.132$ & $-0.658$ & $0.132$ & $\dots$ & $\dots$ & $-0.133$ & $0.113$ & $-0.133$ & $7.639$ & D & $0.998$ & N & $0.432$ & $0.041$ & L & $0.993$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J160518.79$+$135957.3 & 1191908675099304704 & $\dots$ & 16051879$+$1359570 & 16:05:18.79 & $+$13:59:57.3 & GEMN & GN-2015A-Q-76 & $0.044$ & $12.238$ & $0.693$ & $10.789$ & $0.510$ & $12.170$ & $0.946$ & $12.365$ & $10.921$ & $-4.3$ & $3.0$ & $5.0$ & $\dots$ & $\dots$ & $-9.4$ & $1.4$ & $10.0$ & $3.0942$ & $0.1091$ & $0.3232$ & $0.0114$ & $0.3205$ & $0.0112$ & $0.0350$ & $0.3215$ & $0.0131$ & $0.0408$ & $7.0604$ & $0.1019$ & $13.1151$ & $0.0893$ & $0.1185$ & $5642$ & $104$ & $5642$ & $104$ & $\dots$ & $\dots$ & $3.932$ & $0.190$ & $-0.703$ & $0.192$ & $-0.703$ & $0.192$ & $\dots$ & $\dots$ & $-0.017$ & $0.105$ & $-0.017$ & $7.710$ & D & $0.997$ & N & $0.455$ & $0.041$ & L & $0.977$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J160604.52$-$350819.5 & 6034898993336955008 & $\dots$ & 16060454$-$3508190 & 16:06:04.52 & $-$35:08:19.5 & GEMS & GS-2014A-Q-74 & $0.300$ & $13.528$ & $1.064$ & $11.557$ & $0.648$ & $13.227$ & $1.291$ & $13.565$ & $11.571$ & $19.1$ & $26.4$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.9539$ & $0.0355$ & $0.2529$ & $0.0023$ & $0.2513$ & $0.0022$ & $0.0089$ & $0.2507$ & $0.0023$ & $0.0092$ & $-7.6005$ & $0.0427$ & $-35.1842$ & $0.0281$ & $0.0986$ & $5388$ & $119$ & $5388$ & $119$ & $\dots$ & $\dots$ & $4.402$ & $0.119$ & $0.019$ & $0.029$ & $0.019$ & $0.029$ & $\dots$ & $\dots$ & $-0.099$ & $0.131$ & $-0.099$ & $8.350$ & D & $0.987$ & N & $0.416$ & $0.047$ & L & $0.990$ & $30$ & $2812$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J161501.58$-$233935.6 & 6050327233103808768 & 170712927 & 16150157$-$2339354 & 16:15:01.58 & $-$23:39:35.6 & GEMS & GS-2014A-Q-8 & $0.197$ & $12.306$ & $0.955$ & $10.277$ & $0.669$ & $11.980$ & $1.275$ & $12.310$ & $10.342$ & $-0.7$ & $6.6$ & $5.0$ & $\dots$ & $\dots$ & $34.8$ & $0.7$ & $17.0$ & $2.4481$ & $0.1250$ & $0.4085$ & $0.0209$ & $0.4042$ & $0.0204$ & $0.0505$ & $0.4012$ & $0.0198$ & $0.0493$ & $9.6181$ & $0.1529$ & $-9.1618$ & $0.1040$ & $-0.1286$ & $5269$ & $86$ & $5423$ & $118$ & $5115$ & $54$ & $3.806$ & $0.193$ & $-0.532$ & $0.131$ & $-0.684$ & $0.153$ & $-0.380$ & $0.108$ & $-0.251$ & $0.102$ & $-0.251$ & $7.647$ & D & $0.998$ & N & $0.160$ & $0.045$ & L & $0.981$ & $30$ & $2812$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J162318.05$-$311043.1 & 6037281562002354048 & 141297827 & 16231806$-$3110431 & 16:23:18.05 & $-$31:10:43.1 & GEMS & GS-2014A-Q-74 & $0.242$ & $14.362$ & $1.027$ & $12.637$ & $0.661$ & $14.293$ & $1.300$ & $14.635$ & $12.627$ & $-45.6$ & $-38.3$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.8095$ & $0.0231$ & $1.2353$ & $0.0352$ & $1.1969$ & $0.0331$ & $0.0276$ & $1.1732$ & $0.0272$ & $0.0232$ & $3.1604$ & $0.0272$ & $0.9599$ & $0.0212$ & $-0.1438$ & $5309$ & $95$ & $5407$ & $133$ & $5210$ & $57$ & $3.507$ & $0.216$ & $-0.353$ & $0.123$ & $-0.525$ & $0.107$ & $-0.180$ & $0.138$ & $-0.354$ & $0.116$ & $-0.354$ & $7.723$ & D & $0.994$ & N & $0.130$ & $0.047$ & L & $0.984$ & $30$ & $2812$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J162727.26$+$112330.5 & 4459078580497051136 & $\dots$ & 16272732$+$1123305 & 16:27:27.26 & $+$11:23:30.5 & GEMN & GN-2016A-Q-75 & $0.060$ & $12.340$ & $0.826$ & $10.596$ & $0.546$ & $12.054$ & $1.105$ & $12.309$ & $10.615$ & $-77.2$ & $-69.9$ & $5.0$ & $\dots$ & $\dots$ & $-46.8$ & $0.8$ & $10.0$ & $6.4319$ & $0.0200$ & $0.1555$ & $0.0005$ & $0.1548$ & $0.0005$ & $0.0031$ & $0.1550$ & $0.0005$ & $0.0034$ & $-81.7857$ & $0.0177$ & $4.3277$ & $0.0154$ & $-0.0176$ & $5242$ & $71$ & $5242$ & $71$ & $\dots$ & $\dots$ & $4.731$ & $0.072$ & $-0.743$ & $0.031$ & $-0.743$ & $0.031$ & $\dots$ & $\dots$ & $-0.049$ & $0.117$ & $-0.049$ & $7.638$ & D & $0.998$ & N & $0.420$ & $0.043$ & L & $0.980$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J163007.93$+$345915.9 & 1326228112221557120 & $\dots$ & 16300807$+$3459161 & 16:30:07.93 & $+$34:59:15.9 & GEMN & GN-2015A-Q-76 & $0.018$ & $11.183$ & $0.836$ & $9.571$ & $0.537$ & $10.969$ & $1.049$ & $11.202$ & $9.597$ & $37.2$ & $44.5$ & $5.0$ & $\dots$ & $\dots$ & $43.3$ & $0.8$ & $12.0$ & $10.3626$ & $0.0111$ & $0.0965$ & $0.0001$ & $0.0963$ & $0.0001$ & $0.0011$ & $0.0963$ & $0.0001$ & $0.0011$ & $-135.5239$ & $0.0108$ & $-21.6232$ & $0.0140$ & $0.2402$ & $5254$ & $116$ & $5254$ & $116$ & $\dots$ & $\dots$ & $4.597$ & $0.046$ & $-0.808$ & $0.071$ & $-0.808$ & $0.071$ & $\dots$ & $\dots$ & $-0.102$ & $0.113$ & $-0.102$ & $7.520$ & D & $0.998$ & N & $0.434$ & $0.042$ & L & $0.995$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J163918.95$+$033847.2 & 4434135338883534336 & $\dots$ & 16391895$+$0338467 & 16:39:18.95 & $+$03:38:47.2 & GEMN & GN-2015A-Q-76 & $0.060$ & $11.250$ & $0.760$ & $9.716$ & $0.584$ & $10.995$ & $1.028$ & $11.220$ & $9.648$ & $-167.3$ & $-160.0$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $6.3543$ & $0.0165$ & $0.1574$ & $0.0004$ & $0.1567$ & $0.0004$ & $0.0026$ & $0.1566$ & $0.0004$ & $0.0027$ & $-11.5058$ & $0.0179$ & $42.8034$ & $0.0155$ & $0.1988$ & $5310$ & $72$ & $5310$ & $72$ & $\dots$ & $\dots$ & $3.569$ & $0.341$ & $-1.904$ & $0.270$ & $-1.904$ & $0.270$ & $\dots$ & $\dots$ & $-0.215$ & $0.116$ & $-0.215$ & $6.311$ & D & $0.985$ & N & $0.048$ & $0.044$ & L & $0.843$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J164219.27$+$234403.1 & 1299750291677336960 & $\dots$ & 16421928$+$2344032 & 16:42:19.27 & $+$23:44:03.1 & GEMN & GN-2019A-Q-309 & $0.040$ & $12.739$ & $1.026$ & $10.854$ & $0.641$ & $12.444$ & $1.261$ & $12.768$ & $10.823$ & $-329.2$ & $-321.9$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1967$ & $0.0111$ & $5.0831$ & $0.2871$ & $4.4897$ & $0.2240$ & $0.0499$ & $4.5617$ & $0.2364$ & $0.0518$ & $-5.7040$ & $0.0075$ & $-8.6782$ & $0.0116$ & $0.3172$ & $4570$ & $69$ & $4570$ & $69$ & $\dots$ & $\dots$ & $0.814$ & $0.164$ & $-2.943$ & $0.029$ & $-2.943$ & $0.029$ & $\dots$ & $\dots$ & $0.110$ & $0.150$ & $0.820$ & $6.307$ & D & $0.999$ & C & $0.180$ & $0.041$ & L & $0.985$ & $30$ & $2051$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J164403.15$+$115420.7 & 4448745095340450944 & $\dots$ & 16440315$+$1154212 & 16:44:03.15 & $+$11:54:20.7 & GEMN & GN-2015A-Q-76 & $0.049$ & $12.059$ & $0.890$ & $10.336$ & $0.600$ & $11.795$ & $1.152$ & $12.070$ & $10.301$ & $6.6$ & $13.9$ & $5.0$ & $\dots$ & $\dots$ & $14.4$ & $0.8$ & $7.0$ & $6.8714$ & $0.1329$ & $0.1455$ & $0.0028$ & $0.1450$ & $0.0028$ & $0.0193$ & $0.1446$ & $0.0023$ & $0.0159$ & $-0.4580$ & $0.1170$ & $-50.8772$ & $0.0969$ & $0.2186$ & $5265$ & $121$ & $5265$ & $121$ & $\dots$ & $\dots$ & $4.339$ & $0.152$ & $-0.495$ & $0.067$ & $-0.495$ & $0.067$ & $\dots$ & $\dots$ & $-0.346$ & $0.120$ & $-0.346$ & $7.589$ & D & $0.995$ & N & $0.416$ & $0.051$ & L & $0.988$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J164825.84$+$424529.1 & 1356678949313407360 & $\dots$ & 16482585$+$4245290 & 16:48:25.84 & $+$42:45:29.1 & GEMN & GN-2015A-Q-76 & $0.015$ & $10.827$ & $0.735$ & $9.042$ & $0.610$ & $10.543$ & $1.157$ & $10.820$ & $9.043$ & $12.8$ & $20.1$ & $5.0$ & $\dots$ & $\dots$ & $16.5$ & $0.3$ & $11.0$ & $0.8909$ & $0.0116$ & $1.1224$ & $0.0146$ & $1.0906$ & $0.0138$ & $0.0126$ & $1.0987$ & $0.0128$ & $0.0116$ & $-5.9201$ & $0.0132$ & $-1.0973$ & $0.0153$ & $0.3072$ & $5118$ & $141$ & $5118$ & $141$ & $\dots$ & $\dots$ & $3.039$ & $0.446$ & $-0.566$ & $0.180$ & $-0.566$ & $0.180$ & $\dots$ & $\dots$ & $-0.271$ & $0.086$ & $-0.261$ & $7.603$ & D & $0.985$ & N & $0.285$ & $0.041$ & L & $0.975$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J164859.59$+$205002.2 & 4564767112786411648 & $\dots$ & 16485963$+$2050021 & 16:48:59.59 & $+$20:50:02.2 & GEMN & GN-2016A-Q-75 & $0.048$ & $12.375$ & $0.914$ & $10.558$ & $0.615$ & $12.174$ & $1.182$ & $12.462$ & $10.644$ & $-135.4$ & $-128.1$ & $5.0$ & $\dots$ & $\dots$ & $-108.2$ & $1.0$ & $8.0$ & $6.7724$ & $0.0166$ & $0.1477$ & $0.0004$ & $0.1471$ & $0.0004$ & $0.0024$ & $0.1475$ & $0.0004$ & $0.0025$ & $-43.5126$ & $0.0135$ & $-0.0568$ & $0.0141$ & $0.2875$ & $5039$ & $66$ & $5039$ & $66$ & $\dots$ & $\dots$ & $4.655$ & $0.029$ & $-0.950$ & $0.168$ & $-0.950$ & $0.168$ & $\dots$ & $\dots$ & $-0.023$ & $0.118$ & $-0.023$ & $7.457$ & D & $0.998$ & N & $0.415$ & $0.043$ & L & $0.988$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J171625.08$+$424907.7 & 1360187452261689472 & $\dots$ & 17162512$+$4249078 & 17:16:25.08 & $+$42:49:07.7 & GEMN & GN-2015A-Q-76 & $0.015$ & $11.890$ & $0.612$ & $10.415$ & $0.527$ & $11.694$ & $0.971$ & $11.897$ & $10.415$ & $-49.6$ & $-42.3$ & $5.0$ & $\dots$ & $\dots$ & $-40.3$ & $0.5$ & $6.0$ & $1.3230$ & $0.0097$ & $0.7558$ & $0.0056$ & $0.7413$ & $0.0054$ & $0.0072$ & $0.7341$ & $0.0052$ & $0.0071$ & $-43.6874$ & $0.0122$ & $-16.0565$ & $0.0125$ & $0.0775$ & $5322$ & $43$ & $5322$ & $43$ & $\dots$ & $\dots$ & $3.210$ & $0.045$ & $-1.341$ & $0.011$ & $-1.341$ & $0.011$ & $\dots$ & $\dots$ & $0.114$ & $0.083$ & $0.124$ & $7.213$ & D & $0.999$ & N & $0.347$ & $0.041$ & L & $0.983$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J172238.60$-$691022.1 & 5811014648970990592 & 404083956 & 17223861$-$6910221 & 17:22:38.60 & $-$69:10:22.1 & GEMS & GS-2016A-Q-107 & $0.072$ & $13.398$ & $0.934$ & $11.454$ & $0.673$ & $13.078$ & $1.245$ & $13.394$ & $11.475$ & $\dots$ & $\dots$ & $\dots$ & $57.8$ & $0.5$ & $\dots$ & $\dots$ & $\dots$ & $0.1499$ & $0.0119$ & $6.6725$ & $0.5293$ & $5.6860$ & $0.3844$ & $0.0676$ & $5.2584$ & $0.2724$ & $0.0518$ & $-2.8933$ & $0.0077$ & $-8.4046$ & $0.0122$ & $0.0953$ & $4768$ & $42$ & $4722$ & $25$ & $4813$ & $59$ & $1.127$ & $0.144$ & $-2.291$ & $0.132$ & $-2.451$ & $0.112$ & $-2.130$ & $0.152$ & $-0.093$ & $0.089$ & $0.557$ & $6.696$ & D & $0.998$ & I & $0.362$ & $0.045$ & L & $0.996$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & GALAH\\
J175930.67$+$054707.9 & 4474462912835838336 & $\dots$ & 17593067$+$0547081 & 17:59:30.67 & $+$05:47:07.9 & GEMN & GN-2015A-Q-76 & $0.169$ & $11.394$ & $0.878$ & $9.534$ & $0.606$ & $11.164$ & $1.158$ & $11.442$ & $9.663$ & $-43.8$ & $-36.5$ & $5.0$ & $\dots$ & $\dots$ & $-18.9$ & $2.1$ & $3.0$ & $8.0672$ & $0.0834$ & $0.1240$ & $0.0013$ & $0.1236$ & $0.0013$ & $0.0103$ & $0.1235$ & $0.0012$ & $0.0100$ & $11.2846$ & $0.0802$ & $-17.2714$ & $0.0778$ & $0.0197$ & $5378$ & $83$ & $5378$ & $83$ & $\dots$ & $\dots$ & $4.376$ & $0.184$ & $-0.731$ & $0.209$ & $-0.731$ & $0.209$ & $\dots$ & $\dots$ & $0.233$ & $0.104$ & $0.233$ & $7.932$ & D & $0.999$ & N & $0.630$ & $0.049$ & L & $0.983$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J180528.91$+$075420.7 & 4475421897432191616 & $\dots$ & 18052892$+$0754210 & 18:05:28.91 & $+$07:54:20.7 & GEMN & GN-2015B-Q-86 & $0.191$ & $11.720$ & $0.946$ & $9.585$ & $0.569$ & $11.580$ & $1.340$ & $11.940$ & $9.868$ & $-168.2$ & $-160.9$ & $5.0$ & $\dots$ & $\dots$ & $-166.7$ & $4.6$ & $8.0$ & $0.2630$ & $0.0177$ & $3.8018$ & $0.2562$ & $3.4598$ & $0.2122$ & $0.0613$ & $3.3704$ & $0.1885$ & $0.0559$ & $-3.8492$ & $0.0194$ & $-13.1420$ & $0.0183$ & $0.3904$ & $5569$ & $109$ & $5569$ & $109$ & $\dots$ & $\dots$ & $0.988$ & $0.326$ & $-1.658$ & $0.084$ & $-1.658$ & $0.084$ & $\dots$ & $\dots$ & $-0.486$ & $0.140$ & $0.104$ & $6.876$ & D & $0.918$ & N & $0.708$ & $0.041$ & L & $0.958$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J190448.52$+$502912.1 & 2133638842399952256 & $\dots$ & 19044854$+$5029122 & 19:04:48.52 & $+$50:29:12.1 & GEMN & GN-2015A-Q-76 & $0.050$ & $13.615$ & $1.016$ & $12.050$ & $0.525$ & $13.430$ & $1.050$ & $13.663$ & $12.056$ & $-189.2$ & $-181.9$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.5456$ & $0.0108$ & $1.8327$ & $0.0364$ & $1.7494$ & $0.0332$ & $0.0190$ & $1.7526$ & $0.0303$ & $0.0173$ & $-5.0610$ & $0.0145$ & $-0.4530$ & $0.0157$ & $0.0300$ & $5272$ & $41$ & $5272$ & $41$ & $\dots$ & $\dots$ & $3.010$ & $0.200$ & $-1.350$ & $0.012$ & $-1.350$ & $0.012$ & $\dots$ & $\dots$ & $0.095$ & $0.088$ & $0.105$ & $7.185$ & D & $1.000$ & N & $0.367$ & $0.039$ & L & $0.984$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J192532.78$-$282858.1 & 6764789893132461568 & 231853133 & 19253278$-$2828581 & 19:25:32.78 & $-$28:28:58.1 & GEMS & GS-2014A-Q-74 & $0.104$ & $14.610$ & $0.851$ & $12.901$ & $0.583$ & $14.371$ & $1.115$ & $14.630$ & $12.920$ & $-6.2$ & $1.1$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.5149$ & $0.0292$ & $1.9420$ & $0.1102$ & $1.8486$ & $0.0998$ & $0.0540$ & $1.8002$ & $0.0907$ & $0.0504$ & $1.3063$ & $0.0351$ & $-2.8056$ & $0.0256$ & $-0.3371$ & $5285$ & $70$ & $5394$ & $86$ & $5175$ & $54$ & $3.777$ & $0.148$ & $-0.735$ & $0.137$ & $-0.820$ & $0.171$ & $-0.650$ & $0.102$ & $-0.176$ & $0.104$ & $-0.176$ & $7.519$ & D & $0.996$ & N & $0.357$ & $0.042$ & L & $0.985$ & $30$ & $2812$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J192756.78$+$360115.7 & 2049957756892384256 & $\dots$ & 19275678$+$3601156 & 19:27:56.78 & $+$36:01:15.7 & GEMN & GN-2015B-Q-86 & $0.098$ & $11.463$ & $0.814$ & $9.822$ & $0.612$ & $11.347$ & $1.060$ & $11.584$ & $9.962$ & $-55.2$ & $-47.9$ & $5.0$ & $\dots$ & $\dots$ & $-60.2$ & $4.2$ & $10.0$ & $2.5147$ & $0.0413$ & $0.3977$ & $0.0065$ & $0.3936$ & $0.0064$ & $0.0163$ & $0.3948$ & $0.0075$ & $0.0191$ & $0.2662$ & $0.0441$ & $5.2866$ & $0.0487$ & $0.1789$ & $5635$ & $88$ & $5635$ & $88$ & $\dots$ & $\dots$ & $3.716$ & $0.195$ & $-0.513$ & $0.235$ & $-0.513$ & $0.235$ & $\dots$ & $\dots$ & $-0.195$ & $0.090$ & $-0.195$ & $7.722$ & D & $0.988$ & N & $0.406$ & $0.044$ & L & $0.981$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J201524.98$-$222100.7 & 6852768686118280576 & 296062210 & 20152495$-$2220596 & 20:15:24.98 & $-$22:21:00.7 & GEMS & GS-2014A-Q-74 & $0.096$ & $12.192$ & $1.023$ & $10.061$ & $0.706$ & $11.775$ & $1.374$ & $12.153$ & $10.025$ & $5.1$ & $12.4$ & $5.0$ & $\dots$ & $\dots$ & $28.6$ & $2.9$ & $11.0$ & $6.6654$ & $0.0569$ & $0.1500$ & $0.0013$ & $0.1494$ & $0.0013$ & $0.0085$ & $0.1492$ & $0.0013$ & $0.0089$ & $37.7380$ & $0.0579$ & $-87.5625$ & $0.0408$ & $0.3295$ & $4754$ & $104$ & $4914$ & $142$ & $4594$ & $65$ & $4.283$ & $0.259$ & $-0.699$ & $0.159$ & $-0.908$ & $0.196$ & $-0.490$ & $0.121$ & $-0.686$ & $0.115$ & $-0.686$ & $7.045$ & D & $0.992$ & N & $0.261$ & $0.045$ & L & $0.996$ & $30$ & $2812$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J202737.90$-$262741.7 & 6847786940670450944 & 236196596 & 20273791$-$2627414 & 20:27:37.90 & $-$26:27:41.7 & GEMS & GS-2014A-Q-74 & $0.047$ & $10.615$ & $0.830$ & $9.119$ & $0.553$ & $10.422$ & $1.038$ & $10.651$ & $9.062$ & $-50.3$ & $-43.0$ & $5.0$ & $\dots$ & $\dots$ & $-53.3$ & $0.5$ & $3.0$ & $4.4525$ & $0.0172$ & $0.2246$ & $0.0009$ & $0.2233$ & $0.0009$ & $0.0038$ & $0.2229$ & $0.0009$ & $0.0038$ & $-4.3777$ & $0.0171$ & $-23.4523$ & $0.0129$ & $0.2127$ & $5307$ & $66$ & $5417$ & $78$ & $5197$ & $54$ & $4.074$ & $0.127$ & $-0.551$ & $0.147$ & $-0.742$ & $0.190$ & $-0.360$ & $0.103$ & $-0.099$ & $0.109$ & $-0.099$ & $7.780$ & D & $1.000$ & N & $0.236$ & $0.047$ & L & $0.972$ & $30$ & $2812$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J202900.62$-$215735.4 & 6855992046192920960 & 236372606 & 20290062$-$2157354 & 20:29:00.62 & $-$21:57:35.4 & GEMS & GS-2014A-Q-8 & $0.064$ & $12.552$ & $0.874$ & $10.916$ & $0.581$ & $12.328$ & $1.099$ & $12.580$ & $10.896$ & $15.0$ & $22.3$ & $5.0$ & $\dots$ & $\dots$ & $33.8$ & $0.9$ & $10.0$ & $1.7252$ & $0.0125$ & $0.5796$ & $0.0042$ & $0.5710$ & $0.0041$ & $0.0072$ & $0.5729$ & $0.0041$ & $0.0072$ & $3.3028$ & $0.0131$ & $1.3268$ & $0.0091$ & $0.2225$ & $5234$ & $70$ & $5371$ & $85$ & $5096$ & $54$ & $4.016$ & $0.125$ & $-0.609$ & $0.071$ & $-0.687$ & $0.033$ & $-0.530$ & $0.108$ & $-0.237$ & $0.108$ & $-0.237$ & $7.584$ & D & $0.997$ & N & $0.301$ & $0.043$ & L & $0.988$ & $30$ & $2812$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J203819.45$-$275047.7 & 6798666258699212672 & 236022011 & 20381947$-$2750475 & 20:38:19.45 & $-$27:50:47.7 & GEMS & GS-2014A-Q-8 & $0.049$ & $12.703$ & $0.675$ & $11.199$ & $0.495$ & $12.480$ & $0.973$ & $12.685$ & $11.199$ & $79.3$ & $86.6$ & $5.0$ & $\dots$ & $\dots$ & $57.5$ & $6.8$ & $12.0$ & $1.9397$ & $0.0170$ & $0.5155$ & $0.0045$ & $0.5087$ & $0.0044$ & $0.0086$ & $0.5089$ & $0.0046$ & $0.0090$ & $-23.7431$ & $0.0146$ & $-15.2040$ & $0.0121$ & $0.3977$ & $5463$ & $63$ & $5573$ & $58$ & $5352$ & $67$ & $3.853$ & $0.149$ & $-1.167$ & $0.246$ & $-1.575$ & $0.246$ & $-0.932$ & $0.126$ & $-0.127$ & $0.099$ & $-0.127$ & $7.136$ & D & $0.984$ & N & $0.263$ & $0.049$ & L & $0.987$ & $30$ & $2812$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J204106.23$-$325135.9 & 6792327226270824832 & 234041847 & 20410627$-$3251350 & 20:41:06.23 & $-$32:51:35.9 & GEMS & GS-2014A-Q-8 & $0.055$ & $12.756$ & $0.799$ & $11.135$ & $0.515$ & $12.543$ & $1.071$ & $12.784$ & $11.144$ & $69.4$ & $76.7$ & $5.0$ & $\dots$ & $\dots$ & $92.8$ & $2.3$ & $12.0$ & $3.6873$ & $0.0303$ & $0.2712$ & $0.0022$ & $0.2693$ & $0.0022$ & $0.0082$ & $0.2694$ & $0.0023$ & $0.0085$ & $-40.2280$ & $0.0276$ & $-72.4282$ & $0.0223$ & $0.4675$ & $5214$ & $80$ & $5283$ & $94$ & $5145$ & $66$ & $4.655$ & $0.139$ & $-0.737$ & $0.093$ & $-0.900$ & $0.061$ & $-0.574$ & $0.124$ & $-0.344$ & $0.101$ & $-0.344$ & $7.349$ & D & $0.999$ & N & $0.032$ & $0.039$ & L & $0.977$ & $30$ & $2812$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J204430.69$-$293653.4 & 6795263648167892992 & 234155781 & 20443065$-$2936534 & 20:44:30.69 & $-$29:36:53.4 & GEMS & GS-2014A-Q-8 & $0.060$ & $11.820$ & $1.075$ & $10.073$ & $0.571$ & $11.469$ & $1.127$ & $11.733$ & $10.004$ & $10.2$ & $17.5$ & $5.0$ & $\dots$ & $\dots$ & $34.2$ & $0.4$ & $15.0$ & $8.2810$ & $0.0253$ & $0.1208$ & $0.0004$ & $0.1204$ & $0.0004$ & $0.0031$ & $0.1203$ & $0.0003$ & $0.0028$ & $43.9074$ & $0.0239$ & $-3.5714$ & $0.0202$ & $0.3879$ & $5167$ & $88$ & $5208$ & $110$ & $5126$ & $66$ & $4.502$ & $0.114$ & $-0.465$ & $0.223$ & $-0.857$ & $0.223$ & $0.370$ & $0.121$ & $-0.498$ & $0.152$ & $-0.498$ & $7.467$ & D & $0.991$ & N & $0.175$ & $0.049$ & L & $0.978$ & $30$ & $2812$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J205902.49$+$184702.0 & 1765354016765575680 & $\dots$ & 20590249$+$1847021 & 20:59:02.49 & $+$18:47:02.0 & GEMN & GN-2015B-Q-86 & $0.114$ & $11.314$ & $0.997$ & $9.139$ & $0.731$ & $10.948$ & $1.358$ & $11.317$ & $9.216$ & $-41.3$ & $-34.0$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.9894$ & $0.0148$ & $0.3345$ & $0.0017$ & $0.3316$ & $0.0016$ & $0.0049$ & $0.3308$ & $0.0015$ & $0.0045$ & $-3.3302$ & $0.0141$ & $-8.9447$ & $0.0134$ & $0.0933$ & $4906$ & $79$ & $4906$ & $79$ & $\dots$ & $\dots$ & $3.166$ & $0.217$ & $-1.382$ & $0.265$ & $-1.382$ & $0.265$ & $\dots$ & $\dots$ & $-0.268$ & $0.117$ & $-0.258$ & $6.790$ & D & $0.945$ & N & $0.112$ & $0.046$ & L & $0.821$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J210857.25$-$413525.5 & 6581134411492584320 & 488076299 & 21085725$-$4135255 & 21:08:57.25 & $-$41:35:25.5 & GEMS & GS-2016B-Q-86 & $0.028$ & $13.329$ & $0.965$ & $11.393$ & $0.668$ & $12.997$ & $1.268$ & $13.324$ & $11.368$ & $-95.3$ & $-88.0$ & $5.0$ & $\dots$ & $\dots$ & $-87.5$ & $1.7$ & $12.0$ & $0.1414$ & $0.0206$ & $7.0745$ & $1.0323$ & $5.9754$ & $0.7364$ & $0.1232$ & $5.5403$ & $0.5956$ & $0.1075$ & $1.9487$ & $0.0182$ & $-4.6602$ & $0.0171$ & $0.3445$ & $4702$ & $40$ & $4717$ & $23$ & $4687$ & $56$ & $1.490$ & $0.220$ & $-2.540$ & $0.102$ & $-2.539$ & $0.085$ & $-2.540$ & $0.119$ & $-0.158$ & $0.116$ & $0.312$ & $6.202$ & D & $0.997$ & N & $0.741$ & $0.041$ & L & $0.910$ & $30$ & $1519$ & Placco_2019 & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J211021.24$+$301603.7 & 1852687405024593024 & $\dots$ & 21102133$+$3016061 & 21:10:21.24 & $+$30:16:03.7 & GEMN & GN-2015B-Q-86 & $0.144$ & $11.413$ & $0.981$ & $9.467$ & $0.659$ & $11.087$ & $1.261$ & $11.410$ & $9.466$ & $-43.6$ & $-36.3$ & $5.0$ & $\dots$ & $\dots$ & $-53.9$ & $0.3$ & $12.0$ & $10.4796$ & $0.1287$ & $0.0954$ & $0.0012$ & $0.0952$ & $0.0012$ & $0.0122$ & $0.0951$ & $0.0010$ & $0.0107$ & $-89.3435$ & $0.1122$ & $-197.1759$ & $0.1244$ & $-0.1531$ & $5044$ & $82$ & $5044$ & $82$ & $\dots$ & $\dots$ & $4.700$ & $0.118$ & $-0.792$ & $0.096$ & $-0.792$ & $0.096$ & $\dots$ & $\dots$ & $-0.230$ & $0.129$ & $-0.230$ & $7.408$ & D & $0.996$ & N & $0.425$ & $0.035$ & L & $0.995$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J211201.62$+$251959.4 & 1841468911788506112 & $\dots$ & 21120163$+$2520001 & 21:12:01.62 & $+$25:19:59.4 & GEMN & GN-2015B-Q-86 & $0.110$ & $11.870$ & $0.908$ & $10.091$ & $0.641$ & $11.647$ & $1.195$ & $11.941$ & $10.103$ & $-29.1$ & $-21.8$ & $5.0$ & $\dots$ & $\dots$ & $-54.8$ & $7.2$ & $7.0$ & $6.5776$ & $0.0616$ & $0.1520$ & $0.0014$ & $0.1514$ & $0.0014$ & $0.0093$ & $0.1510$ & $0.0013$ & $0.0087$ & $-18.0199$ & $0.0565$ & $-65.6487$ & $0.0469$ & $-0.0339$ & $5194$ & $72$ & $5194$ & $72$ & $\dots$ & $\dots$ & $3.946$ & $0.361$ & $-0.980$ & $0.137$ & $-0.980$ & $0.137$ & $\dots$ & $\dots$ & $-0.048$ & $0.093$ & $-0.048$ & $7.402$ & D & $0.881$ & N & $0.600$ & $0.035$ & L & $0.729$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J211251.73$+$211032.6 & 1790077841384173312 & $\dots$ & 21125173$+$2110327 & 21:12:51.73 & $+$21:10:32.6 & GEMN & GN-2016A-Q-75 & $0.118$ & $12.102$ & $0.887$ & $10.175$ & $0.603$ & $11.767$ & $1.206$ & $12.065$ & $10.209$ & $-189.4$ & $-182.1$ & $5.0$ & $\dots$ & $\dots$ & $-168.1$ & $0.8$ & $7.0$ & $0.3077$ & $0.0199$ & $3.2503$ & $0.2104$ & $2.9970$ & $0.1789$ & $0.0597$ & $2.8753$ & $0.1945$ & $0.0677$ & $2.9897$ & $0.0209$ & $-12.4667$ & $0.0128$ & $-0.2692$ & $4981$ & $56$ & $4981$ & $56$ & $\dots$ & $\dots$ & $1.027$ & $0.127$ & $-2.533$ & $0.057$ & $-2.533$ & $0.057$ & $\dots$ & $\dots$ & $-0.131$ & $0.119$ & $0.569$ & $6.466$ & D & $0.978$ & I & $-0.099$ & $0.033$ & L & $0.991$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J215844.91$+$012952.3 & 2681597607608087040 & 16125480 & 21584491$+$0129524 & 21:58:44.91 & $+$01:29:52.3 & GEMN & GN-2018A-Q-403 & $0.051$ & $11.663$ & $1.163$ & $9.711$ & $0.712$ & $11.413$ & $1.355$ & $11.781$ & $9.684$ & $-254.5$ & $-247.2$ & $5.0$ & $\dots$ & $\dots$ & $-249.4$ & $0.5$ & $4.0$ & $0.2306$ & $0.0190$ & $4.3374$ & $0.3578$ & $3.8979$ & $0.2890$ & $0.0741$ & $3.7314$ & $0.3630$ & $0.0973$ & $5.8961$ & $0.0214$ & $-9.4913$ & $0.0227$ & $0.2165$ & $4619$ & $63$ & $4616$ & $70$ & $4621$ & $55$ & $0.489$ & $0.143$ & $-2.783$ & $0.066$ & $-2.646$ & $0.028$ & $-2.920$ & $0.104$ & $0.039$ & $0.109$ & $0.739$ & $6.386$ & D & $0.985$ & C & $0.334$ & $0.036$ & L & $0.976$ & $30$ & $2570$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J222515.93$+$291133.0 & 1894379923873649536 & $\dots$ & 22251594$+$2911332 & 22:25:15.93 & $+$29:11:33.0 & GEMN & GN-2015B-Q-86 & $0.059$ & $11.472$ & $0.735$ & $9.849$ & $0.563$ & $11.221$ & $1.026$ & $11.445$ & $9.876$ & $-76.2$ & $-68.9$ & $5.0$ & $\dots$ & $\dots$ & $-89.6$ & $1.1$ & $10.0$ & $0.4622$ & $0.0236$ & $2.1636$ & $0.1104$ & $2.0484$ & $0.0989$ & $0.0483$ & $1.9848$ & $0.0830$ & $0.0418$ & $-7.6840$ & $0.0175$ & $-25.1655$ & $0.0238$ & $-0.2616$ & $5205$ & $38$ & $5205$ & $38$ & $\dots$ & $\dots$ & $1.567$ & $0.169$ & $-2.760$ & $0.085$ & $-2.760$ & $0.085$ & $\dots$ & $\dots$ & $-0.236$ & $0.090$ & $0.144$ & $5.814$ & D & $0.985$ & N & $0.600$ & $0.027$ & L & $0.995$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J223424.47$+$273935.5 & 1881261994239589888 & $\dots$ & 22342447$+$2739353 & 22:34:24.47 & $+$27:39:35.5 & GEMN & GN-2015B-Q-86 & $0.040$ & $12.000$ & $0.961$ & $10.050$ & $0.686$ & $11.591$ & $1.220$ & $11.896$ & $10.017$ & $-133.4$ & $-126.1$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.2835$ & $0.0167$ & $0.7791$ & $0.0101$ & $0.7636$ & $0.0097$ & $0.0127$ & $0.7589$ & $0.0076$ & $0.0100$ & $-1.9065$ & $0.0169$ & $7.4551$ & $0.0185$ & $-0.0174$ & $5093$ & $172$ & $5093$ & $172$ & $\dots$ & $\dots$ & $3.063$ & $0.260$ & $-0.816$ & $0.007$ & $-0.816$ & $0.007$ & $\dots$ & $\dots$ & $-0.248$ & $0.095$ & $-0.238$ & $7.376$ & D & $0.999$ & N & $0.379$ & $0.048$ & L & $0.979$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J230647.11$+$280204.7 & 1884897937457948672 & $\dots$ & 23064708$+$2802027 & 23:06:47.11 & $+$28:02:04.7 & GEMN & GN-2015B-Q-86 & $0.099$ & $11.285$ & $0.965$ & $9.302$ & $0.668$ & $10.949$ & $1.311$ & $11.296$ & $9.271$ & $-236.6$ & $-229.3$ & $5.0$ & $\dots$ & $\dots$ & $-206.0$ & $3.3$ & $10.0$ & $15.7865$ & $0.1677$ & $0.0633$ & $0.0007$ & $0.0632$ & $0.0007$ & $0.0106$ & $0.0632$ & $0.0007$ & $0.0104$ & $25.9253$ & $0.1337$ & $148.2457$ & $0.1579$ & $0.5472$ & $4798$ & $62$ & $4798$ & $62$ & $\dots$ & $\dots$ & $4.539$ & $0.168$ & $-1.496$ & $0.044$ & $-1.496$ & $0.044$ & $\dots$ & $\dots$ & $-0.411$ & $0.121$ & $-0.411$ & $6.523$ & D & $0.998$ & N & $0.435$ & $0.034$ & L & $0.995$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J233213.19$+$195038.0 & 2824757388800259840 & $\dots$ & 23321307$+$1950398 & 23:32:13.19 & $+$19:50:38.0 & GEMN & GN-2015B-Q-86 & $0.061$ & $10.824$ & $0.972$ & $8.886$ & $0.656$ & $10.582$ & $1.250$ & $10.900$ & $8.974$ & $-106.4$ & $-99.1$ & $5.0$ & $\dots$ & $\dots$ & $-83.7$ & $3.9$ & $2.0$ & $13.7482$ & $0.2874$ & $0.0727$ & $0.0015$ & $0.0726$ & $0.0015$ & $0.0209$ & $0.0735$ & $0.0016$ & $0.0216$ & $134.3823$ & $0.3325$ & $-149.8715$ & $0.1956$ & $-0.0666$ & $5028$ & $122$ & $5028$ & $122$ & $\dots$ & $\dots$ & $4.400$ & $0.251$ & $-0.348$ & $0.100$ & $-0.348$ & $0.100$ & $\dots$ & $\dots$ & $-0.223$ & $0.127$ & $-0.223$ & $7.859$ & D & $0.999$ & N & $0.394$ & $0.046$ & L & $0.984$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J235602.48$+$110919.1 & 2765621221052354816 & $\dots$ & 23560245$+$1109200 & 23:56:02.48 & $+$11:09:19.1 & GEMN & GN-2015B-Q-86 & $0.075$ & $12.378$ & $0.886$ & $10.352$ & $0.657$ & $11.982$ & $1.292$ & $12.320$ & $10.325$ & $28.8$ & $36.1$ & $5.0$ & $\dots$ & $\dots$ & $-14.3$ & $6.5$ & $19.0$ & $5.7547$ & $0.0463$ & $0.1738$ & $0.0014$ & $0.1730$ & $0.0014$ & $0.0080$ & $0.1728$ & $0.0010$ & $0.0059$ & $46.3137$ & $0.0505$ & $-73.6260$ & $0.0295$ & $0.0976$ & $5080$ & $120$ & $5080$ & $120$ & $\dots$ & $\dots$ & $4.375$ & $0.245$ & $-0.399$ & $0.011$ & $-0.399$ & $0.011$ & $\dots$ & $\dots$ & $-0.301$ & $0.153$ & $-0.301$ & $7.730$ & D & $0.998$ & N & $0.441$ & $0.045$ & L & $0.989$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J060048.05$-$180138.2 & 2990821302870112640 & 49568747 & 06004806$-$1801379 & 06:00:48.05 & $-$18:01:38.2 & GEMS & GS-2015B-Q-104 & $0.080$ & $13.811$ & $1.149$ & $10.917$ & $0.762$ & $12.945$ & $1.669$ & $13.482$ & $10.869$ & $-14.7$ & $-7.4$ & $5.0$ & $\dots$ & $\dots$ & $-6.8$ & $1.4$ & $12.0$ & $7.9961$ & $0.0706$ & $0.1251$ & $0.0011$ & $0.1247$ & $0.0011$ & $0.0088$ & $0.1248$ & $0.0010$ & $0.0077$ & $-8.5662$ & $0.0552$ & $-24.3179$ & $0.0590$ & $-0.0632$ & $5898$ & $67$ & $4393$ & $79$ & $5898$ & $67$ & $2.554$ & $0.946$ & $0.070$ & $0.129$ & $-0.724$ & $0.095$ & $0.070$ & $0.129$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & N & $0.928$ & $\dots$ & $\dots$ & $\dots$ & N & $0.928$ & $30$ & $1519$ & Placco_2019 & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J062502.35$-$465905.1 & 5553993768631973120 & 473012030 & 06250234$-$4659051 & 06:25:02.35 & $-$46:59:05.1 & GEMS & GS-2015B-Q-71 & $0.039$ & $10.324$ & $0.702$ & $8.747$ & $0.502$ & $10.034$ & $1.017$ & $10.255$ & $8.700$ & $-16.2$ & $-8.9$ & $5.0$ & $\dots$ & $\dots$ & $-4.9$ & $0.6$ & $5.0$ & $1.3258$ & $0.0107$ & $0.7543$ & $0.0061$ & $0.7398$ & $0.0059$ & $0.0080$ & $0.7480$ & $0.0056$ & $0.0075$ & $3.5644$ & $0.0122$ & $7.3209$ & $0.0152$ & $-0.0720$ & $5260$ & $48$ & $5311$ & $42$ & $5209$ & $54$ & $3.272$ & $0.014$ & $-0.497$ & $0.136$ & $-0.463$ & $0.170$ & $-0.530$ & $0.102$ & $-1.278$ & $0.094$ & $-1.258$ & $6.675$ & U & $0.991$ & N & $0.286$ & $0.036$ & D & $0.992$ & $30$ & $2460$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J063452.21$-$442544.3 & 5556592090703647744 & 28417137 & 06345221$-$4425441 & 06:34:52.21 & $-$44:25:44.3 & GEMS & GS-2016B-Q-81 & $0.056$ & $12.228$ & $1.087$ & $10.130$ & $0.729$ & $11.956$ & $1.430$ & $12.362$ & $10.142$ & $14.1$ & $21.4$ & $5.0$ & $\dots$ & $\dots$ & $29.7$ & $1.0$ & $6.0$ & $10.1311$ & $0.0093$ & $0.0987$ & $0.0001$ & $0.0985$ & $0.0001$ & $0.0009$ & $0.0986$ & $0.0001$ & $0.0008$ & $-1.4767$ & $0.0109$ & $-7.7595$ & $0.0128$ & $-0.0849$ & $4705$ & $73$ & $4705$ & $73$ & $4387$ & $67$ & $4.320$ & $0.220$ & $-1.298$ & $0.590$ & $-1.298$ & $0.590$ & $-0.526$ & $0.126$ & $-0.054$ & $0.112$ & $-0.054$ & $7.078$ & U & $0.561$ & N & $-0.166$ & $0.040$ & D & $0.892$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J165539.43$-$881032.0 & 5765193738828393600 & 409362974 & 16553977$-$8810318 & 16:55:39.43 & $-$88:10:32.0 & GEMS & GS-2017A-Q-86 & $0.098$ & $12.870$ & $0.818$ & $11.073$ & $0.605$ & $12.573$ & $1.171$ & $12.856$ & $11.056$ & $76.0$ & $83.3$ & $5.0$ & $\dots$ & $\dots$ & $84.4$ & $1.3$ & $12.0$ & $0.1579$ & $0.0109$ & $6.3340$ & $0.4372$ & $5.4384$ & $0.3223$ & $0.0593$ & $6.1261$ & $0.4555$ & $0.0743$ & $-4.6224$ & $0.0120$ & $-3.1541$ & $0.0120$ & $0.0088$ & $5054$ & $47$ & $5063$ & $34$ & $5044$ & $60$ & $1.449$ & $0.103$ & $-2.199$ & $0.139$ & $-2.147$ & $0.140$ & $-2.250$ & $0.138$ & $-0.558$ & $0.100$ & $-0.018$ & $6.213$ & U & $0.601$ & N & $0.407$ & $0.035$ & D & $0.998$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J181133.39$+$190021.2 & 4526648865723377792 & $\dots$ & 18113338$+$1900212 & 18:11:33.39 & $+$19:00:21.2 & KPNK & 17A-0295 & $0.085$ & $13.072$ & $0.708$ & $11.453$ & $0.539$ & $12.885$ & $1.070$ & $13.127$ & $11.488$ & $-70.7$ & $-63.4$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2110$ & $0.0139$ & $4.7399$ & $0.3124$ & $4.2198$ & $0.2476$ & $0.0587$ & $4.3586$ & $0.2929$ & $0.0672$ & $-5.1956$ & $0.0112$ & $-7.6197$ & $0.0154$ & $0.1745$ & $5177$ & $28$ & $5177$ & $28$ & $\dots$ & $\dots$ & $1.418$ & $0.111$ & $-2.729$ & $0.016$ & $-2.729$ & $0.016$ & $\dots$ & $\dots$ & $-0.885$ & $0.124$ & $-0.355$ & $5.346$ & U & $0.971$ & N & $0.445$ & $0.042$ & D & $0.992$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J210750.45$+$372701.5 & 1868836374680426752 & $\dots$ & 21075045$+$3727016 & 21:07:50.45 & $+$37:27:01.5 & GEMS & GN-2016B-Q-85 & $0.290$ & $13.274$ & $1.093$ & $11.033$ & $0.698$ & $12.854$ & $1.409$ & $13.250$ & $11.064$ & $-47.3$ & $-40.0$ & $5.0$ & $\dots$ & $\dots$ & $-47.7$ & $1.2$ & $9.0$ & $0.2045$ & $0.0168$ & $4.8900$ & $0.4021$ & $4.3384$ & $0.3165$ & $0.0730$ & $4.4557$ & $0.2756$ & $0.0618$ & $-4.2065$ & $0.0157$ & $-5.8087$ & $0.0185$ & $-0.3027$ & $4927$ & $44$ & $4927$ & $44$ & $\dots$ & $\dots$ & $2.447$ & $0.056$ & $-0.841$ & $0.082$ & $-0.841$ & $0.082$ & $\dots$ & $\dots$ & $-1.143$ & $0.120$ & $-1.123$ & $6.466$ & U & $0.990$ & N & $0.493$ & $0.040$ & D & $0.968$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J000033.05$-$795338.9 & 4634573766005607552 & 491243143 & 00003305$-$7953389 & 00:00:33.05 & $-$79:53:38.9 & SOAR & SO2019B-013 & $0.074$ & $12.411$ & $0.775$ & $10.804$ & $0.535$ & $12.184$ & $1.069$ & $12.424$ & $10.788$ & $275.4$ & $282.7$ & $5.0$ & $\dots$ & $\dots$ & $269.3$ & $1.1$ & $12.0$ & $0.3815$ & $0.0103$ & $2.6212$ & $0.0708$ & $2.4539$ & $0.0620$ & $0.0253$ & $2.5148$ & $0.0567$ & $0.0225$ & $-4.5383$ & $0.0146$ & $-4.3087$ & $0.0135$ & $-0.0415$ & $5229$ & $48$ & $5280$ & $39$ & $5177$ & $56$ & $2.056$ & $0.183$ & $-1.805$ & $0.148$ & $-1.929$ & $0.179$ & $-1.680$ & $0.117$ & $-0.309$ & $0.107$ & $-0.269$ & $6.356$ & D & $0.990$ & N & $-0.007$ & $0.037$ & D & $0.981$ & $30$ & $1296$ & SOAR & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J000045.79$+$380245.7 & 2880535235720151936 & $\dots$ & 00004578$+$3802457 & 00:00:45.79 & $+$38:02:45.7 & GEMS & GN-2015B-Q-100 & $0.089$ & $13.883$ & $0.959$ & $11.903$ & $0.657$ & $13.530$ & $1.289$ & $13.867$ & $11.878$ & $10.5$ & $17.8$ & $5.0$ & $\dots$ & $\dots$ & $-0.2$ & $16.6$ & $10.0$ & $3.9748$ & $0.0151$ & $0.2516$ & $0.0010$ & $0.2499$ & $0.0009$ & $0.0038$ & $0.2494$ & $0.0009$ & $0.0035$ & $14.0440$ & $0.0156$ & $-2.9491$ & $0.0107$ & $-0.1650$ & $4748$ & $109$ & $4748$ & $109$ & $\dots$ & $\dots$ & $2.966$ & $0.677$ & $-0.348$ & $0.075$ & $-0.348$ & $0.075$ & $\dots$ & $\dots$ & $-0.382$ & $0.094$ & $-0.352$ & $7.730$ & D & $0.841$ & N & $0.026$ & $0.047$ & D & $0.960$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR99 & BAILER-JONES & $\dots$\\
J000111.95$+$032105.0 & 2740089732124909824 & $\dots$ & 00011195$+$0321051 & 00:01:11.95 & $+$03:21:05.0 & KPNK & 17A-0295 & $0.021$ & $12.803$ & $0.809$ & $11.049$ & $0.620$ & $12.487$ & $1.113$ & $12.746$ & $11.039$ & $-221.5$ & $-214.2$ & $5.0$ & $\dots$ & $\dots$ & $-208.1$ & $0.7$ & $16.0$ & $0.3047$ & $0.0151$ & $3.2817$ & $0.1628$ & $3.0237$ & $0.1382$ & $0.0457$ & $2.9480$ & $0.0987$ & $0.0335$ & $0.4014$ & $0.0211$ & $-10.6406$ & $0.0087$ & $0.1425$ & $4984$ & $34$ & $4984$ & $34$ & $\dots$ & $\dots$ & $1.893$ & $0.127$ & $-2.046$ & $0.036$ & $-2.046$ & $0.036$ & $\dots$ & $\dots$ & $-0.014$ & $0.108$ & $0.126$ & $6.510$ & D & $0.993$ & N & $0.222$ & $0.042$ & D & $0.986$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J000123.03$+$495329.1 & 393883277402185344 & $\dots$ & 00012303$+$4953292 & 00:01:23.03 & $+$49:53:29.1 & GEMS & GN-2015B-Q-100 & $0.116$ & $13.693$ & $0.929$ & $11.996$ & $0.631$ & $13.466$ & $1.170$ & $13.748$ & $11.951$ & $-22.3$ & $-15.0$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.0792$ & $0.0158$ & $0.9266$ & $0.0136$ & $0.9048$ & $0.0129$ & $0.0143$ & $0.8988$ & $0.0123$ & $0.0136$ & $-3.0264$ & $0.0136$ & $-8.3131$ & $0.0107$ & $-0.3374$ & $5280$ & $65$ & $5280$ & $65$ & $\dots$ & $\dots$ & $3.933$ & $0.164$ & $-0.692$ & $0.101$ & $-0.692$ & $0.101$ & $\dots$ & $\dots$ & $0.074$ & $0.114$ & $0.074$ & $7.812$ & D & $0.995$ & N & $0.277$ & $0.040$ & D & $0.896$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J000137.83$+$500539.6 & 393909562602773760 & $\dots$ & 00013782$+$5005397 & 00:01:37.83 & $+$50:05:39.6 & GEMS & GN-2015B-Q-100 & $0.118$ & $13.803$ & $0.917$ & $11.993$ & $0.666$ & $13.492$ & $1.217$ & $13.796$ & $11.922$ & $212.5$ & $219.8$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.7555$ & $0.0139$ & $0.2663$ & $0.0010$ & $0.2644$ & $0.0010$ & $0.0037$ & $0.2641$ & $0.0008$ & $0.0032$ & $7.3126$ & $0.0108$ & $-8.6587$ & $0.0109$ & $-0.4325$ & $4902$ & $141$ & $4902$ & $141$ & $\dots$ & $\dots$ & $3.201$ & $0.701$ & $-0.465$ & $0.075$ & $-0.465$ & $0.075$ & $\dots$ & $\dots$ & $-0.396$ & $0.118$ & $-0.376$ & $7.589$ & D & $0.961$ & N & $0.134$ & $0.042$ & D & $0.837$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J000201.62$-$443011.7 & 4994519032163925632 & 8838071 & 00020162$-$4430117 & 00:02:01.62 & $-$44:30:11.7 & SOAR & SO2019B-013 & $0.011$ & $12.631$ & $0.807$ & $11.007$ & $0.567$ & $12.397$ & $1.067$ & $12.637$ & $11.003$ & $39.4$ & $46.7$ & $5.0$ & $\dots$ & $\dots$ & $58.5$ & $0.9$ & $21.0$ & $0.3020$ & $0.0196$ & $3.3107$ & $0.2144$ & $3.0483$ & $0.1818$ & $0.0596$ & $3.0608$ & $0.1376$ & $0.0450$ & $14.6560$ & $0.0175$ & $-7.8225$ & $0.0176$ & $0.0219$ & $5015$ & $45$ & $5036$ & $34$ & $4993$ & $56$ & $1.998$ & $0.082$ & $-1.729$ & $0.107$ & $-1.808$ & $0.085$ & $-1.650$ & $0.128$ & $0.007$ & $0.091$ & $0.077$ & $6.778$ & D & $0.983$ & N & $-0.164$ & $0.038$ & D & $0.939$ & $30$ & $1296$ & SOAR & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J000212.23$-$224138.9 & 2340088093430972672 & 11556773 & 00021222$-$2241388 & 00:02:12.23 & $-$22:41:38.9 & GEMS & GS-2015B-Q-104 & $0.018$ & $13.273$ & $0.758$ & $11.727$ & $0.564$ & $13.056$ & $1.011$ & $13.274$ & $11.730$ & $61.2$ & $68.5$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2168$ & $0.0176$ & $4.6132$ & $0.3754$ & $4.1191$ & $0.2993$ & $0.0727$ & $3.6848$ & $0.1954$ & $0.0530$ & $5.6142$ & $0.0145$ & $-6.9243$ & $0.0124$ & $0.1133$ & $5187$ & $47$ & $5209$ & $35$ & $5164$ & $59$ & $2.296$ & $0.170$ & $-2.369$ & $0.111$ & $-2.517$ & $0.096$ & $-2.220$ & $0.125$ & $0.585$ & $0.092$ & $0.595$ & $6.656$ & D & $0.998$ & I & $0.106$ & $0.040$ & D & $0.996$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J000216.68$-$245349.5 & 2336548524982631808 & 11472011 & 00021668$-$2453494 & 00:02:16.68 & $-$24:53:49.5 & GEMS & GS-2015B-Q-104 & $0.016$ & $13.478$ & $0.841$ & $11.842$ & $0.595$ & $13.249$ & $1.085$ & $13.496$ & $11.834$ & $73.7$ & $81.0$ & $5.0$ & $\dots$ & $\dots$ & $80.1$ & $1.5$ & $14.0$ & $0.1356$ & $0.0145$ & $7.3768$ & $0.7915$ & $6.1896$ & $0.5573$ & $0.0900$ & $4.7724$ & $0.5238$ & $0.1097$ & $-3.6346$ & $0.0130$ & $-8.1527$ & $0.0115$ & $0.1570$ & $5003$ & $38$ & $5018$ & $21$ & $4987$ & $55$ & $1.747$ & $0.147$ & $-2.194$ & $0.126$ & $-2.318$ & $0.146$ & $-2.070$ & $0.106$ & $-0.411$ & $0.123$ & $-0.131$ & $6.105$ & D & $0.985$ & N & $0.415$ & $0.033$ & D & $0.992$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J000312.65$-$001504.4 & 2545956252569712512 & $\dots$ & 00031263$-$0015043 & 00:03:12.65 & $-$00:15:04.4 & GEMS & GS-2015B-Q-104 & $0.029$ & $13.641$ & $1.148$ & $11.298$ & $0.754$ & $13.165$ & $1.522$ & $13.619$ & $11.249$ & $251.3$ & $258.6$ & $5.0$ & $\dots$ & $\dots$ & $5.8$ & $5.8$ & $15.0$ & $6.7473$ & $0.0169$ & $0.1482$ & $0.0004$ & $0.1476$ & $0.0004$ & $0.0025$ & $0.1472$ & $0.0004$ & $0.0028$ & $15.7687$ & $0.0239$ & $-6.7232$ & $0.0105$ & $0.1802$ & $4461$ & $75$ & $4461$ & $75$ & $\dots$ & $\dots$ & $3.361$ & $0.464$ & $-0.241$ & $0.062$ & $-0.241$ & $0.062$ & $\dots$ & $\dots$ & $-0.889$ & $0.118$ & $-0.889$ & $7.300$ & D & $0.987$ & N & $-0.019$ & $0.044$ & D & $0.963$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J000403.11$-$610636.8 & 4905632480654004608 & $\dots$ & 00040305$-$6106367 & 00:04:03.11 & $-$61:06:36.8 & GEMS & GS-2016A-Q-76 & $0.010$ & $12.818$ & $1.075$ & $10.546$ & $0.745$ & $12.417$ & $1.466$ & $12.842$ & $10.564$ & $-9.4$ & $-2.1$ & $5.0$ & $\dots$ & $\dots$ & $-6.0$ & $2.0$ & $14.0$ & $8.6231$ & $0.0118$ & $0.1160$ & $0.0002$ & $0.1156$ & $0.0002$ & $0.0014$ & $0.1159$ & $0.0002$ & $0.0016$ & $53.4478$ & $0.0125$ & $-5.7825$ & $0.0121$ & $-0.1918$ & $4648$ & $63$ & $4648$ & $63$ & $\dots$ & $\dots$ & $4.133$ & $0.273$ & $-1.270$ & $0.477$ & $-1.270$ & $0.477$ & $\dots$ & $\dots$ & $-0.607$ & $0.114$ & $-0.607$ & $6.553$ & D & $0.962$ & N & $-0.185$ & $0.045$ & D & $0.849$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J000438.51$-$631242.6 & 4901424688310626560 & 502939870 & 00043855$-$6312425 & 00:04:38.51 & $-$63:12:42.6 & GEMS & GS-2015B-Q-104 & $0.016$ & $13.477$ & $0.960$ & $11.606$ & $0.643$ & $13.199$ & $1.243$ & $13.514$ & $11.599$ & $-14.7$ & $-7.4$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.3726$ & $0.1119$ & $0.2965$ & $0.0098$ & $0.2942$ & $0.0097$ & $0.0329$ & $0.2908$ & $0.0100$ & $0.0343$ & $-31.1770$ & $0.1139$ & $-12.1792$ & $0.1159$ & $-0.0988$ & $4854$ & $94$ & $5086$ & $122$ & $4621$ & $66$ & $4.193$ & $0.147$ & $-0.758$ & $0.236$ & $-0.613$ & $0.345$ & $-0.903$ & $0.127$ & $-0.134$ & $0.108$ & $-0.134$ & $7.538$ & D & $0.995$ & N & $-0.025$ & $0.043$ & D & $0.790$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J000454.03$+$352400.8 & 2876804519751163008 & $\dots$ & 00045403$+$3524010 & 00:04:54.03 & $+$35:24:00.8 & GEMN & GN-2016A-Q-75 & $0.063$ & $12.174$ & $0.698$ & $10.576$ & $0.513$ & $11.925$ & $1.011$ & $12.143$ & $10.599$ & $-112.7$ & $-105.4$ & $5.0$ & $\dots$ & $\dots$ & $-91.5$ & $1.5$ & $11.0$ & $0.9234$ & $0.0144$ & $1.0830$ & $0.0169$ & $1.0533$ & $0.0160$ & $0.0152$ & $1.0417$ & $0.0165$ & $0.0159$ & $9.5254$ & $0.0160$ & $-23.3773$ & $0.0098$ & $-0.2114$ & $5455$ & $54$ & $5455$ & $54$ & $\dots$ & $\dots$ & $3.522$ & $0.176$ & $-2.585$ & $0.124$ & $-2.585$ & $0.124$ & $\dots$ & $\dots$ & $0.627$ & $0.106$ & $0.627$ & $6.472$ & D & $0.996$ & I & $0.223$ & $0.036$ & D & $0.982$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J000530.64$+$002210.7 & 2546109600081547776 & 16585609 & 00053061$+$0022106 & 00:05:30.64 & $+$00:22:10.7 & GEMS & GS-2015B-Q-104 & $0.055$ & $13.740$ & $0.939$ & $11.749$ & $0.655$ & $13.383$ & $1.220$ & $13.688$ & $11.810$ & $-123.5$ & $-116.2$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.7651$ & $0.0296$ & $0.3616$ & $0.0039$ & $0.3583$ & $0.0038$ & $0.0106$ & $0.3560$ & $0.0040$ & $0.0112$ & $38.5690$ & $0.0525$ & $1.8989$ & $0.0196$ & $-0.0526$ & $4840$ & $102$ & $4921$ & $136$ & $4759$ & $68$ & $2.730$ & $0.626$ & $-1.448$ & $0.329$ & $-0.248$ & $0.042$ & $-1.315$ & $0.127$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & N & $0.929$ & $\dots$ & $\dots$ & $\dots$ & N & $0.929$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J000609.02$-$623802.0 & 4904480471642380928 & 502944823 & 00060902$-$6238019 & 00:06:09.02 & $-$62:38:02.0 & GEMS & GS-2015B-Q-71 & $0.012$ & $11.897$ & $0.971$ & $10.034$ & $0.638$ & $11.618$ & $1.232$ & $11.929$ & $10.030$ & $60.8$ & $68.1$ & $5.0$ & $\dots$ & $\dots$ & $65.5$ & $0.8$ & $8.0$ & $0.1572$ & $0.0124$ & $6.3601$ & $0.5003$ & $5.4576$ & $0.3684$ & $0.0675$ & $5.6414$ & $0.3603$ & $0.0639$ & $-4.3866$ & $0.0120$ & $-6.5780$ & $0.0126$ & $-0.1198$ & $4752$ & $45$ & $4810$ & $35$ & $4694$ & $55$ & $1.410$ & $0.159$ & $-2.317$ & $0.090$ & $-2.333$ & $0.062$ & $-2.300$ & $0.117$ & $0.020$ & $0.087$ & $0.550$ & $6.663$ & D & $0.988$ & I & $-0.007$ & $0.041$ & D & $0.991$ & $30$ & $2460$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J000902.04$-$665707.0 & 4707502276331468800 & 498941359 & 00090202$-$6657071 & 00:09:02.04 & $-$66:57:07.0 & GEMS & GS-2016B-Q-86 & $0.017$ & $13.379$ & $0.831$ & $11.654$ & $0.599$ & $13.111$ & $1.114$ & $13.369$ & $11.662$ & $31.0$ & $38.3$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1331$ & $0.0113$ & $7.5124$ & $0.6358$ & $6.2848$ & $0.4450$ & $0.0708$ & $5.9966$ & $0.3169$ & $0.0529$ & $1.6302$ & $0.0095$ & $-4.6508$ & $0.0115$ & $-0.2090$ & $4982$ & $73$ & $5058$ & $90$ & $4906$ & $55$ & $1.553$ & $0.269$ & $-1.613$ & $0.137$ & $-1.846$ & $0.149$ & $-1.380$ & $0.125$ & $-0.499$ & $0.116$ & $-0.089$ & $6.728$ & D & $0.991$ & N & $0.286$ & $0.044$ & D & $0.987$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J001002.61$+$555414.0 & 420749633564705920 & $\dots$ & 00100261$+$5554142 & 00:10:02.61 & $+$55:54:14.0 & GEMS & GN-2016B-Q-85 & $0.300$ & $13.202$ & $1.139$ & $10.827$ & $0.733$ & $12.802$ & $1.497$ & $13.243$ & $10.914$ & $-395.8$ & $-388.5$ & $5.0$ & $\dots$ & $\dots$ & $-388.9$ & $1.0$ & $6.0$ & $0.2516$ & $0.0138$ & $3.9742$ & $0.2186$ & $3.6020$ & $0.1796$ & $0.0499$ & $3.7328$ & $0.1768$ & $0.0474$ & $4.3743$ & $0.0117$ & $-7.6300$ & $0.0123$ & $-0.4539$ & $4948$ & $60$ & $4948$ & $60$ & $\dots$ & $\dots$ & $1.854$ & $0.281$ & $-2.379$ & $0.092$ & $-2.379$ & $0.092$ & $\dots$ & $\dots$ & $0.165$ & $0.117$ & $0.345$ & $6.396$ & D & $0.999$ & N & $0.284$ & $0.041$ & D & $0.992$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J001041.63$-$551300.6 & 4922890797417245824 & 503260049 & 00104161$-$5513004 & 00:10:41.63 & $-$55:13:00.6 & GEMS & GS-2016B-Q-86 & $0.011$ & $13.455$ & $0.780$ & $11.775$ & $0.580$ & $13.207$ & $1.089$ & $13.456$ & $11.787$ & $105.8$ & $113.1$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1648$ & $0.0123$ & $6.0666$ & $0.4525$ & $5.2401$ & $0.3376$ & $0.0644$ & $4.7570$ & $0.5011$ & $0.1053$ & $10.5458$ & $0.0106$ & $-12.3206$ & $0.0125$ & $-0.2754$ & $5020$ & $64$ & $5056$ & $65$ & $4983$ & $62$ & $1.827$ & $0.280$ & $-2.498$ & $0.151$ & $-2.585$ & $0.145$ & $-2.410$ & $0.156$ & $0.278$ & $0.095$ & $0.468$ & $6.400$ & D & $0.992$ & N & $0.321$ & $0.040$ & D & $0.987$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J001043.62$-$521451.5 & 4972436956029106688 & 503755496 & 00104362$-$5214514 & 00:10:43.62 & $-$52:14:51.5 & GEMS & GS-2016B-Q-86 & $0.011$ & $13.410$ & $0.882$ & $11.679$ & $0.634$ & $13.163$ & $1.141$ & $13.434$ & $11.682$ & $150.5$ & $157.8$ & $5.0$ & $\dots$ & $\dots$ & $153.8$ & $1.9$ & $17.0$ & $0.1386$ & $0.0109$ & $7.2176$ & $0.5680$ & $6.0772$ & $0.4026$ & $0.0663$ & $5.2032$ & $0.3768$ & $0.0724$ & $6.4044$ & $0.0082$ & $-3.2032$ & $0.0093$ & $-0.3312$ & $4920$ & $74$ & $4997$ & $93$ & $4843$ & $54$ & $1.870$ & $0.200$ & $-1.770$ & $0.124$ & $-1.749$ & $0.135$ & $-1.790$ & $0.112$ & $-0.059$ & $0.092$ & $0.101$ & $6.761$ & D & $0.998$ & N & $0.322$ & $0.044$ & D & $0.995$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J001113.39$+$015251.2 & 2546752127188959232 & 16631648 & 00111339$+$0152512 & 00:11:13.39 & $+$01:52:51.2 & GEMN & GN-2017B-Q-75 & $0.021$ & $12.637$ & $0.879$ & $11.051$ & $0.600$ & $12.443$ & $1.077$ & $12.687$ & $11.037$ & $170.6$ & $177.9$ & $5.0$ & $\dots$ & $\dots$ & $176.0$ & $1.0$ & $9.0$ & $0.2805$ & $0.0170$ & $3.5652$ & $0.2159$ & $3.2628$ & $0.1809$ & $0.0554$ & $3.1793$ & $0.1298$ & $0.0408$ & $4.3504$ & $0.0221$ & $-13.7092$ & $0.0125$ & $0.0233$ & $5023$ & $54$ & $5003$ & $50$ & $5043$ & $57$ & $1.834$ & $0.105$ & $-2.437$ & $0.113$ & $-2.393$ & $0.109$ & $-2.480$ & $0.117$ & $0.440$ & $0.160$ & $0.610$ & $6.603$ & D & $0.999$ & I & $0.355$ & $0.042$ & D & $0.995$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J001244.06$+$304702.2 & 2861537117900599552 & $\dots$ & 00124407$+$3047023 & 00:12:44.06 & $+$30:47:02.2 & KPNK & 17A-0295 & $0.052$ & $12.924$ & $0.966$ & $11.031$ & $0.663$ & $12.629$ & $1.227$ & $12.937$ & $11.048$ & $-353.5$ & $-346.2$ & $5.0$ & $\dots$ & $\dots$ & $-342.5$ & $2.5$ & $12.0$ & $0.2128$ & $0.0187$ & $4.6987$ & $0.4125$ & $4.1872$ & $0.3276$ & $0.0782$ & $4.2505$ & $0.3309$ & $0.0778$ & $-2.7011$ & $0.0218$ & $-4.6028$ & $0.0190$ & $0.2278$ & $4936$ & $76$ & $4936$ & $76$ & $\dots$ & $\dots$ & $2.163$ & $0.128$ & $-1.312$ & $0.052$ & $-1.312$ & $0.052$ & $\dots$ & $\dots$ & $-0.342$ & $0.110$ & $-0.312$ & $6.806$ & D & $0.982$ & N & $0.210$ & $0.045$ & D & $0.977$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J001319.73$+$551110.7 & 420585776275375232 & $\dots$ & 00131972$+$5511111 & 00:13:19.73 & $+$55:11:10.7 & GEMS & GN-2016B-Q-85 & $0.300$ & $13.210$ & $0.792$ & $11.613$ & $0.532$ & $13.160$ & $1.009$ & $13.377$ & $11.836$ & $-34.1$ & $-26.8$ & $5.0$ & $\dots$ & $\dots$ & $-17.3$ & $8.9$ & $12.0$ & $1.9744$ & $0.0121$ & $0.5065$ & $0.0031$ & $0.4999$ & $0.0030$ & $0.0061$ & $0.4982$ & $0.0030$ & $0.0059$ & $8.2906$ & $0.0099$ & $-13.6245$ & $0.0116$ & $-0.4439$ & $5706$ & $136$ & $5706$ & $136$ & $\dots$ & $\dots$ & $3.996$ & $0.105$ & $-1.108$ & $0.229$ & $-1.108$ & $0.229$ & $\dots$ & $\dots$ & $0.084$ & $0.088$ & $0.084$ & $7.406$ & D & $0.998$ & N & $0.241$ & $0.033$ & D & $0.996$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J001509.17$-$373605.1 & 2308246644711975680 & $\dots$ & 00150914$-$3736048 & 00:15:09.17 & $-$37:36:05.1 & GEMS & GS-2017A-Q-86 & $0.016$ & $12.998$ & $1.008$ & $10.907$ & $0.674$ & $12.663$ & $1.331$ & $13.020$ & $10.962$ & $-45.2$ & $-37.9$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.8932$ & $0.0814$ & $0.2569$ & $0.0054$ & $0.2552$ & $0.0053$ & $0.0208$ & $0.2559$ & $0.0081$ & $0.0318$ & $34.1860$ & $0.0613$ & $-23.3020$ & $0.0770$ & $0.2736$ & $4737$ & $67$ & $4737$ & $67$ & $\dots$ & $\dots$ & $3.771$ & $0.304$ & $-1.683$ & $0.608$ & $-1.683$ & $0.608$ & $\dots$ & $\dots$ & $-0.233$ & $0.073$ & $-0.233$ & $6.514$ & D & $0.963$ & N & $-0.056$ & $0.040$ & D & $0.866$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J001529.40$-$243624.2 & 2336022438732700672 & $\dots$ & 00152923$-$2436237 & 00:15:29.40 & $-$24:36:24.2 & GEMS & GS-2016A-Q-76 & $0.017$ & $12.102$ & $0.972$ & $10.130$ & $0.688$ & $11.918$ & $1.267$ & $12.244$ & $10.290$ & $-44.0$ & $-36.7$ & $5.0$ & $\dots$ & $\dots$ & $-17.0$ & $1.6$ & $8.0$ & $9.2018$ & $0.0400$ & $0.1087$ & $0.0005$ & $0.1084$ & $0.0005$ & $0.0043$ & $0.1084$ & $0.0005$ & $0.0043$ & $190.3272$ & $0.0482$ & $-44.0413$ & $0.0322$ & $0.0284$ & $4768$ & $44$ & $4768$ & $44$ & $\dots$ & $\dots$ & $4.662$ & $0.098$ & $-1.023$ & $0.051$ & $-1.023$ & $0.051$ & $\dots$ & $\dots$ & $-0.225$ & $0.098$ & $-0.225$ & $7.182$ & D & $0.968$ & N & $0.420$ & $0.046$ & D & $0.998$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J001529.53$-$612125.8 & 4904881106191486592 & $\dots$ & 00152952$-$6121258 & 00:15:29.53 & $-$61:21:25.8 & GEMS & GS-2017A-Q-86 & $0.011$ & $13.053$ & $0.881$ & $11.213$ & $0.636$ & $12.743$ & $1.209$ & $13.042$ & $11.182$ & $68.0$ & $75.3$ & $5.0$ & $\dots$ & $\dots$ & $68.5$ & $1.3$ & $12.0$ & $0.1329$ & $0.0141$ & $7.5227$ & $0.7972$ & $6.2920$ & $0.5577$ & $0.0886$ & $5.9479$ & $0.6787$ & $0.1141$ & $4.6184$ & $0.0120$ & $-1.5187$ & $0.0138$ & $-0.2230$ & $4875$ & $48$ & $4875$ & $48$ & $\dots$ & $\dots$ & $1.517$ & $0.075$ & $-2.326$ & $0.139$ & $-2.326$ & $0.139$ & $\dots$ & $\dots$ & $-0.025$ & $0.104$ & $0.475$ & $6.579$ & D & $0.996$ & N & $0.270$ & $0.041$ & D & $0.996$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J001548.11$-$625320.7 & 4901504815220315648 & 502950188 & 00154806$-$6253207 & 00:15:48.11 & $-$62:53:20.7 & GEMS & GS-2015B-Q-71 & $0.015$ & $11.043$ & $0.855$ & $9.293$ & $0.639$ & $10.769$ & $1.155$ & $11.045$ & $9.272$ & $203.9$ & $211.2$ & $5.0$ & $\dots$ & $\dots$ & $207.8$ & $0.4$ & $12.0$ & $0.4249$ & $0.0115$ & $2.3533$ & $0.0639$ & $2.2176$ & $0.0567$ & $0.0256$ & $2.2718$ & $0.0556$ & $0.0245$ & $25.0554$ & $0.0129$ & $-8.8235$ & $0.0126$ & $-0.1433$ & $4859$ & $52$ & $4860$ & $48$ & $4857$ & $55$ & $1.371$ & $0.327$ & $-2.435$ & $0.100$ & $-2.500$ & $0.091$ & $-2.370$ & $0.108$ & $-0.096$ & $0.084$ & $0.464$ & $6.459$ & D & $0.990$ & N & $-0.166$ & $0.044$ & D & $0.986$ & $30$ & $2460$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J001628.09$-$050551.9 & 2443891577459590016 & 13147500 & 00162809$-$0505519 & 00:16:28.09 & $-$05:05:51.9 & SOAR & SO2019B-013 & $0.025$ & $12.921$ & $0.630$ & $11.400$ & $0.481$ & $12.670$ & $0.961$ & $12.870$ & $11.403$ & $-172.6$ & $-165.3$ & $5.0$ & $\dots$ & $\dots$ & $-173.5$ & $2.3$ & $7.0$ & $0.4223$ & $0.0170$ & $2.3682$ & $0.0951$ & $2.2308$ & $0.0844$ & $0.0378$ & $2.1854$ & $0.0607$ & $0.0278$ & $29.2116$ & $0.0208$ & $-14.6026$ & $0.0157$ & $0.3799$ & $5376$ & $71$ & $5430$ & $59$ & $5321$ & $83$ & $3.076$ & $0.311$ & $-2.632$ & $0.158$ & $-2.753$ & $0.078$ & $-2.510$ & $0.237$ & $0.713$ & $0.089$ & $0.723$ & $6.521$ & D & $0.998$ & C & $-0.008$ & $0.042$ & D & $0.935$ & $30$ & $1296$ & SOAR & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J001636.56$+$353831.2 & 2876439211309388672 & $\dots$ & 00163655$+$3538314 & 00:16:36.56 & $+$35:38:31.2 & GEMN & GN-2015B-Q-86 & $0.048$ & $11.695$ & $0.867$ & $9.911$ & $0.604$ & $11.412$ & $1.142$ & $11.682$ & $9.929$ & $-6.1$ & $1.2$ & $5.0$ & $\dots$ & $\dots$ & $-9.7$ & $0.7$ & $15.0$ & $0.5158$ & $0.0243$ & $1.9386$ & $0.0913$ & $1.8456$ & $0.0827$ & $0.0448$ & $1.7110$ & $0.0572$ & $0.0334$ & $13.2966$ & $0.0262$ & $-18.1777$ & $0.0219$ & $-0.0801$ & $4996$ & $16$ & $4996$ & $16$ & $\dots$ & $\dots$ & $1.938$ & $0.135$ & $-2.055$ & $0.016$ & $-2.055$ & $0.016$ & $\dots$ & $\dots$ & $0.038$ & $0.119$ & $0.138$ & $6.513$ & D & $0.999$ & N & $0.431$ & $0.038$ & D & $0.992$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J001638.09$-$491236.9 & 4977077135617904640 & $\dots$ & 00163809$-$4912369 & 00:16:38.09 & $-$49:12:36.9 & SOAR & SO2019B-013 & $0.013$ & $12.541$ & $1.140$ & $10.313$ & $0.732$ & $12.093$ & $1.428$ & $12.498$ & $10.281$ & $238.4$ & $245.7$ & $5.0$ & $\dots$ & $\dots$ & $241.5$ & $0.4$ & $29.0$ & $0.1464$ & $0.0156$ & $6.8284$ & $0.7277$ & $5.7989$ & $0.5248$ & $0.0905$ & $5.7055$ & $0.8089$ & $0.1418$ & $3.1948$ & $0.0102$ & $-3.9816$ & $0.0140$ & $-0.4909$ & $4648$ & $61$ & $4648$ & $61$ & $\dots$ & $\dots$ & $1.127$ & $0.147$ & $-2.218$ & $0.102$ & $-2.218$ & $0.102$ & $\dots$ & $\dots$ & $-0.703$ & $0.104$ & $0.017$ & $6.229$ & D & $0.995$ & N & $0.015$ & $0.036$ & D & $0.992$ & $30$ & $1296$ & SOAR & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J001653.54$+$364232.5 & 2876647328245159552 & $\dots$ & 00165353$+$3642326 & 00:16:53.54 & $+$36:42:32.5 & GEMN & GN-2017B-Q-75 & $0.059$ & $12.893$ & $0.804$ & $11.389$ & $0.578$ & $12.738$ & $1.052$ & $12.972$ & $11.362$ & $-108.8$ & $-101.5$ & $5.0$ & $\dots$ & $\dots$ & $-87.6$ & $1.3$ & $11.0$ & $0.2395$ & $0.0157$ & $4.1746$ & $0.2743$ & $3.7659$ & $0.2232$ & $0.0593$ & $3.7756$ & $0.2650$ & $0.0702$ & $5.2209$ & $0.0124$ & $4.9584$ & $0.0136$ & $0.4360$ & $5221$ & $87$ & $5221$ & $87$ & $\dots$ & $\dots$ & $1.401$ & $0.225$ & $-3.009$ & $0.179$ & $-3.009$ & $0.179$ & $\dots$ & $\dots$ & $0.308$ & $0.109$ & $0.798$ & $6.219$ & D & $0.975$ & C & $0.773$ & $0.043$ & D & $0.994$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J001707.70$+$461448.8 & 392109932642310272 & $\dots$ & 00170767$+$4614488 & 00:17:07.70 & $+$46:14:48.8 & GEMN & GN-2017B-Q-75 & $0.085$ & $12.698$ & $0.781$ & $11.017$ & $0.579$ & $12.419$ & $1.121$ & $12.682$ & $10.962$ & $7.1$ & $14.4$ & $5.0$ & $\dots$ & $\dots$ & $24.3$ & $4.4$ & $16.0$ & $1.4586$ & $0.0125$ & $0.6856$ & $0.0059$ & $0.6736$ & $0.0057$ & $0.0084$ & $0.6764$ & $0.0046$ & $0.0068$ & $23.6947$ & $0.0112$ & $3.9982$ & $0.0089$ & $-0.2324$ & $5265$ & $77$ & $5265$ & $77$ & $\dots$ & $\dots$ & $3.568$ & $0.216$ & $-1.034$ & $0.341$ & $-1.034$ & $0.341$ & $\dots$ & $\dots$ & $-0.033$ & $0.109$ & $-0.033$ & $7.363$ & D & $0.986$ & N & $0.113$ & $0.044$ & D & $0.964$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J001735.43$+$512227.3 & 394970110283372160 & $\dots$ & 00173544$+$5122274 & 00:17:35.43 & $+$51:22:27.3 & GEMS & GN-2016B-Q-85 & $0.151$ & $13.412$ & $0.876$ & $11.435$ & $0.679$ & $12.987$ & $1.248$ & $13.305$ & $11.381$ & $-4.9$ & $2.4$ & $5.0$ & $\dots$ & $\dots$ & $-4.3$ & $15.7$ & $10.0$ & $0.9662$ & $0.0153$ & $1.0349$ & $0.0164$ & $1.0078$ & $0.0156$ & $0.0154$ & $1.0124$ & $0.0135$ & $0.0133$ & $-8.8586$ & $0.0133$ & $-2.4609$ & $0.0124$ & $-0.3702$ & $5226$ & $102$ & $5226$ & $102$ & $\dots$ & $\dots$ & $3.669$ & $0.206$ & $-1.069$ & $0.338$ & $-1.069$ & $0.338$ & $\dots$ & $\dots$ & $-0.284$ & $0.098$ & $-0.284$ & $7.077$ & D & $0.995$ & N & $0.046$ & $0.043$ & D & $0.951$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J001750.73$-$681929.7 & 4706413931618489600 & 498908439 & 00175076$-$6819295 & 00:17:50.73 & $-$68:19:29.7 & GEMS & GS-2016A-Q-76 & $0.026$ & $12.732$ & $0.790$ & $11.045$ & $0.585$ & $12.484$ & $1.088$ & $12.733$ & $11.066$ & $187.3$ & $194.6$ & $5.0$ & $\dots$ & $\dots$ & $200.6$ & $0.7$ & $9.0$ & $0.1786$ & $0.0104$ & $5.5997$ & $0.3268$ & $4.8880$ & $0.2490$ & $0.0509$ & $5.1960$ & $0.3178$ & $0.0612$ & $0.7924$ & $0.0121$ & $-14.3675$ & $0.0119$ & $-0.1755$ & $5036$ & $40$ & $5069$ & $23$ & $5003$ & $56$ & $1.840$ & $0.110$ & $-2.021$ & $0.063$ & $-2.072$ & $0.008$ & $-1.970$ & $0.117$ & $-0.251$ & $0.089$ & $-0.061$ & $6.348$ & D & $0.979$ & N & $0.154$ & $0.044$ & D & $0.990$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J001829.39$-$782932.7 & 4635466706886248448 & 491314970 & 00182947$-$7829325 & 00:18:29.39 & $-$78:29:32.7 & GEMS & GS-2017A-Q-86 & $0.064$ & $13.008$ & $0.909$ & $11.213$ & $0.650$ & $12.821$ & $1.190$ & $13.112$ & $11.282$ & $\dots$ & $\dots$ & $\dots$ & $65.3$ & $0.5$ & $62.1$ & $4.6$ & $6.0$ & $4.6081$ & $0.1246$ & $0.2170$ & $0.0059$ & $0.2158$ & $0.0058$ & $0.0269$ & $0.2175$ & $0.0051$ & $0.0234$ & $-9.6779$ & $0.1522$ & $-7.1152$ & $0.1482$ & $0.0012$ & $5022$ & $89$ & $5159$ & $110$ & $4884$ & $67$ & $4.540$ & $0.169$ & $-0.766$ & $0.123$ & $-0.859$ & $0.120$ & $-0.673$ & $0.126$ & $-0.062$ & $0.116$ & $-0.062$ & $7.602$ & D & $0.999$ & N & $0.110$ & $0.037$ & D & $0.993$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & GALAH\\
J001953.51$-$014544.5 & 2541813017877764736 & 13344306 & 00195350$-$0145445 & 00:19:53.51 & $-$01:45:44.5 & KPNK & 17A-0295 & $0.027$ & $12.838$ & $0.901$ & $11.053$ & $0.593$ & $12.546$ & $1.154$ & $12.822$ & $11.049$ & $-319.9$ & $-312.6$ & $5.0$ & $\dots$ & $\dots$ & $-321.9$ & $0.9$ & $10.0$ & $0.1866$ & $0.0165$ & $5.3578$ & $0.4734$ & $4.7027$ & $0.3647$ & $0.0776$ & $4.6544$ & $0.2946$ & $0.0633$ & $11.2042$ & $0.0161$ & $-9.4310$ & $0.0137$ & $0.3393$ & $4872$ & $43$ & $4842$ & $29$ & $4901$ & $56$ & $1.290$ & $0.286$ & $-2.548$ & $0.091$ & $-2.566$ & $0.073$ & $-2.530$ & $0.108$ & $-0.638$ & $0.120$ & $0.002$ & $5.884$ & D & $0.936$ & N & $0.124$ & $0.050$ & D & $0.993$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J002023.09$-$395027.1 & 4997141779713479680 & 8982586 & 00202312$-$3950260 & 00:20:23.09 & $-$39:50:27.1 & GEMS & GS-2015B-Q-71 & $0.011$ & $11.787$ & $1.142$ & $9.447$ & $0.694$ & $11.484$ & $1.528$ & $11.942$ & $9.562$ & $0.1$ & $7.4$ & $5.0$ & $\dots$ & $\dots$ & $12.8$ & $4.1$ & $5.0$ & $11.7954$ & $0.0830$ & $0.0848$ & $0.0006$ & $0.0846$ & $0.0006$ & $0.0070$ & $0.0847$ & $0.0006$ & $0.0070$ & $-28.8415$ & $0.0786$ & $-96.5815$ & $0.1005$ & $0.1134$ & $4413$ & $100$ & $4693$ & $134$ & $4132$ & $65$ & $4.143$ & $0.207$ & $-0.275$ & $0.064$ & $-0.075$ & $0.005$ & $-0.475$ & $0.122$ & $-0.514$ & $0.070$ & $-0.514$ & $7.641$ & D & $0.993$ & N & $0.133$ & $0.037$ & D & $0.982$ & $30$ & $2460$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J002037.54$-$222557.4 & 2361162398440748160 & 11617554 & 00203755$-$2225574 & 00:20:37.54 & $-$22:25:57.4 & GEMS & GS-2016B-Q-86 & $0.017$ & $13.224$ & $1.043$ & $11.105$ & $0.684$ & $13.032$ & $1.370$ & $13.407$ & $11.286$ & $-40.6$ & $-33.3$ & $5.0$ & $\dots$ & $\dots$ & $-8.3$ & $1.7$ & $2.0$ & $2.8295$ & $0.2036$ & $0.3534$ & $0.0254$ & $0.3502$ & $0.0250$ & $0.0713$ & $0.3463$ & $0.0254$ & $0.0734$ & $-13.7332$ & $0.1831$ & $-1.3688$ & $0.1643$ & $0.2168$ & $4658$ & $96$ & $4940$ & $125$ & $4375$ & $66$ & $4.386$ & $0.153$ & $-0.898$ & $0.223$ & $-0.778$ & $0.318$ & $-1.018$ & $0.127$ & $-0.299$ & $0.139$ & $-0.299$ & $7.233$ & D & $0.995$ & N & $0.159$ & $0.038$ & D & $0.993$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J002049.46$-$275027.5 & 2322129117179154944 & 9777050 & 00204944$-$2750276 & 00:20:49.46 & $-$27:50:27.5 & GEMS & GS-2016B-Q-86 & $0.015$ & $13.539$ & $0.988$ & $11.684$ & $0.660$ & $13.263$ & $1.229$ & $13.572$ & $11.679$ & $235.3$ & $242.6$ & $5.0$ & $\dots$ & $\dots$ & $32.2$ & $1.7$ & $10.0$ & $4.4181$ & $0.0516$ & $0.2263$ & $0.0026$ & $0.2250$ & $0.0026$ & $0.0116$ & $0.2249$ & $0.0027$ & $0.0120$ & $13.6213$ & $0.0512$ & $11.8266$ & $0.0420$ & $0.1228$ & $4795$ & $80$ & $4918$ & $93$ & $4672$ & $66$ & $4.558$ & $0.088$ & $-0.679$ & $0.171$ & $-0.830$ & $0.220$ & $-0.528$ & $0.122$ & $-1.133$ & $0.093$ & $-1.133$ & $6.618$ & D & $0.877$ & N & $-0.038$ & $0.042$ & D & $0.998$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J002101.84$-$681340.2 & 4703436552914443392 & 498921555 & 00210181$-$6813404 & 00:21:01.84 & $-$68:13:40.2 & GEMS & GS-2016B-Q-86 & $0.023$ & $13.480$ & $0.752$ & $12.063$ & $0.546$ & $13.318$ & $0.975$ & $13.523$ & $12.035$ & $-14.4$ & $-7.1$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.9763$ & $0.0741$ & $0.5060$ & $0.0190$ & $0.4994$ & $0.0185$ & $0.0370$ & $0.4919$ & $0.0134$ & $0.0273$ & $17.8109$ & $0.0951$ & $5.9869$ & $0.0833$ & $-0.1057$ & $5387$ & $85$ & $5488$ & $103$ & $5285$ & $66$ & $4.156$ & $0.160$ & $-0.555$ & $0.143$ & $-0.621$ & $0.161$ & $-0.488$ & $0.124$ & $-0.055$ & $0.115$ & $-0.055$ & $7.820$ & D & $0.997$ & N & $0.079$ & $0.041$ & D & $0.997$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J002134.04$+$000821.0 & 2545302077511395968 & 16650852 & 00213396$+$0008219 & 00:21:34.04 & $+$00:08:21.0 & GEMN & GN-2017B-Q-75 & $0.023$ & $12.665$ & $0.852$ & $10.836$ & $0.590$ & $12.605$ & $1.159$ & $12.883$ & $11.103$ & $\dots$ & $\dots$ & $\dots$ & $61.8$ & $0.4$ & $71.2$ & $2.7$ & $16.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4879$ & $49$ & $4967$ & $32$ & $4791$ & $66$ & $4.726$ & $0.048$ & $-1.238$ & $0.086$ & $-1.032$ & $0.049$ & $-1.444$ & $0.123$ & $0.332$ & $0.121$ & $0.332$ & $7.524$ & D & $0.999$ & N & $0.624$ & $0.041$ & D & $0.999$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & $\dots$ & APOGEE\\
J002235.11$-$423114.8 & 4992150679821873664 & 8876954 & 00223511$-$4231148 & 00:22:35.11 & $-$42:31:14.8 & SOAR & SO2019B-013 & $0.008$ & $12.289$ & $0.744$ & $10.626$ & $0.580$ & $12.018$ & $1.074$ & $12.261$ & $10.616$ & $-59.3$ & $-52.0$ & $5.0$ & $\dots$ & $\dots$ & $-52.3$ & $0.6$ & $11.0$ & $0.2934$ & $0.0139$ & $3.4083$ & $0.1615$ & $3.1308$ & $0.1363$ & $0.0435$ & $3.1749$ & $0.1216$ & $0.0383$ & $0.6755$ & $0.0108$ & $-18.8770$ & $0.0148$ & $0.0479$ & $5029$ & $55$ & $5058$ & $54$ & $4999$ & $56$ & $2.054$ & $0.173$ & $-2.387$ & $0.087$ & $-2.483$ & $0.065$ & $-2.290$ & $0.108$ & $0.175$ & $0.117$ & $0.205$ & $6.248$ & D & $0.999$ & N & $-0.020$ & $0.038$ & D & $0.997$ & $30$ & $1296$ & SOAR & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J002322.32$-$583202.2 & 4906510513704441856 & 503026338 & 00232229$-$5832022 & 00:23:22.32 & $-$58:32:02.2 & GEMS & GS-2016B-Q-86 & $0.011$ & $13.328$ & $0.840$ & $11.684$ & $0.570$ & $13.050$ & $1.101$ & $13.304$ & $11.617$ & $\dots$ & $\dots$ & $\dots$ & $-8.8$ & $0.4$ & $-5.2$ & $3.1$ & $14.0$ & $3.3462$ & $0.0144$ & $0.2988$ & $0.0013$ & $0.2965$ & $0.0013$ & $0.0043$ & $0.2964$ & $0.0012$ & $0.0041$ & $28.0555$ & $0.0128$ & $-3.8523$ & $0.0137$ & $-0.0473$ & $5060$ & $75$ & $5153$ & $84$ & $4967$ & $66$ & $4.631$ & $0.099$ & $-0.247$ & $0.077$ & $-0.304$ & $0.029$ & $-0.190$ & $0.125$ & $-0.128$ & $0.115$ & $-0.128$ & $8.055$ & D & $0.999$ & N & $0.028$ & $0.034$ & D & $0.995$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & GALAH\\
J002343.59$-$111736.7 & 2424691974134738816 & 12837572 & 00234358$-$1117357 & 00:23:43.59 & $-$11:17:36.7 & GEMS & GS-2017A-Q-86 & $0.030$ & $12.868$ & $0.899$ & $11.020$ & $0.640$ & $12.580$ & $1.199$ & $12.876$ & $11.031$ & $3.1$ & $10.4$ & $5.0$ & $\dots$ & $\dots$ & $20.0$ & $6.4$ & $7.0$ & $4.1034$ & $0.1946$ & $0.2437$ & $0.0116$ & $0.2422$ & $0.0114$ & $0.0471$ & $0.2361$ & $0.0111$ & $0.0469$ & $6.9537$ & $0.2162$ & $-78.9472$ & $0.1696$ & $0.2408$ & $4899$ & $84$ & $5057$ & $102$ & $4740$ & $66$ & $4.455$ & $0.108$ & $-0.946$ & $0.135$ & $-0.854$ & $0.142$ & $-1.038$ & $0.128$ & $0.074$ & $0.120$ & $0.074$ & $7.558$ & D & $0.999$ & N & $0.384$ & $0.041$ & D & $0.993$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J002353.49$-$664921.0 & 4707128682896207872 & 498956479 & 00235345$-$6649211 & 00:23:53.49 & $-$66:49:21.0 & GEMS & GS-2015B-Q-71 & $0.018$ & $10.845$ & $0.767$ & $9.238$ & $0.609$ & $10.596$ & $1.068$ & $10.837$ & $9.201$ & $1.1$ & $8.4$ & $5.0$ & $\dots$ & $\dots$ & $2.4$ & $1.6$ & $6.0$ & $0.9850$ & $0.0112$ & $1.0152$ & $0.0116$ & $0.9891$ & $0.0110$ & $0.0111$ & $1.0058$ & $0.0111$ & $0.0110$ & $27.5442$ & $0.0127$ & $1.6061$ & $0.0117$ & $-0.1385$ & $5044$ & $55$ & $5072$ & $55$ & $5015$ & $55$ & $2.250$ & $0.322$ & $-1.719$ & $0.121$ & $-1.607$ & $0.138$ & $-1.830$ & $0.104$ & $0.376$ & $0.108$ & $0.396$ & $7.107$ & D & $0.999$ & N & $0.224$ & $0.042$ & D & $0.991$ & $30$ & $2460$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J002416.78$+$294143.7 & 2858965188404148480 & $\dots$ & 00241677$+$2941440 & 00:24:16.78 & $+$29:41:43.7 & GEMN & GN-2017B-Q-75 & $0.054$ & $13.007$ & $0.774$ & $11.436$ & $0.569$ & $12.773$ & $1.044$ & $13.004$ & $11.406$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.3273$ & $0.0247$ & $0.7534$ & $0.0140$ & $0.7389$ & $0.0135$ & $0.0182$ & $0.7387$ & $0.0130$ & $0.0175$ & $2.4868$ & $0.0270$ & $-5.8803$ & $0.0227$ & $0.2313$ & $5320$ & $97$ & $5320$ & $97$ & $\dots$ & $\dots$ & $2.503$ & $0.552$ & $-0.223$ & $0.031$ & $-0.223$ & $0.031$ & $\dots$ & $\dots$ & $-0.100$ & $0.116$ & $-0.070$ & $8.137$ & D & $0.891$ & N & $0.171$ & $0.036$ & D & $0.716$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J002445.12$-$111726.1 & 2424771688727788416 & 12837675 & 00244510$-$1117261 & 00:24:45.12 & $-$11:17:26.1 & GEMS & GS-2016B-Q-86 & $0.028$ & $13.428$ & $1.120$ & $11.245$ & $0.735$ & $13.104$ & $1.442$ & $13.516$ & $11.277$ & $-18.2$ & $-10.9$ & $5.0$ & $\dots$ & $\dots$ & $-12.1$ & $2.4$ & $9.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4790$ & $138$ & $4790$ & $138$ & $4277$ & $65$ & $4.292$ & $0.152$ & $-0.413$ & $0.086$ & $-0.413$ & $0.086$ & $-0.948$ & $0.128$ & $-0.645$ & $0.082$ & $-0.645$ & $7.372$ & D & $0.987$ & N & $-0.031$ & $0.038$ & D & $0.989$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & $\dots$ & $\dots$\\
J002448.81$+$673036.6 & 528034072627906048 & $\dots$ & 00244882$+$6730366 & 00:24:48.81 & $+$67:30:36.6 & GEMS & GN-2016B-Q-85 & $0.300$ & $13.236$ & $0.900$ & $11.413$ & $0.583$ & $12.965$ & $1.175$ & $13.250$ & $11.445$ & $-125.8$ & $-118.5$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.7620$ & $0.0152$ & $0.2658$ & $0.0011$ & $0.2640$ & $0.0011$ & $0.0040$ & $0.2649$ & $0.0011$ & $0.0042$ & $-12.6679$ & $0.0161$ & $-4.3652$ & $0.0181$ & $-0.2212$ & $5197$ & $34$ & $5197$ & $34$ & $\dots$ & $\dots$ & $4.502$ & $0.146$ & $-1.588$ & $0.307$ & $-1.588$ & $0.307$ & $\dots$ & $\dots$ & $0.083$ & $0.073$ & $0.083$ & $6.925$ & D & $0.946$ & N & $0.198$ & $0.029$ & D & $0.797$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J002755.10$+$345806.7 & 365999795656991616 & $\dots$ & 00275509$+$3458068 & 00:27:55.10 & $+$34:58:06.7 & GEMN & GN-2017B-Q-75 & $0.083$ & $12.528$ & $0.805$ & $10.682$ & $0.598$ & $12.226$ & $1.182$ & $12.514$ & $10.696$ & $-239.0$ & $-231.7$ & $5.0$ & $\dots$ & $\dots$ & $-222.1$ & $1.0$ & $10.0$ & $0.2961$ & $0.0186$ & $3.3772$ & $0.2123$ & $3.1046$ & $0.1794$ & $0.0578$ & $3.2334$ & $0.2003$ & $0.0620$ & $8.4296$ & $0.0157$ & $-4.0856$ & $0.0141$ & $0.3853$ & $4989$ & $25$ & $4989$ & $25$ & $\dots$ & $\dots$ & $1.496$ & $0.152$ & $-2.126$ & $0.057$ & $-2.126$ & $0.057$ & $\dots$ & $\dots$ & $-0.333$ & $0.116$ & $0.147$ & $6.451$ & D & $0.998$ & N & $0.429$ & $0.038$ & D & $0.999$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J002818.99$-$682026.8 & 4703742084003326080 & 498925004 & 00281899$-$6820268 & 00:28:18.99 & $-$68:20:26.8 & SOAR & SO2019B-013 & $0.019$ & $12.271$ & $0.994$ & $10.346$ & $0.688$ & $11.955$ & $1.292$ & $12.292$ & $10.299$ & $294.6$ & $301.9$ & $5.0$ & $\dots$ & $\dots$ & $299.3$ & $0.8$ & $9.0$ & $0.1436$ & $0.0101$ & $6.9647$ & $0.4876$ & $5.8969$ & $0.3496$ & $0.0593$ & $6.2985$ & $0.4482$ & $0.0712$ & $1.1969$ & $0.0099$ & $-4.4882$ & $0.0105$ & $-0.1745$ & $4633$ & $38$ & $4641$ & $20$ & $4625$ & $56$ & $1.127$ & $0.135$ & $-2.517$ & $0.093$ & $-2.444$ & $0.066$ & $-2.590$ & $0.119$ & $-0.384$ & $0.116$ & $0.316$ & $6.229$ & D & $0.997$ & N & $-0.052$ & $0.041$ & D & $0.990$ & $30$ & $1296$ & SOAR & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J002938.02$+$210305.2 & 2796582811359131392 & $\dots$ & 00293797$+$2103054 & 00:29:38.02 & $+$21:03:05.2 & GEMN & GN-2015B-Q-86 & $0.037$ & $12.142$ & $0.747$ & $10.565$ & $0.541$ & $11.916$ & $1.031$ & $12.142$ & $10.565$ & $-129.2$ & $-121.9$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.3434$ & $0.0190$ & $2.9118$ & $0.1610$ & $2.7069$ & $0.1391$ & $0.0514$ & $2.6222$ & $0.1093$ & $0.0417$ & $43.1943$ & $0.0218$ & $-14.7632$ & $0.0134$ & $0.2229$ & $5207$ & $29$ & $5207$ & $29$ & $\dots$ & $\dots$ & $2.085$ & $0.178$ & $-2.112$ & $0.036$ & $-2.112$ & $0.036$ & $\dots$ & $\dots$ & $0.131$ & $0.118$ & $0.151$ & $6.469$ & D & $0.997$ & N & $0.428$ & $0.048$ & D & $0.997$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J003017.76$+$295733.1 & 2858881625520606848 & $\dots$ & 00301775$+$2957334 & 00:30:17.76 & $+$29:57:33.1 & GEMN & GN-2017B-Q-75 & $0.045$ & $12.640$ & $0.974$ & $10.785$ & $0.688$ & $12.356$ & $1.228$ & $12.664$ & $10.774$ & $-417.1$ & $-409.8$ & $5.0$ & $\dots$ & $\dots$ & $-404.2$ & $0.7$ & $12.0$ & $0.2464$ & $0.0119$ & $4.0581$ & $0.1955$ & $3.6708$ & $0.1600$ & $0.0436$ & $3.7431$ & $0.1574$ & $0.0421$ & $6.5260$ & $0.0136$ & $-14.8340$ & $0.0103$ & $0.1102$ & $4822$ & $50$ & $4822$ & $50$ & $\dots$ & $\dots$ & $1.470$ & $0.062$ & $-1.991$ & $0.052$ & $-1.991$ & $0.052$ & $\dots$ & $\dots$ & $-0.067$ & $0.094$ & $0.383$ & $6.822$ & D & $0.999$ & N & $0.414$ & $0.038$ & D & $0.997$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J003034.52$+$281619.5 & 2857835710788936832 & $\dots$ & 00303445$+$2816193 & 00:30:34.52 & $+$28:16:19.5 & GEMN & GN-2017B-Q-75 & $0.034$ & $12.803$ & $1.191$ & $10.483$ & $0.728$ & $12.349$ & $1.484$ & $12.783$ & $10.475$ & $-32.2$ & $-24.9$ & $5.0$ & $\dots$ & $\dots$ & $22.8$ & $7.8$ & $28.0$ & $8.8364$ & $0.0144$ & $0.1132$ & $0.0002$ & $0.1128$ & $0.0002$ & $0.0016$ & $0.1130$ & $0.0002$ & $0.0016$ & $66.8532$ & $0.0161$ & $17.2458$ & $0.0111$ & $0.1367$ & $4465$ & $60$ & $4465$ & $60$ & $\dots$ & $\dots$ & $4.349$ & $0.210$ & $-1.666$ & $0.562$ & $-1.666$ & $0.562$ & $\dots$ & $\dots$ & $-0.508$ & $0.218$ & $-0.508$ & $6.256$ & D & $0.978$ & N & $-0.092$ & $0.045$ & D & $0.964$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J003118.99$+$495715.6 & 391597358363860608 & $\dots$ & 00311900$+$4957158 & 00:31:18.99 & $+$49:57:15.6 & GEMN & GN-2017B-Q-75 & $0.103$ & $12.959$ & $0.867$ & $11.248$ & $0.604$ & $12.716$ & $1.135$ & $12.984$ & $11.242$ & $-14.5$ & $-7.2$ & $5.0$ & $\dots$ & $\dots$ & $2.1$ & $3.2$ & $18.0$ & $3.9528$ & $0.2078$ & $0.2530$ & $0.0133$ & $0.2513$ & $0.0131$ & $0.0522$ & $0.2550$ & $0.0120$ & $0.0471$ & $7.1257$ & $0.1665$ & $-8.4767$ & $0.1336$ & $-0.4279$ & $5308$ & $97$ & $5308$ & $97$ & $\dots$ & $\dots$ & $4.321$ & $0.169$ & $-0.255$ & $0.131$ & $-0.255$ & $0.131$ & $\dots$ & $\dots$ & $-0.153$ & $0.090$ & $-0.153$ & $8.022$ & D & $0.998$ & N & $-0.049$ & $0.037$ & D & $0.989$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J003251.46$+$410748.9 & 381063654713703040 & $\dots$ & 00325147$+$4107490 & 00:32:51.46 & $+$41:07:48.9 & GEMN & GN-2015B-Q-86 & $0.053$ & $12.153$ & $0.780$ & $10.521$ & $0.543$ & $11.915$ & $1.046$ & $12.146$ & $10.546$ & $-381.2$ & $-373.9$ & $5.0$ & $\dots$ & $\dots$ & $-394.7$ & $1.3$ & $5.0$ & $0.3614$ & $0.0149$ & $2.7672$ & $0.1144$ & $2.5815$ & $0.0996$ & $0.0386$ & $2.3707$ & $0.1130$ & $0.0477$ & $-5.5340$ & $0.0136$ & $1.6057$ & $0.0137$ & $0.0690$ & $5216$ & $21$ & $5216$ & $21$ & $\dots$ & $\dots$ & $2.110$ & $0.185$ & $-2.805$ & $0.074$ & $-2.805$ & $0.074$ & $\dots$ & $\dots$ & $0.161$ & $0.113$ & $0.171$ & $5.796$ & D & $0.995$ & N & $0.408$ & $0.037$ & D & $0.986$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J003313.15$+$203318.2 & 2796309861892815104 & $\dots$ & 00331311$+$2033190 & 00:33:13.15 & $+$20:33:18.2 & GEMN & GN-2017B-Q-75 & $0.034$ & $12.929$ & $0.832$ & $11.249$ & $0.613$ & $12.800$ & $1.115$ & $13.059$ & $11.348$ & $14.0$ & $21.3$ & $5.0$ & $\dots$ & $\dots$ & $9.8$ & $3.5$ & $5.0$ & $4.3048$ & $0.0148$ & $0.2323$ & $0.0008$ & $0.2309$ & $0.0008$ & $0.0034$ & $0.2310$ & $0.0007$ & $0.0031$ & $46.3142$ & $0.0163$ & $-61.0339$ & $0.0124$ & $0.2913$ & $5222$ & $70$ & $5222$ & $70$ & $\dots$ & $\dots$ & $4.587$ & $0.074$ & $-0.600$ & $0.082$ & $-0.600$ & $0.082$ & $\dots$ & $\dots$ & $0.091$ & $0.116$ & $0.091$ & $7.921$ & D & $0.999$ & N & $0.158$ & $0.039$ & D & $0.998$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J003414.20$-$394306.8 & 4994368227272214784 & 9065612 & 00341417$-$3943068 & 00:34:14.20 & $-$39:43:06.8 & GEMS & GS-2015B-Q-71 & $0.013$ & $11.789$ & $0.810$ & $10.194$ & $0.604$ & $11.584$ & $1.071$ & $11.826$ & $10.185$ & $236.2$ & $243.5$ & $5.0$ & $\dots$ & $\dots$ & $250.1$ & $0.6$ & $11.0$ & $0.2915$ & $0.0153$ & $3.4304$ & $0.1803$ & $3.1495$ & $0.1519$ & $0.0482$ & $2.9915$ & $0.1427$ & $0.0477$ & $13.0409$ & $0.0125$ & $0.6867$ & $0.0159$ & $0.2714$ & $5012$ & $53$ & $4999$ & $34$ & $5024$ & $71$ & $1.523$ & $0.267$ & $-2.426$ & $0.139$ & $-2.482$ & $0.067$ & $-2.370$ & $0.210$ & $-0.214$ & $0.123$ & $0.256$ & $6.260$ & D & $0.891$ & N & $-0.099$ & $0.068$ & D & $0.995$ & $30$ & $2460$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J003427.90$-$241311.1 & 2348080164279166208 & $\dots$ & 00342795$-$2413107 & 00:34:27.90 & $-$24:13:11.1 & GEMS & GS-2016A-Q-76 & $0.015$ & $12.685$ & $1.177$ & $10.304$ & $0.760$ & $12.246$ & $1.554$ & $12.718$ & $10.295$ & $-55.6$ & $-48.3$ & $5.0$ & $\dots$ & $\dots$ & $3.1$ & $11.9$ & $17.0$ & $7.8158$ & $0.0159$ & $0.1279$ & $0.0003$ & $0.1275$ & $0.0003$ & $0.0020$ & $0.1278$ & $0.0003$ & $0.0022$ & $-51.7578$ & $0.0156$ & $-28.6019$ & $0.0163$ & $0.3873$ & $4443$ & $52$ & $4443$ & $52$ & $\dots$ & $\dots$ & $4.517$ & $0.187$ & $-1.987$ & $0.532$ & $-1.987$ & $0.532$ & $\dots$ & $\dots$ & $-0.155$ & $0.099$ & $-0.155$ & $6.288$ & D & $0.867$ & N & $0.163$ & $0.050$ & D & $0.792$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J003518.79$-$285419.2 & 2319002587146050304 & $\dots$ & 00351869$-$2854190 & 00:35:18.79 & $-$28:54:19.2 & GEMS & GS-2017A-Q-86 & $0.016$ & $13.043$ & $0.871$ & $11.283$ & $0.618$ & $12.781$ & $1.141$ & $13.051$ & $11.300$ & $16.6$ & $23.9$ & $5.0$ & $\dots$ & $\dots$ & $37.2$ & $1.8$ & $14.0$ & $5.0875$ & $0.0819$ & $0.1966$ & $0.0032$ & $0.1956$ & $0.0031$ & $0.0160$ & $0.1954$ & $0.0034$ & $0.0175$ & $112.3582$ & $0.0721$ & $-13.2928$ & $0.0744$ & $0.2427$ & $5057$ & $59$ & $5057$ & $59$ & $\dots$ & $\dots$ & $4.847$ & $0.052$ & $-1.001$ & $0.040$ & $-1.001$ & $0.040$ & $\dots$ & $\dots$ & $0.148$ & $0.110$ & $0.148$ & $7.577$ & D & $0.999$ & N & $0.494$ & $0.039$ & D & $0.994$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J003541.38$+$161822.3 & 2780880960680375808 & $\dots$ & 00354136$+$1618228 & 00:35:41.38 & $+$16:18:22.3 & GEMN & GN-2017B-Q-75 & $0.036$ & $12.946$ & $0.895$ & $10.982$ & $0.661$ & $12.618$ & $1.229$ & $12.927$ & $11.035$ & $-16.9$ & $-9.6$ & $5.0$ & $\dots$ & $\dots$ & $-41.0$ & $1.2$ & $11.0$ & $5.5913$ & $0.0157$ & $0.1788$ & $0.0005$ & $0.1780$ & $0.0005$ & $0.0028$ & $0.1781$ & $0.0005$ & $0.0028$ & $44.5394$ & $0.0171$ & $-28.6225$ & $0.0139$ & $0.3168$ & $4843$ & $71$ & $4843$ & $71$ & $\dots$ & $\dots$ & $4.829$ & $0.113$ & $-0.876$ & $0.123$ & $-0.876$ & $0.123$ & $\dots$ & $\dots$ & $0.073$ & $0.086$ & $0.073$ & $7.627$ & D & $0.998$ & N & $0.367$ & $0.044$ & D & $0.997$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J003704.33$+$434120.8 & 387703815888550656 & $\dots$ & 00370433$+$4341208 & 00:37:04.33 & $+$43:41:20.8 & GEMN & GN-2015B-Q-86 & $0.056$ & $11.746$ & $1.152$ & $9.607$ & $0.721$ & $11.393$ & $1.434$ & $11.801$ & $9.575$ & $-29.9$ & $-22.6$ & $5.0$ & $\dots$ & $\dots$ & $-33.6$ & $0.4$ & $7.0$ & $0.1338$ & $0.0208$ & $7.4712$ & $1.1625$ & $6.2560$ & $0.8151$ & $0.1303$ & $5.0320$ & $0.7346$ & $0.1460$ & $2.6568$ & $0.0162$ & $1.4662$ & $0.0166$ & $0.0522$ & $4608$ & $61$ & $4608$ & $61$ & $\dots$ & $\dots$ & $0.746$ & $0.128$ & $-2.830$ & $0.094$ & $-2.830$ & $0.094$ & $\dots$ & $\dots$ & $-0.315$ & $0.113$ & $0.425$ & $6.025$ & D & $0.993$ & N & $0.313$ & $0.040$ & D & $0.998$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J003709.62$-$422411.9 & 4992914501101243264 & $\dots$ & 00370966$-$4224102 & 00:37:09.62 & $-$42:24:11.9 & GEMS & GS-2015B-Q-71 & $0.009$ & $11.800$ & $0.872$ & $10.109$ & $0.589$ & $11.584$ & $1.125$ & $11.848$ & $10.122$ & $-38.5$ & $-31.2$ & $5.0$ & $\dots$ & $\dots$ & $-14.3$ & $2.6$ & $14.0$ & $7.2958$ & $0.1124$ & $0.1371$ & $0.0021$ & $0.1366$ & $0.0021$ & $0.0154$ & $0.1369$ & $0.0021$ & $0.0152$ & $-43.4459$ & $0.0956$ & $-145.9828$ & $0.0854$ & $-0.2163$ & $5326$ & $140$ & $5326$ & $140$ & $\dots$ & $\dots$ & $4.197$ & $0.233$ & $-0.725$ & $0.115$ & $-0.725$ & $0.115$ & $\dots$ & $\dots$ & $-0.204$ & $0.089$ & $-0.204$ & $7.501$ & D & $0.995$ & N & $0.226$ & $0.043$ & D & $0.978$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J003748.18$-$275119.9 & 2343095974991737600 & $\dots$ & 00374809$-$2751193 & 00:37:48.18 & $-$27:51:19.9 & GEMS & GS-2016A-Q-76 & $0.013$ & $12.673$ & $1.189$ & $10.462$ & $0.760$ & $12.327$ & $1.488$ & $12.763$ & $10.449$ & $-13.1$ & $-5.8$ & $5.0$ & $\dots$ & $\dots$ & $7.8$ & $0.8$ & $8.0$ & $8.4380$ & $0.0239$ & $0.1185$ & $0.0003$ & $0.1181$ & $0.0003$ & $0.0028$ & $0.1183$ & $0.0003$ & $0.0026$ & $104.0444$ & $0.0228$ & $-36.3568$ & $0.0241$ & $0.2705$ & $4539$ & $72$ & $4539$ & $72$ & $\dots$ & $\dots$ & $4.393$ & $0.090$ & $-0.459$ & $0.605$ & $-0.459$ & $0.605$ & $\dots$ & $\dots$ & $-0.672$ & $0.117$ & $-0.672$ & $7.299$ & D & $0.859$ & N & $0.054$ & $0.044$ & D & $0.859$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J004006.85$-$432518.3 & 4980747129334018944 & $\dots$ & 00400685$-$4325183 & 00:40:06.85 & $-$43:25:18.3 & SOAR & SO2019B-013 & $0.007$ & $12.363$ & $1.092$ & $10.179$ & $0.720$ & $11.923$ & $1.430$ & $12.329$ & $10.110$ & $-32.9$ & $-25.6$ & $5.0$ & $\dots$ & $\dots$ & $47.1$ & $0.9$ & $17.0$ & $0.1129$ & $0.0133$ & $8.8556$ & $1.0416$ & $7.1982$ & $0.6882$ & $0.0956$ & $7.3583$ & $0.5250$ & $0.0713$ & $3.0572$ & $0.0117$ & $-8.4044$ & $0.0116$ & $-0.1843$ & $4562$ & $70$ & $4562$ & $70$ & $\dots$ & $\dots$ & $1.377$ & $0.213$ & $-3.065$ & $0.043$ & $-3.065$ & $0.043$ & $\dots$ & $\dots$ & $-1.004$ & $0.144$ & $-0.454$ & $4.911$ & D & $0.944$ & N & $0.330$ & $0.045$ & D & $0.942$ & $30$ & $1296$ & SOAR & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J004100.90$+$363339.6 & 365840847508048384 & $\dots$ & 00410089$+$3633397 & 00:41:00.90 & $+$36:33:39.6 & GEMN & GN-2015B-Q-86 & $0.041$ & $12.363$ & $0.740$ & $10.803$ & $0.509$ & $12.147$ & $1.021$ & $12.369$ & $10.809$ & $-139.5$ & $-132.2$ & $5.0$ & $\dots$ & $\dots$ & $-153.9$ & $0.9$ & $12.0$ & $0.2973$ & $0.0113$ & $3.3639$ & $0.1281$ & $3.0934$ & $0.1083$ & $0.0350$ & $3.1441$ & $0.1255$ & $0.0399$ & $5.2117$ & $0.0121$ & $-12.2516$ & $0.0086$ & $-0.0183$ & $5192$ & $26$ & $5192$ & $26$ & $\dots$ & $\dots$ & $1.733$ & $0.206$ & $-2.466$ & $0.018$ & $-2.466$ & $0.018$ & $\dots$ & $\dots$ & $-0.463$ & $0.115$ & $-0.203$ & $5.761$ & D & $0.991$ & N & $0.542$ & $0.042$ & D & $0.996$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J004104.68$+$164947.2 & 2782313903504860032 & $\dots$ & 00410467$+$1649478 & 00:41:04.68 & $+$16:49:47.2 & GEMN & GN-2017B-Q-75 & $0.040$ & $12.866$ & $0.909$ & $10.522$ & $0.702$ & $12.328$ & $1.342$ & $12.690$ & $10.614$ & $-12.5$ & $-5.2$ & $5.0$ & $\dots$ & $\dots$ & $-57.9$ & $10.8$ & $19.0$ & $1.8234$ & $0.0154$ & $0.5484$ & $0.0046$ & $0.5407$ & $0.0045$ & $0.0083$ & $0.5440$ & $0.0045$ & $0.0082$ & $8.8858$ & $0.0170$ & $-49.5965$ & $0.0126$ & $0.3852$ & $4709$ & $37$ & $4709$ & $37$ & $\dots$ & $\dots$ & $3.301$ & $0.341$ & $-0.967$ & $0.058$ & $-0.967$ & $0.058$ & $\dots$ & $\dots$ & $-0.199$ & $0.109$ & $-0.189$ & $7.274$ & D & $0.944$ & N & $0.320$ & $0.039$ & D & $0.788$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J004251.85$+$192535.9 & 2795241995584048000 & $\dots$ & 00425182$+$1925361 & 00:42:51.85 & $+$19:25:35.9 & GEMN & GN-2017B-Q-75 & $0.055$ & $12.917$ & $0.819$ & $11.115$ & $0.563$ & $12.630$ & $1.142$ & $12.900$ & $11.148$ & $-18.6$ & $-11.3$ & $5.0$ & $\dots$ & $\dots$ & $4.7$ & $5.8$ & $18.0$ & $0.5773$ & $0.0149$ & $1.7322$ & $0.0448$ & $1.6575$ & $0.0410$ & $0.0247$ & $1.6749$ & $0.0326$ & $0.0195$ & $35.6035$ & $0.0161$ & $-14.2868$ & $0.0120$ & $0.2929$ & $5154$ & $52$ & $5154$ & $52$ & $\dots$ & $\dots$ & $2.612$ & $0.188$ & $-1.561$ & $0.152$ & $-1.561$ & $0.152$ & $\dots$ & $\dots$ & $0.100$ & $0.091$ & $0.120$ & $6.989$ & D & $0.998$ & N & $0.361$ & $0.044$ & D & $0.999$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J004352.65$-$213228.6 & 2350389894612060544 & 11831049 & 00435264$-$2132285 & 00:43:52.65 & $-$21:32:28.6 & GEMS & GS-2017A-Q-86 & $0.014$ & $12.831$ & $0.794$ & $11.238$ & $0.558$ & $12.605$ & $1.047$ & $12.838$ & $11.236$ & $34.5$ & $41.8$ & $5.0$ & $\dots$ & $\dots$ & $67.4$ & $1.1$ & $15.0$ & $0.3531$ & $0.0161$ & $2.8317$ & $0.1290$ & $2.6375$ & $0.1119$ & $0.0424$ & $2.6820$ & $0.0944$ & $0.0352$ & $19.3447$ & $0.0193$ & $-9.5248$ & $0.0149$ & $0.5057$ & $5099$ & $41$ & $5153$ & $28$ & $5045$ & $54$ & $2.085$ & $0.199$ & $-1.749$ & $0.091$ & $-1.868$ & $0.077$ & $-1.630$ & $0.104$ & $0.235$ & $0.119$ & $0.265$ & $6.946$ & D & $0.998$ & N & $0.073$ & $0.043$ & D & $0.986$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J004528.76$-$584645.2 & 4906911251332870144 & $\dots$ & 00452879$-$5846450 & 00:45:28.76 & $-$58:46:45.2 & GEMS & GS-2015B-Q-71 & $0.012$ & $10.615$ & $0.912$ & $8.934$ & $0.604$ & $10.405$ & $1.164$ & $10.684$ & $8.897$ & $179.4$ & $186.7$ & $5.0$ & $\dots$ & $\dots$ & $187.9$ & $0.3$ & $9.0$ & $0.4117$ & $0.0108$ & $2.4292$ & $0.0638$ & $2.2849$ & $0.0564$ & $0.0247$ & $2.3038$ & $0.0556$ & $0.0241$ & $-16.2869$ & $0.0136$ & $-23.3103$ & $0.0116$ & $-0.2434$ & $4921$ & $31$ & $4921$ & $31$ & $\dots$ & $\dots$ & $1.731$ & $0.250$ & $-2.328$ & $0.043$ & $-2.328$ & $0.043$ & $\dots$ & $\dots$ & $0.173$ & $0.115$ & $0.483$ & $6.585$ & D & $0.981$ & N & $-0.056$ & $0.046$ & D & $0.992$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J004636.19$-$373933.5 & 5000753194373767424 & 9110112 & 00463619$-$3739335 & 00:46:36.19 & $-$37:39:33.5 & SOAR & SO2019B-013 & $0.010$ & $11.929$ & $0.804$ & $10.279$ & $0.631$ & $11.685$ & $1.117$ & $11.946$ & $10.233$ & $61.9$ & $69.2$ & $5.0$ & $\dots$ & $\dots$ & $48.3$ & $2.5$ & $11.0$ & $0.2291$ & $0.0160$ & $4.3657$ & $0.3058$ & $3.9207$ & $0.2467$ & $0.0629$ & $3.7099$ & $0.1784$ & $0.0481$ & $15.2590$ & $0.0119$ & $-7.5815$ & $0.0195$ & $0.1403$ & $5031$ & $88$ & $5031$ & $88$ & $4971$ & $70$ & $2.737$ & $0.244$ & $-3.982$ & $0.271$ & $-3.982$ & $0.271$ & $-2.900$ & $0.189$ & $-0.462$ & $0.098$ & $-0.462$ & $3.986$ & D & $0.874$ & N & $-0.026$ & $0.052$ & D & $0.915$ & $30$ & $1296$ & SOAR & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J004733.23$+$682621.4 & 529775664689154944 & $\dots$ & 00473320$+$6826214 & 00:47:33.23 & $+$68:26:21.4 & GEMS & GN-2016B-Q-85 & $0.300$ & $13.369$ & $0.797$ & $11.620$ & $0.659$ & $13.167$ & $1.260$ & $13.490$ & $11.548$ & $-103.2$ & $-95.9$ & $5.0$ & $\dots$ & $\dots$ & $-71.7$ & $5.9$ & $3.0$ & $4.3031$ & $0.0115$ & $0.2324$ & $0.0006$ & $0.2310$ & $0.0006$ & $0.0026$ & $0.2307$ & $0.0007$ & $0.0029$ & $21.9631$ & $0.0121$ & $0.7668$ & $0.0123$ & $-0.1746$ & $5084$ & $62$ & $5084$ & $62$ & $\dots$ & $\dots$ & $4.994$ & $0.270$ & $-0.628$ & $0.110$ & $-0.628$ & $0.110$ & $\dots$ & $\dots$ & $-0.183$ & $0.100$ & $-0.183$ & $7.619$ & D & $0.995$ & N & $0.529$ & $0.100$ & D & $0.997$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J004825.46$-$744109.1 & 4685477782827620992 & 497781048 & 00482546$-$7441092 & 00:48:25.46 & $-$74:41:09.1 & GEMS & GS-2015B-Q-71 & $0.040$ & $12.023$ & $0.713$ & $10.633$ & $0.513$ & $11.904$ & $0.984$ & $12.112$ & $10.609$ & $\dots$ & $\dots$ & $\dots$ & $4.9$ & $1.1$ & $15.6$ & $6.9$ & $9.0$ & $0.7684$ & $0.0112$ & $1.3015$ & $0.0190$ & $1.2589$ & $0.0178$ & $0.0141$ & $1.2648$ & $0.0203$ & $0.0160$ & $4.2576$ & $0.0124$ & $-0.5803$ & $0.0136$ & $-0.2204$ & $5335$ & $44$ & $5401$ & $23$ & $5269$ & $64$ & $3.139$ & $0.175$ & $-1.367$ & $0.231$ & $-0.527$ & $0.123$ & $-1.290$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & N & $0.983$ & $\dots$ & $\dots$ & $\dots$ & N & $0.954$ & $30$ & $2460$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & GALAH\\
J004827.15$-$822402.3 & 4629945985987660416 & 491221346 & 00482715$-$8224023 & 00:48:27.15 & $-$82:24:02.3 & SOAR & SO2019B-013 & $0.113$ & $12.494$ & $1.058$ & $10.458$ & $0.672$ & $12.163$ & $1.330$ & $12.519$ & $10.463$ & $117.7$ & $125.0$ & $5.0$ & $\dots$ & $\dots$ & $139.1$ & $0.7$ & $14.0$ & $0.2709$ & $0.0086$ & $3.6915$ & $0.1169$ & $3.3682$ & $0.0974$ & $0.0289$ & $3.5756$ & $0.0948$ & $0.0265$ & $6.4954$ & $0.0112$ & $-2.4987$ & $0.0111$ & $-0.1386$ & $4806$ & $47$ & $4870$ & $40$ & $4741$ & $54$ & $1.382$ & $0.124$ & $-2.017$ & $0.099$ & $-2.023$ & $0.090$ & $-2.010$ & $0.108$ & $-0.292$ & $0.118$ & $0.218$ & $6.631$ & D & $0.996$ & N & $0.193$ & $0.036$ & D & $0.980$ & $30$ & $1296$ & SOAR & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J005045.27$-$635150.4 & 4709709305405862656 & $\dots$ & 00504527$-$6351504 & 00:50:45.27 & $-$63:51:50.4 & SOAR & SO2019B-013 & $0.019$ & $12.528$ & $0.996$ & $10.444$ & $0.641$ & $12.128$ & $1.344$ & $12.490$ & $10.412$ & $-30.1$ & $-22.8$ & $5.0$ & $\dots$ & $\dots$ & $-33.1$ & $1.0$ & $11.0$ & $0.1131$ & $0.0096$ & $8.8445$ & $0.7537$ & $7.1909$ & $0.4982$ & $0.0693$ & $8.2884$ & $0.6174$ & $0.0745$ & $2.0398$ & $0.0109$ & $-6.4274$ & $0.0125$ & $-0.2087$ & $4920$ & $61$ & $4920$ & $61$ & $\dots$ & $\dots$ & $2.100$ & $0.212$ & $-3.248$ & $0.113$ & $-3.248$ & $0.113$ & $\dots$ & $\dots$ & $-0.484$ & $0.124$ & $-0.484$ & $4.698$ & D & $0.932$ & N & $0.072$ & $0.048$ & D & $0.920$ & $30$ & $1296$ & SOAR & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J005107.62$-$780911.9 & 4635149768362820096 & 491323903 & 00510748$-$7809118 & 00:51:07.62 & $-$78:09:11.9 & GEMS & GS-2016A-Q-76 & $0.052$ & $12.784$ & $0.992$ & $10.803$ & $0.648$ & $12.447$ & $1.294$ & $12.786$ & $10.788$ & $\dots$ & $\dots$ & $\dots$ & $0.3$ & $0.5$ & $-0.5$ & $1.0$ & $12.0$ & $5.6671$ & $0.0481$ & $0.1765$ & $0.0015$ & $0.1757$ & $0.0015$ & $0.0084$ & $0.1766$ & $0.0014$ & $0.0079$ & $36.7268$ & $0.0546$ & $6.8186$ & $0.0515$ & $0.1110$ & $4802$ & $75$ & $4936$ & $83$ & $4667$ & $66$ & $4.657$ & $0.089$ & $-0.189$ & $0.139$ & $-0.172$ & $0.152$ & $-0.205$ & $0.126$ & $-0.215$ & $0.082$ & $-0.215$ & $8.026$ & D & $0.999$ & N & $0.018$ & $0.037$ & D & $0.994$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & GALAH\\
J005210.10$-$600609.7 & 4903551070783622528 & 503083278 & 00521010$-$6006097 & 00:52:10.10 & $-$60:06:09.7 & GEMS & GS-2015B-Q-71 & $0.014$ & $11.995$ & $1.021$ & $10.033$ & $0.671$ & $11.651$ & $1.316$ & $12.000$ & $9.966$ & $-5.3$ & $2.0$ & $5.0$ & $\dots$ & $\dots$ & $6.0$ & $0.6$ & $10.0$ & $9.3722$ & $0.0774$ & $0.1067$ & $0.0009$ & $0.1064$ & $0.0009$ & $0.0082$ & $0.1067$ & $0.0008$ & $0.0079$ & $-2.5423$ & $0.0772$ & $6.5569$ & $0.0759$ & $-0.0999$ & $4687$ & $85$ & $4869$ & $104$ & $4505$ & $65$ & $4.522$ & $0.159$ & $-0.247$ & $0.066$ & $-0.049$ & $0.008$ & $-0.445$ & $0.124$ & $-0.018$ & $0.112$ & $-0.018$ & $8.165$ & D & $0.975$ & N & $0.174$ & $0.044$ & D & $0.922$ & $30$ & $2460$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J005223.12$-$580408.8 & 4907332914042242304 & $\dots$ & 00522310$-$5804087 & 00:52:23.12 & $-$58:04:08.8 & GEMS & GS-2015B-Q-71 & $0.015$ & $11.960$ & $0.783$ & $10.324$ & $0.663$ & $11.670$ & $1.079$ & $11.915$ & $10.262$ & $-32.5$ & $-25.2$ & $5.0$ & $\dots$ & $\dots$ & $3.4$ & $18.9$ & $15.0$ & $1.8946$ & $0.0105$ & $0.5278$ & $0.0029$ & $0.5207$ & $0.0028$ & $0.0055$ & $0.5219$ & $0.0030$ & $0.0057$ & $18.1139$ & $0.0105$ & $-4.0646$ & $0.0112$ & $-0.1258$ & $5472$ & $105$ & $5472$ & $105$ & $\dots$ & $\dots$ & $3.619$ & $0.234$ & $-0.735$ & $0.373$ & $-0.735$ & $0.373$ & $\dots$ & $\dots$ & $-0.288$ & $0.091$ & $-0.288$ & $7.407$ & D & $0.994$ & N & $-0.054$ & $0.041$ & D & $0.952$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J005231.11$+$375828.3 & 367656523458156544 & $\dots$ & 00523111$+$3758286 & 00:52:31.11 & $+$37:58:28.3 & GEMN & GN-2017B-Q-75 & $0.039$ & $12.869$ & $0.698$ & $11.406$ & $0.522$ & $12.692$ & $0.970$ & $12.895$ & $11.415$ & $-256.4$ & $-249.1$ & $5.0$ & $\dots$ & $\dots$ & $-236.2$ & $1.0$ & $13.0$ & $0.6292$ & $0.0141$ & $1.5892$ & $0.0357$ & $1.5262$ & $0.0329$ & $0.0216$ & $1.5340$ & $0.0314$ & $0.0205$ & $1.7100$ & $0.0124$ & $-24.2377$ & $0.0110$ & $0.1341$ & $5289$ & $40$ & $5289$ & $40$ & $\dots$ & $\dots$ & $2.658$ & $0.126$ & $-2.230$ & $0.105$ & $-2.230$ & $0.105$ & $\dots$ & $\dots$ & $0.810$ & $0.116$ & $0.820$ & $7.020$ & D & $0.998$ & C & $0.403$ & $0.041$ & D & $0.998$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J005827.08$+$063356.2 & 2553447805108682496 & $\dots$ & 00582707$+$0633561 & 00:58:27.08 & $+$06:33:56.2 & GEMN & GN-2017B-Q-75 & $0.051$ & $12.512$ & $0.895$ & $10.743$ & $0.603$ & $12.251$ & $1.149$ & $12.525$ & $10.760$ & $1.7$ & $9.0$ & $5.0$ & $\dots$ & $\dots$ & $4.6$ & $0.6$ & $8.0$ & $0.2589$ & $0.0175$ & $3.8631$ & $0.2616$ & $3.5105$ & $0.2160$ & $0.0615$ & $3.5950$ & $0.2426$ & $0.0675$ & $5.4769$ & $0.0200$ & $-1.8018$ & $0.0147$ & $0.5208$ & $4906$ & $39$ & $4906$ & $39$ & $\dots$ & $\dots$ & $1.494$ & $0.114$ & $-2.572$ & $0.045$ & $-2.572$ & $0.045$ & $\dots$ & $\dots$ & $0.751$ & $0.125$ & $1.101$ & $6.959$ & D & $0.996$ & C & $0.369$ & $0.041$ & D & $0.999$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J005946.13$+$122316.9 & 2584343227151274752 & $\dots$ & 00594615$+$1223173 & 00:59:46.13 & $+$12:23:16.9 & GEMN & GN-2017B-Q-75 & $0.060$ & $12.972$ & $0.968$ & $11.123$ & $0.700$ & $12.654$ & $1.260$ & $12.977$ & $11.034$ & $-59.8$ & $-52.5$ & $5.0$ & $\dots$ & $\dots$ & $-9.4$ & $12.5$ & $4.0$ & $6.0898$ & $0.0139$ & $0.1642$ & $0.0004$ & $0.1635$ & $0.0004$ & $0.0023$ & $0.1637$ & $0.0003$ & $0.0018$ & $-14.4089$ & $0.0166$ & $-37.3897$ & $0.0134$ & $0.4760$ & $4843$ & $51$ & $4843$ & $51$ & $\dots$ & $\dots$ & $4.278$ & $0.180$ & $-1.222$ & $0.338$ & $-1.222$ & $0.338$ & $\dots$ & $\dots$ & $-0.141$ & $0.089$ & $-0.141$ & $7.067$ & D & $0.972$ & N & $0.045$ & $0.044$ & D & $0.880$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J010000.89$+$091851.6 & 2581419934970713088 & $\dots$ & 01000088$+$0918517 & 01:00:00.89 & $+$09:18:51.6 & GEMS & GN-2015B-Q-100 & $0.054$ & $13.961$ & $0.857$ & $12.410$ & $0.602$ & $13.718$ & $1.072$ & $13.960$ & $12.319$ & $-5.4$ & $1.9$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.2116$ & $0.0290$ & $0.4522$ & $0.0059$ & $0.4469$ & $0.0058$ & $0.0130$ & $0.4438$ & $0.0055$ & $0.0125$ & $-8.7044$ & $0.0334$ & $-2.8438$ & $0.0271$ & $0.4401$ & $5412$ & $78$ & $5412$ & $78$ & $\dots$ & $\dots$ & $4.264$ & $0.225$ & $-0.924$ & $0.118$ & $-0.924$ & $0.118$ & $\dots$ & $\dots$ & $-0.008$ & $0.116$ & $-0.008$ & $7.498$ & D & $0.999$ & N & $0.204$ & $0.041$ & D & $0.992$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J010022.43$-$765929.7 & 4636027767053934336 & 491339823 & 01002248$-$7659296 & 01:00:22.43 & $-$76:59:29.7 & GEMS & GS-2015B-Q-104 & $0.049$ & $13.761$ & $1.059$ & $11.714$ & $0.705$ & $13.842$ & $1.388$ & $14.227$ & $12.077$ & $\dots$ & $\dots$ & $\dots$ & $43.0$ & $0.6$ & $\dots$ & $\dots$ & $\dots$ & $1.2163$ & $0.1220$ & $0.8221$ & $0.0825$ & $0.8049$ & $0.0791$ & $0.0982$ & $0.8033$ & $0.0698$ & $0.0869$ & $-12.5728$ & $0.1654$ & $-4.7656$ & $0.1336$ & $-0.1011$ & $4414$ & $70$ & $4581$ & $122$ & $4414$ & $70$ & $2.669$ & $0.577$ & $-1.064$ & $0.130$ & $-0.195$ & $0.003$ & $-1.064$ & $0.130$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & N & $0.993$ & $\dots$ & $\dots$ & $\dots$ & N & $0.988$ & $30$ & $1519$ & Placco_2019 & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J010030.72$+$041545.2 & 2551949793530860672 & $\dots$ & 01003071$+$0415453 & 01:00:30.72 & $+$04:15:45.2 & GEMS & GS-2015B-Q-104 & $0.021$ & $13.967$ & $0.765$ & $12.191$ & $0.629$ & $13.653$ & $1.121$ & $13.915$ & $12.195$ & $-186.5$ & $-179.2$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1433$ & $0.0179$ & $6.9789$ & $0.8723$ & $5.9071$ & $0.6249$ & $0.1058$ & $4.8085$ & $0.2682$ & $0.0558$ & $2.2203$ & $0.0216$ & $-9.1482$ & $0.0155$ & $0.5253$ & $5059$ & $55$ & $5059$ & $55$ & $\dots$ & $\dots$ & $2.169$ & $0.296$ & $-1.634$ & $0.052$ & $-1.634$ & $0.052$ & $\dots$ & $\dots$ & $0.081$ & $0.087$ & $0.101$ & $6.897$ & D & $0.999$ & N & $0.197$ & $0.042$ & D & $0.989$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J010031.50$+$062053.3 & 2577256148860280960 & $\dots$ & 01003151$+$0620534 & 01:00:31.50 & $+$06:20:53.3 & GEMS & GN-2015B-Q-100 & $0.037$ & $13.879$ & $1.078$ & $11.756$ & $0.673$ & $13.504$ & $1.384$ & $13.886$ & $11.742$ & $\dots$ & $\dots$ & $\dots$ & $91.7$ & $20.0$ & $\dots$ & $\dots$ & $\dots$ & $4.3808$ & $0.0201$ & $0.2283$ & $0.0010$ & $0.2269$ & $0.0010$ & $0.0046$ & $0.2260$ & $0.0010$ & $0.0046$ & $-9.2955$ & $0.0226$ & $-9.4929$ & $0.0165$ & $0.4856$ & $4823$ & $132$ & $4823$ & $132$ & $\dots$ & $\dots$ & $4.587$ & $0.100$ & $-1.025$ & $0.369$ & $-1.025$ & $0.369$ & $\dots$ & $\dots$ & $-0.524$ & $0.124$ & $-0.524$ & $6.881$ & D & $0.979$ & N & $-0.051$ & $0.043$ & D & $0.991$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & n-SSPP\\
J010050.99$-$464509.0 & 4981165910122688512 & 503982293 & 01005098$-$4645090 & 01:00:50.99 & $-$46:45:09.0 & GEMS & GS-2015B-Q-104 & $0.009$ & $13.204$ & $0.920$ & $11.234$ & $0.672$ & $12.959$ & $1.265$ & $13.285$ & $11.334$ & $52.8$ & $60.1$ & $5.0$ & $\dots$ & $\dots$ & $10.6$ & $7.8$ & $20.0$ & $1.2025$ & $0.0249$ & $0.8316$ & $0.0172$ & $0.8140$ & $0.0165$ & $0.0203$ & $0.8242$ & $0.0141$ & $0.0171$ & $9.4835$ & $0.0179$ & $1.4844$ & $0.0202$ & $-0.3275$ & $4582$ & $57$ & $4658$ & $131$ & $4582$ & $57$ & $2.329$ & $0.588$ & $-1.330$ & $0.119$ & $-0.766$ & $0.094$ & $-1.330$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & N & $0.964$ & $\dots$ & $\dots$ & $\dots$ & N & $0.939$ & $30$ & $1519$ & Placco_2019 & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J010109.65$-$605354.3 & 4902844948095637888 & 503080099 & 01010967$-$6053543 & 01:01:09.65 & $-$60:53:54.3 & GEMS & GS-2015B-Q-104 & $0.018$ & $13.905$ & $0.611$ & $12.975$ & $0.545$ & $13.786$ & $0.778$ & $13.925$ & $12.744$ & $32.6$ & $39.9$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.6873$ & $0.0116$ & $1.4551$ & $0.0245$ & $1.4020$ & $0.0228$ & $0.0162$ & $1.3811$ & $0.0221$ & $0.0160$ & $-1.4840$ & $0.0131$ & $-5.0272$ & $0.0131$ & $-0.0652$ & $5806$ & $72$ & $5806$ & $72$ & $5874$ & $68$ & $3.982$ & $0.151$ & $-1.401$ & $0.149$ & $-1.401$ & $0.149$ & $-0.156$ & $0.125$ & $0.211$ & $0.100$ & $0.211$ & $7.240$ & D & $0.996$ & N & $0.205$ & $0.036$ & D & $0.992$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J010116.30$+$051644.5 & 2552353760974919936 & $\dots$ & 01011631$+$0516448 & 01:01:16.30 & $+$05:16:44.5 & GEMS & GN-2015B-Q-100 & $0.026$ & $13.211$ & $0.998$ & $11.070$ & $0.714$ & $12.745$ & $1.364$ & $13.117$ & $11.006$ & $15.8$ & $23.1$ & $5.0$ & $\dots$ & $\dots$ & $-5.6$ & $2.1$ & $10.0$ & $5.0597$ & $0.0662$ & $0.1976$ & $0.0026$ & $0.1966$ & $0.0026$ & $0.0130$ & $0.1967$ & $0.0022$ & $0.0113$ & $-8.3577$ & $0.0799$ & $-22.7203$ & $0.0517$ & $0.4856$ & $4676$ & $78$ & $4676$ & $78$ & $\dots$ & $\dots$ & $4.498$ & $0.160$ & $-1.410$ & $0.444$ & $-1.410$ & $0.444$ & $\dots$ & $\dots$ & $-0.336$ & $0.109$ & $-0.336$ & $6.684$ & D & $0.996$ & N & $-0.022$ & $0.047$ & D & $0.991$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J010212.65$+$042824.1 & 2551971405806340096 & $\dots$ & 01021265$+$0428241 & 01:02:12.65 & $+$04:28:24.1 & SOAR & SO2019B-013 & $0.016$ & $11.608$ & $0.956$ & $9.772$ & $0.697$ & $11.315$ & $1.241$ & $11.629$ & $9.717$ & $-139.2$ & $-131.9$ & $5.0$ & $\dots$ & $\dots$ & $-172.8$ & $0.5$ & $11.0$ & $0.1675$ & $0.0268$ & $5.9708$ & $0.9564$ & $5.1684$ & $0.7166$ & $0.1387$ & $4.8112$ & $0.5894$ & $0.1225$ & $9.8737$ & $0.0304$ & $-12.9492$ & $0.0207$ & $0.3987$ & $4774$ & $70$ & $4774$ & $70$ & $\dots$ & $\dots$ & $1.407$ & $0.294$ & $-2.764$ & $0.138$ & $-2.764$ & $0.138$ & $\dots$ & $\dots$ & $-0.697$ & $0.109$ & $-0.147$ & $5.519$ & D & $0.985$ & N & $0.047$ & $0.043$ & D & $0.996$ & $30$ & $1296$ & SOAR & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J010259.34$+$122930.9 & 2584403013095976576 & $\dots$ & 01025932$+$1229310 & 01:02:59.34 & $+$12:29:30.9 & GEMS & GN-2015B-Q-100 & $0.046$ & $13.981$ & $1.007$ & $12.143$ & $0.682$ & $13.655$ & $1.233$ & $13.966$ & $12.066$ & $23.1$ & $30.4$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.2045$ & $0.0173$ & $0.4536$ & $0.0035$ & $0.4483$ & $0.0035$ & $0.0077$ & $0.4448$ & $0.0031$ & $0.0070$ & $18.9571$ & $0.0219$ & $-7.0848$ & $0.0165$ & $0.4102$ & $4803$ & $165$ & $4803$ & $165$ & $\dots$ & $\dots$ & $2.783$ & $0.620$ & $0.106$ & $0.086$ & $0.106$ & $0.086$ & $\dots$ & $\dots$ & $-0.426$ & $0.095$ & $-0.396$ & $8.140$ & D & $0.953$ & N & $-0.017$ & $0.045$ & D & $0.996$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J010312.14$+$441009.9 & 376528207905769728 & $\dots$ & 01031207$+$4410110 & 01:03:12.14 & $+$44:10:09.9 & GEMS & GN-2015B-Q-100 & $0.064$ & $13.632$ & $1.103$ & $11.398$ & $0.745$ & $13.215$ & $1.459$ & $13.637$ & $11.369$ & $\dots$ & $\dots$ & $\dots$ & $-12.9$ & $5.6$ & $-3.9$ & $2.8$ & $12.0$ & $4.5538$ & $0.1964$ & $0.2196$ & $0.0095$ & $0.2183$ & $0.0094$ & $0.0429$ & $0.2110$ & $0.0075$ & $0.0353$ & $55.2976$ & $0.2149$ & $-85.3717$ & $0.1321$ & $-0.2787$ & $4662$ & $86$ & $4662$ & $86$ & $\dots$ & $\dots$ & $4.890$ & $0.009$ & $-1.382$ & $0.259$ & $-1.382$ & $0.259$ & $\dots$ & $\dots$ & $-0.391$ & $0.112$ & $-0.391$ & $6.657$ & D & $0.994$ & N & $0.356$ & $0.042$ & D & $0.995$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & LAMOST DR5\\
J010317.67$+$090814.3 & 2581189278047060224 & $\dots$ & 01031767$+$0908145 & 01:03:17.67 & $+$09:08:14.3 & SOAR & SO2019B-013 & $0.032$ & $11.959$ & $0.757$ & $10.326$ & $0.598$ & $11.712$ & $1.069$ & $11.952$ & $10.315$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-20.3$ & $1.0$ & $4.0$ & $0.3065$ & $0.0220$ & $3.2631$ & $0.2344$ & $3.0079$ & $0.1991$ & $0.0662$ & $2.8209$ & $0.1593$ & $0.0565$ & $8.3857$ & $0.0263$ & $-5.3580$ & $0.0202$ & $0.4511$ & $5099$ & $33$ & $5099$ & $33$ & $\dots$ & $\dots$ & $1.501$ & $0.136$ & $-2.611$ & $0.020$ & $-2.611$ & $0.020$ & $\dots$ & $\dots$ & $-0.345$ & $0.133$ & $0.125$ & $5.944$ & D & $0.979$ & N & $0.466$ & $0.042$ & D & $0.988$ & $30$ & $1296$ & SOAR & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J010333.42$-$741047.5 & 4684860888081427840 & $\dots$ & 01033338$-$7410471 & 01:03:33.42 & $-$74:10:47.5 & GEMS & GS-2015B-Q-71 & $0.038$ & $12.091$ & $0.766$ & $10.512$ & $0.578$ & $11.937$ & $1.039$ & $12.166$ & $10.577$ & $1.4$ & $8.7$ & $5.0$ & $\dots$ & $\dots$ & $5.0$ & $1.4$ & $6.0$ & $5.9527$ & $0.0129$ & $0.1680$ & $0.0004$ & $0.1673$ & $0.0004$ & $0.0022$ & $0.1675$ & $0.0004$ & $0.0025$ & $10.9828$ & $0.0162$ & $-13.9693$ & $0.0163$ & $-0.1990$ & $5364$ & $89$ & $5364$ & $89$ & $\dots$ & $\dots$ & $4.384$ & $0.118$ & $-0.321$ & $0.085$ & $-0.321$ & $0.085$ & $\dots$ & $\dots$ & $0.112$ & $0.084$ & $0.112$ & $8.221$ & D & $0.999$ & N & $0.010$ & $0.045$ & D & $0.991$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J010409.25$+$433854.1 & 376481753539630592 & $\dots$ & 01040928$+$4338541 & 01:04:09.25 & $+$43:38:54.1 & GEMS & GN-2015B-Q-100 & $0.064$ & $13.802$ & $0.772$ & $12.336$ & $0.551$ & $13.582$ & $1.004$ & $13.798$ & $12.263$ & $-55.2$ & $-47.9$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.0134$ & $0.0622$ & $0.4967$ & $0.0153$ & $0.4903$ & $0.0150$ & $0.0305$ & $0.4905$ & $0.0165$ & $0.0336$ & $-23.3078$ & $0.0681$ & $1.1494$ & $0.0425$ & $-0.3465$ & $5502$ & $65$ & $5502$ & $65$ & $\dots$ & $\dots$ & $4.307$ & $0.170$ & $-0.571$ & $0.113$ & $-0.571$ & $0.113$ & $\dots$ & $\dots$ & $-0.019$ & $0.114$ & $-0.019$ & $7.840$ & D & $0.987$ & N & $0.230$ & $0.041$ & D & $0.993$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J010425.13$+$401138.8 & 371347102956265728 & $\dots$ & 01042513$+$4011391 & 01:04:25.13 & $+$40:11:38.8 & GEMN & GN-2017B-Q-75 & $0.041$ & $12.846$ & $0.935$ & $11.011$ & $0.634$ & $12.570$ & $1.234$ & $12.881$ & $10.980$ & $16.1$ & $23.4$ & $5.0$ & $\dots$ & $\dots$ & $17.9$ & $2.2$ & $5.0$ & $4.5766$ & $0.0500$ & $0.2185$ & $0.0024$ & $0.2173$ & $0.0024$ & $0.0109$ & $0.2176$ & $0.0025$ & $0.0117$ & $-8.8867$ & $0.0447$ & $-26.2662$ & $0.0424$ & $0.1862$ & $4906$ & $118$ & $4906$ & $118$ & $\dots$ & $\dots$ & $4.451$ & $0.165$ & $-1.009$ & $0.185$ & $-1.009$ & $0.185$ & $\dots$ & $\dots$ & $0.075$ & $0.110$ & $0.075$ & $7.496$ & D & $0.999$ & N & $0.166$ & $0.043$ & D & $0.999$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J010426.95$+$735735.8 & 538744415393429248 & $\dots$ & 01042703$+$7357356 & 01:04:26.95 & $+$73:57:35.8 & GEMS & GN-2015B-Q-100 & $0.277$ & $13.827$ & $0.963$ & $11.851$ & $0.730$ & $13.495$ & $1.337$ & $13.855$ & $11.787$ & $61.2$ & $68.5$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.2054$ & $0.0111$ & $0.3120$ & $0.0011$ & $0.3095$ & $0.0011$ & $0.0034$ & $0.3093$ & $0.0010$ & $0.0034$ & $-25.5165$ & $0.0124$ & $20.9092$ & $0.0128$ & $-0.1442$ & $4892$ & $121$ & $4892$ & $121$ & $\dots$ & $\dots$ & $3.088$ & $0.674$ & $-0.307$ & $0.013$ & $-0.307$ & $0.013$ & $\dots$ & $\dots$ & $-0.258$ & $0.115$ & $-0.248$ & $7.875$ & D & $0.927$ & N & $0.094$ & $0.032$ & D & $0.948$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J010429.08$+$075521.8 & 2578034366869468800 & $\dots$ & 01042908$+$0755213 & 01:04:29.08 & $+$07:55:21.8 & GEMN & GN-2017B-Q-75 & $0.034$ & $12.792$ & $0.905$ & $10.960$ & $0.614$ & $12.559$ & $1.198$ & $12.854$ & $11.012$ & $4.9$ & $12.2$ & $5.0$ & $\dots$ & $\dots$ & $3.6$ & $1.5$ & $5.0$ & $5.2493$ & $0.0718$ & $0.1905$ & $0.0026$ & $0.1896$ & $0.0026$ & $0.0136$ & $0.1897$ & $0.0029$ & $0.0152$ & $-10.9601$ & $0.0887$ & $42.5957$ & $0.0583$ & $0.4811$ & $5094$ & $74$ & $5094$ & $74$ & $\dots$ & $\dots$ & $4.770$ & $0.033$ & $-0.730$ & $0.079$ & $-0.730$ & $0.079$ & $\dots$ & $\dots$ & $0.136$ & $0.117$ & $0.136$ & $7.836$ & D & $0.998$ & N & $0.251$ & $0.048$ & D & $0.998$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J010515.48$-$004133.4 & 2533223147709485312 & 13916282 & 01051545$-$0041328 & 01:05:15.48 & $-$00:41:33.4 & GEMS & GS-2018B-Q-315 & $0.030$ & $12.693$ & $1.046$ & $10.620$ & $0.685$ & $12.308$ & $1.359$ & $12.678$ & $10.575$ & $-6.4$ & $0.9$ & $5.0$ & $\dots$ & $\dots$ & $5.2$ & $1.3$ & $11.0$ & $8.3407$ & $0.2223$ & $0.1199$ & $0.0032$ & $0.1195$ & $0.0032$ & $0.0266$ & $0.1192$ & $0.0029$ & $0.0240$ & $29.5171$ & $0.2693$ & $-58.3223$ & $0.1629$ & $0.6092$ & $4629$ & $78$ & $4811$ & $90$ & $4446$ & $65$ & $4.576$ & $0.073$ & $-0.620$ & $0.063$ & $-0.540$ & $0.004$ & $-0.700$ & $0.122$ & $-0.212$ & $0.089$ & $-0.212$ & $7.598$ & D & $0.999$ & N & $0.178$ & $0.042$ & D & $0.996$ & $30$ & $2570$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J010528.94$+$020939.5 & 2539061249510873728 & 16808236 & 01052895$+$0209399 & 01:05:28.94 & $+$02:09:39.5 & GEMS & GS-2016B-Q-86 & $0.021$ & $13.367$ & $1.033$ & $11.582$ & $0.663$ & $13.122$ & $1.222$ & $13.428$ & $11.547$ & $-9.6$ & $-2.3$ & $5.0$ & $\dots$ & $\dots$ & $6.6$ & $2.0$ & $2.0$ & $4.5679$ & $0.0171$ & $0.2189$ & $0.0008$ & $0.2177$ & $0.0008$ & $0.0037$ & $0.2168$ & $0.0007$ & $0.0032$ & $0.8915$ & $0.0209$ & $-7.3347$ & $0.0139$ & $0.5302$ & $4954$ & $122$ & $4954$ & $122$ & $4741$ & $66$ & $4.749$ & $0.032$ & $-0.886$ & $0.321$ & $-0.886$ & $0.321$ & $-0.128$ & $0.121$ & $-0.370$ & $0.119$ & $-0.370$ & $7.174$ & D & $0.997$ & N & $0.073$ & $0.045$ & D & $0.998$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J010532.30$+$403304.2 & 371380878579036288 & $\dots$ & 01053238$+$4033045 & 01:05:32.30 & $+$40:33:04.2 & GEMS & GN-2015B-Q-100 & $0.040$ & $13.675$ & $1.030$ & $11.551$ & $0.737$ & $13.280$ & $1.385$ & $13.663$ & $11.517$ & $-36.7$ & $-29.4$ & $5.0$ & $\dots$ & $\dots$ & $-73.0$ & $5.2$ & $6.0$ & $7.0547$ & $0.0139$ & $0.1418$ & $0.0003$ & $0.1412$ & $0.0003$ & $0.0020$ & $0.1410$ & $0.0003$ & $0.0023$ & $-88.9698$ & $0.0124$ & $-36.7376$ & $0.0107$ & $0.1305$ & $4562$ & $28$ & $4562$ & $28$ & $\dots$ & $\dots$ & $4.718$ & $0.083$ & $-1.644$ & $0.136$ & $-1.644$ & $0.136$ & $\dots$ & $\dots$ & $-0.634$ & $0.124$ & $-0.634$ & $6.152$ & D & $0.995$ & N & $0.464$ & $0.041$ & D & $0.991$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J010651.90$-$524410.5 & 4927175937828177280 & $\dots$ & 01065190$-$5244105 & 01:06:51.90 & $-$52:44:10.5 & SOAR & SO2019B-013 & $0.011$ & $13.642$ & $0.805$ & $11.908$ & $0.619$ & $13.364$ & $1.130$ & $13.630$ & $11.896$ & $220.7$ & $228.0$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.0999$ & $0.0112$ & $10.0082$ & $1.1228$ & $7.9417$ & $0.7070$ & $0.0890$ & $7.3055$ & $0.4714$ & $0.0645$ & $9.0220$ & $0.0106$ & $-2.1636$ & $0.0107$ & $-0.1095$ & $5003$ & $68$ & $5003$ & $68$ & $\dots$ & $\dots$ & $2.377$ & $0.283$ & $-3.269$ & $0.128$ & $-3.269$ & $0.128$ & $\dots$ & $\dots$ & $0.195$ & $0.129$ & $0.205$ & $5.366$ & D & $0.982$ & N & $0.218$ & $0.035$ & D & $0.981$ & $30$ & $1296$ & SOAR & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J010912.35$+$405229.6 & 371445577966711040 & $\dots$ & 01091234$+$4052301 & 01:09:12.35 & $+$40:52:29.6 & GEMS & GN-2015B-Q-100 & $0.056$ & $13.875$ & $0.940$ & $11.888$ & $0.682$ & $13.547$ & $1.313$ & $13.895$ & $11.866$ & $\dots$ & $\dots$ & $\dots$ & $76.1$ & $20.0$ & $\dots$ & $\dots$ & $\dots$ & $3.7258$ & $0.1086$ & $0.2684$ & $0.0078$ & $0.2665$ & $0.0077$ & $0.0289$ & $0.2657$ & $0.0078$ & $0.0293$ & $10.5121$ & $0.1421$ & $-41.6535$ & $0.1063$ & $0.0851$ & $4875$ & $85$ & $4875$ & $85$ & $\dots$ & $\dots$ & $4.816$ & $0.072$ & $-0.880$ & $0.092$ & $-0.880$ & $0.092$ & $\dots$ & $\dots$ & $-0.250$ & $0.114$ & $-0.250$ & $7.300$ & D & $0.997$ & N & $0.475$ & $0.042$ & D & $0.999$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & n-SSPP\\
J011321.97$-$613952.2 & 4710458244623085184 & 503073636 & 01132198$-$6139522 & 01:13:21.97 & $-$61:39:52.2 & GEMS & GS-2018B-Q-315 & $0.015$ & $12.819$ & $0.921$ & $11.090$ & $0.697$ & $12.596$ & $1.201$ & $12.892$ & $11.044$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.5069$ & $0.0114$ & $0.6636$ & $0.0050$ & $0.6523$ & $0.0049$ & $0.0074$ & $0.6580$ & $0.0045$ & $0.0069$ & $4.9257$ & $0.0151$ & $-2.7643$ & $0.0123$ & $-0.2026$ & $4780$ & $63$ & $4841$ & $70$ & $4718$ & $56$ & $2.073$ & $0.664$ & $-1.174$ & $0.095$ & $-0.967$ & $0.077$ & $-1.380$ & $0.112$ & $-0.004$ & $0.107$ & $0.046$ & $7.302$ & D & $0.894$ & N & $0.695$ & $0.040$ & D & $0.738$ & $30$ & $2570$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J011628.85$-$534340.9 & 4915147899095894144 & 503402619 & 01162885$-$5343408 & 01:16:28.85 & $-$53:43:40.9 & GEMS & GS-2016B-Q-86 & $0.014$ & $13.391$ & $0.825$ & $11.755$ & $0.594$ & $13.188$ & $1.092$ & $13.438$ & $11.765$ & $-25.2$ & $-17.9$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1386$ & $0.0096$ & $7.2147$ & $0.4995$ & $6.0751$ & $0.3541$ & $0.0583$ & $5.7952$ & $0.2796$ & $0.0482$ & $3.7683$ & $0.0086$ & $-1.2157$ & $0.0098$ & $-0.1321$ & $5078$ & $82$ & $5162$ & $91$ & $4993$ & $73$ & $2.208$ & $0.313$ & $-2.572$ & $0.166$ & $-2.654$ & $0.112$ & $-2.490$ & $0.219$ & $0.423$ & $0.117$ & $0.433$ & $6.291$ & D & $0.994$ & N & $0.393$ & $0.039$ & D & $0.970$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J012002.92$-$015820.5 & 2533312006288169600 & 13939821 & 01200289$-$0158201 & 01:20:02.92 & $-$01:58:20.5 & GEMS & GS-2015B-Q-71 & $0.042$ & $11.233$ & $0.755$ & $9.673$ & $0.581$ & $10.998$ & $1.032$ & $11.225$ & $9.646$ & $56.7$ & $64.0$ & $5.0$ & $\dots$ & $\dots$ & $83.1$ & $0.7$ & $5.0$ & $1.3286$ & $0.0199$ & $0.7527$ & $0.0113$ & $0.7382$ & $0.0109$ & $0.0147$ & $0.7351$ & $0.0093$ & $0.0127$ & $30.2095$ & $0.0233$ & $-25.8593$ & $0.0192$ & $0.4691$ & $5159$ & $47$ & $5153$ & $39$ & $5165$ & $55$ & $2.240$ & $0.346$ & $-1.482$ & $0.128$ & $-1.574$ & $0.148$ & $-1.390$ & $0.108$ & $0.098$ & $0.120$ & $0.118$ & $7.066$ & D & $0.999$ & N & $0.106$ & $0.040$ & D & $0.987$ & $30$ & $2460$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J012010.53$-$484946.2 & 4930413862133586176 & 504058159 & 01201051$-$4849461 & 01:20:10.53 & $-$48:49:46.2 & GEMS & GS-2016B-Q-86 & $0.008$ & $13.459$ & $0.723$ & $11.876$ & $0.558$ & $13.204$ & $1.007$ & $13.421$ & $11.882$ & $-78.3$ & $-71.0$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2860$ & $0.0109$ & $3.4961$ & $0.1338$ & $3.2048$ & $0.1124$ & $0.0351$ & $3.0835$ & $0.1013$ & $0.0328$ & $11.9189$ & $0.0090$ & $-5.5233$ & $0.0127$ & $-0.1666$ & $5279$ & $62$ & $5436$ & $68$ & $5122$ & $56$ & $2.872$ & $0.210$ & $-1.786$ & $0.124$ & $-1.812$ & $0.133$ & $-1.760$ & $0.114$ & $0.502$ & $0.117$ & $0.522$ & $7.166$ & D & $0.998$ & I & $0.366$ & $0.043$ & D & $0.986$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J012150.21$-$354254.7 & 5013408367051629056 & 9303903 & 01215019$-$3542545 & 01:21:50.21 & $-$35:42:54.7 & GEMS & GS-2016B-Q-86 & $0.018$ & $13.489$ & $0.966$ & $11.563$ & $0.686$ & $13.207$ & $1.259$ & $13.530$ & $11.588$ & $-6.2$ & $1.1$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.5073$ & $0.0252$ & $0.2851$ & $0.0020$ & $0.2830$ & $0.0020$ & $0.0071$ & $0.2824$ & $0.0021$ & $0.0073$ & $24.7939$ & $0.0127$ & $-5.6861$ & $0.0171$ & $-0.1398$ & $4771$ & $87$ & $4934$ & $107$ & $4607$ & $66$ & $4.417$ & $0.134$ & $-0.712$ & $0.183$ & $-0.735$ & $0.240$ & $-0.689$ & $0.125$ & $-0.229$ & $0.084$ & $-0.229$ & $7.489$ & D & $0.938$ & N & $0.006$ & $0.043$ & D & $0.992$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J012447.36$-$384420.1 & 5009361923743214464 & 9307547 & 01244737$-$3844198 & 01:24:47.36 & $-$38:44:20.1 & GEMS & GS-2016B-Q-86 & $0.017$ & $13.398$ & $0.938$ & $11.442$ & $0.664$ & $13.125$ & $1.275$ & $13.455$ & $11.488$ & $21.4$ & $28.7$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.2846$ & $0.3425$ & $0.3044$ & $0.0317$ & $0.3021$ & $0.0312$ & $0.1034$ & $0.2700$ & $0.0159$ & $0.0590$ & $2.1372$ & $0.2353$ & $-26.1449$ & $0.2432$ & $-0.4634$ & $4986$ & $101$ & $4986$ & $101$ & $4541$ & $66$ & $4.401$ & $0.109$ & $-0.430$ & $0.057$ & $-0.430$ & $0.057$ & $-1.239$ & $0.141$ & $-0.154$ & $0.078$ & $-0.154$ & $7.846$ & D & $0.998$ & N & $0.123$ & $0.036$ & D & $0.990$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J012509.22$-$561402.7 & 4910744423745801472 & 503179126 & 01250922$-$5614027 & 01:25:09.22 & $-$56:14:02.7 & SOAR & SO2019B-013 & $0.022$ & $13.799$ & $0.900$ & $12.063$ & $0.642$ & $13.550$ & $1.159$ & $13.828$ & $12.047$ & $-54.9$ & $-47.6$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1029$ & $0.0112$ & $9.7142$ & $1.0561$ & $7.7554$ & $0.6731$ & $0.0868$ & $6.9464$ & $0.4837$ & $0.0696$ & $2.3531$ & $0.0114$ & $-6.6957$ & $0.0113$ & $-0.1371$ & $4827$ & $46$ & $4774$ & $35$ & $4880$ & $56$ & $1.369$ & $0.099$ & $-2.578$ & $0.065$ & $-2.635$ & $0.018$ & $-2.520$ & $0.112$ & $-0.178$ & $0.137$ & $0.372$ & $6.224$ & D & $0.990$ & N & $0.155$ & $0.046$ & D & $0.973$ & $30$ & $1296$ & SOAR & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J012733.84$-$765821.0 & 4636769799963861376 & 491360212 & 01273372$-$7658210 & 01:27:33.84 & $-$76:58:21.0 & GEMS & GS-2016B-Q-86 & $0.044$ & $13.437$ & $0.867$ & $11.800$ & $0.572$ & $13.225$ & $1.106$ & $13.481$ & $11.785$ & $247.9$ & $255.2$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2934$ & $0.0103$ & $3.4077$ & $0.1193$ & $3.1304$ & $0.1006$ & $0.0322$ & $3.0858$ & $0.0977$ & $0.0317$ & $23.8354$ & $0.0118$ & $0.5309$ & $0.0110$ & $-0.0983$ & $5119$ & $52$ & $5229$ & $48$ & $5009$ & $56$ & $2.329$ & $0.250$ & $-1.735$ & $0.140$ & $-1.650$ & $0.168$ & $-1.820$ & $0.112$ & $0.422$ & $0.093$ & $0.442$ & $7.137$ & D & $0.995$ & N & $0.374$ & $0.043$ & D & $0.855$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J012917.42$-$713922.1 & 4687775246726470144 & 498707629 & 01291742$-$7139220 & 01:29:17.42 & $-$71:39:22.1 & GEMS & GS-2018B-Q-315 & $0.038$ & $12.563$ & $0.959$ & $10.713$ & $0.616$ & $12.290$ & $1.231$ & $12.600$ & $10.704$ & $210.9$ & $218.2$ & $5.0$ & $\dots$ & $\dots$ & $208.4$ & $0.9$ & $13.0$ & $0.1234$ & $0.0100$ & $8.1056$ & $0.6596$ & $6.6947$ & $0.4500$ & $0.0672$ & $6.9137$ & $0.6347$ & $0.0918$ & $1.9755$ & $0.0125$ & $-7.8610$ & $0.0123$ & $-0.2228$ & $4797$ & $46$ & $4835$ & $36$ & $4758$ & $55$ & $1.352$ & $0.085$ & $-2.417$ & $0.124$ & $-2.534$ & $0.134$ & $-2.300$ & $0.114$ & $-0.192$ & $0.107$ & $0.408$ & $6.421$ & D & $0.995$ & N & $-0.090$ & $0.044$ & D & $0.993$ & $30$ & $2570$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J013043.37$-$545515.1 & 4911099634720898304 & 503613195 & 01304336$-$5455150 & 01:30:43.37 & $-$54:55:15.1 & GEMS & GS-2016B-Q-86 & $0.019$ & $13.422$ & $0.775$ & $11.691$ & $0.559$ & $13.154$ & $1.104$ & $13.409$ & $11.716$ & $85.6$ & $92.9$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1684$ & $0.0102$ & $5.9383$ & $0.3611$ & $5.1441$ & $0.2710$ & $0.0527$ & $4.8937$ & $0.2338$ & $0.0478$ & $3.7936$ & $0.0093$ & $-2.6409$ & $0.0102$ & $-0.0564$ & $5070$ & $49$ & $5151$ & $34$ & $4989$ & $63$ & $2.074$ & $0.214$ & $-2.539$ & $0.129$ & $-2.477$ & $0.106$ & $-2.600$ & $0.152$ & $0.567$ & $0.096$ & $0.597$ & $6.488$ & D & $0.984$ & I & $0.455$ & $0.042$ & D & $0.989$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J013115.99$-$401651.0 & 5008222486100643200 & 9213499 & 01311599$-$4016510 & 01:31:15.99 & $-$40:16:51.0 & SOAR & SO2019B-013 & $0.012$ & $11.110$ & $0.802$ & $9.526$ & $0.668$ & $10.862$ & $1.088$ & $11.110$ & $9.444$ & $-102.5$ & $-95.2$ & $5.0$ & $\dots$ & $\dots$ & $-58.2$ & $0.3$ & $16.0$ & $0.4301$ & $0.0156$ & $2.3248$ & $0.0841$ & $2.1923$ & $0.0748$ & $0.0341$ & $2.2064$ & $0.0736$ & $0.0334$ & $8.8398$ & $0.0100$ & $-26.4888$ & $0.0128$ & $-0.3293$ & $4930$ & $66$ & $4895$ & $77$ & $4964$ & $55$ & $1.828$ & $0.173$ & $-2.205$ & $0.135$ & $-2.409$ & $0.160$ & $-2.000$ & $0.110$ & $0.052$ & $0.130$ & $0.252$ & $6.477$ & D & $0.982$ & N & $0.091$ & $0.039$ & D & $0.980$ & $30$ & $1296$ & SOAR & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J013118.43$-$484535.2 & 4930039787661776896 & 504050152 & 01311844$-$4845350 & 01:31:18.43 & $-$48:45:35.2 & GEMS & GS-2016B-Q-86 & $0.011$ & $13.485$ & $0.860$ & $11.794$ & $0.625$ & $13.213$ & $1.115$ & $13.472$ & $11.762$ & $-51.7$ & $-44.4$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1110$ & $0.0111$ & $9.0111$ & $0.9018$ & $7.3007$ & $0.5920$ & $0.0811$ & $6.7331$ & $0.6204$ & $0.0921$ & $0.6316$ & $0.0090$ & $-6.8736$ & $0.0112$ & $-0.1209$ & $4932$ & $48$ & $4966$ & $41$ & $4897$ & $55$ & $1.124$ & $0.157$ & $-2.063$ & $0.100$ & $-2.305$ & $0.085$ & $-1.820$ & $0.114$ & $-0.401$ & $0.113$ & $0.239$ & $6.606$ & D & $0.990$ & N & $0.424$ & $0.036$ & D & $0.993$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J013152.15$-$654754.8 & 4710799574264331904 & $\dots$ & 01315199$-$6547540 & 01:31:52.15 & $-$65:47:54.8 & GEMS & GS-2018B-Q-315 & $0.016$ & $12.519$ & $0.844$ & $10.807$ & $0.617$ & $12.367$ & $1.128$ & $12.632$ & $10.901$ & $-31.2$ & $-23.9$ & $5.0$ & $\dots$ & $\dots$ & $-33.9$ & $1.6$ & $9.0$ & $2.8355$ & $0.2830$ & $0.3527$ & $0.0352$ & $0.3495$ & $0.0346$ & $0.0989$ & $0.2982$ & $0.0788$ & $0.2642$ & $99.3180$ & $0.3948$ & $-56.7893$ & $0.3210$ & $-0.0793$ & $5174$ & $101$ & $5174$ & $101$ & $\dots$ & $\dots$ & $4.539$ & $0.141$ & $-0.961$ & $0.207$ & $-0.961$ & $0.207$ & $\dots$ & $\dots$ & $0.107$ & $0.118$ & $0.107$ & $7.576$ & D & $0.999$ & N & $0.246$ & $0.042$ & D & $0.992$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J013237.86$-$153032.1 & 2451901038631956224 & $\dots$ & 01323787$-$1530302 & 01:32:37.86 & $-$15:30:32.1 & GEMS & GS-2018B-Q-315 & $0.015$ & $12.692$ & $0.858$ & $11.095$ & $0.600$ & $12.428$ & $1.071$ & $12.670$ & $11.030$ & $0.1$ & $7.4$ & $5.0$ & $\dots$ & $\dots$ & $63.5$ & $8.7$ & $9.0$ & $4.2267$ & $0.0177$ & $0.2366$ & $0.0010$ & $0.2351$ & $0.0010$ & $0.0042$ & $0.2355$ & $0.0010$ & $0.0041$ & $1.7600$ & $0.0185$ & $-153.3405$ & $0.0094$ & $0.0540$ & $5255$ & $115$ & $5255$ & $115$ & $\dots$ & $\dots$ & $4.256$ & $0.222$ & $-1.117$ & $0.223$ & $-1.117$ & $0.223$ & $\dots$ & $\dots$ & $-0.011$ & $0.117$ & $-0.011$ & $7.302$ & D & $0.998$ & N & $0.338$ & $0.035$ & D & $0.994$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J013636.56$+$545131.7 & 409152813849385216 & $\dots$ & 01363655$+$5451319 & 01:36:36.56 & $+$54:51:31.7 & GEMN & GN-2017B-Q-75 & $0.226$ & $12.990$ & $1.059$ & $10.813$ & $0.711$ & $12.764$ & $1.401$ & $13.155$ & $10.983$ & $-11.2$ & $-3.9$ & $5.0$ & $\dots$ & $\dots$ & $0.7$ & $2.9$ & $9.0$ & $5.4815$ & $0.0297$ & $0.1824$ & $0.0010$ & $0.1816$ & $0.0010$ & $0.0054$ & $0.1822$ & $0.0010$ & $0.0055$ & $16.3676$ & $0.0254$ & $-13.5005$ & $0.0310$ & $0.0417$ & $4897$ & $58$ & $4897$ & $58$ & $\dots$ & $\dots$ & $4.730$ & $0.100$ & $-0.048$ & $0.007$ & $-0.048$ & $0.007$ & $\dots$ & $\dots$ & $-0.252$ & $0.121$ & $-0.252$ & $8.130$ & D & $0.998$ & N & $-0.080$ & $0.042$ & D & $0.996$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J013722.46$-$461111.3 & 4931138955692103424 & 504107381 & 01372246$-$4611110 & 01:37:22.46 & $-$46:11:11.3 & SOAR & SO2019B-013 & $0.015$ & $12.059$ & $0.842$ & $10.469$ & $0.593$ & $11.865$ & $1.074$ & $12.108$ & $10.462$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $100.5$ & $0.9$ & $21.0$ & $0.4903$ & $0.0107$ & $2.0394$ & $0.0447$ & $1.9367$ & $0.0403$ & $0.0208$ & $1.9343$ & $0.0396$ & $0.0205$ & $8.3302$ & $0.0085$ & $-15.2302$ & $0.0109$ & $-0.3062$ & $4988$ & $48$ & $4994$ & $42$ & $4982$ & $54$ & $1.874$ & $0.157$ & $-1.419$ & $0.091$ & $-1.657$ & $0.078$ & $-1.180$ & $0.104$ & $-0.276$ & $0.100$ & $-0.096$ & $6.915$ & D & $0.996$ & N & $0.020$ & $0.035$ & D & $0.990$ & $30$ & $1296$ & SOAR & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J013733.57$-$692137.0 & 4691261969896942848 & 498804060 & 01373378$-$6921368 & 01:37:33.57 & $-$69:21:37.0 & GEMS & GS-2018B-Q-315 & $0.021$ & $12.621$ & $0.988$ & $10.627$ & $0.674$ & $12.282$ & $1.304$ & $12.626$ & $10.611$ & $38.5$ & $45.8$ & $5.0$ & $\dots$ & $\dots$ & $53.7$ & $1.2$ & $4.0$ & $7.7677$ & $0.0180$ & $0.1287$ & $0.0003$ & $0.1283$ & $0.0003$ & $0.0023$ & $0.1287$ & $0.0003$ & $0.0025$ & $-84.0547$ & $0.0223$ & $-15.0345$ & $0.0186$ & $-0.0433$ & $4805$ & $97$ & $4805$ & $97$ & $4547$ & $66$ & $4.647$ & $0.048$ & $-0.928$ & $0.233$ & $-0.928$ & $0.233$ & $-0.394$ & $0.123$ & $-0.334$ & $0.086$ & $-0.334$ & $7.168$ & D & $0.997$ & N & $0.047$ & $0.043$ & D & $0.983$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J013820.46$-$763732.3 & 4636801853303548416 & 491373614 & 01382048$-$7637319 & 01:38:20.46 & $-$76:37:32.3 & GEMS & GS-2018B-Q-315 & $0.044$ & $12.701$ & $0.663$ & $11.233$ & $0.516$ & $12.490$ & $0.959$ & $12.689$ & $11.226$ & $134.3$ & $141.6$ & $5.0$ & $\dots$ & $\dots$ & $134.8$ & $1.2$ & $12.0$ & $0.8449$ & $0.0100$ & $1.1836$ & $0.0140$ & $1.1483$ & $0.0132$ & $0.0115$ & $1.1661$ & $0.0119$ & $0.0102$ & $4.9820$ & $0.0132$ & $-27.2527$ & $0.0110$ & $-0.0268$ & $5395$ & $55$ & $5420$ & $50$ & $5370$ & $60$ & $2.815$ & $0.238$ & $-2.127$ & $0.088$ & $-2.104$ & $0.051$ & $-2.150$ & $0.125$ & $0.498$ & $0.096$ & $0.508$ & $6.811$ & D & $0.999$ & I & $0.306$ & $0.043$ & D & $0.991$ & $30$ & $2570$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J013900.84$-$781124.9 & 4633446629147784320 & 491355314 & 01390079$-$7811248 & 01:39:00.84 & $-$78:11:24.9 & GEMS & GS-2017A-Q-86 & $0.053$ & $13.024$ & $0.958$ & $11.096$ & $0.661$ & $12.721$ & $1.263$ & $13.045$ & $11.098$ & $\dots$ & $\dots$ & $\dots$ & $328.0$ & $0.5$ & $330.2$ & $1.8$ & $12.0$ & $0.1881$ & $0.0107$ & $5.3159$ & $0.3018$ & $4.6704$ & $0.2330$ & $0.0499$ & $5.0528$ & $0.2729$ & $0.0540$ & $10.3238$ & $0.0134$ & $-6.1022$ & $0.0120$ & $0.0756$ & $4814$ & $57$ & $4888$ & $45$ & $4740$ & $68$ & $1.583$ & $0.094$ & $-2.186$ & $0.183$ & $-2.071$ & $0.151$ & $-2.300$ & $0.215$ & $0.079$ & $0.071$ & $0.489$ & $6.733$ & D & $0.998$ & N & $0.366$ & $0.037$ & D & $0.995$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & GALAH\\
J013942.97$-$161547.7 & 2452308064092390784 & 12676212 & 01394297$-$1615477 & 01:39:42.97 & $-$16:15:47.7 & SOAR & SO2019B-013 & $0.012$ & $12.154$ & $0.974$ & $10.266$ & $0.630$ & $11.841$ & $1.228$ & $12.149$ & $10.259$ & $-201.3$ & $-194.0$ & $5.0$ & $\dots$ & $\dots$ & $-220.1$ & $0.9$ & $9.0$ & $0.2345$ & $0.0154$ & $4.2642$ & $0.2799$ & $3.8386$ & $0.2268$ & $0.0591$ & $3.6165$ & $0.1478$ & $0.0409$ & $7.8619$ & $0.0155$ & $-16.4543$ & $0.0117$ & $0.3018$ & $4772$ & $47$ & $4852$ & $38$ & $4692$ & $55$ & $1.464$ & $0.177$ & $-2.168$ & $0.101$ & $-2.216$ & $0.079$ & $-2.120$ & $0.122$ & $-0.322$ & $0.120$ & $0.188$ & $6.450$ & D & $0.997$ & N & $-0.152$ & $0.044$ & D & $0.992$ & $30$ & $1296$ & SOAR & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J014307.26$-$644517.4 & 4710973567683306624 & 499180356 & 01430726$-$6445174 & 01:43:07.26 & $-$64:45:17.4 & SOAR & SO2019B-013 & $0.019$ & $11.980$ & $0.867$ & $10.241$ & $0.635$ & $11.725$ & $1.150$ & $11.999$ & $10.232$ & $155.3$ & $162.6$ & $5.0$ & $\dots$ & $\dots$ & $162.6$ & $1.7$ & $8.0$ & $0.1766$ & $0.0109$ & $5.6631$ & $0.3492$ & $4.9363$ & $0.2653$ & $0.0538$ & $5.1222$ & $0.2438$ & $0.0476$ & $11.8029$ & $0.0156$ & $-4.7225$ & $0.0119$ & $-0.1070$ & $4937$ & $63$ & $4965$ & $66$ & $4909$ & $60$ & $2.154$ & $0.235$ & $-2.698$ & $0.113$ & $-2.655$ & $0.090$ & $-2.740$ & $0.135$ & $0.089$ & $0.155$ & $0.099$ & $5.831$ & D & $0.998$ & N & $0.285$ & $0.041$ & D & $0.975$ & $30$ & $1296$ & SOAR & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J014545.55$-$714234.9 & 4687061667976676992 & 498703381 & 01454548$-$7142352 & 01:45:45.55 & $-$71:42:34.9 & GEMS & GS-2016B-Q-86 & $0.031$ & $13.452$ & $0.714$ & $11.919$ & $0.535$ & $13.203$ & $1.004$ & $13.419$ & $11.884$ & $\dots$ & $\dots$ & $\dots$ & $5.9$ & $0.5$ & $\dots$ & $\dots$ & $\dots$ & $2.4792$ & $0.0447$ & $0.4033$ & $0.0073$ & $0.3992$ & $0.0071$ & $0.0179$ & $0.3968$ & $0.0074$ & $0.0187$ & $28.7668$ & $0.0578$ & $16.6780$ & $0.0577$ & $0.2143$ & $5385$ & $68$ & $5545$ & $70$ & $5225$ & $66$ & $4.262$ & $0.135$ & $-0.574$ & $0.137$ & $-0.523$ & $0.150$ & $-0.625$ & $0.124$ & $-0.015$ & $0.117$ & $-0.015$ & $7.841$ & D & $0.995$ & N & $0.107$ & $0.040$ & D & $0.961$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & GALAH\\
J014816.43$-$571702.8 & 4718885485854328064 & 503467006 & 01481644$-$5717024 & 01:48:16.43 & $-$57:17:02.8 & GEMS & GS-2016A-Q-76 & $0.020$ & $12.640$ & $0.690$ & $11.199$ & $0.502$ & $12.456$ & $0.956$ & $12.654$ & $11.195$ & $-101.5$ & $-94.2$ & $5.0$ & $\dots$ & $\dots$ & $-85.4$ & $1.4$ & $13.0$ & $0.5488$ & $0.0105$ & $1.8221$ & $0.0349$ & $1.7397$ & $0.0318$ & $0.0183$ & $1.7617$ & $0.0265$ & $0.0151$ & $-5.5963$ & $0.0113$ & $-39.5582$ & $0.0109$ & $-0.1241$ & $5282$ & $29$ & $5282$ & $29$ & $5281$ & $59$ & $1.843$ & $0.339$ & $-2.479$ & $0.086$ & $-2.479$ & $0.086$ & $-1.940$ & $0.125$ & $1.108$ & $0.085$ & $1.238$ & $7.189$ & D & $0.992$ & C & $0.225$ & $0.052$ & D & $0.951$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J014818.31$-$602210.1 & 4717520854484700288 & 503415187 & 01481836$-$6022102 & 01:48:18.31 & $-$60:22:10.1 & GEMS & GS-2018B-Q-315 & $0.018$ & $12.534$ & $0.749$ & $11.015$ & $0.515$ & $12.357$ & $1.019$ & $12.578$ & $11.020$ & $\dots$ & $\dots$ & $\dots$ & $-92.7$ & $1.0$ & $\dots$ & $\dots$ & $\dots$ & $3.4278$ & $0.0309$ & $0.2917$ & $0.0026$ & $0.2895$ & $0.0026$ & $0.0090$ & $0.2904$ & $0.0027$ & $0.0093$ & $-20.4844$ & $0.0364$ & $-10.7674$ & $0.0324$ & $-0.1148$ & $5255$ & $62$ & $5394$ & $53$ & $5115$ & $71$ & $4.029$ & $0.224$ & $-0.932$ & $0.142$ & $-0.762$ & $0.157$ & $-1.101$ & $0.127$ & $0.066$ & $0.106$ & $0.066$ & $7.564$ & D & $0.977$ & N & $0.234$ & $0.040$ & D & $0.948$ & $30$ & $2570$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & GALAH\\
J015129.09$-$504912.5 & 4940475493039087872 & 503722805 & 01512909$-$5049125 & 01:51:29.09 & $-$50:49:12.5 & SOAR & SO2019B-013 & $0.014$ & $13.842$ & $0.906$ & $12.013$ & $0.657$ & $13.558$ & $1.191$ & $13.850$ & $12.019$ & $115.5$ & $122.8$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.0777$ & $0.0112$ & $12.8686$ & $1.8580$ & $9.6424$ & $1.0432$ & $0.1082$ & $9.1336$ & $0.6118$ & $0.0670$ & $9.8443$ & $0.0103$ & $-1.1319$ & $0.0118$ & $-0.1939$ & $4781$ & $54$ & $4796$ & $51$ & $4766$ & $56$ & $1.526$ & $0.076$ & $-2.120$ & $0.132$ & $-2.139$ & $0.139$ & $-2.100$ & $0.125$ & $-0.200$ & $0.118$ & $0.250$ & $6.560$ & D & $0.996$ & N & $0.193$ & $0.035$ & D & $0.983$ & $30$ & $1296$ & SOAR & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J015329.90$-$761710.3 & 4636731828156259712 & 491379622 & 01532990$-$7617103 & 01:53:29.90 & $-$76:17:10.3 & SOAR & SO2019B-013 & $0.048$ & $12.221$ & $0.865$ & $10.494$ & $0.600$ & $11.955$ & $1.143$ & $12.226$ & $10.472$ & $140.6$ & $147.9$ & $5.0$ & $\dots$ & $\dots$ & $181.1$ & $0.9$ & $12.0$ & $0.2648$ & $0.0109$ & $3.7760$ & $0.1550$ & $3.4384$ & $0.1286$ & $0.0374$ & $3.5723$ & $0.1436$ & $0.0402$ & $13.9207$ & $0.0144$ & $1.5116$ & $0.0132$ & $-0.0431$ & $4987$ & $52$ & $5034$ & $50$ & $4940$ & $54$ & $1.583$ & $0.176$ & $-1.849$ & $0.104$ & $-1.877$ & $0.101$ & $-1.820$ & $0.106$ & $-0.252$ & $0.123$ & $0.138$ & $6.719$ & D & $0.998$ & N & $0.015$ & $0.036$ & D & $0.993$ & $30$ & $1296$ & SOAR & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J015354.86$+$474340.5 & 357061938652034816 & $\dots$ & 01535484$+$4743406 & 01:53:54.86 & $+$47:43:40.5 & GEMN & GN-2017B-Q-75 & $0.121$ & $12.928$ & $0.825$ & $11.289$ & $0.629$ & $12.742$ & $1.100$ & $12.995$ & $11.309$ & $-23.9$ & $-16.6$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.3112$ & $0.0192$ & $0.3020$ & $0.0018$ & $0.2997$ & $0.0017$ & $0.0058$ & $0.2996$ & $0.0016$ & $0.0053$ & $9.4705$ & $0.0138$ & $-13.9729$ & $0.0125$ & $-0.0434$ & $5468$ & $85$ & $5468$ & $85$ & $\dots$ & $\dots$ & $4.127$ & $0.170$ & $-0.134$ & $0.011$ & $-0.134$ & $0.011$ & $\dots$ & $\dots$ & $-0.166$ & $0.090$ & $-0.166$ & $8.130$ & D & $0.997$ & N & $-0.021$ & $0.039$ & D & $0.994$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J015413.82$-$492729.2 & 4940875062436326784 & 504080030 & 01541382$-$4927292 & 01:54:13.82 & $-$49:27:29.2 & SOAR & SO2019B-013 & $0.018$ & $12.483$ & $0.786$ & $10.837$ & $0.564$ & $12.247$ & $1.062$ & $12.485$ & $10.859$ & $0.4$ & $7.7$ & $5.0$ & $\dots$ & $\dots$ & $9.4$ & $0.8$ & $16.0$ & $0.3366$ & $0.0102$ & $2.9708$ & $0.0902$ & $2.7578$ & $0.0777$ & $0.0282$ & $2.8231$ & $0.0861$ & $0.0305$ & $8.9505$ & $0.0090$ & $-13.2148$ & $0.0116$ & $-0.1930$ & $5060$ & $50$ & $5075$ & $35$ & $5045$ & $65$ & $2.074$ & $0.114$ & $-2.127$ & $0.126$ & $-2.133$ & $0.072$ & $-2.120$ & $0.180$ & $0.319$ & $0.109$ & $0.339$ & $6.642$ & D & $0.999$ & N & $-0.110$ & $0.039$ & D & $0.970$ & $30$ & $1296$ & SOAR & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J015423.88$+$535958.5 & 408257192908409344 & $\dots$ & 01542384$+$5359588 & 01:54:23.88 & $+$53:59:58.5 & GEMS & GN-2016B-Q-85 & $0.195$ & $13.440$ & $0.820$ & $11.994$ & $0.505$ & $13.377$ & $0.987$ & $13.587$ & $12.079$ & $-14.3$ & $-7.0$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.4506$ & $0.0169$ & $0.4081$ & $0.0028$ & $0.4038$ & $0.0027$ & $0.0068$ & $0.4024$ & $0.0030$ & $0.0075$ & $12.0752$ & $0.0146$ & $-5.2602$ & $0.0172$ & $-0.0478$ & $5636$ & $76$ & $5636$ & $76$ & $\dots$ & $\dots$ & $4.238$ & $0.166$ & $-0.844$ & $0.228$ & $-0.844$ & $0.228$ & $\dots$ & $\dots$ & $0.111$ & $0.099$ & $0.111$ & $7.697$ & D & $0.995$ & N & $0.269$ & $0.043$ & D & $0.998$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J015429.53$-$495316.6 & 4940665261873824640 & 503726389 & 01542953$-$4953166 & 01:54:29.53 & $-$49:53:16.6 & SOAR & SO2019B-013 & $0.015$ & $12.401$ & $1.076$ & $10.387$ & $0.662$ & $12.063$ & $1.332$ & $12.420$ & $10.360$ & $-42.8$ & $-35.5$ & $5.0$ & $\dots$ & $\dots$ & $-34.8$ & $0.4$ & $16.0$ & $0.1751$ & $0.0110$ & $5.7118$ & $0.3600$ & $4.9733$ & $0.2729$ & $0.0549$ & $5.1792$ & $0.2444$ & $0.0472$ & $4.6097$ & $0.0102$ & $-3.8774$ & $0.0143$ & $0.0054$ & $4627$ & $47$ & $4722$ & $40$ & $4532$ & $54$ & $1.277$ & $0.151$ & $-2.374$ & $0.075$ & $-2.298$ & $0.044$ & $-2.450$ & $0.106$ & $-0.370$ & $0.118$ & $0.270$ & $6.326$ & D & $0.998$ & N & $0.023$ & $0.041$ & D & $0.980$ & $30$ & $1296$ & SOAR & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J015550.66$-$640015.5 & 4699467590815290368 & 499187657 & 01555066$-$6400155 & 01:55:50.66 & $-$64:00:15.5 & SOAR & SO2019B-013 & $0.023$ & $12.668$ & $0.841$ & $10.872$ & $0.558$ & $12.392$ & $1.146$ & $12.665$ & $10.906$ & $295.9$ & $303.2$ & $5.0$ & $\dots$ & $\dots$ & $240.0$ & $0.7$ & $16.0$ & $0.2105$ & $0.0120$ & $4.7500$ & $0.2699$ & $4.2279$ & $0.2138$ & $0.0506$ & $4.5161$ & $0.2049$ & $0.0454$ & $11.4917$ & $0.0130$ & $-11.3146$ & $0.0125$ & $0.1502$ & $4955$ & $42$ & $4980$ & $27$ & $4930$ & $57$ & $1.667$ & $0.175$ & $-2.705$ & $0.089$ & $-2.669$ & $0.064$ & $-2.740$ & $0.114$ & $0.062$ & $0.105$ & $0.372$ & $6.097$ & D & $0.995$ & N & $-0.073$ & $0.047$ & D & $0.968$ & $30$ & $1296$ & SOAR & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J015704.55$-$651131.7 & 4699066135928244224 & 499172739 & 01570453$-$6511318 & 01:57:04.55 & $-$65:11:31.7 & GEMS & GS-2018B-Q-315 & $0.023$ & $12.892$ & $0.799$ & $10.981$ & $0.672$ & $12.648$ & $1.122$ & $12.910$ & $11.189$ & $\dots$ & $\dots$ & $\dots$ & $-29.5$ & $2.4$ & $-4.0$ & $12.3$ & $11.0$ & $0.8261$ & $0.0117$ & $1.2105$ & $0.0172$ & $1.1736$ & $0.0162$ & $0.0138$ & $1.1959$ & $0.0154$ & $0.0129$ & $9.3536$ & $0.0140$ & $10.2150$ & $0.0139$ & $-0.0527$ & $5333$ & $113$ & $5333$ & $113$ & $4969$ & $81$ & $3.247$ & $0.150$ & $-1.030$ & $0.361$ & $-1.030$ & $0.361$ & $-2.650$ & $0.184$ & $-0.403$ & $0.093$ & $-0.393$ & $7.007$ & D & $0.991$ & N & $0.084$ & $0.040$ & D & $0.973$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & GALAH\\
J015856.58$-$162425.0 & 5141897776909177856 & 14361992 & 01585657$-$1624249 & 01:58:56.58 & $-$16:24:25.0 & GEMS & GS-2015B-Q-71 & $0.025$ & $11.991$ & $0.767$ & $10.537$ & $0.531$ & $11.796$ & $0.979$ & $12.002$ & $10.507$ & $-23.3$ & $-16.0$ & $5.0$ & $\dots$ & $\dots$ & $-7.5$ & $4.7$ & $5.0$ & $1.1865$ & $0.0260$ & $0.8428$ & $0.0185$ & $0.8248$ & $0.0177$ & $0.0215$ & $0.8229$ & $0.0171$ & $0.0208$ & $17.5312$ & $0.0301$ & $-18.7437$ & $0.0194$ & $-0.1003$ & $5266$ & $42$ & $5294$ & $29$ & $5238$ & $55$ & $2.973$ & $0.177$ & $-1.369$ & $0.101$ & $-1.548$ & $0.094$ & $-1.190$ & $0.108$ & $0.153$ & $0.114$ & $0.173$ & $7.234$ & D & $0.997$ & N & $0.045$ & $0.038$ & D & $0.974$ & $30$ & $2460$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J015921.61$+$834147.2 & 572808964949945088 & $\dots$ & 01592159$+$8341476 & 01:59:21.61 & $+$83:41:47.2 & GEMN & GN-2018B-Q-316 & $0.153$ & $12.687$ & $0.895$ & $10.912$ & $0.671$ & $12.435$ & $1.199$ & $12.730$ & $10.885$ & $19.3$ & $26.6$ & $5.0$ & $\dots$ & $\dots$ & $-2.6$ & $19.4$ & $16.0$ & $4.7820$ & $0.0100$ & $0.2091$ & $0.0004$ & $0.2080$ & $0.0004$ & $0.0021$ & $0.2085$ & $0.0004$ & $0.0021$ & $0.8834$ & $0.0115$ & $-34.7162$ & $0.0124$ & $0.0045$ & $5102$ & $53$ & $5102$ & $53$ & $\dots$ & $\dots$ & $4.191$ & $0.205$ & $-0.048$ & $0.003$ & $-0.048$ & $0.003$ & $\dots$ & $\dots$ & $-0.199$ & $0.084$ & $-0.199$ & $8.183$ & D & $0.998$ & N & $-0.038$ & $0.034$ & D & $0.993$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J020021.05$-$252017.0 & 5121763691780187008 & 11101177 & 02002105$-$2520170 & 02:00:21.05 & $-$25:20:17.0 & SOAR & SO2019B-013 & $0.012$ & $11.839$ & $0.981$ & $9.776$ & $0.721$ & $11.438$ & $1.282$ & $11.771$ & $9.793$ & $66.9$ & $74.2$ & $5.0$ & $\dots$ & $\dots$ & $46.9$ & $3.9$ & $17.0$ & $1.4412$ & $0.0227$ & $0.6938$ & $0.0109$ & $0.6816$ & $0.0106$ & $0.0155$ & $0.6831$ & $0.0103$ & $0.0151$ & $30.9650$ & $0.0218$ & $-18.1562$ & $0.0186$ & $-0.0519$ & $4588$ & $98$ & $4617$ & $138$ & $4558$ & $58$ & $2.273$ & $0.454$ & $-1.494$ & $0.280$ & $-0.622$ & $\dots$ & $-1.340$ & $0.168$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & N & $0.954$ & $\dots$ & $\dots$ & $\dots$ & N & $0.852$ & $30$ & $1296$ & SOAR & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J020029.94$+$565757.0 & 505258239019253760 & $\dots$ & 02002992$+$5657571 & 02:00:29.94 & $+$56:57:57.0 & GEMN & GN-2017B-Q-75 & $0.297$ & $12.684$ & $0.902$ & $10.706$ & $0.670$ & $12.323$ & $1.261$ & $12.646$ & $10.702$ & $24.2$ & $31.5$ & $5.0$ & $\dots$ & $\dots$ & $22.6$ & $9.2$ & $10.0$ & $1.1186$ & $0.0760$ & $0.8940$ & $0.0607$ & $0.8737$ & $0.0580$ & $0.0664$ & $0.8838$ & $0.0624$ & $0.0706$ & $4.4032$ & $0.0574$ & $-7.1735$ & $0.0789$ & $0.0065$ & $5619$ & $44$ & $5619$ & $44$ & $\dots$ & $\dots$ & $4.089$ & $0.108$ & $-0.252$ & $0.052$ & $-0.252$ & $0.052$ & $\dots$ & $\dots$ & $0.115$ & $0.096$ & $0.115$ & $8.293$ & D & $0.997$ & N & $0.210$ & $0.044$ & D & $0.989$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J020050.19$-$465735.2 & 4942292917039880704 & 504098911 & 02005020$-$4657352 & 02:00:50.19 & $-$46:57:35.2 & GEMS & GS-2015B-Q-104 & $0.015$ & $13.242$ & $0.679$ & $11.640$ & $0.529$ & $12.990$ & $1.007$ & $13.207$ & $11.668$ & $32.4$ & $39.7$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2465$ & $0.0144$ & $4.0575$ & $0.2376$ & $3.6703$ & $0.1944$ & $0.0530$ & $3.5566$ & $0.1599$ & $0.0449$ & $1.3570$ & $0.0120$ & $-9.7504$ & $0.0133$ & $-0.1528$ & $5406$ & $70$ & $5406$ & $70$ & $5189$ & $120$ & $3.507$ & $0.522$ & $-3.255$ & $0.124$ & $-3.255$ & $0.124$ & $-2.570$ & $0.407$ & $0.492$ & $0.133$ & $0.492$ & $5.667$ & D & $0.972$ & N & $0.280$ & $0.040$ & D & $0.896$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J020116.35$+$562806.2 & 505054142174906368 & $\dots$ & 02011636$+$5628063 & 02:01:16.35 & $+$56:28:06.2 & GEMS & GN-2015B-Q-100 & $0.289$ & $13.292$ & $1.002$ & $11.350$ & $0.636$ & $12.985$ & $1.290$ & $13.321$ & $11.331$ & $-39.7$ & $-32.4$ & $5.0$ & $\dots$ & $\dots$ & $-29.4$ & $1.5$ & $10.0$ & $0.8989$ & $0.0132$ & $1.1124$ & $0.0163$ & $1.0811$ & $0.0154$ & $0.0143$ & $1.0834$ & $0.0142$ & $0.0131$ & $-5.3165$ & $0.0100$ & $-0.0261$ & $0.0156$ & $0.1479$ & $5392$ & $77$ & $5392$ & $77$ & $\dots$ & $\dots$ & $3.329$ & $0.202$ & $-1.030$ & $0.230$ & $-1.030$ & $0.230$ & $\dots$ & $\dots$ & $0.206$ & $0.089$ & $0.206$ & $7.606$ & D & $0.999$ & N & $0.334$ & $0.039$ & D & $0.997$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J020118.89$+$443408.2 & 346752883269969664 & $\dots$ & 02011888$+$4434085 & 02:01:18.89 & $+$44:34:08.2 & GEMS & GN-2015B-Q-100 & $0.063$ & $13.748$ & $1.160$ & $11.425$ & $0.736$ & $13.314$ & $1.521$ & $13.768$ & $11.399$ & $105.0$ & $112.3$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $5.0222$ & $0.1899$ & $0.1991$ & $0.0075$ & $0.1981$ & $0.0075$ & $0.0376$ & $0.1951$ & $0.0068$ & $0.0348$ & $-2.3970$ & $0.2089$ & $-21.7420$ & $0.2593$ & $0.2086$ & $4549$ & $67$ & $4549$ & $67$ & $\dots$ & $\dots$ & $4.532$ & $0.109$ & $-1.445$ & $0.543$ & $-1.445$ & $0.543$ & $\dots$ & $\dots$ & $-0.421$ & $0.119$ & $-0.421$ & $6.564$ & D & $0.994$ & N & $-0.057$ & $0.045$ & D & $0.951$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J020130.42$-$094934.1 & 2462500536881830528 & 14928749 & 02013041$-$0949339 & 02:01:30.42 & $-$09:49:34.1 & GEMS & GS-2015B-Q-71 & $0.019$ & $11.970$ & $0.822$ & $10.326$ & $0.558$ & $11.727$ & $1.063$ & $11.966$ & $10.338$ & $200.9$ & $208.2$ & $5.0$ & $\dots$ & $\dots$ & $213.0$ & $3.6$ & $7.0$ & $0.4765$ & $0.0220$ & $2.0988$ & $0.0971$ & $1.9902$ & $0.0873$ & $0.0439$ & $1.9618$ & $0.0784$ & $0.0399$ & $22.2637$ & $0.0229$ & $-12.1735$ & $0.0171$ & $0.2732$ & $5043$ & $49$ & $5033$ & $37$ & $5052$ & $61$ & $1.801$ & $0.292$ & $-2.218$ & $0.113$ & $-2.166$ & $0.080$ & $-2.270$ & $0.145$ & $0.306$ & $0.102$ & $0.536$ & $6.748$ & D & $0.988$ & I & $-0.059$ & $0.056$ & D & $0.987$ & $30$ & $2460$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J020206.92$-$850725.5 & 4616783629211669888 & 490650074 & 02020691$-$8507254 & 02:02:06.92 & $-$85:07:25.5 & GEMS & GS-2018B-Q-315 & $0.111$ & $12.910$ & $1.101$ & $10.672$ & $0.714$ & $12.510$ & $1.455$ & $12.929$ & $10.669$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $7.8$ & $1.8$ & $8.0$ & $6.3261$ & $0.1457$ & $0.1581$ & $0.0036$ & $0.1574$ & $0.0036$ & $0.0229$ & $0.1578$ & $0.0034$ & $0.0216$ & $9.1867$ & $0.1711$ & $-13.9975$ & $0.1596$ & $0.0697$ & $4622$ & $66$ & $4793$ & $65$ & $4451$ & $66$ & $4.835$ & $0.020$ & $-0.649$ & $0.094$ & $-0.499$ & $0.015$ & $-0.799$ & $0.173$ & $0.068$ & $0.072$ & $0.068$ & $7.849$ & D & $0.885$ & N & $0.459$ & $0.046$ & D & $0.831$ & $30$ & $2570$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J020214.00$+$524930.3 & 360053675433627264 & $\dots$ & 02021398$+$5249304 & 02:02:14.00 & $+$52:49:30.3 & GEMS & GN-2015B-Q-100 & $0.189$ & $13.790$ & $1.152$ & $11.648$ & $0.689$ & $13.443$ & $1.387$ & $13.828$ & $11.678$ & $12.3$ & $19.6$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.3339$ & $0.0159$ & $2.9948$ & $0.1426$ & $2.7785$ & $0.1227$ & $0.0442$ & $2.7482$ & $0.1246$ & $0.0453$ & $-0.4316$ & $0.0156$ & $-1.8938$ & $0.0151$ & $-0.1301$ & $4973$ & $88$ & $4973$ & $88$ & $\dots$ & $\dots$ & $2.663$ & $0.170$ & $-0.919$ & $0.102$ & $-0.919$ & $0.102$ & $\dots$ & $\dots$ & $0.015$ & $0.118$ & $0.035$ & $7.546$ & D & $0.996$ & N & $0.282$ & $0.039$ & D & $0.997$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J020227.66$-$592039.4 & 4715006786788373632 & $\dots$ & 02022766$-$5920391 & 02:02:27.66 & $-$59:20:39.4 & GEMS & GS-2016B-Q-86 & $0.022$ & $13.229$ & $0.768$ & $11.669$ & $0.525$ & $13.043$ & $1.023$ & $13.266$ & $11.702$ & $138.3$ & $145.6$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.3453$ & $0.0102$ & $2.8961$ & $0.0855$ & $2.6933$ & $0.0740$ & $0.0275$ & $2.7329$ & $0.0711$ & $0.0260$ & $-5.0147$ & $0.0136$ & $-20.7082$ & $0.0116$ & $-0.1399$ & $5304$ & $10$ & $5304$ & $10$ & $\dots$ & $\dots$ & $2.748$ & $0.176$ & $-1.930$ & $0.135$ & $-1.930$ & $0.135$ & $\dots$ & $\dots$ & $0.403$ & $0.107$ & $0.413$ & $6.913$ & D & $0.999$ & N & $0.324$ & $0.047$ & D & $0.995$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J020232.43$+$553505.0 & 504560598890641792 & $\dots$ & 02023240$+$5535052 & 02:02:32.43 & $+$55:35:05.0 & GEMN & GN-2017B-Q-75 & $0.276$ & $12.946$ & $0.847$ & $11.134$ & $0.657$ & $12.805$ & $1.172$ & $13.088$ & $11.287$ & $-30.7$ & $-23.4$ & $5.0$ & $\dots$ & $\dots$ & $-4.2$ & $3.1$ & $18.0$ & $3.7700$ & $0.0207$ & $0.2653$ & $0.0015$ & $0.2634$ & $0.0014$ & $0.0055$ & $0.2639$ & $0.0016$ & $0.0060$ & $16.2824$ & $0.0133$ & $-12.0528$ & $0.0224$ & $0.2723$ & $5429$ & $78$ & $5429$ & $78$ & $\dots$ & $\dots$ & $4.641$ & $0.074$ & $-0.081$ & $0.084$ & $-0.081$ & $0.084$ & $\dots$ & $\dots$ & $-0.029$ & $0.089$ & $-0.029$ & $8.320$ & D & $0.997$ & N & $-0.067$ & $0.043$ & D & $0.991$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J020313.79$+$531538.1 & 360183585305911680 & $\dots$ & 02031381$+$5315383 & 02:03:13.79 & $+$53:15:38.1 & GEMS & GN-2015B-Q-100 & $0.180$ & $13.416$ & $0.898$ & $11.647$ & $0.638$ & $13.144$ & $1.182$ & $13.432$ & $11.614$ & $-49.1$ & $-41.8$ & $5.0$ & $\dots$ & $\dots$ & $-30.2$ & $1.8$ & $8.0$ & $4.0537$ & $0.0344$ & $0.2467$ & $0.0021$ & $0.2451$ & $0.0021$ & $0.0084$ & $0.2448$ & $0.0022$ & $0.0092$ & $-17.4283$ & $0.0355$ & $-12.9866$ & $0.0340$ & $0.0812$ & $5165$ & $75$ & $5165$ & $75$ & $\dots$ & $\dots$ & $4.743$ & $0.030$ & $-0.790$ & $0.061$ & $-0.790$ & $0.061$ & $\dots$ & $\dots$ & $-0.022$ & $0.075$ & $-0.022$ & $7.618$ & D & $0.999$ & N & $0.321$ & $0.039$ & D & $0.995$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J020325.83$+$444303.8 & 352715466108098432 & $\dots$ & 02032585$+$4443037 & 02:03:25.83 & $+$44:43:03.8 & GEMS & GN-2015B-Q-100 & $0.064$ & $13.355$ & $1.111$ & $11.147$ & $0.701$ & $12.929$ & $1.445$ & $13.342$ & $11.099$ & $22.1$ & $29.4$ & $5.0$ & $\dots$ & $\dots$ & $14.8$ & $1.4$ & $8.0$ & $5.6807$ & $0.0491$ & $0.1760$ & $0.0015$ & $0.1752$ & $0.0015$ & $0.0086$ & $0.1754$ & $0.0013$ & $0.0077$ & $-13.5921$ & $0.0492$ & $6.8856$ & $0.0635$ & $0.2370$ & $4609$ & $58$ & $4609$ & $58$ & $\dots$ & $\dots$ & $4.774$ & $0.091$ & $-1.797$ & $0.313$ & $-1.797$ & $0.313$ & $\dots$ & $\dots$ & $-0.268$ & $0.124$ & $-0.268$ & $6.365$ & D & $0.984$ & N & $0.200$ & $0.043$ & D & $0.947$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J020521.24$+$664957.9 & 518911081053979264 & $\dots$ & 02052122$+$6649579 & 02:05:21.24 & $+$66:49:57.9 & GEMS & GN-2016B-Q-85 & $0.300$ & $13.385$ & $0.787$ & $11.605$ & $0.548$ & $13.114$ & $1.137$ & $13.382$ & $11.638$ & $-8.6$ & $-1.3$ & $5.0$ & $\dots$ & $\dots$ & $-5.8$ & $7.5$ & $18.0$ & $3.3773$ & $0.0125$ & $0.2961$ & $0.0011$ & $0.2938$ & $0.0011$ & $0.0037$ & $0.2935$ & $0.0009$ & $0.0031$ & $19.0318$ & $0.0098$ & $-6.3786$ & $0.0102$ & $-0.2408$ & $5444$ & $89$ & $5444$ & $89$ & $\dots$ & $\dots$ & $4.455$ & $0.083$ & $-0.334$ & $0.032$ & $-0.334$ & $0.032$ & $\dots$ & $\dots$ & $-0.165$ & $0.075$ & $-0.165$ & $7.931$ & D & $0.991$ & N & $0.390$ & $0.039$ & D & $0.775$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J020623.26$-$071839.7 & 2487426224965026688 & 14988791 & 02062328$-$0718389 & 02:06:23.26 & $-$07:18:39.7 & GEMS & GS-2018B-Q-315 & $0.018$ & $12.886$ & $0.915$ & $11.139$ & $0.667$ & $12.585$ & $1.186$ & $12.875$ & $11.051$ & $\dots$ & $\dots$ & $\dots$ & $-140.7$ & $4.9$ & $\dots$ & $\dots$ & $\dots$ & $3.8921$ & $0.0163$ & $0.2569$ & $0.0011$ & $0.2552$ & $0.0011$ & $0.0042$ & $0.2554$ & $0.0009$ & $0.0037$ & $-22.8449$ & $0.0193$ & $-77.9232$ & $0.0135$ & $0.0320$ & $4881$ & $73$ & $5034$ & $79$ & $4727$ & $67$ & $4.088$ & $0.270$ & $-1.136$ & $0.240$ & $-1.142$ & $0.355$ & $-1.130$ & $0.124$ & $-0.047$ & $0.118$ & $-0.047$ & $7.247$ & D & $0.963$ & N & $0.244$ & $0.042$ & D & $0.905$ & $30$ & $2570$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & RAVE\\
J020708.81$+$531855.1 & 456061514644252416 & $\dots$ & 02070878$+$5318553 & 02:07:08.81 & $+$53:18:55.1 & GEMS & GN-2016B-Q-85 & $0.155$ & $13.356$ & $0.846$ & $11.840$ & $0.555$ & $13.200$ & $1.076$ & $13.443$ & $11.795$ & $4.1$ & $11.4$ & $5.0$ & $\dots$ & $\dots$ & $27.2$ & $9.9$ & $4.0$ & $2.9422$ & $0.0214$ & $0.3399$ & $0.0025$ & $0.3369$ & $0.0024$ & $0.0072$ & $0.3356$ & $0.0022$ & $0.0064$ & $22.7095$ & $0.0215$ & $-4.2440$ & $0.0195$ & $-0.1714$ & $5465$ & $56$ & $5465$ & $56$ & $\dots$ & $\dots$ & $4.545$ & $0.081$ & $-0.494$ & $0.116$ & $-0.494$ & $0.116$ & $\dots$ & $\dots$ & $-0.030$ & $0.115$ & $-0.030$ & $7.906$ & D & $0.998$ & N & $0.111$ & $0.037$ & D & $0.998$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J020911.30$-$785207.7 & 4632462222643891072 & 491299650 & 02091125$-$7852077 & 02:09:11.30 & $-$78:52:07.7 & GEMS & GS-2016B-Q-86 & $0.070$ & $13.462$ & $0.842$ & $11.681$ & $0.583$ & $13.192$ & $1.140$ & $13.462$ & $11.711$ & $\dots$ & $\dots$ & $\dots$ & $116.8$ & $0.9$ & $\dots$ & $\dots$ & $\dots$ & $0.3018$ & $0.0102$ & $3.3135$ & $0.1121$ & $3.0506$ & $0.0950$ & $0.0311$ & $3.0109$ & $0.0839$ & $0.0279$ & $18.3284$ & $0.0115$ & $-2.1815$ & $0.0106$ & $0.0139$ & $5095$ & $60$ & $5166$ & $63$ & $5023$ & $57$ & $2.069$ & $0.323$ & $-2.066$ & $0.105$ & $-2.002$ & $0.085$ & $-2.130$ & $0.125$ & $0.487$ & $0.079$ & $0.517$ & $6.881$ & D & $0.997$ & I & $0.615$ & $0.040$ & D & $0.989$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & GALAH\\
J020916.23$-$282501.4 & 5117222021562768256 & 11001608 & 02091623$-$2825011 & 02:09:16.23 & $-$28:25:01.4 & GEMS & GS-2015B-Q-71 & $0.011$ & $11.211$ & $1.105$ & $9.139$ & $0.708$ & $10.857$ & $1.370$ & $11.233$ & $9.111$ & $55.0$ & $62.3$ & $5.0$ & $\dots$ & $\dots$ & $64.6$ & $0.2$ & $10.0$ & $0.2313$ & $0.0149$ & $4.3233$ & $0.2787$ & $3.8865$ & $0.2252$ & $0.0579$ & $3.7008$ & $0.1923$ & $0.0520$ & $17.8528$ & $0.0156$ & $-9.1498$ & $0.0128$ & $-0.0471$ & $4582$ & $65$ & $4706$ & $77$ & $4457$ & $53$ & $1.082$ & $0.308$ & $-2.420$ & $0.076$ & $-2.379$ & $0.045$ & $-2.460$ & $0.106$ & $-0.222$ & $0.089$ & $0.488$ & $6.498$ & D & $0.986$ & N & $-0.034$ & $0.054$ & D & $0.996$ & $30$ & $2460$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J020948.13$+$550450.5 & 456458305204128640 & $\dots$ & 02094815$+$5504506 & 02:09:48.13 & $+$55:04:50.5 & GEMS & GN-2016B-Q-85 & $0.300$ & $13.277$ & $0.964$ & $11.380$ & $0.607$ & $13.016$ & $1.197$ & $13.310$ & $11.469$ & $-9.3$ & $-2.0$ & $5.0$ & $\dots$ & $\dots$ & $-4.1$ & $1.5$ & $10.0$ & $3.4278$ & $0.0418$ & $0.2917$ & $0.0036$ & $0.2895$ & $0.0035$ & $0.0121$ & $0.2895$ & $0.0037$ & $0.0128$ & $-14.2553$ & $0.0233$ & $-7.1415$ & $0.0362$ & $0.2569$ & $5300$ & $72$ & $5300$ & $72$ & $\dots$ & $\dots$ & $4.705$ & $0.034$ & $-0.276$ & $0.138$ & $-0.276$ & $0.138$ & $\dots$ & $\dots$ & $-0.190$ & $0.090$ & $-0.190$ & $7.964$ & D & $0.998$ & N & $0.218$ & $0.037$ & D & $0.983$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J021210.57$-$213657.0 & 5124244804192255104 & 14223783 & 02121057$-$2136569 & 02:12:10.57 & $-$21:36:57.0 & GEMS & GS-2017B-Q-75 & $0.013$ & $12.878$ & $0.734$ & $11.319$ & $0.570$ & $12.648$ & $1.014$ & $12.867$ & $11.317$ & $-14.2$ & $-6.9$ & $5.0$ & $\dots$ & $\dots$ & $-6.7$ & $2.9$ & $5.0$ & $0.3168$ & $0.0144$ & $3.1569$ & $0.1436$ & $2.9175$ & $0.1227$ & $0.0420$ & $2.9185$ & $0.0961$ & $0.0329$ & $7.2886$ & $0.0131$ & $-5.9842$ & $0.0127$ & $0.0999$ & $5154$ & $50$ & $5162$ & $39$ & $5145$ & $61$ & $2.166$ & $0.176$ & $-2.439$ & $0.135$ & $-2.608$ & $0.129$ & $-2.270$ & $0.141$ & $0.835$ & $0.114$ & $0.845$ & $6.836$ & D & $0.997$ & C & $0.143$ & $0.040$ & D & $0.982$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J021311.29$-$361749.3 & 4965179285932359552 & 10513597 & 02131127$-$3617490 & 02:13:11.29 & $-$36:17:49.3 & GEMS & GS-2017B-Q-75 & $0.014$ & $12.942$ & $1.016$ & $10.940$ & $0.665$ & $12.663$ & $1.327$ & $13.018$ & $10.966$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $9.7$ & $1.7$ & $17.0$ & $5.8610$ & $0.0276$ & $0.1706$ & $0.0008$ & $0.1699$ & $0.0008$ & $0.0047$ & $0.1705$ & $0.0009$ & $0.0053$ & $26.2910$ & $0.0172$ & $-25.2629$ & $0.0236$ & $-0.3155$ & $4681$ & $64$ & $4887$ & $62$ & $4475$ & $65$ & $4.486$ & $0.152$ & $-0.561$ & $0.077$ & $-0.562$ & $0.023$ & $-0.560$ & $0.130$ & $0.127$ & $0.126$ & $0.127$ & $7.996$ & D & $0.914$ & N & $0.302$ & $0.041$ & D & $0.846$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J021353.16$+$660816.6 & 515652300392452608 & $\dots$ & 02135319$+$6608169 & 02:13:53.16 & $+$66:08:16.6 & GEMS & GN-2016B-Q-85 & $0.300$ & $13.303$ & $1.024$ & $11.459$ & $0.663$ & $13.274$ & $1.304$ & $13.618$ & $11.603$ & $-29.0$ & $-21.7$ & $5.0$ & $\dots$ & $\dots$ & $-22.3$ & $9.3$ & $8.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $5227$ & $113$ & $5227$ & $113$ & $\dots$ & $\dots$ & $4.577$ & $0.084$ & $-1.004$ & $0.308$ & $-1.004$ & $0.308$ & $\dots$ & $\dots$ & $-0.195$ & $0.085$ & $-0.195$ & $7.231$ & D & $0.996$ & N & $0.039$ & $0.038$ & D & $0.995$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & $\dots$ & $\dots$\\
J021439.92$-$273156.2 & 5116644773662434176 & $\dots$ & 02143996$-$2731561 & 02:14:39.92 & $-$27:31:56.2 & GEMS & GS-2017B-Q-75 & $0.011$ & $12.877$ & $1.009$ & $10.550$ & $0.744$ & $12.346$ & $1.461$ & $12.768$ & $10.498$ & $-24.8$ & $-17.5$ & $5.0$ & $\dots$ & $\dots$ & $-0.5$ & $18.6$ & $10.0$ & $6.2539$ & $0.0456$ & $0.1599$ & $0.0012$ & $0.1592$ & $0.0012$ & $0.0073$ & $0.1597$ & $0.0012$ & $0.0078$ & $-23.5389$ & $0.0466$ & $-9.9080$ & $0.0418$ & $-0.1695$ & $4605$ & $46$ & $4605$ & $46$ & $\dots$ & $\dots$ & $3.930$ & $0.105$ & $-0.306$ & $0.015$ & $-0.306$ & $0.015$ & $\dots$ & $\dots$ & $-0.513$ & $0.100$ & $-0.513$ & $7.611$ & D & $0.975$ & N & $-0.061$ & $0.039$ & D & $0.898$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J021513.00$+$494149.9 & 355587661060325120 & $\dots$ & 02151298$+$4941500 & 02:15:13.00 & $+$49:41:49.9 & GEMN & GN-2017B-Q-75 & $0.172$ & $12.854$ & $0.917$ & $11.156$ & $0.639$ & $12.561$ & $1.151$ & $12.835$ & $11.067$ & $4.5$ & $11.8$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.1289$ & $0.0158$ & $0.3196$ & $0.0016$ & $0.3170$ & $0.0016$ & $0.0050$ & $0.3174$ & $0.0016$ & $0.0052$ & $17.1321$ & $0.0154$ & $-7.2927$ & $0.0173$ & $0.2565$ & $5271$ & $50$ & $5271$ & $50$ & $\dots$ & $\dots$ & $4.193$ & $0.245$ & $-1.258$ & $0.432$ & $-1.258$ & $0.432$ & $\dots$ & $\dots$ & $-0.126$ & $0.118$ & $-0.126$ & $7.046$ & D & $0.994$ & N & $-0.028$ & $0.040$ & D & $0.980$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J021656.81$+$444310.9 & 352161380966711936 & $\dots$ & 02165682$+$4443112 & 02:16:56.81 & $+$44:43:10.9 & GEMN & GN-2017B-Q-75 & $0.072$ & $12.583$ & $1.104$ & $10.485$ & $0.711$ & $12.224$ & $1.410$ & $12.620$ & $10.434$ & $-18.1$ & $-10.8$ & $5.0$ & $\dots$ & $\dots$ & $15.5$ & $1.9$ & $5.0$ & $8.4481$ & $0.1885$ & $0.1184$ & $0.0026$ & $0.1180$ & $0.0026$ & $0.0222$ & $0.1191$ & $0.0028$ & $0.0236$ & $-8.0119$ & $0.1993$ & $-31.0539$ & $0.2331$ & $0.3083$ & $4745$ & $133$ & $4745$ & $133$ & $\dots$ & $\dots$ & $4.753$ & $0.067$ & $-0.710$ & $0.089$ & $-0.710$ & $0.089$ & $\dots$ & $\dots$ & $-0.142$ & $0.117$ & $-0.142$ & $7.578$ & D & $0.871$ & N & $0.398$ & $0.049$ & D & $0.812$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J021657.14$-$754706.5 & 4637170571951777280 & 491649476 & 02165716$-$7547064 & 02:16:57.14 & $-$75:47:06.5 & GEMS & GS-2015B-Q-71 & $0.041$ & $11.894$ & $1.064$ & $9.886$ & $0.683$ & $11.573$ & $1.345$ & $11.936$ & $9.856$ & $-10.8$ & $-3.5$ & $5.0$ & $\dots$ & $\dots$ & $-6.1$ & $0.6$ & $12.0$ & $0.2026$ & $0.0109$ & $4.9359$ & $0.2654$ & $4.3745$ & $0.2084$ & $0.0476$ & $4.4033$ & $0.1544$ & $0.0351$ & $-3.3156$ & $0.0131$ & $1.5234$ & $0.0121$ & $0.0215$ & $4624$ & $55$ & $4673$ & $55$ & $4574$ & $54$ & $0.737$ & $0.196$ & $-2.621$ & $0.070$ & $-2.732$ & $0.034$ & $-2.510$ & $0.106$ & $-0.515$ & $0.129$ & $0.235$ & $6.044$ & D & $0.995$ & N & $-0.006$ & $0.034$ & D & $0.989$ & $30$ & $2460$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J021729.93$-$190358.3 & 5131143694196799232 & 14274949 & 02172993$-$1903583 & 02:17:29.93 & $-$19:03:58.3 & GEMS & GS-2016B-Q-86 & $0.024$ & $13.261$ & $1.036$ & $11.312$ & $0.699$ & $12.930$ & $1.316$ & $13.279$ & $11.246$ & $-56.0$ & $-48.7$ & $5.0$ & $\dots$ & $\dots$ & $-41.3$ & $3.6$ & $5.0$ & $0.1215$ & $0.0162$ & $8.2301$ & $1.0951$ & $6.7794$ & $0.7431$ & $0.1096$ & $6.4530$ & $1.0109$ & $0.1566$ & $5.1656$ & $0.0155$ & $-3.1723$ & $0.0124$ & $0.1187$ & $4759$ & $73$ & $4912$ & $91$ & $4605$ & $55$ & $1.898$ & $0.174$ & $-2.880$ & $0.204$ & $-3.647$ & $0.236$ & $-2.730$ & $0.112$ & $-0.451$ & $0.114$ & $-0.391$ & $5.159$ & D & $0.993$ & N & $0.089$ & $0.043$ & D & $0.987$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J021842.37$-$535132.1 & 4743265369493805696 & 503579329 & 02184236$-$5351323 & 02:18:42.37 & $-$53:51:32.1 & GEMS & GS-2017B-Q-75 & $0.025$ & $12.964$ & $0.927$ & $11.052$ & $0.624$ & $12.649$ & $1.239$ & $12.962$ & $11.053$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-45.1$ & $12.4$ & $13.0$ & $4.7994$ & $0.0104$ & $0.2084$ & $0.0005$ & $0.2072$ & $0.0004$ & $0.0022$ & $0.2080$ & $0.0005$ & $0.0023$ & $-3.5435$ & $0.0112$ & $17.0921$ & $0.0125$ & $-0.3258$ & $4766$ & $62$ & $4884$ & $57$ & $4648$ & $67$ & $4.244$ & $0.302$ & $-0.809$ & $0.100$ & $-0.667$ & $0.047$ & $-0.950$ & $0.153$ & $0.224$ & $0.095$ & $0.224$ & $7.845$ & D & $0.908$ & N & $0.376$ & $0.030$ & D & $0.841$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J021842.54$-$611116.0 & 4701711045508666112 & 499769197 & 02184254$-$6111160 & 02:18:42.54 & $-$61:11:16.0 & SOAR & SO2019B-013 & $0.044$ & $12.167$ & $0.751$ & $10.376$ & $0.570$ & $11.847$ & $1.118$ & $12.108$ & $10.392$ & $164.2$ & $171.5$ & $5.0$ & $\dots$ & $\dots$ & $159.4$ & $1.3$ & $10.0$ & $0.4698$ & $0.0108$ & $2.1285$ & $0.0488$ & $2.0169$ & $0.0438$ & $0.0217$ & $2.0227$ & $0.0394$ & $0.0195$ & $33.2569$ & $0.0122$ & $-5.1482$ & $0.0123$ & $0.1444$ & $5059$ & $53$ & $5136$ & $50$ & $4981$ & $55$ & $2.190$ & $0.193$ & $-1.748$ & $0.094$ & $-1.765$ & $0.073$ & $-1.730$ & $0.114$ & $0.198$ & $0.115$ & $0.218$ & $6.900$ & D & $0.999$ & N & $0.114$ & $0.040$ & D & $0.994$ & $30$ & $1296$ & SOAR & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J021949.43$-$270130.8 & 5117093275622914688 & 11146274 & 02194944$-$2701309 & 02:19:49.43 & $-$27:01:30.8 & GEMS & GS-2017B-Q-75 & $0.011$ & $12.934$ & $0.598$ & $12.021$ & $0.526$ & $12.804$ & $0.756$ & $12.937$ & $11.789$ & $40.1$ & $47.4$ & $5.0$ & $\dots$ & $\dots$ & $44.0$ & $1.7$ & $19.0$ & $2.0253$ & $0.0166$ & $0.4937$ & $0.0040$ & $0.4875$ & $0.0039$ & $0.0081$ & $0.4892$ & $0.0037$ & $0.0076$ & $14.8247$ & $0.0142$ & $-1.3816$ & $0.0147$ & $0.2751$ & $5957$ & $70$ & $5974$ & $72$ & $5939$ & $67$ & $4.333$ & $0.115$ & $-0.114$ & $0.110$ & $-0.277$ & $0.088$ & $0.050$ & $0.132$ & $-0.144$ & $0.114$ & $-0.144$ & $8.172$ & D & $0.999$ & N & $-0.130$ & $0.042$ & D & $0.989$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J022004.14$-$350533.3 & 4966846038184021888 & 10611408 & 02200416$-$3505332 & 02:20:04.14 & $-$35:05:33.3 & GEMS & GS-2017B-Q-75 & $0.014$ & $12.908$ & $0.834$ & $11.276$ & $0.573$ & $12.674$ & $1.080$ & $12.919$ & $11.264$ & $-41.2$ & $-33.9$ & $5.0$ & $\dots$ & $\dots$ & $-17.0$ & $1.3$ & $16.0$ & $0.2505$ & $0.0122$ & $3.9922$ & $0.1943$ & $3.6168$ & $0.1595$ & $0.0441$ & $3.6212$ & $0.1642$ & $0.0454$ & $6.0721$ & $0.0069$ & $-10.4999$ & $0.0109$ & $-0.3144$ & $5034$ & $48$ & $5096$ & $42$ & $4971$ & $54$ & $1.631$ & $0.149$ & $-1.742$ & $0.090$ & $-1.823$ & $0.076$ & $-1.660$ & $0.104$ & $-0.048$ & $0.125$ & $0.262$ & $6.950$ & D & $0.995$ & N & $0.288$ & $0.041$ & D & $0.993$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J022058.73$-$670804.4 & 4696223279895236992 & 498886658 & 02205873$-$6708044 & 02:20:58.73 & $-$67:08:04.4 & SOAR & SO2019B-013 & $0.026$ & $11.790$ & $0.968$ & $9.953$ & $0.660$ & $11.509$ & $1.230$ & $11.818$ & $9.924$ & $-63.4$ & $-56.1$ & $5.0$ & $\dots$ & $\dots$ & $-70.4$ & $0.7$ & $10.0$ & $0.2001$ & $0.0117$ & $4.9983$ & $0.2933$ & $4.4234$ & $0.2297$ & $0.0519$ & $4.5856$ & $0.2440$ & $0.0532$ & $10.7684$ & $0.0138$ & $-10.2615$ & $0.0141$ & $0.0137$ & $4776$ & $54$ & $4814$ & $52$ & $4737$ & $55$ & $1.314$ & $0.063$ & $-2.518$ & $0.094$ & $-2.715$ & $0.070$ & $-2.320$ & $0.117$ & $-0.202$ & $0.130$ & $0.398$ & $6.310$ & D & $0.997$ & N & $-0.118$ & $0.043$ & D & $0.982$ & $30$ & $1296$ & SOAR & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J022151.61$+$474350.2 & 354069033641054976 & $\dots$ & 02215162$+$4743503 & 02:21:51.61 & $+$47:43:50.2 & GEMS & GN-2016B-Q-85 & $0.164$ & $13.526$ & $1.123$ & $11.770$ & $0.591$ & $13.223$ & $1.194$ & $13.516$ & $11.680$ & $-157.2$ & $-149.9$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.5612$ & $0.0799$ & $0.3904$ & $0.0122$ & $0.3865$ & $0.0119$ & $0.0309$ & $0.3747$ & $0.0104$ & $0.0279$ & $1.0178$ & $0.0796$ & $-8.8165$ & $0.0985$ & $0.3231$ & $5296$ & $130$ & $5296$ & $130$ & $\dots$ & $\dots$ & $4.712$ & $0.045$ & $-1.041$ & $0.356$ & $-1.041$ & $0.356$ & $\dots$ & $\dots$ & $-0.133$ & $0.109$ & $-0.133$ & $7.256$ & D & $0.982$ & N & $0.031$ & $0.040$ & D & $0.863$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J022156.00$-$141428.8 & 5146733910084453248 & $\dots$ & 02215591$-$1414291 & 02:21:56.00 & $-$14:14:28.8 & GEMS & GS-2015B-Q-71 & $0.017$ & $11.685$ & $0.872$ & $10.033$ & $0.581$ & $11.576$ & $1.113$ & $11.834$ & $10.128$ & $-5.9$ & $1.4$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $5.0908$ & $0.0526$ & $0.1964$ & $0.0020$ & $0.1954$ & $0.0020$ & $0.0103$ & $0.1947$ & $0.0019$ & $0.0099$ & $109.0444$ & $0.0589$ & $18.1862$ & $0.0458$ & $-0.0873$ & $5254$ & $113$ & $5254$ & $113$ & $\dots$ & $\dots$ & $4.365$ & $0.143$ & $-0.357$ & $0.048$ & $-0.357$ & $0.048$ & $\dots$ & $\dots$ & $0.046$ & $0.089$ & $0.046$ & $8.119$ & D & $0.995$ & N & $0.024$ & $0.038$ & D & $0.993$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J022309.47$+$381954.7 & 331739842266523264 & $\dots$ & 02230945$+$3819551 & 02:23:09.47 & $+$38:19:54.7 & GEMN & GN-2017B-Q-75 & $0.041$ & $12.688$ & $1.163$ & $11.037$ & $0.652$ & $12.351$ & $1.107$ & $12.607$ & $10.911$ & $-20.5$ & $-13.2$ & $5.0$ & $\dots$ & $\dots$ & $-5.1$ & $7.9$ & $6.0$ & $5.7225$ & $0.3230$ & $0.1747$ & $0.0099$ & $0.1740$ & $0.0098$ & $0.0562$ & $0.1763$ & $0.0092$ & $0.0521$ & $16.4611$ & $0.3302$ & $-24.3151$ & $0.3253$ & $0.2237$ & $5191$ & $165$ & $5191$ & $165$ & $\dots$ & $\dots$ & $4.243$ & $0.160$ & $-1.039$ & $0.363$ & $-1.039$ & $0.363$ & $\dots$ & $\dots$ & $-0.128$ & $0.084$ & $-0.128$ & $7.263$ & D & $0.993$ & N & $-0.045$ & $0.043$ & D & $0.968$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J022340.61$-$694745.2 & 4693431070116830336 & 498767988 & 02234062$-$6947453 & 02:23:40.61 & $-$69:47:45.2 & GEMS & GS-2016B-Q-86 & $0.039$ & $13.390$ & $0.804$ & $11.911$ & $0.575$ & $13.591$ & $1.029$ & $13.816$ & $12.243$ & $15.0$ & $22.3$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $5283$ & $68$ & $5396$ & $67$ & $5170$ & $68$ & $4.264$ & $0.132$ & $-0.738$ & $0.126$ & $-0.302$ & $0.120$ & $-0.930$ & $0.131$ & $0.351$ & $0.114$ & $0.351$ & $8.043$ & D & $0.995$ & N & $0.493$ & $0.040$ & D & $0.970$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & $\dots$ & $\dots$\\
J022347.60$-$463046.7 & 4940121690813101056 & 504822675 & 02234760$-$4630467 & 02:23:47.60 & $-$46:30:46.7 & SOAR & SO2019B-013 & $0.014$ & $12.498$ & $0.839$ & $10.894$ & $0.584$ & $12.294$ & $1.066$ & $12.534$ & $10.902$ & $126.4$ & $133.7$ & $5.0$ & $\dots$ & $\dots$ & $138.2$ & $1.5$ & $11.0$ & $0.4879$ & $0.0105$ & $2.0497$ & $0.0440$ & $1.9460$ & $0.0396$ & $0.0204$ & $2.0276$ & $0.0350$ & $0.0173$ & $12.8885$ & $0.0095$ & $-12.4174$ & $0.0111$ & $-0.1743$ & $5066$ & $65$ & $5123$ & $77$ & $5009$ & $53$ & $2.562$ & $0.187$ & $-1.020$ & $0.086$ & $-1.269$ & $0.066$ & $-0.770$ & $0.106$ & $-0.145$ & $0.119$ & $-0.125$ & $7.285$ & D & $1.000$ & N & $-0.159$ & $0.044$ & D & $0.971$ & $30$ & $1296$ & SOAR & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J022436.01$-$310113.2 & 5066948639089274496 & 10978105 & 02243601$-$3101131 & 02:24:36.01 & $-$31:01:13.2 & GEMS & GS-2017B-Q-75 & $0.015$ & $12.942$ & $0.795$ & $11.277$ & $0.589$ & $12.725$ & $1.083$ & $12.971$ & $11.312$ & $7.5$ & $14.8$ & $5.0$ & $\dots$ & $\dots$ & $23.2$ & $2.1$ & $6.0$ & $3.7779$ & $0.3141$ & $0.2647$ & $0.0220$ & $0.2629$ & $0.0217$ & $0.0826$ & $0.2619$ & $0.0173$ & $0.0662$ & $7.8402$ & $0.3109$ & $-16.6773$ & $0.3090$ & $-0.4500$ & $4969$ & $66$ & $5509$ & $86$ & $4969$ & $66$ & $4.529$ & $0.123$ & $-0.802$ & $0.123$ & $-0.024$ & $0.071$ & $-0.802$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & N & $0.999$ & $\dots$ & $\dots$ & $\dots$ & N & $0.993$ & $30$ & $2601$ & Schlaufman & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J022550.32$-$782201.0 & 4632830898340209920 & 491303817 & 02255030$-$7822010 & 02:25:50.32 & $-$78:22:01.0 & GEMS & GS-2018B-Q-315 & $0.066$ & $12.564$ & $0.755$ & $10.914$ & $0.532$ & $12.326$ & $1.062$ & $12.564$ & $10.939$ & $69.8$ & $77.1$ & $5.0$ & $\dots$ & $\dots$ & $66.1$ & $0.8$ & $13.0$ & $0.5995$ & $0.0107$ & $1.6681$ & $0.0297$ & $1.5988$ & $0.0272$ & $0.0170$ & $1.6292$ & $0.0336$ & $0.0206$ & $0.6904$ & $0.0152$ & $-10.0263$ & $0.0126$ & $-0.0400$ & $5239$ & $48$ & $5275$ & $35$ & $5202$ & $60$ & $2.400$ & $0.128$ & $-2.320$ & $0.129$ & $-2.330$ & $0.122$ & $-2.310$ & $0.135$ & $0.812$ & $0.093$ & $0.822$ & $6.932$ & D & $0.998$ & C & $0.252$ & $0.042$ & D & $0.983$ & $30$ & $2570$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J022634.68$-$705201.8 & 4645240501967006720 & 498742184 & 02263468$-$7052018 & 02:26:34.68 & $-$70:52:01.8 & SOAR & SO2019B-013 & $0.037$ & $13.722$ & $0.831$ & $12.006$ & $0.585$ & $13.479$ & $1.121$ & $13.741$ & $12.022$ & $103.6$ & $110.9$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1432$ & $0.0109$ & $6.9848$ & $0.5312$ & $5.9113$ & $0.3805$ & $0.0644$ & $6.0134$ & $0.2401$ & $0.0399$ & $4.6557$ & $0.0154$ & $-11.2024$ & $0.0120$ & $-0.0056$ & $4994$ & $43$ & $5003$ & $29$ & $4985$ & $56$ & $1.689$ & $0.142$ & $-2.315$ & $0.074$ & $-2.309$ & $0.038$ & $-2.320$ & $0.110$ & $0.160$ & $0.137$ & $0.510$ & $6.625$ & D & $0.997$ & I & $0.388$ & $0.043$ & D & $0.952$ & $30$ & $1296$ & SOAR & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J022634.78$-$161012.6 & 5145471979973495040 & $\dots$ & 02263472$-$1610120 & 02:26:34.78 & $-$16:10:12.6 & GEMS & GS-2017B-Q-75 & $0.022$ & $12.670$ & $1.159$ & $10.418$ & $0.776$ & $12.304$ & $1.469$ & $12.730$ & $10.447$ & $-42.6$ & $-35.3$ & $5.0$ & $\dots$ & $\dots$ & $2.9$ & $1.9$ & $2.0$ & $7.6550$ & $0.2272$ & $0.1306$ & $0.0039$ & $0.1302$ & $0.0039$ & $0.0296$ & $0.1300$ & $0.0038$ & $0.0295$ & $75.7132$ & $0.2198$ & $-69.2019$ & $0.1842$ & $-0.1973$ & $4558$ & $97$ & $4558$ & $97$ & $\dots$ & $\dots$ & $4.565$ & $0.147$ & $-0.878$ & $0.075$ & $-0.878$ & $0.075$ & $\dots$ & $\dots$ & $-0.262$ & $0.126$ & $-0.262$ & $7.290$ & D & $0.996$ & N & $0.328$ & $0.039$ & D & $0.997$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J022635.59$-$611822.9 & 4701661876723001088 & 499768512 & 02263559$-$6118229 & 02:26:35.59 & $-$61:18:22.9 & SOAR & SO2019B-013 & $0.029$ & $13.029$ & $1.046$ & $11.027$ & $0.688$ & $12.692$ & $1.315$ & $13.040$ & $11.008$ & $210.7$ & $218.0$ & $5.0$ & $\dots$ & $\dots$ & $223.7$ & $1.2$ & $14.0$ & $0.1081$ & $0.0134$ & $9.2484$ & $1.1456$ & $7.4556$ & $0.7445$ & $0.0999$ & $7.1175$ & $0.4202$ & $0.0590$ & $1.8698$ & $0.0156$ & $-1.3995$ & $0.0162$ & $-0.0436$ & $4660$ & $50$ & $4720$ & $45$ & $4599$ & $55$ & $1.353$ & $0.142$ & $-2.375$ & $0.078$ & $-2.250$ & $0.038$ & $-2.500$ & $0.117$ & $-0.315$ & $0.117$ & $0.285$ & $6.340$ & D & $0.995$ & N & $0.112$ & $0.049$ & D & $0.964$ & $30$ & $1296$ & SOAR & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J022655.73$-$395753.7 & 4951576334231196160 & 505001393 & 02265573$-$3957537 & 02:26:55.73 & $-$39:57:53.7 & SOAR & SO2019B-013 & $0.017$ & $12.222$ & $0.803$ & $10.543$ & $0.629$ & $11.966$ & $1.117$ & $12.226$ & $10.514$ & $16.4$ & $23.7$ & $5.0$ & $\dots$ & $\dots$ & $20.2$ & $0.4$ & $10.0$ & $0.2748$ & $0.0117$ & $3.6391$ & $0.1551$ & $3.3246$ & $0.1295$ & $0.0389$ & $3.4064$ & $0.1437$ & $0.0422$ & $6.1825$ & $0.0093$ & $-12.1541$ & $0.0124$ & $-0.2861$ & $4930$ & $55$ & $4941$ & $49$ & $4918$ & $61$ & $1.332$ & $0.131$ & $-2.014$ & $0.115$ & $-2.047$ & $0.065$ & $-1.980$ & $0.164$ & $-0.139$ & $0.090$ & $0.391$ & $6.807$ & D & $0.994$ & N & $0.356$ & $0.038$ & D & $0.994$ & $30$ & $1296$ & SOAR & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J022714.83$+$634447.2 & 514324640106007936 & $\dots$ & 02271482$+$6344474 & 02:27:14.83 & $+$63:44:47.2 & GEMS & GN-2016B-Q-85 & $0.300$ & $13.540$ & $1.138$ & $11.289$ & $0.677$ & $13.282$ & $1.460$ & $13.704$ & $11.435$ & $-4.9$ & $2.4$ & $5.0$ & $\dots$ & $\dots$ & $-19.2$ & $2.4$ & $11.0$ & $4.5657$ & $0.1453$ & $0.2190$ & $0.0070$ & $0.2178$ & $0.0069$ & $0.0316$ & $0.2201$ & $0.0074$ & $0.0335$ & $12.2846$ & $0.0857$ & $-14.8037$ & $0.1356$ & $-0.4959$ & $5404$ & $93$ & $5404$ & $93$ & $\dots$ & $\dots$ & $4.685$ & $0.043$ & $-1.062$ & $0.278$ & $-1.062$ & $0.278$ & $\dots$ & $\dots$ & $-0.303$ & $0.113$ & $-0.303$ & $7.065$ & D & $0.996$ & N & $-0.030$ & $0.038$ & D & $0.972$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J022811.26$+$310725.1 & 132459368389077760 & $\dots$ & 02281118$+$3107248 & 02:28:11.26 & $+$31:07:25.1 & GEMN & GN-2017B-Q-75 & $0.080$ & $13.016$ & $0.992$ & $10.905$ & $0.651$ & $12.753$ & $1.300$ & $13.095$ & $11.087$ & $-3.5$ & $3.8$ & $5.0$ & $\dots$ & $\dots$ & $24.0$ & $2.3$ & $7.0$ & $4.4579$ & $0.0720$ & $0.2243$ & $0.0036$ & $0.2230$ & $0.0036$ & $0.0161$ & $0.2224$ & $0.0040$ & $0.0182$ & $83.8618$ & $0.0863$ & $22.7719$ & $0.0745$ & $0.2149$ & $5071$ & $82$ & $5071$ & $82$ & $\dots$ & $\dots$ & $4.547$ & $0.150$ & $-0.725$ & $0.166$ & $-0.725$ & $0.166$ & $\dots$ & $\dots$ & $0.012$ & $0.119$ & $0.012$ & $7.717$ & D & $0.999$ & N & $0.182$ & $0.038$ & D & $0.995$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J022843.39$+$823556.4 & 569513114421444480 & $\dots$ & 02284342$+$8235565 & 02:28:43.39 & $+$82:35:56.4 & GEMN & GN-2015B-Q-86 & $0.231$ & $11.582$ & $0.818$ & $9.573$ & $0.708$ & $11.337$ & $1.219$ & $11.641$ & $9.765$ & $-46.1$ & $-38.8$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.7721$ & $0.0152$ & $0.5643$ & $0.0048$ & $0.5561$ & $0.0047$ & $0.0085$ & $0.5551$ & $0.0053$ & $0.0095$ & $-4.2739$ & $0.0157$ & $-0.3404$ & $0.0181$ & $0.1200$ & $6129$ & $81$ & $6129$ & $81$ & $\dots$ & $\dots$ & $3.502$ & $0.355$ & $-1.190$ & $0.190$ & $-1.190$ & $0.190$ & $\dots$ & $\dots$ & $-0.331$ & $0.098$ & $-0.331$ & $6.909$ & D & $0.977$ & N & $0.504$ & $0.042$ & D & $0.982$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J022912.66$-$481103.9 & 4938991392859456896 & 504436576 & 02291265$-$4811040 & 02:29:12.66 & $-$48:11:03.9 & GEMS & GS-2016B-Q-86 & $0.013$ & $13.502$ & $0.833$ & $11.889$ & $0.630$ & $13.321$ & $1.097$ & $13.573$ & $11.891$ & $-20.4$ & $-13.1$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.4828$ & $0.0137$ & $0.4028$ & $0.0022$ & $0.3986$ & $0.0022$ & $0.0054$ & $0.3964$ & $0.0020$ & $0.0051$ & $0.2373$ & $0.0123$ & $1.2856$ & $0.0139$ & $-0.1250$ & $5091$ & $78$ & $5291$ & $87$ & $4891$ & $68$ & $4.152$ & $0.056$ & $-0.423$ & $0.112$ & $-0.194$ & $0.112$ & $-1.801$ & $0.131$ & $0.029$ & $0.097$ & $0.029$ & $8.036$ & D & $0.993$ & N & $0.218$ & $0.041$ & D & $0.972$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J022956.45$-$723106.3 & 4643772207267807104 & 491744062 & 02295644$-$7231067 & 02:29:56.45 & $-$72:31:06.3 & GEMS & GS-2018B-Q-315 & $0.028$ & $12.959$ & $0.753$ & $11.406$ & $0.556$ & $12.789$ & $1.007$ & $13.006$ & $11.467$ & $\dots$ & $\dots$ & $\dots$ & $-27.6$ & $0.5$ & $-28.5$ & $2.4$ & $8.0$ & $3.8021$ & $0.0249$ & $0.2630$ & $0.0017$ & $0.2612$ & $0.0017$ & $0.0065$ & $0.2623$ & $0.0016$ & $0.0060$ & $17.9326$ & $0.0286$ & $45.2541$ & $0.0349$ & $0.0038$ & $5340$ & $64$ & $5490$ & $61$ & $5190$ & $67$ & $4.455$ & $0.099$ & $-0.719$ & $0.074$ & $-0.471$ & $0.016$ & $-0.967$ & $0.131$ & $0.414$ & $0.102$ & $0.414$ & $8.125$ & D & $0.999$ & N & $0.368$ & $0.041$ & D & $0.990$ & $30$ & $2570$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & GALAH\\
J023022.78$-$171323.4 & 5133294712601873024 & 14624344 & 02302280$-$1713235 & 02:30:22.78 & $-$17:13:23.4 & GEMS & GS-2017B-Q-75 & $0.020$ & $12.692$ & $0.973$ & $10.581$ & $0.663$ & $12.294$ & $1.286$ & $12.630$ & $10.644$ & $47.1$ & $54.4$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $6.0106$ & $0.0275$ & $0.1664$ & $0.0008$ & $0.1657$ & $0.0008$ & $0.0046$ & $0.1661$ & $0.0007$ & $0.0040$ & $-12.6343$ & $0.0364$ & $11.5376$ & $0.0265$ & $-0.2242$ & $5014$ & $109$ & $5014$ & $109$ & $4521$ & $72$ & $3.893$ & $0.308$ & $-0.188$ & $0.095$ & $-0.188$ & $0.095$ & $-1.380$ & $0.208$ & $-0.303$ & $0.121$ & $-0.303$ & $7.939$ & D & $0.997$ & N & $-0.094$ & $0.039$ & D & $0.995$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J023028.25$+$314635.0 & 134052560743210624 & $\dots$ & 02302823$+$3146355 & 02:30:28.25 & $+$31:46:35.0 & GEMN & GN-2017B-Q-75 & $0.075$ & $12.685$ & $0.985$ & $10.813$ & $0.644$ & $12.491$ & $1.249$ & $12.809$ & $10.884$ & $-2.9$ & $4.4$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $5.0898$ & $0.1192$ & $0.1965$ & $0.0046$ & $0.1955$ & $0.0046$ & $0.0233$ & $0.1948$ & $0.0041$ & $0.0209$ & $16.6159$ & $0.1295$ & $-47.2758$ & $0.1156$ & $0.2266$ & $5198$ & $145$ & $5198$ & $145$ & $\dots$ & $\dots$ & $4.296$ & $0.284$ & $-0.670$ & $0.052$ & $-0.670$ & $0.052$ & $\dots$ & $\dots$ & $0.068$ & $0.116$ & $0.068$ & $7.828$ & D & $0.999$ & N & $0.120$ & $0.042$ & D & $0.998$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J023149.18$-$425114.8 & 4950048081786940160 & 504899409 & 02314914$-$4251147 & 02:31:49.18 & $-$42:51:14.8 & GEMS & GS-2015B-Q-71 & $0.018$ & $11.567$ & $1.009$ & $9.663$ & $0.603$ & $11.297$ & $1.276$ & $11.628$ & $9.659$ & $20.4$ & $27.7$ & $5.0$ & $\dots$ & $\dots$ & $16.5$ & $0.4$ & $19.0$ & $8.5994$ & $0.0665$ & $0.1163$ & $0.0009$ & $0.1159$ & $0.0009$ & $0.0077$ & $0.1161$ & $0.0011$ & $0.0095$ & $29.7636$ & $0.0517$ & $-18.8021$ & $0.0659$ & $-0.1064$ & $4852$ & $101$ & $5105$ & $137$ & $4597$ & $65$ & $4.351$ & $0.085$ & $-0.152$ & $0.162$ & $0.056$ & $0.198$ & $-0.358$ & $0.125$ & $-0.002$ & $0.110$ & $-0.002$ & $8.277$ & D & $0.997$ & N & $0.117$ & $0.043$ & D & $0.987$ & $30$ & $2460$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J023225.35$-$295526.6 & 5067349028825362176 & 11213960 & 02322533$-$2955268 & 02:32:25.35 & $-$29:55:26.6 & GEMS & GS-2017B-Q-75 & $0.014$ & $12.655$ & $0.835$ & $11.016$ & $0.603$ & $12.453$ & $1.099$ & $12.706$ & $11.021$ & $6.3$ & $13.6$ & $5.0$ & $\dots$ & $\dots$ & $26.8$ & $9.3$ & $16.0$ & $4.5022$ & $0.0135$ & $0.2221$ & $0.0007$ & $0.2208$ & $0.0007$ & $0.0030$ & $0.2212$ & $0.0007$ & $0.0033$ & $19.2933$ & $0.0125$ & $11.0529$ & $0.0127$ & $-0.4142$ & $5103$ & $57$ & $5265$ & $47$ & $4940$ & $67$ & $4.260$ & $0.191$ & $-0.445$ & $0.075$ & $-0.258$ & $0.004$ & $-0.632$ & $0.145$ & $0.121$ & $0.114$ & $0.121$ & $8.106$ & D & $0.932$ & N & $0.318$ & $0.046$ & D & $0.935$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J023329.96$-$260159.5 & 5070849431466425600 & 11333534 & 02332987$-$2602004 & 02:33:29.96 & $-$26:01:59.5 & GEMS & GS-2015B-Q-71 & $0.018$ & $11.620$ & $0.928$ & $9.918$ & $0.632$ & $11.397$ & $1.170$ & $11.679$ & $9.882$ & $20.6$ & $27.9$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $8.7089$ & $0.0505$ & $0.1148$ & $0.0007$ & $0.1145$ & $0.0007$ & $0.0058$ & $0.1145$ & $0.0007$ & $0.0063$ & $80.8992$ & $0.0389$ & $72.7204$ & $0.0481$ & $-0.0902$ & $4979$ & $102$ & $5122$ & $138$ & $4835$ & $66$ & $4.449$ & $0.098$ & $-0.334$ & $0.140$ & $-0.471$ & $0.159$ & $-0.197$ & $0.121$ & $-0.129$ & $0.081$ & $-0.129$ & $7.967$ & D & $0.987$ & N & $-0.187$ & $0.040$ & D & $0.982$ & $30$ & $2460$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J023359.13$-$521832.5 & 4744814203419011456 & 503603973 & 02335901$-$5218323 & 02:33:59.13 & $-$52:18:32.5 & GEMS & GS-2015B-Q-71 & $0.030$ & $11.178$ & $0.860$ & $9.486$ & $0.607$ & $10.988$ & $1.138$ & $11.257$ & $9.511$ & $57.1$ & $64.4$ & $5.0$ & $\dots$ & $\dots$ & $55.1$ & $1.4$ & $11.0$ & $9.4320$ & $0.1271$ & $0.1060$ & $0.0014$ & $0.1057$ & $0.0014$ & $0.0134$ & $0.1060$ & $0.0014$ & $0.0128$ & $98.9254$ & $0.1478$ & $-10.8661$ & $0.1428$ & $-0.0603$ & $4982$ & $64$ & $5036$ & $61$ & $4927$ & $66$ & $3.998$ & $0.288$ & $-0.603$ & $0.210$ & $-0.830$ & $0.296$ & $-0.376$ & $0.124$ & $-0.129$ & $0.067$ & $-0.129$ & $7.698$ & D & $0.996$ & N & $-0.010$ & $0.040$ & D & $0.988$ & $30$ & $2460$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J023426.00$+$413047.3 & 338501460820434432 & $\dots$ & 02342600$+$4130472 & 02:34:26.00 & $+$41:30:47.3 & GEMS & GN-2016B-Q-85 & $0.059$ & $13.204$ & $1.198$ & $10.993$ & $0.738$ & $12.762$ & $1.453$ & $13.180$ & $10.922$ & $-45.8$ & $-38.5$ & $5.0$ & $\dots$ & $\dots$ & $-17.1$ & $2.6$ & $6.0$ & $5.8157$ & $0.0842$ & $0.1719$ & $0.0025$ & $0.1712$ & $0.0025$ & $0.0144$ & $0.1713$ & $0.0024$ & $0.0138$ & $6.7725$ & $0.0927$ & $10.1177$ & $0.0894$ & $0.2092$ & $4613$ & $82$ & $4613$ & $82$ & $\dots$ & $\dots$ & $4.767$ & $0.079$ & $-0.853$ & $0.060$ & $-0.853$ & $0.060$ & $\dots$ & $\dots$ & $-0.193$ & $0.123$ & $-0.193$ & $7.384$ & D & $0.882$ & N & $0.506$ & $0.045$ & D & $0.745$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J023435.99$-$143044.5 & 5146101278581775104 & 14739740 & 02343598$-$1430445 & 02:34:35.99 & $-$14:30:44.5 & GEMS & GS-2016B-Q-86 & $0.018$ & $13.389$ & $0.931$ & $11.425$ & $0.657$ & $13.030$ & $1.256$ & $13.351$ & $11.415$ & $3.3$ & $10.6$ & $5.0$ & $\dots$ & $\dots$ & $31.7$ & $11.9$ & $4.0$ & $3.5959$ & $0.0253$ & $0.2781$ & $0.0020$ & $0.2761$ & $0.0019$ & $0.0070$ & $0.2755$ & $0.0019$ & $0.0070$ & $9.5974$ & $0.0288$ & $4.4628$ & $0.0234$ & $0.0249$ & $4759$ & $69$ & $4912$ & $72$ & $4605$ & $66$ & $4.487$ & $0.120$ & $-0.929$ & $0.194$ & $-1.433$ & $0.191$ & $-0.796$ & $0.122$ & $-0.166$ & $0.090$ & $-0.166$ & $7.335$ & D & $0.993$ & N & $-0.011$ & $0.035$ & D & $0.948$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J023454.34$-$334939.1 & 5062448200558971136 & 10761815 & 02345434$-$3349391 & 02:34:54.34 & $-$33:49:39.1 & GEMS & GS-2017B-Q-75 & $0.014$ & $12.831$ & $0.978$ & $10.833$ & $0.657$ & $12.475$ & $1.291$ & $12.812$ & $10.820$ & $112.9$ & $120.2$ & $5.0$ & $\dots$ & $\dots$ & $113.0$ & $0.8$ & $20.0$ & $0.1317$ & $0.0116$ & $7.5920$ & $0.6681$ & $6.3404$ & $0.4660$ & $0.0735$ & $6.1776$ & $0.3152$ & $0.0510$ & $2.1687$ & $0.0065$ & $-8.7671$ & $0.0107$ & $-0.4665$ & $4665$ & $56$ & $4718$ & $58$ & $4612$ & $54$ & $1.090$ & $0.110$ & $-2.461$ & $0.076$ & $-2.381$ & $0.041$ & $-2.540$ & $0.110$ & $-0.009$ & $0.079$ & $0.651$ & $6.620$ & D & $0.997$ & I & $0.402$ & $0.040$ & D & $0.998$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J023558.23$-$185307.5 & 5131930738362992768 & 14589288 & 02355822$-$1853072 & 02:35:58.23 & $-$18:53:07.5 & GEMS & GS-2016B-Q-86 & $0.028$ & $13.298$ & $0.757$ & $11.684$ & $0.561$ & $13.117$ & $1.064$ & $13.356$ & $11.727$ & $-39.1$ & $-31.8$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.3569$ & $0.0156$ & $2.8023$ & $0.1226$ & $2.6120$ & $0.1065$ & $0.0408$ & $2.6631$ & $0.0662$ & $0.0249$ & $11.0638$ & $0.0165$ & $-17.1802$ & $0.0149$ & $-0.1410$ & $5140$ & $47$ & $5204$ & $34$ & $5076$ & $59$ & $2.493$ & $0.187$ & $-2.307$ & $0.129$ & $-2.383$ & $0.144$ & $-2.230$ & $0.114$ & $0.431$ & $0.079$ & $0.441$ & $6.564$ & D & $0.995$ & N & $0.587$ & $0.037$ & D & $0.983$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J023610.77$-$120255.9 & 5171442680844060160 & 14787915 & 02361077$-$1202559 & 02:36:10.77 & $-$12:02:55.9 & SOAR & SO2019B-013 & $0.022$ & $12.212$ & $0.782$ & $10.624$ & $0.564$ & $11.982$ & $1.037$ & $12.210$ & $10.625$ & $133.1$ & $140.4$ & $5.0$ & $\dots$ & $\dots$ & $150.9$ & $1.6$ & $6.0$ & $0.3243$ & $0.0183$ & $3.0835$ & $0.1740$ & $2.8547$ & $0.1492$ & $0.0523$ & $2.7474$ & $0.1078$ & $0.0392$ & $19.5954$ & $0.0224$ & $-14.8911$ & $0.0187$ & $-0.2210$ & $5135$ & $63$ & $5152$ & $69$ & $5118$ & $56$ & $1.588$ & $0.204$ & $-2.261$ & $0.093$ & $-2.291$ & $0.078$ & $-2.230$ & $0.108$ & $-0.201$ & $0.094$ & $0.229$ & $6.398$ & D & $0.991$ & N & $-0.102$ & $0.040$ & D & $0.836$ & $30$ & $1296$ & SOAR & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J023710.57$-$403611.7 & 4951834822543543040 & 504980045 & 02371057$-$4036121 & 02:37:10.57 & $-$40:36:11.7 & GEMS & GS-2015B-Q-71 & $0.019$ & $10.727$ & $0.599$ & $9.257$ & $0.397$ & $10.578$ & $0.779$ & $10.718$ & $9.535$ & $-33.9$ & $-26.6$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4.7048$ & $0.0401$ & $0.2126$ & $0.0018$ & $0.2114$ & $0.0018$ & $0.0085$ & $0.2118$ & $0.0016$ & $0.0076$ & $6.4487$ & $0.0336$ & $24.1705$ & $0.0400$ & $-0.4310$ & $5829$ & $69$ & $5862$ & $53$ & $5795$ & $85$ & $3.748$ & $0.241$ & $-1.169$ & $0.286$ & $-1.012$ & $0.170$ & $-1.325$ & $0.402$ & $0.034$ & $0.111$ & $0.034$ & $7.295$ & D & $1.000$ & N & $0.030$ & $0.044$ & D & $0.990$ & $30$ & $2460$ & Schlaufman & Average & NOMAD1 & BAILER-JONES & $\dots$\\
J023721.92$+$430221.3 & 340142202749502464 & $\dots$ & 02372192$+$4302214 & 02:37:21.92 & $+$43:02:21.3 & GEMN & GN-2017B-Q-75 & $0.075$ & $12.990$ & $0.901$ & $11.409$ & $0.646$ & $12.877$ & $1.157$ & $13.154$ & $11.377$ & $-58.8$ & $-51.5$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.8438$ & $0.0240$ & $0.3516$ & $0.0030$ & $0.3485$ & $0.0029$ & $0.0083$ & $0.3488$ & $0.0024$ & $0.0068$ & $-6.8670$ & $0.0194$ & $-1.2773$ & $0.0197$ & $-0.0034$ & $5248$ & $62$ & $5248$ & $62$ & $\dots$ & $\dots$ & $4.383$ & $0.160$ & $-0.219$ & $0.331$ & $-0.219$ & $0.331$ & $\dots$ & $\dots$ & $-0.041$ & $0.095$ & $-0.041$ & $8.170$ & D & $0.973$ & N & $0.006$ & $0.036$ & D & $0.896$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J023844.49$-$332510.2 & 5062531071950987392 & 10773864 & 02384449$-$3325102 & 02:38:44.49 & $-$33:25:10.2 & SOAR & SO2019B-013 & $0.015$ & $12.013$ & $0.736$ & $10.472$ & $0.550$ & $11.802$ & $1.023$ & $12.025$ & $10.460$ & $69.9$ & $77.2$ & $5.0$ & $\dots$ & $\dots$ & $50.5$ & $0.8$ & $22.0$ & $0.3532$ & $0.0153$ & $2.8313$ & $0.1223$ & $2.6372$ & $0.1061$ & $0.0402$ & $2.5921$ & $0.0819$ & $0.0316$ & $9.3179$ & $0.0090$ & $-9.0504$ & $0.0150$ & $-0.5186$ & $5112$ & $47$ & $5121$ & $39$ & $5103$ & $55$ & $1.924$ & $0.147$ & $-1.821$ & $0.104$ & $-1.861$ & $0.102$ & $-1.780$ & $0.106$ & $-0.174$ & $0.115$ & $-0.054$ & $6.555$ & D & $0.998$ & N & $0.064$ & $0.037$ & D & $0.991$ & $30$ & $1296$ & SOAR & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J023943.82$-$363130.7 & 4953863662014601216 & 10676353 & 02394381$-$3631306 & 02:39:43.82 & $-$36:31:30.7 & GEMS & GS-2017B-Q-75 & $0.029$ & $12.968$ & $0.590$ & $11.923$ & $0.371$ & $12.806$ & $0.806$ & $12.954$ & $11.729$ & $10.0$ & $17.3$ & $5.0$ & $\dots$ & $\dots$ & $23.7$ & $2.4$ & $12.0$ & $2.6635$ & $0.0121$ & $0.3754$ & $0.0017$ & $0.3718$ & $0.0017$ & $0.0045$ & $0.3726$ & $0.0018$ & $0.0050$ & $16.2984$ & $0.0085$ & $-6.3965$ & $0.0108$ & $-0.2212$ & $5857$ & $65$ & $5874$ & $63$ & $5840$ & $67$ & $4.370$ & $0.021$ & $-0.323$ & $0.100$ & $-0.563$ & $0.077$ & $-0.082$ & $0.123$ & $0.144$ & $0.114$ & $0.144$ & $8.251$ & D & $0.997$ & N & $0.012$ & $0.042$ & D & $0.988$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J024043.89$+$445749.9 & 340915713477131008 & $\dots$ & 02404390$+$4457499 & 02:40:43.89 & $+$44:57:49.9 & GEMN & GN-2017B-Q-75 & $0.095$ & $13.009$ & $1.312$ & $10.797$ & $0.734$ & $12.653$ & $1.405$ & $13.046$ & $10.867$ & $-39.6$ & $-32.3$ & $5.0$ & $\dots$ & $\dots$ & $-21.2$ & $1.3$ & $7.0$ & $4.4356$ & $0.2440$ & $0.2255$ & $0.0124$ & $0.2241$ & $0.0123$ & $0.0547$ & $0.2019$ & $0.0058$ & $0.0287$ & $-9.1645$ & $0.2381$ & $-4.9310$ & $0.2348$ & $0.0988$ & $4844$ & $100$ & $4844$ & $100$ & $\dots$ & $\dots$ & $4.773$ & $0.055$ & $-0.744$ & $0.070$ & $-0.744$ & $0.070$ & $\dots$ & $\dots$ & $0.242$ & $0.105$ & $0.242$ & $7.928$ & D & $0.895$ & N & $0.347$ & $0.041$ & D & $0.792$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J024258.64$-$370938.0 & 4953584523499875712 & 505139539 & 02425864$-$3709379 & 02:42:58.64 & $-$37:09:38.0 & SOAR & SO2019B-013 & $0.018$ & $12.458$ & $0.721$ & $10.947$ & $0.544$ & $12.254$ & $0.989$ & $12.464$ & $10.953$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $152.3$ & $1.5$ & $15.0$ & $0.5659$ & $0.0087$ & $1.7672$ & $0.0272$ & $1.6896$ & $0.0248$ & $0.0147$ & $1.7130$ & $0.0251$ & $0.0146$ & $9.8972$ & $0.0068$ & $-7.6139$ & $0.0086$ & $-0.2978$ & $5229$ & $45$ & $5266$ & $33$ & $5192$ & $56$ & $2.430$ & $0.126$ & $-1.948$ & $0.067$ & $-2.076$ & $0.024$ & $-1.820$ & $0.110$ & $0.480$ & $0.118$ & $0.490$ & $6.972$ & D & $0.998$ & N & $0.071$ & $0.039$ & D & $0.994$ & $30$ & $1296$ & SOAR & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J024317.51$-$860845.3 & 4613478261037323776 & 490502831 & 02431746$-$8608453 & 02:43:17.51 & $-$86:08:45.3 & GEMS & GS-2017B-Q-75 & $0.085$ & $12.948$ & $1.198$ & $10.635$ & $0.724$ & $12.537$ & $1.504$ & $12.981$ & $10.641$ & $-2.5$ & $4.8$ & $5.0$ & $\dots$ & $\dots$ & $-0.0$ & $0.8$ & $12.0$ & $0.1332$ & $0.0118$ & $7.5049$ & $0.6642$ & $6.2796$ & $0.4650$ & $0.0741$ & $6.8770$ & $0.7040$ & $0.1024$ & $1.1458$ & $0.0150$ & $-3.6485$ & $0.0151$ & $0.2267$ & $4627$ & $87$ & $4627$ & $87$ & $4455$ & $57$ & $0.635$ & $0.069$ & $-2.427$ & $0.076$ & $-2.427$ & $0.076$ & $-3.040$ & $0.128$ & $-0.426$ & $0.112$ & $0.324$ & $6.327$ & D & $0.970$ & N & $0.249$ & $0.044$ & D & $0.996$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J024351.25$-$294255.2 & 5065856377366623872 & 10810773 & 02435125$-$2942551 & 02:43:51.25 & $-$29:42:55.2 & GEMS & GS-2017B-Q-75 & $0.017$ & $12.824$ & $1.228$ & $10.553$ & $0.714$ & $12.386$ & $1.514$ & $12.836$ & $10.480$ & $-14.2$ & $-6.9$ & $5.0$ & $\dots$ & $\dots$ & $5.8$ & $0.5$ & $17.0$ & $8.2450$ & $0.1957$ & $0.1213$ & $0.0029$ & $0.1209$ & $0.0029$ & $0.0237$ & $0.1213$ & $0.0033$ & $0.0275$ & $-4.7242$ & $0.1805$ & $-14.3572$ & $0.2136$ & $-0.2497$ & $4421$ & $90$ & $4675$ & $115$ & $4166$ & $65$ & $4.326$ & $0.206$ & $-0.398$ & $0.087$ & $-0.336$ & $0.051$ & $-0.460$ & $0.123$ & $-0.704$ & $0.090$ & $-0.704$ & $7.328$ & D & $0.996$ & N & $-0.059$ & $0.037$ & D & $0.995$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J024519.77$+$133222.0 & 31933391083889152 & $\dots$ & 02451977$+$1332222 & 02:45:19.77 & $+$13:32:22.0 & GEMN & GN-2017B-Q-75 & $0.086$ & $13.027$ & $0.758$ & $11.228$ & $0.576$ & $12.719$ & $1.128$ & $12.983$ & $11.253$ & $-37.5$ & $-30.2$ & $5.0$ & $\dots$ & $\dots$ & $-23.8$ & $2.7$ & $3.0$ & $0.3751$ & $0.0152$ & $2.6656$ & $0.1079$ & $2.4929$ & $0.0944$ & $0.0379$ & $2.5176$ & $0.0999$ & $0.0397$ & $19.9617$ & $0.0191$ & $-14.7267$ & $0.0161$ & $0.2274$ & $5180$ & $37$ & $5180$ & $37$ & $\dots$ & $\dots$ & $2.342$ & $0.154$ & $-2.362$ & $0.109$ & $-2.362$ & $0.109$ & $\dots$ & $\dots$ & $0.594$ & $0.115$ & $0.604$ & $6.672$ & D & $0.942$ & I & $0.396$ & $0.044$ & D & $0.996$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J024623.21$-$313729.6 & 5064607984993521792 & 10818539 & 02462323$-$3137296 & 02:46:23.21 & $-$31:37:29.6 & GEMS & GS-2017B-Q-75 & $0.021$ & $12.590$ & $0.900$ & $10.971$ & $0.595$ & $12.345$ & $1.110$ & $12.602$ & $10.900$ & $-2.5$ & $4.8$ & $5.0$ & $\dots$ & $\dots$ & $12.8$ & $0.7$ & $34.0$ & $4.9665$ & $0.0123$ & $0.2013$ & $0.0005$ & $0.2003$ & $0.0005$ & $0.0025$ & $0.2008$ & $0.0005$ & $0.0025$ & $-9.9500$ & $0.0068$ & $4.7828$ & $0.0127$ & $-0.6966$ & $5147$ & $74$ & $5324$ & $82$ & $4969$ & $66$ & $4.712$ & $0.072$ & $-0.385$ & $0.141$ & $-0.491$ & $0.160$ & $-0.279$ & $0.122$ & $-0.152$ & $0.097$ & $-0.152$ & $7.893$ & D & $0.998$ & N & $-0.057$ & $0.041$ & D & $0.997$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J024714.98$-$630300.0 & 4721297363392975488 & 499709959 & 02471497$-$6303000 & 02:47:14.98 & $-$63:03:00.0 & GEMS & GS-2016B-Q-81 & $0.021$ & $12.201$ & $0.975$ & $10.251$ & $0.663$ & $11.885$ & $1.237$ & $12.197$ & $10.292$ & $56.7$ & $64.0$ & $5.0$ & $\dots$ & $\dots$ & $56.1$ & $3.8$ & $16.0$ & $1.6907$ & $0.0100$ & $0.5915$ & $0.0035$ & $0.5825$ & $0.0034$ & $0.0058$ & $0.5867$ & $0.0032$ & $0.0054$ & $5.1559$ & $0.0138$ & $6.3765$ & $0.0122$ & $-0.0196$ & $4737$ & $120$ & $4737$ & $120$ & $4666$ & $54$ & $2.149$ & $0.601$ & $-0.678$ & $0.107$ & $-0.678$ & $0.107$ & $-1.400$ & $0.110$ & $-0.159$ & $0.100$ & $-0.119$ & $7.633$ & D & $0.949$ & N & $0.225$ & $0.042$ & D & $0.896$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J024846.60$-$481807.2 & 4752219139355434368 & $\dots$ & 02484660$-$4818073 & 02:48:46.60 & $-$48:18:07.2 & GEMS & GS-2016B-Q-86 & $0.027$ & $13.476$ & $0.866$ & $11.709$ & $0.670$ & $13.270$ & $1.232$ & $13.580$ & $11.683$ & $32.5$ & $39.8$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.2172$ & $0.0516$ & $0.3108$ & $0.0050$ & $0.3083$ & $0.0049$ & $0.0159$ & $0.3081$ & $0.0037$ & $0.0121$ & $-1.1521$ & $0.0481$ & $7.8187$ & $0.0534$ & $-0.0905$ & $4756$ & $182$ & $4756$ & $182$ & $\dots$ & $\dots$ & $2.622$ & $0.742$ & $-0.695$ & $0.143$ & $-0.695$ & $0.143$ & $\dots$ & $\dots$ & $-0.343$ & $0.101$ & $-0.313$ & $7.422$ & D & $0.924$ & N & $0.216$ & $0.051$ & D & $0.707$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J024948.57$-$222919.5 & 5077735500993403648 & 11420201 & 02494852$-$2229202 & 02:49:48.57 & $-$22:29:19.5 & GEMS & GS-2015B-Q-71 & $0.029$ & $11.173$ & $0.796$ & $9.516$ & $0.613$ & $11.036$ & $1.095$ & $11.287$ & $9.610$ & $110.5$ & $117.8$ & $5.0$ & $\dots$ & $\dots$ & $124.8$ & $2.9$ & $15.0$ & $8.5529$ & $0.0353$ & $0.1169$ & $0.0005$ & $0.1166$ & $0.0005$ & $0.0041$ & $0.1166$ & $0.0004$ & $0.0038$ & $66.5421$ & $0.0265$ & $72.1073$ & $0.0393$ & $0.5257$ & $5144$ & $77$ & $5300$ & $88$ & $4987$ & $66$ & $4.302$ & $0.058$ & $-0.595$ & $0.078$ & $-0.370$ & $0.034$ & $-0.820$ & $0.121$ & $0.331$ & $0.093$ & $0.331$ & $8.166$ & D & $0.994$ & N & $0.516$ & $0.038$ & D & $0.993$ & $30$ & $2460$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J025011.58$+$345747.8 & 140083622534201088 & $\dots$ & 02501156$+$3457476 & 02:50:11.58 & $+$34:57:47.8 & GEMN & GN-2017B-Q-75 & $0.068$ & $12.653$ & $1.009$ & $10.558$ & $0.692$ & $12.262$ & $1.355$ & $12.630$ & $10.533$ & $-40.4$ & $-33.1$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $5.6750$ & $0.2852$ & $0.1762$ & $0.0089$ & $0.1754$ & $0.0088$ & $0.0500$ & $0.1687$ & $0.0056$ & $0.0331$ & $20.2741$ & $0.3148$ & $2.4599$ & $0.2670$ & $0.0837$ & $4686$ & $104$ & $4686$ & $104$ & $\dots$ & $\dots$ & $4.824$ & $0.066$ & $-0.780$ & $0.056$ & $-0.780$ & $0.056$ & $\dots$ & $\dots$ & $0.156$ & $0.108$ & $0.156$ & $7.806$ & D & $0.994$ & N & $0.173$ & $0.043$ & D & $0.997$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J025125.76$+$833356.2 & 569663953674510464 & $\dots$ & 02512543$+$8333571 & 02:51:25.76 & $+$83:33:56.2 & GEMN & GN-2018B-Q-316 & $0.259$ & $12.962$ & $1.033$ & $11.011$ & $0.741$ & $12.652$ & $1.396$ & $13.041$ & $10.877$ & $124.6$ & $131.9$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $5.0872$ & $0.0113$ & $0.1966$ & $0.0004$ & $0.1956$ & $0.0004$ & $0.0022$ & $0.1962$ & $0.0004$ & $0.0022$ & $63.7482$ & $0.0126$ & $-77.2071$ & $0.0130$ & $0.2768$ & $4752$ & $65$ & $4752$ & $65$ & $\dots$ & $\dots$ & $4.643$ & $0.138$ & $-2.473$ & $0.046$ & $-2.473$ & $0.046$ & $\dots$ & $\dots$ & $-0.365$ & $0.125$ & $-0.365$ & $5.592$ & D & $0.979$ & N & $0.081$ & $0.045$ & D & $0.934$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J025253.78$+$210746.9 & 109283900954164992 & $\dots$ & 02525369$+$2107466 & 02:52:53.78 & $+$21:07:46.9 & GEMN & GN-2017B-Q-75 & $0.300$ & $12.899$ & $1.035$ & $10.628$ & $0.688$ & $12.512$ & $1.429$ & $12.917$ & $10.700$ & $42.7$ & $50.0$ & $5.0$ & $\dots$ & $\dots$ & $36.7$ & $0.8$ & $2.0$ & $6.9738$ & $0.0487$ & $0.1434$ & $0.0010$ & $0.1429$ & $0.0010$ & $0.0070$ & $0.1429$ & $0.0009$ & $0.0066$ & $121.1122$ & $0.0532$ & $43.4011$ & $0.0515$ & $0.3621$ & $4665$ & $105$ & $4665$ & $105$ & $\dots$ & $\dots$ & $4.924$ & $0.102$ & $-1.124$ & $0.136$ & $-1.124$ & $0.136$ & $\dots$ & $\dots$ & $-0.156$ & $0.118$ & $-0.156$ & $7.150$ & D & $0.998$ & N & $0.310$ & $0.039$ & D & $0.999$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J025254.17$-$322847.7 & 5052264553925057280 & 10822724 & 02525416$-$3228483 & 02:52:54.17 & $-$32:28:47.7 & GEMS & GS-2017B-Q-75 & $0.024$ & $12.594$ & $1.165$ & $10.364$ & $0.742$ & $12.374$ & $1.487$ & $12.810$ & $10.498$ & $-1.8$ & $5.5$ & $5.0$ & $\dots$ & $\dots$ & $30.8$ & $1.0$ & $15.0$ & $5.6448$ & $0.0345$ & $0.1772$ & $0.0011$ & $0.1763$ & $0.0011$ & $0.0061$ & $0.1766$ & $0.0010$ & $0.0058$ & $25.5896$ & $0.0205$ & $59.6593$ & $0.0331$ & $-0.5351$ & $4470$ & $84$ & $4718$ & $103$ & $4222$ & $65$ & $4.440$ & $0.146$ & $-0.472$ & $0.090$ & $-0.414$ & $0.057$ & $-0.530$ & $0.122$ & $-0.313$ & $0.086$ & $-0.313$ & $7.645$ & D & $0.983$ & N & $0.104$ & $0.036$ & D & $0.980$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J025327.56$-$345405.0 & 5049605732946898432 & 10728137 & 02532757$-$3454050 & 02:53:27.56 & $-$34:54:05.0 & GEMS & GS-2017B-Q-75 & $0.017$ & $13.017$ & $0.848$ & $11.367$ & $0.592$ & $12.790$ & $1.097$ & $13.042$ & $11.360$ & $29.5$ & $36.8$ & $5.0$ & $\dots$ & $\dots$ & $37.9$ & $1.5$ & $15.0$ & $0.3239$ & $0.0111$ & $3.0878$ & $0.1063$ & $2.8583$ & $0.0910$ & $0.0319$ & $2.9260$ & $0.0847$ & $0.0290$ & $6.4465$ & $0.0078$ & $-1.8881$ & $0.0107$ & $-0.2942$ & $5028$ & $47$ & $5099$ & $38$ & $4956$ & $55$ & $2.135$ & $0.136$ & $-1.972$ & $0.130$ & $-1.943$ & $0.152$ & $-2.000$ & $0.108$ & $0.379$ & $0.082$ & $0.399$ & $6.857$ & D & $0.999$ & N & $0.327$ & $0.032$ & D & $0.993$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J025336.14$-$623451.1 & 4721372684235614848 & 499716718 & 02533614$-$6234511 & 02:53:36.14 & $-$62:34:51.1 & SOAR & SO2019B-013 & $0.025$ & $12.766$ & $0.752$ & $11.229$ & $0.540$ & $12.533$ & $1.006$ & $12.749$ & $11.212$ & $137.1$ & $144.4$ & $5.0$ & $\dots$ & $\dots$ & $125.7$ & $4.3$ & $17.0$ & $0.5477$ & $0.0121$ & $1.8259$ & $0.0403$ & $1.7431$ & $0.0367$ & $0.0211$ & $1.8035$ & $0.0413$ & $0.0229$ & $19.8402$ & $0.0171$ & $-6.3340$ & $0.0137$ & $-0.0051$ & $5206$ & $56$ & $5240$ & $56$ & $5172$ & $56$ & $2.850$ & $0.191$ & $-1.783$ & $0.132$ & $-1.856$ & $0.153$ & $-1.710$ & $0.110$ & $0.185$ & $0.119$ & $0.205$ & $6.852$ & D & $0.997$ & N & $0.208$ & $0.042$ & D & $0.988$ & $30$ & $1296$ & SOAR & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J025648.05$-$194247.2 & 5128076774013414912 & 14678717 & 02564805$-$1942473 & 02:56:48.05 & $-$19:42:47.2 & GEMS & GS-2016B-Q-81 & $0.017$ & $12.202$ & $0.908$ & $10.439$ & $0.644$ & $11.995$ & $1.175$ & $12.280$ & $10.474$ & $-4.8$ & $2.5$ & $5.0$ & $\dots$ & $\dots$ & $19.2$ & $1.3$ & $3.0$ & $5.8178$ & $0.0357$ & $0.1719$ & $0.0011$ & $0.1711$ & $0.0010$ & $0.0061$ & $0.1716$ & $0.0010$ & $0.0057$ & $7.0970$ & $0.0412$ & $6.0142$ & $0.0381$ & $-0.2892$ & $4761$ & $66$ & $5237$ & $97$ & $4761$ & $66$ & $4.453$ & $0.137$ & $-0.940$ & $0.122$ & $-0.090$ & $0.020$ & $-0.940$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & N & $0.998$ & $\dots$ & $\dots$ & $\dots$ & N & $0.998$ & $30$ & $2372$ & Schlaufman & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J025710.30$+$331845.5 & 136508702211948672 & $\dots$ & 02571027$+$3318455 & 02:57:10.30 & $+$33:18:45.5 & GEMN & GN-2017B-Q-75 & $0.105$ & $12.905$ & $0.931$ & $10.919$ & $0.624$ & $12.553$ & $1.268$ & $12.880$ & $10.925$ & $-5.7$ & $1.6$ & $5.0$ & $\dots$ & $\dots$ & $22.9$ & $1.0$ & $3.0$ & $6.5950$ & $0.1102$ & $0.1516$ & $0.0025$ & $0.1510$ & $0.0025$ & $0.0166$ & $0.1516$ & $0.0022$ & $0.0148$ & $23.3465$ & $0.1139$ & $-6.7312$ & $0.0966$ & $0.0710$ & $4984$ & $55$ & $4984$ & $55$ & $\dots$ & $\dots$ & $4.737$ & $0.030$ & $-0.770$ & $0.236$ & $-0.770$ & $0.236$ & $\dots$ & $\dots$ & $-0.127$ & $0.101$ & $-0.127$ & $7.533$ & D & $0.998$ & N & $0.033$ & $0.043$ & D & $0.998$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J025808.79$+$082942.1 & 8791969854015488 & $\dots$ & 02580877$+$0829424 & 02:58:08.79 & $+$08:29:42.1 & GEMN & GN-2017B-Q-75 & $0.249$ & $12.794$ & $0.770$ & $11.218$ & $0.573$ & $12.538$ & $1.066$ & $12.777$ & $11.146$ & $28.6$ & $35.9$ & $5.0$ & $\dots$ & $\dots$ & $47.1$ & $2.6$ & $3.0$ & $4.6163$ & $0.0145$ & $0.2166$ & $0.0007$ & $0.2154$ & $0.0007$ & $0.0031$ & $0.2156$ & $0.0006$ & $0.0027$ & $19.6695$ & $0.0154$ & $-15.0547$ & $0.0157$ & $0.3802$ & $5492$ & $62$ & $5492$ & $62$ & $\dots$ & $\dots$ & $4.705$ & $0.069$ & $-0.526$ & $0.081$ & $-0.526$ & $0.081$ & $\dots$ & $\dots$ & $0.128$ & $0.114$ & $0.128$ & $8.032$ & D & $0.998$ & N & $0.093$ & $0.040$ & D & $0.999$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J025900.36$-$720949.5 & 4645469170322185984 & 491750914 & 02590016$-$7209504 & 02:59:00.36 & $-$72:09:49.5 & GEMS & GS-2016B-Q-81 & $0.023$ & $12.470$ & $0.864$ & $10.632$ & $0.618$ & $12.123$ & $1.150$ & $12.397$ & $10.631$ & $\dots$ & $\dots$ & $\dots$ & $-101.8$ & $3.2$ & $\dots$ & $\dots$ & $\dots$ & $6.1600$ & $0.0106$ & $0.1623$ & $0.0003$ & $0.1617$ & $0.0003$ & $0.0017$ & $0.1621$ & $0.0003$ & $0.0016$ & $78.0425$ & $0.0136$ & $74.4001$ & $0.0122$ & $0.0039$ & $4954$ & $66$ & $5100$ & $53$ & $4808$ & $78$ & $4.126$ & $0.308$ & $-1.498$ & $0.272$ & $-1.505$ & $0.407$ & $-1.490$ & $0.137$ & $0.097$ & $0.105$ & $0.097$ & $7.029$ & D & $0.906$ & N & $0.111$ & $0.043$ & D & $0.807$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & GALAH\\
J030012.14$+$243354.3 & 110336992575731072 & $\dots$ & 03001213$+$2433546 & 03:00:12.14 & $+$24:33:54.3 & GEMS & GN-2015B-Q-100 & $0.206$ & $13.527$ & $1.130$ & $11.206$ & $0.737$ & $13.075$ & $1.488$ & $13.511$ & $11.198$ & $19.6$ & $26.9$ & $5.0$ & $\dots$ & $\dots$ & $6.6$ & $8.6$ & $5.0$ & $6.2276$ & $0.2571$ & $0.1606$ & $0.0066$ & $0.1599$ & $0.0066$ & $0.0411$ & $0.1632$ & $0.0066$ & $0.0405$ & $-1.7268$ & $0.3156$ & $-14.5825$ & $0.2454$ & $0.1004$ & $4967$ & $76$ & $4967$ & $76$ & $\dots$ & $\dots$ & $4.791$ & $0.047$ & $-1.218$ & $0.153$ & $-1.218$ & $0.153$ & $\dots$ & $\dots$ & $-0.026$ & $0.093$ & $-0.026$ & $7.186$ & D & $0.998$ & N & $0.276$ & $0.040$ & D & $0.988$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J030023.70$-$544930.6 & 4728751747288032384 & 499938988 & 03002370$-$5449307 & 03:00:23.70 & $-$54:49:30.6 & GEMS & GS-2015B-Q-104 & $0.009$ & $13.610$ & $0.636$ & $12.169$ & $0.493$ & $13.414$ & $0.928$ & $13.602$ & $12.187$ & $238.5$ & $245.8$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.3668$ & $0.0102$ & $2.7263$ & $0.0756$ & $2.5459$ & $0.0659$ & $0.0259$ & $2.5075$ & $0.0594$ & $0.0237$ & $15.5510$ & $0.0116$ & $-0.2949$ & $0.0111$ & $0.0049$ & $5402$ & $44$ & $5474$ & $29$ & $5329$ & $58$ & $3.097$ & $0.291$ & $-2.282$ & $0.095$ & $-2.363$ & $0.075$ & $-2.200$ & $0.114$ & $0.562$ & $0.108$ & $0.572$ & $6.720$ & D & $0.998$ & I & $0.082$ & $0.038$ & D & $0.975$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J030026.23$+$451924.3 & 434047646885562368 & $\dots$ & 03002625$+$4519245 & 03:00:26.23 & $+$45:19:24.3 & GEMS & GN-2015B-Q-100 & $0.260$ & $13.545$ & $1.035$ & $11.618$ & $0.671$ & $13.205$ & $1.295$ & $13.544$ & $11.544$ & $\dots$ & $\dots$ & $\dots$ & $-12.8$ & $20.0$ & $\dots$ & $\dots$ & $\dots$ & $4.7517$ & $0.0183$ & $0.2104$ & $0.0008$ & $0.2093$ & $0.0008$ & $0.0038$ & $0.2087$ & $0.0007$ & $0.0034$ & $-16.6535$ & $0.0239$ & $-13.4706$ & $0.0206$ & $0.2521$ & $5021$ & $66$ & $5021$ & $66$ & $\dots$ & $\dots$ & $4.809$ & $0.040$ & $-0.402$ & $0.113$ & $-0.402$ & $0.113$ & $\dots$ & $\dots$ & $-0.289$ & $0.081$ & $-0.289$ & $7.739$ & D & $0.997$ & N & $0.140$ & $0.042$ & D & $0.989$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & n-SSPP\\
J030036.04$-$662852.0 & 4671732860977458560 & 499317521 & 03003606$-$6628519 & 03:00:36.04 & $-$66:28:52.0 & GEMS & GS-2015B-Q-104 & $0.027$ & $13.785$ & $0.906$ & $12.045$ & $0.668$ & $13.540$ & $1.178$ & $13.827$ & $12.015$ & $220.3$ & $227.6$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.5629$ & $0.0243$ & $0.3902$ & $0.0037$ & $0.3863$ & $0.0036$ & $0.0094$ & $0.3851$ & $0.0031$ & $0.0081$ & $-2.3754$ & $0.0325$ & $-12.0923$ & $0.0311$ & $0.2370$ & $4751$ & $67$ & $4785$ & $121$ & $4751$ & $67$ & $2.637$ & $0.671$ & $-1.774$ & $0.136$ & $-0.537$ & $0.044$ & $-1.774$ & $0.136$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & N & $0.837$ & $\dots$ & $\dots$ & $\dots$ & N & $0.936$ & $30$ & $1519$ & Placco_2019 & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J030043.47$+$271103.4 & 115774696052912000 & $\dots$ & 03004345$+$2711036 & 03:00:43.47 & $+$27:11:03.4 & GEMS & GN-2015B-Q-100 & $0.160$ & $13.688$ & $0.802$ & $11.779$ & $0.623$ & $13.334$ & $1.196$ & $13.628$ & $11.788$ & $-352.6$ & $-345.3$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.4063$ & $0.0155$ & $2.4613$ & $0.0937$ & $2.3133$ & $0.0828$ & $0.0358$ & $2.1843$ & $0.0657$ & $0.0301$ & $27.7597$ & $0.0175$ & $-7.4029$ & $0.0154$ & $0.2401$ & $5336$ & $94$ & $5336$ & $94$ & $\dots$ & $\dots$ & $3.295$ & $0.428$ & $-2.884$ & $0.155$ & $-2.884$ & $0.155$ & $\dots$ & $\dots$ & $0.581$ & $0.170$ & $0.581$ & $6.127$ & D & $0.991$ & I & $0.605$ & $0.038$ & D & $0.959$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J030049.27$-$333550.1 & 5051262830112773760 & 17118863 & 03004925$-$3335500 & 03:00:49.27 & $-$33:35:50.1 & GEMS & GS-2015B-Q-104 & $0.013$ & $13.662$ & $0.688$ & $12.367$ & $0.517$ & $13.621$ & $0.917$ & $13.805$ & $12.407$ & $124.0$ & $131.3$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.4051$ & $0.0200$ & $0.7117$ & $0.0101$ & $0.6988$ & $0.0098$ & $0.0140$ & $0.6901$ & $0.0095$ & $0.0138$ & $20.0427$ & $0.0148$ & $-9.9722$ & $0.0226$ & $-0.6161$ & $5478$ & $108$ & $5575$ & $149$ & $5380$ & $67$ & $4.134$ & $0.144$ & $-0.836$ & $0.186$ & $-1.320$ & $0.131$ & $-0.806$ & $0.125$ & $-0.525$ & $0.085$ & $-0.525$ & $7.069$ & D & $0.996$ & N & $-0.335$ & $0.039$ & D & $0.994$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J030054.29$+$492900.5 & 439224010191952896 & $\dots$ & 03005429$+$4929005 & 03:00:54.29 & $+$49:29:00.5 & GEMS & GN-2015B-Q-100 & $0.300$ & $13.535$ & $1.187$ & $11.382$ & $0.679$ & $13.183$ & $1.488$ & $13.619$ & $11.305$ & $15.3$ & $22.6$ & $5.0$ & $\dots$ & $\dots$ & $8.7$ & $4.2$ & $3.0$ & $0.6986$ & $0.0187$ & $1.4314$ & $0.0384$ & $1.3800$ & $0.0357$ & $0.0259$ & $1.3596$ & $0.0341$ & $0.0251$ & $1.6044$ & $0.0208$ & $0.0497$ & $0.0189$ & $0.2873$ & $5251$ & $137$ & $5251$ & $137$ & $\dots$ & $\dots$ & $3.295$ & $0.027$ & $-1.777$ & $0.282$ & $-1.777$ & $0.282$ & $\dots$ & $\dots$ & $0.166$ & $0.105$ & $0.176$ & $6.829$ & D & $0.996$ & N & $0.459$ & $0.042$ & D & $0.987$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J030056.15$+$562046.4 & 459806043232024320 & $\dots$ & 03005616$+$5620464 & 03:00:56.15 & $+$56:20:46.4 & GEMS & GN-2015B-Q-100 & $0.300$ & $13.688$ & $1.121$ & $11.199$ & $0.716$ & $13.083$ & $1.522$ & $13.538$ & $11.167$ & $-10.3$ & $-3.0$ & $5.0$ & $\dots$ & $\dots$ & $-21.4$ & $1.8$ & $6.0$ & $0.9754$ & $0.0136$ & $1.0252$ & $0.0143$ & $0.9986$ & $0.0136$ & $0.0136$ & $0.9898$ & $0.0129$ & $0.0130$ & $0.0017$ & $0.0121$ & $2.7713$ & $0.0142$ & $0.2188$ & $6051$ & $85$ & $6051$ & $85$ & $\dots$ & $\dots$ & $3.208$ & $0.588$ & $-1.350$ & $0.200$ & $-1.350$ & $0.200$ & $\dots$ & $\dots$ & $-0.013$ & $0.084$ & $-0.003$ & $7.077$ & D & $0.997$ & N & $-0.087$ & $0.051$ & D & $0.995$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J030144.89$+$182148.7 & 35706060292192000 & $\dots$ & 03014490$+$1821493 & 03:01:44.89 & $+$18:21:48.7 & GEMS & GN-2015B-Q-100 & $0.138$ & $13.605$ & $1.001$ & $11.597$ & $0.652$ & $13.242$ & $1.304$ & $13.586$ & $11.571$ & $\dots$ & $\dots$ & $\dots$ & $12.7$ & $20.0$ & $\dots$ & $\dots$ & $\dots$ & $5.1715$ & $0.0184$ & $0.1934$ & $0.0007$ & $0.1924$ & $0.0007$ & $0.0035$ & $0.1917$ & $0.0006$ & $0.0029$ & $-14.7697$ & $0.0225$ & $-42.4264$ & $0.0175$ & $0.2254$ & $4921$ & $79$ & $4921$ & $79$ & $\dots$ & $\dots$ & $4.849$ & $0.030$ & $-1.001$ & $0.144$ & $-1.001$ & $0.144$ & $\dots$ & $\dots$ & $-0.176$ & $0.089$ & $-0.176$ & $7.253$ & D & $0.998$ & N & $0.290$ & $0.041$ & D & $0.999$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & n-SSPP\\
J030314.87$-$591931.2 & 4726688200184050304 & 499824203 & 03031491$-$5919313 & 03:03:14.87 & $-$59:19:31.2 & GEMS & GS-2015B-Q-104 & $0.020$ & $13.371$ & $0.878$ & $11.639$ & $0.633$ & $13.168$ & $1.133$ & $13.435$ & $11.696$ & $45.9$ & $53.2$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.3393$ & $0.0331$ & $0.7467$ & $0.0185$ & $0.7324$ & $0.0178$ & $0.0243$ & $0.7360$ & $0.0194$ & $0.0263$ & $-10.5811$ & $0.0408$ & $-10.2242$ & $0.0408$ & $-0.1976$ & $5000$ & $72$ & $5119$ & $91$ & $4881$ & $53$ & $3.974$ & $0.129$ & $-0.741$ & $0.124$ & $-0.851$ & $0.144$ & $-0.630$ & $0.104$ & $0.159$ & $0.099$ & $0.159$ & $7.848$ & D & $0.999$ & N & $0.313$ & $0.040$ & D & $0.992$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J030328.56$+$151650.6 & 33926844320038272 & $\dots$ & 03032857$+$1516510 & 03:03:28.56 & $+$15:16:50.6 & GEMS & GN-2015B-Q-100 & $0.183$ & $13.610$ & $0.816$ & $11.766$ & $0.568$ & $13.309$ & $1.156$ & $13.586$ & $11.810$ & $42.3$ & $49.6$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.8081$ & $0.0212$ & $1.2374$ & $0.0325$ & $1.1989$ & $0.0305$ & $0.0254$ & $1.1725$ & $0.0267$ & $0.0228$ & $-2.2403$ & $0.0209$ & $-32.3868$ & $0.0167$ & $0.2468$ & $5450$ & $83$ & $5450$ & $83$ & $\dots$ & $\dots$ & $3.283$ & $0.408$ & $-2.265$ & $0.083$ & $-2.265$ & $0.083$ & $\dots$ & $\dots$ & $0.334$ & $0.108$ & $0.334$ & $6.499$ & D & $0.995$ & N & $0.089$ & $0.041$ & D & $0.960$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J030349.48$-$394907.2 & 5044290590659229824 & 505051949 & 03034946$-$3949073 & 03:03:49.48 & $-$39:49:07.2 & GEMS & GS-2015B-Q-104 & $0.014$ & $13.520$ & $0.947$ & $11.596$ & $0.617$ & $13.200$ & $1.231$ & $13.510$ & $11.614$ & $82.8$ & $90.1$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.5300$ & $0.0441$ & $0.2833$ & $0.0035$ & $0.2812$ & $0.0035$ & $0.0124$ & $0.2804$ & $0.0031$ & $0.0112$ & $18.8158$ & $0.0402$ & $-1.0646$ & $0.0497$ & $-0.1893$ & $4865$ & $91$ & $5084$ & $116$ & $4646$ & $66$ & $4.578$ & $0.080$ & $-0.755$ & $0.214$ & $-0.715$ & $0.306$ & $-0.795$ & $0.122$ & $-0.239$ & $0.122$ & $-0.239$ & $7.436$ & D & $0.990$ & N & $0.058$ & $0.030$ & D & $0.972$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J030400.59$+$273824.6 & 115803798751761792 & $\dots$ & 03040057$+$2738248 & 03:04:00.59 & $+$27:38:24.6 & GEMS & GN-2016B-Q-85 & $0.176$ & $13.504$ & $1.028$ & $11.357$ & $0.665$ & $13.202$ & $1.347$ & $13.566$ & $11.482$ & $44.1$ & $51.4$ & $5.0$ & $\dots$ & $\dots$ & $18.4$ & $2.6$ & $9.0$ & $4.3290$ & $0.0759$ & $0.2310$ & $0.0041$ & $0.2296$ & $0.0040$ & $0.0174$ & $0.2299$ & $0.0046$ & $0.0202$ & $23.0092$ & $0.0831$ & $-18.1374$ & $0.0837$ & $0.4647$ & $5074$ & $105$ & $5074$ & $105$ & $\dots$ & $\dots$ & $4.629$ & $0.103$ & $-0.818$ & $0.241$ & $-0.818$ & $0.241$ & $\dots$ & $\dots$ & $-0.310$ & $0.096$ & $-0.310$ & $7.302$ & D & $0.998$ & N & $0.072$ & $0.042$ & D & $0.913$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J030420.42$+$294840.2 & 123043120745483392 & $\dots$ & 03042041$+$2948403 & 03:04:20.42 & $+$29:48:40.2 & GEMS & GN-2016B-Q-85 & $0.209$ & $13.517$ & $0.950$ & $11.691$ & $0.621$ & $13.266$ & $1.231$ & $13.575$ & $11.680$ & $-21.7$ & $-14.4$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.1714$ & $0.0861$ & $0.3153$ & $0.0086$ & $0.3128$ & $0.0084$ & $0.0269$ & $0.3126$ & $0.0087$ & $0.0278$ & $9.6668$ & $0.1391$ & $-9.1304$ & $0.0876$ & $-0.3321$ & $5302$ & $79$ & $5302$ & $79$ & $\dots$ & $\dots$ & $2.925$ & $0.644$ & $-0.299$ & $0.023$ & $-0.299$ & $0.023$ & $\dots$ & $\dots$ & $-0.322$ & $0.101$ & $-0.292$ & $7.839$ & D & $0.954$ & N & $0.109$ & $0.043$ & D & $0.783$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J030425.63$+$311202.4 & 135287316592202880 & $\dots$ & 03042561$+$3112028 & 03:04:25.63 & $+$31:12:02.4 & GEMN & GN-2017B-Q-79 & $0.191$ & $13.014$ & $0.991$ & $11.042$ & $0.700$ & $12.625$ & $1.302$ & $12.967$ & $10.956$ & $-17.7$ & $-10.4$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $5.4576$ & $0.0265$ & $0.1832$ & $0.0009$ & $0.1824$ & $0.0009$ & $0.0048$ & $0.1825$ & $0.0009$ & $0.0047$ & $17.4155$ & $0.0287$ & $-32.2367$ & $0.0263$ & $0.3168$ & $5031$ & $72$ & $5031$ & $72$ & $\dots$ & $\dots$ & $3.998$ & $0.313$ & $-1.349$ & $0.556$ & $-1.349$ & $0.556$ & $\dots$ & $\dots$ & $-0.287$ & $0.099$ & $-0.287$ & $6.794$ & D & $0.953$ & N & $-0.101$ & $0.043$ & D & $0.831$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J030428.43$-$340604.6 & 5050991770433282688 & 17109288 & 03042843$-$3406046 & 03:04:28.43 & $-$34:06:04.6 & SOAR & SO2019B-013 & $0.018$ & $10.884$ & $0.918$ & $9.078$ & $0.642$ & $10.600$ & $1.223$ & $10.906$ & $9.023$ & $9.7$ & $17.0$ & $5.0$ & $\dots$ & $\dots$ & $122.5$ & $0.5$ & $11.0$ & $0.3321$ & $0.0124$ & $3.0114$ & $0.1123$ & $2.7928$ & $0.0966$ & $0.0346$ & $2.8561$ & $0.0961$ & $0.0337$ & $4.6174$ & $0.0090$ & $-20.4410$ & $0.0115$ & $-0.4138$ & $4893$ & $63$ & $4938$ & $67$ & $4847$ & $59$ & $2.331$ & $0.245$ & $-3.401$ & $0.133$ & $-3.381$ & $0.146$ & $-3.420$ & $0.119$ & $0.316$ & $0.119$ & $0.326$ & $5.355$ & D & $0.985$ & N & $0.411$ & $0.035$ & D & $0.994$ & $30$ & $1296$ & SOAR & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J030441.31$-$363540.4 & 5047482782152551808 & 505157561 & 03044130$-$3635405 & 03:04:41.31 & $-$36:35:40.4 & GEMS & GS-2015B-Q-71 & $0.016$ & $11.953$ & $0.731$ & $10.363$ & $0.545$ & $11.699$ & $1.008$ & $11.916$ & $10.376$ & $27.3$ & $34.6$ & $5.0$ & $\dots$ & $\dots$ & $27.9$ & $1.2$ & $14.0$ & $4.3342$ & $0.0399$ & $0.2307$ & $0.0021$ & $0.2293$ & $0.0021$ & $0.0092$ & $0.2295$ & $0.0018$ & $0.0079$ & $20.6027$ & $0.0333$ & $14.6008$ & $0.0397$ & $-0.3503$ & $5229$ & $71$ & $5319$ & $74$ & $5139$ & $67$ & $2.857$ & $0.454$ & $-1.115$ & $0.232$ & $-0.379$ & $0.049$ & $-1.048$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & N & $0.973$ & $\dots$ & $\dots$ & $\dots$ & N & $0.911$ & $30$ & $2460$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J030446.60$+$483710.9 & 436217086409263488 & $\dots$ & 03044661$+$4837109 & 03:04:46.60 & $+$48:37:10.9 & GEMS & GN-2016B-Q-85 & $0.300$ & $13.302$ & $0.967$ & $11.241$ & $0.596$ & $12.922$ & $1.337$ & $13.281$ & $11.213$ & $-44.6$ & $-37.3$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.1208$ & $0.0142$ & $0.8922$ & $0.0113$ & $0.8720$ & $0.0108$ & $0.0124$ & $0.8773$ & $0.0144$ & $0.0164$ & $-5.2783$ & $0.0152$ & $0.7133$ & $0.0130$ & $0.2392$ & $5805$ & $100$ & $5805$ & $100$ & $\dots$ & $\dots$ & $4.067$ & $0.031$ & $-1.228$ & $0.245$ & $-1.228$ & $0.245$ & $\dots$ & $\dots$ & $-0.165$ & $0.073$ & $-0.165$ & $7.037$ & D & $0.993$ & N & $0.088$ & $0.045$ & D & $0.971$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J030523.26$+$284349.2 & 122724571611053696 & $\dots$ & 03052326$+$2843494 & 03:05:23.26 & $+$28:43:49.2 & GEMS & GN-2016B-Q-85 & $0.156$ & $13.258$ & $1.073$ & $11.154$ & $0.675$ & $12.842$ & $1.358$ & $13.212$ & $11.110$ & $\dots$ & $\dots$ & $\dots$ & $4.3$ & $3.9$ & $9.5$ & $3.6$ & $4.0$ & $6.2610$ & $0.2053$ & $0.1597$ & $0.0052$ & $0.1591$ & $0.0052$ & $0.0327$ & $0.1608$ & $0.0061$ & $0.0381$ & $-13.8301$ & $0.2426$ & $-9.5645$ & $0.1788$ & $0.0025$ & $4857$ & $63$ & $4857$ & $63$ & $\dots$ & $\dots$ & $4.741$ & $0.084$ & $-1.390$ & $0.328$ & $-1.390$ & $0.328$ & $\dots$ & $\dots$ & $-0.298$ & $0.110$ & $-0.298$ & $6.742$ & D & $0.997$ & N & $0.115$ & $0.045$ & D & $0.993$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & LAMOST DR5\\
J030535.76$+$283422.5 & 115967213665888000 & $\dots$ & 03053573$+$2834227 & 03:05:35.76 & $+$28:34:22.5 & GEMN & GN-2015B-Q-86 & $0.156$ & $11.946$ & $1.038$ & $9.918$ & $0.659$ & $11.577$ & $1.266$ & $11.903$ & $9.950$ & $-61.7$ & $-54.4$ & $5.0$ & $\dots$ & $\dots$ & $-36.5$ & $1.1$ & $7.0$ & $0.4634$ & $0.0180$ & $2.1581$ & $0.0837$ & $2.0434$ & $0.0750$ & $0.0367$ & $2.0302$ & $0.0721$ & $0.0355$ & $30.4010$ & $0.0295$ & $-22.0882$ & $0.0191$ & $-0.1576$ & $5074$ & $27$ & $5074$ & $27$ & $\dots$ & $\dots$ & $1.839$ & $0.169$ & $-2.655$ & $0.070$ & $-2.655$ & $0.070$ & $\dots$ & $\dots$ & $0.347$ & $0.106$ & $0.497$ & $6.272$ & D & $0.999$ & N & $0.409$ & $0.042$ & D & $0.990$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J030604.81$-$001529.3 & 3266356202367982848 & 21603678 & 03060480$-$0015294 & 03:06:04.81 & $-$00:15:29.3 & GEMS & GS-2016B-Q-86 & $0.065$ & $13.239$ & $0.845$ & $11.607$ & $0.581$ & $13.034$ & $1.110$ & $13.292$ & $11.589$ & $66.3$ & $73.6$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.3382$ & $0.0154$ & $0.7473$ & $0.0086$ & $0.7330$ & $0.0083$ & $0.0113$ & $0.7292$ & $0.0080$ & $0.0110$ & $9.4698$ & $0.0149$ & $-0.5116$ & $0.0125$ & $0.1279$ & $5162$ & $64$ & $5263$ & $71$ & $5061$ & $56$ & $3.823$ & $0.232$ & $-0.960$ & $0.222$ & $-1.139$ & $0.329$ & $-0.780$ & $0.114$ & $-0.253$ & $0.086$ & $-0.253$ & $7.217$ & D & $0.997$ & N & $-0.075$ & $0.036$ & D & $0.996$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J030605.97$-$525143.2 & 4746980344406420736 & 504211678 & 03060595$-$5251430 & 03:06:05.97 & $-$52:51:43.2 & GEMS & GS-2017B-Q-75 & $0.015$ & $12.480$ & $0.666$ & $10.999$ & $0.558$ & $12.275$ & $0.976$ & $12.480$ & $10.991$ & $70.0$ & $77.3$ & $5.0$ & $\dots$ & $\dots$ & $92.9$ & $0.9$ & $12.0$ & $0.5197$ & $0.0114$ & $1.9244$ & $0.0423$ & $1.8327$ & $0.0384$ & $0.0209$ & $1.8818$ & $0.0371$ & $0.0197$ & $16.9876$ & $0.0138$ & $-12.4078$ & $0.0159$ & $0.0565$ & $5245$ & $51$ & $5261$ & $46$ & $5228$ & $56$ & $2.569$ & $0.057$ & $-2.097$ & $0.094$ & $-2.163$ & $0.080$ & $-2.030$ & $0.108$ & $0.530$ & $0.098$ & $0.540$ & $6.873$ & D & $0.998$ & I & $0.101$ & $0.042$ & D & $0.993$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J030726.04$-$271741.3 & 5071840877421270144 & 17622167 & 03072603$-$2717412 & 03:07:26.04 & $-$27:17:41.3 & GEMS & GS-2016B-Q-86 & $0.013$ & $13.270$ & $0.893$ & $11.589$ & $0.617$ & $13.035$ & $1.134$ & $13.302$ & $11.561$ & $74.6$ & $81.9$ & $5.0$ & $\dots$ & $\dots$ & $9.1$ & $2.2$ & $7.0$ & $4.2670$ & $0.0275$ & $0.2344$ & $0.0015$ & $0.2329$ & $0.0015$ & $0.0064$ & $0.2323$ & $0.0013$ & $0.0056$ & $15.9695$ & $0.0214$ & $-17.5253$ & $0.0263$ & $-0.0994$ & $5026$ & $87$ & $5146$ & $107$ & $4906$ & $66$ & $4.713$ & $0.030$ & $-0.124$ & $0.065$ & $-0.140$ & $0.004$ & $-0.107$ & $0.126$ & $-0.230$ & $0.111$ & $-0.230$ & $8.076$ & D & $0.998$ & N & $0.003$ & $0.040$ & D & $0.996$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J030732.64$+$080804.0 & 13817566921833984 & $\dots$ & 03073263$+$0808040 & 03:07:32.64 & $+$08:08:04.0 & GEMS & GN-2016B-Q-85 & $0.300$ & $13.316$ & $1.071$ & $11.092$ & $0.682$ & $12.909$ & $1.412$ & $13.306$ & $11.115$ & $-35.9$ & $-28.6$ & $5.0$ & $\dots$ & $\dots$ & $-50.4$ & $1.7$ & $7.0$ & $0.6644$ & $0.0175$ & $1.5051$ & $0.0395$ & $1.4484$ & $0.0366$ & $0.0253$ & $1.4529$ & $0.0366$ & $0.0252$ & $7.6034$ & $0.0196$ & $1.3857$ & $0.0162$ & $0.1853$ & $5183$ & $92$ & $5183$ & $92$ & $\dots$ & $\dots$ & $2.643$ & $0.264$ & $-1.508$ & $0.138$ & $-1.508$ & $0.138$ & $\dots$ & $\dots$ & $0.181$ & $0.077$ & $0.201$ & $7.123$ & D & $0.999$ & N & $0.397$ & $0.041$ & D & $0.993$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J030807.97$+$383648.5 & 142648478221664256 & $\dots$ & 03080797$+$3836489 & 03:08:07.97 & $+$38:36:48.5 & GEMN & GN-2015B-Q-86 & $0.127$ & $11.960$ & $0.651$ & $10.854$ & $0.472$ & $11.799$ & $0.852$ & $11.962$ & $10.666$ & $-43.4$ & $-36.1$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.0294$ & $0.0213$ & $0.3301$ & $0.0023$ & $0.3273$ & $0.0023$ & $0.0070$ & $0.3258$ & $0.0026$ & $0.0079$ & $16.5519$ & $0.0276$ & $-18.6338$ & $0.0193$ & $-0.1560$ & $6068$ & $28$ & $6068$ & $28$ & $\dots$ & $\dots$ & $3.822$ & $0.152$ & $-0.452$ & $0.063$ & $-0.452$ & $0.063$ & $\dots$ & $\dots$ & $-0.005$ & $0.101$ & $-0.005$ & $7.973$ & D & $0.999$ & N & $0.404$ & $0.041$ & D & $0.976$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J030955.92$-$045929.2 & 5182694120770155264 & 21563423 & 03095592$-$0459281 & 03:09:55.92 & $-$04:59:29.2 & GEMS & GS-2015B-Q-71 & $0.063$ & $11.961$ & $1.051$ & $9.862$ & $0.669$ & $11.659$ & $1.357$ & $12.028$ & $9.927$ & $26.2$ & $33.5$ & $5.0$ & $\dots$ & $\dots$ & $25.2$ & $0.3$ & $2.0$ & $11.2837$ & $0.1998$ & $0.0886$ & $0.0016$ & $0.0884$ & $0.0016$ & $0.0177$ & $0.0885$ & $0.0014$ & $0.0159$ & $-7.8069$ & $0.2107$ & $-82.7700$ & $0.1901$ & $0.0483$ & $4695$ & $107$ & $4853$ & $148$ & $4537$ & $66$ & $4.247$ & $0.141$ & $-0.527$ & $0.071$ & $-0.461$ & $0.016$ & $-0.593$ & $0.126$ & $-0.326$ & $0.078$ & $-0.326$ & $7.577$ & D & $0.987$ & N & $0.185$ & $0.039$ & D & $0.946$ & $30$ & $2460$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J031017.10$+$485637.5 & 436380260807198336 & $\dots$ & 03101710$+$4856375 & 03:10:17.10 & $+$48:56:37.5 & GEMS & GN-2016B-Q-85 & $0.300$ & $13.286$ & $0.987$ & $11.185$ & $0.692$ & $12.803$ & $1.305$ & $13.147$ & $11.131$ & $-3.0$ & $4.3$ & $5.0$ & $\dots$ & $\dots$ & $-5.2$ & $4.8$ & $14.0$ & $3.6245$ & $0.0539$ & $0.2759$ & $0.0041$ & $0.2739$ & $0.0040$ & $0.0148$ & $0.2747$ & $0.0037$ & $0.0134$ & $-9.7283$ & $0.0555$ & $-6.5664$ & $0.0550$ & $0.2785$ & $5348$ & $121$ & $5348$ & $121$ & $\dots$ & $\dots$ & $4.010$ & $0.272$ & $-0.847$ & $0.327$ & $-0.847$ & $0.327$ & $\dots$ & $\dots$ & $-0.328$ & $0.099$ & $-0.328$ & $7.255$ & D & $0.998$ & N & $-0.018$ & $0.035$ & D & $0.977$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J031038.90$-$471725.4 & 4750826882756774784 & 504373276 & 03103890$-$4717251 & 03:10:38.90 & $-$47:17:25.4 & GEMS & GS-2016B-Q-86 & $0.018$ & $13.467$ & $0.787$ & $11.718$ & $0.596$ & $13.175$ & $1.117$ & $13.435$ & $11.721$ & $18.1$ & $25.4$ & $5.0$ & $\dots$ & $\dots$ & $32.2$ & $2.3$ & $10.0$ & $0.1663$ & $0.0102$ & $6.0139$ & $0.3671$ & $5.2007$ & $0.2746$ & $0.0528$ & $4.9814$ & $0.2956$ & $0.0593$ & $3.5170$ & $0.0101$ & $-11.2533$ & $0.0127$ & $-0.0078$ & $4959$ & $62$ & $5004$ & $68$ & $4913$ & $55$ & $1.720$ & $0.315$ & $-1.989$ & $0.116$ & $-2.147$ & $0.119$ & $-1.830$ & $0.112$ & $0.025$ & $0.076$ & $0.305$ & $6.746$ & D & $0.999$ & N & $0.064$ & $0.042$ & D & $0.983$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J031046.25$+$451449.1 & 433115020506112512 & $\dots$ & 03104602$+$4514503 & 03:10:46.25 & $+$45:14:49.1 & GEMN & GN-2017B-Q-79 & $0.220$ & $12.523$ & $1.003$ & $10.454$ & $0.693$ & $12.134$ & $1.345$ & $12.497$ & $10.416$ & $17.1$ & $24.4$ & $5.0$ & $\dots$ & $\dots$ & $19.9$ & $1.3$ & $6.0$ & $9.1614$ & $0.0316$ & $0.1092$ & $0.0004$ & $0.1088$ & $0.0004$ & $0.0034$ & $0.1090$ & $0.0003$ & $0.0031$ & $210.1540$ & $0.0364$ & $-113.6550$ & $0.0307$ & $0.0362$ & $4680$ & $100$ & $4680$ & $100$ & $\dots$ & $\dots$ & $4.999$ & $0.247$ & $-1.031$ & $0.180$ & $-1.031$ & $0.180$ & $\dots$ & $\dots$ & $-0.169$ & $0.063$ & $-0.169$ & $7.230$ & D & $0.998$ & N & $0.404$ & $0.040$ & D & $0.998$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J031210.34$-$570309.4 & 4727345712434297984 & 499866585 & 03121034$-$5703094 & 03:12:10.34 & $-$57:03:09.4 & SOAR & SO2019B-013 & $0.016$ & $13.740$ & $1.027$ & $11.806$ & $0.626$ & $13.427$ & $1.272$ & $13.756$ & $11.793$ & $95.0$ & $102.3$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.0723$ & $0.0112$ & $13.8361$ & $2.1410$ & $10.1756$ & $1.1580$ & $0.1138$ & $7.6749$ & $0.6748$ & $0.0879$ & $6.7938$ & $0.0121$ & $-0.2145$ & $0.0139$ & $-0.0095$ & $4699$ & $61$ & $4778$ & $53$ & $4619$ & $69$ & $0.855$ & $0.133$ & $-2.218$ & $0.135$ & $-2.266$ & $0.033$ & $-2.170$ & $0.237$ & $-0.707$ & $0.130$ & $0.053$ & $6.265$ & D & $0.990$ & N & $0.098$ & $0.044$ & D & $0.971$ & $30$ & $1296$ & SOAR & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J031232.70$-$284956.8 & 5059444369153859200 & 17618467 & 03123270$-$2849566 & 03:12:32.70 & $-$28:49:56.8 & GEMS & GS-2017B-Q-75 & $0.014$ & $12.969$ & $0.800$ & $11.311$ & $0.564$ & $12.726$ & $1.087$ & $12.974$ & $11.309$ & $-17.6$ & $-10.3$ & $5.0$ & $\dots$ & $\dots$ & $-8.0$ & $0.7$ & $45.0$ & $0.1964$ & $0.0123$ & $5.0922$ & $0.3197$ & $4.4969$ & $0.2493$ & $0.0554$ & $4.6230$ & $0.2224$ & $0.0481$ & $8.0557$ & $0.0078$ & $-10.6471$ & $0.0105$ & $-0.7547$ & $5006$ & $41$ & $5035$ & $26$ & $4977$ & $55$ & $1.626$ & $0.194$ & $-2.100$ & $0.087$ & $-2.140$ & $0.069$ & $-2.060$ & $0.104$ & $-0.129$ & $0.117$ & $0.241$ & $6.571$ & D & $0.988$ & N & $0.303$ & $0.040$ & D & $0.994$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J031233.45$-$523457.2 & 4735321737284031232 & 504232711 & 03123346$-$5234570 & 03:12:33.45 & $-$52:34:57.2 & GEMS & GS-2017B-Q-75 & $0.018$ & $12.981$ & $0.837$ & $11.265$ & $0.579$ & $12.729$ & $1.120$ & $12.990$ & $11.272$ & $19.5$ & $26.8$ & $5.0$ & $\dots$ & $\dots$ & $33.8$ & $2.4$ & $12.0$ & $4.4148$ & $0.2091$ & $0.2265$ & $0.0107$ & $0.2252$ & $0.0106$ & $0.0471$ & $0.2277$ & $0.0101$ & $0.0443$ & $-5.5709$ & $0.2017$ & $-24.3199$ & $0.2427$ & $-0.1066$ & $5010$ & $66$ & $5121$ & $65$ & $4899$ & $66$ & $4.641$ & $0.093$ & $-0.807$ & $0.103$ & $-0.891$ & $0.083$ & $-0.722$ & $0.123$ & $0.081$ & $0.116$ & $0.081$ & $7.704$ & D & $0.998$ & N & $0.205$ & $0.038$ & D & $0.989$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J031251.69$+$250333.3 & 112063225833600128 & $\dots$ & 03125168$+$2503334 & 03:12:51.69 & $+$25:03:33.3 & GEMS & GN-2016B-Q-85 & $0.159$ & $13.344$ & $1.006$ & $11.202$ & $0.701$ & $12.947$ & $1.357$ & $13.316$ & $11.216$ & $42.5$ & $49.8$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2121$ & $0.0169$ & $4.7147$ & $0.3765$ & $4.1998$ & $0.2988$ & $0.0711$ & $4.4011$ & $0.2290$ & $0.0520$ & $17.3789$ & $0.0204$ & $-15.5716$ & $0.0174$ & $0.3299$ & $4829$ & $68$ & $4829$ & $68$ & $\dots$ & $\dots$ & $1.602$ & $0.254$ & $-2.306$ & $0.200$ & $-2.306$ & $0.200$ & $\dots$ & $\dots$ & $-0.119$ & $0.104$ & $0.291$ & $6.415$ & D & $0.992$ & N & $0.199$ & $0.039$ & D & $0.951$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J031314.91$-$810710.9 & 4619392843320436608 & 490788348 & 03131491$-$8107109 & 03:13:14.91 & $-$81:07:10.9 & SOAR & SO2019B-013 & $0.060$ & $13.091$ & $0.874$ & $11.331$ & $0.591$ & $12.819$ & $1.151$ & $13.094$ & $11.326$ & $136.1$ & $143.4$ & $5.0$ & $\dots$ & $\dots$ & $175.8$ & $1.3$ & $12.0$ & $0.2769$ & $0.0107$ & $3.6112$ & $0.1396$ & $3.3012$ & $0.1167$ & $0.0354$ & $3.4603$ & $0.1661$ & $0.0480$ & $12.8030$ & $0.0141$ & $13.6042$ & $0.0134$ & $0.1278$ & $5036$ & $53$ & $5070$ & $48$ & $5001$ & $58$ & $1.880$ & $0.199$ & $-2.433$ & $0.091$ & $-2.355$ & $0.063$ & $-2.510$ & $0.119$ & $0.299$ & $0.111$ & $0.459$ & $6.456$ & D & $0.998$ & N & $0.233$ & $0.036$ & D & $0.967$ & $30$ & $1296$ & SOAR & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J031332.64$+$063731.9 & 4413993725340800 & $\dots$ & 03133263$+$0637322 & 03:13:32.64 & $+$06:37:31.9 & GEMS & GN-2016B-Q-85 & $0.215$ & $13.463$ & $0.842$ & $11.643$ & $0.603$ & $13.175$ & $1.157$ & $13.452$ & $11.675$ & $37.1$ & $44.4$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.9525$ & $0.0929$ & $0.3387$ & $0.0107$ & $0.3357$ & $0.0105$ & $0.0312$ & $0.3311$ & $0.0109$ & $0.0329$ & $8.7637$ & $0.0886$ & $-10.2355$ & $0.0727$ & $0.1775$ & $5497$ & $50$ & $5497$ & $50$ & $\dots$ & $\dots$ & $4.597$ & $0.100$ & $-1.368$ & $0.197$ & $-1.368$ & $0.197$ & $\dots$ & $\dots$ & $0.056$ & $0.099$ & $0.056$ & $7.118$ & D & $0.996$ & N & $0.182$ & $0.043$ & D & $0.994$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J031340.44$-$804521.6 & 4619419089865071744 & 490790798 & 03134048$-$8045218 & 03:13:40.44 & $-$80:45:21.6 & GEMS & GS-2017B-Q-75 & $0.057$ & $13.018$ & $0.842$ & $11.584$ & $0.582$ & $12.629$ & $1.032$ & $12.855$ & $11.277$ & $43.0$ & $50.3$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.9847$ & $0.0267$ & $0.3350$ & $0.0030$ & $0.3321$ & $0.0029$ & $0.0089$ & $0.3335$ & $0.0030$ & $0.0091$ & $-4.0024$ & $0.0324$ & $1.2685$ & $0.0287$ & $0.0302$ & $5511$ & $85$ & $5511$ & $85$ & $5318$ & $103$ & $3.925$ & $0.257$ & $-0.803$ & $0.410$ & $-0.803$ & $0.410$ & $0.064$ & $0.168$ & $-0.118$ & $0.118$ & $-0.118$ & $7.509$ & D & $0.993$ & N & $-0.029$ & $0.037$ & D & $0.987$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J031351.96$+$423010.3 & 240424332130561024 & $\dots$ & 03135196$+$4230102 & 03:13:51.96 & $+$42:30:10.3 & GEMN & GN-2017B-Q-79 & $0.157$ & $12.624$ & $0.724$ & $10.897$ & $0.574$ & $12.426$ & $1.004$ & $12.641$ & $11.107$ & $12.8$ & $20.1$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.3793$ & $0.0302$ & $0.2959$ & $0.0026$ & $0.2937$ & $0.0026$ & $0.0089$ & $0.2941$ & $0.0026$ & $0.0089$ & $41.5279$ & $0.0386$ & $-17.5683$ & $0.0322$ & $-0.0606$ & $5538$ & $89$ & $5538$ & $89$ & $\dots$ & $\dots$ & $4.048$ & $0.179$ & $-0.618$ & $0.183$ & $-0.618$ & $0.183$ & $\dots$ & $\dots$ & $0.089$ & $0.117$ & $0.089$ & $7.901$ & D & $0.999$ & N & $0.079$ & $0.041$ & D & $0.998$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J031356.38$-$655409.5 & 4671819688036247168 & 499392446 & 03135637$-$6554095 & 03:13:56.38 & $-$65:54:09.5 & GEMS & GS-2016B-Q-86 & $0.024$ & $13.445$ & $0.750$ & $11.788$ & $0.572$ & $13.194$ & $1.081$ & $13.440$ & $11.784$ & $177.7$ & $185.0$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1728$ & $0.0117$ & $5.7869$ & $0.3932$ & $5.0301$ & $0.2971$ & $0.0591$ & $4.7679$ & $0.2146$ & $0.0450$ & $7.9970$ & $0.0135$ & $-6.4877$ & $0.0139$ & $0.0741$ & $5122$ & $54$ & $5198$ & $42$ & $5045$ & $65$ & $2.397$ & $0.214$ & $-2.398$ & $0.128$ & $-2.286$ & $0.088$ & $-2.510$ & $0.168$ & $0.841$ & $0.115$ & $0.861$ & $6.893$ & D & $0.992$ & C & $0.226$ & $0.042$ & D & $0.996$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J031409.77$+$114351.2 & 17184645187654016 & $\dots$ & 03140978$+$1143513 & 03:14:09.77 & $+$11:43:51.2 & GEMS & GN-2016B-Q-85 & $0.300$ & $13.414$ & $1.072$ & $11.341$ & $0.646$ & $13.052$ & $1.353$ & $13.419$ & $11.326$ & $5.4$ & $12.7$ & $5.0$ & $\dots$ & $\dots$ & $9.6$ & $1.3$ & $4.0$ & $4.8760$ & $0.0209$ & $0.2051$ & $0.0009$ & $0.2040$ & $0.0009$ & $0.0043$ & $0.2036$ & $0.0008$ & $0.0040$ & $-24.9268$ & $0.0193$ & $-9.7680$ & $0.0133$ & $0.0063$ & $5384$ & $54$ & $5384$ & $54$ & $\dots$ & $\dots$ & $4.837$ & $0.015$ & $-0.928$ & $0.193$ & $-0.928$ & $0.193$ & $\dots$ & $\dots$ & $0.007$ & $0.094$ & $0.007$ & $7.509$ & D & $0.998$ & N & $0.176$ & $0.045$ & D & $0.990$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J031559.17$-$381317.6 & 4854202107006690304 & 505095200 & 03155918$-$3813175 & 03:15:59.17 & $-$38:13:17.6 & GEMS & GS-2016B-Q-86 & $0.019$ & $13.476$ & $0.986$ & $11.566$ & $0.630$ & $13.175$ & $1.260$ & $13.497$ & $11.555$ & $24.9$ & $32.2$ & $5.0$ & $\dots$ & $\dots$ & $27.1$ & $2.2$ & $12.0$ & $0.0656$ & $0.0115$ & $15.2432$ & $2.6714$ & $10.9167$ & $1.3702$ & $0.1255$ & $8.8445$ & $0.5946$ & $0.0672$ & $-0.0178$ & $0.0101$ & $-2.5679$ & $0.0141$ & $-0.1455$ & $4698$ & $39$ & $4758$ & $25$ & $4638$ & $53$ & $1.316$ & $0.181$ & $-1.971$ & $0.119$ & $-1.961$ & $0.131$ & $-1.980$ & $0.106$ & $-0.443$ & $0.122$ & $0.117$ & $6.576$ & D & $0.967$ & N & $0.309$ & $0.041$ & D & $0.998$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J031559.41$-$743257.4 & 4639776204054863232 & 491608910 & 03155933$-$7432577 & 03:15:59.41 & $-$74:32:57.4 & GEMS & GS-2017B-Q-75 & $0.057$ & $12.619$ & $1.093$ & $10.446$ & $0.759$ & $12.108$ & $1.356$ & $12.477$ & $10.378$ & $13.6$ & $20.9$ & $5.0$ & $\dots$ & $\dots$ & $6.5$ & $4.1$ & $12.0$ & $2.2315$ & $0.0114$ & $0.4481$ & $0.0023$ & $0.4430$ & $0.0022$ & $0.0051$ & $0.4468$ & $0.0023$ & $0.0052$ & $34.7303$ & $0.0160$ & $19.7779$ & $0.0127$ & $-0.0305$ & $4613$ & $68$ & $4700$ & $75$ & $4526$ & $61$ & $3.089$ & $0.183$ & $-1.224$ & $0.367$ & $-1.448$ & $0.569$ & $-1.000$ & $0.164$ & $-0.416$ & $0.084$ & $-0.406$ & $6.800$ & D & $0.998$ & N & $-0.257$ & $0.045$ & D & $0.993$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J031629.38$+$484317.1 & 435577136281416192 & $\dots$ & 03162938$+$4843170 & 03:16:29.38 & $+$48:43:17.1 & GEMS & GN-2016B-Q-85 & $0.300$ & $13.215$ & $0.914$ & $11.361$ & $0.605$ & $12.878$ & $1.207$ & $13.177$ & $11.320$ & $-18.1$ & $-10.8$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4.3735$ & $0.0154$ & $0.2286$ & $0.0008$ & $0.2273$ & $0.0008$ & $0.0035$ & $0.2275$ & $0.0009$ & $0.0038$ & $4.7687$ & $0.0166$ & $10.3814$ & $0.0137$ & $0.1448$ & $5406$ & $46$ & $5406$ & $46$ & $\dots$ & $\dots$ & $4.665$ & $0.056$ & $-0.773$ & $0.201$ & $-0.773$ & $0.201$ & $\dots$ & $\dots$ & $0.156$ & $0.093$ & $0.156$ & $7.813$ & D & $0.998$ & N & $0.335$ & $0.047$ & D & $0.993$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J031637.13$+$233220.8 & 110907432953980800 & $\dots$ & 03163710$+$2332211 & 03:16:37.13 & $+$23:32:20.8 & GEMN & GN-2015B-Q-86 & $0.178$ & $11.506$ & $0.950$ & $9.609$ & $0.666$ & $11.215$ & $1.255$ & $11.536$ & $9.600$ & $-212.0$ & $-204.7$ & $5.0$ & $\dots$ & $\dots$ & $-186.6$ & $1.1$ & $7.0$ & $0.5035$ & $0.0162$ & $1.9859$ & $0.0638$ & $1.8884$ & $0.0577$ & $0.0306$ & $1.9161$ & $0.0628$ & $0.0328$ & $25.3929$ & $0.0186$ & $-18.1198$ & $0.0147$ & $0.2165$ & $4978$ & $45$ & $4978$ & $45$ & $\dots$ & $\dots$ & $1.317$ & $0.259$ & $-2.609$ & $0.061$ & $-2.609$ & $0.061$ & $\dots$ & $\dots$ & $-0.557$ & $0.120$ & $0.053$ & $5.874$ & D & $0.988$ & N & $0.504$ & $0.040$ & D & $0.994$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J031715.70$-$374749.0 & 4854284497363037696 & $\dots$ & 03171573$-$3747479 & 03:17:15.70 & $-$37:47:49.0 & GEMS & GS-2016B-Q-81 & $0.020$ & $12.305$ & $1.085$ & $10.080$ & $0.683$ & $11.882$ & $1.436$ & $12.291$ & $10.063$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $12.1$ & $4.7$ & $16.0$ & $8.0414$ & $0.1218$ & $0.1244$ & $0.0019$ & $0.1240$ & $0.0019$ & $0.0151$ & $0.1241$ & $0.0020$ & $0.0162$ & $-19.6020$ & $0.1032$ & $-101.5670$ & $0.1315$ & $-0.2402$ & $4812$ & $96$ & $4812$ & $96$ & $\dots$ & $\dots$ & $4.721$ & $0.058$ & $-0.684$ & $0.042$ & $-0.684$ & $0.042$ & $\dots$ & $\dots$ & $0.012$ & $0.085$ & $0.012$ & $7.758$ & D & $0.837$ & N & $0.397$ & $0.043$ & D & $0.777$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J031733.60$-$370518.3 & 4854693996724752896 & $\dots$ & 03173348$-$3705188 & 03:17:33.60 & $-$37:05:18.3 & GEMS & GS-2015B-Q-71 & $0.022$ & $11.175$ & $1.011$ & $9.274$ & $0.646$ & $10.904$ & $1.279$ & $11.235$ & $9.262$ & $28.7$ & $36.0$ & $5.0$ & $\dots$ & $\dots$ & $41.1$ & $0.6$ & $13.0$ & $11.7753$ & $0.0152$ & $0.0849$ & $0.0001$ & $0.0847$ & $0.0001$ & $0.0013$ & $0.0848$ & $0.0001$ & $0.0013$ & $139.4010$ & $0.0130$ & $44.1413$ & $0.0173$ & $-0.3300$ & $4920$ & $136$ & $4920$ & $136$ & $\dots$ & $\dots$ & $4.218$ & $0.127$ & $0.101$ & $0.007$ & $0.101$ & $0.007$ & $\dots$ & $\dots$ & $-0.225$ & $0.077$ & $-0.225$ & $8.306$ & D & $0.997$ & N & $-0.112$ & $0.041$ & D & $0.988$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J031808.45$+$181444.6 & 56110625281842816 & $\dots$ & 03180842$+$1814447 & 03:18:08.45 & $+$18:14:44.6 & GEMN & GN-2015B-Q-86 & $0.114$ & $11.276$ & $0.593$ & $9.040$ & $0.639$ & $10.658$ & $1.240$ & $10.972$ & $9.062$ & $101.6$ & $108.9$ & $5.0$ & $\dots$ & $\dots$ & $119.5$ & $0.7$ & $5.0$ & $0.9676$ & $0.0156$ & $1.0335$ & $0.0166$ & $1.0064$ & $0.0158$ & $0.0157$ & $0.9980$ & $0.0119$ & $0.0119$ & $30.2571$ & $0.0193$ & $-10.4772$ & $0.0162$ & $0.1633$ & $5057$ & $90$ & $5057$ & $90$ & $\dots$ & $\dots$ & $2.183$ & $0.189$ & $-1.627$ & $0.005$ & $-1.627$ & $0.005$ & $\dots$ & $\dots$ & $-0.193$ & $0.127$ & $-0.173$ & $6.630$ & D & $0.997$ & N & $0.494$ & $0.033$ & D & $0.996$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J031907.23$-$524506.9 & 4735169768457507968 & 502418127 & 03190720$-$5245069 & 03:19:07.23 & $-$52:45:06.9 & GEMS & GS-2017B-Q-75 & $0.019$ & $12.790$ & $0.796$ & $11.150$ & $0.566$ & $12.558$ & $1.087$ & $12.805$ & $11.141$ & $-12.9$ & $-5.6$ & $5.0$ & $\dots$ & $\dots$ & $8.8$ & $2.8$ & $11.0$ & $4.6738$ & $0.1219$ & $0.2140$ & $0.0056$ & $0.2128$ & $0.0055$ & $0.0259$ & $0.2129$ & $0.0055$ & $0.0256$ & $22.5894$ & $0.1185$ & $-6.5842$ & $0.1535$ & $-0.0698$ & $5179$ & $61$ & $5366$ & $56$ & $4991$ & $66$ & $4.720$ & $0.027$ & $-0.490$ & $0.150$ & $-0.434$ & $0.175$ & $-0.545$ & $0.124$ & $0.053$ & $0.090$ & $0.053$ & $7.993$ & D & $0.999$ & N & $0.090$ & $0.036$ & D & $0.992$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J031939.18$-$075509.8 & 5168300658864491904 & 21493435 & 03193918$-$0755096 & 03:19:39.18 & $-$07:55:09.8 & GEMS & GS-2016B-Q-86 & $0.056$ & $13.517$ & $0.740$ & $12.165$ & $0.554$ & $13.357$ & $0.936$ & $13.548$ & $12.121$ & $-9.7$ & $-2.4$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.0331$ & $0.0409$ & $0.4919$ & $0.0099$ & $0.4857$ & $0.0096$ & $0.0198$ & $0.4805$ & $0.0095$ & $0.0198$ & $-2.9199$ & $0.0486$ & $-8.5008$ & $0.0393$ & $-0.1539$ & $5529$ & $92$ & $5570$ & $117$ & $5487$ & $67$ & $3.902$ & $0.260$ & $-1.019$ & $0.198$ & $-1.542$ & $0.255$ & $-0.880$ & $0.123$ & $-0.180$ & $0.091$ & $-0.180$ & $7.231$ & D & $0.998$ & N & $-0.009$ & $0.044$ & D & $0.999$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J032141.55$-$555329.7 & 4733473496892938368 & 502310881 & 03214149$-$5553303 & 03:21:41.55 & $-$55:53:29.7 & GEMS & GS-2017B-Q-75 & $0.024$ & $12.785$ & $0.985$ & $10.936$ & $0.675$ & $12.531$ & $1.257$ & $12.852$ & $10.914$ & $-1.9$ & $5.4$ & $5.0$ & $\dots$ & $\dots$ & $16.7$ & $0.9$ & $16.0$ & $5.6196$ & $0.0682$ & $0.1779$ & $0.0022$ & $0.1771$ & $0.0021$ & $0.0121$ & $0.1780$ & $0.0018$ & $0.0102$ & $39.3851$ & $0.0703$ & $48.3806$ & $0.0752$ & $-0.0174$ & $4828$ & $82$ & $5022$ & $97$ & $4634$ & $66$ & $4.541$ & $0.100$ & $-0.372$ & $0.090$ & $-0.182$ & $0.056$ & $-0.561$ & $0.123$ & $-0.064$ & $0.077$ & $-0.064$ & $7.994$ & D & $0.996$ & N & $0.141$ & $0.039$ & D & $0.998$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J032201.64$-$002033.0 & 3262842880464520576 & 21699158 & 03220165$-$0020329 & 03:22:01.64 & $-$00:20:33.0 & GEMS & GS-2016B-Q-81 & $0.060$ & $12.311$ & $0.858$ & $10.693$ & $0.644$ & $12.058$ & $1.114$ & $12.317$ & $10.608$ & $-81.6$ & $-74.3$ & $5.0$ & $\dots$ & $\dots$ & $-68.2$ & $9.3$ & $4.0$ & $1.9643$ & $0.0187$ & $0.5091$ & $0.0049$ & $0.5024$ & $0.0047$ & $0.0094$ & $0.5024$ & $0.0042$ & $0.0083$ & $-3.2612$ & $0.0204$ & $-3.4292$ & $0.0164$ & $0.0714$ & $5131$ & $74$ & $5231$ & $92$ & $5031$ & $55$ & $3.529$ & $0.355$ & $-1.009$ & $0.209$ & $-1.037$ & $0.314$ & $-0.980$ & $0.104$ & $-0.095$ & $0.117$ & $-0.095$ & $7.326$ & D & $0.996$ & N & $0.062$ & $0.038$ & D & $0.997$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J032222.48$-$373129.5 & 4854443793406263040 & 17146218 & 03222245$-$3731294 & 03:22:22.48 & $-$37:31:29.5 & GEMS & GS-2017B-Q-75 & $0.015$ & $12.643$ & $0.789$ & $11.163$ & $0.645$ & $12.420$ & $1.032$ & $12.647$ & $11.068$ & $7.1$ & $14.4$ & $5.0$ & $\dots$ & $\dots$ & $25.4$ & $1.6$ & $15.0$ & $5.0033$ & $0.0367$ & $0.1999$ & $0.0015$ & $0.1988$ & $0.0014$ & $0.0073$ & $0.1998$ & $0.0012$ & $0.0061$ & $46.1458$ & $0.0328$ & $-9.2655$ & $0.0461$ & $-0.3626$ & $5205$ & $70$ & $5291$ & $73$ & $5119$ & $66$ & $4.731$ & $0.137$ & $-0.605$ & $0.068$ & $-0.788$ & $0.014$ & $-0.421$ & $0.122$ & $-0.079$ & $0.118$ & $-0.079$ & $7.746$ & D & $0.999$ & N & $0.216$ & $0.047$ & D & $0.994$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J032236.53$+$085938.3 & 11176917949244800 & $\dots$ & 03223653$+$0859382 & 03:22:36.53 & $+$08:59:38.3 & GEMN & GN-2017B-Q-79 & $0.234$ & $12.909$ & $1.150$ & $10.515$ & $0.758$ & $12.429$ & $1.539$ & $12.893$ & $10.494$ & $-18.4$ & $-11.1$ & $5.0$ & $\dots$ & $\dots$ & $-16.2$ & $3.7$ & $5.0$ & $6.2597$ & $0.1992$ & $0.1598$ & $0.0051$ & $0.1591$ & $0.0050$ & $0.0317$ & $0.1583$ & $0.0051$ & $0.0319$ & $0.7795$ & $0.2389$ & $10.7744$ & $0.1832$ & $-0.0674$ & $4695$ & $66$ & $4695$ & $66$ & $\dots$ & $\dots$ & $4.549$ & $0.099$ & $-1.092$ & $0.391$ & $-1.092$ & $0.391$ & $\dots$ & $\dots$ & $-0.261$ & $0.095$ & $-0.261$ & $7.077$ & D & $0.996$ & N & $0.037$ & $0.043$ & D & $0.996$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J032242.56$-$815702.4 & 4619095425425585408 & 490752035 & 03224251$-$8157027 & 03:22:42.56 & $-$81:57:02.4 & GEMS & GS-2016B-Q-86 & $0.065$ & $13.389$ & $0.978$ & $11.367$ & $0.698$ & $13.036$ & $1.291$ & $13.374$ & $11.381$ & $158.1$ & $165.4$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $5.0764$ & $0.0113$ & $0.1970$ & $0.0004$ & $0.1960$ & $0.0004$ & $0.0022$ & $0.1961$ & $0.0004$ & $0.0021$ & $18.3754$ & $0.0155$ & $14.3034$ & $0.0134$ & $0.0322$ & $4713$ & $65$ & $4788$ & $63$ & $4637$ & $67$ & $4.076$ & $0.226$ & $-1.402$ & $0.365$ & $-1.596$ & $0.598$ & $-1.207$ & $0.131$ & $-0.417$ & $0.094$ & $-0.417$ & $6.611$ & D & $0.997$ & N & $-0.202$ & $0.043$ & D & $0.965$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J032358.56$-$182241.5 & 5105044861565742976 & 20637286 & 03235856$-$1822414 & 03:23:58.56 & $-$18:22:41.5 & GEMS & GS-2016B-Q-86 & $0.039$ & $13.234$ & $0.957$ & $11.555$ & $0.634$ & $12.925$ & $1.169$ & $13.208$ & $11.411$ & $3.5$ & $10.8$ & $5.0$ & $\dots$ & $\dots$ & $7.8$ & $3.6$ & $6.0$ & $1.5257$ & $0.0147$ & $0.6554$ & $0.0063$ & $0.6445$ & $0.0061$ & $0.0095$ & $0.6480$ & $0.0055$ & $0.0085$ & $-0.8225$ & $0.0137$ & $0.4651$ & $0.0143$ & $-0.0427$ & $4854$ & $130$ & $4854$ & $130$ & $4869$ & $54$ & $2.857$ & $0.608$ & $-1.157$ & $0.400$ & $-1.157$ & $0.400$ & $-0.340$ & $0.114$ & $-0.209$ & $0.118$ & $-0.189$ & $7.084$ & D & $0.998$ & N & $0.200$ & $0.042$ & D & $0.992$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J032522.68$+$800950.4 & 568038153934104320 & $\dots$ & 03252266$+$8009505 & 03:25:22.68 & $+$80:09:50.4 & GEMN & GN-2015B-Q-86 & $0.199$ & $11.696$ & $0.993$ & $9.645$ & $0.644$ & $11.388$ & $1.352$ & $11.755$ & $9.663$ & $-62.2$ & $-54.9$ & $5.0$ & $\dots$ & $\dots$ & $-55.4$ & $0.5$ & $15.0$ & $0.4171$ & $0.0133$ & $2.3976$ & $0.0766$ & $2.2569$ & $0.0679$ & $0.0301$ & $2.2373$ & $0.0812$ & $0.0363$ & $3.1056$ & $0.0132$ & $-2.3882$ & $0.0142$ & $0.1010$ & $4922$ & $47$ & $4922$ & $47$ & $\dots$ & $\dots$ & $1.100$ & $0.205$ & $-2.568$ & $0.014$ & $-2.568$ & $0.014$ & $\dots$ & $\dots$ & $-0.347$ & $0.079$ & $0.363$ & $6.225$ & D & $0.996$ & N & $0.490$ & $0.042$ & D & $0.995$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J032600.88$-$412600.2 & 4849648891917127424 & 504787948 & 03260086$-$4126000 & 03:26:00.88 & $-$41:26:00.2 & GEMS & GS-2017B-Q-75 & $0.010$ & $13.010$ & $0.855$ & $11.099$ & $0.693$ & $12.630$ & $1.197$ & $12.925$ & $11.083$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55.6$ & $19.3$ & $10.0$ & $1.3246$ & $0.0124$ & $0.7550$ & $0.0071$ & $0.7404$ & $0.0068$ & $0.0092$ & $0.7490$ & $0.0070$ & $0.0093$ & $20.9148$ & $0.0120$ & $-19.4848$ & $0.0168$ & $-0.0659$ & $4816$ & $75$ & $4896$ & $79$ & $4735$ & $70$ & $2.208$ & $0.720$ & $-2.023$ & $0.278$ & $-0.906$ & $0.160$ & $-1.980$ & $0.141$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & N & $0.865$ & $\dots$ & $\dots$ & $\dots$ & N & $0.738$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J032630.31$+$061632.3 & 9265348264761984 & $\dots$ & 03263031$+$0616326 & 03:26:30.31 & $+$06:16:32.3 & GEMN & GN-2017B-Q-75 & $0.209$ & $12.969$ & $1.027$ & $10.853$ & $0.717$ & $12.574$ & $1.336$ & $12.933$ & $10.867$ & $41.9$ & $49.2$ & $5.0$ & $\dots$ & $\dots$ & $67.3$ & $1.8$ & $6.0$ & $0.4919$ & $0.0146$ & $2.0328$ & $0.0604$ & $1.9307$ & $0.0544$ & $0.0282$ & $1.9516$ & $0.0593$ & $0.0304$ & $12.2435$ & $0.0159$ & $-21.8673$ & $0.0139$ & $0.2786$ & $5002$ & $58$ & $5002$ & $58$ & $\dots$ & $\dots$ & $2.366$ & $0.050$ & $-1.269$ & $0.016$ & $-1.269$ & $0.016$ & $\dots$ & $\dots$ & $-0.021$ & $0.112$ & $-0.001$ & $7.160$ & D & $0.998$ & N & $0.252$ & $0.042$ & D & $0.994$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J032653.09$-$005334.9 & 3264007336293442048 & 21711913 & 03265306$-$0053348 & 03:26:53.09 & $-$00:53:34.9 & GEMS & GS-2017B-Q-75 & $0.084$ & $12.942$ & $1.108$ & $10.521$ & $0.731$ & $12.348$ & $1.474$ & $12.777$ & $10.486$ & $\dots$ & $\dots$ & $\dots$ & $16.1$ & $0.1$ & $14.4$ & $1.3$ & $5.0$ & $8.0853$ & $0.0188$ & $0.1237$ & $0.0003$ & $0.1233$ & $0.0003$ & $0.0023$ & $0.1236$ & $0.0003$ & $0.0023$ & $31.7053$ & $0.0189$ & $-16.8250$ & $0.0176$ & $-0.0070$ & $4380$ & $67$ & $4606$ & $45$ & $4380$ & $67$ & $4.248$ & $0.242$ & $-0.400$ & $0.123$ & $-1.200$ & $0.602$ & $-0.400$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & N & $0.980$ & $\dots$ & $\dots$ & $\dots$ & N & $0.931$ & $30$ & $2601$ & Schlaufman & Photometric & APASS DR9 & BAILER-JONES & APOGEE\\
J032653.89$+$020228.1 & 3268028903151246720 & 76171158 & 03265389$+$0202281 & 03:26:53.89 & $+$02:02:28.1 & SOAR & SO2019B-013 & $0.102$ & $11.861$ & $0.764$ & $10.110$ & $0.624$ & $11.567$ & $1.123$ & $11.830$ & $10.107$ & $-29.1$ & $-21.8$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.5583$ & $0.0150$ & $1.7910$ & $0.0482$ & $1.7113$ & $0.0440$ & $0.0257$ & $1.6951$ & $0.0414$ & $0.0244$ & $22.6859$ & $0.0180$ & $-14.1630$ & $0.0153$ & $0.1376$ & $5212$ & $89$ & $5212$ & $89$ & $5190$ & $60$ & $2.750$ & $0.380$ & $-3.405$ & $0.183$ & $-3.405$ & $0.183$ & $-2.600$ & $0.125$ & $0.578$ & $0.139$ & $0.588$ & $5.613$ & D & $0.973$ & I & $0.571$ & $0.037$ & D & $0.984$ & $30$ & $1296$ & SOAR & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J032718.04$-$460138.5 & 4846150482139653632 & $\dots$ & 03271806$-$4601385 & 03:27:18.04 & $-$46:01:38.5 & SOAR & 2017A-0016 & $0.012$ & $12.779$ & $1.058$ & $10.622$ & $0.713$ & $12.372$ & $1.401$ & $12.763$ & $10.592$ & $15.5$ & $22.8$ & $5.0$ & $\dots$ & $\dots$ & $-8.8$ & $16.1$ & $9.0$ & $5.0203$ & $0.1036$ & $0.1992$ & $0.0041$ & $0.1982$ & $0.0041$ & $0.0205$ & $0.1999$ & $0.0037$ & $0.0188$ & $-13.1750$ & $0.1160$ & $-6.1032$ & $0.1169$ & $-0.0787$ & $4706$ & $82$ & $4706$ & $82$ & $\dots$ & $\dots$ & $4.013$ & $0.280$ & $-0.269$ & $0.013$ & $-0.269$ & $0.013$ & $\dots$ & $\dots$ & $-0.561$ & $0.138$ & $-0.561$ & $7.600$ & D & $0.820$ & N & $0.131$ & $0.039$ & D & $0.831$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J032756.60$-$454407.5 & 4846530329047408384 & 504574107 & 03275664$-$4544078 & 03:27:56.60 & $-$45:44:07.5 & GEMS & GS-2016B-Q-81 & $0.009$ & $12.269$ & $1.036$ & $10.365$ & $0.693$ & $11.957$ & $1.309$ & $12.303$ & $10.281$ & $-4.2$ & $3.1$ & $5.0$ & $\dots$ & $\dots$ & $9.9$ & $1.9$ & $11.0$ & $6.8184$ & $0.0243$ & $0.1467$ & $0.0005$ & $0.1461$ & $0.0005$ & $0.0036$ & $0.1464$ & $0.0005$ & $0.0032$ & $-32.4509$ & $0.0240$ & $34.5705$ & $0.0294$ & $-0.0062$ & $4689$ & $83$ & $4881$ & $100$ & $4497$ & $66$ & $4.452$ & $0.130$ & $-0.439$ & $0.133$ & $-0.311$ & $0.132$ & $-0.566$ & $0.134$ & $-0.201$ & $0.121$ & $-0.201$ & $7.790$ & D & $0.999$ & N & $0.108$ & $0.032$ & D & $0.997$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J032821.76$-$095331.2 & 5164622929909181696 & 21465536 & 03282176$-$0953311 & 03:28:21.76 & $-$09:53:31.2 & GEMS & GS-2016B-Q-86 & $0.051$ & $13.221$ & $0.868$ & $11.352$ & $0.628$ & $12.890$ & $1.187$ & $13.180$ & $11.355$ & $142.3$ & $149.6$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1541$ & $0.0160$ & $6.4907$ & $0.6723$ & $5.5535$ & $0.4922$ & $0.0886$ & $6.1739$ & $0.3916$ & $0.0634$ & $5.8491$ & $0.0150$ & $-3.1477$ & $0.0147$ & $-0.0472$ & $4938$ & $72$ & $4998$ & $76$ & $4877$ & $68$ & $1.557$ & $0.248$ & $-2.192$ & $0.203$ & $-2.193$ & $0.195$ & $-2.190$ & $0.210$ & $-0.270$ & $0.091$ & $0.180$ & $6.418$ & D & $0.971$ & N & $0.521$ & $0.041$ & D & $0.997$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J032835.27$-$400025.7 & 4853194778260569856 & 504810621 & 03283529$-$4000252 & 03:28:35.27 & $-$40:00:25.7 & GEMS & GS-2017B-Q-75 & $0.007$ & $12.876$ & $0.802$ & $11.319$ & $0.552$ & $12.652$ & $1.047$ & $12.884$ & $11.282$ & $-17.1$ & $-9.8$ & $5.0$ & $\dots$ & $\dots$ & $-5.2$ & $2.0$ & $12.0$ & $4.6160$ & $0.0666$ & $0.2166$ & $0.0031$ & $0.2154$ & $0.0031$ & $0.0144$ & $0.2167$ & $0.0033$ & $0.0153$ & $-18.9590$ & $0.0638$ & $-39.2349$ & $0.0813$ & $-0.2535$ & $5188$ & $77$ & $5337$ & $88$ & $5038$ & $66$ & $4.480$ & $0.117$ & $-0.530$ & $0.084$ & $-0.420$ & $0.043$ & $-0.640$ & $0.124$ & $0.149$ & $0.101$ & $0.149$ & $8.049$ & D & $0.999$ & N & $0.216$ & $0.043$ & D & $0.982$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J032837.48$+$185635.8 & 57481853722629888 & $\dots$ & 03283748$+$1856359 & 03:28:37.48 & $+$18:56:35.8 & GEMN & GN-2017B-Q-75 & $0.138$ & $12.681$ & $0.879$ & $10.508$ & $0.664$ & $12.232$ & $1.303$ & $12.575$ & $10.563$ & $-34.6$ & $-27.3$ & $5.0$ & $\dots$ & $\dots$ & $-20.0$ & $1.1$ & $7.0$ & $0.3581$ & $0.0130$ & $2.7925$ & $0.1015$ & $2.6035$ & $0.0882$ & $0.0339$ & $2.6731$ & $0.0953$ & $0.0357$ & $8.6394$ & $0.0132$ & $-10.7570$ & $0.0104$ & $0.2117$ & $4907$ & $27$ & $4907$ & $27$ & $\dots$ & $\dots$ & $1.447$ & $0.176$ & $-2.264$ & $0.062$ & $-2.264$ & $0.062$ & $\dots$ & $\dots$ & $0.051$ & $0.122$ & $0.551$ & $6.717$ & D & $0.998$ & I & $0.352$ & $0.042$ & D & $0.997$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J032924.23$-$605709.4 & 4722654951015751680 & 499634930 & 03292423$-$6057094 & 03:29:24.23 & $-$60:57:09.4 & SOAR & SO2019B-013 & $0.043$ & $12.424$ & $0.793$ & $10.559$ & $0.628$ & $12.084$ & $1.158$ & $12.361$ & $10.582$ & $118.6$ & $125.9$ & $5.0$ & $\dots$ & $\dots$ & $148.3$ & $1.8$ & $21.0$ & $0.2165$ & $0.0104$ & $4.6189$ & $0.2226$ & $4.1237$ & $0.1774$ & $0.0430$ & $4.1276$ & $0.1466$ & $0.0355$ & $12.5767$ & $0.0117$ & $3.3039$ & $0.0136$ & $0.1267$ & $4964$ & $59$ & $4984$ & $59$ & $4944$ & $59$ & $1.785$ & $0.213$ & $-2.640$ & $0.114$ & $-2.660$ & $0.097$ & $-2.620$ & $0.131$ & $0.044$ & $0.142$ & $0.244$ & $6.034$ & D & $0.997$ & N & $0.074$ & $0.034$ & D & $0.997$ & $30$ & $1296$ & SOAR & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J032959.39$-$385634.2 & 4853358060033534848 & 505075550 & 03295938$-$3856341 & 03:29:59.39 & $-$38:56:34.2 & GEMS & GS-2016B-Q-86 & $0.016$ & $13.523$ & $0.892$ & $11.725$ & $0.646$ & $13.285$ & $1.177$ & $13.571$ & $11.762$ & $175.0$ & $182.3$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1068$ & $0.0115$ & $9.3651$ & $1.0097$ & $7.5313$ & $0.6530$ & $0.0867$ & $6.7454$ & $0.3777$ & $0.0560$ & $3.4061$ & $0.0100$ & $-5.4826$ & $0.0145$ & $-0.2667$ & $4870$ & $59$ & $4924$ & $63$ & $4816$ & $55$ & $1.506$ & $0.308$ & $-2.239$ & $0.106$ & $-2.088$ & $0.106$ & $-2.390$ & $0.106$ & $0.011$ & $0.100$ & $0.491$ & $6.682$ & D & $0.964$ & N & $0.553$ & $0.043$ & D & $0.978$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J033040.36$-$032107.1 & 3249179288121898752 & 21678466 & 03304035$-$0321071 & 03:30:40.36 & $-$03:21:07.1 & GEMS & GS-2017B-Q-75 & $0.050$ & $12.606$ & $0.721$ & $11.171$ & $0.593$ & $12.451$ & $1.009$ & $12.669$ & $11.127$ & $26.3$ & $33.6$ & $5.0$ & $\dots$ & $\dots$ & $21.7$ & $5.1$ & $7.0$ & $3.0037$ & $0.0252$ & $0.3329$ & $0.0028$ & $0.3301$ & $0.0027$ & $0.0083$ & $0.3305$ & $0.0029$ & $0.0086$ & $-4.8702$ & $0.0319$ & $-5.0818$ & $0.0259$ & $-0.2409$ & $5245$ & $74$ & $5558$ & $84$ & $5245$ & $74$ & $4.120$ & $0.102$ & $-1.337$ & $0.257$ & $-0.166$ & $0.012$ & $-1.337$ & $0.257$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & N & $0.994$ & $\dots$ & $\dots$ & $\dots$ & N & $0.991$ & $30$ & $2601$ & Schlaufman & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J033054.86$-$030409.3 & 3249204710032811648 & 21679051 & 03305484$-$0304088 & 03:30:54.86 & $-$03:04:09.3 & GEMS & GS-2015B-Q-71 & $0.046$ & $12.059$ & $0.872$ & $10.314$ & $0.642$ & $11.762$ & $1.119$ & $12.023$ & $10.306$ & $89.2$ & $96.5$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $5.4256$ & $0.0320$ & $0.1843$ & $0.0011$ & $0.1834$ & $0.0011$ & $0.0059$ & $0.1831$ & $0.0009$ & $0.0046$ & $30.9994$ & $0.0296$ & $-38.7987$ & $0.0284$ & $0.1697$ & $5052$ & $127$ & $5105$ & $184$ & $4999$ & $70$ & $2.787$ & $0.664$ & $-0.398$ & $0.082$ & $-0.208$ & $0.005$ & $-0.588$ & $0.158$ & $0.042$ & $0.110$ & $0.072$ & $8.104$ & D & $0.905$ & N & $0.402$ & $0.052$ & D & $0.749$ & $30$ & $2460$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J033128.33$+$074946.6 & 11354660875621376 & $\dots$ & 03312821$+$0749469 & 03:31:28.33 & $+$07:49:46.6 & GEMN & GN-2016A-Q-75 & $0.248$ & $12.183$ & $1.071$ & $9.995$ & $0.691$ & $11.775$ & $1.428$ & $12.180$ & $9.963$ & $40.0$ & $47.3$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $9.7404$ & $0.0190$ & $0.1027$ & $0.0002$ & $0.1024$ & $0.0002$ & $0.0019$ & $0.1024$ & $0.0002$ & $0.0018$ & $170.7412$ & $0.0270$ & $-27.6387$ & $0.0201$ & $-0.0068$ & $4777$ & $81$ & $4777$ & $81$ & $\dots$ & $\dots$ & $4.840$ & $0.080$ & $-1.352$ & $0.281$ & $-1.352$ & $0.281$ & $\dots$ & $\dots$ & $-0.362$ & $0.111$ & $-0.362$ & $6.716$ & D & $0.996$ & N & $0.325$ & $0.041$ & D & $0.998$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J033215.69$-$064429.7 & 3247170789616103808 & 21536837 & 03321569$-$0644295 & 03:32:15.69 & $-$06:44:29.7 & GEMS & GS-2016B-Q-86 & $0.043$ & $13.543$ & $0.936$ & $11.700$ & $0.639$ & $13.251$ & $1.202$ & $13.547$ & $11.698$ & $\dots$ & $\dots$ & $\dots$ & $48.8$ & $0.7$ & $49.9$ & $3.8$ & $15.0$ & $0.1269$ & $0.0154$ & $7.8785$ & $0.9547$ & $6.5390$ & $0.6577$ & $0.1006$ & $5.9429$ & $0.3483$ & $0.0586$ & $6.2474$ & $0.0168$ & $-5.0914$ & $0.0130$ & $-0.2596$ & $4865$ & $50$ & $4913$ & $45$ & $4817$ & $54$ & $1.631$ & $0.210$ & $-2.096$ & $0.094$ & $-2.151$ & $0.084$ & $-2.040$ & $0.104$ & $0.131$ & $0.083$ & $0.481$ & $6.815$ & D & $0.995$ & N & $0.460$ & $0.036$ & D & $0.998$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & APOGEE\\
J033431.34$-$055503.4 & 3247331455752180992 & $\dots$ & 03343133$-$0555030 & 03:34:31.34 & $-$05:55:03.4 & GEMS & GS-2017B-Q-75 & $0.032$ & $12.639$ & $1.135$ & $10.257$ & $0.776$ & $12.285$ & $1.557$ & $12.759$ & $10.332$ & $33.6$ & $40.9$ & $5.0$ & $\dots$ & $\dots$ & $4.4$ & $7.8$ & $8.0$ & $9.0565$ & $0.0171$ & $0.1104$ & $0.0002$ & $0.1101$ & $0.0002$ & $0.0019$ & $0.1103$ & $0.0002$ & $0.0018$ & $-4.9093$ & $0.0187$ & $-28.2087$ & $0.0143$ & $-0.2467$ & $4537$ & $65$ & $4537$ & $65$ & $\dots$ & $\dots$ & $4.330$ & $0.243$ & $-1.360$ & $0.501$ & $-1.360$ & $0.501$ & $\dots$ & $\dots$ & $-0.353$ & $0.106$ & $-0.353$ & $6.717$ & D & $0.982$ & N & $-0.086$ & $0.039$ & D & $0.935$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J033515.22$+$782325.2 & 555315734952674816 & $\dots$ & 03351518$+$7823252 & 03:35:15.22 & $+$78:23:25.2 & GEMN & GN-2017B-Q-79 & $0.141$ & $12.669$ & $0.973$ & $10.733$ & $0.699$ & $12.392$ & $1.296$ & $12.731$ & $10.731$ & $-321.5$ & $-314.2$ & $5.0$ & $\dots$ & $\dots$ & $-319.8$ & $0.7$ & $18.0$ & $0.2204$ & $0.0097$ & $4.5370$ & $0.1996$ & $4.0582$ & $0.1597$ & $0.0394$ & $4.3568$ & $0.1994$ & $0.0458$ & $6.9936$ & $0.0099$ & $4.0886$ & $0.0114$ & $0.1240$ & $4771$ & $72$ & $4771$ & $72$ & $\dots$ & $\dots$ & $0.956$ & $0.151$ & $-2.414$ & $0.045$ & $-2.414$ & $0.045$ & $\dots$ & $\dots$ & $-0.360$ & $0.131$ & $0.400$ & $6.416$ & D & $0.994$ & N & $0.402$ & $0.038$ & D & $0.999$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J033546.64$-$135601.0 & 5113319751716905344 & 21118064 & 03354665$-$1356010 & 03:35:46.64 & $-$13:56:01.0 & GEMS & GS-2016B-Q-81 & $0.031$ & $12.298$ & $0.984$ & $10.277$ & $0.703$ & $11.989$ & $1.271$ & $12.317$ & $10.357$ & $-14.3$ & $-7.0$ & $5.0$ & $\dots$ & $\dots$ & $12.6$ & $5.8$ & $8.0$ & $7.5573$ & $0.0186$ & $0.1323$ & $0.0003$ & $0.1319$ & $0.0003$ & $0.0025$ & $0.1320$ & $0.0004$ & $0.0028$ & $-2.8577$ & $0.0189$ & $-3.2081$ & $0.0179$ & $0.0490$ & $4751$ & $72$ & $4927$ & $76$ & $4574$ & $68$ & $3.923$ & $0.292$ & $-1.372$ & $0.340$ & $-1.314$ & $0.546$ & $-1.430$ & $0.134$ & $-0.360$ & $0.092$ & $-0.360$ & $6.698$ & D & $0.960$ & N & $-0.034$ & $0.040$ & D & $0.763$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J033623.71$+$203648.7 & 58156438465188096 & $\dots$ & 03362369$+$2036490 & 03:36:23.71 & $+$20:36:48.7 & GEMN & GN-2016A-Q-75 & $0.161$ & $12.851$ & $0.873$ & $11.075$ & $0.609$ & $12.568$ & $1.161$ & $12.846$ & $11.064$ & $-77.2$ & $-69.9$ & $5.0$ & $\dots$ & $\dots$ & $-91.4$ & $2.9$ & $9.0$ & $0.5747$ & $0.0288$ & $1.7400$ & $0.0872$ & $1.6647$ & $0.0798$ & $0.0479$ & $1.7042$ & $0.1485$ & $0.0871$ & $18.2923$ & $0.0325$ & $-28.2737$ & $0.0248$ & $0.1677$ & $5257$ & $48$ & $5257$ & $48$ & $\dots$ & $\dots$ & $2.393$ & $0.182$ & $-1.638$ & $0.170$ & $-1.638$ & $0.170$ & $\dots$ & $\dots$ & $-0.070$ & $0.115$ & $-0.050$ & $6.742$ & D & $0.997$ & N & $0.350$ & $0.044$ & D & $0.983$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J033628.80$-$600558.9 & 4728790397697259392 & $\dots$ & 03362874$-$6005593 & 03:36:28.80 & $-$60:05:58.9 & GEMS & GS-2016B-Q-81 & $0.031$ & $12.223$ & $0.868$ & $10.445$ & $0.680$ & $12.004$ & $1.197$ & $12.298$ & $10.457$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $76.8$ & $2.5$ & $20.0$ & $2.3124$ & $0.0117$ & $0.4325$ & $0.0022$ & $0.4276$ & $0.0021$ & $0.0050$ & $0.4301$ & $0.0021$ & $0.0048$ & $55.4882$ & $0.0140$ & $27.7418$ & $0.0158$ & $-0.1076$ & $5011$ & $74$ & $5011$ & $74$ & $\dots$ & $\dots$ & $3.592$ & $0.364$ & $-1.013$ & $0.010$ & $-1.013$ & $0.010$ & $\dots$ & $\dots$ & $-0.075$ & $0.110$ & $-0.075$ & $7.342$ & D & $0.882$ & N & $0.447$ & $0.041$ & D & $0.750$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J033703.96$-$482926.6 & 4833641097832497408 & 504336799 & 03370393$-$4829266 & 03:37:03.96 & $-$48:29:26.6 & GEMS & GS-2015B-Q-71 & $0.009$ & $11.865$ & $0.941$ & $9.955$ & $0.658$ & $11.485$ & $1.204$ & $11.782$ & $9.930$ & $-26.2$ & $-18.9$ & $5.0$ & $\dots$ & $\dots$ & $-29.0$ & $1.9$ & $11.0$ & $2.0910$ & $0.0135$ & $0.4782$ & $0.0031$ & $0.4724$ & $0.0030$ & $0.0064$ & $0.4746$ & $0.0026$ & $0.0055$ & $20.0327$ & $0.0136$ & $5.4401$ & $0.0161$ & $-0.1415$ & $4905$ & $-4963$ & $5113$ & $142$ & $4696$ & $54$ & $3.272$ & $0.560$ & $-1.318$ & $0.194$ & $-1.459$ & $0.433$ & $-1.270$ & $0.114$ & $-0.156$ & $0.172$ & $-0.146$ & $6.967$ & D & $0.935$ & N & $0.020$ & $0.044$ & D & $0.819$ & $30$ & $2460$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J033850.93$-$025553.5 & 3250559347013995136 & 22102305 & 03385093$-$0255535 & 03:38:50.93 & $-$02:55:53.5 & SOAR & SO2019B-013 & $0.074$ & $13.114$ & $0.948$ & $11.280$ & $0.642$ & $12.839$ & $1.199$ & $13.134$ & $11.290$ & $80.4$ & $87.7$ & $5.0$ & $\dots$ & $\dots$ & $-66.5$ & $0.9$ & $11.0$ & $0.2319$ & $0.0157$ & $4.3124$ & $0.2921$ & $3.8776$ & $0.2362$ & $0.0609$ & $4.1229$ & $0.1926$ & $0.0467$ & $2.5413$ & $0.0142$ & $-11.3139$ & $0.0129$ & $0.0268$ & $4842$ & $30$ & $4842$ & $30$ & $4889$ & $54$ & $1.569$ & $0.185$ & $-2.284$ & $0.044$ & $-2.284$ & $0.044$ & $-1.620$ & $0.108$ & $-0.265$ & $0.098$ & $0.175$ & $6.321$ & D & $0.999$ & N & $-0.053$ & $0.045$ & D & $0.927$ & $30$ & $1296$ & SOAR & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J033913.71$+$031034.4 & 3271273935626311808 & $\dots$ & 03391370$+$0310345 & 03:39:13.71 & $+$03:10:34.4 & GEMN & GN-2017B-Q-79 & $0.146$ & $12.694$ & $0.932$ & $10.746$ & $0.667$ & $12.342$ & $1.253$ & $12.661$ & $10.730$ & $193.5$ & $200.8$ & $5.0$ & $\dots$ & $\dots$ & $198.8$ & $1.2$ & $8.0$ & $0.3289$ & $0.0132$ & $3.0407$ & $0.1219$ & $2.8179$ & $0.1047$ & $0.0372$ & $2.8951$ & $0.1126$ & $0.0389$ & $3.3468$ & $0.0135$ & $-16.8933$ & $0.0120$ & $0.2858$ & $4925$ & $47$ & $4925$ & $47$ & $\dots$ & $\dots$ & $1.765$ & $0.080$ & $-2.311$ & $0.140$ & $-2.311$ & $0.140$ & $\dots$ & $\dots$ & $0.185$ & $0.096$ & $0.455$ & $6.574$ & D & $0.997$ & N & $0.461$ & $0.032$ & D & $0.996$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J034016.52$-$591753.1 & 4728932754389485824 & $\dots$ & 03401638$-$5917516 & 03:40:16.52 & $-$59:17:53.1 & GEMS & GS-2015B-Q-71 & $0.038$ & $11.504$ & $0.846$ & $9.951$ & $0.583$ & $11.399$ & $1.044$ & $11.630$ & $10.033$ & $-17.8$ & $-10.5$ & $5.0$ & $\dots$ & $\dots$ & $-9.8$ & $0.5$ & $5.0$ & $7.0965$ & $0.0123$ & $0.1409$ & $0.0002$ & $0.1404$ & $0.0002$ & $0.0017$ & $0.1406$ & $0.0003$ & $0.0018$ & $87.4633$ & $0.0170$ & $-111.7882$ & $0.0152$ & $0.1108$ & $5326$ & $101$ & $5326$ & $101$ & $\dots$ & $\dots$ & $4.348$ & $0.106$ & $-0.470$ & $0.113$ & $-0.470$ & $0.113$ & $\dots$ & $\dots$ & $0.010$ & $0.068$ & $0.010$ & $7.970$ & D & $0.993$ & N & $0.260$ & $0.039$ & D & $0.975$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J034101.44$-$181252.5 & 5107448320968631040 & $\dots$ & 03410147$-$1812508 & 03:41:01.44 & $-$18:12:52.5 & GEMS & GS-2017B-Q-75 & $0.061$ & $12.891$ & $0.986$ & $10.886$ & $0.659$ & $12.545$ & $1.310$ & $12.892$ & $10.868$ & $-12.1$ & $-4.8$ & $5.0$ & $\dots$ & $\dots$ & $28.7$ & $0.9$ & $22.0$ & $6.6097$ & $0.0348$ & $0.1513$ & $0.0008$ & $0.1507$ & $0.0008$ & $0.0053$ & $0.1511$ & $0.0009$ & $0.0057$ & $-39.9421$ & $0.0351$ & $-133.9284$ & $0.0237$ & $-0.5657$ & $4736$ & $34$ & $4736$ & $34$ & $\dots$ & $\dots$ & $4.860$ & $0.089$ & $-1.055$ & $0.136$ & $-1.055$ & $0.136$ & $\dots$ & $\dots$ & $-0.193$ & $0.078$ & $-0.193$ & $7.182$ & D & $0.998$ & N & $0.372$ & $0.048$ & D & $0.993$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J034213.51$+$272901.3 & 71184787964000000 & $\dots$ & 03421349$+$2729013 & 03:42:13.51 & $+$27:29:01.3 & GEMN & GN-2017B-Q-79 & $0.140$ & $12.687$ & $0.981$ & $10.801$ & $0.583$ & $12.428$ & $1.225$ & $12.735$ & $10.849$ & $-10.1$ & $-2.8$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $5.8884$ & $0.0619$ & $0.1698$ & $0.0018$ & $0.1691$ & $0.0018$ & $0.0105$ & $0.1692$ & $0.0017$ & $0.0099$ & $34.6405$ & $0.0927$ & $-26.6820$ & $0.0564$ & $-0.2182$ & $5205$ & $72$ & $5205$ & $72$ & $\dots$ & $\dots$ & $4.799$ & $0.047$ & $-0.358$ & $0.083$ & $-0.358$ & $0.083$ & $\dots$ & $\dots$ & $0.012$ & $0.118$ & $0.012$ & $8.084$ & D & $0.994$ & N & $0.233$ & $0.037$ & D & $0.979$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J034250.47$-$101343.2 & 5116038431655398400 & 21771406 & 03425047$-$1013432 & 03:42:50.47 & $-$10:13:43.2 & SOAR & SO2019B-013 & $0.058$ & $13.143$ & $0.825$ & $11.435$ & $0.549$ & $12.879$ & $1.098$ & $13.131$ & $11.449$ & $-71.1$ & $-63.8$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2316$ & $0.0142$ & $4.3177$ & $0.2649$ & $3.8819$ & $0.2141$ & $0.0552$ & $3.6872$ & $0.1303$ & $0.0353$ & $3.6223$ & $0.0148$ & $-9.0624$ & $0.0152$ & $0.2296$ & $5094$ & $37$ & $5097$ & $18$ & $5090$ & $56$ & $1.623$ & $0.117$ & $-2.313$ & $0.094$ & $-2.345$ & $0.079$ & $-2.280$ & $0.108$ & $-0.336$ & $0.127$ & $0.054$ & $6.171$ & D & $0.996$ & N & $0.062$ & $0.041$ & D & $0.982$ & $30$ & $1296$ & SOAR & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J034311.92$+$780749.5 & 554502989702092416 & $\dots$ & 03431186$+$7807495 & 03:43:11.92 & $+$78:07:49.5 & GEMN & GN-2017B-Q-79 & $0.159$ & $12.534$ & $0.873$ & $10.931$ & $0.604$ & $12.308$ & $1.114$ & $12.567$ & $10.858$ & $-29.5$ & $-22.2$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.6178$ & $0.0095$ & $0.3820$ & $0.0014$ & $0.3782$ & $0.0014$ & $0.0036$ & $0.3802$ & $0.0014$ & $0.0036$ & $10.0109$ & $0.0092$ & $10.8615$ & $0.0097$ & $-0.0287$ & $5317$ & $75$ & $5317$ & $75$ & $\dots$ & $\dots$ & $3.958$ & $0.290$ & $-1.263$ & $0.412$ & $-1.263$ & $0.412$ & $\dots$ & $\dots$ & $0.032$ & $0.116$ & $0.032$ & $7.199$ & D & $0.953$ & N & $0.059$ & $0.038$ & D & $0.801$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J034407.13$-$284124.0 & 5080387454320334592 & 17914438 & 03440716$-$2841235 & 03:44:07.13 & $-$28:41:24.0 & GEMS & GS-2015B-Q-71 & $0.010$ & $11.932$ & $0.687$ & $10.426$ & $0.535$ & $11.719$ & $0.965$ & $11.920$ & $10.447$ & $-52.5$ & $-45.2$ & $5.0$ & $\dots$ & $\dots$ & $-31.8$ & $1.5$ & $19.0$ & $4.2206$ & $0.0474$ & $0.2369$ & $0.0027$ & $0.2355$ & $0.0026$ & $0.0112$ & $0.2357$ & $0.0025$ & $0.0106$ & $-24.6500$ & $0.0331$ & $-52.5212$ & $0.0498$ & $-0.3337$ & $5576$ & $73$ & $5576$ & $73$ & $5222$ & $67$ & $4.048$ & $0.087$ & $-0.292$ & $0.004$ & $-0.292$ & $0.004$ & $-1.210$ & $0.127$ & $0.062$ & $0.106$ & $0.062$ & $8.200$ & D & $0.997$ & N & $0.029$ & $0.039$ & D & $0.988$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J034455.51$-$751738.9 & 4628961755579625600 & $\dots$ & 03445544$-$7517390 & 03:44:55.51 & $-$75:17:38.9 & GEMS & GS-2017B-Q-75 & $0.126$ & $13.036$ & $0.956$ & $11.012$ & $0.659$ & $12.763$ & $1.289$ & $13.100$ & $11.110$ & $-7.3$ & $0.0$ & $5.0$ & $\dots$ & $\dots$ & $2.1$ & $1.5$ & $11.0$ & $3.5888$ & $0.2522$ & $0.2786$ & $0.0196$ & $0.2766$ & $0.0193$ & $0.0698$ & $0.2489$ & $0.0091$ & $0.0364$ & $22.6590$ & $0.3080$ & $26.2509$ & $0.3105$ & $-0.0108$ & $5301$ & $110$ & $5301$ & $110$ & $\dots$ & $\dots$ & $4.466$ & $0.093$ & $-0.320$ & $0.227$ & $-0.320$ & $0.227$ & $\dots$ & $\dots$ & $-0.100$ & $0.103$ & $-0.100$ & $8.010$ & D & $0.998$ & N & $-0.018$ & $0.036$ & D & $0.987$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J034537.43$-$821129.0 & 4616039813892309376 & 490737553 & 03453731$-$8211290 & 03:45:37.43 & $-$82:11:29.0 & SOAR & SO2019B-013 & $0.052$ & $12.238$ & $0.806$ & $10.508$ & $0.597$ & $11.968$ & $1.116$ & $12.228$ & $10.516$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $237.1$ & $0.8$ & $10.0$ & $0.3816$ & $0.0112$ & $2.6203$ & $0.0768$ & $2.4532$ & $0.0673$ & $0.0274$ & $2.4840$ & $0.0599$ & $0.0241$ & $22.2713$ & $0.0130$ & $-7.8373$ & $0.0131$ & $-0.0071$ & $5071$ & $52$ & $5079$ & $38$ & $5062$ & $66$ & $1.930$ & $0.108$ & $-2.554$ & $0.142$ & $-2.487$ & $0.115$ & $-2.620$ & $0.168$ & $0.675$ & $0.093$ & $0.765$ & $6.641$ & D & $0.998$ & C & $0.399$ & $0.032$ & D & $0.991$ & $30$ & $1296$ & SOAR & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J034625.41$+$212530.0 & 63534390354375040 & $\dots$ & 03462539$+$2125305 & 03:46:25.41 & $+$21:25:30.0 & GEMN & GN-2016A-Q-75 & $0.166$ & $12.581$ & $0.995$ & $10.453$ & $0.668$ & $12.262$ & $1.376$ & $12.640$ & $10.510$ & $6.3$ & $13.6$ & $5.0$ & $\dots$ & $\dots$ & $8.1$ & $2.3$ & $8.0$ & $7.6644$ & $0.0707$ & $0.1305$ & $0.0012$ & $0.1300$ & $0.0012$ & $0.0092$ & $0.1305$ & $0.0013$ & $0.0103$ & $20.3111$ & $0.0707$ & $-39.8104$ & $0.0512$ & $0.0881$ & $5014$ & $83$ & $5014$ & $83$ & $\dots$ & $\dots$ & $4.342$ & $0.172$ & $-0.231$ & $0.091$ & $-0.231$ & $0.091$ & $\dots$ & $\dots$ & $-0.470$ & $0.123$ & $-0.470$ & $7.729$ & D & $0.996$ & N & $-0.069$ & $0.035$ & D & $0.991$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J034633.24$-$002303.4 & 3251527020325320960 & 22181783 & 03463330$-$0023036 & 03:46:33.24 & $-$00:23:03.4 & GEMS & GS-2015B-Q-71 & $0.189$ & $11.489$ & $1.222$ & $8.988$ & $0.783$ & $10.909$ & $1.637$ & $11.428$ & $8.868$ & $10.5$ & $17.8$ & $5.0$ & $\dots$ & $\dots$ & $13.1$ & $0.4$ & $8.0$ & $19.6157$ & $0.3060$ & $0.0510$ & $0.0008$ & $0.0509$ & $0.0008$ & $0.0156$ & $0.0509$ & $0.0008$ & $0.0161$ & $-69.2356$ & $0.3251$ & $13.5301$ & $0.2836$ & $0.3066$ & $4415$ & $64$ & $4457$ & $63$ & $4372$ & $65$ & $4.064$ & $0.275$ & $-0.239$ & $0.303$ & $-0.255$ & $0.484$ & $-0.223$ & $0.122$ & $-1.312$ & $0.183$ & $-1.312$ & $6.879$ & D & $0.988$ & N & $-0.102$ & $0.037$ & D & $0.960$ & $30$ & $2460$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J034640.56$-$170326.9 & 5108001001657825280 & 21088481 & 03464056$-$1703266 & 03:46:40.56 & $-$17:03:26.9 & GEMS & GS-2017B-Q-75 & $0.053$ & $12.844$ & $0.759$ & $11.199$ & $0.599$ & $12.585$ & $1.067$ & $12.825$ & $11.191$ & $28.7$ & $36.0$ & $5.0$ & $\dots$ & $\dots$ & $58.3$ & $0.8$ & $20.0$ & $0.2593$ & $0.0153$ & $3.8571$ & $0.2269$ & $3.5056$ & $0.1874$ & $0.0535$ & $3.5061$ & $0.2688$ & $0.0767$ & $13.3598$ & $0.0151$ & $-24.2084$ & $0.0107$ & $-0.5269$ & $5113$ & $44$ & $5099$ & $31$ & $5126$ & $56$ & $1.555$ & $0.168$ & $-2.043$ & $0.124$ & $-2.185$ & $0.136$ & $-1.900$ & $0.112$ & $-0.236$ & $0.111$ & $0.194$ & $6.581$ & D & $0.989$ & N & $0.133$ & $0.043$ & D & $0.996$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J034702.88$-$793319.8 & 4625542858531568768 & 491065034 & 03470283$-$7933197 & 03:47:02.88 & $-$79:33:19.8 & GEMS & GS-2017B-Q-75 & $0.070$ & $12.726$ & $0.912$ & $10.974$ & $0.629$ & $12.471$ & $1.150$ & $12.745$ & $10.979$ & $144.3$ & $151.6$ & $5.0$ & $\dots$ & $\dots$ & $147.3$ & $0.7$ & $9.0$ & $0.3876$ & $0.0085$ & $2.5800$ & $0.0568$ & $2.4178$ & $0.0499$ & $0.0206$ & $2.5133$ & $0.0545$ & $0.0217$ & $11.8656$ & $0.0113$ & $-0.7001$ & $0.0106$ & $0.1369$ & $5047$ & $49$ & $5108$ & $42$ & $4986$ & $55$ & $2.216$ & $0.252$ & $-1.723$ & $0.094$ & $-1.705$ & $0.079$ & $-1.740$ & $0.108$ & $0.295$ & $0.107$ & $0.315$ & $7.022$ & D & $0.999$ & N & $0.150$ & $0.042$ & D & $0.991$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J034703.68$+$723259.8 & 543671700657298816 & $\dots$ & 03470366$+$7232599 & 03:47:03.68 & $+$72:32:59.8 & GEMN & GN-2015B-Q-86 & $0.291$ & $12.010$ & $0.985$ & $9.952$ & $0.662$ & $12.086$ & $1.360$ & $12.456$ & $10.352$ & $-32.1$ & $-24.8$ & $5.0$ & $\dots$ & $\dots$ & $-20.8$ & $3.6$ & $10.0$ & $1.5332$ & $0.0811$ & $0.6523$ & $0.0345$ & $0.6414$ & $0.0334$ & $0.0520$ & $0.6577$ & $0.0393$ & $0.0597$ & $8.9405$ & $0.0676$ & $-3.5576$ & $0.0831$ & $-0.2407$ & $5661$ & $135$ & $5661$ & $135$ & $\dots$ & $\dots$ & $3.185$ & $0.341$ & $-0.250$ & $0.067$ & $-0.250$ & $0.067$ & $\dots$ & $\dots$ & $-0.236$ & $0.072$ & $-0.216$ & $7.964$ & D & $0.985$ & N & $0.592$ & $0.037$ & D & $0.982$ & $30$ & $2460$ & Schlaufman & Spectroscopic & GSC & BAILER-JONES & $\dots$\\
J034755.04$-$221955.6 & 5087674875655599744 & 20855691 & 03475502$-$2219560 & 03:47:55.04 & $-$22:19:55.6 & GEMS & GS-2017B-Q-75 & $0.036$ & $12.761$ & $0.946$ & $11.038$ & $0.610$ & $12.571$ & $1.166$ & $12.852$ & $11.060$ & $-32.7$ & $-25.4$ & $5.0$ & $\dots$ & $\dots$ & $27.3$ & $11.6$ & $6.0$ & $4.7165$ & $0.0147$ & $0.2120$ & $0.0007$ & $0.2109$ & $0.0007$ & $0.0031$ & $0.2115$ & $0.0007$ & $0.0035$ & $30.7619$ & $0.0114$ & $18.4846$ & $0.0132$ & $-0.3059$ & $5035$ & $96$ & $5220$ & $123$ & $4849$ & $69$ & $4.199$ & $0.261$ & $-0.724$ & $0.212$ & $-0.738$ & $0.297$ & $-0.709$ & $0.126$ & $-0.172$ & $0.112$ & $-0.172$ & $7.534$ & D & $0.993$ & N & $-0.070$ & $0.036$ & D & $0.991$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J034943.25$-$103526.4 & 3194196834787169152 & 21770252 & 03494330$-$1035255 & 03:49:43.25 & $-$10:35:26.4 & GEMS & GS-2016B-Q-81 & $0.033$ & $12.287$ & $1.138$ & $10.063$ & $0.728$ & $11.853$ & $1.451$ & $12.270$ & $10.016$ & $-63.9$ & $-56.6$ & $5.0$ & $\dots$ & $\dots$ & $-24.9$ & $1.7$ & $15.0$ & $11.2605$ & $0.2909$ & $0.0888$ & $0.0023$ & $0.0886$ & $0.0023$ & $0.0258$ & $0.0884$ & $0.0028$ & $0.0316$ & $-49.4892$ & $0.2496$ & $-82.4086$ & $0.2500$ & $0.1507$ & $4508$ & $83$ & $4738$ & $100$ & $4278$ & $65$ & $4.596$ & $0.073$ & $-0.714$ & $0.081$ & $-0.597$ & $0.039$ & $-0.830$ & $0.123$ & $-0.171$ & $0.100$ & $-0.171$ & $7.545$ & D & $0.992$ & N & $0.201$ & $0.042$ & D & $0.998$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J034947.13$-$201242.9 & 5094777381468797568 & 20918257 & 03494712$-$2012428 & 03:49:47.13 & $-$20:12:42.9 & GEMS & GS-2016B-Q-81 & $0.051$ & $12.466$ & $0.982$ & $10.487$ & $0.700$ & $12.113$ & $1.276$ & $12.443$ & $10.475$ & $105.0$ & $112.3$ & $5.0$ & $\dots$ & $\dots$ & $102.2$ & $0.7$ & $12.0$ & $0.2300$ & $0.0169$ & $4.3482$ & $0.3201$ & $3.9065$ & $0.2584$ & $0.0661$ & $4.1134$ & $0.3118$ & $0.0758$ & $6.9731$ & $0.0157$ & $-6.2302$ & $0.0160$ & $-0.3006$ & $4732$ & $59$ & $4769$ & $63$ & $4695$ & $54$ & $1.226$ & $0.079$ & $-2.226$ & $0.120$ & $-2.372$ & $0.127$ & $-2.080$ & $0.112$ & $-0.256$ & $0.088$ & $0.394$ & $6.598$ & D & $0.997$ & N & $-0.009$ & $0.036$ & D & $0.995$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J035056.57$+$191539.0 & 50799709243487232 & $\dots$ & 03505656$+$1915396 & 03:50:56.57 & $+$19:15:39.0 & GEMN & GN-2016A-Q-75 & $0.254$ & $12.642$ & $1.023$ & $10.214$ & $0.751$ & $12.200$ & $1.513$ & $12.650$ & $10.294$ & $33.9$ & $41.2$ & $5.0$ & $\dots$ & $\dots$ & $14.8$ & $2.7$ & $13.0$ & $8.8604$ & $0.0170$ & $0.1129$ & $0.0002$ & $0.1125$ & $0.0002$ & $0.0019$ & $0.1127$ & $0.0002$ & $0.0019$ & $22.8751$ & $0.0212$ & $-36.0292$ & $0.0127$ & $-0.0285$ & $4765$ & $55$ & $4765$ & $55$ & $\dots$ & $\dots$ & $4.765$ & $0.118$ & $-1.032$ & $0.445$ & $-1.032$ & $0.445$ & $\dots$ & $\dots$ & $-0.659$ & $0.087$ & $-0.659$ & $6.739$ & D & $0.995$ & N & $0.056$ & $0.042$ & D & $0.997$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J035146.89$-$482133.9 & 4830105381971162368 & 502813763 & 03514691$-$4821339 & 03:51:46.89 & $-$48:21:33.9 & GEMS & GS-2016B-Q-81 & $0.006$ & $12.354$ & $0.955$ & $10.582$ & $0.667$ & $12.085$ & $1.215$ & $12.387$ & $10.517$ & $-10.9$ & $-3.6$ & $5.0$ & $\dots$ & $\dots$ & $-2.3$ & $1.0$ & $11.0$ & $5.9827$ & $0.0485$ & $0.1671$ & $0.0014$ & $0.1664$ & $0.0013$ & $0.0081$ & $0.1668$ & $0.0015$ & $0.0088$ & $-17.2208$ & $0.0493$ & $4.3363$ & $0.0648$ & $-0.1110$ & $4835$ & $85$ & $5007$ & $103$ & $4663$ & $66$ & $4.496$ & $0.105$ & $-0.673$ & $0.165$ & $-0.681$ & $0.209$ & $-0.665$ & $0.121$ & $-0.136$ & $0.117$ & $-0.136$ & $7.621$ & D & $0.999$ & N & $0.024$ & $0.043$ & D & $0.996$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J035222.00$-$782239.0 & 4626118933904711936 & 491091856 & 03522200$-$7822390 & 03:52:22.00 & $-$78:22:39.0 & SOAR & SO2019B-013 & $0.073$ & $12.931$ & $0.861$ & $11.076$ & $0.646$ & $12.613$ & $1.195$ & $12.907$ & $11.068$ & $285.3$ & $292.6$ & $5.0$ & $\dots$ & $\dots$ & $293.1$ & $1.1$ & $13.0$ & $0.2923$ & $0.0112$ & $3.4212$ & $0.1307$ & $3.1417$ & $0.1102$ & $0.0351$ & $3.2935$ & $0.1281$ & $0.0389$ & $10.7406$ & $0.0133$ & $-14.2676$ & $0.0145$ & $0.0678$ & $4974$ & $68$ & $5022$ & $70$ & $4926$ & $66$ & $1.851$ & $0.195$ & $-2.133$ & $0.184$ & $-1.985$ & $0.179$ & $-2.280$ & $0.189$ & $0.327$ & $0.115$ & $0.507$ & $6.804$ & D & $0.999$ & I & $0.230$ & $0.034$ & D & $0.995$ & $30$ & $1296$ & SOAR & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J035258.26$-$271236.7 & 5080850520514122368 & 18120990 & 03525823$-$2712362 & 03:52:58.26 & $-$27:12:36.7 & GEMS & GS-2015B-Q-71 & $0.008$ & $11.963$ & $0.963$ & $10.155$ & $0.654$ & $11.800$ & $1.221$ & $12.105$ & $10.226$ & $1.1$ & $8.4$ & $5.0$ & $\dots$ & $\dots$ & $18.4$ & $2.5$ & $15.0$ & $6.7203$ & $0.1064$ & $0.1488$ & $0.0024$ & $0.1482$ & $0.0023$ & $0.0158$ & $0.1480$ & $0.0023$ & $0.0152$ & $44.7047$ & $0.0776$ & $-48.2816$ & $0.1075$ & $-0.4120$ & $4872$ & $98$ & $5075$ & $130$ & $4669$ & $66$ & $4.204$ & $0.179$ & $-0.483$ & $0.167$ & $-0.435$ & $0.208$ & $-0.530$ & $0.125$ & $-0.001$ & $0.078$ & $-0.001$ & $7.946$ & D & $0.995$ & N & $0.002$ & $0.038$ & D & $0.988$ & $30$ & $2460$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J035320.71$+$033246.7 & 3272181586771744640 & $\dots$ & 03532071$+$0332467 & 03:53:20.71 & $+$03:32:46.7 & SOAR & SO2019B-013 & $0.260$ & $12.522$ & $1.016$ & $10.432$ & $0.648$ & $12.162$ & $1.319$ & $12.512$ & $10.475$ & $96.8$ & $104.1$ & $5.0$ & $\dots$ & $\dots$ & $58.5$ & $0.8$ & $14.0$ & $0.5200$ & $0.0134$ & $1.9229$ & $0.0494$ & $1.8314$ & $0.0448$ & $0.0245$ & $1.8643$ & $0.0489$ & $0.0262$ & $11.9308$ & $0.0152$ & $-7.1458$ & $0.0118$ & $0.0858$ & $5277$ & $46$ & $5277$ & $46$ & $\dots$ & $\dots$ & $2.017$ & $0.230$ & $-1.612$ & $0.093$ & $-1.612$ & $0.093$ & $\dots$ & $\dots$ & $0.134$ & $0.096$ & $0.194$ & $7.012$ & D & $0.997$ & N & $0.300$ & $0.041$ & D & $0.975$ & $30$ & $1296$ & SOAR & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J035353.79$-$821432.0 & 4616030261884997504 & 490736477 & 03535378$-$8214319 & 03:53:53.79 & $-$82:14:32.0 & GEMS & GS-2017B-Q-75 & $0.052$ & $12.808$ & $0.845$ & $11.098$ & $0.579$ & $12.559$ & $1.114$ & $12.818$ & $11.110$ & $41.9$ & $49.2$ & $5.0$ & $\dots$ & $\dots$ & $41.5$ & $1.5$ & $11.0$ & $0.3322$ & $0.0134$ & $3.0101$ & $0.1218$ & $2.7916$ & $0.1048$ & $0.0375$ & $2.8626$ & $0.1114$ & $0.0389$ & $14.2600$ & $0.0159$ & $5.8096$ & $0.0166$ & $-0.1401$ & $5072$ & $43$ & $5112$ & $30$ & $5032$ & $56$ & $2.176$ & $0.091$ & $-2.113$ & $0.124$ & $-2.035$ & $0.136$ & $-2.190$ & $0.112$ & $0.598$ & $0.115$ & $0.608$ & $6.925$ & D & $0.999$ & I & $0.401$ & $0.035$ & D & $0.991$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J035427.52$-$493034.5 & 4829790406249501824 & 502529507 & 03542750$-$4930350 & 03:54:27.52 & $-$49:30:34.5 & GEMS & GS-2015B-Q-71 & $0.006$ & $11.653$ & $1.021$ & $9.655$ & $0.691$ & $11.262$ & $1.279$ & $11.593$ & $9.620$ & $\dots$ & $\dots$ & $\dots$ & $14.1$ & $3.0$ & $\dots$ & $\dots$ & $\dots$ & $10.3768$ & $0.0106$ & $0.0964$ & $0.0001$ & $0.0961$ & $0.0001$ & $0.0010$ & $0.0962$ & $0.0001$ & $0.0011$ & $22.8775$ & $0.0128$ & $42.3306$ & $0.0153$ & $-0.0764$ & $4980$ & $128$ & $4980$ & $128$ & $4504$ & $67$ & $3.716$ & $0.325$ & $-0.235$ & $0.113$ & $-0.235$ & $0.113$ & $-1.256$ & $0.130$ & $-0.207$ & $0.085$ & $-0.207$ & $7.988$ & D & $0.967$ & N & $-0.099$ & $0.049$ & D & $0.890$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & RAVE\\
J035505.75$+$044840.6 & 3273182073633848576 & $\dots$ & 03550575$+$0448406 & 03:55:05.75 & $+$04:48:40.6 & SOAR & SO2019B-013 & $0.221$ & $12.868$ & $0.964$ & $10.846$ & $0.625$ & $12.523$ & $1.274$ & $12.852$ & $10.886$ & $117.8$ & $125.1$ & $5.0$ & $\dots$ & $\dots$ & $130.7$ & $1.1$ & $13.0$ & $0.6978$ & $0.0132$ & $1.4331$ & $0.0271$ & $1.3816$ & $0.0251$ & $0.0182$ & $1.3930$ & $0.0278$ & $0.0200$ & $23.0529$ & $0.0138$ & $-27.4113$ & $0.0105$ & $0.2110$ & $5221$ & $27$ & $5221$ & $27$ & $\dots$ & $\dots$ & $2.466$ & $0.197$ & $-1.286$ & $0.083$ & $-1.286$ & $0.083$ & $\dots$ & $\dots$ & $0.166$ & $0.091$ & $0.186$ & $7.330$ & D & $0.996$ & N & $0.220$ & $0.042$ & D & $0.983$ & $30$ & $1296$ & SOAR & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J035518.72$-$354055.4 & 4858448073019453568 & 17520334 & 03551870$-$3540553 & 03:55:18.72 & $-$35:40:55.4 & GEMS & GS-2017B-Q-75 & $0.007$ & $12.525$ & $0.765$ & $10.969$ & $0.592$ & $12.300$ & $1.042$ & $12.530$ & $10.936$ & $-79.9$ & $-72.6$ & $5.0$ & $\dots$ & $\dots$ & $-71.9$ & $0.8$ & $19.0$ & $0.3430$ & $0.0107$ & $2.9158$ & $0.0910$ & $2.7103$ & $0.0786$ & $0.0290$ & $2.7256$ & $0.0660$ & $0.0242$ & $21.9268$ & $0.0099$ & $-8.6460$ & $0.0121$ & $-0.0622$ & $5084$ & $48$ & $5100$ & $32$ & $5068$ & $64$ & $2.015$ & $0.158$ & $-2.256$ & $0.141$ & $-2.201$ & $0.118$ & $-2.310$ & $0.164$ & $1.012$ & $0.143$ & $1.072$ & $7.246$ & D & $0.989$ & C & $0.306$ & $0.036$ & D & $0.976$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J035707.15$+$115035.3 & 3304873572159327104 & $\dots$ & 03570714$+$1150353 & 03:57:07.15 & $+$11:50:35.3 & GEMN & GN-2016A-Q-75 & $0.233$ & $12.682$ & $0.955$ & $10.602$ & $0.690$ & $12.313$ & $1.293$ & $12.651$ & $10.656$ & $87.4$ & $94.7$ & $5.0$ & $\dots$ & $\dots$ & $86.9$ & $9.9$ & $10.0$ & $1.6172$ & $0.0135$ & $0.6183$ & $0.0051$ & $0.6086$ & $0.0050$ & $0.0082$ & $0.6116$ & $0.0050$ & $0.0082$ & $11.1430$ & $0.0155$ & $-0.0318$ & $0.0100$ & $-0.1363$ & $5369$ & $133$ & $5369$ & $133$ & $\dots$ & $\dots$ & $3.713$ & $0.302$ & $-0.884$ & $0.359$ & $-0.884$ & $0.359$ & $\dots$ & $\dots$ & $-0.392$ & $0.098$ & $-0.392$ & $7.154$ & D & $0.998$ & N & $-0.039$ & $0.040$ & D & $0.992$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J035752.59$-$350749.6 & 4858859741341036032 & 17527998 & 03575259$-$3507496 & 03:57:52.59 & $-$35:07:49.6 & GEMS & GS-2017B-Q-75 & $0.007$ & $13.004$ & $0.812$ & $11.374$ & $0.624$ & $12.896$ & $1.084$ & $13.143$ & $11.482$ & $2.0$ & $9.3$ & $5.0$ & $\dots$ & $\dots$ & $73.6$ & $11.5$ & $7.0$ & $2.9221$ & $0.0166$ & $0.3422$ & $0.0019$ & $0.3392$ & $0.0019$ & $0.0056$ & $0.3399$ & $0.0020$ & $0.0058$ & $11.5227$ & $0.0163$ & $3.4150$ & $0.0204$ & $-0.3435$ & $5024$ & $83$ & $5146$ & $95$ & $4901$ & $71$ & $3.950$ & $0.341$ & $-1.804$ & $0.255$ & $-0.925$ & $0.144$ & $-1.894$ & $0.151$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & N & $0.972$ & $\dots$ & $\dots$ & $\dots$ & N & $0.929$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J035806.92$-$412551.4 & 4842342190474113920 & 504656009 & 03580690$-$4125514 & 03:58:06.92 & $-$41:25:51.4 & GEMS & GS-2015B-Q-71 & $0.008$ & $11.138$ & $0.708$ & $9.630$ & $0.558$ & $10.852$ & $0.954$ & $11.050$ & $9.594$ & $\dots$ & $\dots$ & $\dots$ & $39.3$ & $3.5$ & $\dots$ & $\dots$ & $\dots$ & $6.4323$ & $0.0109$ & $0.1555$ & $0.0003$ & $0.1548$ & $0.0003$ & $0.0017$ & $0.1551$ & $0.0003$ & $0.0016$ & $27.9472$ & $0.0119$ & $-5.0252$ & $0.0138$ & $-0.1612$ & $5249$ & $68$ & $5469$ & $80$ & $5249$ & $68$ & $3.635$ & $0.319$ & $-1.061$ & $0.130$ & $-0.409$ & $0.082$ & $-1.061$ & $0.130$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & N & $0.992$ & $\dots$ & $\dots$ & $\dots$ & N & $0.989$ & $30$ & $2460$ & Schlaufman & Photometric & APASS DR9 & BAILER-JONES & RAVE\\
J035828.59$+$085147.8 & 3301417188637954304 & $\dots$ & 03582857$+$0851479 & 03:58:28.59 & $+$08:51:47.8 & GEMN & GN-2017B-Q-79 & $0.154$ & $12.952$ & $0.956$ & $10.951$ & $0.677$ & $12.601$ & $1.288$ & $12.937$ & $10.949$ & $\dots$ & $\dots$ & $\dots$ & $41.6$ & $4.4$ & $\dots$ & $\dots$ & $\dots$ & $4.5531$ & $0.0175$ & $0.2196$ & $0.0008$ & $0.2184$ & $0.0008$ & $0.0038$ & $0.2188$ & $0.0010$ & $0.0045$ & $15.6241$ & $0.0207$ & $-5.8067$ & $0.0147$ & $0.0798$ & $4989$ & $111$ & $4989$ & $111$ & $\dots$ & $\dots$ & $4.316$ & $0.262$ & $-1.299$ & $0.329$ & $-1.299$ & $0.329$ & $\dots$ & $\dots$ & $0.010$ & $0.115$ & $0.010$ & $7.141$ & D & $0.951$ & N & $0.194$ & $0.035$ & D & $0.855$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & LAMOST DR5\\
J035829.80$-$064700.2 & 3196842083667299968 & 22016839 & 03582979$-$0646599 & 03:58:29.80 & $-$06:47:00.2 & GEMS & GS-2017B-Q-75 & $0.072$ & $12.946$ & $1.151$ & $10.806$ & $0.649$ & $12.802$ & $1.428$ & $13.206$ & $10.991$ & $\dots$ & $\dots$ & $\dots$ & $-11.5$ & $0.4$ & $\dots$ & $\dots$ & $\dots$ & $6.3882$ & $0.0608$ & $0.1565$ & $0.0015$ & $0.1559$ & $0.0015$ & $0.0095$ & $0.1562$ & $0.0015$ & $0.0097$ & $-0.6946$ & $0.0630$ & $-21.6984$ & $0.0500$ & $0.0581$ & $4640$ & $77$ & $4868$ & $89$ & $4412$ & $65$ & $4.583$ & $0.075$ & $-0.603$ & $0.073$ & $-0.436$ & $0.024$ & $-0.770$ & $0.121$ & $-0.208$ & $0.094$ & $-0.208$ & $7.619$ & D & $0.998$ & N & $0.222$ & $0.043$ & D & $0.996$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & APOGEE\\
J035836.09$-$302432.9 & 4887268613542620160 & 18000237 & 03583609$-$3024329 & 03:58:36.09 & $-$30:24:32.9 & SOAR & SO2019B-013 & $0.005$ & $10.472$ & $0.693$ & $9.069$ & $0.489$ & $10.276$ & $0.952$ & $10.472$ & $9.020$ & $176.5$ & $183.8$ & $5.0$ & $\dots$ & $\dots$ & $187.2$ & $0.6$ & $15.0$ & $1.1462$ & $0.0139$ & $0.8724$ & $0.0106$ & $0.8531$ & $0.0101$ & $0.0118$ & $0.8622$ & $0.0107$ & $0.0124$ & $63.2165$ & $0.0121$ & $12.2022$ & $0.0144$ & $-0.3583$ & $5289$ & $50$ & $5339$ & $46$ & $5239$ & $54$ & $2.395$ & $0.083$ & $-1.032$ & $0.078$ & $-1.094$ & $0.052$ & $-0.970$ & $0.103$ & $0.041$ & $0.119$ & $0.061$ & $7.459$ & D & $0.998$ & N & $0.280$ & $0.044$ & D & $0.992$ & $30$ & $1296$ & SOAR & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J035853.72$-$251258.0 & 5083157811305565184 & $\dots$ & 03585372$-$2512589 & 03:58:53.72 & $-$25:12:58.0 & GEMS & GS-2016B-Q-81 & $0.033$ & $12.348$ & $0.833$ & $10.784$ & $0.555$ & $12.124$ & $1.053$ & $12.359$ & $10.748$ & $29.0$ & $36.3$ & $5.0$ & $\dots$ & $\dots$ & $45.1$ & $0.5$ & $27.0$ & $5.8987$ & $0.0120$ & $0.1695$ & $0.0003$ & $0.1688$ & $0.0003$ & $0.0020$ & $0.1690$ & $0.0004$ & $0.0021$ & $-11.4214$ & $0.0084$ & $80.0944$ & $0.0116$ & $-0.4232$ & $5248$ & $107$ & $5248$ & $107$ & $\dots$ & $\dots$ & $4.694$ & $0.032$ & $-0.900$ & $0.076$ & $-0.900$ & $0.076$ & $\dots$ & $\dots$ & $0.186$ & $0.115$ & $0.186$ & $7.716$ & D & $0.999$ & N & $0.186$ & $0.040$ & D & $0.992$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J035909.72$-$705241.7 & 4665955133531907840 & 497080447 & 03590972$-$7052417 & 03:59:09.72 & $-$70:52:41.7 & SOAR & SO2019B-013 & $0.075$ & $11.913$ & $0.687$ & $10.401$ & $0.537$ & $11.729$ & $0.992$ & $11.940$ & $10.425$ & $156.9$ & $164.2$ & $5.0$ & $\dots$ & $\dots$ & $173.6$ & $0.8$ & $9.0$ & $0.4290$ & $0.0105$ & $2.3311$ & $0.0570$ & $2.1979$ & $0.0507$ & $0.0231$ & $2.1993$ & $0.0621$ & $0.0283$ & $1.1491$ & $0.0130$ & $-2.1935$ & $0.0134$ & $0.0234$ & $5374$ & $59$ & $5372$ & $59$ & $5376$ & $58$ & $2.289$ & $0.155$ & $-2.015$ & $0.126$ & $-2.220$ & $0.135$ & $-1.810$ & $0.117$ & $0.026$ & $0.120$ & $0.036$ & $6.451$ & D & $0.995$ & N & $0.143$ & $0.039$ & D & $0.993$ & $30$ & $1296$ & SOAR & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J040005.57$-$242334.4 & 5083224739778924928 & 18182845 & 04000558$-$2423340 & 04:00:05.57 & $-$24:23:34.4 & GEMS & GS-2015B-Q-104 & $0.027$ & $13.978$ & $0.942$ & $12.139$ & $0.691$ & $14.053$ & $1.219$ & $14.357$ & $12.481$ & $168.7$ & $176.0$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.5727$ & $0.0452$ & $0.3887$ & $0.0068$ & $0.3848$ & $0.0067$ & $0.0174$ & $0.3820$ & $0.0063$ & $0.0165$ & $-9.6584$ & $0.0331$ & $-27.5731$ & $0.0522$ & $-0.5185$ & $4662$ & $67$ & $4799$ & $60$ & $4662$ & $67$ & $3.975$ & $0.349$ & $-1.739$ & $0.125$ & $-2.688$ & $0.181$ & $-1.739$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & N & $0.960$ & $\dots$ & $\dots$ & $\dots$ & N & $0.996$ & $30$ & $1519$ & Placco_2019 & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J040013.39$+$032405.6 & 3272045694006528512 & $\dots$ & 04001339$+$0324059 & 04:00:13.39 & $+$03:24:05.6 & GEMS & GS-2015B-Q-104 & $0.277$ & $13.473$ & $1.104$ & $11.159$ & $0.777$ & $13.044$ & $1.466$ & $13.469$ & $11.191$ & $308.9$ & $316.2$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4.1040$ & $0.0235$ & $0.2437$ & $0.0014$ & $0.2421$ & $0.0014$ & $0.0057$ & $0.2417$ & $0.0013$ & $0.0055$ & $4.2311$ & $0.0245$ & $-4.2978$ & $0.0194$ & $0.2205$ & $4759$ & $141$ & $4759$ & $141$ & $\dots$ & $\dots$ & $2.827$ & $0.653$ & $-0.287$ & $0.030$ & $-0.287$ & $0.030$ & $\dots$ & $\dots$ & $-0.568$ & $0.109$ & $-0.538$ & $7.605$ & D & $0.940$ & N & $0.113$ & $0.045$ & D & $0.874$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J040038.99$-$482220.6 & 4831403321088057344 & 502801641 & 04003897$-$4822206 & 04:00:38.99 & $-$48:22:20.6 & GEMS & GS-2015B-Q-104 & $0.009$ & $13.947$ & $1.100$ & $11.855$ & $0.693$ & $13.558$ & $1.395$ & $13.946$ & $11.783$ & $198.2$ & $205.5$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4.1631$ & $0.1084$ & $0.2402$ & $0.0063$ & $0.2387$ & $0.0062$ & $0.0259$ & $0.2385$ & $0.0056$ & $0.0236$ & $2.5947$ & $0.1220$ & $6.1338$ & $0.1293$ & $-0.1616$ & $4626$ & $86$ & $4626$ & $86$ & $4357$ & $66$ & $4.737$ & $0.064$ & $-1.541$ & $0.462$ & $-1.541$ & $0.462$ & $-0.335$ & $0.188$ & $-0.195$ & $0.100$ & $-0.195$ & $6.694$ & D & $0.984$ & N & $0.126$ & $0.044$ & D & $0.949$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J040043.10$-$523822.1 & 4828110043244744576 & 502433480 & 04004312$-$5238220 & 04:00:43.10 & $-$52:38:22.1 & GEMS & GS-2015B-Q-104 & $0.014$ & $13.924$ & $-1.350$ & $13.022$ & $0.718$ & $14.009$ & $0.933$ & $14.199$ & $12.777$ & $-42.3$ & $-35.0$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.9691$ & $0.0130$ & $1.0319$ & $0.0138$ & $1.0049$ & $0.0131$ & $0.0131$ & $0.9990$ & $0.0114$ & $0.0115$ & $-2.2278$ & $0.0153$ & $-4.8345$ & $0.0187$ & $-0.0672$ & $4683$ & $85$ & $4683$ & $85$ & $5483$ & $67$ & $4.863$ & $0.071$ & $-0.589$ & $0.072$ & $-0.589$ & $0.072$ & $0.470$ & $0.150$ & $0.068$ & $0.094$ & $0.068$ & $7.909$ & D & $0.981$ & N & $0.248$ & $0.045$ & D & $0.904$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J040046.71$-$142910.6 & 5110227856301073152 & 21262276 & 04004670$-$1429107 & 04:00:46.71 & $-$14:29:10.6 & GEMS & GS-2015B-Q-104 & $0.043$ & $13.666$ & $0.870$ & $12.115$ & $0.545$ & $13.386$ & $1.047$ & $13.618$ & $12.016$ & $35.3$ & $42.6$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.2748$ & $0.0170$ & $0.4396$ & $0.0033$ & $0.4346$ & $0.0032$ & $0.0074$ & $0.4318$ & $0.0029$ & $0.0067$ & $-1.3751$ & $0.0163$ & $-1.3318$ & $0.0131$ & $-0.3766$ & $5290$ & $85$ & $5430$ & $102$ & $5149$ & $68$ & $4.029$ & $0.280$ & $-0.844$ & $0.254$ & $-0.902$ & $0.383$ & $-0.786$ & $0.125$ & $-0.295$ & $0.104$ & $-0.295$ & $7.291$ & D & $0.999$ & N & $-0.047$ & $0.040$ & D & $0.995$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J040051.25$-$401735.2 & 4843247603939956096 & 17370335 & 04005125$-$4017350 & 04:00:51.25 & $-$40:17:35.2 & GEMS & GS-2015B-Q-104 & $0.006$ & $13.469$ & $0.888$ & $11.774$ & $0.651$ & $13.233$ & $1.132$ & $13.499$ & $11.763$ & $30.0$ & $37.3$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1753$ & $0.0101$ & $5.7051$ & $0.3285$ & $4.9682$ & $0.2491$ & $0.0501$ & $4.5231$ & $0.1472$ & $0.0325$ & $4.1967$ & $0.0096$ & $-8.5927$ & $0.0123$ & $-0.0921$ & $4874$ & $42$ & $4906$ & $30$ & $4841$ & $54$ & $1.917$ & $0.193$ & $-1.746$ & $0.100$ & $-1.811$ & $0.090$ & $-1.680$ & $0.110$ & $-0.036$ & $0.062$ & $0.084$ & $6.768$ & D & $0.999$ & N & $0.358$ & $0.039$ & D & $0.997$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J040056.39$-$463720.1 & 4832129617237511936 & 502840908 & 04005626$-$4637197 & 04:00:56.39 & $-$46:37:20.1 & GEMS & GS-2015B-Q-104 & $0.009$ & $13.263$ & $0.850$ & $11.510$ & $0.573$ & $12.983$ & $1.136$ & $13.251$ & $11.507$ & $79.2$ & $86.5$ & $5.0$ & $\dots$ & $\dots$ & $41.9$ & $2.3$ & $10.0$ & $4.7927$ & $0.0170$ & $0.2086$ & $0.0007$ & $0.2075$ & $0.0007$ & $0.0035$ & $0.2079$ & $0.0007$ & $0.0031$ & $127.0953$ & $0.0174$ & $-38.7665$ & $0.0200$ & $-0.0645$ & $5034$ & $44$ & $5034$ & $44$ & $5917$ & $68$ & $4.830$ & $0.064$ & $-0.982$ & $0.154$ & $-0.982$ & $0.154$ & $-0.391$ & $0.143$ & $0.082$ & $0.084$ & $0.082$ & $7.530$ & D & $0.998$ & N & $0.541$ & $0.034$ & D & $0.983$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J040118.74$+$004217.1 & 3257175280276780416 & 76209065 & 04011873$+$0042174 & 04:01:18.74 & $+$00:42:17.1 & GEMS & GS-2015B-Q-104 & $0.300$ & $13.577$ & $1.132$ & $11.382$ & $0.744$ & $13.228$ & $1.487$ & $13.664$ & $11.351$ & $2.2$ & $9.5$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4.4996$ & $0.0163$ & $0.2222$ & $0.0008$ & $0.2210$ & $0.0008$ & $0.0036$ & $0.2202$ & $0.0007$ & $0.0033$ & $11.7314$ & $0.0159$ & $-23.1984$ & $0.0126$ & $0.2725$ & $4982$ & $148$ & $4982$ & $148$ & $5634$ & $69$ & $2.855$ & $0.650$ & $-1.340$ & $0.555$ & $-1.340$ & $0.555$ & $0.109$ & $0.124$ & $-0.163$ & $0.102$ & $-0.143$ & $6.947$ & D & $0.941$ & N & $-0.063$ & $0.043$ & D & $0.960$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J040147.37$-$222856.0 & 5090305908196015360 & 20955724 & 04014735$-$2228556 & 04:01:47.37 & $-$22:28:56.0 & GEMS & GS-2015B-Q-104 & $0.042$ & $13.837$ & $1.012$ & $11.991$ & $0.649$ & $13.582$ & $1.224$ & $13.888$ & $12.004$ & $-35.1$ & $-27.8$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.6014$ & $0.0833$ & $0.3844$ & $0.0123$ & $0.3806$ & $0.0121$ & $0.0317$ & $0.3748$ & $0.0109$ & $0.0290$ & $7.3013$ & $0.0676$ & $-19.9236$ & $0.0755$ & $-0.4804$ & $4905$ & $93$ & $5033$ & $119$ & $4776$ & $66$ & $4.446$ & $0.117$ & $-0.485$ & $0.192$ & $-0.694$ & $0.261$ & $-0.276$ & $0.122$ & $-0.403$ & $0.119$ & $-0.403$ & $7.542$ & D & $0.998$ & N & $-0.148$ & $0.031$ & D & $0.998$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J040153.18$+$082205.6 & 3298323678313272192 & $\dots$ & 04015317$+$0822058 & 04:01:53.18 & $+$08:22:05.6 & GEMS & GN-2015B-Q-100 & $0.223$ & $13.800$ & $0.873$ & $11.889$ & $0.675$ & $13.458$ & $1.252$ & $13.777$ & $11.847$ & $-54.7$ & $-47.4$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.6851$ & $0.0201$ & $0.3724$ & $0.0028$ & $0.3688$ & $0.0027$ & $0.0074$ & $0.3670$ & $0.0027$ & $0.0074$ & $13.0647$ & $0.0224$ & $-20.4218$ & $0.0163$ & $0.1436$ & $5449$ & $69$ & $5449$ & $69$ & $\dots$ & $\dots$ & $4.124$ & $0.259$ & $-1.149$ & $0.320$ & $-1.149$ & $0.320$ & $\dots$ & $\dots$ & $-0.251$ & $0.112$ & $-0.251$ & $7.030$ & D & $0.984$ & N & $0.160$ & $0.051$ & D & $0.909$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J040213.87$-$271433.6 & 4890018148526236416 & 18132728 & 04021386$-$2714330 & 04:02:13.87 & $-$27:14:33.6 & SOAR & SO2019B-013 & $0.017$ & $11.049$ & $0.888$ & $9.395$ & $0.630$ & $10.807$ & $1.127$ & $11.072$ & $9.343$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $104.3$ & $0.5$ & $13.0$ & $0.5782$ & $0.0130$ & $1.7296$ & $0.0387$ & $1.6552$ & $0.0355$ & $0.0214$ & $1.6822$ & $0.0399$ & $0.0237$ & $7.7134$ & $0.0090$ & $-37.1532$ & $0.0139$ & $-0.2860$ & $4878$ & $58$ & $4873$ & $62$ & $4883$ & $54$ & $1.441$ & $0.204$ & $-1.923$ & $0.104$ & $-2.186$ & $0.104$ & $-1.660$ & $0.104$ & $-0.180$ & $0.112$ & $0.280$ & $6.787$ & D & $0.997$ & N & $0.011$ & $0.035$ & D & $0.988$ & $30$ & $1296$ & SOAR & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J040304.32$-$212313.1 & 5090671530172203648 & $\dots$ & 04030414$-$2123136 & 04:03:04.32 & $-$21:23:13.1 & GEMS & GS-2015B-Q-71 & $0.033$ & $11.520$ & $0.772$ & $10.034$ & $0.581$ & $11.316$ & $1.031$ & $11.542$ & $9.965$ & $173.9$ & $181.2$ & $5.0$ & $\dots$ & $\dots$ & $175.9$ & $0.5$ & $14.0$ & $7.3767$ & $0.1253$ & $0.1356$ & $0.0023$ & $0.1351$ & $0.0023$ & $0.0169$ & $0.1349$ & $0.0024$ & $0.0175$ & $229.0191$ & $0.1001$ & $33.6204$ & $0.1068$ & $-0.4214$ & $5391$ & $95$ & $5391$ & $95$ & $\dots$ & $\dots$ & $4.320$ & $0.065$ & $-0.408$ & $0.040$ & $-0.408$ & $0.040$ & $\dots$ & $\dots$ & $0.015$ & $0.115$ & $0.015$ & $8.037$ & D & $0.995$ & N & $0.414$ & $0.034$ & D & $0.986$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J040321.43$-$505701.5 & 4828667353904448640 & 502462933 & 04032141$-$5057006 & 04:03:21.43 & $-$50:57:01.5 & GEMS & GS-2016B-Q-81 & $0.010$ & $12.274$ & $0.910$ & $10.636$ & $0.665$ & $12.041$ & $1.149$ & $12.315$ & $10.551$ & $22.1$ & $29.4$ & $5.0$ & $\dots$ & $\dots$ & $38.8$ & $1.8$ & $7.0$ & $7.1505$ & $0.0135$ & $0.1399$ & $0.0003$ & $0.1393$ & $0.0003$ & $0.0019$ & $0.1396$ & $0.0003$ & $0.0018$ & $21.4671$ & $0.0169$ & $-82.4683$ & $0.0181$ & $-0.3594$ & $4893$ & $56$ & $4952$ & $45$ & $4834$ & $66$ & $4.760$ & $0.013$ & $-0.498$ & $0.112$ & $-0.551$ & $0.101$ & $-0.445$ & $0.122$ & $0.083$ & $0.080$ & $0.083$ & $8.015$ & D & $0.999$ & N & $0.154$ & $0.039$ & D & $0.995$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J040328.44$+$833947.3 & 570979141380779520 & $\dots$ & 04032838$+$8339473 & 04:03:28.44 & $+$83:39:47.3 & GEMS & GN-2015B-Q-100 & $0.081$ & $13.846$ & $0.846$ & $12.121$ & $0.655$ & $13.595$ & $1.121$ & $13.857$ & $12.138$ & $46.8$ & $54.1$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.5624$ & $0.0141$ & $1.7780$ & $0.0447$ & $1.6994$ & $0.0408$ & $0.0240$ & $1.6942$ & $0.0485$ & $0.0286$ & $3.2745$ & $0.0166$ & $-3.5480$ & $0.0157$ & $-0.0373$ & $5664$ & $95$ & $5664$ & $95$ & $\dots$ & $\dots$ & $4.115$ & $0.032$ & $-1.449$ & $0.319$ & $-1.449$ & $0.319$ & $\dots$ & $\dots$ & $0.235$ & $0.092$ & $0.235$ & $7.216$ & D & $0.974$ & N & $0.332$ & $0.049$ & D & $0.941$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J040426.57$-$222935.7 & 5090339546379869952 & 20975291 & 04042657$-$2229357 & 04:04:26.57 & $-$22:29:35.7 & GEMS & GS-2016B-Q-86 & $0.041$ & $13.411$ & $0.813$ & $11.743$ & $0.501$ & $13.164$ & $1.068$ & $13.404$ & $11.769$ & $-63.4$ & $-56.1$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.3331$ & $0.0227$ & $3.0022$ & $0.2042$ & $2.7848$ & $0.1757$ & $0.0631$ & $2.9166$ & $0.1651$ & $0.0566$ & $3.8481$ & $0.0198$ & $-6.7938$ & $0.0237$ & $-0.4953$ & $5206$ & $79$ & $5331$ & $103$ & $5081$ & $55$ & $2.483$ & $0.408$ & $-1.732$ & $0.160$ & $-1.794$ & $0.207$ & $-1.670$ & $0.112$ & $0.420$ & $0.109$ & $0.440$ & $7.138$ & D & $0.997$ & N & $0.195$ & $0.050$ & D & $0.993$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J040504.34$-$395810.3 & 4844012692233983488 & 17385871 & 04050433$-$3958103 & 04:05:04.34 & $-$39:58:10.3 & GEMS & GS-2016B-Q-86 & $0.009$ & $13.398$ & $0.849$ & $11.717$ & $0.548$ & $13.128$ & $1.116$ & $13.388$ & $11.676$ & $0.8$ & $8.1$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.7896$ & $0.0100$ & $0.2639$ & $0.0007$ & $0.2621$ & $0.0007$ & $0.0026$ & $0.2614$ & $0.0007$ & $0.0027$ & $2.3484$ & $0.0095$ & $15.1569$ & $0.0133$ & $-0.2311$ & $4968$ & $85$ & $5050$ & $102$ & $4885$ & $67$ & $3.210$ & $0.706$ & $-0.470$ & $0.071$ & $-0.259$ & $0.017$ & $-0.681$ & $0.124$ & $-0.151$ & $0.108$ & $-0.131$ & $7.829$ & D & $0.897$ & N & $0.408$ & $0.043$ & D & $0.711$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J040511.31$-$361040.2 & 4857845781166112384 & 17537276 & 04051129$-$3610404 & 04:05:11.31 & $-$36:10:40.2 & GEMS & GS-2017B-Q-84 & $0.003$ & $12.892$ & $1.066$ & $10.798$ & $0.710$ & $12.510$ & $1.387$ & $12.894$ & $10.745$ & $9.7$ & $17.0$ & $5.0$ & $\dots$ & $\dots$ & $29.1$ & $1.3$ & $12.0$ & $6.9154$ & $0.1150$ & $0.1446$ & $0.0024$ & $0.1441$ & $0.0024$ & $0.0166$ & $0.1446$ & $0.0025$ & $0.0173$ & $32.2989$ & $0.1043$ & $36.3897$ & $0.1467$ & $-0.2296$ & $4587$ & $87$ & $4821$ & $108$ & $4352$ & $65$ & $4.453$ & $0.145$ & $-0.387$ & $0.197$ & $-0.347$ & $0.269$ & $-0.427$ & $0.124$ & $-0.462$ & $0.096$ & $-0.462$ & $7.581$ & D & $0.996$ & N & $-0.020$ & $0.034$ & D & $0.998$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J040517.20$-$502126.8 & 4830206949358113536 & 502468213 & 04051718$-$5021267 & 04:05:17.20 & $-$50:21:26.8 & SOAR & 2017A-0016 & $0.011$ & $13.152$ & $0.803$ & $11.550$ & $0.594$ & $12.918$ & $1.064$ & $13.157$ & $11.528$ & $-5.1$ & $2.2$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2759$ & $0.0117$ & $3.6248$ & $0.1544$ & $3.3126$ & $0.1289$ & $0.0389$ & $3.4378$ & $0.1344$ & $0.0391$ & $7.8365$ & $0.0126$ & $-2.9308$ & $0.0154$ & $-0.1595$ & $4960$ & $72$ & $4896$ & $87$ & $5023$ & $56$ & $2.110$ & $0.247$ & $-2.235$ & $0.112$ & $-2.290$ & $0.112$ & $-2.180$ & $0.112$ & $0.030$ & $0.120$ & $0.040$ & $6.235$ & D & $0.999$ & N & $0.177$ & $0.040$ & D & $0.902$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J040557.09$-$074847.9 & 3195805106764247296 & 22054102 & 04055709$-$0748478 & 04:05:57.09 & $-$07:48:47.9 & GEMS & GS-2016B-Q-86 & $0.054$ & $13.302$ & $1.076$ & $11.176$ & $0.674$ & $12.907$ & $1.355$ & $13.275$ & $11.178$ & $108.5$ & $115.8$ & $5.0$ & $\dots$ & $\dots$ & $131.0$ & $1.9$ & $12.0$ & $0.1473$ & $0.0176$ & $6.7866$ & $0.8114$ & $5.7687$ & $0.5862$ & $0.1016$ & $5.1038$ & $0.2583$ & $0.0506$ & $6.2744$ & $0.0154$ & $-4.3371$ & $0.0120$ & $-0.0682$ & $4627$ & $42$ & $4679$ & $30$ & $4574$ & $54$ & $1.103$ & $0.218$ & $-2.378$ & $0.102$ & $-2.395$ & $0.096$ & $-2.360$ & $0.108$ & $-0.267$ & $0.081$ & $0.433$ & $6.485$ & D & $0.992$ & N & $0.549$ & $0.037$ & D & $0.990$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J040620.79$-$272258.4 & 4889966402760280576 & 18150630 & 04062078$-$2722583 & 04:06:20.79 & $-$27:22:58.4 & GEMS & GS-2016B-Q-86 & $0.032$ & $13.216$ & $0.773$ & $11.585$ & $0.597$ & $12.974$ & $1.065$ & $13.213$ & $11.582$ & $51.6$ & $58.9$ & $5.0$ & $\dots$ & $\dots$ & $51.9$ & $1.9$ & $14.0$ & $0.2089$ & $0.0145$ & $4.7866$ & $0.3319$ & $4.2569$ & $0.2625$ & $0.0617$ & $3.7621$ & $0.2651$ & $0.0705$ & $6.6332$ & $0.0121$ & $-7.1046$ & $0.0166$ & $-0.5227$ & $5093$ & $49$ & $5121$ & $43$ & $5065$ & $55$ & $1.718$ & $0.201$ & $-1.872$ & $0.134$ & $-1.843$ & $0.163$ & $-1.900$ & $0.104$ & $-0.215$ & $0.075$ & $0.065$ & $6.623$ & D & $0.978$ & N & $0.460$ & $0.036$ & D & $0.997$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J040626.58$-$141739.4 & 5110102993011576192 & 21302599 & 04062658$-$1417389 & 04:06:26.58 & $-$14:17:39.4 & SOAR & SO2019B-013 & $0.037$ & $12.150$ & $0.783$ & $10.608$ & $0.549$ & $11.902$ & $1.019$ & $12.123$ & $10.566$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-53.2$ & $2.3$ & $15.0$ & $0.6719$ & $0.0196$ & $1.4883$ & $0.0434$ & $1.4329$ & $0.0402$ & $0.0281$ & $1.4312$ & $0.0645$ & $0.0451$ & $7.5860$ & $0.0166$ & $-38.0791$ & $0.0173$ & $-0.1205$ & $5231$ & $50$ & $5285$ & $44$ & $5177$ & $55$ & $2.874$ & $0.042$ & $-1.344$ & $0.085$ & $-1.368$ & $0.064$ & $-1.320$ & $0.106$ & $-0.035$ & $0.100$ & $-0.015$ & $7.071$ & D & $0.999$ & N & $0.212$ & $0.040$ & D & $0.969$ & $30$ & $1296$ & SOAR & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J040640.80$-$282222.3 & 4889098510129080064 & 18138570 & 04064080$-$2822221 & 04:06:40.80 & $-$28:22:22.3 & GEMS & GS-2017B-Q-84 & $0.018$ & $13.004$ & $0.717$ & $11.545$ & $0.577$ & $12.815$ & $0.999$ & $13.029$ & $11.503$ & $-16.3$ & $-9.0$ & $5.0$ & $\dots$ & $\dots$ & $5.8$ & $9.2$ & $15.0$ & $2.4277$ & $0.0547$ & $0.4119$ & $0.0093$ & $0.4075$ & $0.0091$ & $0.0223$ & $0.4085$ & $0.0088$ & $0.0216$ & $-5.0406$ & $0.0472$ & $-9.9928$ & $0.0607$ & $-0.4018$ & $5491$ & $99$ & $5491$ & $99$ & $5148$ & $67$ & $3.924$ & $0.262$ & $-1.148$ & $0.373$ & $-1.148$ & $0.373$ & $-1.675$ & $0.124$ & $-0.205$ & $0.118$ & $-0.205$ & $7.077$ & D & $0.994$ & N & $0.030$ & $0.047$ & D & $0.988$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J040658.70$-$540556.1 & 4779874227616110592 & 502219217 & 04065870$-$5405560 & 04:06:58.70 & $-$54:05:56.1 & GEMS & GS-2016B-Q-81 & $0.008$ & $12.210$ & $0.715$ & $10.767$ & $0.515$ & $12.042$ & $0.973$ & $12.246$ & $10.761$ & $88.6$ & $95.9$ & $5.0$ & $\dots$ & $\dots$ & $95.5$ & $1.0$ & $11.0$ & $0.4506$ & $0.0099$ & $2.2194$ & $0.0489$ & $2.0983$ & $0.0437$ & $0.0208$ & $2.1245$ & $0.0411$ & $0.0193$ & $5.7925$ & $0.0122$ & $-11.1295$ & $0.0123$ & $-0.0590$ & $5263$ & $52$ & $5294$ & $43$ & $5231$ & $61$ & $2.376$ & $0.172$ & $-2.400$ & $0.094$ & $-2.400$ & $0.057$ & $-2.400$ & $0.131$ & $0.808$ & $0.115$ & $0.818$ & $6.848$ & D & $0.997$ & C & $0.259$ & $0.040$ & D & $0.991$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J040717.65$-$480655.2 & 4831037389874593920 & 502768763 & 04071764$-$4806549 & 04:07:17.65 & $-$48:06:55.2 & GEMS & GS-2016B-Q-86 & $0.013$ & $13.381$ & $1.029$ & $11.291$ & $0.702$ & $13.052$ & $1.369$ & $13.427$ & $11.308$ & $247.2$ & $254.5$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $5.7602$ & $0.0096$ & $0.1736$ & $0.0003$ & $0.1728$ & $0.0003$ & $0.0017$ & $0.1728$ & $0.0003$ & $0.0018$ & $6.4653$ & $0.0104$ & $-14.9019$ & $0.0120$ & $-0.2271$ & $4453$ & $85$ & $4559$ & $103$ & $4347$ & $67$ & $4.020$ & $0.137$ & $-1.577$ & $0.389$ & $-1.743$ & $0.628$ & $-1.410$ & $0.150$ & $-0.432$ & $0.123$ & $-0.432$ & $6.421$ & D & $0.996$ & N & $-0.155$ & $0.043$ & D & $0.972$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J040718.44$-$384426.5 & 4844183765074837760 & 17414883 & 04071847$-$3844270 & 04:07:18.44 & $-$38:44:26.5 & GEMS & GS-2017B-Q-84 & $0.007$ & $12.732$ & $0.981$ & $10.851$ & $0.639$ & $12.537$ & $1.257$ & $12.859$ & $10.921$ & $-0.7$ & $6.6$ & $5.0$ & $\dots$ & $\dots$ & $11.3$ & $1.2$ & $8.0$ & $6.3003$ & $0.1008$ & $0.1587$ & $0.0025$ & $0.1581$ & $0.0025$ & $0.0159$ & $0.1585$ & $0.0020$ & $0.0129$ & $-29.7038$ & $0.1047$ & $56.6586$ & $0.1148$ & $-0.2371$ & $4761$ & $81$ & $4931$ & $95$ & $4591$ & $66$ & $4.582$ & $0.095$ & $-0.690$ & $0.150$ & $-0.802$ & $0.175$ & $-0.578$ & $0.124$ & $-0.233$ & $0.116$ & $-0.233$ & $7.507$ & D & $0.998$ & N & $-0.013$ & $0.042$ & D & $0.997$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J040725.16$-$414431.2 & 4843621781490475904 & 504628284 & 04072515$-$4144311 & 04:07:25.16 & $-$41:44:31.2 & GEMS & GS-2016B-Q-86 & $0.010$ & $13.241$ & $0.733$ & $11.596$ & $0.535$ & $12.983$ & $1.037$ & $13.211$ & $11.626$ & $12.1$ & $19.4$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2698$ & $0.0139$ & $3.7071$ & $0.1905$ & $3.3812$ & $0.1585$ & $0.0469$ & $3.4283$ & $0.1612$ & $0.0470$ & $7.7950$ & $0.0144$ & $-11.4873$ & $0.0190$ & $-0.2300$ & $5133$ & $54$ & $5196$ & $43$ & $5070$ & $65$ & $2.111$ & $0.210$ & $-2.105$ & $0.153$ & $-2.170$ & $0.129$ & $-2.040$ & $0.176$ & $0.520$ & $0.094$ & $0.540$ & $6.865$ & D & $0.994$ & I & $0.368$ & $0.039$ & D & $0.981$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J040732.19$-$150818.1 & 5097968885766682240 & 21298865 & 04073220$-$1508180 & 04:07:32.19 & $-$15:08:18.1 & GEMS & GS-2017B-Q-84 & $0.030$ & $12.941$ & $1.127$ & $10.828$ & $0.745$ & $12.575$ & $1.388$ & $12.959$ & $10.809$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $11.8$ & $2.0$ & $11.0$ & $5.4006$ & $0.0138$ & $0.1852$ & $0.0005$ & $0.1843$ & $0.0005$ & $0.0025$ & $0.1847$ & $0.0004$ & $0.0023$ & $0.6327$ & $0.0112$ & $-5.3655$ & $0.0114$ & $-0.0633$ & $4678$ & $74$ & $4678$ & $74$ & $4394$ & $66$ & $4.384$ & $0.198$ & $-1.447$ & $0.546$ & $-1.447$ & $0.546$ & $-0.661$ & $0.130$ & $-0.249$ & $0.098$ & $-0.249$ & $6.734$ & D & $0.967$ & N & $-0.061$ & $0.044$ & D & $0.937$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J040822.08$-$805405.5 & 4622225700669724160 & 491014735 & 04082208$-$8054055 & 04:08:22.08 & $-$80:54:05.5 & SOAR & SO2019B-013 & $0.077$ & $13.052$ & $0.900$ & $11.228$ & $0.630$ & $12.779$ & $1.179$ & $13.065$ & $11.252$ & $133.7$ & $141.0$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2140$ & $0.0112$ & $4.6726$ & $0.2443$ & $4.1664$ & $0.1943$ & $0.0466$ & $4.4306$ & $0.2060$ & $0.0465$ & $7.3814$ & $0.0146$ & $5.6184$ & $0.0140$ & $0.0155$ & $4992$ & $62$ & $5017$ & $59$ & $4967$ & $64$ & $1.687$ & $0.228$ & $-2.178$ & $0.128$ & $-2.116$ & $0.083$ & $-2.240$ & $0.172$ & $0.067$ & $0.117$ & $0.407$ & $6.659$ & D & $0.999$ & N & $0.128$ & $0.038$ & D & $0.994$ & $30$ & $1296$ & SOAR & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J040822.87$-$330650.1 & 4882442375971513216 & 17978167 & 04082291$-$3306502 & 04:08:22.87 & $-$33:06:50.1 & GEMS & GS-2017B-Q-84 & $0.009$ & $13.103$ & $0.869$ & $11.140$ & $0.647$ & $12.744$ & $1.252$ & $13.063$ & $11.133$ & $0.9$ & $8.2$ & $5.0$ & $\dots$ & $\dots$ & $9.9$ & $1.2$ & $10.0$ & $5.8567$ & $0.0398$ & $0.1707$ & $0.0012$ & $0.1700$ & $0.0012$ & $0.0068$ & $0.1705$ & $0.0010$ & $0.0061$ & $-30.6364$ & $0.0313$ & $12.5053$ & $0.0436$ & $-0.2366$ & $4756$ & $71$ & $4906$ & $76$ & $4606$ & $65$ & $4.738$ & $0.047$ & $-0.700$ & $0.131$ & $-0.822$ & $0.138$ & $-0.578$ & $0.124$ & $-0.180$ & $0.117$ & $-0.180$ & $7.550$ & D & $0.998$ & N & $0.187$ & $0.041$ & D & $0.997$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J040956.35$-$201825.0 & 5091033814957326464 & 21036063 & 04095634$-$2018250 & 04:09:56.35 & $-$20:18:25.0 & GEMS & GS-2017B-Q-84 & $0.025$ & $13.014$ & $0.799$ & $11.522$ & $0.587$ & $12.744$ & $1.019$ & $12.965$ & $11.408$ & $2.2$ & $9.5$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.5355$ & $0.0120$ & $0.6513$ & $0.0051$ & $0.6404$ & $0.0049$ & $0.0077$ & $0.6430$ & $0.0045$ & $0.0069$ & $10.4010$ & $0.0087$ & $-1.6453$ & $0.0097$ & $-0.4831$ & $5344$ & $71$ & $5344$ & $71$ & $5145$ & $56$ & $3.388$ & $0.394$ & $-1.562$ & $0.365$ & $-1.562$ & $0.365$ & $-0.950$ & $0.108$ & $-0.004$ & $0.111$ & $-0.004$ & $6.864$ & D & $0.988$ & N & $0.293$ & $0.038$ & D & $0.997$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J041237.85$-$035408.3 & 3203733925629461376 & 22282244 & 04123785$-$0354082 & 04:12:37.85 & $-$03:54:08.3 & GEMS & GS-2017B-Q-84 & $0.040$ & $12.780$ & $0.922$ & $10.805$ & $0.661$ & $12.383$ & $1.190$ & $12.675$ & $10.845$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $17.1$ & $15.9$ & $11.0$ & $1.3354$ & $0.0148$ & $0.7488$ & $0.0083$ & $0.7345$ & $0.0080$ & $0.0109$ & $0.7414$ & $0.0072$ & $0.0097$ & $10.2016$ & $0.0146$ & $-7.6880$ & $0.0112$ & $0.0299$ & $4931$ & $66$ & $5054$ & $75$ & $4808$ & $57$ & $3.253$ & $0.256$ & $-1.359$ & $0.275$ & $-0.487$ & $0.067$ & $-1.300$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & N & $0.910$ & $\dots$ & $\dots$ & $\dots$ & N & $0.770$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J041257.03$-$323416.7 & 4882894859366479232 & 17990116 & 04125702$-$3234170 & 04:12:57.03 & $-$32:34:16.7 & GEMS & GS-2016B-Q-86 & $0.017$ & $13.360$ & $0.944$ & $11.514$ & $0.608$ & $13.045$ & $1.228$ & $13.354$ & $11.463$ & $-13.8$ & $-6.5$ & $5.0$ & $\dots$ & $\dots$ & $-8.6$ & $2.6$ & $11.0$ & $4.1105$ & $0.0169$ & $0.2433$ & $0.0010$ & $0.2417$ & $0.0010$ & $0.0041$ & $0.2413$ & $0.0012$ & $0.0050$ & $14.9080$ & $0.0134$ & $24.0477$ & $0.0180$ & $-0.2490$ & $4837$ & $79$ & $5011$ & $91$ & $4662$ & $66$ & $4.561$ & $0.007$ & $-0.561$ & $0.146$ & $-0.372$ & $0.167$ & $-0.750$ & $0.124$ & $-0.039$ & $0.063$ & $-0.039$ & $7.830$ & D & $0.998$ & N & $0.262$ & $0.042$ & D & $0.995$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J041303.43$-$021656.0 & 3252586021823223936 & 22333352 & 04130343$-$0216562 & 04:13:03.43 & $-$02:16:56.0 & GEMS & GS-2016B-Q-86 & $0.055$ & $13.550$ & $1.049$ & $11.473$ & $0.663$ & $13.282$ & $1.344$ & $13.645$ & $11.567$ & $124.5$ & $131.8$ & $5.0$ & $\dots$ & $\dots$ & $8.7$ & $3.9$ & $8.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4731$ & $91$ & $4932$ & $116$ & $4529$ & $66$ & $4.500$ & $0.068$ & $-0.790$ & $0.151$ & $-0.815$ & $0.174$ & $-0.764$ & $0.128$ & $-0.489$ & $0.138$ & $-0.489$ & $7.151$ & D & $0.994$ & N & $0.029$ & $0.038$ & D & $0.975$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & $\dots$ & $\dots$\\
J041337.61$-$285554.9 & 4885822480873873408 & 18144321 & 04133760$-$2855548 & 04:13:37.61 & $-$28:55:54.9 & GEMS & GS-2017B-Q-84 & $0.024$ & $12.592$ & $0.708$ & $11.080$ & $0.537$ & $12.381$ & $0.996$ & $12.594$ & $11.072$ & $171.6$ & $178.9$ & $5.0$ & $\dots$ & $\dots$ & $181.0$ & $0.8$ & $15.0$ & $0.3080$ & $0.0101$ & $3.2467$ & $0.1068$ & $2.9939$ & $0.0908$ & $0.0303$ & $2.9725$ & $0.0913$ & $0.0307$ & $6.0870$ & $0.0095$ & $-9.0532$ & $0.0109$ & $-0.2908$ & $5190$ & $41$ & $5183$ & $25$ & $5197$ & $57$ & $1.678$ & $0.165$ & $-2.050$ & $0.129$ & $-2.220$ & $0.136$ & $-1.880$ & $0.122$ & $-0.224$ & $0.120$ & $0.106$ & $6.486$ & D & $0.985$ & N & $0.055$ & $0.044$ & D & $0.994$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J041445.46$-$443159.3 & 4837831066064068480 & 502900425 & 04144546$-$4431586 & 04:14:45.46 & $-$44:31:59.3 & GEMS & GS-2017B-Q-84 & $0.014$ & $13.980$ & $-1.200$ & $11.727$ & $0.745$ & $13.584$ & $1.493$ & $14.023$ & $11.700$ & $-36.0$ & $-28.7$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4.4225$ & $0.1285$ & $0.2261$ & $0.0066$ & $0.2248$ & $0.0065$ & $0.0289$ & $0.2223$ & $0.0060$ & $0.0269$ & $-5.5671$ & $0.1319$ & $-55.7142$ & $0.1503$ & $-0.1713$ & $4667$ & $38$ & $4667$ & $38$ & $5298$ & $66$ & $4.763$ & $0.162$ & $-1.575$ & $0.516$ & $-1.575$ & $0.516$ & $0.306$ & $0.124$ & $-0.202$ & $0.087$ & $-0.202$ & $6.653$ & D & $0.995$ & N & $0.086$ & $0.042$ & D & $0.996$ & $30$ & $2601$ & Schlaufman & Spectroscopic & NOMAD1 & BAILER-JONES & $\dots$\\
J041520.13$-$455409.2 & 4837327760319848576 & 502798742 & 04152012$-$4554089 & 04:15:20.13 & $-$45:54:09.2 & GEMS & GS-2016B-Q-81 & $0.011$ & $12.415$ & $0.944$ & $10.605$ & $0.651$ & $12.124$ & $1.208$ & $12.423$ & $10.564$ & $-16.7$ & $-9.4$ & $5.0$ & $\dots$ & $\dots$ & $9.0$ & $1.5$ & $11.0$ & $5.9631$ & $0.1409$ & $0.1677$ & $0.0040$ & $0.1670$ & $0.0039$ & $0.0235$ & $0.1675$ & $0.0042$ & $0.0251$ & $3.3808$ & $0.1538$ & $-33.6633$ & $0.1864$ & $-0.1232$ & $4888$ & $79$ & $5084$ & $91$ & $4692$ & $66$ & $4.710$ & $0.010$ & $-0.499$ & $0.075$ & $-0.333$ & $0.028$ & $-0.664$ & $0.122$ & $0.112$ & $0.116$ & $0.112$ & $8.043$ & D & $0.999$ & N & $0.239$ & $0.039$ & D & $0.988$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J041615.79$-$052118.8 & 3202575628785925888 & 24791904 & 04161576$-$0521188 & 04:16:15.79 & $-$05:21:18.8 & GEMS & GS-2015B-Q-71 & $0.067$ & $9.559$ & $0.534$ & $8.769$ & $0.556$ & $9.458$ & $0.697$ & $9.575$ & $8.516$ & $-0.9$ & $6.4$ & $5.0$ & $\dots$ & $\dots$ & $-16.4$ & $0.3$ & $8.0$ & $7.0763$ & $0.2305$ & $0.1413$ & $0.0046$ & $0.1408$ & $0.0046$ & $0.0325$ & $0.1400$ & $0.0040$ & $0.0282$ & $20.9658$ & $0.2175$ & $3.4707$ & $0.1633$ & $0.1215$ & $6442$ & $117$ & $6479$ & $166$ & $6405$ & $68$ & $3.243$ & $0.600$ & $-0.229$ & $0.135$ & $-1.312$ & $0.144$ & $-0.030$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & N & $0.996$ & $\dots$ & $\dots$ & $\dots$ & N & $0.984$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J041628.54$-$663654.1 & 4668867224438266368 & 497639149 & 04162853$-$6636540 & 04:16:28.54 & $-$66:36:54.1 & GEMS & GS-2017B-Q-84 & $0.028$ & $12.733$ & $0.830$ & $11.040$ & $0.602$ & $12.482$ & $1.105$ & $12.738$ & $11.043$ & $\dots$ & $\dots$ & $\dots$ & $36.7$ & $0.3$ & $28.5$ & $2.3$ & $20.0$ & $0.2735$ & $0.0098$ & $3.6568$ & $0.1314$ & $3.3393$ & $0.1095$ & $0.0328$ & $3.5544$ & $0.1312$ & $0.0369$ & $7.8035$ & $0.0126$ & $2.9969$ & $0.0135$ & $0.1739$ & $5026$ & $46$ & $5086$ & $36$ & $4965$ & $55$ & $2.272$ & $0.063$ & $-1.774$ & $0.085$ & $-1.707$ & $0.056$ & $-1.840$ & $0.114$ & $0.196$ & $0.094$ & $0.216$ & $6.872$ & D & $0.998$ & N & $0.456$ & $0.032$ & D & $0.994$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & GALAH\\
J041632.47$-$060227.3 & 3202394930922308096 & $\dots$ & 04163240$-$0602269 & 04:16:32.47 & $-$06:02:27.3 & GEMS & GS-2015B-Q-71 & $0.053$ & $12.073$ & $0.815$ & $10.399$ & $0.597$ & $11.993$ & $1.094$ & $12.244$ & $10.567$ & $86.0$ & $93.3$ & $5.0$ & $\dots$ & $\dots$ & $90.2$ & $1.9$ & $19.0$ & $4.1314$ & $0.3120$ & $0.2421$ & $0.0183$ & $0.2405$ & $0.0181$ & $0.0750$ & $0.2322$ & $0.0191$ & $0.0823$ & $107.2852$ & $0.2812$ & $-28.4245$ & $0.2165$ & $-0.0733$ & $5280$ & $83$ & $5280$ & $83$ & $\dots$ & $\dots$ & $3.946$ & $0.340$ & $-0.881$ & $0.155$ & $-0.881$ & $0.155$ & $\dots$ & $\dots$ & $0.230$ & $0.093$ & $0.230$ & $7.779$ & D & $0.995$ & N & $0.652$ & $0.038$ & D & $0.989$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J041742.66$-$555840.5 & 4778645523371812480 & 502040269 & 04174265$-$5558407 & 04:17:42.66 & $-$55:58:40.5 & GEMS & GS-2017B-Q-84 & $0.013$ & $12.989$ & $0.983$ & $11.078$ & $0.638$ & $12.758$ & $1.224$ & $13.064$ & $11.180$ & $0.4$ & $7.7$ & $5.0$ & $\dots$ & $\dots$ & $11.7$ & $1.1$ & $10.0$ & $4.3107$ & $0.0252$ & $0.2320$ & $0.0014$ & $0.2306$ & $0.0013$ & $0.0058$ & $0.2311$ & $0.0013$ & $0.0057$ & $29.4653$ & $0.0337$ & $31.1378$ & $0.0337$ & $0.1684$ & $4843$ & $84$ & $5016$ & $102$ & $4670$ & $66$ & $4.483$ & $0.108$ & $-0.645$ & $0.124$ & $-0.691$ & $0.124$ & $-0.599$ & $0.123$ & $-0.110$ & $0.122$ & $-0.110$ & $7.675$ & D & $0.997$ & N & $0.020$ & $0.043$ & D & $0.998$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J042129.24$-$521957.8 & 4780985799511960576 & 502251532 & 04212925$-$5219577 & 04:21:29.24 & $-$52:19:57.8 & GEMS & GS-2017B-Q-84 & $0.010$ & $12.954$ & $1.027$ & $10.995$ & $0.699$ & $12.626$ & $1.287$ & $12.962$ & $10.975$ & $93.9$ & $101.2$ & $5.0$ & $\dots$ & $\dots$ & $100.1$ & $1.0$ & $12.0$ & $0.1307$ & $0.0109$ & $7.6496$ & $0.6353$ & $6.3806$ & $0.4420$ & $0.0693$ & $7.1430$ & $0.3582$ & $0.0502$ & $2.0694$ & $0.0127$ & $-5.9502$ & $0.0155$ & $-0.2158$ & $4646$ & $53$ & $4716$ & $53$ & $4576$ & $53$ & $1.169$ & $0.122$ & $-2.133$ & $0.092$ & $-2.155$ & $0.080$ & $-2.110$ & $0.104$ & $-0.169$ & $0.080$ & $0.441$ & $6.738$ & D & $0.996$ & N & $0.349$ & $0.036$ & D & $0.992$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J042130.30$-$203028.8 & 5091573542023760384 & 22432968 & 04213031$-$2030287 & 04:21:30.30 & $-$20:30:28.8 & GEMS & GS-2017B-Q-84 & $0.032$ & $12.685$ & $0.912$ & $10.946$ & $0.670$ & $12.411$ & $1.163$ & $12.691$ & $10.903$ & $0.6$ & $7.9$ & $5.0$ & $\dots$ & $\dots$ & $22.5$ & $11.0$ & $13.0$ & $5.4622$ & $0.0281$ & $0.1831$ & $0.0009$ & $0.1822$ & $0.0009$ & $0.0051$ & $0.1827$ & $0.0010$ & $0.0054$ & $-14.9799$ & $0.0257$ & $-19.3210$ & $0.0285$ & $-0.4598$ & $5005$ & $78$ & $5170$ & $89$ & $4839$ & $67$ & $4.241$ & $0.217$ & $-0.551$ & $0.103$ & $-0.256$ & $0.032$ & $-0.774$ & $0.125$ & $0.251$ & $0.120$ & $0.251$ & $8.130$ & D & $0.959$ & N & $0.345$ & $0.032$ & D & $0.913$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J042158.01$-$273930.4 & 4892329974803162752 & 19380835 & 04215801$-$2739310 & 04:21:58.01 & $-$27:39:30.4 & GEMS & GS-2015B-Q-71 & $0.044$ & $11.013$ & $0.989$ & $9.085$ & $0.678$ & $10.650$ & $1.285$ & $10.984$ & $9.002$ & $\dots$ & $\dots$ & $\dots$ & $39.5$ & $2.0$ & $\dots$ & $\dots$ & $\dots$ & $10.1113$ & $0.1239$ & $0.0989$ & $0.0012$ & $0.0986$ & $0.0012$ & $0.0122$ & $0.0988$ & $0.0013$ & $0.0136$ & $13.9449$ & $0.1147$ & $68.9819$ & $0.1327$ & $-0.2231$ & $4811$ & $99$ & $4996$ & $132$ & $4625$ & $66$ & $4.064$ & $0.278$ & $-0.472$ & $0.093$ & $-0.271$ & $0.064$ & $-0.673$ & $0.121$ & $-0.070$ & $0.082$ & $-0.070$ & $7.888$ & D & $0.988$ & N & $0.120$ & $0.039$ & D & $0.977$ & $30$ & $2460$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & RAVE\\
J042257.42$-$830839.8 & 4615741777521531136 & 490619077 & 04225741$-$8308401 & 04:22:57.42 & $-$83:08:39.8 & GEMS & GS-2017B-Q-84 & $0.089$ & $13.002$ & $0.979$ & $11.071$ & $0.703$ & $12.687$ & $1.266$ & $13.012$ & $11.060$ & $86.5$ & $93.8$ & $5.0$ & $\dots$ & $\dots$ & $29.0$ & $12.1$ & $11.0$ & $3.8546$ & $0.0850$ & $0.2594$ & $0.0057$ & $0.2577$ & $0.0056$ & $0.0219$ & $0.2540$ & $0.0047$ & $0.0187$ & $2.9488$ & $0.0937$ & $20.5743$ & $0.0900$ & $0.0937$ & $4939$ & $89$ & $5123$ & $110$ & $4754$ & $68$ & $3.666$ & $0.360$ & $-1.201$ & $0.315$ & $-1.123$ & $0.470$ & $-1.279$ & $0.159$ & $-0.304$ & $0.122$ & $-0.304$ & $6.925$ & D & $0.999$ & N & $0.065$ & $0.034$ & D & $0.986$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J042515.21$-$621320.9 & 4675852078212908416 & 497719325 & 04251520$-$6213209 & 04:25:15.21 & $-$62:13:20.9 & GEMS & GS-2017B-Q-84 & $0.025$ & $13.049$ & $0.829$ & $11.338$ & $0.594$ & $12.781$ & $1.123$ & $13.043$ & $11.321$ & $\dots$ & $\dots$ & $\dots$ & $279.8$ & $0.6$ & $281.6$ & $1.3$ & $24.0$ & $0.1613$ & $0.0116$ & $6.1997$ & $0.4468$ & $5.3390$ & $0.3314$ & $0.0621$ & $5.4570$ & $0.3269$ & $0.0599$ & $6.2950$ & $0.0135$ & $3.6514$ & $0.0148$ & $-0.0759$ & $4969$ & $38$ & $4984$ & $19$ & $4954$ & $56$ & $1.528$ & $0.195$ & $-2.378$ & $0.088$ & $-2.316$ & $0.061$ & $-2.440$ & $0.114$ & $0.175$ & $0.123$ & $0.605$ & $6.657$ & D & $0.998$ & I & $0.024$ & $0.039$ & D & $0.979$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & GALAH\\
J042548.21$-$493058.7 & 4788457977455424256 & 502611014 & 04254821$-$4930588 & 04:25:48.21 & $-$49:30:58.7 & SOAR & 2017A-0016 & $0.010$ & $13.083$ & $0.875$ & $11.459$ & $0.601$ & $13.108$ & $1.124$ & $13.371$ & $11.647$ & $42.3$ & $49.6$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4921$ & $67$ & $4996$ & $68$ & $4845$ & $66$ & $4.073$ & $0.228$ & $-1.183$ & $0.322$ & $-1.325$ & $0.518$ & $-1.041$ & $0.126$ & $-0.474$ & $0.120$ & $-0.474$ & $6.773$ & D & $0.996$ & N & $-0.187$ & $0.043$ & D & $0.986$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & $\dots$ & $\dots$\\
J042622.03$-$361517.1 & 4869018507227798400 & 18438222 & 04262201$-$3615167 & 04:26:22.03 & $-$36:15:17.1 & GEMS & GS-2015B-Q-71 & $0.021$ & $11.518$ & $0.805$ & $9.904$ & $0.580$ & $11.294$ & $1.068$ & $11.535$ & $9.899$ & $-18.7$ & $-11.4$ & $5.0$ & $\dots$ & $\dots$ & $-16.4$ & $1.5$ & $14.0$ & $0.5190$ & $0.0139$ & $1.9268$ & $0.0516$ & $1.8349$ & $0.0468$ & $0.0255$ & $1.7950$ & $0.0612$ & $0.0341$ & $20.6365$ & $0.0127$ & $-26.6874$ & $0.0192$ & $-0.1920$ & $5035$ & $48$ & $5032$ & $39$ & $5038$ & $56$ & $1.874$ & $0.280$ & $-2.144$ & $0.103$ & $-2.158$ & $0.096$ & $-2.130$ & $0.110$ & $0.191$ & $0.099$ & $0.341$ & $6.627$ & D & $0.996$ & N & $-0.006$ & $0.043$ & D & $0.978$ & $30$ & $2460$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J042828.94$-$335345.1 & 4871041608622321664 & 19170417 & 04282895$-$3353452 & 04:28:28.94 & $-$33:53:45.1 & GEMS & GS-2015B-Q-71 & $0.020$ & $11.872$ & $0.930$ & $10.126$ & $0.600$ & $11.627$ & $1.179$ & $11.914$ & $10.101$ & $36.4$ & $43.7$ & $5.0$ & $\dots$ & $\dots$ & $16.4$ & $5.6$ & $11.0$ & $7.6160$ & $0.0226$ & $0.1313$ & $0.0004$ & $0.1309$ & $0.0004$ & $0.0030$ & $0.1310$ & $0.0004$ & $0.0032$ & $-12.0505$ & $0.0199$ & $9.2080$ & $0.0297$ & $-0.2054$ & $5015$ & $91$ & $5247$ & $116$ & $4783$ & $66$ & $4.535$ & $0.143$ & $-0.554$ & $0.078$ & $-0.472$ & $0.034$ & $-0.636$ & $0.122$ & $0.360$ & $0.103$ & $0.360$ & $8.236$ & D & $0.888$ & N & $0.169$ & $0.037$ & D & $0.711$ & $30$ & $2460$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J042912.58$-$492146.6 & 4787721991859465728 & 502610509 & 04291257$-$4921466 & 04:29:12.58 & $-$49:21:46.6 & GEMS & GS-2015B-Q-71 & $0.013$ & $12.017$ & $0.806$ & $10.447$ & $0.655$ & $11.813$ & $1.078$ & $12.057$ & $10.406$ & $-1.5$ & $5.8$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.3627$ & $0.0107$ & $0.7338$ & $0.0057$ & $0.7201$ & $0.0055$ & $0.0077$ & $0.7244$ & $0.0070$ & $0.0097$ & $5.4106$ & $0.0137$ & $1.2835$ & $0.0145$ & $-0.3166$ & $5607$ & $144$ & $5607$ & $144$ & $4968$ & $56$ & $2.977$ & $0.531$ & $-0.276$ & $0.146$ & $-0.276$ & $0.146$ & $-1.310$ & $0.106$ & $-0.171$ & $0.079$ & $-0.141$ & $8.013$ & D & $0.945$ & N & $0.222$ & $0.043$ & D & $0.867$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J042938.47$-$544836.1 & 4776030816001572736 & $\dots$ & 04293837$-$5448372 & 04:29:38.47 & $-$54:48:36.1 & GEMS & GS-2015B-Q-71 & $0.005$ & $11.356$ & $0.961$ & $9.475$ & $0.652$ & $11.019$ & $1.262$ & $11.343$ & $9.396$ & $46.0$ & $53.3$ & $5.0$ & $\dots$ & $\dots$ & $45.2$ & $0.8$ & $6.0$ & $12.3976$ & $0.1623$ & $0.0807$ & $0.0011$ & $0.0805$ & $0.0011$ & $0.0131$ & $0.0809$ & $0.0011$ & $0.0131$ & $88.0794$ & $0.1975$ & $98.4462$ & $0.2356$ & $0.1811$ & $4934$ & $83$ & $4934$ & $83$ & $\dots$ & $\dots$ & $4.657$ & $0.083$ & $-0.619$ & $0.207$ & $-0.619$ & $0.207$ & $\dots$ & $\dots$ & $-0.281$ & $0.118$ & $-0.281$ & $7.530$ & D & $0.999$ & N & $0.011$ & $0.043$ & D & $0.996$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J043112.75$-$225835.3 & 4898098833139598464 & 22405509 & 04311275$-$2258353 & 04:31:12.75 & $-$22:58:35.3 & GEMS & GS-2017B-Q-84 & $0.048$ & $12.938$ & $0.891$ & $10.998$ & $0.636$ & $12.602$ & $1.237$ & $12.914$ & $11.009$ & $59.1$ & $66.4$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1104$ & $0.0107$ & $9.0544$ & $0.8754$ & $7.3290$ & $0.5735$ & $0.0783$ & $7.7275$ & $0.8892$ & $0.1151$ & $2.6040$ & $0.0080$ & $-2.0015$ & $0.0106$ & $-0.4106$ & $4804$ & $50$ & $4845$ & $45$ & $4763$ & $55$ & $1.139$ & $0.119$ & $-2.156$ & $0.089$ & $-2.222$ & $0.065$ & $-2.090$ & $0.112$ & $-0.066$ & $0.114$ & $0.534$ & $6.808$ & D & $0.992$ & I & $0.238$ & $0.036$ & D & $0.995$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J043133.35$-$733716.8 & 4652567991051879168 & 493397908 & 04313335$-$7337168 & 04:31:33.35 & $-$73:37:16.8 & SOAR & SO2019B-013 & $0.102$ & $12.641$ & $0.873$ & $10.875$ & $0.555$ & $12.387$ & $1.132$ & $12.653$ & $10.917$ & $109.5$ & $116.8$ & $5.0$ & $\dots$ & $\dots$ & $135.6$ & $0.7$ & $15.0$ & $0.6828$ & $0.0122$ & $1.4645$ & $0.0261$ & $1.4108$ & $0.0242$ & $0.0172$ & $1.4481$ & $0.0250$ & $0.0172$ & $22.8100$ & $0.0147$ & $-37.2602$ & $0.0150$ & $0.1489$ & $5213$ & $51$ & $5288$ & $45$ & $5138$ & $56$ & $2.554$ & $0.208$ & $-1.860$ & $0.090$ & $-1.690$ & $0.068$ & $-2.030$ & $0.112$ & $0.464$ & $0.106$ & $0.474$ & $7.044$ & D & $0.999$ & N & $0.321$ & $0.036$ & D & $0.994$ & $30$ & $1296$ & SOAR & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J043151.96$+$673037.7 & 495523815896464640 & $\dots$ & 04315196$+$6730380 & 04:31:51.96 & $+$67:30:37.7 & GEMS & GN-2016B-Q-85 & $0.300$ & $13.409$ & $0.897$ & $11.764$ & $0.583$ & $13.208$ & $1.141$ & $13.479$ & $11.727$ & $-15.9$ & $-8.6$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.0928$ & $0.0536$ & $0.3233$ & $0.0056$ & $0.3206$ & $0.0055$ & $0.0172$ & $0.3209$ & $0.0049$ & $0.0154$ & $9.0162$ & $0.0271$ & $-21.4160$ & $0.0404$ & $-0.0931$ & $5564$ & $80$ & $5564$ & $80$ & $\dots$ & $\dots$ & $4.597$ & $0.077$ & $-0.880$ & $0.255$ & $-0.880$ & $0.255$ & $\dots$ & $\dots$ & $0.191$ & $0.104$ & $0.191$ & $7.741$ & D & $0.999$ & N & $0.393$ & $0.038$ & D & $0.995$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J043250.48$-$320524.3 & 4871721965802188160 & 19224143 & 04325046$-$3205240 & 04:32:50.48 & $-$32:05:24.3 & GEMS & GS-2015B-Q-71 & $0.016$ & $10.366$ & $0.726$ & $9.048$ & $0.533$ & $10.175$ & $0.911$ & $10.357$ & $8.969$ & $-1.9$ & $5.4$ & $5.0$ & $\dots$ & $\dots$ & $-7.8$ & $0.4$ & $8.0$ & $9.2809$ & $0.0120$ & $0.1077$ & $0.0001$ & $0.1074$ & $0.0001$ & $0.0013$ & $0.1075$ & $0.0001$ & $0.0012$ & $-2.3121$ & $0.0133$ & $-15.2013$ & $0.0156$ & $-0.3252$ & $5552$ & $71$ & $5552$ & $71$ & $5533$ & $66$ & $4.534$ & $0.075$ & $-0.135$ & $0.233$ & $-0.135$ & $0.233$ & $0.366$ & $0.121$ & $-0.062$ & $0.102$ & $-0.062$ & $8.233$ & D & $0.999$ & N & $-0.061$ & $0.034$ & D & $0.989$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J043305.82$-$160525.7 & 3172371116657963008 & 22816869 & 04330582$-$1605256 & 04:33:05.82 & $-$16:05:25.7 & GEMS & GS-2015B-Q-71 & $0.036$ & $11.721$ & $0.684$ & $10.213$ & $0.561$ & $11.957$ & $0.957$ & $12.155$ & $10.694$ & $94.5$ & $101.8$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $5450$ & $103$ & $5564$ & $136$ & $5336$ & $69$ & $3.567$ & $0.232$ & $-1.236$ & $0.184$ & $-1.378$ & $0.239$ & $-1.093$ & $0.128$ & $0.107$ & $0.102$ & $0.107$ & $7.301$ & D & $0.996$ & N & $0.193$ & $0.044$ & D & $0.947$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & $\dots$ & $\dots$\\
J043328.26$-$043103.3 & 3201331222141772928 & $\dots$ & 04332826$-$0431033 & 04:33:28.26 & $-$04:31:03.3 & SOAR & SO2019B-013 & $0.049$ & $12.176$ & $0.960$ & $10.303$ & $0.642$ & $11.870$ & $1.218$ & $12.173$ & $10.298$ & $-178.3$ & $-171.0$ & $5.0$ & $\dots$ & $\dots$ & $-159.3$ & $0.4$ & $28.0$ & $0.2491$ & $0.0244$ & $4.0139$ & $0.3929$ & $3.6346$ & $0.3222$ & $0.0886$ & $3.1933$ & $0.1677$ & $0.0525$ & $1.8496$ & $0.0309$ & $-11.5356$ & $0.0252$ & $-0.2213$ & $4895$ & $45$ & $4895$ & $45$ & $\dots$ & $\dots$ & $1.583$ & $0.130$ & $-1.839$ & $0.078$ & $-1.839$ & $0.078$ & $\dots$ & $\dots$ & $-0.287$ & $0.092$ & $0.103$ & $6.694$ & D & $0.999$ & N & $0.080$ & $0.041$ & D & $0.970$ & $30$ & $1296$ & SOAR & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J043342.86$+$875252.1 & 575291322904958208 & $\dots$ & 04334315$+$8752515 & 04:33:42.86 & $+$87:52:52.1 & GEMN & GN-2018B-Q-316 & $0.300$ & $12.989$ & $1.022$ & $10.753$ & $0.732$ & $12.598$ & $1.425$ & $13.002$ & $10.790$ & $-39.7$ & $-32.4$ & $5.0$ & $\dots$ & $\dots$ & $-31.6$ & $1.4$ & $13.0$ & $5.4161$ & $0.2727$ & $0.1846$ & $0.0093$ & $0.1838$ & $0.0092$ & $0.0501$ & $0.1830$ & $0.0098$ & $0.0534$ & $-17.5972$ & $0.3127$ & $67.4087$ & $0.3386$ & $0.0950$ & $4778$ & $35$ & $4778$ & $35$ & $\dots$ & $\dots$ & $4.816$ & $0.132$ & $-1.119$ & $0.330$ & $-1.119$ & $0.330$ & $\dots$ & $\dots$ & $-0.206$ & $0.092$ & $-0.206$ & $7.105$ & D & $0.989$ & N & $-0.007$ & $0.042$ & D & $0.986$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J043541.50$-$475002.4 & 4788319503413123200 & 502632691 & 04354147$-$4750031 & 04:35:41.50 & $-$47:50:02.4 & GEMS & GS-2015B-Q-71 & $0.009$ & $11.313$ & $0.672$ & $10.097$ & $0.481$ & $11.154$ & $0.885$ & $11.328$ & $9.980$ & $-27.6$ & $-20.3$ & $5.0$ & $\dots$ & $\dots$ & $-24.0$ & $0.6$ & $12.0$ & $3.1884$ & $0.0120$ & $0.3136$ & $0.0012$ & $0.3111$ & $0.0012$ & $0.0037$ & $0.3117$ & $0.0012$ & $0.0040$ & $29.0057$ & $0.0135$ & $66.1568$ & $0.0163$ & $-0.1320$ & $5479$ & $71$ & $5504$ & $76$ & $5454$ & $66$ & $3.794$ & $0.182$ & $-0.776$ & $0.137$ & $-0.784$ & $0.152$ & $-0.768$ & $0.122$ & $0.076$ & $0.117$ & $0.076$ & $7.730$ & D & $0.998$ & N & $0.292$ & $0.033$ & D & $0.972$ & $30$ & $2460$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J043543.15$-$535509.4 & 4777636927611794432 & 502143233 & 04354314$-$5355093 & 04:35:43.15 & $-$53:55:09.4 & GEMS & GS-2017B-Q-84 & $0.004$ & $12.490$ & $0.863$ & $10.739$ & $0.590$ & $12.235$ & $1.154$ & $12.511$ & $10.738$ & $\dots$ & $\dots$ & $\dots$ & $120.2$ & $0.7$ & $121.4$ & $0.8$ & $13.0$ & $0.1889$ & $0.0104$ & $5.2949$ & $0.2928$ & $4.6541$ & $0.2262$ & $0.0486$ & $4.9306$ & $0.2327$ & $0.0472$ & $3.0340$ & $0.0132$ & $-11.2217$ & $0.0135$ & $-0.1018$ & $4856$ & $51$ & $4883$ & $46$ & $4828$ & $56$ & $1.191$ & $0.100$ & $-2.288$ & $0.084$ & $-2.236$ & $0.054$ & $-2.340$ & $0.114$ & $-0.140$ & $0.117$ & $0.510$ & $6.652$ & D & $0.992$ & I & $0.253$ & $0.042$ & D & $0.997$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & GALAH\\
J043918.92$-$340450.1 & 4868176792420336640 & $\dots$ & 04391892$-$3404504 & 04:39:18.92 & $-$34:04:50.1 & GEMS & GS-2016B-Q-81 & $0.017$ & $12.232$ & $0.496$ & $11.405$ & $0.183$ & $12.756$ & $0.686$ & $12.871$ & $11.829$ & $1.4$ & $8.7$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.7622$ & $0.0113$ & $0.5675$ & $0.0036$ & $0.5592$ & $0.0035$ & $0.0063$ & $0.5604$ & $0.0033$ & $0.0059$ & $8.8705$ & $0.0106$ & $29.3887$ & $0.0136$ & $-0.1828$ & $6152$ & $50$ & $6152$ & $50$ & $\dots$ & $\dots$ & $4.070$ & $0.161$ & $-0.985$ & $0.071$ & $-0.985$ & $0.071$ & $\dots$ & $\dots$ & $0.439$ & $0.095$ & $0.439$ & $7.884$ & D & $0.996$ & N & $0.168$ & $0.049$ & D & $0.984$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J043923.32$-$243454.4 & 4894484605277323648 & 22491189 & 04392332$-$2434534 & 04:39:23.32 & $-$24:34:54.4 & GEMS & GS-2015B-Q-71 & $0.039$ & $10.378$ & $0.616$ & $8.944$ & $0.516$ & $10.144$ & $0.933$ & $10.334$ & $8.912$ & $228.4$ & $235.7$ & $5.0$ & $\dots$ & $\dots$ & $215.7$ & $0.2$ & $8.0$ & $3.0094$ & $0.0131$ & $0.3323$ & $0.0014$ & $0.3294$ & $0.0014$ & $0.0043$ & $0.3300$ & $0.0011$ & $0.0035$ & $8.4935$ & $0.0098$ & $-83.9034$ & $0.0127$ & $-0.3174$ & $5399$ & $58$ & $5393$ & $58$ & $5405$ & $58$ & $2.786$ & $0.289$ & $-1.935$ & $0.107$ & $-1.950$ & $0.100$ & $-1.920$ & $0.114$ & $0.336$ & $0.119$ & $0.346$ & $6.841$ & D & $0.997$ & N & $0.262$ & $0.040$ & D & $0.965$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J043928.54$-$395754.9 & 4816386358778340608 & 18350739 & 04392855$-$3957548 & 04:39:28.54 & $-$39:57:54.9 & GEMS & GS-2017B-Q-84 & $0.022$ & $12.871$ & $1.065$ & $10.848$ & $0.675$ & $12.525$ & $1.335$ & $12.884$ & $10.819$ & $6.9$ & $14.2$ & $5.0$ & $\dots$ & $\dots$ & $14.3$ & $2.1$ & $11.0$ & $5.8619$ & $0.2383$ & $0.1706$ & $0.0069$ & $0.1698$ & $0.0069$ & $0.0405$ & $0.1691$ & $0.0068$ & $0.0400$ & $-11.5473$ & $0.2548$ & $-5.3908$ & $0.3285$ & $-0.3461$ & $4661$ & $81$ & $4835$ & $96$ & $4487$ & $65$ & $4.593$ & $0.076$ & $-0.611$ & $0.192$ & $-0.783$ & $0.261$ & $-0.439$ & $0.122$ & $-0.503$ & $0.094$ & $-0.503$ & $7.316$ & D & $0.996$ & N & $-0.151$ & $0.042$ & D & $0.999$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J044043.87$-$274100.5 & 4879633570439853440 & 19551881 & 04404386$-$2741005 & 04:40:43.87 & $-$27:41:00.5 & GEMS & GS-2015B-Q-71 & $0.038$ & $11.668$ & $0.806$ & $9.987$ & $0.587$ & $11.429$ & $1.085$ & $11.676$ & $10.014$ & $92.2$ & $99.5$ & $5.0$ & $\dots$ & $\dots$ & $90.5$ & $0.7$ & $14.0$ & $0.5164$ & $0.0148$ & $1.9363$ & $0.0555$ & $1.8435$ & $0.0503$ & $0.0273$ & $1.8108$ & $0.0385$ & $0.0213$ & $4.2928$ & $0.0137$ & $-2.3307$ & $0.0150$ & $-0.2522$ & $5050$ & $48$ & $5052$ & $41$ & $5047$ & $55$ & $1.684$ & $0.249$ & $-2.152$ & $0.087$ & $-2.334$ & $0.066$ & $-1.970$ & $0.108$ & $0.971$ & $0.107$ & $1.171$ & $7.449$ & D & $0.983$ & C & $-0.203$ & $0.059$ & D & $0.980$ & $30$ & $2460$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J044048.47$-$421422.1 & 4814898930000598272 & 18301183 & 04404847$-$4214219 & 04:40:48.47 & $-$42:14:22.1 & GEMS & GS-2017B-Q-84 & $0.015$ & $12.832$ & $0.807$ & $11.106$ & $0.567$ & $12.567$ & $1.116$ & $12.827$ & $11.115$ & $290.0$ & $297.3$ & $5.0$ & $\dots$ & $\dots$ & $289.9$ & $1.0$ & $5.0$ & $0.1919$ & $0.0092$ & $5.2121$ & $0.2511$ & $4.5901$ & $0.1948$ & $0.0424$ & $4.8133$ & $0.1753$ & $0.0364$ & $1.3738$ & $0.0090$ & $-2.7037$ & $0.0114$ & $-0.1331$ & $4964$ & $41$ & $4971$ & $23$ & $4956$ & $58$ & $1.376$ & $0.213$ & $-2.598$ & $0.093$ & $-2.586$ & $0.066$ & $-2.610$ & $0.119$ & $-0.174$ & $0.099$ & $0.386$ & $6.218$ & D & $0.986$ & N & $0.179$ & $0.045$ & D & $0.994$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J044048.77$-$353053.2 & 4867833886528092288 & 18541287 & 04404877$-$3530531 & 04:40:48.77 & $-$35:30:53.2 & SOAR & SO2019B-013 & $0.015$ & $11.564$ & $0.970$ & $9.732$ & $0.646$ & $11.294$ & $1.224$ & $11.600$ & $9.715$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $287.9$ & $0.7$ & $8.0$ & $0.2677$ & $0.0132$ & $3.7350$ & $0.1837$ & $3.4044$ & $0.1526$ & $0.0448$ & $3.4832$ & $0.1673$ & $0.0480$ & $9.3609$ & $0.0142$ & $-4.4229$ & $0.0156$ & $-0.1498$ & $4704$ & $36$ & $4703$ & $17$ & $4704$ & $55$ & $1.062$ & $0.209$ & $-2.351$ & $0.103$ & $-2.592$ & $0.092$ & $-2.110$ & $0.114$ & $-0.523$ & $0.082$ & $0.217$ & $6.296$ & D & $0.984$ & N & $0.064$ & $0.039$ & D & $0.984$ & $30$ & $1296$ & SOAR & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J044145.45$-$170325.4 & 2980627661847718016 & 22917854 & 04414545$-$1703252 & 04:41:45.45 & $-$17:03:25.4 & GEMS & GS-2016B-Q-81 & $0.041$ & $12.286$ & $0.787$ & $10.587$ & $0.614$ & $12.033$ & $1.112$ & $12.291$ & $10.586$ & $-6.3$ & $1.0$ & $5.0$ & $\dots$ & $\dots$ & $2.1$ & $0.9$ & $16.0$ & $5.0229$ & $0.0211$ & $0.1991$ & $0.0008$ & $0.1981$ & $0.0008$ & $0.0042$ & $0.1980$ & $0.0009$ & $0.0045$ & $-7.0329$ & $0.0156$ & $-22.0093$ & $0.0168$ & $-0.0398$ & $5284$ & $67$ & $5284$ & $67$ & $4967$ & $67$ & $4.437$ & $0.068$ & $-0.242$ & $0.030$ & $-0.242$ & $0.030$ & $-1.014$ & $0.125$ & $-0.064$ & $0.115$ & $-0.064$ & $8.124$ & D & $0.997$ & N & $-0.005$ & $0.045$ & D & $0.997$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J044249.06$+$182159.8 & 3409466020203974400 & $\dots$ & 04424904$+$1822000 & 04:42:49.06 & $+$18:21:59.8 & GEMS & GN-2016B-Q-85 & $0.300$ & $13.267$ & $1.091$ & $10.950$ & $0.698$ & $12.952$ & $1.461$ & $13.374$ & $11.104$ & $-4.9$ & $2.4$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $5.8153$ & $0.1976$ & $0.1720$ & $0.0058$ & $0.1712$ & $0.0058$ & $0.0338$ & $0.1707$ & $0.0053$ & $0.0313$ & $11.0415$ & $0.2557$ & $-23.5285$ & $0.1650$ & $-0.1586$ & $5396$ & $129$ & $5396$ & $129$ & $\dots$ & $\dots$ & $4.181$ & $0.316$ & $-1.075$ & $0.249$ & $-1.075$ & $0.249$ & $\dots$ & $\dots$ & $-0.070$ & $0.113$ & $-0.070$ & $7.285$ & D & $0.976$ & N & $0.319$ & $0.036$ & D & $0.990$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J044336.26$+$393610.6 & 202807496725210112 & $\dots$ & 04433628$+$3936106 & 04:43:36.26 & $+$39:36:10.6 & GEMS & GN-2016B-Q-85 & $0.300$ & $13.452$ & $0.996$ & $11.577$ & $0.523$ & $13.387$ & $1.247$ & $13.704$ & $11.782$ & $-21.7$ & $-14.4$ & $5.0$ & $\dots$ & $\dots$ & $-32.2$ & $1.6$ & $10.0$ & $1.7300$ & $0.0149$ & $0.5780$ & $0.0050$ & $0.5695$ & $0.0048$ & $0.0085$ & $0.5650$ & $0.0044$ & $0.0078$ & $-0.6246$ & $0.0200$ & $0.8705$ & $0.0144$ & $0.0378$ & $6078$ & $52$ & $6078$ & $52$ & $\dots$ & $\dots$ & $3.240$ & $0.387$ & $-1.175$ & $0.080$ & $-1.175$ & $0.080$ & $\dots$ & $\dots$ & $0.137$ & $0.092$ & $0.147$ & $7.402$ & D & $0.998$ & N & $0.116$ & $0.050$ & D & $0.998$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J044529.43$-$465623.6 & 4786751256234998272 & 502663453 & 04452944$-$4656234 & 04:45:29.43 & $-$46:56:23.6 & GEMS & GS-2017B-Q-84 & $0.009$ & $12.671$ & $0.907$ & $10.909$ & $0.722$ & $12.409$ & $1.190$ & $12.700$ & $10.870$ & $9.1$ & $16.4$ & $5.0$ & $\dots$ & $\dots$ & $19.4$ & $10.3$ & $8.0$ & $1.0737$ & $0.0108$ & $0.9314$ & $0.0094$ & $0.9093$ & $0.0089$ & $0.0098$ & $0.9241$ & $0.0107$ & $0.0116$ & $3.6936$ & $0.0123$ & $-10.1151$ & $0.0143$ & $-0.0994$ & $4733$ & $71$ & $5147$ & $140$ & $4733$ & $71$ & $3.327$ & $0.198$ & $-1.650$ & $0.215$ & $-0.236$ & $0.014$ & $-1.650$ & $0.215$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & N & $0.997$ & $\dots$ & $\dots$ & $\dots$ & N & $0.981$ & $30$ & $2601$ & Schlaufman & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J044552.44$+$823807.2 & 569892445935443200 & $\dots$ & 04455221$+$8238074 & 04:45:52.44 & $+$82:38:07.2 & GEMN & GN-2018B-Q-316 & $0.080$ & $12.958$ & $1.092$ & $10.798$ & $0.705$ & $12.571$ & $1.416$ & $12.970$ & $10.774$ & $-95.9$ & $-88.6$ & $5.0$ & $\dots$ & $\dots$ & $-74.6$ & $1.2$ & $6.0$ & $6.9263$ & $0.0397$ & $0.1444$ & $0.0008$ & $0.1438$ & $0.0008$ & $0.0057$ & $0.1441$ & $0.0009$ & $0.0061$ & $41.5705$ & $0.0431$ & $-23.7441$ & $0.0459$ & $0.1985$ & $4610$ & $110$ & $4610$ & $110$ & $\dots$ & $\dots$ & $4.781$ & $0.025$ & $-1.185$ & $0.164$ & $-1.185$ & $0.164$ & $\dots$ & $\dots$ & $-0.091$ & $0.121$ & $-0.091$ & $7.154$ & D & $0.998$ & N & $0.253$ & $0.042$ & D & $0.997$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J044600.39$-$524424.1 & 4777958977143271936 & 501213996 & 04460040$-$5244239 & 04:46:00.39 & $-$52:44:24.1 & GEMS & GS-2017B-Q-84 & $0.005$ & $12.704$ & $0.917$ & $10.820$ & $0.599$ & $12.514$ & $1.219$ & $12.818$ & $10.941$ & $13.4$ & $20.7$ & $5.0$ & $\dots$ & $\dots$ & $18.1$ & $1.4$ & $11.0$ & $6.5283$ & $0.1156$ & $0.1532$ & $0.0027$ & $0.1526$ & $0.0027$ & $0.0176$ & $0.1535$ & $0.0028$ & $0.0181$ & $-6.8099$ & $0.1480$ & $-9.6825$ & $0.1537$ & $-0.0924$ & $4807$ & $77$ & $4976$ & $88$ & $4638$ & $66$ & $4.583$ & $0.102$ & $-0.950$ & $0.132$ & $-1.015$ & $0.138$ & $-0.885$ & $0.125$ & $-0.090$ & $0.124$ & $-0.090$ & $7.390$ & D & $0.999$ & N & $0.344$ & $0.043$ & D & $0.997$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J044603.79$-$444045.4 & 4790350855440186752 & 502723193 & 04460379$-$4440454 & 04:46:03.79 & $-$44:40:45.4 & SOAR & SO2019B-013 & $0.011$ & $11.878$ & $0.928$ & $9.992$ & $0.679$ & $11.566$ & $1.231$ & $11.875$ & $9.980$ & $155.1$ & $162.4$ & $5.0$ & $\dots$ & $\dots$ & $195.6$ & $1.7$ & $4.0$ & $0.2289$ & $0.0119$ & $4.3678$ & $0.2269$ & $3.9224$ & $0.1830$ & $0.0467$ & $4.0071$ & $0.1517$ & $0.0379$ & $11.4520$ & $0.0118$ & $-3.0050$ & $0.0167$ & $-0.2644$ & $4721$ & $58$ & $4762$ & $61$ & $4679$ & $54$ & $1.566$ & $0.138$ & $-2.095$ & $0.085$ & $-2.119$ & $0.062$ & $-2.070$ & $0.108$ & $-0.340$ & $0.120$ & $0.080$ & $6.415$ & D & $0.998$ & N & $-0.071$ & $0.046$ & D & $0.971$ & $30$ & $1296$ & SOAR & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J044804.13$-$513318.2 & 4784117101252301056 & 501723105 & 04480413$-$5133186 & 04:48:04.13 & $-$51:33:18.2 & GEMS & GS-2016B-Q-81 & $0.007$ & $12.117$ & $1.049$ & $10.005$ & $0.684$ & $11.726$ & $1.391$ & $12.112$ & $9.956$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27.9$ & $0.6$ & $10.0$ & $8.5959$ & $0.1074$ & $0.1163$ & $0.0015$ & $0.1160$ & $0.0014$ & $0.0125$ & $0.1161$ & $0.0015$ & $0.0131$ & $3.0701$ & $0.1368$ & $44.4455$ & $0.1498$ & $-0.1730$ & $4593$ & $82$ & $4832$ & $99$ & $4353$ & $65$ & $4.749$ & $0.052$ & $-0.636$ & $0.179$ & $-0.846$ & $0.232$ & $-0.425$ & $0.125$ & $-0.604$ & $0.127$ & $-0.604$ & $7.190$ & D & $0.887$ & N & $-0.241$ & $0.042$ & D & $0.845$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J044812.72$-$342810.9 & 4873248568978164608 & 19258971 & 04481274$-$3428106 & 04:48:12.72 & $-$34:28:10.9 & GEMS & GS-2016B-Q-81 & $0.013$ & $12.342$ & $1.101$ & $10.211$ & $0.700$ & $11.958$ & $1.409$ & $12.353$ & $10.168$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $10.4$ & $2.0$ & $14.0$ & $8.2706$ & $0.1409$ & $0.1209$ & $0.0021$ & $0.1205$ & $0.0020$ & $0.0170$ & $0.1210$ & $0.0023$ & $0.0188$ & $-24.4808$ & $0.1464$ & $-28.8351$ & $0.1720$ & $-0.1340$ & $4543$ & $84$ & $4787$ & $103$ & $4299$ & $65$ & $4.763$ & $0.056$ & $-0.801$ & $0.082$ & $-0.676$ & $0.040$ & $-0.925$ & $0.123$ & $0.086$ & $0.086$ & $0.086$ & $7.715$ & D & $0.857$ & N & $0.501$ & $0.045$ & D & $0.798$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J044957.61$+$301735.9 & 158448696534472448 & $\dots$ & 04495762$+$3017359 & 04:49:57.61 & $+$30:17:35.9 & GEMS & GN-2016B-Q-85 & $0.300$ & $13.511$ & $-1.360$ & $12.927$ & $0.651$ & $13.177$ & $1.413$ & $13.574$ & $11.383$ & $14.8$ & $22.1$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.7647$ & $0.0136$ & $1.3077$ & $0.0232$ & $1.2647$ & $0.0217$ & $0.0172$ & $1.2371$ & $0.0187$ & $0.0151$ & $2.7560$ & $0.0165$ & $-6.1211$ & $0.0128$ & $0.2520$ & $5689$ & $140$ & $5689$ & $140$ & $\dots$ & $\dots$ & $3.741$ & $0.329$ & $-0.898$ & $0.281$ & $-0.898$ & $0.281$ & $\dots$ & $\dots$ & $0.212$ & $0.088$ & $0.212$ & $7.744$ & D & $0.987$ & N & $0.291$ & $0.040$ & D & $0.922$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J045042.48$-$483150.3 & 4786320148893885568 & 502580745 & 04504247$-$4831497 & 04:50:42.48 & $-$48:31:50.3 & GEMS & GS-2016B-Q-81 & $0.016$ & $12.334$ & $0.906$ & $10.555$ & $0.606$ & $12.053$ & $1.189$ & $12.344$ & $10.515$ & $4.3$ & $11.6$ & $5.0$ & $\dots$ & $\dots$ & $19.5$ & $1.0$ & $10.0$ & $6.0862$ & $0.0140$ & $0.1643$ & $0.0004$ & $0.1636$ & $0.0004$ & $0.0023$ & $0.1640$ & $0.0004$ & $0.0022$ & $1.9897$ & $0.0153$ & $-52.6745$ & $0.0170$ & $-0.2754$ & $4933$ & $85$ & $5113$ & $104$ & $4753$ & $66$ & $4.454$ & $0.139$ & $-0.384$ & $0.076$ & $-0.190$ & $0.029$ & $-0.577$ & $0.123$ & $0.045$ & $0.091$ & $0.045$ & $8.091$ & D & $0.998$ & N & $0.202$ & $0.037$ & D & $0.996$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J045142.49$-$321043.8 & 4874664052759778304 & 19334649 & 04514248$-$3210438 & 04:51:42.49 & $-$32:10:43.8 & GEMS & GS-2017B-Q-84 & $0.015$ & $12.764$ & $0.882$ & $11.028$ & $0.611$ & $12.518$ & $1.136$ & $12.787$ & $11.043$ & $108.6$ & $115.9$ & $5.0$ & $\dots$ & $\dots$ & $118.8$ & $1.4$ & $14.0$ & $0.2400$ & $0.0101$ & $4.1670$ & $0.1753$ & $3.7597$ & $0.1427$ & $0.0380$ & $3.9286$ & $0.1256$ & $0.0320$ & $9.1428$ & $0.0100$ & $-9.6734$ & $0.0108$ & $-0.2096$ & $4892$ & $43$ & $4924$ & $30$ & $4860$ & $55$ & $1.662$ & $0.152$ & $-1.830$ & $0.093$ & $-1.890$ & $0.069$ & $-1.770$ & $0.117$ & $0.091$ & $0.089$ & $0.391$ & $6.991$ & D & $0.998$ & N & $0.266$ & $0.039$ & D & $0.993$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J045208.08$-$283718.2 & 4879979504285453184 & 19535474 & 04520803$-$2837181 & 04:52:08.08 & $-$28:37:18.2 & GEMS & GS-2016B-Q-81 & $0.017$ & $12.353$ & $0.982$ & $10.653$ & $0.709$ & $12.075$ & $1.222$ & $12.381$ & $10.499$ & $-38.9$ & $-31.6$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $5.7140$ & $0.0088$ & $0.1750$ & $0.0003$ & $0.1742$ & $0.0003$ & $0.0015$ & $0.1747$ & $0.0003$ & $0.0015$ & $47.7576$ & $0.0084$ & $2.4245$ & $0.0093$ & $-0.1488$ & $4864$ & $62$ & $5043$ & $57$ & $4684$ & $66$ & $3.986$ & $0.235$ & $-0.826$ & $0.352$ & $-1.057$ & $0.572$ & $-0.595$ & $0.131$ & $-0.495$ & $0.078$ & $-0.495$ & $7.109$ & D & $0.998$ & N & $-0.273$ & $0.037$ & D & $0.993$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J045227.18$-$345138.0 & 4873001625538322688 & $\dots$ & 04522717$-$3451392 & 04:52:27.18 & $-$34:51:38.0 & GEMS & GS-2015B-Q-71 & $0.010$ & $11.920$ & $1.157$ & $9.713$ & $0.750$ & $11.543$ & $1.470$ & $11.970$ & $9.685$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $19.3$ & $0.7$ & $10.0$ & $11.0026$ & $0.3152$ & $0.0909$ & $0.0026$ & $0.0907$ & $0.0026$ & $0.0286$ & $0.0901$ & $0.0022$ & $0.0241$ & $14.6823$ & $0.3490$ & $107.8533$ & $0.3894$ & $-0.2363$ & $4671$ & $69$ & $4671$ & $69$ & $\dots$ & $\dots$ & $4.722$ & $0.052$ & $-0.484$ & $0.048$ & $-0.484$ & $0.048$ & $\dots$ & $\dots$ & $-0.166$ & $0.103$ & $-0.166$ & $7.780$ & D & $0.892$ & N & $0.241$ & $0.043$ & D & $0.862$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J045259.13$-$400856.9 & 4816836269489019904 & 18376742 & 04525913$-$4008568 & 04:52:59.13 & $-$40:08:56.9 & GEMS & GS-2017B-Q-84 & $0.014$ & $12.948$ & $0.947$ & $11.151$ & $0.670$ & $12.685$ & $1.200$ & $12.980$ & $11.135$ & $\dots$ & $\dots$ & $\dots$ & $115.8$ & $0.4$ & $116.9$ & $1.0$ & $10.0$ & $0.1563$ & $0.0103$ & $6.3962$ & $0.4216$ & $5.4842$ & $0.3099$ & $0.0565$ & $5.8566$ & $0.3607$ & $0.0616$ & $2.1512$ & $0.0113$ & $-6.3366$ & $0.0149$ & $-0.3730$ & $4790$ & $45$ & $4806$ & $34$ & $4773$ & $56$ & $1.298$ & $0.156$ & $-2.410$ & $0.089$ & $-2.339$ & $0.060$ & $-2.480$ & $0.117$ & $-0.018$ & $0.102$ & $0.562$ & $6.582$ & D & $0.997$ & I & $0.307$ & $0.038$ & D & $0.996$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & GALAH\\
J045538.58$+$412024.4 & 201830825460137216 & $\dots$ & 04553858$+$4120244 & 04:55:38.58 & $+$41:20:24.4 & GEMS & GN-2016B-Q-85 & $0.300$ & $13.502$ & $1.196$ & $10.975$ & $0.760$ & $13.105$ & $1.581$ & $13.592$ & $11.124$ & $-23.9$ & $-16.6$ & $5.0$ & $\dots$ & $\dots$ & $-24.7$ & $1.4$ & $7.0$ & $0.6147$ & $0.4086$ & $1.6268$ & $1.0813$ & $1.5608$ & $0.9954$ & $0.6377$ & $2.1840$ & $0.3655$ & $0.1673$ & $1.3190$ & $0.4450$ & $-2.9017$ & $0.3612$ & $0.0174$ & $6587$ & $134$ & $6587$ & $134$ & $\dots$ & $\dots$ & $4.125$ & $0.196$ & $-0.648$ & $0.260$ & $-0.648$ & $0.260$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & N & $0.988$ & $\dots$ & $\dots$ & $\dots$ & N & $0.974$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J045624.29$-$312416.1 & 4874779806424378496 & $\dots$ & 04562421$-$3124177 & 04:56:24.29 & $-$31:24:16.1 & GEMS & GS-2017B-Q-84 & $0.012$ & $12.879$ & $1.184$ & $10.521$ & $0.734$ & $12.529$ & $1.530$ & $12.988$ & $10.604$ & $4.2$ & $11.5$ & $5.0$ & $\dots$ & $\dots$ & $39.4$ & $0.9$ & $7.0$ & $7.5587$ & $0.0898$ & $0.1323$ & $0.0016$ & $0.1318$ & $0.0016$ & $0.0118$ & $0.1322$ & $0.0015$ & $0.0114$ & $91.2511$ & $0.0896$ & $134.8051$ & $0.0933$ & $-0.2842$ & $4601$ & $122$ & $4601$ & $122$ & $\dots$ & $\dots$ & $4.325$ & $0.151$ & $-0.401$ & $0.081$ & $-0.401$ & $0.081$ & $\dots$ & $\dots$ & $-0.475$ & $0.098$ & $-0.475$ & $7.554$ & D & $0.983$ & N & $0.015$ & $0.038$ & D & $0.977$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J045637.90$-$560251.1 & 4776246457719437440 & 500944897 & 04563790$-$5602511 & 04:56:37.90 & $-$56:02:51.1 & GEMS & GS-2016B-Q-81 & $0.012$ & $12.341$ & $1.002$ & $10.369$ & $0.645$ & $12.017$ & $1.275$ & $12.347$ & $10.381$ & $\dots$ & $\dots$ & $\dots$ & $114.7$ & $0.9$ & $112.5$ & $4.3$ & $8.0$ & $0.1305$ & $0.0129$ & $7.6653$ & $0.7587$ & $6.3915$ & $0.5275$ & $0.0825$ & $7.0088$ & $0.5188$ & $0.0740$ & $5.6968$ & $0.0159$ & $3.5878$ & $0.0184$ & $-0.1916$ & $4703$ & $43$ & $4799$ & $33$ & $4607$ & $53$ & $1.226$ & $0.146$ & $-2.184$ & $0.082$ & $-2.207$ & $0.060$ & $-2.160$ & $0.103$ & $-0.130$ & $0.076$ & $0.480$ & $6.726$ & D & $0.998$ & N & $0.298$ & $0.040$ & D & $0.985$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & GALAH\\
J045755.02$+$294637.2 & 156633647651356800 & $\dots$ & 04575501$+$2946374 & 04:57:55.02 & $+$29:46:37.2 & GEMS & GN-2016B-Q-85 & $0.300$ & $13.544$ & $0.991$ & $11.527$ & $0.589$ & $13.190$ & $1.313$ & $13.538$ & $11.509$ & $-5.2$ & $2.1$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.4915$ & $0.0405$ & $0.2864$ & $0.0033$ & $0.2843$ & $0.0033$ & $0.0115$ & $0.2833$ & $0.0037$ & $0.0130$ & $16.0205$ & $0.0482$ & $-8.1436$ & $0.0294$ & $-0.0277$ & $5650$ & $29$ & $5650$ & $29$ & $\dots$ & $\dots$ & $4.186$ & $0.275$ & $-0.812$ & $0.211$ & $-0.812$ & $0.211$ & $\dots$ & $\dots$ & $-0.052$ & $0.117$ & $-0.052$ & $7.566$ & D & $1.000$ & N & $0.148$ & $0.043$ & D & $0.995$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J045837.37$-$044942.0 & 3212422747548345216 & 25226370 & 04583735$-$0449416 & 04:58:37.37 & $-$04:49:42.0 & GEMS & GS-2017B-Q-84 & $0.043$ & $12.846$ & $1.044$ & $10.882$ & $0.747$ & $12.496$ & $1.282$ & $12.829$ & $10.851$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $5.8823$ & $0.0130$ & $0.1700$ & $0.0004$ & $0.1693$ & $0.0004$ & $0.0022$ & $0.1695$ & $0.0004$ & $0.0022$ & $13.1689$ & $0.0125$ & $-13.4497$ & $0.0088$ & $-0.3264$ & $4776$ & $100$ & $4927$ & $132$ & $4624$ & $67$ & $4.427$ & $0.162$ & $-0.914$ & $0.319$ & $-0.183$ & $0.042$ & $-0.736$ & $0.141$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & N & $0.890$ & $\dots$ & $\dots$ & $\dots$ & N & $0.857$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J050003.62$-$313627.0 & 4875453875768803840 & 19356483 & 05000360$-$3136267 & 05:00:03.62 & $-$31:36:27.0 & GEMS & GS-2015B-Q-104 & $0.013$ & $13.364$ & $0.645$ & $14.368$ & $0.622$ & $13.334$ & $0.773$ & $13.472$ & $12.298$ & $-78.3$ & $-71.0$ & $5.0$ & $\dots$ & $\dots$ & $1.6$ & $4.3$ & $7.0$ & $1.4561$ & $0.0111$ & $0.6867$ & $0.0052$ & $0.6747$ & $0.0050$ & $0.0075$ & $0.6707$ & $0.0055$ & $0.0082$ & $-8.8601$ & $0.0106$ & $-15.6942$ & $0.0124$ & $-0.2668$ & $5830$ & $62$ & $5830$ & $62$ & $5912$ & $67$ & $4.069$ & $0.111$ & $-0.424$ & $0.184$ & $-0.424$ & $0.184$ & $0.170$ & $0.122$ & $0.172$ & $0.115$ & $0.172$ & $8.178$ & D & $0.999$ & N & $0.181$ & $0.036$ & D & $0.996$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J050006.39$+$010946.9 & 3228880619846899712 & 76327031 & 05000638$+$0109473 & 05:00:06.39 & $+$01:09:46.9 & GEMN & GN-2017A-Q-82 & $0.071$ & $12.824$ & $1.139$ & $10.636$ & $0.717$ & $12.454$ & $1.436$ & $12.863$ & $10.634$ & $\dots$ & $\dots$ & $\dots$ & $29.9$ & $0.6$ & $25.2$ & $0.7$ & $12.0$ & $6.3100$ & $0.0203$ & $0.1585$ & $0.0005$ & $0.1578$ & $0.0005$ & $0.0032$ & $0.1580$ & $0.0005$ & $0.0034$ & $7.2320$ & $0.0220$ & $-32.9531$ & $0.0186$ & $0.1147$ & $4585$ & $83$ & $4772$ & $101$ & $4397$ & $65$ & $4.605$ & $0.085$ & $-0.852$ & $0.261$ & $-0.969$ & $0.396$ & $-0.734$ & $0.125$ & $-0.613$ & $0.115$ & $-0.613$ & $6.965$ & D & $0.997$ & N & $-0.162$ & $0.044$ & D & $0.997$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & GALAH\\
J050006.82$+$191023.7 & 3408262746462673920 & $\dots$ & 05000681$+$1910240 & 05:00:06.82 & $+$19:10:23.7 & GEMS & GN-2015B-Q-100 & $0.300$ & $13.631$ & $0.940$ & $11.692$ & $0.564$ & $13.315$ & $1.262$ & $13.639$ & $11.693$ & $8.5$ & $15.8$ & $5.0$ & $\dots$ & $\dots$ & $32.0$ & $2.2$ & $7.0$ & $1.5702$ & $0.1955$ & $0.6369$ & $0.0793$ & $0.6265$ & $0.0767$ & $0.1225$ & $0.6301$ & $0.0783$ & $0.1243$ & $10.0090$ & $0.2255$ & $-9.0323$ & $0.1699$ & $-0.0172$ & $5905$ & $105$ & $5905$ & $105$ & $\dots$ & $\dots$ & $3.638$ & $0.379$ & $-1.030$ & $0.117$ & $-1.030$ & $0.117$ & $\dots$ & $\dots$ & $0.013$ & $0.105$ & $0.013$ & $7.413$ & D & $0.997$ & N & $-0.038$ & $0.044$ & D & $0.996$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J050011.67$+$182426.6 & 3407378051918787712 & $\dots$ & 05001167$+$1824267 & 05:00:11.67 & $+$18:24:26.6 & GEMS & GN-2015B-Q-100 & $0.300$ & $13.384$ & $1.177$ & $10.854$ & $0.733$ & $12.879$ & $1.572$ & $13.361$ & $10.908$ & $13.6$ & $20.9$ & $5.0$ & $\dots$ & $\dots$ & $11.9$ & $1.0$ & $6.0$ & $1.0017$ & $0.0173$ & $0.9983$ & $0.0173$ & $0.9731$ & $0.0164$ & $0.0168$ & $0.9777$ & $0.0163$ & $0.0167$ & $-0.4950$ & $0.0227$ & $-4.2634$ & $0.0157$ & $-0.2153$ & $5637$ & $195$ & $5637$ & $195$ & $\dots$ & $\dots$ & $3.650$ & $0.190$ & $-1.140$ & $0.187$ & $-1.140$ & $0.187$ & $\dots$ & $\dots$ & $-0.287$ & $0.120$ & $-0.287$ & $7.003$ & D & $0.997$ & N & $0.025$ & $0.042$ & D & $0.989$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J050014.12$+$171735.0 & 3405554855481818112 & $\dots$ & 05001412$+$1717350 & 05:00:14.12 & $+$17:17:35.0 & GEMS & GN-2015B-Q-100 & $0.300$ & $13.341$ & $0.952$ & $11.184$ & $0.637$ & $12.959$ & $1.347$ & $13.323$ & $11.239$ & $22.0$ & $29.3$ & $5.0$ & $\dots$ & $\dots$ & $25.0$ & $3.8$ & $8.0$ & $2.2103$ & $0.1401$ & $0.4524$ & $0.0287$ & $0.4472$ & $0.0280$ & $0.0627$ & $0.4516$ & $0.0300$ & $0.0663$ & $7.8307$ & $0.1439$ & $-7.9850$ & $0.1041$ & $-0.2656$ & $6415$ & $12$ & $6415$ & $12$ & $\dots$ & $\dots$ & $3.578$ & $0.489$ & $-1.000$ & $0.104$ & $-1.000$ & $0.104$ & $\dots$ & $\dots$ & $-0.109$ & $0.126$ & $-0.109$ & $7.321$ & D & $0.994$ & N & $-0.109$ & $0.060$ & D & $0.997$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J050017.55$-$470659.5 & 4786174291804662528 & $\dots$ & 05001755$-$4706594 & 05:00:17.55 & $-$47:06:59.5 & GEMS & GS-2015B-Q-104 & $0.012$ & $13.340$ & $1.001$ & $11.412$ & $0.679$ & $13.037$ & $1.276$ & $13.368$ & $11.399$ & $382.7$ & $390.0$ & $5.0$ & $\dots$ & $\dots$ & $383.9$ & $3.7$ & $8.0$ & $0.1067$ & $0.0098$ & $9.3700$ & $0.8575$ & $7.5344$ & $0.5544$ & $0.0736$ & $7.6213$ & $0.6101$ & $0.0801$ & $3.1719$ & $0.0112$ & $1.6361$ & $0.0132$ & $-0.0494$ & $4660$ & $44$ & $4713$ & $31$ & $4607$ & $57$ & $1.389$ & $0.178$ & $-2.237$ & $0.107$ & $-2.273$ & $0.075$ & $-2.200$ & $0.138$ & $-0.183$ & $0.084$ & $0.387$ & $6.580$ & D & $0.994$ & N & $0.243$ & $0.041$ & D & $0.991$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J050018.09$-$373529.0 & 4823656127799697792 & 18561965 & 05001809$-$3735291 & 05:00:18.09 & $-$37:35:29.0 & GEMS & GS-2015B-Q-104 & $0.015$ & $13.886$ & $0.672$ & $12.502$ & $0.458$ & $13.724$ & $0.916$ & $13.908$ & $12.512$ & $313.4$ & $320.7$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.3575$ & $0.0125$ & $2.7970$ & $0.0979$ & $2.6074$ & $0.0851$ & $0.0326$ & $2.5247$ & $0.0709$ & $0.0281$ & $8.7896$ & $0.0130$ & $-1.1765$ & $0.0157$ & $-0.1611$ & $5429$ & $40$ & $5497$ & $23$ & $5361$ & $57$ & $3.247$ & $0.211$ & $-1.812$ & $0.117$ & $-1.883$ & $0.124$ & $-1.740$ & $0.110$ & $0.325$ & $0.105$ & $0.325$ & $6.943$ & D & $0.998$ & N & $0.249$ & $0.041$ & D & $0.992$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J050025.72$+$234931.6 & 3418651482077928448 & $\dots$ & 05002573$+$2349316 & 05:00:25.72 & $+$23:49:31.6 & GEMS & GN-2015B-Q-100 & $0.300$ & $13.812$ & $0.960$ & $11.670$ & $0.683$ & $13.404$ & $1.327$ & $13.758$ & $11.707$ & $31.7$ & $39.0$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.5865$ & $0.1291$ & $0.6303$ & $0.0513$ & $0.6202$ & $0.0496$ & $0.0800$ & $0.6261$ & $0.0424$ & $0.0678$ & $1.9980$ & $0.1538$ & $-6.4708$ & $0.0964$ & $-0.2551$ & $5456$ & $139$ & $5456$ & $139$ & $\dots$ & $\dots$ & $4.141$ & $0.216$ & $-0.995$ & $0.356$ & $-0.995$ & $0.356$ & $\dots$ & $\dots$ & $-0.474$ & $0.093$ & $-0.474$ & $6.961$ & D & $0.994$ & N & $-0.084$ & $0.036$ & D & $0.978$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J050033.71$+$620917.4 & 477636681558676352 & $\dots$ & 05003374$+$6209175 & 05:00:33.71 & $+$62:09:17.4 & GEMS & GN-2015B-Q-100 & $0.300$ & $13.942$ & $1.010$ & $11.918$ & $0.726$ & $13.567$ & $1.343$ & $13.929$ & $11.851$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4.3578$ & $0.0144$ & $0.2295$ & $0.0008$ & $0.2281$ & $0.0007$ & $0.0033$ & $0.2275$ & $0.0008$ & $0.0033$ & $-6.1783$ & $0.0119$ & $-16.0249$ & $0.0127$ & $0.1009$ & $4938$ & $36$ & $4938$ & $36$ & $\dots$ & $\dots$ & $4.247$ & $0.225$ & $-0.298$ & $0.039$ & $-0.298$ & $0.039$ & $\dots$ & $\dots$ & $-0.178$ & $0.117$ & $-0.178$ & $7.954$ & D & $0.877$ & N & $0.038$ & $0.034$ & D & $0.858$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J050040.91$+$431140.2 & 202090207125226496 & $\dots$ & 05004091$+$4311402 & 05:00:40.91 & $+$43:11:40.2 & GEMS & GN-2015B-Q-100 & $0.300$ & $13.503$ & $1.098$ & $11.389$ & $0.764$ & $13.174$ & $1.395$ & $13.562$ & $11.400$ & $29.3$ & $36.6$ & $5.0$ & $\dots$ & $\dots$ & $32.5$ & $13.4$ & $8.0$ & $0.9118$ & $0.0151$ & $1.0968$ & $0.0182$ & $1.0664$ & $0.0172$ & $0.0162$ & $1.0506$ & $0.0161$ & $0.0153$ & $-0.0416$ & $0.0166$ & $0.9888$ & $0.0141$ & $0.1638$ & $5158$ & $125$ & $5158$ & $125$ & $\dots$ & $\dots$ & $3.366$ & $0.333$ & $-1.264$ & $0.329$ & $-1.264$ & $0.329$ & $\dots$ & $\dots$ & $-0.233$ & $0.086$ & $-0.233$ & $6.933$ & D & $0.971$ & N & $0.085$ & $0.040$ & D & $0.830$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J050114.04$+$232826.0 & 3418622619897874688 & $\dots$ & 05011404$+$2328261 & 05:01:14.04 & $+$23:28:26.0 & GEMS & GN-2015B-Q-100 & $0.300$ & $13.311$ & $1.008$ & $11.282$ & $0.672$ & $12.908$ & $1.302$ & $13.251$ & $11.240$ & $\dots$ & $\dots$ & $\dots$ & $89.1$ & $20.0$ & $56.8$ & $1.7$ & $9.0$ & $5.5617$ & $0.0333$ & $0.1798$ & $0.0011$ & $0.1790$ & $0.0011$ & $0.0060$ & $0.1791$ & $0.0012$ & $0.0067$ & $3.7969$ & $0.0358$ & $-11.6096$ & $0.0237$ & $0.0415$ & $5030$ & $72$ & $5030$ & $72$ & $\dots$ & $\dots$ & $4.900$ & $0.054$ & $-0.835$ & $0.197$ & $-0.835$ & $0.197$ & $\dots$ & $\dots$ & $-0.257$ & $0.075$ & $-0.257$ & $7.338$ & D & $0.997$ & N & $0.143$ & $0.039$ & D & $0.996$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & n-SSPP\\
J050136.93$+$123500.7 & 3391300202623291008 & $\dots$ & 05013691$+$1235008 & 05:01:36.93 & $+$12:35:00.7 & GEMS & GN-2016B-Q-85 & $0.300$ & $13.265$ & $0.914$ & $11.493$ & $0.605$ & $12.990$ & $1.170$ & $13.272$ & $11.475$ & $48.6$ & $55.9$ & $5.0$ & $\dots$ & $\dots$ & $56.6$ & $2.1$ & $8.0$ & $3.3980$ & $0.0518$ & $0.2943$ & $0.0045$ & $0.2921$ & $0.0044$ & $0.0151$ & $0.2922$ & $0.0045$ & $0.0154$ & $18.3424$ & $0.0539$ & $-0.3964$ & $0.0429$ & $-0.0094$ & $5534$ & $72$ & $5534$ & $72$ & $\dots$ & $\dots$ & $4.572$ & $0.122$ & $-0.904$ & $0.243$ & $-0.904$ & $0.243$ & $\dots$ & $\dots$ & $0.217$ & $0.098$ & $0.217$ & $7.743$ & D & $0.999$ & N & $0.342$ & $0.040$ & D & $0.989$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J050139.95$-$575226.4 & 4763973537131410304 & 500779316 & 05013996$-$5752262 & 05:01:39.95 & $-$57:52:26.4 & GEMS & GS-2015B-Q-104 & $0.018$ & $13.833$ & $0.638$ & $12.779$ & $0.510$ & $13.694$ & $0.811$ & $13.843$ & $12.611$ & $61.6$ & $68.9$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.9322$ & $0.0122$ & $0.5175$ & $0.0033$ & $0.5107$ & $0.0032$ & $0.0063$ & $0.5094$ & $0.0034$ & $0.0066$ & $-2.5905$ & $0.0156$ & $-11.6791$ & $0.0172$ & $-0.2525$ & $5754$ & $47$ & $5754$ & $47$ & $5744$ & $67$ & $4.462$ & $0.116$ & $-1.219$ & $0.084$ & $-1.219$ & $0.084$ & $-0.420$ & $0.122$ & $0.146$ & $0.063$ & $0.146$ & $7.357$ & D & $0.999$ & N & $0.175$ & $0.041$ & D & $0.969$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J050146.92$+$030030.6 & 3238179876878481024 & $\dots$ & 05014692$+$0300307 & 05:01:46.92 & $+$03:00:30.6 & GEMS & GS-2015B-Q-104 & $0.050$ & $13.976$ & $1.040$ & $11.999$ & $0.722$ & $13.641$ & $1.329$ & $13.996$ & $11.942$ & $242.9$ & $250.2$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.8443$ & $0.0171$ & $0.2601$ & $0.0012$ & $0.2584$ & $0.0011$ & $0.0044$ & $0.2575$ & $0.0012$ & $0.0045$ & $0.6912$ & $0.0209$ & $-2.8988$ & $0.0160$ & $-0.2452$ & $4708$ & $94$ & $4708$ & $94$ & $\dots$ & $\dots$ & $4.484$ & $0.161$ & $-1.574$ & $0.560$ & $-1.574$ & $0.560$ & $\dots$ & $\dots$ & $-0.185$ & $0.125$ & $-0.185$ & $6.671$ & D & $0.968$ & N & $-0.074$ & $0.044$ & D & $0.989$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J050152.42$+$674524.1 & 483790308840771712 & $\dots$ & 05015244$+$6745243 & 05:01:52.42 & $+$67:45:24.1 & GEMN & GN-2017A-Q-82 & $0.136$ & $12.826$ & $0.828$ & $11.429$ & $0.472$ & $13.102$ & $1.064$ & $13.341$ & $11.712$ & $-19.5$ & $-12.2$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.0412$ & $0.0103$ & $0.3288$ & $0.0011$ & $0.3260$ & $0.0011$ & $0.0034$ & $0.3254$ & $0.0010$ & $0.0032$ & $-11.6205$ & $0.0072$ & $8.3443$ & $0.0093$ & $0.0226$ & $5581$ & $77$ & $5581$ & $77$ & $\dots$ & $\dots$ & $4.480$ & $0.132$ & $-0.764$ & $0.191$ & $-0.764$ & $0.191$ & $\dots$ & $\dots$ & $0.135$ & $0.112$ & $0.135$ & $7.801$ & D & $0.998$ & N & $0.280$ & $0.040$ & D & $0.988$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J050157.22$+$135917.8 & 3391734372277580800 & $\dots$ & 05015722$+$1359177 & 05:01:57.22 & $+$13:59:17.8 & GEMS & GN-2016B-Q-85 & $0.300$ & $13.538$ & $1.095$ & $11.154$ & $0.639$ & $13.105$ & $1.511$ & $13.553$ & $11.201$ & $15.0$ & $22.3$ & $5.0$ & $\dots$ & $\dots$ & $23.5$ & $4.2$ & $3.0$ & $2.2078$ & $0.0219$ & $0.4529$ & $0.0045$ & $0.4477$ & $0.0044$ & $0.0098$ & $0.4447$ & $0.0039$ & $0.0087$ & $8.9388$ & $0.0244$ & $2.5203$ & $0.0172$ & $-0.1105$ & $6436$ & $21$ & $6436$ & $21$ & $\dots$ & $\dots$ & $3.098$ & $0.619$ & $-1.162$ & $0.104$ & $-1.162$ & $0.104$ & $\dots$ & $\dots$ & $0.241$ & $0.098$ & $0.251$ & $7.519$ & D & $0.996$ & N & $0.131$ & $0.042$ & D & $0.996$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J050206.42$-$423426.9 & 4813272717943786496 & 18335166 & 05020643$-$4234271 & 05:02:06.42 & $-$42:34:26.9 & GEMS & GS-2015B-Q-104 & $0.013$ & $13.387$ & $1.034$ & $11.509$ & $0.664$ & $13.133$ & $1.316$ & $13.482$ & $11.449$ & $\dots$ & $\dots$ & $\dots$ & $31.6$ & $0.4$ & $28.9$ & $1.5$ & $3.0$ & $4.2809$ & $0.0552$ & $0.2336$ & $0.0030$ & $0.2322$ & $0.0030$ & $0.0128$ & $0.2316$ & $0.0029$ & $0.0124$ & $-10.9798$ & $0.0583$ & $13.3842$ & $0.0640$ & $-0.0808$ & $4485$ & $66$ & $4702$ & $89$ & $4485$ & $66$ & $4.528$ & $0.113$ & $-0.696$ & $0.128$ & $-1.422$ & $0.479$ & $-0.696$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & N & $0.997$ & $\dots$ & $\dots$ & $\dots$ & N & $0.990$ & $30$ & $1519$ & Placco_2019 & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J050218.98$-$515205.4 & 4783532062283301120 & 501660334 & 05021896$-$5152056 & 05:02:18.98 & $-$51:52:05.4 & GEMS & GS-2017A-Q-86 & $0.011$ & $13.040$ & $0.830$ & $11.430$ & $0.557$ & $12.826$ & $1.065$ & $13.065$ & $11.434$ & $242.0$ & $249.3$ & $5.0$ & $\dots$ & $\dots$ & $247.7$ & $1.7$ & $11.0$ & $0.3233$ & $0.0119$ & $3.0932$ & $0.1136$ & $2.8630$ & $0.0973$ & $0.0340$ & $2.9933$ & $0.1165$ & $0.0389$ & $12.0961$ & $0.0140$ & $4.7409$ & $0.0177$ & $-0.0027$ & $5080$ & $42$ & $5157$ & $28$ & $5002$ & $55$ & $2.474$ & $0.034$ & $-1.735$ & $0.082$ & $-1.659$ & $0.058$ & $-1.810$ & $0.106$ & $0.294$ & $0.084$ & $0.314$ & $7.009$ & D & $0.998$ & N & $0.217$ & $0.039$ & D & $0.989$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J050221.47$-$373912.0 & 4823459074699969664 & 18563777 & 05022150$-$3739121 & 05:02:21.47 & $-$37:39:12.0 & GEMS & GS-2015B-Q-104 & $0.012$ & $13.603$ & $0.885$ & $11.896$ & $0.557$ & $13.394$ & $1.149$ & $13.668$ & $11.904$ & $38.5$ & $45.8$ & $5.0$ & $\dots$ & $\dots$ & $60.3$ & $4.9$ & $3.0$ & $3.0644$ & $0.0683$ & $0.3263$ & $0.0073$ & $0.3236$ & $0.0072$ & $0.0221$ & $0.3216$ & $0.0073$ & $0.0225$ & $-26.4730$ & $0.0813$ & $8.0850$ & $0.0818$ & $-0.2386$ & $5012$ & $76$ & $5185$ & $85$ & $4839$ & $66$ & $4.656$ & $0.025$ & $-0.441$ & $0.158$ & $-0.452$ & $0.195$ & $-0.430$ & $0.121$ & $-0.177$ & $0.097$ & $-0.177$ & $7.812$ & D & $1.000$ & N & $0.085$ & $0.034$ & D & $0.966$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J050221.69$-$460339.4 & 4810297400824529920 & $\dots$ & 05022161$-$4603414 & 05:02:21.69 & $-$46:03:39.4 & GEMS & GS-2016B-Q-81 & $0.013$ & $12.380$ & $1.203$ & $10.059$ & $0.768$ & $12.076$ & $1.545$ & $12.543$ & $10.136$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $78.8$ & $2.3$ & $7.0$ & $11.2830$ & $0.0201$ & $0.0886$ & $0.0002$ & $0.0884$ & $0.0002$ & $0.0018$ & $0.0886$ & $0.0002$ & $0.0017$ & $81.1158$ & $0.0239$ & $176.0039$ & $0.0281$ & $-0.1558$ & $4532$ & $106$ & $4532$ & $106$ & $\dots$ & $\dots$ & $4.684$ & $0.134$ & $-1.083$ & $0.035$ & $-1.083$ & $0.035$ & $\dots$ & $\dots$ & $-0.060$ & $0.133$ & $-0.060$ & $7.287$ & D & $0.850$ & N & $0.364$ & $0.049$ & D & $0.801$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J050227.66$+$461830.1 & 206733990185406592 & $\dots$ & 05022764$+$4618302 & 05:02:27.66 & $+$46:18:30.1 & GEMS & GN-2016B-Q-85 & $0.300$ & $13.216$ & $1.077$ & $11.161$ & $0.686$ & $13.121$ & $1.392$ & $13.508$ & $11.350$ & $4.7$ & $12.0$ & $5.0$ & $\dots$ & $\dots$ & $19.0$ & $11.4$ & $10.0$ & $0.7675$ & $0.0151$ & $1.3029$ & $0.0256$ & $1.2602$ & $0.0240$ & $0.0190$ & $1.2427$ & $0.0250$ & $0.0201$ & $2.0673$ & $0.0206$ & $-7.7221$ & $0.0165$ & $0.1991$ & $5108$ & $162$ & $5108$ & $162$ & $\dots$ & $\dots$ & $2.411$ & $0.549$ & $-1.679$ & $0.510$ & $-1.679$ & $0.510$ & $\dots$ & $\dots$ & $-0.589$ & $0.117$ & $-0.569$ & $6.182$ & D & $0.991$ & N & $0.023$ & $0.046$ & D & $0.988$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J050231.80$-$454050.2 & 4810327641689369856 & 501964431 & 05023178$-$4540502 & 05:02:31.80 & $-$45:40:50.2 & GEMS & GS-2015B-Q-104 & $0.014$ & $13.220$ & $0.902$ & $11.391$ & $0.592$ & $12.948$ & $1.168$ & $13.231$ & $11.435$ & $137.9$ & $145.2$ & $5.0$ & $\dots$ & $\dots$ & $102.0$ & $10.0$ & $7.0$ & $0.5996$ & $0.0128$ & $1.6679$ & $0.0355$ & $1.5986$ & $0.0327$ & $0.0204$ & $1.6213$ & $0.0318$ & $0.0196$ & $14.8030$ & $0.0145$ & $4.0725$ & $0.0171$ & $-0.0616$ & $4829$ & $88$ & $4873$ & $118$ & $4785$ & $58$ & $2.295$ & $0.572$ & $-1.691$ & $0.229$ & $-1.851$ & $0.345$ & $-1.530$ & $0.112$ & $-0.375$ & $0.111$ & $-0.355$ & $6.384$ & D & $0.984$ & N & $0.214$ & $0.040$ & D & $0.921$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J050248.68$+$005349.0 & 3228646389509963008 & 76328821 & 05024868$+$0053487 & 05:02:48.68 & $+$00:53:49.0 & GEMN & GN-2017A-Q-82 & $0.100$ & $12.935$ & $0.933$ & $11.371$ & $0.617$ & $12.906$ & $1.145$ & $13.178$ & $11.420$ & $36.1$ & $43.4$ & $5.0$ & $\dots$ & $\dots$ & $33.5$ & $4.7$ & $11.0$ & $3.2673$ & $0.0201$ & $0.3061$ & $0.0019$ & $0.3036$ & $0.0019$ & $0.0061$ & $0.3039$ & $0.0017$ & $0.0055$ & $6.7115$ & $0.0261$ & $1.7392$ & $0.0211$ & $0.2418$ & $5210$ & $68$ & $5336$ & $67$ & $5084$ & $68$ & $4.398$ & $0.151$ & $-0.848$ & $0.283$ & $-0.868$ & $0.440$ & $-0.828$ & $0.125$ & $-0.401$ & $0.087$ & $-0.401$ & $7.181$ & D & $0.990$ & N & $-0.119$ & $0.043$ & D & $0.965$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J050258.54$-$390938.7 & 4814331680783356800 & 18515769 & 05025851$-$3909387 & 05:02:58.54 & $-$39:09:38.7 & GEMS & GS-2015B-Q-71 & $0.022$ & $12.059$ & $0.564$ & $11.181$ & $0.503$ & $11.953$ & $0.748$ & $12.084$ & $10.948$ & $69.6$ & $76.9$ & $5.0$ & $\dots$ & $\dots$ & $76.6$ & $1.7$ & $9.0$ & $2.7516$ & $0.0100$ & $0.3634$ & $0.0013$ & $0.3600$ & $0.0013$ & $0.0036$ & $0.3600$ & $0.0013$ & $0.0036$ & $21.4899$ & $0.0103$ & $-0.6709$ & $0.0126$ & $-0.2596$ & $6005$ & $49$ & $5996$ & $31$ & $6013$ & $67$ & $4.003$ & $0.220$ & $-0.071$ & $0.074$ & $-0.153$ & $0.025$ & $0.012$ & $0.122$ & $0.222$ & $0.094$ & $0.222$ & $8.581$ & D & $0.996$ & N & $-0.097$ & $0.043$ & D & $0.982$ & $30$ & $2460$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J050344.09$+$285348.5 & 155804645946571648 & $\dots$ & 05034409$+$2853486 & 05:03:44.09 & $+$28:53:48.5 & GEMS & GN-2016B-Q-85 & $0.300$ & $13.281$ & $1.183$ & $11.037$ & $0.736$ & $12.845$ & $1.417$ & $13.244$ & $11.046$ & $-29.9$ & $-22.6$ & $5.0$ & $\dots$ & $\dots$ & $12.8$ & $5.3$ & $13.0$ & $5.0358$ & $0.0192$ & $0.1986$ & $0.0008$ & $0.1976$ & $0.0007$ & $0.0038$ & $0.1978$ & $0.0009$ & $0.0043$ & $-2.6131$ & $0.0203$ & $-12.6229$ & $0.0132$ & $0.0463$ & $4969$ & $30$ & $4969$ & $30$ & $\dots$ & $\dots$ & $3.104$ & $0.678$ & $-0.338$ & $0.042$ & $-0.338$ & $0.042$ & $\dots$ & $\dots$ & $-0.744$ & $0.114$ & $-0.734$ & $7.358$ & D & $0.983$ & N & $-0.001$ & $0.032$ & D & $0.971$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J050407.91$+$030315.2 & 3238148953114059008 & $\dots$ & 05040791$+$0303153 & 05:04:07.91 & $+$03:03:15.2 & GEMS & GS-2016B-Q-86 & $0.053$ & $13.356$ & $0.834$ & $11.656$ & $0.629$ & $13.112$ & $1.114$ & $13.371$ & $11.662$ & $13.9$ & $21.2$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.3394$ & $0.0345$ & $0.2995$ & $0.0031$ & $0.2971$ & $0.0030$ & $0.0103$ & $0.2954$ & $0.0034$ & $0.0113$ & $-0.9875$ & $0.0362$ & $-5.4129$ & $0.0299$ & $0.1904$ & $5280$ & $105$ & $5280$ & $105$ & $\dots$ & $\dots$ & $4.475$ & $0.154$ & $-0.200$ & $0.194$ & $-0.200$ & $0.194$ & $\dots$ & $\dots$ & $-0.174$ & $0.096$ & $-0.174$ & $8.056$ & D & $0.997$ & N & $0.009$ & $0.038$ & D & $0.996$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J050421.56$-$661437.7 & 4662031938654411008 & $\dots$ & 05042173$-$6614399 & 05:04:21.56 & $-$66:14:37.7 & GEMS & GS-2015B-Q-71 & $0.095$ & $11.623$ & $1.198$ & $9.315$ & $0.678$ & $11.236$ & $1.462$ & $11.658$ & $9.386$ & $14.6$ & $21.9$ & $5.0$ & $\dots$ & $\dots$ & $27.6$ & $0.7$ & $3.0$ & $13.1862$ & $0.0269$ & $0.0758$ & $0.0002$ & $0.0757$ & $0.0002$ & $0.0020$ & $0.0757$ & $0.0002$ & $0.0022$ & $-83.5233$ & $0.0328$ & $183.5712$ & $0.0361$ & $0.1034$ & $4921$ & $177$ & $4921$ & $177$ & $\dots$ & $\dots$ & $4.797$ & $0.049$ & $-0.771$ & $0.056$ & $-0.771$ & $0.056$ & $\dots$ & $\dots$ & $-0.409$ & $0.099$ & $-0.409$ & $7.250$ & D & $0.982$ & N & $0.344$ & $0.050$ & D & $0.997$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J050438.32$+$261021.5 & 3420352559708112256 & $\dots$ & 05043832$+$2610215 & 05:04:38.32 & $+$26:10:21.5 & GEMS & GN-2016B-Q-85 & $0.300$ & $13.566$ & $1.037$ & $11.177$ & $0.643$ & $13.056$ & $1.404$ & $13.448$ & $11.272$ & $4.4$ & $11.7$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.6766$ & $0.0270$ & $0.2720$ & $0.0020$ & $0.2701$ & $0.0020$ & $0.0073$ & $0.2697$ & $0.0019$ & $0.0069$ & $2.9700$ & $0.0288$ & $-4.6352$ & $0.0200$ & $0.0840$ & $5786$ & $134$ & $5786$ & $134$ & $\dots$ & $\dots$ & $3.594$ & $0.552$ & $-0.748$ & $0.149$ & $-0.748$ & $0.149$ & $\dots$ & $\dots$ & $-0.188$ & $0.095$ & $-0.188$ & $7.494$ & D & $0.998$ & N & $0.005$ & $0.061$ & D & $0.986$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J050455.12$-$032558.5 & 3212998140024698112 & 26907281 & 00004578$+$3802457 & 05:04:55.12 & $-$03:25:58.5 & GEMS & GS-2016B-Q-86 & $0.139$ & $13.521$ & $1.127$ & $11.265$ & $0.740$ & $13.782$ & $1.477$ & $14.213$ & $11.916$ & $-9.2$ & $-1.9$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.6041$ & $0.1604$ & $0.3840$ & $0.0237$ & $0.3802$ & $0.0232$ & $0.0610$ & $0.3878$ & $0.0151$ & $0.0389$ & $2.8666$ & $0.2019$ & $-6.6988$ & $0.1516$ & $-0.1461$ & $4518$ & $80$ & $4519$ & $93$ & $4516$ & $66$ & $2.718$ & $0.854$ & $-0.516$ & $0.086$ & $-0.454$ & $0.049$ & $-0.577$ & $0.123$ & $-0.800$ & $0.115$ & $-0.770$ & $7.144$ & D & $0.987$ & N & $0.020$ & $0.044$ & D & $0.972$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J050633.41$+$451100.4 & 205902591895755776 & $\dots$ & 05063342$+$4511004 & 05:06:33.41 & $+$45:11:00.4 & GEMS & GN-2016B-Q-85 & $0.300$ & $13.209$ & $0.908$ & $11.486$ & $0.604$ & $13.001$ & $1.157$ & $13.278$ & $11.501$ & $17.6$ & $24.9$ & $5.0$ & $\dots$ & $\dots$ & $10.7$ & $2.5$ & $4.0$ & $3.7025$ & $0.1290$ & $0.2701$ & $0.0094$ & $0.2682$ & $0.0093$ & $0.0346$ & $0.2700$ & $0.0087$ & $0.0323$ & $-10.6771$ & $0.1635$ & $-2.1748$ & $0.1289$ & $-0.0240$ & $5418$ & $64$ & $5418$ & $64$ & $\dots$ & $\dots$ & $4.788$ & $0.032$ & $-0.292$ & $0.096$ & $-0.292$ & $0.096$ & $\dots$ & $\dots$ & $0.115$ & $0.082$ & $0.115$ & $8.253$ & D & $0.999$ & N & $0.272$ & $0.036$ & D & $0.997$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J050654.15$+$195247.3 & 3407951687751374336 & $\dots$ & 05065416$+$1952474 & 05:06:54.15 & $+$19:52:47.3 & GEMS & GN-2016B-Q-85 & $0.300$ & $13.564$ & $1.020$ & $11.479$ & $0.632$ & $13.173$ & $1.345$ & $13.536$ & $11.455$ & $-77.9$ & $-70.6$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.9126$ & $0.0780$ & $0.2556$ & $0.0051$ & $0.2539$ & $0.0050$ & $0.0198$ & $0.2529$ & $0.0042$ & $0.0167$ & $-4.2471$ & $0.0896$ & $-11.7658$ & $0.0659$ & $-0.1499$ & $5610$ & $130$ & $5610$ & $130$ & $\dots$ & $\dots$ & $3.926$ & $0.373$ & $-0.925$ & $0.258$ & $-0.925$ & $0.258$ & $\dots$ & $\dots$ & $-0.241$ & $0.116$ & $-0.241$ & $7.264$ & D & $0.999$ & N & $-0.018$ & $0.041$ & D & $0.993$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J050704.16$-$054306.5 & 3211326195154437760 & $\dots$ & 05070417$-$0543063 & 05:07:04.16 & $-$05:43:06.5 & GEMS & GS-2016B-Q-81 & $0.077$ & $12.447$ & $1.045$ & $10.206$ & $0.746$ & $12.031$ & $1.451$ & $12.448$ & $10.195$ & $-18.8$ & $-11.5$ & $5.0$ & $\dots$ & $\dots$ & $11.4$ & $1.5$ & $12.0$ & $7.8601$ & $0.0760$ & $0.1272$ & $0.0012$ & $0.1268$ & $0.0012$ & $0.0096$ & $0.1268$ & $0.0012$ & $0.0097$ & $-4.9186$ & $0.0755$ & $-14.0129$ & $0.0568$ & $-0.2798$ & $4889$ & $109$ & $4889$ & $109$ & $\dots$ & $\dots$ & $4.157$ & $0.201$ & $-0.117$ & $0.073$ & $-0.117$ & $0.073$ & $\dots$ & $\dots$ & $-0.647$ & $0.120$ & $-0.647$ & $7.666$ & D & $0.988$ & N & $-0.141$ & $0.045$ & D & $0.902$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J050719.33$+$095009.1 & 3290839985560775552 & $\dots$ & 05071933$+$0950093 & 05:07:19.33 & $+$09:50:09.1 & GEMN & GN-2016B-Q-77 & $0.162$ & $13.910$ & $-0.390$ & $11.886$ & $0.682$ & $13.706$ & $1.342$ & $14.067$ & $11.992$ & $-26.7$ & $-19.4$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.4333$ & $0.2085$ & $0.4110$ & $0.0352$ & $0.4066$ & $0.0345$ & $0.0848$ & $0.3896$ & $0.0413$ & $0.1059$ & $2.4390$ & $0.2074$ & $-10.5025$ & $0.1572$ & $0.1220$ & $5404$ & $97$ & $5404$ & $97$ & $\dots$ & $\dots$ & $4.802$ & $0.250$ & $-0.503$ & $0.368$ & $-0.503$ & $0.368$ & $\dots$ & $\dots$ & $-0.351$ & $0.072$ & $-0.351$ & $7.576$ & D & $0.996$ & N & $-0.069$ & $0.038$ & D & $0.973$ & $30$ & $2372$ & Schlaufman & Spectroscopic & GSC & BAILER-JONES & $\dots$\\
J050719.50$+$223322.2 & 3415364831369329024 & $\dots$ & 05071949$+$2233222 & 05:07:19.50 & $+$22:33:22.2 & GEMN & GN-2017A-Q-82 & $0.300$ & $12.921$ & $0.920$ & $10.802$ & $0.646$ & $12.784$ & $1.271$ & $13.112$ & $11.152$ & $45.4$ & $52.7$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.8954$ & $0.2895$ & $0.3454$ & $0.0345$ & $0.3423$ & $0.0339$ & $0.0991$ & $0.3375$ & $0.0362$ & $0.1072$ & $1.3653$ & $0.3193$ & $-5.7730$ & $0.2510$ & $0.0290$ & $5757$ & $125$ & $5757$ & $125$ & $\dots$ & $\dots$ & $4.444$ & $0.068$ & $-1.336$ & $0.261$ & $-1.336$ & $0.261$ & $\dots$ & $\dots$ & $0.060$ & $0.105$ & $0.060$ & $7.154$ & D & $0.994$ & N & $0.321$ & $0.051$ & D & $0.986$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J050757.68$-$034234.7 & 3212938010481621632 & 26630004 & 05075768$-$0342346 & 05:07:57.68 & $-$03:42:34.7 & GEMS & GS-2016B-Q-86 & $0.084$ & $13.441$ & $0.903$ & $11.678$ & $0.561$ & $13.165$ & $1.168$ & $13.446$ & $11.652$ & $0.6$ & $7.9$ & $5.0$ & $\dots$ & $\dots$ & $42.1$ & $17.9$ & $2.0$ & $3.7175$ & $0.0725$ & $0.2690$ & $0.0052$ & $0.2671$ & $0.0052$ & $0.0194$ & $0.2682$ & $0.0066$ & $0.0246$ & $-0.3161$ & $0.0713$ & $8.3405$ & $0.0534$ & $-0.1551$ & $5084$ & $69$ & $5167$ & $72$ & $5000$ & $66$ & $4.305$ & $0.162$ & $-0.796$ & $0.150$ & $-0.956$ & $0.177$ & $-0.636$ & $0.122$ & $-0.136$ & $0.119$ & $-0.136$ & $7.498$ & D & $0.997$ & N & $0.019$ & $0.036$ & D & $0.989$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J050828.08$+$362413.2 & 185716928500925952 & $\dots$ & 05082807$+$3624135 & 05:08:28.08 & $+$36:24:13.2 & GEMS & GN-2016B-Q-85 & $0.300$ & $13.327$ & $0.963$ & $11.354$ & $0.571$ & $13.088$ & $1.277$ & $13.419$ & $11.448$ & $51.0$ & $58.3$ & $5.0$ & $\dots$ & $\dots$ & $45.5$ & $9.6$ & $8.0$ & $2.1113$ & $0.0188$ & $0.4736$ & $0.0042$ & $0.4679$ & $0.0041$ & $0.0088$ & $0.4652$ & $0.0047$ & $0.0101$ & $11.4668$ & $0.0213$ & $-4.5527$ & $0.0156$ & $0.0666$ & $6288$ & $21$ & $6288$ & $21$ & $\dots$ & $\dots$ & $3.257$ & $0.468$ & $-1.237$ & $0.106$ & $-1.237$ & $0.106$ & $\dots$ & $\dots$ & $0.180$ & $0.091$ & $0.190$ & $7.383$ & D & $0.996$ & N & $0.034$ & $0.043$ & D & $0.987$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J050909.48$+$075851.2 & 3242001298259483776 & $\dots$ & 05090948$+$0758512 & 05:09:09.48 & $+$07:58:51.2 & SOAR & SO2019B-013 & $0.181$ & $12.780$ & $1.040$ & $10.698$ & $0.659$ & $12.434$ & $1.334$ & $12.792$ & $10.730$ & $344.1$ & $351.4$ & $5.0$ & $\dots$ & $\dots$ & $347.2$ & $1.2$ & $4.0$ & $0.3141$ & $0.0169$ & $3.1834$ & $0.1711$ & $2.9401$ & $0.1459$ & $0.0496$ & $2.9389$ & $0.2062$ & $0.0702$ & $10.4467$ & $0.0170$ & $-13.0161$ & $0.0140$ & $0.0677$ & $5073$ & $44$ & $5073$ & $44$ & $\dots$ & $\dots$ & $1.749$ & $0.146$ & $-1.627$ & $0.092$ & $-1.627$ & $0.092$ & $\dots$ & $\dots$ & $-0.161$ & $0.122$ & $0.079$ & $6.882$ & D & $0.998$ & N & $0.164$ & $0.043$ & D & $0.977$ & $30$ & $1296$ & SOAR & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J051048.12$-$082700.2 & 3206923024747054080 & 25823553 & 05104812$-$0827001 & 05:10:48.12 & $-$08:27:00.2 & GEMS & GS-2016B-Q-81 & $0.084$ & $12.345$ & $0.895$ & $10.583$ & $0.611$ & $11.981$ & $1.131$ & $12.247$ & $10.512$ & $-0.9$ & $6.4$ & $5.0$ & $\dots$ & $\dots$ & $11.4$ & $4.0$ & $15.0$ & $3.6396$ & $0.0287$ & $0.2748$ & $0.0022$ & $0.2728$ & $0.0021$ & $0.0078$ & $0.2730$ & $0.0025$ & $0.0091$ & $1.3094$ & $0.0288$ & $-2.3582$ & $0.0249$ & $-0.2753$ & $5211$ & $93$ & $5298$ & $116$ & $5123$ & $70$ & $3.978$ & $0.153$ & $-0.061$ & $0.069$ & $0.059$ & $0.007$ & $-0.181$ & $0.131$ & $-0.137$ & $0.095$ & $-0.137$ & $8.232$ & D & $0.997$ & N & $0.042$ & $0.044$ & D & $0.984$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J051158.64$-$051220.6 & 3211775654892063360 & 26633758 & 05115864$-$0512205 & 05:11:58.64 & $-$05:12:20.6 & GEMS & GS-2016B-Q-81 & $0.119$ & $12.181$ & $0.844$ & $10.339$ & $0.643$ & $11.830$ & $1.135$ & $12.098$ & $10.357$ & $-35.8$ & $-28.5$ & $5.0$ & $\dots$ & $\dots$ & $5.6$ & $6.0$ & $25.0$ & $3.0061$ & $0.0224$ & $0.3327$ & $0.0025$ & $0.3298$ & $0.0024$ & $0.0074$ & $0.3298$ & $0.0025$ & $0.0077$ & $1.1014$ & $0.0215$ & $-0.5040$ & $0.0177$ & $-0.2225$ & $5276$ & $68$ & $5356$ & $79$ & $5195$ & $56$ & $3.886$ & $0.215$ & $-0.230$ & $0.058$ & $-0.059$ & $0.009$ & $-0.400$ & $0.106$ & $-0.067$ & $0.088$ & $-0.067$ & $8.133$ & D & $0.993$ & N & $0.145$ & $0.035$ & D & $0.992$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J051204.91$+$035451.0 & 3235687077858885248 & $\dots$ & 05120490$+$0354513 & 05:12:04.91 & $+$03:54:51.0 & SOAR & SO2019B-013 & $0.084$ & $12.163$ & $0.825$ & $10.478$ & $0.546$ & $11.903$ & $1.094$ & $12.154$ & $10.478$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-173.9$ & $0.5$ & $6.0$ & $0.4506$ & $0.0220$ & $2.2192$ & $0.1086$ & $2.0982$ & $0.0971$ & $0.0463$ & $2.0263$ & $0.0856$ & $0.0422$ & $15.1444$ & $0.0221$ & $-27.1938$ & $0.0149$ & $-0.5824$ & $5218$ & $46$ & $5218$ & $46$ & $\dots$ & $\dots$ & $1.787$ & $0.230$ & $-1.930$ & $0.089$ & $-1.930$ & $0.089$ & $\dots$ & $\dots$ & $-0.245$ & $0.116$ & $-0.015$ & $6.485$ & D & $0.997$ & N & $0.527$ & $0.045$ & D & $0.998$ & $30$ & $1296$ & SOAR & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J051241.70$-$405943.7 & 4818944995352554496 & $\dots$ & 05124167$-$4059465 & 05:12:41.70 & $-$40:59:43.7 & GEMS & GS-2017A-Q-86 & $0.025$ & $12.776$ & $0.908$ & $10.979$ & $0.599$ & $12.485$ & $1.179$ & $12.771$ & $10.959$ & $93.6$ & $100.9$ & $5.0$ & $\dots$ & $\dots$ & $97.8$ & $1.7$ & $11.0$ & $8.0074$ & $0.0100$ & $0.1249$ & $0.0002$ & $0.1245$ & $0.0002$ & $0.0013$ & $0.1247$ & $0.0002$ & $0.0013$ & $32.7795$ & $0.0104$ & $245.9656$ & $0.0123$ & $-0.0423$ & $4845$ & $19$ & $4845$ & $19$ & $\dots$ & $\dots$ & $4.821$ & $0.094$ & $-1.379$ & $0.051$ & $-1.379$ & $0.051$ & $\dots$ & $\dots$ & $0.028$ & $0.097$ & $0.028$ & $7.079$ & D & $0.998$ & N & $0.442$ & $0.039$ & D & $0.990$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J051300.23$-$254011.1 & 2956447060393795200 & 23145222 & 05130026$-$2540113 & 05:13:00.23 & $-$25:40:11.1 & GEMS & GS-2017A-Q-86 & $0.017$ & $12.943$ & $1.058$ & $10.872$ & $0.673$ & $12.609$ & $1.354$ & $12.977$ & $10.882$ & $\dots$ & $\dots$ & $\dots$ & $12.0$ & $0.5$ & $12.3$ & $1.5$ & $13.0$ & $6.1667$ & $0.1452$ & $0.1622$ & $0.0038$ & $0.1615$ & $0.0038$ & $0.0234$ & $0.1612$ & $0.0038$ & $0.0235$ & $-37.3670$ & $0.1229$ & $25.0467$ & $0.1407$ & $-0.1237$ & $4606$ & $85$ & $4783$ & $104$ & $4429$ & $65$ & $4.551$ & $0.098$ & $-0.768$ & $0.198$ & $-0.914$ & $0.272$ & $-0.621$ & $0.123$ & $-0.470$ & $0.101$ & $-0.470$ & $7.192$ & D & $0.999$ & N & $-0.095$ & $0.043$ & D & $0.994$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & GALAH\\
J051340.78$-$062940.5 & 3208349473581491968 & 26584056 & 05134078$-$0629405 & 05:13:40.78 & $-$06:29:40.5 & SOAR & SO2019B-013 & $0.114$ & $11.724$ & $1.137$ & $9.601$ & $0.764$ & $11.353$ & $1.407$ & $11.747$ & $9.565$ & $318.3$ & $325.6$ & $5.0$ & $\dots$ & $\dots$ & $331.2$ & $0.3$ & $16.0$ & $0.2479$ & $0.0327$ & $4.0341$ & $0.5315$ & $3.6512$ & $0.4354$ & $0.1193$ & $3.5440$ & $0.5145$ & $0.1452$ & $8.4401$ & $0.0339$ & $-4.9377$ & $0.0234$ & $-0.4587$ & $4619$ & $72$ & $4619$ & $72$ & $4577$ & $52$ & $0.884$ & $0.152$ & $-2.426$ & $0.093$ & $-2.426$ & $0.093$ & $-1.510$ & $0.103$ & $0.002$ & $0.137$ & $0.672$ & $6.676$ & D & $0.996$ & I & $0.213$ & $0.046$ & D & $0.965$ & $30$ & $1296$ & SOAR & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J051448.77$+$760450.1 & 503757371280728448 & $\dots$ & 05144882$+$7604501 & 05:14:48.77 & $+$76:04:50.1 & GEMN & GN-2017A-Q-82 & $0.157$ & $12.959$ & $0.804$ & $10.985$ & $0.640$ & $12.610$ & $1.201$ & $12.906$ & $11.059$ & $-1.7$ & $5.6$ & $5.0$ & $\dots$ & $\dots$ & $-7.7$ & $6.1$ & $17.0$ & $1.2061$ & $0.0110$ & $0.8291$ & $0.0076$ & $0.8116$ & $0.0073$ & $0.0089$ & $0.8207$ & $0.0082$ & $0.0100$ & $-10.6619$ & $0.0086$ & $-4.8965$ & $0.0115$ & $-0.0504$ & $5667$ & $68$ & $5667$ & $68$ & $\dots$ & $\dots$ & $3.521$ & $0.316$ & $-1.528$ & $0.233$ & $-1.528$ & $0.233$ & $\dots$ & $\dots$ & $0.146$ & $0.085$ & $0.146$ & $7.048$ & D & $0.998$ & N & $0.498$ & $0.047$ & D & $0.977$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J051453.82$+$314736.8 & 180592968094361472 & $\dots$ & 05145383$+$3147370 & 05:14:53.82 & $+$31:47:36.8 & GEMN & GN-2015B-Q-86 & $0.300$ & $11.931$ & $0.974$ & $9.892$ & $0.756$ & $11.575$ & $1.304$ & $11.918$ & $9.904$ & $-18.9$ & $-11.6$ & $5.0$ & $\dots$ & $\dots$ & $-6.3$ & $6.1$ & $5.0$ & $1.8692$ & $0.0237$ & $0.5350$ & $0.0068$ & $0.5277$ & $0.0066$ & $0.0125$ & $0.5253$ & $0.0063$ & $0.0120$ & $-5.8948$ & $0.0259$ & $-10.5457$ & $0.0195$ & $0.0102$ & $5547$ & $128$ & $5547$ & $128$ & $\dots$ & $\dots$ & $3.335$ & $0.299$ & $-0.291$ & $0.031$ & $-0.291$ & $0.031$ & $\dots$ & $\dots$ & $-0.481$ & $0.093$ & $-0.481$ & $7.658$ & D & $0.980$ & N & $0.405$ & $0.042$ & D & $0.724$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J051546.66$-$114903.3 & 2989836449687735424 & 25547562 & 05154667$-$1149031 & 05:15:46.66 & $-$11:49:03.3 & GEMS & GS-2016B-Q-86 & $0.086$ & $13.407$ & $1.123$ & $11.611$ & $0.611$ & $13.129$ & $1.175$ & $13.413$ & $11.608$ & $84.2$ & $91.5$ & $5.0$ & $\dots$ & $\dots$ & $85.3$ & $1.9$ & $9.0$ & $0.2774$ & $0.0117$ & $3.6053$ & $0.1527$ & $3.2963$ & $0.1277$ & $0.0387$ & $3.1180$ & $0.1213$ & $0.0389$ & $-0.2811$ & $0.0111$ & $-0.4034$ & $0.0100$ & $-0.1712$ & $5008$ & $79$ & $5018$ & $102$ & $4998$ & $55$ & $2.819$ & $0.383$ & $-0.514$ & $0.172$ & $-0.718$ & $0.216$ & $-0.310$ & $0.128$ & $-0.040$ & $0.075$ & $-0.010$ & $7.906$ & D & $0.998$ & N & $0.049$ & $0.037$ & D & $0.998$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J051618.82$-$075910.3 & 3207022255670687488 & $\dots$ & 05161882$-$0759103 & 05:16:18.82 & $-$07:59:10.3 & GEMS & GS-2016B-Q-81 & $0.118$ & $12.479$ & $0.891$ & $10.552$ & $0.681$ & $12.135$ & $1.263$ & $12.460$ & $10.512$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $8.0$ & $1.7$ & $17.0$ & $4.4518$ & $0.0259$ & $0.2246$ & $0.0013$ & $0.2233$ & $0.0013$ & $0.0058$ & $0.2238$ & $0.0013$ & $0.0060$ & $0.5195$ & $0.0274$ & $-2.0786$ & $0.0189$ & $-0.2740$ & $5102$ & $61$ & $5102$ & $61$ & $\dots$ & $\dots$ & $4.555$ & $0.109$ & $-0.395$ & $0.069$ & $-0.395$ & $0.069$ & $\dots$ & $\dots$ & $0.138$ & $0.119$ & $0.138$ & $8.173$ & D & $0.851$ & N & $0.168$ & $0.039$ & D & $0.720$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J051639.19$-$074050.5 & 3207049193707252992 & 25832388 & 05163919$-$0740502 & 05:16:39.19 & $-$07:40:50.5 & GEMS & GS-2017A-Q-86 & $0.158$ & $12.934$ & $0.802$ & $11.140$ & $0.603$ & $13.003$ & $1.132$ & $13.270$ & $11.532$ & $4.0$ & $11.3$ & $5.0$ & $\dots$ & $\dots$ & $7.0$ & $10.9$ & $19.0$ & $4.1152$ & $0.1085$ & $0.2430$ & $0.0064$ & $0.2415$ & $0.0063$ & $0.0262$ & $0.2421$ & $0.0056$ & $0.0232$ & $3.7539$ & $0.1124$ & $-10.1371$ & $0.0801$ & $-0.0990$ & $5335$ & $70$ & $5284$ & $73$ & $5386$ & $67$ & $4.570$ & $0.134$ & $-0.090$ & $0.068$ & $-0.100$ & $0.012$ & $-0.080$ & $0.124$ & $-0.190$ & $0.092$ & $-0.190$ & $8.150$ & D & $0.990$ & N & $-0.031$ & $0.036$ & D & $0.979$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J051653.18$-$171142.9 & 2982252980551829760 & 23648168 & 05165318$-$1711429 & 05:16:53.18 & $-$17:11:42.9 & GEMS & GS-2015B-Q-71 & $0.067$ & $11.776$ & $1.234$ & $9.494$ & $0.733$ & $11.371$ & $1.514$ & $11.821$ & $9.464$ & $167.7$ & $175.0$ & $5.0$ & $\dots$ & $\dots$ & $177.1$ & $1.1$ & $11.0$ & $0.2017$ & $0.0186$ & $4.9567$ & $0.4559$ & $4.3908$ & $0.3578$ & $0.0815$ & $4.8902$ & $0.3446$ & $0.0705$ & $4.6844$ & $0.0155$ & $-0.2364$ & $0.0169$ & $-0.2026$ & $4437$ & $89$ & $4565$ & $113$ & $4309$ & $64$ & $0.846$ & $0.126$ & $-2.119$ & $0.118$ & $-2.238$ & $0.020$ & $-2.000$ & $0.215$ & $-0.757$ & $0.108$ & $-0.007$ & $6.304$ & D & $0.980$ & N & $0.214$ & $0.046$ & D & $0.996$ & $30$ & $2460$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J051709.82$+$030645.6 & 3235326060087791232 & $\dots$ & 05170982$+$0306456 & 05:17:09.82 & $+$03:06:45.6 & SOAR & SO2019B-013 & $0.078$ & $12.913$ & $0.989$ & $11.055$ & $0.696$ & $12.616$ & $1.237$ & $12.929$ & $11.023$ & $52.5$ & $59.8$ & $5.0$ & $\dots$ & $\dots$ & $86.3$ & $2.2$ & $7.0$ & $0.2644$ & $0.0163$ & $3.7821$ & $0.2326$ & $3.4435$ & $0.1928$ & $0.0560$ & $3.1902$ & $0.1383$ & $0.0434$ & $2.1234$ & $0.0155$ & $-6.9984$ & $0.0111$ & $-0.2607$ & $4827$ & $57$ & $4827$ & $57$ & $\dots$ & $\dots$ & $1.714$ & $0.104$ & $-1.925$ & $0.054$ & $-1.925$ & $0.054$ & $\dots$ & $\dots$ & $-0.051$ & $0.116$ & $0.239$ & $6.744$ & D & $0.999$ & N & $0.041$ & $0.033$ & D & $0.986$ & $30$ & $1296$ & SOAR & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J051729.79$-$425335.9 & 4800721449115828352 & $\dots$ & 05172978$-$4253358 & 05:17:29.79 & $-$42:53:35.9 & SOAR & SO2019B-013 & $0.019$ & $11.652$ & $1.010$ & $9.707$ & $0.647$ & $11.335$ & $1.282$ & $11.667$ & $9.690$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2172$ & $0.0133$ & $4.6048$ & $0.2812$ & $4.1124$ & $0.2243$ & $0.0545$ & $4.0569$ & $0.1933$ & $0.0476$ & $8.1188$ & $0.0166$ & $-5.8281$ & $0.0151$ & $-0.0657$ & $4717$ & $14$ & $4717$ & $14$ & $\dots$ & $\dots$ & $1.386$ & $0.299$ & $-2.910$ & $0.065$ & $-2.910$ & $0.065$ & $\dots$ & $\dots$ & $-0.246$ & $0.093$ & $0.284$ & $5.804$ & D & $0.940$ & N & $0.090$ & $0.050$ & D & $0.996$ & $30$ & $1296$ & SOAR & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J051751.71$-$144127.3 & 2985070199923468416 & 23805089 & 05175177$-$1441274 & 05:17:51.71 & $-$14:41:27.3 & GEMS & GS-2016B-Q-81 & $0.119$ & $12.443$ & $1.226$ & $10.012$ & $0.738$ & $12.005$ & $1.582$ & $12.493$ & $10.023$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $18.2$ & $0.6$ & $9.0$ & $11.8073$ & $0.2389$ & $0.0847$ & $0.0017$ & $0.0845$ & $0.0017$ & $0.0202$ & $0.0848$ & $0.0019$ & $0.0220$ & $-81.5369$ & $0.2484$ & $14.0813$ & $0.2185$ & $-0.3052$ & $4386$ & $51$ & $4510$ & $36$ & $4262$ & $66$ & $4.611$ & $0.229$ & $-0.633$ & $0.114$ & $-0.676$ & $0.062$ & $-0.590$ & $0.165$ & $-0.236$ & $0.114$ & $-0.236$ & $7.561$ & D & $0.850$ & N & $-0.122$ & $0.044$ & D & $0.718$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J051800.23$-$241819.2 & 2958140484397025792 & 23194082 & 05180022$-$2418191 & 05:18:00.23 & $-$24:18:19.2 & GEMS & GS-2017B-Q-84 & $0.023$ & $12.687$ & $0.804$ & $10.965$ & $0.604$ & $12.422$ & $1.110$ & $12.679$ & $10.977$ & $181.7$ & $189.0$ & $5.0$ & $\dots$ & $\dots$ & $186.0$ & $0.8$ & $16.0$ & $0.1985$ & $0.0120$ & $5.0380$ & $0.3049$ & $4.4545$ & $0.2384$ & $0.0535$ & $4.6558$ & $0.2408$ & $0.0517$ & $9.1555$ & $0.0091$ & $-1.4604$ & $0.0110$ & $-0.1758$ & $4979$ & $40$ & $4979$ & $24$ & $4979$ & $56$ & $1.315$ & $0.193$ & $-2.505$ & $0.087$ & $-2.530$ & $0.062$ & $-2.480$ & $0.112$ & $-0.362$ & $0.105$ & $0.238$ & $6.163$ & D & $0.982$ & N & $0.280$ & $0.041$ & D & $0.999$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J051811.93$+$175033.5 & 3395305135071832448 & $\dots$ & 05181193$+$1750335 & 05:18:11.93 & $+$17:50:33.5 & GEMN & GN-2016B-Q-77 & $0.300$ & $12.540$ & $0.813$ & $10.655$ & $0.641$ & $12.244$ & $1.175$ & $12.528$ & $10.723$ & $-22.3$ & $-15.0$ & $5.0$ & $\dots$ & $\dots$ & $10.8$ & $18.0$ & $6.0$ & $1.5482$ & $0.0153$ & $0.6459$ & $0.0064$ & $0.6352$ & $0.0062$ & $0.0097$ & $0.6391$ & $0.0074$ & $0.0116$ & $7.1263$ & $0.0180$ & $-1.9303$ & $0.0103$ & $-0.0355$ & $5784$ & $150$ & $5784$ & $150$ & $\dots$ & $\dots$ & $3.687$ & $0.565$ & $-1.716$ & $0.319$ & $-1.716$ & $0.319$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & N & $0.966$ & $\dots$ & $\dots$ & $\dots$ & N & $0.933$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J051813.00$-$035651.5 & 3213469349475577472 & 26865355 & 05181299$-$0356513 & 05:18:13.00 & $-$03:56:51.5 & GEMS & GS-2017B-Q-84 & $0.249$ & $12.781$ & $1.076$ & $10.537$ & $0.737$ & $12.231$ & $1.371$ & $12.608$ & $10.484$ & $-30.4$ & $-23.1$ & $5.0$ & $\dots$ & $\dots$ & $31.4$ & $12.4$ & $8.0$ & $3.0304$ & $0.0165$ & $0.3300$ & $0.0018$ & $0.3272$ & $0.0018$ & $0.0054$ & $0.3292$ & $0.0020$ & $0.0062$ & $1.1519$ & $0.0154$ & $-0.5833$ & $0.0118$ & $-0.0737$ & $5126$ & $109$ & $5219$ & $163$ & $5032$ & $54$ & $3.464$ & $0.397$ & $-0.792$ & $0.240$ & $-0.864$ & $0.372$ & $-0.720$ & $0.108$ & $-0.370$ & $0.101$ & $-0.370$ & $7.268$ & D & $0.993$ & N & $-0.065$ & $0.035$ & D & $0.983$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J051830.19$-$421751.0 & 4806766701483968640 & 18650547 & 05183018$-$4217511 & 05:18:30.19 & $-$42:17:51.0 & GEMS & GS-2016B-Q-81 & $0.017$ & $12.350$ & $0.683$ & $10.838$ & $0.665$ & $12.065$ & $0.977$ & $12.271$ & $10.780$ & $11.1$ & $18.4$ & $5.0$ & $\dots$ & $\dots$ & $5.2$ & $10.7$ & $12.0$ & $1.2760$ & $0.0094$ & $0.7837$ & $0.0058$ & $0.7680$ & $0.0055$ & $0.0072$ & $0.7710$ & $0.0048$ & $0.0062$ & $7.1573$ & $0.0099$ & $11.7261$ & $0.0115$ & $-0.0493$ & $5476$ & $79$ & $5736$ & $99$ & $5215$ & $58$ & $4.038$ & $0.155$ & $-1.098$ & $0.177$ & $-1.036$ & $0.236$ & $-1.160$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & N & $0.989$ & $\dots$ & $\dots$ & $\dots$ & N & $0.896$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J051838.40$-$020830.2 & 3214278143356960256 & 27107257 & 05183839$-$0208303 & 05:18:38.40 & $-$02:08:30.2 & GEMS & GS-2017A-Q-86 & $0.187$ & $12.982$ & $1.038$ & $10.955$ & $0.754$ & $12.700$ & $1.369$ & $13.075$ & $10.956$ & $\dots$ & $\dots$ & $\dots$ & $23.7$ & $0.4$ & $\dots$ & $\dots$ & $\dots$ & $2.5401$ & $0.0131$ & $0.3937$ & $0.0020$ & $0.3897$ & $0.0020$ & $0.0051$ & $0.3916$ & $0.0018$ & $0.0045$ & $1.4702$ & $0.0121$ & $-0.3078$ & $0.0093$ & $-0.2017$ & $4805$ & $75$ & $4816$ & $83$ & $4794$ & $67$ & $2.448$ & $0.526$ & $-1.687$ & $0.398$ & $-1.778$ & $0.671$ & $-1.596$ & $0.125$ & $-0.741$ & $0.089$ & $-0.721$ & $6.022$ & D & $0.976$ & N & $-0.163$ & $0.045$ & D & $0.824$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & GALAH\\
J051918.60$-$062501.3 & 3207648530621533056 & 26671939 & 05191853$-$0625013 & 05:19:18.60 & $-$06:25:01.3 & GEMS & GS-2016B-Q-81 & $0.141$ & $12.297$ & $0.799$ & $10.728$ & $0.541$ & $12.068$ & $1.056$ & $12.304$ & $10.687$ & $131.3$ & $138.6$ & $5.0$ & $\dots$ & $\dots$ & $142.5$ & $1.8$ & $8.0$ & $4.8649$ & $0.1038$ & $0.2056$ & $0.0044$ & $0.2045$ & $0.0043$ & $0.0212$ & $0.2053$ & $0.0045$ & $0.0220$ & $91.3966$ & $0.0851$ & $1.4244$ & $0.0711$ & $-0.2252$ & $5392$ & $62$ & $5392$ & $62$ & $5570$ & $66$ & $4.732$ & $0.106$ & $-0.634$ & $0.180$ & $-0.634$ & $0.180$ & $0.068$ & $0.121$ & $0.289$ & $0.113$ & $0.289$ & $8.085$ & D & $0.999$ & N & $0.385$ & $0.041$ & D & $0.984$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J052023.72$-$252225.4 & 2957773415014463872 & $\dots$ & 05202360$-$2522274 & 05:20:23.72 & $-$25:22:25.4 & GEMS & GS-2017A-Q-86 & $0.024$ & $12.808$ & $1.065$ & $10.679$ & $0.700$ & $12.534$ & $1.397$ & $12.923$ & $10.758$ & $412.9$ & $420.2$ & $5.0$ & $\dots$ & $\dots$ & $416.1$ & $1.8$ & $14.0$ & $9.5809$ & $0.0939$ & $0.1044$ & $0.0010$ & $0.1041$ & $0.0010$ & $0.0098$ & $0.1045$ & $0.0010$ & $0.0100$ & $141.5880$ & $0.0795$ & $170.3119$ & $0.0928$ & $0.0299$ & $4619$ & $45$ & $4619$ & $45$ & $\dots$ & $\dots$ & $4.636$ & $0.133$ & $-1.220$ & $0.032$ & $-1.220$ & $0.032$ & $\dots$ & $\dots$ & $-0.601$ & $0.114$ & $-0.601$ & $6.609$ & D & $0.991$ & N & $0.206$ & $0.036$ & D & $0.998$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J052044.33$-$075759.8 & 3207154098284136064 & 25948176 & 05204433$-$0757598 & 05:20:44.33 & $-$07:57:59.8 & GEMS & GS-2017A-Q-86 & $0.123$ & $12.829$ & $0.724$ & $11.040$ & $0.600$ & $12.539$ & $1.103$ & $12.793$ & $11.103$ & $32.9$ & $40.2$ & $5.0$ & $\dots$ & $\dots$ & $8.0$ & $11.3$ & $7.0$ & $2.8219$ & $0.2151$ & $0.3544$ & $0.0270$ & $0.3511$ & $0.0265$ & $0.0755$ & $0.3339$ & $0.0193$ & $0.0578$ & $3.3036$ & $0.1802$ & $-4.4299$ & $0.1565$ & $-0.1484$ & $5291$ & $67$ & $5462$ & $49$ & $5291$ & $67$ & $3.824$ & $0.285$ & $-0.667$ & $0.129$ & $-0.161$ & $0.071$ & $-0.667$ & $0.129$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & N & $0.913$ & $\dots$ & $\dots$ & $\dots$ & N & $0.801$ & $30$ & $2601$ & Schlaufman & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J052341.59$+$000154.7 & 3221399469715891712 & 76381696 & 05234159$+$0001547 & 05:23:41.59 & $+$00:01:54.7 & GEMN & GN-2017B-Q-79 & $0.130$ & $12.626$ & $0.824$ & $11.072$ & $0.634$ & $12.507$ & $1.120$ & $12.769$ & $11.051$ & $\dots$ & $\dots$ & $\dots$ & $20.1$ & $0.4$ & $19.6$ & $16.5$ & $6.0$ & $2.9428$ & $0.0138$ & $0.3398$ & $0.0016$ & $0.3368$ & $0.0016$ & $0.0046$ & $0.3375$ & $0.0013$ & $0.0040$ & $1.4152$ & $0.0140$ & $-0.7836$ & $0.0098$ & $-0.3372$ & $5289$ & $73$ & $5242$ & $72$ & $5335$ & $73$ & $4.192$ & $0.128$ & $-0.087$ & $0.071$ & $-0.200$ & $0.019$ & $0.026$ & $0.123$ & $-0.126$ & $0.086$ & $-0.126$ & $8.217$ & D & $0.947$ & N & $-0.150$ & $0.042$ & D & $0.814$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & GALAH\\
J052402.21$+$003737.6 & 3221857420604615040 & 76385742 & 05240221$+$0037377 & 05:24:02.21 & $+$00:37:37.6 & GEMN & GN-2015B-Q-86 & $0.104$ & $11.534$ & $0.718$ & $9.858$ & $0.572$ & $11.300$ & $0.983$ & $11.508$ & $10.007$ & $-18.0$ & $-10.7$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.6142$ & $0.0270$ & $0.6195$ & $0.0104$ & $0.6097$ & $0.0100$ & $0.0165$ & $0.6074$ & $0.0085$ & $0.0140$ & $4.7125$ & $0.0256$ & $-8.4139$ & $0.0200$ & $-0.1814$ & $5735$ & $75$ & $5970$ & $91$ & $5500$ & $59$ & $3.767$ & $0.294$ & $-1.208$ & $0.236$ & $-1.742$ & $0.268$ & $-1.140$ & $0.114$ & $-0.241$ & $0.074$ & $-0.241$ & $6.981$ & D & $0.992$ & N & $0.194$ & $0.038$ & D & $0.988$ & $30$ & $2460$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J052509.05$-$463623.7 & 4798948177378743680 & 501853460 & 05250902$-$4636237 & 05:25:09.05 & $-$46:36:23.7 & GEMS & GS-2017B-Q-84 & $0.029$ & $12.739$ & $1.043$ & $10.749$ & $0.710$ & $12.327$ & $1.276$ & $12.658$ & $10.689$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43.9$ & $10.0$ & $13.0$ & $5.6421$ & $0.0107$ & $0.1772$ & $0.0003$ & $0.1764$ & $0.0003$ & $0.0019$ & $0.1771$ & $0.0003$ & $0.0015$ & $42.4067$ & $0.0117$ & $-2.9498$ & $0.0143$ & $0.0458$ & $4872$ & $70$ & $5121$ & $73$ & $4623$ & $67$ & $4.651$ & $0.038$ & $-0.212$ & $0.098$ & $-0.014$ & $0.041$ & $-0.409$ & $0.154$ & $0.301$ & $0.118$ & $0.301$ & $8.519$ & D & $0.874$ & N & $0.361$ & $0.043$ & D & $0.730$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J052514.26$-$623633.4 & 4757456177662951296 & $\dots$ & 05251415$-$6236322 & 05:25:14.26 & $-$62:36:33.4 & GEMS & GS-2017A-Q-86 & $0.048$ & $12.785$ & $1.232$ & $10.452$ & $0.763$ & $12.415$ & $1.534$ & $12.876$ & $10.485$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $24.5$ & $2.5$ & $6.0$ & $9.2736$ & $0.1313$ & $0.1078$ & $0.0015$ & $0.1075$ & $0.0015$ & $0.0141$ & $0.1081$ & $0.0016$ & $0.0148$ & $66.6236$ & $0.1817$ & $-98.6603$ & $0.1734$ & $-0.1996$ & $4512$ & $67$ & $4512$ & $67$ & $\dots$ & $\dots$ & $4.745$ & $0.081$ & $-0.872$ & $0.053$ & $-0.872$ & $0.053$ & $\dots$ & $\dots$ & $-0.024$ & $0.107$ & $-0.024$ & $7.534$ & D & $0.856$ & N & $0.330$ & $0.049$ & D & $0.821$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J052542.47$-$293515.1 & 2906535455902590464 & 20222225 & 05254247$-$2935153 & 05:25:42.47 & $-$29:35:15.1 & GEMS & GS-2016B-Q-81 & $0.024$ & $12.020$ & $0.894$ & $10.436$ & $0.633$ & $11.807$ & $1.007$ & $12.024$ & $10.485$ & $-46.7$ & $-39.4$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.4261$ & $0.0116$ & $0.7012$ & $0.0057$ & $0.6887$ & $0.0055$ & $0.0080$ & $0.6878$ & $0.0050$ & $0.0073$ & $-4.7020$ & $0.0112$ & $0.4393$ & $0.0139$ & $-0.2517$ & $5453$ & $106$ & $5742$ & $151$ & $5164$ & $61$ & $3.474$ & $0.515$ & $-1.588$ & $0.243$ & $-1.836$ & $0.345$ & $-1.340$ & $0.141$ & $0.239$ & $0.083$ & $0.239$ & $7.081$ & D & $0.981$ & N & $0.409$ & $0.038$ & D & $0.925$ & $30$ & $2372$ & Schlaufman & Average & ASAS & BAILER-JONES & $\dots$\\
J052613.64$-$040946.3 & 3210609210495286016 & 26895458 & 05261364$-$0409463 & 05:26:13.64 & $-$04:09:46.3 & GEMS & GS-2017A-Q-86 & $0.300$ & $12.965$ & $0.988$ & $10.931$ & $0.665$ & $12.652$ & $1.279$ & $12.983$ & $11.011$ & $-12.3$ & $-5.0$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.1085$ & $0.0295$ & $0.3217$ & $0.0031$ & $0.3190$ & $0.0030$ & $0.0094$ & $0.3199$ & $0.0029$ & $0.0092$ & $-1.1472$ & $0.0253$ & $5.5679$ & $0.0214$ & $0.0059$ & $5107$ & $64$ & $5107$ & $64$ & $5721$ & $68$ & $4.054$ & $0.223$ & $-1.433$ & $0.530$ & $-1.433$ & $0.530$ & $0.227$ & $0.123$ & $-0.242$ & $0.079$ & $-0.242$ & $6.755$ & D & $0.959$ & N & $-0.074$ & $0.043$ & D & $0.861$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J052617.35$+$005421.5 & 3221894563481860352 & 76412927 & 05261736$+$0054216 & 05:26:17.35 & $+$00:54:21.5 & GEMN & GN-2017A-Q-82 & $0.101$ & $12.864$ & $0.966$ & $10.860$ & $0.685$ & $12.559$ & $1.268$ & $12.886$ & $10.930$ & $\dots$ & $\dots$ & $\dots$ & $18.4$ & $0.4$ & $14.6$ & $1.8$ & $5.0$ & $3.0955$ & $0.0315$ & $0.3230$ & $0.0033$ & $0.3204$ & $0.0032$ & $0.0101$ & $0.3217$ & $0.0032$ & $0.0101$ & $1.3725$ & $0.0318$ & $-0.7472$ & $0.0249$ & $-0.2600$ & $4813$ & $69$ & $4896$ & $62$ & $4813$ & $69$ & $3.917$ & $0.261$ & $-0.743$ & $0.127$ & $-1.487$ & $0.547$ & $-0.743$ & $0.127$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & N & $0.997$ & $\dots$ & $\dots$ & $\dots$ & N & $0.993$ & $30$ & $2601$ & Schlaufman & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J052631.90$+$510129.7 & 261986133108337024 & $\dots$ & 05263189$+$5101299 & 05:26:31.90 & $+$51:01:29.7 & GEMN & GN-2015B-Q-86 & $0.300$ & $12.069$ & $0.696$ & $10.987$ & $0.529$ & $11.893$ & $0.901$ & $12.071$ & $10.699$ & $5.2$ & $12.5$ & $5.0$ & $\dots$ & $\dots$ & $27.3$ & $0.5$ & $7.0$ & $1.9737$ & $0.0507$ & $0.5067$ & $0.0130$ & $0.5001$ & $0.0127$ & $0.0253$ & $0.4933$ & $0.0109$ & $0.0220$ & $3.6456$ & $0.0596$ & $-16.7018$ & $0.0396$ & $0.2709$ & $6069$ & $40$ & $6069$ & $40$ & $\dots$ & $\dots$ & $4.080$ & $0.178$ & $-0.468$ & $0.094$ & $-0.468$ & $0.094$ & $\dots$ & $\dots$ & $0.044$ & $0.084$ & $0.044$ & $8.006$ & D & $0.998$ & N & $0.528$ & $0.045$ & D & $0.981$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J052707.04$+$020834.3 & 3222306291931030912 & $\dots$ & 05270704$+$0208344 & 05:27:07.04 & $+$02:08:34.3 & GEMN & GN-2017B-Q-79 & $0.101$ & $12.710$ & $1.008$ & $10.638$ & $0.670$ & $12.352$ & $1.278$ & $12.683$ & $10.712$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.2035$ & $0.0584$ & $0.3122$ & $0.0057$ & $0.3096$ & $0.0056$ & $0.0181$ & $0.3121$ & $0.0051$ & $0.0164$ & $2.7333$ & $0.0561$ & $1.3896$ & $0.0447$ & $-0.2056$ & $4854$ & $71$ & $4854$ & $71$ & $\dots$ & $\dots$ & $3.705$ & $0.325$ & $-1.596$ & $0.598$ & $-1.596$ & $0.598$ & $\dots$ & $\dots$ & $-0.242$ & $0.097$ & $-0.242$ & $6.592$ & D & $0.947$ & N & $-0.112$ & $0.044$ & D & $0.853$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J052716.54$-$114810.5 & 3009915249997569024 & $\dots$ & 05271660$-$1148112 & 05:27:16.54 & $-$11:48:10.5 & GEMS & GS-2016B-Q-81 & $0.179$ & $12.337$ & $1.236$ & $9.871$ & $0.780$ & $11.800$ & $1.614$ & $12.306$ & $9.784$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68.1$ & $1.2$ & $20.0$ & $9.7292$ & $0.0869$ & $0.1028$ & $0.0009$ & $0.1025$ & $0.0009$ & $0.0089$ & $0.1020$ & $0.0008$ & $0.0078$ & $-75.2597$ & $0.0826$ & $65.2598$ & $0.0661$ & $-0.1797$ & $4455$ & $40$ & $4455$ & $40$ & $\dots$ & $\dots$ & $4.590$ & $0.182$ & $-1.045$ & $0.143$ & $-1.045$ & $0.143$ & $\dots$ & $\dots$ & $-0.204$ & $0.130$ & $-0.204$ & $7.181$ & D & $0.876$ & N & $0.263$ & $0.045$ & D & $0.849$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J052725.00$-$375438.5 & 4821159308691479424 & 18918435 & 05272500$-$3754396 & 05:27:25.00 & $-$37:54:38.5 & GEMS & GS-2016B-Q-81 & $0.031$ & $12.174$ & $1.008$ & $9.909$ & $0.747$ & $11.677$ & $1.447$ & $12.092$ & $9.845$ & $-56.3$ & $-49.0$ & $5.0$ & $\dots$ & $\dots$ & $-38.8$ & $1.3$ & $12.0$ & $11.8310$ & $0.2189$ & $0.0845$ & $0.0016$ & $0.0843$ & $0.0016$ & $0.0185$ & $0.0843$ & $0.0013$ & $0.0150$ & $5.2045$ & $0.2385$ & $97.3579$ & $0.2863$ & $-0.1954$ & $4459$ & $72$ & $4630$ & $79$ & $4287$ & $65$ & $4.673$ & $0.082$ & $-0.760$ & $0.088$ & $-0.748$ & $0.044$ & $-0.772$ & $0.132$ & $-0.409$ & $0.107$ & $-0.409$ & $7.261$ & D & $0.997$ & N & $0.234$ & $0.042$ & D & $0.993$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J052842.87$-$002040.5 & 3220938052789255552 & 27334803 & 05284287$-$0020406 & 05:28:42.87 & $-$00:20:40.5 & GEMS & GS-2017B-Q-84 & $0.139$ & $13.047$ & $0.945$ & $11.008$ & $0.649$ & $12.777$ & $1.266$ & $13.103$ & $11.150$ & $\dots$ & $\dots$ & $\dots$ & $30.9$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.3961$ & $0.0388$ & $0.4173$ & $0.0068$ & $0.4129$ & $0.0066$ & $0.0160$ & $0.4154$ & $0.0061$ & $0.0147$ & $-0.2332$ & $0.0348$ & $-0.1055$ & $0.0292$ & $-0.3708$ & $5071$ & $87$ & $5227$ & $105$ & $4914$ & $69$ & $3.942$ & $0.227$ & $-0.815$ & $0.242$ & $-0.697$ & $0.351$ & $-0.932$ & $0.133$ & $-0.127$ & $0.093$ & $-0.127$ & $7.488$ & D & $0.996$ & N & $0.071$ & $0.042$ & D & $0.986$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & APOGEE\\
J052844.45$+$010528.0 & 3221936173125954432 & 76415111 & 05284445$+$0105281 & 05:28:44.45 & $+$01:05:28.0 & GEMN & GN-2015B-Q-86 & $0.157$ & $12.359$ & $1.104$ & $10.248$ & $0.724$ & $11.846$ & $1.350$ & $12.212$ & $10.123$ & $7.5$ & $14.8$ & $5.0$ & $\dots$ & $\dots$ & $16.7$ & $0.8$ & $8.0$ & $7.7662$ & $0.0189$ & $0.1288$ & $0.0003$ & $0.1283$ & $0.0003$ & $0.0024$ & $0.1284$ & $0.0003$ & $0.0024$ & $-3.1063$ & $0.0174$ & $-6.9050$ & $0.0143$ & $-0.2469$ & $4837$ & $101$ & $4837$ & $101$ & $4907$ & $69$ & $3.961$ & $0.286$ & $-0.416$ & $0.034$ & $-0.416$ & $0.034$ & $0.310$ & $0.125$ & $-0.510$ & $0.139$ & $-0.510$ & $7.504$ & D & $0.980$ & N & $0.544$ & $0.045$ & D & $0.987$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J052912.39$-$353849.8 & 4822053555242274688 & 19700977 & 05291238$-$3538496 & 05:29:12.39 & $-$35:38:49.8 & GEMS & GS-2015B-Q-71 & $0.025$ & $11.730$ & $0.716$ & $10.287$ & $0.603$ & $11.527$ & $0.985$ & $11.735$ & $10.231$ & $89.8$ & $97.1$ & $5.0$ & $\dots$ & $\dots$ & $85.7$ & $0.7$ & $14.0$ & $0.6838$ & $0.0124$ & $1.4624$ & $0.0265$ & $1.4089$ & $0.0246$ & $0.0175$ & $1.4163$ & $0.0236$ & $0.0166$ & $16.4867$ & $0.0137$ & $-20.4488$ & $0.0155$ & $-0.0375$ & $5343$ & $59$ & $5429$ & $57$ & $5256$ & $60$ & $2.677$ & $0.391$ & $-2.435$ & $0.083$ & $-2.479$ & $0.038$ & $-2.390$ & $0.128$ & $0.720$ & $0.115$ & $0.730$ & $6.725$ & D & $0.997$ & C & $0.272$ & $0.051$ & D & $0.976$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J053109.38$-$073457.4 & 3016409408052028416 & 26055848 & 05310938$-$0734569 & 05:31:09.38 & $-$07:34:57.4 & GEMS & GS-2015B-Q-71 & $0.150$ & $11.222$ & $0.963$ & $9.280$ & $0.692$ & $10.896$ & $1.274$ & $11.225$ & $9.260$ & $72.5$ & $79.8$ & $5.0$ & $\dots$ & $\dots$ & $76.5$ & $0.6$ & $9.0$ & $0.4511$ & $0.0178$ & $2.2168$ & $0.0873$ & $2.0960$ & $0.0780$ & $0.0372$ & $2.0856$ & $0.0652$ & $0.0313$ & $7.2666$ & $0.0137$ & $-33.2506$ & $0.0115$ & $-0.1032$ & $4895$ & $43$ & $4828$ & $30$ & $4961$ & $55$ & $1.457$ & $0.205$ & $-2.121$ & $0.110$ & $-2.182$ & $0.117$ & $-2.060$ & $0.103$ & $-0.392$ & $0.082$ & $0.118$ & $6.427$ & D & $0.995$ & N & $0.127$ & $0.043$ & D & $0.989$ & $30$ & $2460$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J053110.96$+$011917.5 & 3221955960038003968 & $\dots$ & 05311096$+$0119175 & 05:31:10.96 & $+$01:19:17.5 & GEMN & GN-2017B-Q-79 & $0.137$ & $12.755$ & $0.835$ & $11.199$ & $0.620$ & $12.514$ & $1.085$ & $12.761$ & $11.099$ & $-1.1$ & $6.2$ & $5.0$ & $\dots$ & $\dots$ & $24.4$ & $17.1$ & $5.0$ & $2.8746$ & $0.0154$ & $0.3479$ & $0.0019$ & $0.3448$ & $0.0018$ & $0.0053$ & $0.3448$ & $0.0017$ & $0.0049$ & $1.7453$ & $0.0151$ & $0.0417$ & $0.0133$ & $-0.1506$ & $5342$ & $78$ & $5342$ & $78$ & $\dots$ & $\dots$ & $3.831$ & $0.056$ & $-0.080$ & $0.013$ & $-0.080$ & $0.013$ & $\dots$ & $\dots$ & $-0.218$ & $0.089$ & $-0.218$ & $8.132$ & D & $0.994$ & N & $-0.062$ & $0.040$ & D & $0.980$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J053133.59$-$594245.6 & 4759644931651720064 & 500372676 & 05313358$-$5942455 & 05:31:33.59 & $-$59:42:45.6 & GEMS & GS-2016B-Q-81 & $0.035$ & $12.504$ & $1.042$ & $10.547$ & $0.713$ & $12.189$ & $1.297$ & $12.529$ & $10.526$ & $\dots$ & $\dots$ & $\dots$ & $217.3$ & $0.5$ & $217.5$ & $0.9$ & $9.0$ & $0.2210$ & $0.0137$ & $4.5248$ & $0.2814$ & $4.0485$ & $0.2253$ & $0.0556$ & $4.4166$ & $0.1894$ & $0.0429$ & $3.8593$ & $0.0184$ & $-5.3513$ & $0.0153$ & $-0.0935$ & $4719$ & $57$ & $4815$ & $58$ & $4622$ & $55$ & $1.442$ & $0.075$ & $-2.072$ & $0.086$ & $-1.943$ & $0.055$ & $-2.200$ & $0.117$ & $-0.161$ & $0.113$ & $0.319$ & $6.677$ & D & $0.997$ & N & $0.502$ & $0.040$ & D & $0.998$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & GALAH\\
J053146.64$-$772933.7 & 4623987049577991808 & 490930832 & 05314665$-$7729338 & 05:31:46.64 & $-$77:29:33.7 & GEMS & GS-2016B-Q-81 & $0.160$ & $12.593$ & $0.705$ & $10.903$ & $0.634$ & $12.335$ & $1.044$ & $12.566$ & $10.968$ & $6.6$ & $13.9$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.2739$ & $0.0095$ & $0.7850$ & $0.0058$ & $0.7693$ & $0.0056$ & $0.0073$ & $0.7787$ & $0.0062$ & $0.0079$ & $-7.7245$ & $0.0132$ & $6.9849$ & $0.0130$ & $-0.1617$ & $5787$ & $82$ & $6026$ & $106$ & $5548$ & $57$ & $3.441$ & $0.226$ & $-1.047$ & $0.146$ & $-1.133$ & $0.183$ & $-0.960$ & $0.108$ & $-0.064$ & $0.088$ & $-0.064$ & $7.319$ & D & $0.995$ & N & $-0.168$ & $0.060$ & D & $0.956$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J053159.84$-$072427.5 & 3016418655117200896 & $\dots$ & 05315984$-$0724275 & 05:31:59.84 & $-$07:24:27.5 & GEMS & GS-2017A-Q-86 & $0.198$ & $12.795$ & $0.946$ & $10.926$ & $0.685$ & $12.476$ & $1.213$ & $12.777$ & $10.911$ & $27.6$ & $34.9$ & $5.0$ & $\dots$ & $\dots$ & $31.6$ & $12.3$ & $7.0$ & $2.7924$ & $0.0186$ & $0.3581$ & $0.0024$ & $0.3548$ & $0.0023$ & $0.0066$ & $0.3555$ & $0.0023$ & $0.0065$ & $2.8532$ & $0.0156$ & $-0.0142$ & $0.0127$ & $-0.1406$ & $5170$ & $80$ & $5170$ & $80$ & $\dots$ & $\dots$ & $3.919$ & $0.225$ & $-0.080$ & $0.005$ & $-0.080$ & $0.005$ & $\dots$ & $\dots$ & $-0.243$ & $0.087$ & $-0.243$ & $8.107$ & D & $0.995$ & N & $-0.044$ & $0.044$ & D & $0.987$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J053223.58$+$042617.0 & 3236515250632113536 & $\dots$ & 05322358$+$0426172 & 05:32:23.58 & $+$04:26:17.0 & GEMN & GN-2017B-Q-79 & $0.282$ & $13.004$ & $1.004$ & $10.931$ & $0.688$ & $12.647$ & $1.348$ & $13.012$ & $10.927$ & $16.6$ & $23.9$ & $5.0$ & $\dots$ & $\dots$ & $54.1$ & $12.6$ & $6.0$ & $5.1773$ & $0.0146$ & $0.1932$ & $0.0005$ & $0.1922$ & $0.0005$ & $0.0028$ & $0.1926$ & $0.0005$ & $0.0028$ & $11.6549$ & $0.0166$ & $-6.7622$ & $0.0114$ & $-0.2883$ & $4888$ & $61$ & $4888$ & $61$ & $\dots$ & $\dots$ & $4.150$ & $0.205$ & $-1.470$ & $0.610$ & $-1.470$ & $0.610$ & $\dots$ & $\dots$ & $-0.320$ & $0.112$ & $-0.320$ & $6.640$ & D & $0.936$ & N & $-0.096$ & $0.043$ & D & $0.899$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J053233.21$+$505422.9 & 215399069525282304 & $\dots$ & 05323333$+$5054220 & 05:32:33.21 & $+$50:54:22.9 & GEMN & GN-2017B-Q-79 & $0.299$ & $13.043$ & $1.214$ & $10.899$ & $0.690$ & $12.644$ & $1.427$ & $13.048$ & $10.834$ & $\dots$ & $\dots$ & $\dots$ & $1.1$ & $3.4$ & $\dots$ & $\dots$ & $\dots$ & $7.5346$ & $0.0705$ & $0.1327$ & $0.0012$ & $0.1323$ & $0.0012$ & $0.0093$ & $0.1326$ & $0.0012$ & $0.0089$ & $-16.3800$ & $0.0743$ & $6.7655$ & $0.0505$ & $0.2914$ & $4884$ & $44$ & $4884$ & $44$ & $\dots$ & $\dots$ & $4.743$ & $0.061$ & $-0.451$ & $0.039$ & $-0.451$ & $0.039$ & $\dots$ & $\dots$ & $-0.224$ & $0.108$ & $-0.224$ & $7.755$ & D & $0.869$ & N & $0.379$ & $0.044$ & D & $0.788$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & LAMOST DR5\\
J053234.16$-$355551.1 & 4821789049679265536 & 19836345 & 05323416$-$3555512 & 05:32:34.16 & $-$35:55:51.1 & GEMS & GS-2017A-Q-86 & $0.028$ & $12.733$ & $0.832$ & $11.165$ & $0.662$ & $12.558$ & $1.096$ & $12.810$ & $11.130$ & $\dots$ & $\dots$ & $\dots$ & $100.7$ & $4.6$ & $\dots$ & $\dots$ & $\dots$ & $2.6089$ & $0.0092$ & $0.3833$ & $0.0014$ & $0.3795$ & $0.0013$ & $0.0035$ & $0.3813$ & $0.0014$ & $0.0037$ & $-0.6355$ & $0.0097$ & $-4.0676$ & $0.0115$ & $-0.0566$ & $5045$ & $107$ & $5138$ & $145$ & $4951$ & $69$ & $2.856$ & $0.610$ & $-1.346$ & $0.322$ & $-0.152$ & $0.009$ & $-1.358$ & $0.145$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & N & $0.959$ & $\dots$ & $\dots$ & $\dots$ & N & $0.910$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & RAVE\\
J053317.55$-$020815.4 & 3216941882074480000 & 27652253 & 05331754$-$0208154 & 05:33:17.55 & $-$02:08:15.4 & GEMS & GS-2017A-Q-86 & $0.294$ & $12.984$ & $0.863$ & $11.176$ & $0.612$ & $12.622$ & $1.127$ & $12.886$ & $11.158$ & $\dots$ & $\dots$ & $\dots$ & $28.8$ & $0.0$ & $26.8$ & $4.9$ & $5.0$ & $2.4311$ & $0.1001$ & $0.4113$ & $0.0169$ & $0.4070$ & $0.0166$ & $0.0407$ & $0.4076$ & $0.0149$ & $0.0364$ & $-0.6494$ & $0.0898$ & $-0.3182$ & $0.0758$ & $-0.2066$ & $5730$ & $61$ & $5459$ & $50$ & $6000$ & $72$ & $3.968$ & $0.256$ & $-0.126$ & $0.064$ & $-0.223$ & $0.002$ & $-0.029$ & $0.126$ & $-0.121$ & $0.098$ & $-0.121$ & $8.183$ & D & $0.903$ & N & $-0.097$ & $0.040$ & D & $0.763$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & APOGEE\\
J053322.44$-$503025.8 & 4793470921547465856 & 501345970 & 05332244$-$5030257 & 05:33:22.44 & $-$50:30:25.8 & GEMS & GS-2017A-Q-86 & $0.029$ & $12.655$ & $0.769$ & $10.978$ & $0.604$ & $12.385$ & $1.083$ & $12.631$ & $10.972$ & $287.2$ & $294.5$ & $5.0$ & $\dots$ & $\dots$ & $287.3$ & $1.0$ & $9.0$ & $0.3238$ & $0.0092$ & $3.0887$ & $0.0876$ & $2.8591$ & $0.0750$ & $0.0262$ & $2.8615$ & $0.0778$ & $0.0272$ & $-0.4366$ & $0.0108$ & $-10.9548$ & $0.0119$ & $-0.1240$ & $5063$ & $42$ & $5084$ & $28$ & $5041$ & $56$ & $1.773$ & $0.212$ & $-2.309$ & $0.124$ & $-2.337$ & $0.135$ & $-2.280$ & $0.112$ & $0.408$ & $0.082$ & $0.648$ & $6.769$ & D & $0.999$ & I & $0.276$ & $0.037$ & D & $0.995$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J053332.03$-$233216.8 & 2963722876730308224 & 23352475 & 05333204$-$2332171 & 05:33:32.03 & $-$23:32:16.8 & GEMS & GS-2017A-Q-86 & $0.027$ & $12.888$ & $0.773$ & $11.164$ & $0.617$ & $12.578$ & $1.108$ & $12.834$ & $11.135$ & $66.3$ & $73.6$ & $5.0$ & $\dots$ & $\dots$ & $60.3$ & $1.3$ & $21.0$ & $3.9659$ & $0.2830$ & $0.2522$ & $0.0180$ & $0.2505$ & $0.0178$ & $0.0709$ & $0.2464$ & $0.0155$ & $0.0629$ & $-14.5105$ & $0.2031$ & $30.6514$ & $0.2669$ & $-0.0652$ & $5114$ & $79$ & $5283$ & $91$ & $4945$ & $66$ & $4.491$ & $0.110$ & $-0.694$ & $0.146$ & $-0.539$ & $0.169$ & $-0.849$ & $0.122$ & $0.085$ & $0.120$ & $0.085$ & $7.821$ & D & $0.999$ & N & $0.212$ & $0.039$ & D & $0.992$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J053442.41$-$001545.0 & 3220804015449200384 & 27765923 & 05344241$-$0015449 & 05:34:42.41 & $-$00:15:45.0 & GEMS & GS-2016B-Q-81 & $0.241$ & $12.364$ & $0.696$ & $10.897$ & $0.583$ & $12.112$ & $0.963$ & $12.312$ & $10.843$ & $\dots$ & $\dots$ & $\dots$ & $29.8$ & $0.9$ & $\dots$ & $\dots$ & $\dots$ & $2.5261$ & $0.0485$ & $0.3959$ & $0.0076$ & $0.3918$ & $0.0075$ & $0.0190$ & $0.3907$ & $0.0085$ & $0.0218$ & $-1.0337$ & $0.0473$ & $-1.4628$ & $0.0401$ & $-0.1880$ & $5980$ & $76$ & $5681$ & $80$ & $6279$ & $71$ & $4.156$ & $0.138$ & $-0.143$ & $0.087$ & $-0.065$ & $0.017$ & $-0.220$ & $0.156$ & $-0.061$ & $0.086$ & $-0.061$ & $8.226$ & D & $0.992$ & N & $-0.032$ & $0.061$ & D & $0.991$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & GALAH\\
J053633.90$+$051125.9 & 3332736468116552192 & $\dots$ & 05363390$+$0511260 & 05:36:33.90 & $+$05:11:25.9 & GEMN & GN-2017B-Q-79 & $0.300$ & $12.907$ & $0.956$ & $10.862$ & $0.692$ & $12.561$ & $1.298$ & $12.902$ & $10.898$ & $-5.3$ & $2.0$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.6600$ & $0.0561$ & $0.3759$ & $0.0079$ & $0.3723$ & $0.0078$ & $0.0209$ & $0.3734$ & $0.0074$ & $0.0197$ & $-1.8195$ & $0.0593$ & $0.4921$ & $0.0406$ & $-0.1186$ & $5263$ & $94$ & $5263$ & $94$ & $\dots$ & $\dots$ & $3.711$ & $0.267$ & $-0.882$ & $0.354$ & $-0.882$ & $0.354$ & $\dots$ & $\dots$ & $-0.228$ & $0.110$ & $-0.228$ & $7.320$ & D & $0.982$ & N & $-0.065$ & $0.040$ & D & $0.988$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J053656.78$-$435022.6 & 4802513236454812160 & 18699104 & 05365678$-$4350228 & 05:36:56.78 & $-$43:50:22.6 & GEMS & GS-2016B-Q-81 & $0.032$ & $12.170$ & $0.769$ & $10.574$ & $0.537$ & $11.925$ & $1.039$ & $12.154$ & $10.564$ & $\dots$ & $\dots$ & $\dots$ & $22.8$ & $1.1$ & $\dots$ & $\dots$ & $\dots$ & $1.3959$ & $0.0094$ & $0.7164$ & $0.0048$ & $0.7033$ & $0.0046$ & $0.0066$ & $0.7066$ & $0.0048$ & $0.0068$ & $0.3183$ & $0.0111$ & $20.4187$ & $0.0117$ & $-0.1817$ & $5248$ & $44$ & $5365$ & $34$ & $5131$ & $54$ & $3.607$ & $0.014$ & $-0.353$ & $0.057$ & $-0.135$ & $0.007$ & $-0.570$ & $0.106$ & $0.053$ & $0.106$ & $0.053$ & $8.130$ & D & $0.997$ & N & $0.210$ & $0.044$ & D & $0.983$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & GALAH\\
J053659.67$+$041150.3 & 3224519505758364160 & $\dots$ & 05365967$+$0411503 & 05:36:59.67 & $+$04:11:50.3 & GEMN & GN-2017B-Q-79 & $0.300$ & $12.582$ & $0.837$ & $10.853$ & $0.606$ & $12.263$ & $1.105$ & $12.518$ & $10.824$ & $9.0$ & $16.3$ & $5.0$ & $\dots$ & $\dots$ & $30.4$ & $2.5$ & $8.0$ & $2.4815$ & $0.0368$ & $0.4030$ & $0.0060$ & $0.3988$ & $0.0059$ & $0.0147$ & $0.3994$ & $0.0061$ & $0.0152$ & $-0.6118$ & $0.0350$ & $0.1101$ & $0.0279$ & $-0.1155$ & $5485$ & $58$ & $5485$ & $58$ & $\dots$ & $\dots$ & $4.269$ & $0.070$ & $-0.066$ & $0.042$ & $-0.066$ & $0.042$ & $\dots$ & $\dots$ & $-0.342$ & $0.082$ & $-0.342$ & $8.022$ & D & $0.997$ & N & $-0.076$ & $0.041$ & D & $0.978$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J053843.35$-$514722.8 & 4793246488033004160 & 501306270 & 05384334$-$5147228 & 05:38:43.35 & $-$51:47:22.8 & GEMS & GS-2017B-Q-84 & $0.034$ & $13.050$ & $0.722$ & $11.419$ & $0.528$ & $12.801$ & $1.027$ & $13.026$ & $11.455$ & $164.4$ & $171.7$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2913$ & $0.0106$ & $3.4328$ & $0.1253$ & $3.1515$ & $0.1056$ & $0.0335$ & $3.2079$ & $0.0944$ & $0.0294$ & $13.2519$ & $0.0117$ & $-3.2644$ & $0.0132$ & $-0.1036$ & $5239$ & $56$ & $5264$ & $45$ & $5213$ & $66$ & $2.434$ & $0.207$ & $-2.683$ & $0.122$ & $-2.666$ & $0.088$ & $-2.700$ & $0.156$ & $1.001$ & $0.125$ & $1.021$ & $6.768$ & D & $0.997$ & C & $0.190$ & $0.047$ & D & $0.998$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J053910.43$-$234529.1 & 2963434353708776320 & $\dots$ & 05391044$-$2345290 & 05:39:10.43 & $-$23:45:29.1 & GEMS & GS-2015B-Q-71 & $0.025$ & $12.016$ & $0.644$ & $10.806$ & $0.271$ & $12.026$ & $0.770$ & $12.163$ & $10.994$ & $47.7$ & $55.0$ & $5.0$ & $\dots$ & $\dots$ & $44.0$ & $5.0$ & $16.0$ & $2.2957$ & $0.0119$ & $0.4356$ & $0.0023$ & $0.4307$ & $0.0022$ & $0.0051$ & $0.4301$ & $0.0023$ & $0.0052$ & $1.5825$ & $0.0094$ & $20.5554$ & $0.0119$ & $0.0379$ & $6224$ & $58$ & $6224$ & $58$ & $\dots$ & $\dots$ & $4.010$ & $0.130$ & $-0.155$ & $0.144$ & $-0.155$ & $0.144$ & $\dots$ & $\dots$ & $0.239$ & $0.077$ & $0.239$ & $8.514$ & D & $0.995$ & N & $0.018$ & $0.036$ & D & $0.977$ & $30$ & $2460$ & Schlaufman & Spectroscopic & NOMAD1 & BAILER-JONES & $\dots$\\
J054046.61$-$104025.5 & 3010342513344338688 & $\dots$ & 05404660$-$1040257 & 05:40:46.61 & $-$10:40:25.5 & GEMS & GS-2016B-Q-81 & $0.300$ & $12.377$ & $0.990$ & $10.518$ & $0.682$ & $12.121$ & $1.251$ & $12.439$ & $10.512$ & $37.6$ & $44.9$ & $5.0$ & $\dots$ & $\dots$ & $66.6$ & $12.0$ & $6.0$ & $7.0044$ & $0.0132$ & $0.1428$ & $0.0003$ & $0.1422$ & $0.0003$ & $0.0019$ & $0.1425$ & $0.0003$ & $0.0020$ & $12.8378$ & $0.0129$ & $18.4082$ & $0.0109$ & $-0.0545$ & $5134$ & $82$ & $5134$ & $82$ & $\dots$ & $\dots$ & $4.228$ & $0.217$ & $-0.149$ & $0.109$ & $-0.149$ & $0.109$ & $\dots$ & $\dots$ & $-0.340$ & $0.119$ & $-0.340$ & $7.941$ & D & $0.979$ & N & $-0.043$ & $0.037$ & D & $0.943$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J054150.01$+$152505.1 & 3347851759405013248 & $\dots$ & 05415000$+$1525054 & 05:41:50.01 & $+$15:25:05.1 & GEMN & GN-2017B-Q-79 & $0.300$ & $12.570$ & $0.974$ & $10.512$ & $0.698$ & $12.209$ & $1.348$ & $12.574$ & $10.488$ & $5.7$ & $13.0$ & $5.0$ & $\dots$ & $\dots$ & $24.4$ & $6.1$ & $5.0$ & $4.6725$ & $0.1453$ & $0.2140$ & $0.0067$ & $0.2128$ & $0.0066$ & $0.0309$ & $0.2125$ & $0.0079$ & $0.0372$ & $10.6541$ & $0.1418$ & $-19.2869$ & $0.0884$ & $-0.2192$ & $5011$ & $29$ & $5011$ & $29$ & $\dots$ & $\dots$ & $4.439$ & $0.100$ & $-0.022$ & $0.003$ & $-0.022$ & $0.003$ & $\dots$ & $\dots$ & $-0.300$ & $0.107$ & $-0.300$ & $8.108$ & D & $0.964$ & N & $-0.100$ & $0.039$ & D & $0.902$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J054233.11$-$591339.8 & 4759918400809516416 & 500208344 & 05423307$-$5913398 & 05:42:33.11 & $-$59:13:39.8 & GEMS & GS-2015B-Q-71 & $0.056$ & $11.932$ & $0.781$ & $10.243$ & $0.608$ & $11.662$ & $1.098$ & $11.915$ & $10.232$ & $\dots$ & $\dots$ & $\dots$ & $222.9$ & $0.5$ & $222.9$ & $0.7$ & $8.0$ & $0.6560$ & $0.0156$ & $1.5245$ & $0.0362$ & $1.4664$ & $0.0335$ & $0.0229$ & $1.4949$ & $0.0369$ & $0.0247$ & $19.7819$ & $0.0189$ & $-3.0136$ & $0.0199$ & $-0.1569$ & $5085$ & $48$ & $5114$ & $42$ & $5055$ & $54$ & $2.103$ & $0.237$ & $-1.621$ & $0.094$ & $-1.632$ & $0.085$ & $-1.610$ & $0.102$ & $0.329$ & $0.083$ & $0.359$ & $7.168$ & D & $1.000$ & N & $0.083$ & $0.036$ & D & $0.987$ & $30$ & $2460$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & GALAH\\
J054315.51$+$780800.2 & 552468274714043392 & $\dots$ & 05431543$+$7808008 & 05:43:15.51 & $+$78:08:00.2 & GEMN & GN-2017B-Q-79 & $0.092$ & $12.929$ & $1.022$ & $10.859$ & $0.679$ & $12.556$ & $1.349$ & $12.921$ & $10.835$ & $-63.4$ & $-56.1$ & $5.0$ & $\dots$ & $\dots$ & $-45.4$ & $0.9$ & $15.0$ & $6.8685$ & $0.0399$ & $0.1456$ & $0.0008$ & $0.1450$ & $0.0008$ & $0.0058$ & $0.1453$ & $0.0009$ & $0.0060$ & $16.2657$ & $0.0405$ & $-52.1567$ & $0.0457$ & $-0.0539$ & $4719$ & $86$ & $4719$ & $86$ & $\dots$ & $\dots$ & $4.937$ & $0.125$ & $-0.974$ & $0.083$ & $-0.974$ & $0.083$ & $\dots$ & $\dots$ & $-0.012$ & $0.101$ & $-0.012$ & $7.444$ & D & $0.997$ & N & $0.431$ & $0.049$ & D & $0.997$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J054343.08$+$501209.3 & 214379311147693312 & $\dots$ & 05434309$+$5012096 & 05:43:43.08 & $+$50:12:09.3 & GEMN & GN-2017B-Q-79 & $0.218$ & $12.821$ & $0.930$ & $11.047$ & $0.636$ & $13.390$ & $1.370$ & $13.765$ & $11.644$ & $-14.3$ & $-7.0$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.6943$ & $0.0155$ & $0.2707$ & $0.0011$ & $0.2688$ & $0.0011$ & $0.0042$ & $0.2675$ & $0.0011$ & $0.0040$ & $3.5774$ & $0.0155$ & $-23.5129$ & $0.0118$ & $0.0573$ & $5149$ & $58$ & $5149$ & $58$ & $\dots$ & $\dots$ & $4.682$ & $0.015$ & $-0.510$ & $0.105$ & $-0.510$ & $0.105$ & $\dots$ & $\dots$ & $-0.003$ & $0.115$ & $-0.003$ & $7.917$ & D & $0.998$ & N & $0.080$ & $0.043$ & D & $0.986$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J054345.81$-$215154.8 & 2964356642107544192 & $\dots$ & 05434572$-$2151551 & 05:43:45.81 & $-$21:51:54.8 & GEMS & GS-2016B-Q-81 & $0.025$ & $12.130$ & $1.048$ & $10.043$ & $0.712$ & $11.775$ & $1.366$ & $12.148$ & $10.034$ & $180.8$ & $188.1$ & $5.0$ & $\dots$ & $\dots$ & $191.1$ & $0.6$ & $27.0$ & $9.6579$ & $0.2547$ & $0.1035$ & $0.0027$ & $0.1033$ & $0.0027$ & $0.0263$ & $0.1030$ & $0.0025$ & $0.0247$ & $100.8518$ & $0.1570$ & $27.4933$ & $0.2559$ & $0.0529$ & $4741$ & $68$ & $4741$ & $68$ & $\dots$ & $\dots$ & $4.789$ & $0.023$ & $-1.238$ & $0.132$ & $-1.238$ & $0.132$ & $\dots$ & $\dots$ & $-0.154$ & $0.058$ & $-0.154$ & $7.038$ & D & $0.998$ & N & $0.421$ & $0.033$ & D & $0.997$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J054348.06$-$253841.7 & 2914965720791328896 & 23335315 & 05434805$-$2538412 & 05:43:48.06 & $-$25:38:41.7 & GEMS & GS-2016B-Q-81 & $0.017$ & $12.215$ & $0.729$ & $10.717$ & $0.517$ & $12.021$ & $0.989$ & $12.231$ & $10.721$ & $-17.3$ & $-10.0$ & $5.0$ & $\dots$ & $\dots$ & $-14.9$ & $1.2$ & $11.0$ & $0.5923$ & $0.0114$ & $1.6883$ & $0.0325$ & $1.6173$ & $0.0298$ & $0.0184$ & $1.6329$ & $0.0290$ & $0.0177$ & $16.6423$ & $0.0088$ & $-45.4824$ & $0.0112$ & $-0.0558$ & $5236$ & $44$ & $5286$ & $32$ & $5186$ & $55$ & $2.643$ & $0.134$ & $-1.504$ & $0.084$ & $-1.548$ & $0.061$ & $-1.460$ & $0.106$ & $0.206$ & $0.082$ & $0.226$ & $7.152$ & D & $0.998$ & N & $0.172$ & $0.044$ & D & $0.987$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J054403.11$-$605052.4 & 4758589400489342080 & 500140101 & 05440311$-$6050523 & 05:44:03.11 & $-$60:50:52.4 & GEMS & GS-2017B-Q-84 & $0.055$ & $12.874$ & $0.998$ & $10.990$ & $0.688$ & $12.727$ & $1.216$ & $13.030$ & $11.159$ & $18.9$ & $26.2$ & $5.0$ & $\dots$ & $\dots$ & $25.8$ & $7.4$ & $10.0$ & $1.1605$ & $0.1520$ & $0.8617$ & $0.1129$ & $0.8428$ & $0.1080$ & $0.1281$ & $0.8687$ & $0.1071$ & $0.1233$ & $3.7916$ & $0.2157$ & $-1.1657$ & $0.1854$ & $-0.1089$ & $5007$ & $94$ & $5217$ & $125$ & $4797$ & $62$ & $3.804$ & $0.258$ & $-0.877$ & $0.268$ & $0.004$ & $0.089$ & $-0.920$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & N & $0.960$ & $\dots$ & $\dots$ & $\dots$ & N & $0.779$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J054409.33$-$382015.0 & 4808589176366959360 & 19037336 & 05440932$-$3820149 & 05:44:09.33 & $-$38:20:15.0 & GEMS & GS-2016B-Q-81 & $0.037$ & $12.491$ & $0.845$ & $10.882$ & $0.562$ & $12.287$ & $1.061$ & $12.525$ & $10.900$ & $103.1$ & $110.4$ & $5.0$ & $\dots$ & $\dots$ & $107.5$ & $0.8$ & $14.0$ & $0.4957$ & $0.0092$ & $2.0175$ & $0.0373$ & $1.9169$ & $0.0337$ & $0.0176$ & $1.9713$ & $0.0291$ & $0.0148$ & $11.6196$ & $0.0101$ & $-7.2882$ & $0.0102$ & $-0.1162$ & $5140$ & $47$ & $5200$ & $40$ & $5079$ & $54$ & $2.529$ & $0.148$ & $-1.410$ & $0.086$ & $-1.360$ & $0.067$ & $-1.460$ & $0.104$ & $0.300$ & $0.072$ & $0.320$ & $7.340$ & D & $0.999$ & N & $0.459$ & $0.042$ & D & $0.989$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J054500.51$-$210542.0 & 2965923995930380160 & 23512679 & 05450050$-$2105418 & 05:45:00.51 & $-$21:05:42.0 & GEMS & GS-2017B-Q-84 & $0.036$ & $12.721$ & $1.233$ & $10.348$ & $0.769$ & $12.326$ & $1.579$ & $12.812$ & $10.348$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39.2$ & $0.9$ & $31.0$ & $10.1483$ & $0.1471$ & $0.0985$ & $0.0014$ & $0.0983$ & $0.0014$ & $0.0145$ & $0.0986$ & $0.0015$ & $0.0148$ & $14.3882$ & $0.0846$ & $-11.8451$ & $0.1413$ & $0.0083$ & $4369$ & $58$ & $4635$ & $51$ & $4102$ & $65$ & $4.719$ & $0.075$ & $-0.683$ & $0.079$ & $-0.882$ & $0.026$ & $-0.483$ & $0.131$ & $-0.426$ & $0.089$ & $-0.426$ & $7.321$ & D & $0.865$ & N & $0.077$ & $0.042$ & D & $0.800$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J054552.51$-$255638.3 & 2914192523598690048 & 23372896 & 05455248$-$2556383 & 05:45:52.51 & $-$25:56:38.3 & GEMS & GS-2017A-Q-86 & $0.022$ & $12.879$ & $0.741$ & $11.334$ & $0.578$ & $12.656$ & $1.013$ & $12.875$ & $11.327$ & $298.9$ & $306.2$ & $5.0$ & $\dots$ & $\dots$ & $294.7$ & $1.1$ & $12.0$ & $0.3802$ & $0.0113$ & $2.6304$ & $0.0783$ & $2.4620$ & $0.0686$ & $0.0279$ & $2.5364$ & $0.0625$ & $0.0247$ & $27.4071$ & $0.0081$ & $-6.6090$ & $0.0112$ & $-0.1227$ & $5236$ & $44$ & $5299$ & $31$ & $5172$ & $57$ & $2.320$ & $0.153$ & $-2.186$ & $0.091$ & $-2.091$ & $0.072$ & $-2.280$ & $0.110$ & $0.587$ & $0.114$ & $0.597$ & $6.841$ & D & $0.998$ & I & $0.301$ & $0.037$ & D & $0.997$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J054630.22$+$421005.5 & 192794656646602880 & $\dots$ & 05463023$+$4210063 & 05:46:30.22 & $+$42:10:05.5 & GEMN & GN-2016B-Q-77 & $0.300$ & $12.562$ & $1.174$ & $10.251$ & $0.744$ & $12.499$ & $1.514$ & $12.949$ & $10.593$ & $42.2$ & $49.5$ & $5.0$ & $\dots$ & $\dots$ & $41.5$ & $3.2$ & $2.0$ & $8.3096$ & $0.2862$ & $0.1203$ & $0.0041$ & $0.1200$ & $0.0041$ & $0.0343$ & $0.1216$ & $0.0035$ & $0.0287$ & $3.1613$ & $0.2955$ & $-50.3513$ & $0.2034$ & $-0.1783$ & $4919$ & $50$ & $4919$ & $50$ & $\dots$ & $\dots$ & $4.751$ & $0.038$ & $-0.774$ & $0.352$ & $-0.774$ & $0.352$ & $\dots$ & $\dots$ & $-0.522$ & $0.112$ & $-0.522$ & $7.134$ & D & $0.972$ & N & $0.139$ & $0.038$ & D & $0.983$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J054637.61$-$410301.9 & 4804867874965676032 & $\dots$ & 05463758$-$4103031 & 05:46:37.61 & $-$41:03:01.9 & GEMS & GS-2017B-Q-84 & $0.039$ & $12.959$ & $1.081$ & $10.857$ & $0.699$ & $12.702$ & $1.387$ & $13.086$ & $10.938$ & $2.8$ & $10.1$ & $5.0$ & $\dots$ & $\dots$ & $14.3$ & $6.4$ & $2.0$ & $6.0427$ & $0.1122$ & $0.1655$ & $0.0031$ & $0.1648$ & $0.0030$ & $0.0185$ & $0.1662$ & $0.0028$ & $0.0171$ & $31.0831$ & $0.1221$ & $95.7852$ & $0.1370$ & $-0.1380$ & $4765$ & $99$ & $4765$ & $99$ & $\dots$ & $\dots$ & $4.730$ & $0.079$ & $-1.170$ & $0.257$ & $-1.170$ & $0.257$ & $\dots$ & $\dots$ & $-0.181$ & $0.086$ & $-0.181$ & $7.079$ & D & $0.995$ & N & $0.146$ & $0.043$ & D & $0.998$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J054726.76$-$543240.2 & 4767980226222674944 & 500520319 & 05472677$-$5432402 & 05:47:26.76 & $-$54:32:40.2 & GEMS & GS-2015B-Q-71 & $0.077$ & $12.043$ & $0.931$ & $10.191$ & $0.636$ & $11.776$ & $1.201$ & $12.072$ & $10.224$ & $\dots$ & $\dots$ & $\dots$ & $191.0$ & $0.4$ & $192.8$ & $0.7$ & $10.0$ & $0.2449$ & $0.0090$ & $4.0825$ & $0.1507$ & $3.6908$ & $0.1231$ & $0.0334$ & $3.8400$ & $0.1380$ & $0.0359$ & $2.6354$ & $0.0125$ & $7.2936$ & $0.0137$ & $-0.2061$ & $4896$ & $45$ & $4886$ & $35$ & $4905$ & $54$ & $1.374$ & $0.243$ & $-1.918$ & $0.127$ & $-1.875$ & $0.148$ & $-1.960$ & $0.106$ & $-0.099$ & $0.082$ & $0.371$ & $6.883$ & D & $0.988$ & N & $0.234$ & $0.041$ & D & $0.987$ & $30$ & $2460$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & GALAH\\
J054830.17$-$583556.6 & 4765250138851402112 & 500197965 & 05483017$-$5835567 & 05:48:30.17 & $-$58:35:56.6 & GEMS & GS-2017B-Q-84 & $0.088$ & $12.640$ & $0.962$ & $10.769$ & $0.674$ & $12.299$ & $1.256$ & $12.620$ & $10.684$ & $\dots$ & $\dots$ & $\dots$ & $107.6$ & $0.7$ & $113.9$ & $4.6$ & $10.0$ & $1.5500$ & $0.0083$ & $0.6452$ & $0.0034$ & $0.6345$ & $0.0033$ & $0.0053$ & $0.6439$ & $0.0035$ & $0.0054$ & $-7.9696$ & $0.0105$ & $9.7346$ & $0.0119$ & $0.0062$ & $4886$ & $71$ & $4953$ & $86$ & $4818$ & $56$ & $3.311$ & $0.384$ & $-1.718$ & $0.186$ & $-1.675$ & $0.265$ & $-1.760$ & $0.106$ & $-0.045$ & $0.107$ & $-0.045$ & $6.667$ & D & $0.997$ & N & $0.347$ & $0.034$ & D & $0.997$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & GALAH\\
J054833.39$-$243429.0 & 2915518908282121472 & 23412700 & 05483336$-$2434285 & 05:48:33.39 & $-$24:34:29.0 & GEMS & GS-2017A-Q-86 & $0.023$ & $12.787$ & $0.695$ & $11.123$ & $0.646$ & $12.458$ & $1.089$ & $12.707$ & $11.038$ & $-48.1$ & $-40.8$ & $5.0$ & $\dots$ & $\dots$ & $-43.2$ & $3.2$ & $12.0$ & $5.3789$ & $0.0225$ & $0.1859$ & $0.0008$ & $0.1850$ & $0.0008$ & $0.0042$ & $0.1853$ & $0.0007$ & $0.0038$ & $29.0602$ & $0.0173$ & $-41.0020$ & $0.0226$ & $-0.0389$ & $5000$ & $68$ & $5061$ & $69$ & $4938$ & $67$ & $4.273$ & $0.176$ & $-1.686$ & $0.166$ & $-1.507$ & $0.208$ & $-1.864$ & $0.124$ & $0.187$ & $0.118$ & $0.187$ & $6.931$ & D & $0.988$ & N & $0.526$ & $0.036$ & D & $0.995$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J055023.17$-$613652.7 & 4758486424353658880 & 500023344 & 05502317$-$6136526 & 05:50:23.17 & $-$61:36:52.7 & SOAR & 2017A-0016 & $0.047$ & $12.796$ & $0.773$ & $11.056$ & $0.637$ & $12.505$ & $1.119$ & $12.766$ & $11.049$ & $\dots$ & $\dots$ & $\dots$ & $153.2$ & $1.0$ & $153.1$ & $0.8$ & $11.0$ & $0.2622$ & $0.0097$ & $3.8134$ & $0.1405$ & $3.4694$ & $0.1163$ & $0.0335$ & $3.6712$ & $0.1198$ & $0.0326$ & $6.2390$ & $0.0140$ & $-4.0196$ & $0.0142$ & $-0.2773$ & $5022$ & $61$ & $5007$ & $65$ & $5037$ & $56$ & $1.777$ & $0.358$ & $-2.521$ & $0.106$ & $-2.471$ & $0.105$ & $-2.570$ & $0.106$ & $0.068$ & $0.126$ & $0.288$ & $6.197$ & D & $0.992$ & N & $0.368$ & $0.037$ & D & $0.956$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & GALAH\\
J055056.57$-$200841.8 & 2966088402979538944 & 23947658 & 05505657$-$2008418 & 05:50:56.57 & $-$20:08:41.8 & SOAR & SO2019B-013 & $0.050$ & $12.163$ & $0.811$ & $10.460$ & $0.545$ & $11.912$ & $1.099$ & $12.164$ & $10.480$ & $244.6$ & $251.9$ & $5.0$ & $\dots$ & $\dots$ & $245.1$ & $1.0$ & $16.0$ & $0.4100$ & $0.0131$ & $2.4391$ & $0.0781$ & $2.2936$ & $0.0691$ & $0.0301$ & $2.2713$ & $0.0673$ & $0.0296$ & $13.5007$ & $0.0106$ & $-2.4924$ & $0.0128$ & $-0.1945$ & $5095$ & $42$ & $5137$ & $28$ & $5053$ & $56$ & $2.198$ & $0.169$ & $-1.994$ & $0.084$ & $-1.878$ & $0.059$ & $-2.110$ & $0.108$ & $0.381$ & $0.115$ & $0.391$ & $6.827$ & D & $0.999$ & N & $0.089$ & $0.041$ & D & $0.948$ & $30$ & $1296$ & SOAR & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J055108.46$-$552312.8 & 4767498601474145152 & 500500384 & 05510847$-$5523127 & 05:51:08.46 & $-$55:23:12.8 & SOAR & 2017A-0016 & $0.100$ & $13.012$ & $0.758$ & $11.329$ & $0.556$ & $12.764$ & $1.068$ & $13.004$ & $11.369$ & $\dots$ & $\dots$ & $\dots$ & $294.1$ & $1.2$ & $295.6$ & $0.9$ & $11.0$ & $0.5411$ & $0.0108$ & $1.8480$ & $0.0368$ & $1.7633$ & $0.0335$ & $0.0190$ & $1.8249$ & $0.0410$ & $0.0224$ & $-3.9433$ & $0.0137$ & $-5.5119$ & $0.0151$ & $-0.0583$ & $5304$ & $48$ & $5329$ & $36$ & $5279$ & $59$ & $2.677$ & $0.224$ & $-1.980$ & $0.099$ & $-1.969$ & $0.073$ & $-1.990$ & $0.125$ & $0.336$ & $0.113$ & $0.346$ & $6.796$ & D & $0.999$ & N & $0.306$ & $0.040$ & D & $0.979$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & GALAH\\
J055215.79$-$395318.5 & 4805034691496015104 & 18998059 & 05521578$-$3953184 & 05:52:15.79 & $-$39:53:18.5 & GEMS & GS-2015B-Q-71 & $0.052$ & $11.511$ & $0.896$ & $9.710$ & $0.635$ & $11.268$ & $1.182$ & $11.556$ & $9.739$ & $93.4$ & $100.7$ & $5.0$ & $\dots$ & $\dots$ & $103.8$ & $1.1$ & $7.0$ & $0.4062$ & $0.0121$ & $2.4617$ & $0.0735$ & $2.3137$ & $0.0649$ & $0.0280$ & $2.3801$ & $0.0624$ & $0.0262$ & $4.5190$ & $0.0136$ & $-7.2487$ & $0.0163$ & $-0.0776$ & $4914$ & $49$ & $4921$ & $42$ & $4907$ & $55$ & $1.494$ & $0.212$ & $-2.334$ & $0.081$ & $-2.258$ & $0.054$ & $-2.410$ & $0.108$ & $0.365$ & $0.102$ & $0.785$ & $6.881$ & D & $0.982$ & C & $0.063$ & $0.050$ & D & $0.983$ & $30$ & $2460$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J055303.83$-$200735.5 & 2966268035692065280 & 23964871 & 05530383$-$2007355 & 05:53:03.83 & $-$20:07:35.5 & GEMS & GS-2016B-Q-81 & $0.054$ & $12.568$ & $0.788$ & $10.955$ & $0.639$ & $12.347$ & $1.056$ & $12.582$ & $10.966$ & $15.7$ & $23.0$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.1657$ & $0.0127$ & $0.8579$ & $0.0094$ & $0.8392$ & $0.0090$ & $0.0107$ & $0.8451$ & $0.0090$ & $0.0106$ & $1.9144$ & $0.0122$ & $1.3061$ & $0.0141$ & $-0.2037$ & $5313$ & $91$ & $5477$ & $128$ & $5148$ & $54$ & $3.658$ & $0.271$ & $-0.886$ & $0.249$ & $-0.732$ & $0.392$ & $-1.040$ & $0.106$ & $-0.115$ & $0.094$ & $-0.115$ & $7.429$ & D & $0.981$ & N & $0.175$ & $0.037$ & D & $0.957$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J055310.36$-$411359.6 & 4804147870945271168 & 18795671 & 05531036$-$4113596 & 05:53:10.36 & $-$41:13:59.6 & GEMS & GS-2017B-Q-84 & $0.044$ & $12.788$ & $1.058$ & $10.795$ & $0.741$ & $12.531$ & $1.324$ & $12.884$ & $10.838$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-15.0$ & $7.6$ & $9.0$ & $1.0485$ & $0.0106$ & $0.9537$ & $0.0096$ & $0.9307$ & $0.0092$ & $0.0098$ & $0.9483$ & $0.0093$ & $0.0098$ & $-4.4862$ & $0.0112$ & $-1.2044$ & $0.0139$ & $0.0056$ & $4558$ & $65$ & $4577$ & $164$ & $4558$ & $65$ & $2.008$ & $0.570$ & $-1.360$ & $0.224$ & $-0.530$ & $0.080$ & $-1.360$ & $0.224$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & N & $0.910$ & $\dots$ & $\dots$ & $\dots$ & N & $0.784$ & $30$ & $2601$ & Schlaufman & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J055425.09$+$163220.8 & 3349664785359713280 & $\dots$ & 05542509$+$1632212 & 05:54:25.09 & $+$16:32:20.8 & GEMN & GN-2017B-Q-79 & $0.275$ & $12.828$ & $0.874$ & $10.989$ & $0.605$ & $12.903$ & $1.160$ & $13.181$ & $11.399$ & $-25.0$ & $-17.7$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.7073$ & $0.3436$ & $0.2697$ & $0.0250$ & $0.2679$ & $0.0247$ & $0.0920$ & $0.2675$ & $0.0183$ & $0.0685$ & $8.1046$ & $0.3494$ & $-16.7208$ & $0.2586$ & $-0.2282$ & $5340$ & $79$ & $5340$ & $79$ & $\dots$ & $\dots$ & $4.566$ & $0.064$ & $-0.631$ & $0.311$ & $-0.631$ & $0.311$ & $\dots$ & $\dots$ & $-0.197$ & $0.099$ & $-0.197$ & $7.602$ & D & $0.997$ & N & $-0.105$ & $0.038$ & D & $0.986$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J055446.91$-$830119.8 & 4620849386990258560 & 490546833 & 05544693$-$8301197 & 05:54:46.91 & $-$83:01:19.8 & GEMS & GS-2017A-Q-86 & $0.131$ & $12.770$ & $0.926$ & $10.633$ & $0.628$ & $12.364$ & $1.330$ & $12.720$ & $10.663$ & $166.8$ & $174.1$ & $5.0$ & $\dots$ & $\dots$ & $168.4$ & $1.9$ & $9.0$ & $0.2025$ & $0.0118$ & $4.9392$ & $0.2887$ & $4.3771$ & $0.2268$ & $0.0518$ & $4.7627$ & $0.3547$ & $0.0745$ & $5.6932$ & $0.0167$ & $2.3470$ & $0.0138$ & $-0.0837$ & $4862$ & $38$ & $4914$ & $21$ & $4809$ & $55$ & $1.487$ & $0.186$ & $-2.204$ & $0.099$ & $-2.077$ & $0.083$ & $-2.330$ & $0.114$ & $-0.147$ & $0.087$ & $0.333$ & $6.559$ & D & $0.994$ & N & $0.501$ & $0.043$ & D & $0.996$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J055455.44$+$513124.1 & 214916074682985856 & $\dots$ & 05545543$+$5131242 & 05:54:55.44 & $+$51:31:24.1 & GEMN & GN-2017B-Q-79 & $0.166$ & $12.915$ & $1.269$ & $10.862$ & $0.673$ & $12.627$ & $1.294$ & $12.965$ & $10.968$ & $-13.1$ & $-5.8$ & $5.0$ & $\dots$ & $\dots$ & $-9.2$ & $13.7$ & $13.0$ & $0.3315$ & $0.0118$ & $3.0165$ & $0.1075$ & $2.7971$ & $0.0924$ & $0.0330$ & $2.8098$ & $0.0817$ & $0.0291$ & $0.2975$ & $0.0128$ & $0.0560$ & $0.0098$ & $-0.0941$ & $4819$ & $158$ & $4819$ & $158$ & $\dots$ & $\dots$ & $2.255$ & $0.278$ & $-1.886$ & $0.599$ & $-1.886$ & $0.599$ & $\dots$ & $\dots$ & $-0.632$ & $0.151$ & $-0.622$ & $5.922$ & D & $0.994$ & N & $0.130$ & $0.043$ & D & $0.995$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J055836.88$-$243857.3 & 2914576528036091136 & 23444229 & 05583688$-$2438574 & 05:58:36.88 & $-$24:38:57.3 & GEMS & GS-2016B-Q-81 & $0.036$ & $12.300$ & $0.827$ & $10.348$ & $0.625$ & $11.999$ & $1.207$ & $12.298$ & $10.441$ & $\dots$ & $\dots$ & $\dots$ & $-61.7$ & $0.8$ & $12.0$ & $9.2$ & $17.0$ & $4.4426$ & $0.1284$ & $0.2251$ & $0.0065$ & $0.2238$ & $0.0064$ & $0.0287$ & $0.2123$ & $0.0108$ & $0.0507$ & $3.7265$ & $0.0928$ & $11.9649$ & $0.1223$ & $-0.0533$ & $5057$ & $71$ & $5057$ & $71$ & $4720$ & $67$ & $3.977$ & $0.415$ & $-0.958$ & $0.130$ & $-0.958$ & $0.130$ & $-1.501$ & $0.127$ & $-0.015$ & $0.120$ & $-0.015$ & $7.457$ & D & $0.885$ & N & $0.178$ & $0.039$ & D & $0.706$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & GALAH\\
J055838.45$-$343443.0 & 2889188186073231104 & 19976973 & 05583844$-$3434436 & 05:58:38.45 & $-$34:34:43.0 & GEMS & GS-2017A-Q-86 & $0.029$ & $13.005$ & $0.878$ & $11.182$ & $0.633$ & $12.775$ & $1.214$ & $13.077$ & $11.208$ & $46.8$ & $54.1$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.2116$ & $0.0115$ & $0.8254$ & $0.0079$ & $0.8080$ & $0.0075$ & $0.0093$ & $0.8191$ & $0.0077$ & $0.0094$ & $2.5004$ & $0.0134$ & $6.0983$ & $0.0120$ & $-0.0600$ & $4900$ & $72$ & $5069$ & $80$ & $4731$ & $63$ & $3.698$ & $0.221$ & $-1.235$ & $0.282$ & $-0.999$ & $0.450$ & $-1.470$ & $0.114$ & $0.012$ & $0.088$ & $0.012$ & $7.207$ & D & $0.997$ & N & $0.237$ & $0.039$ & D & $0.987$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J055842.03$+$504014.1 & 211594935389482240 & $\dots$ & 05584204$+$5040146 & 05:58:42.03 & $+$50:40:14.1 & GEMN & GN-2017B-Q-79 & $0.300$ & $12.825$ & $0.848$ & $10.964$ & $0.671$ & $12.494$ & $1.199$ & $12.790$ & $10.945$ & $47.9$ & $55.2$ & $5.0$ & $\dots$ & $\dots$ & $55.4$ & $1.1$ & $8.0$ & $5.1977$ & $0.0752$ & $0.1924$ & $0.0028$ & $0.1914$ & $0.0028$ & $0.0144$ & $0.1920$ & $0.0026$ & $0.0134$ & $-6.9614$ & $0.0757$ & $-53.0466$ & $0.0601$ & $0.1015$ & $5189$ & $73$ & $5189$ & $73$ & $\dots$ & $\dots$ & $4.904$ & $0.145$ & $-0.612$ & $0.063$ & $-0.612$ & $0.063$ & $\dots$ & $\dots$ & $0.065$ & $0.118$ & $0.065$ & $7.883$ & D & $0.998$ & N & $0.201$ & $0.042$ & D & $0.998$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J055925.37$-$774401.4 & 4647752959052853632 & 490895615 & 05592533$-$7744016 & 05:59:25.37 & $-$77:44:01.4 & GEMS & GS-2017A-Q-86 & $0.102$ & $13.038$ & $0.713$ & $11.360$ & $0.534$ & $12.797$ & $1.065$ & $13.036$ & $11.406$ & $374.8$ & $382.1$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2643$ & $0.0137$ & $3.7839$ & $0.1963$ & $3.4449$ & $0.1627$ & $0.0472$ & $3.4586$ & $0.1368$ & $0.0396$ & $7.1996$ & $0.0140$ & $12.0192$ & $0.0144$ & $-0.0053$ & $5303$ & $49$ & $5287$ & $32$ & $5319$ & $66$ & $1.972$ & $0.145$ & $-2.430$ & $0.116$ & $-2.400$ & $0.072$ & $-2.460$ & $0.160$ & $0.076$ & $0.184$ & $0.146$ & $6.146$ & D & $0.899$ & N & $0.328$ & $0.037$ & D & $0.984$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J055947.37$-$270814.0 & 2911019229961694208 & 20497228 & 05594737$-$2708140 & 05:59:47.37 & $-$27:08:14.0 & GEMS & GS-2017B-Q-84 & $0.024$ & $12.889$ & $1.076$ & $10.934$ & $0.682$ & $12.578$ & $1.301$ & $12.920$ & $10.912$ & $11.8$ & $19.1$ & $5.0$ & $\dots$ & $\dots$ & $15.1$ & $1.0$ & $11.0$ & $0.1427$ & $0.0099$ & $7.0098$ & $0.4878$ & $5.9292$ & $0.3490$ & $0.0589$ & $6.5831$ & $0.4414$ & $0.0670$ & $2.0825$ & $0.0092$ & $-6.6808$ & $0.0105$ & $-0.1351$ & $4616$ & $63$ & $4637$ & $71$ & $4594$ & $55$ & $0.727$ & $0.145$ & $-2.297$ & $0.084$ & $-2.343$ & $0.048$ & $-2.250$ & $0.119$ & $-0.152$ & $0.119$ & $0.548$ & $6.681$ & D & $0.994$ & I & $0.407$ & $0.043$ & D & $0.995$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J060006.53$-$303459.0 & 2891276807192892800 & 32464444 & 06000654$-$3034592 & 06:00:06.53 & $-$30:34:59.0 & GEMS & GS-2016B-Q-81 & $0.028$ & $12.471$ & $0.861$ & $10.738$ & $0.611$ & $12.247$ & $1.138$ & $12.516$ & $10.769$ & $\dots$ & $\dots$ & $\dots$ & $15.7$ & $0.4$ & $15.4$ & $3.1$ & $15.0$ & $4.3731$ & $0.0088$ & $0.2287$ & $0.0005$ & $0.2273$ & $0.0005$ & $0.0020$ & $0.2280$ & $0.0004$ & $0.0019$ & $-3.4368$ & $0.0086$ & $11.1009$ & $0.0111$ & $-0.1166$ & $5083$ & $71$ & $5263$ & $76$ & $4902$ & $66$ & $4.322$ & $0.158$ & $-0.395$ & $0.101$ & $-0.247$ & $0.079$ & $-0.542$ & $0.123$ & $0.140$ & $0.116$ & $0.140$ & $8.175$ & D & $0.931$ & N & $0.166$ & $0.032$ & D & $0.859$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & GALAH\\
J060009.27$+$683032.9 & 1105490157831460352 & $\dots$ & 06000928$+$6830331 & 06:00:09.27 & $+$68:30:32.9 & GEMN & GN-2017B-Q-79 & $0.093$ & $12.785$ & $0.974$ & $11.068$ & $0.640$ & $12.553$ & $1.131$ & $12.819$ & $11.084$ & $9.5$ & $16.8$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.1626$ & $0.0111$ & $0.8601$ & $0.0082$ & $0.8413$ & $0.0079$ & $0.0093$ & $0.8489$ & $0.0068$ & $0.0080$ & $-0.3428$ & $0.0058$ & $-2.3520$ & $0.0105$ & $-0.0515$ & $5811$ & $101$ & $5811$ & $101$ & $\dots$ & $\dots$ & $3.941$ & $0.165$ & $-1.774$ & $0.342$ & $-1.774$ & $0.342$ & $\dots$ & $\dots$ & $0.440$ & $0.094$ & $0.440$ & $7.096$ & D & $0.975$ & N & $0.458$ & $0.052$ & D & $0.921$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J060015.01$+$514801.1 & 972064731036481664 & $\dots$ & 06001500$+$5148011 & 06:00:15.01 & $+$51:48:01.1 & GEMS & GN-2015B-Q-100 & $0.203$ & $14.029$ & $0.887$ & $12.295$ & $0.586$ & $13.754$ & $1.169$ & $14.037$ & $12.240$ & $20.9$ & $28.2$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.3671$ & $0.0250$ & $0.4225$ & $0.0045$ & $0.4179$ & $0.0044$ & $0.0105$ & $0.4148$ & $0.0040$ & $0.0096$ & $7.7690$ & $0.0250$ & $-12.6746$ & $0.0205$ & $-0.0528$ & $5343$ & $65$ & $5343$ & $65$ & $\dots$ & $\dots$ & $4.521$ & $0.100$ & $-0.877$ & $0.205$ & $-0.877$ & $0.205$ & $\dots$ & $\dots$ & $0.100$ & $0.114$ & $0.100$ & $7.653$ & D & $0.999$ & N & $0.280$ & $0.038$ & D & $0.993$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J060018.03$-$044625.9 & 3021164559620021504 & $\dots$ & 06001803$-$0446260 & 06:00:18.03 & $-$04:46:25.9 & GEMS & GS-2015B-Q-104 & $0.300$ & $13.790$ & $0.916$ & $11.819$ & $0.648$ & $13.463$ & $1.234$ & $13.774$ & $11.874$ & $20.0$ & $27.3$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.2323$ & $0.0135$ & $0.4480$ & $0.0027$ & $0.4428$ & $0.0027$ & $0.0060$ & $0.4395$ & $0.0025$ & $0.0057$ & $-2.6269$ & $0.0139$ & $0.0933$ & $0.0127$ & $-0.0340$ & $5231$ & $72$ & $5231$ & $72$ & $\dots$ & $\dots$ & $3.946$ & $0.176$ & $-1.309$ & $0.515$ & $-1.309$ & $0.515$ & $\dots$ & $\dots$ & $-0.233$ & $0.100$ & $-0.233$ & $6.888$ & D & $0.985$ & N & $0.003$ & $0.044$ & D & $0.958$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J060033.15$+$761621.9 & 1116291691341638912 & $\dots$ & 06003309$+$7616225 & 06:00:33.15 & $+$76:16:21.9 & GEMS & GN-2015B-Q-100 & $0.125$ & $13.965$ & $1.029$ & $11.992$ & $0.698$ & $13.734$ & $1.326$ & $14.088$ & $12.038$ & $-31.1$ & $-23.8$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.5557$ & $0.0138$ & $0.2812$ & $0.0011$ & $0.2792$ & $0.0011$ & $0.0039$ & $0.2788$ & $0.0012$ & $0.0045$ & $15.2643$ & $0.0124$ & $-45.2808$ & $0.0154$ & $-0.0969$ & $4852$ & $80$ & $4852$ & $80$ & $\dots$ & $\dots$ & $4.818$ & $0.032$ & $-0.640$ & $0.073$ & $-0.640$ & $0.073$ & $\dots$ & $\dots$ & $-0.119$ & $0.068$ & $-0.119$ & $7.671$ & D & $0.951$ & N & $0.215$ & $0.046$ & D & $0.966$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J060046.25$-$170703.6 & 2991310791702336896 & 49776171 & 06004624$-$1707037 & 06:00:46.25 & $-$17:07:03.6 & GEMS & GS-2015B-Q-104 & $0.123$ & $13.334$ & $0.560$ & $12.870$ & $0.587$ & $13.560$ & $0.658$ & $13.667$ & $12.669$ & $54.6$ & $61.9$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.9659$ & $0.0140$ & $1.0353$ & $0.0150$ & $1.0081$ & $0.0142$ & $0.0141$ & $0.9953$ & $0.0106$ & $0.0106$ & $-3.7705$ & $0.0108$ & $4.5251$ & $0.0128$ & $-0.1772$ & $5330$ & $68$ & $5323$ & $70$ & $5336$ & $66$ & $4.748$ & $0.017$ & $-0.086$ & $0.183$ & $-0.330$ & $0.237$ & $0.159$ & $0.128$ & $-0.366$ & $0.097$ & $-0.366$ & $7.978$ & D & $0.996$ & N & $0.038$ & $0.044$ & D & $0.994$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J060049.11$+$804335.1 & 1141624989001788800 & $\dots$ & 06004907$+$8043351 & 06:00:49.11 & $+$80:43:35.1 & GEMS & GN-2015B-Q-100 & $0.074$ & $13.941$ & $0.701$ & $12.433$ & $0.604$ & $13.846$ & $1.001$ & $14.061$ & $12.532$ & $-79.2$ & $-71.9$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.5175$ & $0.0124$ & $1.9325$ & $0.0464$ & $1.8401$ & $0.0420$ & $0.0228$ & $1.8231$ & $0.0385$ & $0.0211$ & $1.6848$ & $0.0128$ & $4.8066$ & $0.0140$ & $0.0533$ & $5769$ & $119$ & $5769$ & $119$ & $\dots$ & $\dots$ & $3.823$ & $0.115$ & $-0.950$ & $0.135$ & $-0.950$ & $0.135$ & $\dots$ & $\dots$ & $-0.032$ & $0.117$ & $-0.032$ & $7.448$ & D & $0.985$ & N & $-0.043$ & $0.043$ & D & $0.985$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J060054.39$-$312856.1 & 2890977469449524480 & $\dots$ & 06005440$-$3128564 & 06:00:54.39 & $-$31:28:56.1 & GEMS & GS-2015B-Q-104 & $0.037$ & $13.821$ & $1.024$ & $11.650$ & $0.685$ & $13.483$ & $1.364$ & $13.855$ & $11.744$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4.4664$ & $0.1235$ & $0.2239$ & $0.0062$ & $0.2226$ & $0.0061$ & $0.0275$ & $0.2229$ & $0.0052$ & $0.0232$ & $-13.4027$ & $0.1284$ & $15.9891$ & $0.1413$ & $-0.2090$ & $4831$ & $80$ & $4831$ & $80$ & $\dots$ & $\dots$ & $4.143$ & $0.319$ & $-0.651$ & $0.050$ & $-0.651$ & $0.050$ & $\dots$ & $\dots$ & $-0.106$ & $0.132$ & $-0.106$ & $7.673$ & D & $0.804$ & N & $0.223$ & $0.040$ & D & $0.943$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J060059.76$-$242318.2 & 2916090246309560832 & 48070630 & 06005976$-$2423183 & 06:00:59.76 & $-$24:23:18.2 & GEMS & GS-2015B-Q-104 & $0.035$ & $13.749$ & $0.849$ & $12.145$ & $0.533$ & $13.526$ & $1.082$ & $13.772$ & $12.114$ & $\dots$ & $\dots$ & $\dots$ & $33.9$ & $0.5$ & $\dots$ & $\dots$ & $\dots$ & $2.4740$ & $0.0111$ & $0.4042$ & $0.0018$ & $0.4000$ & $0.0018$ & $0.0044$ & $0.3983$ & $0.0017$ & $0.0043$ & $8.6135$ & $0.0095$ & $13.6168$ & $0.0112$ & $0.0396$ & $5216$ & $81$ & $5375$ & $95$ & $5057$ & $66$ & $4.478$ & $0.111$ & $-0.513$ & $0.199$ & $-0.526$ & $0.274$ & $-0.500$ & $0.123$ & $-0.203$ & $0.099$ & $-0.203$ & $7.714$ & D & $0.996$ & N & $-0.024$ & $0.033$ & D & $0.992$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & GALAH\\
J060100.29$-$401041.2 & 2882536621761376640 & 28684231 & 06010030$-$4010410 & 06:01:00.29 & $-$40:10:41.2 & GEMS & GS-2015B-Q-104 & $0.046$ & $13.890$ & $0.745$ & $12.780$ & $0.696$ & $14.465$ & $1.366$ & $14.838$ & $12.724$ & $-22.0$ & $-14.7$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.8767$ & $0.0151$ & $0.3476$ & $0.0018$ & $0.3445$ & $0.0018$ & $0.0052$ & $0.3441$ & $0.0019$ & $0.0054$ & $3.9017$ & $0.0170$ & $-21.3210$ & $0.0179$ & $-0.1207$ & $5324$ & $57$ & $4654$ & $46$ & $5994$ & $67$ & $4.967$ & $0.287$ & $-0.046$ & $0.068$ & $-0.141$ & $0.009$ & $0.049$ & $0.126$ & $-0.470$ & $0.118$ & $-0.470$ & $7.914$ & D & $0.994$ & N & $-0.116$ & $0.042$ & D & $0.997$ & $30$ & $1519$ & Placco_2019 & Average & SPM4 & BAILER-JONES & $\dots$\\
J060109.13$-$225150.0 & 2916542798424334208 & 48310242 & 06010912$-$2251504 & 06:01:09.13 & $-$22:51:50.0 & GEMS & GS-2015B-Q-71 & $0.033$ & $12.061$ & $1.029$ & $10.027$ & $0.661$ & $11.726$ & $1.338$ & $12.086$ & $10.016$ & $59.8$ & $67.1$ & $5.0$ & $\dots$ & $\dots$ & $72.4$ & $2.1$ & $12.0$ & $8.6450$ & $0.2275$ & $0.1157$ & $0.0030$ & $0.1153$ & $0.0030$ & $0.0262$ & $0.1146$ & $0.0027$ & $0.0238$ & $25.4765$ & $0.1627$ & $40.3222$ & $0.2865$ & $0.0028$ & $4654$ & $68$ & $4807$ & $70$ & $4501$ & $65$ & $4.258$ & $0.218$ & $-0.392$ & $0.068$ & $-0.230$ & $0.014$ & $-0.553$ & $0.122$ & $-0.074$ & $0.059$ & $-0.074$ & $7.964$ & D & $0.965$ & N & $0.316$ & $0.036$ & D & $0.886$ & $30$ & $2460$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J060109.15$+$483547.3 & 969814339971967616 & $\dots$ & 06010915$+$4835474 & 06:01:09.15 & $+$48:35:47.3 & GEMS & GN-2015B-Q-100 & $0.201$ & $13.757$ & $0.969$ & $11.717$ & $0.655$ & $13.404$ & $1.315$ & $13.753$ & $11.720$ & $-7.4$ & $-0.1$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.4374$ & $0.0210$ & $0.2909$ & $0.0018$ & $0.2887$ & $0.0018$ & $0.0061$ & $0.2873$ & $0.0015$ & $0.0054$ & $9.0965$ & $0.0224$ & $-10.2266$ & $0.0172$ & $0.0783$ & $5125$ & $91$ & $5125$ & $91$ & $\dots$ & $\dots$ & $4.628$ & $0.075$ & $-0.607$ & $0.135$ & $-0.607$ & $0.135$ & $\dots$ & $\dots$ & $-0.256$ & $0.117$ & $-0.256$ & $7.567$ & D & $0.999$ & N & $0.013$ & $0.045$ & D & $0.988$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J060120.29$-$014744.4 & 3025911666713125120 & 59424297 & 06012027$-$0147441 & 06:01:20.29 & $-$01:47:44.4 & GEMS & GS-2015B-Q-104 & $0.300$ & $13.874$ & $1.109$ & $11.490$ & $0.701$ & $13.421$ & $1.483$ & $13.855$ & $11.548$ & $-57.5$ & $-50.2$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.6334$ & $0.0150$ & $1.5787$ & $0.0373$ & $1.5165$ & $0.0345$ & $0.0227$ & $1.4772$ & $0.0331$ & $0.0224$ & $25.5241$ & $0.0148$ & $-28.3374$ & $0.0135$ & $-0.2577$ & $5293$ & $59$ & $5293$ & $59$ & $5437$ & $124$ & $2.362$ & $0.313$ & $-1.742$ & $0.085$ & $-1.742$ & $0.085$ & $-2.640$ & $0.383$ & $0.051$ & $0.118$ & $0.071$ & $6.759$ & D & $0.998$ & N & $0.307$ & $0.042$ & D & $0.994$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J060121.95$-$251240.2 & 2911498513952186240 & 48031396 & 06012195$-$2512400 & 06:01:21.95 & $-$25:12:40.2 & GEMS & GS-2015B-Q-104 & $0.032$ & $13.682$ & $0.735$ & $12.091$ & $0.554$ & $13.500$ & $1.013$ & $13.719$ & $12.171$ & $105.5$ & $112.8$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.3988$ & $0.0271$ & $0.4169$ & $0.0047$ & $0.4124$ & $0.0046$ & $0.0112$ & $0.4107$ & $0.0048$ & $0.0116$ & $0.9548$ & $0.0236$ & $-6.6194$ & $0.0283$ & $-0.2842$ & $5364$ & $76$ & $5481$ & $83$ & $5247$ & $68$ & $4.399$ & $0.138$ & $-0.379$ & $0.149$ & $-0.554$ & $0.171$ & $-0.204$ & $0.126$ & $-0.246$ & $0.116$ & $-0.246$ & $7.805$ & D & $0.998$ & N & $-0.116$ & $0.043$ & D & $0.975$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J060139.38$-$330456.6 & 2889974641827298048 & $\dots$ & 06013941$-$3304567 & 06:01:39.38 & $-$33:04:56.6 & GEMS & GS-2016B-Q-81 & $0.035$ & $12.488$ & $1.016$ & $10.356$ & $0.710$ & $12.203$ & $1.356$ & $12.572$ & $10.473$ & $-18.6$ & $-11.3$ & $5.0$ & $\dots$ & $\dots$ & $-13.8$ & $6.1$ & $16.0$ & $6.4718$ & $0.0106$ & $0.1545$ & $0.0003$ & $0.1539$ & $0.0003$ & $0.0016$ & $0.1544$ & $0.0002$ & $0.0016$ & $-44.1429$ & $0.0105$ & $3.8599$ & $0.0126$ & $0.0688$ & $4768$ & $98$ & $4768$ & $98$ & $\dots$ & $\dots$ & $3.816$ & $0.257$ & $-1.489$ & $0.697$ & $-1.489$ & $0.697$ & $\dots$ & $\dots$ & $-0.417$ & $0.086$ & $-0.417$ & $6.524$ & D & $0.972$ & N & $-0.093$ & $0.043$ & D & $0.845$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J060149.33$-$211308.3 & 2917834277910960000 & 48379316 & 06014935$-$2113084 & 06:01:49.33 & $-$21:13:08.3 & GEMS & GS-2016B-Q-86 & $0.049$ & $13.455$ & $0.943$ & $11.642$ & $0.637$ & $13.187$ & $1.213$ & $13.488$ & $11.621$ & $28.7$ & $36.0$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.7584$ & $0.0379$ & $0.2661$ & $0.0027$ & $0.2642$ & $0.0026$ & $0.0100$ & $0.2633$ & $0.0025$ & $0.0096$ & $-9.9437$ & $0.0253$ & $10.8655$ & $0.0394$ & $-0.0554$ & $4916$ & $84$ & $5033$ & $101$ & $4798$ & $66$ & $4.431$ & $0.138$ & $-0.634$ & $0.193$ & $-0.731$ & $0.262$ & $-0.536$ & $0.124$ & $-0.362$ & $0.060$ & $-0.362$ & $7.434$ & D & $0.998$ & N & $-0.131$ & $0.043$ & D & $0.999$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J060212.75$-$693435.0 & 5279700290782479360 & $\dots$ & 06021281$-$6934354 & 06:02:12.75 & $-$69:34:35.0 & GEMS & GS-2016B-Q-86 & $0.078$ & $13.360$ & $0.817$ & $11.657$ & $0.539$ & $13.065$ & $1.097$ & $13.317$ & $11.636$ & $-49.2$ & $-41.9$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.8900$ & $0.0100$ & $0.3460$ & $0.0012$ & $0.3429$ & $0.0012$ & $0.0034$ & $0.3428$ & $0.0013$ & $0.0037$ & $-0.9614$ & $0.0120$ & $13.9837$ & $0.0144$ & $0.0739$ & $5434$ & $76$ & $5434$ & $76$ & $\dots$ & $\dots$ & $4.519$ & $0.081$ & $-0.142$ & $0.100$ & $-0.142$ & $0.100$ & $\dots$ & $\dots$ & $-0.216$ & $0.091$ & $-0.216$ & $8.072$ & D & $0.996$ & N & $-0.042$ & $0.043$ & D & $0.968$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J060237.84$-$683120.8 & 5282818952439074688 & 465034555 & 06023783$-$6831208 & 06:02:37.84 & $-$68:31:20.8 & GEMS & GS-2016B-Q-86 & $0.057$ & $13.300$ & $0.749$ & $11.736$ & $0.536$ & $13.101$ & $1.022$ & $13.323$ & $11.761$ & $269.4$ & $276.7$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1820$ & $0.0103$ & $5.4955$ & $0.3109$ & $4.8084$ & $0.2381$ & $0.0495$ & $4.7586$ & $0.2053$ & $0.0431$ & $11.7279$ & $0.0135$ & $7.0667$ & $0.0167$ & $0.1629$ & $5337$ & $35$ & $5337$ & $35$ & $5307$ & $141$ & $1.963$ & $0.242$ & $-2.312$ & $0.091$ & $-2.312$ & $0.091$ & $-2.810$ & $0.451$ & $-0.050$ & $0.120$ & $0.020$ & $6.138$ & D & $0.917$ & N & $0.414$ & $0.038$ & D & $0.988$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J060320.04$-$753138.6 & 5261685578730080000 & 464305651 & 06032005$-$7531388 & 06:03:20.04 & $-$75:31:38.6 & GEMS & GS-2015B-Q-71 & $0.076$ & $11.935$ & $0.762$ & $9.983$ & $0.704$ & $11.643$ & $1.139$ & $11.913$ & $10.164$ & $\dots$ & $\dots$ & $\dots$ & $-39.2$ & $\dots$ & $36.6$ & $12.1$ & $13.0$ & $1.8627$ & $0.0107$ & $0.5369$ & $0.0031$ & $0.5295$ & $0.0030$ & $0.0057$ & $0.5315$ & $0.0024$ & $0.0045$ & $-3.0283$ & $0.0146$ & $13.5005$ & $0.0130$ & $-0.0111$ & $5303$ & $95$ & $5558$ & $103$ & $5048$ & $86$ & $3.469$ & $0.447$ & $-1.453$ & $0.396$ & $-0.525$ & $0.015$ & $-2.230$ & $0.274$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & N & $0.960$ & $\dots$ & $\dots$ & $\dots$ & N & $0.871$ & $30$ & $2460$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & APOGEE\\
J060320.24$-$205936.5 & 2917926946123381248 & 48381062 & 06032024$-$2059364 & 06:03:20.24 & $-$20:59:36.5 & GEMS & GS-2017B-Q-84 & $0.046$ & $13.013$ & $0.802$ & $11.448$ & $0.542$ & $12.800$ & $1.040$ & $13.030$ & $11.439$ & $12.1$ & $19.4$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.3386$ & $0.0130$ & $2.9535$ & $0.1137$ & $2.7429$ & $0.0981$ & $0.0358$ & $2.8090$ & $0.1213$ & $0.0432$ & $8.5649$ & $0.0113$ & $-16.5270$ & $0.0133$ & $0.0907$ & $5192$ & $39$ & $5226$ & $19$ & $5157$ & $58$ & $2.602$ & $0.023$ & $-1.611$ & $0.103$ & $-1.631$ & $0.074$ & $-1.590$ & $0.131$ & $0.265$ & $0.095$ & $0.285$ & $7.104$ & D & $0.992$ & N & $0.359$ & $0.034$ & D & $0.982$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J060358.83$-$344533.2 & 2886205760783047808 & $\dots$ & 06035878$-$3445341 & 06:03:58.83 & $-$34:45:33.2 & GEMS & GS-2016B-Q-81 & $0.040$ & $12.163$ & $0.822$ & $10.578$ & $0.578$ & $11.934$ & $1.078$ & $12.179$ & $10.527$ & $5.9$ & $13.2$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $6.7486$ & $0.0195$ & $0.1482$ & $0.0004$ & $0.1476$ & $0.0004$ & $0.0029$ & $0.1477$ & $0.0004$ & $0.0028$ & $62.6870$ & $0.0216$ & $70.4120$ & $0.0217$ & $-0.0342$ & $5151$ & $58$ & $5151$ & $58$ & $\dots$ & $\dots$ & $4.746$ & $0.023$ & $-0.845$ & $0.179$ & $-0.845$ & $0.179$ & $\dots$ & $\dots$ & $0.178$ & $0.117$ & $0.178$ & $7.763$ & D & $0.997$ & N & $0.317$ & $0.043$ & D & $0.995$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J060405.05$-$392243.5 & 2882964602365617408 & 28730374 & 06040505$-$3922438 & 06:04:05.05 & $-$39:22:43.5 & GEMS & GS-2016B-Q-81 & $0.048$ & $12.231$ & $0.934$ & $10.476$ & $0.648$ & $11.937$ & $1.179$ & $12.224$ & $10.412$ & $-42.1$ & $-34.8$ & $5.0$ & $\dots$ & $\dots$ & $-2.4$ & $11.0$ & $11.0$ & $6.4987$ & $0.0105$ & $0.1539$ & $0.0002$ & $0.1533$ & $0.0002$ & $0.0016$ & $0.1535$ & $0.0002$ & $0.0013$ & $-13.3038$ & $0.0108$ & $22.8786$ & $0.0123$ & $-0.0076$ & $5042$ & $76$ & $5209$ & $85$ & $4875$ & $66$ & $4.582$ & $0.069$ & $-0.361$ & $0.151$ & $-0.232$ & $0.178$ & $-0.490$ & $0.123$ & $0.032$ & $0.119$ & $0.032$ & $8.101$ & D & $0.989$ & N & $0.174$ & $0.037$ & D & $0.995$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J060444.91$+$671902.8 & 1105037296478593408 & $\dots$ & 06044488$+$6719028 & 06:04:44.91 & $+$67:19:02.8 & GEMS & GN-2015B-Q-100 & $0.151$ & $13.675$ & $0.882$ & $11.717$ & $0.619$ & $13.330$ & $1.286$ & $13.665$ & $11.679$ & $26.8$ & $34.1$ & $5.0$ & $\dots$ & $\dots$ & $10.0$ & $2.8$ & $16.0$ & $1.3920$ & $0.0127$ & $0.7184$ & $0.0066$ & $0.7052$ & $0.0063$ & $0.0090$ & $0.7008$ & $0.0068$ & $0.0097$ & $15.8002$ & $0.0103$ & $1.9592$ & $0.0109$ & $0.0436$ & $5277$ & $83$ & $5277$ & $83$ & $\dots$ & $\dots$ & $3.654$ & $0.242$ & $-1.128$ & $0.174$ & $-1.128$ & $0.174$ & $\dots$ & $\dots$ & $0.094$ & $0.117$ & $0.094$ & $7.396$ & D & $0.998$ & N & $0.437$ & $0.042$ & D & $0.997$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J060448.67$+$775242.9 & 1116877524880476544 & $\dots$ & 06044868$+$7752427 & 06:04:48.67 & $+$77:52:42.9 & GEMS & GN-2015B-Q-100 & $0.116$ & $13.758$ & $1.049$ & $11.675$ & $0.688$ & $13.412$ & $1.370$ & $13.788$ & $11.666$ & $-29.9$ & $-22.6$ & $5.0$ & $\dots$ & $\dots$ & $-57.1$ & $3.5$ & $10.0$ & $4.4045$ & $0.0366$ & $0.2270$ & $0.0019$ & $0.2257$ & $0.0019$ & $0.0083$ & $0.2255$ & $0.0021$ & $0.0093$ & $5.7673$ & $0.0340$ & $9.9032$ & $0.0378$ & $-0.0288$ & $4914$ & $98$ & $4914$ & $98$ & $\dots$ & $\dots$ & $4.651$ & $0.077$ & $-0.846$ & $0.188$ & $-0.846$ & $0.188$ & $\dots$ & $\dots$ & $-0.220$ & $0.082$ & $-0.220$ & $7.364$ & D & $0.998$ & N & $0.138$ & $0.043$ & D & $0.999$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J060508.21$-$362555.2 & 2885764135065967488 & 31654630 & 06050821$-$3625551 & 06:05:08.21 & $-$36:25:55.2 & GEMS & GS-2015B-Q-71 & $0.053$ & $11.155$ & $0.725$ & $9.732$ & $0.538$ & $11.194$ & $0.955$ & $11.391$ & $9.935$ & $\dots$ & $\dots$ & $\dots$ & $14.4$ & $1.6$ & $\dots$ & $\dots$ & $\dots$ & $4.6789$ & $0.5288$ & $0.2137$ & $0.0242$ & $0.2125$ & $0.0239$ & $0.1124$ & $0.2100$ & $0.0243$ & $0.1156$ & $-15.2444$ & $0.5829$ & $-14.6961$ & $0.5448$ & $-0.0743$ & $5598$ & $19$ & $5598$ & $19$ & $5430$ & $67$ & $4.249$ & $0.047$ & $-0.203$ & $0.007$ & $-0.203$ & $0.007$ & $-0.765$ & $0.122$ & $-0.121$ & $0.099$ & $-0.121$ & $8.106$ & D & $0.999$ & N & $0.009$ & $0.041$ & D & $0.990$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & RAVE\\
J060508.76$+$611449.1 & 1005911306712764800 & $\dots$ & 06050851$+$6114505 & 06:05:08.76 & $+$61:14:49.1 & GEMN & GN-2017B-Q-79 & $0.122$ & $13.026$ & $1.100$ & $10.841$ & $0.772$ & $12.644$ & $1.413$ & $13.041$ & $10.850$ & $26.6$ & $33.9$ & $5.0$ & $\dots$ & $\dots$ & $27.4$ & $0.9$ & $9.0$ & $8.1934$ & $0.0141$ & $0.1220$ & $0.0002$ & $0.1217$ & $0.0002$ & $0.0017$ & $0.1219$ & $0.0002$ & $0.0019$ & $168.7359$ & $0.0085$ & $-114.4031$ & $0.0092$ & $0.3001$ & $4621$ & $93$ & $4621$ & $93$ & $\dots$ & $\dots$ & $4.823$ & $0.055$ & $-1.391$ & $0.127$ & $-1.391$ & $0.127$ & $\dots$ & $\dots$ & $-0.349$ & $0.131$ & $-0.349$ & $6.690$ & D & $0.996$ & N & $0.428$ & $0.044$ & D & $0.997$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J060509.77$+$665447.0 & 1105001321832556800 & $\dots$ & 06050978$+$6654472 & 06:05:09.77 & $+$66:54:47.0 & GEMN & GN-2017B-Q-79 & $0.096$ & $12.999$ & $0.691$ & $11.279$ & $0.592$ & $12.736$ & $1.149$ & $13.010$ & $11.245$ & $-21.5$ & $-14.2$ & $5.0$ & $\dots$ & $\dots$ & $-19.2$ & $8.8$ & $15.0$ & $3.8469$ & $0.0125$ & $0.2600$ & $0.0008$ & $0.2582$ & $0.0008$ & $0.0032$ & $0.2586$ & $0.0010$ & $0.0039$ & $1.9918$ & $0.0086$ & $-10.9246$ & $0.0100$ & $0.0537$ & $5391$ & $66$ & $5391$ & $66$ & $\dots$ & $\dots$ & $4.485$ & $0.003$ & $-0.224$ & $0.071$ & $-0.224$ & $0.071$ & $\dots$ & $\dots$ & $-0.015$ & $0.097$ & $-0.015$ & $8.191$ & D & $0.993$ & N & $-0.017$ & $0.040$ & D & $0.983$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J060528.86$-$443818.8 & 5567973273001201152 & 28225077 & 06052881$-$4438188 & 06:05:28.86 & $-$44:38:18.8 & GEMS & GS-2016B-Q-81 & $0.059$ & $12.167$ & $0.693$ & $10.808$ & $0.572$ & $11.980$ & $0.931$ & $12.169$ & $10.750$ & $\dots$ & $\dots$ & $\dots$ & $254.3$ & $0.5$ & $\dots$ & $\dots$ & $\dots$ & $1.4646$ & $0.0099$ & $0.6828$ & $0.0046$ & $0.6709$ & $0.0045$ & $0.0067$ & $0.6712$ & $0.0047$ & $0.0070$ & $39.7066$ & $0.0123$ & $-8.1525$ & $0.0123$ & $-0.0303$ & $5498$ & $38$ & $5522$ & $18$ & $5473$ & $57$ & $3.217$ & $0.224$ & $-1.573$ & $0.083$ & $-1.536$ & $0.054$ & $-1.610$ & $0.112$ & $0.258$ & $0.090$ & $0.268$ & $7.125$ & D & $0.999$ & N & $0.325$ & $0.039$ & D & $0.992$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & GALAH\\
J060552.86$-$353728.3 & 2885916589224697088 & 31693271 & 06055284$-$3537284 & 06:05:52.86 & $-$35:37:28.3 & GEMS & GS-2015B-Q-71 & $0.063$ & $10.531$ & $0.803$ & $8.819$ & $0.586$ & $10.278$ & $1.122$ & $10.540$ & $8.819$ & $171.8$ & $179.1$ & $5.0$ & $\dots$ & $\dots$ & $181.2$ & $0.6$ & $7.0$ & $0.9993$ & $0.0136$ & $1.0007$ & $0.0136$ & $0.9753$ & $0.0129$ & $0.0133$ & $0.9826$ & $0.0140$ & $0.0142$ & $3.0610$ & $0.0148$ & $24.5556$ & $0.0157$ & $-0.1993$ & $5051$ & $43$ & $5043$ & $27$ & $5058$ & $59$ & $1.727$ & $0.275$ & $-2.346$ & $0.102$ & $-2.331$ & $0.076$ & $-2.360$ & $0.128$ & $0.868$ & $0.111$ & $1.088$ & $7.172$ & D & $0.994$ & C & $0.108$ & $0.039$ & D & $0.995$ & $30$ & $2460$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J060600.02$-$690742.4 & 5279730523050938624 & 465013211 & 06055999$-$6907423 & 06:06:00.02 & $-$69:07:42.4 & GEMS & GS-2015B-Q-71 & $0.066$ & $11.915$ & $0.823$ & $10.211$ & $0.572$ & $11.683$ & $1.103$ & $11.938$ & $10.247$ & $188.9$ & $196.2$ & $5.0$ & $\dots$ & $\dots$ & $193.5$ & $0.7$ & $9.0$ & $0.3346$ & $0.0111$ & $2.9887$ & $0.0991$ & $2.7732$ & $0.0853$ & $0.0308$ & $2.8662$ & $0.0952$ & $0.0332$ & $7.4051$ & $0.0149$ & $-8.5382$ & $0.0136$ & $-0.0956$ & $5107$ & $54$ & $5109$ & $46$ & $5105$ & $62$ & $1.725$ & $0.345$ & $-2.150$ & $0.144$ & $-2.030$ & $0.135$ & $-2.270$ & $0.152$ & $-0.064$ & $0.105$ & $0.226$ & $6.506$ & D & $0.976$ & N & $0.217$ & $0.042$ & D & $0.988$ & $30$ & $2460$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J060631.13$-$160535.8 & 2991490626275600640 & 49803825 & 06063114$-$1605358 & 06:06:31.13 & $-$16:05:35.8 & GEMS & GS-2017A-Q-86 & $0.211$ & $12.935$ & $0.921$ & $11.102$ & $0.656$ & $12.576$ & $1.200$ & $12.871$ & $11.025$ & $47.8$ & $55.1$ & $5.0$ & $\dots$ & $\dots$ & $17.8$ & $12.6$ & $19.0$ & $3.4337$ & $0.0240$ & $0.2912$ & $0.0020$ & $0.2890$ & $0.0020$ & $0.0069$ & $0.2903$ & $0.0022$ & $0.0077$ & $-5.4453$ & $0.0181$ & $5.8630$ & $0.0213$ & $-0.1244$ & $5072$ & $31$ & $5072$ & $31$ & $5384$ & $68$ & $4.224$ & $0.202$ & $-1.344$ & $0.550$ & $-1.344$ & $0.550$ & $-0.290$ & $0.126$ & $-0.211$ & $0.092$ & $-0.211$ & $6.875$ & D & $0.996$ & N & $-0.068$ & $0.039$ & D & $0.980$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J060631.42$-$503230.9 & 5549982410912757120 & 472968085 & 06063142$-$5032308 & 06:06:31.42 & $-$50:32:30.9 & GEMS & GS-2017B-Q-84 & $0.043$ & $13.340$ & $1.010$ & $11.741$ & $0.634$ & $13.747$ & $0.343$ & $13.794$ & $13.264$ & $-24.1$ & $-16.8$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.3998$ & $0.0111$ & $2.5014$ & $0.0696$ & $2.3486$ & $0.0614$ & $0.0261$ & $2.2802$ & $0.0647$ & $0.0284$ & $3.3672$ & $0.0135$ & $7.4632$ & $0.0154$ & $-0.2120$ & $4942$ & $77$ & $5087$ & $86$ & $4797$ & $68$ & $4.801$ & $0.225$ & $-1.196$ & $0.237$ & $-1.102$ & $0.349$ & $-1.290$ & $0.125$ & $0.261$ & $0.110$ & $0.261$ & $7.495$ & D & $0.944$ & N & $0.301$ & $0.042$ & D & $0.875$ & $30$ & $2601$ & Schlaufman & Average & SPM4 & BAILER-JONES & $\dots$\\
J060708.18$-$524559.9 & 5548763464834134400 & $\dots$ & 06070817$-$5246000 & 06:07:08.18 & $-$52:45:59.9 & SOAR & 2017A-0016 & $0.058$ & $12.991$ & $0.945$ & $11.142$ & $0.655$ & $12.727$ & $1.217$ & $13.031$ & $11.157$ & $373.0$ & $380.3$ & $5.0$ & $\dots$ & $\dots$ & $380.0$ & $1.3$ & $7.0$ & $0.2913$ & $0.0109$ & $3.4328$ & $0.1290$ & $3.1515$ & $0.1087$ & $0.0345$ & $3.2837$ & $0.1047$ & $0.0319$ & $5.0091$ & $0.0140$ & $12.6194$ & $0.0154$ & $-0.0222$ & $4873$ & $47$ & $4923$ & $37$ & $4823$ & $56$ & $1.845$ & $0.146$ & $-1.894$ & $0.095$ & $-1.848$ & $0.068$ & $-1.940$ & $0.122$ & $0.051$ & $0.119$ & $0.221$ & $6.757$ & D & $0.998$ & N & $0.353$ & $0.044$ & D & $0.993$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J060857.89$-$353627.1 & 2885882774945629824 & 31708052 & 06085789$-$3536279 & 06:08:57.89 & $-$35:36:27.1 & GEMS & GS-2015B-Q-71 & $0.054$ & $11.462$ & $0.716$ & $10.117$ & $0.538$ & $11.282$ & $0.927$ & $11.469$ & $10.056$ & $-9.9$ & $-2.6$ & $5.0$ & $\dots$ & $\dots$ & $6.8$ & $0.7$ & $10.0$ & $5.7416$ & $0.0440$ & $0.1742$ & $0.0013$ & $0.1734$ & $0.0013$ & $0.0076$ & $0.1733$ & $0.0012$ & $0.0070$ & $-1.2922$ & $0.0447$ & $82.6793$ & $0.0471$ & $-0.1117$ & $5586$ & $69$ & $5621$ & $72$ & $5550$ & $66$ & $4.308$ & $0.119$ & $-0.358$ & $0.080$ & $-0.380$ & $0.037$ & $-0.336$ & $0.122$ & $0.199$ & $0.098$ & $0.199$ & $8.271$ & D & $0.999$ & N & $0.278$ & $0.042$ & D & $0.976$ & $30$ & $2460$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J060903.58$-$712225.9 & 5278332292157596160 & 464497744 & 06090353$-$7122260 & 06:09:03.58 & $-$71:22:25.9 & GEMS & GS-2015B-Q-71 & $0.076$ & $11.157$ & $0.822$ & $9.480$ & $0.654$ & $10.913$ & $1.131$ & $11.179$ & $9.444$ & $\dots$ & $\dots$ & $\dots$ & $190.1$ & $0.5$ & $190.5$ & $1.1$ & $8.0$ & $0.3181$ & $0.0126$ & $3.1436$ & $0.1244$ & $2.9061$ & $0.1063$ & $0.0366$ & $3.0318$ & $0.1064$ & $0.0351$ & $19.4980$ & $0.0149$ & $10.4244$ & $0.0148$ & $-0.1648$ & $5082$ & $55$ & $5033$ & $40$ & $5131$ & $69$ & $1.675$ & $0.310$ & $-2.842$ & $0.121$ & $-2.734$ & $0.073$ & $-2.950$ & $0.168$ & $0.805$ & $0.182$ & $1.035$ & $6.623$ & D & $0.942$ & C & $0.252$ & $0.049$ & D & $0.988$ & $30$ & $2460$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & GALAH\\
J061205.80$-$315256.3 & 2895882146005313152 & 32450989 & 06120579$-$3152561 & 06:12:05.80 & $-$31:52:56.3 & GEMS & GS-2016B-Q-81 & $0.045$ & $12.576$ & $0.881$ & $10.661$ & $0.653$ & $12.209$ & $1.237$ & $12.521$ & $10.616$ & $-37.7$ & $-30.4$ & $5.0$ & $\dots$ & $\dots$ & $1.1$ & $3.0$ & $15.0$ & $6.6638$ & $0.0526$ & $0.1501$ & $0.0012$ & $0.1495$ & $0.0012$ & $0.0079$ & $0.1502$ & $0.0012$ & $0.0080$ & $4.8040$ & $0.0521$ & $-24.4846$ & $0.0520$ & $-0.0987$ & $4847$ & $75$ & $4958$ & $84$ & $4736$ & $66$ & $4.589$ & $0.077$ & $-0.472$ & $0.086$ & $-0.398$ & $0.048$ & $-0.545$ & $0.123$ & $-0.038$ & $0.115$ & $-0.038$ & $7.920$ & D & $0.998$ & N & $0.140$ & $0.043$ & D & $0.997$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J061342.93$-$693701.6 & 5279560687166096896 & 464530347 & 06134289$-$6937017 & 06:13:42.93 & $-$69:37:01.6 & GEMS & GS-2015B-Q-71 & $0.069$ & $12.062$ & $0.878$ & $10.293$ & $0.615$ & $11.803$ & $1.148$ & $12.076$ & $10.314$ & $\dots$ & $\dots$ & $\dots$ & $210.0$ & $0.6$ & $212.2$ & $5.0$ & $9.0$ & $0.5030$ & $0.0148$ & $1.9880$ & $0.0585$ & $1.8903$ & $0.0529$ & $0.0280$ & $1.9119$ & $0.0605$ & $0.0317$ & $18.9282$ & $0.0209$ & $4.1547$ & $0.0224$ & $-0.0155$ & $5009$ & $56$ & $5038$ & $57$ & $4979$ & $54$ & $1.862$ & $0.243$ & $-1.473$ & $0.112$ & $-1.645$ & $0.117$ & $-1.300$ & $0.106$ & $0.132$ & $0.083$ & $0.282$ & $7.239$ & D & $0.998$ & N & $0.186$ & $0.044$ & D & $0.993$ & $30$ & $2460$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & GALAH\\
J061357.09$-$355529.0 & 2885428298685730816 & 31686376 & 06135706$-$3555284 & 06:13:57.09 & $-$35:55:29.0 & GEMS & GS-2017B-Q-84 & $0.045$ & $13.013$ & $0.854$ & $11.333$ & $0.591$ & $12.900$ & $1.107$ & $13.156$ & $11.459$ & $9.8$ & $17.1$ & $5.0$ & $\dots$ & $\dots$ & $3.1$ & $1.7$ & $13.0$ & $4.4650$ & $0.1346$ & $0.2240$ & $0.0068$ & $0.2227$ & $0.0067$ & $0.0300$ & $0.2232$ & $0.0072$ & $0.0325$ & $34.0660$ & $0.1559$ & $-65.7063$ & $0.1499$ & $0.1022$ & $5088$ & $72$ & $5172$ & $78$ & $5004$ & $66$ & $4.502$ & $0.111$ & $-0.917$ & $0.162$ & $-0.974$ & $0.198$ & $-0.859$ & $0.126$ & $0.055$ & $0.117$ & $0.055$ & $7.568$ & D & $0.999$ & N & $0.184$ & $0.043$ & D & $0.963$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J061556.79$-$745944.7 & 5261728773219036800 & 464294545 & 06155680$-$7459448 & 06:15:56.79 & $-$74:59:44.7 & GEMS & GS-2016B-Q-81 & $0.113$ & $12.192$ & $0.846$ & $10.347$ & $0.578$ & $11.898$ & $1.166$ & $12.179$ & $10.388$ & $\dots$ & $\dots$ & $\dots$ & $135.8$ & $0.6$ & $136.6$ & $0.8$ & $14.0$ & $0.4490$ & $0.0111$ & $2.2269$ & $0.0553$ & $2.1050$ & $0.0494$ & $0.0235$ & $2.1246$ & $0.0379$ & $0.0178$ & $-2.7112$ & $0.0126$ & $13.7702$ & $0.0138$ & $0.0912$ & $5116$ & $45$ & $5118$ & $32$ & $5113$ & $58$ & $2.120$ & $0.070$ & $-2.373$ & $0.115$ & $-2.386$ & $0.112$ & $-2.360$ & $0.117$ & $0.503$ & $0.116$ & $0.513$ & $6.570$ & D & $0.998$ & I & $0.341$ & $0.037$ & D & $0.986$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & GALAH\\
J061830.88$-$250658.4 & 2912205186393737472 & 48158706 & 06183086$-$2506582 & 06:18:30.88 & $-$25:06:58.4 & GEMS & GS-2016B-Q-81 & $0.033$ & $12.145$ & $1.009$ & $10.204$ & $0.658$ & $11.939$ & $1.261$ & $12.263$ & $10.318$ & $-2.7$ & $4.6$ & $5.0$ & $\dots$ & $\dots$ & $17.7$ & $0.7$ & $12.0$ & $8.0169$ & $0.0127$ & $0.1247$ & $0.0002$ & $0.1243$ & $0.0002$ & $0.0016$ & $0.1244$ & $0.0002$ & $0.0015$ & $27.2443$ & $0.0100$ & $-4.9070$ & $0.0130$ & $-0.1055$ & $4796$ & $87$ & $4948$ & $106$ & $4643$ & $67$ & $4.437$ & $0.118$ & $-0.525$ & $0.106$ & $-0.390$ & $0.087$ & $-0.659$ & $0.124$ & $-0.279$ & $0.120$ & $-0.279$ & $7.626$ & D & $0.998$ & N & $0.111$ & $0.035$ & D & $0.992$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J061928.93$-$874304.6 & 5189368469885240832 & 462123048 & 06192867$-$8743048 & 06:19:28.93 & $-$87:43:04.6 & GEMS & GS-2015B-Q-71 & $0.107$ & $11.739$ & $0.874$ & $9.856$ & $0.603$ & $11.443$ & $1.197$ & $11.737$ & $9.897$ & $190.1$ & $197.4$ & $5.0$ & $\dots$ & $\dots$ & $200.9$ & $0.5$ & $10.0$ & $0.6055$ & $0.0121$ & $1.6514$ & $0.0331$ & $1.5834$ & $0.0305$ & $0.0192$ & $1.6014$ & $0.0361$ & $0.0225$ & $3.3828$ & $0.0151$ & $33.9427$ & $0.0159$ & $0.0700$ & $5041$ & $65$ & $5081$ & $74$ & $5000$ & $56$ & $1.791$ & $0.276$ & $-1.936$ & $0.088$ & $-1.871$ & $0.062$ & $-2.000$ & $0.114$ & $0.367$ & $0.100$ & $0.567$ & $7.061$ & D & $0.996$ & I & $0.324$ & $0.041$ & D & $0.978$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J061944.62$-$203043.6 & 2938430256702303360 & $\dots$ & 06194462$-$2030436 & 06:19:44.62 & $-$20:30:43.6 & GEMS & GS-2016B-Q-81 & $0.112$ & $12.208$ & $1.010$ & $10.152$ & $0.670$ & $11.886$ & $1.341$ & $12.247$ & $10.173$ & $-93.5$ & $-86.2$ & $5.0$ & $\dots$ & $\dots$ & $-93.9$ & $0.4$ & $15.0$ & $0.2407$ & $0.0127$ & $4.1540$ & $0.2187$ & $3.7491$ & $0.1781$ & $0.0475$ & $3.8339$ & $0.2515$ & $0.0656$ & $-5.4365$ & $0.0088$ & $-2.8751$ & $0.0131$ & $-0.1176$ & $4871$ & $31$ & $4871$ & $31$ & $\dots$ & $\dots$ & $1.353$ & $0.152$ & $-2.743$ & $0.109$ & $-2.743$ & $0.109$ & $\dots$ & $\dots$ & $0.219$ & $0.086$ & $0.739$ & $6.426$ & D & $0.967$ & C & $-0.025$ & $0.047$ & D & $0.939$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J062009.57$-$571918.1 & 5495322423720756352 & $\dots$ & 06200929$-$5719169 & 06:20:09.57 & $-$57:19:18.1 & GEMS & GS-2015B-Q-71 & $0.042$ & $11.166$ & $0.785$ & $9.602$ & $0.587$ & $10.947$ & $1.052$ & $11.181$ & $9.571$ & $28.3$ & $35.6$ & $5.0$ & $\dots$ & $\dots$ & $39.5$ & $0.9$ & $6.0$ & $10.1988$ & $0.0266$ & $0.0981$ & $0.0003$ & $0.0978$ & $0.0003$ & $0.0026$ & $0.0979$ & $0.0003$ & $0.0027$ & $210.8358$ & $0.0347$ & $-115.2796$ & $0.0373$ & $0.0008$ & $5056$ & $61$ & $5056$ & $61$ & $\dots$ & $\dots$ & $3.719$ & $0.408$ & $-1.287$ & $0.138$ & $-1.287$ & $0.138$ & $\dots$ & $\dots$ & $0.316$ & $0.086$ & $0.316$ & $7.459$ & D & $0.993$ & N & $0.620$ & $0.035$ & D & $0.990$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J062349.90$-$594624.6 & 5482612241102802432 & 471969453 & 06234993$-$5946248 & 06:23:49.90 & $-$59:46:24.6 & GEMS & GS-2017B-Q-84 & $0.041$ & $12.976$ & $0.850$ & $12.316$ & $0.585$ & $13.156$ & $1.007$ & $13.372$ & $11.834$ & $10.9$ & $18.2$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.8643$ & $0.0101$ & $0.3491$ & $0.0012$ & $0.3460$ & $0.0012$ & $0.0035$ & $0.3454$ & $0.0012$ & $0.0034$ & $-17.2852$ & $0.0137$ & $7.6796$ & $0.0130$ & $-0.0813$ & $5426$ & $109$ & $5426$ & $109$ & $5368$ & $66$ & $4.544$ & $0.115$ & $-0.275$ & $0.202$ & $-0.275$ & $0.202$ & $0.365$ & $0.121$ & $-0.009$ & $0.092$ & $-0.009$ & $8.146$ & D & $0.989$ & N & $-0.001$ & $0.043$ & D & $0.997$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J062448.20$+$775215.1 & 1140661709439350528 & $\dots$ & 06244840$+$7752154 & 06:24:48.20 & $+$77:52:15.1 & GEMN & GN-2017B-Q-79 & $0.084$ & $12.923$ & $1.136$ & $10.809$ & $0.715$ & $12.585$ & $1.444$ & $12.998$ & $10.756$ & $-17.9$ & $-10.6$ & $5.0$ & $\dots$ & $\dots$ & $-12.0$ & $0.7$ & $12.0$ & $7.0372$ & $0.0499$ & $0.1421$ & $0.0010$ & $0.1416$ & $0.0010$ & $0.0071$ & $0.1420$ & $0.0010$ & $0.0072$ & $-67.0443$ & $0.0463$ & $-28.7486$ & $0.0562$ & $-0.0547$ & $4623$ & $77$ & $4623$ & $77$ & $\dots$ & $\dots$ & $4.620$ & $0.088$ & $-1.077$ & $0.327$ & $-1.077$ & $0.327$ & $\dots$ & $\dots$ & $-0.460$ & $0.120$ & $-0.460$ & $6.893$ & D & $0.995$ & N & $0.141$ & $0.043$ & D & $0.996$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J062907.88$-$670952.2 & 5283390938997970176 & 464913189 & 06290787$-$6709523 & 06:29:07.88 & $-$67:09:52.2 & GEMS & GS-2016B-Q-81 & $0.050$ & $12.441$ & $0.979$ & $10.425$ & $0.669$ & $12.102$ & $1.295$ & $12.441$ & $10.442$ & $\dots$ & $\dots$ & $\dots$ & $60.7$ & $0.7$ & $\dots$ & $\dots$ & $\dots$ & $0.1973$ & $0.0122$ & $5.0685$ & $0.3131$ & $4.4783$ & $0.2444$ & $0.0546$ & $5.0275$ & $0.3034$ & $0.0604$ & $5.0134$ & $0.0137$ & $4.6729$ & $0.0139$ & $-0.0089$ & $4750$ & $53$ & $4766$ & $47$ & $4733$ & $59$ & $1.161$ & $0.095$ & $-2.856$ & $0.124$ & $-2.732$ & $0.117$ & $-2.980$ & $0.131$ & $0.056$ & $0.123$ & $0.716$ & $6.290$ & D & $0.988$ & C & $0.382$ & $0.042$ & D & $0.985$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & RAVE\\
J063250.87$+$653032.5 & 1103660291306745856 & $\dots$ & 06325088$+$6530326 & 06:32:50.87 & $+$65:30:32.5 & GEMN & GN-2017B-Q-79 & $0.070$ & $12.709$ & $1.136$ & $10.609$ & $0.717$ & $12.558$ & $1.402$ & $12.950$ & $10.776$ & $5.5$ & $12.8$ & $5.0$ & $\dots$ & $\dots$ & $-35.5$ & $8.3$ & $21.0$ & $1.8924$ & $0.0118$ & $0.5284$ & $0.0033$ & $0.5213$ & $0.0032$ & $0.0062$ & $0.5259$ & $0.0030$ & $0.0058$ & $-0.1162$ & $0.0081$ & $-14.9971$ & $0.0095$ & $0.0013$ & $4632$ & $114$ & $4632$ & $114$ & $\dots$ & $\dots$ & $3.814$ & $0.350$ & $-1.922$ & $0.624$ & $-1.922$ & $0.624$ & $\dots$ & $\dots$ & $-0.128$ & $0.117$ & $-0.128$ & $6.380$ & D & $0.947$ & N & $-0.065$ & $0.044$ & D & $0.815$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J063255.55$-$421403.1 & 5569242345641089408 & 28516367 & 06325555$-$4214034 & 06:32:55.55 & $-$42:14:03.1 & GEMS & GS-2016B-Q-81 & $0.059$ & $12.379$ & $1.055$ & $10.352$ & $0.710$ & $12.033$ & $1.362$ & $12.404$ & $10.296$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $22.8$ & $1.0$ & $9.0$ & $6.0891$ & $0.0567$ & $0.1642$ & $0.0015$ & $0.1635$ & $0.0015$ & $0.0093$ & $0.1638$ & $0.0014$ & $0.0088$ & $8.4838$ & $0.0642$ & $11.1022$ & $0.0762$ & $0.1255$ & $4675$ & $86$ & $4838$ & $106$ & $4512$ & $66$ & $4.523$ & $0.162$ & $-0.898$ & $0.238$ & $-1.108$ & $0.351$ & $-0.688$ & $0.125$ & $-0.545$ & $0.102$ & $-0.545$ & $6.987$ & D & $0.890$ & N & $-0.253$ & $0.039$ & D & $0.810$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J063327.76$-$351925.0 & 5581669477032806912 & $\dots$ & 06332771$-$3519240 & 06:33:27.76 & $-$35:19:25.0 & GEMS & GS-2015B-Q-71 & $0.074$ & $11.507$ & $0.672$ & $10.083$ & $0.587$ & $11.303$ & $0.964$ & $11.504$ & $10.033$ & $181.2$ & $188.5$ & $5.0$ & $\dots$ & $\dots$ & $186.7$ & $3.4$ & $11.0$ & $1.4380$ & $0.0139$ & $0.6954$ & $0.0067$ & $0.6830$ & $0.0065$ & $0.0095$ & $0.6838$ & $0.0065$ & $0.0095$ & $47.7088$ & $0.0146$ & $-85.3684$ & $0.0137$ & $-0.0294$ & $5412$ & $37$ & $5412$ & $37$ & $\dots$ & $\dots$ & $2.711$ & $0.264$ & $-1.933$ & $0.062$ & $-1.933$ & $0.062$ & $\dots$ & $\dots$ & $0.515$ & $0.067$ & $0.525$ & $7.022$ & D & $0.995$ & I & $0.199$ & $0.042$ & D & $0.984$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J063554.80$-$735948.6 & 5262251900235054208 & 464263900 & 06355479$-$7359489 & 06:35:54.80 & $-$73:59:48.6 & SOAR & 2017A-0016 & $0.104$ & $13.049$ & $1.013$ & $10.986$ & $0.662$ & $12.749$ & $1.320$ & $13.100$ & $11.060$ & $-6.5$ & $0.8$ & $5.0$ & $\dots$ & $\dots$ & $18.9$ & $17.2$ & $8.0$ & $5.6244$ & $0.1111$ & $0.1778$ & $0.0035$ & $0.1770$ & $0.0035$ & $0.0197$ & $0.1782$ & $0.0037$ & $0.0207$ & $0.4615$ & $0.1291$ & $16.5337$ & $0.1687$ & $-0.0765$ & $4680$ & $69$ & $4790$ & $114$ & $4680$ & $69$ & $3.839$ & $0.228$ & $-1.239$ & $0.129$ & $-0.173$ & $0.030$ & $-1.239$ & $0.129$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & N & $0.874$ & $\dots$ & $\dots$ & $\dots$ & N & $0.704$ & $30$ & $1519$ & Placco_2019 & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J063631.11$-$225555.8 & 2924798167948814208 & 49094981 & 06363111$-$2255559 & 06:36:31.11 & $-$22:55:55.8 & GEMS & GS-2017B-Q-84 & $0.085$ & $13.690$ & $1.050$ & $11.627$ & $0.722$ & $13.253$ & $1.316$ & $13.602$ & $11.568$ & $-29.5$ & $-22.2$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.7323$ & $0.0113$ & $0.2679$ & $0.0008$ & $0.2661$ & $0.0008$ & $0.0030$ & $0.2653$ & $0.0007$ & $0.0028$ & $-5.3272$ & $0.0084$ & $-9.9095$ & $0.0108$ & $-0.1124$ & $4984$ & $97$ & $4984$ & $97$ & $4632$ & $70$ & $4.681$ & $0.040$ & $-0.638$ & $0.257$ & $-0.638$ & $0.257$ & $-1.320$ & $0.246$ & $-0.240$ & $0.116$ & $-0.240$ & $7.552$ & D & $0.995$ & N & $-0.031$ & $0.039$ & D & $0.999$ & $30$ & $2601$ & Schlaufman & Spectroscopic & SPM4 & BAILER-JONES & $\dots$\\
J063828.90$-$830931.9 & 5206227036859558272 & 462230379 & 06382886$-$8309319 & 06:38:28.90 & $-$83:09:31.9 & GEMS & GS-2017B-Q-84 & $0.173$ & $12.766$ & $0.900$ & $10.792$ & $0.614$ & $12.413$ & $1.243$ & $12.728$ & $10.813$ & $120.3$ & $127.6$ & $5.0$ & $\dots$ & $\dots$ & $123.9$ & $0.6$ & $7.0$ & $0.3104$ & $0.0104$ & $3.2217$ & $0.1079$ & $2.9727$ & $0.0919$ & $0.0309$ & $3.1525$ & $0.1096$ & $0.0348$ & $2.6048$ & $0.0136$ & $4.7176$ & $0.0139$ & $-0.0966$ & $5155$ & $42$ & $5183$ & $22$ & $5127$ & $61$ & $1.572$ & $0.107$ & $-2.474$ & $0.114$ & $-2.497$ & $0.087$ & $-2.450$ & $0.141$ & $0.020$ & $0.115$ & $0.440$ & $6.396$ & D & $0.960$ & N & $0.265$ & $0.044$ & D & $0.993$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J063856.49$-$613712.6 & 5479774848268430464 & 471746993 & 06385648$-$6137126 & 06:38:56.49 & $-$61:37:12.6 & SOAR & 2017A-0016 & $0.056$ & $13.078$ & $0.818$ & $11.320$ & $0.560$ & $12.811$ & $1.117$ & $13.072$ & $11.358$ & $363.7$ & $371.0$ & $5.0$ & $\dots$ & $\dots$ & $379.7$ & $1.4$ & $7.0$ & $0.2543$ & $0.0106$ & $3.9319$ & $0.1646$ & $3.5672$ & $0.1355$ & $0.0380$ & $3.8584$ & $0.1776$ & $0.0460$ & $9.2116$ & $0.0151$ & $6.4925$ & $0.0121$ & $-0.1148$ & $5107$ & $60$ & $5138$ & $61$ & $5076$ & $58$ & $2.164$ & $0.274$ & $-2.530$ & $0.104$ & $-2.389$ & $0.093$ & $-2.670$ & $0.114$ & $0.485$ & $0.118$ & $0.495$ & $6.395$ & D & $0.999$ & N & $0.099$ & $0.047$ & D & $0.889$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J063938.64$-$340638.9 & 5583340111934906112 & 32106294 & 06393860$-$3406395 & 06:39:38.64 & $-$34:06:38.9 & GEMS & GS-2017B-Q-84 & $0.084$ & $13.030$ & $1.045$ & $10.896$ & $0.717$ & $12.634$ & $1.384$ & $13.017$ & $10.873$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $6.0$ & $1.7$ & $13.0$ & $5.8798$ & $0.0321$ & $0.1701$ & $0.0009$ & $0.1693$ & $0.0009$ & $0.0054$ & $0.1698$ & $0.0009$ & $0.0053$ & $29.8098$ & $0.0359$ & $51.8337$ & $0.0406$ & $0.0614$ & $4653$ & $82$ & $4787$ & $97$ & $4519$ & $66$ & $4.474$ & $0.233$ & $-0.857$ & $0.102$ & $-0.842$ & $0.067$ & $-0.872$ & $0.137$ & $-0.187$ & $0.083$ & $-0.187$ & $7.386$ & D & $0.855$ & N & $0.485$ & $0.036$ & D & $0.800$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J064216.66$-$500838.8 & 5503130777344639488 & 472577689 & 06421665$-$5008385 & 06:42:16.66 & $-$50:08:38.8 & GEMS & GS-2017A-Q-86 & $0.049$ & $12.834$ & $0.915$ & $11.060$ & $0.636$ & $12.489$ & $1.159$ & $12.767$ & $10.987$ & $\dots$ & $\dots$ & $\dots$ & $-18.0$ & $0.4$ & $27.8$ & $13.5$ & $7.0$ & $5.2902$ & $0.0112$ & $0.1890$ & $0.0004$ & $0.1881$ & $0.0004$ & $0.0021$ & $0.1887$ & $0.0004$ & $0.0020$ & $8.3783$ & $0.0135$ & $-31.0354$ & $0.0141$ & $-0.0544$ & $5026$ & $82$ & $5120$ & $97$ & $4931$ & $66$ & $4.358$ & $0.175$ & $-0.339$ & $0.099$ & $-0.278$ & $0.074$ & $-0.400$ & $0.123$ & $0.073$ & $0.095$ & $0.073$ & $8.164$ & D & $0.951$ & N & $0.140$ & $0.041$ & D & $0.906$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & GALAH\\
J064514.20$-$321729.6 & 5583930313459131008 & 32391340 & 06451421$-$3217294 & 06:45:14.20 & $-$32:17:29.6 & GEMS & GS-2017B-Q-84 & $0.085$ & $12.934$ & $0.854$ & $11.160$ & $0.557$ & $12.658$ & $1.147$ & $12.930$ & $11.169$ & $\dots$ & $\dots$ & $\dots$ & $104.9$ & $0.4$ & $105.2$ & $0.8$ & $12.0$ & $0.4307$ & $0.0110$ & $2.3217$ & $0.0591$ & $2.1895$ & $0.0525$ & $0.0240$ & $2.2528$ & $0.0547$ & $0.0243$ & $1.0534$ & $0.0115$ & $-14.7981$ & $0.0122$ & $0.0227$ & $5058$ & $46$ & $5075$ & $35$ & $5040$ & $56$ & $2.107$ & $0.164$ & $-1.900$ & $0.141$ & $-2.030$ & $0.164$ & $-1.770$ & $0.117$ & $0.182$ & $0.097$ & $0.202$ & $6.732$ & D & $0.997$ & N & $0.218$ & $0.038$ & D & $0.990$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & GALAH\\
J064515.73$-$724858.7 & 5265341012513534592 & $\dots$ & 06451560$-$7248586 & 06:45:15.73 & $-$72:48:58.7 & SOAR & 2017A-0016 & $0.093$ & $12.665$ & $0.809$ & $11.133$ & $0.569$ & $12.643$ & $1.059$ & $12.880$ & $11.258$ & $63.2$ & $70.5$ & $5.0$ & $\dots$ & $\dots$ & $40.2$ & $2.4$ & $7.0$ & $4.1609$ & $0.0465$ & $0.2403$ & $0.0027$ & $0.2388$ & $0.0027$ & $0.0111$ & $0.2399$ & $0.0028$ & $0.0118$ & $19.4004$ & $0.0556$ & $-17.7831$ & $0.0658$ & $-0.0771$ & $5372$ & $74$ & $5372$ & $74$ & $\dots$ & $\dots$ & $4.120$ & $0.249$ & $-1.214$ & $0.233$ & $-1.214$ & $0.233$ & $\dots$ & $\dots$ & $0.223$ & $0.116$ & $0.223$ & $7.439$ & D & $1.000$ & N & $0.444$ & $0.034$ & D & $0.995$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J064519.19$-$085716.6 & 3098535676741247744 & $\dots$ & 06451920$-$0857165 & 06:45:19.19 & $-$08:57:16.6 & GEMS & GS-2016B-Q-81 & $0.300$ & $12.427$ & $0.852$ & $10.588$ & $0.697$ & $12.163$ & $1.192$ & $12.455$ & $10.622$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $5.7$ & $5.7$ & $7.0$ & $4.4597$ & $0.1045$ & $0.2242$ & $0.0053$ & $0.2229$ & $0.0052$ & $0.0233$ & $0.2230$ & $0.0055$ & $0.0248$ & $-11.0520$ & $0.1085$ & $1.0615$ & $0.0995$ & $-0.1604$ & $5304$ & $40$ & $5304$ & $40$ & $\dots$ & $\dots$ & $4.128$ & $0.221$ & $-1.167$ & $0.434$ & $-1.167$ & $0.434$ & $\dots$ & $\dots$ & $-0.004$ & $0.085$ & $-0.004$ & $7.259$ & D & $0.955$ & N & $-0.008$ & $0.044$ & D & $0.875$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J064607.09$-$415520.3 & 5563430395897276032 & 28583117 & 06460710$-$4155202 & 06:46:07.09 & $-$41:55:20.3 & GEMS & GS-2016B-Q-81 & $0.093$ & $12.456$ & $0.907$ & $10.748$ & $0.653$ & $12.212$ & $1.182$ & $12.500$ & $10.682$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38.7$ & $3.2$ & $9.0$ & $2.1098$ & $0.0092$ & $0.4740$ & $0.0021$ & $0.4682$ & $0.0020$ & $0.0043$ & $0.4721$ & $0.0020$ & $0.0043$ & $-20.4600$ & $0.0108$ & $-6.6970$ & $0.0123$ & $0.1036$ & $5059$ & $73$ & $5140$ & $92$ & $4978$ & $54$ & $3.709$ & $0.362$ & $-0.814$ & $0.110$ & $-0.697$ & $0.113$ & $-0.930$ & $0.106$ & $0.157$ & $0.087$ & $0.157$ & $7.773$ & D & $0.883$ & N & $0.344$ & $0.044$ & D & $0.759$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J064625.23$-$491348.9 & 5503329617151018112 & $\dots$ & 06462524$-$4913489 & 06:46:25.23 & $-$49:13:48.9 & SOAR & 2017A-0016 & $0.054$ & $13.047$ & $1.019$ & $10.807$ & $0.750$ & $12.484$ & $1.352$ & $12.851$ & $10.759$ & $49.9$ & $57.2$ & $5.0$ & $\dots$ & $\dots$ & $22.2$ & $11.3$ & $7.0$ & $5.0639$ & $0.0851$ & $0.1975$ & $0.0033$ & $0.1965$ & $0.0033$ & $0.0167$ & $0.1960$ & $0.0031$ & $0.0157$ & $-7.0216$ & $0.1067$ & $3.5282$ & $0.1068$ & $-0.1705$ & $4610$ & $99$ & $4610$ & $99$ & $\dots$ & $\dots$ & $3.586$ & $0.198$ & $-0.876$ & $0.336$ & $-0.876$ & $0.336$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & N & $0.994$ & $\dots$ & $\dots$ & $\dots$ & N & $0.989$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J064646.46$-$444036.5 & 5556009212103193472 & 472709868 & 06464646$-$4440364 & 06:46:46.46 & $-$44:40:36.5 & GEMS & GS-2016B-Q-81 & $0.069$ & $12.217$ & $0.898$ & $10.352$ & $0.634$ & $11.957$ & $1.182$ & $12.244$ & $10.427$ & $9.8$ & $17.1$ & $5.0$ & $\dots$ & $\dots$ & $32.6$ & $1.6$ & $8.0$ & $5.2257$ & $0.2261$ & $0.1914$ & $0.0083$ & $0.1904$ & $0.0082$ & $0.0430$ & $0.1868$ & $0.0082$ & $0.0441$ & $-4.8073$ & $0.2763$ & $-2.8457$ & $0.3116$ & $0.1517$ & $5106$ & $79$ & $5264$ & $91$ & $4948$ & $66$ & $4.626$ & $0.075$ & $-0.201$ & $0.150$ & $-0.100$ & $0.178$ & $-0.302$ & $0.121$ & $-0.069$ & $0.122$ & $-0.069$ & $8.160$ & D & $0.991$ & N & $0.073$ & $0.035$ & D & $0.984$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J064840.22$+$162517.4 & 3358091992230790656 & $\dots$ & 06484021$+$1625173 & 06:48:40.22 & $+$16:25:17.4 & GEMN & GN-2017A-Q-82 & $0.150$ & $12.714$ & $1.067$ & $10.697$ & $0.748$ & $12.391$ & $1.291$ & $12.728$ & $10.736$ & $-19.6$ & $-12.3$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.7221$ & $0.0164$ & $1.3849$ & $0.0314$ & $1.3368$ & $0.0293$ & $0.0219$ & $1.3548$ & $0.0318$ & $0.0235$ & $0.1951$ & $0.0147$ & $1.8914$ & $0.0130$ & $-0.1705$ & $4618$ & $170$ & $4618$ & $170$ & $\dots$ & $\dots$ & $2.589$ & $0.050$ & $-1.958$ & $0.474$ & $-1.958$ & $0.474$ & $\dots$ & $\dots$ & $-0.471$ & $0.115$ & $-0.461$ & $6.011$ & D & $0.997$ & N & $0.150$ & $0.045$ & D & $0.992$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J064849.80$-$242834.3 & 2922058189267952384 & 48945219 & 06484979$-$2428341 & 06:48:49.80 & $-$24:28:34.3 & GEMS & GS-2016B-Q-81 & $0.097$ & $12.830$ & $-0.120$ & $11.455$ & $0.604$ & $12.933$ & $1.146$ & $13.206$ & $11.446$ & $81.4$ & $88.7$ & $5.0$ & $\dots$ & $\dots$ & $101.5$ & $1.0$ & $11.0$ & $0.6872$ & $0.0131$ & $1.4552$ & $0.0277$ & $1.4021$ & $0.0257$ & $0.0183$ & $1.4104$ & $0.0310$ & $0.0220$ & $2.3854$ & $0.0098$ & $3.5963$ & $0.0130$ & $0.0918$ & $5112$ & $91$ & $5124$ & $122$ & $5100$ & $60$ & $3.405$ & $0.241$ & $-0.461$ & $0.176$ & $-0.632$ & $0.179$ & $-0.290$ & $0.172$ & $-0.049$ & $0.118$ & $-0.049$ & $7.920$ & D & $0.996$ & N & $-0.087$ & $0.042$ & D & $0.998$ & $30$ & $2372$ & Schlaufman & Average & NOMAD1 & BAILER-JONES & $\dots$\\
J065107.74$+$094341.3 & 3158574272957723776 & $\dots$ & 06510773$+$0943416 & 06:51:07.74 & $+$09:43:41.3 & GEMN & GN-2017B-Q-79 & $0.187$ & $12.733$ & $0.978$ & $10.716$ & $0.720$ & $12.377$ & $1.328$ & $12.732$ & $10.678$ & $-67.0$ & $-59.7$ & $5.0$ & $\dots$ & $\dots$ & $-47.5$ & $1.2$ & $2.0$ & $7.0352$ & $0.0729$ & $0.1421$ & $0.0015$ & $0.1416$ & $0.0015$ & $0.0103$ & $0.1421$ & $0.0015$ & $0.0103$ & $30.6529$ & $0.0856$ & $-26.5206$ & $0.0688$ & $-0.1263$ & $4743$ & $31$ & $4743$ & $31$ & $\dots$ & $\dots$ & $4.717$ & $0.093$ & $-0.959$ & $0.214$ & $-0.959$ & $0.214$ & $\dots$ & $\dots$ & $-0.064$ & $0.108$ & $-0.064$ & $7.407$ & D & $0.995$ & N & $0.204$ & $0.042$ & D & $0.997$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J065142.66$+$074434.4 & 3133293889295159936 & $\dots$ & 06514266$+$0744344 & 06:51:42.66 & $+$07:44:34.4 & GEMS & GN-2016B-Q-85 & $0.300$ & $13.351$ & $0.987$ & $11.461$ & $0.609$ & $13.028$ & $1.264$ & $13.353$ & $11.404$ & $42.6$ & $49.9$ & $5.0$ & $\dots$ & $\dots$ & $24.5$ & $7.5$ & $3.0$ & $0.9246$ & $0.0126$ & $1.0816$ & $0.0147$ & $1.0520$ & $0.0139$ & $0.0132$ & $1.0418$ & $0.0133$ & $0.0128$ & $2.5223$ & $0.0143$ & $-2.0654$ & $0.0121$ & $0.0351$ & $5282$ & $141$ & $5282$ & $141$ & $\dots$ & $\dots$ & $3.166$ & $0.459$ & $-1.213$ & $0.389$ & $-1.213$ & $0.389$ & $\dots$ & $\dots$ & $-0.230$ & $0.117$ & $-0.220$ & $6.997$ & D & $0.993$ & N & $0.072$ & $0.038$ & D & $0.935$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J065250.96$+$244025.9 & 3381304160163213056 & $\dots$ & 06525096$+$2440261 & 06:52:50.96 & $+$24:40:25.9 & GEMN & GN-2017B-Q-79 & $0.087$ & $13.028$ & $1.045$ & $11.005$ & $0.700$ & $12.726$ & $1.328$ & $13.080$ & $11.028$ & $-96.6$ & $-89.3$ & $5.0$ & $\dots$ & $\dots$ & $-98.0$ & $2.0$ & $6.0$ & $0.1403$ & $0.0184$ & $7.1266$ & $0.9353$ & $6.0126$ & $0.6657$ & $0.1107$ & $5.5090$ & $0.4967$ & $0.0902$ & $2.1660$ & $0.0178$ & $-9.8437$ & $0.0144$ & $-0.1417$ & $4699$ & $18$ & $4699$ & $18$ & $\dots$ & $\dots$ & $1.473$ & $0.015$ & $-1.927$ & $0.081$ & $-1.927$ & $0.081$ & $\dots$ & $\dots$ & $-0.047$ & $0.083$ & $0.383$ & $6.886$ & D & $0.997$ & N & $0.531$ & $0.043$ & D & $0.998$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J065254.51$+$144608.2 & 3354323111187785216 & $\dots$ & 06525451$+$1446083 & 06:52:54.51 & $+$14:46:08.2 & GEMN & GN-2017B-Q-79 & $0.120$ & $13.029$ & $0.874$ & $11.191$ & $0.668$ & $12.733$ & $1.172$ & $13.017$ & $11.216$ & $-36.1$ & $-28.8$ & $5.0$ & $\dots$ & $\dots$ & $-26.3$ & $10.7$ & $8.0$ & $1.0378$ & $0.0137$ & $0.9636$ & $0.0128$ & $0.9400$ & $0.0122$ & $0.0129$ & $0.9414$ & $0.0110$ & $0.0117$ & $3.7420$ & $0.0155$ & $-5.5557$ & $0.0132$ & $-0.0210$ & $5344$ & $121$ & $5344$ & $121$ & $\dots$ & $\dots$ & $3.749$ & $0.148$ & $-0.161$ & $0.085$ & $-0.161$ & $0.085$ & $\dots$ & $\dots$ & $-0.278$ & $0.087$ & $-0.278$ & $7.991$ & D & $0.998$ & N & $-0.033$ & $0.039$ & D & $0.990$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J065330.84$+$683604.9 & 1103319172123035136 & $\dots$ & 06533083$+$6836050 & 06:53:30.84 & $+$68:36:04.9 & GEMN & GN-2017B-Q-79 & $0.031$ & $12.729$ & $0.867$ & $11.067$ & $0.600$ & $12.554$ & $1.146$ & $12.826$ & $11.067$ & $-222.9$ & $-215.6$ & $5.0$ & $\dots$ & $\dots$ & $-199.6$ & $0.7$ & $28.0$ & $0.3031$ & $0.0115$ & $3.2988$ & $0.1251$ & $3.0382$ & $0.1061$ & $0.0349$ & $3.0714$ & $0.1057$ & $0.0344$ & $5.7005$ & $0.0065$ & $-9.1989$ & $0.0100$ & $0.2222$ & $4933$ & $19$ & $4933$ & $19$ & $\dots$ & $\dots$ & $1.709$ & $0.198$ & $-2.213$ & $0.046$ & $-2.213$ & $0.046$ & $\dots$ & $\dots$ & $0.156$ & $0.070$ & $0.466$ & $6.683$ & D & $1.000$ & N & $0.440$ & $0.036$ & D & $0.995$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J065507.78$+$182739.2 & 3364633193063825920 & $\dots$ & 06550777$+$1827392 & 06:55:07.78 & $+$18:27:39.2 & GEMS & GN-2016B-Q-85 & $0.065$ & $13.269$ & $0.957$ & $11.340$ & $0.669$ & $12.950$ & $1.253$ & $13.270$ & $11.339$ & $159.8$ & $167.1$ & $5.0$ & $\dots$ & $\dots$ & $170.6$ & $3.4$ & $8.0$ & $0.1646$ & $0.0181$ & $6.0739$ & $0.6695$ & $5.2455$ & $0.4994$ & $0.0952$ & $5.0456$ & $0.3014$ & $0.0597$ & $5.2688$ & $0.0216$ & $-1.9447$ & $0.0176$ & $-0.1248$ & $4897$ & $51$ & $4897$ & $51$ & $\dots$ & $\dots$ & $1.643$ & $0.094$ & $-1.901$ & $0.087$ & $-1.901$ & $0.087$ & $\dots$ & $\dots$ & $-0.311$ & $0.117$ & $0.039$ & $6.568$ & D & $0.997$ & N & $0.394$ & $0.041$ & D & $0.992$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J065518.98$+$080652.7 & 3157152707500298752 & $\dots$ & 06551897$+$0806528 & 06:55:18.98 & $+$08:06:52.7 & GEMS & GN-2016B-Q-85 & $0.206$ & $13.318$ & $0.997$ & $11.936$ & $0.666$ & $13.485$ & $1.200$ & $13.780$ & $11.935$ & $-70.6$ & $-63.3$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.8128$ & $0.0160$ & $1.2302$ & $0.0242$ & $1.1921$ & $0.0227$ & $0.0190$ & $1.1658$ & $0.0228$ & $0.0196$ & $4.9137$ & $0.0171$ & $-4.5900$ & $0.0153$ & $-0.0029$ & $5801$ & $21$ & $5801$ & $21$ & $\dots$ & $\dots$ & $4.012$ & $0.219$ & $-1.280$ & $0.446$ & $-1.280$ & $0.446$ & $\dots$ & $\dots$ & $-0.081$ & $0.114$ & $-0.081$ & $7.069$ & D & $0.986$ & N & $-0.009$ & $0.039$ & D & $0.880$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & UCAC4 & BAILER-JONES & $\dots$\\
J065541.43$-$431358.0 & 5562195201959849984 & 28497164 & 06554143$-$4313578 & 06:55:41.43 & $-$43:13:58.0 & GEMS & GS-2017A-Q-86 & $0.083$ & $12.774$ & $0.992$ & $10.833$ & $0.696$ & $12.506$ & $1.294$ & $12.845$ & $10.847$ & $128.4$ & $135.7$ & $5.0$ & $\dots$ & $\dots$ & $123.0$ & $1.7$ & $9.0$ & $0.1961$ & $0.0087$ & $5.0996$ & $0.2263$ & $4.5026$ & $0.1764$ & $0.0392$ & $4.9853$ & $0.2288$ & $0.0459$ & $1.4824$ & $0.0100$ & $-7.1062$ & $0.0117$ & $0.0706$ & $4774$ & $53$ & $4784$ & $50$ & $4764$ & $55$ & $1.060$ & $0.129$ & $-2.354$ & $0.094$ & $-2.277$ & $0.073$ & $-2.430$ & $0.114$ & $-0.238$ & $0.117$ & $0.472$ & $6.548$ & D & $0.979$ & N & $0.344$ & $0.043$ & D & $0.997$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J065603.62$+$284649.8 & 887636359876055424 & $\dots$ & 06560363$+$2846500 & 06:56:03.62 & $+$28:46:49.8 & GEMN & GN-2017B-Q-79 & $0.063$ & $12.823$ & $0.915$ & $11.108$ & $0.637$ & $12.596$ & $1.155$ & $12.872$ & $11.098$ & $10.3$ & $17.6$ & $5.0$ & $\dots$ & $\dots$ & $38.5$ & $11.9$ & $4.0$ & $4.3258$ & $0.0434$ & $0.2312$ & $0.0023$ & $0.2298$ & $0.0023$ & $0.0100$ & $0.2301$ & $0.0023$ & $0.0100$ & $-3.1758$ & $0.0343$ & $-19.7406$ & $0.0302$ & $-0.1958$ & $5253$ & $89$ & $5253$ & $89$ & $\dots$ & $\dots$ & $4.647$ & $0.034$ & $-0.075$ & $0.180$ & $-0.075$ & $0.180$ & $\dots$ & $\dots$ & $-0.094$ & $0.103$ & $-0.094$ & $8.261$ & D & $0.994$ & N & $-0.056$ & $0.046$ & D & $0.983$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J065701.50$-$675141.3 & 5280814817608368000 & 464582709 & 06570150$-$6751413 & 06:57:01.50 & $-$67:51:41.3 & SOAR & SO2019B-013 & $0.110$ & $10.818$ & $0.932$ & $8.918$ & $0.610$ & $10.520$ & $1.228$ & $10.829$ & $8.937$ & $130.5$ & $137.8$ & $5.0$ & $\dots$ & $\dots$ & $127.5$ & $0.3$ & $7.0$ & $0.7817$ & $0.0104$ & $1.2792$ & $0.0171$ & $1.2381$ & $0.0160$ & $0.0129$ & $1.2635$ & $0.0148$ & $0.0117$ & $-9.1278$ & $0.0127$ & $5.4120$ & $0.0158$ & $-0.1301$ & $5009$ & $51$ & $5093$ & $48$ & $4925$ & $54$ & $2.082$ & $0.181$ & $-1.500$ & $0.056$ & $-1.429$ & $0.005$ & $-1.570$ & $0.106$ & $0.080$ & $0.115$ & $0.120$ & $7.050$ & D & $0.998$ & N & $0.102$ & $0.043$ & D & $0.985$ & $30$ & $1296$ & SOAR & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J065712.73$-$552623.2 & 5485259315346971136 & 471561463 & 06571276$-$5526234 & 06:57:12.73 & $-$55:26:23.2 & GEMS & GS-2017A-Q-86 & $0.080$ & $12.680$ & $0.815$ & $10.943$ & $0.569$ & $12.446$ & $1.128$ & $12.711$ & $10.980$ & $34.8$ & $42.1$ & $5.0$ & $\dots$ & $\dots$ & $35.1$ & $1.9$ & $7.0$ & $3.8760$ & $0.0710$ & $0.2580$ & $0.0047$ & $0.2563$ & $0.0047$ & $0.0182$ & $0.2572$ & $0.0045$ & $0.0176$ & $-15.8932$ & $0.0978$ & $22.5508$ & $0.1010$ & $0.0385$ & $5153$ & $60$ & $5202$ & $53$ & $5103$ & $66$ & $4.668$ & $0.003$ & $-0.471$ & $0.122$ & $-0.551$ & $0.121$ & $-0.390$ & $0.122$ & $-0.030$ & $0.117$ & $-0.030$ & $7.929$ & D & $0.999$ & N & $0.126$ & $0.035$ & D & $0.982$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J065808.98$-$833419.7 & 5194228654877524096 & 462219756 & 06580901$-$8334199 & 06:58:08.98 & $-$83:34:19.7 & GEMS & GS-2017B-Q-84 & $0.159$ & $12.858$ & $0.927$ & $10.862$ & $0.687$ & $12.487$ & $1.295$ & $12.826$ & $10.826$ & $193.9$ & $201.2$ & $5.0$ & $\dots$ & $\dots$ & $198.7$ & $0.6$ & $13.0$ & $0.2827$ & $0.0114$ & $3.5375$ & $0.1431$ & $3.2395$ & $0.1200$ & $0.0370$ & $3.4019$ & $0.1573$ & $0.0462$ & $5.7711$ & $0.0138$ & $4.1402$ & $0.0133$ & $0.0599$ & $4990$ & $48$ & $5039$ & $38$ & $4941$ & $57$ & $1.482$ & $0.115$ & $-1.942$ & $0.100$ & $-1.973$ & $0.071$ & $-1.910$ & $0.128$ & $-0.051$ & $0.140$ & $0.379$ & $6.867$ & D & $0.996$ & N & $0.384$ & $0.031$ & D & $0.995$ & $30$ & $2570$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J065856.39$+$085048.0 & 3157301205994883840 & $\dots$ & 06585640$+$0850479 & 06:58:56.39 & $+$08:50:48.0 & GEMN & GN-2015B-Q-86 & $0.115$ & $12.181$ & $0.724$ & $11.037$ & $0.604$ & $12.542$ & $1.164$ & $12.822$ & $11.033$ & $59.0$ & $66.3$ & $5.0$ & $\dots$ & $\dots$ & $75.5$ & $1.2$ & $6.0$ & $0.2714$ & $0.0140$ & $3.6847$ & $0.1902$ & $3.3626$ & $0.1584$ & $0.0471$ & $3.2590$ & $0.1217$ & $0.0373$ & $1.2622$ & $0.0155$ & $-0.7269$ & $0.0128$ & $-0.1304$ & $5497$ & $107$ & $5497$ & $107$ & $\dots$ & $\dots$ & $2.961$ & $0.225$ & $-0.330$ & $0.073$ & $-0.330$ & $0.073$ & $\dots$ & $\dots$ & $-0.705$ & $0.084$ & $-0.675$ & $7.425$ & D & $0.997$ & N & $0.538$ & $0.051$ & D & $0.995$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J065858.04$-$495043.2 & 5508228353769624320 & 472396606 & 06585805$-$4950433 & 06:58:58.04 & $-$49:50:43.2 & SOAR & 2017A-0016 & $0.067$ & $13.144$ & $0.974$ & $11.206$ & $0.687$ & $12.803$ & $1.263$ & $13.127$ & $11.180$ & $27.1$ & $34.4$ & $5.0$ & $\dots$ & $\dots$ & $8.7$ & $2.0$ & $8.0$ & $4.3626$ & $0.0321$ & $0.2292$ & $0.0017$ & $0.2279$ & $0.0017$ & $0.0073$ & $0.2289$ & $0.0017$ & $0.0073$ & $-5.6203$ & $0.0405$ & $7.8396$ & $0.0439$ & $0.1175$ & $4870$ & $92$ & $4990$ & $118$ & $4749$ & $66$ & $4.296$ & $0.159$ & $-0.540$ & $0.229$ & $-0.648$ & $0.336$ & $-0.432$ & $0.121$ & $-0.638$ & $0.109$ & $-0.638$ & $7.252$ & D & $0.946$ & N & $-0.106$ & $0.036$ & D & $0.833$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J065931.54$-$585317.6 & 5480647173305937280 & 471314460 & 06593152$-$5853177 & 06:59:31.54 & $-$58:53:17.6 & GEMS & GS-2016B-Q-81 & $0.074$ & $12.560$ & $0.949$ & $10.574$ & $0.677$ & $12.234$ & $1.275$ & $12.564$ & $10.597$ & $\dots$ & $\dots$ & $\dots$ & $162.3$ & $0.5$ & $165.3$ & $0.8$ & $10.0$ & $0.2176$ & $0.0087$ & $4.5965$ & $0.1846$ & $4.1058$ & $0.1473$ & $0.0359$ & $4.4304$ & $0.1478$ & $0.0334$ & $2.6509$ & $0.0109$ & $3.4273$ & $0.0106$ & $0.0514$ & $4793$ & $45$ & $4829$ & $36$ & $4757$ & $54$ & $1.225$ & $0.136$ & $-2.115$ & $0.082$ & $-2.090$ & $0.054$ & $-2.140$ & $0.110$ & $-0.092$ & $0.086$ & $0.478$ & $6.793$ & D & $0.996$ & N & $0.473$ & $0.037$ & D & $0.990$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & GALAH\\
J065939.24$+$205643.6 & 3366133201801121536 & $\dots$ & 06593924$+$2056439 & 06:59:39.24 & $+$20:56:43.6 & GEMN & GN-2017B-Q-79 & $0.081$ & $12.716$ & $0.747$ & $11.118$ & $0.547$ & $12.489$ & $1.033$ & $12.716$ & $11.136$ & $78.7$ & $86.0$ & $5.0$ & $\dots$ & $\dots$ & $88.5$ & $2.0$ & $5.0$ & $0.5631$ & $0.0140$ & $1.7758$ & $0.0442$ & $1.6974$ & $0.0403$ & $0.0238$ & $1.7005$ & $0.0417$ & $0.0245$ & $7.2480$ & $0.0155$ & $-24.0930$ & $0.0128$ & $0.0306$ & $5291$ & $48$ & $5291$ & $48$ & $\dots$ & $\dots$ & $2.437$ & $0.255$ & $-2.574$ & $0.086$ & $-2.574$ & $0.086$ & $\dots$ & $\dots$ & $0.822$ & $0.106$ & $0.832$ & $6.688$ & D & $0.999$ & C & $0.428$ & $0.046$ & D & $0.998$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J070006.56$-$502853.6 & 5507951482997861376 & 472336514 & 07000658$-$5028536 & 07:00:06.56 & $-$50:28:53.6 & GEMS & GS-2015B-Q-104 & $0.070$ & $13.212$ & $0.693$ & $11.848$ & $0.534$ & $13.081$ & $0.950$ & $13.277$ & $11.828$ & $-2.6$ & $4.7$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.7589$ & $0.2219$ & $0.5685$ & $0.0717$ & $0.5603$ & $0.0697$ & $0.1243$ & $0.5416$ & $0.0667$ & $0.1232$ & $-17.7316$ & $0.2718$ & $2.7932$ & $0.3181$ & $-0.0421$ & $5753$ & $67$ & $5753$ & $67$ & $5542$ & $67$ & $4.475$ & $0.141$ & $-1.136$ & $0.173$ & $-1.136$ & $0.173$ & $-0.395$ & $0.124$ & $0.099$ & $0.101$ & $0.099$ & $7.393$ & D & $0.999$ & N & $0.221$ & $0.043$ & D & $0.997$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J070007.29$-$104258.1 & 3049143660218065024 & $\dots$ & 07000729$-$1042581 & 07:00:07.29 & $-$10:42:58.1 & GEMS & GS-2015B-Q-104 & $0.300$ & $13.657$ & $0.813$ & $12.323$ & $0.588$ & $13.778$ & $1.098$ & $14.031$ & $12.348$ & $-29.0$ & $-21.7$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.8261$ & $0.0997$ & $0.5476$ & $0.0299$ & $0.5399$ & $0.0291$ & $0.0538$ & $0.5520$ & $0.0342$ & $0.0619$ & $-4.5636$ & $0.0999$ & $-5.9653$ & $0.1011$ & $-0.1602$ & $5539$ & $62$ & $5539$ & $62$ & $\dots$ & $\dots$ & $4.565$ & $0.096$ & $-0.301$ & $0.091$ & $-0.301$ & $0.091$ & $\dots$ & $\dots$ & $0.126$ & $0.111$ & $0.126$ & $8.255$ & D & $0.997$ & N & $0.272$ & $0.035$ & D & $0.992$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J070010.21$+$703930.2 & 1109928130357313024 & $\dots$ & 07001022$+$7039303 & 07:00:10.21 & $+$70:39:30.2 & GEMS & GN-2015B-Q-100 & $0.090$ & $13.769$ & $0.860$ & $12.136$ & $0.600$ & $13.955$ & $1.145$ & $14.227$ & $12.469$ & $-70.3$ & $-63.0$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.5228$ & $0.3205$ & $1.9128$ & $1.1725$ & $1.8221$ & $1.0641$ & $0.5840$ & $1.5097$ & $0.3042$ & $0.2015$ & $-8.6258$ & $0.2139$ & $2.8766$ & $0.2963$ & $0.1068$ & $5277$ & $106$ & $5277$ & $106$ & $\dots$ & $\dots$ & $4.365$ & $0.162$ & $-0.564$ & $0.207$ & $-0.564$ & $0.207$ & $\dots$ & $\dots$ & $-0.107$ & $0.099$ & $-0.107$ & $7.759$ & D & $0.999$ & N & $0.060$ & $0.037$ & D & $0.988$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J070019.56$-$363753.7 & 5578346443656712960 & $\dots$ & 07001955$-$3637535 & 07:00:19.56 & $-$36:37:53.7 & GEMS & GS-2015A-Q-77 & $0.200$ & $11.727$ & $0.803$ & $10.314$ & $0.561$ & $11.401$ & $0.973$ & $11.606$ & $10.121$ & $27.4$ & $34.7$ & $5.0$ & $\dots$ & $\dots$ & $29.2$ & $1.1$ & $11.0$ & $6.6039$ & $0.0134$ & $0.1514$ & $0.0003$ & $0.1508$ & $0.0003$ & $0.0020$ & $0.1510$ & $0.0003$ & $0.0021$ & $-2.4838$ & $0.0151$ & $-7.8852$ & $0.0160$ & $0.0037$ & $5489$ & $95$ & $5489$ & $95$ & $\dots$ & $\dots$ & $4.224$ & $0.118$ & $-0.557$ & $0.194$ & $-0.557$ & $0.194$ & $\dots$ & $\dots$ & $-0.037$ & $0.071$ & $-0.037$ & $7.836$ & D & $0.985$ & N & $-0.076$ & $0.038$ & D & $0.951$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J070023.98$-$290802.5 & 5608068648139747968 & $\dots$ & 07002398$-$2908026 & 07:00:23.98 & $-$29:08:02.5 & GEMS & GS-2015B-Q-104 & $0.102$ & $13.809$ & $1.058$ & $11.775$ & $0.735$ & $13.304$ & $1.310$ & $13.650$ & $11.626$ & $259.2$ & $266.5$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.0572$ & $0.0107$ & $0.9459$ & $0.0096$ & $0.9232$ & $0.0091$ & $0.0099$ & $0.9172$ & $0.0100$ & $0.0109$ & $-7.5067$ & $0.0097$ & $6.9027$ & $0.0114$ & $0.1569$ & $4663$ & $132$ & $4663$ & $132$ & $\dots$ & $\dots$ & $2.518$ & $0.546$ & $-1.093$ & $0.270$ & $-1.093$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & N & $0.987$ & $\dots$ & $\dots$ & $\dots$ & N & $0.881$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J070034.17$-$374041.4 & 5565849050898105088 & 30625666 & 07003416$-$3740410 & 07:00:34.17 & $-$37:40:41.4 & GEMS & GS-2015B-Q-104 & $0.179$ & $13.543$ & $1.105$ & $11.259$ & $0.718$ & $13.084$ & $1.450$ & $13.501$ & $11.248$ & $-82.6$ & $-75.3$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4.4781$ & $0.0100$ & $0.2233$ & $0.0005$ & $0.2220$ & $0.0005$ & $0.0022$ & $0.2219$ & $0.0005$ & $0.0023$ & $4.5632$ & $0.0107$ & $-31.9661$ & $0.0126$ & $0.0073$ & $4635$ & $58$ & $4626$ & $49$ & $4644$ & $67$ & $4.080$ & $0.099$ & $-0.553$ & $0.069$ & $-0.362$ & $0.011$ & $-0.743$ & $0.126$ & $-0.239$ & $0.102$ & $-0.239$ & $7.638$ & D & $0.985$ & N & $0.205$ & $0.036$ & D & $0.959$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J070039.17$+$270142.9 & 884148846432586240 & $\dots$ & 07003916$+$2701430 & 07:00:39.17 & $+$27:01:42.9 & GEMN & GN-2016B-Q-77 & $0.061$ & $12.117$ & $0.708$ & $10.545$ & $0.610$ & $11.847$ & $1.045$ & $12.078$ & $10.480$ & $-59.9$ & $-52.6$ & $5.0$ & $\dots$ & $\dots$ & $-42.4$ & $17.6$ & $4.0$ & $1.2345$ & $0.0145$ & $0.8100$ & $0.0095$ & $0.7933$ & $0.0091$ & $0.0115$ & $0.7843$ & $0.0097$ & $0.0124$ & $0.7784$ & $0.0158$ & $-5.8121$ & $0.0129$ & $-0.0834$ & $5358$ & $103$ & $5358$ & $103$ & $\dots$ & $\dots$ & $3.656$ & $0.075$ & $-0.610$ & $0.312$ & $-0.610$ & $0.312$ & $\dots$ & $\dots$ & $-0.262$ & $0.088$ & $-0.262$ & $7.558$ & D & $0.998$ & N & $-0.033$ & $0.044$ & D & $0.994$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J070044.36$-$251352.0 & 2921244516307812608 & $\dots$ & 07002925$-$2513397 & 07:00:44.36 & $-$25:13:52.0 & GEMS & GS-2015B-Q-104 & $0.212$ & $13.864$ & $0.369$ & $15.520$ & $0.681$ & $13.852$ & $0.508$ & $13.926$ & $13.153$ & $55.6$ & $62.9$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.5853$ & $0.0124$ & $1.7084$ & $0.0361$ & $1.6358$ & $0.0331$ & $0.0202$ & $1.6086$ & $0.0274$ & $0.0170$ & $-0.8520$ & $0.0101$ & $-2.9447$ & $0.0121$ & $0.1516$ & $5605$ & $73$ & $5605$ & $73$ & $\dots$ & $\dots$ & $3.628$ & $0.074$ & $-0.885$ & $0.270$ & $-0.885$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & N & $0.984$ & $\dots$ & $\dots$ & $\dots$ & N & $0.967$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J070045.24$+$113323.5 & 3160501235803402368 & $\dots$ & 07004524$+$1133234 & 07:00:45.24 & $+$11:33:23.5 & GEMS & GN-2015B-Q-100 & $0.086$ & $13.921$ & $1.136$ & $11.618$ & $0.737$ & $13.395$ & $1.440$ & $13.806$ & $11.571$ & $\dots$ & $\dots$ & $\dots$ & $-4.8$ & $20.0$ & $43.7$ & $14.8$ & $5.0$ & $3.5849$ & $0.0971$ & $0.2789$ & $0.0076$ & $0.2769$ & $0.0074$ & $0.0269$ & $0.2711$ & $0.0071$ & $0.0261$ & $-3.0444$ & $0.1216$ & $-4.1802$ & $0.1228$ & $-0.5764$ & $4540$ & $100$ & $4540$ & $100$ & $\dots$ & $\dots$ & $3.571$ & $0.507$ & $-1.858$ & $0.631$ & $-1.858$ & $0.631$ & $\dots$ & $\dots$ & $-0.566$ & $0.106$ & $-0.566$ & $6.006$ & D & $0.992$ & N & $0.042$ & $0.044$ & D & $0.942$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & n-SSPP\\
J070046.12$+$293317.8 & 887873162895952768 & $\dots$ & 07004613$+$2933178 & 07:00:46.12 & $+$29:33:17.8 & GEMN & GN-2017B-Q-79 & $0.075$ & $12.959$ & $0.958$ & $11.084$ & $0.671$ & $12.667$ & $1.235$ & $12.979$ & $11.076$ & $-9.7$ & $-2.4$ & $5.0$ & $\dots$ & $\dots$ & $5.1$ & $2.4$ & $5.0$ & $3.8885$ & $0.2545$ & $0.2572$ & $0.0168$ & $0.2555$ & $0.0166$ & $0.0650$ & $0.2434$ & $0.0112$ & $0.0459$ & $-5.9851$ & $0.2646$ & $-1.1674$ & $0.2306$ & $-0.2610$ & $5062$ & $84$ & $5062$ & $84$ & $\dots$ & $\dots$ & $4.576$ & $0.082$ & $-0.293$ & $0.106$ & $-0.293$ & $0.106$ & $\dots$ & $\dots$ & $-0.192$ & $0.103$ & $-0.192$ & $7.945$ & D & $0.998$ & N & $-0.019$ & $0.038$ & D & $0.995$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J070051.60$+$302130.1 & 888217967167245568 & $\dots$ & 07005162$+$3021302 & 07:00:51.60 & $+$30:21:30.1 & GEMS & GN-2015B-Q-100 & $0.071$ & $13.916$ & $0.945$ & $12.146$ & $0.591$ & $13.640$ & $1.172$ & $13.923$ & $12.123$ & $-37.2$ & $-29.9$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.0950$ & $0.0173$ & $0.3231$ & $0.0018$ & $0.3204$ & $0.0018$ & $0.0056$ & $0.3185$ & $0.0019$ & $0.0060$ & $-16.2405$ & $0.0173$ & $-14.7034$ & $0.0141$ & $-0.0786$ & $5103$ & $87$ & $5103$ & $87$ & $\dots$ & $\dots$ & $4.762$ & $0.039$ & $-0.538$ & $0.183$ & $-0.538$ & $0.183$ & $\dots$ & $\dots$ & $-0.254$ & $0.067$ & $-0.254$ & $7.638$ & D & $0.999$ & N & $0.010$ & $0.040$ & D & $0.997$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J070054.17$+$321141.9 & 890674069985594112 & $\dots$ & 07005417$+$3211420 & 07:00:54.17 & $+$32:11:41.9 & GEMS & GN-2015B-Q-100 & $0.093$ & $13.343$ & $0.877$ & $11.508$ & $0.611$ & $13.108$ & $1.139$ & $13.377$ & $11.629$ & $32.1$ & $39.4$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.2495$ & $0.1042$ & $0.3077$ & $0.0099$ & $0.3053$ & $0.0097$ & $0.0318$ & $0.3025$ & $0.0084$ & $0.0278$ & $-2.8100$ & $0.1023$ & $-12.1094$ & $0.0889$ & $-0.1398$ & $5302$ & $102$ & $5302$ & $102$ & $\dots$ & $\dots$ & $4.180$ & $0.222$ & $-0.885$ & $0.351$ & $-0.885$ & $0.351$ & $\dots$ & $\dots$ & $-0.326$ & $0.096$ & $-0.326$ & $7.219$ & D & $0.993$ & N & $-0.029$ & $0.039$ & D & $0.951$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J070057.96$+$025909.2 & 3115871676578561280 & $\dots$ & 07005795$+$0259093 & 07:00:57.96 & $+$02:59:09.2 & GEMS & GS-2015B-Q-104 & $0.300$ & $13.689$ & $1.001$ & $11.503$ & $0.725$ & $13.362$ & $1.328$ & $13.716$ & $11.664$ & $-10.4$ & $-3.1$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2679$ & $0.0168$ & $3.7328$ & $0.2338$ & $3.4026$ & $0.1943$ & $0.0571$ & $3.2644$ & $0.1637$ & $0.0501$ & $0.2124$ & $0.0152$ & $-0.8776$ & $0.0135$ & $-0.1160$ & $6738$ & $140$ & $6738$ & $140$ & $\dots$ & $\dots$ & $3.394$ & $0.680$ & $-1.619$ & $0.503$ & $-1.619$ & $0.503$ & $\dots$ & $\dots$ & $0.783$ & $0.121$ & $0.783$ & $7.594$ & D & $0.977$ & C & $-0.108$ & $0.049$ & D & $0.932$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J070123.63$+$181345.2 & 3364377384810729088 & $\dots$ & 07012363$+$1813452 & 07:01:23.63 & $+$18:13:45.2 & GEMN & GN-2017B-Q-79 & $0.061$ & $12.746$ & $0.648$ & $11.169$ & $0.541$ & $12.499$ & $1.000$ & $12.713$ & $11.185$ & $157.7$ & $165.0$ & $5.0$ & $\dots$ & $\dots$ & $162.5$ & $1.5$ & $4.0$ & $0.5449$ & $0.0143$ & $1.8353$ & $0.0482$ & $1.7517$ & $0.0439$ & $0.0251$ & $1.7529$ & $0.0394$ & $0.0225$ & $-1.7816$ & $0.0151$ & $-12.8064$ & $0.0120$ & $-0.0509$ & $5313$ & $31$ & $5313$ & $31$ & $\dots$ & $\dots$ & $2.467$ & $0.135$ & $-2.302$ & $0.115$ & $-2.302$ & $0.115$ & $\dots$ & $\dots$ & $0.284$ & $0.119$ & $0.294$ & $6.422$ & D & $0.998$ & N & $0.550$ & $0.040$ & D & $0.985$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J070137.71$-$314615.2 & 5604151633665412096 & 33822510 & 07013771$-$3146151 & 07:01:37.71 & $-$31:46:15.2 & GEMS & GS-2015B-Q-104 & $0.128$ & $13.530$ & $0.909$ & $11.650$ & $0.736$ & $13.280$ & $1.231$ & $13.590$ & $11.694$ & $108.4$ & $115.7$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.5574$ & $0.0100$ & $1.7941$ & $0.0321$ & $1.7142$ & $0.0293$ & $0.0171$ & $1.6918$ & $0.0290$ & $0.0171$ & $-4.7255$ & $0.0103$ & $8.5137$ & $0.0111$ & $-0.0160$ & $5140$ & $129$ & $5295$ & $191$ & $4984$ & $67$ & $2.567$ & $0.568$ & $-1.863$ & $0.312$ & $-0.579$ & $0.173$ & $-1.860$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & N & $0.986$ & $\dots$ & $\dots$ & $\dots$ & N & $0.962$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J070139.34$-$584210.2 & 5480743208774977024 & 471289233 & 07013933$-$5842103 & 07:01:39.34 & $-$58:42:10.2 & GEMS & GS-2017B-Q-84 & $0.077$ & $12.969$ & $0.751$ & $11.250$ & $0.576$ & $12.706$ & $1.101$ & $12.960$ & $11.272$ & $\dots$ & $\dots$ & $\dots$ & $471.7$ & $0.4$ & $469.0$ & $1.1$ & $14.0$ & $0.2582$ & $0.0099$ & $3.8733$ & $0.1491$ & $3.5189$ & $0.1230$ & $0.0350$ & $3.7388$ & $0.1311$ & $0.0351$ & $1.8905$ & $0.0136$ & $13.8381$ & $0.0127$ & $-0.2048$ & $5142$ & $39$ & $5156$ & $22$ & $5127$ & $56$ & $1.657$ & $0.132$ & $-2.063$ & $0.132$ & $-2.135$ & $0.155$ & $-1.990$ & $0.108$ & $-0.193$ & $0.106$ & $0.157$ & $6.524$ & D & $0.993$ & N & $0.194$ & $0.039$ & D & $0.994$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & GALAH\\
J070149.11$+$231847.4 & 3380139158874017024 & $\dots$ & 07014911$+$2318476 & 07:01:49.11 & $+$23:18:47.4 & GEMS & GN-2015B-Q-100 & $0.044$ & $13.898$ & $1.036$ & $11.784$ & $0.721$ & $13.479$ & $1.347$ & $13.843$ & $11.759$ & $\dots$ & $\dots$ & $\dots$ & $31.4$ & $4.5$ & $\dots$ & $\dots$ & $\dots$ & $3.9118$ & $0.0383$ & $0.2556$ & $0.0025$ & $0.2539$ & $0.0025$ & $0.0097$ & $0.2526$ & $0.0022$ & $0.0085$ & $-4.0681$ & $0.0384$ & $-16.4296$ & $0.0306$ & $-0.0933$ & $4713$ & $77$ & $4713$ & $77$ & $\dots$ & $\dots$ & $4.217$ & $0.216$ & $-1.523$ & $0.578$ & $-1.523$ & $0.578$ & $\dots$ & $\dots$ & $-0.374$ & $0.124$ & $-0.374$ & $6.533$ & D & $0.999$ & N & $-0.055$ & $0.041$ & D & $0.975$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & LAMOST DR5\\
J070149.66$+$110421.3 & 3160409594082255872 & $\dots$ & 07014966$+$1104215 & 07:01:49.66 & $+$11:04:21.3 & GEMS & GN-2015B-Q-100 & $0.098$ & $13.912$ & $0.696$ & $13.516$ & $0.662$ & $14.059$ & $0.710$ & $14.179$ & $13.101$ & $21.4$ & $28.7$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.5672$ & $0.0260$ & $1.7630$ & $0.0808$ & $1.6858$ & $0.0739$ & $0.0438$ & $1.6184$ & $0.0672$ & $0.0415$ & $-0.5292$ & $0.0233$ & $3.5190$ & $0.0207$ & $-0.1122$ & $4986$ & $77$ & $4986$ & $77$ & $\dots$ & $\dots$ & $3.754$ & $0.337$ & $-0.423$ & $0.188$ & $-0.423$ & $0.188$ & $\dots$ & $\dots$ & $0.118$ & $0.081$ & $0.118$ & $8.125$ & D & $0.994$ & N & $0.333$ & $0.041$ & D & $0.993$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J070157.66$-$022528.1 & 3108750071044037760 & $\dots$ & 07015766$-$0225281 & 07:01:57.66 & $-$02:25:28.1 & GEMS & GS-2016A-Q-107 & $0.300$ & $13.908$ & $0.992$ & $11.746$ & $0.652$ & $13.565$ & $1.347$ & $13.929$ & $11.845$ & $193.7$ & $201.0$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2346$ & $0.0186$ & $4.2632$ & $0.3373$ & $3.8378$ & $0.2734$ & $0.0712$ & $3.5603$ & $0.2067$ & $0.0581$ & $6.3887$ & $0.0170$ & $-6.2131$ & $0.0155$ & $-0.1811$ & $5396$ & $80$ & $5396$ & $80$ & $\dots$ & $\dots$ & $1.855$ & $0.149$ & $-1.986$ & $0.163$ & $-1.986$ & $0.163$ & $\dots$ & $\dots$ & $0.047$ & $0.110$ & $0.207$ & $6.651$ & D & $0.979$ & N & $0.319$ & $0.036$ & D & $0.995$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J070217.40$-$714102.5 & 5267043876849325696 & 464161229 & 07021740$-$7141025 & 07:02:17.40 & $-$71:41:02.5 & GEMS & GS-2015B-Q-104 & $0.122$ & $13.579$ & $1.073$ & $11.592$ & $0.703$ & $13.227$ & $1.314$ & $13.575$ & $11.546$ & $-20.1$ & $-12.8$ & $5.0$ & $\dots$ & $\dots$ & $19.0$ & $6.9$ & $6.0$ & $3.2040$ & $0.0143$ & $0.3121$ & $0.0014$ & $0.3096$ & $0.0014$ & $0.0044$ & $0.3092$ & $0.0016$ & $0.0052$ & $-8.7461$ & $0.0200$ & $-6.6710$ & $0.0169$ & $-0.0086$ & $4883$ & $99$ & $4976$ & $131$ & $4790$ & $67$ & $4.237$ & $0.257$ & $-0.374$ & $0.097$ & $-0.233$ & $0.015$ & $-0.514$ & $0.179$ & $-0.069$ & $0.099$ & $-0.069$ & $7.987$ & D & $0.960$ & N & $0.206$ & $0.033$ & D & $0.985$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J070238.62$+$065924.4 & 3153768440772179584 & $\dots$ & 07023862$+$0659243 & 07:02:38.62 & $+$06:59:24.4 & GEMN & GN-2016B-Q-77 & $0.153$ & $12.393$ & $0.636$ & $10.898$ & $0.607$ & $12.249$ & $0.934$ & $12.439$ & $11.015$ & $3.7$ & $11.0$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.3694$ & $0.0128$ & $0.7303$ & $0.0068$ & $0.7167$ & $0.0066$ & $0.0092$ & $0.7175$ & $0.0070$ & $0.0097$ & $3.6492$ & $0.0138$ & $1.9379$ & $0.0112$ & $0.0325$ & $5867$ & $66$ & $5867$ & $66$ & $\dots$ & $\dots$ & $4.271$ & $0.135$ & $-0.299$ & $0.001$ & $-0.299$ & $0.001$ & $\dots$ & $\dots$ & $-0.235$ & $0.113$ & $-0.235$ & $7.896$ & D & $0.993$ & N & $-0.053$ & $0.052$ & D & $0.989$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J070257.64$-$311605.8 & 5604549523735291008 & 33894679 & 07025765$-$3116059 & 07:02:57.64 & $-$31:16:05.8 & GEMS & GS-2016A-Q-107 & $0.125$ & $13.559$ & $0.806$ & $11.909$ & $0.648$ & $13.380$ & $1.105$ & $13.635$ & $11.940$ & $\dots$ & $\dots$ & $\dots$ & $20.5$ & $1.5$ & $\dots$ & $\dots$ & $\dots$ & $2.4804$ & $0.0935$ & $0.4032$ & $0.0152$ & $0.3990$ & $0.0149$ & $0.0373$ & $0.3940$ & $0.0123$ & $0.0312$ & $-6.2031$ & $0.0949$ & $5.8444$ & $0.1024$ & $0.1031$ & $5293$ & $69$ & $5129$ & $170$ & $5293$ & $69$ & $2.963$ & $0.636$ & $-0.717$ & $0.136$ & $-0.080$ & $0.042$ & $-0.717$ & $0.136$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & N & $0.943$ & $\dots$ & $\dots$ & $\dots$ & N & $0.868$ & $30$ & $1519$ & Placco_2019 & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J070303.18$+$400628.6 & 947804380629842816 & $\dots$ & 07030318$+$4006286 & 07:03:03.18 & $+$40:06:28.6 & GEMN & GN-2016A-Q-75 & $0.073$ & $12.404$ & $0.731$ & $10.770$ & $0.551$ & $12.169$ & $1.061$ & $12.406$ & $10.782$ & $22.4$ & $29.7$ & $5.0$ & $\dots$ & $\dots$ & $21.4$ & $6.8$ & $4.0$ & $0.6295$ & $0.0159$ & $1.5886$ & $0.0402$ & $1.5256$ & $0.0371$ & $0.0243$ & $1.5267$ & $0.0345$ & $0.0226$ & $-0.6830$ & $0.0154$ & $-6.6483$ & $0.0144$ & $-0.2475$ & $5298$ & $41$ & $5298$ & $41$ & $\dots$ & $\dots$ & $2.598$ & $0.151$ & $-1.589$ & $0.147$ & $-1.589$ & $0.147$ & $\dots$ & $\dots$ & $0.015$ & $0.120$ & $0.035$ & $6.876$ & D & $0.998$ & N & $0.449$ & $0.039$ & D & $0.990$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J070332.38$+$222513.5 & 3368024709696717824 & $\dots$ & 07033238$+$2225136 & 07:03:32.38 & $+$22:25:13.5 & GEMN & GN-2016A-Q-75 & $0.044$ & $12.461$ & $0.984$ & $10.490$ & $0.648$ & $12.121$ & $1.261$ & $12.444$ & $10.500$ & $223.1$ & $230.4$ & $5.0$ & $\dots$ & $\dots$ & $223.8$ & $2.4$ & $6.0$ & $0.2246$ & $0.0140$ & $4.4525$ & $0.2775$ & $3.9906$ & $0.2229$ & $0.0559$ & $4.0463$ & $0.1834$ & $0.0453$ & $0.7406$ & $0.0162$ & $-4.1315$ & $0.0130$ & $-0.0721$ & $4836$ & $40$ & $4836$ & $40$ & $\dots$ & $\dots$ & $1.624$ & $0.099$ & $-2.007$ & $0.029$ & $-2.007$ & $0.029$ & $\dots$ & $\dots$ & $-0.077$ & $0.119$ & $0.283$ & $6.706$ & D & $0.999$ & N & $0.315$ & $0.044$ & D & $0.993$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J070350.93$+$195516.3 & 3365212055873231104 & $\dots$ & 07035093$+$1955164 & 07:03:50.93 & $+$19:55:16.3 & GEMN & GN-2016A-Q-75 & $0.067$ & $12.492$ & $0.808$ & $10.820$ & $0.637$ & $12.215$ & $1.008$ & $12.432$ & $10.892$ & $25.9$ & $33.2$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2640$ & $0.3307$ & $3.7880$ & $4.7458$ & $3.4484$ & $3.9330$ & $1.1405$ & $2.2951$ & $0.2390$ & $0.1041$ & $-6.8598$ & $0.3248$ & $-2.1890$ & $0.2588$ & $0.0075$ & $5787$ & $105$ & $5787$ & $105$ & $\dots$ & $\dots$ & $3.862$ & $0.269$ & $-1.061$ & $0.401$ & $-1.061$ & $0.401$ & $\dots$ & $\dots$ & $-0.320$ & $0.088$ & $-0.320$ & $7.049$ & D & $0.989$ & N & $-0.134$ & $0.052$ & D & $0.928$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J070414.75$+$190112.8 & 3364898931280232448 & $\dots$ & 07041471$+$1901123 & 07:04:14.75 & $+$19:01:12.8 & GEMN & GN-2017B-Q-79 & $0.054$ & $12.995$ & $1.049$ & $10.854$ & $0.740$ & $12.586$ & $1.407$ & $12.980$ & $10.798$ & $76.5$ & $83.8$ & $5.0$ & $\dots$ & $\dots$ & $70.7$ & $3.8$ & $5.0$ & $6.8872$ & $0.0695$ & $0.1452$ & $0.0015$ & $0.1447$ & $0.0015$ & $0.0101$ & $0.1447$ & $0.0014$ & $0.0096$ & $47.2524$ & $0.0773$ & $41.9156$ & $0.0610$ & $-0.0361$ & $4654$ & $87$ & $4654$ & $87$ & $\dots$ & $\dots$ & $4.819$ & $0.047$ & $-1.224$ & $0.134$ & $-1.224$ & $0.134$ & $\dots$ & $\dots$ & $-0.099$ & $0.094$ & $-0.099$ & $7.107$ & D & $0.996$ & N & $0.358$ & $0.045$ & D & $0.995$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J070417.38$-$190811.4 & 2932674107172462592 & $\dots$ & 07041738$-$1908113 & 07:04:17.38 & $-$19:08:11.4 & GEMS & GS-2015A-Q-77 & $0.300$ & $11.702$ & $0.863$ & $9.547$ & $0.712$ & $11.577$ & $1.584$ & $12.066$ & $9.594$ & $56.3$ & $63.6$ & $5.0$ & $\dots$ & $\dots$ & $51.9$ & $0.5$ & $6.0$ & $0.4713$ & $0.0166$ & $2.1220$ & $0.0749$ & $2.0110$ & $0.0673$ & $0.0335$ & $2.0499$ & $0.0710$ & $0.0346$ & $-3.7325$ & $0.0137$ & $4.3393$ & $0.0153$ & $-0.1346$ & $5435$ & $70$ & $5435$ & $70$ & $\dots$ & $\dots$ & $2.079$ & $0.280$ & $-0.642$ & $0.103$ & $-0.642$ & $0.103$ & $\dots$ & $\dots$ & $-0.841$ & $0.088$ & $-0.711$ & $7.077$ & D & $0.972$ & N & $0.182$ & $0.031$ & D & $0.988$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J070419.57$+$234056.1 & 3368538349127081088 & $\dots$ & 07041957$+$2340564 & 07:04:19.57 & $+$23:40:56.1 & GEMN & GN-2017B-Q-79 & $0.040$ & $13.633$ & $0.642$ & $11.383$ & $0.601$ & $13.281$ & $0.639$ & $13.383$ & $12.414$ & $25.7$ & $33.0$ & $5.0$ & $\dots$ & $\dots$ & $40.7$ & $6.9$ & $5.0$ & $0.8159$ & $0.0146$ & $1.2257$ & $0.0219$ & $1.1878$ & $0.0206$ & $0.0173$ & $1.1585$ & $0.0187$ & $0.0161$ & $-5.5877$ & $0.0177$ & $-0.7673$ & $0.0161$ & $-0.4055$ & $6411$ & $156$ & $6411$ & $156$ & $\dots$ & $\dots$ & $3.402$ & $0.198$ & $-0.929$ & $0.148$ & $-0.929$ & $0.148$ & $\dots$ & $\dots$ & $0.152$ & $0.089$ & $0.152$ & $7.653$ & D & $0.990$ & N & $0.296$ & $0.044$ & D & $0.997$ & $30$ & $2601$ & Schlaufman & Spectroscopic & UCAC4 & BAILER-JONES & $\dots$\\
J070540.99$+$173334.7 & 3361464812868710144 & $\dots$ & 07054097$+$1733350 & 07:05:40.99 & $+$17:33:34.7 & GEMN & GN-2016A-Q-75 & $0.048$ & $12.260$ & $0.902$ & $10.482$ & $0.583$ & $11.985$ & $1.153$ & $12.261$ & $10.490$ & $-120.2$ & $-112.9$ & $5.0$ & $\dots$ & $\dots$ & $-119.9$ & $1.7$ & $4.0$ & $0.4050$ & $0.0123$ & $2.4690$ & $0.0752$ & $2.3201$ & $0.0664$ & $0.0286$ & $2.2917$ & $0.0549$ & $0.0240$ & $18.3725$ & $0.0134$ & $-24.1462$ & $0.0124$ & $-0.2913$ & $5010$ & $59$ & $5010$ & $59$ & $\dots$ & $\dots$ & $2.149$ & $0.143$ & $-1.434$ & $0.068$ & $-1.434$ & $0.068$ & $\dots$ & $\dots$ & $-0.155$ & $0.122$ & $-0.125$ & $6.871$ & D & $1.000$ & N & $0.373$ & $0.031$ & D & $0.995$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J070735.01$+$235647.2 & 3368586663216905984 & $\dots$ & 07073503$+$2356476 & 07:07:35.01 & $+$23:56:47.2 & GEMN & GN-2017B-Q-79 & $0.049$ & $12.837$ & $1.196$ & $10.670$ & $0.680$ & $12.425$ & $1.383$ & $12.807$ & $10.664$ & $\dots$ & $\dots$ & $\dots$ & $31.0$ & $3.3$ & $33.9$ & $1.4$ & $4.0$ & $7.0857$ & $0.0148$ & $0.1411$ & $0.0003$ & $0.1406$ & $0.0003$ & $0.0021$ & $0.1407$ & $0.0003$ & $0.0019$ & $-19.8767$ & $0.0177$ & $-33.4686$ & $0.0152$ & $-0.2808$ & $4783$ & $126$ & $4783$ & $126$ & $\dots$ & $\dots$ & $4.794$ & $0.031$ & $-0.509$ & $0.221$ & $-0.509$ & $0.221$ & $\dots$ & $\dots$ & $-0.130$ & $0.095$ & $-0.130$ & $7.791$ & D & $0.855$ & N & $0.302$ & $0.047$ & D & $0.794$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & LAMOST DR5\\
J070814.27$-$355711.5 & 5566430245869346560 & 30726194 & 07081426$-$3557115 & 07:08:14.27 & $-$35:57:11.5 & GEMS & GS-2017A-Q-86 & $0.300$ & $12.784$ & $0.809$ & $11.204$ & $0.548$ & $13.047$ & $1.057$ & $13.283$ & $11.665$ & $14.7$ & $22.0$ & $5.0$ & $\dots$ & $\dots$ & $11.2$ & $3.9$ & $4.0$ & $2.2665$ & $0.0221$ & $0.4412$ & $0.0043$ & $0.4362$ & $0.0042$ & $0.0096$ & $0.4352$ & $0.0042$ & $0.0095$ & $0.9397$ & $0.0227$ & $-19.0185$ & $0.0274$ & $0.0586$ & $5980$ & $107$ & $5980$ & $107$ & $6360$ & $221$ & $3.416$ & $0.278$ & $-1.371$ & $0.196$ & $-1.371$ & $0.196$ & $-2.500$ & $0.710$ & $0.324$ & $0.117$ & $0.324$ & $7.383$ & D & $0.999$ & N & $0.220$ & $0.048$ & D & $0.978$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J070838.69$-$462112.8 & 5510018805377253632 & 470820517 & 07083867$-$4621128 & 07:08:38.69 & $-$46:21:12.8 & GEMS & GS-2016A-Q-76 & $0.101$ & $12.211$ & $1.051$ & $10.009$ & $0.764$ & $11.654$ & $1.337$ & $12.014$ & $9.946$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $24.2$ & $0.3$ & $6.0$ & $1.0748$ & $0.0443$ & $0.9304$ & $0.0384$ & $0.9084$ & $0.0366$ & $0.0403$ & $0.9227$ & $0.0396$ & $0.0429$ & $8.7558$ & $0.0555$ & $-1.9914$ & $0.0540$ & $0.0309$ & $4689$ & $106$ & $4704$ & $155$ & $4673$ & $56$ & $2.338$ & $0.520$ & $-0.643$ & $0.098$ & $-0.515$ & $0.091$ & $-0.770$ & $0.104$ & $-0.052$ & $0.118$ & $-0.022$ & $7.765$ & D & $0.861$ & N & $0.317$ & $0.046$ & D & $0.710$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J070859.96$-$542456.4 & 5491233099459990528 & 471436436 & 07085997$-$5424564 & 07:08:59.96 & $-$54:24:56.4 & GEMS & GS-2017B-Q-84 & $0.106$ & $12.703$ & $0.674$ & $11.164$ & $0.538$ & $12.487$ & $0.998$ & $12.701$ & $11.176$ & $138.4$ & $145.7$ & $5.0$ & $\dots$ & $\dots$ & $145.3$ & $2.4$ & $11.0$ & $0.3356$ & $0.0116$ & $2.9800$ & $0.1026$ & $2.7658$ & $0.0884$ & $0.0320$ & $2.7844$ & $0.0726$ & $0.0261$ & $2.8221$ & $0.0155$ & $6.7020$ & $0.0137$ & $0.0454$ & $5418$ & $44$ & $5367$ & $31$ & $5468$ & $57$ & $1.938$ & $0.095$ & $-1.865$ & $0.104$ & $-2.059$ & $0.099$ & $-1.670$ & $0.108$ & $-0.175$ & $0.074$ & $-0.065$ & $6.500$ & D & $0.988$ & N & $0.247$ & $0.043$ & D & $0.994$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J070905.77$+$214231.3 & 3367308652748446464 & $\dots$ & 07090577$+$2142312 & 07:09:05.77 & $+$21:42:31.3 & GEMN & GN-2017B-Q-79 & $0.048$ & $12.976$ & $0.917$ & $11.182$ & $0.655$ & $12.747$ & $1.195$ & $13.041$ & $11.203$ & $\dots$ & $\dots$ & $\dots$ & $8.2$ & $5.2$ & $\dots$ & $\dots$ & $\dots$ & $3.4095$ & $0.0169$ & $0.2933$ & $0.0015$ & $0.2911$ & $0.0014$ & $0.0049$ & $0.2916$ & $0.0015$ & $0.0050$ & $-2.8675$ & $0.0175$ & $-4.3552$ & $0.0145$ & $-0.1240$ & $4907$ & $81$ & $4907$ & $81$ & $\dots$ & $\dots$ & $3.920$ & $0.303$ & $-1.584$ & $0.571$ & $-1.584$ & $0.571$ & $\dots$ & $\dots$ & $-0.249$ & $0.118$ & $-0.249$ & $6.597$ & D & $0.950$ & N & $-0.018$ & $0.043$ & D & $0.876$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & LAMOST DR5\\
J070935.33$+$221013.5 & 3367373077257509120 & $\dots$ & 07093534$+$2210136 & 07:09:35.33 & $+$22:10:13.5 & GEMN & GN-2015A-Q-76 & $0.050$ & $11.956$ & $0.638$ & $10.969$ & $0.536$ & $11.824$ & $0.789$ & $11.967$ & $10.768$ & $23.5$ & $30.8$ & $5.0$ & $\dots$ & $\dots$ & $10.6$ & $2.8$ & $7.0$ & $3.4776$ & $0.0551$ & $0.2876$ & $0.0046$ & $0.2854$ & $0.0045$ & $0.0157$ & $0.2843$ & $0.0046$ & $0.0161$ & $-6.8679$ & $0.0605$ & $-10.8131$ & $0.0518$ & $-0.1731$ & $5914$ & $46$ & $5914$ & $46$ & $\dots$ & $\dots$ & $3.965$ & $0.112$ & $-0.346$ & $0.023$ & $-0.346$ & $0.023$ & $\dots$ & $\dots$ & $-0.084$ & $0.092$ & $-0.084$ & $8.000$ & D & $0.997$ & N & $0.573$ & $0.040$ & D & $0.986$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J071028.44$+$124541.0 & 3161108024483929600 & $\dots$ & 07102845$+$1245411 & 07:10:28.44 & $+$12:45:41.0 & GEMN & GN-2017B-Q-79 & $0.045$ & $12.687$ & $0.773$ & $10.962$ & $0.587$ & $12.420$ & $1.104$ & $12.675$ & $10.982$ & $59.3$ & $66.6$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1694$ & $0.0171$ & $5.9032$ & $0.5976$ & $5.1178$ & $0.4491$ & $0.0878$ & $5.1168$ & $0.3150$ & $0.0616$ & $-8.3642$ & $0.0175$ & $-9.4093$ & $0.0140$ & $-0.0186$ & $5088$ & $35$ & $5088$ & $35$ & $\dots$ & $\dots$ & $1.769$ & $0.198$ & $-2.651$ & $0.084$ & $-2.651$ & $0.084$ & $\dots$ & $\dots$ & $0.345$ & $0.135$ & $0.545$ & $6.324$ & D & $0.991$ & I & $0.362$ & $0.045$ & D & $0.997$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J071033.72$-$024431.1 & 3108335765621350656 & $\dots$ & 07103372$-$0244311 & 07:10:33.72 & $-$02:44:31.1 & GEMS & GS-2016A-Q-76 & $0.235$ & $12.491$ & $0.686$ & $10.883$ & $0.541$ & $12.263$ & $0.956$ & $12.461$ & $11.003$ & $9.5$ & $16.8$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.1043$ & $0.0125$ & $0.9055$ & $0.0103$ & $0.8847$ & $0.0098$ & $0.0111$ & $0.8886$ & $0.0085$ & $0.0096$ & $-7.7634$ & $0.0136$ & $-0.7006$ & $0.0115$ & $0.0323$ & $5890$ & $58$ & $5890$ & $58$ & $\dots$ & $\dots$ & $3.972$ & $0.037$ & $-0.138$ & $0.014$ & $-0.138$ & $0.014$ & $\dots$ & $\dots$ & $-0.216$ & $0.090$ & $-0.216$ & $8.076$ & D & $0.996$ & N & $-0.089$ & $0.050$ & D & $0.985$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J071049.70$+$082644.3 & 3154409902728232320 & $\dots$ & 07104970$+$0826444 & 07:10:49.70 & $+$08:26:44.3 & GEMN & GN-2017B-Q-79 & $0.088$ & $12.977$ & $0.926$ & $11.102$ & $0.650$ & $12.670$ & $1.229$ & $12.978$ & $11.086$ & $83.4$ & $90.7$ & $5.0$ & $\dots$ & $\dots$ & $86.8$ & $3.6$ & $2.0$ & $0.1244$ & $0.0154$ & $8.0399$ & $0.9929$ & $6.6498$ & $0.6792$ & $0.1021$ & $6.4508$ & $0.9333$ & $0.1447$ & $-9.6550$ & $0.0165$ & $-8.7644$ & $0.0138$ & $-0.3311$ & $4856$ & $31$ & $4856$ & $31$ & $\dots$ & $\dots$ & $1.659$ & $0.044$ & $-1.680$ & $0.023$ & $-1.680$ & $0.023$ & $\dots$ & $\dots$ & $-0.467$ & $0.109$ & $-0.117$ & $6.633$ & D & $0.992$ & N & $0.539$ & $0.040$ & D & $0.994$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J071057.39$-$601726.5 & 5479396616268388864 & 471197193 & 07105739$-$6017263 & 07:10:57.39 & $-$60:17:26.5 & SOAR & 2017A-0016 & $0.107$ & $13.099$ & $0.877$ & $11.355$ & $0.613$ & $12.833$ & $1.137$ & $13.102$ & $11.356$ & $\dots$ & $\dots$ & $\dots$ & $11.0$ & $0.4$ & $14.1$ & $1.1$ & $7.0$ & $4.5332$ & $0.0758$ & $0.2206$ & $0.0037$ & $0.2193$ & $0.0036$ & $0.0166$ & $0.2214$ & $0.0035$ & $0.0158$ & $1.7352$ & $0.0969$ & $-14.1187$ & $0.1166$ & $-0.0668$ & $5192$ & $72$ & $5179$ & $78$ & $5205$ & $66$ & $4.679$ & $0.054$ & $-0.214$ & $0.096$ & $-0.381$ & $0.069$ & $-0.047$ & $0.122$ & $-0.178$ & $0.069$ & $-0.178$ & $8.038$ & D & $1.000$ & N & $-0.019$ & $0.045$ & D & $0.997$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & GALAH\\
J071101.98$-$630124.5 & 5285981079149837184 & $\dots$ & 07110190$-$6301262 & 07:11:01.98 & $-$63:01:24.5 & GEMS & GS-2015A-Q-77 & $0.104$ & $11.470$ & $0.700$ & $9.954$ & $0.586$ & $11.241$ & $1.002$ & $11.456$ & $9.924$ & $96.9$ & $104.2$ & $5.0$ & $\dots$ & $\dots$ & $95.5$ & $1.9$ & $10.0$ & $7.5473$ & $0.0819$ & $0.1325$ & $0.0014$ & $0.1320$ & $0.0014$ & $0.0108$ & $0.1324$ & $0.0012$ & $0.0088$ & $51.4589$ & $0.1547$ & $151.0245$ & $0.1075$ & $-0.2239$ & $5330$ & $118$ & $5330$ & $118$ & $\dots$ & $\dots$ & $4.039$ & $0.229$ & $-1.331$ & $0.015$ & $-1.331$ & $0.015$ & $\dots$ & $\dots$ & $0.016$ & $0.100$ & $0.016$ & $7.115$ & D & $0.995$ & N & $0.302$ & $0.038$ & D & $0.975$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J071220.34$+$422156.9 & 949584631690298368 & $\dots$ & 07122036$+$4221574 & 07:12:20.34 & $+$42:21:56.9 & GEMN & GN-2017B-Q-79 & $0.062$ & $12.850$ & $0.916$ & $10.891$ & $0.650$ & $12.516$ & $1.273$ & $12.845$ & $10.881$ & $17.9$ & $25.2$ & $5.0$ & $\dots$ & $\dots$ & $21.9$ & $1.9$ & $4.0$ & $5.2109$ & $0.0326$ & $0.1919$ & $0.0012$ & $0.1910$ & $0.0012$ & $0.0062$ & $0.1911$ & $0.0012$ & $0.0063$ & $-15.3153$ & $0.0337$ & $-41.1331$ & $0.0317$ & $-0.1878$ & $5030$ & $64$ & $5030$ & $64$ & $\dots$ & $\dots$ & $4.790$ & $0.045$ & $-0.050$ & $0.006$ & $-0.050$ & $0.006$ & $\dots$ & $\dots$ & $-0.048$ & $0.098$ & $-0.048$ & $8.332$ & D & $0.990$ & N & $-0.017$ & $0.045$ & D & $0.980$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J071221.65$-$842242.6 & 5193956796331371264 & 462196391 & 07122182$-$8422429 & 07:12:21.65 & $-$84:22:42.6 & GEMS & GS-2017A-Q-86 & $0.149$ & $12.745$ & $0.799$ & $10.968$ & $0.608$ & $12.461$ & $1.142$ & $12.732$ & $10.978$ & $-14.7$ & $-7.4$ & $5.0$ & $\dots$ & $\dots$ & $1.4$ & $1.2$ & $8.0$ & $4.5857$ & $0.0340$ & $0.2181$ & $0.0016$ & $0.2168$ & $0.0016$ & $0.0074$ & $0.2174$ & $0.0018$ & $0.0081$ & $-17.7756$ & $0.0446$ & $29.5391$ & $0.0418$ & $-0.0210$ & $5388$ & $49$ & $5431$ & $32$ & $5344$ & $66$ & $4.743$ & $0.012$ & $-0.189$ & $0.132$ & $-0.390$ & $0.143$ & $0.012$ & $0.121$ & $-0.213$ & $0.087$ & $-0.213$ & $8.028$ & D & $0.999$ & N & $-0.168$ & $0.038$ & D & $0.993$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J071229.13$+$223136.2 & 3367505087372386944 & $\dots$ & 07122917$+$2231366 & 07:12:29.13 & $+$22:31:36.2 & GEMN & GN-2015A-Q-76 & $0.054$ & $11.100$ & $1.046$ & $9.070$ & $0.587$ & $10.704$ & $1.348$ & $11.068$ & $8.983$ & $-5.3$ & $2.0$ & $5.0$ & $\dots$ & $\dots$ & $-6.6$ & $0.4$ & $4.0$ & $15.1323$ & $0.0970$ & $0.0661$ & $0.0004$ & $0.0660$ & $0.0004$ & $0.0064$ & $0.0660$ & $0.0005$ & $0.0072$ & $-51.9213$ & $0.1054$ & $-34.6316$ & $0.0929$ & $-0.2348$ & $4909$ & $156$ & $4909$ & $156$ & $\dots$ & $\dots$ & $4.105$ & $0.259$ & $-0.287$ & $0.038$ & $-0.287$ & $0.038$ & $\dots$ & $\dots$ & $-0.716$ & $0.120$ & $-0.716$ & $7.427$ & D & $0.990$ & N & $0.487$ & $0.041$ & D & $0.996$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J071233.99$-$481404.9 & 5508686643961355648 & 470586555 & 07123398$-$4814049 & 07:12:33.99 & $-$48:14:04.9 & GEMS & GS-2015A-Q-77 & $0.097$ & $11.566$ & $1.061$ & $9.490$ & $0.710$ & $11.206$ & $1.356$ & $11.575$ & $9.476$ & $352.1$ & $359.4$ & $5.0$ & $\dots$ & $\dots$ & $352.6$ & $0.3$ & $7.0$ & $0.2717$ & $0.0126$ & $3.6809$ & $0.1707$ & $3.3594$ & $0.1421$ & $0.0423$ & $3.4608$ & $0.1831$ & $0.0529$ & $6.9568$ & $0.0151$ & $-4.6659$ & $0.0179$ & $0.1319$ & $4761$ & $61$ & $4773$ & $63$ & $4748$ & $58$ & $1.564$ & $0.351$ & $-3.002$ & $0.111$ & $-2.913$ & $0.103$ & $-3.090$ & $0.119$ & $-0.302$ & $0.112$ & $0.058$ & $5.486$ & D & $0.943$ & N & $0.436$ & $0.051$ & D & $0.982$ & $30$ & $2460$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J071234.63$+$315346.1 & 890055865276413824 & $\dots$ & 07123461$+$3153463 & 07:12:34.63 & $+$31:53:46.1 & GEMN & GN-2017B-Q-79 & $0.055$ & $12.508$ & $0.928$ & $11.557$ & $0.720$ & $12.737$ & $1.031$ & $12.963$ & $11.386$ & $-66.2$ & $-58.9$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4.5034$ & $0.0138$ & $0.2221$ & $0.0007$ & $0.2208$ & $0.0007$ & $0.0030$ & $0.2209$ & $0.0007$ & $0.0030$ & $23.3799$ & $0.0140$ & $3.2235$ & $0.0118$ & $-0.1879$ & $4766$ & $40$ & $4766$ & $40$ & $\dots$ & $\dots$ & $4.831$ & $0.197$ & $-0.963$ & $0.264$ & $-0.963$ & $0.264$ & $\dots$ & $\dots$ & $-0.182$ & $0.099$ & $-0.182$ & $7.285$ & D & $0.982$ & N & $0.012$ & $0.043$ & D & $0.998$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J071307.79$-$705247.5 & 5267185649427578496 & 464126617 & 07130783$-$7052481 & 07:13:07.79 & $-$70:52:47.5 & GEMS & GS-2018A-Q-406 & $0.162$ & $12.918$ & $0.976$ & $11.005$ & $0.617$ & $12.668$ & $1.258$ & $12.990$ & $11.051$ & $\dots$ & $\dots$ & $\dots$ & $1.4$ & $0.5$ & $-0.5$ & $1.6$ & $9.0$ & $5.3890$ & $0.0973$ & $0.1856$ & $0.0034$ & $0.1847$ & $0.0033$ & $0.0180$ & $0.1861$ & $0.0031$ & $0.0166$ & $-22.4138$ & $0.1419$ & $44.5861$ & $0.1243$ & $0.0931$ & $5092$ & $68$ & $5074$ & $69$ & $5110$ & $66$ & $4.665$ & $0.066$ & $-0.128$ & $0.172$ & $-0.359$ & $0.220$ & $0.104$ & $0.123$ & $-0.603$ & $0.160$ & $-0.603$ & $7.699$ & D & $0.997$ & N & $-0.198$ & $0.042$ & D & $0.997$ & $30$ & $2570$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & GALAH\\
J071504.02$+$271401.2 & 883489998448405504 & $\dots$ & 07150401$+$2714015 & 07:15:04.02 & $+$27:14:01.2 & GEMN & GN-2016A-Q-75 & $0.055$ & $12.412$ & $0.786$ & $10.852$ & $0.587$ & $12.481$ & $1.012$ & $12.699$ & $11.153$ & $-43.5$ & $-36.2$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.9287$ & $0.0239$ & $0.2545$ & $0.0015$ & $0.2529$ & $0.0015$ & $0.0060$ & $0.2526$ & $0.0016$ & $0.0062$ & $12.4745$ & $0.0269$ & $-30.5734$ & $0.0233$ & $-0.1740$ & $5504$ & $86$ & $5504$ & $86$ & $\dots$ & $\dots$ & $4.486$ & $0.112$ & $-0.400$ & $0.075$ & $-0.400$ & $0.075$ & $\dots$ & $\dots$ & $-0.003$ & $0.113$ & $-0.003$ & $8.027$ & D & $1.000$ & N & $0.124$ & $0.041$ & D & $0.997$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J071518.52$-$525205.0 & 5491893184393739776 & 471454465 & 07151852$-$5252051 & 07:15:18.52 & $-$52:52:05.0 & GEMS & GS-2015A-Q-77 & $0.132$ & $12.093$ & $0.865$ & $10.177$ & $0.649$ & $11.784$ & $1.233$ & $12.095$ & $10.196$ & $228.6$ & $235.9$ & $5.0$ & $\dots$ & $\dots$ & $230.3$ & $0.5$ & $11.0$ & $0.2976$ & $0.0093$ & $3.3604$ & $0.1047$ & $3.0904$ & $0.0886$ & $0.0287$ & $3.1727$ & $0.0863$ & $0.0272$ & $9.5036$ & $0.0120$ & $9.3702$ & $0.0120$ & $-0.0064$ & $5032$ & $56$ & $5019$ & $51$ & $5045$ & $61$ & $1.525$ & $0.343$ & $-2.802$ & $0.117$ & $-2.923$ & $0.095$ & $-2.680$ & $0.138$ & $0.125$ & $0.209$ & $0.525$ & $6.153$ & D & $0.836$ & I & $0.184$ & $0.050$ & D & $0.998$ & $30$ & $2460$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J071528.06$-$411115.9 & 5561098267315218048 & 29645481 & 07152806$-$4111161 & 07:15:28.06 & $-$41:11:15.9 & GEMS & GS-2017B-Q-84 & $0.162$ & $12.660$ & $1.039$ & $10.593$ & $0.721$ & $12.550$ & $1.377$ & $12.929$ & $10.797$ & $-10.2$ & $-2.9$ & $5.0$ & $\dots$ & $\dots$ & $9.2$ & $6.8$ & $10.0$ & $6.3526$ & $0.4766$ & $0.1574$ & $0.0118$ & $0.1568$ & $0.0117$ & $0.0747$ & $0.1583$ & $0.0102$ & $0.0642$ & $-17.6024$ & $0.5641$ & $17.2508$ & $0.6375$ & $-0.0739$ & $4775$ & $66$ & $4799$ & $74$ & $4775$ & $66$ & $3.940$ & $0.240$ & $-0.478$ & $0.132$ & $-1.245$ & $0.621$ & $-0.478$ & $0.132$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & N & $0.977$ & $\dots$ & $\dots$ & $\dots$ & N & $0.889$ & $30$ & $2601$ & Schlaufman & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J071600.59$+$524018.7 & 986603229693072128 & $\dots$ & 07160059$+$5240188 & 07:16:00.59 & $+$52:40:18.7 & GEMN & GN-2017B-Q-79 & $0.067$ & $12.762$ & $0.734$ & $11.178$ & $0.510$ & $12.480$ & $0.982$ & $12.687$ & $11.188$ & $-89.8$ & $-82.5$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.8502$ & $0.0120$ & $1.1763$ & $0.0167$ & $1.1413$ & $0.0157$ & $0.0138$ & $1.1461$ & $0.0142$ & $0.0124$ & $-2.8670$ & $0.0101$ & $-5.0269$ & $0.0076$ & $0.1087$ & $5704$ & $86$ & $5704$ & $86$ & $\dots$ & $\dots$ & $3.747$ & $0.027$ & $-1.535$ & $0.252$ & $-1.535$ & $0.252$ & $\dots$ & $\dots$ & $0.337$ & $0.078$ & $0.337$ & $7.232$ & D & $0.987$ & N & $0.423$ & $0.043$ & D & $0.961$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J071704.37$+$240243.9 & 869715076257527808 & $\dots$ & 07170438$+$2402438 & 07:17:04.37 & $+$24:02:43.9 & GEMN & GN-2015A-Q-76 & $0.046$ & $11.874$ & $0.655$ & $10.221$ & $0.595$ & $11.639$ & $0.958$ & $11.838$ & $10.376$ & $60.2$ & $67.5$ & $5.0$ & $\dots$ & $\dots$ & $22.9$ & $10.4$ & $6.0$ & $1.0540$ & $0.0202$ & $0.9488$ & $0.0182$ & $0.9259$ & $0.0173$ & $0.0187$ & $0.9082$ & $0.0140$ & $0.0154$ & $-3.0414$ & $0.0176$ & $-0.6709$ & $0.0151$ & $-0.1563$ & $6150$ & $96$ & $6150$ & $96$ & $\dots$ & $\dots$ & $3.240$ & $0.277$ & $-0.303$ & $0.152$ & $-0.303$ & $0.152$ & $\dots$ & $\dots$ & $-0.317$ & $0.125$ & $-0.297$ & $7.830$ & D & $0.991$ & N & $0.242$ & $0.061$ & D & $0.858$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J071745.99$+$125902.7 & 3166159975473025280 & $\dots$ & 07174600$+$1259027 & 07:17:45.99 & $+$12:59:02.7 & GEMN & GN-2017B-Q-79 & $0.075$ & $12.945$ & $0.739$ & $11.282$ & $0.614$ & $12.899$ & $1.228$ & $13.207$ & $11.317$ & $21.7$ & $29.0$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.1443$ & $0.0186$ & $0.8739$ & $0.0142$ & $0.8545$ & $0.0136$ & $0.0159$ & $0.8591$ & $0.0140$ & $0.0163$ & $-11.1189$ & $0.0205$ & $-4.2958$ & $0.0181$ & $-0.2137$ & $5135$ & $55$ & $5135$ & $55$ & $\dots$ & $\dots$ & $3.834$ & $0.158$ & $-1.297$ & $0.443$ & $-1.297$ & $0.443$ & $\dots$ & $\dots$ & $-0.031$ & $0.092$ & $-0.031$ & $7.102$ & D & $0.997$ & N & $0.043$ & $0.046$ & D & $0.991$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J071749.28$-$092409.4 & 3048017378051885056 & $\dots$ & 07174929$-$0924096 & 07:17:49.28 & $-$09:24:09.4 & GEMS & GS-2015A-Q-77 & $0.300$ & $11.804$ & $0.786$ & $10.190$ & $0.536$ & $11.592$ & $1.047$ & $11.825$ & $10.222$ & $35.2$ & $42.5$ & $5.0$ & $\dots$ & $\dots$ & $30.3$ & $2.9$ & $5.0$ & $4.9113$ & $0.1718$ & $0.2036$ & $0.0071$ & $0.2025$ & $0.0070$ & $0.0348$ & $0.2022$ & $0.0069$ & $0.0341$ & $-6.1289$ & $0.1778$ & $2.0391$ & $0.1720$ & $-0.2308$ & $5710$ & $93$ & $5710$ & $93$ & $\dots$ & $\dots$ & $4.271$ & $0.046$ & $-0.042$ & $0.026$ & $-0.042$ & $0.026$ & $\dots$ & $\dots$ & $0.007$ & $0.090$ & $0.007$ & $8.395$ & D & $0.985$ & N & $-0.093$ & $0.043$ & D & $0.942$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J071756.76$-$270412.4 & 5616006675420673664 & $\dots$ & 07175677$-$2704124 & 07:17:56.76 & $-$27:04:12.4 & GEMS & GS-2017B-Q-84 & $0.300$ & $12.756$ & $0.828$ & $11.375$ & $0.674$ & $12.624$ & $1.087$ & $12.872$ & $11.207$ & $20.4$ & $27.7$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.7503$ & $0.0111$ & $0.2666$ & $0.0008$ & $0.2648$ & $0.0008$ & $0.0029$ & $0.2656$ & $0.0008$ & $0.0028$ & $-12.7151$ & $0.0087$ & $9.3647$ & $0.0104$ & $0.0849$ & $5350$ & $40$ & $5350$ & $40$ & $\dots$ & $\dots$ & $4.405$ & $0.145$ & $-1.070$ & $0.429$ & $-1.070$ & $0.429$ & $\dots$ & $\dots$ & $0.043$ & $0.084$ & $0.043$ & $7.403$ & D & $0.913$ & N & $-0.036$ & $0.042$ & D & $0.777$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J071811.52$+$440647.6 & 973981901357263104 & $\dots$ & 07181152$+$4406479 & 07:18:11.52 & $+$44:06:47.6 & GEMN & GN-2017B-Q-79 & $0.071$ & $12.923$ & $0.928$ & $11.177$ & $0.669$ & $12.515$ & $1.161$ & $12.794$ & $11.010$ & $4.9$ & $12.2$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4.3945$ & $0.0138$ & $0.2276$ & $0.0007$ & $0.2262$ & $0.0007$ & $0.0031$ & $0.2264$ & $0.0007$ & $0.0029$ & $9.6990$ & $0.0154$ & $-20.6663$ & $0.0132$ & $-0.0964$ & $5077$ & $88$ & $5077$ & $88$ & $\dots$ & $\dots$ & $3.932$ & $0.293$ & $-1.241$ & $0.521$ & $-1.241$ & $0.521$ & $\dots$ & $\dots$ & $-0.221$ & $0.115$ & $-0.221$ & $6.968$ & D & $0.949$ & N & $-0.083$ & $0.043$ & D & $0.799$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J071948.78$-$574808.7 & 5485933071160480768 & 471118876 & 07194881$-$5748087 & 07:19:48.78 & $-$57:48:08.7 & GEMS & GS-2017A-Q-86 & $0.112$ & $13.020$ & $0.994$ & $10.703$ & $0.696$ & $12.478$ & $1.345$ & $12.841$ & $10.761$ & $\dots$ & $\dots$ & $\dots$ & $30.1$ & $0.6$ & $\dots$ & $\dots$ & $\dots$ & $6.4868$ & $0.0985$ & $0.1542$ & $0.0023$ & $0.1535$ & $0.0023$ & $0.0151$ & $0.1545$ & $0.0032$ & $0.0205$ & $-11.5499$ & $0.1303$ & $2.6934$ & $0.1208$ & $0.1245$ & $4834$ & $80$ & $4984$ & $93$ & $4683$ & $67$ & $4.253$ & $0.201$ & $-0.484$ & $0.116$ & $-0.298$ & $0.101$ & $-0.670$ & $0.130$ & $-0.265$ & $0.134$ & $-0.265$ & $7.681$ & D & $0.957$ & N & $0.143$ & $0.035$ & D & $0.938$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & GALAH\\
J072030.82$-$624045.1 & 5291814602512817024 & 463915824 & 07203081$-$6240451 & 07:20:30.82 & $-$62:40:45.1 & GEMS & GS-2017B-Q-84 & $0.110$ & $12.955$ & $0.834$ & $10.984$ & $0.662$ & $12.614$ & $1.268$ & $12.940$ & $10.985$ & $\dots$ & $\dots$ & $\dots$ & $205.5$ & $0.7$ & $205.8$ & $1.0$ & $7.0$ & $0.2807$ & $0.0132$ & $3.5630$ & $0.1678$ & $3.2609$ & $0.1406$ & $0.0431$ & $3.6120$ & $0.2363$ & $0.0654$ & $5.2405$ & $0.0168$ & $-5.5205$ & $0.0159$ & $0.0306$ & $4885$ & $47$ & $4907$ & $40$ & $4862$ & $54$ & $1.398$ & $0.126$ & $-2.025$ & $0.088$ & $-2.049$ & $0.067$ & $-2.000$ & $0.108$ & $-0.371$ & $0.084$ & $0.149$ & $6.554$ & D & $0.997$ & N & $0.289$ & $0.039$ & D & $0.995$ & $30$ & $2570$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & GALAH\\
J072047.74$-$762338.0 & 5214066868299703040 & $\dots$ & 07204786$-$7623393 & 07:20:47.74 & $-$76:23:38.0 & GEMS & GS-2017B-Q-84 & $0.195$ & $12.797$ & $0.804$ & $11.108$ & $0.562$ & $12.543$ & $1.095$ & $12.794$ & $11.116$ & $-33.9$ & $-26.6$ & $5.0$ & $\dots$ & $\dots$ & $-16.1$ & $1.0$ & $12.0$ & $4.3209$ & $0.0831$ & $0.2314$ & $0.0044$ & $0.2300$ & $0.0044$ & $0.0191$ & $0.2310$ & $0.0049$ & $0.0211$ & $-54.5012$ & $0.0935$ & $115.6042$ & $0.0983$ & $-0.0961$ & $5411$ & $59$ & $5411$ & $59$ & $\dots$ & $\dots$ & $4.715$ & $0.125$ & $-0.725$ & $0.176$ & $-0.725$ & $0.176$ & $\dots$ & $\dots$ & $0.215$ & $0.119$ & $0.215$ & $7.920$ & D & $0.999$ & N & $0.288$ & $0.039$ & D & $0.993$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J072203.68$+$025357.3 & 3136142616543571456 & $\dots$ & 07220367$+$0253575 & 07:22:03.68 & $+$02:53:57.3 & GEMN & GN-2017B-Q-79 & $0.080$ & $12.806$ & $1.060$ & $10.830$ & $0.709$ & $12.474$ & $1.303$ & $12.817$ & $10.804$ & $95.0$ & $102.3$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1603$ & $0.0216$ & $6.2370$ & $0.8405$ & $5.3667$ & $0.6223$ & $0.1160$ & $5.1947$ & $0.7402$ & $0.1425$ & $4.2122$ & $0.0168$ & $-7.7079$ & $0.0132$ & $0.0245$ & $4737$ & $46$ & $4737$ & $46$ & $\dots$ & $\dots$ & $1.088$ & $0.123$ & $-2.143$ & $0.026$ & $-2.143$ & $0.026$ & $\dots$ & $\dots$ & $-0.550$ & $0.107$ & $0.140$ & $6.427$ & D & $0.998$ & N & $0.456$ & $0.038$ & D & $0.997$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J072240.54$+$361808.6 & 897278351003895424 & $\dots$ & 07224055$+$3618087 & 07:22:40.54 & $+$36:18:08.6 & GEMN & GN-2017B-Q-79 & $0.046$ & $12.813$ & $0.892$ & $10.918$ & $0.635$ & $12.740$ & $1.182$ & $13.028$ & $11.211$ & $-15.7$ & $-8.4$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.8671$ & $0.1661$ & $0.2586$ & $0.0111$ & $0.2569$ & $0.0110$ & $0.0427$ & $0.2512$ & $0.0081$ & $0.0321$ & $-15.5793$ & $0.1503$ & $-9.0245$ & $0.1355$ & $-0.1370$ & $5068$ & $112$ & $5068$ & $112$ & $\dots$ & $\dots$ & $4.664$ & $0.064$ & $-0.726$ & $0.227$ & $-0.726$ & $0.227$ & $\dots$ & $\dots$ & $-0.023$ & $0.089$ & $-0.023$ & $7.681$ & D & $0.999$ & N & $0.108$ & $0.042$ & D & $0.953$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J072245.82$-$295937.4 & 5605629995767584000 & $\dots$ & 07224582$-$2959375 & 07:22:45.82 & $-$29:59:37.4 & GEMS & GS-2017B-Q-84 & $0.196$ & $13.510$ & $0.070$ & $11.569$ & $0.599$ & $12.936$ & $1.009$ & $13.154$ & $11.612$ & $18.7$ & $26.0$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.1176$ & $0.0795$ & $0.3208$ & $0.0082$ & $0.3181$ & $0.0080$ & $0.0253$ & $0.3191$ & $0.0062$ & $0.0194$ & $-8.5634$ & $0.0723$ & $5.4509$ & $0.0853$ & $0.0784$ & $5638$ & $104$ & $5638$ & $104$ & $\dots$ & $\dots$ & $4.295$ & $0.163$ & $-0.822$ & $0.338$ & $-0.822$ & $0.338$ & $\dots$ & $\dots$ & $-0.065$ & $0.087$ & $-0.065$ & $7.543$ & D & $0.996$ & N & $-0.055$ & $0.044$ & D & $0.995$ & $30$ & $2570$ & Schlaufman & Spectroscopic & NOMAD1 & BAILER-JONES & $\dots$\\
J072336.80$+$141211.1 & 3166723543901552000 & $\dots$ & 07233679$+$1412112 & 07:23:36.80 & $+$14:12:11.1 & GEMN & GN-2017B-Q-79 & $0.102$ & $12.922$ & $0.957$ & $10.882$ & $0.704$ & $12.554$ & $1.301$ & $12.896$ & $10.887$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $5.8$ & $9.4$ & $2.0$ & $1.3011$ & $0.0126$ & $0.7686$ & $0.0074$ & $0.7535$ & $0.0071$ & $0.0095$ & $0.7566$ & $0.0074$ & $0.0098$ & $5.3309$ & $0.0144$ & $-1.0252$ & $0.0115$ & $0.0047$ & $4773$ & $160$ & $4773$ & $160$ & $\dots$ & $\dots$ & $2.441$ & $0.538$ & $-0.212$ & $0.099$ & $-0.212$ & $0.099$ & $\dots$ & $\dots$ & $-0.359$ & $0.117$ & $-0.329$ & $7.889$ & D & $0.940$ & N & $-0.109$ & $0.046$ & D & $0.755$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J072340.36$-$295929.6 & 5605624738732743936 & $\dots$ & 07234039$-$2959296 & 07:23:40.36 & $-$29:59:29.6 & GEMS & GS-2015A-Q-77 & $0.198$ & $11.877$ & $0.350$ & $13.730$ & $0.567$ & $11.832$ & $0.436$ & $11.893$ & $11.226$ & $120.8$ & $128.1$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.3783$ & $0.0122$ & $0.7255$ & $0.0064$ & $0.7121$ & $0.0062$ & $0.0087$ & $0.7050$ & $0.0055$ & $0.0078$ & $-0.7997$ & $0.0122$ & $4.7014$ & $0.0127$ & $0.0039$ & $5685$ & $117$ & $5685$ & $117$ & $\dots$ & $\dots$ & $3.542$ & $0.079$ & $-0.144$ & $0.065$ & $-0.144$ & $0.065$ & $\dots$ & $\dots$ & $-0.045$ & $0.101$ & $-0.045$ & $8.241$ & D & $0.984$ & N & $0.060$ & $0.038$ & D & $0.980$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J072342.61$+$151630.8 & 3167138884419576064 & $\dots$ & 07234262$+$1516310 & 07:23:42.61 & $+$15:16:30.8 & GEMN & GN-2017B-Q-79 & $0.079$ & $12.795$ & $0.869$ & $11.094$ & $0.588$ & $12.578$ & $1.149$ & $12.852$ & $11.087$ & $42.6$ & $49.9$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.3852$ & $0.0162$ & $0.7219$ & $0.0085$ & $0.7086$ & $0.0082$ & $0.0115$ & $0.7111$ & $0.0094$ & $0.0132$ & $-1.3358$ & $0.0189$ & $-9.2682$ & $0.0166$ & $-0.2014$ & $5223$ & $54$ & $5223$ & $54$ & $\dots$ & $\dots$ & $3.570$ & $0.053$ & $-0.141$ & $0.006$ & $-0.141$ & $0.006$ & $\dots$ & $\dots$ & $-0.199$ & $0.094$ & $-0.199$ & $8.090$ & D & $0.998$ & N & $-0.025$ & $0.036$ & D & $0.994$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J072424.28$+$582223.2 & 989627947524580864 & $\dots$ & 07242428$+$5822232 & 07:24:24.28 & $+$58:22:23.2 & GEMN & GN-2016A-Q-75 & $0.050$ & $10.960$ & $1.053$ & $8.830$ & $0.656$ & $10.556$ & $1.344$ & $10.919$ & $8.839$ & $3.0$ & $10.3$ & $5.0$ & $\dots$ & $\dots$ & $1.6$ & $0.4$ & $4.0$ & $19.7675$ & $0.0137$ & $0.0506$ & $0.0000$ & $0.0505$ & $0.0000$ & $0.0007$ & $0.0505$ & $0.0000$ & $0.0006$ & $1.8924$ & $0.0116$ & $1.4808$ & $0.0114$ & $-0.0520$ & $4716$ & $72$ & $4716$ & $72$ & $\dots$ & $\dots$ & $4.705$ & $0.048$ & $-1.331$ & $0.265$ & $-1.331$ & $0.265$ & $\dots$ & $\dots$ & $-0.364$ & $0.094$ & $-0.364$ & $6.735$ & D & $0.998$ & N & $0.325$ & $0.035$ & D & $0.998$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J072541.56$+$494814.5 & 977051149410569344 & $\dots$ & 07254156$+$4948144 & 07:25:41.56 & $+$49:48:14.5 & GEMN & GN-2017B-Q-79 & $0.071$ & $12.991$ & $0.814$ & $11.549$ & $0.632$ & $12.868$ & $1.065$ & $13.107$ & $11.477$ & $23.2$ & $30.5$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.1933$ & $0.0279$ & $0.3132$ & $0.0027$ & $0.3106$ & $0.0027$ & $0.0087$ & $0.3117$ & $0.0027$ & $0.0088$ & $-3.2543$ & $0.0287$ & $2.9546$ & $0.0205$ & $0.2582$ & $5219$ & $109$ & $5219$ & $109$ & $\dots$ & $\dots$ & $4.194$ & $0.182$ & $-0.089$ & $0.402$ & $-0.089$ & $0.402$ & $\dots$ & $\dots$ & $-0.152$ & $0.081$ & $-0.152$ & $8.189$ & D & $0.998$ & N & $-0.071$ & $0.040$ & D & $0.993$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J072547.69$-$345350.7 & 5590014289255060480 & $\dots$ & 07254769$-$3453506 & 07:25:47.69 & $-$34:53:50.7 & GEMS & GS-2015A-Q-77 & $0.300$ & $11.036$ & $0.790$ & $9.439$ & $0.633$ & $10.889$ & $1.090$ & $11.138$ & $9.469$ & $42.4$ & $49.7$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.4927$ & $0.0108$ & $0.4012$ & $0.0017$ & $0.3970$ & $0.0017$ & $0.0043$ & $0.3982$ & $0.0018$ & $0.0046$ & $-5.1238$ & $0.0114$ & $-10.8591$ & $0.0134$ & $0.2052$ & $5651$ & $71$ & $5651$ & $71$ & $\dots$ & $\dots$ & $3.679$ & $0.098$ & $-0.393$ & $0.020$ & $-0.393$ & $0.020$ & $\dots$ & $\dots$ & $0.031$ & $0.084$ & $0.031$ & $8.068$ & D & $0.971$ & N & $-0.199$ & $0.047$ & D & $0.854$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J072606.43$-$463707.5 & 5510340717467331456 & 470620610 & 07260648$-$4637077 & 07:26:06.43 & $-$46:37:07.5 & GEMS & GS-2017B-Q-84 & $0.191$ & $12.657$ & $1.031$ & $10.551$ & $0.765$ & $12.306$ & $1.395$ & $12.694$ & $10.532$ & $22.7$ & $30.0$ & $5.0$ & $\dots$ & $\dots$ & $43.5$ & $3.1$ & $11.0$ & $6.5134$ & $0.0190$ & $0.1535$ & $0.0004$ & $0.1529$ & $0.0004$ & $0.0029$ & $0.1534$ & $0.0004$ & $0.0027$ & $-36.5974$ & $0.0242$ & $16.9306$ & $0.0241$ & $0.0757$ & $4832$ & $66$ & $4831$ & $64$ & $4832$ & $68$ & $4.062$ & $0.208$ & $-0.193$ & $0.068$ & $-0.105$ & $0.013$ & $-0.280$ & $0.123$ & $-0.450$ & $0.086$ & $-0.450$ & $7.787$ & D & $0.983$ & N & $0.017$ & $0.041$ & D & $0.914$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J072707.98$+$435257.9 & 973215713552094848 & $\dots$ & 07270798$+$4352580 & 07:27:07.98 & $+$43:52:57.9 & GEMN & GN-2017B-Q-79 & $0.066$ & $12.907$ & $0.983$ & $10.978$ & $0.636$ & $12.633$ & $1.273$ & $12.962$ & $10.999$ & $-0.2$ & $7.1$ & $5.0$ & $\dots$ & $\dots$ & $-4.6$ & $1.8$ & $8.0$ & $5.5695$ & $0.0439$ & $0.1795$ & $0.0014$ & $0.1787$ & $0.0014$ & $0.0078$ & $0.1792$ & $0.0013$ & $0.0071$ & $-0.9140$ & $0.0393$ & $-2.2637$ & $0.0230$ & $0.2736$ & $4980$ & $56$ & $4980$ & $56$ & $\dots$ & $\dots$ & $4.611$ & $0.112$ & $-0.900$ & $0.311$ & $-0.900$ & $0.311$ & $\dots$ & $\dots$ & $0.083$ & $0.097$ & $0.083$ & $7.613$ & D & $0.964$ & N & $0.064$ & $0.043$ & D & $0.895$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J072732.93$+$381955.2 & 899749713837935872 & $\dots$ & 07273288$+$3819555 & 07:27:32.93 & $+$38:19:55.2 & GEMN & GN-2017B-Q-79 & $0.051$ & $12.958$ & $1.034$ & $11.034$ & $0.646$ & $12.650$ & $1.259$ & $12.972$ & $11.031$ & $-20.0$ & $-12.7$ & $5.0$ & $\dots$ & $\dots$ & $-10.8$ & $17.6$ & $7.0$ & $5.6195$ & $0.0196$ & $0.1780$ & $0.0006$ & $0.1771$ & $0.0006$ & $0.0035$ & $0.1773$ & $0.0007$ & $0.0040$ & $59.2252$ & $0.0191$ & $-25.6101$ & $0.0177$ & $-0.0628$ & $4795$ & $102$ & $4795$ & $102$ & $\dots$ & $\dots$ & $4.378$ & $0.285$ & $-1.406$ & $0.300$ & $-1.406$ & $0.300$ & $\dots$ & $\dots$ & $-0.020$ & $0.111$ & $-0.020$ & $7.004$ & D & $0.998$ & N & $0.338$ & $0.043$ & D & $0.999$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J072818.96$-$833333.4 & 5194416392190823040 & 462176045 & 07281913$-$8333342 & 07:28:18.96 & $-$83:33:33.4 & GEMS & GS-2015A-Q-77 & $0.122$ & $11.951$ & $0.706$ & $10.215$ & $0.596$ & $11.608$ & $1.103$ & $11.863$ & $10.172$ & $170.3$ & $177.6$ & $5.0$ & $\dots$ & $\dots$ & $179.5$ & $0.8$ & $8.0$ & $1.2202$ & $0.0113$ & $0.8195$ & $0.0076$ & $0.8024$ & $0.0073$ & $0.0091$ & $0.8089$ & $0.0071$ & $0.0087$ & $-21.3578$ & $0.0141$ & $74.0973$ & $0.0125$ & $0.0337$ & $5261$ & $49$ & $5269$ & $40$ & $5253$ & $57$ & $2.417$ & $0.333$ & $-1.789$ & $0.101$ & $-1.767$ & $0.087$ & $-1.810$ & $0.114$ & $0.337$ & $0.096$ & $0.357$ & $6.998$ & D & $0.997$ & N & $0.078$ & $0.045$ & D & $0.985$ & $30$ & $2460$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J072846.92$+$814943.7 & 1142689281896442880 & $\dots$ & 07284694$+$8149439 & 07:28:46.92 & $+$81:49:43.7 & GEMN & GN-2016A-Q-75 & $0.037$ & $11.671$ & $0.792$ & $10.024$ & $0.568$ & $11.459$ & $1.076$ & $11.702$ & $10.055$ & $-22.3$ & $-15.0$ & $5.0$ & $\dots$ & $\dots$ & $-19.5$ & $0.6$ & $12.0$ & $0.4707$ & $0.0122$ & $2.1246$ & $0.0552$ & $2.0134$ & $0.0496$ & $0.0246$ & $1.9224$ & $0.0347$ & $0.0180$ & $0.9012$ & $0.0156$ & $-14.3346$ & $0.0130$ & $-0.0473$ & $5012$ & $21$ & $5012$ & $21$ & $\dots$ & $\dots$ & $1.689$ & $0.118$ & $-2.692$ & $0.078$ & $-2.692$ & $0.078$ & $\dots$ & $\dots$ & $0.507$ & $0.124$ & $0.767$ & $6.505$ & D & $0.999$ & C & $0.424$ & $0.042$ & D & $0.998$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J072953.57$-$691036.1 & 5267963068571164928 & 463387102 & 07295359$-$6910360 & 07:29:53.57 & $-$69:10:36.1 & GEMS & GS-2016B-Q-81 & $0.232$ & $12.524$ & $0.940$ & $10.632$ & $0.666$ & $12.186$ & $1.255$ & $12.506$ & $10.572$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $6.9$ & $1.9$ & $12.0$ & $6.6078$ & $0.1176$ & $0.1513$ & $0.0027$ & $0.1507$ & $0.0027$ & $0.0177$ & $0.1514$ & $0.0027$ & $0.0176$ & $-6.2556$ & $0.1405$ & $8.3219$ & $0.1643$ & $0.0762$ & $5163$ & $73$ & $5163$ & $73$ & $5391$ & $67$ & $4.709$ & $0.022$ & $-0.298$ & $0.050$ & $-0.298$ & $0.050$ & $0.330$ & $0.150$ & $-0.039$ & $0.110$ & $-0.039$ & $8.093$ & D & $0.945$ & N & $0.217$ & $0.042$ & D & $0.913$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J073042.98$+$411147.6 & 900640730573598976 & $\dots$ & 07304303$+$4111480 & 07:30:42.98 & $+$41:11:47.6 & GEMN & GN-2017B-Q-79 & $0.055$ & $12.861$ & $1.071$ & $10.535$ & $0.723$ & $12.406$ & $1.488$ & $12.842$ & $10.528$ & $33.8$ & $41.1$ & $5.0$ & $\dots$ & $\dots$ & $30.9$ & $11.9$ & $7.0$ & $7.7249$ & $0.0151$ & $0.1295$ & $0.0003$ & $0.1290$ & $0.0003$ & $0.0019$ & $0.1292$ & $0.0003$ & $0.0019$ & $-41.3875$ & $0.0147$ & $-33.2136$ & $0.0107$ & $0.1927$ & $4633$ & $83$ & $4633$ & $83$ & $\dots$ & $\dots$ & $4.354$ & $0.226$ & $-1.736$ & $0.544$ & $-1.736$ & $0.544$ & $\dots$ & $\dots$ & $-0.232$ & $0.095$ & $-0.232$ & $6.462$ & D & $0.984$ & N & $-0.062$ & $0.043$ & D & $0.950$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J073106.01$-$274258.6 & 5611975414810555264 & $\dots$ & 07310602$-$2742595 & 07:31:06.01 & $-$27:42:58.6 & GEMS & GS-2015A-Q-77 & $0.300$ & $11.367$ & $0.874$ & $9.786$ & $0.601$ & $11.147$ & $1.102$ & $11.401$ & $9.711$ & $26.0$ & $33.3$ & $5.0$ & $\dots$ & $\dots$ & $33.1$ & $0.7$ & $10.0$ & $8.7411$ & $0.0225$ & $0.1144$ & $0.0003$ & $0.1141$ & $0.0003$ & $0.0026$ & $0.1142$ & $0.0003$ & $0.0026$ & $-14.7288$ & $0.0187$ & $77.8465$ & $0.0256$ & $-0.0069$ & $5391$ & $102$ & $5391$ & $102$ & $\dots$ & $\dots$ & $4.604$ & $0.053$ & $-0.126$ & $0.015$ & $-0.126$ & $0.015$ & $\dots$ & $\dots$ & $0.052$ & $0.103$ & $0.052$ & $8.356$ & D & $0.992$ & N & $0.017$ & $0.046$ & D & $0.989$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J073118.21$-$665935.2 & 5269135942537559680 & 463783966 & 07311836$-$6659351 & 07:31:18.21 & $-$66:59:35.2 & GEMS & GS-2016A-Q-76 & $0.115$ & $12.388$ & $1.119$ & $10.122$ & $0.712$ & $11.932$ & $1.485$ & $12.366$ & $10.057$ & $\dots$ & $\dots$ & $\dots$ & $-22.1$ & $\dots$ & $-21.1$ & $0.8$ & $25.0$ & $10.6537$ & $0.0624$ & $0.0939$ & $0.0005$ & $0.0936$ & $0.0005$ & $0.0058$ & $0.0938$ & $0.0006$ & $0.0060$ & $-81.4538$ & $0.0809$ & $-9.4107$ & $0.0811$ & $-0.0204$ & $4538$ & $55$ & $4643$ & $45$ & $4432$ & $65$ & $4.781$ & $0.052$ & $-0.634$ & $0.089$ & $-0.748$ & $0.052$ & $-0.520$ & $0.125$ & $-0.297$ & $0.113$ & $-0.297$ & $7.499$ & D & $0.859$ & N & $0.181$ & $0.040$ & D & $0.820$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & APOGEE\\
J073144.55$+$555359.0 & 988736827710024704 & $\dots$ & 07314455$+$5553592 & 07:31:44.55 & $+$55:53:59.0 & GEMN & GN-2017B-Q-79 & $0.059$ & $12.938$ & $1.057$ & $10.751$ & $0.727$ & $12.520$ & $1.411$ & $12.916$ & $10.728$ & $\dots$ & $\dots$ & $\dots$ & $-41.3$ & $3.7$ & $-39.2$ & $1.3$ & $10.0$ & $4.1491$ & $0.4076$ & $0.2410$ & $0.0237$ & $0.2395$ & $0.0234$ & $0.0976$ & $0.2567$ & $0.0183$ & $0.0715$ & $5.8509$ & $0.3155$ & $-8.3887$ & $0.3061$ & $-0.0780$ & $4816$ & $79$ & $4816$ & $79$ & $\dots$ & $\dots$ & $4.714$ & $0.044$ & $-0.528$ & $0.050$ & $-0.528$ & $0.050$ & $\dots$ & $\dots$ & $0.044$ & $0.086$ & $0.044$ & $7.946$ & D & $0.874$ & N & $0.323$ & $0.045$ & D & $0.781$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & LAMOST DR5\\
J073212.81$+$152358.6 & 3168444240942341248 & $\dots$ & 07321280$+$1523588 & 07:32:12.81 & $+$15:23:58.6 & GEMN & GN-2017B-Q-79 & $0.045$ & $12.809$ & $0.905$ & $10.907$ & $0.626$ & $12.657$ & $1.193$ & $12.950$ & $11.115$ & $30.4$ & $37.7$ & $5.0$ & $\dots$ & $\dots$ & $27.6$ & $1.6$ & $3.0$ & $4.0891$ & $0.0813$ & $0.2446$ & $0.0049$ & $0.2430$ & $0.0048$ & $0.0198$ & $0.2409$ & $0.0044$ & $0.0182$ & $-6.2703$ & $0.0865$ & $-18.8023$ & $0.0658$ & $-0.1509$ & $5114$ & $71$ & $5114$ & $71$ & $\dots$ & $\dots$ & $4.407$ & $0.150$ & $-1.053$ & $0.331$ & $-1.053$ & $0.331$ & $\dots$ & $\dots$ & $-0.065$ & $0.089$ & $-0.065$ & $7.312$ & D & $0.998$ & N & $-0.016$ & $0.043$ & D & $0.993$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J073214.79$-$130031.0 & 3033439198205025024 & $\dots$ & 07321479$-$1300309 & 07:32:14.79 & $-$13:00:31.0 & GEMS & GS-2017B-Q-84 & $0.297$ & $12.868$ & $0.893$ & $10.920$ & $0.746$ & $12.841$ & $1.461$ & $13.262$ & $10.993$ & $299.4$ & $306.7$ & $5.0$ & $\dots$ & $\dots$ & $306.4$ & $1.3$ & $4.0$ & $0.2104$ & $0.0158$ & $4.7536$ & $0.3571$ & $4.2307$ & $0.2829$ & $0.0669$ & $4.3695$ & $0.2467$ & $0.0565$ & $7.3459$ & $0.0153$ & $-10.0404$ & $0.0140$ & $-0.1727$ & $5234$ & $84$ & $5234$ & $84$ & $\dots$ & $\dots$ & $3.105$ & $0.238$ & $-3.385$ & $0.165$ & $-3.385$ & $0.165$ & $\dots$ & $\dots$ & $-0.459$ & $0.106$ & $-0.459$ & $4.586$ & D & $0.695$ & N & $0.226$ & $0.055$ & D & $0.965$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J073255.19$+$365526.6 & 898637038134266752 & $\dots$ & 07325519$+$3655267 & 07:32:55.19 & $+$36:55:26.6 & GEMN & GN-2018B-Q-316 & $0.048$ & $12.695$ & $0.966$ & $10.705$ & $0.665$ & $12.343$ & $1.272$ & $12.671$ & $10.709$ & $28.8$ & $36.1$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1041$ & $0.0129$ & $9.6079$ & $1.1871$ & $7.6875$ & $0.7600$ & $0.0989$ & $8.4302$ & $0.9622$ & $0.1141$ & $-2.4780$ & $0.0150$ & $-12.3377$ & $0.0128$ & $-0.0121$ & $4770$ & $31$ & $4770$ & $31$ & $\dots$ & $\dots$ & $1.228$ & $0.123$ & $-2.277$ & $0.055$ & $-2.277$ & $0.055$ & $\dots$ & $\dots$ & $-0.416$ & $0.111$ & $0.244$ & $6.397$ & D & $0.998$ & N & $0.342$ & $0.035$ & D & $0.997$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J073317.92$+$053103.2 & 3141404295078246400 & $\dots$ & 07331792$+$0531033 & 07:33:17.92 & $+$05:31:03.2 & GEMN & GN-2017B-Q-79 & $0.046$ & $12.977$ & $0.982$ & $11.014$ & $0.654$ & $12.696$ & $1.269$ & $13.023$ & $11.066$ & $54.1$ & $61.4$ & $5.0$ & $\dots$ & $\dots$ & $45.3$ & $3.3$ & $2.0$ & $5.9026$ & $0.0158$ & $0.1694$ & $0.0005$ & $0.1687$ & $0.0004$ & $0.0027$ & $0.1689$ & $0.0005$ & $0.0029$ & $2.0064$ & $0.0196$ & $-9.2689$ & $0.0151$ & $0.1362$ & $4877$ & $45$ & $4877$ & $45$ & $\dots$ & $\dots$ & $4.721$ & $0.044$ & $-0.870$ & $0.231$ & $-0.870$ & $0.231$ & $\dots$ & $\dots$ & $-0.104$ & $0.086$ & $-0.104$ & $7.456$ & D & $0.999$ & N & $0.067$ & $0.044$ & D & $0.998$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J073340.22$+$442536.0 & 973487288627865728 & $\dots$ & 07334024$+$4425362 & 07:33:40.22 & $+$44:25:36.0 & GEMN & GN-2018B-Q-316 & $0.052$ & $12.697$ & $0.933$ & $10.867$ & $0.605$ & $12.518$ & $1.192$ & $12.810$ & $10.976$ & $-1.2$ & $6.1$ & $5.0$ & $\dots$ & $\dots$ & $28.1$ & $1.6$ & $4.0$ & $5.2861$ & $0.0215$ & $0.1892$ & $0.0008$ & $0.1882$ & $0.0008$ & $0.0041$ & $0.1886$ & $0.0009$ & $0.0045$ & $-10.0972$ & $0.0192$ & $-20.6284$ & $0.0143$ & $0.1950$ & $5119$ & $72$ & $5119$ & $72$ & $\dots$ & $\dots$ & $4.757$ & $0.041$ & $-0.648$ & $0.200$ & $-0.648$ & $0.200$ & $\dots$ & $\dots$ & $-0.113$ & $0.087$ & $-0.113$ & $7.669$ & D & $0.998$ & N & $-0.024$ & $0.037$ & D & $0.998$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J073504.82$-$000450.1 & 3086417752932494848 & $\dots$ & 07350484$-$0004500 & 07:35:04.82 & $-$00:04:50.1 & GEMS & GS-2015A-Q-77 & $0.112$ & $11.957$ & $1.075$ & $9.800$ & $0.708$ & $11.541$ & $1.400$ & $11.932$ & $9.761$ & $26.3$ & $33.6$ & $5.0$ & $\dots$ & $\dots$ & $36.4$ & $0.7$ & $6.0$ & $10.2769$ & $0.0599$ & $0.0973$ & $0.0006$ & $0.0971$ & $0.0006$ & $0.0058$ & $0.0970$ & $0.0005$ & $0.0053$ & $-34.8188$ & $0.0629$ & $-10.8349$ & $0.0518$ & $-0.1405$ & $4832$ & $93$ & $4832$ & $93$ & $\dots$ & $\dots$ & $4.521$ & $0.122$ & $-0.803$ & $0.187$ & $-0.803$ & $0.187$ & $\dots$ & $\dots$ & $-0.323$ & $0.085$ & $-0.323$ & $7.304$ & D & $0.969$ & N & $0.112$ & $0.031$ & D & $0.933$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J073514.35$+$262632.7 & 872041539782121984 & $\dots$ & 07351435$+$2626331 & 07:35:14.35 & $+$26:26:32.7 & GEMN & GN-2017B-Q-79 & $0.045$ & $13.006$ & $0.962$ & $10.951$ & $0.678$ & $12.595$ & $1.256$ & $12.916$ & $10.980$ & $\dots$ & $\dots$ & $\dots$ & $45.7$ & $5.2$ & $59.6$ & $16.0$ & $7.0$ & $1.9158$ & $0.0187$ & $0.5220$ & $0.0051$ & $0.5150$ & $0.0050$ & $0.0096$ & $0.5174$ & $0.0046$ & $0.0088$ & $-11.7244$ & $0.0204$ & $-30.8250$ & $0.0176$ & $-0.1206$ & $4754$ & $29$ & $4754$ & $29$ & $\dots$ & $\dots$ & $3.718$ & $0.323$ & $-1.845$ & $0.517$ & $-1.845$ & $0.517$ & $\dots$ & $\dots$ & $-0.091$ & $0.131$ & $-0.091$ & $6.494$ & D & $0.953$ & N & $0.218$ & $0.039$ & D & $0.824$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & LAMOST DR5\\
J073516.99$-$481506.2 & 5506540186806281728 & 470284719 & 07351699$-$4815064 & 07:35:16.99 & $-$48:15:06.2 & GEMS & GS-2017B-Q-84 & $0.175$ & $12.979$ & $0.930$ & $11.217$ & $0.646$ & $12.671$ & $1.185$ & $12.960$ & $11.139$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $18.9$ & $16.3$ & $7.0$ & $3.2827$ & $0.1501$ & $0.3046$ & $0.0139$ & $0.3022$ & $0.0137$ & $0.0454$ & $0.3059$ & $0.0148$ & $0.0484$ & $-9.9393$ & $0.1837$ & $5.9863$ & $0.1972$ & $-0.0362$ & $5212$ & $48$ & $5212$ & $48$ & $5267$ & $67$ & $4.081$ & $0.284$ & $-1.198$ & $0.413$ & $-1.198$ & $0.413$ & $-0.493$ & $0.127$ & $-0.050$ & $0.115$ & $-0.050$ & $7.182$ & D & $0.931$ & N & $-0.007$ & $0.039$ & D & $0.793$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J073536.25$+$193856.0 & 672591122640513280 & $\dots$ & 07353628$+$1938556 & 07:35:36.25 & $+$19:38:56.0 & GEMN & GN-2017A-Q-82 & $0.046$ & $12.553$ & $0.857$ & $10.928$ & $0.563$ & $12.371$ & $1.034$ & $12.598$ & $11.017$ & $77.6$ & $84.9$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.4617$ & $0.0569$ & $0.2889$ & $0.0047$ & $0.2867$ & $0.0047$ & $0.0163$ & $0.2868$ & $0.0052$ & $0.0181$ & $-27.7254$ & $0.0491$ & $6.3582$ & $0.0356$ & $-0.0307$ & $5387$ & $95$ & $5387$ & $95$ & $\dots$ & $\dots$ & $4.606$ & $0.102$ & $-0.541$ & $0.111$ & $-0.541$ & $0.111$ & $\dots$ & $\dots$ & $-0.077$ & $0.096$ & $-0.077$ & $7.812$ & D & $0.998$ & N & $0.064$ & $0.041$ & D & $0.984$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J073545.50$+$045502.8 & 3138308624388237568 & $\dots$ & 07354551$+$0455028 & 07:35:45.50 & $+$04:55:02.8 & GEMN & GN-2017B-Q-79 & $0.062$ & $12.852$ & $0.792$ & $10.880$ & $0.718$ & $12.426$ & $1.181$ & $12.714$ & $10.898$ & $-2.8$ & $4.5$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.0969$ & $0.0148$ & $0.9116$ & $0.0123$ & $0.8905$ & $0.0118$ & $0.0132$ & $0.8969$ & $0.0138$ & $0.0154$ & $-2.5569$ & $0.0148$ & $2.4869$ & $0.0118$ & $-0.1368$ & $5491$ & $94$ & $5491$ & $94$ & $\dots$ & $\dots$ & $3.543$ & $0.262$ & $-1.096$ & $0.366$ & $-1.096$ & $0.366$ & $\dots$ & $\dots$ & $-0.267$ & $0.112$ & $-0.267$ & $7.067$ & D & $0.982$ & N & $-0.083$ & $0.047$ & D & $0.886$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J073547.56$-$503610.3 & 5493916801186715648 & 470186898 & 07354757$-$5036104 & 07:35:47.56 & $-$50:36:10.3 & GEMS & GS-2017B-Q-84 & $0.175$ & $12.851$ & $0.780$ & $11.198$ & $0.620$ & $12.808$ & $1.111$ & $13.066$ & $11.362$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.7578$ & $0.1638$ & $0.2661$ & $0.0116$ & $0.2643$ & $0.0114$ & $0.0433$ & $0.2703$ & $0.0117$ & $0.0432$ & $-8.3962$ & $0.2070$ & $8.7988$ & $0.1898$ & $0.1674$ & $5481$ & $84$ & $5506$ & $100$ & $5456$ & $68$ & $4.069$ & $0.278$ & $-0.577$ & $0.174$ & $-0.368$ & $0.222$ & $-0.786$ & $0.126$ & $0.193$ & $0.116$ & $0.193$ & $8.046$ & D & $0.911$ & N & $0.127$ & $0.043$ & D & $0.748$ & $30$ & $2570$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J073637.19$+$112650.5 & 3162146822454143360 & $\dots$ & 07363720$+$1126504 & 07:36:37.19 & $+$11:26:50.5 & GEMN & GN-2017B-Q-79 & $0.029$ & $12.530$ & $0.977$ & $10.686$ & $0.730$ & $12.225$ & $1.259$ & $12.548$ & $10.607$ & $-20.7$ & $-13.4$ & $5.0$ & $\dots$ & $\dots$ & $-11.6$ & $7.2$ & $6.0$ & $2.1263$ & $0.0333$ & $0.4703$ & $0.0074$ & $0.4646$ & $0.0072$ & $0.0155$ & $0.4686$ & $0.0060$ & $0.0127$ & $-17.5889$ & $0.0365$ & $3.0101$ & $0.0285$ & $0.0210$ & $4853$ & $61$ & $4853$ & $61$ & $\dots$ & $\dots$ & $3.640$ & $0.293$ & $-1.362$ & $0.562$ & $-1.362$ & $0.562$ & $\dots$ & $\dots$ & $-0.271$ & $0.076$ & $-0.271$ & $6.797$ & D & $0.963$ & N & $-0.128$ & $0.044$ & D & $0.854$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J073637.26$+$403417.4 & 924375132168707200 & $\dots$ & 07363729$+$4034177 & 07:36:37.26 & $+$40:34:17.4 & GEMN & GN-2016A-Q-75 & $0.048$ & $12.343$ & $1.120$ & $10.182$ & $0.708$ & $11.945$ & $1.433$ & $12.352$ & $10.128$ & $22.3$ & $29.6$ & $5.0$ & $\dots$ & $\dots$ & $3.9$ & $6.1$ & $13.0$ & $8.4266$ & $0.0302$ & $0.1187$ & $0.0004$ & $0.1183$ & $0.0004$ & $0.0036$ & $0.1183$ & $0.0004$ & $0.0037$ & $-40.9120$ & $0.0292$ & $-35.5047$ & $0.0196$ & $0.2011$ & $4769$ & $87$ & $4769$ & $87$ & $\dots$ & $\dots$ & $4.656$ & $0.038$ & $-0.903$ & $0.208$ & $-0.903$ & $0.208$ & $\dots$ & $\dots$ & $-0.423$ & $0.114$ & $-0.423$ & $7.104$ & D & $0.999$ & N & $-0.033$ & $0.038$ & D & $0.998$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J073656.76$+$595037.9 & 1086214756921278976 & $\dots$ & 07365679$+$5950385 & 07:36:56.76 & $+$59:50:37.9 & GEMN & GN-2017B-Q-79 & $0.060$ & $12.505$ & $1.203$ & $10.101$ & $0.730$ & $11.986$ & $1.530$ & $12.445$ & $10.062$ & $-6.0$ & $1.3$ & $5.0$ & $\dots$ & $\dots$ & $5.4$ & $3.2$ & $7.0$ & $10.2828$ & $0.3427$ & $0.0972$ & $0.0032$ & $0.0970$ & $0.0032$ & $0.0332$ & $0.0967$ & $0.0031$ & $0.0325$ & $-18.6904$ & $0.2351$ & $-64.3347$ & $0.2253$ & $-0.1270$ & $4516$ & $115$ & $4516$ & $115$ & $\dots$ & $\dots$ & $4.488$ & $0.217$ & $-0.475$ & $0.371$ & $-0.475$ & $0.371$ & $\dots$ & $\dots$ & $-0.762$ & $0.121$ & $-0.762$ & $7.193$ & D & $0.992$ & N & $-0.151$ & $0.045$ & D & $0.983$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J073743.02$-$563056.9 & 5487737374038584704 & $\dots$ & 07374300$-$5630568 & 07:37:43.02 & $-$56:30:56.9 & GEMS & GS-2015A-Q-77 & $0.154$ & $11.927$ & $0.818$ & $10.155$ & $0.643$ & $11.655$ & $1.159$ & $11.932$ & $10.153$ & $171.9$ & $179.2$ & $5.0$ & $\dots$ & $\dots$ & $173.6$ & $0.6$ & $9.0$ & $0.6695$ & $0.0099$ & $1.4936$ & $0.0222$ & $1.4377$ & $0.0206$ & $0.0143$ & $1.4544$ & $0.0199$ & $0.0137$ & $18.4765$ & $0.0119$ & $-3.2741$ & $0.0128$ & $0.1385$ & $5116$ & $38$ & $5116$ & $38$ & $\dots$ & $\dots$ & $1.848$ & $0.303$ & $-2.956$ & $0.083$ & $-2.956$ & $0.083$ & $\dots$ & $\dots$ & $0.978$ & $0.183$ & $1.078$ & $6.552$ & D & $0.982$ & C & $0.441$ & $0.040$ & D & $0.984$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J073800.40$-$212919.7 & 5619082589253324544 & $\dots$ & 07380041$-$2129196 & 07:38:00.40 & $-$21:29:19.7 & GEMS & GS-2015A-Q-77 & $0.300$ & $12.078$ & $1.159$ & $9.869$ & $0.685$ & $11.877$ & $1.455$ & $12.296$ & $10.035$ & $64.4$ & $71.7$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.5207$ & $0.0197$ & $1.9204$ & $0.0728$ & $1.8291$ & $0.0660$ & $0.0361$ & $1.8563$ & $0.0618$ & $0.0333$ & $-3.3261$ & $0.0200$ & $3.0685$ & $0.0184$ & $-0.0269$ & $5200$ & $135$ & $5200$ & $135$ & $\dots$ & $\dots$ & $2.395$ & $0.215$ & $-0.438$ & $0.157$ & $-0.438$ & $0.157$ & $\dots$ & $\dots$ & $-1.312$ & $0.076$ & $-1.282$ & $6.710$ & D & $0.993$ & N & $0.305$ & $0.038$ & D & $0.988$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J073845.01$-$033155.7 & 3057721981216813568 & $\dots$ & 07384500$-$0331557 & 07:38:45.01 & $-$03:31:55.7 & GEMS & GS-2016A-Q-76 & $0.083$ & $11.469$ & $0.738$ & $9.880$ & $0.557$ & $11.223$ & $1.036$ & $11.451$ & $9.866$ & $-46.1$ & $-38.8$ & $5.0$ & $\dots$ & $\dots$ & $-46.3$ & $0.6$ & $16.0$ & $0.4883$ & $0.0178$ & $2.0480$ & $0.0745$ & $1.9445$ & $0.0672$ & $0.0346$ & $1.8826$ & $0.0806$ & $0.0428$ & $11.8150$ & $0.0181$ & $-3.9281$ & $0.0133$ & $-0.2147$ & $5329$ & $38$ & $5329$ & $38$ & $\dots$ & $\dots$ & $2.027$ & $0.253$ & $-1.817$ & $0.082$ & $-1.817$ & $0.082$ & $\dots$ & $\dots$ & $0.077$ & $0.118$ & $0.117$ & $6.730$ & D & $0.997$ & N & $0.295$ & $0.047$ & D & $0.984$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J073930.48$-$153027.4 & 3029020260970100736 & $\dots$ & 07393047$-$1530275 & 07:39:30.48 & $-$15:30:27.4 & GEMS & GS-2015A-Q-92 & $0.300$ & $11.309$ & $0.995$ & $9.268$ & $0.726$ & $10.929$ & $1.286$ & $11.263$ & $9.279$ & $43.8$ & $51.1$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.4277$ & $0.0140$ & $0.4119$ & $0.0024$ & $0.4075$ & $0.0023$ & $0.0057$ & $0.4074$ & $0.0023$ & $0.0057$ & $4.7456$ & $0.0145$ & $5.2016$ & $0.0139$ & $-0.2938$ & $5120$ & $104$ & $5120$ & $104$ & $\dots$ & $\dots$ & $2.855$ & $0.248$ & $-1.061$ & $0.332$ & $-1.061$ & $0.332$ & $\dots$ & $\dots$ & $-0.459$ & $0.117$ & $-0.439$ & $6.930$ & D & $0.974$ & N & $-0.058$ & $0.038$ & D & $0.830$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J073958.20$+$131153.6 & 3164103029736387200 & $\dots$ & 07395820$+$1311537 & 07:39:58.20 & $+$13:11:53.6 & GEMN & GN-2017B-Q-79 & $0.047$ & $12.973$ & $0.872$ & $11.284$ & $0.659$ & $12.720$ & $1.122$ & $12.982$ & $11.260$ & $256.1$ & $263.4$ & $5.0$ & $\dots$ & $\dots$ & $297.1$ & $3.0$ & $6.0$ & $0.3272$ & $0.0195$ & $3.0566$ & $0.1819$ & $2.8315$ & $0.1561$ & $0.0551$ & $2.8251$ & $0.1665$ & $0.0589$ & $-4.0031$ & $0.0178$ & $-12.3503$ & $0.0139$ & $-0.1653$ & $5051$ & $25$ & $5051$ & $25$ & $\dots$ & $\dots$ & $2.095$ & $0.155$ & $-1.734$ & $0.054$ & $-1.734$ & $0.054$ & $\dots$ & $\dots$ & $0.067$ & $0.094$ & $0.097$ & $6.793$ & D & $0.999$ & N & $0.500$ & $0.039$ & D & $0.996$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J074003.26$-$074058.8 & 3042138568557247360 & $\dots$ & 07400327$-$0740587 & 07:40:03.26 & $-$07:40:58.8 & GEMS & GS-2016A-Q-76 & $0.117$ & $11.511$ & $0.807$ & $9.751$ & $0.599$ & $11.223$ & $1.115$ & $11.482$ & $9.772$ & $166.5$ & $173.8$ & $5.0$ & $\dots$ & $\dots$ & $166.4$ & $0.8$ & $10.0$ & $0.5485$ & $0.0157$ & $1.8231$ & $0.0521$ & $1.7406$ & $0.0475$ & $0.0273$ & $1.7166$ & $0.0477$ & $0.0278$ & $-6.3927$ & $0.0163$ & $-4.4684$ & $0.0129$ & $-0.0432$ & $5175$ & $35$ & $5175$ & $35$ & $\dots$ & $\dots$ & $1.566$ & $0.134$ & $-2.385$ & $0.126$ & $-2.385$ & $0.126$ & $\dots$ & $\dots$ & $0.006$ & $0.115$ & $0.456$ & $6.501$ & D & $0.984$ & N & $0.431$ & $0.044$ & D & $0.998$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J074035.32$+$535254.4 & 985231550281510144 & $\dots$ & 07403555$+$5352561 & 07:40:35.32 & $+$53:52:54.4 & GEMN & GN-2015B-Q-86 & $0.044$ & $11.858$ & $1.119$ & $9.587$ & $0.751$ & $11.508$ & $1.477$ & $11.938$ & $9.642$ & $44.1$ & $51.4$ & $5.0$ & $\dots$ & $\dots$ & $70.4$ & $0.8$ & $5.0$ & $11.7359$ & $0.0547$ & $0.0852$ & $0.0004$ & $0.0850$ & $0.0004$ & $0.0047$ & $0.0850$ & $0.0004$ & $0.0049$ & $-188.3952$ & $0.0462$ & $-159.3056$ & $0.0465$ & $0.0583$ & $4686$ & $159$ & $4686$ & $159$ & $\dots$ & $\dots$ & $3.878$ & $0.346$ & $-0.506$ & $0.043$ & $-0.506$ & $0.043$ & $\dots$ & $\dots$ & $-0.890$ & $0.112$ & $-0.890$ & $7.034$ & D & $0.995$ & N & $0.519$ & $0.040$ & D & $0.986$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J074044.80$+$124343.2 & 3163865500863822592 & $\dots$ & 07404482$+$1243437 & 07:40:44.80 & $+$12:43:43.2 & GEMN & GN-2015A-Q-76 & $0.040$ & $11.773$ & $1.017$ & $9.646$ & $0.677$ & $11.385$ & $1.368$ & $11.760$ & $9.641$ & $-12.0$ & $-4.7$ & $5.0$ & $\dots$ & $\dots$ & $-8.5$ & $1.2$ & $4.0$ & $8.9634$ & $0.3014$ & $0.1116$ & $0.0038$ & $0.1112$ & $0.0037$ & $0.0335$ & $0.1067$ & $0.0027$ & $0.0250$ & $-27.3912$ & $0.3075$ & $-38.1293$ & $0.2433$ & $-0.2793$ & $4976$ & $128$ & $4976$ & $128$ & $\dots$ & $\dots$ & $4.262$ & $0.225$ & $-0.269$ & $0.028$ & $-0.269$ & $0.028$ & $\dots$ & $\dots$ & $-0.669$ & $0.138$ & $-0.669$ & $7.492$ & D & $0.976$ & N & $0.505$ & $0.042$ & D & $0.996$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J074103.58$-$671455.0 & 5274884459907753344 & 463768042 & 07410359$-$6714551 & 07:41:03.58 & $-$67:14:55.0 & GEMS & GS-2018A-Q-406 & $0.116$ & $12.851$ & $1.067$ & $10.714$ & $0.692$ & $12.486$ & $1.340$ & $12.847$ & $10.775$ & $\dots$ & $\dots$ & $\dots$ & $143.1$ & $0.5$ & $146.2$ & $1.3$ & $17.0$ & $0.2433$ & $0.0106$ & $4.1108$ & $0.1788$ & $3.7139$ & $0.1459$ & $0.0393$ & $4.1084$ & $0.2298$ & $0.0559$ & $1.1264$ & $0.0132$ & $11.0730$ & $0.0132$ & $-0.0120$ & $4756$ & $38$ & $4756$ & $38$ & $4707$ & $54$ & $1.025$ & $0.075$ & $-1.642$ & $0.066$ & $-1.642$ & $0.066$ & $-1.040$ & $0.125$ & $-0.376$ & $0.101$ & $0.174$ & $6.962$ & D & $0.998$ & N & $-0.170$ & $0.033$ & D & $0.981$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & GALAH\\
J074108.48$-$594354.9 & 5292748779377543168 & 470926759 & 07410851$-$5943543 & 07:41:08.48 & $-$59:43:54.9 & GEMS & GS-2018A-Q-406 & $0.206$ & $12.816$ & $0.906$ & $10.989$ & $0.662$ & $12.449$ & $1.213$ & $12.750$ & $10.884$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4.4507$ & $0.0128$ & $0.2247$ & $0.0006$ & $0.2234$ & $0.0006$ & $0.0029$ & $0.2240$ & $0.0007$ & $0.0032$ & $-22.6439$ & $0.0181$ & $-44.8067$ & $0.0147$ & $0.0426$ & $5211$ & $65$ & $5023$ & $61$ & $5398$ & $69$ & $4.483$ & $0.171$ & $-1.644$ & $0.403$ & $-0.520$ & $0.052$ & $0.177$ & $0.134$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & N & $0.906$ & $\dots$ & $\dots$ & $\dots$ & N & $0.798$ & $30$ & $2570$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J074120.78$-$290020.1 & 5599777230966529024 & $\dots$ & 07412077$-$2900201 & 07:41:20.78 & $-$29:00:20.1 & GEMS & GS-2018A-Q-406 & $0.300$ & $12.749$ & $0.859$ & $10.978$ & $0.612$ & $12.477$ & $1.165$ & $12.757$ & $10.968$ & $129.7$ & $137.0$ & $5.0$ & $\dots$ & $\dots$ & $129.7$ & $1.5$ & $7.0$ & $0.4035$ & $0.0109$ & $2.4781$ & $0.0672$ & $2.3281$ & $0.0593$ & $0.0255$ & $2.4121$ & $0.0465$ & $0.0193$ & $11.5902$ & $0.0087$ & $-2.4462$ & $0.0114$ & $0.2557$ & $5400$ & $52$ & $5400$ & $52$ & $\dots$ & $\dots$ & $1.974$ & $0.181$ & $-2.290$ & $0.139$ & $-2.290$ & $0.139$ & $\dots$ & $\dots$ & $0.268$ & $0.123$ & $0.348$ & $6.488$ & D & $0.975$ & N & $0.388$ & $0.042$ & D & $0.992$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J074141.94$-$074108.2 & 3042148704679838336 & $\dots$ & 07414196$-$0741080 & 07:41:41.94 & $-$07:41:08.2 & GEMS & GS-2017A-Q-86 & $0.100$ & $13.007$ & $0.774$ & $11.345$ & $0.568$ & $13.045$ & $1.154$ & $13.321$ & $11.549$ & $53.0$ & $60.3$ & $5.0$ & $\dots$ & $\dots$ & $39.2$ & $3.4$ & $4.0$ & $3.5442$ & $0.0403$ & $0.2821$ & $0.0032$ & $0.2801$ & $0.0032$ & $0.0113$ & $0.2785$ & $0.0032$ & $0.0114$ & $-27.8937$ & $0.0399$ & $-19.3775$ & $0.0367$ & $-0.6331$ & $5317$ & $47$ & $5317$ & $47$ & $\dots$ & $\dots$ & $4.685$ & $0.012$ & $-0.255$ & $0.044$ & $-0.255$ & $0.044$ & $\dots$ & $\dots$ & $0.082$ & $0.118$ & $0.082$ & $8.257$ & D & $0.999$ & N & $0.146$ & $0.041$ & D & $0.987$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J074358.34$+$134135.2 & 3164056506649463040 & $\dots$ & 07435834$+$1341353 & 07:43:58.34 & $+$13:41:35.2 & GEMN & GN-2017B-Q-79 & $0.055$ & $12.873$ & $0.829$ & $11.223$ & $0.607$ & $12.623$ & $1.063$ & $12.862$ & $11.234$ & $0.2$ & $7.5$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.0161$ & $0.0137$ & $0.9841$ & $0.0133$ & $0.9596$ & $0.0126$ & $0.0131$ & $0.9590$ & $0.0151$ & $0.0158$ & $-7.4980$ & $0.0143$ & $-9.2748$ & $0.0105$ & $-0.2003$ & $5531$ & $112$ & $5531$ & $112$ & $\dots$ & $\dots$ & $3.644$ & $0.203$ & $-1.364$ & $0.283$ & $-1.364$ & $0.283$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & N & $0.991$ & $\dots$ & $\dots$ & $\dots$ & N & $0.949$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J074401.80$+$031222.5 & 3136905750633082624 & $\dots$ & 07440179$+$0312226 & 07:44:01.80 & $+$03:12:22.5 & GEMN & GN-2017B-Q-79 & $0.048$ & $13.032$ & $0.916$ & $11.251$ & $0.629$ & $12.631$ & $1.137$ & $12.900$ & $11.155$ & $48.3$ & $55.6$ & $5.0$ & $\dots$ & $\dots$ & $57.0$ & $3.6$ & $18.0$ & $1.7230$ & $0.0128$ & $0.5804$ & $0.0043$ & $0.5717$ & $0.0042$ & $0.0073$ & $0.5742$ & $0.0043$ & $0.0075$ & $19.3347$ & $0.0139$ & $-11.3331$ & $0.0088$ & $-0.2672$ & $4991$ & $74$ & $4991$ & $74$ & $\dots$ & $\dots$ & $3.719$ & $0.328$ & $-1.568$ & $0.345$ & $-1.568$ & $0.345$ & $\dots$ & $\dots$ & $-0.050$ & $0.113$ & $-0.050$ & $6.812$ & D & $0.995$ & N & $0.219$ & $0.037$ & D & $0.993$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J074416.30$+$532253.7 & 984534979601381120 & $\dots$ & 07441635$+$5322545 & 07:44:16.30 & $+$53:22:53.7 & GEMN & GN-2018B-Q-316 & $0.036$ & $11.773$ & $1.002$ & $9.854$ & $0.649$ & $11.420$ & $1.252$ & $11.739$ & $9.809$ & $4.4$ & $11.7$ & $5.0$ & $\dots$ & $\dots$ & $22.6$ & $0.9$ & $7.0$ & $8.3015$ & $0.2439$ & $0.1205$ & $0.0035$ & $0.1201$ & $0.0035$ & $0.0293$ & $0.1193$ & $0.0036$ & $0.0304$ & $-31.6755$ & $0.2479$ & $-65.9691$ & $0.2164$ & $0.2079$ & $4941$ & $86$ & $4941$ & $86$ & $\dots$ & $\dots$ & $4.685$ & $0.056$ & $-0.570$ & $0.144$ & $-0.570$ & $0.144$ & $\dots$ & $\dots$ & $-0.054$ & $0.089$ & $-0.054$ & $7.806$ & D & $0.999$ & N & $-0.002$ & $0.042$ & D & $0.998$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J074434.03$+$074259.2 & 3145150125036773760 & $\dots$ & 07443402$+$0742591 & 07:44:34.03 & $+$07:42:59.2 & GEMN & GN-2017A-Q-82 & $0.034$ & $12.590$ & $0.498$ & $11.875$ & $0.499$ & $12.491$ & $0.675$ & $12.602$ & $11.577$ & $6.5$ & $13.8$ & $5.0$ & $\dots$ & $\dots$ & $-0.2$ & $3.1$ & $3.0$ & $0.8896$ & $0.0168$ & $1.1240$ & $0.0213$ & $1.0921$ & $0.0201$ & $0.0184$ & $1.0845$ & $0.0175$ & $0.0161$ & $4.6126$ & $0.0177$ & $-5.3788$ & $0.0158$ & $-0.4472$ & $6196$ & $29$ & $6196$ & $29$ & $\dots$ & $\dots$ & $3.564$ & $0.164$ & $-0.580$ & $0.088$ & $-0.580$ & $0.088$ & $\dots$ & $\dots$ & $0.095$ & $0.091$ & $0.095$ & $7.945$ & D & $0.992$ & N & $0.375$ & $0.042$ & D & $0.985$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J074439.68$-$442513.4 & 5532006972050819584 & $\dots$ & 07443970$-$4425135 & 07:44:39.68 & $-$44:25:13.4 & GEMS & GS-2016A-Q-76 & $0.300$ & $12.412$ & $0.994$ & $10.208$ & $0.713$ & $12.021$ & $1.380$ & $12.402$ & $10.264$ & $156.9$ & $164.2$ & $5.0$ & $\dots$ & $\dots$ & $155.8$ & $0.7$ & $7.0$ & $0.5065$ & $0.0115$ & $1.9742$ & $0.0449$ & $1.8778$ & $0.0406$ & $0.0216$ & $1.9246$ & $0.0413$ & $0.0214$ & $-24.9926$ & $0.0116$ & $1.2171$ & $0.0136$ & $0.0172$ & $5202$ & $38$ & $5202$ & $38$ & $\dots$ & $\dots$ & $2.178$ & $0.153$ & $-2.648$ & $0.063$ & $-2.648$ & $0.063$ & $\dots$ & $\dots$ & $0.759$ & $0.123$ & $0.769$ & $6.551$ & D & $0.997$ & C & $0.043$ & $0.041$ & D & $0.986$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J074500.53$-$692309.1 & 5270710718066069376 & 463330994 & 07450054$-$6923093 & 07:45:00.53 & $-$69:23:09.1 & SOAR & 2017A-0016 & $0.122$ & $13.040$ & $0.782$ & $11.290$ & $0.563$ & $12.779$ & $1.095$ & $13.030$ & $11.353$ & $\dots$ & $\dots$ & $\dots$ & $150.2$ & $0.8$ & $153.4$ & $1.8$ & $9.0$ & $0.5385$ & $0.0127$ & $1.8569$ & $0.0438$ & $1.7714$ & $0.0399$ & $0.0225$ & $1.8124$ & $0.0429$ & $0.0237$ & $-6.5812$ & $0.0144$ & $21.6255$ & $0.0149$ & $-0.0538$ & $5265$ & $41$ & $5247$ & $25$ & $5282$ & $57$ & $2.396$ & $0.224$ & $-2.004$ & $0.095$ & $-2.137$ & $0.075$ & $-1.870$ & $0.114$ & $0.096$ & $0.112$ & $0.106$ & $6.532$ & D & $0.999$ & N & $-0.039$ & $0.037$ & D & $0.992$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & GALAH\\
J074503.51$+$095614.8 & 3148979071201226880 & $\dots$ & 07450351$+$0956148 & 07:45:03.51 & $+$09:56:14.8 & GEMN & GN-2015A-Q-76 & $0.023$ & $11.373$ & $0.959$ & $9.454$ & $0.703$ & $11.041$ & $1.279$ & $11.372$ & $9.399$ & $39.9$ & $47.2$ & $5.0$ & $\dots$ & $\dots$ & $20.7$ & $0.5$ & $7.0$ & $0.2353$ & $0.0162$ & $4.2497$ & $0.2926$ & $3.8269$ & $0.2373$ & $0.0620$ & $3.7412$ & $0.3058$ & $0.0818$ & $7.3695$ & $0.0191$ & $-11.5211$ & $0.0137$ & $-0.0491$ & $4702$ & $44$ & $4702$ & $44$ & $\dots$ & $\dots$ & $1.058$ & $0.161$ & $-2.638$ & $0.050$ & $-2.638$ & $0.050$ & $\dots$ & $\dots$ & $-0.485$ & $0.122$ & $0.255$ & $6.047$ & D & $0.997$ & N & $0.339$ & $0.036$ & D & $0.998$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J074514.88$+$100010.6 & 3149076244837702784 & $\dots$ & 07451488$+$1000107 & 07:45:14.88 & $+$10:00:10.6 & GEMN & GN-2017A-Q-82 & $0.022$ & $12.941$ & $0.710$ & $11.370$ & $0.611$ & $12.661$ & $1.019$ & $12.882$ & $11.324$ & $13.0$ & $20.3$ & $5.0$ & $\dots$ & $\dots$ & $13.4$ & $17.0$ & $6.0$ & $1.2901$ & $0.0166$ & $0.7752$ & $0.0100$ & $0.7598$ & $0.0096$ & $0.0126$ & $0.7603$ & $0.0104$ & $0.0137$ & $-5.7823$ & $0.0188$ & $-22.2540$ & $0.0143$ & $-0.0026$ & $5644$ & $97$ & $5644$ & $97$ & $\dots$ & $\dots$ & $4.143$ & $0.065$ & $-0.238$ & $0.215$ & $-0.238$ & $0.215$ & $\dots$ & $\dots$ & $-0.213$ & $0.119$ & $-0.213$ & $7.979$ & D & $0.998$ & N & $-0.007$ & $0.039$ & D & $0.991$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J074524.75$+$252414.6 & 868026810512553856 & $\dots$ & 07452477$+$2524147 & 07:45:24.75 & $+$25:24:14.6 & GEMN & GN-2017B-Q-79 & $0.039$ & $12.828$ & $0.983$ & $11.003$ & $0.645$ & $12.615$ & $1.197$ & $12.910$ & $11.068$ & $70.0$ & $77.3$ & $5.0$ & $\dots$ & $\dots$ & $66.5$ & $2.0$ & $7.0$ & $4.3209$ & $0.1535$ & $0.2314$ & $0.0082$ & $0.2301$ & $0.0081$ & $0.0353$ & $0.2269$ & $0.0074$ & $0.0324$ & $-21.9540$ & $0.1437$ & $5.5842$ & $0.1068$ & $-0.0412$ & $5054$ & $78$ & $5054$ & $78$ & $\dots$ & $\dots$ & $4.718$ & $0.056$ & $-0.618$ & $0.142$ & $-0.618$ & $0.142$ & $\dots$ & $\dots$ & $-0.011$ & $0.092$ & $-0.011$ & $7.801$ & D & $0.998$ & N & $0.047$ & $0.043$ & D & $0.999$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J074553.98$+$010310.7 & 3086833647505226752 & 77352065 & 07455398$+$0103107 & 07:45:53.98 & $+$01:03:10.7 & GEMN & GN-2017B-Q-79 & $0.070$ & $12.837$ & $0.619$ & $11.845$ & $0.529$ & $12.691$ & $0.785$ & $12.833$ & $11.641$ & $-24.5$ & $-17.2$ & $5.0$ & $\dots$ & $\dots$ & $-17.0$ & $1.8$ & $11.0$ & $1.2340$ & $0.0131$ & $0.8104$ & $0.0086$ & $0.7937$ & $0.0083$ & $0.0104$ & $0.7915$ & $0.0086$ & $0.0108$ & $0.8717$ & $0.0139$ & $-0.8769$ & $0.0087$ & $-0.0022$ & $5802$ & $13$ & $5802$ & $13$ & $6053$ & $67$ & $3.648$ & $0.106$ & $-0.987$ & $0.104$ & $-0.987$ & $0.104$ & $-0.443$ & $0.122$ & $0.520$ & $0.120$ & $0.520$ & $7.963$ & D & $0.998$ & I & $0.326$ & $0.045$ & D & $0.991$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J074619.53$+$390332.3 & 920303430156012160 & $\dots$ & 07461952$+$3903325 & 07:46:19.53 & $+$39:03:32.3 & GEMN & GN-2016A-Q-75 & $0.045$ & $12.293$ & $0.916$ & $10.403$ & $0.627$ & $11.975$ & $1.206$ & $12.273$ & $10.418$ & $-33.7$ & $-26.4$ & $5.0$ & $\dots$ & $\dots$ & $-36.6$ & $0.7$ & $9.0$ & $0.2018$ & $0.0158$ & $4.9563$ & $0.3876$ & $4.3905$ & $0.3042$ & $0.0693$ & $4.2933$ & $0.2236$ & $0.0521$ & $8.9563$ & $0.0160$ & $-12.2630$ & $0.0110$ & $0.0354$ & $4781$ & $44$ & $4781$ & $44$ & $\dots$ & $\dots$ & $0.974$ & $0.140$ & $-2.670$ & $0.088$ & $-2.670$ & $0.088$ & $\dots$ & $\dots$ & $-0.286$ & $0.137$ & $0.454$ & $6.214$ & D & $0.995$ & N & $0.562$ & $0.042$ & D & $0.986$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J074649.21$-$431345.5 & 5532490211705643904 & $\dots$ & 07464924$-$4313456 & 07:46:49.21 & $-$43:13:45.5 & GEMS & GS-2015A-Q-77 & $0.284$ & $11.826$ & $0.725$ & $10.454$ & $0.547$ & $11.611$ & $0.957$ & $11.809$ & $10.350$ & $22.7$ & $30.0$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $5.6824$ & $0.0196$ & $0.1760$ & $0.0006$ & $0.1752$ & $0.0006$ & $0.0034$ & $0.1752$ & $0.0006$ & $0.0035$ & $-22.1302$ & $0.0222$ & $18.0155$ & $0.0252$ & $0.0807$ & $5601$ & $63$ & $5601$ & $63$ & $\dots$ & $\dots$ & $3.379$ & $0.586$ & $-0.133$ & $0.012$ & $-0.133$ & $0.012$ & $\dots$ & $\dots$ & $0.098$ & $0.096$ & $0.098$ & $8.395$ & D & $0.939$ & N & $-0.062$ & $0.061$ & D & $0.778$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J074801.57$-$492404.0 & 5518045893097566976 & 469341560 & 07480156$-$4924040 & 07:48:01.57 & $-$49:24:04.0 & GEMS & GS-2016A-Q-76 & $0.202$ & $12.262$ & $0.909$ & $10.270$ & $0.676$ & $11.927$ & $1.272$ & $12.255$ & $10.294$ & $\dots$ & $\dots$ & $\dots$ & $84.4$ & $0.5$ & $84.7$ & $0.9$ & $11.0$ & $0.3328$ & $0.0103$ & $3.0050$ & $0.0933$ & $2.7873$ & $0.0803$ & $0.0288$ & $2.9180$ & $0.1138$ & $0.0390$ & $5.6737$ & $0.0123$ & $10.8357$ & $0.0139$ & $0.0845$ & $5060$ & $43$ & $4955$ & $25$ & $5164$ & $61$ & $1.589$ & $0.100$ & $-2.754$ & $0.101$ & $-2.727$ & $0.074$ & $-2.780$ & $0.128$ & $0.187$ & $0.098$ & $0.537$ & $6.213$ & D & $0.994$ & I & $0.221$ & $0.039$ & D & $0.993$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & GALAH\\
J074855.18$+$562333.2 & 1082018707015827584 & $\dots$ & 07485521$+$5623334 & 07:48:55.18 & $+$56:23:33.2 & GEMN & GN-2016A-Q-75 & $0.071$ & $12.452$ & $0.933$ & $10.438$ & $0.711$ & $12.130$ & $1.256$ & $12.451$ & $10.515$ & $41.8$ & $49.1$ & $5.0$ & $\dots$ & $\dots$ & $18.6$ & $9.3$ & $11.0$ & $1.4440$ & $0.0158$ & $0.6925$ & $0.0076$ & $0.6803$ & $0.0073$ & $0.0107$ & $0.6840$ & $0.0078$ & $0.0114$ & $-14.8785$ & $0.0119$ & $-10.7214$ & $0.0127$ & $-0.1471$ & $5353$ & $147$ & $5353$ & $147$ & $\dots$ & $\dots$ & $3.673$ & $0.270$ & $-0.778$ & $0.312$ & $-0.778$ & $0.312$ & $\dots$ & $\dots$ & $-0.368$ & $0.098$ & $-0.368$ & $7.284$ & D & $0.976$ & N & $-0.123$ & $0.046$ & D & $0.870$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J074942.55$+$693823.3 & 1098142705736502528 & $\dots$ & 07494258$+$6938239 & 07:49:42.55 & $+$69:38:23.3 & GEMN & GN-2017B-Q-79 & $0.030$ & $12.964$ & $0.951$ & $11.115$ & $0.697$ & $12.717$ & $1.238$ & $13.030$ & $11.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.1$ & $4.0$ & $13.0$ & $1.8911$ & $0.0133$ & $0.5288$ & $0.0037$ & $0.5216$ & $0.0036$ & $0.0069$ & $0.5249$ & $0.0036$ & $0.0068$ & $-16.2945$ & $0.0097$ & $-49.4052$ & $0.0132$ & $0.2169$ & $4957$ & $130$ & $4957$ & $130$ & $\dots$ & $\dots$ & $3.755$ & $0.412$ & $-0.730$ & $0.019$ & $-0.730$ & $0.019$ & $\dots$ & $\dots$ & $0.029$ & $0.105$ & $0.029$ & $7.729$ & D & $0.943$ & N & $0.304$ & $0.040$ & D & $0.836$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J075038.02$+$111910.0 & 3150778696857500928 & $\dots$ & 07503801$+$1119098 & 07:50:38.02 & $+$11:19:10.0 & GEMN & GN-2017B-Q-79 & $0.024$ & $12.548$ & $0.910$ & $10.726$ & $0.602$ & $12.270$ & $1.194$ & $12.563$ & $10.726$ & $0.3$ & $7.6$ & $5.0$ & $\dots$ & $\dots$ & $6.3$ & $0.8$ & $3.0$ & $5.4391$ & $0.0902$ & $0.1839$ & $0.0031$ & $0.1830$ & $0.0030$ & $0.0165$ & $0.1836$ & $0.0030$ & $0.0165$ & $-1.0574$ & $0.0923$ & $19.2456$ & $0.0483$ & $-0.3023$ & $5164$ & $74$ & $5164$ & $74$ & $\dots$ & $\dots$ & $4.767$ & $0.009$ & $-0.539$ & $0.193$ & $-0.539$ & $0.193$ & $\dots$ & $\dots$ & $-0.064$ & $0.084$ & $-0.064$ & $7.827$ & D & $0.998$ & N & $-0.002$ & $0.037$ & D & $0.998$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J075046.72$+$055824.4 & 3143849888115383040 & $\dots$ & 07504673$+$0558247 & 07:50:46.72 & $+$05:58:24.4 & GEMN & GN-2018B-Q-316 & $0.020$ & $11.534$ & $0.850$ & $9.894$ & $0.566$ & $11.286$ & $1.082$ & $11.532$ & $9.874$ & $359.4$ & $366.7$ & $5.0$ & $\dots$ & $\dots$ & $371.1$ & $0.7$ & $13.0$ & $0.5510$ & $0.0160$ & $1.8149$ & $0.0527$ & $1.7331$ & $0.0480$ & $0.0277$ & $1.7062$ & $0.0417$ & $0.0245$ & $-9.5941$ & $0.0174$ & $-15.5577$ & $0.0111$ & $-0.0543$ & $5027$ & $23$ & $5027$ & $23$ & $\dots$ & $\dots$ & $2.000$ & $0.105$ & $-1.964$ & $0.061$ & $-1.964$ & $0.061$ & $\dots$ & $\dots$ & $0.165$ & $0.115$ & $0.225$ & $6.691$ & D & $0.999$ & N & $0.400$ & $0.036$ & D & $0.998$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J075339.89$+$493335.4 & 934072756004889216 & $\dots$ & 07533988$+$4933361 & 07:53:39.89 & $+$49:33:35.4 & GEMN & GN-2016A-Q-75 & $0.043$ & $12.418$ & $0.674$ & $10.799$ & $0.528$ & $12.106$ & $0.983$ & $12.313$ & $10.812$ & $-253.6$ & $-246.3$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.0106$ & $0.0134$ & $0.9895$ & $0.0131$ & $0.9647$ & $0.0125$ & $0.0129$ & $0.9620$ & $0.0107$ & $0.0111$ & $17.2795$ & $0.0128$ & $-57.6753$ & $0.0099$ & $0.0293$ & $5378$ & $50$ & $5378$ & $50$ & $\dots$ & $\dots$ & $3.008$ & $0.322$ & $-1.941$ & $0.062$ & $-1.941$ & $0.062$ & $\dots$ & $\dots$ & $0.506$ & $0.115$ & $0.516$ & $7.005$ & D & $0.999$ & I & $0.103$ & $0.044$ & D & $0.991$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J075459.49$+$663953.1 & 1095319709633456000 & $\dots$ & 07545950$+$6639532 & 07:54:59.49 & $+$66:39:53.1 & GEMN & GN-2017B-Q-79 & $0.035$ & $13.017$ & $0.819$ & $11.409$ & $0.588$ & $12.800$ & $1.076$ & $13.044$ & $11.395$ & $53.6$ & $60.9$ & $5.0$ & $\dots$ & $\dots$ & $48.9$ & $1.2$ & $21.0$ & $4.4384$ & $0.1675$ & $0.2253$ & $0.0085$ & $0.2240$ & $0.0084$ & $0.0375$ & $0.2253$ & $0.0077$ & $0.0341$ & $-13.8263$ & $0.0933$ & $-1.2146$ & $0.1314$ & $0.2070$ & $5186$ & $47$ & $5186$ & $47$ & $\dots$ & $\dots$ & $4.672$ & $0.100$ & $-1.053$ & $0.191$ & $-1.053$ & $0.191$ & $\dots$ & $\dots$ & $0.249$ & $0.095$ & $0.249$ & $7.626$ & D & $0.997$ & N & $0.392$ & $0.054$ & D & $0.998$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J075512.56$+$194408.0 & 670305998176686720 & $\dots$ & 07551255$+$1944081 & 07:55:12.56 & $+$19:44:08.0 & GEMN & GN-2017B-Q-79 & $0.049$ & $12.556$ & $0.894$ & $10.756$ & $0.644$ & $12.292$ & $1.195$ & $12.586$ & $10.748$ & $-51.9$ & $-44.6$ & $5.0$ & $\dots$ & $\dots$ & $-48.9$ & $0.6$ & $14.0$ & $0.2432$ & $0.0127$ & $4.1124$ & $0.2152$ & $3.7152$ & $0.1756$ & $0.0473$ & $3.7588$ & $0.1432$ & $0.0381$ & $14.5118$ & $0.0146$ & $-8.6012$ & $0.0090$ & $-0.0676$ & $4615$ & $97$ & $4615$ & $97$ & $\dots$ & $\dots$ & $1.080$ & $0.229$ & $-2.828$ & $0.192$ & $-2.828$ & $0.192$ & $\dots$ & $\dots$ & $-0.069$ & $0.122$ & $0.641$ & $6.243$ & D & $0.997$ & I & $0.439$ & $0.041$ & D & $0.996$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J075523.99$+$352005.5 & 906645575890268416 & $\dots$ & 07552395$+$3520063 & 07:55:23.99 & $+$35:20:05.5 & GEMN & GN-2017B-Q-79 & $0.044$ & $12.507$ & $1.108$ & $10.268$ & $0.726$ & $12.233$ & $1.451$ & $12.649$ & $10.396$ & $11.2$ & $18.5$ & $5.0$ & $\dots$ & $\dots$ & $19.6$ & $3.5$ & $3.0$ & $7.3998$ & $0.0990$ & $0.1351$ & $0.0018$ & $0.1347$ & $0.0018$ & $0.0133$ & $0.1344$ & $0.0020$ & $0.0145$ & $34.8561$ & $0.0827$ & $-62.2156$ & $0.0692$ & $-0.2336$ & $4701$ & $60$ & $4701$ & $60$ & $\dots$ & $\dots$ & $4.666$ & $0.031$ & $-0.927$ & $0.312$ & $-0.927$ & $0.312$ & $\dots$ & $\dots$ & $-0.273$ & $0.114$ & $-0.273$ & $7.230$ & D & $0.992$ & N & $0.018$ & $0.038$ & D & $0.999$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J075556.64$-$684254.9 & 5270843789036099584 & 463136508 & 07555665$-$6842551 & 07:55:56.64 & $-$68:42:54.9 & SOAR & 2017A-0016 & $0.173$ & $12.932$ & $0.908$ & $10.991$ & $0.638$ & $12.627$ & $1.240$ & $12.941$ & $11.030$ & $307.6$ & $314.9$ & $5.0$ & $\dots$ & $\dots$ & $304.6$ & $0.8$ & $8.0$ & $0.5030$ & $0.0113$ & $1.9881$ & $0.0447$ & $1.8904$ & $0.0404$ & $0.0214$ & $1.9900$ & $0.0398$ & $0.0200$ & $-7.6255$ & $0.0138$ & $19.3693$ & $0.0135$ & $0.0875$ & $5131$ & $45$ & $5148$ & $32$ & $5113$ & $57$ & $2.240$ & $0.204$ & $-1.982$ & $0.097$ & $-1.874$ & $0.076$ & $-2.090$ & $0.117$ & $0.260$ & $0.116$ & $0.270$ & $6.718$ & D & $1.000$ & N & $0.242$ & $0.039$ & D & $0.994$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J075758.98$+$403515.4 & 922132399029177088 & $\dots$ & 07575895$+$4035155 & 07:57:58.98 & $+$40:35:15.4 & GEMN & GN-2017B-Q-79 & $0.041$ & $12.864$ & $0.973$ & $10.858$ & $0.645$ & $12.511$ & $1.280$ & $12.843$ & $10.868$ & $-10.8$ & $-3.5$ & $5.0$ & $\dots$ & $\dots$ & $-2.1$ & $12.1$ & $7.0$ & $4.8123$ & $0.0774$ & $0.2078$ & $0.0033$ & $0.2067$ & $0.0033$ & $0.0160$ & $0.2070$ & $0.0036$ & $0.0173$ & $29.8745$ & $0.0633$ & $1.1132$ & $0.0473$ & $-0.0356$ & $4984$ & $84$ & $4984$ & $84$ & $\dots$ & $\dots$ & $4.566$ & $0.082$ & $-0.156$ & $0.010$ & $-0.156$ & $0.010$ & $\dots$ & $\dots$ & $-0.517$ & $0.074$ & $-0.517$ & $7.757$ & D & $0.715$ & N & $0.069$ & $0.042$ & D & $0.982$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J075805.66$+$350411.1 & 906456700407472256 & $\dots$ & 07580568$+$3504110 & 07:58:05.66 & $+$35:04:11.1 & GEMN & GN-2017B-Q-79 & $0.047$ & $12.810$ & $0.781$ & $12.313$ & $0.622$ & $12.925$ & $0.877$ & $13.096$ & $11.760$ & $7.2$ & $14.5$ & $5.0$ & $\dots$ & $\dots$ & $15.5$ & $2.8$ & $2.0$ & $2.7122$ & $0.0193$ & $0.3687$ & $0.0026$ & $0.3652$ & $0.0026$ & $0.0071$ & $0.3648$ & $0.0027$ & $0.0075$ & $-5.3878$ & $0.0175$ & $8.7877$ & $0.0135$ & $-0.0098$ & $5122$ & $98$ & $5122$ & $98$ & $\dots$ & $\dots$ & $4.719$ & $0.213$ & $-0.229$ & $0.046$ & $-0.229$ & $0.046$ & $\dots$ & $\dots$ & $-0.554$ & $0.176$ & $-0.554$ & $7.647$ & D & $0.908$ & N & $0.086$ & $0.042$ & D & $0.961$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J075845.32$+$421121.3 & 922545677962459904 & $\dots$ & 07584532$+$4211214 & 07:58:45.32 & $+$42:11:21.3 & GEMN & GN-2016A-Q-75 & $0.037$ & $12.401$ & $0.814$ & $10.512$ & $0.649$ & $12.057$ & $1.131$ & $12.323$ & $10.588$ & $-59.1$ & $-51.8$ & $5.0$ & $\dots$ & $\dots$ & $-49.5$ & $12.7$ & $9.0$ & $1.5650$ & $0.0183$ & $0.6390$ & $0.0075$ & $0.6285$ & $0.0072$ & $0.0115$ & $0.6301$ & $0.0083$ & $0.0131$ & $2.2687$ & $0.0161$ & $-7.9714$ & $0.0112$ & $-0.0296$ & $5289$ & $161$ & $5289$ & $161$ & $\dots$ & $\dots$ & $3.430$ & $0.360$ & $-1.464$ & $0.363$ & $-1.464$ & $0.363$ & $\dots$ & $\dots$ & $-0.248$ & $0.079$ & $-0.248$ & $6.718$ & D & $0.984$ & N & $0.175$ & $0.037$ & D & $0.950$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J080017.41$+$730651.2 & 1134962601371227776 & $\dots$ & 08001754$+$7306515 & 08:00:17.41 & $+$73:06:51.2 & GEMS & GN-2015B-Q-100 & $0.022$ & $13.949$ & $0.921$ & $12.075$ & $0.646$ & $13.677$ & $1.267$ & $14.003$ & $12.049$ & $53.2$ & $60.5$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.8759$ & $0.0139$ & $0.3477$ & $0.0017$ & $0.3446$ & $0.0016$ & $0.0048$ & $0.3439$ & $0.0018$ & $0.0051$ & $-42.0285$ & $0.0114$ & $-31.3914$ & $0.0136$ & $0.1805$ & $4931$ & $129$ & $4931$ & $129$ & $\dots$ & $\dots$ & $4.472$ & $0.188$ & $-0.645$ & $0.014$ & $-0.645$ & $0.014$ & $\dots$ & $\dots$ & $-0.255$ & $0.119$ & $-0.255$ & $7.530$ & D & $0.996$ & N & $0.314$ & $0.044$ & D & $0.988$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J080017.67$+$311433.5 & 877999758933653760 & $\dots$ & 08001768$+$3114334 & 08:00:17.67 & $+$31:14:33.5 & GEMS & GN-2015B-Q-100 & $0.045$ & $13.485$ & $1.050$ & $11.462$ & $0.719$ & $13.123$ & $1.351$ & $13.489$ & $11.399$ & $-72.9$ & $-65.6$ & $5.0$ & $\dots$ & $\dots$ & $12.9$ & $2.7$ & $6.0$ & $4.6756$ & $0.0297$ & $0.2139$ & $0.0014$ & $0.2127$ & $0.0013$ & $0.0063$ & $0.2117$ & $0.0015$ & $0.0070$ & $-11.2744$ & $0.0282$ & $9.6538$ & $0.0204$ & $-0.1124$ & $4770$ & $92$ & $4770$ & $92$ & $\dots$ & $\dots$ & $4.656$ & $0.039$ & $-0.772$ & $0.170$ & $-0.772$ & $0.170$ & $\dots$ & $\dots$ & $-0.460$ & $0.116$ & $-0.460$ & $7.198$ & D & $0.992$ & N & $0.148$ & $0.045$ & D & $0.997$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J080027.45$-$462019.0 & 5518862555363803392 & $\dots$ & 08002745$-$4620191 & 08:00:27.45 & $-$46:20:19.0 & GEMS & GS-2015B-Q-104 & $0.241$ & $13.649$ & $1.017$ & $11.625$ & $0.682$ & $13.311$ & $1.318$ & $13.661$ & $11.624$ & $-10.5$ & $-3.2$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.6129$ & $0.0108$ & $0.3827$ & $0.0016$ & $0.3789$ & $0.0015$ & $0.0041$ & $0.3780$ & $0.0017$ & $0.0046$ & $-5.8839$ & $0.0112$ & $9.1172$ & $0.0132$ & $-0.0073$ & $4851$ & $91$ & $4851$ & $91$ & $\dots$ & $\dots$ & $2.917$ & $0.633$ & $-0.115$ & $0.006$ & $-0.115$ & $0.006$ & $\dots$ & $\dots$ & $-0.580$ & $0.143$ & $-0.550$ & $7.765$ & D & $0.917$ & N & $0.003$ & $0.036$ & D & $0.969$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J080035.85$-$481106.5 & 5517797575269823616 & $\dots$ & 08003586$-$4811065 & 08:00:35.85 & $-$48:11:06.5 & GEMS & GS-2015B-Q-104 & $0.228$ & $13.500$ & $0.803$ & $11.684$ & $0.627$ & $13.184$ & $1.131$ & $13.450$ & $11.714$ & $86.8$ & $94.1$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.1819$ & $0.0099$ & $0.8461$ & $0.0071$ & $0.8279$ & $0.0068$ & $0.0082$ & $0.8229$ & $0.0066$ & $0.0081$ & $-10.5633$ & $0.0113$ & $2.4206$ & $0.0114$ & $-0.0661$ & $5554$ & $108$ & $5554$ & $108$ & $\dots$ & $\dots$ & $3.768$ & $0.261$ & $-1.017$ & $0.331$ & $-1.017$ & $0.331$ & $\dots$ & $\dots$ & $-0.050$ & $0.094$ & $-0.050$ & $7.363$ & D & $0.990$ & N & $-0.006$ & $0.043$ & D & $0.963$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J080054.31$+$313532.9 & 878032671266577792 & $\dots$ & 08005431$+$3135329 & 08:00:54.31 & $+$31:35:32.9 & GEMN & GN-2017B-Q-79 & $0.046$ & $12.932$ & $0.775$ & $12.221$ & $0.733$ & $12.990$ & $0.890$ & $13.165$ & $11.810$ & $-23.1$ & $-15.8$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.0393$ & $0.0224$ & $0.3290$ & $0.0024$ & $0.3262$ & $0.0024$ & $0.0073$ & $0.3254$ & $0.0022$ & $0.0067$ & $-21.2529$ & $0.0198$ & $7.7815$ & $0.0138$ & $-0.2119$ & $4469$ & $159$ & $4469$ & $159$ & $\dots$ & $\dots$ & $4.914$ & $0.340$ & $-1.194$ & $0.161$ & $-1.194$ & $0.161$ & $\dots$ & $\dots$ & $0.235$ & $0.253$ & $0.235$ & $7.471$ & D & $0.581$ & N & $-0.037$ & $0.039$ & D & $0.904$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J080056.33$+$163325.4 & 667243544758539136 & $\dots$ & 08005634$+$1633254 & 08:00:56.33 & $+$16:33:25.4 & GEMN & GN-2016A-Q-75 & $0.031$ & $12.465$ & $0.753$ & $10.581$ & $0.581$ & $12.095$ & $1.148$ & $12.368$ & $10.605$ & $16.3$ & $23.6$ & $5.0$ & $\dots$ & $\dots$ & $23.3$ & $1.4$ & $7.0$ & $5.0836$ & $0.1415$ & $0.1967$ & $0.0055$ & $0.1957$ & $0.0054$ & $0.0277$ & $0.1958$ & $0.0051$ & $0.0258$ & $-12.2897$ & $0.1403$ & $-5.2105$ & $0.0881$ & $-0.2611$ & $5337$ & $81$ & $5337$ & $81$ & $\dots$ & $\dots$ & $4.742$ & $0.039$ & $-0.167$ & $0.083$ & $-0.167$ & $0.083$ & $\dots$ & $\dots$ & $-0.242$ & $0.114$ & $-0.242$ & $8.021$ & D & $0.991$ & N & $-0.031$ & $0.049$ & D & $0.984$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J080059.18$+$641144.4 & 1094424535368545152 & $\dots$ & 08005920$+$6411444 & 08:00:59.18 & $+$64:11:44.4 & GEMS & GN-2015B-Q-100 & $0.043$ & $13.710$ & $0.672$ & $12.063$ & $0.554$ & $13.464$ & $1.092$ & $13.714$ & $12.041$ & $5.1$ & $12.4$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.4202$ & $0.0134$ & $0.4132$ & $0.0023$ & $0.4088$ & $0.0022$ & $0.0055$ & $0.4077$ & $0.0023$ & $0.0056$ & $-7.0427$ & $0.0102$ & $-10.3029$ & $0.0107$ & $0.2775$ & $5355$ & $68$ & $5355$ & $68$ & $\dots$ & $\dots$ & $4.750$ & $0.035$ & $-0.641$ & $0.129$ & $-0.641$ & $0.129$ & $\dots$ & $\dots$ & $-0.055$ & $0.078$ & $-0.055$ & $7.734$ & D & $0.997$ & N & $0.087$ & $0.042$ & D & $0.983$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J080102.08$-$310123.0 & 5596124241023395840 & $\dots$ & 08010207$-$3101229 & 08:01:02.08 & $-$31:01:23.0 & GEMS & GS-2015B-Q-104 & $0.300$ & $13.772$ & $0.456$ & $12.810$ & $0.664$ & $14.087$ & $0.393$ & $14.140$ & $13.537$ & $24.3$ & $31.6$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1990$ & $0.0250$ & $5.0240$ & $0.6314$ & $4.4436$ & $0.4939$ & $0.1112$ & $4.0493$ & $0.4233$ & $0.1045$ & $-2.3333$ & $0.0204$ & $2.9243$ & $0.0241$ & $-0.0619$ & $5346$ & $5$ & $5346$ & $5$ & $\dots$ & $\dots$ & $4.043$ & $0.349$ & $-0.688$ & $0.079$ & $-0.688$ & $0.079$ & $\dots$ & $\dots$ & $0.095$ & $0.115$ & $0.095$ & $7.837$ & D & $0.992$ & N & $0.333$ & $0.044$ & D & $0.961$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J080115.75$+$641012.5 & 1094424191771160192 & $\dots$ & 08011577$+$6410125 & 08:01:15.75 & $+$64:10:12.5 & GEMS & GN-2015B-Q-100 & $0.043$ & $13.590$ & $0.683$ & $11.998$ & $0.545$ & $13.362$ & $1.050$ & $13.596$ & $11.990$ & $11.4$ & $18.7$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.5970$ & $0.0125$ & $1.6751$ & $0.0351$ & $1.6051$ & $0.0322$ & $0.0201$ & $1.5699$ & $0.0345$ & $0.0220$ & $2.8046$ & $0.0100$ & $-1.4531$ & $0.0103$ & $0.2689$ & $5447$ & $50$ & $5447$ & $50$ & $\dots$ & $\dots$ & $3.788$ & $0.053$ & $-0.831$ & $0.091$ & $-0.831$ & $0.091$ & $\dots$ & $\dots$ & $0.278$ & $0.110$ & $0.278$ & $7.877$ & D & $0.999$ & N & $0.376$ & $0.040$ & D & $0.994$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J080116.72$+$635837.3 & 1094412028423846144 & $\dots$ & 08011676$+$6358383 & 08:01:16.72 & $+$63:58:37.3 & GEMN & GN-2016A-Q-75 & $0.043$ & $12.264$ & $0.993$ & $10.471$ & $0.668$ & $12.000$ & $1.219$ & $12.305$ & $10.427$ & $-103.1$ & $-95.8$ & $5.0$ & $\dots$ & $\dots$ & $-97.6$ & $1.3$ & $4.0$ & $6.6729$ & $0.1261$ & $0.1499$ & $0.0028$ & $0.1493$ & $0.0028$ & $0.0188$ & $0.1489$ & $0.0030$ & $0.0204$ & $-25.1759$ & $0.0983$ & $-106.7719$ & $0.1047$ & $0.2198$ & $4892$ & $73$ & $4892$ & $73$ & $\dots$ & $\dots$ & $4.624$ & $0.116$ & $-1.008$ & $0.058$ & $-1.008$ & $0.058$ & $\dots$ & $\dots$ & $-0.114$ & $0.116$ & $-0.114$ & $7.308$ & D & $0.999$ & N & $0.388$ & $0.044$ & D & $0.999$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J080123.59$-$451222.7 & 5520642492885735424 & $\dots$ & 08012360$-$4512227 & 08:01:23.59 & $-$45:12:22.7 & GEMS & GS-2015B-Q-104 & $0.300$ & $13.573$ & $0.956$ & $11.621$ & $0.611$ & $13.255$ & $1.221$ & $13.561$ & $11.680$ & $91.2$ & $98.5$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.2593$ & $0.0345$ & $0.3068$ & $0.0032$ & $0.3044$ & $0.0032$ & $0.0105$ & $0.3041$ & $0.0031$ & $0.0101$ & $-13.1142$ & $0.0387$ & $4.8737$ & $0.0375$ & $-0.0738$ & $5206$ & $55$ & $5206$ & $55$ & $\dots$ & $\dots$ & $4.125$ & $0.137$ & $-1.402$ & $0.502$ & $-1.402$ & $0.502$ & $\dots$ & $\dots$ & $-0.223$ & $0.093$ & $-0.223$ & $6.805$ & D & $0.963$ & N & $-0.072$ & $0.041$ & D & $0.977$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J080123.61$-$641821.0 & 5275871585130220032 & 463480724 & 08012363$-$6418211 & 08:01:23.61 & $-$64:18:21.0 & GEMS & GS-2015B-Q-104 & $0.132$ & $13.222$ & $0.794$ & $11.452$ & $0.713$ & $12.937$ & $1.157$ & $13.214$ & $11.438$ & $3.9$ & $11.2$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.6079$ & $0.0159$ & $1.6449$ & $0.0432$ & $1.5775$ & $0.0397$ & $0.0252$ & $1.6173$ & $0.0353$ & $0.0218$ & $-7.1299$ & $0.0199$ & $8.0372$ & $0.0191$ & $-0.0671$ & $5446$ & $98$ & $5740$ & $131$ & $5151$ & $64$ & $3.835$ & $0.212$ & $-1.252$ & $0.354$ & $-1.093$ & $0.539$ & $-1.410$ & $0.168$ & $-0.143$ & $0.097$ & $-0.143$ & $7.035$ & D & $0.979$ & N & $0.154$ & $0.045$ & D & $0.878$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J080124.55$+$414731.4 & 922310764727260160 & $\dots$ & 08012456$+$4147314 & 08:01:24.55 & $+$41:47:31.4 & GEMS & GN-2015B-Q-100 & $0.037$ & $13.265$ & $0.793$ & $12.804$ & $0.566$ & $13.438$ & $0.861$ & $13.604$ & $12.293$ & $-44.1$ & $-36.8$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.9786$ & $0.0192$ & $0.5054$ & $0.0049$ & $0.4989$ & $0.0048$ & $0.0096$ & $0.4961$ & $0.0049$ & $0.0100$ & $16.9440$ & $0.0185$ & $15.2789$ & $0.0136$ & $-0.0842$ & $5487$ & $134$ & $5487$ & $134$ & $\dots$ & $\dots$ & $3.761$ & $0.398$ & $-1.039$ & $0.161$ & $-1.039$ & $0.161$ & $\dots$ & $\dots$ & $0.013$ & $0.118$ & $0.013$ & $7.404$ & D & $0.998$ & N & $0.218$ & $0.043$ & D & $0.992$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J080130.75$-$440753.6 & 5532731417079850368 & $\dots$ & 08013078$-$4407527 & 08:01:30.75 & $-$44:07:53.6 & GEMS & GS-2015B-Q-104 & $0.300$ & $13.864$ & $0.572$ & $14.129$ & $0.768$ & $13.792$ & $0.738$ & $13.921$ & $12.801$ & $12.3$ & $19.6$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.1862$ & $0.0118$ & $0.8430$ & $0.0084$ & $0.8249$ & $0.0080$ & $0.0097$ & $0.8206$ & $0.0070$ & $0.0085$ & $-5.5197$ & $0.0141$ & $6.4458$ & $0.0137$ & $0.0205$ & $6099$ & $69$ & $6099$ & $69$ & $\dots$ & $\dots$ & $4.224$ & $0.118$ & $-0.254$ & $0.093$ & $-0.254$ & $0.093$ & $\dots$ & $\dots$ & $0.160$ & $0.115$ & $0.160$ & $8.336$ & D & $0.998$ & N & $0.154$ & $0.046$ & D & $0.999$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J080155.45$-$485844.6 & 5517527061049919872 & $\dots$ & 08015546$-$4858447 & 08:01:55.45 & $-$48:58:44.6 & GEMS & GS-2015B-Q-104 & $0.199$ & $13.687$ & $0.920$ & $11.796$ & $0.688$ & $13.311$ & $1.204$ & $13.609$ & $11.755$ & $74.2$ & $81.5$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.1010$ & $0.0101$ & $0.3225$ & $0.0010$ & $0.3198$ & $0.0010$ & $0.0032$ & $0.3191$ & $0.0009$ & $0.0030$ & $-11.5300$ & $0.0120$ & $4.9951$ & $0.0125$ & $-0.0976$ & $4944$ & $134$ & $4944$ & $134$ & $\dots$ & $\dots$ & $2.852$ & $0.623$ & $-0.195$ & $0.023$ & $-0.195$ & $0.023$ & $\dots$ & $\dots$ & $-0.427$ & $0.104$ & $-0.397$ & $7.838$ & D & $0.959$ & N & $0.039$ & $0.041$ & D & $0.926$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J080227.02$+$255154.6 & 682056513302062336 & $\dots$ & 08022703$+$2551548 & 08:02:27.02 & $+$25:51:54.6 & GEMS & GN-2015B-Q-100 & $0.026$ & $13.300$ & $0.689$ & $11.796$ & $0.507$ & $13.083$ & $0.959$ & $13.282$ & $11.818$ & $97.0$ & $104.3$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.4040$ & $0.0151$ & $2.4752$ & $0.0928$ & $2.3255$ & $0.0819$ & $0.0352$ & $2.2695$ & $0.0656$ & $0.0289$ & $-6.0254$ & $0.0188$ & $-30.3115$ & $0.0118$ & $0.0584$ & $5417$ & $53$ & $5417$ & $53$ & $\dots$ & $\dots$ & $3.060$ & $0.310$ & $-2.245$ & $0.065$ & $-2.245$ & $0.065$ & $\dots$ & $\dots$ & $0.503$ & $0.108$ & $0.513$ & $6.698$ & D & $0.995$ & I & $0.190$ & $0.042$ & D & $0.983$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J080227.70$-$480424.7 & 5517895294366243968 & $\dots$ & 08022771$-$4804247 & 08:02:27.70 & $-$48:04:24.7 & GEMS & GS-2017B-Q-84 & $0.236$ & $12.952$ & $0.865$ & $11.151$ & $0.627$ & $12.637$ & $1.148$ & $12.910$ & $11.148$ & $10.2$ & $17.5$ & $5.0$ & $\dots$ & $\dots$ & $26.5$ & $17.5$ & $6.0$ & $2.8617$ & $0.0155$ & $0.3494$ & $0.0019$ & $0.3463$ & $0.0019$ & $0.0054$ & $0.3475$ & $0.0017$ & $0.0048$ & $-8.2728$ & $0.0184$ & $8.9223$ & $0.0201$ & $0.2258$ & $5286$ & $67$ & $5286$ & $67$ & $\dots$ & $\dots$ & $3.930$ & $0.109$ & $-0.042$ & $0.003$ & $-0.042$ & $0.003$ & $\dots$ & $\dots$ & $-0.289$ & $0.084$ & $-0.289$ & $8.099$ & D & $0.995$ & N & $-0.033$ & $0.038$ & D & $0.980$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J080229.07$-$623738.7 & 5289537037194511744 & 459855855 & 08022908$-$6237390 & 08:02:29.07 & $-$62:37:38.7 & GEMS & GS-2015B-Q-104 & $0.147$ & $13.946$ & $1.046$ & $11.766$ & $0.693$ & $13.568$ & $1.364$ & $13.941$ & $11.829$ & $80.6$ & $87.9$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.7386$ & $0.0116$ & $0.3652$ & $0.0015$ & $0.3617$ & $0.0015$ & $0.0042$ & $0.3611$ & $0.0013$ & $0.0037$ & $-13.4973$ & $0.0138$ & $27.2201$ & $0.0170$ & $0.0375$ & $4730$ & $67$ & $4728$ & $118$ & $4730$ & $67$ & $2.773$ & $0.609$ & $-0.770$ & $0.130$ & $-0.065$ & $0.005$ & $-0.770$ & $0.130$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & N & $0.996$ & $\dots$ & $\dots$ & $\dots$ & N & $0.982$ & $30$ & $1519$ & Placco_2019 & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J080245.74$-$480357.2 & 5517708957205335168 & $\dots$ & 08024574$-$4803573 & 08:02:45.74 & $-$48:03:57.2 & GEMS & GS-2015A-Q-77 & $0.240$ & $11.977$ & $0.894$ & $10.135$ & $0.618$ & $11.872$ & $1.201$ & $12.168$ & $10.320$ & $17.3$ & $24.6$ & $5.0$ & $\dots$ & $\dots$ & $18.5$ & $11.0$ & $9.0$ & $2.9079$ & $0.0531$ & $0.3439$ & $0.0063$ & $0.3408$ & $0.0062$ & $0.0181$ & $0.3431$ & $0.0059$ & $0.0173$ & $-6.1004$ & $0.0625$ & $8.7194$ & $0.0607$ & $0.0135$ & $5200$ & $163$ & $5200$ & $163$ & $\dots$ & $\dots$ & $2.742$ & $0.684$ & $-0.180$ & $0.010$ & $-0.180$ & $0.010$ & $\dots$ & $\dots$ & $-0.141$ & $0.089$ & $-0.111$ & $8.139$ & D & $0.919$ & N & $0.030$ & $0.054$ & D & $0.704$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J080342.64$-$484528.9 & 5517525205624531456 & $\dots$ & 08034264$-$4845290 & 08:03:42.64 & $-$48:45:28.9 & GEMS & GS-2015B-Q-104 & $0.250$ & $13.386$ & $0.611$ & $12.335$ & $0.582$ & $13.213$ & $0.845$ & $13.373$ & $12.087$ & $55.3$ & $62.6$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.8983$ & $0.0095$ & $1.1132$ & $0.0118$ & $1.0819$ & $0.0111$ & $0.0103$ & $1.0755$ & $0.0116$ & $0.0108$ & $-5.9354$ & $0.0118$ & $10.4129$ & $0.0121$ & $0.0881$ & $6182$ & $50$ & $6182$ & $50$ & $\dots$ & $\dots$ & $4.054$ & $0.125$ & $-0.388$ & $0.144$ & $-0.388$ & $0.144$ & $\dots$ & $\dots$ & $0.125$ & $0.083$ & $0.125$ & $8.167$ & D & $0.997$ & N & $0.026$ & $0.051$ & D & $0.996$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J080411.30$-$261143.1 & 5697175922325384448 & $\dots$ & 08041131$-$2611433 & 08:04:11.30 & $-$26:11:43.1 & GEMS & GS-2015B-Q-104 & $0.255$ & $14.520$ & $1.068$ & $12.586$ & $0.700$ & $14.341$ & $1.159$ & $14.618$ & $12.839$ & $81.9$ & $89.2$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.5893$ & $0.0166$ & $1.6970$ & $0.0478$ & $1.6253$ & $0.0439$ & $0.0270$ & $1.6061$ & $0.0432$ & $0.0269$ & $-4.1830$ & $0.0120$ & $1.3925$ & $0.0147$ & $0.1590$ & $4994$ & $133$ & $4994$ & $133$ & $\dots$ & $\dots$ & $2.062$ & $0.281$ & $-1.284$ & $0.264$ & $-1.284$ & $0.264$ & $\dots$ & $\dots$ & $-0.097$ & $0.116$ & $-0.037$ & $7.109$ & D & $0.988$ & N & $0.158$ & $0.044$ & D & $0.979$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & SPM4 & BAILER-JONES & $\dots$\\
J080427.87$-$644010.7 & 5275614368128678528 & 463429984 & 08042788$-$6440110 & 08:04:27.87 & $-$64:40:10.7 & GEMS & GS-2015A-Q-77 & $0.141$ & $11.911$ & $0.749$ & $10.258$ & $0.570$ & $11.670$ & $1.070$ & $11.911$ & $10.272$ & $96.8$ & $104.1$ & $5.0$ & $\dots$ & $\dots$ & $97.1$ & $0.7$ & $15.0$ & $1.1186$ & $0.0119$ & $0.8940$ & $0.0095$ & $0.8737$ & $0.0091$ & $0.0104$ & $0.8800$ & $0.0096$ & $0.0109$ & $-3.9291$ & $0.0160$ & $22.4797$ & $0.0133$ & $0.1587$ & $5357$ & $49$ & $5288$ & $25$ & $5425$ & $73$ & $2.289$ & $0.332$ & $-2.196$ & $0.129$ & $-2.211$ & $0.061$ & $-2.180$ & $0.197$ & $1.041$ & $0.101$ & $1.061$ & $7.295$ & D & $0.985$ & C & $0.039$ & $0.047$ & D & $0.983$ & $30$ & $2460$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J080432.69$-$452548.9 & 5520415340661183872 & $\dots$ & 08043269$-$4525490 & 08:04:32.69 & $-$45:25:48.9 & GEMS & GS-2015B-Q-104 & $0.300$ & $13.871$ & $0.919$ & $12.109$ & $0.643$ & $13.628$ & $1.170$ & $13.911$ & $12.113$ & $87.8$ & $95.1$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.5590$ & $0.0295$ & $0.6414$ & $0.0121$ & $0.6309$ & $0.0117$ & $0.0186$ & $0.6293$ & $0.0121$ & $0.0192$ & $-6.1691$ & $0.0332$ & $7.5912$ & $0.0376$ & $0.0553$ & $5196$ & $113$ & $5196$ & $113$ & $\dots$ & $\dots$ & $2.942$ & $0.620$ & $-0.770$ & $0.300$ & $-0.770$ & $0.300$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & N & $0.985$ & $\dots$ & $\dots$ & $\dots$ & N & $0.920$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J080438.61$-$693716.4 & 5270518475329958144 & 463126678 & 08043861$-$6937164 & 08:04:38.61 & $-$69:37:16.4 & SOAR & 2017A-0016 & $0.162$ & $13.052$ & $1.029$ & $10.994$ & $0.692$ & $12.681$ & $1.321$ & $13.033$ & $10.991$ & $33.7$ & $41.0$ & $5.0$ & $\dots$ & $\dots$ & $8.3$ & $10.9$ & $8.0$ & $1.4584$ & $0.0107$ & $0.6857$ & $0.0050$ & $0.6737$ & $0.0049$ & $0.0072$ & $0.6848$ & $0.0049$ & $0.0071$ & $-2.3825$ & $0.0126$ & $-3.2054$ & $0.0125$ & $-0.0286$ & $4991$ & $82$ & $5104$ & $106$ & $4878$ & $57$ & $3.368$ & $0.259$ & $-0.823$ & $0.258$ & $-0.926$ & $0.406$ & $-0.720$ & $0.110$ & $-0.401$ & $0.116$ & $-0.401$ & $7.206$ & D & $0.988$ & N & $-0.044$ & $0.041$ & D & $0.914$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J080455.96$+$331005.7 & 905235555306335104 & $\dots$ & 08045600$+$3310059 & 08:04:55.96 & $+$33:10:05.7 & GEMN & GN-2017B-Q-79 & $0.050$ & $12.982$ & $0.949$ & $11.159$ & $0.626$ & $12.689$ & $1.180$ & $12.976$ & $11.162$ & $7.6$ & $14.9$ & $5.0$ & $\dots$ & $\dots$ & $37.5$ & $2.4$ & $4.0$ & $5.1765$ & $0.0128$ & $0.1932$ & $0.0005$ & $0.1922$ & $0.0005$ & $0.0025$ & $0.1925$ & $0.0005$ & $0.0026$ & $-44.0296$ & $0.0130$ & $-34.6341$ & $0.0109$ & $-0.1955$ & $4959$ & $57$ & $4959$ & $57$ & $\dots$ & $\dots$ & $4.877$ & $0.048$ & $-0.654$ & $0.141$ & $-0.654$ & $0.141$ & $\dots$ & $\dots$ & $0.056$ & $0.081$ & $0.056$ & $7.832$ & D & $0.998$ & N & $0.091$ & $0.046$ & D & $0.997$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J080500.55$-$405258.0 & 5534424183948558208 & $\dots$ & 08050057$-$4052581 & 08:05:00.55 & $-$40:52:58.0 & GEMS & GS-2015B-Q-104 & $0.300$ & $13.723$ & $1.010$ & $11.695$ & $0.689$ & $13.393$ & $1.306$ & $13.737$ & $11.719$ & $12.6$ & $19.9$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.8888$ & $0.1376$ & $0.3462$ & $0.0165$ & $0.3431$ & $0.0162$ & $0.0472$ & $0.3449$ & $0.0152$ & $0.0441$ & $-13.9005$ & $0.1486$ & $7.1242$ & $0.1432$ & $0.2021$ & $5206$ & $120$ & $5206$ & $120$ & $\dots$ & $\dots$ & $4.679$ & $0.025$ & $-0.878$ & $0.315$ & $-0.878$ & $0.315$ & $\dots$ & $\dots$ & $-0.161$ & $0.105$ & $-0.161$ & $7.391$ & D & $0.982$ & N & $0.203$ & $0.039$ & D & $0.902$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J080526.19$-$775555.1 & 5209793925596116864 & 462316598 & 08052624$-$7755550 & 08:05:26.19 & $-$77:55:55.1 & GEMS & GS-2015B-Q-104 & $0.080$ & $13.550$ & $0.828$ & $11.621$ & $0.633$ & $13.277$ & $1.136$ & $13.545$ & $11.802$ & $-20.4$ & $-13.1$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.9462$ & $0.0114$ & $1.0568$ & $0.0128$ & $1.0285$ & $0.0121$ & $0.0118$ & $1.0212$ & $0.0115$ & $0.0113$ & $-8.5004$ & $0.0172$ & $1.0024$ & $0.0131$ & $-0.0204$ & $5213$ & $103$ & $5388$ & $142$ & $5038$ & $63$ & $3.684$ & $0.236$ & $-1.012$ & $0.255$ & $-0.793$ & $0.387$ & $-1.230$ & $0.122$ & $-0.034$ & $0.115$ & $-0.034$ & $7.384$ & D & $0.998$ & N & $0.179$ & $0.037$ & D & $0.982$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J080528.94$-$650213.2 & 5275590007074529152 & 463422553 & 08052894$-$6502132 & 08:05:28.94 & $-$65:02:13.2 & GEMS & GS-2016A-Q-76 & $0.172$ & $12.456$ & $0.879$ & $10.483$ & $0.609$ & $12.141$ & $1.243$ & $12.456$ & $10.541$ & $177.1$ & $184.4$ & $5.0$ & $\dots$ & $\dots$ & $176.6$ & $0.9$ & $22.0$ & $0.3977$ & $0.0098$ & $2.5145$ & $0.0622$ & $2.3602$ & $0.0548$ & $0.0232$ & $2.3835$ & $0.0708$ & $0.0297$ & $0.1358$ & $0.0139$ & $2.8499$ & $0.0135$ & $-0.0529$ & $5126$ & $45$ & $5149$ & $33$ & $5103$ & $57$ & $1.588$ & $0.168$ & $-2.070$ & $0.095$ & $-1.979$ & $0.075$ & $-2.160$ & $0.114$ & $-0.074$ & $0.098$ & $0.316$ & $6.676$ & D & $0.997$ & N & $0.424$ & $0.036$ & D & $0.996$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J080532.64$-$611924.1 & 5289953163686735232 & 459678388 & 08053267$-$6119242 & 08:05:32.64 & $-$61:19:24.1 & GEMS & GS-2016A-Q-76 & $0.151$ & $12.467$ & $0.869$ & $10.760$ & $0.634$ & $12.245$ & $1.094$ & $12.496$ & $10.820$ & $23.3$ & $30.6$ & $5.0$ & $\dots$ & $\dots$ & $28.0$ & $6.7$ & $8.0$ & $4.7617$ & $0.0139$ & $0.2100$ & $0.0006$ & $0.2089$ & $0.0006$ & $0.0029$ & $0.2095$ & $0.0006$ & $0.0031$ & $-16.3572$ & $0.0195$ & $7.6256$ & $0.0166$ & $0.0487$ & $5443$ & $77$ & $5443$ & $77$ & $5515$ & $67$ & $4.672$ & $0.017$ & $-0.403$ & $0.216$ & $-0.403$ & $0.216$ & $0.217$ & $0.121$ & $-0.055$ & $0.104$ & $-0.055$ & $7.972$ & D & $0.998$ & N & $-0.032$ & $0.036$ & D & $0.997$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J080547.15$-$641657.4 & 5277171482752327808 & 459566863 & 08054716$-$6416573 & 08:05:47.15 & $-$64:16:57.4 & GEMS & GS-2015B-Q-104 & $0.153$ & $13.901$ & $0.811$ & $12.102$ & $0.635$ & $13.622$ & $1.160$ & $13.900$ & $12.118$ & $432.8$ & $440.1$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2595$ & $0.0128$ & $3.8534$ & $0.1896$ & $3.5025$ & $0.1566$ & $0.0447$ & $3.4291$ & $0.1630$ & $0.0475$ & $-7.7710$ & $0.0199$ & $-3.7592$ & $0.0135$ & $0.1496$ & $5296$ & $69$ & $5344$ & $69$ & $5247$ & $69$ & $2.560$ & $0.282$ & $-2.421$ & $0.148$ & $-2.452$ & $0.116$ & $-2.390$ & $0.180$ & $0.691$ & $0.086$ & $0.701$ & $6.710$ & D & $0.991$ & C & $0.116$ & $0.043$ & D & $0.981$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J080611.30$-$482906.6 & 5517626085816368384 & $\dots$ & 08061130$-$4829068 & 08:06:11.30 & $-$48:29:06.6 & GEMS & GS-2015B-Q-104 & $0.251$ & $13.592$ & $1.057$ & $11.460$ & $0.690$ & $13.207$ & $1.349$ & $13.572$ & $11.484$ & $12.1$ & $19.4$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.9039$ & $0.0106$ & $0.3444$ & $0.0013$ & $0.3413$ & $0.0012$ & $0.0036$ & $0.3406$ & $0.0013$ & $0.0037$ & $-6.1930$ & $0.0122$ & $9.5615$ & $0.0123$ & $0.0611$ & $5926$ & $135$ & $5926$ & $135$ & $\dots$ & $\dots$ & $3.285$ & $0.335$ & $-0.753$ & $0.142$ & $-0.753$ & $0.142$ & $\dots$ & $\dots$ & $-0.016$ & $0.101$ & $0.004$ & $7.681$ & D & $0.999$ & N & $-0.028$ & $0.044$ & D & $0.996$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J080611.46$-$222544.3 & 5700731021365398016 & $\dots$ & 08061145$-$2225442 & 08:06:11.46 & $-$22:25:44.3 & GEMS & GS-2016A-Q-107 & $0.153$ & $13.714$ & $0.971$ & $11.880$ & $0.645$ & $13.457$ & $1.199$ & $13.752$ & $11.907$ & $48.3$ & $55.6$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.6739$ & $0.1119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $7.4085$ & $0.9982$ & $0.1347$ & $-3.6307$ & $0.0778$ & $3.6003$ & $0.0947$ & $-0.1631$ & $5533$ & $131$ & $5533$ & $131$ & $\dots$ & $\dots$ & $2.871$ & $0.224$ & $-0.951$ & $0.166$ & $-0.951$ & $0.166$ & $\dots$ & $\dots$ & $0.116$ & $0.116$ & $0.136$ & $7.615$ & D & $0.998$ & N & $0.309$ & $0.046$ & D & $0.984$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J080642.97$-$770421.3 & 5210408410859892480 & 462401024 & 08064298$-$7704215 & 08:06:42.97 & $-$77:04:21.3 & GEMS & GS-2016A-Q-107 & $0.093$ & $13.409$ & $0.771$ & $11.721$ & $0.503$ & $13.153$ & $1.069$ & $13.394$ & $11.756$ & $116.8$ & $124.1$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.4441$ & $0.0103$ & $2.2515$ & $0.0522$ & $2.1270$ & $0.0466$ & $0.0219$ & $2.0698$ & $0.0388$ & $0.0188$ & $-12.2699$ & $0.0122$ & $17.4483$ & $0.0118$ & $0.0529$ & $5313$ & $60$ & $5377$ & $63$ & $5248$ & $57$ & $2.568$ & $0.318$ & $-1.913$ & $0.132$ & $-1.926$ & $0.152$ & $-1.900$ & $0.112$ & $0.428$ & $0.115$ & $0.438$ & $6.955$ & D & $0.996$ & N & $0.148$ & $0.040$ & D & $0.981$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J080744.90$-$525722.6 & 5512588600272046848 & 466994060 & 08074491$-$5257227 & 08:07:44.90 & $-$52:57:22.6 & GEMS & GS-2015A-Q-77 & $0.300$ & $11.823$ & $0.878$ & $10.163$ & $0.582$ & $11.682$ & $1.133$ & $11.948$ & $10.210$ & $28.3$ & $35.6$ & $5.0$ & $\dots$ & $\dots$ & $24.0$ & $1.4$ & $7.0$ & $6.0802$ & $0.0367$ & $0.1645$ & $0.0010$ & $0.1638$ & $0.0010$ & $0.0060$ & $0.1638$ & $0.0009$ & $0.0055$ & $-6.0653$ & $0.0437$ & $12.3273$ & $0.0520$ & $0.0357$ & $5844$ & $75$ & $5403$ & $80$ & $6285$ & $69$ & $4.483$ & $0.136$ & $0.015$ & $0.069$ & $-0.091$ & $0.012$ & $0.120$ & $0.126$ & $-0.127$ & $0.101$ & $-0.127$ & $8.318$ & D & $0.935$ & N & $-0.168$ & $0.040$ & D & $0.827$ & $30$ & $2460$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J080807.14$+$591511.5 & 1083546379639153664 & $\dots$ & 08080715$+$5915114 & 08:08:07.14 & $+$59:15:11.5 & GEMN & GN-2017A-Q-82 & $0.045$ & $12.654$ & $0.902$ & $10.739$ & $0.637$ & $12.323$ & $1.264$ & $12.648$ & $10.699$ & $-8.5$ & $-1.2$ & $5.0$ & $\dots$ & $\dots$ & $-15.0$ & $2.5$ & $11.0$ & $6.9108$ & $0.1457$ & $0.1447$ & $0.0031$ & $0.1442$ & $0.0030$ & $0.0210$ & $0.1453$ & $0.0033$ & $0.0227$ & $-8.3068$ & $0.1029$ & $2.2761$ & $0.1123$ & $-0.2174$ & $4949$ & $33$ & $4949$ & $33$ & $\dots$ & $\dots$ & $4.785$ & $0.020$ & $-0.125$ & $0.059$ & $-0.125$ & $0.059$ & $\dots$ & $\dots$ & $-0.305$ & $0.086$ & $-0.305$ & $8.000$ & D & $0.999$ & N & $-0.041$ & $0.045$ & D & $0.999$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J080852.65$-$612829.1 & 5289751265864064128 & 459668618 & 08085268$-$6128294 & 08:08:52.65 & $-$61:28:29.1 & GEMS & GS-2018A-Q-406 & $0.146$ & $12.833$ & $0.770$ & $11.080$ & $0.533$ & $12.570$ & $1.112$ & $12.828$ & $11.123$ & $177.8$ & $185.1$ & $5.0$ & $\dots$ & $\dots$ & $172.8$ & $2.3$ & $11.0$ & $0.7253$ & $0.0098$ & $1.3787$ & $0.0187$ & $1.3310$ & $0.0174$ & $0.0131$ & $1.3505$ & $0.0191$ & $0.0141$ & $-20.1640$ & $0.0134$ & $28.1809$ & $0.0116$ & $0.0595$ & $5313$ & $45$ & $5309$ & $34$ & $5317$ & $56$ & $2.590$ & $0.138$ & $-1.863$ & $0.083$ & $-1.906$ & $0.060$ & $-1.820$ & $0.106$ & $0.350$ & $0.117$ & $0.360$ & $6.927$ & D & $0.996$ & N & $0.173$ & $0.033$ & D & $0.994$ & $30$ & $2570$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J080900.33$+$285008.2 & 876519232166668800 & $\dots$ & 08090031$+$2850085 & 08:09:00.33 & $+$28:50:08.2 & GEMN & GN-2015A-Q-76 & $0.035$ & $11.747$ & $0.790$ & $10.049$ & $0.594$ & $11.491$ & $1.095$ & $11.742$ & $10.064$ & $7.9$ & $15.2$ & $5.0$ & $\dots$ & $\dots$ & $-10.8$ & $0.7$ & $7.0$ & $0.4311$ & $0.0197$ & $2.3197$ & $0.1060$ & $2.1878$ & $0.0942$ & $0.0431$ & $2.0280$ & $0.0547$ & $0.0270$ & $15.8105$ & $0.0184$ & $-21.1035$ & $0.0137$ & $-0.1793$ & $4979$ & $33$ & $4979$ & $33$ & $\dots$ & $\dots$ & $1.604$ & $0.133$ & $-2.666$ & $0.030$ & $-2.666$ & $0.030$ & $\dots$ & $\dots$ & $0.121$ & $0.115$ & $0.471$ & $6.235$ & D & $0.998$ & N & $0.464$ & $0.041$ & D & $0.993$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J080921.57$+$252128.6 & 681134774663802496 & $\dots$ & 08092156$+$2521288 & 08:09:21.57 & $+$25:21:28.6 & GEMN & GN-2017B-Q-79 & $0.038$ & $12.725$ & $0.892$ & $10.931$ & $0.627$ & $12.428$ & $1.154$ & $12.704$ & $10.932$ & $-18.0$ & $-10.7$ & $5.0$ & $\dots$ & $\dots$ & $-18.4$ & $1.3$ & $8.0$ & $4.5481$ & $0.0793$ & $0.2199$ & $0.0038$ & $0.2186$ & $0.0038$ & $0.0173$ & $0.2192$ & $0.0032$ & $0.0147$ & $18.7186$ & $0.0875$ & $-23.6340$ & $0.0543$ & $0.0901$ & $5135$ & $56$ & $5135$ & $56$ & $\dots$ & $\dots$ & $4.654$ & $0.052$ & $-0.343$ & $0.178$ & $-0.343$ & $0.178$ & $\dots$ & $\dots$ & $0.058$ & $0.119$ & $0.058$ & $8.145$ & D & $0.999$ & N & $0.080$ & $0.040$ & D & $0.999$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J081008.61$-$752357.3 & 5213699150380190720 & 461753021 & 08100860$-$7523572 & 08:10:08.61 & $-$75:23:57.3 & GEMS & GS-2018A-Q-406 & $0.119$ & $13.017$ & $0.902$ & $11.057$ & $0.674$ & $12.696$ & $1.250$ & $13.015$ & $11.088$ & $117.2$ & $124.5$ & $5.0$ & $\dots$ & $\dots$ & $117.6$ & $1.7$ & $11.0$ & $0.2130$ & $0.0099$ & $4.6958$ & $0.2180$ & $4.1849$ & $0.1731$ & $0.0414$ & $4.5626$ & $0.1761$ & $0.0386$ & $0.6602$ & $0.0116$ & $1.3529$ & $0.0134$ & $0.0737$ & $4942$ & $43$ & $4943$ & $29$ & $4941$ & $56$ & $1.209$ & $0.109$ & $-2.347$ & $0.076$ & $-2.403$ & $0.034$ & $-2.290$ & $0.117$ & $-0.278$ & $0.113$ & $0.412$ & $6.495$ & D & $0.978$ & N & $0.155$ & $0.039$ & D & $0.996$ & $30$ & $2570$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J081028.98$+$402033.2 & 909546843477733504 & $\dots$ & 08102898$+$4020333 & 08:10:28.98 & $+$40:20:33.2 & GEMN & GN-2017B-Q-79 & $0.043$ & $12.726$ & $0.646$ & $10.692$ & $0.692$ & $12.443$ & $1.220$ & $12.747$ & $10.869$ & $-42.5$ & $-35.2$ & $5.0$ & $\dots$ & $\dots$ & $-43.5$ & $9.5$ & $5.0$ & $1.0066$ & $0.0154$ & $0.9934$ & $0.0152$ & $0.9684$ & $0.0145$ & $0.0150$ & $0.9760$ & $0.0133$ & $0.0136$ & $1.0619$ & $0.0160$ & $-2.7781$ & $0.0125$ & $-0.2679$ & $5188$ & $141$ & $5188$ & $141$ & $\dots$ & $\dots$ & $3.635$ & $0.255$ & $-1.168$ & $0.394$ & $-1.168$ & $0.394$ & $\dots$ & $\dots$ & $-0.344$ & $0.110$ & $-0.344$ & $6.918$ & D & $0.998$ & N & $0.024$ & $0.046$ & D & $0.978$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J081117.14$+$445635.2 & 929054103899434752 & $\dots$ & 08111719$+$4456352 & 08:11:17.14 & $+$44:56:35.2 & GEMN & GN-2017B-Q-79 & $0.034$ & $12.996$ & $0.925$ & $11.190$ & $0.618$ & $12.708$ & $1.194$ & $13.001$ & $11.165$ & $-14.5$ & $-7.2$ & $5.0$ & $\dots$ & $\dots$ & $0.8$ & $2.9$ & $3.0$ & $5.2956$ & $0.0733$ & $0.1888$ & $0.0026$ & $0.1879$ & $0.0026$ & $0.0138$ & $0.1881$ & $0.0028$ & $0.0150$ & $-48.8121$ & $0.0700$ & $-16.6354$ & $0.0646$ & $-0.2859$ & $5057$ & $50$ & $5057$ & $50$ & $\dots$ & $\dots$ & $4.835$ & $0.068$ & $-0.413$ & $0.104$ & $-0.413$ & $0.104$ & $\dots$ & $\dots$ & $0.040$ & $0.084$ & $0.040$ & $8.057$ & D & $0.999$ & N & $0.136$ & $0.044$ & D & $0.994$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J081259.60$-$700423.6 & 5270057397705227904 & 462958207 & 08125962$-$7004235 & 08:12:59.60 & $-$70:04:23.6 & GEMS & GS-2018A-Q-406 & $0.133$ & $12.902$ & $1.070$ & $10.900$ & $0.711$ & $12.483$ & $1.332$ & $12.840$ & $10.781$ & $6.1$ & $13.4$ & $5.0$ & $\dots$ & $\dots$ & $19.9$ & $6.8$ & $14.0$ & $6.0288$ & $0.0111$ & $0.1659$ & $0.0003$ & $0.1652$ & $0.0003$ & $0.0018$ & $0.1658$ & $0.0003$ & $0.0019$ & $-5.5167$ & $0.0138$ & $-3.8583$ & $0.0135$ & $0.0539$ & $4895$ & $84$ & $4973$ & $102$ & $4817$ & $66$ & $4.208$ & $0.160$ & $-0.071$ & $0.103$ & $-0.012$ & $0.081$ & $-0.130$ & $0.124$ & $-0.480$ & $0.118$ & $-0.480$ & $7.879$ & D & $0.997$ & N & $-0.047$ & $0.042$ & D & $0.984$ & $30$ & $2570$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J081308.63$+$392556.2 & 909255575975553920 & $\dots$ & 08130864$+$3925564 & 08:13:08.63 & $+$39:25:56.2 & GEMN & GN-2016A-Q-75 & $0.033$ & $12.445$ & $0.766$ & $10.708$ & $0.623$ & $12.196$ & $1.151$ & $12.470$ & $10.703$ & $64.3$ & $71.6$ & $5.0$ & $\dots$ & $\dots$ & $67.3$ & $3.2$ & $6.0$ & $0.2390$ & $0.0155$ & $4.1846$ & $0.2720$ & $3.7740$ & $0.2213$ & $0.0586$ & $3.8478$ & $0.1899$ & $0.0493$ & $-8.7753$ & $0.0139$ & $-9.0913$ & $0.0131$ & $-0.1136$ & $4904$ & $27$ & $4904$ & $27$ & $\dots$ & $\dots$ & $1.331$ & $0.075$ & $-2.479$ & $0.118$ & $-2.479$ & $0.118$ & $\dots$ & $\dots$ & $-0.440$ & $0.115$ & $0.160$ & $6.111$ & D & $0.996$ & N & $0.496$ & $0.033$ & D & $0.989$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J081356.73$+$511334.9 & 935284722760688384 & $\dots$ & 08135674$+$5113349 & 08:13:56.73 & $+$51:13:34.9 & GEMN & GN-2016A-Q-75 & $0.048$ & $11.897$ & $0.692$ & $10.434$ & $0.557$ & $11.889$ & $0.970$ & $12.092$ & $10.611$ & $-13.9$ & $-6.6$ & $5.0$ & $\dots$ & $\dots$ & $-35.7$ & $17.7$ & $10.0$ & $1.3673$ & $0.0181$ & $0.7314$ & $0.0097$ & $0.7177$ & $0.0093$ & $0.0130$ & $0.7069$ & $0.0084$ & $0.0119$ & $-0.4560$ & $0.0178$ & $0.1646$ & $0.0161$ & $-0.0684$ & $5834$ & $100$ & $5834$ & $100$ & $\dots$ & $\dots$ & $3.662$ & $0.198$ & $-0.905$ & $0.180$ & $-0.905$ & $0.180$ & $\dots$ & $\dots$ & $-0.304$ & $0.113$ & $-0.304$ & $7.221$ & D & $0.970$ & N & $-0.077$ & $0.042$ & D & $0.862$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J081402.27$+$394033.3 & 909264917528317952 & $\dots$ & 08140229$+$3940332 & 08:14:02.27 & $+$39:40:33.3 & GEMN & GN-2016A-Q-75 & $0.033$ & $12.106$ & $0.808$ & $10.274$ & $0.684$ & $11.816$ & $1.230$ & $12.125$ & $10.232$ & $12.7$ & $20.0$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $8.0428$ & $0.0131$ & $0.1243$ & $0.0002$ & $0.1239$ & $0.0002$ & $0.0016$ & $0.1238$ & $0.0002$ & $0.0015$ & $-8.4849$ & $0.0133$ & $-74.0019$ & $0.0110$ & $0.1544$ & $4907$ & $77$ & $4907$ & $77$ & $\dots$ & $\dots$ & $4.777$ & $0.044$ & $-0.558$ & $0.156$ & $-0.558$ & $0.156$ & $\dots$ & $\dots$ & $-0.285$ & $0.086$ & $-0.285$ & $7.587$ & D & $0.999$ & N & $0.149$ & $0.041$ & D & $0.991$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J081521.99$+$382758.4 & 908032124475412224 & $\dots$ & 08152203$+$3827587 & 08:15:21.99 & $+$38:27:58.4 & GEMN & GN-2016A-Q-75 & $0.035$ & $12.441$ & $0.795$ & $10.819$ & $0.594$ & $12.265$ & $1.066$ & $12.505$ & $10.873$ & $5.1$ & $12.4$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.9226$ & $0.0223$ & $0.2549$ & $0.0015$ & $0.2533$ & $0.0014$ & $0.0057$ & $0.2531$ & $0.0015$ & $0.0060$ & $-22.5907$ & $0.0207$ & $-24.7097$ & $0.0170$ & $0.0306$ & $5500$ & $111$ & $5500$ & $111$ & $\dots$ & $\dots$ & $4.181$ & $0.258$ & $-0.209$ & $0.095$ & $-0.209$ & $0.095$ & $\dots$ & $\dots$ & $-0.191$ & $0.107$ & $-0.191$ & $8.030$ & D & $0.983$ & N & $-0.019$ & $0.039$ & D & $0.956$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J081537.93$+$653115.8 & 1092014470303207552 & $\dots$ & 08153796$+$6531162 & 08:15:37.93 & $+$65:31:15.8 & GEMN & GN-2016A-Q-75 & $0.042$ & $12.335$ & $1.157$ & $10.275$ & $0.670$ & $11.990$ & $1.351$ & $12.356$ & $10.266$ & $6.7$ & $14.0$ & $5.0$ & $\dots$ & $\dots$ & $20.2$ & $3.0$ & $23.0$ & $7.5236$ & $0.2132$ & $0.1329$ & $0.0038$ & $0.1325$ & $0.0037$ & $0.0282$ & $0.1320$ & $0.0033$ & $0.0251$ & $-5.3519$ & $0.1308$ & $-25.9723$ & $0.2021$ & $0.1540$ & $4823$ & $90$ & $4823$ & $90$ & $\dots$ & $\dots$ & $4.694$ & $0.027$ & $-0.889$ & $0.240$ & $-0.889$ & $0.240$ & $\dots$ & $\dots$ & $-0.310$ & $0.094$ & $-0.310$ & $7.231$ & D & $0.999$ & N & $0.003$ & $0.027$ & D & $0.999$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J081615.81$-$591052.2 & 5290599302867310336 & 459126454 & 08161581$-$5910520 & 08:16:15.81 & $-$59:10:52.2 & SOAR & 2017A-0016 & $0.186$ & $12.995$ & $0.915$ & $10.949$ & $0.666$ & $12.657$ & $1.246$ & $12.974$ & $11.053$ & $10.3$ & $17.6$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.5954$ & $0.0112$ & $0.6268$ & $0.0044$ & $0.6168$ & $0.0042$ & $0.0069$ & $0.6250$ & $0.0043$ & $0.0068$ & $2.8196$ & $0.0131$ & $-12.2841$ & $0.0128$ & $-0.0852$ & $5029$ & $93$ & $4932$ & $123$ & $5126$ & $63$ & $2.523$ & $0.534$ & $-1.061$ & $0.218$ & $-0.931$ & $0.283$ & $-1.190$ & $0.152$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & N & $0.994$ & $\dots$ & $\dots$ & $\dots$ & N & $0.994$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J081733.27$-$272841.8 & 5693425380770623616 & $\dots$ & 08173327$-$2728418 & 08:17:33.27 & $-$27:28:41.8 & GEMS & GS-2016B-Q-81 & $0.187$ & $12.591$ & $0.870$ & $10.892$ & $0.586$ & $12.464$ & $1.160$ & $12.742$ & $10.960$ & $29.3$ & $36.6$ & $5.0$ & $\dots$ & $\dots$ & $32.0$ & $4.7$ & $7.0$ & $1.0451$ & $0.0129$ & $0.9568$ & $0.0118$ & $0.9336$ & $0.0112$ & $0.0120$ & $0.9480$ & $0.0125$ & $0.0132$ & $-14.0498$ & $0.0093$ & $0.0735$ & $0.0108$ & $0.2253$ & $5168$ & $84$ & $5168$ & $84$ & $\dots$ & $\dots$ & $3.392$ & $0.296$ & $-1.677$ & $0.264$ & $-1.677$ & $0.264$ & $\dots$ & $\dots$ & $0.234$ & $0.110$ & $0.234$ & $6.987$ & D & $0.996$ & N & $0.519$ & $0.043$ & D & $0.995$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J081820.58$+$592308.5 & 1083715257753356800 & $\dots$ & 08182058$+$5923087 & 08:18:20.58 & $+$59:23:08.5 & GEMN & GN-2016A-Q-75 & $0.061$ & $12.184$ & $0.872$ & $10.112$ & $0.721$ & $11.876$ & $1.284$ & $12.210$ & $10.229$ & $11.0$ & $18.3$ & $5.0$ & $\dots$ & $\dots$ & $10.2$ & $8.2$ & $7.0$ & $1.9373$ & $0.0147$ & $0.5162$ & $0.0039$ & $0.5094$ & $0.0038$ & $0.0075$ & $0.5079$ & $0.0039$ & $0.0077$ & $-8.7355$ & $0.0121$ & $-16.6243$ & $0.0125$ & $0.0430$ & $5153$ & $105$ & $5153$ & $105$ & $\dots$ & $\dots$ & $3.562$ & $0.331$ & $-1.161$ & $0.367$ & $-1.161$ & $0.367$ & $\dots$ & $\dots$ & $-0.193$ & $0.097$ & $-0.193$ & $7.076$ & D & $0.962$ & N & $0.087$ & $0.042$ & D & $0.886$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J082030.56$-$615527.6 & 5277986598826195712 & 459304332 & 08203053$-$6155277 & 08:20:30.56 & $-$61:55:27.6 & SOAR & 2017A-0016 & $0.172$ & $12.772$ & $0.908$ & $10.726$ & $0.630$ & $12.439$ & $1.279$ & $12.771$ & $10.797$ & $160.9$ & $168.2$ & $5.0$ & $\dots$ & $\dots$ & $132.8$ & $0.9$ & $23.0$ & $0.3282$ & $0.0101$ & $3.0466$ & $0.0939$ & $2.8230$ & $0.0806$ & $0.0286$ & $3.0185$ & $0.0672$ & $0.0223$ & $19.6311$ & $0.0128$ & $8.2930$ & $0.0124$ & $-0.0656$ & $4997$ & $42$ & $4968$ & $28$ & $5026$ & $56$ & $1.803$ & $0.138$ & $-2.312$ & $0.126$ & $-2.334$ & $0.142$ & $-2.290$ & $0.110$ & $0.003$ & $0.116$ & $0.223$ & $6.341$ & D & $0.999$ & N & $0.202$ & $0.044$ & D & $0.994$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J082045.92$-$745709.7 & 5219742375524510720 & 461727398 & 08204593$-$7457097 & 08:20:45.92 & $-$74:57:09.7 & GEMS & GS-2016B-Q-81 & $0.114$ & $12.547$ & $0.738$ & $10.925$ & $0.605$ & $12.478$ & $1.054$ & $12.712$ & $11.100$ & $-8.6$ & $-1.3$ & $5.0$ & $\dots$ & $\dots$ & $-9.1$ & $5.5$ & $7.0$ & $1.0617$ & $0.0112$ & $0.9419$ & $0.0099$ & $0.9194$ & $0.0094$ & $0.0103$ & $0.9286$ & $0.0095$ & $0.0103$ & $-2.5098$ & $0.0154$ & $-2.5956$ & $0.0127$ & $0.1566$ & $5500$ & $72$ & $5647$ & $81$ & $5352$ & $62$ & $3.782$ & $0.198$ & $-1.301$ & $0.178$ & $-1.231$ & $0.241$ & $-1.370$ & $0.114$ & $0.413$ & $0.101$ & $0.413$ & $7.542$ & D & $0.997$ & N & $0.472$ & $0.043$ & D & $0.960$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J082254.21$+$625926.6 & 1090362836337748864 & $\dots$ & 08225420$+$6259266 & 08:22:54.21 & $+$62:59:26.6 & GEMN & GN-2017A-Q-82 & $0.034$ & $12.783$ & $1.104$ & $10.825$ & $0.689$ & $12.472$ & $1.302$ & $12.815$ & $10.804$ & $17.0$ & $24.3$ & $5.0$ & $\dots$ & $\dots$ & $13.5$ & $0.5$ & $21.0$ & $0.1472$ & $0.0101$ & $6.7915$ & $0.4655$ & $5.7722$ & $0.3363$ & $0.0583$ & $6.3587$ & $0.5253$ & $0.0826$ & $8.0627$ & $0.0082$ & $-3.1297$ & $0.0098$ & $0.2882$ & $4674$ & $87$ & $4674$ & $87$ & $\dots$ & $\dots$ & $0.804$ & $0.107$ & $-2.503$ & $0.078$ & $-2.503$ & $0.078$ & $\dots$ & $\dots$ & $-0.281$ & $0.112$ & $0.459$ & $6.386$ & D & $0.998$ & N & $0.461$ & $0.042$ & D & $0.998$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J082420.42$-$102614.6 & 5751499802540091776 & 73820551 & 08242044$-$1026147 & 08:24:20.42 & $-$10:26:14.6 & GEMS & GS-2018A-Q-406 & $0.033$ & $13.047$ & $1.054$ & $10.879$ & $0.735$ & $12.691$ & $1.371$ & $13.067$ & $10.943$ & $27.3$ & $34.6$ & $5.0$ & $\dots$ & $\dots$ & $32.2$ & $11.6$ & $14.0$ & $4.7391$ & $0.0644$ & $0.2110$ & $0.0029$ & $0.2099$ & $0.0028$ & $0.0135$ & $0.2090$ & $0.0050$ & $0.0239$ & $-20.1876$ & $0.0692$ & $1.2794$ & $0.0679$ & $-0.2770$ & $4408$ & $67$ & $4605$ & $62$ & $4408$ & $67$ & $4.337$ & $0.212$ & $-1.003$ & $0.130$ & $-0.178$ & $0.039$ & $-1.003$ & $0.130$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & N & $0.960$ & $\dots$ & $\dots$ & $\dots$ & N & $0.887$ & $30$ & $2570$ & Schlaufman & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J082441.53$-$685954.1 & 5270209581283002240 & 462832944 & 08244155$-$6859542 & 08:24:41.53 & $-$68:59:54.1 & GEMS & GS-2015A-Q-77 & $0.113$ & $11.994$ & $0.732$ & $10.575$ & $0.572$ & $11.808$ & $0.987$ & $12.017$ & $10.511$ & $-59.0$ & $-51.7$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.2121$ & $0.0091$ & $0.4521$ & $0.0019$ & $0.4468$ & $0.0018$ & $0.0041$ & $0.4481$ & $0.0021$ & $0.0047$ & $-17.3701$ & $0.0118$ & $4.2826$ & $0.0110$ & $-0.0050$ & $5537$ & $47$ & $5499$ & $25$ & $5575$ & $69$ & $3.599$ & $0.005$ & $-0.447$ & $0.066$ & $-0.296$ & $0.004$ & $-0.598$ & $0.128$ & $-0.006$ & $0.092$ & $-0.006$ & $7.977$ & D & $0.993$ & N & $0.155$ & $0.039$ & D & $0.972$ & $30$ & $2460$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J082554.43$+$772650.0 & 1137625614237615232 & $\dots$ & 08255445$+$7726501 & 08:25:54.43 & $+$77:26:50.0 & GEMN & GN-2017B-Q-79 & $0.026$ & $12.980$ & $0.830$ & $11.364$ & $0.625$ & $12.753$ & $1.109$ & $13.010$ & $11.310$ & $-8.2$ & $-0.9$ & $5.0$ & $\dots$ & $\dots$ & $-13.3$ & $2.4$ & $9.0$ & $4.2017$ & $0.0187$ & $0.2380$ & $0.0011$ & $0.2365$ & $0.0010$ & $0.0044$ & $0.2374$ & $0.0010$ & $0.0042$ & $-11.4394$ & $0.0180$ & $-8.1375$ & $0.0209$ & $0.2148$ & $5276$ & $60$ & $5276$ & $60$ & $\dots$ & $\dots$ & $4.719$ & $0.019$ & $-0.515$ & $0.096$ & $-0.515$ & $0.096$ & $\dots$ & $\dots$ & $0.034$ & $0.110$ & $0.034$ & $7.949$ & D & $1.000$ & N & $0.064$ & $0.040$ & D & $0.999$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J082825.05$-$211919.5 & 5706111756390126080 & 71803051 & 08282505$-$2119200 & 08:28:25.05 & $-$21:19:19.5 & GEMS & GS-2018A-Q-406 & $0.089$ & $12.989$ & $0.611$ & $11.016$ & $0.601$ & $12.644$ & $1.131$ & $12.910$ & $11.174$ & $6.7$ & $14.0$ & $5.0$ & $\dots$ & $\dots$ & $6.0$ & $6.5$ & $12.0$ & $3.0037$ & $0.2626$ & $0.3329$ & $0.0291$ & $0.3301$ & $0.0286$ & $0.0867$ & $0.3062$ & $0.0179$ & $0.0583$ & $-0.0402$ & $0.2388$ & $38.1474$ & $0.2299$ & $-0.0701$ & $5181$ & $80$ & $5277$ & $94$ & $5085$ & $66$ & $4.232$ & $0.245$ & $-1.081$ & $0.191$ & $-1.234$ & $0.259$ & $-0.928$ & $0.122$ & $0.137$ & $0.121$ & $0.137$ & $7.486$ & D & $0.999$ & N & $0.296$ & $0.039$ & D & $0.995$ & $30$ & $2570$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J082848.28$-$285846.7 & 5644860540592289536 & $\dots$ & 08284828$-$2858468 & 08:28:48.28 & $-$28:58:46.7 & GEMS & GS-2016A-Q-76 & $0.153$ & $12.711$ & $0.764$ & $11.050$ & $0.694$ & $12.554$ & $1.070$ & $12.795$ & $11.157$ & $-36.2$ & $-28.9$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.8364$ & $0.0113$ & $1.1956$ & $0.0162$ & $1.1596$ & $0.0152$ & $0.0131$ & $1.1778$ & $0.0149$ & $0.0127$ & $-6.1857$ & $0.0087$ & $4.4688$ & $0.0108$ & $0.3236$ & $6079$ & $109$ & $6079$ & $109$ & $\dots$ & $\dots$ & $4.380$ & $0.092$ & $-1.706$ & $0.321$ & $-1.706$ & $0.321$ & $\dots$ & $\dots$ & $0.260$ & $0.092$ & $0.260$ & $6.984$ & D & $0.956$ & N & $0.173$ & $0.048$ & D & $0.872$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J082951.42$-$242811.6 & 5695713503130206848 & $\dots$ & 08295142$-$2428117 & 08:29:51.42 & $-$24:28:11.6 & GEMS & GS-2018A-Q-406 & $0.092$ & $12.814$ & $0.864$ & $11.092$ & $0.593$ & $12.607$ & $1.141$ & $12.877$ & $11.126$ & $36.3$ & $43.6$ & $5.0$ & $\dots$ & $\dots$ & $26.1$ & $5.4$ & $20.0$ & $1.0644$ & $0.0196$ & $0.9395$ & $0.0173$ & $0.9171$ & $0.0165$ & $0.0179$ & $0.9276$ & $0.0164$ & $0.0177$ & $-8.6659$ & $0.0168$ & $0.2000$ & $0.0162$ & $0.2975$ & $5063$ & $85$ & $5063$ & $85$ & $\dots$ & $\dots$ & $2.395$ & $0.508$ & $-0.332$ & $0.053$ & $-0.332$ & $0.053$ & $\dots$ & $\dots$ & $-0.222$ & $0.117$ & $-0.192$ & $7.906$ & D & $0.942$ & N & $0.172$ & $0.044$ & D & $0.813$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J082956.12$-$135454.7 & 5722897519371974272 & 72507927 & 08295611$-$1354544 & 08:29:56.12 & $-$13:54:54.7 & GEMS & GS-2016A-Q-76 & $0.048$ & $12.216$ & $0.925$ & $10.285$ & $0.587$ & $11.925$ & $1.217$ & $12.228$ & $10.355$ & $-5.9$ & $1.4$ & $5.0$ & $\dots$ & $\dots$ & $-5.9$ & $1.4$ & $10.0$ & $6.7301$ & $0.2357$ & $0.1486$ & $0.0052$ & $0.1480$ & $0.0052$ & $0.0349$ & $0.1476$ & $0.0048$ & $0.0328$ & $0.5595$ & $0.2377$ & $-26.8099$ & $0.2260$ & $-0.0318$ & $4965$ & $77$ & $5161$ & $88$ & $4769$ & $66$ & $4.644$ & $0.073$ & $-0.567$ & $0.126$ & $-0.254$ & $0.131$ & $-0.765$ & $0.121$ & $0.143$ & $0.087$ & $0.143$ & $8.006$ & D & $0.950$ & N & $0.353$ & $0.045$ & D & $0.940$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J083025.15$-$694903.6 & 5221888519143226240 & $\dots$ & 08302532$-$6949046 & 08:30:25.15 & $-$69:49:03.6 & GEMS & GS-2016A-Q-76 & $0.112$ & $12.209$ & $0.982$ & $10.106$ & $0.675$ & $11.849$ & $1.358$ & $12.218$ & $10.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-11.5$ & $0.8$ & $6.0$ & $7.9501$ & $0.1857$ & $0.1258$ & $0.0029$ & $0.1254$ & $0.0029$ & $0.0233$ & $0.1263$ & $0.0030$ & $0.0237$ & $-83.7528$ & $0.1980$ & $100.9414$ & $0.2667$ & $-0.1013$ & $4937$ & $58$ & $4937$ & $58$ & $\dots$ & $\dots$ & $4.541$ & $0.105$ & $-0.464$ & $0.011$ & $-0.464$ & $0.011$ & $\dots$ & $\dots$ & $0.024$ & $0.108$ & $0.024$ & $7.990$ & D & $0.897$ & N & $0.259$ & $0.041$ & D & $0.823$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J083121.14$-$212653.4 & 5703185367534835584 & 71807232 & 08312114$-$2126535 & 08:31:21.14 & $-$21:26:53.4 & GEMS & GS-2015A-Q-92 & $0.085$ & $12.154$ & $0.839$ & $10.312$ & $0.606$ & $11.789$ & $1.170$ & $12.072$ & $10.273$ & $\dots$ & $\dots$ & $\dots$ & $40.5$ & $0.3$ & $40.9$ & $0.6$ & $9.0$ & $0.3743$ & $0.0153$ & $2.6718$ & $0.1092$ & $2.4982$ & $0.0955$ & $0.0382$ & $2.3264$ & $0.1004$ & $0.0432$ & $-1.8062$ & $0.0139$ & $2.1853$ & $0.0147$ & $-0.0583$ & $5097$ & $114$ & $5188$ & $174$ & $5006$ & $53$ & $2.311$ & $0.213$ & $-0.422$ & $0.066$ & $-0.523$ & $0.027$ & $-0.320$ & $0.104$ & $-1.428$ & $0.098$ & $-1.398$ & $6.610$ & D & $0.989$ & N & $0.161$ & $0.042$ & D & $0.990$ & $30$ & $2460$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & GALAH\\
J083158.72$+$694953.1 & 1121420775645432320 & $\dots$ & 08315869$+$6949533 & 08:31:58.72 & $+$69:49:53.1 & GEMN & GN-2017B-Q-79 & $0.032$ & $13.021$ & $0.702$ & $11.528$ & $0.527$ & $12.776$ & $0.960$ & $12.976$ & $11.511$ & $-22.5$ & $-15.2$ & $5.0$ & $\dots$ & $\dots$ & $-14.9$ & $1.0$ & $9.0$ & $3.1867$ & $0.0168$ & $0.3138$ & $0.0016$ & $0.3113$ & $0.0016$ & $0.0052$ & $0.3121$ & $0.0018$ & $0.0057$ & $11.4717$ & $0.0132$ & $-17.0973$ & $0.0175$ & $0.1797$ & $5526$ & $60$ & $5526$ & $60$ & $\dots$ & $\dots$ & $4.417$ & $0.072$ & $-0.225$ & $0.009$ & $-0.225$ & $0.009$ & $\dots$ & $\dots$ & $0.085$ & $0.109$ & $0.085$ & $8.290$ & D & $0.998$ & N & $0.042$ & $0.040$ & D & $0.997$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J083228.98$-$213727.3 & 5703121870736546304 & 47656186 & 08322899$-$2137273 & 08:32:28.98 & $-$21:37:27.3 & GEMS & GS-2016A-Q-76 & $0.087$ & $12.228$ & $0.997$ & $10.202$ & $0.699$ & $12.032$ & $1.294$ & $12.371$ & $10.373$ & $\dots$ & $\dots$ & $\dots$ & $-24.5$ & $0.5$ & $11.8$ & $17.7$ & $7.0$ & $0.9878$ & $0.0124$ & $1.0123$ & $0.0127$ & $0.9864$ & $0.0121$ & $0.0123$ & $0.9972$ & $0.0113$ & $0.0113$ & $-5.2518$ & $0.0107$ & $-4.8080$ & $0.0116$ & $-0.1946$ & $4807$ & $97$ & $4887$ & $111$ & $4726$ & $82$ & $2.217$ & $0.571$ & $-1.605$ & $0.399$ & $-1.740$ & $0.476$ & $-1.470$ & $0.321$ & $-0.465$ & $0.118$ & $-0.445$ & $6.380$ & D & $0.903$ & N & $0.006$ & $0.046$ & D & $0.707$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & GALAH\\
J083433.94$+$751849.2 & 1125113279289236096 & $\dots$ & 08343393$+$7518493 & 08:34:33.94 & $+$75:18:49.2 & GEMN & GN-2015A-Q-76 & $0.019$ & $11.158$ & $0.741$ & $9.518$ & $0.642$ & $10.977$ & $1.087$ & $11.225$ & $9.559$ & $-16.9$ & $-9.6$ & $5.0$ & $\dots$ & $\dots$ & $-12.5$ & $6.1$ & $12.0$ & $2.0309$ & $0.0122$ & $0.4924$ & $0.0030$ & $0.4862$ & $0.0029$ & $0.0059$ & $0.4857$ & $0.0031$ & $0.0063$ & $7.1016$ & $0.0117$ & $-8.9810$ & $0.0140$ & $0.2684$ & $5623$ & $85$ & $5623$ & $85$ & $\dots$ & $\dots$ & $3.681$ & $0.144$ & $-0.367$ & $0.009$ & $-0.367$ & $0.009$ & $\dots$ & $\dots$ & $-0.423$ & $0.083$ & $-0.423$ & $7.640$ & D & $0.985$ & N & $0.494$ & $0.039$ & D & $0.747$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J083505.83$+$483930.5 & 1026860572337001088 & $\dots$ & 08350584$+$4839306 & 08:35:05.83 & $+$48:39:30.5 & GEMN & GN-2016A-Q-75 & $0.028$ & $12.287$ & $0.719$ & $10.634$ & $0.600$ & $12.047$ & $1.096$ & $12.299$ & $10.619$ & $93.0$ & $100.3$ & $5.0$ & $\dots$ & $\dots$ & $93.2$ & $0.6$ & $12.0$ & $0.2790$ & $0.0131$ & $3.5845$ & $0.1681$ & $3.2789$ & $0.1407$ & $0.0429$ & $3.2570$ & $0.1132$ & $0.0348$ & $-7.4980$ & $0.0131$ & $-12.0616$ & $0.0119$ & $-0.1604$ & $5012$ & $32$ & $5012$ & $32$ & $\dots$ & $\dots$ & $1.499$ & $0.141$ & $-2.284$ & $0.060$ & $-2.284$ & $0.060$ & $\dots$ & $\dots$ & $-0.307$ & $0.140$ & $0.193$ & $6.339$ & D & $0.980$ & N & $0.519$ & $0.033$ & D & $0.995$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J083550.43$-$203344.7 & 5703594458875614848 & $\dots$ & 08355055$-$2033433 & 08:35:50.43 & $-$20:33:44.7 & GEMS & GS-2015B-Q-71 & $0.077$ & $11.411$ & $1.178$ & $9.126$ & $0.772$ & $10.943$ & $1.525$ & $11.399$ & $9.024$ & $-65.3$ & $-58.0$ & $5.0$ & $\dots$ & $\dots$ & $-32.4$ & $1.4$ & $5.0$ & $18.3574$ & $0.1736$ & $0.0545$ & $0.0005$ & $0.0544$ & $0.0005$ & $0.0094$ & $0.0544$ & $0.0004$ & $0.0081$ & $-177.2517$ & $0.1585$ & $-124.6866$ & $0.1649$ & $-0.1495$ & $4506$ & $42$ & $4506$ & $42$ & $\dots$ & $\dots$ & $4.024$ & $0.226$ & $-1.416$ & $0.316$ & $-1.416$ & $0.316$ & $\dots$ & $\dots$ & $-0.600$ & $0.168$ & $-0.600$ & $6.414$ & D & $0.993$ & N & $0.207$ & $0.033$ & D & $0.995$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J083558.51$-$083954.9 & 5753641990492978816 & 75351131 & 08355851$-$0839549 & 08:35:58.51 & $-$08:39:54.9 & GEMS & GS-2018A-Q-406 & $0.037$ & $12.938$ & $0.808$ & $11.231$ & $0.581$ & $12.673$ & $1.091$ & $12.923$ & $11.251$ & $212.6$ & $219.9$ & $5.0$ & $\dots$ & $\dots$ & $200.0$ & $1.3$ & $10.0$ & $0.1564$ & $0.0177$ & $6.3927$ & $0.7239$ & $5.4816$ & $0.5323$ & $0.0971$ & $5.0510$ & $0.3066$ & $0.0607$ & $-3.1718$ & $0.0189$ & $0.1098$ & $0.0163$ & $-0.1275$ & $5074$ & $35$ & $5098$ & $8$ & $5049$ & $62$ & $1.683$ & $0.202$ & $-2.180$ & $0.107$ & $-2.050$ & $0.057$ & $-2.310$ & $0.156$ & $-0.162$ & $0.101$ & $0.168$ & $6.418$ & D & $0.996$ & N & $0.369$ & $0.039$ & D & $0.991$ & $30$ & $2570$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J083606.14$-$045015.6 & 3065446698936865152 & 75748770 & 08360617$-$0450149 & 08:36:06.14 & $-$04:50:15.6 & GEMS & GS-2018A-Q-406 & $0.030$ & $12.610$ & $0.990$ & $10.424$ & $0.663$ & $12.138$ & $1.336$ & $12.497$ & $10.431$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $7.6146$ & $0.0165$ & $0.1313$ & $0.0003$ & $0.1309$ & $0.0003$ & $0.0022$ & $0.1311$ & $0.0003$ & $0.0022$ & $-45.3930$ & $0.0183$ & $-60.6243$ & $0.0138$ & $0.2362$ & $4684$ & $96$ & $4897$ & $125$ & $4470$ & $67$ & $4.642$ & $0.045$ & $-0.865$ & $0.103$ & $-0.780$ & $0.077$ & $-0.950$ & $0.129$ & $0.198$ & $0.121$ & $0.198$ & $7.763$ & D & $0.877$ & N & $0.631$ & $0.037$ & D & $0.799$ & $30$ & $2570$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J083648.59$+$774230.4 & 1137832945195154560 & $\dots$ & 08364858$+$7742308 & 08:36:48.59 & $+$77:42:30.4 & GEMN & GN-2017B-Q-79 & $0.017$ & $12.697$ & $0.742$ & $11.161$ & $0.578$ & $12.489$ & $1.045$ & $12.720$ & $11.121$ & $-7.6$ & $-0.3$ & $5.0$ & $\dots$ & $\dots$ & $-10.4$ & $1.0$ & $16.0$ & $0.3394$ & $0.0102$ & $2.9460$ & $0.0885$ & $2.7364$ & $0.0763$ & $0.0279$ & $2.8063$ & $0.0628$ & $0.0224$ & $-0.3384$ & $0.0109$ & $-34.9689$ & $0.0129$ & $0.2924$ & $5088$ & $33$ & $5088$ & $33$ & $\dots$ & $\dots$ & $1.544$ & $0.036$ & $-2.577$ & $0.113$ & $-2.577$ & $0.113$ & $\dots$ & $\dots$ & $1.085$ & $0.116$ & $1.355$ & $7.208$ & D & $0.998$ & C & $0.659$ & $0.033$ & D & $0.995$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J083704.03$+$783015.9 & 1138150772775117312 & $\dots$ & 08370406$+$7830159 & 08:37:04.03 & $+$78:30:15.9 & GEMN & GN-2017B-Q-79 & $0.018$ & $12.553$ & $0.752$ & $10.944$ & $0.581$ & $12.345$ & $1.058$ & $12.582$ & $10.962$ & $87.9$ & $95.2$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.3497$ & $0.0102$ & $2.8595$ & $0.0836$ & $2.6616$ & $0.0725$ & $0.0272$ & $2.7402$ & $0.0846$ & $0.0309$ & $-4.2471$ & $0.0107$ & $-9.7785$ & $0.0130$ & $0.1183$ & $4988$ & $26$ & $4988$ & $26$ & $\dots$ & $\dots$ & $1.698$ & $0.037$ & $-2.553$ & $0.098$ & $-2.553$ & $0.098$ & $\dots$ & $\dots$ & $0.426$ & $0.090$ & $0.696$ & $6.573$ & D & $0.998$ & I & $0.358$ & $0.031$ & D & $0.998$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J084005.32$-$442833.9 & 5522379549464634752 & $\dots$ & 08400533$-$4428341 & 08:40:05.32 & $-$44:28:33.9 & GEMS & GS-2015A-Q-92 & $0.300$ & $11.201$ & $1.167$ & $8.855$ & $0.654$ & $10.778$ & $1.492$ & $11.217$ & $8.896$ & $40.6$ & $47.9$ & $5.0$ & $\dots$ & $\dots$ & $37.2$ & $0.4$ & $7.0$ & $0.7424$ & $0.0094$ & $1.3470$ & $0.0171$ & $1.3014$ & $0.0160$ & $0.0123$ & $1.3173$ & $0.0163$ & $0.0124$ & $-8.1195$ & $0.0099$ & $8.6054$ & $0.0105$ & $-0.0177$ & $5299$ & $115$ & $5299$ & $115$ & $\dots$ & $\dots$ & $2.713$ & $0.251$ & $-0.502$ & $0.024$ & $-0.502$ & $0.024$ & $\dots$ & $\dots$ & $-1.416$ & $0.105$ & $-1.386$ & $6.542$ & D & $0.982$ & N & $0.201$ & $0.051$ & D & $0.988$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J084007.53$-$602047.7 & 5302065628598719744 & $\dots$ & 08400755$-$6020477 & 08:40:07.53 & $-$60:20:47.7 & SOAR & 2017A-0016 & $0.196$ & $13.183$ & $1.086$ & $11.256$ & $0.667$ & $12.868$ & $1.254$ & $13.188$ & $11.255$ & $74.4$ & $81.7$ & $5.0$ & $\dots$ & $\dots$ & $32.5$ & $1.4$ & $22.0$ & $0.6389$ & $0.0106$ & $1.5652$ & $0.0259$ & $1.5040$ & $0.0239$ & $0.0159$ & $1.5463$ & $0.0244$ & $0.0158$ & $-6.2817$ & $0.0134$ & $8.4641$ & $0.0120$ & $0.0556$ & $5091$ & $84$ & $5091$ & $84$ & $\dots$ & $\dots$ & $3.262$ & $0.081$ & $-0.412$ & $0.143$ & $-0.412$ & $0.143$ & $\dots$ & $\dots$ & $0.211$ & $0.097$ & $0.231$ & $8.249$ & D & $1.000$ & N & $0.454$ & $0.039$ & D & $0.993$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J084013.36$+$421641.3 & 913518485634602112 & $\dots$ & 08401347$+$4216411 & 08:40:13.36 & $+$42:16:41.3 & GEMN & GN-2016A-Q-75 & $0.020$ & $12.151$ & $1.011$ & $10.049$ & $0.684$ & $11.631$ & $1.314$ & $11.979$ & $9.950$ & $31.2$ & $38.5$ & $5.0$ & $\dots$ & $\dots$ & $32.2$ & $1.0$ & $11.0$ & $9.6635$ & $0.0265$ & $0.1035$ & $0.0003$ & $0.1032$ & $0.0003$ & $0.0027$ & $0.1031$ & $0.0003$ & $0.0024$ & $-124.4283$ & $0.0222$ & $7.8767$ & $0.0214$ & $-0.1153$ & $4901$ & $111$ & $4901$ & $111$ & $\dots$ & $\dots$ & $4.734$ & $0.076$ & $-1.324$ & $0.285$ & $-1.324$ & $0.285$ & $\dots$ & $\dots$ & $-0.134$ & $0.076$ & $-0.134$ & $6.972$ & D & $0.998$ & N & $0.160$ & $0.038$ & D & $0.999$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J084131.65$-$062911.7 & 5754432023955507712 & 75535331 & 08413166$-$0629117 & 08:41:31.65 & $-$06:29:11.7 & GEMS & GS-2018A-Q-406 & $0.023$ & $12.784$ & $0.712$ & $11.034$ & $0.623$ & $12.602$ & $1.022$ & $12.824$ & $11.262$ & $15.6$ & $22.9$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.3157$ & $0.0155$ & $0.7601$ & $0.0090$ & $0.7453$ & $0.0086$ & $0.0116$ & $0.7450$ & $0.0083$ & $0.0111$ & $-4.6123$ & $0.0165$ & $5.9425$ & $0.0122$ & $-0.1346$ & $5578$ & $107$ & $5578$ & $107$ & $5143$ & $107$ & $3.555$ & $0.267$ & $-1.112$ & $0.369$ & $-1.112$ & $0.369$ & $-2.010$ & $0.359$ & $-0.153$ & $0.109$ & $-0.153$ & $7.165$ & D & $0.991$ & N & $0.039$ & $0.037$ & D & $0.962$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J084229.15$-$084915.4 & 5750516216373911680 & $\dots$ & 08422928$-$0849161 & 08:42:29.15 & $-$08:49:15.4 & GEMS & GS-2016B-Q-81 & $0.028$ & $12.176$ & $0.847$ & $10.494$ & $0.597$ & $11.986$ & $1.110$ & $12.244$ & $10.542$ & $79.7$ & $87.0$ & $5.0$ & $\dots$ & $\dots$ & $103.6$ & $1.3$ & $10.0$ & $9.0520$ & $0.0377$ & $0.1105$ & $0.0005$ & $0.1102$ & $0.0005$ & $0.0041$ & $0.1102$ & $0.0005$ & $0.0042$ & $-169.3129$ & $0.0380$ & $60.4531$ & $0.0310$ & $-0.0446$ & $4969$ & $22$ & $4969$ & $22$ & $\dots$ & $\dots$ & $4.686$ & $0.084$ & $-1.738$ & $0.013$ & $-1.738$ & $0.013$ & $\dots$ & $\dots$ & $0.019$ & $0.119$ & $0.019$ & $6.711$ & D & $0.999$ & N & $0.503$ & $0.041$ & D & $0.987$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J084337.19$+$671702.5 & 1093203940022382720 & $\dots$ & 08433739$+$6717034 & 08:43:37.19 & $+$67:17:02.5 & GEMN & GN-2017B-Q-79 & $0.029$ & $12.603$ & $1.150$ & $10.183$ & $0.747$ & $12.157$ & $1.600$ & $12.655$ & $10.156$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $9.8$ & $0.4$ & $16.0$ & $10.0671$ & $0.1970$ & $0.0993$ & $0.0019$ & $0.0991$ & $0.0019$ & $0.0195$ & $0.0989$ & $0.0018$ & $0.0185$ & $-83.1040$ & $0.1429$ & $-50.2961$ & $0.1868$ & $0.3268$ & $4531$ & $53$ & $4531$ & $53$ & $\dots$ & $\dots$ & $4.829$ & $0.075$ & $-0.592$ & $0.060$ & $-0.592$ & $0.060$ & $\dots$ & $\dots$ & $-0.057$ & $0.106$ & $-0.057$ & $7.781$ & D & $0.845$ & N & $0.159$ & $0.065$ & D & $0.744$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J084346.95$-$181232.2 & 5705872333433002880 & 72068134 & 08434698$-$1812314 & 08:43:46.95 & $-$18:12:32.2 & GEMS & GS-2015A-Q-92 & $0.068$ & $11.974$ & $0.897$ & $10.173$ & $0.599$ & $11.687$ & $1.168$ & $11.969$ & $10.174$ & $10.5$ & $17.8$ & $5.0$ & $\dots$ & $\dots$ & $5.7$ & $0.9$ & $13.0$ & $7.9800$ & $0.1896$ & $0.1253$ & $0.0030$ & $0.1249$ & $0.0030$ & $0.0237$ & $0.1254$ & $0.0032$ & $0.0252$ & $-28.7909$ & $0.2010$ & $-64.3660$ & $0.1950$ & $-0.2540$ & $5066$ & $90$ & $5203$ & $113$ & $4929$ & $66$ & $4.360$ & $0.127$ & $-0.715$ & $0.147$ & $-0.580$ & $0.171$ & $-0.849$ & $0.122$ & $0.327$ & $0.099$ & $0.327$ & $8.042$ & D & $0.984$ & N & $0.501$ & $0.041$ & D & $0.992$ & $30$ & $2460$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J084418.57$+$034624.4 & 581348807340055424 & $\dots$ & 08441851$+$0346257 & 08:44:18.57 & $+$03:46:24.4 & GEMN & GN-2016A-Q-75 & $0.033$ & $12.468$ & $1.184$ & $10.055$ & $0.734$ & $12.025$ & $1.539$ & $12.488$ & $10.090$ & $-27.2$ & $-19.9$ & $5.0$ & $\dots$ & $\dots$ & $-18.6$ & $0.9$ & $14.0$ & $10.4270$ & $0.1263$ & $0.0959$ & $0.0012$ & $0.0957$ & $0.0012$ & $0.0121$ & $0.0958$ & $0.0013$ & $0.0137$ & $85.8151$ & $0.1425$ & $-119.4245$ & $0.1067$ & $-0.2186$ & $4581$ & $76$ & $4581$ & $76$ & $\dots$ & $\dots$ & $4.464$ & $0.148$ & $-0.546$ & $0.358$ & $-0.546$ & $0.358$ & $\dots$ & $\dots$ & $-0.861$ & $0.123$ & $-0.861$ & $7.023$ & D & $0.994$ & N & $-0.049$ & $0.035$ & D & $0.998$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J084436.81$-$724142.1 & 5220367344806176896 & $\dots$ & 08443695$-$7241450 & 08:44:36.81 & $-$72:41:42.1 & GEMS & GS-2015B-Q-71 & $0.118$ & $11.497$ & $0.929$ & $9.440$ & $0.675$ & $11.120$ & $1.304$ & $11.464$ & $9.450$ & $50.6$ & $57.9$ & $5.0$ & $\dots$ & $\dots$ & $59.2$ & $3.2$ & $7.0$ & $12.2711$ & $0.1176$ & $0.0815$ & $0.0008$ & $0.0813$ & $0.0008$ & $0.0096$ & $0.0813$ & $0.0007$ & $0.0089$ & $-59.5102$ & $0.1383$ & $277.3005$ & $0.1327$ & $-0.0483$ & $4821$ & $38$ & $4821$ & $38$ & $\dots$ & $\dots$ & $4.432$ & $0.076$ & $-0.696$ & $0.190$ & $-0.696$ & $0.190$ & $\dots$ & $\dots$ & $-0.035$ & $0.138$ & $-0.035$ & $7.699$ & D & $0.994$ & N & $0.444$ & $0.037$ & D & $0.993$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J084446.76$-$284515.7 & 5642803457417047552 & $\dots$ & 08444676$-$2845157 & 08:44:46.76 & $-$28:45:15.7 & GEMS & GS-2018A-Q-406 & $0.147$ & $12.763$ & $0.872$ & $10.849$ & $0.711$ & $12.515$ & $1.190$ & $12.807$ & $10.976$ & $53.5$ & $60.8$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.0272$ & $0.0121$ & $0.9735$ & $0.0115$ & $0.9495$ & $0.0109$ & $0.0115$ & $0.9642$ & $0.0103$ & $0.0107$ & $-9.6392$ & $0.0080$ & $5.7764$ & $0.0098$ & $0.4545$ & $5316$ & $147$ & $5316$ & $147$ & $\dots$ & $\dots$ & $3.389$ & $0.279$ & $-0.214$ & $0.017$ & $-0.214$ & $0.017$ & $\dots$ & $\dots$ & $-0.400$ & $0.102$ & $-0.400$ & $7.816$ & D & $0.995$ & N & $-0.006$ & $0.042$ & D & $0.970$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J084452.28$-$743844.2 & 5216771215930182912 & 461519551 & 08445228$-$7438443 & 08:44:52.28 & $-$74:38:44.2 & GEMS & GS-2017A-Q-86 & $0.121$ & $12.975$ & $0.841$ & $11.189$ & $0.586$ & $12.634$ & $1.121$ & $12.896$ & $11.177$ & $15.8$ & $23.1$ & $5.0$ & $\dots$ & $\dots$ & $7.8$ & $7.3$ & $11.0$ & $3.3191$ & $0.0327$ & $0.3013$ & $0.0030$ & $0.2989$ & $0.0029$ & $0.0098$ & $0.3003$ & $0.0029$ & $0.0098$ & $-2.9606$ & $0.0401$ & $12.8431$ & $0.0379$ & $-0.0955$ & $5369$ & $85$ & $5489$ & $102$ & $5249$ & $68$ & $4.056$ & $0.247$ & $-0.761$ & $0.180$ & $-0.998$ & $0.236$ & $-0.523$ & $0.124$ & $-0.236$ & $0.085$ & $-0.236$ & $7.433$ & D & $0.992$ & N & $-0.130$ & $0.044$ & D & $0.982$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J084544.28$-$214138.5 & 5702387126388268160 & 47935197 & 08454426$-$2141380 & 08:45:44.28 & $-$21:41:38.5 & GEMS & GS-2015A-Q-77 & $0.139$ & $11.438$ & $0.995$ & $9.481$ & $0.675$ & $11.126$ & $1.254$ & $11.446$ & $9.513$ & $277.6$ & $284.9$ & $5.0$ & $\dots$ & $\dots$ & $276.6$ & $2.9$ & $7.0$ & $1.2043$ & $0.0154$ & $0.8304$ & $0.0106$ & $0.8128$ & $0.0102$ & $0.0125$ & $0.8161$ & $0.0106$ & $0.0130$ & $21.6251$ & $0.0155$ & $-46.4595$ & $0.0149$ & $-0.0708$ & $4979$ & $62$ & $5002$ & $68$ & $4956$ & $55$ & $1.956$ & $0.360$ & $-1.666$ & $0.113$ & $-1.681$ & $0.117$ & $-1.650$ & $0.108$ & $0.219$ & $0.107$ & $0.309$ & $7.073$ & D & $0.990$ & N & $0.584$ & $0.048$ & D & $0.974$ & $30$ & $2460$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J084606.63$-$042602.4 & 5761503056249343360 & 75944531 & 08460663$-$0426024 & 08:46:06.63 & $-$04:26:02.4 & GEMS & GS-2015A-Q-77 & $0.020$ & $11.639$ & $0.786$ & $9.558$ & $0.684$ & $11.239$ & $1.122$ & $11.501$ & $9.781$ & $77.5$ & $84.8$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.9623$ & $0.0201$ & $0.5096$ & $0.0052$ & $0.5029$ & $0.0051$ & $0.0101$ & $0.5018$ & $0.0049$ & $0.0098$ & $-10.8771$ & $0.0229$ & $-5.4065$ & $0.0182$ & $-0.2379$ & $5559$ & $143$ & $5559$ & $143$ & $4901$ & $63$ & $3.303$ & $0.358$ & $-0.135$ & $0.215$ & $-0.135$ & $0.215$ & $-1.640$ & $0.160$ & $-0.422$ & $0.107$ & $-0.402$ & $7.893$ & D & $0.998$ & N & $-0.073$ & $0.045$ & D & $0.958$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J084731.54$-$744813.5 & 5216755071151412736 & 461509741 & 08473156$-$7448136 & 08:47:31.54 & $-$74:48:13.5 & SOAR & 2017A-0016 & $0.113$ & $12.568$ & $0.807$ & $10.889$ & $0.651$ & $12.339$ & $1.104$ & $12.594$ & $10.901$ & $-9.2$ & $-1.9$ & $5.0$ & $\dots$ & $\dots$ & $-12.4$ & $11.6$ & $13.0$ & $0.7966$ & $0.0106$ & $1.2554$ & $0.0167$ & $1.2157$ & $0.0157$ & $0.0129$ & $1.2400$ & $0.0148$ & $0.0120$ & $-11.6418$ & $0.0117$ & $4.9082$ & $0.0123$ & $-0.0957$ & $5561$ & $73$ & $5901$ & $90$ & $5220$ & $56$ & $3.757$ & $0.238$ & $-1.063$ & $0.058$ & $-1.106$ & $0.011$ & $-1.020$ & $0.104$ & $-0.405$ & $0.097$ & $-0.405$ & $6.962$ & D & $0.984$ & N & $-0.046$ & $0.035$ & D & $0.869$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J084732.11$+$054814.3 & 582973163970364416 & $\dots$ & 08473213$+$0548147 & 08:47:32.11 & $+$05:48:14.3 & GEMN & GN-2015A-Q-76 & $0.041$ & $11.616$ & $0.773$ & $9.961$ & $0.568$ & $11.337$ & $1.072$ & $11.579$ & $9.937$ & $235.0$ & $242.3$ & $5.0$ & $\dots$ & $\dots$ & $213.8$ & $0.7$ & $11.0$ & $0.7862$ & $0.0227$ & $1.2720$ & $0.0367$ & $1.2312$ & $0.0344$ & $0.0279$ & $1.2438$ & $0.0401$ & $0.0322$ & $-10.6782$ & $0.0241$ & $-47.7921$ & $0.0179$ & $-0.2074$ & $5177$ & $30$ & $5177$ & $30$ & $\dots$ & $\dots$ & $2.261$ & $0.219$ & $-2.023$ & $0.048$ & $-2.023$ & $0.048$ & $\dots$ & $\dots$ & $0.200$ & $0.116$ & $0.210$ & $6.617$ & D & $1.000$ & N & $0.512$ & $0.056$ & D & $0.993$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J084903.46$-$632339.7 & 5297691668265349120 & 457856162 & 08490347$-$6323398 & 08:49:03.46 & $-$63:23:39.7 & GEMS & GS-2015A-Q-77 & $0.159$ & $10.503$ & $0.558$ & $9.683$ & $0.672$ & $10.358$ & $0.793$ & $10.502$ & $9.298$ & $-2.7$ & $4.6$ & $5.0$ & $\dots$ & $\dots$ & $-4.1$ & $0.4$ & $8.0$ & $2.0003$ & $0.0173$ & $0.4999$ & $0.0043$ & $0.4935$ & $0.0042$ & $0.0085$ & $0.4966$ & $0.0037$ & $0.0075$ & $-12.0047$ & $0.0265$ & $5.1575$ & $0.0193$ & $0.2171$ & $6269$ & $90$ & $6269$ & $90$ & $6542$ & $68$ & $3.143$ & $0.226$ & $-0.867$ & $0.101$ & $-0.867$ & $0.101$ & $-0.120$ & $0.126$ & $0.734$ & $0.095$ & $0.744$ & $8.307$ & D & $0.972$ & C & $0.220$ & $0.042$ & D & $0.996$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J084904.62$-$685323.7 & 5223489373715006976 & 458144649 & 08490462$-$6853235 & 08:49:04.62 & $-$68:53:23.7 & GEMS & GS-2016A-Q-76 & $0.102$ & $12.246$ & $0.870$ & $10.626$ & $0.548$ & $12.032$ & $1.092$ & $12.282$ & $10.608$ & $33.0$ & $40.3$ & $5.0$ & $\dots$ & $\dots$ & $37.6$ & $6.2$ & $4.0$ & $5.7592$ & $0.0868$ & $0.1736$ & $0.0026$ & $0.1729$ & $0.0026$ & $0.0150$ & $0.1735$ & $0.0023$ & $0.0133$ & $-1.9052$ & $0.1013$ & $-17.6142$ & $0.1043$ & $-0.1436$ & $5298$ & $46$ & $5298$ & $46$ & $5339$ & $66$ & $4.596$ & $0.069$ & $-0.303$ & $0.146$ & $-0.303$ & $0.146$ & $0.204$ & $0.120$ & $-0.100$ & $0.107$ & $-0.100$ & $8.027$ & D & $0.999$ & N & $0.009$ & $0.033$ & D & $0.984$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J084942.39$-$383600.0 & 5621994959343177856 & $\dots$ & 08494240$-$3836003 & 08:49:42.39 & $-$38:36:00.0 & GEMS & GS-2015A-Q-92 & $0.300$ & $11.410$ & $1.019$ & $9.370$ & $0.706$ & $11.110$ & $1.266$ & $11.435$ & $9.483$ & $73.7$ & $81.0$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.2222$ & $0.0125$ & $0.8182$ & $0.0084$ & $0.8011$ & $0.0080$ & $0.0100$ & $0.8063$ & $0.0087$ & $0.0108$ & $-16.1784$ & $0.0126$ & $13.4907$ & $0.0123$ & $0.1343$ & $5041$ & $94$ & $5041$ & $94$ & $\dots$ & $\dots$ & $2.368$ & $0.517$ & $-0.300$ & $0.006$ & $-0.300$ & $0.006$ & $\dots$ & $\dots$ & $-0.156$ & $0.119$ & $-0.126$ & $8.004$ & D & $0.928$ & N & $0.123$ & $0.050$ & D & $0.749$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J085011.62$+$424206.4 & 913730107265419136 & $\dots$ & 08501165$+$4242063 & 08:50:11.62 & $+$42:42:06.4 & GEMN & GN-2017A-Q-82 & $0.023$ & $12.504$ & $0.836$ & $10.472$ & $0.698$ & $12.166$ & $1.365$ & $12.539$ & $10.426$ & $\dots$ & $\dots$ & $\dots$ & $15.8$ & $2.4$ & $-1.4$ & $8.0$ & $10.0$ & $7.6592$ & $0.0203$ & $0.1306$ & $0.0003$ & $0.1301$ & $0.0003$ & $0.0026$ & $0.1303$ & $0.0004$ & $0.0028$ & $-37.6478$ & $0.0185$ & $13.3432$ & $0.0162$ & $-0.0643$ & $4833$ & $63$ & $4833$ & $63$ & $\dots$ & $\dots$ & $4.813$ & $0.035$ & $-0.299$ & $0.023$ & $-0.299$ & $0.023$ & $\dots$ & $\dots$ & $-0.277$ & $0.106$ & $-0.277$ & $7.854$ & D & $0.957$ & N & $0.144$ & $0.046$ & D & $0.927$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & LAMOST DR5\\
J085117.79$-$273607.0 & 5648942030830217344 & 47051286 & 08511780$-$2736072 & 08:51:17.79 & $-$27:36:07.0 & GEMS & GS-2016A-Q-76 & $0.099$ & $12.453$ & $0.835$ & $10.747$ & $0.618$ & $12.204$ & $1.132$ & $12.471$ & $10.734$ & $44.4$ & $51.7$ & $5.0$ & $\dots$ & $\dots$ & $50.7$ & $1.6$ & $15.0$ & $1.6007$ & $0.0145$ & $0.6247$ & $0.0056$ & $0.6147$ & $0.0055$ & $0.0089$ & $0.6212$ & $0.0059$ & $0.0095$ & $-14.8534$ & $0.0128$ & $17.1087$ & $0.0128$ & $0.1037$ & $5304$ & $89$ & $5497$ & $122$ & $5110$ & $55$ & $3.631$ & $0.257$ & $-0.920$ & $0.228$ & $-0.749$ & $0.348$ & $-1.090$ & $0.108$ & $-0.089$ & $0.098$ & $-0.089$ & $7.421$ & D & $0.991$ & N & $0.195$ & $0.038$ & D & $0.986$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J085154.68$+$540259.3 & 1029765967389921408 & $\dots$ & 08515469$+$5402598 & 08:51:54.68 & $+$54:02:59.3 & GEMN & GN-2017B-Q-79 & $0.020$ & $12.648$ & $0.675$ & $11.159$ & $0.556$ & $12.587$ & $0.993$ & $12.799$ & $11.283$ & $27.7$ & $35.0$ & $5.0$ & $\dots$ & $\dots$ & $31.1$ & $2.0$ & $6.0$ & $3.1150$ & $0.0307$ & $0.3210$ & $0.0032$ & $0.3184$ & $0.0031$ & $0.0098$ & $0.3193$ & $0.0030$ & $0.0093$ & $-21.9172$ & $0.0281$ & $-18.9860$ & $0.0251$ & $0.2154$ & $5598$ & $40$ & $5598$ & $40$ & $\dots$ & $\dots$ & $4.601$ & $0.059$ & $-0.316$ & $0.090$ & $-0.316$ & $0.090$ & $\dots$ & $\dots$ & $0.015$ & $0.081$ & $0.015$ & $8.129$ & D & $0.999$ & N & $-0.062$ & $0.038$ & D & $0.998$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J085241.84$+$692431.5 & 1118241228535948672 & $\dots$ & 08524186$+$6924318 & 08:52:41.84 & $+$69:24:31.5 & GEMN & GN-2016A-Q-75 & $0.031$ & $12.099$ & $0.838$ & $10.373$ & $0.584$ & $11.771$ & $1.111$ & $12.029$ & $10.326$ & $4.3$ & $11.6$ & $5.0$ & $\dots$ & $\dots$ & $-7.9$ & $11.9$ & $17.0$ & $4.4158$ & $0.0161$ & $0.2265$ & $0.0008$ & $0.2251$ & $0.0008$ & $0.0036$ & $0.2242$ & $0.0010$ & $0.0044$ & $-4.0639$ & $0.0129$ & $-14.4333$ & $0.0160$ & $0.2356$ & $5388$ & $10$ & $5388$ & $10$ & $\dots$ & $\dots$ & $4.565$ & $0.074$ & $-0.013$ & $0.223$ & $-0.013$ & $0.223$ & $\dots$ & $\dots$ & $-0.223$ & $0.085$ & $-0.223$ & $8.194$ & D & $0.998$ & N & $-0.021$ & $0.028$ & D & $0.990$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J085257.23$+$642312.2 & 1044196095432573952 & $\dots$ & 08525722$+$6423125 & 08:52:57.23 & $+$64:23:12.2 & GEMN & GN-2017B-Q-79 & $0.070$ & $12.852$ & $0.807$ & $11.081$ & $0.577$ & $12.572$ & $1.178$ & $12.858$ & $11.048$ & $-4.3$ & $3.0$ & $5.0$ & $\dots$ & $\dots$ & $20.5$ & $2.3$ & $25.0$ & $1.7532$ & $0.0165$ & $0.5704$ & $0.0054$ & $0.5621$ & $0.0052$ & $0.0092$ & $0.5659$ & $0.0056$ & $0.0099$ & $6.6302$ & $0.0094$ & $-28.7989$ & $0.0163$ & $0.3787$ & $5274$ & $50$ & $5274$ & $50$ & $\dots$ & $\dots$ & $4.014$ & $0.078$ & $-0.682$ & $0.083$ & $-0.682$ & $0.083$ & $\dots$ & $\dots$ & $0.364$ & $0.107$ & $0.364$ & $8.112$ & D & $0.999$ & N & $0.451$ & $0.037$ & D & $0.996$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J085333.96$+$164411.2 & 611494731817426560 & $\dots$ & 08533398$+$1644112 & 08:53:33.96 & $+$16:44:11.2 & GEMN & GN-2017B-Q-79 & $0.019$ & $12.944$ & $0.826$ & $11.004$ & $0.626$ & $12.641$ & $1.203$ & $12.938$ & $11.087$ & $-63.3$ & $-56.0$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4.4026$ & $0.0619$ & $0.2271$ & $0.0032$ & $0.2258$ & $0.0032$ & $0.0140$ & $0.2243$ & $0.0030$ & $0.0132$ & $-19.5638$ & $0.0773$ & $1.4004$ & $0.0505$ & $-0.2595$ & $4883$ & $79$ & $4883$ & $79$ & $\dots$ & $\dots$ & $4.181$ & $0.181$ & $-1.344$ & $0.587$ & $-1.344$ & $0.587$ & $\dots$ & $\dots$ & $-0.208$ & $0.081$ & $-0.208$ & $6.878$ & D & $0.971$ & N & $-0.018$ & $0.042$ & D & $0.880$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J085449.84$-$115908.9 & 5736694942894396672 & 72894936 & 08544986$-$1159089 & 08:54:49.84 & $-$11:59:08.9 & GEMS & GS-2017A-Q-86 & $0.043$ & $13.016$ & $0.855$ & $11.203$ & $0.673$ & $12.834$ & $1.158$ & $13.111$ & $11.333$ & $59.8$ & $67.1$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.8117$ & $0.0164$ & $1.2320$ & $0.0249$ & $1.1937$ & $0.0234$ & $0.0196$ & $1.2000$ & $0.0276$ & $0.0230$ & $-6.8114$ & $0.0151$ & $-3.8453$ & $0.0128$ & $-0.2980$ & $5382$ & $125$ & $5382$ & $125$ & $4938$ & $89$ & $3.164$ & $0.404$ & $-1.432$ & $0.496$ & $-1.432$ & $0.496$ & $-2.490$ & $0.265$ & $-0.288$ & $0.116$ & $-0.278$ & $6.720$ & D & $0.998$ & N & $-0.094$ & $0.045$ & D & $0.928$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J085542.24$-$695504.5 & 5222449162695490432 & 458084304 & 08554225$-$6955045 & 08:55:42.24 & $-$69:55:04.5 & GEMS & GS-2016A-Q-76 & $0.078$ & $12.469$ & $0.729$ & $10.762$ & $0.549$ & $12.211$ & $1.073$ & $12.453$ & $10.810$ & $200.6$ & $207.9$ & $5.0$ & $\dots$ & $\dots$ & $204.0$ & $1.1$ & $6.0$ & $0.3182$ & $0.0092$ & $3.1431$ & $0.0910$ & $2.9057$ & $0.0778$ & $0.0268$ & $3.0191$ & $0.0812$ & $0.0269$ & $-4.2106$ & $0.0119$ & $-2.9558$ & $0.0121$ & $0.1559$ & $5196$ & $45$ & $5190$ & $33$ & $5202$ & $56$ & $1.458$ & $0.291$ & $-2.219$ & $0.126$ & $-2.277$ & $0.147$ & $-2.160$ & $0.104$ & $-0.080$ & $0.109$ & $0.430$ & $6.641$ & D & $0.995$ & N & $0.234$ & $0.045$ & D & $0.983$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J085655.84$-$760359.0 & 5215675105917524608 & 461342222 & 08565578$-$7603590 & 08:56:55.84 & $-$76:03:59.0 & GEMS & GS-2018A-Q-406 & $0.104$ & $12.759$ & $1.109$ & $10.347$ & $0.786$ & $12.624$ & $1.491$ & $13.062$ & $10.743$ & $-1.8$ & $5.5$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.8620$ & $0.0100$ & $0.5370$ & $0.0029$ & $0.5297$ & $0.0028$ & $0.0053$ & $0.5355$ & $0.0031$ & $0.0057$ & $13.6263$ & $0.0132$ & $-6.2322$ & $0.0120$ & $0.0517$ & $4529$ & $63$ & $4614$ & $61$ & $4443$ & $64$ & $3.181$ & $0.091$ & $-1.588$ & $0.300$ & $-0.431$ & $0.007$ & $-2.230$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & N & $0.960$ & $\dots$ & $\dots$ & $\dots$ & N & $0.885$ & $30$ & $2570$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J085716.00$-$655611.2 & 5296305287178801280 & 458170329 & 08571600$-$6556117 & 08:57:16.00 & $-$65:56:11.2 & GEMS & GS-2015A-Q-77 & $0.127$ & $11.803$ & $0.737$ & $10.173$ & $0.537$ & $11.578$ & $1.051$ & $11.812$ & $10.203$ & $-9.2$ & $-1.9$ & $5.0$ & $\dots$ & $\dots$ & $-5.4$ & $1.0$ & $10.0$ & $0.6880$ & $0.0101$ & $1.4536$ & $0.0214$ & $1.4006$ & $0.0198$ & $0.0142$ & $1.4217$ & $0.0226$ & $0.0159$ & $4.9428$ & $0.0123$ & $44.2506$ & $0.0129$ & $0.0959$ & $5386$ & $93$ & $5297$ & $31$ & $5474$ & $155$ & $2.271$ & $0.311$ & $-2.642$ & $0.286$ & $-2.454$ & $0.100$ & $-2.830$ & $0.471$ & $0.468$ & $0.106$ & $0.478$ & $6.266$ & D & $0.985$ & N & $0.191$ & $0.074$ & D & $0.975$ & $30$ & $2460$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J090005.31$+$003218.6 & 576494669660829696 & $\dots$ & 09000532$+$0032188 & 09:00:05.31 & $+$00:32:18.6 & GEMS & GS-2015B-Q-104 & $0.025$ & $13.811$ & $0.972$ & $11.805$ & $0.660$ & $13.539$ & $1.328$ & $13.894$ & $11.842$ & $36.8$ & $44.1$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.9185$ & $0.0180$ & $0.2552$ & $0.0012$ & $0.2535$ & $0.0012$ & $0.0046$ & $0.2525$ & $0.0011$ & $0.0045$ & $1.2290$ & $0.0189$ & $-20.3588$ & $0.0129$ & $-0.2011$ & $4656$ & $108$ & $4656$ & $108$ & $\dots$ & $\dots$ & $2.852$ & $0.667$ & $-0.500$ & $0.072$ & $-0.500$ & $0.072$ & $\dots$ & $\dots$ & $-0.506$ & $0.140$ & $-0.476$ & $7.454$ & D & $0.805$ & N & $0.076$ & $0.048$ & D & $0.960$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J090009.06$-$693656.3 & 5222481499508890496 & 458071188 & 09000903$-$6936564 & 09:00:09.06 & $-$69:36:56.3 & GEMS & GS-2015B-Q-104 & $0.085$ & $13.476$ & $0.638$ & $12.679$ & $0.647$ & $13.821$ & $0.789$ & $13.964$ & $12.766$ & $-18.2$ & $-10.9$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.8220$ & $0.0167$ & $1.2165$ & $0.0247$ & $1.1792$ & $0.0232$ & $0.0197$ & $1.1730$ & $0.0263$ & $0.0224$ & $-1.7881$ & $0.0222$ & $3.7036$ & $0.0185$ & $0.0016$ & $6167$ & $79$ & $6136$ & $89$ & $6197$ & $68$ & $3.850$ & $0.222$ & $-0.720$ & $0.126$ & $-1.085$ & $0.161$ & $0.098$ & $0.161$ & $0.086$ & $0.114$ & $0.086$ & $7.796$ & D & $0.997$ & N & $-0.211$ & $0.044$ & D & $0.979$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J090020.59$-$222049.1 & 5654811563195280512 & 80866991 & 09002061$-$2220490 & 09:00:20.59 & $-$22:20:49.1 & GEMS & GS-2015A-Q-77 & $0.204$ & $11.955$ & $0.821$ & $10.337$ & $0.576$ & $11.733$ & $1.051$ & $11.967$ & $10.359$ & $12.5$ & $19.8$ & $5.0$ & $\dots$ & $\dots$ & $1.5$ & $1.1$ & $7.0$ & $3.5661$ & $0.1156$ & $0.2804$ & $0.0091$ & $0.2784$ & $0.0090$ & $0.0322$ & $0.2775$ & $0.0085$ & $0.0308$ & $-22.6664$ & $0.1165$ & $2.1243$ & $0.1035$ & $0.1399$ & $5599$ & $80$ & $5599$ & $80$ & $5825$ & $67$ & $3.803$ & $0.327$ & $-1.062$ & $0.214$ & $-1.062$ & $0.214$ & $-0.181$ & $0.124$ & $0.300$ & $0.102$ & $0.300$ & $7.668$ & D & $0.996$ & N & $0.140$ & $0.044$ & D & $0.987$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J090021.73$-$334235.2 & 5627698985144472448 & $\dots$ & 09002174$-$3342353 & 09:00:21.73 & $-$33:42:35.2 & GEMS & GS-2018B-Q-315 & $0.256$ & $12.858$ & $0.758$ & $11.075$ & $0.683$ & $12.559$ & $1.084$ & $12.806$ & $11.145$ & $22.3$ & $29.6$ & $5.0$ & $\dots$ & $\dots$ & $42.3$ & $5.5$ & $15.0$ & $0.8061$ & $0.0115$ & $1.2406$ & $0.0177$ & $1.2018$ & $0.0166$ & $0.0138$ & $1.2178$ & $0.0172$ & $0.0141$ & $-5.9036$ & $0.0080$ & $3.8715$ & $0.0106$ & $0.2089$ & $5822$ & $145$ & $5822$ & $145$ & $\dots$ & $\dots$ & $3.548$ & $0.215$ & $-0.735$ & $0.262$ & $-0.735$ & $0.262$ & $\dots$ & $\dots$ & $-0.296$ & $0.110$ & $-0.296$ & $7.399$ & D & $0.991$ & N & $-0.139$ & $0.047$ & D & $0.984$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J090029.16$-$714042.2 & 5221982042053355904 & 461090324 & 09002916$-$7140422 & 09:00:29.16 & $-$71:40:42.2 & GEMS & GS-2015B-Q-104 & $0.093$ & $13.691$ & $0.821$ & $11.913$ & $0.594$ & $13.413$ & $1.148$ & $13.686$ & $11.923$ & $\dots$ & $\dots$ & $\dots$ & $151.2$ & $1.1$ & $\dots$ & $\dots$ & $\dots$ & $0.1584$ & $0.0102$ & $6.3132$ & $0.4066$ & $5.4230$ & $0.3000$ & $0.0553$ & $5.5200$ & $0.2671$ & $0.0484$ & $-2.1842$ & $0.0136$ & $6.3924$ & $0.0116$ & $0.1322$ & $5097$ & $47$ & $5081$ & $35$ & $5113$ & $59$ & $1.666$ & $0.220$ & $-2.620$ & $0.103$ & $-2.600$ & $0.086$ & $-2.640$ & $0.119$ & $-0.506$ & $0.114$ & $-0.186$ & $5.624$ & D & $0.777$ & N & $0.360$ & $0.039$ & D & $0.995$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & GALAH\\
J090041.50$-$650103.4 & 5296466296913288192 & 457812376 & 09004151$-$6501034 & 09:00:41.50 & $-$65:01:03.4 & GEMS & GS-2015B-Q-104 & $0.158$ & $13.808$ & $1.033$ & $11.644$ & $0.712$ & $13.405$ & $1.358$ & $13.775$ & $11.673$ & $224.5$ & $231.8$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4.3039$ & $0.0346$ & $0.2323$ & $0.0019$ & $0.2310$ & $0.0018$ & $0.0080$ & $0.2304$ & $0.0016$ & $0.0071$ & $-12.3926$ & $0.0425$ & $4.8706$ & $0.0401$ & $0.1735$ & $4872$ & $110$ & $4872$ & $110$ & $4768$ & $69$ & $3.185$ & $0.739$ & $-0.090$ & $0.032$ & $-0.090$ & $0.032$ & $-0.919$ & $0.132$ & $-0.529$ & $0.166$ & $-0.509$ & $7.831$ & D & $0.896$ & N & $0.157$ & $0.043$ & D & $0.836$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J090117.59$-$813509.6 & 5195444439860468480 & 461968852 & 09011763$-$8135095 & 09:01:17.59 & $-$81:35:09.6 & GEMS & GS-2015B-Q-104 & $0.108$ & $13.886$ & $0.965$ & $11.875$ & $0.622$ & $13.507$ & $1.294$ & $13.846$ & $11.848$ & $88.0$ & $95.3$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4.1363$ & $0.0673$ & $0.2418$ & $0.0039$ & $0.2402$ & $0.0039$ & $0.0162$ & $0.2407$ & $0.0039$ & $0.0162$ & $-7.4362$ & $0.0939$ & $-0.6257$ & $0.0784$ & $-0.0051$ & $4854$ & $129$ & $4854$ & $129$ & $4801$ & $67$ & $4.804$ & $0.027$ & $-1.043$ & $0.190$ & $-1.043$ & $0.190$ & $-0.480$ & $0.208$ & $0.168$ & $0.094$ & $0.168$ & $7.555$ & D & $0.997$ & N & $0.459$ & $0.043$ & D & $0.999$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J090121.36$-$705537.2 & 5222157448519411584 & 461099475 & 09012132$-$7055369 & 09:01:21.36 & $-$70:55:37.2 & GEMS & GS-2016A-Q-76 & $0.082$ & $12.492$ & $0.839$ & $10.875$ & $0.562$ & $12.334$ & $1.079$ & $12.578$ & $10.926$ & $0.9$ & $8.2$ & $5.0$ & $\dots$ & $\dots$ & $10.2$ & $1.9$ & $8.0$ & $5.1923$ & $0.0753$ & $0.1926$ & $0.0028$ & $0.1916$ & $0.0028$ & $0.0144$ & $0.1928$ & $0.0028$ & $0.0145$ & $17.1631$ & $0.1027$ & $-30.2485$ & $0.1007$ & $-0.2138$ & $5280$ & $71$ & $5339$ & $76$ & $5221$ & $66$ & $4.688$ & $0.046$ & $-0.630$ & $0.124$ & $-0.760$ & $0.124$ & $-0.500$ & $0.123$ & $-0.076$ & $0.116$ & $-0.076$ & $7.724$ & D & $0.998$ & N & $0.003$ & $0.044$ & D & $0.982$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J090142.95$-$650831.8 & 5296449872958363904 & 457803878 & 09014294$-$6508317 & 09:01:42.95 & $-$65:08:31.8 & GEMS & GS-2015B-Q-104 & $0.155$ & $13.866$ & $0.755$ & $12.399$ & $0.569$ & $13.633$ & $1.023$ & $13.856$ & $12.292$ & $17.6$ & $24.9$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.7755$ & $0.0115$ & $0.5632$ & $0.0036$ & $0.5551$ & $0.0035$ & $0.0064$ & $0.5537$ & $0.0036$ & $0.0065$ & $7.1381$ & $0.0141$ & $-6.9201$ & $0.0123$ & $0.0937$ & $5591$ & $135$ & $5591$ & $135$ & $5683$ & $67$ & $4.198$ & $0.163$ & $-0.867$ & $0.157$ & $-0.867$ & $0.157$ & $-0.252$ & $0.123$ & $0.048$ & $0.099$ & $0.048$ & $7.611$ & D & $0.999$ & N & $0.190$ & $0.036$ & D & $0.995$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J090151.43$-$621037.4 & 5298137722088579712 & $\dots$ & 09015143$-$6210374 & 09:01:51.43 & $-$62:10:37.4 & GEMS & GS-2015B-Q-104 & $0.160$ & $13.434$ & $0.996$ & $11.196$ & $0.720$ & $13.011$ & $1.397$ & $13.400$ & $11.234$ & $330.0$ & $337.3$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1425$ & $0.0113$ & $7.0194$ & $0.5543$ & $5.9361$ & $0.3964$ & $0.0668$ & $5.8933$ & $0.5190$ & $0.0881$ & $-2.7957$ & $0.0158$ & $6.4013$ & $0.0121$ & $0.2070$ & $5005$ & $87$ & $5005$ & $87$ & $\dots$ & $\dots$ & $2.392$ & $0.292$ & $-3.130$ & $0.113$ & $-3.130$ & $0.113$ & $\dots$ & $\dots$ & $0.007$ & $0.126$ & $0.017$ & $5.317$ & D & $0.975$ & N & $0.150$ & $0.036$ & D & $0.981$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J090205.89$-$462245.2 & 5330250715821517184 & $\dots$ & 09020589$-$4622452 & 09:02:05.89 & $-$46:22:45.2 & GEMS & GS-2015B-Q-104 & $0.300$ & $13.808$ & $0.988$ & $11.709$ & $0.674$ & $13.493$ & $1.311$ & $13.840$ & $11.815$ & $199.1$ & $206.4$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.9111$ & $0.1748$ & $0.2557$ & $0.0114$ & $0.2540$ & $0.0113$ & $0.0444$ & $0.2563$ & $0.0118$ & $0.0462$ & $-11.9943$ & $0.1853$ & $-3.0010$ & $0.1949$ & $0.0705$ & $4997$ & $39$ & $4997$ & $39$ & $\dots$ & $\dots$ & $3.135$ & $0.699$ & $-0.289$ & $0.006$ & $-0.289$ & $0.006$ & $\dots$ & $\dots$ & $-0.296$ & $0.132$ & $-0.286$ & $7.855$ & D & $0.785$ & N & $0.018$ & $0.044$ & D & $0.948$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J090220.14$-$115804.8 & 5736264900705162368 & 88134975 & 09022014$-$1158047 & 09:02:20.14 & $-$11:58:04.8 & GEMS & GS-2016A-Q-107 & $0.047$ & $13.729$ & $0.802$ & $12.060$ & $0.612$ & $13.466$ & $1.081$ & $13.711$ & $12.055$ & $68.7$ & $76.0$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2792$ & $0.0161$ & $3.5820$ & $0.2072$ & $3.2768$ & $0.1734$ & $0.0529$ & $3.1824$ & $0.1897$ & $0.0596$ & $6.1034$ & $0.0151$ & $-14.0398$ & $0.0100$ & $-0.0581$ & $5254$ & $68$ & $5441$ & $75$ & $5067$ & $61$ & $2.926$ & $0.313$ & $-1.806$ & $0.249$ & $-2.564$ & $0.262$ & $-1.600$ & $0.160$ & $0.072$ & $0.104$ & $0.082$ & $6.706$ & D & $0.997$ & N & $0.063$ & $0.043$ & D & $0.853$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J090231.19$-$081037.3 & 5755853112670730112 & $\dots$ & 09023125$-$0810363 & 09:02:31.19 & $-$08:10:37.3 & GEMS & GS-2016A-Q-76 & $0.036$ & $11.186$ & $0.971$ & $9.349$ & $0.656$ & $10.880$ & $1.235$ & $11.191$ & $9.288$ & $79.4$ & $86.7$ & $5.0$ & $\dots$ & $\dots$ & $81.8$ & $1.5$ & $10.0$ & $8.8557$ & $0.1032$ & $0.1129$ & $0.0013$ & $0.1126$ & $0.0013$ & $0.0116$ & $0.1121$ & $0.0014$ & $0.0125$ & $-89.3407$ & $0.1090$ & $-92.4373$ & $0.0916$ & $-0.4376$ & $4985$ & $79$ & $4985$ & $79$ & $\dots$ & $\dots$ & $4.714$ & $0.057$ & $-0.203$ & $0.050$ & $-0.203$ & $0.050$ & $\dots$ & $\dots$ & $-0.052$ & $0.090$ & $-0.052$ & $8.175$ & D & $0.999$ & N & $0.141$ & $0.037$ & D & $0.991$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J090247.48$-$061616.2 & 5757456299408073600 & 89200825 & 09024749$-$0616163 & 09:02:47.48 & $-$06:16:16.2 & GEMS & GS-2016A-Q-107 & $0.041$ & $13.745$ & $0.794$ & $12.113$ & $0.548$ & $13.526$ & $1.056$ & $13.762$ & $12.145$ & $31.8$ & $39.1$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.6870$ & $0.0787$ & $0.3722$ & $0.0109$ & $0.3686$ & $0.0107$ & $0.0290$ & $0.3649$ & $0.0107$ & $0.0293$ & $-3.1676$ & $0.0962$ & $-0.8930$ & $0.0655$ & $0.0761$ & $5250$ & $58$ & $5362$ & $49$ & $5137$ & $66$ & $4.350$ & $0.027$ & $-0.464$ & $0.087$ & $-0.387$ & $0.051$ & $-0.541$ & $0.122$ & $0.238$ & $0.099$ & $0.238$ & $8.204$ & D & $0.999$ & N & $0.300$ & $0.036$ & D & $0.999$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J090305.04$-$204741.4 & 5656156368995636608 & 80980723 & 09030506$-$2047415 & 09:03:05.04 & $-$20:47:41.4 & GEMS & GS-2015A-Q-77 & $0.151$ & $11.327$ & $0.956$ & $9.426$ & $0.646$ & $11.024$ & $1.223$ & $11.331$ & $9.447$ & $211.5$ & $218.8$ & $5.0$ & $\dots$ & $\dots$ & $196.6$ & $0.7$ & $5.0$ & $0.9080$ & $0.0185$ & $1.1013$ & $0.0225$ & $1.0707$ & $0.0212$ & $0.0198$ & $1.0681$ & $0.0210$ & $0.0197$ & $-16.8138$ & $0.0163$ & $-3.3358$ & $0.0172$ & $-0.2069$ & $5026$ & $61$ & $4995$ & $67$ & $5057$ & $54$ & $1.737$ & $0.283$ & $-1.595$ & $0.119$ & $-2.066$ & $0.112$ & $-1.410$ & $0.104$ & $-0.176$ & $0.078$ & $0.074$ & $6.909$ & D & $0.998$ & N & $-0.101$ & $0.046$ & D & $0.987$ & $30$ & $2460$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J090308.60$-$042711.6 & 5759379998080221824 & 89365357 & 09030861$-$0427115 & 09:03:08.60 & $-$04:27:11.6 & GEMS & GS-2016A-Q-76 & $0.018$ & $12.279$ & $0.702$ & $10.612$ & $0.591$ & $12.029$ & $1.004$ & $12.245$ & $10.710$ & $10.9$ & $18.2$ & $5.0$ & $\dots$ & $\dots$ & $12.7$ & $11.9$ & $17.0$ & $0.8316$ & $0.0261$ & $1.2025$ & $0.0378$ & $1.1661$ & $0.0355$ & $0.0305$ & $1.1601$ & $0.0393$ & $0.0339$ & $-5.6437$ & $0.0240$ & $-0.3378$ & $0.0153$ & $-0.1695$ & $5395$ & $74$ & $5639$ & $89$ & $5151$ & $59$ & $3.510$ & $0.278$ & $-1.128$ & $0.245$ & $-0.976$ & $0.359$ & $-1.280$ & $0.131$ & $-0.083$ & $0.115$ & $-0.083$ & $7.219$ & D & $0.990$ & N & $0.166$ & $0.042$ & D & $0.980$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J090340.30$-$761021.0 & 5215633809809604608 & 461331465 & 09034036$-$7610211 & 09:03:40.30 & $-$76:10:21.0 & GEMS & GS-2015B-Q-104 & $0.113$ & $13.382$ & $0.748$ & $11.832$ & $0.550$ & $13.159$ & $1.014$ & $13.379$ & $11.829$ & $0.9$ & $8.2$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.1816$ & $0.0539$ & $0.4584$ & $0.0113$ & $0.4530$ & $0.0111$ & $0.0244$ & $0.4538$ & $0.0122$ & $0.0269$ & $-15.8916$ & $0.0706$ & $9.4024$ & $0.0620$ & $0.0302$ & $5584$ & $100$ & $5672$ & $133$ & $5495$ & $67$ & $4.180$ & $0.158$ & $-0.947$ & $0.180$ & $-1.094$ & $0.232$ & $-0.799$ & $0.128$ & $-0.133$ & $0.083$ & $-0.133$ & $7.350$ & D & $0.998$ & N & $-0.001$ & $0.039$ & D & $0.995$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J090402.61$-$052349.2 & 5759068836288541696 & 89207476 & 09040262$-$0523492 & 09:04:02.61 & $-$05:23:49.2 & GEMS & GS-2015A-Q-77 & $0.017$ & $12.095$ & $0.958$ & $10.260$ & $0.679$ & $11.793$ & $1.200$ & $12.089$ & $10.242$ & $341.3$ & $348.6$ & $5.0$ & $\dots$ & $\dots$ & $301.6$ & $2.3$ & $16.0$ & $0.3288$ & $0.0263$ & $3.0414$ & $0.2429$ & $2.8185$ & $0.2086$ & $0.0740$ & $2.7396$ & $0.2996$ & $0.1094$ & $-6.4888$ & $0.0275$ & $-4.5694$ & $0.0187$ & $-0.0660$ & $4785$ & $32$ & $4842$ & $9$ & $4728$ & $55$ & $1.929$ & $0.108$ & $-1.487$ & $0.124$ & $-1.504$ & $0.120$ & $-1.470$ & $0.128$ & $-0.022$ & $0.098$ & $0.088$ & $7.031$ & D & $1.000$ & N & $0.503$ & $0.042$ & D & $0.992$ & $30$ & $2460$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J090439.92$+$073349.6 & 584226980887837824 & $\dots$ & 09043992$+$0733498 & 09:04:39.92 & $+$07:33:49.6 & GEMN & GN-2015A-Q-76 & $0.049$ & $11.406$ & $0.789$ & $9.728$ & $0.579$ & $11.128$ & $1.094$ & $11.379$ & $9.702$ & $216.3$ & $223.6$ & $5.0$ & $\dots$ & $\dots$ & $193.3$ & $1.0$ & $22.0$ & $0.3667$ & $0.0243$ & $2.7273$ & $0.1805$ & $2.5467$ & $0.1574$ & $0.0618$ & $2.4249$ & $0.1137$ & $0.0469$ & $-1.1527$ & $0.0268$ & $-12.1988$ & $0.0194$ & $-0.1210$ & $5064$ & $30$ & $5064$ & $30$ & $\dots$ & $\dots$ & $1.632$ & $0.268$ & $-2.550$ & $0.048$ & $-2.550$ & $0.048$ & $\dots$ & $\dots$ & $-0.775$ & $0.111$ & $-0.435$ & $5.445$ & D & $0.968$ & N & $0.519$ & $0.058$ & D & $0.983$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J090453.77$-$074314.5 & 5756249555332017664 & 89149661 & 09045379$-$0743144 & 09:04:53.77 & $-$07:43:14.5 & GEMS & GS-2016A-Q-107 & $0.044$ & $13.773$ & $0.674$ & $12.642$ & $0.521$ & $13.604$ & $0.841$ & $13.763$ & $12.485$ & $17.9$ & $25.2$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.5730$ & $0.0233$ & $0.6357$ & $0.0094$ & $0.6254$ & $0.0091$ & $0.0146$ & $0.6197$ & $0.0072$ & $0.0116$ & $-4.9124$ & $0.0230$ & $-14.0401$ & $0.0162$ & $-0.3251$ & $5808$ & $73$ & $5827$ & $78$ & $5789$ & $67$ & $4.301$ & $0.124$ & $-0.277$ & $0.094$ & $-0.388$ & $0.055$ & $-0.165$ & $0.132$ & $0.086$ & $0.116$ & $0.086$ & $8.239$ & D & $0.999$ & N & $0.170$ & $0.041$ & D & $0.999$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J090645.75$-$321442.3 & 5628274167165582208 & 78491518 & 09064574$-$3214423 & 09:06:45.75 & $-$32:14:42.3 & GEMS & GS-2016A-Q-107 & $0.215$ & $13.463$ & $0.945$ & $11.387$ & $0.641$ & $13.116$ & $1.305$ & $13.460$ & $11.444$ & $\dots$ & $\dots$ & $\dots$ & $73.5$ & $0.5$ & $74.7$ & $1.2$ & $14.0$ & $0.1919$ & $0.0107$ & $5.2117$ & $0.2899$ & $4.5898$ & $0.2248$ & $0.0490$ & $4.3423$ & $0.1427$ & $0.0329$ & $-1.5387$ & $0.0077$ & $0.5120$ & $0.0111$ & $0.3109$ & $5139$ & $71$ & $5139$ & $78$ & $5138$ & $63$ & $1.487$ & $0.317$ & $-2.639$ & $0.134$ & $-2.548$ & $0.123$ & $-2.730$ & $0.145$ & $0.094$ & $0.120$ & $0.554$ & $6.345$ & D & $0.987$ & I & $0.567$ & $0.041$ & D & $0.973$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & GALAH\\
J090656.86$+$583640.9 & 1036942720302654080 & $\dots$ & 09065688$+$5836407 & 09:06:56.86 & $+$58:36:40.9 & GEMN & GN-2017B-Q-79 & $0.029$ & $12.745$ & $0.669$ & $11.365$ & $0.592$ & $12.677$ & $1.046$ & $12.909$ & $11.308$ & $-6.2$ & $1.1$ & $5.0$ & $\dots$ & $\dots$ & $1.9$ & $12.8$ & $11.0$ & $3.6811$ & $0.0114$ & $0.2717$ & $0.0008$ & $0.2697$ & $0.0008$ & $0.0031$ & $0.2703$ & $0.0009$ & $0.0035$ & $-16.1355$ & $0.0079$ & $14.9929$ & $0.0107$ & $0.0761$ & $5298$ & $85$ & $5298$ & $85$ & $\dots$ & $\dots$ & $4.322$ & $0.144$ & $-1.093$ & $0.458$ & $-1.093$ & $0.458$ & $\dots$ & $\dots$ & $-0.229$ & $0.072$ & $-0.229$ & $7.108$ & D & $0.939$ & N & $-0.065$ & $0.042$ & D & $0.745$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J090733.87$-$034014.6 & 5759902820154063744 & 89406758 & 09073395$-$0340147 & 09:07:33.87 & $-$03:40:14.6 & GEMS & GS-2017A-Q-86 & $0.018$ & $13.027$ & $1.032$ & $10.990$ & $0.745$ & $12.636$ & $1.330$ & $12.992$ & $10.936$ & $\dots$ & $\dots$ & $\dots$ & $125.5$ & $3.6$ & $\dots$ & $\dots$ & $\dots$ & $5.6086$ & $0.0156$ & $0.1783$ & $0.0005$ & $0.1775$ & $0.0005$ & $0.0028$ & $0.1778$ & $0.0005$ & $0.0027$ & $-93.1848$ & $0.0155$ & $12.1197$ & $0.0141$ & $-0.2627$ & $4457$ & $69$ & $4949$ & $119$ & $4457$ & $69$ & $4.215$ & $0.196$ & $-0.918$ & $0.133$ & $0.028$ & $0.118$ & $-0.918$ & $0.133$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & N & $0.998$ & $\dots$ & $\dots$ & $\dots$ & N & $0.990$ & $30$ & $2601$ & Schlaufman & Photometric & APASS DR9 & BAILER-JONES & LAMOST\\
J090906.98$-$032421.2 & 5759936900718820864 & 89408120 & 09090697$-$0324211 & 09:09:06.98 & $-$03:24:21.2 & GEMS & GS-2018B-Q-315 & $0.018$ & $12.938$ & $0.790$ & $11.273$ & $0.581$ & $12.682$ & $1.081$ & $12.928$ & $11.272$ & $32.5$ & $39.8$ & $5.0$ & $\dots$ & $\dots$ & $52.3$ & $3.5$ & $8.0$ & $0.3076$ & $0.0144$ & $3.2510$ & $0.1517$ & $2.9976$ & $0.1290$ & $0.0430$ & $2.9837$ & $0.1231$ & $0.0413$ & $-2.0415$ & $0.0146$ & $-9.3749$ & $0.0105$ & $-0.1627$ & $5022$ & $50$ & $5042$ & $44$ & $5002$ & $56$ & $1.614$ & $0.344$ & $-2.222$ & $0.145$ & $-2.323$ & $0.178$ & $-2.120$ & $0.112$ & $0.701$ & $0.116$ & $0.981$ & $7.189$ & D & $0.997$ & C & $0.116$ & $0.036$ & D & $0.992$ & $30$ & $2570$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J090939.43$-$200652.7 & 5679552155368264704 & 87711226 & 09093944$-$2006527 & 09:09:39.43 & $-$20:06:52.7 & GEMS & GS-2018B-Q-315 & $0.129$ & $12.953$ & $0.870$ & $11.261$ & $0.548$ & $12.708$ & $1.109$ & $12.965$ & $11.264$ & $-2.5$ & $4.8$ & $5.0$ & $\dots$ & $\dots$ & $29.4$ & $4.2$ & $6.0$ & $3.9381$ & $0.0581$ & $0.2539$ & $0.0037$ & $0.2523$ & $0.0037$ & $0.0147$ & $0.2530$ & $0.0040$ & $0.0158$ & $-22.0728$ & $0.0501$ & $5.5215$ & $0.0501$ & $-0.1621$ & $5858$ & $75$ & $5409$ & $77$ & $6306$ & $73$ & $4.669$ & $0.015$ & $-0.568$ & $0.178$ & $-0.485$ & $0.175$ & $-0.650$ & $0.181$ & $0.003$ & $0.100$ & $0.003$ & $7.865$ & D & $0.998$ & N & $0.112$ & $0.037$ & D & $0.998$ & $30$ & $2570$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J091030.59$+$641921.9 & 1043675820274039040 & $\dots$ & 09103058$+$6419220 & 09:10:30.59 & $+$64:19:21.9 & GEMN & GN-2017A-Q-82 & $0.100$ & $12.681$ & $0.884$ & $10.685$ & $0.678$ & $12.379$ & $1.325$ & $12.732$ & $10.684$ & $-58.1$ & $-50.8$ & $5.0$ & $\dots$ & $\dots$ & $-58.4$ & $0.5$ & $20.0$ & $0.2730$ & $0.0105$ & $3.6629$ & $0.1414$ & $3.3444$ & $0.1178$ & $0.0352$ & $3.4999$ & $0.0983$ & $0.0281$ & $4.2954$ & $0.0070$ & $-10.2549$ & $0.0095$ & $0.3769$ & $4848$ & $22$ & $4848$ & $22$ & $\dots$ & $\dots$ & $1.548$ & $0.155$ & $-2.252$ & $0.069$ & $-2.252$ & $0.069$ & $\dots$ & $\dots$ & $-0.104$ & $0.117$ & $0.336$ & $6.514$ & D & $0.999$ & N & $0.529$ & $0.042$ & D & $0.992$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J091043.09$-$144418.6 & 5731383034718059520 & 88091831 & 09104309$-$1444185 & 09:10:43.09 & $-$14:44:18.6 & GEMS & GS-2016A-Q-76 & $0.044$ & $12.118$ & $1.008$ & $10.132$ & $0.649$ & $11.779$ & $1.299$ & $12.121$ & $10.114$ & $206.8$ & $214.1$ & $5.0$ & $\dots$ & $\dots$ & $199.7$ & $0.6$ & $10.0$ & $0.1815$ & $0.0189$ & $5.5104$ & $0.5741$ & $4.8198$ & $0.4392$ & $0.0911$ & $4.6815$ & $0.3232$ & $0.0690$ & $-3.6371$ & $0.0164$ & $-0.0032$ & $0.0142$ & $-0.1453$ & $4824$ & $58$ & $4887$ & $55$ & $4760$ & $61$ & $2.250$ & $0.157$ & $-3.384$ & $0.129$ & $-3.407$ & $0.122$ & $-3.360$ & $0.135$ & $0.149$ & $0.116$ & $0.159$ & $5.205$ & D & $0.946$ & N & $0.227$ & $0.044$ & D & $0.978$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J091105.79$-$201459.2 & 5679493090978018304 & 87711716 & 09110582$-$2014595 & 09:11:05.79 & $-$20:14:59.2 & GEMS & GS-2015A-Q-77 & $0.122$ & $11.381$ & $0.948$ & $9.597$ & $0.642$ & $11.092$ & $1.214$ & $11.394$ & $9.525$ & $14.7$ & $22.0$ & $5.0$ & $\dots$ & $\dots$ & $14.7$ & $1.5$ & $6.0$ & $8.4558$ & $0.2316$ & $0.1183$ & $0.0032$ & $0.1179$ & $0.0032$ & $0.0273$ & $0.1176$ & $0.0029$ & $0.0249$ & $-20.5842$ & $0.2281$ & $16.5743$ & $0.2031$ & $0.0286$ & $5141$ & $96$ & $5243$ & $126$ & $5038$ & $66$ & $4.315$ & $0.187$ & $-0.209$ & $0.075$ & $-0.141$ & $0.023$ & $-0.277$ & $0.127$ & $0.108$ & $0.106$ & $0.108$ & $8.329$ & D & $0.957$ & N & $0.044$ & $0.042$ & D & $0.870$ & $30$ & $2460$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J091107.58$+$021728.5 & 3843821216808928512 & 111244696 & 09110758$+$0217287 & 09:11:07.58 & $+$02:17:28.5 & GEMN & GN-2017B-Q-79 & $0.030$ & $12.946$ & $0.853$ & $11.207$ & $0.604$ & $12.741$ & $1.131$ & $13.007$ & $11.271$ & $-25.0$ & $-17.7$ & $5.0$ & $\dots$ & $\dots$ & $30.5$ & $0.2$ & $2.0$ & $3.2364$ & $0.0560$ & $0.3090$ & $0.0053$ & $0.3065$ & $0.0053$ & $0.0172$ & $0.3070$ & $0.0052$ & $0.0170$ & $-2.4674$ & $0.0603$ & $-29.1031$ & $0.0428$ & $-0.0336$ & $5094$ & $72$ & $5281$ & $77$ & $4907$ & $66$ & $4.602$ & $0.048$ & $-0.615$ & $0.130$ & $-0.435$ & $0.137$ & $-0.795$ & $0.122$ & $0.274$ & $0.116$ & $0.274$ & $8.089$ & D & $0.999$ & N & $0.319$ & $0.042$ & D & $0.997$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J091141.64$+$101752.0 & 591768294919763072 & $\dots$ & 09114163$+$1017524 & 09:11:41.64 & $+$10:17:52.0 & GEMN & GN-2016A-Q-75 & $0.049$ & $12.091$ & $0.961$ & $10.211$ & $0.673$ & $11.794$ & $1.237$ & $12.106$ & $10.200$ & $-146.6$ & $-139.3$ & $5.0$ & $\dots$ & $\dots$ & $-140.8$ & $1.4$ & $3.0$ & $0.3056$ & $0.0142$ & $3.2725$ & $0.1520$ & $3.0159$ & $0.1291$ & $0.0428$ & $3.0115$ & $0.1207$ & $0.0401$ & $-0.0479$ & $0.0152$ & $-16.5595$ & $0.0119$ & $-0.2677$ & $4925$ & $62$ & $4925$ & $62$ & $\dots$ & $\dots$ & $1.919$ & $0.126$ & $-1.589$ & $0.064$ & $-1.589$ & $0.064$ & $\dots$ & $\dots$ & $-0.092$ & $0.116$ & $0.028$ & $6.869$ & D & $0.994$ & N & $0.335$ & $0.041$ & D & $0.975$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J091226.31$-$003734.5 & 3842047846288227712 & 89502753 & 09122631$-$0037340 & 09:12:26.31 & $-$00:37:34.5 & GEMS & GS-2015A-Q-77 & $0.027$ & $12.098$ & $0.946$ & $10.133$ & $0.643$ & $11.855$ & $1.271$ & $12.183$ & $10.222$ & $\dots$ & $\dots$ & $\dots$ & $-10.7$ & $3.3$ & $\dots$ & $\dots$ & $\dots$ & $7.7455$ & $0.1342$ & $0.1291$ & $0.0022$ & $0.1287$ & $0.0022$ & $0.0173$ & $0.1286$ & $0.0021$ & $0.0164$ & $7.0489$ & $0.1508$ & $-30.8120$ & $0.1119$ & $0.0518$ & $4841$ & $103$ & $5085$ & $140$ & $4596$ & $66$ & $4.220$ & $0.231$ & $-0.702$ & $0.182$ & $-0.015$ & $0.009$ & $-0.839$ & $0.121$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & N & $0.987$ & $\dots$ & $\dots$ & $\dots$ & N & $0.964$ & $30$ & $2460$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & LAMOST\\
J091238.62$+$621805.3 & 1040178033268005504 & $\dots$ & 09123863$+$6218061 & 09:12:38.62 & $+$62:18:05.3 & GEMN & GN-2016A-Q-75 & $0.037$ & $12.458$ & $0.632$ & $10.911$ & $0.563$ & $12.303$ & $1.035$ & $12.530$ & $10.948$ & $-66.7$ & $-59.4$ & $5.0$ & $\dots$ & $\dots$ & $-91.2$ & $2.6$ & $20.0$ & $4.1130$ & $0.1248$ & $0.2431$ & $0.0074$ & $0.2416$ & $0.0073$ & $0.0301$ & $0.2421$ & $0.0086$ & $0.0355$ & $-7.3100$ & $0.1037$ & $-75.5888$ & $0.1170$ & $0.1869$ & $5497$ & $105$ & $5497$ & $105$ & $\dots$ & $\dots$ & $4.805$ & $0.167$ & $-0.625$ & $0.147$ & $-0.625$ & $0.147$ & $\dots$ & $\dots$ & $0.167$ & $0.078$ & $0.167$ & $7.972$ & D & $0.999$ & N & $0.397$ & $0.039$ & D & $0.992$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J091315.73$-$171617.2 & 5682721055254568576 & 87824338 & 09131573$-$1716172 & 09:13:15.73 & $-$17:16:17.2 & GEMS & GS-2015A-Q-92 & $0.040$ & $11.553$ & $0.881$ & $9.792$ & $0.670$ & $11.259$ & $1.169$ & $11.541$ & $9.745$ & $121.8$ & $129.1$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.3469$ & $0.0214$ & $2.8827$ & $0.1780$ & $2.6817$ & $0.1541$ & $0.0574$ & $2.5822$ & $0.1182$ & $0.0458$ & $-1.7540$ & $0.0201$ & $-2.9917$ & $0.0161$ & $0.0465$ & $4932$ & $57$ & $4949$ & $56$ & $4915$ & $58$ & $1.564$ & $0.360$ & $-2.559$ & $0.114$ & $-2.517$ & $0.100$ & $-2.600$ & $0.128$ & $-0.141$ & $0.087$ & $0.279$ & $6.150$ & D & $0.926$ & N & $0.259$ & $0.062$ & D & $0.990$ & $30$ & $2460$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J091553.97$+$121231.3 & 593696288558989312 & $\dots$ & 09155397$+$1212314 & 09:15:53.97 & $+$12:12:31.3 & GEMN & GN-2015A-Q-76 & $0.023$ & $11.329$ & $0.704$ & $9.811$ & $0.548$ & $11.109$ & $0.956$ & $11.307$ & $9.849$ & $23.1$ & $30.4$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.3135$ & $0.0184$ & $0.7613$ & $0.0107$ & $0.7465$ & $0.0103$ & $0.0137$ & $0.7415$ & $0.0102$ & $0.0137$ & $-3.4611$ & $0.0195$ & $-11.0511$ & $0.0149$ & $-0.2255$ & $5776$ & $87$ & $5776$ & $87$ & $\dots$ & $\dots$ & $3.497$ & $0.253$ & $-1.245$ & $0.220$ & $-1.245$ & $0.220$ & $\dots$ & $\dots$ & $-0.206$ & $0.083$ & $-0.206$ & $6.979$ & D & $0.989$ & N & $0.494$ & $0.044$ & D & $0.862$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J091643.58$-$051238.4 & 5758526021141799552 & 89508804 & 09164357$-$0512382 & 09:16:43.58 & $-$05:12:38.4 & GEMS & GS-2018B-Q-315 & $0.031$ & $12.727$ & $0.915$ & $10.875$ & $0.667$ & $12.428$ & $1.220$ & $12.733$ & $10.855$ & $1.1$ & $8.4$ & $5.0$ & $\dots$ & $\dots$ & $21.2$ & $1.7$ & $8.0$ & $0.2019$ & $0.0134$ & $4.9536$ & $0.3285$ & $4.3884$ & $0.2578$ & $0.0587$ & $4.4859$ & $0.2329$ & $0.0519$ & $3.7744$ & $0.0129$ & $-9.7741$ & $0.0091$ & $-0.2701$ & $4774$ & $42$ & $4796$ & $30$ & $4751$ & $54$ & $1.140$ & $0.107$ & $-2.145$ & $0.064$ & $-2.199$ & $0.022$ & $-2.090$ & $0.106$ & $-0.340$ & $0.083$ & $0.310$ & $6.595$ & D & $0.995$ & N & $0.142$ & $0.037$ & D & $0.993$ & $30$ & $2570$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J091710.78$-$614706.7 & 5298830659236242688 & $\dots$ & 09171078$-$6147067 & 09:17:10.78 & $-$61:47:06.7 & GEMS & GS-2015A-Q-77 & $0.157$ & $11.059$ & $0.874$ & $9.263$ & $0.625$ & $10.803$ & $1.189$ & $11.094$ & $9.266$ & $276.4$ & $283.7$ & $5.0$ & $\dots$ & $\dots$ & $269.2$ & $0.7$ & $9.0$ & $0.7890$ & $0.0132$ & $1.2674$ & $0.0212$ & $1.2270$ & $0.0199$ & $0.0162$ & $1.2464$ & $0.0216$ & $0.0173$ & $0.7686$ & $0.0185$ & $0.4671$ & $0.0163$ & $0.2653$ & $5057$ & $62$ & $5057$ & $62$ & $\dots$ & $\dots$ & $1.826$ & $0.352$ & $-2.371$ & $0.093$ & $-2.371$ & $0.093$ & $\dots$ & $\dots$ & $0.232$ & $0.105$ & $0.452$ & $6.511$ & D & $0.992$ & N & $-0.015$ & $0.051$ & D & $0.960$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J091729.02$-$102125.3 & 5742681753643854464 & 89240697 & 09172903$-$1021252 & 09:17:29.02 & $-$10:21:25.3 & GEMS & GS-2016A-Q-76 & $0.047$ & $12.118$ & $1.124$ & $9.741$ & $0.737$ & $11.602$ & $1.521$ & $12.056$ & $9.687$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-9.5$ & $1.3$ & $5.0$ & $13.5148$ & $0.0197$ & $0.0740$ & $0.0001$ & $0.0739$ & $0.0001$ & $0.0015$ & $0.0739$ & $0.0001$ & $0.0013$ & $-9.3112$ & $0.0192$ & $-15.2769$ & $0.0171$ & $-0.1827$ & $4412$ & $50$ & $4593$ & $34$ & $4230$ & $65$ & $4.729$ & $0.101$ & $-0.431$ & $0.084$ & $-0.540$ & $0.044$ & $-0.322$ & $0.123$ & $-0.254$ & $0.097$ & $-0.254$ & $7.745$ & D & $0.867$ & N & $0.026$ & $0.052$ & D & $0.798$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J091808.57$-$085212.8 & 5743138252832504576 & 89257553 & 09180855$-$0852126 & 09:18:08.57 & $-$08:52:12.8 & GEMS & GS-2016A-Q-76 & $0.037$ & $12.184$ & $0.825$ & $10.418$ & $0.573$ & $11.910$ & $1.130$ & $12.176$ & $10.441$ & $234.7$ & $242.0$ & $5.0$ & $\dots$ & $\dots$ & $234.2$ & $0.5$ & $4.0$ & $0.3469$ & $0.0202$ & $2.8823$ & $0.1675$ & $2.6814$ & $0.1449$ & $0.0541$ & $2.6464$ & $0.1466$ & $0.0554$ & $11.6810$ & $0.0166$ & $-13.2280$ & $0.0132$ & $-0.3348$ & $5030$ & $46$ & $5099$ & $19$ & $4961$ & $72$ & $2.195$ & $0.141$ & $-2.117$ & $0.118$ & $-1.993$ & $0.012$ & $-2.240$ & $0.224$ & $0.472$ & $0.107$ & $0.482$ & $6.795$ & D & $0.998$ & N & $0.337$ & $0.045$ & D & $0.997$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J091848.48$+$071336.0 & 586821454667385344 & $\dots$ & 09184848$+$0713360 & 09:18:48.48 & $+$07:13:36.0 & GEMN & GN-2017B-Q-79 & $0.035$ & $13.005$ & $0.759$ & $11.362$ & $0.566$ & $12.741$ & $1.060$ & $12.978$ & $11.356$ & $110.4$ & $117.7$ & $5.0$ & $\dots$ & $\dots$ & $112.2$ & $1.6$ & $4.0$ & $0.2135$ & $0.0149$ & $4.6844$ & $0.3270$ & $4.1758$ & $0.2598$ & $0.0622$ & $4.3662$ & $0.1892$ & $0.0433$ & $-0.0446$ & $0.0151$ & $-10.0175$ & $0.0119$ & $-0.2272$ & $5106$ & $22$ & $5106$ & $22$ & $\dots$ & $\dots$ & $1.870$ & $0.212$ & $-2.071$ & $0.074$ & $-2.071$ & $0.074$ & $\dots$ & $\dots$ & $-0.161$ & $0.120$ & $-0.011$ & $6.348$ & D & $0.983$ & N & $0.497$ & $0.039$ & D & $0.996$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J091854.32$+$121148.3 & 593613206711676800 & $\dots$ & 09185431$+$1211488 & 09:18:54.32 & $+$12:11:48.3 & GEMN & GN-2017B-Q-79 & $0.025$ & $13.016$ & $1.051$ & $10.839$ & $0.700$ & $12.569$ & $1.413$ & $12.966$ & $10.774$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-30.0$ & $0.8$ & $4.0$ & $6.5908$ & $0.0768$ & $0.1517$ & $0.0018$ & $0.1511$ & $0.0018$ & $0.0116$ & $0.1510$ & $0.0017$ & $0.0112$ & $18.1735$ & $0.0857$ & $-39.2092$ & $0.0879$ & $-0.4608$ & $4746$ & $124$ & $4746$ & $124$ & $\dots$ & $\dots$ & $4.727$ & $0.074$ & $-0.651$ & $0.129$ & $-0.651$ & $0.129$ & $\dots$ & $\dots$ & $-0.142$ & $0.087$ & $-0.142$ & $7.637$ & D & $0.864$ & N & $0.327$ & $0.048$ & D & $0.787$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J092017.28$-$055405.6 & 5746372328846303360 & 89323794 & 09201726$-$0554052 & 09:20:17.28 & $-$05:54:05.6 & GEMS & GS-2017A-Q-86 & $0.026$ & $12.956$ & $1.148$ & $10.785$ & $0.743$ & $12.760$ & $1.445$ & $13.173$ & $10.930$ & $-15.1$ & $-7.8$ & $5.0$ & $\dots$ & $\dots$ & $-18.1$ & $4.3$ & $4.0$ & $6.0340$ & $0.0317$ & $0.1657$ & $0.0009$ & $0.1650$ & $0.0009$ & $0.0052$ & $0.1654$ & $0.0007$ & $0.0043$ & $12.3171$ & $0.0297$ & $-38.2954$ & $0.0297$ & $-0.4466$ & $4506$ & $91$ & $4736$ & $112$ & $4275$ & $70$ & $4.579$ & $0.072$ & $-0.903$ & $0.258$ & $-0.996$ & $0.391$ & $-0.810$ & $0.125$ & $-0.372$ & $0.108$ & $-0.372$ & $7.155$ & D & $0.973$ & N & $-0.066$ & $0.036$ & D & $0.961$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J092050.39$+$182034.2 & 632540488180370176 & $\dots$ & 09205040$+$1820344 & 09:20:50.39 & $+$18:20:34.2 & GEMN & GN-2017A-Q-82 & $0.024$ & $13.046$ & $0.854$ & $11.172$ & $0.627$ & $12.901$ & $1.185$ & $13.190$ & $11.368$ & $5.2$ & $12.5$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.1202$ & $0.0250$ & $0.8927$ & $0.0200$ & $0.8725$ & $0.0191$ & $0.0218$ & $0.8741$ & $0.0180$ & $0.0206$ & $0.4854$ & $0.0265$ & $-14.2018$ & $0.0240$ & $-0.4614$ & $5319$ & $68$ & $5319$ & $68$ & $\dots$ & $\dots$ & $3.949$ & $0.208$ & $-1.090$ & $0.288$ & $-1.090$ & $0.288$ & $\dots$ & $\dots$ & $-0.300$ & $0.113$ & $-0.300$ & $7.040$ & D & $0.952$ & N & $-0.050$ & $0.049$ & D & $0.752$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J092147.18$+$621953.6 & 1040038326571016704 & $\dots$ & 09214717$+$6219538 & 09:21:47.18 & $+$62:19:53.6 & GEMN & GN-2015A-Q-76 & $0.034$ & $11.446$ & $0.842$ & $9.725$ & $0.612$ & $11.220$ & $1.174$ & $11.505$ & $9.701$ & $-230.0$ & $-222.7$ & $5.0$ & $\dots$ & $\dots$ & $-237.5$ & $0.5$ & $23.0$ & $0.3353$ & $0.0156$ & $2.9823$ & $0.1390$ & $2.7677$ & $0.1197$ & $0.0433$ & $2.6959$ & $0.1060$ & $0.0393$ & $3.5273$ & $0.0118$ & $-14.4541$ & $0.0149$ & $0.1248$ & $4929$ & $27$ & $4929$ & $27$ & $\dots$ & $\dots$ & $1.600$ & $0.126$ & $-1.900$ & $0.059$ & $-1.900$ & $0.059$ & $\dots$ & $\dots$ & $-0.163$ & $0.115$ & $0.197$ & $6.727$ & D & $0.996$ & N & $0.564$ & $0.037$ & D & $0.994$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J092159.99$+$095759.9 & 592248296169483264 & $\dots$ & 09220002$+$0957599 & 09:21:59.99 & $+$09:57:59.9 & GEMN & GN-2017B-Q-79 & $0.034$ & $12.714$ & $1.084$ & $10.495$ & $0.720$ & $12.225$ & $1.373$ & $12.602$ & $10.477$ & $-60.4$ & $-53.1$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $6.2424$ & $0.0138$ & $0.1602$ & $0.0004$ & $0.1595$ & $0.0004$ & $0.0022$ & $0.1599$ & $0.0003$ & $0.0018$ & $-34.3636$ & $0.0141$ & $-4.5436$ & $0.0105$ & $-0.2051$ & $4635$ & $62$ & $4635$ & $62$ & $\dots$ & $\dots$ & $3.780$ & $0.313$ & $-1.704$ & $0.568$ & $-1.704$ & $0.568$ & $\dots$ & $\dots$ & $-0.337$ & $0.102$ & $-0.337$ & $6.389$ & D & $0.969$ & N & $-0.042$ & $0.044$ & D & $0.930$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J092214.22$+$582457.8 & 1038229698662764160 & $\dots$ & 09221426$+$5824580 & 09:22:14.22 & $+$58:24:57.8 & GEMN & GN-2016A-Q-75 & $0.026$ & $12.175$ & $0.679$ & $10.705$ & $0.536$ & $12.048$ & $1.026$ & $12.272$ & $10.704$ & $305.2$ & $312.5$ & $5.0$ & $\dots$ & $\dots$ & $303.8$ & $1.3$ & $13.0$ & $0.5532$ & $0.0110$ & $1.8076$ & $0.0358$ & $1.7264$ & $0.0327$ & $0.0189$ & $1.7393$ & $0.0373$ & $0.0214$ & $-16.8043$ & $0.0104$ & $-28.2133$ & $0.0097$ & $0.1144$ & $5305$ & $48$ & $5305$ & $48$ & $\dots$ & $\dots$ & $2.609$ & $0.092$ & $-1.955$ & $0.118$ & $-1.955$ & $0.118$ & $\dots$ & $\dots$ & $0.364$ & $0.112$ & $0.374$ & $6.849$ & D & $0.998$ & N & $0.300$ & $0.048$ & D & $0.994$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J092215.64$-$770142.3 & 5203340376458000128 & 461306748 & 09221563$-$7701423 & 09:22:15.64 & $-$77:01:42.3 & GEMS & GS-2015A-Q-77 & $0.262$ & $11.493$ & $1.020$ & $9.542$ & $0.718$ & $11.165$ & $1.332$ & $11.522$ & $9.462$ & $16.5$ & $23.8$ & $5.0$ & $\dots$ & $\dots$ & $16.8$ & $0.5$ & $9.0$ & $0.9816$ & $0.0127$ & $1.0188$ & $0.0132$ & $0.9925$ & $0.0126$ & $0.0126$ & $1.0044$ & $0.0126$ & $0.0126$ & $6.3051$ & $0.0146$ & $-2.2474$ & $0.0158$ & $0.0772$ & $5110$ & $166$ & $5110$ & $166$ & $5160$ & $54$ & $2.112$ & $0.399$ & $-1.805$ & $0.211$ & $-1.805$ & $0.211$ & $-0.710$ & $0.104$ & $0.062$ & $0.092$ & $0.082$ & $6.707$ & D & $0.999$ & N & $0.370$ & $0.039$ & D & $0.993$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J092221.14$-$431748.6 & 5424356193758211456 & $\dots$ & 09222115$-$4317486 & 09:22:21.14 & $-$43:17:48.6 & GEMS & GS-2015A-Q-77 & $0.300$ & $11.999$ & $0.760$ & $9.970$ & $0.701$ & $11.532$ & $1.154$ & $11.807$ & $10.036$ & $-5.3$ & $2.0$ & $5.0$ & $\dots$ & $\dots$ & $-28.2$ & $10.1$ & $14.0$ & $1.2474$ & $0.0115$ & $0.8017$ & $0.0074$ & $0.7853$ & $0.0071$ & $0.0090$ & $0.7873$ & $0.0061$ & $0.0078$ & $-7.4169$ & $0.0117$ & $1.8638$ & $0.0120$ & $-0.0269$ & $5713$ & $99$ & $5713$ & $99$ & $\dots$ & $\dots$ & $3.726$ & $0.102$ & $-0.042$ & $0.013$ & $-0.042$ & $0.013$ & $\dots$ & $\dots$ & $-0.370$ & $0.088$ & $-0.370$ & $8.018$ & D & $0.971$ & N & $0.040$ & $0.042$ & D & $0.919$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J092301.64$+$581946.6 & 1026218874158310272 & $\dots$ & 09230164$+$5819465 & 09:23:01.64 & $+$58:19:46.6 & GEMN & GN-2016A-Q-75 & $0.026$ & $12.500$ & $1.106$ & $10.012$ & $0.771$ & $12.516$ & $1.587$ & $13.007$ & $10.530$ & $18.7$ & $26.0$ & $5.0$ & $\dots$ & $\dots$ & $2.6$ & $18.3$ & $5.0$ & $6.5971$ & $0.4023$ & $0.1516$ & $0.0092$ & $0.1510$ & $0.0092$ & $0.0607$ & $0.1375$ & $0.0043$ & $0.0315$ & $1.5402$ & $0.3219$ & $9.1705$ & $0.3455$ & $0.0869$ & $4471$ & $22$ & $4471$ & $22$ & $\dots$ & $\dots$ & $4.234$ & $0.244$ & $-1.243$ & $0.525$ & $-1.243$ & $0.525$ & $\dots$ & $\dots$ & $-0.940$ & $0.107$ & $-0.940$ & $6.247$ & D & $0.989$ & N & $-0.083$ & $0.034$ & D & $0.980$ & $30$ & $2372$ & Schlaufman & Spectroscopic & NOMAD1 & BAILER-JONES & $\dots$\\
J092703.01$+$420449.3 & 814375831397158144 & $\dots$ & 09270301$+$4204494 & 09:27:03.01 & $+$42:04:49.3 & GEMN & GN-2017B-Q-79 & $0.014$ & $12.841$ & $0.874$ & $11.178$ & $0.632$ & $12.596$ & $1.116$ & $12.856$ & $11.144$ & $23.0$ & $30.3$ & $5.0$ & $\dots$ & $\dots$ & $32.1$ & $1.7$ & $15.0$ & $0.2571$ & $0.0135$ & $3.8897$ & $0.2042$ & $3.5325$ & $0.1684$ & $0.0477$ & $3.5945$ & $0.1594$ & $0.0443$ & $-2.9958$ & $0.0122$ & $-14.2727$ & $0.0097$ & $-0.1089$ & $4950$ & $32$ & $4950$ & $32$ & $\dots$ & $\dots$ & $1.924$ & $0.109$ & $-1.920$ & $0.053$ & $-1.920$ & $0.053$ & $\dots$ & $\dots$ & $-0.075$ & $0.118$ & $0.045$ & $6.555$ & D & $0.998$ & N & $0.440$ & $0.036$ & D & $0.999$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J092708.45$+$154443.6 & 630694854833847168 & $\dots$ & 09270844$+$1544438 & 09:27:08.45 & $+$15:44:43.6 & GEMN & GN-2015A-Q-76 & $0.026$ & $11.902$ & $0.798$ & $10.126$ & $0.549$ & $11.632$ & $1.119$ & $11.893$ & $10.177$ & $29.8$ & $37.1$ & $5.0$ & $\dots$ & $\dots$ & $11.5$ & $1.3$ & $3.0$ & $0.3471$ & $0.0196$ & $2.8810$ & $0.1628$ & $2.6802$ & $0.1409$ & $0.0526$ & $2.5468$ & $0.0918$ & $0.0360$ & $6.1467$ & $0.0203$ & $-23.0526$ & $0.0151$ & $-0.3019$ & $4983$ & $48$ & $4983$ & $48$ & $\dots$ & $\dots$ & $1.705$ & $0.091$ & $-2.315$ & $0.057$ & $-2.315$ & $0.057$ & $\dots$ & $\dots$ & $0.077$ & $0.120$ & $0.407$ & $6.522$ & D & $0.997$ & N & $0.501$ & $0.042$ & D & $0.999$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J092824.20$-$694428.4 & 5219649806094112768 & 453646481 & 09282418$-$6944286 & 09:28:24.20 & $-$69:44:28.4 & SOAR & 2017A-0016 & $0.129$ & $12.509$ & $0.854$ & $10.623$ & $0.675$ & $12.194$ & $1.226$ & $12.502$ & $10.613$ & $307.5$ & $314.8$ & $5.0$ & $\dots$ & $\dots$ & $267.0$ & $0.5$ & $10.0$ & $0.3705$ & $0.0080$ & $2.6992$ & $0.0583$ & $2.5222$ & $0.0509$ & $0.0202$ & $2.6535$ & $0.0714$ & $0.0269$ & $8.6590$ & $0.0098$ & $17.1591$ & $0.0091$ & $0.0855$ & $5007$ & $43$ & $4967$ & $28$ & $5046$ & $58$ & $1.711$ & $0.210$ & $-2.467$ & $0.087$ & $-2.323$ & $0.056$ & $-2.610$ & $0.117$ & $0.230$ & $0.116$ & $0.520$ & $6.483$ & D & $0.999$ & I & $0.271$ & $0.044$ & D & $0.991$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J092855.07$+$154330.0 & 619055111209080832 & $\dots$ & 09285510$+$1543302 & 09:28:55.07 & $+$15:43:30.0 & GEMN & GN-2016A-Q-75 & $0.025$ & $12.443$ & $0.790$ & $10.821$ & $0.561$ & $12.221$ & $1.059$ & $12.458$ & $10.836$ & $-5.6$ & $1.7$ & $5.0$ & $\dots$ & $\dots$ & $4.7$ & $0.7$ & $8.0$ & $3.8562$ & $0.1073$ & $0.2593$ & $0.0072$ & $0.2576$ & $0.0071$ & $0.0277$ & $0.2569$ & $0.0060$ & $0.0235$ & $-24.8288$ & $0.1106$ & $-12.7995$ & $0.0980$ & $-0.4175$ & $5414$ & $78$ & $5414$ & $78$ & $\dots$ & $\dots$ & $4.403$ & $0.072$ & $-0.216$ & $0.226$ & $-0.216$ & $0.226$ & $\dots$ & $\dots$ & $-0.145$ & $0.104$ & $-0.145$ & $8.069$ & D & $0.999$ & N & $0.014$ & $0.030$ & D & $0.995$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J092902.92$+$354953.9 & 798505274404072832 & $\dots$ & 09290292$+$3549540 & 09:29:02.92 & $+$35:49:53.9 & GEMN & GN-2016A-Q-75 & $0.014$ & $12.186$ & $0.753$ & $10.453$ & $0.640$ & $11.992$ & $1.049$ & $12.225$ & $10.620$ & $33.0$ & $40.3$ & $5.0$ & $\dots$ & $\dots$ & $24.7$ & $11.9$ & $16.0$ & $1.2788$ & $0.0207$ & $0.7820$ & $0.0127$ & $0.7664$ & $0.0122$ & $0.0159$ & $0.7658$ & $0.0125$ & $0.0163$ & $0.4071$ & $0.0175$ & $-6.2034$ & $0.0139$ & $-0.3828$ & $5512$ & $86$ & $5512$ & $86$ & $\dots$ & $\dots$ & $3.728$ & $0.155$ & $-0.149$ & $0.031$ & $-0.149$ & $0.031$ & $\dots$ & $\dots$ & $-0.311$ & $0.099$ & $-0.311$ & $7.970$ & D & $0.972$ & N & $-0.085$ & $0.041$ & D & $0.856$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J092915.40$-$184754.2 & 5678392273680123520 & 88002752 & 09291542$-$1847544 & 09:29:15.40 & $-$18:47:54.2 & GEMS & GS-2015A-Q-92 & $0.052$ & $12.099$ & $0.794$ & $10.409$ & $0.647$ & $11.841$ & $1.080$ & $12.086$ & $10.432$ & $101.6$ & $108.9$ & $5.0$ & $\dots$ & $\dots$ & $88.8$ & $12.9$ & $5.0$ & $1.5796$ & $0.0257$ & $0.6331$ & $0.0103$ & $0.6228$ & $0.0100$ & $0.0160$ & $0.6214$ & $0.0117$ & $0.0189$ & $-20.3499$ & $0.0239$ & $8.3346$ & $0.0152$ & $0.0576$ & $5313$ & $73$ & $5542$ & $85$ & $5083$ & $61$ & $3.553$ & $0.133$ & $-1.244$ & $0.194$ & $-1.007$ & $0.275$ & $-1.480$ & $0.112$ & $0.111$ & $0.090$ & $0.111$ & $7.297$ & D & $0.973$ & N & $0.178$ & $0.048$ & D & $0.866$ & $30$ & $2460$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J093010.31$+$024331.8 & 3844656021013252992 & 111367081 & 09301030$+$0243320 & 09:30:10.31 & $+$02:43:31.8 & GEMN & GN-2017B-Q-79 & $0.047$ & $12.875$ & $0.828$ & $11.064$ & $0.596$ & $12.576$ & $1.155$ & $12.852$ & $11.078$ & $92.8$ & $100.1$ & $5.0$ & $\dots$ & $\dots$ & $96.3$ & $1.6$ & $4.0$ & $0.2200$ & $0.0153$ & $4.5458$ & $0.3169$ & $4.0653$ & $0.2535$ & $0.0623$ & $3.9156$ & $0.1809$ & $0.0462$ & $1.3773$ & $0.0142$ & $-8.4685$ & $0.0107$ & $-0.3039$ & $4904$ & $64$ & $4844$ & $61$ & $4964$ & $66$ & $1.259$ & $0.173$ & $-2.549$ & $0.100$ & $-2.488$ & $0.023$ & $-2.610$ & $0.176$ & $0.024$ & $0.109$ & $0.624$ & $6.505$ & D & $0.979$ & I & $0.524$ & $0.047$ & D & $0.973$ & $30$ & $2570$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J093049.52$+$801609.3 & 1144494542550685824 & $\dots$ & 09304964$+$8016095 & 09:30:49.52 & $+$80:16:09.3 & GEMN & GN-2016A-Q-75 & $0.025$ & $12.010$ & $1.092$ & $9.870$ & $0.692$ & $11.631$ & $1.405$ & $12.024$ & $9.846$ & $-15.8$ & $-8.5$ & $5.0$ & $\dots$ & $\dots$ & $-1.6$ & $2.7$ & $4.0$ & $12.2508$ & $0.4708$ & $0.0816$ & $0.0031$ & $0.0815$ & $0.0031$ & $0.0384$ & $0.0833$ & $0.0034$ & $0.0412$ & $-22.0451$ & $0.5231$ & $-28.6627$ & $0.5332$ & $0.0629$ & $4752$ & $103$ & $4752$ & $103$ & $\dots$ & $\dots$ & $4.532$ & $0.106$ & $-0.974$ & $0.375$ & $-0.974$ & $0.375$ & $\dots$ & $\dots$ & $-0.462$ & $0.113$ & $-0.462$ & $6.994$ & D & $0.997$ & N & $-0.043$ & $0.042$ & D & $0.996$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J093131.20$+$790511.9 & 1132002131953311232 & $\dots$ & 09313142$+$7905121 & 09:31:31.20 & $+$79:05:11.9 & GEMN & GN-2016A-Q-75 & $0.019$ & $12.468$ & $0.881$ & $10.845$ & $0.656$ & $12.251$ & $1.125$ & $12.514$ & $10.788$ & $35.7$ & $43.0$ & $5.0$ & $\dots$ & $\dots$ & $38.5$ & $1.1$ & $9.0$ & $6.5256$ & $0.0300$ & $0.1532$ & $0.0007$ & $0.1526$ & $0.0007$ & $0.0046$ & $0.1533$ & $0.0007$ & $0.0044$ & $-61.4807$ & $0.0342$ & $-31.0025$ & $0.0323$ & $-0.0192$ & $5111$ & $88$ & $5111$ & $88$ & $\dots$ & $\dots$ & $4.760$ & $0.096$ & $-0.754$ & $0.059$ & $-0.754$ & $0.059$ & $\dots$ & $\dots$ & $0.011$ & $0.115$ & $0.011$ & $7.687$ & D & $1.000$ & N & $0.438$ & $0.044$ & D & $0.990$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J093156.58$+$233531.5 & 644413044801144064 & $\dots$ & 09315651$+$2335316 & 09:31:56.58 & $+$23:35:31.5 & GEMN & GN-2017B-Q-79 & $0.029$ & $12.579$ & $1.104$ & $10.889$ & $0.636$ & $12.337$ & $1.137$ & $12.605$ & $10.860$ & $-66.7$ & $-59.4$ & $5.0$ & $\dots$ & $\dots$ & $-41.8$ & $0.4$ & $5.0$ & $6.2847$ & $0.0159$ & $0.1591$ & $0.0004$ & $0.1585$ & $0.0004$ & $0.0025$ & $0.1586$ & $0.0004$ & $0.0025$ & $58.1928$ & $0.0164$ & $-33.7365$ & $0.0114$ & $-0.1771$ & $4989$ & $43$ & $4989$ & $43$ & $\dots$ & $\dots$ & $4.765$ & $0.043$ & $-0.863$ & $0.100$ & $-0.863$ & $0.100$ & $\dots$ & $\dots$ & $0.071$ & $0.105$ & $0.071$ & $7.638$ & D & $0.998$ & N & $0.130$ & $0.040$ & D & $0.998$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J093256.48$+$182309.3 & 633101995024420480 & $\dots$ & 09325648$+$1823093 & 09:32:56.48 & $+$18:23:09.3 & GEMN & GN-2016A-Q-75 & $0.028$ & $11.036$ & $0.760$ & $9.389$ & $0.579$ & $10.792$ & $1.070$ & $11.033$ & $9.395$ & $151.3$ & $158.6$ & $5.0$ & $\dots$ & $\dots$ & $154.2$ & $0.8$ & $7.0$ & $0.5104$ & $0.0177$ & $1.9594$ & $0.0681$ & $1.8644$ & $0.0616$ & $0.0330$ & $1.8108$ & $0.0516$ & $0.0285$ & $-7.2310$ & $0.0190$ & $-10.3333$ & $0.0107$ & $-0.2706$ & $5120$ & $26$ & $5120$ & $26$ & $\dots$ & $\dots$ & $1.925$ & $0.159$ & $-2.033$ & $0.043$ & $-2.033$ & $0.043$ & $\dots$ & $\dots$ & $-0.387$ & $0.127$ & $-0.267$ & $6.130$ & D & $0.988$ & N & $0.464$ & $0.041$ & D & $0.987$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J093412.89$-$870039.4 & 5189077198087438208 & 462055230 & 09341289$-$8700397 & 09:34:12.89 & $-$87:00:39.4 & GEMS & GS-2016A-Q-76 & $0.169$ & $11.608$ & $0.832$ & $9.952$ & $0.630$ & $11.354$ & $1.120$ & $11.616$ & $9.898$ & $91.7$ & $99.0$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $6.5180$ & $0.0142$ & $0.1534$ & $0.0003$ & $0.1528$ & $0.0003$ & $0.0022$ & $0.1532$ & $0.0003$ & $0.0023$ & $-1.8534$ & $0.0174$ & $30.2453$ & $0.0180$ & $-0.2225$ & $5200$ & $46$ & $5200$ & $46$ & $5493$ & $69$ & $4.065$ & $0.256$ & $-1.194$ & $0.436$ & $-1.194$ & $0.436$ & $0.095$ & $0.126$ & $-0.218$ & $0.090$ & $-0.218$ & $7.018$ & D & $0.996$ & N & $0.021$ & $0.036$ & D & $0.993$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J093436.49$+$103602.5 & 589530578303563648 & $\dots$ & 09343649$+$1036027 & 09:34:36.49 & $+$10:36:02.5 & GEMN & GN-2017B-Q-79 & $0.028$ & $12.699$ & $0.721$ & $11.156$ & $0.547$ & $12.447$ & $0.983$ & $12.655$ & $11.154$ & $114.2$ & $121.5$ & $5.0$ & $\dots$ & $\dots$ & $124.3$ & $1.2$ & $7.0$ & $0.5562$ & $0.0147$ & $1.7980$ & $0.0477$ & $1.7177$ & $0.0435$ & $0.0253$ & $1.7072$ & $0.0350$ & $0.0205$ & $-4.7312$ & $0.0152$ & $-15.3871$ & $0.0118$ & $-0.2908$ & $5261$ & $41$ & $5261$ & $41$ & $\dots$ & $\dots$ & $2.647$ & $0.139$ & $-2.245$ & $0.091$ & $-2.245$ & $0.091$ & $\dots$ & $\dots$ & $0.568$ & $0.123$ & $0.578$ & $6.763$ & D & $0.993$ & I & $0.630$ & $0.040$ & D & $0.999$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J093442.97$+$035357.5 & 3851012229012923264 & $\dots$ & 09344298$+$0353574 & 09:34:42.97 & $+$03:53:57.5 & GEMN & GN-2017B-Q-79 & $0.031$ & $12.869$ & $1.032$ & $10.856$ & $0.685$ & $12.529$ & $1.315$ & $12.878$ & $10.846$ & $14.0$ & $21.3$ & $5.0$ & $\dots$ & $\dots$ & $41.7$ & $1.6$ & $6.0$ & $0.1366$ & $0.0157$ & $7.3215$ & $0.8427$ & $6.1506$ & $0.5947$ & $0.0967$ & $5.4095$ & $0.5053$ & $0.0934$ & $-0.4820$ & $0.0166$ & $-4.8029$ & $0.0140$ & $-0.3172$ & $4653$ & $64$ & $4653$ & $64$ & $\dots$ & $\dots$ & $0.855$ & $0.153$ & $-2.287$ & $0.031$ & $-2.287$ & $0.031$ & $\dots$ & $\dots$ & $-0.547$ & $0.117$ & $0.213$ & $6.356$ & D & $0.998$ & N & $0.531$ & $0.041$ & D & $0.997$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J093451.15$+$121457.5 & 614001725703023488 & $\dots$ & 09345116$+$1214576 & 09:34:51.15 & $+$12:14:57.5 & GEMN & GN-2015A-Q-76 & $0.020$ & $11.919$ & $1.108$ & $9.792$ & $0.711$ & $12.151$ & $1.392$ & $12.537$ & $10.381$ & $-9.7$ & $-2.4$ & $5.0$ & $\dots$ & $\dots$ & $-6.8$ & $8.2$ & $3.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4718$ & $140$ & $4718$ & $140$ & $\dots$ & $\dots$ & $4.149$ & $0.290$ & $-0.677$ & $0.026$ & $-0.677$ & $0.026$ & $\dots$ & $\dots$ & $-0.790$ & $0.183$ & $-0.790$ & $6.963$ & D & $0.988$ & N & $0.496$ & $0.045$ & D & $0.996$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & $\dots$ & $\dots$\\
J093757.44$+$255930.0 & 645906319030740864 & $\dots$ & 09375748$+$2559307 & 09:37:57.44 & $+$25:59:30.0 & GEMN & GN-2017B-Q-79 & $0.017$ & $12.783$ & $0.990$ & $10.879$ & $0.677$ & $12.447$ & $1.264$ & $12.771$ & $10.822$ & $-59.9$ & $-52.6$ & $5.0$ & $\dots$ & $\dots$ & $-39.4$ & $0.6$ & $6.0$ & $5.7763$ & $0.0586$ & $0.1731$ & $0.0018$ & $0.1723$ & $0.0017$ & $0.0101$ & $0.1722$ & $0.0016$ & $0.0090$ & $-50.2722$ & $0.0595$ & $-58.5338$ & $0.0549$ & $-0.4370$ & $4835$ & $56$ & $4835$ & $56$ & $\dots$ & $\dots$ & $4.537$ & $0.130$ & $-0.934$ & $0.158$ & $-0.934$ & $0.158$ & $\dots$ & $\dots$ & $-0.095$ & $0.071$ & $-0.095$ & $7.401$ & D & $1.000$ & N & $0.184$ & $0.039$ & D & $0.999$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J093805.78$-$715235.6 & 5218387502322159360 & 453688005 & 09380580$-$7152356 & 09:38:05.78 & $-$71:52:35.6 & SOAR & 2017A-0016 & $0.151$ & $12.701$ & $0.921$ & $10.749$ & $0.655$ & $12.391$ & $1.253$ & $12.710$ & $10.778$ & $\dots$ & $\dots$ & $\dots$ & $94.8$ & $0.5$ & $96.8$ & $1.0$ & $9.0$ & $0.3047$ & $0.0124$ & $3.2821$ & $0.1333$ & $3.0240$ & $0.1131$ & $0.0374$ & $3.1840$ & $0.1399$ & $0.0439$ & $-13.1695$ & $0.0140$ & $16.9322$ & $0.0133$ & $-0.1634$ & $5006$ & $48$ & $4982$ & $29$ & $5029$ & $66$ & $1.880$ & $0.166$ & $-2.266$ & $0.101$ & $-2.162$ & $0.021$ & $-2.370$ & $0.180$ & $0.156$ & $0.117$ & $0.316$ & $6.480$ & D & $1.000$ & N & $0.271$ & $0.043$ & D & $0.966$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & GALAH\\
J093824.59$+$420526.5 & 813812915803635712 & $\dots$ & 09382460$+$4205266 & 09:38:24.59 & $+$42:05:26.5 & GEMN & GN-2016A-Q-75 & $0.011$ & $12.100$ & $1.114$ & $10.286$ & $0.706$ & $11.826$ & $1.214$ & $12.127$ & $10.259$ & $52.5$ & $59.8$ & $5.0$ & $\dots$ & $\dots$ & $53.6$ & $1.1$ & $6.0$ & $0.5452$ & $0.0143$ & $1.8343$ & $0.0482$ & $1.7508$ & $0.0439$ & $0.0251$ & $1.7045$ & $0.0443$ & $0.0260$ & $-4.1427$ & $0.0108$ & $-6.8240$ & $0.0111$ & $-0.3263$ & $4771$ & $152$ & $4771$ & $152$ & $\dots$ & $\dots$ & $2.467$ & $0.410$ & $-0.691$ & $0.329$ & $-0.691$ & $0.329$ & $\dots$ & $\dots$ & $-0.113$ & $0.073$ & $-0.083$ & $7.656$ & D & $0.999$ & N & $-0.125$ & $0.039$ & D & $0.992$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J093839.40$+$122707.9 & 614063912534411136 & $\dots$ & 09383941$+$1227080 & 09:38:39.40 & $+$12:27:07.9 & GEMN & GN-2016A-Q-75 & $0.017$ & $12.431$ & $0.807$ & $10.693$ & $0.594$ & $12.141$ & $1.103$ & $12.396$ & $10.705$ & $315.2$ & $322.5$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.4266$ & $0.0206$ & $2.3440$ & $0.1129$ & $2.2094$ & $0.1003$ & $0.0454$ & $2.1770$ & $0.0847$ & $0.0389$ & $-16.6587$ & $0.0208$ & $-10.7558$ & $0.0137$ & $-0.2775$ & $5129$ & $54$ & $5129$ & $54$ & $\dots$ & $\dots$ & $2.506$ & $0.059$ & $-1.367$ & $0.072$ & $-1.367$ & $0.072$ & $\dots$ & $\dots$ & $0.065$ & $0.105$ & $0.085$ & $7.148$ & D & $1.000$ & N & $0.337$ & $0.043$ & D & $0.997$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J093846.64$+$783357.2 & 1131785214629423488 & $\dots$ & 09384661$+$7833575 & 09:38:46.64 & $+$78:33:57.2 & GEMN & GN-2017A-Q-82 & $0.019$ & $12.866$ & $0.724$ & $11.335$ & $0.548$ & $12.673$ & $1.013$ & $12.892$ & $11.344$ & $-28.2$ & $-20.9$ & $5.0$ & $\dots$ & $\dots$ & $-26.7$ & $1.5$ & $11.0$ & $0.4250$ & $0.0097$ & $2.3528$ & $0.0538$ & $2.2172$ & $0.0477$ & $0.0215$ & $2.3107$ & $0.0384$ & $0.0166$ & $-5.9697$ & $0.0102$ & $-18.1104$ & $0.0116$ & $-0.0183$ & $5189$ & $25$ & $5189$ & $25$ & $\dots$ & $\dots$ & $2.332$ & $0.143$ & $-2.190$ & $0.093$ & $-2.190$ & $0.093$ & $\dots$ & $\dots$ & $0.362$ & $0.115$ & $0.372$ & $6.612$ & D & $0.999$ & N & $0.587$ & $0.039$ & D & $0.983$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J093912.50$+$344538.7 & 797731523158972416 & $\dots$ & 09391251$+$3445386 & 09:39:12.50 & $+$34:45:38.7 & GEMN & GN-2016A-Q-75 & $0.010$ & $12.333$ & $0.951$ & $10.383$ & $0.667$ & $11.964$ & $1.187$ & $12.254$ & $10.428$ & $-44.2$ & $-36.9$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.8138$ & $0.0216$ & $0.5513$ & $0.0066$ & $0.5435$ & $0.0064$ & $0.0117$ & $0.5434$ & $0.0060$ & $0.0111$ & $1.0775$ & $0.0215$ & $9.2645$ & $0.0211$ & $-0.5761$ & $4819$ & $131$ & $4819$ & $131$ & $\dots$ & $\dots$ & $2.460$ & $0.532$ & $-0.327$ & $0.049$ & $-0.327$ & $0.049$ & $\dots$ & $\dots$ & $-0.423$ & $0.116$ & $-0.393$ & $7.710$ & D & $0.997$ & N & $0.074$ & $0.045$ & D & $0.980$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J094039.74$+$292155.1 & 696431047286005632 & $\dots$ & 09403979$+$2921557 & 09:40:39.74 & $+$29:21:55.1 & GEMN & GN-2018B-Q-316 & $0.019$ & $12.074$ & $0.649$ & $10.480$ & $0.527$ & $11.872$ & $1.054$ & $12.107$ & $10.494$ & $27.3$ & $34.6$ & $5.0$ & $\dots$ & $\dots$ & $29.9$ & $6.3$ & $8.0$ & $5.1615$ & $0.0243$ & $0.1937$ & $0.0009$ & $0.1928$ & $0.0009$ & $0.0047$ & $0.1923$ & $0.0009$ & $0.0044$ & $-45.5116$ & $0.0226$ & $-42.6565$ & $0.0179$ & $-0.3372$ & $5386$ & $78$ & $5386$ & $78$ & $\dots$ & $\dots$ & $4.502$ & $0.101$ & $-0.348$ & $0.075$ & $-0.348$ & $0.075$ & $\dots$ & $\dots$ & $-0.032$ & $0.117$ & $-0.032$ & $8.050$ & D & $0.999$ & N & $0.050$ & $0.043$ & D & $0.997$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J094557.06$+$213554.8 & 640001361769756032 & $\dots$ & 09455700$+$2135550 & 09:45:57.06 & $+$21:35:54.8 & GEMN & GN-2017B-Q-79 & $0.024$ & $13.047$ & $0.936$ & $11.120$ & $0.691$ & $13.107$ & $1.266$ & $13.433$ & $11.480$ & $-81.2$ & $-73.9$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4.5600$ & $0.1786$ & $0.2193$ & $0.0086$ & $0.2181$ & $0.0085$ & $0.0390$ & $0.2182$ & $0.0094$ & $0.0433$ & $73.6812$ & $0.1728$ & $-17.3034$ & $0.1396$ & $-0.3780$ & $4830$ & $94$ & $4830$ & $94$ & $\dots$ & $\dots$ & $4.553$ & $0.136$ & $-0.970$ & $0.124$ & $-0.970$ & $0.124$ & $\dots$ & $\dots$ & $0.028$ & $0.117$ & $0.028$ & $7.488$ & D & $0.999$ & N & $0.150$ & $0.037$ & D & $0.997$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J094722.60$+$335416.1 & 794484841418902912 & $\dots$ & 09472261$+$3354159 & 09:47:22.60 & $+$33:54:16.1 & GEMN & GN-2017B-Q-79 & $0.011$ & $13.030$ & $0.732$ & $11.315$ & $0.587$ & $12.712$ & $1.091$ & $12.961$ & $11.290$ & $65.2$ & $72.5$ & $5.0$ & $\dots$ & $\dots$ & $57.8$ & $17.3$ & $9.0$ & $3.7983$ & $0.0188$ & $0.2633$ & $0.0013$ & $0.2615$ & $0.0013$ & $0.0049$ & $0.2623$ & $0.0014$ & $0.0052$ & $-21.0311$ & $0.0165$ & $7.7182$ & $0.0151$ & $-0.5107$ & $5261$ & $88$ & $5261$ & $88$ & $\dots$ & $\dots$ & $4.251$ & $0.171$ & $-0.186$ & $0.013$ & $-0.186$ & $0.013$ & $\dots$ & $\dots$ & $-0.247$ & $0.106$ & $-0.247$ & $7.997$ & D & $0.963$ & N & $-0.027$ & $0.043$ & D & $0.986$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J094735.44$-$263804.0 & 5658256784099611008 & 81848378 & 09473545$-$2638039 & 09:47:35.44 & $-$26:38:04.0 & GEMS & GS-2018B-Q-315 & $0.080$ & $12.683$ & $0.596$ & $11.644$ & $0.517$ & $12.792$ & $0.797$ & $12.938$ & $11.726$ & $-12.7$ & $-5.4$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.7433$ & $0.0628$ & $0.5736$ & $0.0207$ & $0.5652$ & $0.0201$ & $0.0355$ & $0.5652$ & $0.0194$ & $0.0343$ & $-13.6565$ & $0.0691$ & $-8.6460$ & $0.0870$ & $0.0570$ & $6130$ & $56$ & $6163$ & $45$ & $6097$ & $67$ & $4.156$ & $0.096$ & $-0.319$ & $0.090$ & $-0.455$ & $0.057$ & $-0.182$ & $0.123$ & $0.118$ & $0.089$ & $0.118$ & $8.229$ & D & $0.996$ & N & $0.070$ & $0.044$ & D & $0.991$ & $30$ & $2570$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J094744.93$-$704553.3 & 5242578991517893120 & 453559736 & 09474496$-$7045530 & 09:47:44.93 & $-$70:45:53.3 & GEMS & GS-2015A-Q-77 & $0.144$ & $12.040$ & $0.890$ & $10.161$ & $0.640$ & $11.755$ & $1.208$ & $12.054$ & $10.195$ & $315.2$ & $322.5$ & $5.0$ & $\dots$ & $\dots$ & $319.6$ & $0.8$ & $10.0$ & $0.5118$ & $0.0103$ & $1.9539$ & $0.0395$ & $1.8595$ & $0.0357$ & $0.0192$ & $1.8839$ & $0.0383$ & $0.0203$ & $-7.3797$ & $0.0133$ & $-21.5690$ & $0.0125$ & $0.1191$ & $5080$ & $58$ & $5064$ & $54$ & $5096$ & $61$ & $1.837$ & $0.374$ & $-2.204$ & $0.128$ & $-2.177$ & $0.110$ & $-2.230$ & $0.145$ & $0.134$ & $0.106$ & $0.334$ & $6.560$ & D & $0.998$ & N & $-0.170$ & $0.061$ & D & $0.986$ & $30$ & $2460$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J094852.49$+$183746.4 & 627201117981349888 & $\dots$ & 09485248$+$1837465 & 09:48:52.49 & $+$18:37:46.4 & GEMN & GN-2017A-Q-82 & $0.022$ & $12.590$ & $0.779$ & $10.846$ & $0.597$ & $12.299$ & $1.104$ & $12.554$ & $10.861$ & $83.4$ & $90.7$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2822$ & $0.0202$ & $3.5437$ & $0.2532$ & $3.2447$ & $0.2123$ & $0.0654$ & $2.9364$ & $0.2853$ & $0.0972$ & $-2.5214$ & $0.0250$ & $-11.4488$ & $0.0237$ & $-0.6070$ & $5121$ & $31$ & $5121$ & $31$ & $\dots$ & $\dots$ & $2.134$ & $0.187$ & $-1.993$ & $0.034$ & $-1.993$ & $0.034$ & $\dots$ & $\dots$ & $0.013$ & $0.120$ & $0.033$ & $6.470$ & D & $0.999$ & N & $0.331$ & $0.042$ & D & $0.993$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J094854.86$-$381114.8 & 5432401118477539456 & $\dots$ & 09485477$-$3811139 & 09:48:54.86 & $-$38:11:14.8 & GEMS & GS-2015A-Q-77 & $0.139$ & $11.964$ & $0.392$ & $10.678$ & $0.548$ & $11.496$ & $0.614$ & $11.592$ & $10.660$ & $29.1$ & $36.4$ & $5.0$ & $\dots$ & $\dots$ & $20.7$ & $6.6$ & $8.0$ & $1.1607$ & $0.0311$ & $0.8616$ & $0.0231$ & $0.8427$ & $0.0221$ & $0.0262$ & $0.8361$ & $0.0205$ & $0.0245$ & $-12.4047$ & $0.0265$ & $8.2168$ & $0.0314$ & $0.2474$ & $6795$ & $99$ & $6795$ & $99$ & $\dots$ & $\dots$ & $3.468$ & $0.175$ & $-0.344$ & $0.097$ & $-0.344$ & $0.097$ & $\dots$ & $\dots$ & $0.694$ & $0.110$ & $0.694$ & $8.780$ & D & $0.902$ & I & $0.485$ & $0.049$ & D & $0.984$ & $30$ & $2460$ & Schlaufman & Spectroscopic & NOMAD1 & BAILER-JONES & $\dots$\\
J094918.88$+$320106.0 & 793274382192849664 & $\dots$ & 09491888$+$3201060 & 09:49:18.88 & $+$32:01:06.0 & GEMN & GN-2017B-Q-79 & $0.016$ & $12.827$ & $1.016$ & $10.942$ & $0.621$ & $12.502$ & $1.221$ & $12.807$ & $10.928$ & $187.6$ & $194.9$ & $5.0$ & $\dots$ & $\dots$ & $194.7$ & $1.6$ & $7.0$ & $0.1071$ & $0.0146$ & $9.3335$ & $1.2712$ & $7.5109$ & $0.8232$ & $0.1096$ & $6.8216$ & $0.8339$ & $0.1222$ & $1.3500$ & $0.0147$ & $-5.3400$ & $0.0094$ & $-0.1520$ & $4688$ & $64$ & $4688$ & $64$ & $\dots$ & $\dots$ & $0.869$ & $0.170$ & $-2.294$ & $0.050$ & $-2.294$ & $0.050$ & $\dots$ & $\dots$ & $-0.240$ & $0.080$ & $0.490$ & $6.626$ & D & $0.991$ & N & $0.413$ & $0.066$ & D & $0.968$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J095013.52$-$792541.6 & 5202088268933375232 & 460692369 & 09501353$-$7925417 & 09:50:13.52 & $-$79:25:41.6 & GEMS & GS-2016A-Q-76 & $0.220$ & $12.475$ & $1.140$ & $10.145$ & $0.712$ & $12.036$ & $1.497$ & $12.477$ & $10.148$ & $\dots$ & $\dots$ & $\dots$ & $428.0$ & $0.8$ & $428.3$ & $0.6$ & $11.0$ & $0.2898$ & $0.0089$ & $3.4503$ & $0.1063$ & $3.1663$ & $0.0895$ & $0.0283$ & $3.3821$ & $0.1026$ & $0.0303$ & $2.0833$ & $0.0111$ & $-5.5479$ & $0.0112$ & $0.1249$ & $4812$ & $63$ & $4884$ & $70$ & $4740$ & $56$ & $1.114$ & $0.128$ & $-2.458$ & $0.128$ & $-2.386$ & $0.139$ & $-2.530$ & $0.117$ & $-0.424$ & $0.106$ & $0.286$ & $6.258$ & D & $0.994$ & N & $0.376$ & $0.040$ & D & $0.993$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & GALAH\\
J095016.74$-$381945.5 & 5432346520854012160 & 79317823 & 09501674$-$3819455 & 09:50:16.74 & $-$38:19:45.5 & SOAR & 2017A-0016 & $0.162$ & $13.033$ & $0.991$ & $10.959$ & $0.629$ & $12.719$ & $1.349$ & $13.084$ & $10.997$ & $350.6$ & $357.9$ & $5.0$ & $\dots$ & $\dots$ & $305.2$ & $1.0$ & $14.0$ & $0.3843$ & $0.0114$ & $2.6020$ & $0.0772$ & $2.4371$ & $0.0678$ & $0.0278$ & $2.5342$ & $0.0654$ & $0.0258$ & $-2.7089$ & $0.0087$ & $-5.9350$ & $0.0111$ & $0.1749$ & $5015$ & $47$ & $5015$ & $47$ & $5932$ & $68$ & $2.150$ & $0.185$ & $-2.339$ & $0.068$ & $-2.339$ & $0.068$ & $-0.312$ & $0.133$ & $0.144$ & $0.134$ & $0.154$ & $6.245$ & D & $0.998$ & N & $0.355$ & $0.036$ & D & $0.982$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J095021.72$+$371607.0 & 799953365577763712 & $\dots$ & 09502173$+$3716070 & 09:50:21.72 & $+$37:16:07.0 & GEMN & GN-2017B-Q-79 & $0.012$ & $12.637$ & $0.944$ & $10.769$ & $0.689$ & $12.307$ & $1.190$ & $12.599$ & $10.768$ & $-8.6$ & $-1.3$ & $5.0$ & $\dots$ & $\dots$ & $22.0$ & $10.4$ & $7.0$ & $0.8941$ & $0.0703$ & $1.1184$ & $0.0880$ & $1.0868$ & $0.0831$ & $0.0764$ & $1.1043$ & $0.0755$ & $0.0684$ & $-3.1361$ & $0.0689$ & $-1.0465$ & $0.0788$ & $-0.7431$ & $5092$ & $121$ & $5092$ & $121$ & $\dots$ & $\dots$ & $3.071$ & $0.200$ & $-0.443$ & $0.011$ & $-0.443$ & $0.011$ & $\dots$ & $\dots$ & $-0.289$ & $0.117$ & $-0.279$ & $7.708$ & D & $0.986$ & N & $0.016$ & $0.057$ & D & $0.973$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J095022.08$-$693005.5 & 5243501550494934400 & 453044780 & 09502215$-$6930058 & 09:50:22.08 & $-$69:30:05.5 & GEMS & GS-2017A-Q-86 & $0.163$ & $13.021$ & $0.874$ & $11.187$ & $0.625$ & $12.652$ & $1.129$ & $12.917$ & $11.184$ & $31.0$ & $38.3$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.4944$ & $0.0110$ & $0.2862$ & $0.0009$ & $0.2841$ & $0.0009$ & $0.0031$ & $0.2853$ & $0.0009$ & $0.0032$ & $-27.0624$ & $0.0134$ & $17.1040$ & $0.0127$ & $-0.1175$ & $5405$ & $75$ & $5400$ & $80$ & $5409$ & $70$ & $4.084$ & $0.195$ & $-0.021$ & $0.096$ & $0.179$ & $0.017$ & $-0.220$ & $0.175$ & $-0.006$ & $0.099$ & $-0.006$ & $8.403$ & D & $0.996$ & N & $0.145$ & $0.030$ & D & $0.990$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J095130.67$-$384851.9 & 5432133353036744064 & 79219881 & 09513068$-$3848520 & 09:51:30.67 & $-$38:48:51.9 & GEMS & GS-2018B-Q-315 & $0.193$ & $12.826$ & $0.686$ & $12.221$ & $0.732$ & $12.916$ & $0.830$ & $13.072$ & $11.810$ & $-25.4$ & $-18.1$ & $5.0$ & $\dots$ & $\dots$ & $30.4$ & $6.4$ & $2.0$ & $0.9207$ & $0.0139$ & $1.0861$ & $0.0164$ & $1.0563$ & $0.0156$ & $0.0147$ & $1.0610$ & $0.0179$ & $0.0169$ & $-1.6599$ & $0.0108$ & $0.1845$ & $0.0137$ & $0.2314$ & $5047$ & $88$ & $5047$ & $88$ & $5020$ & $68$ & $4.588$ & $0.263$ & $-1.086$ & $0.584$ & $-1.086$ & $0.584$ & $-0.243$ & $0.126$ & $-0.157$ & $0.086$ & $-0.157$ & $7.187$ & D & $0.997$ & N & $-0.118$ & $0.054$ & D & $0.980$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J095132.09$+$333019.9 & 793674978087183616 & $\dots$ & 09513210$+$3330203 & 09:51:32.09 & $+$33:30:19.9 & GEMN & GN-2016A-Q-75 & $0.012$ & $12.502$ & $0.939$ & $10.486$ & $0.672$ & $12.106$ & $1.302$ & $12.449$ & $10.438$ & $-4.3$ & $3.0$ & $5.0$ & $\dots$ & $\dots$ & $-4.2$ & $5.0$ & $8.0$ & $7.8523$ & $0.0471$ & $0.1274$ & $0.0008$ & $0.1269$ & $0.0008$ & $0.0060$ & $0.1271$ & $0.0006$ & $0.0048$ & $-4.0966$ & $0.0440$ & $-26.7773$ & $0.0343$ & $-0.2650$ & $4870$ & $85$ & $4870$ & $85$ & $\dots$ & $\dots$ & $4.677$ & $0.092$ & $-0.977$ & $0.272$ & $-0.977$ & $0.272$ & $\dots$ & $\dots$ & $-0.343$ & $0.085$ & $-0.343$ & $7.110$ & D & $0.999$ & N & $0.241$ & $0.041$ & D & $0.998$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J095146.81$-$823243.6 & 5192479022641120128 & 461931494 & 09514687$-$8232435 & 09:51:46.81 & $-$82:32:43.6 & SOAR & 2017A-0016 & $0.125$ & $13.075$ & $1.071$ & $10.951$ & $0.635$ & $12.717$ & $1.359$ & $13.087$ & $10.983$ & $136.8$ & $144.1$ & $5.0$ & $\dots$ & $\dots$ & $150.0$ & $1.1$ & $12.0$ & $0.2072$ & $0.0122$ & $4.8254$ & $0.2850$ & $4.2875$ & $0.2250$ & $0.0525$ & $4.6570$ & $0.2652$ & $0.0569$ & $-6.3038$ & $0.0158$ & $6.2439$ & $0.0130$ & $-0.0275$ & $4734$ & $41$ & $4752$ & $28$ & $4716$ & $54$ & $1.414$ & $0.134$ & $-1.968$ & $0.107$ & $-2.025$ & $0.103$ & $-1.910$ & $0.110$ & $-0.281$ & $0.125$ & $0.209$ & $6.671$ & D & $0.996$ & N & $0.080$ & $0.042$ & D & $0.959$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J095327.59$-$271710.2 & 5657259969431486336 & 81969585 & 09532759$-$2717101 & 09:53:27.59 & $-$27:17:10.2 & GEMS & GS-2018B-Q-315 & $0.068$ & $12.979$ & $1.013$ & $10.956$ & $0.689$ & $12.591$ & $1.314$ & $12.940$ & $10.909$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $40.0$ & $5.7$ & $9.0$ & $4.8140$ & $0.0123$ & $0.2077$ & $0.0005$ & $0.2066$ & $0.0005$ & $0.0025$ & $0.2071$ & $0.0005$ & $0.0025$ & $-3.4305$ & $0.0135$ & $-6.2134$ & $0.0126$ & $0.0683$ & $4587$ & $69$ & $4752$ & $59$ & $4587$ & $69$ & $4.116$ & $0.370$ & $-1.430$ & $0.147$ & $-0.622$ & $0.066$ & $-1.430$ & $0.147$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & N & $0.875$ & $\dots$ & $\dots$ & $\dots$ & N & $0.772$ & $30$ & $2570$ & Schlaufman & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J095414.76$+$273520.5 & 647086477259746176 & $\dots$ & 09541478$+$2735210 & 09:54:14.76 & $+$27:35:20.5 & GEMN & GN-2017B-Q-79 & $0.016$ & $12.656$ & $0.931$ & $10.848$ & $0.616$ & $12.427$ & $1.149$ & $12.701$ & $10.936$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4.6973$ & $0.0158$ & $0.2129$ & $0.0007$ & $0.2117$ & $0.0007$ & $0.0033$ & $0.2121$ & $0.0008$ & $0.0036$ & $-19.5159$ & $0.0156$ & $-24.7329$ & $0.0120$ & $-0.2404$ & $5134$ & $120$ & $5134$ & $120$ & $\dots$ & $\dots$ & $4.086$ & $0.277$ & $-1.311$ & $0.531$ & $-1.311$ & $0.531$ & $\dots$ & $\dots$ & $-0.292$ & $0.120$ & $-0.292$ & $6.827$ & D & $0.952$ & N & $-0.111$ & $0.043$ & D & $0.796$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J095455.68$+$675612.4 & 1069803755602231168 & $\dots$ & 09545564$+$6756128 & 09:54:55.68 & $+$67:56:12.4 & GEMN & GN-2016A-Q-75 & $0.083$ & $10.770$ & $0.989$ & $8.838$ & $0.658$ & $10.461$ & $1.285$ & $10.795$ & $8.813$ & $-100.6$ & $-93.3$ & $5.0$ & $\dots$ & $\dots$ & $-99.4$ & $0.4$ & $10.0$ & $0.5546$ & $0.0136$ & $1.8032$ & $0.0443$ & $1.7225$ & $0.0404$ & $0.0235$ & $1.7316$ & $0.0360$ & $0.0208$ & $16.9577$ & $0.0117$ & $-15.8927$ & $0.0144$ & $0.2926$ & $4799$ & $75$ & $4799$ & $75$ & $\dots$ & $\dots$ & $1.161$ & $0.092$ & $-1.910$ & $0.046$ & $-1.910$ & $0.046$ & $\dots$ & $\dots$ & $-0.471$ & $0.124$ & $0.129$ & $6.649$ & D & $0.998$ & N & $0.529$ & $0.035$ & D & $0.996$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J095539.34$+$431917.8 & 808168980883073792 & $\dots$ & 09553934$+$4319179 & 09:55:39.34 & $+$43:19:17.8 & GEMN & GN-2016A-Q-75 & $0.010$ & $12.336$ & $0.746$ & $10.722$ & $0.636$ & $12.086$ & $1.034$ & $12.313$ & $10.732$ & $-59.7$ & $-52.4$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.3314$ & $0.0132$ & $0.7511$ & $0.0075$ & $0.7367$ & $0.0072$ & $0.0097$ & $0.7363$ & $0.0068$ & $0.0092$ & $-0.8258$ & $0.0106$ & $-5.8587$ & $0.0101$ & $-0.2141$ & $5705$ & $133$ & $5705$ & $133$ & $\dots$ & $\dots$ & $3.906$ & $0.345$ & $-1.579$ & $0.283$ & $-1.579$ & $0.283$ & $\dots$ & $\dots$ & $0.138$ & $0.105$ & $0.138$ & $6.989$ & D & $0.979$ & N & $0.370$ & $0.056$ & D & $0.924$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J095556.34$-$240307.1 & 5660496214405409152 & 82121375 & 09555639$-$2403072 & 09:55:56.34 & $-$24:03:07.1 & GEMS & GS-2015A-Q-77 & $0.049$ & $11.502$ & $0.771$ & $9.823$ & $0.588$ & $11.148$ & $1.024$ & $11.372$ & $9.806$ & $123.6$ & $130.9$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.4249$ & $0.0191$ & $0.2920$ & $0.0016$ & $0.2898$ & $0.0016$ & $0.0055$ & $0.2892$ & $0.0015$ & $0.0050$ & $-57.3500$ & $0.0185$ & $12.8223$ & $0.0166$ & $0.0257$ & $5203$ & $70$ & $4991$ & $203$ & $5203$ & $70$ & $2.012$ & $0.593$ & $-1.330$ & $0.189$ & $-1.989$ & $0.423$ & $-1.330$ & $0.189$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & N & $0.982$ & $\dots$ & $\dots$ & $\dots$ & N & $0.935$ & $30$ & $2460$ & Schlaufman & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J095744.69$+$140013.3 & 615228711960558464 & $\dots$ & 09574469$+$1400136 & 09:57:44.69 & $+$14:00:13.3 & GEMN & GN-2017B-Q-79 & $0.018$ & $13.047$ & $1.031$ & $11.078$ & $0.672$ & $12.697$ & $1.305$ & $13.041$ & $11.025$ & $-47.7$ & $-40.4$ & $5.0$ & $\dots$ & $\dots$ & $-18.6$ & $5.0$ & $4.0$ & $5.5688$ & $0.0271$ & $0.1796$ & $0.0009$ & $0.1787$ & $0.0009$ & $0.0048$ & $0.1790$ & $0.0008$ & $0.0045$ & $3.7861$ & $0.0310$ & $-23.3103$ & $0.0308$ & $-0.6928$ & $4846$ & $48$ & $4846$ & $48$ & $\dots$ & $\dots$ & $4.627$ & $0.052$ & $-0.892$ & $0.164$ & $-0.892$ & $0.164$ & $\dots$ & $\dots$ & $-0.186$ & $0.087$ & $-0.186$ & $7.352$ & D & $0.996$ & N & $0.163$ & $0.035$ & D & $0.998$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J095800.07$-$431822.5 & 5418253457547492096 & $\dots$ & 09580008$-$4318227 & 09:58:00.07 & $-$43:18:22.5 & GEMS & GS-2015A-Q-92 & $0.237$ & $12.027$ & $0.819$ & $9.928$ & $0.694$ & $11.588$ & $1.173$ & $11.872$ & $10.069$ & $42.9$ & $50.2$ & $5.0$ & $\dots$ & $\dots$ & $43.9$ & $8.0$ & $10.0$ & $1.6545$ & $0.0129$ & $0.6044$ & $0.0047$ & $0.5951$ & $0.0046$ & $0.0077$ & $0.5959$ & $0.0043$ & $0.0072$ & $-14.6623$ & $0.0113$ & $15.2748$ & $0.0121$ & $0.0940$ & $5252$ & $111$ & $5252$ & $111$ & $\dots$ & $\dots$ & $3.201$ & $0.301$ & $-1.544$ & $0.260$ & $-1.544$ & $0.260$ & $\dots$ & $\dots$ & $0.128$ & $0.117$ & $0.138$ & $7.024$ & D & $0.982$ & N & $0.489$ & $0.033$ & D & $0.913$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J095801.05$+$293308.4 & 743582087319504640 & $\dots$ & 09580109$+$2933087 & 09:58:01.05 & $+$29:33:08.4 & GEMN & GN-2017B-Q-79 & $0.016$ & $12.974$ & $0.957$ & $10.834$ & $0.629$ & $12.558$ & $1.338$ & $12.917$ & $10.848$ & $42.6$ & $49.9$ & $5.0$ & $\dots$ & $\dots$ & $15.5$ & $9.7$ & $5.0$ & $4.6685$ & $0.0357$ & $0.2142$ & $0.0016$ & $0.2130$ & $0.0016$ & $0.0076$ & $0.2128$ & $0.0016$ & $0.0076$ & $-46.3082$ & $0.0379$ & $-20.4470$ & $0.0338$ & $-0.3686$ & $4937$ & $76$ & $4937$ & $76$ & $\dots$ & $\dots$ & $4.609$ & $0.062$ & $-0.571$ & $0.132$ & $-0.571$ & $0.132$ & $\dots$ & $\dots$ & $-0.232$ & $0.078$ & $-0.232$ & $7.627$ & D & $0.998$ & N & $0.039$ & $0.040$ & D & $0.999$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J095934.05$+$370837.2 & 796772718958610304 & $\dots$ & 09593411$+$3708378 & 09:59:34.05 & $+$37:08:37.2 & GEMN & GN-2017B-Q-79 & $0.011$ & $12.694$ & $1.112$ & $10.480$ & $0.693$ & $12.276$ & $1.415$ & $12.674$ & $10.480$ & $-29.4$ & $-22.1$ & $5.0$ & $\dots$ & $\dots$ & $-2.1$ & $8.4$ & $5.0$ & $8.8995$ & $0.0326$ & $0.1124$ & $0.0004$ & $0.1120$ & $0.0004$ & $0.0036$ & $0.1123$ & $0.0005$ & $0.0041$ & $-40.6131$ & $0.0314$ & $-46.2954$ & $0.0260$ & $-0.5204$ & $4526$ & $52$ & $4526$ & $52$ & $\dots$ & $\dots$ & $4.286$ & $0.221$ & $-1.548$ & $0.590$ & $-1.548$ & $0.590$ & $\dots$ & $\dots$ & $-0.517$ & $0.237$ & $-0.517$ & $6.365$ & D & $0.980$ & N & $-0.150$ & $0.041$ & D & $0.958$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J095948.41$+$724637.1 & 1125921282896321792 & $\dots$ & 09594843$+$7246373 & 09:59:48.41 & $+$72:46:37.1 & GEMN & GN-2017B-Q-79 & $0.030$ & $12.993$ & $0.532$ & $11.604$ & $0.500$ & $12.797$ & $0.933$ & $12.986$ & $11.564$ & $-124.6$ & $-117.3$ & $5.0$ & $\dots$ & $\dots$ & $-129.6$ & $1.4$ & $12.0$ & $0.3614$ & $0.0123$ & $2.7671$ & $0.0945$ & $2.5814$ & $0.0823$ & $0.0319$ & $2.7037$ & $0.0758$ & $0.0280$ & $-5.3725$ & $0.0126$ & $-15.6439$ & $0.0133$ & $0.2450$ & $5390$ & $21$ & $5390$ & $21$ & $\dots$ & $\dots$ & $2.140$ & $0.112$ & $-1.636$ & $0.090$ & $-1.636$ & $0.090$ & $\dots$ & $\dots$ & $0.126$ & $0.108$ & $0.146$ & $6.940$ & D & $0.992$ & N & $0.541$ & $0.036$ & D & $0.997$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J100020.81$-$675526.6 & 5244817116160701568 & 452814615 & 10002079$-$6755267 & 10:00:20.81 & $-$67:55:26.6 & SOAR & 2017A-0016 & $0.209$ & $12.925$ & $0.957$ & $11.098$ & $0.606$ & $12.645$ & $1.212$ & $12.946$ & $11.081$ & $0.5$ & $7.8$ & $5.0$ & $\dots$ & $\dots$ & $-4.5$ & $1.4$ & $6.0$ & $5.5055$ & $0.0115$ & $0.1816$ & $0.0004$ & $0.1808$ & $0.0004$ & $0.0021$ & $0.1814$ & $0.0004$ & $0.0024$ & $-2.7434$ & $0.0131$ & $-15.2904$ & $0.0129$ & $0.0332$ & $5297$ & $67$ & $5145$ & $67$ & $5448$ & $67$ & $4.689$ & $0.034$ & $-0.303$ & $0.119$ & $-0.132$ & $0.119$ & $0.509$ & $0.124$ & $-0.093$ & $0.110$ & $-0.093$ & $8.034$ & D & $0.991$ & N & $0.193$ & $0.042$ & D & $0.992$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J100033.19$-$253759.5 & 5658983939239396352 & 82106269 & 10003325$-$2537597 & 10:00:33.19 & $-$25:37:59.5 & GEMS & GS-2016A-Q-76 & $0.055$ & $12.333$ & $0.859$ & $10.632$ & $0.612$ & $12.216$ & $1.132$ & $12.483$ & $10.745$ & $-6.8$ & $0.5$ & $5.0$ & $\dots$ & $\dots$ & $14.9$ & $1.2$ & $10.0$ & $6.2705$ & $0.0670$ & $0.1595$ & $0.0017$ & $0.1588$ & $0.0017$ & $0.0106$ & $0.1593$ & $0.0018$ & $0.0115$ & $-65.3732$ & $0.0604$ & $19.1537$ & $0.0687$ & $-0.1438$ & $5079$ & $83$ & $5185$ & $100$ & $4973$ & $66$ & $4.540$ & $0.141$ & $-0.831$ & $0.116$ & $-0.781$ & $0.110$ & $-0.880$ & $0.121$ & $-0.001$ & $0.118$ & $-0.001$ & $7.598$ & D & $0.999$ & N & $0.200$ & $0.036$ & D & $0.979$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J100059.64$-$462653.7 & 5408593805524124672 & $\dots$ & 10005966$-$4626536 & 10:00:59.64 & $-$46:26:53.7 & GEMS & GS-2015B-Q-104 & $0.227$ & $13.465$ & $1.106$ & $11.252$ & $0.700$ & $13.062$ & $1.429$ & $13.468$ & $11.250$ & $211.9$ & $219.2$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $5.5604$ & $0.0424$ & $0.1798$ & $0.0014$ & $0.1790$ & $0.0014$ & $0.0076$ & $0.1794$ & $0.0011$ & $0.0061$ & $-8.7356$ & $0.0410$ & $-12.3376$ & $0.0403$ & $0.1598$ & $4894$ & $129$ & $4894$ & $129$ & $\dots$ & $\dots$ & $4.684$ & $0.070$ & $-0.543$ & $0.083$ & $-0.543$ & $0.083$ & $\dots$ & $\dots$ & $-0.328$ & $0.164$ & $-0.328$ & $7.559$ & D & $0.854$ & N & $0.304$ & $0.042$ & D & $0.960$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J100112.02$-$295847.7 & 5463761389122709760 & 81670257 & 10011202$-$2958476 & 10:01:12.02 & $-$29:58:47.7 & GEMS & GS-2015B-Q-104 & $0.069$ & $13.399$ & $1.177$ & $11.289$ & $0.761$ & $13.055$ & $1.394$ & $13.442$ & $11.283$ & $\dots$ & $\dots$ & $\dots$ & $196.1$ & $\dots$ & $194.7$ & $4.3$ & $5.0$ & $0.0825$ & $0.0126$ & $12.1147$ & $1.8509$ & $9.2128$ & $1.0704$ & $0.1162$ & $8.5881$ & $0.6254$ & $0.0728$ & $0.1008$ & $0.0151$ & $-2.0399$ & $0.0136$ & $0.2646$ & $4580$ & $57$ & $4638$ & $60$ & $4522$ & $53$ & $1.134$ & $0.060$ & $-2.167$ & $0.096$ & $-2.204$ & $0.086$ & $-2.130$ & $0.106$ & $-0.333$ & $0.118$ & $0.327$ & $6.590$ & D & $0.997$ & N & $0.527$ & $0.036$ & D & $0.990$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & APOGEE\\
J100147.65$-$760147.2 & 5205097018081822336 & 460375203 & 10014767$-$7601470 & 10:01:47.65 & $-$76:01:47.2 & GEMS & GS-2015B-Q-104 & $0.300$ & $13.990$ & $1.060$ & $11.767$ & $0.657$ & $13.627$ & $1.427$ & $14.031$ & $11.817$ & $-30.5$ & $-23.2$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.6390$ & $0.0273$ & $0.2748$ & $0.0021$ & $0.2729$ & $0.0020$ & $0.0075$ & $0.2729$ & $0.0022$ & $0.0079$ & $-12.2657$ & $0.0329$ & $1.1473$ & $0.0323$ & $-0.1153$ & $5359$ & $91$ & $5265$ & $115$ & $5453$ & $67$ & $4.057$ & $0.308$ & $-0.676$ & $0.308$ & $-0.842$ & $0.308$ & $0.340$ & $0.142$ & $-0.333$ & $0.098$ & $-0.333$ & $7.421$ & D & $0.997$ & N & $-0.188$ & $0.028$ & D & $0.997$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J100251.25$-$433109.9 & 5418013562153951488 & $\dots$ & 10025125$-$4331098 & 10:02:51.25 & $-$43:31:09.9 & GEMS & GS-2015B-Q-104 & $0.151$ & $13.212$ & $0.946$ & $11.164$ & $0.659$ & $12.891$ & $1.314$ & $13.240$ & $11.209$ & $238.0$ & $245.3$ & $5.0$ & $\dots$ & $\dots$ & $240.1$ & $1.9$ & $6.0$ & $0.2254$ & $0.0146$ & $4.4368$ & $0.2873$ & $3.9780$ & $0.2309$ & $0.0580$ & $4.3211$ & $0.2447$ & $0.0566$ & $-4.3080$ & $0.0128$ & $-4.1793$ & $0.0151$ & $0.1977$ & $5045$ & $66$ & $5045$ & $66$ & $\dots$ & $\dots$ & $1.699$ & $0.280$ & $-2.843$ & $0.108$ & $-2.843$ & $0.108$ & $\dots$ & $\dots$ & $0.028$ & $0.119$ & $0.278$ & $5.865$ & D & $0.972$ & N & $0.340$ & $0.037$ & D & $0.996$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J100306.18$+$705411.8 & 1071492949060164992 & $\dots$ & 10030615$+$7054115 & 10:03:06.18 & $+$70:54:11.8 & GEMN & GN-2018B-Q-316 & $0.081$ & $12.657$ & $0.784$ & $10.866$ & $0.568$ & $12.365$ & $1.140$ & $12.635$ & $10.884$ & $-275.3$ & $-268.0$ & $5.0$ & $\dots$ & $\dots$ & $-265.3$ & $0.9$ & $11.0$ & $0.3081$ & $0.0112$ & $3.2452$ & $0.1181$ & $2.9927$ & $0.1005$ & $0.0336$ & $3.0603$ & $0.0865$ & $0.0283$ & $9.4027$ & $0.0092$ & $-3.9480$ & $0.0112$ & $0.2250$ & $5078$ & $25$ & $5078$ & $25$ & $\dots$ & $\dots$ & $1.530$ & $0.148$ & $-2.063$ & $0.078$ & $-2.063$ & $0.078$ & $\dots$ & $\dots$ & $0.031$ & $0.093$ & $0.451$ & $6.818$ & D & $0.995$ & N & $0.423$ & $0.030$ & D & $0.998$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J100333.76$-$232910.3 & 5665883610926876672 & 88621873 & 10033379$-$2329108 & 10:03:33.76 & $-$23:29:10.3 & GEMS & GS-2017A-Q-86 & $0.052$ & $12.670$ & $0.961$ & $10.837$ & $0.659$ & $12.351$ & $1.240$ & $12.665$ & $10.755$ & $37.8$ & $45.1$ & $5.0$ & $\dots$ & $\dots$ & $36.2$ & $1.3$ & $4.0$ & $5.5853$ & $0.0651$ & $0.1790$ & $0.0021$ & $0.1782$ & $0.0021$ & $0.0116$ & $0.1786$ & $0.0022$ & $0.0121$ & $-45.4961$ & $0.0587$ & $52.7956$ & $0.0570$ & $-0.0039$ & $4866$ & $82$ & $4981$ & $97$ & $4750$ & $66$ & $4.515$ & $0.087$ & $-0.621$ & $0.109$ & $-0.720$ & $0.096$ & $-0.522$ & $0.121$ & $-0.197$ & $0.118$ & $-0.197$ & $7.612$ & D & $0.999$ & N & $-0.021$ & $0.043$ & D & $0.990$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J100359.67$-$705850.3 & 5242385030796346752 & 453288373 & 10035970$-$7058503 & 10:03:59.67 & $-$70:58:50.3 & GEMS & GS-2015B-Q-104 & $0.118$ & $13.510$ & $0.863$ & $11.869$ & $0.612$ & $13.305$ & $1.115$ & $13.564$ & $11.855$ & $54.7$ & $62.0$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.1096$ & $0.0137$ & $0.4740$ & $0.0031$ & $0.4682$ & $0.0030$ & $0.0064$ & $0.4671$ & $0.0025$ & $0.0054$ & $-11.1959$ & $0.0166$ & $1.4086$ & $0.0151$ & $0.0292$ & $5174$ & $134$ & $5082$ & $197$ & $5266$ & $70$ & $2.741$ & $0.620$ & $-0.248$ & $0.064$ & $-0.090$ & $0.001$ & $-0.405$ & $0.126$ & $-0.627$ & $0.083$ & $-0.597$ & $7.585$ & D & $0.811$ & N & $0.181$ & $0.043$ & D & $0.986$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J100440.96$-$745338.4 & 5205669966720245120 & 460774064 & 10044097$-$7453383 & 10:04:40.96 & $-$74:53:38.4 & GEMS & GS-2016A-Q-107 & $0.266$ & $13.723$ & $0.946$ & $11.886$ & $0.578$ & $13.494$ & $1.204$ & $13.792$ & $11.939$ & $14.6$ & $21.9$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.3077$ & $0.1478$ & $0.4333$ & $0.0278$ & $0.4285$ & $0.0271$ & $0.0634$ & $0.4394$ & $0.0273$ & $0.0621$ & $-3.3827$ & $0.1796$ & $-0.1676$ & $0.1656$ & $0.1752$ & $5657$ & $64$ & $5729$ & $60$ & $5585$ & $67$ & $3.823$ & $0.316$ & $-0.661$ & $0.193$ & $-0.888$ & $0.256$ & $-0.433$ & $0.130$ & $-0.252$ & $0.117$ & $-0.252$ & $7.517$ & D & $0.999$ & N & $-0.069$ & $0.035$ & D & $0.997$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J100456.20$-$422817.9 & 5418445670219076224 & 433490198 & 10045623$-$4228179 & 10:04:56.20 & $-$42:28:17.9 & GEMS & GS-2015A-Q-77 & $0.142$ & $10.895$ & $0.704$ & $9.361$ & $0.528$ & $10.692$ & $1.030$ & $10.918$ & $9.343$ & $\dots$ & $\dots$ & $\dots$ & $26.2$ & $0.4$ & $26.8$ & $0.4$ & $20.0$ & $0.8577$ & $0.0097$ & $1.1659$ & $0.0131$ & $1.1316$ & $0.0124$ & $0.0109$ & $1.1425$ & $0.0119$ & $0.0104$ & $-25.5373$ & $0.0092$ & $5.6022$ & $0.0095$ & $0.1775$ & $5443$ & $49$ & $5373$ & $41$ & $5513$ & $57$ & $1.902$ & $0.269$ & $-1.756$ & $0.105$ & $-1.802$ & $0.104$ & $-1.710$ & $0.106$ & $-0.031$ & $0.090$ & $0.109$ & $6.783$ & D & $0.973$ & N & $-0.006$ & $0.048$ & D & $0.980$ & $30$ & $2460$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & GALAH\\
J100522.47$+$394540.7 & 803621576887555840 & $\dots$ & 10052247$+$3945408 & 10:05:22.47 & $+$39:45:40.7 & GEMN & GN-2018B-Q-316 & $0.013$ & $12.758$ & $0.774$ & $11.001$ & $0.617$ & $12.471$ & $1.113$ & $12.730$ & $11.023$ & $-201.9$ & $-194.6$ & $5.0$ & $\dots$ & $\dots$ & $-188.2$ & $1.2$ & $10.0$ & $0.2526$ & $0.0122$ & $3.9586$ & $0.1916$ & $3.5892$ & $0.1575$ & $0.0439$ & $3.4340$ & $0.1965$ & $0.0572$ & $2.8002$ & $0.0112$ & $-12.5254$ & $0.0091$ & $-0.2496$ & $4927$ & $43$ & $4927$ & $43$ & $\dots$ & $\dots$ & $1.571$ & $0.166$ & $-2.245$ & $0.075$ & $-2.245$ & $0.075$ & $\dots$ & $\dots$ & $0.246$ & $0.104$ & $0.636$ & $6.821$ & D & $0.997$ & I & $0.500$ & $0.033$ & D & $0.995$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J100532.60$-$182749.6 & 5672581221584085504 & 88748804 & 10053264$-$1827501 & 10:05:32.60 & $-$18:27:49.6 & GEMS & GS-2016A-Q-76 & $0.035$ & $12.482$ & $0.958$ & $10.587$ & $0.720$ & $12.169$ & $1.261$ & $12.492$ & $10.548$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-18.3$ & $12.0$ & $7.0$ & $5.6338$ & $0.0135$ & $0.1775$ & $0.0004$ & $0.1767$ & $0.0004$ & $0.0024$ & $0.1770$ & $0.0004$ & $0.0023$ & $-58.6910$ & $0.0155$ & $31.4457$ & $0.0138$ & $0.1066$ & $4807$ & $63$ & $4992$ & $59$ & $4622$ & $67$ & $4.612$ & $0.065$ & $-1.273$ & $0.280$ & $-1.431$ & $0.433$ & $-1.115$ & $0.126$ & $0.040$ & $0.123$ & $0.040$ & $7.197$ & D & $0.829$ & N & $0.002$ & $0.044$ & D & $0.719$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J100638.83$+$240347.6 & 630450488374469120 & $\dots$ & 10063882$+$2403476 & 10:06:38.83 & $+$24:03:47.6 & GEMN & GN-2016A-Q-75 & $0.037$ & $12.251$ & $0.937$ & $10.410$ & $0.610$ & $11.989$ & $1.202$ & $12.285$ & $10.435$ & $51.5$ & $58.8$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1836$ & $0.0149$ & $5.4461$ & $0.4417$ & $4.7706$ & $0.3389$ & $0.0710$ & $4.3788$ & $0.2114$ & $0.0483$ & $-6.9145$ & $0.0126$ & $-5.3988$ & $0.0117$ & $-0.3429$ & $4816$ & $72$ & $4816$ & $72$ & $\dots$ & $\dots$ & $1.283$ & $0.092$ & $-2.874$ & $0.019$ & $-2.874$ & $0.019$ & $\dots$ & $\dots$ & $-0.513$ & $0.090$ & $0.117$ & $5.673$ & D & $0.956$ & N & $0.415$ & $0.032$ & D & $0.991$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J100714.51$-$765102.9 & 5204272002105361280 & 460378956 & 10071456$-$7651030 & 10:07:14.51 & $-$76:51:02.9 & SOAR & 2017A-0016 & $0.300$ & $13.042$ & $1.153$ & $10.525$ & $0.766$ & $12.568$ & $1.582$ & $13.056$ & $10.586$ & $113.3$ & $120.6$ & $5.0$ & $\dots$ & $\dots$ & $111.1$ & $1.3$ & $8.0$ & $0.2193$ & $0.0104$ & $4.5610$ & $0.2171$ & $4.0774$ & $0.1735$ & $0.0426$ & $4.5073$ & $0.1962$ & $0.0435$ & $-8.2872$ & $0.0119$ & $4.4795$ & $0.0120$ & $0.0178$ & $4923$ & $61$ & $4871$ & $62$ & $4975$ & $59$ & $2.086$ & $0.233$ & $-2.688$ & $0.092$ & $-2.666$ & $0.058$ & $-2.710$ & $0.125$ & $-0.102$ & $0.129$ & $-0.092$ & $5.650$ & D & $0.999$ & N & $0.118$ & $0.038$ & D & $0.979$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J100734.74$-$342048.1 & 5458501531655428352 & 80328134 & 10073474$-$3420482 & 10:07:34.74 & $-$34:20:48.1 & GEMS & GS-2016A-Q-107 & $0.089$ & $13.544$ & $0.952$ & $11.436$ & $0.698$ & $13.203$ & $1.259$ & $13.526$ & $11.584$ & $\dots$ & $\dots$ & $\dots$ & $3.1$ & $0.7$ & $\dots$ & $\dots$ & $\dots$ & $0.8659$ & $0.0127$ & $1.1548$ & $0.0169$ & $1.1212$ & $0.0160$ & $0.0142$ & $1.1068$ & $0.0158$ & $0.0143$ & $-4.5704$ & $0.0104$ & $5.4292$ & $0.0120$ & $0.2049$ & $4806$ & $101$ & $4808$ & $144$ & $4803$ & $57$ & $2.367$ & $0.551$ & $-1.764$ & $0.313$ & $-0.558$ & $0.088$ & $-1.630$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & N & $0.967$ & $\dots$ & $\dots$ & $\dots$ & N & $0.750$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & GALAH\\
J100801.43$-$415047.5 & 5417078530591820544 & 433427891 & 10080143$-$4150475 & 10:08:01.43 & $-$41:50:47.5 & GEMS & GS-2016A-Q-107 & $0.141$ & $13.464$ & $0.750$ & $11.829$ & $0.565$ & $13.201$ & $1.074$ & $13.443$ & $11.798$ & $294.8$ & $302.1$ & $5.0$ & $\dots$ & $\dots$ & $297.0$ & $2.1$ & $16.0$ & $0.3033$ & $0.0108$ & $3.2966$ & $0.1176$ & $3.0364$ & $0.0997$ & $0.0329$ & $2.9754$ & $0.0969$ & $0.0326$ & $-8.0407$ & $0.0089$ & $2.4248$ & $0.0098$ & $0.2357$ & $5389$ & $67$ & $5383$ & $77$ & $5395$ & $56$ & $2.103$ & $0.131$ & $-1.611$ & $0.131$ & $-1.741$ & $0.155$ & $-1.480$ & $0.106$ & $-0.205$ & $0.104$ & $-0.165$ & $6.654$ & D & $0.990$ & N & $0.144$ & $0.038$ & D & $0.986$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J101003.65$+$222708.8 & 629233049829242368 & $\dots$ & 10100365$+$2227088 & 10:10:03.65 & $+$22:27:08.8 & GEMN & GN-2018B-Q-316 & $0.025$ & $13.026$ & $1.118$ & $10.732$ & $0.740$ & $12.648$ & $1.501$ & $13.091$ & $10.756$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-16.9$ & $5.0$ & $4.0$ & $7.2683$ & $0.0503$ & $0.1376$ & $0.0010$ & $0.1371$ & $0.0009$ & $0.0069$ & $0.1371$ & $0.0010$ & $0.0073$ & $-1.8556$ & $0.0499$ & $1.1107$ & $0.0435$ & $-0.3512$ & $4670$ & $134$ & $4670$ & $134$ & $\dots$ & $\dots$ & $4.753$ & $0.081$ & $-0.733$ & $0.010$ & $-0.733$ & $0.010$ & $\dots$ & $\dots$ & $-0.204$ & $0.161$ & $-0.204$ & $7.493$ & D & $0.806$ & N & $0.329$ & $0.052$ & D & $0.705$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J101115.17$-$662028.2 & 5245373292941453952 & $\dots$ & 10111521$-$6620282 & 10:11:15.17 & $-$66:20:28.2 & GEMS & GS-2016A-Q-76 & $0.188$ & $12.244$ & $0.825$ & $10.680$ & $0.607$ & $12.178$ & $1.100$ & $12.431$ & $10.746$ & $-3.7$ & $3.6$ & $5.0$ & $\dots$ & $\dots$ & $16.0$ & $4.7$ & $13.0$ & $4.6138$ & $0.0130$ & $0.2167$ & $0.0006$ & $0.2155$ & $0.0006$ & $0.0028$ & $0.2163$ & $0.0006$ & $0.0027$ & $-23.9618$ & $0.0173$ & $11.8049$ & $0.0144$ & $0.1410$ & $5533$ & $100$ & $5533$ & $100$ & $\dots$ & $\dots$ & $4.194$ & $0.131$ & $0.003$ & $0.001$ & $0.003$ & $0.001$ & $\dots$ & $\dots$ & $-0.221$ & $0.092$ & $-0.221$ & $8.212$ & D & $0.995$ & N & $-0.093$ & $0.040$ & D & $0.988$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J101150.55$-$430934.4 & 5415268253418659200 & 413215184 & 10115056$-$4309343 & 10:11:50.55 & $-$43:09:34.4 & GEMS & GS-2015A-Q-92 & $0.134$ & $11.792$ & $0.771$ & $10.320$ & $0.588$ & $11.542$ & $1.001$ & $11.756$ & $10.228$ & $22.1$ & $29.4$ & $5.0$ & $\dots$ & $\dots$ & $23.9$ & $5.2$ & $16.0$ & $1.8695$ & $0.0121$ & $0.5349$ & $0.0035$ & $0.5276$ & $0.0034$ & $0.0064$ & $0.5276$ & $0.0036$ & $0.0067$ & $-6.4233$ & $0.0113$ & $-4.4793$ & $0.0116$ & $0.2027$ & $5591$ & $59$ & $5533$ & $61$ & $5649$ & $56$ & $3.719$ & $0.083$ & $-0.022$ & $0.060$ & $0.077$ & $0.017$ & $-0.120$ & $0.102$ & $-0.084$ & $0.099$ & $-0.084$ & $8.324$ & D & $0.990$ & N & $0.021$ & $0.036$ & D & $0.944$ & $30$ & $2460$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J101159.18$+$550220.2 & 852773418843119616 & $\dots$ & 10115917$+$5502205 & 10:11:59.18 & $+$55:02:20.2 & GEMN & GN-2016A-Q-75 & $0.008$ & $12.343$ & $1.073$ & $10.411$ & $0.694$ & $12.157$ & $1.306$ & $12.501$ & $10.484$ & $-9.5$ & $-2.2$ & $5.0$ & $\dots$ & $\dots$ & $1.0$ & $1.1$ & $12.0$ & $6.7575$ & $0.1396$ & $0.1480$ & $0.0031$ & $0.1474$ & $0.0030$ & $0.0206$ & $0.1471$ & $0.0031$ & $0.0214$ & $6.1919$ & $0.1375$ & $-18.9275$ & $0.1386$ & $0.1011$ & $4808$ & $102$ & $4808$ & $102$ & $\dots$ & $\dots$ & $4.752$ & $0.016$ & $-0.800$ & $0.260$ & $-0.800$ & $0.260$ & $\dots$ & $\dots$ & $-0.186$ & $0.115$ & $-0.186$ & $7.444$ & D & $0.998$ & N & $0.055$ & $0.044$ & D & $0.992$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J101219.63$-$322134.7 & 5459373341297312384 & 81631242 & 10121964$-$3221347 & 10:12:19.63 & $-$32:21:34.7 & GEMS & GS-2015A-Q-92 & $0.079$ & $11.095$ & $1.033$ & $9.133$ & $0.692$ & $10.752$ & $1.327$ & $11.107$ & $9.056$ & $378.8$ & $386.1$ & $5.0$ & $\dots$ & $\dots$ & $365.5$ & $0.4$ & $12.0$ & $0.2962$ & $0.0127$ & $3.3763$ & $0.1448$ & $3.1039$ & $0.1224$ & $0.0394$ & $2.9822$ & $0.1202$ & $0.0403$ & $-9.9521$ & $0.0083$ & $2.3436$ & $0.0114$ & $0.0145$ & $4679$ & $63$ & $4640$ & $70$ & $4718$ & $55$ & $0.877$ & $0.202$ & $-2.797$ & $0.063$ & $-2.874$ & $0.016$ & $-2.720$ & $0.110$ & $-0.786$ & $0.122$ & $-0.016$ & $5.617$ & D & $0.956$ & N & $0.026$ & $0.056$ & D & $0.992$ & $30$ & $2460$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J101240.24$-$224948.0 & 5666123373181152000 & 88648356 & 10124027$-$2249482 & 10:12:40.24 & $-$22:49:48.0 & GEMS & GS-2016B-Q-81 & $0.060$ & $12.506$ & $1.037$ & $10.487$ & $0.705$ & $12.210$ & $1.337$ & $12.569$ & $10.501$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-38.0$ & $10.9$ & $6.0$ & $6.5046$ & $0.1439$ & $0.1537$ & $0.0034$ & $0.1531$ & $0.0034$ & $0.0220$ & $0.1532$ & $0.0032$ & $0.0206$ & $-33.9959$ & $0.1434$ & $15.9640$ & $0.1399$ & $0.1376$ & $4601$ & $64$ & $4693$ & $60$ & $4508$ & $67$ & $4.562$ & $0.186$ & $-2.091$ & $0.279$ & $-0.804$ & $0.087$ & $-2.040$ & $0.132$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & N & $0.910$ & $\dots$ & $\dots$ & $\dots$ & N & $0.804$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J101246.67$+$462457.2 & 810408381126766592 & $\dots$ & 10124666$+$4624575 & 10:12:46.67 & $+$46:24:57.2 & GEMN & GN-2018B-Q-316 & $0.007$ & $12.926$ & $0.725$ & $11.302$ & $0.558$ & $12.636$ & $1.026$ & $12.860$ & $11.290$ & $195.2$ & $202.5$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.3131$ & $0.0141$ & $3.1941$ & $0.1435$ & $2.9492$ & $0.1223$ & $0.0415$ & $2.9267$ & $0.1072$ & $0.0366$ & $6.6811$ & $0.0105$ & $-19.4825$ & $0.0109$ & $-0.1489$ & $5069$ & $53$ & $5069$ & $53$ & $\dots$ & $\dots$ & $2.151$ & $0.026$ & $-2.161$ & $0.130$ & $-2.161$ & $0.130$ & $\dots$ & $\dots$ & $0.388$ & $0.109$ & $0.398$ & $6.667$ & D & $0.996$ & N & $0.359$ & $0.033$ & D & $0.991$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J101308.75$-$385007.3 & 5420783747338114944 & 79752310 & 10130876$-$3850074 & 10:13:08.75 & $-$38:50:07.3 & SOAR & 2017A-0016 & $0.101$ & $12.943$ & $0.731$ & $11.404$ & $0.591$ & $12.713$ & $0.994$ & $12.924$ & $11.407$ & $\dots$ & $\dots$ & $\dots$ & $-21.1$ & $2.0$ & $8.5$ & $19.1$ & $15.0$ & $0.9006$ & $0.0140$ & $1.1104$ & $0.0172$ & $1.0792$ & $0.0163$ & $0.0151$ & $1.0881$ & $0.0182$ & $0.0168$ & $-10.5284$ & $0.0104$ & $3.5673$ & $0.0112$ & $0.4759$ & $5495$ & $56$ & $5627$ & $58$ & $5495$ & $56$ & $3.433$ & $0.031$ & $-0.530$ & $0.106$ & $0.048$ & $0.028$ & $-0.530$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & N & $0.973$ & $\dots$ & $\dots$ & $\dots$ & N & $0.889$ & $30$ & $1519$ & Placco_2019 & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J101517.82$+$555105.9 & 853205526912187264 & $\dots$ & 10151784$+$5551061 & 10:15:17.82 & $+$55:51:05.9 & GEMN & GN-2018B-Q-316 & $0.007$ & $12.837$ & $1.004$ & $10.914$ & $0.706$ & $12.481$ & $1.321$ & $12.832$ & $10.792$ & $\dots$ & $\dots$ & $\dots$ & $-20.6$ & $3.5$ & $-15.3$ & $1.6$ & $10.0$ & $6.3940$ & $0.0493$ & $0.1564$ & $0.0012$ & $0.1558$ & $0.0012$ & $0.0077$ & $0.1558$ & $0.0012$ & $0.0076$ & $-16.8233$ & $0.0442$ & $0.5303$ & $0.0488$ & $0.1395$ & $4815$ & $73$ & $4815$ & $73$ & $\dots$ & $\dots$ & $4.778$ & $0.063$ & $-0.446$ & $0.098$ & $-0.446$ & $0.098$ & $\dots$ & $\dots$ & $0.209$ & $0.097$ & $0.209$ & $8.193$ & D & $0.889$ & N & $0.151$ & $0.043$ & D & $0.795$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & LAMOST DR5\\
J101524.68$-$105735.2 & 3767574556484311424 & 92102183 & 10152469$-$1057352 & 10:15:24.68 & $-$10:57:35.2 & GEMS & GS-2015A-Q-92 & $0.052$ & $11.831$ & $1.199$ & $9.671$ & $0.720$ & $11.437$ & $1.424$ & $11.840$ & $9.631$ & $137.7$ & $145.0$ & $5.0$ & $\dots$ & $\dots$ & $126.2$ & $0.5$ & $8.0$ & $0.1327$ & $0.0184$ & $7.5334$ & $1.0457$ & $6.2995$ & $0.7312$ & $0.1161$ & $6.0953$ & $0.7886$ & $0.1294$ & $0.6845$ & $0.0183$ & $-2.1615$ & $0.0208$ & $-0.3211$ & $4552$ & $81$ & $4624$ & $107$ & $4480$ & $54$ & $0.844$ & $0.042$ & $-2.561$ & $0.095$ & $-2.422$ & $0.082$ & $-2.700$ & $0.108$ & $-0.278$ & $0.117$ & $0.462$ & $6.331$ & D & $0.993$ & N & $0.277$ & $0.047$ & D & $0.981$ & $30$ & $2460$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J101526.98$+$645628.0 & 1053650967717923072 & $\dots$ & 10152705$+$6456284 & 10:15:26.98 & $+$64:56:28.0 & GEMN & GN-2016A-Q-75 & $0.025$ & $12.204$ & $0.976$ & $10.255$ & $0.668$ & $11.926$ & $1.298$ & $12.267$ & $10.262$ & $-10.6$ & $-3.3$ & $5.0$ & $\dots$ & $\dots$ & $0.3$ & $0.7$ & $15.0$ & $7.9255$ & $0.1701$ & $0.1262$ & $0.0027$ & $0.1258$ & $0.0027$ & $0.0214$ & $0.1255$ & $0.0026$ & $0.0210$ & $-37.7752$ & $0.1618$ & $-35.6702$ & $0.1750$ & $0.2934$ & $4944$ & $90$ & $4944$ & $90$ & $\dots$ & $\dots$ & $4.800$ & $0.019$ & $-0.191$ & $0.072$ & $-0.191$ & $0.072$ & $\dots$ & $\dots$ & $-0.220$ & $0.089$ & $-0.220$ & $8.019$ & D & $0.999$ & N & $-0.011$ & $0.035$ & D & $0.999$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J101605.74$+$653355.1 & 1065697491989952896 & $\dots$ & 10160573$+$6533551 & 10:16:05.74 & $+$65:33:55.1 & GEMN & GN-2015A-Q-76 & $0.033$ & $10.843$ & $0.876$ & $9.273$ & $0.633$ & $11.045$ & $1.033$ & $11.271$ & $9.691$ & $23.7$ & $31.0$ & $5.0$ & $\dots$ & $\dots$ & $20.0$ & $17.3$ & $7.0$ & $-1.9050$ & $0.4288$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.1621$ & $2.2897$ & $1.0590$ & $8.1277$ & $0.3789$ & $-2.0458$ & $0.4448$ & $0.3612$ & $5462$ & $143$ & $5462$ & $143$ & $\dots$ & $\dots$ & $2.952$ & $0.328$ & $-0.916$ & $0.309$ & $-0.916$ & $0.309$ & $\dots$ & $\dots$ & $-0.366$ & $0.078$ & $-0.346$ & $7.168$ & D & $0.987$ & N & $0.562$ & $0.043$ & D & $0.988$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & $\dots$ & $\dots$\\
J101618.80$-$594043.8 & 5255088131006304384 & $\dots$ & 10161879$-$5940440 & 10:16:18.80 & $-$59:40:43.8 & SOAR & 2017A-0016 & $0.300$ & $12.602$ & $0.841$ & $10.971$ & $0.593$ & $12.385$ & $1.088$ & $12.633$ & $10.967$ & $42.5$ & $49.8$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.6363$ & $0.0096$ & $0.6111$ & $0.0036$ & $0.6016$ & $0.0035$ & $0.0058$ & $0.6069$ & $0.0039$ & $0.0064$ & $-4.9093$ & $0.0107$ & $11.0460$ & $0.0111$ & $0.2413$ & $5154$ & $162$ & $5154$ & $162$ & $\dots$ & $\dots$ & $3.487$ & $0.079$ & $-0.473$ & $0.020$ & $-0.473$ & $0.020$ & $\dots$ & $\dots$ & $-0.115$ & $0.116$ & $-0.115$ & $7.842$ & D & $0.989$ & N & $0.175$ & $0.043$ & D & $0.939$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J101659.15$-$780016.2 & 5202474300593935872 & 460357167 & 10165912$-$7800162 & 10:16:59.15 & $-$78:00:16.2 & SOAR & 2017A-0016 & $0.300$ & $13.146$ & $1.150$ & $10.575$ & $0.692$ & $12.657$ & $1.637$ & $13.175$ & $10.616$ & $78.2$ & $85.5$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4.2700$ & $0.0149$ & $0.2342$ & $0.0008$ & $0.2328$ & $0.0008$ & $0.0035$ & $0.2343$ & $0.0009$ & $0.0037$ & $10.4777$ & $0.0167$ & $8.6924$ & $0.0159$ & $0.1823$ & $6211$ & $144$ & $6211$ & $144$ & $5100$ & $68$ & $4.438$ & $0.084$ & $-0.028$ & $0.034$ & $-0.028$ & $0.034$ & $-1.977$ & $0.141$ & $0.116$ & $0.116$ & $0.116$ & $8.518$ & D & $0.965$ & N & $-0.122$ & $0.053$ & D & $0.997$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J101712.92$+$465422.3 & 810350480671638784 & $\dots$ & 10171294$+$4654224 & 10:17:12.92 & $+$46:54:22.3 & GEMN & GN-2016A-Q-75 & $0.008$ & $12.356$ & $0.936$ & $10.613$ & $0.617$ & $12.153$ & $1.071$ & $12.395$ & $10.755$ & $-33.5$ & $-26.2$ & $5.0$ & $\dots$ & $\dots$ & $-29.0$ & $2.2$ & $4.0$ & $5.6931$ & $0.0122$ & $0.1757$ & $0.0004$ & $0.1749$ & $0.0004$ & $0.0021$ & $0.1751$ & $0.0004$ & $0.0020$ & $13.8612$ & $0.0096$ & $-11.8317$ & $0.0110$ & $-0.1922$ & $5152$ & $105$ & $5152$ & $105$ & $\dots$ & $\dots$ & $4.793$ & $0.033$ & $-0.534$ & $0.229$ & $-0.534$ & $0.229$ & $\dots$ & $\dots$ & $-0.201$ & $0.092$ & $-0.201$ & $7.695$ & D & $0.998$ & N & $-0.001$ & $0.044$ & D & $0.998$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J101933.66$+$725746.3 & 1077961238527864704 & $\dots$ & 10193367$+$7257464 & 10:19:33.66 & $+$72:57:46.3 & GEMN & GN-2018B-Q-316 & $0.064$ & $12.645$ & $0.906$ & $10.671$ & $0.664$ & $12.585$ & $1.297$ & $12.925$ & $10.923$ & $6.4$ & $13.7$ & $5.0$ & $\dots$ & $\dots$ & $15.6$ & $9.6$ & $10.0$ & $5.7556$ & $0.1794$ & $0.1737$ & $0.0054$ & $0.1730$ & $0.0054$ & $0.0310$ & $0.1745$ & $0.0055$ & $0.0315$ & $-10.9078$ & $0.1619$ & $-2.1048$ & $0.2112$ & $0.2011$ & $5033$ & $96$ & $5033$ & $96$ & $\dots$ & $\dots$ & $4.573$ & $0.144$ & $-0.701$ & $0.236$ & $-0.701$ & $0.236$ & $\dots$ & $\dots$ & $-0.188$ & $0.103$ & $-0.188$ & $7.541$ & D & $0.997$ & N & $-0.047$ & $0.044$ & D & $0.995$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J102023.80$-$643713.9 & 5251595399203626880 & $\dots$ & 10202384$-$6437140 & 10:20:23.80 & $-$64:37:13.9 & SOAR & 2017A-0016 & $0.300$ & $12.961$ & $0.897$ & $11.078$ & $0.695$ & $12.631$ & $1.229$ & $12.939$ & $11.047$ & $63.1$ & $70.4$ & $5.0$ & $\dots$ & $\dots$ & $17.3$ & $16.0$ & $10.0$ & $4.6922$ & $0.0129$ & $0.2131$ & $0.0006$ & $0.2119$ & $0.0006$ & $0.0027$ & $0.2126$ & $0.0006$ & $0.0027$ & $-22.1272$ & $0.0151$ & $6.2629$ & $0.0146$ & $0.0285$ & $5310$ & $63$ & $5310$ & $63$ & $\dots$ & $\dots$ & $3.992$ & $0.330$ & $-0.372$ & $0.028$ & $-0.372$ & $0.028$ & $\dots$ & $\dots$ & $-0.301$ & $0.115$ & $-0.301$ & $7.757$ & D & $0.993$ & N & $0.043$ & $0.047$ & D & $0.989$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J102037.61$+$722139.6 & 1077708213414112128 & $\dots$ & 10203763$+$7221398 & 10:20:37.61 & $+$72:21:39.6 & GEMN & GN-2016A-Q-75 & $0.057$ & $12.334$ & $0.799$ & $10.481$ & $0.604$ & $12.020$ & $1.147$ & $12.293$ & $10.532$ & $-12.4$ & $-5.1$ & $5.0$ & $\dots$ & $\dots$ & $16.9$ & $9.8$ & $8.0$ & $1.7534$ & $0.0119$ & $0.5703$ & $0.0039$ & $0.5620$ & $0.0038$ & $0.0067$ & $0.5634$ & $0.0038$ & $0.0068$ & $-17.0908$ & $0.0113$ & $-18.1894$ & $0.0121$ & $0.2019$ & $5360$ & $130$ & $5360$ & $130$ & $\dots$ & $\dots$ & $3.903$ & $0.126$ & $-0.535$ & $0.366$ & $-0.535$ & $0.366$ & $\dots$ & $\dots$ & $-0.243$ & $0.088$ & $-0.243$ & $7.652$ & D & $0.997$ & N & $-0.049$ & $0.029$ & D & $0.992$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J102212.80$-$412341.8 & 5416543996142159488 & 82308177 & 10221281$-$4123416 & 10:22:12.80 & $-$41:23:41.8 & GEMS & GS-2016A-Q-76 & $0.098$ & $12.152$ & $0.829$ & $10.372$ & $0.579$ & $11.876$ & $1.140$ & $12.146$ & $10.395$ & $111.6$ & $118.9$ & $5.0$ & $\dots$ & $\dots$ & $118.1$ & $1.2$ & $15.0$ & $0.2352$ & $0.0120$ & $4.2509$ & $0.2168$ & $3.8278$ & $0.1758$ & $0.0459$ & $3.8838$ & $0.1903$ & $0.0490$ & $-9.0563$ & $0.0093$ & $-16.2620$ & $0.0105$ & $0.2697$ & $5124$ & $37$ & $5119$ & $16$ & $5128$ & $57$ & $1.711$ & $0.211$ & $-2.362$ & $0.087$ & $-2.304$ & $0.065$ & $-2.420$ & $0.108$ & $0.153$ & $0.100$ & $0.463$ & $6.531$ & D & $0.992$ & N & $0.226$ & $0.043$ & D & $0.997$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J102445.66$-$735542.3 & 5229049672736749184 & 452301438 & 10244576$-$7355423 & 10:24:45.66 & $-$73:55:42.3 & GEMS & GS-2016A-Q-76 & $0.189$ & $12.370$ & $0.942$ & $10.721$ & $0.687$ & $12.105$ & $1.170$ & $12.388$ & $10.589$ & $4.9$ & $12.2$ & $5.0$ & $\dots$ & $\dots$ & $19.1$ & $2.9$ & $7.0$ & $6.5141$ & $0.0342$ & $0.1535$ & $0.0008$ & $0.1529$ & $0.0008$ & $0.0052$ & $0.1534$ & $0.0007$ & $0.0044$ & $-33.3535$ & $0.0452$ & $8.0192$ & $0.0389$ & $0.1193$ & $5171$ & $82$ & $5171$ & $82$ & $5485$ & $67$ & $4.704$ & $0.030$ & $-0.075$ & $0.000$ & $-0.075$ & $0.000$ & $0.430$ & $0.128$ & $-0.178$ & $0.118$ & $-0.178$ & $8.177$ & D & $0.995$ & N & $-0.040$ & $0.040$ & D & $0.997$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J102502.56$+$772323.8 & 1128041244394048000 & $\dots$ & 10250250$+$7723238 & 10:25:02.56 & $+$77:23:23.8 & GEMN & GN-2018B-Q-316 & $0.024$ & $12.907$ & $0.802$ & $11.260$ & $0.574$ & $12.698$ & $1.104$ & $12.953$ & $11.261$ & $-25.8$ & $-18.5$ & $5.0$ & $\dots$ & $\dots$ & $-18.6$ & $8.6$ & $11.0$ & $4.0138$ & $0.1004$ & $0.2491$ & $0.0062$ & $0.2475$ & $0.0062$ & $0.0249$ & $0.2475$ & $0.0067$ & $0.0272$ & $10.6401$ & $0.1052$ & $-0.3037$ & $0.1218$ & $-0.0943$ & $5254$ & $74$ & $5254$ & $74$ & $\dots$ & $\dots$ & $4.614$ & $0.058$ & $-0.430$ & $0.046$ & $-0.430$ & $0.046$ & $\dots$ & $\dots$ & $0.072$ & $0.114$ & $0.072$ & $8.072$ & D & $0.998$ & N & $0.104$ & $0.041$ & D & $0.998$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J102633.26$-$223116.0 & 5475397761196528896 & 90519604 & 10263327$-$2231158 & 10:26:33.26 & $-$22:31:16.0 & GEMS & GS-2017A-Q-86 & $0.080$ & $12.884$ & $0.984$ & $10.938$ & $0.669$ & $12.560$ & $1.245$ & $12.876$ & $10.958$ & $252.7$ & $260.0$ & $5.0$ & $\dots$ & $\dots$ & $244.6$ & $2.2$ & $11.0$ & $0.2353$ & $0.0159$ & $4.2507$ & $0.2873$ & $3.8277$ & $0.2329$ & $0.0609$ & $3.7777$ & $0.3052$ & $0.0808$ & $-13.6059$ & $0.0194$ & $-7.0071$ & $0.0170$ & $-0.0646$ & $4921$ & $59$ & $5025$ & $63$ & $4817$ & $54$ & $2.116$ & $0.156$ & $-1.590$ & $0.088$ & $-1.479$ & $0.072$ & $-1.700$ & $0.104$ & $-0.020$ & $0.099$ & $0.010$ & $6.850$ & D & $0.998$ & N & $0.423$ & $0.044$ & D & $0.996$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J102657.75$-$520324.1 & 5357502764365143296 & $\dots$ & 10265776$-$5203241 & 10:26:57.75 & $-$52:03:24.1 & SOAR & 2017A-0016 & $0.300$ & $12.742$ & $1.008$ & $10.250$ & $0.760$ & $12.580$ & $1.401$ & $12.971$ & $10.800$ & $19.7$ & $27.0$ & $5.0$ & $\dots$ & $\dots$ & $17.7$ & $6.4$ & $17.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $5785$ & $167$ & $5785$ & $167$ & $\dots$ & $\dots$ & $3.527$ & $0.301$ & $-0.958$ & $0.332$ & $-0.958$ & $0.332$ & $\dots$ & $\dots$ & $-0.560$ & $0.082$ & $-0.560$ & $6.912$ & D & $0.994$ & N & $-0.145$ & $0.047$ & D & $0.918$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & $\dots$ & $\dots$\\
J102954.45$-$080102.6 & 3774466329726812672 & 92295972 & 10295444$-$0801026 & 10:29:54.45 & $-$08:01:02.6 & GEMS & GS-2017B-Q-84 & $0.050$ & $12.999$ & $0.714$ & $11.333$ & $0.579$ & $12.727$ & $1.059$ & $12.964$ & $11.343$ & $33.6$ & $40.9$ & $5.0$ & $\dots$ & $\dots$ & $76.9$ & $8.9$ & $3.0$ & $0.2027$ & $0.0161$ & $4.9341$ & $0.3917$ & $4.3731$ & $0.3077$ & $0.0704$ & $4.4589$ & $0.3341$ & $0.0749$ & $-8.0708$ & $0.0158$ & $-0.0210$ & $0.0181$ & $-0.3773$ & $5175$ & $42$ & $5158$ & $20$ & $5191$ & $63$ & $1.614$ & $0.130$ & $-2.706$ & $0.098$ & $-2.691$ & $0.055$ & $-2.720$ & $0.141$ & $0.211$ & $0.120$ & $0.551$ & $6.275$ & D & $0.890$ & I & $-0.126$ & $0.046$ & D & $0.962$ & $30$ & $2570$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J103408.23$-$735440.8 & 5229004382300835840 & 452264147 & 10340832$-$7354406 & 10:34:08.23 & $-$73:54:40.8 & GEMS & GS-2015A-Q-77 & $0.180$ & $11.526$ & $0.963$ & $9.658$ & $0.656$ & $11.219$ & $1.240$ & $11.533$ & $9.622$ & $0.5$ & $7.8$ & $5.0$ & $\dots$ & $\dots$ & $18.4$ & $0.5$ & $12.0$ & $8.5968$ & $0.1011$ & $0.1163$ & $0.0014$ & $0.1160$ & $0.0014$ & $0.0117$ & $0.1163$ & $0.0015$ & $0.0125$ & $-43.0126$ & $0.1216$ & $-5.4578$ & $0.1148$ & $-0.0225$ & $5219$ & $104$ & $5196$ & $141$ & $5241$ & $66$ & $4.573$ & $0.088$ & $0.150$ & $0.065$ & $-0.016$ & $0.008$ & $0.315$ & $0.121$ & $-0.276$ & $0.079$ & $-0.276$ & $8.304$ & D & $0.993$ & N & $-0.261$ & $0.042$ & D & $0.979$ & $30$ & $2460$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J103509.86$-$141628.4 & 3750801231724757760 & 91039030 & 10350987$-$1416284 & 10:35:09.86 & $-$14:16:28.4 & GEMS & GS-2017A-Q-86 & $0.056$ & $12.915$ & $0.779$ & $11.263$ & $0.536$ & $12.677$ & $1.065$ & $12.916$ & $11.286$ & $187.5$ & $194.8$ & $5.0$ & $\dots$ & $\dots$ & $187.0$ & $1.6$ & $6.0$ & $0.4541$ & $0.0267$ & $2.2022$ & $0.1294$ & $2.0829$ & $0.1157$ & $0.0556$ & $2.0803$ & $0.1304$ & $0.0627$ & $-7.3604$ & $0.0372$ & $-4.1738$ & $0.0268$ & $0.0839$ & $5202$ & $49$ & $5253$ & $38$ & $5151$ & $59$ & $2.210$ & $0.177$ & $-2.306$ & $0.121$ & $-2.482$ & $0.113$ & $-2.130$ & $0.128$ & $0.768$ & $0.088$ & $0.778$ & $6.902$ & D & $0.996$ & C & $0.169$ & $0.045$ & D & $0.993$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J103526.58$+$480403.6 & 834056058741414400 & $\dots$ & 10352666$+$4804049 & 10:35:26.58 & $+$48:04:03.6 & GEMN & GN-2015A-Q-76 & $0.013$ & $12.049$ & $0.648$ & $10.552$ & $0.510$ & $11.801$ & $0.942$ & $11.994$ & $10.557$ & $205.3$ & $212.6$ & $5.0$ & $\dots$ & $\dots$ & $187.8$ & $1.2$ & $8.0$ & $1.2432$ & $0.0141$ & $0.8044$ & $0.0091$ & $0.7879$ & $0.0088$ & $0.0111$ & $0.7755$ & $0.0091$ & $0.0117$ & $-55.5228$ & $0.0108$ & $-117.1985$ & $0.0125$ & $-0.0855$ & $5404$ & $38$ & $5404$ & $38$ & $\dots$ & $\dots$ & $3.199$ & $0.095$ & $-1.510$ & $0.009$ & $-1.510$ & $0.009$ & $\dots$ & $\dots$ & $0.184$ & $0.099$ & $0.194$ & $7.114$ & D & $1.000$ & N & $0.576$ & $0.044$ & D & $0.989$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J103638.90$-$191704.4 & 3554709655102839552 & 90926147 & 10363889$-$1917043 & 10:36:38.90 & $-$19:17:04.4 & GEMS & GS-2016A-Q-76 & $0.044$ & $12.192$ & $0.646$ & $10.580$ & $0.593$ & $12.005$ & $0.999$ & $12.219$ & $10.693$ & $-41.8$ & $-34.5$ & $5.0$ & $\dots$ & $\dots$ & $-39.3$ & $4.8$ & $9.0$ & $1.6283$ & $0.1637$ & $0.6141$ & $0.0618$ & $0.6045$ & $0.0598$ & $0.0990$ & $0.5794$ & $0.0572$ & $0.0987$ & $10.3265$ & $0.2033$ & $-0.9433$ & $0.1873$ & $-0.3239$ & $5473$ & $76$ & $5700$ & $86$ & $5245$ & $66$ & $3.753$ & $0.176$ & $-1.377$ & $0.195$ & $-1.463$ & $0.241$ & $-1.290$ & $0.149$ & $0.370$ & $0.096$ & $0.370$ & $7.423$ & D & $0.991$ & N & $0.463$ & $0.041$ & D & $0.988$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J103710.76$-$105631.2 & 3760861312146553216 & 92171450 & 10371075$-$1056303 & 10:37:10.76 & $-$10:56:31.2 & GEMS & GS-2016B-Q-81 & $0.048$ & $12.564$ & $0.955$ & $10.627$ & $0.656$ & $12.230$ & $1.213$ & $12.532$ & $10.665$ & $\dots$ & $\dots$ & $\dots$ & $-39.1$ & $33.3$ & $\dots$ & $\dots$ & $\dots$ & $6.3001$ & $0.0212$ & $0.1587$ & $0.0005$ & $0.1581$ & $0.0005$ & $0.0033$ & $0.1584$ & $0.0005$ & $0.0030$ & $17.8532$ & $0.0243$ & $-67.3522$ & $0.0257$ & $-0.4718$ & $4841$ & $72$ & $4941$ & $73$ & $4741$ & $71$ & $3.938$ & $0.409$ & $-1.772$ & $0.285$ & $-0.853$ & $0.105$ & $-1.613$ & $0.161$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & N & $0.925$ & $\dots$ & $\dots$ & $\dots$ & N & $0.849$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & APOGEE\\
J103757.41$+$485123.5 & 834186007272278016 & $\dots$ & 10375744$+$4851237 & 10:37:57.41 & $+$48:51:23.5 & GEMN & GN-2018B-Q-316 & $0.009$ & $12.960$ & $0.991$ & $10.967$ & $0.670$ & $12.690$ & $1.289$ & $13.026$ & $11.036$ & $-80.4$ & $-73.1$ & $5.0$ & $\dots$ & $\dots$ & $-58.6$ & $2.4$ & $8.0$ & $4.2648$ & $0.2972$ & $0.2345$ & $0.0163$ & $0.2331$ & $0.0161$ & $0.0693$ & $0.2215$ & $0.0125$ & $0.0565$ & $-31.2231$ & $0.2048$ & $-16.6960$ & $0.2749$ & $-0.0039$ & $4842$ & $48$ & $4842$ & $48$ & $\dots$ & $\dots$ & $4.718$ & $0.051$ & $-0.796$ & $0.163$ & $-0.796$ & $0.163$ & $\dots$ & $\dots$ & $-0.006$ & $0.084$ & $-0.006$ & $7.628$ & D & $1.000$ & N & $0.161$ & $0.039$ & D & $0.999$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J103824.03$-$524824.8 & 5354554767533822336 & $\dots$ & 10382409$-$5248250 & 10:38:24.03 & $-$52:48:24.8 & GEMS & GS-2015A-Q-92 & $0.300$ & $10.977$ & $1.040$ & $8.883$ & $0.672$ & $10.614$ & $1.360$ & $10.985$ & $8.880$ & $171.8$ & $179.1$ & $5.0$ & $\dots$ & $\dots$ & $171.4$ & $0.4$ & $10.0$ & $0.6385$ & $0.0113$ & $1.5661$ & $0.0277$ & $1.5048$ & $0.0256$ & $0.0170$ & $1.5285$ & $0.0245$ & $0.0160$ & $-53.7425$ & $0.0120$ & $29.2603$ & $0.0107$ & $0.2704$ & $4911$ & $54$ & $4911$ & $54$ & $\dots$ & $\dots$ & $1.414$ & $0.348$ & $-2.351$ & $0.116$ & $-2.351$ & $0.116$ & $\dots$ & $\dots$ & $0.108$ & $0.075$ & $0.618$ & $6.697$ & D & $0.979$ & I & $0.140$ & $0.047$ & D & $0.994$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J103835.37$+$495329.4 & 835062146240700160 & $\dots$ & 10383538$+$4953297 & 10:38:35.37 & $+$49:53:29.4 & GEMN & GN-2016A-Q-75 & $0.012$ & $11.800$ & $0.945$ & $10.075$ & $0.613$ & $11.530$ & $1.126$ & $11.794$ & $10.066$ & $-31.8$ & $-24.5$ & $5.0$ & $\dots$ & $\dots$ & $-24.1$ & $1.0$ & $11.0$ & $0.2471$ & $0.0200$ & $4.0472$ & $0.3276$ & $3.6619$ & $0.2682$ & $0.0732$ & $3.3382$ & $0.2950$ & $0.0884$ & $-12.1467$ & $0.0142$ & $-17.6410$ & $0.0173$ & $0.0270$ & $4931$ & $35$ & $4931$ & $35$ & $\dots$ & $\dots$ & $1.597$ & $0.178$ & $-2.732$ & $0.116$ & $-2.732$ & $0.116$ & $\dots$ & $\dots$ & $-0.062$ & $0.117$ & $0.308$ & $6.006$ & D & $0.995$ & N & $0.479$ & $0.036$ & D & $0.988$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J103854.83$-$051803.7 & 3776786466765131520 & 92798236 & 10385482$-$0518037 & 10:38:54.83 & $-$05:18:03.7 & GEMS & GS-2016A-Q-76 & $0.042$ & $12.410$ & $0.883$ & $10.544$ & $0.669$ & $12.070$ & $1.201$ & $12.366$ & $10.519$ & $100.9$ & $108.2$ & $5.0$ & $\dots$ & $\dots$ & $103.8$ & $0.8$ & $8.0$ & $0.2645$ & $0.0124$ & $3.7811$ & $0.1776$ & $3.4427$ & $0.1472$ & $0.0428$ & $3.4747$ & $0.1766$ & $0.0508$ & $-9.0242$ & $0.0148$ & $-7.7414$ & $0.0149$ & $-0.2995$ & $4854$ & $45$ & $4875$ & $34$ & $4833$ & $56$ & $1.470$ & $0.150$ & $-2.279$ & $0.095$ & $-2.248$ & $0.072$ & $-2.310$ & $0.117$ & $0.089$ & $0.085$ & $0.569$ & $6.720$ & D & $0.998$ & I & $0.246$ & $0.043$ & D & $0.993$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J103914.94$+$734827.9 & 1078279478424242432 & $\dots$ & 10391495$+$7348283 & 10:39:14.94 & $+$73:48:27.9 & GEMN & GN-2018B-Q-316 & $0.083$ & $12.970$ & $0.729$ & $11.567$ & $0.529$ & $12.771$ & $0.981$ & $12.978$ & $11.480$ & $-98.1$ & $-90.8$ & $5.0$ & $\dots$ & $\dots$ & $-81.9$ & $0.7$ & $9.0$ & $3.6631$ & $0.0127$ & $0.2730$ & $0.0009$ & $0.2711$ & $0.0009$ & $0.0034$ & $0.2716$ & $0.0010$ & $0.0036$ & $-12.1294$ & $0.0142$ & $-37.8131$ & $0.0149$ & $0.2172$ & $5280$ & $20$ & $5280$ & $20$ & $\dots$ & $\dots$ & $4.694$ & $0.066$ & $-1.034$ & $0.070$ & $-1.034$ & $0.070$ & $\dots$ & $\dots$ & $0.253$ & $0.108$ & $0.253$ & $7.649$ & D & $0.997$ & N & $0.361$ & $0.042$ & D & $0.997$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J103915.60$+$734038.7 & 1078266108189870592 & $\dots$ & 10391566$+$7340387 & 10:39:15.60 & $+$73:40:38.7 & GEMN & GN-2018B-Q-316 & $0.114$ & $12.504$ & $0.777$ & $10.998$ & $0.618$ & $12.524$ & $1.024$ & $12.747$ & $11.181$ & $6.6$ & $13.9$ & $5.0$ & $\dots$ & $\dots$ & $18.8$ & $3.5$ & $4.0$ & $3.8310$ & $0.0125$ & $0.2610$ & $0.0008$ & $0.2593$ & $0.0008$ & $0.0032$ & $0.2598$ & $0.0008$ & $0.0033$ & $-33.4837$ & $0.0140$ & $0.0215$ & $0.0132$ & $0.2205$ & $5347$ & $80$ & $5347$ & $80$ & $\dots$ & $\dots$ & $4.544$ & $0.113$ & $-0.543$ & $0.086$ & $-0.543$ & $0.086$ & $\dots$ & $\dots$ & $0.129$ & $0.104$ & $0.129$ & $8.016$ & D & $0.999$ & N & $0.162$ & $0.042$ & D & $0.999$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J103948.94$+$345928.5 & 750368410525129728 & $\dots$ & 10394895$+$3459288 & 10:39:48.94 & $+$34:59:28.5 & GEMN & GN-2016A-Q-75 & $0.021$ & $11.721$ & $1.037$ & $9.816$ & $0.683$ & $11.435$ & $1.271$ & $11.763$ & $9.802$ & $54.9$ & $62.2$ & $5.0$ & $\dots$ & $\dots$ & $58.9$ & $0.7$ & $7.0$ & $0.2141$ & $0.0238$ & $4.6704$ & $0.5202$ & $4.1647$ & $0.4137$ & $0.0993$ & $3.5586$ & $0.2667$ & $0.0749$ & $-6.6165$ & $0.0252$ & $-11.7405$ & $0.0214$ & $-0.1814$ & $4728$ & $73$ & $4728$ & $73$ & $\dots$ & $\dots$ & $1.325$ & $0.114$ & $-2.548$ & $0.058$ & $-2.548$ & $0.058$ & $\dots$ & $\dots$ & $-0.367$ & $0.092$ & $0.243$ & $6.125$ & D & $0.987$ & N & $0.485$ & $0.039$ & D & $0.998$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J104204.82$+$024638.0 & 3857349504797962496 & $\dots$ & 10420484$+$0246381 & 10:42:04.82 & $+$02:46:38.0 & GEMN & GN-2016A-Q-75 & $0.034$ & $12.485$ & $0.854$ & $10.740$ & $0.604$ & $12.214$ & $1.122$ & $12.476$ & $10.754$ & $151.9$ & $159.2$ & $5.0$ & $\dots$ & $\dots$ & $162.8$ & $0.5$ & $5.0$ & $0.2936$ & $0.0139$ & $3.4057$ & $0.1611$ & $3.1287$ & $0.1359$ & $0.0434$ & $3.1958$ & $0.1249$ & $0.0391$ & $-14.4803$ & $0.0176$ & $-5.6882$ & $0.0147$ & $-0.0352$ & $4955$ & $27$ & $4955$ & $27$ & $\dots$ & $\dots$ & $1.653$ & $0.184$ & $-2.121$ & $0.073$ & $-2.121$ & $0.073$ & $\dots$ & $\dots$ & $0.042$ & $0.086$ & $0.392$ & $6.701$ & D & $0.997$ & N & $0.385$ & $0.043$ & D & $0.995$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J104301.60$-$023022.4 & 3802519784793984000 & 92901001 & 10430163$-$0230226 & 10:43:01.60 & $-$02:30:22.4 & GEMS & GS-2017B-Q-84 & $0.058$ & $12.909$ & $0.960$ & $10.879$ & $0.663$ & $12.609$ & $1.300$ & $12.950$ & $10.943$ & $\dots$ & $\dots$ & $\dots$ & $13.6$ & $4.0$ & $\dots$ & $\dots$ & $\dots$ & $5.6002$ & $0.0932$ & $0.1786$ & $0.0030$ & $0.1777$ & $0.0029$ & $0.0166$ & $0.1785$ & $0.0028$ & $0.0156$ & $-47.1261$ & $0.0762$ & $10.2840$ & $0.0846$ & $-0.3298$ & $4827$ & $83$ & $5035$ & $99$ & $4618$ & $66$ & $4.679$ & $0.039$ & $-0.607$ & $0.093$ & $-0.326$ & $0.039$ & $-0.854$ & $0.122$ & $0.137$ & $0.117$ & $0.137$ & $7.960$ & D & $0.999$ & N & $0.318$ & $0.037$ & D & $0.998$ & $30$ & $2570$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & LAMOST\\
J104303.65$-$064303.8 & 3776307354572694272 & 92795353 & 10430365$-$0643033 & 10:43:03.65 & $-$06:43:03.8 & GEMS & GS-2015A-Q-77 & $0.040$ & $11.952$ & $0.572$ & $9.793$ & $0.604$ & $11.363$ & $1.078$ & $11.608$ & $9.957$ & $23.7$ & $31.0$ & $5.0$ & $\dots$ & $\dots$ & $36.5$ & $3.4$ & $4.0$ & $2.7042$ & $0.0173$ & $0.3698$ & $0.0024$ & $0.3663$ & $0.0023$ & $0.0063$ & $0.3653$ & $0.0026$ & $0.0071$ & $-7.4239$ & $0.0195$ & $-46.6744$ & $0.0166$ & $0.0245$ & $5207$ & $98$ & $5363$ & $139$ & $5051$ & $57$ & $3.388$ & $0.360$ & $-1.335$ & $0.164$ & $-1.189$ & $0.217$ & $-1.480$ & $0.110$ & $0.146$ & $0.097$ & $0.146$ & $7.241$ & D & $0.966$ & N & $0.478$ & $0.046$ & D & $0.876$ & $30$ & $2460$ & Schlaufman & Average & NOMAD1 & BAILER-JONES & $\dots$\\
J104325.48$+$751558.3 & 1126646406518426752 & $\dots$ & 10432543$+$7515589 & 10:43:25.48 & $+$75:15:58.3 & GEMN & GN-2018B-Q-316 & $0.065$ & $12.519$ & $1.083$ & $10.321$ & $0.712$ & $12.096$ & $1.461$ & $12.517$ & $10.248$ & $-15.7$ & $-8.4$ & $5.0$ & $\dots$ & $\dots$ & $-14.8$ & $0.6$ & $11.0$ & $8.8440$ & $0.0765$ & $0.1131$ & $0.0010$ & $0.1127$ & $0.0010$ & $0.0086$ & $0.1129$ & $0.0010$ & $0.0087$ & $37.0151$ & $0.0786$ & $-48.4981$ & $0.0827$ & $0.1698$ & $4622$ & $41$ & $4622$ & $41$ & $\dots$ & $\dots$ & $4.571$ & $0.093$ & $-0.497$ & $0.288$ & $-0.497$ & $0.288$ & $\dots$ & $\dots$ & $-0.314$ & $0.095$ & $-0.314$ & $7.619$ & D & $0.998$ & N & $0.037$ & $0.039$ & D & $0.998$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J104404.23$+$761621.1 & 1128438924005715456 & $\dots$ & 10440416$+$7616213 & 10:44:04.23 & $+$76:16:21.1 & GEMN & GN-2018B-Q-316 & $0.026$ & $12.923$ & $0.716$ & $11.334$ & $0.566$ & $12.673$ & $1.059$ & $12.909$ & $11.289$ & $-33.7$ & $-26.4$ & $5.0$ & $\dots$ & $\dots$ & $-22.5$ & $1.1$ & $15.0$ & $3.8583$ & $0.0176$ & $0.2592$ & $0.0012$ & $0.2574$ & $0.0012$ & $0.0045$ & $0.2582$ & $0.0010$ & $0.0040$ & $11.9764$ & $0.0218$ & $-20.3982$ & $0.0212$ & $0.0880$ & $5257$ & $51$ & $5257$ & $51$ & $\dots$ & $\dots$ & $4.786$ & $0.048$ & $-0.650$ & $0.245$ & $-0.650$ & $0.245$ & $\dots$ & $\dots$ & $0.070$ & $0.081$ & $0.070$ & $7.850$ & D & $0.980$ & N & $0.034$ & $0.042$ & D & $0.997$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J104532.81$+$034510.7 & 3857542022411847040 & $\dots$ & 10453280$+$0345108 & 10:45:32.81 & $+$03:45:10.7 & GEMN & GN-2017A-Q-82 & $0.038$ & $12.557$ & $0.955$ & $10.703$ & $0.660$ & $12.248$ & $1.224$ & $12.554$ & $10.669$ & $115.8$ & $123.1$ & $5.0$ & $\dots$ & $\dots$ & $131.9$ & $0.8$ & $7.0$ & $0.1562$ & $0.0167$ & $6.4001$ & $0.6850$ & $5.4870$ & $0.5035$ & $0.0918$ & $5.5582$ & $0.3139$ & $0.0565$ & $-8.3327$ & $0.0158$ & $-7.3700$ & $0.0137$ & $-0.1638$ & $4812$ & $43$ & $4812$ & $43$ & $\dots$ & $\dots$ & $1.328$ & $0.197$ & $-2.309$ & $0.042$ & $-2.309$ & $0.042$ & $\dots$ & $\dots$ & $-0.319$ & $0.118$ & $0.291$ & $6.412$ & D & $0.997$ & N & $0.484$ & $0.043$ & D & $0.998$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J104939.66$-$171933.1 & 3556866862556915072 & 91098896 & 10493965$-$1719329 & 10:49:39.66 & $-$17:19:33.1 & GEMS & GS-2016A-Q-76 & $0.038$ & $12.389$ & $0.779$ & $10.706$ & $0.596$ & $12.112$ & $1.092$ & $12.362$ & $10.688$ & $-19.1$ & $-11.8$ & $5.0$ & $\dots$ & $\dots$ & $-19.7$ & $0.9$ & $8.0$ & $0.3679$ & $0.0148$ & $2.7178$ & $0.1090$ & $2.5384$ & $0.0951$ & $0.0374$ & $2.5401$ & $0.0853$ & $0.0336$ & $10.4122$ & $0.0149$ & $-24.7959$ & $0.0142$ & $-0.1267$ & $5062$ & $52$ & $5085$ & $38$ & $5038$ & $65$ & $2.028$ & $0.098$ & $-2.148$ & $0.162$ & $-2.105$ & $0.147$ & $-2.190$ & $0.176$ & $0.522$ & $0.112$ & $0.572$ & $6.854$ & D & $0.999$ & I & $0.209$ & $0.040$ & D & $0.990$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J105027.25$-$230044.8 & 3549234430794364160 & 90714237 & 10502726$-$2300446 & 10:50:27.25 & $-$23:00:44.8 & GEMS & GS-2017A-Q-86 & $0.064$ & $12.809$ & $0.765$ & $11.265$ & $0.539$ & $12.582$ & $0.998$ & $12.795$ & $11.270$ & $88.9$ & $96.2$ & $5.0$ & $\dots$ & $\dots$ & $71.5$ & $1.0$ & $14.0$ & $1.0419$ & $0.0147$ & $0.9598$ & $0.0136$ & $0.9364$ & $0.0129$ & $0.0138$ & $0.9414$ & $0.0142$ & $0.0151$ & $-2.0335$ & $0.0171$ & $-12.7780$ & $0.0150$ & $0.0768$ & $5340$ & $54$ & $5365$ & $53$ & $5315$ & $55$ & $3.371$ & $0.050$ & $-1.256$ & $0.081$ & $-1.371$ & $0.051$ & $-1.140$ & $0.110$ & $0.075$ & $0.112$ & $0.075$ & $7.249$ & D & $0.999$ & N & $0.257$ & $0.042$ & D & $0.989$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J105112.70$-$081702.6 & 3763102327298064128 & 92521119 & 10511274$-$0817026 & 10:51:12.70 & $-$08:17:02.6 & GEMS & GS-2015B-Q-71 & $0.030$ & $11.640$ & $1.104$ & $9.639$ & $0.654$ & $11.283$ & $1.339$ & $11.643$ & $9.572$ & $-42.8$ & $-35.5$ & $5.0$ & $\dots$ & $\dots$ & $-7.7$ & $0.8$ & $3.0$ & $12.8082$ & $0.0201$ & $0.0781$ & $0.0001$ & $0.0779$ & $0.0001$ & $0.0016$ & $0.0779$ & $0.0001$ & $0.0016$ & $-45.2287$ & $0.0245$ & $6.9816$ & $0.0299$ & $-0.6074$ & $4756$ & $120$ & $4975$ & $174$ & $4537$ & $65$ & $4.727$ & $0.056$ & $-0.297$ & $0.103$ & $-0.536$ & $0.078$ & $-0.057$ & $0.127$ & $-0.713$ & $0.097$ & $-0.713$ & $7.420$ & D & $0.954$ & N & $0.018$ & $0.053$ & D & $0.835$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J105214.25$-$545448.2 & 5353193022391404160 & $\dots$ & 10521427$-$5454481 & 10:52:14.25 & $-$54:54:48.2 & SOAR & 2017A-0016 & $0.300$ & $13.073$ & $0.884$ & $11.101$ & $0.750$ & $12.741$ & $1.257$ & $13.062$ & $11.125$ & $83.0$ & $90.3$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.8851$ & $0.0113$ & $1.1298$ & $0.0144$ & $1.0976$ & $0.0136$ & $0.0124$ & $1.1174$ & $0.0147$ & $0.0131$ & $-10.9128$ & $0.0102$ & $2.4167$ & $0.0113$ & $0.3138$ & $5245$ & $132$ & $5245$ & $132$ & $\dots$ & $\dots$ & $3.436$ & $0.227$ & $-0.929$ & $0.399$ & $-0.929$ & $0.399$ & $\dots$ & $\dots$ & $-0.543$ & $0.114$ & $-0.543$ & $6.958$ & D & $0.974$ & N & $0.015$ & $0.043$ & D & $0.933$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J105218.57$+$052826.1 & 3864195618243548032 & $\dots$ & 10521859$+$0528265 & 10:52:18.57 & $+$05:28:26.1 & GEMN & GN-2018B-Q-316 & $0.025$ & $12.831$ & $1.089$ & $10.795$ & $0.705$ & $12.473$ & $1.365$ & $12.846$ & $10.732$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $18.3$ & $0.6$ & $5.0$ & $7.1075$ & $0.1057$ & $0.1407$ & $0.0021$ & $0.1402$ & $0.0021$ & $0.0148$ & $0.1404$ & $0.0022$ & $0.0156$ & $-23.3548$ & $0.1013$ & $-44.6184$ & $0.0821$ & $-0.1193$ & $4767$ & $159$ & $4767$ & $159$ & $\dots$ & $\dots$ & $4.783$ & $0.054$ & $-0.740$ & $0.120$ & $-0.740$ & $0.120$ & $\dots$ & $\dots$ & $0.156$ & $0.116$ & $0.156$ & $7.846$ & D & $0.879$ & N & $0.410$ & $0.042$ & D & $0.769$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J105306.08$-$225310.3 & 3549276036141218176 & 90759424 & 10530608$-$2253102 & 10:53:06.08 & $-$22:53:10.3 & GEMS & GS-2016A-Q-76 & $0.060$ & $12.388$ & $1.014$ & $10.380$ & $0.707$ & $12.041$ & $1.309$ & $12.386$ & $10.364$ & $105.3$ & $112.6$ & $5.0$ & $\dots$ & $\dots$ & $127.4$ & $0.7$ & $10.0$ & $0.1666$ & $0.0150$ & $6.0031$ & $0.5391$ & $5.1927$ & $0.4034$ & $0.0777$ & $5.2422$ & $0.4001$ & $0.0763$ & $4.8275$ & $0.0175$ & $-5.7572$ & $0.0141$ & $-0.0187$ & $4718$ & $62$ & $4796$ & $69$ & $4640$ & $54$ & $1.206$ & $0.086$ & $-1.873$ & $0.090$ & $-1.906$ & $0.065$ & $-1.840$ & $0.114$ & $-0.579$ & $0.107$ & $0.031$ & $6.588$ & D & $0.997$ & N & $0.260$ & $0.040$ & D & $0.998$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J105318.01$-$005530.4 & 3803159838000339200 & 93000186 & 10531802$-$0055302 & 10:53:18.01 & $-$00:55:30.4 & GEMS & GS-2016A-Q-76 & $0.043$ & $12.329$ & $1.026$ & $10.336$ & $0.676$ & $11.986$ & $1.285$ & $12.321$ & $10.337$ & $194.5$ & $201.8$ & $5.0$ & $\dots$ & $\dots$ & $213.2$ & $0.9$ & $4.0$ & $0.2661$ & $0.0316$ & $3.7577$ & $0.4458$ & $3.4232$ & $0.3700$ & $0.1081$ & $3.5387$ & $0.2081$ & $0.0588$ & $-1.8283$ & $0.0198$ & $-8.3239$ & $0.0205$ & $-0.0909$ & $4721$ & $49$ & $4801$ & $44$ & $4640$ & $53$ & $1.624$ & $0.124$ & $-1.758$ & $0.083$ & $-1.756$ & $0.062$ & $-1.760$ & $0.104$ & $-0.184$ & $0.116$ & $0.156$ & $6.828$ & D & $0.998$ & N & $0.257$ & $0.036$ & D & $0.993$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J105409.39$-$523326.3 & 5359711992455305344 & $\dots$ & 10540939$-$5233263 & 10:54:09.39 & $-$52:33:26.3 & GEMS & GS-2016A-Q-76 & $0.300$ & $12.296$ & $0.990$ & $10.340$ & $0.698$ & $11.935$ & $1.282$ & $12.268$ & $10.290$ & $-9.1$ & $-1.8$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $6.0910$ & $0.0105$ & $0.1642$ & $0.0003$ & $0.1635$ & $0.0003$ & $0.0017$ & $0.1637$ & $0.0003$ & $0.0017$ & $-3.1280$ & $0.0107$ & $9.4318$ & $0.0098$ & $0.2626$ & $4912$ & $20$ & $4912$ & $20$ & $\dots$ & $\dots$ & $4.187$ & $0.204$ & $-0.246$ & $0.025$ & $-0.246$ & $0.025$ & $\dots$ & $\dots$ & $-0.179$ & $0.100$ & $-0.179$ & $8.005$ & D & $0.975$ & N & $-0.024$ & $0.044$ & D & $0.959$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J105412.26$+$054917.4 & 3864303022490267136 & $\dots$ & 10541225$+$0549178 & 10:54:12.26 & $+$05:49:17.4 & GEMN & GN-2015A-Q-76 & $0.028$ & $11.707$ & $0.729$ & $10.103$ & $0.599$ & $11.463$ & $1.047$ & $11.695$ & $10.093$ & $86.8$ & $94.1$ & $5.0$ & $\dots$ & $\dots$ & $67.8$ & $0.9$ & $5.0$ & $0.4643$ & $0.0187$ & $2.1538$ & $0.0867$ & $2.0395$ & $0.0778$ & $0.0381$ & $1.8849$ & $0.0796$ & $0.0423$ & $10.7874$ & $0.0212$ & $-31.1766$ & $0.0162$ & $0.0214$ & $5193$ & $48$ & $5193$ & $48$ & $\dots$ & $\dots$ & $2.610$ & $0.247$ & $-2.942$ & $0.078$ & $-2.942$ & $0.078$ & $\dots$ & $\dots$ & $0.305$ & $0.119$ & $0.315$ & $5.803$ & D & $0.993$ & N & $0.523$ & $0.052$ & D & $0.970$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J105433.09$+$052812.6 & 3864140775805950208 & $\dots$ & 10543311$+$0528128 & 10:54:33.09 & $+$05:28:12.6 & GEMN & GN-2018A-Q-403 & $0.027$ & $12.915$ & $0.733$ & $11.220$ & $0.533$ & $12.657$ & $1.050$ & $12.890$ & $11.284$ & $90.2$ & $97.5$ & $5.0$ & $\dots$ & $\dots$ & $82.6$ & $0.7$ & $5.0$ & $0.2291$ & $0.0133$ & $4.3645$ & $0.2537$ & $3.9197$ & $0.2046$ & $0.0522$ & $3.8765$ & $0.1963$ & $0.0506$ & $-8.6740$ & $0.0159$ & $-4.0707$ & $0.0143$ & $-0.1640$ & $5159$ & $56$ & $5159$ & $56$ & $\dots$ & $\dots$ & $2.452$ & $0.283$ & $-3.012$ & $0.074$ & $-3.012$ & $0.074$ & $\dots$ & $\dots$ & $0.676$ & $0.116$ & $0.686$ & $6.104$ & D & $0.990$ & I & $0.563$ & $0.040$ & D & $0.995$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J105545.69$-$165404.0 & 3556496876894238464 & 91138048 & 10554570$-$1654038 & 10:55:45.69 & $-$16:54:04.0 & GEMS & GS-2015A-Q-77 & $0.046$ & $11.881$ & $0.870$ & $10.152$ & $0.586$ & $11.617$ & $1.121$ & $11.879$ & $10.159$ & $260.1$ & $267.4$ & $5.0$ & $\dots$ & $\dots$ & $257.2$ & $0.6$ & $8.0$ & $0.5160$ & $0.0129$ & $1.9381$ & $0.0486$ & $1.8451$ & $0.0441$ & $0.0239$ & $1.8190$ & $0.0397$ & $0.0218$ & $-5.1559$ & $0.0148$ & $-28.3280$ & $0.0128$ & $0.0181$ & $4966$ & $52$ & $4958$ & $48$ & $4973$ & $56$ & $1.807$ & $0.257$ & $-1.537$ & $0.156$ & $-1.634$ & $0.181$ & $-1.440$ & $0.131$ & $0.009$ & $0.091$ & $0.199$ & $7.092$ & D & $0.995$ & N & $0.081$ & $0.043$ & D & $0.978$ & $30$ & $2460$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J105708.65$-$520708.8 & 5359563558390131968 & $\dots$ & 10570875$-$5207081 & 10:57:08.65 & $-$52:07:08.8 & GEMS & GS-2015A-Q-92 & $0.300$ & $11.983$ & $1.150$ & $9.732$ & $0.745$ & $11.517$ & $1.478$ & $11.948$ & $9.649$ & $-20.0$ & $-12.7$ & $5.0$ & $\dots$ & $\dots$ & $-11.4$ & $5.8$ & $6.0$ & $10.9076$ & $0.0836$ & $0.0917$ & $0.0007$ & $0.0915$ & $0.0007$ & $0.0076$ & $0.0917$ & $0.0008$ & $0.0092$ & $-88.3278$ & $0.0885$ & $-57.0850$ & $0.0853$ & $0.2433$ & $4594$ & $29$ & $4594$ & $29$ & $\dots$ & $\dots$ & $4.067$ & $0.124$ & $-0.107$ & $0.019$ & $-0.107$ & $0.019$ & $\dots$ & $\dots$ & $-0.513$ & $0.105$ & $-0.513$ & $7.810$ & D & $0.995$ & N & $-0.039$ & $0.035$ & D & $0.979$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J105829.62$+$001112.5 & 3804842056430901120 & 111530215 & 10582963$+$0011130 & 10:58:29.62 & $+$00:11:12.5 & GEMN & GN-2018B-Q-316 & $0.037$ & $12.776$ & $0.632$ & $11.162$ & $0.513$ & $12.484$ & $0.999$ & $12.697$ & $11.171$ & $137.5$ & $144.8$ & $5.0$ & $\dots$ & $\dots$ & $172.0$ & $3.5$ & $6.0$ & $0.3695$ & $0.0186$ & $2.7064$ & $0.1363$ & $2.5285$ & $0.1190$ & $0.0471$ & $2.5409$ & $0.1025$ & $0.0403$ & $-15.6999$ & $0.0193$ & $-19.1197$ & $0.0181$ & $-0.2460$ & $5263$ & $67$ & $5263$ & $67$ & $5277$ & $67$ & $2.094$ & $0.146$ & $-3.212$ & $0.102$ & $-3.212$ & $0.102$ & $-2.580$ & $0.164$ & $0.771$ & $0.104$ & $0.781$ & $5.999$ & D & $0.978$ & C & $0.282$ & $0.050$ & D & $0.987$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J110007.76$+$463002.7 & 783425712959288576 & $\dots$ & 11000776$+$4630029 & 11:00:07.76 & $+$46:30:02.7 & GEMN & GN-2018B-Q-316 & $0.009$ & $13.010$ & $0.852$ & $11.327$ & $0.598$ & $12.723$ & $1.088$ & $12.971$ & $11.304$ & $-95.4$ & $-88.1$ & $5.0$ & $\dots$ & $\dots$ & $-79.1$ & $2.9$ & $24.0$ & $0.2094$ & $0.0119$ & $4.7756$ & $0.2712$ & $4.2481$ & $0.2146$ & $0.0505$ & $4.3613$ & $0.2322$ & $0.0532$ & $-1.6402$ & $0.0077$ & $-11.0680$ & $0.0105$ & $-0.4928$ & $4953$ & $31$ & $4953$ & $31$ & $\dots$ & $\dots$ & $1.505$ & $0.231$ & $-1.828$ & $0.135$ & $-1.828$ & $0.135$ & $\dots$ & $\dots$ & $-0.001$ & $0.094$ & $0.389$ & $6.991$ & D & $0.998$ & N & $0.689$ & $0.032$ & D & $0.993$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J110013.27$-$131258.2 & 3564403499369351936 & 92393205 & 11001326$-$1312580 & 11:00:13.27 & $-$13:12:58.2 & GEMS & GS-2016A-Q-107 & $0.030$ & $13.272$ & $0.759$ & $11.645$ & $0.589$ & $13.017$ & $1.035$ & $13.245$ & $11.662$ & $46.1$ & $53.4$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2863$ & $0.0200$ & $3.4926$ & $0.2434$ & $3.2019$ & $0.2045$ & $0.0639$ & $3.0990$ & $0.1872$ & $0.0604$ & $11.4482$ & $0.0226$ & $-17.2418$ & $0.0174$ & $0.0503$ & $5223$ & $50$ & $5299$ & $44$ & $5146$ & $56$ & $2.608$ & $0.261$ & $-2.270$ & $0.144$ & $-2.746$ & $0.204$ & $-2.220$ & $0.110$ & $0.448$ & $0.131$ & $0.458$ & $6.618$ & D & $0.997$ & N & $0.214$ & $0.039$ & D & $0.994$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J110040.68$-$110249.3 & 3758563126686411776 & 92437344 & 11004069$-$1102492 & 11:00:40.68 & $-$11:02:49.3 & GEMS & GS-2017A-Q-86 & $0.024$ & $12.984$ & $0.687$ & $10.793$ & $0.617$ & $12.358$ & $1.195$ & $12.651$ & $10.814$ & $\dots$ & $\dots$ & $\dots$ & $265.2$ & $0.7$ & $259.6$ & $1.2$ & $6.0$ & $0.1870$ & $0.0148$ & $5.3481$ & $0.4222$ & $4.6952$ & $0.3254$ & $0.0693$ & $4.7243$ & $0.2814$ & $0.0596$ & $-7.7586$ & $0.0172$ & $-18.4410$ & $0.0143$ & $-0.1891$ & $4870$ & $42$ & $4891$ & $22$ & $4849$ & $61$ & $1.465$ & $0.063$ & $-2.926$ & $0.121$ & $-2.971$ & $0.097$ & $-2.880$ & $0.145$ & $0.522$ & $0.116$ & $0.932$ & $6.436$ & D & $0.995$ & C & $0.205$ & $0.032$ & D & $0.981$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & APOGEE\\
J110109.70$+$131005.9 & 3967986487953405312 & $\dots$ & 11010971$+$1310060 & 11:01:09.70 & $+$13:10:05.9 & GEMN & GN-2017A-Q-82 & $0.012$ & $12.961$ & $0.772$ & $11.354$ & $0.604$ & $12.712$ & $1.050$ & $12.946$ & $11.338$ & $97.9$ & $105.2$ & $5.0$ & $\dots$ & $\dots$ & $126.9$ & $3.2$ & $3.0$ & $0.3240$ & $0.0155$ & $3.0867$ & $0.1473$ & $2.8573$ & $0.1262$ & $0.0442$ & $2.8188$ & $0.1203$ & $0.0427$ & $-9.9055$ & $0.0196$ & $-7.3041$ & $0.0139$ & $0.0865$ & $5084$ & $31$ & $5084$ & $31$ & $\dots$ & $\dots$ & $2.171$ & $0.164$ & $-1.854$ & $0.067$ & $-1.854$ & $0.067$ & $\dots$ & $\dots$ & $0.256$ & $0.116$ & $0.266$ & $6.842$ & D & $0.999$ & N & $0.529$ & $0.033$ & D & $0.992$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J110120.41$-$133838.6 & 3564321929350531072 & 91260810 & 11012043$-$1338384 & 11:01:20.41 & $-$13:38:38.6 & GEMS & GS-2015B-Q-104 & $0.031$ & $13.477$ & $0.666$ & $11.875$ & $0.539$ & $13.217$ & $1.003$ & $13.432$ & $11.900$ & $374.3$ & $381.6$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1536$ & $0.0142$ & $6.5095$ & $0.6005$ & $5.5673$ & $0.4392$ & $0.0789$ & $4.6558$ & $0.2194$ & $0.0471$ & $-9.3842$ & $0.0172$ & $-3.6942$ & $0.0140$ & $-0.1587$ & $5273$ & $56$ & $5312$ & $49$ & $5233$ & $62$ & $2.143$ & $0.202$ & $-2.366$ & $0.117$ & $-2.362$ & $0.093$ & $-2.370$ & $0.141$ & $-0.021$ & $0.121$ & $-0.011$ & $6.053$ & D & $0.927$ & N & $0.161$ & $0.046$ & D & $0.996$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J110208.48$-$040108.5 & 3789318253621988992 & 92884890 & 11020848$-$0401084 & 11:02:08.48 & $-$04:01:08.5 & GEMS & GS-2016A-Q-107 & $0.041$ & $13.311$ & $0.872$ & $11.493$ & $0.639$ & $12.995$ & $1.172$ & $13.278$ & $11.477$ & $26.9$ & $34.2$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1529$ & $0.0237$ & $6.5405$ & $1.0137$ & $5.5899$ & $0.7404$ & $0.1325$ & $4.8887$ & $0.3450$ & $0.0706$ & $0.1389$ & $0.0209$ & $-5.3739$ & $0.0188$ & $-0.2465$ & $4937$ & $52$ & $4954$ & $47$ & $4920$ & $56$ & $1.753$ & $0.272$ & $-2.624$ & $0.102$ & $-2.587$ & $0.096$ & $-2.660$ & $0.108$ & $0.258$ & $0.103$ & $0.488$ & $6.294$ & D & $0.997$ & N & $0.351$ & $0.043$ & D & $0.994$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J110211.04$-$132930.3 & 3564354021346173056 & 92396063 & 11021104$-$1329302 & 11:02:11.04 & $-$13:29:30.3 & GEMS & GS-2015B-Q-104 & $0.032$ & $13.823$ & $0.678$ & $12.350$ & $0.530$ & $13.574$ & $0.952$ & $13.770$ & $12.318$ & $51.4$ & $58.7$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.6204$ & $0.0275$ & $1.6120$ & $0.0715$ & $1.5471$ & $0.0659$ & $0.0426$ & $1.4952$ & $0.0579$ & $0.0387$ & $-8.0442$ & $0.0275$ & $-15.0056$ & $0.0290$ & $-0.1531$ & $5388$ & $67$ & $5452$ & $70$ & $5324$ & $64$ & $2.884$ & $0.283$ & $-1.592$ & $0.137$ & $-1.694$ & $0.101$ & $-1.490$ & $0.172$ & $0.382$ & $0.102$ & $0.402$ & $7.240$ & D & $0.999$ & N & $0.264$ & $0.038$ & D & $0.992$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J110232.50$-$063609.6 & 3787611983373749120 & 92852777 & 11023256$-$0636095 & 11:02:32.50 & $-$06:36:09.6 & GEMS & GS-2016B-Q-81 & $0.034$ & $12.562$ & $1.169$ & $10.461$ & $0.746$ & $12.165$ & $1.399$ & $12.555$ & $10.386$ & $\dots$ & $\dots$ & $\dots$ & $9.6$ & $1.4$ & $11.5$ & $1.7$ & $7.0$ & $8.9761$ & $0.1699$ & $0.1114$ & $0.0021$ & $0.1111$ & $0.0021$ & $0.0189$ & $0.1109$ & $0.0020$ & $0.0180$ & $-87.3079$ & $0.1643$ & $-18.0215$ & $0.1463$ & $-0.1560$ & $4762$ & $56$ & $4762$ & $56$ & $4393$ & $65$ & $4.877$ & $0.007$ & $-1.341$ & $0.332$ & $-1.341$ & $0.332$ & $-0.534$ & $0.123$ & $0.180$ & $0.132$ & $0.180$ & $7.269$ & D & $0.884$ & N & $0.216$ & $0.054$ & D & $0.820$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & APOGEE\\
J110235.98$+$010253.6 & 3805298933576500480 & 111540556 & 11023598$+$0102539 & 11:02:35.98 & $+$01:02:53.6 & GEMN & GN-2017A-Q-82 & $0.026$ & $12.638$ & $0.742$ & $10.965$ & $0.549$ & $12.362$ & $1.058$ & $12.598$ & $10.979$ & $-37.2$ & $-29.9$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.3027$ & $0.0159$ & $3.3040$ & $0.1740$ & $3.0426$ & $0.1476$ & $0.0485$ & $2.8611$ & $0.0852$ & $0.0298$ & $-10.2929$ & $0.0167$ & $-20.8035$ & $0.0128$ & $-0.0282$ & $5121$ & $42$ & $5159$ & $25$ & $5083$ & $59$ & $2.448$ & $0.214$ & $-2.350$ & $0.125$ & $-2.460$ & $0.122$ & $-2.240$ & $0.128$ & $0.418$ & $0.103$ & $0.428$ & $6.508$ & D & $0.999$ & N & $0.107$ & $0.040$ & D & $0.988$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J110354.59$-$465001.4 & 5386436515917242880 & 410264278 & 11035459$-$4650016 & 11:03:54.59 & $-$46:50:01.4 & SOAR & 2017A-0016 & $0.143$ & $12.862$ & $0.539$ & $14.062$ & $0.598$ & $12.780$ & $0.687$ & $12.895$ & $11.852$ & $77.4$ & $84.7$ & $5.0$ & $\dots$ & $\dots$ & $-13.2$ & $3.5$ & $14.0$ & $1.2511$ & $0.0129$ & $0.7993$ & $0.0082$ & $0.7830$ & $0.0079$ & $0.0101$ & $0.7851$ & $0.0078$ & $0.0100$ & $-9.7444$ & $0.0103$ & $6.5381$ & $0.0107$ & $0.3100$ & $5469$ & $111$ & $5421$ & $154$ & $5517$ & $67$ & $4.653$ & $0.081$ & $0.089$ & $0.129$ & $0.085$ & $0.131$ & $0.092$ & $0.126$ & $-0.166$ & $0.102$ & $-0.166$ & $8.353$ & D & $0.937$ & N & $0.150$ & $0.041$ & D & $0.978$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J110359.87$-$874156.0 & 5188770679157635584 & 462051742 & 11035991$-$8741561 & 11:03:59.87 & $-$87:41:56.0 & GEMS & GS-2016A-Q-107 & $0.172$ & $13.355$ & $0.876$ & $11.344$ & $0.664$ & $13.012$ & $1.266$ & $13.337$ & $11.385$ & $6.2$ & $13.5$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1902$ & $0.0104$ & $5.2581$ & $0.2877$ & $4.6257$ & $0.2227$ & $0.0481$ & $4.7439$ & $0.1893$ & $0.0399$ & $-3.3987$ & $0.0132$ & $5.7272$ & $0.0144$ & $0.1146$ & $5116$ & $74$ & $5164$ & $89$ & $5068$ & $58$ & $1.767$ & $0.280$ & $-2.271$ & $0.155$ & $-2.172$ & $0.187$ & $-2.370$ & $0.122$ & $0.099$ & $0.092$ & $0.369$ & $6.528$ & D & $0.982$ & N & $0.560$ & $0.038$ & D & $0.907$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J110515.73$-$475255.6 & 5362354531210538624 & 410325913 & 11051574$-$4752557 & 11:05:15.73 & $-$47:52:55.6 & GEMS & GS-2015A-Q-92 & $0.143$ & $12.040$ & $0.733$ & $10.278$ & $0.602$ & $11.785$ & $1.058$ & $12.021$ & $10.402$ & $\dots$ & $\dots$ & $\dots$ & $-7.6$ & $0.8$ & $-11.9$ & $5.6$ & $14.0$ & $1.8135$ & $0.0130$ & $0.5514$ & $0.0040$ & $0.5436$ & $0.0038$ & $0.0071$ & $0.5434$ & $0.0035$ & $0.0064$ & $-8.9995$ & $0.0104$ & $-4.3449$ & $0.0114$ & $0.2490$ & $5580$ & $74$ & $5713$ & $86$ & $5446$ & $62$ & $3.537$ & $0.194$ & $-1.307$ & $0.178$ & $-1.364$ & $0.221$ & $-1.250$ & $0.135$ & $0.005$ & $0.076$ & $0.005$ & $7.128$ & D & $0.993$ & N & $0.159$ & $0.046$ & D & $0.930$ & $30$ & $2460$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & GALAH\\
J110519.26$-$132934.2 & 3564247918473953792 & 93045957 & 11051929$-$1329347 & 11:05:19.26 & $-$13:29:34.2 & GEMS & GS-2016A-Q-76 & $0.034$ & $12.142$ & $1.057$ & $10.096$ & $0.674$ & $11.752$ & $1.346$ & $12.115$ & $10.033$ & $-2.6$ & $4.7$ & $5.0$ & $\dots$ & $\dots$ & $19.8$ & $3.0$ & $2.0$ & $7.7756$ & $0.0492$ & $0.1286$ & $0.0008$ & $0.1282$ & $0.0008$ & $0.0063$ & $0.1279$ & $0.0007$ & $0.0054$ & $-67.6260$ & $0.0478$ & $46.8323$ & $0.0403$ & $-0.1460$ & $4629$ & $83$ & $4774$ & $100$ & $4484$ & $65$ & $4.438$ & $0.142$ & $-0.769$ & $0.192$ & $-0.917$ & $0.261$ & $-0.620$ & $0.123$ & $-0.475$ & $0.085$ & $-0.475$ & $7.186$ & D & $0.999$ & N & $-0.110$ & $0.043$ & D & $0.997$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J110657.84$-$464323.7 & 5386525267120422912 & 410235963 & 11065789$-$4643237 & 11:06:57.84 & $-$46:43:23.7 & GEMS & GS-2017A-Q-86 & $0.110$ & $12.850$ & $0.936$ & $10.970$ & $0.629$ & $12.630$ & $1.235$ & $12.941$ & $11.039$ & $2.6$ & $9.9$ & $5.0$ & $\dots$ & $\dots$ & $8.6$ & $12.4$ & $10.0$ & $5.2914$ & $0.0166$ & $0.1890$ & $0.0006$ & $0.1881$ & $0.0006$ & $0.0031$ & $0.1885$ & $0.0005$ & $0.0027$ & $-37.0277$ & $0.0139$ & $2.5626$ & $0.0156$ & $0.2746$ & $4921$ & $66$ & $4997$ & $42$ & $4921$ & $66$ & $4.099$ & $0.241$ & $-0.586$ & $0.125$ & $-1.394$ & $0.604$ & $-0.586$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & N & $0.997$ & $\dots$ & $\dots$ & $\dots$ & N & $0.985$ & $30$ & $2601$ & Schlaufman & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J110659.38$-$492051.5 & 5362109546275295872 & $\dots$ & 11065939$-$4920517 & 11:06:59.38 & $-$49:20:51.5 & GEMS & GS-2015A-Q-77 & $0.162$ & $10.797$ & $0.680$ & $8.920$ & $0.620$ & $10.669$ & $1.027$ & $10.893$ & $9.324$ & $-61.8$ & $-54.5$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.1134$ & $0.0344$ & $0.8982$ & $0.0277$ & $0.8777$ & $0.0265$ & $0.0302$ & $0.8945$ & $0.0238$ & $0.0266$ & $-6.3401$ & $0.0299$ & $-0.5046$ & $0.0282$ & $0.0928$ & $6300$ & $82$ & $6300$ & $82$ & $\dots$ & $\dots$ & $3.128$ & $0.305$ & $-1.171$ & $0.265$ & $-1.171$ & $0.265$ & $\dots$ & $\dots$ & $0.112$ & $0.100$ & $0.122$ & $7.381$ & D & $0.955$ & N & $-0.007$ & $0.048$ & D & $0.914$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J110901.21$+$075441.7 & 3818459160048340352 & 111968998 & 11090121$+$0754418 & 11:09:01.21 & $+$07:54:41.7 & GEMN & GN-2016A-Q-75 & $0.025$ & $12.400$ & $0.958$ & $10.443$ & $0.660$ & $12.057$ & $1.270$ & $12.385$ & $10.426$ & $-98.2$ & $-90.9$ & $5.0$ & $\dots$ & $\dots$ & $-98.6$ & $0.5$ & $7.0$ & $0.1388$ & $0.0151$ & $7.2061$ & $0.7850$ & $6.0690$ & $0.5568$ & $0.0917$ & $5.8636$ & $0.7255$ & $0.1237$ & $2.0749$ & $0.0185$ & $-8.9859$ & $0.0156$ & $-0.2316$ & $4806$ & $67$ & $4863$ & $68$ & $4749$ & $66$ & $1.463$ & $0.252$ & $-3.130$ & $0.116$ & $-3.040$ & $0.059$ & $-3.220$ & $0.172$ & $0.134$ & $0.143$ & $0.584$ & $5.884$ & D & $0.993$ & I & $0.635$ & $0.036$ & D & $0.965$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J110928.04$-$024201.0 & 3791025112280181248 & 93666752 & 11092807$-$0242021 & 11:09:28.04 & $-$02:42:01.0 & GEMS & GS-2015A-Q-92 & $0.048$ & $10.486$ & $0.710$ & $9.201$ & $0.542$ & $10.356$ & $0.923$ & $10.542$ & $9.136$ & $55.9$ & $63.2$ & $5.0$ & $\dots$ & $\dots$ & $33.9$ & $1.3$ & $7.0$ & $5.6362$ & $0.3467$ & $0.1774$ & $0.0109$ & $0.1766$ & $0.0108$ & $0.0612$ & $0.1770$ & $0.0118$ & $0.0666$ & $-56.5628$ & $0.3324$ & $84.0878$ & $0.3048$ & $-0.1651$ & $5614$ & $65$ & $5656$ & $64$ & $5572$ & $66$ & $4.188$ & $0.119$ & $-0.112$ & $0.094$ & $-0.177$ & $0.066$ & $-0.046$ & $0.122$ & $0.137$ & $0.076$ & $0.137$ & $8.455$ & D & $0.981$ & N & $0.017$ & $0.041$ & D & $0.951$ & $30$ & $2460$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J110933.91$+$232734.6 & 3995259156621469440 & $\dots$ & 11093391$+$2327348 & 11:09:33.91 & $+$23:27:34.6 & GEMN & GN-2016A-Q-75 & $0.014$ & $12.492$ & $0.903$ & $10.525$ & $0.648$ & $12.214$ & $1.249$ & $12.532$ & $10.608$ & $15.5$ & $22.8$ & $5.0$ & $\dots$ & $\dots$ & $25.2$ & $0.4$ & $2.0$ & $7.1245$ & $0.0181$ & $0.1404$ & $0.0004$ & $0.1399$ & $0.0004$ & $0.0025$ & $0.1400$ & $0.0004$ & $0.0026$ & $-6.7281$ & $0.0191$ & $-12.4382$ & $0.0158$ & $0.0125$ & $4923$ & $53$ & $4923$ & $53$ & $\dots$ & $\dots$ & $4.813$ & $0.046$ & $-0.787$ & $0.140$ & $-0.787$ & $0.140$ & $\dots$ & $\dots$ & $-0.070$ & $0.085$ & $-0.070$ & $7.573$ & D & $0.997$ & N & $0.139$ & $0.035$ & D & $0.998$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J111123.11$+$694338.6 & 1074121743923049344 & $\dots$ & 11112337$+$6943386 & 11:11:23.11 & $+$69:43:38.6 & GEMN & GN-2017A-Q-82 & $0.013$ & $12.633$ & $1.180$ & $10.280$ & $0.740$ & $12.201$ & $1.578$ & $12.687$ & $10.224$ & $26.9$ & $34.2$ & $5.0$ & $\dots$ & $\dots$ & $27.4$ & $1.0$ & $17.0$ & $9.7888$ & $0.2907$ & $0.1022$ & $0.0030$ & $0.1019$ & $0.0030$ & $0.0296$ & $0.1027$ & $0.0027$ & $0.0263$ & $-111.5977$ & $0.2930$ & $17.6485$ & $0.3627$ & $0.2460$ & $4497$ & $49$ & $4497$ & $49$ & $\dots$ & $\dots$ & $4.509$ & $0.235$ & $-0.506$ & $0.120$ & $-0.506$ & $0.120$ & $\dots$ & $\dots$ & $-0.730$ & $0.156$ & $-0.730$ & $7.194$ & D & $0.990$ & N & $-0.045$ & $0.043$ & D & $0.984$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J111223.72$-$104216.2 & 3566676052464938752 & 93097567 & 11122373$-$1042161 & 11:12:23.72 & $-$10:42:16.2 & GEMS & GS-2016A-Q-107 & $0.055$ & $13.242$ & $0.992$ & $11.344$ & $0.660$ & $12.894$ & $1.264$ & $13.218$ & $11.269$ & $32.6$ & $39.9$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4.8040$ & $0.0357$ & $0.2082$ & $0.0015$ & $0.2070$ & $0.0015$ & $0.0074$ & $0.2073$ & $0.0016$ & $0.0077$ & $-12.7022$ & $0.0403$ & $-11.4829$ & $0.0397$ & $-0.3356$ & $4838$ & $90$ & $4954$ & $113$ & $4722$ & $66$ & $4.343$ & $0.152$ & $-0.409$ & $0.152$ & $-0.432$ & $0.183$ & $-0.385$ & $0.121$ & $-0.311$ & $0.071$ & $-0.311$ & $7.710$ & D & $0.998$ & N & $0.033$ & $0.037$ & D & $0.994$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J111322.40$-$090959.7 & 3783099076553128064 & 93173507 & 11132240$-$0910000 & 11:13:22.40 & $-$09:09:59.7 & GEMS & GS-2017A-Q-86 & $0.030$ & $12.966$ & $0.876$ & $11.300$ & $0.606$ & $12.755$ & $1.137$ & $13.024$ & $11.278$ & $2.2$ & $9.5$ & $5.0$ & $\dots$ & $\dots$ & $-1.2$ & $5.5$ & $11.0$ & $4.4936$ & $0.0671$ & $0.2225$ & $0.0033$ & $0.2213$ & $0.0033$ & $0.0148$ & $0.2200$ & $0.0032$ & $0.0145$ & $-4.0142$ & $0.0918$ & $13.2384$ & $0.0674$ & $0.0366$ & $5088$ & $78$ & $5261$ & $90$ & $4914$ & $66$ & $4.555$ & $0.113$ & $-0.457$ & $0.187$ & $-0.443$ & $0.250$ & $-0.470$ & $0.123$ & $-0.101$ & $0.108$ & $-0.101$ & $7.872$ & D & $0.996$ & N & $0.013$ & $0.038$ & D & $0.997$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J111334.89$+$101524.6 & 3963264914441096320 & 111986389 & 11133490$+$1015249 & 11:13:34.89 & $+$10:15:24.6 & GEMN & GN-2016A-Q-75 & $0.014$ & $12.197$ & $0.724$ & $10.593$ & $0.579$ & $11.933$ & $1.023$ & $12.156$ & $10.592$ & $367.2$ & $374.5$ & $5.0$ & $\dots$ & $\dots$ & $375.4$ & $1.0$ & $7.0$ & $0.2576$ & $0.0138$ & $3.8817$ & $0.2074$ & $3.5259$ & $0.1711$ & $0.0485$ & $3.4470$ & $0.1471$ & $0.0427$ & $-13.5090$ & $0.0155$ & $-23.8938$ & $0.0147$ & $-0.2144$ & $5101$ & $58$ & $5074$ & $57$ & $5127$ & $59$ & $1.668$ & $0.137$ & $-2.368$ & $0.120$ & $-2.466$ & $0.111$ & $-2.270$ & $0.128$ & $-0.364$ & $0.142$ & $-0.004$ & $6.058$ & D & $0.990$ & N & $0.347$ & $0.038$ & D & $0.994$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J111443.45$-$113322.5 & 3566319673258222208 & 93093663 & 11144345$-$1133225 & 11:14:43.45 & $-$11:33:22.5 & GEMS & GS-2016A-Q-76 & $0.046$ & $11.874$ & $0.942$ & $10.039$ & $0.698$ & $11.577$ & $1.226$ & $11.884$ & $9.996$ & $322.6$ & $329.9$ & $5.0$ & $\dots$ & $\dots$ & $328.5$ & $0.9$ & $7.0$ & $0.2902$ & $0.0168$ & $3.4457$ & $0.1991$ & $3.1624$ & $0.1677$ & $0.0530$ & $3.0773$ & $0.1298$ & $0.0422$ & $-10.3731$ & $0.0195$ & $-1.1293$ & $0.0146$ & $-0.0947$ & $4823$ & $47$ & $4850$ & $39$ & $4795$ & $55$ & $1.335$ & $0.112$ & $-2.407$ & $0.116$ & $-2.493$ & $0.122$ & $-2.320$ & $0.110$ & $-0.064$ & $0.120$ & $0.516$ & $6.539$ & D & $0.996$ & I & $0.200$ & $0.036$ & D & $0.997$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J111603.71$-$445621.1 & 5376510399817311616 & 409947955 & 11160371$-$4456212 & 11:16:03.71 & $-$44:56:21.1 & GEMS & GS-2016A-Q-107 & $0.115$ & $13.309$ & $1.113$ & $11.071$ & $0.707$ & $12.896$ & $1.432$ & $13.303$ & $11.081$ & $\dots$ & $\dots$ & $\dots$ & $91.5$ & $0.5$ & $95.5$ & $1.9$ & $11.0$ & $0.0785$ & $0.0143$ & $12.7409$ & $2.3216$ & $9.5706$ & $1.3100$ & $0.1369$ & $10.2432$ & $1.2520$ & $0.1222$ & $-5.4738$ & $0.0104$ & $0.9130$ & $0.0109$ & $0.2934$ & $4606$ & $43$ & $4619$ & $26$ & $4592$ & $59$ & $1.073$ & $0.192$ & $-2.533$ & $0.127$ & $-2.545$ & $0.098$ & $-2.520$ & $0.156$ & $-0.544$ & $0.119$ & $0.186$ & $6.083$ & D & $0.983$ & N & $0.401$ & $0.028$ & D & $0.996$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & GALAH\\
J111723.19$-$503050.7 & 5349769001420934784 & $\dots$ & 11172319$-$5030507 & 11:17:23.19 & $-$50:30:50.7 & GEMS & GS-2016A-Q-76 & $0.197$ & $12.413$ & $1.006$ & $10.371$ & $0.639$ & $12.063$ & $1.306$ & $12.407$ & $10.390$ & $282.4$ & $289.7$ & $5.0$ & $\dots$ & $\dots$ & $300.3$ & $0.6$ & $15.0$ & $0.3306$ & $0.0103$ & $3.0246$ & $0.0943$ & $2.8041$ & $0.0811$ & $0.0289$ & $2.9329$ & $0.0692$ & $0.0236$ & $-4.2240$ & $0.0088$ & $-3.2527$ & $0.0087$ & $0.2891$ & $4998$ & $38$ & $4998$ & $38$ & $\dots$ & $\dots$ & $1.549$ & $0.134$ & $-1.815$ & $0.095$ & $-1.815$ & $0.095$ & $\dots$ & $\dots$ & $-0.167$ & $0.102$ & $0.213$ & $6.828$ & D & $0.998$ & N & $0.406$ & $0.040$ & D & $0.988$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J112151.09$-$455521.0 & 5376213596097250176 & $\dots$ & 11215118$-$4555200 & 11:21:51.09 & $-$45:55:21.0 & GEMS & GS-2016A-Q-76 & $0.122$ & $12.563$ & $0.854$ & $10.936$ & $0.636$ & $12.325$ & $1.107$ & $12.581$ & $10.883$ & $25.6$ & $32.9$ & $5.0$ & $\dots$ & $\dots$ & $25.4$ & $0.8$ & $14.0$ & $5.5108$ & $0.0185$ & $0.1815$ & $0.0006$ & $0.1806$ & $0.0006$ & $0.0033$ & $0.1810$ & $0.0005$ & $0.0029$ & $-81.9237$ & $0.0135$ & $-84.6916$ & $0.0137$ & $0.2570$ & $5248$ & $72$ & $5248$ & $72$ & $\dots$ & $\dots$ & $4.782$ & $0.058$ & $-0.525$ & $0.119$ & $-0.525$ & $0.119$ & $\dots$ & $\dots$ & $0.107$ & $0.115$ & $0.107$ & $8.012$ & D & $0.998$ & N & $0.181$ & $0.042$ & D & $0.993$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J112210.29$-$084412.7 & 3590986220195338112 & 93247253 & 11221030$-$0844127 & 11:22:10.29 & $-$08:44:12.7 & GEMS & GS-2016A-Q-107 & $0.036$ & $13.452$ & $0.699$ & $11.948$ & $0.536$ & $13.220$ & $0.972$ & $13.424$ & $11.941$ & $249.3$ & $256.6$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.4785$ & $0.0217$ & $2.0897$ & $0.0948$ & $1.9820$ & $0.0853$ & $0.0430$ & $1.9309$ & $0.1009$ & $0.0522$ & $-8.6457$ & $0.0248$ & $-1.1712$ & $0.0188$ & $-0.0708$ & $5396$ & $87$ & $5479$ & $116$ & $5312$ & $57$ & $2.564$ & $0.395$ & $-2.135$ & $0.135$ & $-2.039$ & $0.159$ & $-2.230$ & $0.110$ & $0.848$ & $0.114$ & $0.868$ & $7.163$ & D & $0.993$ & C & $0.485$ & $0.057$ & D & $0.954$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J112245.35$-$505321.9 & 5349032191191937920 & $\dots$ & 11224536$-$5053218 & 11:22:45.35 & $-$50:53:21.9 & SOAR & 2017A-0016 & $0.208$ & $12.787$ & $0.835$ & $10.957$ & $0.572$ & $12.509$ & $1.158$ & $12.787$ & $11.008$ & $146.5$ & $153.8$ & $5.0$ & $\dots$ & $\dots$ & $50.8$ & $0.7$ & $10.0$ & $0.4152$ & $0.0108$ & $2.4085$ & $0.0626$ & $2.2665$ & $0.0554$ & $0.0245$ & $2.3325$ & $0.0561$ & $0.0240$ & $-16.6754$ & $0.0100$ & $-0.7768$ & $0.0094$ & $0.3377$ & $5319$ & $78$ & $5319$ & $78$ & $\dots$ & $\dots$ & $2.477$ & $0.311$ & $-2.651$ & $0.106$ & $-2.651$ & $0.106$ & $\dots$ & $\dots$ & $0.371$ & $0.117$ & $0.381$ & $6.160$ & D & $0.983$ & N & $0.247$ & $0.045$ & D & $0.858$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J112321.12$+$611809.9 & 862722319742958592 & $\dots$ & 11232110$+$6118098 & 11:23:21.12 & $+$61:18:09.9 & GEMN & GN-2016A-Q-75 & $0.009$ & $12.083$ & $0.729$ & $10.467$ & $0.568$ & $11.865$ & $1.064$ & $12.103$ & $10.475$ & $-61.7$ & $-54.4$ & $5.0$ & $\dots$ & $\dots$ & $-67.9$ & $1.0$ & $9.0$ & $0.3605$ & $0.0128$ & $2.7740$ & $0.0985$ & $2.5874$ & $0.0857$ & $0.0331$ & $2.3609$ & $0.0460$ & $0.0195$ & $-6.6534$ & $0.0114$ & $-6.3360$ & $0.0124$ & $0.3572$ & $5091$ & $35$ & $5091$ & $35$ & $\dots$ & $\dots$ & $2.176$ & $0.133$ & $-2.164$ & $0.113$ & $-2.164$ & $0.113$ & $\dots$ & $\dots$ & $0.358$ & $0.123$ & $0.368$ & $6.634$ & D & $0.999$ & N & $0.389$ & $0.045$ & D & $0.998$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J112353.28$+$002536.0 & 3797935886458318336 & 111605101 & 11235327$+$0025363 & 11:23:53.28 & $+$00:25:36.0 & GEMN & GN-2016A-Q-75 & $0.029$ & $11.025$ & $1.042$ & $9.070$ & $0.701$ & $10.698$ & $1.296$ & $11.038$ & $9.037$ & $7.1$ & $14.4$ & $5.0$ & $\dots$ & $\dots$ & $36.9$ & $0.2$ & $10.0$ & $0.2349$ & $0.0149$ & $4.2576$ & $0.2692$ & $3.8333$ & $0.2182$ & $0.0569$ & $3.6724$ & $0.2078$ & $0.0566$ & $5.6299$ & $0.0170$ & $-18.3570$ & $0.0128$ & $-0.1350$ & $4630$ & $53$ & $4663$ & $53$ & $4597$ & $53$ & $1.021$ & $0.086$ & $-2.028$ & $0.074$ & $-2.066$ & $0.046$ & $-1.990$ & $0.102$ & $-0.379$ & $0.117$ & $0.281$ & $6.683$ & D & $0.999$ & N & $0.416$ & $0.038$ & D & $0.999$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J112451.09$-$011813.4 & 3796858154608999424 & 93783864 & 11245109$-$0118132 & 11:24:51.09 & $-$01:18:13.4 & GEMS & GS-2016A-Q-76 & $0.038$ & $12.546$ & $0.961$ & $10.589$ & $0.660$ & $12.217$ & $1.263$ & $12.541$ & $10.594$ & $\dots$ & $\dots$ & $\dots$ & $139.4$ & $1.2$ & $139.6$ & $1.5$ & $5.0$ & $0.1652$ & $0.0193$ & $6.0542$ & $0.7062$ & $5.2308$ & $0.5272$ & $0.1008$ & $4.8404$ & $0.2832$ & $0.0585$ & $-1.1469$ & $0.0213$ & $-8.4783$ & $0.0183$ & $-0.3144$ & $4821$ & $50$ & $4852$ & $42$ & $4790$ & $58$ & $1.831$ & $0.230$ & $-3.234$ & $0.132$ & $-3.258$ & $0.147$ & $-3.210$ & $0.117$ & $-0.602$ & $0.125$ & $-0.532$ & $4.664$ & D & $-0.046$ & N & $0.289$ & $0.044$ & D & $0.991$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & GALAH\\
J112451.86$+$813209.6 & 1133615145575572992 & $\dots$ & 11245186$+$8132096 & 11:24:51.86 & $+$81:32:09.6 & GEMN & GN-2018B-Q-316 & $0.040$ & $12.589$ & $0.842$ & $10.969$ & $0.618$ & $12.378$ & $1.128$ & $12.643$ & $10.912$ & $31.0$ & $38.3$ & $5.0$ & $\dots$ & $\dots$ & $50.8$ & $2.2$ & $11.0$ & $0.9281$ & $0.0093$ & $1.0774$ & $0.0108$ & $1.0481$ & $0.0102$ & $0.0098$ & $1.0647$ & $0.0103$ & $0.0096$ & $-3.7967$ & $0.0112$ & $-14.6180$ & $0.0106$ & $-0.0560$ & $5113$ & $78$ & $5113$ & $78$ & $\dots$ & $\dots$ & $3.271$ & $0.355$ & $-1.378$ & $0.240$ & $-1.378$ & $0.240$ & $\dots$ & $\dots$ & $-0.060$ & $0.107$ & $-0.050$ & $7.002$ & D & $0.998$ & N & $0.279$ & $0.037$ & D & $0.998$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J112517.41$+$481041.0 & 789033325338645888 & $\dots$ & 11251752$+$4810412 & 11:25:17.41 & $+$48:10:41.0 & GEMN & GN-2017A-Q-82 & $0.015$ & $12.631$ & $0.600$ & $11.233$ & $0.519$ & $12.423$ & $0.938$ & $12.614$ & $11.185$ & $19.7$ & $27.0$ & $5.0$ & $\dots$ & $\dots$ & $15.5$ & $2.2$ & $23.0$ & $4.1099$ & $0.0174$ & $0.2433$ & $0.0010$ & $0.2418$ & $0.0010$ & $0.0042$ & $0.2423$ & $0.0008$ & $0.0032$ & $-114.3561$ & $0.0089$ & $-9.8724$ & $0.0163$ & $-0.2265$ & $5411$ & $56$ & $5411$ & $56$ & $\dots$ & $\dots$ & $4.791$ & $0.183$ & $-0.711$ & $0.014$ & $-0.711$ & $0.014$ & $\dots$ & $\dots$ & $0.206$ & $0.081$ & $0.206$ & $7.925$ & D & $0.999$ & N & $0.351$ & $0.048$ & D & $0.994$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J112529.38$-$003520.0 & 3797041055791986048 & $\dots$ & 11252946$-$0035203 & 11:25:29.38 & $-$00:35:20.0 & GEMS & GS-2017A-Q-86 & $0.025$ & $12.769$ & $0.833$ & $11.012$ & $0.681$ & $12.456$ & $1.161$ & $12.735$ & $10.951$ & $-3.3$ & $4.0$ & $5.0$ & $\dots$ & $\dots$ & $39.8$ & $14.0$ & $8.0$ & $4.6025$ & $0.0142$ & $0.2173$ & $0.0007$ & $0.2161$ & $0.0007$ & $0.0031$ & $0.2163$ & $0.0007$ & $0.0031$ & $-112.0941$ & $0.0155$ & $22.6123$ & $0.0121$ & $-0.1638$ & $5186$ & $57$ & $5186$ & $57$ & $\dots$ & $\dots$ & $4.139$ & $0.243$ & $-1.275$ & $0.331$ & $-1.275$ & $0.331$ & $\dots$ & $\dots$ & $-0.062$ & $0.117$ & $-0.062$ & $7.093$ & D & $0.993$ & N & $0.087$ & $0.044$ & D & $0.993$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J112552.04$+$592234.0 & 859132616140394880 & $\dots$ & 11255206$+$5922341 & 11:25:52.04 & $+$59:22:34.0 & GEMN & GN-2018B-Q-316 & $0.012$ & $12.670$ & $0.935$ & $10.867$ & $0.610$ & $12.429$ & $1.179$ & $12.716$ & $10.903$ & $59.5$ & $66.8$ & $5.0$ & $\dots$ & $\dots$ & $57.4$ & $14.4$ & $11.0$ & $1.1720$ & $0.0124$ & $0.8532$ & $0.0090$ & $0.8347$ & $0.0086$ & $0.0104$ & $0.8418$ & $0.0095$ & $0.0113$ & $-22.0773$ & $0.0096$ & $-1.3693$ & $0.0122$ & $0.3277$ & $5056$ & $77$ & $5056$ & $77$ & $\dots$ & $\dots$ & $3.418$ & $0.222$ & $-0.358$ & $0.033$ & $-0.358$ & $0.033$ & $\dots$ & $\dots$ & $-0.139$ & $0.120$ & $-0.139$ & $7.933$ & D & $0.998$ & N & $0.040$ & $0.044$ & D & $0.984$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J112605.95$-$735240.8 & 5226052575839532416 & 451784613 & 11260593$-$7352408 & 11:26:05.95 & $-$73:52:40.8 & GEMS & GS-2016A-Q-107 & $0.300$ & $13.424$ & $1.064$ & $11.249$ & $0.720$ & $13.080$ & $1.390$ & $13.466$ & $11.312$ & $165.3$ & $172.6$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.2683$ & $0.0094$ & $0.7884$ & $0.0059$ & $0.7726$ & $0.0056$ & $0.0073$ & $0.7709$ & $0.0057$ & $0.0074$ & $-3.4396$ & $0.0112$ & $0.7636$ & $0.0106$ & $0.0363$ & $5338$ & $128$ & $5216$ & $197$ & $5459$ & $58$ & $2.963$ & $0.507$ & $-0.362$ & $0.157$ & $-0.444$ & $0.196$ & $-0.280$ & $0.117$ & $-0.337$ & $0.107$ & $-0.307$ & $7.761$ & D & $0.938$ & N & $0.165$ & $0.040$ & D & $0.860$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J112608.47$-$071809.3 & 3591618782978505472 & 93273180 & 11260849$-$0718091 & 11:26:08.47 & $-$07:18:09.3 & GEMS & GS-2016A-Q-76 & $0.027$ & $12.537$ & $0.717$ & $11.039$ & $0.536$ & $12.317$ & $1.020$ & $12.538$ & $10.979$ & $19.8$ & $27.1$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.3213$ & $0.0160$ & $0.7569$ & $0.0092$ & $0.7423$ & $0.0088$ & $0.0119$ & $0.7408$ & $0.0091$ & $0.0123$ & $-13.1149$ & $0.0214$ & $-16.8651$ & $0.0135$ & $-0.0242$ & $5217$ & $52$ & $5290$ & $46$ & $5144$ & $57$ & $3.724$ & $0.313$ & $-1.693$ & $0.174$ & $-1.906$ & $0.220$ & $-1.480$ & $0.128$ & $0.233$ & $0.074$ & $0.233$ & $6.970$ & D & $0.984$ & N & $0.353$ & $0.043$ & D & $0.980$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J112643.72$-$752547.3 & 5225109259280215936 & 451960798 & 11264370$-$7525473 & 11:26:43.72 & $-$75:25:47.3 & SOAR & 2017A-0016 & $0.300$ & $12.667$ & $1.012$ & $10.363$ & $0.721$ & $12.274$ & $1.408$ & $12.668$ & $10.485$ & $\dots$ & $\dots$ & $\dots$ & $0.2$ & $0.6$ & $-8.5$ & $7.3$ & $13.0$ & $1.8951$ & $0.0098$ & $0.5277$ & $0.0027$ & $0.5205$ & $0.0027$ & $0.0051$ & $0.5269$ & $0.0028$ & $0.0053$ & $2.5497$ & $0.0112$ & $9.2343$ & $0.0116$ & $0.1696$ & $5291$ & $59$ & $5286$ & $61$ & $5296$ & $56$ & $3.554$ & $0.167$ & $-1.044$ & $0.211$ & $-1.177$ & $0.315$ & $-0.910$ & $0.106$ & $-0.522$ & $0.111$ & $-0.522$ & $6.864$ & D & $0.993$ & N & $-0.079$ & $0.042$ & D & $0.995$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & GALAH\\
J112647.19$+$232108.5 & 3992675231281619584 & $\dots$ & 11264720$+$2321085 & 11:26:47.19 & $+$23:21:08.5 & GEMN & GN-2018B-Q-316 & $0.015$ & $12.967$ & $1.026$ & $11.012$ & $0.685$ & $12.568$ & $1.246$ & $12.885$ & $10.965$ & $-29.4$ & $-22.1$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $5.3844$ & $0.0407$ & $0.1857$ & $0.0014$ & $0.1848$ & $0.0014$ & $0.0075$ & $0.1851$ & $0.0014$ & $0.0078$ & $-11.6459$ & $0.0403$ & $-0.5442$ & $0.0478$ & $-0.2832$ & $4750$ & $79$ & $4750$ & $79$ & $\dots$ & $\dots$ & $4.302$ & $0.225$ & $-1.500$ & $0.508$ & $-1.500$ & $0.508$ & $\dots$ & $\dots$ & $-0.148$ & $0.128$ & $-0.148$ & $6.782$ & D & $0.977$ & N & $-0.032$ & $0.038$ & D & $0.922$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J112651.51$-$484717.2 & 5373640537030689408 & 411390371 & 11265151$-$4847170 & 11:26:51.51 & $-$48:47:17.2 & SOAR & 2017A-0016 & $0.121$ & $13.197$ & $0.949$ & $11.480$ & $0.547$ & $12.950$ & $1.132$ & $13.217$ & $11.480$ & $70.9$ & $78.2$ & $5.0$ & $\dots$ & $\dots$ & $4.8$ & $0.7$ & $9.0$ & $0.7062$ & $0.0145$ & $1.4160$ & $0.0291$ & $1.3657$ & $0.0271$ & $0.0198$ & $1.3848$ & $0.0270$ & $0.0195$ & $-7.0783$ & $0.0134$ & $-3.9811$ & $0.0139$ & $0.3896$ & $5204$ & $63$ & $5204$ & $63$ & $5244$ & $54$ & $3.325$ & $0.027$ & $-0.740$ & $0.204$ & $-0.740$ & $0.204$ & $0.000$ & $0.104$ & $0.062$ & $0.077$ & $0.062$ & $7.752$ & D & $0.996$ & N & $0.294$ & $0.039$ & D & $0.987$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J112844.54$+$115954.5 & 3917369061419260928 & $\dots$ & 11284462$+$1159546 & 11:28:44.54 & $+$11:59:54.5 & GEMN & GN-2018B-Q-316 & $0.028$ & $12.784$ & $0.961$ & $10.972$ & $0.658$ & $12.527$ & $1.197$ & $12.821$ & $10.980$ & $-20.0$ & $-12.7$ & $5.0$ & $\dots$ & $\dots$ & $26.9$ & $1.8$ & $9.0$ & $6.1067$ & $0.0164$ & $0.1638$ & $0.0004$ & $0.1631$ & $0.0004$ & $0.0027$ & $0.1631$ & $0.0004$ & $0.0026$ & $-58.4671$ & $0.0165$ & $-15.5416$ & $0.0139$ & $-0.1624$ & $4872$ & $55$ & $4872$ & $55$ & $\dots$ & $\dots$ & $4.791$ & $0.035$ & $-0.721$ & $0.142$ & $-0.721$ & $0.142$ & $\dots$ & $\dots$ & $-0.009$ & $0.085$ & $-0.009$ & $7.700$ & D & $0.997$ & N & $0.079$ & $0.047$ & D & $0.998$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J112939.30$+$671035.3 & $\dots$ & $\dots$ & * & 11:29:39.30 & $+$67:10:35.3 & GEMN & GN-2018B-Q-316 & $0.008$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-47.4$ & $-40.1$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4948$ & $132$ & $4948$ & $132$ & $\dots$ & $\dots$ & $4.894$ & $0.119$ & $-0.878$ & $0.037$ & $-0.878$ & $0.037$ & $\dots$ & $\dots$ & $0.169$ & $0.106$ & $0.169$ & $7.721$ & D & $0.997$ & N & $0.450$ & $0.049$ & D & $0.997$ & $30$ & $2570$ & Schlaufman & Spectroscopic & $\dots$ & $\dots$ & $\dots$\\
J112939.30$+$671835.3 & 1057741219692489856 & $\dots$ & 11293922$+$6718355 & 11:29:39.30 & $+$67:18:35.3 & GEMN & GN-2018B-Q-316 & $0.009$ & $12.798$ & $0.826$ & $11.075$ & $0.609$ & $12.555$ & $1.158$ & $12.832$ & $11.054$ & $-25.8$ & $-18.5$ & $5.0$ & $\dots$ & $\dots$ & $-13.3$ & $1.1$ & $11.0$ & $5.9169$ & $0.0171$ & $0.1690$ & $0.0005$ & $0.1683$ & $0.0005$ & $0.0029$ & $0.1686$ & $0.0005$ & $0.0030$ & $48.5759$ & $0.0181$ & $-25.2795$ & $0.0224$ & $0.3430$ & $4944$ & $87$ & $4944$ & $87$ & $\dots$ & $\dots$ & $4.937$ & $0.155$ & $-0.933$ & $0.174$ & $-0.933$ & $0.174$ & $\dots$ & $\dots$ & $0.268$ & $0.108$ & $0.268$ & $7.765$ & D & $0.997$ & N & $0.500$ & $0.048$ & D & $0.997$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J113118.65$-$063648.3 & 3593249805399108736 & 93618228 & 11311865$-$0636483 & 11:31:18.65 & $-$06:36:48.3 & SOAR & 2017A-0016 & $0.030$ & $13.148$ & $0.822$ & $11.557$ & $0.564$ & $12.935$ & $1.046$ & $13.166$ & $11.566$ & $116.5$ & $123.8$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2629$ & $0.0230$ & $3.8041$ & $0.3327$ & $3.4617$ & $0.2755$ & $0.0796$ & $3.2862$ & $0.1580$ & $0.0481$ & $-4.0782$ & $0.0284$ & $-22.1243$ & $0.0189$ & $-0.1911$ & $5140$ & $42$ & $5179$ & $28$ & $5100$ & $55$ & $2.597$ & $0.097$ & $-1.693$ & $0.069$ & $-1.585$ & $0.032$ & $-1.800$ & $0.106$ & $0.225$ & $0.114$ & $0.245$ & $6.982$ & D & $1.000$ & N & $0.327$ & $0.047$ & D & $0.972$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J113201.76$+$454015.3 & 784645621097082624 & $\dots$ & 11320178$+$4540156 & 11:32:01.76 & $+$45:40:15.3 & GEMN & GN-2018B-Q-316 & $0.017$ & $12.632$ & $0.626$ & $11.020$ & $0.532$ & $12.354$ & $1.007$ & $12.570$ & $11.032$ & $21.3$ & $28.6$ & $5.0$ & $\dots$ & $\dots$ & $51.6$ & $0.7$ & $9.0$ & $0.2675$ & $0.0142$ & $3.7382$ & $0.1977$ & $3.4070$ & $0.1643$ & $0.0482$ & $3.3337$ & $0.1915$ & $0.0574$ & $-9.4705$ & $0.0095$ & $-10.0262$ & $0.0112$ & $-0.0704$ & $5092$ & $56$ & $5092$ & $56$ & $\dots$ & $\dots$ & $1.688$ & $0.252$ & $-2.136$ & $0.026$ & $-2.136$ & $0.026$ & $\dots$ & $\dots$ & $-0.245$ & $0.114$ & $0.085$ & $6.379$ & D & $0.994$ & N & $0.117$ & $0.041$ & D & $0.997$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J113224.25$+$721743.5 & 1075031310621259776 & $\dots$ & 11322424$+$7217439 & 11:32:24.25 & $+$72:17:43.5 & GEMN & GN-2018B-Q-316 & $0.023$ & $12.715$ & $1.055$ & $10.586$ & $0.675$ & $12.338$ & $1.390$ & $12.724$ & $10.570$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-17.3$ & $1.5$ & $9.0$ & $7.1037$ & $0.0399$ & $0.1408$ & $0.0008$ & $0.1403$ & $0.0008$ & $0.0056$ & $0.1407$ & $0.0007$ & $0.0050$ & $12.5298$ & $0.0448$ & $-34.1294$ & $0.0502$ & $0.0390$ & $4829$ & $127$ & $4829$ & $127$ & $\dots$ & $\dots$ & $4.743$ & $0.045$ & $-0.536$ & $0.015$ & $-0.536$ & $0.015$ & $\dots$ & $\dots$ & $0.267$ & $0.109$ & $0.267$ & $8.161$ & D & $0.873$ & N & $0.387$ & $0.048$ & D & $0.765$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J113324.69$+$125143.7 & 3917497017084939776 & $\dots$ & 11332470$+$1251440 & 11:33:24.69 & $+$12:51:43.7 & GEMN & GN-2016A-Q-75 & $0.036$ & $12.264$ & $0.998$ & $10.326$ & $0.677$ & $11.952$ & $1.273$ & $12.280$ & $10.317$ & $206.6$ & $213.9$ & $5.0$ & $\dots$ & $\dots$ & $221.2$ & $1.3$ & $6.0$ & $0.1420$ & $0.0132$ & $7.0400$ & $0.6536$ & $5.9508$ & $0.4670$ & $0.0785$ & $5.8487$ & $0.3644$ & $0.0623$ & $-16.4005$ & $0.0151$ & $-14.1906$ & $0.0114$ & $-0.1300$ & $4785$ & $68$ & $4785$ & $68$ & $\dots$ & $\dots$ & $1.443$ & $0.063$ & $-1.911$ & $0.022$ & $-1.911$ & $0.022$ & $\dots$ & $\dots$ & $-0.305$ & $0.116$ & $0.165$ & $6.684$ & D & $0.998$ & N & $0.391$ & $0.037$ & D & $0.993$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J113435.69$+$193218.3 & 3977488952772409856 & $\dots$ & 11343570$+$1932184 & 11:34:35.69 & $+$19:32:18.3 & GEMN & GN-2016A-Q-75 & $0.022$ & $12.353$ & $0.939$ & $10.471$ & $0.692$ & $12.105$ & $1.256$ & $12.426$ & $10.490$ & $-1.2$ & $6.1$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4.9913$ & $0.0186$ & $0.2003$ & $0.0007$ & $0.1993$ & $0.0007$ & $0.0037$ & $0.1993$ & $0.0008$ & $0.0038$ & $-16.7050$ & $0.0183$ & $-11.4086$ & $0.0148$ & $-0.0330$ & $4824$ & $72$ & $4824$ & $72$ & $\dots$ & $\dots$ & $3.996$ & $0.286$ & $-1.547$ & $0.600$ & $-1.547$ & $0.600$ & $\dots$ & $\dots$ & $-0.372$ & $0.096$ & $-0.372$ & $6.511$ & D & $0.997$ & N & $-0.021$ & $0.043$ & D & $0.983$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J113441.21$+$531426.8 & 841082728317714048 & $\dots$ & 11344124$+$5314269 & 11:34:41.21 & $+$53:14:26.8 & GEMN & GN-2018B-Q-316 & $0.008$ & $12.838$ & $0.782$ & $11.377$ & $0.507$ & $12.624$ & $0.946$ & $12.818$ & $11.376$ & $-170.5$ & $-163.2$ & $5.0$ & $\dots$ & $\dots$ & $-153.4$ & $1.6$ & $16.0$ & $0.3630$ & $0.0126$ & $2.7547$ & $0.0956$ & $2.5706$ & $0.0832$ & $0.0324$ & $2.6193$ & $0.0901$ & $0.0344$ & $-20.0683$ & $0.0089$ & $-10.5626$ & $0.0119$ & $0.5460$ & $5222$ & $40$ & $5222$ & $40$ & $\dots$ & $\dots$ & $1.993$ & $0.194$ & $-2.417$ & $0.075$ & $-2.417$ & $0.075$ & $\dots$ & $\dots$ & $0.460$ & $0.114$ & $0.530$ & $6.543$ & D & $0.998$ & I & $0.392$ & $0.034$ & D & $0.996$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J113641.01$+$322004.2 & 4024512758694334336 & $\dots$ & 11364104$+$3220057 & 11:36:41.01 & $+$32:20:04.2 & GEMN & GN-2015A-Q-76 & $0.021$ & $11.965$ & $1.155$ & $9.632$ & $0.699$ & $11.500$ & $1.505$ & $11.946$ & $9.604$ & $11.8$ & $19.1$ & $5.0$ & $\dots$ & $\dots$ & $19.2$ & $1.8$ & $2.0$ & $11.7915$ & $0.1783$ & $0.0848$ & $0.0013$ & $0.0846$ & $0.0013$ & $0.0151$ & $0.0846$ & $0.0011$ & $0.0135$ & $-43.5190$ & $0.1017$ & $-117.0351$ & $0.1397$ & $-0.4478$ & $4684$ & $158$ & $4684$ & $158$ & $\dots$ & $\dots$ & $4.095$ & $0.337$ & $-0.701$ & $0.068$ & $-0.701$ & $0.068$ & $\dots$ & $\dots$ & $-0.958$ & $0.152$ & $-0.958$ & $6.772$ & D & $0.991$ & N & $0.539$ & $0.044$ & D & $0.996$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J113720.03$+$184530.8 & 3974320228980706816 & $\dots$ & 11372004$+$1845309 & 11:37:20.03 & $+$18:45:30.8 & GEMN & GN-2015A-Q-76 & $0.024$ & $11.964$ & $0.859$ & $10.186$ & $0.611$ & $11.692$ & $1.159$ & $11.970$ & $10.189$ & $197.2$ & $204.5$ & $5.0$ & $\dots$ & $\dots$ & $178.7$ & $0.4$ & $5.0$ & $0.1721$ & $0.0164$ & $5.8095$ & $0.5548$ & $5.0471$ & $0.4188$ & $0.0830$ & $4.3172$ & $0.2135$ & $0.0494$ & $-13.0674$ & $0.0173$ & $-5.0975$ & $0.0142$ & $-0.1867$ & $4933$ & $34$ & $4933$ & $34$ & $\dots$ & $\dots$ & $1.595$ & $0.302$ & $-2.575$ & $0.054$ & $-2.575$ & $0.054$ & $\dots$ & $\dots$ & $-0.514$ & $0.102$ & $-0.124$ & $5.731$ & D & $0.990$ & N & $0.534$ & $0.047$ & D & $0.980$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J113738.01$-$520224.8 & 5345681227653768064 & $\dots$ & 11373800$-$5202251 & 11:37:38.01 & $-$52:02:24.8 & GEMS & GS-2015A-Q-92 & $0.180$ & $11.785$ & $0.878$ & $9.891$ & $0.597$ & $11.487$ & $1.216$ & $11.790$ & $9.918$ & $298.4$ & $305.7$ & $5.0$ & $\dots$ & $\dots$ & $300.8$ & $0.4$ & $6.0$ & $0.8335$ & $0.0139$ & $1.1998$ & $0.0200$ & $1.1635$ & $0.0188$ & $0.0162$ & $1.1737$ & $0.0181$ & $0.0155$ & $2.0685$ & $0.0124$ & $24.9575$ & $0.0122$ & $0.3820$ & $5161$ & $40$ & $5161$ & $40$ & $\dots$ & $\dots$ & $1.751$ & $0.290$ & $-2.494$ & $0.075$ & $-2.494$ & $0.075$ & $\dots$ & $\dots$ & $0.805$ & $0.208$ & $1.015$ & $6.951$ & D & $0.989$ & C & $-0.198$ & $0.081$ & D & $0.987$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J113742.81$-$350447.8 & 3476812451733592832 & 86786650 & 11374284$-$3504477 & 11:37:42.81 & $-$35:04:47.8 & SOAR & 2017A-0016 & $0.079$ & $12.937$ & $0.757$ & $11.481$ & $0.558$ & $12.739$ & $0.990$ & $12.950$ & $11.438$ & $17.5$ & $24.8$ & $5.0$ & $\dots$ & $\dots$ & $16.9$ & $3.6$ & $14.0$ & $2.9285$ & $0.0412$ & $0.3415$ & $0.0048$ & $0.3385$ & $0.0047$ & $0.0140$ & $0.3388$ & $0.0051$ & $0.0151$ & $-7.4131$ & $0.0447$ & $-3.1619$ & $0.0370$ & $-0.2091$ & $5470$ & $78$ & $5476$ & $90$ & $5464$ & $66$ & $4.305$ & $0.121$ & $-0.460$ & $0.128$ & $-0.566$ & $0.134$ & $-0.354$ & $0.122$ & $-0.326$ & $0.095$ & $-0.326$ & $7.644$ & D & $0.998$ & N & $-0.111$ & $0.044$ & D & $0.980$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J113814.58$+$153411.8 & 3972403604119095808 & $\dots$ & 11381456$+$1534117 & 11:38:14.58 & $+$15:34:11.8 & GEMN & GN-2018B-Q-316 & $0.026$ & $12.751$ & $0.895$ & $11.119$ & $0.656$ & $12.483$ & $1.119$ & $12.744$ & $11.027$ & $-42.1$ & $-34.8$ & $5.0$ & $\dots$ & $\dots$ & $6.7$ & $7.2$ & $2.0$ & $3.1990$ & $0.0159$ & $0.3126$ & $0.0016$ & $0.3101$ & $0.0015$ & $0.0049$ & $0.3106$ & $0.0015$ & $0.0050$ & $11.7531$ & $0.0200$ & $3.4017$ & $0.0130$ & $0.0115$ & $4983$ & $97$ & $4983$ & $97$ & $\dots$ & $\dots$ & $4.061$ & $0.254$ & $-1.542$ & $0.596$ & $-1.542$ & $0.596$ & $\dots$ & $\dots$ & $-0.313$ & $0.081$ & $-0.313$ & $6.575$ & D & $0.962$ & N & $-0.054$ & $0.043$ & D & $0.829$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J114029.00$-$810656.7 & 5197944385705395968 & 460523391 & 11402904$-$8106568 & 11:40:29.00 & $-$81:06:56.7 & SOAR & 2017A-0016 & $0.252$ & $13.113$ & $0.922$ & $11.360$ & $0.586$ & $12.838$ & $1.175$ & $13.123$ & $11.317$ & $1.8$ & $9.1$ & $5.0$ & $\dots$ & $\dots$ & $15.5$ & $1.1$ & $6.0$ & $3.8330$ & $0.0125$ & $0.2609$ & $0.0008$ & $0.2591$ & $0.0008$ & $0.0032$ & $0.2597$ & $0.0009$ & $0.0036$ & $-12.2880$ & $0.0140$ & $9.7603$ & $0.0137$ & $-0.0050$ & $5610$ & $109$ & $5576$ & $149$ & $5643$ & $68$ & $3.927$ & $0.312$ & $-0.310$ & $0.259$ & $-0.605$ & $0.367$ & $-0.074$ & $0.150$ & $-0.533$ & $0.117$ & $-0.533$ & $7.587$ & D & $0.999$ & N & $-0.401$ & $0.040$ & D & $0.926$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J114032.93$+$634044.0 & 864134573709331584 & $\dots$ & 11403298$+$6340440 & 11:40:32.93 & $+$63:40:44.0 & GEMN & GN-2018B-Q-316 & $0.027$ & $13.046$ & $1.013$ & $11.286$ & $0.734$ & $12.828$ & $1.189$ & $13.119$ & $11.291$ & $-25.4$ & $-18.1$ & $5.0$ & $\dots$ & $\dots$ & $-0.7$ & $1.6$ & $7.0$ & $4.7308$ & $0.0284$ & $0.2114$ & $0.0013$ & $0.2102$ & $0.0013$ & $0.0060$ & $0.2107$ & $0.0011$ & $0.0053$ & $-40.0379$ & $0.0309$ & $-9.7857$ & $0.0329$ & $0.3869$ & $4949$ & $77$ & $4949$ & $77$ & $\dots$ & $\dots$ & $4.745$ & $0.042$ & $-0.906$ & $0.194$ & $-0.906$ & $0.194$ & $\dots$ & $\dots$ & $0.078$ & $0.096$ & $0.078$ & $7.602$ & D & $0.999$ & N & $0.127$ & $0.042$ & D & $0.998$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J114150.50$+$503536.1 & 790901636102569472 & $\dots$ & 11415054$+$5035361 & 11:41:50.50 & $+$50:35:36.1 & GEMN & GN-2015A-Q-76 & $0.018$ & $11.967$ & $0.832$ & $10.204$ & $0.602$ & $11.674$ & $1.163$ & $11.954$ & $10.167$ & $0.2$ & $7.5$ & $5.0$ & $\dots$ & $\dots$ & $-7.3$ & $1.0$ & $17.0$ & $9.8470$ & $0.1629$ & $0.1016$ & $0.0017$ & $0.1013$ & $0.0017$ & $0.0165$ & $0.1018$ & $0.0017$ & $0.0167$ & $-45.5564$ & $0.1066$ & $-0.7824$ & $0.1515$ & $0.0641$ & $5270$ & $103$ & $5270$ & $103$ & $\dots$ & $\dots$ & $4.693$ & $0.239$ & $-0.414$ & $0.058$ & $-0.414$ & $0.058$ & $\dots$ & $\dots$ & $-0.284$ & $0.083$ & $-0.284$ & $7.732$ & D & $0.993$ & N & $0.579$ & $0.048$ & D & $0.994$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J114157.78$-$825515.3 & 5197320893892079104 & 461772452 & 11415779$-$8255154 & 11:41:57.78 & $-$82:55:15.3 & SOAR & 2017A-0016 & $0.272$ & $12.822$ & $0.850$ & $10.991$ & $0.547$ & $12.551$ & $1.176$ & $12.836$ & $11.029$ & $59.1$ & $66.4$ & $5.0$ & $\dots$ & $\dots$ & $33.3$ & $1.0$ & $11.0$ & $0.5321$ & $0.0108$ & $1.8792$ & $0.0383$ & $1.7916$ & $0.0348$ & $0.0194$ & $1.8689$ & $0.0381$ & $0.0204$ & $-3.7291$ & $0.0125$ & $12.9158$ & $0.0118$ & $0.0704$ & $5529$ & $59$ & $5458$ & $61$ & $5600$ & $56$ & $2.430$ & $0.223$ & $-1.223$ & $0.139$ & $-1.632$ & $0.013$ & $-0.990$ & $0.110$ & $-0.434$ & $0.117$ & $-0.414$ & $6.793$ & D & $0.997$ & N & $-0.414$ & $0.040$ & D & $0.989$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J114233.45$+$080028.1 & 3910233647567741056 & 112053841 & 11423344$+$0800282 & 11:42:33.45 & $+$08:00:28.1 & GEMN & GN-2016A-Q-75 & $0.020$ & $12.187$ & $0.776$ & $10.543$ & $0.579$ & $11.940$ & $1.066$ & $12.180$ & $10.547$ & $-231.0$ & $-223.7$ & $5.0$ & $\dots$ & $\dots$ & $-216.2$ & $1.0$ & $6.0$ & $0.3362$ & $0.0149$ & $2.9745$ & $0.1319$ & $2.7609$ & $0.1136$ & $0.0412$ & $2.6681$ & $0.1203$ & $0.0451$ & $0.5892$ & $0.0154$ & $-3.0468$ & $0.0114$ & $-0.1900$ & $5156$ & $45$ & $5203$ & $27$ & $5108$ & $63$ & $2.600$ & $0.305$ & $-2.819$ & $0.105$ & $-2.727$ & $0.072$ & $-2.910$ & $0.138$ & $0.469$ & $0.102$ & $0.479$ & $6.090$ & D & $0.993$ & N & $0.263$ & $0.039$ & D & $0.966$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J114658.41$+$483515.4 & 787263141676539648 & $\dots$ & 11465844$+$4835156 & 11:46:58.41 & $+$48:35:15.4 & GEMN & GN-2016A-Q-75 & $0.016$ & $12.416$ & $0.890$ & $10.659$ & $0.637$ & $12.287$ & $1.191$ & $12.579$ & $10.748$ & $-36.5$ & $-29.2$ & $5.0$ & $\dots$ & $\dots$ & $-20.6$ & $7.9$ & $24.0$ & $2.2578$ & $0.0695$ & $0.4429$ & $0.0136$ & $0.4379$ & $0.0133$ & $0.0304$ & $0.4421$ & $0.0141$ & $0.0320$ & $-25.9230$ & $0.0298$ & $-11.6533$ & $0.0668$ & $0.0023$ & $5050$ & $66$ & $5050$ & $66$ & $\dots$ & $\dots$ & $3.821$ & $0.176$ & $-1.172$ & $0.401$ & $-1.172$ & $0.401$ & $\dots$ & $\dots$ & $-0.340$ & $0.088$ & $-0.340$ & $6.918$ & D & $0.996$ & N & $-0.029$ & $0.045$ & D & $0.975$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J114710.23$+$034126.4 & 3895958344506982784 & 111917656 & 11471027$+$0341265 & 11:47:10.23 & $+$03:41:26.4 & GEMN & GN-2017A-Q-82 & $0.020$ & $12.642$ & $0.845$ & $10.988$ & $0.582$ & $12.393$ & $1.084$ & $12.640$ & $10.980$ & $\dots$ & $\dots$ & $\dots$ & $241.2$ & $0.6$ & $241.6$ & $2.2$ & $8.0$ & $0.2470$ & $0.0168$ & $4.0482$ & $0.2750$ & $3.6627$ & $0.2251$ & $0.0615$ & $3.7602$ & $0.2688$ & $0.0715$ & $-22.9954$ & $0.0197$ & $-18.3215$ & $0.0128$ & $-0.2197$ & $5060$ & $57$ & $5095$ & $37$ & $5024$ & $76$ & $2.046$ & $0.202$ & $-2.538$ & $0.179$ & $-2.616$ & $0.124$ & $-2.460$ & $0.233$ & $0.379$ & $0.120$ & $0.409$ & $6.301$ & D & $0.998$ & N & $0.282$ & $0.044$ & D & $0.984$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & GALAH\\
J114838.14$+$195255.6 & 3976143459777843968 & $\dots$ & 11483814$+$1952557 & 11:48:38.14 & $+$19:52:55.6 & GEMN & GN-2016A-Q-75 & $0.031$ & $12.295$ & $0.855$ & $10.472$ & $0.599$ & $11.989$ & $1.170$ & $12.271$ & $10.473$ & $39.6$ & $46.9$ & $5.0$ & $\dots$ & $\dots$ & $51.2$ & $0.3$ & $6.0$ & $0.1869$ & $0.0247$ & $5.3491$ & $0.7080$ & $4.6960$ & $0.5457$ & $0.1162$ & $4.5200$ & $0.7070$ & $0.1564$ & $-2.5669$ & $0.0172$ & $-6.9255$ & $0.0192$ & $-0.2257$ & $4878$ & $49$ & $4878$ & $49$ & $\dots$ & $\dots$ & $1.400$ & $0.121$ & $-2.073$ & $0.058$ & $-2.073$ & $0.058$ & $\dots$ & $\dots$ & $-0.369$ & $0.119$ & $0.161$ & $6.518$ & D & $0.998$ & N & $0.450$ & $0.044$ & D & $0.992$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J114920.31$+$313207.1 & 4021576517188258688 & $\dots$ & 11492027$+$3132066 & 11:49:20.31 & $+$31:32:07.1 & GEMN & GN-2018B-Q-316 & $0.019$ & $12.957$ & $0.894$ & $11.151$ & $0.675$ & $12.638$ & $1.204$ & $12.935$ & $11.083$ & $-61.5$ & $-54.2$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $5.8269$ & $0.0737$ & $0.1716$ & $0.0022$ & $0.1709$ & $0.0022$ & $0.0126$ & $0.1710$ & $0.0021$ & $0.0123$ & $43.5388$ & $0.0551$ & $37.2050$ & $0.0586$ & $-0.3430$ & $4927$ & $44$ & $4927$ & $44$ & $\dots$ & $\dots$ & $4.808$ & $0.064$ & $-0.746$ & $0.139$ & $-0.746$ & $0.139$ & $\dots$ & $\dots$ & $0.142$ & $0.097$ & $0.142$ & $7.826$ & D & $0.997$ & N & $0.132$ & $0.047$ & D & $0.996$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J115053.45$-$803634.1 & 5199459645869304704 & 460436426 & 11505337$-$8036338 & 11:50:53.45 & $-$80:36:34.1 & GEMS & GS-2016A-Q-76 & $0.300$ & $12.301$ & $0.772$ & $10.602$ & $0.578$ & $12.052$ & $1.105$ & $12.307$ & $10.614$ & $-26.0$ & $-18.7$ & $5.0$ & $\dots$ & $\dots$ & $-14.3$ & $1.3$ & $11.0$ & $4.5524$ & $0.0131$ & $0.2197$ & $0.0006$ & $0.2184$ & $0.0006$ & $0.0029$ & $0.2189$ & $0.0006$ & $0.0026$ & $7.3415$ & $0.0171$ & $-21.5679$ & $0.0158$ & $0.0331$ & $5984$ & $80$ & $5836$ & $92$ & $6131$ & $68$ & $3.813$ & $0.379$ & $-1.064$ & $0.160$ & $-1.297$ & $0.183$ & $-0.830$ & $0.136$ & $0.083$ & $0.092$ & $0.083$ & $7.449$ & D & $0.999$ & N & $-0.075$ & $0.037$ & D & $0.971$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J115153.40$+$815115.1 & 1133680021057772544 & $\dots$ & 11515346$+$8151152 & 11:51:53.40 & $+$81:51:15.1 & GEMN & GN-2016A-Q-75 & $0.069$ & $12.463$ & $0.783$ & $10.792$ & $0.563$ & $12.230$ & $1.087$ & $12.478$ & $10.812$ & $-110.6$ & $-103.3$ & $5.0$ & $\dots$ & $\dots$ & $-112.7$ & $1.0$ & $13.0$ & $0.3110$ & $0.0099$ & $3.2151$ & $0.1025$ & $2.9671$ & $0.0873$ & $0.0294$ & $3.0562$ & $0.0796$ & $0.0260$ & $-11.6018$ & $0.0119$ & $-11.2879$ & $0.0119$ & $0.1021$ & $5208$ & $54$ & $5208$ & $54$ & $\dots$ & $\dots$ & $2.015$ & $0.238$ & $-2.094$ & $0.096$ & $-2.094$ & $0.096$ & $\dots$ & $\dots$ & $-0.146$ & $0.111$ & $-0.096$ & $6.240$ & D & $0.987$ & N & $0.155$ & $0.067$ & D & $0.976$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J115155.57$-$473855.8 & 5371554866553160960 & 409627272 & 11515556$-$4738558 & 11:51:55.57 & $-$47:38:55.8 & GEMS & GS-2015A-Q-77 & $0.086$ & $11.587$ & $0.915$ & $9.724$ & $0.633$ & $11.291$ & $1.206$ & $11.590$ & $9.734$ & $383.6$ & $390.9$ & $5.0$ & $\dots$ & $\dots$ & $401.9$ & $0.4$ & $13.0$ & $0.4230$ & $0.0202$ & $2.3643$ & $0.1130$ & $2.2274$ & $0.1003$ & $0.0450$ & $2.2187$ & $0.0996$ & $0.0449$ & $9.6789$ & $0.0161$ & $-2.1455$ & $0.0147$ & $0.3533$ & $4872$ & $40$ & $4801$ & $18$ & $4942$ & $62$ & $1.164$ & $0.252$ & $-2.490$ & $0.126$ & $-2.639$ & $0.091$ & $-2.340$ & $0.160$ & $-0.019$ & $0.092$ & $0.621$ & $6.561$ & D & $0.989$ & I & $-0.151$ & $0.043$ & D & $0.977$ & $30$ & $2460$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J115244.84$-$470954.7 & 5377584485241041408 & 409590031 & 11524486$-$4709547 & 11:52:44.84 & $-$47:09:54.7 & GEMS & GS-2017A-Q-86 & $0.080$ & $12.947$ & $0.860$ & $11.365$ & $0.592$ & $12.935$ & $1.162$ & $13.214$ & $11.429$ & $154.9$ & $162.2$ & $5.0$ & $\dots$ & $\dots$ & $165.2$ & $1.9$ & $10.0$ & $0.4438$ & $0.0161$ & $2.2532$ & $0.0815$ & $2.1285$ & $0.0728$ & $0.0342$ & $2.1458$ & $0.0975$ & $0.0454$ & $-16.8199$ & $0.0150$ & $5.1468$ & $0.0108$ & $0.3013$ & $5183$ & $43$ & $5183$ & $43$ & $4998$ & $82$ & $2.599$ & $0.116$ & $-1.335$ & $0.087$ & $-1.335$ & $0.087$ & $-2.020$ & $0.283$ & $0.229$ & $0.073$ & $0.249$ & $7.344$ & D & $0.999$ & N & $0.281$ & $0.042$ & D & $0.981$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J115439.51$+$702350.7 & 1061694681253422336 & $\dots$ & 11543955$+$7023508 & 11:54:39.51 & $+$70:23:50.7 & GEMN & GN-2018B-Q-316 & $0.015$ & $12.631$ & $0.763$ & $10.838$ & $0.590$ & $12.341$ & $1.096$ & $12.593$ & $10.913$ & $-8.0$ & $-0.7$ & $5.0$ & $\dots$ & $\dots$ & $-12.9$ & $5.5$ & $14.0$ & $1.2979$ & $0.0110$ & $0.7705$ & $0.0065$ & $0.7554$ & $0.0063$ & $0.0083$ & $0.7624$ & $0.0064$ & $0.0084$ & $-15.6466$ & $0.0110$ & $-12.3467$ & $0.0121$ & $0.0822$ & $5079$ & $44$ & $5079$ & $44$ & $\dots$ & $\dots$ & $3.751$ & $0.146$ & $-1.280$ & $0.299$ & $-1.280$ & $0.299$ & $\dots$ & $\dots$ & $-0.070$ & $0.110$ & $-0.070$ & $7.080$ & D & $0.996$ & N & $0.239$ & $0.038$ & D & $0.996$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J115450.01$+$474900.5 & 786606630149557248 & $\dots$ & 11545004$+$4749009 & 11:54:50.01 & $+$47:49:00.5 & GEMN & GN-2016A-Q-75 & $0.020$ & $11.929$ & $0.703$ & $10.284$ & $0.615$ & $11.676$ & $1.100$ & $11.929$ & $10.243$ & $-55.1$ & $-47.8$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.8948$ & $0.0194$ & $0.3454$ & $0.0023$ & $0.3424$ & $0.0023$ & $0.0066$ & $0.3409$ & $0.0021$ & $0.0060$ & $-23.7889$ & $0.0109$ & $-37.3089$ & $0.0243$ & $0.1227$ & $5440$ & $67$ & $5440$ & $67$ & $\dots$ & $\dots$ & $4.330$ & $0.176$ & $-0.696$ & $0.408$ & $-0.696$ & $0.408$ & $\dots$ & $\dots$ & $-0.066$ & $0.096$ & $-0.066$ & $7.668$ & D & $0.986$ & N & $0.011$ & $0.044$ & D & $0.962$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J115645.28$+$314551.9 & 4026626810316850048 & $\dots$ & 11564526$+$3145522 & 11:56:45.28 & $+$31:45:51.9 & GEMN & GN-2018B-Q-316 & $0.018$ & $12.743$ & $0.941$ & $10.765$ & $0.692$ & $12.392$ & $1.269$ & $12.719$ & $10.762$ & $-99.4$ & $-92.1$ & $5.0$ & $\dots$ & $\dots$ & $-71.0$ & $3.6$ & $2.0$ & $4.5609$ & $0.0147$ & $0.2193$ & $0.0007$ & $0.2180$ & $0.0007$ & $0.0032$ & $0.2184$ & $0.0007$ & $0.0032$ & $7.7492$ & $0.0121$ & $-27.2036$ & $0.0115$ & $-0.0880$ & $4612$ & $90$ & $4612$ & $90$ & $\dots$ & $\dots$ & $3.952$ & $0.368$ & $-2.322$ & $0.586$ & $-2.322$ & $0.586$ & $\dots$ & $\dots$ & $-0.196$ & $0.125$ & $-0.196$ & $5.912$ & D & $0.969$ & N & $0.169$ & $0.041$ & D & $0.924$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J115938.02$+$292211.4 & 4008146360612154112 & $\dots$ & 11593802$+$2922115 & 11:59:38.02 & $+$29:22:11.4 & GEMN & GN-2016A-Q-75 & $0.016$ & $12.415$ & $1.074$ & $10.444$ & $0.675$ & $12.065$ & $1.279$ & $12.397$ & $10.424$ & $15.7$ & $23.0$ & $5.0$ & $\dots$ & $\dots$ & $14.5$ & $0.8$ & $7.0$ & $0.1392$ & $0.0151$ & $7.1826$ & $0.7806$ & $6.0523$ & $0.5543$ & $0.0916$ & $6.3844$ & $0.4476$ & $0.0701$ & $-5.1137$ & $0.0154$ & $-9.9973$ & $0.0120$ & $0.0606$ & $4669$ & $78$ & $4669$ & $78$ & $\dots$ & $\dots$ & $0.779$ & $0.051$ & $-2.389$ & $0.015$ & $-2.389$ & $0.015$ & $\dots$ & $\dots$ & $-0.414$ & $0.121$ & $0.326$ & $6.367$ & D & $0.999$ & N & $0.484$ & $0.040$ & D & $0.998$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J115951.48$-$390527.5 & 3459312659023799552 & 85124011 & 11595151$-$3905280 & 11:59:51.48 & $-$39:05:27.5 & GEMS & GS-2017A-Q-86 & $0.136$ & $12.951$ & $1.089$ & $10.744$ & $0.713$ & $12.579$ & $1.411$ & $12.975$ & $10.787$ & $11.5$ & $18.8$ & $5.0$ & $\dots$ & $\dots$ & $22.4$ & $3.3$ & $11.0$ & $5.4514$ & $0.1339$ & $0.1834$ & $0.0045$ & $0.1826$ & $0.0045$ & $0.0245$ & $0.1821$ & $0.0037$ & $0.0206$ & $-53.5448$ & $0.1286$ & $17.3771$ & $0.0931$ & $-0.1863$ & $4736$ & $68$ & $4890$ & $69$ & $4582$ & $66$ & $4.489$ & $0.103$ & $-1.041$ & $0.192$ & $-0.944$ & $0.259$ & $-1.138$ & $0.124$ & $0.077$ & $0.116$ & $0.077$ & $7.466$ & D & $0.998$ & N & $0.167$ & $0.037$ & D & $0.999$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J120014.44$+$164136.7 & 3925430066494830336 & $\dots$ & 12001449$+$1641370 & 12:00:14.44 & $+$16:41:36.7 & GEMN & GN-2018B-Q-316 & $0.038$ & $13.018$ & $1.115$ & $10.657$ & $0.726$ & $12.561$ & $1.518$ & $13.014$ & $10.649$ & $\dots$ & $\dots$ & $\dots$ & $-34.1$ & $2.6$ & $-23.9$ & $5.5$ & $15.0$ & $5.3860$ & $0.2048$ & $0.1857$ & $0.0071$ & $0.1848$ & $0.0070$ & $0.0378$ & $0.1736$ & $0.0032$ & $0.0183$ & $-38.8389$ & $0.2385$ & $-10.6108$ & $0.1538$ & $-0.0954$ & $4761$ & $56$ & $4761$ & $56$ & $\dots$ & $\dots$ & $4.801$ & $0.048$ & $-0.559$ & $0.073$ & $-0.559$ & $0.073$ & $\dots$ & $\dots$ & $0.096$ & $0.085$ & $0.096$ & $7.967$ & D & $0.868$ & N & $0.233$ & $0.050$ & D & $0.755$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & LAMOST DR5\\
J120043.05$+$294911.4 & 4008186046109996672 & $\dots$ & 12004306$+$2949116 & 12:00:43.05 & $+$29:49:11.4 & GEMN & GN-2016A-Q-75 & $0.017$ & $12.344$ & $0.813$ & $10.688$ & $0.556$ & $12.069$ & $1.047$ & $12.301$ & $10.699$ & $-117.9$ & $-110.6$ & $5.0$ & $\dots$ & $\dots$ & $-97.7$ & $0.7$ & $13.0$ & $0.2432$ & $0.0154$ & $4.1125$ & $0.2611$ & $3.7153$ & $0.2131$ & $0.0574$ & $3.4073$ & $0.1598$ & $0.0469$ & $-10.4671$ & $0.0193$ & $-15.8106$ & $0.0137$ & $0.0465$ & $5007$ & $53$ & $5007$ & $53$ & $\dots$ & $\dots$ & $1.472$ & $0.166$ & $-2.171$ & $0.074$ & $-2.171$ & $0.074$ & $\dots$ & $\dots$ & $-0.273$ & $0.131$ & $0.227$ & $6.486$ & D & $0.998$ & N & $0.505$ & $0.036$ & D & $0.985$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J120058.17$-$392923.5 & 3459242084121356288 & 94829092 & 12005811$-$3929233 & 12:00:58.17 & $-$39:29:23.5 & GEMS & GS-2015A-Q-92 & $0.138$ & $10.800$ & $1.000$ & $8.822$ & $0.668$ & $10.471$ & $1.295$ & $10.810$ & $8.812$ & $11.6$ & $18.9$ & $5.0$ & $\dots$ & $\dots$ & $16.1$ & $2.7$ & $13.0$ & $14.9962$ & $0.3017$ & $0.0667$ & $0.0013$ & $0.0666$ & $0.0013$ & $0.0201$ & $0.0669$ & $0.0014$ & $0.0214$ & $63.9126$ & $0.2170$ & $-13.6090$ & $0.1849$ & $-0.1472$ & $5022$ & $103$ & $5126$ & $140$ & $4918$ & $66$ & $4.631$ & $0.086$ & $-0.363$ & $0.192$ & $-0.755$ & $0.263$ & $-0.189$ & $0.121$ & $-0.502$ & $0.135$ & $-0.502$ & $7.565$ & D & $0.937$ & N & $-0.423$ & $0.038$ & D & $0.853$ & $30$ & $2460$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J120146.07$-$812305.0 & 5784105407546252800 & 407732633 & 12014609$-$8123050 & 12:01:46.07 & $-$81:23:05.0 & GEMS & GS-2015B-Q-104 & $0.213$ & $13.992$ & $0.792$ & $12.288$ & $0.565$ & $13.740$ & $1.098$ & $13.993$ & $12.310$ & $-41.3$ & $-34.0$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2622$ & $0.0125$ & $3.8143$ & $0.1814$ & $3.4702$ & $0.1502$ & $0.0433$ & $3.3746$ & $0.1295$ & $0.0384$ & $-4.0504$ & $0.0134$ & $4.4376$ & $0.0134$ & $0.0995$ & $5564$ & $73$ & $5543$ & $87$ & $5585$ & $58$ & $2.478$ & $0.230$ & $-1.523$ & $0.167$ & $-1.616$ & $0.214$ & $-1.430$ & $0.119$ & $-0.035$ & $0.129$ & $-0.015$ & $6.892$ & D & $0.982$ & N & $0.056$ & $0.053$ & D & $0.990$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J120224.24$+$625527.1 & 1582997852929561600 & $\dots$ & 12022430$+$6255274 & 12:02:24.24 & $+$62:55:27.1 & GEMN & GN-2016A-Q-75 & $0.021$ & $12.625$ & $1.106$ & $10.656$ & $0.706$ & $12.453$ & $1.328$ & $12.808$ & $10.756$ & $-38.6$ & $-31.3$ & $5.0$ & $\dots$ & $\dots$ & $-32.5$ & $16.8$ & $9.0$ & $2.1522$ & $0.0118$ & $0.4646$ & $0.0025$ & $0.4591$ & $0.0025$ & $0.0054$ & $0.4624$ & $0.0024$ & $0.0053$ & $-26.6746$ & $0.0123$ & $-13.8646$ & $0.0128$ & $0.2418$ & $4653$ & $67$ & $4653$ & $67$ & $\dots$ & $\dots$ & $3.820$ & $0.352$ & $-1.643$ & $0.552$ & $-1.643$ & $0.552$ & $\dots$ & $\dots$ & $-0.110$ & $0.137$ & $-0.110$ & $6.677$ & D & $0.998$ & N & $0.191$ & $0.048$ & D & $0.997$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J120306.72$-$353748.3 & 3462482825924425600 & 96875256 & 12030673$-$3537483 & 12:03:06.72 & $-$35:37:48.3 & GEMS & GS-2015B-Q-104 & $0.064$ & $13.706$ & $0.976$ & $11.851$ & $0.699$ & $13.378$ & $1.189$ & $13.669$ & $11.840$ & $71.2$ & $78.5$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.0217$ & $0.0145$ & $0.9788$ & $0.0139$ & $0.9545$ & $0.0132$ & $0.0139$ & $0.9432$ & $0.0131$ & $0.0139$ & $-13.7961$ & $0.0151$ & $-2.2872$ & $0.0107$ & $0.1664$ & $4873$ & $71$ & $4850$ & $152$ & $4873$ & $71$ & $2.523$ & $0.570$ & $-1.080$ & $0.128$ & $-1.668$ & $0.512$ & $-1.080$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & N & $0.907$ & $\dots$ & $\dots$ & $\dots$ & N & $0.951$ & $30$ & $1519$ & Placco_2019 & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J120345.91$+$303502.6 & 4014343925404883328 & $\dots$ & 12034594$+$3035029 & 12:03:45.91 & $+$30:35:02.6 & GEMN & GN-2016A-Q-75 & $0.016$ & $12.520$ & $1.086$ & $10.440$ & $0.671$ & $12.214$ & $1.330$ & $12.570$ & $10.513$ & $-15.5$ & $-8.2$ & $5.0$ & $\dots$ & $\dots$ & $-1.4$ & $1.2$ & $8.0$ & $7.0228$ & $0.0816$ & $0.1424$ & $0.0017$ & $0.1419$ & $0.0016$ & $0.0116$ & $0.1423$ & $0.0017$ & $0.0122$ & $-35.5934$ & $0.0813$ & $-31.1885$ & $0.0772$ & $-0.0777$ & $4915$ & $107$ & $4915$ & $107$ & $\dots$ & $\dots$ & $4.677$ & $0.057$ & $-0.969$ & $0.156$ & $-0.969$ & $0.156$ & $\dots$ & $\dots$ & $-0.333$ & $0.106$ & $-0.333$ & $7.128$ & D & $0.998$ & N & $-0.033$ & $0.047$ & D & $0.999$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J120455.05$-$400546.2 & 3458957585487740160 & 94823540 & 12045505$-$4005460 & 12:04:55.05 & $-$40:05:46.2 & GEMS & GS-2016A-Q-107 & $0.081$ & $13.846$ & $0.833$ & $12.172$ & $0.565$ & $13.586$ & $1.096$ & $13.837$ & $12.158$ & $\dots$ & $\dots$ & $\dots$ & $175.1$ & $0.5$ & $\dots$ & $\dots$ & $\dots$ & $0.3164$ & $0.0178$ & $3.1607$ & $0.1779$ & $2.9207$ & $0.1519$ & $0.0520$ & $2.7949$ & $0.1943$ & $0.0695$ & $-6.0338$ & $0.0112$ & $-5.0088$ & $0.0104$ & $0.0150$ & $5187$ & $58$ & $5238$ & $60$ & $5135$ & $55$ & $2.443$ & $0.322$ & $-1.471$ & $0.101$ & $-1.611$ & $0.090$ & $-1.330$ & $0.112$ & $0.109$ & $0.093$ & $0.129$ & $7.088$ & D & $0.999$ & N & $0.325$ & $0.044$ & D & $0.998$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & GALAH\\
J120501.60$-$703745.6 & 5855814937453523072 & $\dots$ & 12050162$-$7037456 & 12:05:01.60 & $-$70:37:45.6 & GEMS & GS-2015B-Q-104 & $0.279$ & $13.888$ & $0.944$ & $13.347$ & $0.661$ & $13.862$ & $1.113$ & $14.121$ & $12.413$ & $-64.9$ & $-57.6$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.8498$ & $0.0130$ & $1.1767$ & $0.0180$ & $1.1418$ & $0.0170$ & $0.0148$ & $1.1286$ & $0.0173$ & $0.0153$ & $-11.4640$ & $0.0137$ & $0.3829$ & $0.0141$ & $0.2188$ & $5394$ & $78$ & $5394$ & $78$ & $\dots$ & $\dots$ & $4.524$ & $0.127$ & $-0.234$ & $0.272$ & $-0.234$ & $0.272$ & $\dots$ & $\dots$ & $-0.063$ & $0.112$ & $-0.063$ & $8.133$ & D & $0.997$ & N & $0.052$ & $0.036$ & D & $0.989$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J120519.48$-$383149.8 & 3459754284741098240 & 94940472 & 12051947$-$3831498 & 12:05:19.48 & $-$38:31:49.8 & SOAR & 2017A-0016 & $0.062$ & $12.964$ & $0.883$ & $11.135$ & $0.612$ & $12.720$ & $1.169$ & $13.002$ & $11.206$ & $-93.2$ & $-85.9$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.9474$ & $0.0369$ & $0.3393$ & $0.0042$ & $0.3363$ & $0.0042$ & $0.0124$ & $0.3325$ & $0.0024$ & $0.0072$ & $6.9391$ & $0.0252$ & $15.9330$ & $0.0262$ & $-0.3693$ & $4962$ & $70$ & $5029$ & $72$ & $4895$ & $67$ & $4.043$ & $0.299$ & $-1.390$ & $0.217$ & $-0.567$ & $0.085$ & $-1.231$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & N & $0.991$ & $\dots$ & $\dots$ & $\dots$ & N & $0.962$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J120525.60$-$440858.6 & 6147464275054037120 & 94103743 & 12052554$-$4408587 & 12:05:25.60 & $-$44:08:58.6 & GEMS & GS-2015A-Q-77 & $0.135$ & $12.019$ & $0.773$ & $10.554$ & $0.556$ & $11.906$ & $0.976$ & $12.111$ & $10.620$ & $69.5$ & $76.8$ & $5.0$ & $\dots$ & $\dots$ & $89.3$ & $0.8$ & $18.0$ & $4.2513$ & $0.0146$ & $0.2352$ & $0.0008$ & $0.2338$ & $0.0008$ & $0.0034$ & $0.2336$ & $0.0007$ & $0.0032$ & $81.8463$ & $0.0117$ & $13.6673$ & $0.0115$ & $0.0183$ & $5701$ & $88$ & $5701$ & $88$ & $5749$ & $67$ & $3.498$ & $0.484$ & $-1.098$ & $0.204$ & $-1.098$ & $0.204$ & $-0.407$ & $0.125$ & $0.168$ & $0.092$ & $0.168$ & $7.500$ & D & $0.996$ & N & $0.359$ & $0.039$ & D & $0.980$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J120551.81$+$173554.6 & 3925930962760630656 & $\dots$ & 12055188$+$1735548 & 12:05:51.81 & $+$17:35:54.6 & GEMN & GN-2018B-Q-316 & $0.032$ & $12.853$ & $0.707$ & $11.419$ & $0.486$ & $12.651$ & $0.936$ & $12.842$ & $11.414$ & $-91.0$ & $-83.7$ & $5.0$ & $\dots$ & $\dots$ & $-57.7$ & $2.4$ & $4.0$ & $4.1911$ & $0.0853$ & $0.2386$ & $0.0049$ & $0.2371$ & $0.0048$ & $0.0202$ & $0.2381$ & $0.0044$ & $0.0186$ & $-76.0453$ & $0.0714$ & $-37.0109$ & $0.0771$ & $-0.3830$ & $5424$ & $50$ & $5424$ & $50$ & $\dots$ & $\dots$ & $4.595$ & $0.141$ & $-0.681$ & $0.077$ & $-0.681$ & $0.077$ & $\dots$ & $\dots$ & $0.308$ & $0.085$ & $0.308$ & $8.057$ & D & $0.999$ & N & $0.483$ & $0.035$ & D & $0.998$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J120631.49$-$354613.7 & 3462371878329571584 & 96849941 & 12063150$-$3546138 & 12:06:31.49 & $-$35:46:13.7 & SOAR & 2017A-0016 & $0.062$ & $13.168$ & $1.104$ & $11.085$ & $0.719$ & $12.819$ & $1.352$ & $13.185$ & $11.093$ & $\dots$ & $\dots$ & $\dots$ & $24.1$ & $1.2$ & $-49.8$ & $13.2$ & $21.0$ & $0.9868$ & $0.0155$ & $1.0134$ & $0.0159$ & $0.9874$ & $0.0151$ & $0.0153$ & $0.9988$ & $0.0130$ & $0.0131$ & $-15.4247$ & $0.0144$ & $3.2423$ & $0.0099$ & $0.1500$ & $4661$ & $69$ & $4776$ & $74$ & $4546$ & $63$ & $3.416$ & $0.346$ & $-1.121$ & $0.298$ & $-1.171$ & $0.416$ & $-1.070$ & $0.180$ & $-0.322$ & $0.088$ & $-0.322$ & $6.987$ & D & $0.997$ & N & $-0.021$ & $0.045$ & D & $0.997$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & GALAH\\
J120704.21$-$534522.8 & 6076898344653529344 & $\dots$ & 12070423$-$5345229 & 12:07:04.21 & $-$53:45:22.8 & GEMS & GS-2016A-Q-76 & $0.173$ & $12.318$ & $0.893$ & $10.383$ & $0.604$ & $12.020$ & $1.236$ & $12.332$ & $10.429$ & $186.0$ & $193.3$ & $5.0$ & $\dots$ & $\dots$ & $193.5$ & $2.0$ & $3.0$ & $0.3808$ & $0.0105$ & $2.6258$ & $0.0726$ & $2.4579$ & $0.0636$ & $0.0259$ & $2.5274$ & $0.0587$ & $0.0232$ & $-19.3840$ & $0.0093$ & $3.0094$ & $0.0097$ & $0.5369$ & $5123$ & $35$ & $5123$ & $35$ & $\dots$ & $\dots$ & $2.009$ & $0.198$ & $-2.701$ & $0.090$ & $-2.701$ & $0.090$ & $\dots$ & $\dots$ & $0.769$ & $0.101$ & $0.809$ & $6.538$ & D & $0.995$ & C & $0.023$ & $0.045$ & D & $0.998$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J120704.43$+$760022.0 & 1692730414755815552 & $\dots$ & 12070444$+$7600223 & 12:07:04.43 & $+$76:00:22.0 & GEMN & GN-2016A-Q-75 & $0.057$ & $12.187$ & $0.848$ & $10.484$ & $0.608$ & $11.995$ & $1.147$ & $12.268$ & $10.507$ & $12.8$ & $20.1$ & $5.0$ & $\dots$ & $\dots$ & $13.2$ & $1.8$ & $6.0$ & $6.5497$ & $0.0928$ & $0.1527$ & $0.0022$ & $0.1521$ & $0.0021$ & $0.0141$ & $0.1522$ & $0.0021$ & $0.0137$ & $-2.5443$ & $0.1068$ & $-14.6819$ & $0.1059$ & $0.1062$ & $5151$ & $70$ & $5151$ & $70$ & $\dots$ & $\dots$ & $4.764$ & $0.044$ & $-0.749$ & $0.176$ & $-0.749$ & $0.176$ & $\dots$ & $\dots$ & $0.288$ & $0.084$ & $0.288$ & $7.969$ & D & $0.998$ & N & $0.423$ & $0.049$ & D & $0.992$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J120737.24$-$385453.0 & 3459494387680233344 & 94945753 & 12073725$-$3854530 & 12:07:37.24 & $-$38:54:53.0 & GEMS & GS-2016A-Q-107 & $0.065$ & $13.218$ & $1.072$ & $11.199$ & $0.683$ & $12.899$ & $1.326$ & $13.253$ & $11.203$ & $\dots$ & $\dots$ & $\dots$ & $293.4$ & $0.5$ & $294.0$ & $1.3$ & $12.0$ & $0.0982$ & $0.0178$ & $10.1796$ & $1.8494$ & $8.0492$ & $1.1563$ & $0.1437$ & $7.8020$ & $0.8852$ & $0.1135$ & $-6.0688$ & $0.0133$ & $4.8490$ & $0.0107$ & $-0.0527$ & $4668$ & $39$ & $4691$ & $23$ & $4645$ & $55$ & $1.464$ & $0.229$ & $-2.318$ & $0.113$ & $-2.386$ & $0.104$ & $-2.250$ & $0.122$ & $-0.309$ & $0.069$ & $0.221$ & $6.333$ & D & $0.993$ & N & $0.285$ & $0.027$ & D & $0.997$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & GALAH\\
J120740.91$+$351959.0 & 4029760766348866944 & $\dots$ & 12074090$+$3519591 & 12:07:40.91 & $+$35:19:59.0 & GEMN & GN-2016A-Q-75 & $0.015$ & $12.522$ & $0.778$ & $10.864$ & $0.613$ & $12.300$ & $1.080$ & $12.545$ & $10.890$ & $31.2$ & $38.5$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.3000$ & $0.0159$ & $0.7692$ & $0.0094$ & $0.7541$ & $0.0090$ & $0.0120$ & $0.7591$ & $0.0095$ & $0.0126$ & $10.2702$ & $0.0111$ & $-9.6746$ & $0.0127$ & $-0.2196$ & $5033$ & $156$ & $5033$ & $156$ & $\dots$ & $\dots$ & $2.335$ & $0.525$ & $-1.453$ & $0.471$ & $-1.453$ & $0.471$ & $\dots$ & $\dots$ & $-0.446$ & $0.116$ & $-0.426$ & $6.551$ & D & $0.946$ & N & $-0.101$ & $0.044$ & D & $0.786$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J120830.74$+$395408.4 & 1536035581002935424 & $\dots$ & 12083074$+$3954084 & 12:08:30.74 & $+$39:54:08.4 & GEMN & GN-2018B-Q-316 & $0.024$ & $12.984$ & $0.599$ & $11.226$ & $0.625$ & $12.746$ & $1.176$ & $13.031$ & $11.224$ & $66.5$ & $73.8$ & $5.0$ & $\dots$ & $\dots$ & $88.6$ & $1.1$ & $10.0$ & $0.1590$ & $0.0156$ & $6.2881$ & $0.6156$ & $5.4045$ & $0.4548$ & $0.0841$ & $5.7588$ & $0.4061$ & $0.0705$ & $3.9503$ & $0.0115$ & $-7.3702$ & $0.0136$ & $-0.1825$ & $4798$ & $63$ & $4798$ & $63$ & $\dots$ & $\dots$ & $1.404$ & $0.184$ & $-2.633$ & $0.078$ & $-2.633$ & $0.078$ & $\dots$ & $\dots$ & $0.178$ & $0.122$ & $0.668$ & $6.465$ & D & $0.990$ & I & $0.469$ & $0.043$ & D & $0.993$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J120922.36$-$510632.3 & 6126260747377385856 & 322587453 & 12092234$-$5106320 & 12:09:22.36 & $-$51:06:32.3 & SOAR & 2017A-0016 & $0.127$ & $13.111$ & $0.751$ & $11.594$ & $0.514$ & $12.930$ & $0.992$ & $13.141$ & $11.626$ & $2.5$ & $9.8$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.4142$ & $0.0211$ & $0.2929$ & $0.0018$ & $0.2907$ & $0.0018$ & $0.0061$ & $0.2916$ & $0.0020$ & $0.0070$ & $9.0725$ & $0.0155$ & $-19.1870$ & $0.0174$ & $0.5965$ & $5592$ & $56$ & $5535$ & $44$ & $5649$ & $67$ & $4.354$ & $0.159$ & $-0.500$ & $0.114$ & $-0.621$ & $0.096$ & $-0.378$ & $0.132$ & $-0.058$ & $0.104$ & $-0.058$ & $7.872$ & D & $0.995$ & N & $0.034$ & $0.041$ & D & $0.966$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J120946.64$+$645037.0 & 1585030811273958400 & $\dots$ & 12094665$+$6450371 & 12:09:46.64 & $+$64:50:37.0 & GEMN & GN-2016A-Q-75 & $0.015$ & $12.575$ & $1.079$ & $10.668$ & $0.695$ & $12.326$ & $1.310$ & $12.672$ & $10.648$ & $-167.2$ & $-159.9$ & $5.0$ & $\dots$ & $\dots$ & $-167.4$ & $0.6$ & $9.0$ & $0.1353$ & $0.0116$ & $7.3930$ & $0.6329$ & $6.2010$ & $0.4453$ & $0.0718$ & $6.1556$ & $0.3451$ & $0.0561$ & $-3.1151$ & $0.0130$ & $-5.2274$ & $0.0126$ & $0.2732$ & $4681$ & $66$ & $4681$ & $66$ & $\dots$ & $\dots$ & $1.417$ & $0.050$ & $-1.892$ & $0.018$ & $-1.892$ & $0.018$ & $\dots$ & $\dots$ & $-0.402$ & $0.113$ & $0.088$ & $6.626$ & D & $0.999$ & N & $0.382$ & $0.039$ & D & $0.993$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J120949.17$-$540029.3 & 6076914802962651648 & $\dots$ & 12094913$-$5400293 & 12:09:49.17 & $-$54:00:29.3 & SOAR & 2017A-0016 & $0.166$ & $12.817$ & $0.709$ & $11.306$ & $0.497$ & $12.595$ & $0.997$ & $12.808$ & $11.285$ & $176.2$ & $183.5$ & $5.0$ & $\dots$ & $\dots$ & $170.1$ & $1.8$ & $12.0$ & $0.4451$ & $0.0109$ & $2.2465$ & $0.0552$ & $2.1225$ & $0.0492$ & $0.0232$ & $2.1877$ & $0.0561$ & $0.0256$ & $19.8599$ & $0.0091$ & $6.1858$ & $0.0107$ & $0.5592$ & $5552$ & $29$ & $5552$ & $29$ & $\dots$ & $\dots$ & $2.167$ & $0.173$ & $-1.661$ & $0.109$ & $-1.661$ & $0.109$ & $\dots$ & $\dots$ & $-0.205$ & $0.147$ & $-0.185$ & $6.584$ & D & $0.992$ & N & $0.233$ & $0.039$ & D & $0.978$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J120952.15$-$342643.3 & 3463023884427683584 & 97053282 & 12095215$-$3426432 & 12:09:52.15 & $-$34:26:43.3 & GEMS & GS-2016A-Q-107 & $0.058$ & $13.220$ & $0.866$ & $11.472$ & $0.592$ & $12.955$ & $1.135$ & $13.223$ & $11.480$ & $\dots$ & $\dots$ & $\dots$ & $192.9$ & $0.5$ & $\dots$ & $\dots$ & $\dots$ & $0.3080$ & $0.0180$ & $3.2469$ & $0.1899$ & $2.9941$ & $0.1615$ & $0.0539$ & $2.9805$ & $0.1336$ & $0.0448$ & $-3.1413$ & $0.0200$ & $-10.8282$ & $0.0105$ & $0.3075$ & $5042$ & $54$ & $5101$ & $53$ & $4983$ & $54$ & $2.093$ & $0.275$ & $-1.755$ & $0.101$ & $-1.810$ & $0.095$ & $-1.700$ & $0.106$ & $0.309$ & $0.096$ & $0.339$ & $7.014$ & D & $0.999$ & N & $0.494$ & $0.041$ & D & $0.995$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & GALAH\\
J121001.39$+$452056.2 & 1539687570219614080 & $\dots$ & 12100140$+$4520564 & 12:10:01.39 & $+$45:20:56.2 & GEMN & GN-2018B-Q-316 & $0.011$ & $12.871$ & $0.609$ & $11.291$ & $0.565$ & $12.648$ & $1.029$ & $12.873$ & $11.300$ & $55.7$ & $63.0$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2023$ & $0.0145$ & $4.9427$ & $0.3535$ & $4.3798$ & $0.2775$ & $0.0634$ & $4.1975$ & $0.2160$ & $0.0515$ & $-8.2710$ & $0.0097$ & $-8.8709$ & $0.0166$ & $0.0084$ & $5080$ & $55$ & $5080$ & $55$ & $\dots$ & $\dots$ & $1.889$ & $0.142$ & $-2.526$ & $0.077$ & $-2.526$ & $0.077$ & $\dots$ & $\dots$ & $0.039$ & $0.134$ & $0.149$ & $6.053$ & D & $0.912$ & N & $0.331$ & $0.040$ & D & $0.998$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J121113.31$+$222041.1 & 4001468785978496768 & $\dots$ & 12111339$+$2220415 & 12:11:13.31 & $+$22:20:41.1 & GEMN & GN-2018B-Q-316 & $0.027$ & $13.061$ & $0.947$ & $11.254$ & $0.656$ & $12.774$ & $1.213$ & $13.075$ & $11.209$ & $-7.4$ & $-0.1$ & $5.0$ & $\dots$ & $\dots$ & $-6.4$ & $1.0$ & $9.0$ & $5.8068$ & $0.0177$ & $0.1722$ & $0.0005$ & $0.1714$ & $0.0005$ & $0.0030$ & $0.1716$ & $0.0005$ & $0.0027$ & $-132.1301$ & $0.0195$ & $-39.4489$ & $0.0168$ & $-0.1991$ & $4848$ & $92$ & $4848$ & $92$ & $\dots$ & $\dots$ & $4.809$ & $0.035$ & $-0.928$ & $0.098$ & $-0.928$ & $0.098$ & $\dots$ & $\dots$ & $0.035$ & $0.077$ & $0.035$ & $7.537$ & D & $0.999$ & N & $0.228$ & $0.042$ & D & $0.996$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J121235.64$-$374508.6 & 3461080020887150720 & 94989570 & 12123565$-$3745084 & 12:12:35.64 & $-$37:45:08.6 & GEMS & GS-2016A-Q-107 & $0.082$ & $13.351$ & $0.813$ & $11.806$ & $0.549$ & $13.150$ & $1.034$ & $13.377$ & $11.795$ & $32.5$ & $39.8$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.5581$ & $0.0159$ & $0.3909$ & $0.0024$ & $0.3870$ & $0.0024$ & $0.0062$ & $0.3850$ & $0.0026$ & $0.0067$ & $-15.3492$ & $0.0111$ & $-18.7686$ & $0.0083$ & $-0.0478$ & $5448$ & $76$ & $5516$ & $85$ & $5379$ & $66$ & $4.305$ & $0.151$ & $-0.342$ & $0.140$ & $-0.566$ & $0.157$ & $-0.118$ & $0.123$ & $-0.130$ & $0.114$ & $-0.130$ & $7.958$ & D & $0.999$ & N & $0.011$ & $0.039$ & D & $0.975$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J121312.34$-$533003.6 & 6076966033333681536 & $\dots$ & 12131234$-$5330032 & 12:13:12.34 & $-$53:30:03.6 & GEMS & GS-2016A-Q-107 & $0.147$ & $13.206$ & $1.046$ & $11.103$ & $0.711$ & $12.870$ & $1.370$ & $13.245$ & $11.125$ & $-147.2$ & $-139.9$ & $5.0$ & $\dots$ & $\dots$ & $11.9$ & $1.6$ & $15.0$ & $6.5283$ & $0.1402$ & $0.1532$ & $0.0033$ & $0.1526$ & $0.0033$ & $0.0214$ & $0.1540$ & $0.0033$ & $0.0214$ & $2.8796$ & $0.1142$ & $-26.0515$ & $0.1269$ & $0.3840$ & $4756$ & $109$ & $4756$ & $109$ & $\dots$ & $\dots$ & $4.771$ & $0.041$ & $-0.524$ & $0.053$ & $-0.524$ & $0.053$ & $\dots$ & $\dots$ & $-0.205$ & $0.102$ & $-0.205$ & $7.701$ & D & $0.969$ & N & $0.125$ & $0.035$ & D & $0.726$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J121325.53$-$380021.6 & 3461061226110222080 & $\dots$ & 12132563$-$3800203 & 12:13:25.53 & $-$38:00:21.6 & GEMS & GS-2014A-Q-8 & $0.074$ & $11.265$ & $0.814$ & $9.917$ & $0.488$ & $11.086$ & $0.958$ & $11.285$ & $9.823$ & $23.5$ & $30.8$ & $5.0$ & $\dots$ & $\dots$ & $39.5$ & $0.4$ & $23.0$ & $8.2978$ & $0.0211$ & $0.1205$ & $0.0003$ & $0.1201$ & $0.0003$ & $0.0025$ & $0.1202$ & $0.0003$ & $0.0023$ & $-101.8044$ & $0.0161$ & $-112.3938$ & $0.0123$ & $-0.0325$ & $5632$ & $88$ & $5632$ & $88$ & $\dots$ & $\dots$ & $4.721$ & $0.190$ & $-0.674$ & $0.147$ & $-0.674$ & $0.147$ & $\dots$ & $\dots$ & $-0.061$ & $0.115$ & $-0.061$ & $7.695$ & D & $0.997$ & N & $0.568$ & $0.035$ & D & $0.980$ & $30$ & $2812$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J121528.31$-$345222.0 & 3462098748472050688 & 96992339 & 12152831$-$3452220 & 12:15:28.31 & $-$34:52:22.0 & GEMS & GS-2016A-Q-107 & $0.053$ & $13.294$ & $0.999$ & $11.357$ & $0.696$ & $12.968$ & $1.275$ & $13.298$ & $11.331$ & $218.6$ & $225.9$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.0792$ & $0.0190$ & $12.6205$ & $3.0300$ & $9.5024$ & $1.7177$ & $0.1808$ & $7.1524$ & $0.8226$ & $0.1150$ & $-2.3569$ & $0.0211$ & $-4.2386$ & $0.0180$ & $-0.1240$ & $4729$ & $44$ & $4729$ & $33$ & $4728$ & $54$ & $1.516$ & $0.225$ & $-2.440$ & $0.083$ & $-2.450$ & $0.061$ & $-2.430$ & $0.104$ & $-0.327$ & $0.109$ & $0.143$ & $6.133$ & D & $0.985$ & N & $0.549$ & $0.043$ & D & $0.899$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J121558.39$-$354753.0 & 3461905887260880768 & 96939536 & 12155841$-$3547529 & 12:15:58.39 & $-$35:47:53.0 & GEMS & GS-2017A-Q-86 & $0.068$ & $13.500$ & $0.650$ & $11.669$ & $0.595$ & $12.974$ & $1.015$ & $13.194$ & $11.642$ & $-0.5$ & $6.8$ & $5.0$ & $\dots$ & $\dots$ & $-9.2$ & $10.8$ & $5.0$ & $3.2990$ & $0.0182$ & $0.3031$ & $0.0017$ & $0.3008$ & $0.0016$ & $0.0055$ & $0.3002$ & $0.0016$ & $0.0052$ & $-25.5568$ & $0.0200$ & $-1.9910$ & $0.0207$ & $0.0099$ & $5343$ & $79$ & $5249$ & $90$ & $5437$ & $67$ & $4.628$ & $0.065$ & $0.163$ & $0.089$ & $0.002$ & $0.054$ & $0.323$ & $0.124$ & $-0.351$ & $0.104$ & $-0.351$ & $8.242$ & D & $0.998$ & N & $-0.213$ & $0.033$ & D & $0.994$ & $30$ & $2601$ & Schlaufman & Average & SPM4 & BAILER-JONES & $\dots$\\
J121610.17$+$452424.1 & 1538985944361745536 & $\dots$ & 12161019$+$4524243 & 12:16:10.17 & $+$45:24:24.1 & GEMN & GN-2016A-Q-75 & $0.010$ & $12.483$ & $0.783$ & $10.447$ & $0.657$ & $12.168$ & $1.325$ & $12.522$ & $10.473$ & $6.4$ & $13.7$ & $5.0$ & $\dots$ & $\dots$ & $12.5$ & $0.7$ & $9.0$ & $7.5098$ & $0.1305$ & $0.1332$ & $0.0023$ & $0.1327$ & $0.0023$ & $0.0173$ & $0.1334$ & $0.0020$ & $0.0150$ & $-24.8198$ & $0.0777$ & $-33.6427$ & $0.1275$ & $-0.0519$ & $4886$ & $69$ & $4886$ & $69$ & $\dots$ & $\dots$ & $4.854$ & $0.143$ & $-0.819$ & $0.151$ & $-0.819$ & $0.151$ & $\dots$ & $\dots$ & $-0.207$ & $0.094$ & $-0.207$ & $7.404$ & D & $0.998$ & N & $0.153$ & $0.035$ & D & $0.999$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J121812.33$-$372106.5 & 6151711177372668928 & 95042469 & 12181234$-$3721065 & 12:18:12.33 & $-$37:21:06.5 & GEMS & GS-2014A-Q-8 & $0.095$ & $14.909$ & $1.094$ & $12.825$ & $0.714$ & $14.540$ & $1.337$ & $14.899$ & $12.831$ & $355.6$ & $362.9$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.0981$ & $0.0242$ & $10.1940$ & $2.5131$ & $8.0582$ & $1.5704$ & $0.1949$ & $6.0416$ & $0.7486$ & $0.1239$ & $-4.4968$ & $0.0176$ & $1.8285$ & $0.0183$ & $-0.2804$ & $4820$ & $67$ & $4967$ & $80$ & $4672$ & $53$ & $1.903$ & $0.168$ & $-1.686$ & $0.113$ & $-1.731$ & $0.117$ & $-1.640$ & $0.108$ & $-0.082$ & $0.112$ & $0.058$ & $6.802$ & D & $0.995$ & N & $0.405$ & $0.056$ & D & $0.995$ & $30$ & $2812$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J122149.50$+$424452.3 & 1538031641283723008 & $\dots$ & 12214951$+$4244520 & 12:21:49.50 & $+$42:44:52.3 & GEMN & GN-2018B-Q-316 & $0.016$ & $12.867$ & $0.824$ & $10.895$ & $0.643$ & $12.527$ & $1.286$ & $12.862$ & $10.876$ & $16.4$ & $23.7$ & $5.0$ & $\dots$ & $\dots$ & $15.6$ & $0.8$ & $11.0$ & $0.1253$ & $0.0146$ & $7.9805$ & $0.9291$ & $6.6091$ & $0.6372$ & $0.0964$ & $6.5822$ & $0.5091$ & $0.0773$ & $-5.2499$ & $0.0123$ & $0.0957$ & $0.0174$ & $-0.0726$ & $4722$ & $50$ & $4722$ & $50$ & $\dots$ & $\dots$ & $1.177$ & $0.158$ & $-2.741$ & $0.109$ & $-2.741$ & $0.109$ & $\dots$ & $\dots$ & $-0.117$ & $0.085$ & $0.543$ & $6.232$ & D & $0.996$ & I & $0.230$ & $0.037$ & D & $0.998$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J122218.68$-$385336.9 & 6150224495918526848 & 95019881 & 12221869$-$3853368 & 12:22:18.68 & $-$38:53:36.9 & GEMS & GS-2016A-Q-76 & $0.069$ & $12.459$ & $0.791$ & $10.732$ & $0.598$ & $12.173$ & $1.100$ & $12.427$ & $10.741$ & $327.1$ & $334.4$ & $5.0$ & $\dots$ & $\dots$ & $342.6$ & $1.0$ & $15.0$ & $0.4198$ & $0.0138$ & $2.3821$ & $0.0781$ & $2.2432$ & $0.0693$ & $0.0309$ & $2.2582$ & $0.0706$ & $0.0313$ & $-5.9401$ & $0.0125$ & $-13.6010$ & $0.0120$ & $-0.1932$ & $5170$ & $64$ & $5195$ & $68$ & $5145$ & $59$ & $2.302$ & $0.290$ & $-2.710$ & $0.118$ & $-2.879$ & $0.116$ & $-2.540$ & $0.119$ & $0.494$ & $0.113$ & $0.504$ & $6.224$ & D & $0.995$ & I & $0.112$ & $0.036$ & D & $0.988$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J122336.72$-$373524.0 & 6151470899722794496 & 95061336 & 12233673$-$3735241 & 12:23:36.72 & $-$37:35:24.0 & GEMS & GS-2016A-Q-107 & $0.077$ & $13.514$ & $1.043$ & $11.392$ & $0.677$ & $13.128$ & $1.349$ & $13.494$ & $11.407$ & $84.3$ & $91.6$ & $5.0$ & $\dots$ & $\dots$ & $60.2$ & $0.6$ & $18.0$ & $0.0580$ & $0.0138$ & $17.2385$ & $4.1036$ & $11.9034$ & $1.9566$ & $0.1644$ & $10.0458$ & $1.8322$ & $0.1824$ & $-10.1190$ & $0.0114$ & $2.5245$ & $0.0114$ & $-0.2784$ & $4757$ & $88$ & $4886$ & $118$ & $4627$ & $57$ & $1.400$ & $0.254$ & $-2.064$ & $0.195$ & $-1.978$ & $0.245$ & $-2.150$ & $0.145$ & $-0.209$ & $0.080$ & $0.301$ & $6.667$ & D & $0.988$ & N & $0.168$ & $0.047$ & D & $0.986$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J122341.74$-$863411.1 & 5769142085083468800 & 409293566 & 12234174$-$8634112 & 12:23:41.74 & $-$86:34:11.1 & SOAR & 2017A-0016 & $0.103$ & $12.985$ & $0.747$ & $11.242$ & $0.519$ & $12.709$ & $1.085$ & $12.957$ & $11.294$ & $89.3$ & $96.6$ & $5.0$ & $\dots$ & $\dots$ & $82.8$ & $3.7$ & $11.0$ & $0.6947$ & $0.0101$ & $1.4394$ & $0.0209$ & $1.3875$ & $0.0194$ & $0.0140$ & $1.4147$ & $0.0223$ & $0.0157$ & $-1.4251$ & $0.0125$ & $-8.3018$ & $0.0141$ & $-0.1532$ & $5291$ & $42$ & $5334$ & $27$ & $5247$ & $57$ & $2.839$ & $0.214$ & $-1.935$ & $0.084$ & $-1.800$ & $0.055$ & $-2.070$ & $0.112$ & $0.390$ & $0.105$ & $0.400$ & $6.895$ & D & $0.999$ & N & $0.235$ & $0.043$ & D & $0.995$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J122402.31$-$720246.6 & 5842561802238077952 & $\dots$ & 12240228$-$7202466 & 12:24:02.31 & $-$72:02:46.6 & GEMS & GS-2015A-Q-77 & $0.300$ & $11.904$ & $1.120$ & $9.514$ & $0.659$ & $11.509$ & $1.537$ & $11.971$ & $9.577$ & $51.8$ & $59.1$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.2030$ & $0.0572$ & $0.3122$ & $0.0056$ & $0.3097$ & $0.0055$ & $0.0177$ & $0.3109$ & $0.0064$ & $0.0204$ & $11.9279$ & $0.0572$ & $-7.4014$ & $0.0575$ & $0.0876$ & $6218$ & $57$ & $6218$ & $57$ & $\dots$ & $\dots$ & $3.747$ & $0.027$ & $-0.642$ & $0.084$ & $-0.642$ & $0.084$ & $\dots$ & $\dots$ & $0.157$ & $0.086$ & $0.157$ & $7.945$ & D & $0.857$ & N & $-0.076$ & $0.051$ & D & $0.880$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J122456.82$+$700724.1 & 1683832243246834304 & $\dots$ & 12245683$+$7007242 & 12:24:56.82 & $+$70:07:24.1 & GEMN & GN-2016A-Q-75 & $0.018$ & $12.609$ & $0.912$ & $10.647$ & $0.717$ & $12.153$ & $1.187$ & $12.443$ & $10.618$ & $-23.6$ & $-16.3$ & $5.0$ & $\dots$ & $\dots$ & $-22.8$ & $6.7$ & $14.0$ & $1.4651$ & $0.0095$ & $0.6826$ & $0.0044$ & $0.6707$ & $0.0043$ & $0.0064$ & $0.6767$ & $0.0042$ & $0.0061$ & $5.9262$ & $0.0114$ & $-12.4319$ & $0.0110$ & $0.1074$ & $4998$ & $63$ & $4998$ & $63$ & $\dots$ & $\dots$ & $3.391$ & $0.230$ & $-0.298$ & $0.001$ & $-0.298$ & $0.001$ & $\dots$ & $\dots$ & $-0.301$ & $0.116$ & $-0.301$ & $7.831$ & D & $0.999$ & N & $0.045$ & $0.041$ & D & $0.992$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J122610.07$+$392627.3 & 1532300402563759360 & $\dots$ & 12261008$+$3926273 & 12:26:10.07 & $+$39:26:27.3 & GEMN & GN-2016A-Q-75 & $0.016$ & $12.216$ & $0.600$ & $10.522$ & $0.628$ & $12.315$ & $1.088$ & $12.563$ & $10.896$ & $27.0$ & $34.3$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.8006$ & $0.0513$ & $0.5554$ & $0.0158$ & $0.5475$ & $0.0154$ & $0.0281$ & $0.5492$ & $0.0135$ & $0.0246$ & $-21.1324$ & $0.0411$ & $3.7991$ & $0.0565$ & $-0.2755$ & $5344$ & $158$ & $5344$ & $158$ & $\dots$ & $\dots$ & $4.236$ & $0.324$ & $-1.066$ & $0.281$ & $-1.066$ & $0.281$ & $\dots$ & $\dots$ & $-0.198$ & $0.079$ & $-0.198$ & $7.166$ & D & $0.998$ & N & $0.032$ & $0.058$ & D & $0.988$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J122734.23$-$390420.0 & 6150354994203653248 & 94923707 & 12273423$-$3904200 & 12:27:34.23 & $-$39:04:20.0 & SOAR & 2017A-0016 & $0.076$ & $13.020$ & $0.827$ & $11.275$ & $0.544$ & $12.735$ & $1.116$ & $12.995$ & $11.283$ & $59.8$ & $67.1$ & $5.0$ & $\dots$ & $\dots$ & $41.9$ & $1.3$ & $7.0$ & $0.4621$ & $0.0144$ & $2.1640$ & $0.0675$ & $2.0487$ & $0.0605$ & $0.0295$ & $2.0890$ & $0.0512$ & $0.0245$ & $-2.3819$ & $0.0118$ & $0.5268$ & $0.0118$ & $-0.0985$ & $5148$ & $38$ & $5221$ & $20$ & $5074$ & $55$ & $2.548$ & $0.180$ & $-1.511$ & $0.077$ & $-1.541$ & $0.042$ & $-1.480$ & $0.112$ & $0.157$ & $0.088$ & $0.177$ & $7.096$ & D & $1.000$ & N & $0.160$ & $0.044$ & D & $0.937$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J122806.52$-$331917.8 & 3468446817511036160 & 97172393 & 12280652$-$3319179 & 12:28:06.52 & $-$33:19:17.8 & GEMS & GS-2017A-Q-86 & $0.071$ & $12.967$ & $0.829$ & $11.190$ & $0.574$ & $12.674$ & $1.126$ & $12.938$ & $11.210$ & $205.3$ & $212.6$ & $5.0$ & $\dots$ & $\dots$ & $232.0$ & $2.7$ & $19.0$ & $0.2389$ & $0.0181$ & $4.1860$ & $0.3173$ & $3.7751$ & $0.2581$ & $0.0684$ & $3.6294$ & $0.2792$ & $0.0769$ & $-0.2229$ & $0.0212$ & $-6.9046$ & $0.0181$ & $-0.1056$ & $5104$ & $37$ & $5154$ & $19$ & $5054$ & $55$ & $2.033$ & $0.153$ & $-1.979$ & $0.130$ & $-1.948$ & $0.156$ & $-2.010$ & $0.103$ & $0.276$ & $0.084$ & $0.326$ & $6.777$ & D & $0.995$ & N & $0.296$ & $0.039$ & D & $0.984$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J122840.70$+$194229.3 & 3948963287525544576 & $\dots$ & 12284069$+$1942295 & 12:28:40.70 & $+$19:42:29.3 & GEMN & GN-2016A-Q-75 & $0.032$ & $12.587$ & $0.818$ & $10.779$ & $0.615$ & $12.301$ & $1.160$ & $12.580$ & $10.798$ & $-13.8$ & $-6.5$ & $5.0$ & $\dots$ & $\dots$ & $-30.8$ & $1.3$ & $13.0$ & $0.2081$ & $0.0156$ & $4.8062$ & $0.3610$ & $4.2724$ & $0.2852$ & $0.0668$ & $4.0030$ & $0.1856$ & $0.0464$ & $5.1036$ & $0.0173$ & $-14.4734$ & $0.0141$ & $-0.4794$ & $4982$ & $41$ & $4982$ & $41$ & $\dots$ & $\dots$ & $1.913$ & $0.152$ & $-2.686$ & $0.052$ & $-2.686$ & $0.052$ & $\dots$ & $\dots$ & $0.078$ & $0.117$ & $0.158$ & $5.902$ & D & $0.997$ & N & $0.324$ & $0.035$ & D & $0.990$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J122934.47$-$323307.4 & 3468579201286803200 & 97436427 & 12293447$-$3233073 & 12:29:34.47 & $-$32:33:07.4 & GEMS & GS-2014A-Q-74 & $0.083$ & $12.589$ & $0.974$ & $10.616$ & $0.642$ & $12.273$ & $1.244$ & $12.589$ & $10.672$ & $230.7$ & $238.0$ & $5.0$ & $\dots$ & $\dots$ & $243.4$ & $1.7$ & $12.0$ & $0.2209$ & $0.0171$ & $4.5271$ & $0.3509$ & $4.0504$ & $0.2809$ & $0.0694$ & $4.1303$ & $0.2104$ & $0.0510$ & $-13.8943$ & $0.0208$ & $-2.0459$ & $0.0143$ & $0.2310$ & $4967$ & $71$ & $5109$ & $87$ & $4824$ & $55$ & $2.211$ & $0.211$ & $-1.604$ & $0.114$ & $-1.498$ & $0.111$ & $-1.710$ & $0.117$ & $0.149$ & $0.112$ & $0.169$ & $6.995$ & D & $0.998$ & N & $0.770$ & $0.041$ & D & $0.997$ & $30$ & $2812$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J122950.34$-$304017.2 & 3471199509295166464 & 97867774 & 12295034$-$3040171 & 12:29:50.34 & $-$30:40:17.2 & SOAR & 2017A-0016 & $0.074$ & $12.843$ & $0.845$ & $11.074$ & $0.614$ & $12.576$ & $1.139$ & $12.845$ & $11.096$ & $10.7$ & $18.0$ & $5.0$ & $\dots$ & $\dots$ & $55.2$ & $0.7$ & $21.0$ & $0.2725$ & $0.0139$ & $3.6703$ & $0.1870$ & $3.3506$ & $0.1558$ & $0.0465$ & $3.2983$ & $0.1582$ & $0.0480$ & $-4.4813$ & $0.0151$ & $0.5415$ & $0.0124$ & $-0.2095$ & $5029$ & $43$ & $5004$ & $30$ & $5053$ & $56$ & $1.950$ & $0.139$ & $-2.283$ & $0.065$ & $-2.245$ & $0.020$ & $-2.320$ & $0.110$ & $0.092$ & $0.128$ & $0.192$ & $6.339$ & D & $0.998$ & N & $0.244$ & $0.034$ & D & $0.997$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J123341.93$+$195217.5 & 3949121587136124160 & $\dots$ & 12334194$+$1952177 & 12:33:41.93 & $+$19:52:17.5 & GEMN & GN-2018B-Q-316 & $0.025$ & $13.001$ & $1.095$ & $10.894$ & $0.701$ & $12.631$ & $1.391$ & $13.017$ & $10.862$ & $39.8$ & $47.1$ & $5.0$ & $\dots$ & $\dots$ & $69.9$ & $1.5$ & $12.0$ & $0.0405$ & $0.0169$ & $24.7194$ & $10.3180$ & $15.0480$ & $3.8237$ & $0.2541$ & $13.7751$ & $2.7580$ & $0.2002$ & $0.7047$ & $0.0192$ & $-4.9015$ & $0.0162$ & $-0.5760$ & $4619$ & $108$ & $4619$ & $108$ & $\dots$ & $\dots$ & $0.981$ & $0.309$ & $-3.099$ & $0.132$ & $-3.099$ & $0.132$ & $\dots$ & $\dots$ & $-0.320$ & $0.083$ & $0.420$ & $5.751$ & D & $0.987$ & N & $0.508$ & $0.043$ & D & $0.997$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J123359.31$-$324636.0 & 6160173770478603520 & 97440329 & 12335935$-$3246361 & 12:33:59.31 & $-$32:46:36.0 & GEMS & GS-2016A-Q-76 & $0.069$ & $12.684$ & $0.772$ & $11.162$ & $0.611$ & $12.399$ & $1.022$ & $12.622$ & $11.059$ & $13.7$ & $21.0$ & $5.0$ & $\dots$ & $\dots$ & $-11.6$ & $6.8$ & $8.0$ & $1.5399$ & $0.0148$ & $0.6494$ & $0.0063$ & $0.6386$ & $0.0060$ & $0.0095$ & $0.6409$ & $0.0067$ & $0.0104$ & $-55.5342$ & $0.0161$ & $12.5716$ & $0.0120$ & $-0.0590$ & $5351$ & $71$ & $5429$ & $80$ & $5272$ & $61$ & $3.458$ & $0.411$ & $-1.575$ & $0.192$ & $-1.759$ & $0.243$ & $-1.390$ & $0.141$ & $0.183$ & $0.110$ & $0.183$ & $7.038$ & D & $0.994$ & N & $0.435$ & $0.040$ & D & $0.997$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J123359.78$-$294404.2 & 3471719754389184384 & 97911929 & 12335980$-$2944042 & 12:33:59.78 & $-$29:44:04.2 & GEMS & GS-2016A-Q-76 & $0.067$ & $11.216$ & $0.788$ & $9.549$ & $0.583$ & $10.962$ & $1.094$ & $11.213$ & $9.537$ & $65.3$ & $72.6$ & $5.0$ & $\dots$ & $\dots$ & $67.9$ & $0.6$ & $8.0$ & $0.4754$ & $0.0229$ & $2.1035$ & $0.1015$ & $1.9944$ & $0.0912$ & $0.0457$ & $1.9701$ & $0.0840$ & $0.0426$ & $-25.3459$ & $0.0297$ & $4.2514$ & $0.0187$ & $0.0595$ & $5112$ & $42$ & $5113$ & $28$ & $5111$ & $55$ & $1.632$ & $0.224$ & $-2.040$ & $0.100$ & $-2.159$ & $0.092$ & $-1.920$ & $0.108$ & $-0.092$ & $0.118$ & $0.268$ & $6.658$ & D & $0.992$ & N & $0.215$ & $0.039$ & D & $0.996$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J123409.62$-$345344.0 & 6158168604865990016 & 97258575 & 12340964$-$3453438 & 12:34:09.62 & $-$34:53:44.0 & GEMS & GS-2015A-Q-92 & $0.053$ & $12.000$ & $0.904$ & $10.112$ & $0.608$ & $11.687$ & $1.207$ & $11.986$ & $10.128$ & $99.7$ & $107.0$ & $5.0$ & $\dots$ & $\dots$ & $85.6$ & $0.6$ & $7.0$ & $0.2267$ & $0.0205$ & $4.4112$ & $0.3998$ & $3.9573$ & $0.3218$ & $0.0813$ & $3.8835$ & $0.3684$ & $0.0949$ & $-19.5835$ & $0.0164$ & $-15.1255$ & $0.0162$ & $-0.3735$ & $4858$ & $63$ & $4861$ & $70$ & $4854$ & $56$ & $0.975$ & $0.183$ & $-2.418$ & $0.086$ & $-2.436$ & $0.059$ & $-2.400$ & $0.112$ & $-0.121$ & $0.125$ & $0.579$ & $6.591$ & D & $0.944$ & I & $-0.033$ & $0.058$ & D & $0.996$ & $30$ & $2460$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J123429.13$+$482602.3 & 1543862488889757568 & $\dots$ & 12342913$+$4826025 & 12:34:29.13 & $+$48:26:02.3 & GEMN & GN-2018B-Q-316 & $0.013$ & $12.799$ & $0.867$ & $11.081$ & $0.604$ & $12.527$ & $1.117$ & $12.788$ & $11.074$ & $-178.6$ & $-171.3$ & $5.0$ & $\dots$ & $\dots$ & $-177.7$ & $1.1$ & $15.0$ & $0.2314$ & $0.0125$ & $4.3210$ & $0.2337$ & $3.8846$ & $0.1889$ & $0.0486$ & $3.9619$ & $0.1358$ & $0.0343$ & $-2.0667$ & $0.0081$ & $-10.4871$ & $0.0105$ & $0.3402$ & $4967$ & $31$ & $4967$ & $31$ & $\dots$ & $\dots$ & $2.020$ & $0.116$ & $-1.814$ & $0.063$ & $-1.814$ & $0.063$ & $\dots$ & $\dots$ & $-0.038$ & $0.114$ & $0.012$ & $6.628$ & D & $0.998$ & N & $0.225$ & $0.045$ & D & $0.994$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J123536.73$+$485405.7 & 1544253571429564800 & $\dots$ & 12353682$+$4854057 & 12:35:36.73 & $+$48:54:05.7 & GEMN & GN-2016A-Q-75 & $0.013$ & $12.646$ & $1.150$ & $10.523$ & $0.708$ & $12.247$ & $1.394$ & $12.634$ & $10.474$ & $6.2$ & $13.5$ & $5.0$ & $\dots$ & $\dots$ & $16.6$ & $1.2$ & $20.0$ & $7.2653$ & $0.0424$ & $0.1376$ & $0.0008$ & $0.1372$ & $0.0008$ & $0.0058$ & $0.1374$ & $0.0009$ & $0.0062$ & $-84.0739$ & $0.0282$ & $1.6787$ & $0.0369$ & $0.3905$ & $4721$ & $83$ & $4721$ & $83$ & $\dots$ & $\dots$ & $4.676$ & $0.050$ & $-0.508$ & $0.004$ & $-0.508$ & $0.004$ & $\dots$ & $\dots$ & $-0.357$ & $0.103$ & $-0.357$ & $7.565$ & D & $0.998$ & N & $0.104$ & $0.039$ & D & $0.998$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J123537.88$-$430152.3 & 6145744883683553408 & 94523378 & 12353793$-$4301524 & 12:35:37.88 & $-$43:01:52.3 & GEMS & GS-2015A-Q-77 & $0.061$ & $11.745$ & $0.907$ & $10.010$ & $0.592$ & $11.473$ & $1.151$ & $11.747$ & $9.980$ & $72.1$ & $79.4$ & $5.0$ & $\dots$ & $\dots$ & $60.1$ & $14.2$ & $6.0$ & $3.1668$ & $0.0176$ & $0.3158$ & $0.0018$ & $0.3132$ & $0.0017$ & $0.0055$ & $0.3133$ & $0.0016$ & $0.0051$ & $-53.0598$ & $0.0164$ & $-0.8060$ & $0.0158$ & $-0.0152$ & $4953$ & $58$ & $5029$ & $207$ & $4953$ & $58$ & $2.600$ & $0.621$ & $-0.820$ & $0.135$ & $-0.130$ & $0.073$ & $-0.820$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & N & $0.918$ & $\dots$ & $\dots$ & $\dots$ & N & $0.777$ & $30$ & $2460$ & Schlaufman & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J123608.25$-$704052.0 & 5843251466600455808 & $\dots$ & 12360829$-$7040522 & 12:36:08.25 & $-$70:40:52.0 & GEMS & GS-2016A-Q-76 & $0.300$ & $12.234$ & $1.026$ & $9.874$ & $0.659$ & $11.830$ & $1.501$ & $12.273$ & $9.938$ & $-16.3$ & $-9.0$ & $5.0$ & $\dots$ & $\dots$ & $-7.0$ & $1.1$ & $8.0$ & $3.8029$ & $0.0131$ & $0.2630$ & $0.0009$ & $0.2612$ & $0.0009$ & $0.0034$ & $0.2624$ & $0.0010$ & $0.0038$ & $-40.5659$ & $0.0129$ & $-8.6512$ & $0.0154$ & $0.2493$ & $6510$ & $93$ & $6510$ & $93$ & $\dots$ & $\dots$ & $2.915$ & $0.642$ & $-1.058$ & $0.093$ & $-1.058$ & $0.093$ & $\dots$ & $\dots$ & $0.570$ & $0.124$ & $0.590$ & $7.962$ & D & $0.993$ & I & $0.013$ & $0.048$ & D & $0.979$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J123634.04$+$433449.4 & 1540600409684268032 & $\dots$ & 12363406$+$4334497 & 12:36:34.04 & $+$43:34:49.4 & GEMN & GN-2016A-Q-75 & $0.019$ & $12.623$ & $0.960$ & $10.883$ & $0.557$ & $12.291$ & $1.184$ & $12.579$ & $10.758$ & $15.8$ & $23.1$ & $5.0$ & $\dots$ & $\dots$ & $-24.2$ & $14.0$ & $8.0$ & $4.1340$ & $0.0129$ & $0.2419$ & $0.0008$ & $0.2404$ & $0.0007$ & $0.0031$ & $0.2412$ & $0.0006$ & $0.0026$ & $-34.2977$ & $0.0109$ & $-36.1718$ & $0.0106$ & $0.2883$ & $5188$ & $89$ & $5188$ & $89$ & $\dots$ & $\dots$ & $4.384$ & $0.137$ & $-0.012$ & $0.010$ & $-0.012$ & $0.010$ & $\dots$ & $\dots$ & $-0.412$ & $0.094$ & $-0.412$ & $8.006$ & D & $0.997$ & N & $-0.038$ & $0.042$ & D & $0.978$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J123827.44$-$340031.3 & 6158315870705750912 & 97408587 & 12382743$-$3400315 & 12:38:27.44 & $-$34:00:31.3 & GEMS & GS-2016A-Q-76 & $0.061$ & $12.795$ & $0.856$ & $11.048$ & $0.588$ & $12.536$ & $1.124$ & $12.799$ & $11.075$ & $-22.3$ & $-15.0$ & $5.0$ & $\dots$ & $\dots$ & $-67.6$ & $1.2$ & $10.0$ & $0.2433$ & $0.0152$ & $4.1097$ & $0.2562$ & $3.7129$ & $0.2091$ & $0.0563$ & $3.8102$ & $0.1407$ & $0.0369$ & $0.5436$ & $0.0131$ & $3.1748$ & $0.0100$ & $-0.2975$ & $5052$ & $38$ & $5047$ & $19$ & $5057$ & $57$ & $1.575$ & $0.114$ & $-2.539$ & $0.087$ & $-2.617$ & $0.057$ & $-2.460$ & $0.117$ & $0.383$ & $0.118$ & $0.763$ & $6.654$ & D & $0.995$ & C & $0.273$ & $0.042$ & D & $0.980$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J123835.17$+$203936.3 & 3949279882451077888 & $\dots$ & 12383506$+$2039384 & 12:38:35.17 & $+$20:39:36.3 & GEMN & GN-2016A-Q-75 & $0.026$ & $12.448$ & $1.127$ & $10.082$ & $0.769$ & $11.958$ & $1.528$ & $12.416$ & $10.036$ & $-80.1$ & $-72.8$ & $5.0$ & $\dots$ & $\dots$ & $-102.6$ & $0.8$ & $35.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4475$ & $83$ & $4475$ & $83$ & $\dots$ & $\dots$ & $4.552$ & $0.153$ & $-1.318$ & $0.300$ & $-1.318$ & $0.300$ & $\dots$ & $\dots$ & $-0.737$ & $0.146$ & $-0.737$ & $6.375$ & D & $0.995$ & N & $0.230$ & $0.042$ & D & $0.995$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & $\dots$ & $\dots$\\
J123928.35$+$503846.1 & 1568524878294905088 & $\dots$ & 12392838$+$5038459 & 12:39:28.35 & $+$50:38:46.1 & GEMN & GN-2015A-Q-76 & $0.013$ & $12.429$ & $0.944$ & $10.382$ & $0.667$ & $12.069$ & $1.323$ & $12.421$ & $10.377$ & $43.1$ & $50.4$ & $5.0$ & $\dots$ & $\dots$ & $32.3$ & $2.5$ & $16.0$ & $5.8505$ & $0.0581$ & $0.1709$ & $0.0017$ & $0.1702$ & $0.0017$ & $0.0099$ & $0.1701$ & $0.0017$ & $0.0099$ & $-19.7608$ & $0.0404$ & $15.9680$ & $0.0499$ & $0.1315$ & $4858$ & $46$ & $4858$ & $46$ & $\dots$ & $\dots$ & $4.278$ & $0.231$ & $-0.562$ & $0.136$ & $-0.562$ & $0.136$ & $\dots$ & $\dots$ & $-0.346$ & $0.095$ & $-0.346$ & $7.522$ & D & $0.999$ & N & $0.593$ & $0.051$ & D & $0.986$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J123958.28$-$313120.9 & 6160731124090635520 & 97881466 & 12395834$-$3131208 & 12:39:58.28 & $-$31:31:20.9 & GEMS & GS-2015A-Q-77 & $0.065$ & $10.996$ & $0.907$ & $9.169$ & $0.655$ & $10.778$ & $1.202$ & $11.074$ & $9.224$ & $-32.7$ & $-25.4$ & $5.0$ & $\dots$ & $\dots$ & $-16.1$ & $3.1$ & $10.0$ & $8.0389$ & $0.2689$ & $0.1244$ & $0.0042$ & $0.1240$ & $0.0041$ & $0.0333$ & $0.1172$ & $0.0021$ & $0.0176$ & $-51.8285$ & $0.3152$ & $-10.2553$ & $0.2039$ & $-0.0237$ & $5268$ & $156$ & $5268$ & $156$ & $4841$ & $66$ & $3.863$ & $0.344$ & $0.017$ & $0.025$ & $0.017$ & $0.025$ & $-0.915$ & $0.123$ & $-0.114$ & $0.098$ & $-0.114$ & $8.333$ & D & $0.928$ & N & $-0.116$ & $0.035$ & D & $0.742$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J124015.77$-$701225.2 & 5843372485918189440 & $\dots$ & 12401578$-$7012252 & 12:40:15.77 & $-$70:12:25.2 & GEMS & GS-2015A-Q-77 & $0.300$ & $11.237$ & $0.928$ & $9.816$ & $0.568$ & $11.449$ & $1.150$ & $11.723$ & $9.957$ & $35.7$ & $43.0$ & $5.0$ & $\dots$ & $\dots$ & $59.4$ & $1.3$ & $5.0$ & $4.7064$ & $0.0150$ & $0.2125$ & $0.0007$ & $0.2113$ & $0.0007$ & $0.0032$ & $0.2117$ & $0.0007$ & $0.0031$ & $-25.6598$ & $0.0147$ & $-7.9446$ & $0.0165$ & $0.1212$ & $5705$ & $69$ & $5705$ & $69$ & $\dots$ & $\dots$ & $3.330$ & $0.448$ & $-0.290$ & $0.069$ & $-0.290$ & $0.069$ & $\dots$ & $\dots$ & $0.179$ & $0.105$ & $0.179$ & $8.319$ & D & $0.992$ & N & $-0.032$ & $0.039$ & D & $0.980$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J124137.54$-$541223.9 & 6074478212169867904 & $\dots$ & 12413756$-$5412247 & 12:41:37.54 & $-$54:12:23.9 & GEMS & GS-2015A-Q-92 & $0.244$ & $12.095$ & $0.930$ & $10.169$ & $0.713$ & $11.723$ & $1.276$ & $12.053$ & $10.085$ & $-9.9$ & $-2.6$ & $5.0$ & $\dots$ & $\dots$ & $-25.7$ & $5.5$ & $18.0$ & $6.1886$ & $0.0216$ & $0.1616$ & $0.0006$ & $0.1609$ & $0.0006$ & $0.0035$ & $0.1611$ & $0.0006$ & $0.0039$ & $-25.8944$ & $0.0160$ & $69.3794$ & $0.0181$ & $0.4674$ & $5054$ & $51$ & $5054$ & $51$ & $\dots$ & $\dots$ & $4.163$ & $0.168$ & $-1.002$ & $0.413$ & $-1.002$ & $0.413$ & $\dots$ & $\dots$ & $-0.102$ & $0.103$ & $-0.102$ & $7.326$ & D & $0.991$ & N & $0.067$ & $0.044$ & D & $0.970$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J124322.15$-$595544.5 & 6056631317380990208 & $\dots$ & 12432213$-$5955445 & 12:43:22.15 & $-$59:55:44.5 & GEMS & GS-2015A-Q-77 & $0.300$ & $11.638$ & $0.853$ & $9.818$ & $0.683$ & $11.403$ & $1.188$ & $11.694$ & $9.867$ & $8.6$ & $15.9$ & $5.0$ & $\dots$ & $\dots$ & $18.4$ & $1.9$ & $6.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $5403$ & $76$ & $5403$ & $76$ & $\dots$ & $\dots$ & $3.486$ & $0.185$ & $-0.370$ & $0.080$ & $-0.370$ & $0.080$ & $\dots$ & $\dots$ & $0.135$ & $0.111$ & $0.135$ & $8.195$ & D & $0.999$ & N & $0.223$ & $0.041$ & D & $0.984$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & $\dots$ & $\dots$\\
J124331.12$-$875330.9 & 5765813554148627328 & 409317503 & 12433114$-$8753309 & 12:43:31.12 & $-$87:53:30.9 & GEMS & GS-2016A-Q-76 & $0.116$ & $12.111$ & $1.060$ & $9.932$ & $0.729$ & $11.680$ & $1.367$ & $12.054$ & $9.938$ & $-0.5$ & $6.8$ & $5.0$ & $\dots$ & $\dots$ & $3.6$ & $3.6$ & $10.0$ & $1.1372$ & $0.0238$ & $0.8794$ & $0.0184$ & $0.8597$ & $0.0176$ & $0.0205$ & $0.8787$ & $0.0195$ & $0.0222$ & $-0.6754$ & $0.0279$ & $-0.4414$ & $0.0291$ & $-0.0871$ & $4653$ & $55$ & $4632$ & $94$ & $4653$ & $55$ & $2.527$ & $0.221$ & $-0.850$ & $0.117$ & $-0.171$ & $0.012$ & $-0.850$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & N & $0.998$ & $\dots$ & $\dots$ & $\dots$ & N & $0.995$ & $30$ & $2372$ & Schlaufman & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J124331.99$-$240837.8 & 3501624164266183552 & 104047121 & 12433200$-$2408376 & 12:43:31.99 & $-$24:08:37.8 & GEMS & GS-2016A-Q-76 & $0.076$ & $11.788$ & $0.916$ & $9.924$ & $0.647$ & $11.489$ & $1.197$ & $11.783$ & $9.942$ & $172.4$ & $179.7$ & $5.0$ & $\dots$ & $\dots$ & $197.9$ & $0.9$ & $7.0$ & $0.4670$ & $0.0226$ & $2.1415$ & $0.1038$ & $2.0286$ & $0.0932$ & $0.0459$ & $1.9355$ & $0.0829$ & $0.0428$ & $-11.7966$ & $0.0256$ & $-21.1938$ & $0.0178$ & $-0.2161$ & $4944$ & $50$ & $4984$ & $45$ & $4904$ & $54$ & $1.923$ & $0.198$ & $-1.812$ & $0.090$ & $-1.853$ & $0.076$ & $-1.770$ & $0.103$ & $0.183$ & $0.092$ & $0.303$ & $6.921$ & D & $0.999$ & N & $0.382$ & $0.034$ & D & $0.994$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J124504.95$-$190728.6 & 3521841434322113152 & 104554313 & 12450496$-$1907283 & 12:45:04.95 & $-$19:07:28.6 & GEMS & GS-2017A-Q-86 & $0.055$ & $13.005$ & $0.757$ & $11.371$ & $0.541$ & $12.745$ & $1.038$ & $12.974$ & $11.387$ & $146.5$ & $153.8$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2668$ & $0.0153$ & $3.7483$ & $0.2156$ & $3.4155$ & $0.1790$ & $0.0524$ & $3.2342$ & $0.1122$ & $0.0347$ & $-6.2355$ & $0.0178$ & $-12.8988$ & $0.0134$ & $-0.3156$ & $5203$ & $43$ & $5192$ & $28$ & $5213$ & $57$ & $1.430$ & $0.170$ & $-2.223$ & $0.096$ & $-2.285$ & $0.082$ & $-2.160$ & $0.110$ & $-0.142$ & $0.115$ & $0.408$ & $6.615$ & D & $0.971$ & N & $0.382$ & $0.035$ & D & $0.972$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J124700.20$-$701645.9 & 5843333728132060416 & $\dots$ & 12470024$-$7016461 & 12:47:00.20 & $-$70:16:45.9 & SOAR & 2017A-0016 & $0.272$ & $12.909$ & $1.112$ & $10.643$ & $0.680$ & $12.548$ & $1.443$ & $12.961$ & $10.721$ & $4.6$ & $11.9$ & $5.0$ & $\dots$ & $\dots$ & $21.4$ & $1.6$ & $5.0$ & $0.4349$ & $0.0109$ & $2.2993$ & $0.0579$ & $2.1696$ & $0.0515$ & $0.0237$ & $2.2610$ & $0.0500$ & $0.0221$ & $-17.6136$ & $0.0095$ & $12.7182$ & $0.0118$ & $0.1413$ & $5062$ & $85$ & $5062$ & $85$ & $\dots$ & $\dots$ & $2.001$ & $0.309$ & $-1.652$ & $0.070$ & $-1.652$ & $0.070$ & $\dots$ & $\dots$ & $0.049$ & $0.117$ & $0.109$ & $6.887$ & D & $0.996$ & N & $0.087$ & $0.045$ & D & $0.894$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J124838.30$-$555518.4 & 6061642552104036608 & $\dots$ & 12483829$-$5555184 & 12:48:38.30 & $-$55:55:18.4 & SOAR & 2017A-0016 & $0.300$ & $13.192$ & $0.894$ & $11.457$ & $0.604$ & $12.889$ & $1.138$ & $13.158$ & $11.411$ & $-54.3$ & $-47.0$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.1046$ & $0.0148$ & $0.3221$ & $0.0015$ & $0.3194$ & $0.0015$ & $0.0047$ & $0.3209$ & $0.0014$ & $0.0043$ & $-1.5979$ & $0.0108$ & $-4.0699$ & $0.0135$ & $0.5715$ & $5641$ & $101$ & $5641$ & $101$ & $\dots$ & $\dots$ & $4.172$ & $0.190$ & $-0.055$ & $0.007$ & $-0.055$ & $0.007$ & $\dots$ & $\dots$ & $-0.229$ & $0.092$ & $-0.229$ & $8.146$ & D & $0.986$ & N & $-0.152$ & $0.041$ & D & $0.968$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J124938.26$+$641503.3 & 1676938094886271104 & $\dots$ & 12493821$+$6415038 & 12:49:38.26 & $+$64:15:03.3 & GEMN & GN-2016A-Q-75 & $0.017$ & $12.593$ & $0.852$ & $10.866$ & $0.612$ & $12.329$ & $1.179$ & $12.615$ & $10.804$ & $2.1$ & $9.4$ & $5.0$ & $\dots$ & $\dots$ & $-4.0$ & $0.9$ & $10.0$ & $6.6320$ & $0.0359$ & $0.1508$ & $0.0008$ & $0.1502$ & $0.0008$ & $0.0054$ & $0.1506$ & $0.0008$ & $0.0053$ & $35.0802$ & $0.0381$ & $-25.7047$ & $0.0446$ & $0.0432$ & $5049$ & $66$ & $5049$ & $66$ & $\dots$ & $\dots$ & $4.817$ & $0.050$ & $-0.680$ & $0.109$ & $-0.680$ & $0.109$ & $\dots$ & $\dots$ & $-0.152$ & $0.089$ & $-0.152$ & $7.598$ & D & $0.999$ & N & $0.232$ & $0.037$ & D & $0.998$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J124945.02$-$264618.5 & 3495852003098905216 & 98149500 & 12494502$-$2646184 & 12:49:45.02 & $-$26:46:18.5 & SOAR & 2017A-0016 & $0.066$ & $12.875$ & $0.973$ & $10.906$ & $0.682$ & $12.529$ & $1.277$ & $12.859$ & $10.889$ & $106.3$ & $113.6$ & $5.0$ & $\dots$ & $\dots$ & $140.8$ & $1.3$ & $7.0$ & $0.1690$ & $0.0171$ & $5.9186$ & $0.5974$ & $5.1293$ & $0.4487$ & $0.0875$ & $5.5783$ & $0.6451$ & $0.1156$ & $-6.9678$ & $0.0177$ & $-2.3174$ & $0.0127$ & $-0.1063$ & $4791$ & $48$ & $4822$ & $40$ & $4759$ & $55$ & $1.569$ & $0.114$ & $-2.397$ & $0.064$ & $-2.303$ & $0.022$ & $-2.490$ & $0.106$ & $-0.063$ & $0.135$ & $0.397$ & $6.430$ & D & $0.999$ & N & $0.222$ & $0.041$ & D & $0.943$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J125100.44$-$194216.3 & 3509552399017285632 & 104562724 & 12510042$-$1942157 & 12:51:00.44 & $-$19:42:16.3 & GEMS & GS-2017A-Q-86 & $0.046$ & $12.886$ & $0.986$ & $10.882$ & $0.712$ & $12.494$ & $1.302$ & $12.837$ & $10.827$ & $-27.7$ & $-20.4$ & $5.0$ & $\dots$ & $\dots$ & $-25.8$ & $1.3$ & $7.0$ & $7.1379$ & $0.0225$ & $0.1401$ & $0.0004$ & $0.1396$ & $0.0004$ & $0.0031$ & $0.1398$ & $0.0004$ & $0.0031$ & $34.7535$ & $0.0272$ & $-55.5784$ & $0.0189$ & $-0.2686$ & $4702$ & $54$ & $4793$ & $41$ & $4611$ & $66$ & $4.706$ & $0.043$ & $-0.555$ & $0.095$ & $-1.030$ & $0.056$ & $-0.480$ & $0.133$ & $-0.605$ & $0.063$ & $-0.605$ & $7.270$ & D & $0.998$ & N & $-0.313$ & $0.044$ & D & $0.990$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J125119.33$+$694055.4 & 1688859141689049984 & $\dots$ & 12511944$+$6940558 & 12:51:19.33 & $+$69:40:55.4 & GEMN & GN-2018B-Q-316 & $0.011$ & $12.833$ & $0.530$ & $11.703$ & $0.540$ & $12.782$ & $0.853$ & $12.945$ & $11.647$ & $80.1$ & $87.4$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.8188$ & $0.0139$ & $1.2213$ & $0.0207$ & $1.1837$ & $0.0194$ & $0.0164$ & $1.1926$ & $0.0200$ & $0.0167$ & $-63.8812$ & $0.0160$ & $-38.3555$ & $0.0166$ & $0.0218$ & $5519$ & $50$ & $5519$ & $50$ & $\dots$ & $\dots$ & $3.059$ & $0.245$ & $-2.883$ & $0.070$ & $-2.883$ & $0.070$ & $\dots$ & $\dots$ & $0.980$ & $0.133$ & $0.980$ & $6.527$ & D & $0.968$ & C & $0.460$ & $0.047$ & D & $0.971$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J125341.54$+$451226.7 & 1530523729214664192 & $\dots$ & 12534156$+$4512260 & 12:53:41.54 & $+$45:12:26.7 & GEMN & GN-2015A-Q-76 & $0.021$ & $12.449$ & $0.841$ & $10.528$ & $0.600$ & $12.108$ & $1.219$ & $12.413$ & $10.536$ & $21.9$ & $29.2$ & $5.0$ & $\dots$ & $\dots$ & $19.8$ & $1.6$ & $26.0$ & $6.9088$ & $0.0548$ & $0.1447$ & $0.0011$ & $0.1442$ & $0.0011$ & $0.0079$ & $0.1444$ & $0.0011$ & $0.0079$ & $-28.9148$ & $0.0343$ & $55.5255$ & $0.0466$ & $0.6938$ & $5127$ & $110$ & $5127$ & $110$ & $\dots$ & $\dots$ & $4.661$ & $0.192$ & $-0.518$ & $0.030$ & $-0.518$ & $0.030$ & $\dots$ & $\dots$ & $-0.397$ & $0.132$ & $-0.397$ & $7.515$ & D & $0.977$ & N & $0.591$ & $0.045$ & D & $0.804$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J125404.87$-$144553.2 & 3525348811990850560 & 104763303 & 12540492$-$1445540 & 12:54:04.87 & $-$14:45:53.2 & GEMS & GS-2016A-Q-76 & $0.041$ & $10.511$ & $0.819$ & $9.042$ & $0.500$ & $10.315$ & $0.991$ & $10.526$ & $9.012$ & $-50.6$ & $-43.3$ & $5.0$ & $\dots$ & $\dots$ & $-38.7$ & $12.1$ & $5.0$ & $12.2224$ & $0.0202$ & $0.0818$ & $0.0001$ & $0.0816$ & $0.0001$ & $0.0016$ & $0.0816$ & $0.0002$ & $0.0019$ & $-56.3639$ & $0.0253$ & $39.6589$ & $0.0186$ & $-0.4810$ & $5350$ & $66$ & $5387$ & $65$ & $5313$ & $66$ & $4.656$ & $0.054$ & $-0.475$ & $0.114$ & $-0.489$ & $0.106$ & $-0.460$ & $0.122$ & $0.101$ & $0.108$ & $0.101$ & $8.056$ & D & $0.996$ & N & $0.103$ & $0.035$ & D & $0.999$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J125414.81$-$694017.6 & 5844853661204891136 & $\dots$ & 12541483$-$6940177 & 12:54:14.81 & $-$69:40:17.6 & GEMS & GS-2015A-Q-77 & $0.284$ & $12.017$ & $1.280$ & $13.131$ & $0.558$ & $12.026$ & $0.365$ & $12.076$ & $11.514$ & $-4.2$ & $3.1$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.6330$ & $0.0119$ & $1.5798$ & $0.0296$ & $1.5175$ & $0.0273$ & $0.0180$ & $1.4786$ & $0.0269$ & $0.0182$ & $-9.8211$ & $0.0120$ & $1.1464$ & $0.0128$ & $0.1666$ & $5663$ & $100$ & $5663$ & $100$ & $\dots$ & $\dots$ & $3.941$ & $0.190$ & $-0.035$ & $0.179$ & $-0.035$ & $0.179$ & $\dots$ & $\dots$ & $0.432$ & $0.078$ & $0.432$ & $8.827$ & D & $0.997$ & N & $0.048$ & $0.038$ & D & $0.981$ & $30$ & $2460$ & Schlaufman & Spectroscopic & GSC & BAILER-JONES & $\dots$\\
J125503.80$+$464059.6 & 1530993770436582784 & $\dots$ & 12550382$+$4640597 & 12:55:03.80 & $+$46:40:59.6 & GEMN & GN-2015A-Q-76 & $0.014$ & $11.835$ & $1.012$ & $9.960$ & $0.680$ & $11.545$ & $1.241$ & $11.859$ & $9.947$ & $-10.7$ & $-3.4$ & $5.0$ & $\dots$ & $\dots$ & $-16.9$ & $0.5$ & $20.0$ & $0.1987$ & $0.0164$ & $5.0318$ & $0.4163$ & $4.4497$ & $0.3256$ & $0.0732$ & $4.1042$ & $0.2624$ & $0.0639$ & $-14.2262$ & $0.0121$ & $-10.3226$ & $0.0127$ & $0.3530$ & $4783$ & $54$ & $4783$ & $54$ & $\dots$ & $\dots$ & $1.254$ & $0.120$ & $-2.392$ & $0.030$ & $-2.392$ & $0.030$ & $\dots$ & $\dots$ & $-0.356$ & $0.106$ & $0.294$ & $6.332$ & D & $0.996$ & N & $0.506$ & $0.044$ & D & $0.997$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J125523.76$-$842816.3 & 5770402155472131712 & 408927511 & 12552381$-$8428164 & 12:55:23.76 & $-$84:28:16.3 & GEMS & GS-2016A-Q-76 & $0.102$ & $12.190$ & $0.827$ & $10.450$ & $0.635$ & $11.937$ & $1.158$ & $12.214$ & $10.436$ & $181.8$ & $189.1$ & $5.0$ & $\dots$ & $\dots$ & $185.6$ & $1.1$ & $6.0$ & $0.1919$ & $0.0106$ & $5.2101$ & $0.2877$ & $4.5885$ & $0.2231$ & $0.0486$ & $4.8082$ & $0.2733$ & $0.0568$ & $-8.6896$ & $0.0132$ & $3.7596$ & $0.0127$ & $-0.0232$ & $5093$ & $41$ & $5049$ & $10$ & $5136$ & $71$ & $1.617$ & $0.180$ & $-2.690$ & $0.131$ & $-2.549$ & $0.078$ & $-2.830$ & $0.184$ & $0.429$ & $0.116$ & $0.749$ & $6.489$ & D & $0.990$ & C & $0.093$ & $0.059$ & D & $0.992$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J125533.93$+$680111.9 & 1679621251151114624 & $\dots$ & 12553388$+$6801121 & 12:55:33.93 & $+$68:01:11.9 & GEMN & GN-2018B-Q-316 & $0.020$ & $12.950$ & $1.077$ & $11.143$ & $0.671$ & $12.810$ & $1.296$ & $13.150$ & $11.149$ & $-31.8$ & $-24.5$ & $5.0$ & $\dots$ & $\dots$ & $-81.4$ & $11.4$ & $9.0$ & $3.9474$ & $0.0185$ & $0.2533$ & $0.0012$ & $0.2517$ & $0.0012$ & $0.0047$ & $0.2516$ & $0.0010$ & $0.0040$ & $28.5300$ & $0.0231$ & $-36.1063$ & $0.0204$ & $0.1576$ & $4750$ & $58$ & $4750$ & $58$ & $\dots$ & $\dots$ & $3.839$ & $0.294$ & $-1.505$ & $0.494$ & $-1.505$ & $0.494$ & $\dots$ & $\dots$ & $-0.193$ & $0.136$ & $-0.193$ & $6.732$ & D & $0.983$ & N & $0.004$ & $0.043$ & D & $0.991$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J125728.32$-$512521.6 & 6081346139752486784 & 321886619 & 12572833$-$5125217 & 12:57:28.32 & $-$51:25:21.6 & GEMS & GS-2015A-Q-92 & $0.198$ & $11.920$ & $0.999$ & $9.806$ & $0.637$ & $11.556$ & $1.346$ & $11.920$ & $9.837$ & $35.5$ & $42.8$ & $5.0$ & $\dots$ & $\dots$ & $41.3$ & $0.9$ & $4.0$ & $0.3853$ & $0.0189$ & $2.5953$ & $0.1276$ & $2.4312$ & $0.1120$ & $0.0461$ & $2.4721$ & $0.1250$ & $0.0505$ & $-10.4861$ & $0.0161$ & $-1.9033$ & $0.0139$ & $0.2450$ & $4947$ & $43$ & $4921$ & $27$ & $4972$ & $58$ & $1.631$ & $0.277$ & $-2.380$ & $0.084$ & $-2.330$ & $0.045$ & $-2.430$ & $0.122$ & $0.497$ & $0.129$ & $0.817$ & $6.867$ & D & $0.986$ & C & $0.021$ & $0.057$ & D & $0.993$ & $30$ & $2460$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J125921.88$+$533803.8 & 1558199669539397376 & $\dots$ & 12592188$+$5338040 & 12:59:21.88 & $+$53:38:03.8 & GEMN & GN-2018B-Q-316 & $0.013$ & $12.896$ & $0.749$ & $11.257$ & $0.563$ & $12.679$ & $1.081$ & $12.924$ & $11.268$ & $-14.8$ & $-7.5$ & $5.0$ & $\dots$ & $\dots$ & $-10.8$ & $7.9$ & $12.0$ & $3.6857$ & $0.0157$ & $0.2713$ & $0.0012$ & $0.2694$ & $0.0011$ & $0.0042$ & $0.2699$ & $0.0011$ & $0.0039$ & $-1.3669$ & $0.0138$ & $-17.0291$ & $0.0158$ & $0.1482$ & $5315$ & $55$ & $5315$ & $55$ & $\dots$ & $\dots$ & $4.477$ & $0.103$ & $-0.008$ & $0.144$ & $-0.008$ & $0.144$ & $\dots$ & $\dots$ & $-0.095$ & $0.119$ & $-0.095$ & $8.327$ & D & $0.997$ & N & $-0.060$ & $0.045$ & D & $0.991$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J125959.59$-$082917.1 & 3627268897025456000 & 107255818 & 12595962$-$0829171 & 12:59:59.59 & $-$08:29:17.1 & GEMS & GS-2017A-Q-86 & $0.040$ & $12.678$ & $0.847$ & $11.177$ & $0.583$ & $12.394$ & $1.039$ & $12.623$ & $11.034$ & $31.4$ & $38.7$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.1105$ & $0.0170$ & $0.4738$ & $0.0038$ & $0.4680$ & $0.0037$ & $0.0079$ & $0.4680$ & $0.0036$ & $0.0077$ & $-28.0120$ & $0.0177$ & $-6.7675$ & $0.0142$ & $-0.5656$ & $5338$ & $98$ & $5338$ & $98$ & $5161$ & $69$ & $3.594$ & $0.294$ & $-1.199$ & $0.453$ & $-1.199$ & $0.453$ & $-0.560$ & $0.149$ & $-0.109$ & $0.143$ & $-0.109$ & $7.122$ & D & $0.957$ & N & $0.028$ & $0.037$ & D & $0.832$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J130030.18$+$613508.0 & 1579614380772959104 & $\dots$ & 13003028$+$6135085 & 13:00:30.18 & $+$61:35:08.0 & GEMN & GN-2015A-Q-76 & $0.010$ & $10.527$ & $0.500$ & $8.984$ & $0.564$ & $10.288$ & $0.997$ & $10.501$ & $8.978$ & $-115.9$ & $-108.6$ & $5.0$ & $\dots$ & $\dots$ & $-129.7$ & $0.7$ & $8.0$ & $1.0611$ & $0.0127$ & $0.9424$ & $0.0113$ & $0.9199$ & $0.0108$ & $0.0117$ & $0.9191$ & $0.0096$ & $0.0104$ & $-69.2926$ & $0.0128$ & $-59.4326$ & $0.0130$ & $0.0254$ & $5192$ & $53$ & $5192$ & $53$ & $\dots$ & $\dots$ & $2.627$ & $0.056$ & $-2.631$ & $0.094$ & $-2.631$ & $0.094$ & $\dots$ & $\dots$ & $0.339$ & $0.131$ & $0.349$ & $6.148$ & D & $0.997$ & N & $0.510$ & $0.035$ & D & $0.994$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J130142.57$-$491545.9 & 6084800362909766016 & 321562927 & 13014257$-$4915460 & 13:01:42.57 & $-$49:15:45.9 & GEMS & GS-2015B-Q-104 & $0.185$ & $13.714$ & $0.758$ & $12.413$ & $0.580$ & $13.557$ & $0.978$ & $13.763$ & $12.269$ & $-46.6$ & $-39.3$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.2546$ & $0.2748$ & $0.7970$ & $0.1745$ & $0.7809$ & $0.1675$ & $0.2145$ & $0.7619$ & $0.1630$ & $0.2139$ & $-5.8499$ & $0.2449$ & $1.7395$ & $0.1868$ & $0.2994$ & $6134$ & $88$ & $6134$ & $88$ & $5981$ & $67$ & $3.402$ & $0.194$ & $-1.057$ & $0.172$ & $-1.057$ & $0.172$ & $-0.176$ & $0.123$ & $0.074$ & $0.114$ & $0.074$ & $7.447$ & D & $0.998$ & N & $-0.051$ & $0.045$ & D & $0.998$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J130227.47$+$583604.3 & 1578633165428231552 & $\dots$ & 13022750$+$5836042 & 13:02:27.47 & $+$58:36:04.3 & GEMN & GN-2016A-Q-75 & $0.009$ & $12.662$ & $0.919$ & $10.747$ & $0.716$ & $12.484$ & $1.244$ & $12.799$ & $10.883$ & $23.0$ & $30.3$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.5581$ & $0.0114$ & $0.6418$ & $0.0047$ & $0.6313$ & $0.0045$ & $0.0072$ & $0.6375$ & $0.0045$ & $0.0070$ & $-13.3870$ & $0.0126$ & $-5.5372$ & $0.0140$ & $0.3145$ & $5040$ & $53$ & $5040$ & $53$ & $\dots$ & $\dots$ & $3.788$ & $0.427$ & $-0.639$ & $0.148$ & $-0.639$ & $0.148$ & $\dots$ & $\dots$ & $0.006$ & $0.114$ & $0.006$ & $7.797$ & D & $0.953$ & N & $0.158$ & $0.041$ & D & $0.841$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J130311.91$-$153813.6 & 3512624267001806848 & 105515160 & 13031192$-$1538135 & 13:03:11.91 & $-$15:38:13.6 & GEMS & GS-2015B-Q-104 & $0.053$ & $13.805$ & $0.883$ & $11.954$ & $0.634$ & $13.498$ & $1.192$ & $13.790$ & $11.956$ & $\dots$ & $\dots$ & $\dots$ & $8.5$ & $1.8$ & $\dots$ & $\dots$ & $\dots$ & $0.0838$ & $0.0180$ & $11.9390$ & $2.5604$ & $9.1108$ & $1.4910$ & $0.1637$ & $7.4975$ & $0.6363$ & $0.0849$ & $-0.0015$ & $0.0191$ & $-7.2435$ & $0.0147$ & $-0.3066$ & $4806$ & $55$ & $4731$ & $52$ & $4881$ & $58$ & $1.434$ & $0.160$ & $-2.398$ & $0.106$ & $-2.485$ & $0.080$ & $-2.310$ & $0.131$ & $-0.327$ & $0.133$ & $0.213$ & $6.245$ & D & $0.984$ & N & $0.248$ & $0.041$ & D & $0.996$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & RAVE\\
J130313.27$+$481256.8 & 1555059567409267328 & $\dots$ & 13031323$+$4812574 & 13:03:13.27 & $+$48:12:56.8 & GEMN & GN-2018B-Q-316 & $0.012$ & $12.895$ & $0.938$ & $10.857$ & $0.691$ & $12.497$ & $1.321$ & $12.849$ & $10.808$ & $35.6$ & $42.9$ & $5.0$ & $\dots$ & $\dots$ & $24.7$ & $1.0$ & $20.0$ & $6.5752$ & $0.0839$ & $0.1521$ & $0.0019$ & $0.1515$ & $0.0019$ & $0.0127$ & $0.1523$ & $0.0019$ & $0.0122$ & $46.7830$ & $0.0582$ & $-54.6850$ & $0.0794$ & $0.2604$ & $4757$ & $37$ & $4757$ & $37$ & $\dots$ & $\dots$ & $4.869$ & $0.094$ & $-0.936$ & $0.187$ & $-0.936$ & $0.187$ & $\dots$ & $\dots$ & $0.154$ & $0.116$ & $0.154$ & $7.648$ & D & $0.994$ & N & $0.160$ & $0.046$ & D & $0.999$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J130448.19$-$862304.7 & 5769157650045097984 & 409283412 & 13044809$-$8623048 & 13:04:48.19 & $-$86:23:04.7 & GEMS & GS-2017A-Q-86 & $0.101$ & $12.962$ & $0.767$ & $11.160$ & $0.590$ & $12.668$ & $1.143$ & $12.939$ & $11.184$ & $5.5$ & $12.8$ & $5.0$ & $\dots$ & $\dots$ & $6.5$ & $1.8$ & $12.0$ & $0.3010$ & $0.0100$ & $3.3225$ & $0.1099$ & $3.0583$ & $0.0931$ & $0.0305$ & $3.1004$ & $0.1126$ & $0.0363$ & $1.2281$ & $0.0110$ & $10.0681$ & $0.0126$ & $-0.0887$ & $5142$ & $44$ & $5154$ & $30$ & $5130$ & $58$ & $1.966$ & $0.121$ & $-2.504$ & $0.093$ & $-2.518$ & $0.071$ & $-2.490$ & $0.114$ & $0.724$ & $0.102$ & $0.794$ & $6.720$ & D & $0.997$ & C & $0.429$ & $0.041$ & D & $0.990$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J130521.37$-$113722.1 & 3622283406363148672 & 107145313 & 13052137$-$1137220 & 13:05:21.37 & $-$11:37:22.1 & GEMS & GS-2016A-Q-107 & $0.051$ & $13.370$ & $0.935$ & $11.538$ & $0.671$ & $13.079$ & $1.202$ & $13.375$ & $11.526$ & $\dots$ & $\dots$ & $\dots$ & $-8.4$ & $3.3$ & $\dots$ & $\dots$ & $\dots$ & $0.1161$ & $0.0179$ & $8.6125$ & $1.3260$ & $7.0368$ & $0.8852$ & $0.1258$ & $6.2413$ & $0.5339$ & $0.0855$ & $-2.9674$ & $0.0195$ & $-10.7054$ & $0.0159$ & $-0.4610$ & $4894$ & $59$ & $4904$ & $61$ & $4883$ & $56$ & $1.549$ & $0.233$ & $-2.763$ & $0.101$ & $-2.886$ & $0.092$ & $-2.640$ & $0.110$ & $-0.029$ & $0.092$ & $0.371$ & $6.038$ & D & $0.980$ & N & $0.070$ & $0.043$ & D & $0.908$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & RAVE\\
J130651.69$-$751850.9 & 5837425571104491392 & 397948046 & 13065175$-$7518509 & 13:06:51.69 & $-$75:18:50.9 & GEMS & GS-2016A-Q-107 & $0.214$ & $13.318$ & $1.037$ & $11.297$ & $0.662$ & $13.025$ & $1.300$ & $13.366$ & $11.359$ & $40.1$ & $47.4$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.4513$ & $0.0116$ & $2.2159$ & $0.0568$ & $2.0952$ & $0.0508$ & $0.0243$ & $2.1164$ & $0.0440$ & $0.0208$ & $-6.0236$ & $0.0126$ & $5.6770$ & $0.0132$ & $0.1142$ & $5015$ & $107$ & $4953$ & $150$ & $5077$ & $63$ & $1.849$ & $0.481$ & $-1.547$ & $0.273$ & $-1.957$ & $0.366$ & $-1.330$ & $0.180$ & $-0.611$ & $0.109$ & $-0.371$ & $6.512$ & D & $0.994$ & N & $-0.056$ & $0.042$ & D & $0.998$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J130708.29$-$500727.1 & 6081477913650691456 & 321751856 & 13070832$-$5007271 & 13:07:08.29 & $-$50:07:27.1 & GEMS & GS-2017A-Q-86 & $0.185$ & $12.880$ & $0.772$ & $11.357$ & $0.552$ & $12.663$ & $1.043$ & $12.893$ & $11.298$ & $-56.6$ & $-49.3$ & $5.0$ & $\dots$ & $\dots$ & $8.1$ & $12.6$ & $17.0$ & $2.4420$ & $0.0146$ & $0.4095$ & $0.0024$ & $0.4052$ & $0.0024$ & $0.0059$ & $0.4062$ & $0.0020$ & $0.0049$ & $-25.8493$ & $0.0159$ & $1.6473$ & $0.0121$ & $0.5358$ & $5667$ & $70$ & $5586$ & $71$ & $5747$ & $68$ & $4.010$ & $0.247$ & $-0.226$ & $0.068$ & $-0.121$ & $0.001$ & $-0.330$ & $0.134$ & $-0.003$ & $0.093$ & $-0.003$ & $8.201$ & D & $0.990$ & N & $0.123$ & $0.036$ & D & $0.988$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J130730.29$+$494834.7 & 1556370498804511360 & $\dots$ & 13073032$+$4948349 & 13:07:30.29 & $+$49:48:34.7 & GEMN & GN-2016A-Q-75 & $0.009$ & $12.574$ & $0.872$ & $10.891$ & $0.605$ & $12.335$ & $1.101$ & $12.589$ & $10.901$ & $-54.8$ & $-47.5$ & $5.0$ & $\dots$ & $\dots$ & $-65.5$ & $0.8$ & $17.0$ & $0.2288$ & $0.0105$ & $4.3707$ & $0.2012$ & $3.9247$ & $0.1622$ & $0.0413$ & $3.9729$ & $0.1335$ & $0.0336$ & $-10.3434$ & $0.0091$ & $-5.0760$ & $0.0099$ & $0.2066$ & $4888$ & $55$ & $4888$ & $55$ & $\dots$ & $\dots$ & $1.342$ & $0.117$ & $-2.573$ & $0.114$ & $-2.573$ & $0.114$ & $\dots$ & $\dots$ & $-0.165$ & $0.107$ & $0.405$ & $6.262$ & D & $0.996$ & N & $0.400$ & $0.044$ & D & $0.996$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J130915.78$+$464059.3 & 1553980847721855616 & $\dots$ & 13091593$+$4640598 & 13:09:15.78 & $+$46:40:59.3 & GEMN & GN-2016A-Q-75 & $0.009$ & $12.217$ & $1.037$ & $10.327$ & $0.701$ & $11.946$ & $1.275$ & $12.275$ & $10.308$ & $-21.0$ & $-13.7$ & $5.0$ & $\dots$ & $\dots$ & $-0.9$ & $0.9$ & $22.0$ & $8.1268$ & $0.1642$ & $0.1230$ & $0.0025$ & $0.1227$ & $0.0025$ & $0.0201$ & $0.1227$ & $0.0026$ & $0.0214$ & $-136.3258$ & $0.1270$ & $-47.4393$ & $0.1554$ & $0.2989$ & $4864$ & $91$ & $4864$ & $91$ & $\dots$ & $\dots$ & $4.698$ & $0.085$ & $-0.970$ & $0.208$ & $-0.970$ & $0.208$ & $\dots$ & $\dots$ & $-0.017$ & $0.085$ & $-0.017$ & $7.443$ & D & $0.998$ & N & $0.393$ & $0.041$ & D & $0.988$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J130917.72$+$452427.4 & 1529793344255574016 & $\dots$ & 13091772$+$4524279 & 13:09:17.72 & $+$45:24:27.4 & GEMN & GN-2016A-Q-75 & $0.012$ & $12.248$ & $0.950$ & $10.126$ & $0.691$ & $11.820$ & $1.303$ & $12.163$ & $10.151$ & $-91.1$ & $-83.8$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $6.8833$ & $0.0140$ & $0.1453$ & $0.0003$ & $0.1447$ & $0.0003$ & $0.0020$ & $0.1446$ & $0.0003$ & $0.0019$ & $1.6398$ & $0.0104$ & $-43.6988$ & $0.0122$ & $0.3423$ & $4908$ & $74$ & $4908$ & $74$ & $\dots$ & $\dots$ & $4.229$ & $0.182$ & $-1.190$ & $0.564$ & $-1.190$ & $0.564$ & $\dots$ & $\dots$ & $-0.317$ & $0.074$ & $-0.317$ & $6.923$ & D & $0.999$ & N & $-0.064$ & $0.043$ & D & $0.991$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J131032.33$-$125709.2 & 3621154826396499712 & 107158838 & 13103235$-$1257092 & 13:10:32.33 & $-$12:57:09.2 & GEMS & GS-2016A-Q-107 & $0.048$ & $13.467$ & $0.782$ & $11.809$ & $0.633$ & $13.190$ & $1.087$ & $13.438$ & $11.773$ & $65.6$ & $72.9$ & $5.0$ & $\dots$ & $\dots$ & $57.7$ & $4.4$ & $6.0$ & $0.1105$ & $0.0158$ & $9.0457$ & $1.2894$ & $7.3233$ & $0.8451$ & $0.1154$ & $6.0546$ & $0.3469$ & $0.0573$ & $-10.3158$ & $0.0178$ & $3.2707$ & $0.0142$ & $-0.3988$ & $5064$ & $97$ & $5013$ & $120$ & $5115$ & $73$ & $1.609$ & $0.284$ & $-2.763$ & $0.189$ & $-2.885$ & $0.175$ & $-2.640$ & $0.202$ & $0.334$ & $0.130$ & $0.654$ & $6.321$ & D & $0.983$ & I & $-0.115$ & $0.056$ & D & $0.946$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J131215.48$-$073148.9 & 3628337214306228992 & 107323255 & 13121547$-$0731487 & 13:12:15.48 & $-$07:31:48.9 & GEMS & GS-2016A-Q-107 & $0.041$ & $13.446$ & $0.825$ & $11.747$ & $0.584$ & $13.181$ & $1.092$ & $13.431$ & $11.758$ & $-19.2$ & $-11.9$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2051$ & $0.0154$ & $4.8766$ & $0.3655$ & $4.3278$ & $0.2879$ & $0.0665$ & $3.8518$ & $0.1901$ & $0.0494$ & $7.1961$ & $0.0187$ & $-12.0413$ & $0.0136$ & $-0.4028$ & $5082$ & $57$ & $5114$ & $58$ & $5049$ & $56$ & $1.935$ & $0.275$ & $-2.269$ & $0.123$ & $-2.348$ & $0.137$ & $-2.190$ & $0.108$ & $0.526$ & $0.098$ & $0.626$ & $6.787$ & D & $0.998$ & I & $0.413$ & $0.041$ & D & $0.978$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J131235.63$+$725946.9 & 1688176585486569600 & $\dots$ & 13123590$+$7259464 & 13:12:35.63 & $+$72:59:46.9 & GEMN & GN-2018B-Q-316 & $0.013$ & $12.967$ & $0.857$ & $11.271$ & $0.658$ & $12.781$ & $1.201$ & $13.078$ & $11.229$ & $-13.0$ & $-5.7$ & $5.0$ & $\dots$ & $\dots$ & $-1.1$ & $1.6$ & $9.0$ & $6.1940$ & $0.0778$ & $0.1614$ & $0.0020$ & $0.1608$ & $0.0020$ & $0.0125$ & $0.1615$ & $0.0021$ & $0.0132$ & $-117.9413$ & $0.0969$ & $38.5824$ & $0.0907$ & $0.2462$ & $4817$ & $80$ & $4817$ & $80$ & $\dots$ & $\dots$ & $4.879$ & $0.047$ & $-1.108$ & $0.183$ & $-1.108$ & $0.183$ & $\dots$ & $\dots$ & $0.197$ & $0.117$ & $0.197$ & $7.519$ & D & $0.998$ & N & $0.438$ & $0.038$ & D & $0.993$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J131257.52$-$444239.4 & 6136161780859193728 & 318994266 & 13125753$-$4442395 & 13:12:57.52 & $-$44:42:39.4 & GEMS & GS-2016A-Q-107 & $0.078$ & $13.494$ & $1.057$ & $11.537$ & $0.689$ & $13.195$ & $1.299$ & $13.536$ & $11.531$ & $54.8$ & $62.1$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1253$ & $0.0129$ & $7.9824$ & $0.8206$ & $6.6104$ & $0.5628$ & $0.0851$ & $5.8225$ & $0.3338$ & $0.0573$ & $-1.8400$ & $0.0148$ & $-1.9624$ & $0.0111$ & $-0.0006$ & $4747$ & $61$ & $4794$ & $66$ & $4699$ & $56$ & $1.560$ & $0.134$ & $-1.961$ & $0.114$ & $-2.111$ & $0.097$ & $-1.810$ & $0.131$ & $0.090$ & $0.092$ & $0.460$ & $6.929$ & D & $0.995$ & N & $0.395$ & $0.039$ & D & $0.994$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J131331.29$-$613830.3 & 5863379783621954944 & $\dots$ & 13133130$-$6138303 & 13:13:31.29 & $-$61:38:30.3 & GEMS & GS-2015A-Q-77 & $0.300$ & $11.476$ & $1.143$ & $9.106$ & $0.670$ & $11.047$ & $1.524$ & $11.503$ & $9.129$ & $-45.4$ & $-38.1$ & $5.0$ & $\dots$ & $\dots$ & $-27.5$ & $0.5$ & $10.0$ & $0.4834$ & $0.0147$ & $2.0687$ & $0.0631$ & $1.9631$ & $0.0568$ & $0.0289$ & $1.9778$ & $0.0526$ & $0.0266$ & $-4.5605$ & $0.0113$ & $-0.2039$ & $0.0152$ & $0.2865$ & $5769$ & $140$ & $5769$ & $140$ & $\dots$ & $\dots$ & $0.931$ & $0.139$ & $-0.556$ & $0.103$ & $-0.556$ & $0.103$ & $\dots$ & $\dots$ & $0.204$ & $0.172$ & $0.204$ & $8.078$ & D & $0.964$ & N & $0.508$ & $0.043$ & D & $0.991$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J131342.49$+$340512.5 & 1473046861950780032 & $\dots$ & 13134248$+$3405127 & 13:13:42.49 & $+$34:05:12.5 & GEMN & GN-2017A-Q-82 & $0.009$ & $13.040$ & $0.758$ & $11.418$ & $0.602$ & $12.781$ & $1.051$ & $13.015$ & $11.406$ & $114.0$ & $121.3$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1731$ & $0.0118$ & $5.7775$ & $0.3930$ & $5.0230$ & $0.2970$ & $0.0591$ & $5.1586$ & $0.2174$ & $0.0422$ & $3.9276$ & $0.0102$ & $-12.9881$ & $0.0095$ & $-0.0164$ & $5041$ & $53$ & $5041$ & $53$ & $\dots$ & $\dots$ & $1.769$ & $0.086$ & $-2.384$ & $0.054$ & $-2.384$ & $0.054$ & $\dots$ & $\dots$ & $0.398$ & $0.115$ & $0.628$ & $6.674$ & D & $0.997$ & I & $0.440$ & $0.042$ & D & $0.999$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J131403.00$-$092934.0 & 3624508096342874240 & 107285027 & 13140302$-$0929340 & 13:14:03.00 & $-$09:29:34.0 & GEMS & GS-2017A-Q-86 & $0.033$ & $12.674$ & $0.823$ & $11.115$ & $0.601$ & $12.446$ & $1.061$ & $12.684$ & $11.060$ & $-29.0$ & $-21.7$ & $5.0$ & $\dots$ & $\dots$ & $-7.1$ & $1.7$ & $10.0$ & $3.7440$ & $0.0197$ & $0.2671$ & $0.0014$ & $0.2652$ & $0.0014$ & $0.0052$ & $0.2656$ & $0.0013$ & $0.0050$ & $-41.3426$ & $0.0225$ & $3.3631$ & $0.0166$ & $-0.3747$ & $5206$ & $73$ & $5324$ & $78$ & $5088$ & $67$ & $4.368$ & $0.162$ & $-0.513$ & $0.084$ & $-0.377$ & $0.045$ & $-0.648$ & $0.123$ & $0.145$ & $0.118$ & $0.145$ & $8.062$ & D & $0.998$ & N & $0.218$ & $0.041$ & D & $0.993$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J131436.70$-$691400.7 & 5844753884842709632 & $\dots$ & 13143672$-$6914006 & 13:14:36.70 & $-$69:14:00.7 & GEMS & GS-2016A-Q-107 & $0.300$ & $13.325$ & $1.067$ & $11.068$ & $0.643$ & $12.944$ & $1.428$ & $13.349$ & $11.133$ & $91.0$ & $98.3$ & $5.0$ & $\dots$ & $\dots$ & $88.2$ & $1.8$ & $7.0$ & $0.9227$ & $0.0142$ & $1.0837$ & $0.0167$ & $1.0540$ & $0.0158$ & $0.0150$ & $1.0701$ & $0.0166$ & $0.0155$ & $-12.2190$ & $0.0145$ & $-6.3472$ & $0.0164$ & $0.1551$ & $5347$ & $66$ & $5347$ & $66$ & $\dots$ & $\dots$ & $2.992$ & $0.337$ & $-1.066$ & $0.101$ & $-1.066$ & $0.101$ & $\dots$ & $\dots$ & $-0.071$ & $0.099$ & $-0.061$ & $7.303$ & D & $0.998$ & N & $0.599$ & $0.044$ & D & $0.996$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J131455.13$+$382556.9 & 1522993032339838848 & $\dots$ & 13145513$+$3825569 & 13:14:55.13 & $+$38:25:56.9 & GEMN & GN-2018B-Q-316 & $0.011$ & $12.828$ & $0.670$ & $11.290$ & $0.549$ & $12.693$ & $1.049$ & $12.926$ & $11.321$ & $167.4$ & $174.7$ & $5.0$ & $\dots$ & $\dots$ & $156.6$ & $1.6$ & $12.0$ & $0.2261$ & $0.0125$ & $4.4238$ & $0.2437$ & $3.9674$ & $0.1960$ & $0.0494$ & $3.9680$ & $0.1809$ & $0.0456$ & $-10.6155$ & $0.0082$ & $-2.1133$ & $0.0124$ & $0.0940$ & $5167$ & $53$ & $5167$ & $53$ & $\dots$ & $\dots$ & $2.395$ & $0.221$ & $-2.746$ & $0.106$ & $-2.746$ & $0.106$ & $\dots$ & $\dots$ & $0.887$ & $0.155$ & $0.907$ & $6.591$ & D & $0.993$ & C & $0.420$ & $0.042$ & D & $0.999$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J131517.65$+$570838.9 & 1566249645139278720 & $\dots$ & 13151765$+$5708386 & 13:15:17.65 & $+$57:08:38.9 & GEMN & GN-2018B-Q-316 & $0.011$ & $12.998$ & $0.917$ & $11.586$ & $0.532$ & $12.863$ & $1.005$ & $13.079$ & $11.543$ & $-17.0$ & $-9.7$ & $5.0$ & $\dots$ & $\dots$ & $-8.5$ & $3.1$ & $15.0$ & $3.3861$ & $0.0611$ & $0.2953$ & $0.0053$ & $0.2931$ & $0.0053$ & $0.0179$ & $0.2953$ & $0.0048$ & $0.0162$ & $-1.6760$ & $0.0528$ & $14.8555$ & $0.0708$ & $0.0188$ & $5372$ & $82$ & $5372$ & $82$ & $\dots$ & $\dots$ & $4.327$ & $0.166$ & $-0.766$ & $0.237$ & $-0.766$ & $0.237$ & $\dots$ & $\dots$ & $0.336$ & $0.089$ & $0.336$ & $8.000$ & D & $0.999$ & N & $0.293$ & $0.040$ & D & $0.998$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J131549.29$-$140429.0 & 3608783430798427904 & 105586568 & 13154929$-$1404291 & 13:15:49.29 & $-$14:04:29.0 & GEMS & GS-2016A-Q-107 & $0.065$ & $13.324$ & $0.849$ & $11.627$ & $0.623$ & $13.143$ & $1.120$ & $13.404$ & $11.686$ & $105.9$ & $113.2$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.5947$ & $0.0164$ & $1.6814$ & $0.0464$ & $1.6110$ & $0.0426$ & $0.0264$ & $1.5572$ & $0.0484$ & $0.0311$ & $-13.6295$ & $0.0199$ & $-1.1309$ & $0.0173$ & $-0.1622$ & $4952$ & $131$ & $4878$ & $201$ & $5026$ & $61$ & $1.925$ & $0.509$ & $-2.189$ & $0.423$ & $-2.327$ & $0.423$ & $-1.310$ & $0.149$ & $-0.429$ & $0.117$ & $-0.319$ & $5.922$ & D & $0.984$ & N & $0.373$ & $0.038$ & D & $0.978$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J131609.95$-$481722.4 & 6085110940585792000 & 320222449 & 13160996$-$4817223 & 13:16:09.95 & $-$48:17:22.4 & GEMS & GS-2016A-Q-107 & $0.131$ & $13.533$ & $0.848$ & $11.651$ & $0.608$ & $13.211$ & $1.185$ & $13.500$ & $11.678$ & $28.6$ & $35.9$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1744$ & $0.0171$ & $5.7353$ & $0.5638$ & $4.9910$ & $0.4270$ & $0.0855$ & $4.7930$ & $0.3972$ & $0.0829$ & $-12.7816$ & $0.0157$ & $-6.8126$ & $0.0106$ & $0.2587$ & $5216$ & $67$ & $5312$ & $76$ & $5119$ & $58$ & $2.009$ & $0.315$ & $-2.274$ & $0.134$ & $-2.168$ & $0.148$ & $-2.380$ & $0.119$ & $0.199$ & $0.118$ & $0.249$ & $6.405$ & D & $0.934$ & N & $0.501$ & $0.040$ & D & $0.976$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J131752.81$+$341130.4 & 1473007485690704128 & $\dots$ & 13175280$+$3411307 & 13:17:52.81 & $+$34:11:30.4 & GEMN & GN-2018B-Q-316 & $0.009$ & $13.035$ & $0.775$ & $11.431$ & $0.584$ & $12.782$ & $1.045$ & $13.014$ & $11.416$ & $-123.7$ & $-116.4$ & $5.0$ & $\dots$ & $\dots$ & $-135.9$ & $0.9$ & $11.0$ & $0.3547$ & $0.0134$ & $2.8196$ & $0.1063$ & $2.6270$ & $0.0923$ & $0.0351$ & $2.7005$ & $0.0864$ & $0.0320$ & $3.0175$ & $0.0124$ & $-28.0253$ & $0.0112$ & $-0.0195$ & $5090$ & $25$ & $5090$ & $25$ & $\dots$ & $\dots$ & $2.544$ & $0.029$ & $-1.583$ & $0.050$ & $-1.583$ & $0.050$ & $\dots$ & $\dots$ & $0.142$ & $0.115$ & $0.162$ & $7.009$ & D & $0.999$ & N & $0.497$ & $0.036$ & D & $0.996$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J131926.28$-$492902.2 & 6081753891068585728 & 320489398 & 13192628$-$4929022 & 13:19:26.28 & $-$49:29:02.2 & GEMS & GS-2016A-Q-107 & $0.159$ & $13.221$ & $0.750$ & $11.388$ & $0.598$ & $12.949$ & $1.061$ & $13.187$ & $11.562$ & $\dots$ & $\dots$ & $\dots$ & $-1.1$ & $0.8$ & $35.5$ & $7.9$ & $15.0$ & $0.8989$ & $0.0158$ & $1.1124$ & $0.0195$ & $1.0811$ & $0.0184$ & $0.0171$ & $1.0825$ & $0.0182$ & $0.0168$ & $-6.1633$ & $0.0140$ & $1.1928$ & $0.0124$ & $-0.0023$ & $5400$ & $173$ & $5400$ & $173$ & $5503$ & $64$ & $2.430$ & $0.730$ & $-1.459$ & $0.493$ & $-1.459$ & $0.493$ & $-0.900$ & $0.172$ & $-0.305$ & $0.076$ & $-0.285$ & $6.686$ & D & $0.995$ & N & $0.150$ & $0.070$ & D & $0.977$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & GALAH\\
J132226.58$+$702028.5 & 1685430349037732864 & $\dots$ & 13222653$+$7020284 & 13:22:26.58 & $+$70:20:28.5 & GEMN & GN-2016A-Q-75 & $0.011$ & $12.400$ & $1.089$ & $10.648$ & $0.682$ & $12.279$ & $1.306$ & $12.623$ & $10.606$ & $-31.6$ & $-24.3$ & $5.0$ & $\dots$ & $\dots$ & $-41.8$ & $14.8$ & $7.0$ & $5.1825$ & $0.0112$ & $0.1930$ & $0.0004$ & $0.1920$ & $0.0004$ & $0.0021$ & $0.1927$ & $0.0005$ & $0.0024$ & $26.3241$ & $0.0138$ & $4.9511$ & $0.0125$ & $0.0916$ & $4725$ & $59$ & $4725$ & $59$ & $\dots$ & $\dots$ & $4.375$ & $0.200$ & $-1.554$ & $0.572$ & $-1.554$ & $0.572$ & $\dots$ & $\dots$ & $-0.155$ & $0.124$ & $-0.155$ & $6.721$ & D & $0.994$ & N & $-0.004$ & $0.041$ & D & $0.962$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J132229.31$+$393656.2 & 1476579283573419264 & $\dots$ & 13222932$+$3936562 & 13:22:29.31 & $+$39:36:56.2 & GEMN & GN-2016A-Q-75 & $0.011$ & $12.614$ & $0.718$ & $10.680$ & $0.656$ & $12.364$ & $1.233$ & $12.675$ & $10.776$ & $1.5$ & $8.8$ & $5.0$ & $\dots$ & $\dots$ & $-0.5$ & $3.5$ & $26.0$ & $2.2819$ & $0.6233$ & $0.4382$ & $0.1197$ & $0.4333$ & $0.1170$ & $0.2701$ & $0.7002$ & $0.1618$ & $0.2310$ & $-5.0653$ & $0.4488$ & $-7.3067$ & $0.4493$ & $0.4558$ & $5152$ & $69$ & $5152$ & $69$ & $\dots$ & $\dots$ & $4.155$ & $0.174$ & $-0.486$ & $0.219$ & $-0.486$ & $0.219$ & $\dots$ & $\dots$ & $-0.012$ & $0.087$ & $-0.012$ & $7.932$ & D & $0.969$ & N & $0.043$ & $0.042$ & D & $0.916$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J132302.87$-$170440.4 & 3604328999956748032 & 105645263 & 13230288$-$1704404 & 13:23:02.87 & $-$17:04:40.4 & GEMS & GS-2017A-Q-86 & $0.075$ & $13.019$ & $0.764$ & $11.327$ & $0.562$ & $12.758$ & $1.081$ & $13.003$ & $11.348$ & $\dots$ & $\dots$ & $\dots$ & $15.0$ & $0.8$ & $15.1$ & $1.2$ & $9.0$ & $0.3566$ & $0.0178$ & $2.8040$ & $0.1401$ & $2.6135$ & $0.1217$ & $0.0466$ & $2.6502$ & $0.1010$ & $0.0381$ & $-14.8921$ & $0.0188$ & $-9.4324$ & $0.0125$ & $-0.3093$ & $5205$ & $50$ & $5193$ & $36$ & $5216$ & $64$ & $2.235$ & $0.169$ & $-2.623$ & $0.111$ & $-2.566$ & $0.076$ & $-2.680$ & $0.145$ & $0.816$ & $0.114$ & $0.826$ & $6.633$ & D & $0.997$ & C & $0.346$ & $0.037$ & D & $0.986$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & GALAH\\
J132310.08$-$053143.0 & 3635041726974665600 & 107827672 & 13231009$-$0531428 & 13:23:10.08 & $-$05:31:43.0 & GEMS & GS-2016A-Q-76 & $0.031$ & $11.179$ & $0.783$ & $9.456$ & $0.621$ & $10.931$ & $1.066$ & $11.170$ & $9.539$ & $-10.0$ & $-2.7$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.3051$ & $0.0163$ & $0.4338$ & $0.0031$ & $0.4290$ & $0.0030$ & $0.0070$ & $0.4283$ & $0.0030$ & $0.0070$ & $-6.4465$ & $0.0207$ & $-10.7888$ & $0.0137$ & $-0.3050$ & $5279$ & $85$ & $5508$ & $114$ & $5049$ & $55$ & $3.597$ & $0.285$ & $-1.039$ & $0.248$ & $-0.858$ & $0.391$ & $-1.220$ & $0.104$ & $-0.065$ & $0.100$ & $-0.065$ & $7.326$ & D & $0.968$ & N & $0.081$ & $0.045$ & D & $0.811$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J132312.81$+$432055.6 & 1549603412755666944 & $\dots$ & 13231283$+$4320557 & 13:23:12.81 & $+$43:20:55.6 & GEMN & GN-2015A-Q-76 & $0.014$ & $12.495$ & $0.824$ & $10.851$ & $0.573$ & $12.297$ & $1.104$ & $12.551$ & $10.859$ & $115.0$ & $122.3$ & $5.0$ & $\dots$ & $\dots$ & $102.0$ & $0.7$ & $22.0$ & $0.2262$ & $0.0128$ & $4.4207$ & $0.2493$ & $3.9649$ & $0.2006$ & $0.0506$ & $4.2443$ & $0.1844$ & $0.0434$ & $-15.3649$ & $0.0081$ & $-3.9130$ & $0.0120$ & $0.3307$ & $5019$ & $43$ & $5019$ & $43$ & $\dots$ & $\dots$ & $1.704$ & $0.307$ & $-2.245$ & $0.078$ & $-2.245$ & $0.078$ & $\dots$ & $\dots$ & $-0.430$ & $0.132$ & $-0.120$ & $6.065$ & D & $0.992$ & N & $0.494$ & $0.056$ & D & $0.996$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J132400.06$-$174810.1 & 3604036456848334720 & 105616675 & 13240005$-$1748099 & 13:24:00.06 & $-$17:48:10.1 & GEMS & GS-2016A-Q-76 & $0.082$ & $12.402$ & $0.859$ & $10.637$ & $0.581$ & $12.152$ & $1.138$ & $12.421$ & $10.674$ & $238.1$ & $245.4$ & $5.0$ & $\dots$ & $\dots$ & $278.3$ & $0.4$ & $4.0$ & $0.4714$ & $0.0158$ & $2.1214$ & $0.0709$ & $2.0105$ & $0.0637$ & $0.0317$ & $2.0367$ & $0.0700$ & $0.0344$ & $9.7400$ & $0.0199$ & $-18.4866$ & $0.0107$ & $-0.2415$ & $5090$ & $45$ & $5125$ & $34$ & $5054$ & $55$ & $1.984$ & $0.169$ & $-1.975$ & $0.133$ & $-2.020$ & $0.157$ & $-1.930$ & $0.108$ & $0.365$ & $0.116$ & $0.435$ & $6.890$ & D & $0.999$ & N & $0.139$ & $0.041$ & D & $0.987$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J132418.30$+$461030.6 & 1551088548024093952 & $\dots$ & 13241831$+$4610307 & 13:24:18.30 & $+$46:10:30.6 & GEMN & GN-2016A-Q-75 & $0.021$ & $12.570$ & $1.119$ & $10.519$ & $0.673$ & $12.192$ & $1.341$ & $12.554$ & $10.480$ & $7.1$ & $14.4$ & $5.0$ & $\dots$ & $\dots$ & $-5.8$ & $0.8$ & $18.0$ & $0.1067$ & $0.0103$ & $9.3740$ & $0.9069$ & $7.5370$ & $0.5863$ & $0.0778$ & $7.6043$ & $0.7222$ & $0.0950$ & $-12.8002$ & $0.0080$ & $-4.2168$ & $0.0104$ & $0.1598$ & $4641$ & $87$ & $4641$ & $87$ & $\dots$ & $\dots$ & $0.479$ & $0.028$ & $-2.585$ & $0.026$ & $-2.585$ & $0.026$ & $\dots$ & $\dots$ & $-0.652$ & $0.115$ & $0.108$ & $5.953$ & D & $0.997$ & N & $0.488$ & $0.045$ & D & $0.996$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J132442.75$-$160700.9 & 3604537731071348992 & 105756232 & 13244275$-$1607008 & 13:24:42.75 & $-$16:07:00.9 & GEMS & GS-2016A-Q-76 & $0.056$ & $12.220$ & $0.869$ & $10.392$ & $0.672$ & $11.923$ & $1.193$ & $12.216$ & $10.381$ & $\dots$ & $\dots$ & $\dots$ & $263.9$ & $0.6$ & $265.5$ & $0.9$ & $6.0$ & $0.2759$ & $0.0169$ & $3.6239$ & $0.2221$ & $3.3119$ & $0.1855$ & $0.0560$ & $3.3093$ & $0.1489$ & $0.0450$ & $-0.3299$ & $0.0210$ & $-11.9691$ & $0.0143$ & $-0.4087$ & $4913$ & $46$ & $4929$ & $36$ & $4896$ & $56$ & $1.714$ & $0.133$ & $-2.363$ & $0.068$ & $-2.266$ & $0.022$ & $-2.460$ & $0.114$ & $0.089$ & $0.094$ & $0.409$ & $6.476$ & D & $0.998$ & N & $0.353$ & $0.045$ & D & $0.998$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & GALAH\\
J132538.54$-$141251.8 & 3608192335923918208 & 105797044 & 13253853$-$1412517 & 13:25:38.54 & $-$14:12:51.8 & GEMS & GS-2016A-Q-76 & $0.048$ & $12.695$ & $0.848$ & $10.983$ & $0.589$ & $12.448$ & $1.112$ & $12.706$ & $11.001$ & $211.6$ & $218.9$ & $5.0$ & $\dots$ & $\dots$ & $168.2$ & $1.2$ & $5.0$ & $0.1939$ & $0.0178$ & $5.1584$ & $0.4725$ & $4.5483$ & $0.3674$ & $0.0808$ & $4.7245$ & $0.3179$ & $0.0673$ & $2.1777$ & $0.0207$ & $-11.3761$ & $0.0147$ & $-0.4660$ & $5040$ & $42$ & $5070$ & $28$ & $5009$ & $55$ & $2.077$ & $0.051$ & $-1.985$ & $0.115$ & $-2.069$ & $0.124$ & $-1.900$ & $0.106$ & $0.318$ & $0.108$ & $0.348$ & $6.793$ & D & $0.997$ & N & $0.269$ & $0.039$ & D & $0.992$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J132823.34$+$742712.2 & 1712581998412032768 & $\dots$ & 13282335$+$7427122 & 13:28:23.34 & $+$74:27:12.2 & GEMN & GN-2018B-Q-316 & $0.015$ & $12.866$ & $0.840$ & $11.357$ & $0.611$ & $12.706$ & $1.102$ & $12.961$ & $11.271$ & $4.8$ & $12.1$ & $5.0$ & $\dots$ & $\dots$ & $2.4$ & $3.5$ & $5.0$ & $1.5623$ & $0.0119$ & $0.6401$ & $0.0049$ & $0.6296$ & $0.0047$ & $0.0075$ & $0.6341$ & $0.0048$ & $0.0076$ & $-3.6522$ & $0.0155$ & $-1.9326$ & $0.0140$ & $-0.0682$ & $4980$ & $53$ & $4980$ & $53$ & $\dots$ & $\dots$ & $3.551$ & $0.358$ & $-1.477$ & $0.332$ & $-1.477$ & $0.332$ & $\dots$ & $\dots$ & $-0.072$ & $0.109$ & $-0.072$ & $6.881$ & D & $0.996$ & N & $0.293$ & $0.038$ & D & $0.996$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J132949.99$+$011523.4 & 3711389512304903168 & 112403055 & 13294999$+$0115237 & 13:29:49.99 & $+$01:15:23.4 & GEMN & GN-2016A-Q-75 & $0.024$ & $12.310$ & $0.874$ & $10.619$ & $0.695$ & $12.029$ & $1.154$ & $12.305$ & $10.533$ & $13.3$ & $20.6$ & $5.0$ & $\dots$ & $\dots$ & $34.2$ & $1.2$ & $6.0$ & $0.2586$ & $0.0161$ & $3.8672$ & $0.2401$ & $3.5139$ & $0.1982$ & $0.0564$ & $3.4994$ & $0.1513$ & $0.0432$ & $-7.8935$ & $0.0184$ & $-13.5956$ & $0.0095$ & $-0.1753$ & $4872$ & $60$ & $4853$ & $63$ & $4891$ & $56$ & $1.432$ & $0.063$ & $-2.529$ & $0.116$ & $-2.578$ & $0.119$ & $-2.480$ & $0.112$ & $-0.108$ & $0.118$ & $0.422$ & $6.323$ & D & $0.998$ & N & $0.526$ & $0.044$ & D & $0.994$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J133037.28$-$412554.6 & 6160938171579414016 & 95834134 & 13303726$-$4125545 & 13:30:37.28 & $-$41:25:54.6 & GEMS & GS-2017A-Q-86 & $0.081$ & $12.970$ & $0.903$ & $11.277$ & $0.665$ & $12.685$ & $1.162$ & $12.965$ & $11.179$ & $-68.6$ & $-61.3$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.5616$ & $0.0154$ & $0.2808$ & $0.0012$ & $0.2787$ & $0.0012$ & $0.0043$ & $0.2794$ & $0.0016$ & $0.0058$ & $23.0308$ & $0.0172$ & $-11.8238$ & $0.0129$ & $0.0432$ & $5060$ & $74$ & $5132$ & $78$ & $4988$ & $70$ & $4.056$ & $0.311$ & $-1.012$ & $0.281$ & $-1.199$ & $0.436$ & $-0.824$ & $0.125$ & $-0.308$ & $0.115$ & $-0.308$ & $7.110$ & D & $0.979$ & N & $-0.103$ & $0.042$ & D & $0.925$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J133514.03$-$011052.4 & 3638534188221336960 & 108048787 & 13351401$-$0110524 & 13:35:14.03 & $-$01:10:52.4 & GEMS & GS-2016A-Q-76 & $0.024$ & $11.932$ & $0.985$ & $9.905$ & $0.670$ & $11.555$ & $1.289$ & $11.891$ & $9.902$ & $81.9$ & $89.2$ & $5.0$ & $\dots$ & $\dots$ & $104.4$ & $0.4$ & $7.0$ & $0.1861$ & $0.0272$ & $5.3728$ & $0.7864$ & $4.7142$ & $0.6054$ & $0.1284$ & $4.2071$ & $0.3062$ & $0.0728$ & $4.9253$ & $0.0258$ & $-10.4171$ & $0.0173$ & $-0.1963$ & $4676$ & $35$ & $4703$ & $15$ & $4648$ & $55$ & $1.172$ & $0.087$ & $-2.579$ & $0.112$ & $-2.488$ & $0.118$ & $-2.670$ & $0.106$ & $-0.180$ & $0.101$ & $0.490$ & $6.341$ & D & $0.995$ & N & $0.289$ & $0.042$ & D & $0.995$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J133609.38$-$440853.8 & 6111481627465700352 & 318639970 & 13360938$-$4408536 & 13:36:09.38 & $-$44:08:53.8 & GEMS & GS-2015A-Q-77 & $0.101$ & $11.492$ & $0.763$ & $9.801$ & $0.561$ & $11.233$ & $1.083$ & $11.479$ & $9.821$ & $168.7$ & $176.0$ & $5.0$ & $\dots$ & $\dots$ & $181.9$ & $0.4$ & $4.0$ & $0.5122$ & $0.0150$ & $1.9525$ & $0.0570$ & $1.8581$ & $0.0517$ & $0.0278$ & $1.8601$ & $0.0598$ & $0.0322$ & $-8.0895$ & $0.0170$ & $-19.2019$ & $0.0119$ & $0.0741$ & $5220$ & $52$ & $5192$ & $46$ & $5248$ & $58$ & $1.715$ & $0.327$ & $-2.189$ & $0.104$ & $-2.288$ & $0.091$ & $-2.090$ & $0.117$ & $0.232$ & $0.148$ & $0.522$ & $6.763$ & D & $0.992$ & I & $0.198$ & $0.038$ & D & $0.992$ & $30$ & $2460$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J133730.08$-$771750.0 & 5789490093947866624 & $\dots$ & 13373017$-$7717500 & 13:37:30.08 & $-$77:17:50.0 & GEMS & GS-2017A-Q-86 & $0.203$ & $12.668$ & $0.943$ & $10.606$ & $0.646$ & $12.324$ & $1.301$ & $12.666$ & $10.657$ & $298.7$ & $306.0$ & $5.0$ & $\dots$ & $\dots$ & $299.9$ & $1.9$ & $7.0$ & $0.3856$ & $0.0105$ & $2.5931$ & $0.0709$ & $2.4293$ & $0.0622$ & $0.0256$ & $2.4569$ & $0.0789$ & $0.0321$ & $-27.4051$ & $0.0116$ & $-5.1606$ & $0.0125$ & $0.0892$ & $5162$ & $59$ & $5162$ & $59$ & $\dots$ & $\dots$ & $2.008$ & $0.278$ & $-2.732$ & $0.107$ & $-2.732$ & $0.107$ & $\dots$ & $\dots$ & $0.407$ & $0.112$ & $0.447$ & $6.145$ & D & $0.991$ & N & $0.096$ & $0.052$ & D & $0.981$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J133736.68$+$590200.9 & 1662055552169232896 & $\dots$ & 13373672$+$5902017 & 13:37:36.68 & $+$59:02:00.9 & GEMN & GN-2016A-Q-75 & $0.009$ & $12.156$ & $0.688$ & $10.530$ & $0.586$ & $11.940$ & $1.090$ & $12.189$ & $10.520$ & $14.1$ & $21.4$ & $5.0$ & $\dots$ & $\dots$ & $21.7$ & $1.9$ & $14.0$ & $5.9959$ & $0.0747$ & $0.1668$ & $0.0021$ & $0.1661$ & $0.0021$ & $0.0124$ & $0.1658$ & $0.0020$ & $0.0123$ & $-20.3385$ & $0.0855$ & $-65.6878$ & $0.0742$ & $0.0452$ & $5318$ & $62$ & $5318$ & $62$ & $\dots$ & $\dots$ & $4.786$ & $0.040$ & $-0.428$ & $0.121$ & $-0.428$ & $0.121$ & $\dots$ & $\dots$ & $-0.040$ & $0.087$ & $-0.040$ & $7.962$ & D & $0.998$ & N & $0.132$ & $0.042$ & D & $0.992$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J133750.48$+$474231.2 & 1552172322891498240 & $\dots$ & 13375051$+$4742311 & 13:37:50.48 & $+$47:42:31.2 & GEMN & GN-2016A-Q-75 & $0.026$ & $11.362$ & $0.761$ & $9.566$ & $0.606$ & $11.093$ & $1.178$ & $11.379$ & $9.568$ & $81.3$ & $88.6$ & $5.0$ & $\dots$ & $\dots$ & $93.0$ & $0.4$ & $9.0$ & $0.3341$ & $0.0149$ & $2.9929$ & $0.1330$ & $2.7768$ & $0.1145$ & $0.0412$ & $2.7662$ & $0.1084$ & $0.0392$ & $-12.5381$ & $0.0123$ & $-6.4249$ & $0.0139$ & $0.1726$ & $5017$ & $69$ & $5017$ & $69$ & $\dots$ & $\dots$ & $1.960$ & $0.180$ & $-1.737$ & $0.004$ & $-1.737$ & $0.004$ & $\dots$ & $\dots$ & $-0.325$ & $0.119$ & $-0.225$ & $6.468$ & D & $0.998$ & N & $0.322$ & $0.043$ & D & $0.999$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J134013.21$+$723754.2 & 1687511071713939712 & $\dots$ & 13401321$+$7237543 & 13:40:13.21 & $+$72:37:54.2 & GEMN & GN-2017A-Q-82 & $0.014$ & $13.037$ & $0.708$ & $11.460$ & $0.580$ & $12.862$ & $1.058$ & $13.098$ & $11.479$ & $-123.3$ & $-116.0$ & $5.0$ & $\dots$ & $\dots$ & $-117.7$ & $2.5$ & $7.0$ & $0.2271$ & $0.0135$ & $4.4026$ & $0.2610$ & $3.9504$ & $0.2101$ & $0.0532$ & $4.2521$ & $0.2311$ & $0.0544$ & $-1.2176$ & $0.0166$ & $-4.7097$ & $0.0147$ & $-0.1209$ & $5070$ & $31$ & $5070$ & $31$ & $\dots$ & $\dots$ & $2.061$ & $0.092$ & $-2.543$ & $0.052$ & $-2.543$ & $0.052$ & $\dots$ & $\dots$ & $0.392$ & $0.084$ & $0.422$ & $6.309$ & D & $0.999$ & N & $0.280$ & $0.042$ & D & $0.992$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J134048.13$+$071727.8 & 3724481569055443712 & $\dots$ & 13404811$+$0717285 & 13:40:48.13 & $+$07:17:27.8 & GEMN & GN-2019A-Q-309 & $0.022$ & $12.820$ & $0.873$ & $11.067$ & $0.599$ & $12.526$ & $1.140$ & $12.796$ & $11.045$ & $-49.0$ & $-41.7$ & $5.0$ & $\dots$ & $\dots$ & $-34.1$ & $2.5$ & $5.0$ & $4.9629$ & $0.0723$ & $0.2015$ & $0.0029$ & $0.2004$ & $0.0029$ & $0.0145$ & $0.2005$ & $0.0033$ & $0.0164$ & $44.5187$ & $0.0834$ & $-64.2266$ & $0.0617$ & $-0.3127$ & $5134$ & $77$ & $5134$ & $77$ & $\dots$ & $\dots$ & $4.730$ & $0.024$ & $-0.521$ & $0.039$ & $-0.521$ & $0.039$ & $\dots$ & $\dots$ & $0.082$ & $0.111$ & $0.082$ & $7.991$ & D & $0.999$ & N & $0.328$ & $0.048$ & D & $0.997$ & $30$ & $2051$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J134254.05$-$071700.5 & 3620124270467822848 & 107575832 & 13425404$-$0717005 & 13:42:54.05 & $-$07:17:00.5 & GEMS & GS-2016A-Q-76 & $0.033$ & $12.030$ & $1.106$ & $10.033$ & $0.729$ & $11.676$ & $1.368$ & $12.050$ & $9.932$ & $123.8$ & $131.1$ & $5.0$ & $\dots$ & $\dots$ & $149.7$ & $0.7$ & $8.0$ & $0.1247$ & $0.0149$ & $8.0206$ & $0.9596$ & $6.6366$ & $0.6570$ & $0.0990$ & $5.6807$ & $0.3241$ & $0.0571$ & $2.5447$ & $0.0193$ & $2.5065$ & $0.0162$ & $-0.3981$ & $4588$ & $68$ & $4597$ & $80$ & $4578$ & $55$ & $0.717$ & $0.151$ & $-2.939$ & $0.076$ & $-2.767$ & $0.044$ & $-3.110$ & $0.108$ & $-0.637$ & $0.093$ & $0.113$ & $5.604$ & D & $0.987$ & N & $0.539$ & $0.040$ & D & $0.999$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J134338.66$+$484426.2 & 1558284370590734336 & $\dots$ & 13433867$+$4844266 & 13:43:38.66 & $+$48:44:26.2 & GEMN & GN-2016A-DD-3 & $0.009$ & $12.147$ & $0.538$ & $11.031$ & $0.422$ & $12.034$ & $0.744$ & $12.164$ & $11.033$ & $-98.2$ & $-90.9$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.1146$ & $0.0106$ & $0.8972$ & $0.0085$ & $0.8767$ & $0.0081$ & $0.0093$ & $0.8739$ & $0.0080$ & $0.0091$ & $0.4339$ & $0.0091$ & $-43.7743$ & $0.0112$ & $0.1419$ & $6030$ & $41$ & $6030$ & $41$ & $\dots$ & $\dots$ & $3.338$ & $0.421$ & $-3.145$ & $0.119$ & $-3.145$ & $0.119$ & $\dots$ & $\dots$ & $1.137$ & $0.153$ & $1.137$ & $6.423$ & D & $0.912$ & C & $0.042$ & $0.062$ & D & $0.964$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J134346.34$-$080605.8 & 3618345883425109632 & 107555189 & 13434635$-$0806060 & 13:43:46.34 & $-$08:06:05.8 & GEMS & GS-2016A-Q-76 & $0.042$ & $12.089$ & $1.019$ & $10.262$ & $0.689$ & $11.837$ & $1.241$ & $12.151$ & $10.239$ & $\dots$ & $\dots$ & $\dots$ & $12.2$ & $0.8$ & $-30.2$ & $17.7$ & $8.0$ & $1.2466$ & $0.0178$ & $0.8022$ & $0.0114$ & $0.7858$ & $0.0110$ & $0.0140$ & $0.7817$ & $0.0097$ & $0.0124$ & $-9.7861$ & $0.0184$ & $2.8593$ & $0.0211$ & $-0.5393$ & $4812$ & $62$ & $4914$ & $62$ & $4709$ & $61$ & $3.318$ & $0.264$ & $-1.024$ & $0.235$ & $-1.137$ & $0.345$ & $-0.910$ & $0.125$ & $-0.312$ & $0.117$ & $-0.312$ & $7.094$ & D & $0.997$ & N & $-0.049$ & $0.049$ & D & $0.993$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & GALAH\\
J134431.58$+$152341.4 & 3742083100949072640 & $\dots$ & 13443166$+$1523410 & 13:44:31.58 & $+$15:23:41.4 & GEMN & GN-2017A-Q-82 & $0.023$ & $12.691$ & $1.150$ & $10.202$ & $0.763$ & $12.149$ & $1.589$ & $12.641$ & $10.160$ & $43.3$ & $50.6$ & $5.0$ & $\dots$ & $\dots$ & $-2.4$ & $3.1$ & $13.0$ & $8.3905$ & $0.0498$ & $0.1192$ & $0.0007$ & $0.1188$ & $0.0007$ & $0.0059$ & $0.1190$ & $0.0006$ & $0.0052$ & $-94.5150$ & $0.0518$ & $22.5580$ & $0.0313$ & $-0.0553$ & $4519$ & $42$ & $4519$ & $42$ & $\dots$ & $\dots$ & $4.297$ & $0.233$ & $-0.514$ & $0.331$ & $-0.514$ & $0.331$ & $\dots$ & $\dots$ & $-0.542$ & $0.114$ & $-0.542$ & $7.374$ & D & $0.998$ & N & $-0.022$ & $0.043$ & D & $0.997$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J134436.64$-$414316.5 & 6112289699794699264 & 95864339 & 13443667$-$4143163 & 13:44:36.64 & $-$41:43:16.5 & GEMS & GS-2015A-Q-77 & $0.073$ & $10.621$ & $0.815$ & $8.989$ & $0.601$ & $10.393$ & $1.073$ & $10.635$ & $8.991$ & $-49.5$ & $-42.2$ & $5.0$ & $\dots$ & $\dots$ & $-22.1$ & $0.3$ & $3.0$ & $1.1351$ & $0.0188$ & $0.8810$ & $0.0146$ & $0.8613$ & $0.0139$ & $0.0162$ & $0.8608$ & $0.0133$ & $0.0155$ & $-39.9794$ & $0.0197$ & $-16.7239$ & $0.0164$ & $0.0620$ & $5163$ & $53$ & $5134$ & $48$ & $5191$ & $57$ & $1.885$ & $0.399$ & $-2.186$ & $0.113$ & $-2.191$ & $0.108$ & $-2.180$ & $0.117$ & $1.029$ & $0.150$ & $1.139$ & $7.383$ & D & $0.986$ & C & $0.046$ & $0.051$ & D & $0.990$ & $30$ & $2460$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J134521.11$-$073054.5 & 3619873547457548160 & 107578988 & 13452111$-$0730545 & 13:45:21.11 & $-$07:30:54.5 & GEMS & GS-2016A-Q-76 & $0.034$ & $12.455$ & $1.074$ & $10.448$ & $0.696$ & $12.120$ & $1.338$ & $12.480$ & $10.410$ & $170.7$ & $178.0$ & $5.0$ & $\dots$ & $\dots$ & $177.0$ & $1.5$ & $7.0$ & $0.1402$ & $0.0153$ & $7.1309$ & $0.7780$ & $6.0156$ & $0.5536$ & $0.0920$ & $6.3428$ & $0.6014$ & $0.0948$ & $-4.5503$ & $0.0184$ & $-0.2043$ & $0.0144$ & $-0.2736$ & $4648$ & $62$ & $4710$ & $67$ & $4586$ & $57$ & $1.060$ & $0.094$ & $-2.535$ & $0.087$ & $-2.379$ & $0.042$ & $-2.690$ & $0.131$ & $-0.102$ & $0.090$ & $0.588$ & $6.483$ & D & $0.993$ & I & $0.370$ & $0.048$ & D & $0.993$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J134542.48$-$735557.1 & 5791382177358811264 & 396239148 & 13454247$-$7355568 & 13:45:42.48 & $-$73:55:57.1 & GEMS & GS-2015A-Q-77 & $0.210$ & $12.032$ & $0.997$ & $10.163$ & $0.669$ & $11.848$ & $1.233$ & $12.158$ & $10.259$ & $\dots$ & $\dots$ & $\dots$ & $-27.5$ & $0.4$ & $-27.7$ & $0.8$ & $9.0$ & $8.1783$ & $0.0701$ & $0.1223$ & $0.0010$ & $0.1219$ & $0.0010$ & $0.0085$ & $0.1219$ & $0.0010$ & $0.0079$ & $12.5156$ & $0.0630$ & $-33.3751$ & $0.0796$ & $0.1777$ & $5196$ & $132$ & $5196$ & $132$ & $5354$ & $69$ & $4.562$ & $0.066$ & $-0.301$ & $0.046$ & $-0.301$ & $0.046$ & $0.246$ & $0.121$ & $0.188$ & $0.078$ & $0.188$ & $8.317$ & D & $0.971$ & N & $-0.017$ & $0.039$ & D & $0.929$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & GALAH\\
J134550.45$+$051306.2 & 3714276142644562432 & $\dots$ & 13455046$+$0513062 & 13:45:50.45 & $+$05:13:06.2 & GEMN & GN-2016A-Q-75 & $0.021$ & $11.768$ & $0.861$ & $9.938$ & $0.622$ & $11.452$ & $1.166$ & $11.733$ & $9.941$ & $-4.1$ & $3.2$ & $5.0$ & $\dots$ & $\dots$ & $27.9$ & $0.4$ & $6.0$ & $0.1468$ & $0.0175$ & $6.8103$ & $0.8105$ & $5.7858$ & $0.5850$ & $0.1011$ & $5.3292$ & $0.4879$ & $0.0915$ & $-4.3989$ & $0.0209$ & $-8.2062$ & $0.0160$ & $-0.3006$ & $4869$ & $64$ & $4869$ & $64$ & $\dots$ & $\dots$ & $1.389$ & $0.073$ & $-2.657$ & $0.115$ & $-2.657$ & $0.115$ & $\dots$ & $\dots$ & $0.280$ & $0.122$ & $0.770$ & $6.543$ & D & $0.999$ & C & $0.467$ & $0.036$ & D & $0.992$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J134550.73$+$142643.9 & 3741132710585731840 & $\dots$ & 13455076$+$1426436 & 13:45:50.73 & $+$14:26:43.9 & GEMN & GN-2019A-Q-309 & $0.022$ & $12.913$ & $0.980$ & $10.888$ & $0.649$ & $12.582$ & $1.269$ & $12.909$ & $10.952$ & $-34.0$ & $-26.7$ & $5.0$ & $\dots$ & $\dots$ & $-7.0$ & $1.3$ & $5.0$ & $5.6592$ & $0.0189$ & $0.1767$ & $0.0006$ & $0.1759$ & $0.0006$ & $0.0033$ & $0.1762$ & $0.0007$ & $0.0041$ & $-29.8155$ & $0.0225$ & $20.6053$ & $0.0136$ & $0.0265$ & $4853$ & $53$ & $4853$ & $53$ & $\dots$ & $\dots$ & $4.734$ & $0.033$ & $-0.842$ & $0.293$ & $-0.842$ & $0.293$ & $\dots$ & $\dots$ & $-0.008$ & $0.073$ & $-0.008$ & $7.580$ & D & $0.999$ & N & $0.032$ & $0.041$ & D & $0.997$ & $30$ & $2051$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J134617.11$-$415524.9 & 6112273791235652352 & 318529238 & 13461713$-$4155246 & 13:46:17.11 & $-$41:55:24.9 & GEMS & GS-2015A-Q-77 & $0.075$ & $11.337$ & $0.777$ & $9.641$ & $0.543$ & $11.068$ & $1.074$ & $11.311$ & $9.666$ & $202.9$ & $210.2$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.4790$ & $0.0272$ & $2.0877$ & $0.1184$ & $1.9802$ & $0.1065$ & $0.0538$ & $2.0194$ & $0.1012$ & $0.0501$ & $-23.5491$ & $0.0292$ & $-32.1916$ & $0.0215$ & $-0.0450$ & $5201$ & $52$ & $5202$ & $45$ & $5200$ & $58$ & $1.695$ & $0.349$ & $-2.319$ & $0.113$ & $-2.297$ & $0.109$ & $-2.340$ & $0.117$ & $0.002$ & $0.149$ & $0.342$ & $6.453$ & D & $0.933$ & N & $0.307$ & $0.037$ & D & $0.979$ & $30$ & $2460$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J134652.21$-$433438.7 & 6108883889504179072 & 318572696 & 13465223$-$4334387 & 13:46:52.21 & $-$43:34:38.7 & GEMS & GS-2017A-Q-86 & $0.074$ & $12.969$ & $0.997$ & $10.951$ & $0.673$ & $12.613$ & $1.286$ & $12.949$ & $10.963$ & $215.0$ & $222.3$ & $5.0$ & $\dots$ & $\dots$ & $213.7$ & $1.3$ & $8.0$ & $0.1522$ & $0.0156$ & $6.5694$ & $0.6723$ & $5.6110$ & $0.4905$ & $0.0874$ & $5.8615$ & $0.6057$ & $0.1033$ & $-12.8749$ & $0.0149$ & $-3.8109$ & $0.0125$ & $0.1304$ & $4811$ & $40$ & $4845$ & $25$ & $4777$ & $55$ & $1.423$ & $0.206$ & $-2.507$ & $0.091$ & $-2.363$ & $0.072$ & $-2.650$ & $0.110$ & $0.120$ & $0.118$ & $0.610$ & $6.533$ & D & $0.996$ & I & $0.358$ & $0.041$ & D & $0.992$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J134815.56$-$705214.7 & 5840796639405915648 & $\dots$ & 13481581$-$7052139 & 13:48:15.56 & $-$70:52:14.7 & GEMS & GS-2017A-Q-86 & $0.300$ & $12.852$ & $1.055$ & $10.764$ & $0.717$ & $12.586$ & $1.420$ & $12.986$ & $10.784$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-8.2$ & $17.9$ & $5.0$ & $6.0706$ & $0.0124$ & $0.1647$ & $0.0003$ & $0.1640$ & $0.0003$ & $0.0020$ & $0.1646$ & $0.0003$ & $0.0019$ & $-113.9382$ & $0.0114$ & $-67.0064$ & $0.0141$ & $0.2129$ & $4947$ & $58$ & $4947$ & $58$ & $\dots$ & $\dots$ & $4.202$ & $0.273$ & $-0.504$ & $0.059$ & $-0.504$ & $0.059$ & $\dots$ & $\dots$ & $-0.060$ & $0.122$ & $-0.060$ & $7.866$ & D & $0.976$ & N & $0.275$ & $0.042$ & D & $0.949$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J135106.93$+$585347.0 & 1659341789968532736 & $\dots$ & 13510697$+$5853470 & 13:51:06.93 & $+$58:53:47.0 & GEMN & GN-2017A-Q-82 & $0.011$ & $13.024$ & $0.951$ & $11.201$ & $0.671$ & $12.782$ & $1.248$ & $13.100$ & $11.176$ & $47.2$ & $54.5$ & $5.0$ & $\dots$ & $\dots$ & $48.9$ & $1.8$ & $10.0$ & $4.8087$ & $0.0140$ & $0.2080$ & $0.0006$ & $0.2068$ & $0.0006$ & $0.0029$ & $0.2074$ & $0.0006$ & $0.0027$ & $-12.2267$ & $0.0173$ & $2.3577$ & $0.0155$ & $0.2543$ & $4936$ & $88$ & $4936$ & $88$ & $\dots$ & $\dots$ & $4.723$ & $0.037$ & $-0.907$ & $0.107$ & $-0.907$ & $0.107$ & $\dots$ & $\dots$ & $-0.114$ & $0.073$ & $-0.114$ & $7.409$ & D & $0.999$ & N & $0.400$ & $0.039$ & D & $0.995$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J135123.74$+$074110.7 & 3721736844435125760 & $\dots$ & 13512378$+$0741110 & 13:51:23.74 & $+$07:41:10.7 & GEMN & GN-2016A-Q-75 & $0.022$ & $12.466$ & $0.930$ & $10.582$ & $0.609$ & $12.185$ & $1.220$ & $12.489$ & $10.611$ & $-46.0$ & $-38.7$ & $5.0$ & $\dots$ & $\dots$ & $-39.2$ & $12.1$ & $9.0$ & $6.7427$ & $0.0170$ & $0.1483$ & $0.0004$ & $0.1477$ & $0.0004$ & $0.0025$ & $0.1480$ & $0.0004$ & $0.0024$ & $-64.1419$ & $0.0194$ & $-27.9262$ & $0.0142$ & $-0.3851$ & $5084$ & $88$ & $5084$ & $88$ & $\dots$ & $\dots$ & $4.470$ & $0.108$ & $-0.304$ & $0.115$ & $-0.304$ & $0.115$ & $\dots$ & $\dots$ & $-0.263$ & $0.077$ & $-0.263$ & $7.863$ & D & $0.997$ & N & $-0.031$ & $0.037$ & D & $0.997$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J135216.59$-$355425.8 & 6115884072018761728 & 100166208 & 13521659$-$3554258 & 13:52:16.59 & $-$35:54:25.8 & GEMS & GS-2014A-Q-8 & $0.058$ & $14.545$ & $0.788$ & $12.938$ & $0.564$ & $14.299$ & $1.052$ & $14.533$ & $12.923$ & $149.4$ & $156.7$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2213$ & $0.0213$ & $4.5192$ & $0.4341$ & $4.0440$ & $0.3476$ & $0.0860$ & $3.6433$ & $0.2085$ & $0.0572$ & $-16.6882$ & $0.0259$ & $-4.5220$ & $0.0282$ & $-0.3174$ & $5249$ & $61$ & $5327$ & $66$ & $5170$ & $56$ & $2.780$ & $0.155$ & $-1.707$ & $0.078$ & $-1.724$ & $0.047$ & $-1.690$ & $0.108$ & $0.142$ & $0.112$ & $0.162$ & $6.885$ & D & $0.995$ & N & $0.404$ & $0.040$ & D & $0.977$ & $30$ & $2812$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J135335.70$+$755213.3 & 1712349073745277056 & $\dots$ & 13533557$+$7552137 & 13:53:35.70 & $+$75:52:13.3 & GEMN & GN-2019A-Q-309 & $0.035$ & $12.974$ & $0.934$ & $11.306$ & $0.630$ & $12.804$ & $1.129$ & $13.069$ & $11.337$ & $-44.1$ & $-36.8$ & $5.0$ & $\dots$ & $\dots$ & $-33.0$ & $1.3$ & $5.0$ & $4.4414$ & $0.0146$ & $0.2252$ & $0.0007$ & $0.2238$ & $0.0007$ & $0.0033$ & $0.2245$ & $0.0008$ & $0.0035$ & $39.6565$ & $0.0214$ & $-24.3307$ & $0.0175$ & $0.0552$ & $5014$ & $93$ & $5014$ & $93$ & $\dots$ & $\dots$ & $4.755$ & $0.070$ & $-0.501$ & $0.108$ & $-0.501$ & $0.108$ & $\dots$ & $\dots$ & $0.042$ & $0.110$ & $0.042$ & $7.971$ & D & $0.991$ & N & $0.239$ & $0.039$ & D & $0.998$ & $30$ & $2051$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J135506.98$+$170724.6 & 1243948839616012160 & $\dots$ & 13550687$+$1707259 & 13:55:06.98 & $+$17:07:24.6 & GEMN & GN-2016A-Q-75 & $0.025$ & $11.843$ & $0.992$ & $9.584$ & $0.727$ & $11.335$ & $1.411$ & $11.731$ & $9.543$ & $58.3$ & $65.6$ & $5.0$ & $\dots$ & $\dots$ & $45.0$ & $0.4$ & $13.0$ & $13.4804$ & $0.1231$ & $0.0742$ & $0.0007$ & $0.0740$ & $0.0007$ & $0.0091$ & $0.0741$ & $0.0006$ & $0.0084$ & $137.0065$ & $0.1491$ & $-93.1394$ & $0.1087$ & $-0.3037$ & $4612$ & $77$ & $4612$ & $77$ & $\dots$ & $\dots$ & $4.786$ & $0.045$ & $-1.259$ & $0.301$ & $-1.259$ & $0.301$ & $\dots$ & $\dots$ & $-0.401$ & $0.116$ & $-0.401$ & $6.770$ & D & $0.997$ & N & $0.242$ & $0.043$ & D & $0.997$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J135806.51$+$100234.7 & 3723801761632006784 & $\dots$ & 13580646$+$1002348 & 13:58:06.51 & $+$10:02:34.7 & GEMN & GN-2015A-Q-76 & $0.025$ & $11.525$ & $0.972$ & $9.585$ & $0.663$ & $11.233$ & $1.282$ & $11.566$ & $9.587$ & $51.3$ & $58.6$ & $5.0$ & $\dots$ & $\dots$ & $46.9$ & $1.0$ & $2.0$ & $11.8966$ & $0.1863$ & $0.0841$ & $0.0013$ & $0.0839$ & $0.0013$ & $0.0156$ & $0.0836$ & $0.0014$ & $0.0166$ & $61.4161$ & $0.2003$ & $-47.2520$ & $0.1220$ & $-0.0214$ & $4918$ & $115$ & $4918$ & $115$ & $\dots$ & $\dots$ & $4.288$ & $0.191$ & $-0.536$ & $0.035$ & $-0.536$ & $0.035$ & $\dots$ & $\dots$ & $-0.435$ & $0.151$ & $-0.435$ & $7.459$ & D & $0.999$ & N & $0.593$ & $0.046$ & D & $0.979$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J135841.47$-$315110.2 & 6171032134996732416 & $\dots$ & 13584157$-$3151091 & 13:58:41.47 & $-$31:51:10.2 & GEMS & GS-2014A-Q-74 & $0.065$ & $11.269$ & $0.860$ & $9.747$ & $0.525$ & $11.055$ & $1.042$ & $11.285$ & $9.692$ & $-11.8$ & $-4.5$ & $5.0$ & $\dots$ & $\dots$ & $-9.0$ & $0.7$ & $4.0$ & $7.7908$ & $0.0375$ & $0.1284$ & $0.0006$ & $0.1279$ & $0.0006$ & $0.0048$ & $0.1278$ & $0.0006$ & $0.0050$ & $-106.5551$ & $0.0422$ & $-97.9413$ & $0.0613$ & $-0.7120$ & $5541$ & $128$ & $5541$ & $128$ & $\dots$ & $\dots$ & $4.653$ & $0.136$ & $-0.335$ & $0.218$ & $-0.335$ & $0.218$ & $\dots$ & $\dots$ & $-0.097$ & $0.110$ & $-0.097$ & $7.998$ & D & $0.997$ & N & $0.536$ & $0.037$ & D & $0.959$ & $30$ & $2812$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J135927.04$+$114112.9 & 3727361838547995648 & $\dots$ & 13592706$+$1141130 & 13:59:27.04 & $+$11:41:12.9 & GEMN & GN-2016A-Q-75 & $0.019$ & $12.192$ & $0.815$ & $10.573$ & $0.592$ & $11.938$ & $1.070$ & $12.179$ & $10.541$ & $-13.3$ & $-6.0$ & $5.0$ & $\dots$ & $\dots$ & $12.6$ & $1.6$ & $4.0$ & $0.4298$ & $0.0236$ & $2.3267$ & $0.1278$ & $2.1940$ & $0.1136$ & $0.0518$ & $2.1269$ & $0.0849$ & $0.0399$ & $-14.6791$ & $0.0226$ & $-21.6790$ & $0.0160$ & $-0.0780$ & $5051$ & $48$ & $5051$ & $48$ & $\dots$ & $\dots$ & $2.180$ & $0.048$ & $-1.986$ & $0.144$ & $-1.986$ & $0.144$ & $\dots$ & $\dots$ & $0.101$ & $0.120$ & $0.111$ & $6.555$ & D & $0.998$ & N & $0.621$ & $0.038$ & D & $0.993$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J140021.26$+$553847.2 & 1657538212943126400 & $\dots$ & 14002121$+$5538479 & 14:00:21.26 & $+$55:38:47.2 & GEMN & GN-2019A-Q-309 & $0.009$ & $12.787$ & $0.972$ & $10.853$ & $0.672$ & $12.728$ & $1.259$ & $13.051$ & $11.109$ & $-48.7$ & $-41.4$ & $5.0$ & $\dots$ & $\dots$ & $-30.6$ & $6.3$ & $9.0$ & $3.9503$ & $0.2804$ & $0.2531$ & $0.0180$ & $0.2515$ & $0.0177$ & $0.0705$ & $0.2335$ & $0.0143$ & $0.0613$ & $30.0092$ & $0.2580$ & $-65.3769$ & $0.2523$ & $-0.0538$ & $4861$ & $50$ & $4861$ & $50$ & $\dots$ & $\dots$ & $4.728$ & $0.045$ & $-0.781$ & $0.127$ & $-0.781$ & $0.127$ & $\dots$ & $\dots$ & $-0.067$ & $0.085$ & $-0.067$ & $7.582$ & D & $0.978$ & N & $0.172$ & $0.039$ & D & $0.995$ & $30$ & $2051$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J140025.53$-$655923.6 & 5851142528480811648 & $\dots$ & 14002556$-$6559237 & 14:00:25.53 & $-$65:59:23.6 & GEMS & GS-2015B-Q-104 & $0.300$ & $13.480$ & $0.160$ & $10.911$ & $0.689$ & $12.842$ & $1.458$ & $13.262$ & $10.997$ & $-14.9$ & $-7.6$ & $5.0$ & $\dots$ & $\dots$ & $28.7$ & $1.7$ & $5.0$ & $0.3123$ & $0.0111$ & $3.2023$ & $0.1138$ & $2.9561$ & $0.0970$ & $0.0328$ & $3.0916$ & $0.1653$ & $0.0535$ & $-11.5338$ & $0.0083$ & $16.5541$ & $0.0102$ & $0.3004$ & $5067$ & $90$ & $5067$ & $90$ & $\dots$ & $\dots$ & $1.728$ & $0.283$ & $-2.010$ & $0.205$ & $-2.010$ & $0.205$ & $\dots$ & $\dots$ & $-0.010$ & $0.089$ & $0.270$ & $6.690$ & D & $0.996$ & N & $0.113$ & $0.041$ & D & $0.997$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & NOMAD1 & BAILER-JONES & $\dots$\\
J140045.95$+$121523.3 & 3727546045400955136 & $\dots$ & 14004596$+$1215235 & 14:00:45.95 & $+$12:15:23.3 & GEMN & GN-2019A-Q-309 & $0.018$ & $12.761$ & $0.720$ & $11.075$ & $0.537$ & $12.447$ & $1.041$ & $12.676$ & $11.084$ & $-43.9$ & $-36.6$ & $5.0$ & $\dots$ & $\dots$ & $-9.9$ & $2.3$ & $6.0$ & $0.3267$ & $0.0157$ & $3.0607$ & $0.1473$ & $2.8350$ & $0.1264$ & $0.0446$ & $2.8062$ & $0.1035$ & $0.0369$ & $-12.5028$ & $0.0156$ & $-26.7090$ & $0.0115$ & $-0.1443$ & $5084$ & $75$ & $5084$ & $75$ & $\dots$ & $\dots$ & $1.964$ & $0.153$ & $-2.833$ & $0.149$ & $-2.833$ & $0.149$ & $\dots$ & $\dots$ & $0.542$ & $0.103$ & $0.582$ & $6.179$ & D & $0.995$ & I & $0.411$ & $0.042$ & D & $0.997$ & $30$ & $2051$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J140129.33$+$112636.0 & 3724429582771428352 & $\dots$ & 14012934$+$1126361 & 14:01:29.33 & $+$11:26:36.0 & GEMN & GN-2016A-Q-75 & $0.019$ & $12.364$ & $0.968$ & $10.432$ & $0.663$ & $12.011$ & $1.256$ & $12.332$ & $10.396$ & $2.2$ & $9.5$ & $5.0$ & $\dots$ & $\dots$ & $28.3$ & $2.1$ & $7.0$ & $0.1953$ & $0.0163$ & $5.1214$ & $0.4286$ & $4.5196$ & $0.3338$ & $0.0739$ & $4.6498$ & $0.2279$ & $0.0490$ & $-2.1657$ & $0.0177$ & $-5.4407$ & $0.0129$ & $-0.2592$ & $4756$ & $68$ & $4756$ & $68$ & $\dots$ & $\dots$ & $1.220$ & $0.160$ & $-2.206$ & $0.061$ & $-2.206$ & $0.061$ & $\dots$ & $\dots$ & $-0.537$ & $0.115$ & $0.123$ & $6.347$ & D & $0.996$ & N & $0.378$ & $0.038$ & D & $0.993$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J140153.46$-$342727.3 & 6122402148746429184 & 100354916 & 14015346$-$3427273 & 14:01:53.46 & $-$34:27:27.3 & GEMS & GS-2016A-Q-107 & $0.059$ & $13.542$ & $0.873$ & $11.805$ & $0.559$ & $13.297$ & $1.134$ & $13.565$ & $11.824$ & $35.2$ & $42.5$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1993$ & $0.0156$ & $5.0175$ & $0.3925$ & $4.4385$ & $0.3071$ & $0.0692$ & $3.9251$ & $0.2401$ & $0.0612$ & $-4.4454$ & $0.0155$ & $-1.5412$ & $0.0181$ & $-0.3222$ & $5026$ & $65$ & $5063$ & $74$ & $4988$ & $55$ & $1.898$ & $0.209$ & $-1.788$ & $0.104$ & $-1.885$ & $0.099$ & $-1.690$ & $0.108$ & $-0.086$ & $0.118$ & $0.054$ & $6.696$ & D & $0.998$ & N & $0.216$ & $0.042$ & D & $0.998$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J140219.10$-$841132.3 & 5769999326196730240 & 408944533 & 14021917$-$8411324 & 14:02:19.10 & $-$84:11:32.3 & GEMS & GS-2016A-Q-107 & $0.144$ & $13.556$ & $0.982$ & $11.580$ & $0.643$ & $13.237$ & $1.277$ & $13.568$ & $11.597$ & $\dots$ & $\dots$ & $\dots$ & $311.2$ & $0.8$ & $\dots$ & $\dots$ & $\dots$ & $0.1143$ & $0.0106$ & $8.7478$ & $0.8075$ & $7.1268$ & $0.5360$ & $0.0752$ & $6.7135$ & $0.5356$ & $0.0798$ & $-11.9963$ & $0.0112$ & $4.3265$ & $0.0126$ & $-0.0945$ & $4972$ & $68$ & $4981$ & $64$ & $4962$ & $72$ & $1.549$ & $0.354$ & $-2.533$ & $0.161$ & $-2.606$ & $0.107$ & $-2.460$ & $0.215$ & $-0.402$ & $0.094$ & $0.028$ & $5.925$ & D & $0.988$ & N & $0.232$ & $0.040$ & D & $0.997$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & GALAH\\
J140437.44$+$125514.4 & 1229600350311933952 & $\dots$ & 14043744$+$1255144 & 14:04:37.44 & $+$12:55:14.4 & GEMN & GN-2016A-Q-75 & $0.022$ & $12.199$ & $1.179$ & $9.929$ & $0.740$ & $11.747$ & $1.464$ & $12.170$ & $9.895$ & $87.7$ & $95.0$ & $5.0$ & $\dots$ & $\dots$ & $113.2$ & $1.1$ & $6.0$ & $0.1121$ & $0.0220$ & $8.9210$ & $1.7472$ & $7.2414$ & $1.1512$ & $0.1590$ & $6.8196$ & $1.2954$ & $0.1900$ & $-5.3694$ & $0.0227$ & $-2.8372$ & $0.0181$ & $-0.2713$ & $4603$ & $113$ & $4603$ & $113$ & $\dots$ & $\dots$ & $0.579$ & $0.120$ & $-2.426$ & $0.081$ & $-2.426$ & $0.081$ & $\dots$ & $\dots$ & $-0.568$ & $0.117$ & $0.192$ & $6.196$ & D & $0.998$ & N & $0.537$ & $0.042$ & D & $0.996$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J140502.81$-$331453.1 & 6122572362593554688 & 100401933 & 14050280$-$3314531 & 14:05:02.81 & $-$33:14:53.1 & GEMS & GS-2016A-Q-107 & $0.063$ & $13.516$ & $0.802$ & $11.784$ & $0.583$ & $13.240$ & $1.094$ & $13.491$ & $11.814$ & $\dots$ & $\dots$ & $\dots$ & $-50.3$ & $0.6$ & $\dots$ & $\dots$ & $\dots$ & $0.2666$ & $0.0145$ & $3.7511$ & $0.2037$ & $3.4177$ & $0.1691$ & $0.0495$ & $3.2689$ & $0.1593$ & $0.0487$ & $-4.5872$ & $0.0173$ & $-9.7315$ & $0.0153$ & $0.0394$ & $5161$ & $62$ & $5211$ & $64$ & $5111$ & $59$ & $2.341$ & $0.290$ & $-2.186$ & $0.114$ & $-2.201$ & $0.100$ & $-2.170$ & $0.128$ & $0.696$ & $0.100$ & $0.706$ & $6.950$ & D & $0.995$ & C & $0.009$ & $0.045$ & D & $0.989$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & GALAH\\
J140538.30$+$750338.8 & 1712061237921283456 & $\dots$ & 14053819$+$7503388 & 14:05:38.30 & $+$75:03:38.8 & GEMN & GN-2019A-Q-309 & $0.026$ & $12.695$ & $1.009$ & $10.595$ & $0.660$ & $12.348$ & $1.388$ & $12.732$ & $10.581$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-6.5$ & $1.7$ & $4.0$ & $7.9900$ & $0.0113$ & $0.1252$ & $0.0002$ & $0.1248$ & $0.0002$ & $0.0014$ & $0.1250$ & $0.0002$ & $0.0014$ & $19.0223$ & $0.0165$ & $-3.0178$ & $0.0133$ & $0.2134$ & $4707$ & $55$ & $4707$ & $55$ & $\dots$ & $\dots$ & $4.728$ & $0.033$ & $-0.286$ & $0.081$ & $-0.286$ & $0.081$ & $\dots$ & $\dots$ & $-0.336$ & $0.098$ & $-0.336$ & $7.808$ & D & $0.932$ & N & $0.084$ & $0.044$ & D & $0.870$ & $30$ & $2051$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J140632.19$+$411535.6 & 1498298211635183744 & $\dots$ & 14063229$+$4115356 & 14:06:32.19 & $+$41:15:35.6 & GEMN & GN-2016A-Q-75 & $0.012$ & $12.271$ & $0.915$ & $10.663$ & $0.639$ & $12.116$ & $1.131$ & $12.382$ & $10.647$ & $-151.6$ & $-144.3$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4.5877$ & $0.0245$ & $0.2180$ & $0.0012$ & $0.2167$ & $0.0012$ & $0.0053$ & $0.2168$ & $0.0013$ & $0.0060$ & $-81.3937$ & $0.0186$ & $8.0583$ & $0.0249$ & $0.1666$ & $5224$ & $110$ & $5224$ & $110$ & $\dots$ & $\dots$ & $4.681$ & $0.061$ & $-1.344$ & $0.373$ & $-1.344$ & $0.373$ & $\dots$ & $\dots$ & $0.037$ & $0.103$ & $0.037$ & $7.123$ & D & $0.968$ & N & $0.102$ & $0.043$ & D & $0.864$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J140708.08$+$693610.0 & 1674781746425953792 & $\dots$ & 14070810$+$6936102 & 14:07:08.08 & $+$69:36:10.0 & GEMN & GN-2016A-Q-75 & $0.021$ & $12.222$ & $0.778$ & $10.514$ & $0.607$ & $12.003$ & $1.151$ & $12.278$ & $10.511$ & $-160.3$ & $-153.0$ & $5.0$ & $\dots$ & $\dots$ & $-162.4$ & $1.0$ & $9.0$ & $0.2342$ & $0.0099$ & $4.2703$ & $0.1804$ & $3.8436$ & $0.1461$ & $0.0380$ & $3.8704$ & $0.1572$ & $0.0406$ & $-6.1471$ & $0.0145$ & $-5.7116$ & $0.0126$ & $-0.0406$ & $5020$ & $37$ & $5020$ & $37$ & $\dots$ & $\dots$ & $2.023$ & $0.159$ & $-2.166$ & $0.036$ & $-2.166$ & $0.036$ & $\dots$ & $\dots$ & $0.048$ & $0.122$ & $0.088$ & $6.352$ & D & $0.998$ & N & $0.208$ & $0.042$ & D & $0.976$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J140716.88$+$121248.3 & 1226501033191248640 & $\dots$ & 14071697$+$1212488 & 14:07:16.88 & $+$12:12:48.3 & GEMN & GN-2019A-Q-309 & $0.021$ & $12.626$ & $0.950$ & $10.651$ & $0.673$ & $12.275$ & $1.275$ & $12.604$ & $10.638$ & $-59.0$ & $-51.7$ & $5.0$ & $\dots$ & $\dots$ & $-36.8$ & $2.0$ & $7.0$ & $6.6902$ & $0.1610$ & $0.1495$ & $0.0036$ & $0.1489$ & $0.0036$ & $0.0240$ & $0.1490$ & $0.0033$ & $0.0220$ & $-128.4715$ & $0.1643$ & $-49.7373$ & $0.1199$ & $-0.2587$ & $4787$ & $97$ & $4787$ & $97$ & $\dots$ & $\dots$ & $4.960$ & $0.146$ & $-0.853$ & $0.068$ & $-0.853$ & $0.068$ & $\dots$ & $\dots$ & $0.141$ & $0.120$ & $0.141$ & $7.718$ & D & $0.997$ & N & $0.359$ & $0.051$ & D & $0.994$ & $30$ & $2051$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J140810.97$-$755608.9 & 5790003806397006592 & 406023461 & 14081098$-$7556090 & 14:08:10.97 & $-$75:56:08.9 & GEMS & GS-2016A-Q-107 & $0.143$ & $13.369$ & $1.017$ & $11.333$ & $0.652$ & $13.038$ & $1.310$ & $13.384$ & $11.361$ & $214.7$ & $222.0$ & $5.0$ & $\dots$ & $\dots$ & $223.4$ & $1.5$ & $6.0$ & $0.2004$ & $0.0123$ & $4.9905$ & $0.3057$ & $4.4173$ & $0.2395$ & $0.0542$ & $4.4915$ & $0.2285$ & $0.0509$ & $-3.8477$ & $0.0114$ & $7.0218$ & $0.0140$ & $0.0261$ & $4910$ & $66$ & $4973$ & $76$ & $4847$ & $55$ & $1.780$ & $0.292$ & $-1.875$ & $0.114$ & $-2.059$ & $0.110$ & $-1.690$ & $0.117$ & $-0.005$ & $0.096$ & $0.215$ & $6.770$ & D & $0.997$ & N & $0.319$ & $0.041$ & D & $0.993$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J140825.63$-$292902.6 & 6173241882787469952 & 102091398 & 14082563$-$2929025 & 14:08:25.63 & $-$29:29:02.6 & GEMS & GS-2016A-Q-107 & $0.049$ & $13.540$ & $1.016$ & $11.538$ & $0.648$ & $13.185$ & $1.287$ & $13.521$ & $11.534$ & $141.9$ & $149.2$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.0977$ & $0.0145$ & $10.2374$ & $1.5190$ & $8.0853$ & $0.9475$ & $0.1172$ & $6.6028$ & $0.5991$ & $0.0907$ & $-5.1994$ & $0.0155$ & $-3.6548$ & $0.0132$ & $-0.1374$ & $4726$ & $47$ & $4765$ & $39$ & $4687$ & $55$ & $1.368$ & $0.197$ & $-2.435$ & $0.112$ & $-2.499$ & $0.106$ & $-2.370$ & $0.117$ & $-0.190$ & $0.113$ & $0.390$ & $6.385$ & D & $0.995$ & N & $0.388$ & $0.042$ & D & $0.997$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J140955.13$-$284425.9 & 6269381255374610176 & 102121224 & 14095514$-$2844258 & 14:09:55.13 & $-$28:44:25.9 & GEMS & GS-2016A-Q-76 & $0.045$ & $11.857$ & $0.733$ & $10.221$ & $0.552$ & $11.593$ & $1.037$ & $11.821$ & $10.235$ & $269.5$ & $276.8$ & $5.0$ & $\dots$ & $\dots$ & $290.5$ & $1.0$ & $6.0$ & $0.4004$ & $0.0231$ & $2.4977$ & $0.1442$ & $2.3454$ & $0.1271$ & $0.0542$ & $2.1487$ & $0.1469$ & $0.0684$ & $-19.8320$ & $0.0222$ & $-6.6731$ & $0.0227$ & $-0.3631$ & $5146$ & $77$ & $5101$ & $95$ & $5191$ & $59$ & $1.587$ & $0.372$ & $-2.474$ & $0.130$ & $-2.648$ & $0.137$ & $-2.300$ & $0.122$ & $-0.089$ & $0.110$ & $0.321$ & $6.277$ & D & $0.978$ & N & $-0.018$ & $0.040$ & D & $0.997$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J141032.84$-$281633.9 & 6270148611411493888 & 102130282 & 14103285$-$2816339 & 14:10:32.84 & $-$28:16:33.9 & GEMS & GS-2016A-Q-76 & $0.041$ & $12.260$ & $1.128$ & $10.124$ & $0.719$ & $11.872$ & $1.385$ & $12.255$ & $10.110$ & $71.4$ & $78.7$ & $5.0$ & $\dots$ & $\dots$ & $91.3$ & $0.8$ & $8.0$ & $0.1838$ & $0.0130$ & $5.4398$ & $0.3856$ & $4.7657$ & $0.2960$ & $0.0621$ & $4.7198$ & $0.2259$ & $0.0479$ & $-5.7132$ & $0.0161$ & $-4.3055$ & $0.0136$ & $-0.1065$ & $4562$ & $63$ & $4657$ & $72$ & $4467$ & $53$ & $1.099$ & $0.108$ & $-1.987$ & $0.085$ & $-1.973$ & $0.063$ & $-2.000$ & $0.106$ & $-0.409$ & $0.087$ & $0.221$ & $6.664$ & D & $0.993$ & N & $0.441$ & $0.043$ & D & $0.998$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J141546.80$-$223818.0 & 6276247808568953088 & 102749289 & 14154680$-$2238179 & 14:15:46.80 & $-$22:38:18.0 & GEMS & GS-2016A-Q-107 & $0.086$ & $13.522$ & $0.726$ & $11.859$ & $0.564$ & $13.247$ & $1.059$ & $13.484$ & $11.862$ & $-50.0$ & $-42.7$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1858$ & $0.0174$ & $5.3810$ & $0.5051$ & $4.7206$ & $0.3887$ & $0.0823$ & $3.9270$ & $0.1765$ & $0.0449$ & $-0.9505$ & $0.0199$ & $-7.3307$ & $0.0151$ & $-0.3388$ & $5390$ & $71$ & $5492$ & $79$ & $5288$ & $62$ & $2.273$ & $0.249$ & $-2.531$ & $0.134$ & $-2.522$ & $0.136$ & $-2.540$ & $0.131$ & $0.299$ & $0.124$ & $0.309$ & $6.208$ & D & $0.905$ & N & $0.467$ & $0.054$ & D & $0.949$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J141641.28$+$613656.9 & 1666637942972460672 & $\dots$ & 14164140$+$6136563 & 14:16:41.28 & $+$61:36:56.9 & GEMN & GN-2016A-Q-75 & $0.018$ & $12.219$ & $1.020$ & $10.138$ & $0.676$ & $11.889$ & $1.387$ & $12.274$ & $10.124$ & $-20.0$ & $-12.7$ & $5.0$ & $\dots$ & $\dots$ & $-10.5$ & $0.5$ & $11.0$ & $8.7245$ & $0.1001$ & $0.1146$ & $0.0013$ & $0.1143$ & $0.0013$ & $0.0114$ & $0.1141$ & $0.0012$ & $0.0109$ & $-65.3613$ & $0.1410$ & $52.5171$ & $0.1135$ & $-0.1988$ & $4840$ & $85$ & $4840$ & $85$ & $\dots$ & $\dots$ & $4.695$ & $0.072$ & $-0.185$ & $0.341$ & $-0.185$ & $0.341$ & $\dots$ & $\dots$ & $-0.484$ & $0.121$ & $-0.484$ & $7.761$ & D & $0.996$ & N & $-0.069$ & $0.035$ & D & $0.995$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J141822.47$-$240325.7 & 6272899864381870848 & 102760836 & 14182248$-$2403257 & 14:18:22.47 & $-$24:03:25.7 & GEMS & GS-2016A-Q-107 & $0.080$ & $13.545$ & $0.701$ & $12.035$ & $0.508$ & $13.310$ & $0.974$ & $13.514$ & $12.028$ & $\dots$ & $\dots$ & $\dots$ & $4.3$ & $0.6$ & $\dots$ & $\dots$ & $\dots$ & $0.9583$ & $0.0157$ & $1.0435$ & $0.0171$ & $1.0160$ & $0.0162$ & $0.0159$ & $0.9940$ & $0.0167$ & $0.0168$ & $-20.4223$ & $0.0174$ & $-1.8101$ & $0.0158$ & $-0.2822$ & $5489$ & $54$ & $5541$ & $50$ & $5437$ & $57$ & $3.188$ & $0.284$ & $-1.577$ & $0.130$ & $-1.674$ & $0.149$ & $-1.480$ & $0.110$ & $0.275$ & $0.109$ & $0.285$ & $7.138$ & D & $0.998$ & N & $0.236$ & $0.042$ & D & $0.990$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & GALAH\\
J142002.95$+$593628.5 & 1660185630782829952 & $\dots$ & 14200302$+$5936293 & 14:20:02.95 & $+$59:36:28.5 & GEMN & GN-2016A-Q-75 & $0.008$ & $12.587$ & $1.057$ & $10.388$ & $0.681$ & $12.226$ & $1.375$ & $12.604$ & $10.475$ & $-30.1$ & $-22.8$ & $5.0$ & $\dots$ & $\dots$ & $-41.0$ & $1.1$ & $8.0$ & $8.8403$ & $0.0097$ & $0.1131$ & $0.0001$ & $0.1128$ & $0.0001$ & $0.0011$ & $0.1130$ & $0.0001$ & $0.0013$ & $-61.8124$ & $0.0118$ & $-89.1767$ & $0.0113$ & $0.0533$ & $4640$ & $70$ & $4640$ & $70$ & $\dots$ & $\dots$ & $4.790$ & $0.008$ & $-1.162$ & $0.235$ & $-1.162$ & $0.235$ & $\dots$ & $\dots$ & $-0.430$ & $0.110$ & $-0.430$ & $6.838$ & D & $0.997$ & N & $0.287$ & $0.039$ & D & $0.997$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J142030.32$-$272946.0 & 6269707565513913088 & 102213704 & 14203031$-$2729455 & 14:20:30.32 & $-$27:29:46.0 & GEMS & GS-2016A-Q-76 & $0.063$ & $12.092$ & $0.870$ & $10.438$ & $0.589$ & $11.848$ & $1.109$ & $12.105$ & $10.405$ & $-69.3$ & $-62.0$ & $5.0$ & $\dots$ & $\dots$ & $-38.0$ & $0.8$ & $4.0$ & $1.4846$ & $0.0174$ & $0.6736$ & $0.0079$ & $0.6620$ & $0.0076$ & $0.0115$ & $0.6563$ & $0.0075$ & $0.0114$ & $12.0386$ & $0.0195$ & $-33.7770$ & $0.0150$ & $-0.0880$ & $5123$ & $57$ & $5181$ & $60$ & $5065$ & $53$ & $3.403$ & $0.153$ & $-0.831$ & $0.105$ & $-1.071$ & $0.106$ & $-0.590$ & $0.104$ & $-0.050$ & $0.104$ & $-0.050$ & $7.549$ & D & $1.000$ & N & $0.110$ & $0.038$ & D & $0.980$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J142038.84$-$842819.9 & 5769792583650884096 & 408946241 & 14203890$-$8428199 & 14:20:38.84 & $-$84:28:19.9 & GEMS & GS-2016A-Q-107 & $0.123$ & $13.268$ & $0.933$ & $11.239$ & $0.703$ & $12.932$ & $1.292$ & $13.270$ & $11.275$ & $128.9$ & $136.2$ & $5.0$ & $\dots$ & $\dots$ & $130.0$ & $0.8$ & $12.0$ & $0.2314$ & $0.0133$ & $4.3220$ & $0.2483$ & $3.8854$ & $0.2006$ & $0.0516$ & $4.1928$ & $0.1836$ & $0.0438$ & $-13.0950$ & $0.0158$ & $-3.8642$ & $0.0159$ & $-0.0858$ & $4862$ & $67$ & $4901$ & $80$ & $4822$ & $54$ & $1.781$ & $0.272$ & $-1.828$ & $0.115$ & $-1.926$ & $0.120$ & $-1.730$ & $0.110$ & $0.112$ & $0.089$ & $0.332$ & $6.934$ & D & $0.997$ & N & $0.348$ & $0.043$ & D & $0.993$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J142046.66$-$200010.0 & 6283753968293027968 & 108420641 & 14204666$-$2000101 & 14:20:46.66 & $-$20:00:10.0 & GEMS & GS-2016A-Q-107 & $0.086$ & $13.237$ & $0.894$ & $11.337$ & $0.628$ & $12.924$ & $1.215$ & $13.227$ & $11.356$ & $108.1$ & $115.4$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1252$ & $0.0208$ & $7.9891$ & $1.3276$ & $6.6150$ & $0.9102$ & $0.1376$ & $5.5465$ & $0.4375$ & $0.0789$ & $-9.0783$ & $0.0230$ & $3.4795$ & $0.0214$ & $-0.4522$ & $4947$ & $62$ & $4961$ & $65$ & $4932$ & $59$ & $1.472$ & $0.318$ & $-2.430$ & $0.142$ & $-2.420$ & $0.148$ & $-2.440$ & $0.135$ & $0.294$ & $0.092$ & $0.744$ & $6.744$ & D & $0.995$ & C & $0.416$ & $0.039$ & D & $0.987$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J142110.81$-$501517.4 & 6091186773125289728 & 323261004 & 14211081$-$5015172 & 14:21:10.81 & $-$50:15:17.4 & GEMS & GS-2017A-Q-86 & $0.300$ & $13.048$ & $0.796$ & $11.355$ & $0.554$ & $12.787$ & $1.102$ & $13.041$ & $11.351$ & $4.4$ & $11.7$ & $5.0$ & $\dots$ & $\dots$ & $6.0$ & $9.4$ & $5.0$ & $3.7991$ & $0.0183$ & $0.2632$ & $0.0013$ & $0.2614$ & $0.0013$ & $0.0048$ & $0.2621$ & $0.0013$ & $0.0048$ & $-11.8337$ & $0.0200$ & $-29.3831$ & $0.0205$ & $-0.0987$ & $5885$ & $100$ & $5677$ & $132$ & $6092$ & $68$ & $4.374$ & $0.235$ & $-0.730$ & $0.118$ & $-0.679$ & $0.104$ & $-0.780$ & $0.132$ & $0.048$ & $0.114$ & $0.048$ & $7.748$ & D & $0.997$ & N & $0.381$ & $0.043$ & D & $0.988$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J142149.04$-$241054.7 & 6272850351998959104 & 102759461 & 14214905$-$2410545 & 14:21:49.04 & $-$24:10:54.7 & GEMS & GS-2016B-Q-86 & $0.077$ & $13.502$ & $0.854$ & $11.711$ & $0.606$ & $13.211$ & $1.155$ & $13.487$ & $11.714$ & $\dots$ & $\dots$ & $\dots$ & $23.9$ & $0.6$ & $\dots$ & $\dots$ & $\dots$ & $0.2084$ & $0.0144$ & $4.7991$ & $0.3307$ & $4.2667$ & $0.2614$ & $0.0613$ & $3.7898$ & $0.1961$ & $0.0518$ & $-17.2775$ & $0.0174$ & $-14.2595$ & $0.0138$ & $-0.1089$ & $5026$ & $72$ & $5044$ & $88$ & $5007$ & $55$ & $1.923$ & $0.347$ & $-1.968$ & $0.104$ & $-1.975$ & $0.099$ & $-1.960$ & $0.108$ & $0.042$ & $0.117$ & $0.162$ & $6.624$ & D & $0.997$ & N & $0.390$ & $0.040$ & D & $0.999$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & GALAH\\
J142217.90$-$461413.8 & 6093249005956607488 & 309280209 & 14221793$-$4614138 & 14:22:17.90 & $-$46:14:13.8 & GEMS & GS-2016B-Q-86 & $0.095$ & $13.364$ & $0.675$ & $11.850$ & $0.521$ & $13.155$ & $0.983$ & $13.363$ & $11.862$ & $187.2$ & $194.5$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.4946$ & $0.0187$ & $2.0218$ & $0.0764$ & $1.9208$ & $0.0690$ & $0.0359$ & $1.8629$ & $0.0594$ & $0.0319$ & $-24.4213$ & $0.0174$ & $-2.5798$ & $0.0192$ & $-0.1512$ & $5514$ & $120$ & $5553$ & $67$ & $5474$ & $173$ & $3.232$ & $0.309$ & $-2.066$ & $0.374$ & $-2.121$ & $0.129$ & $-2.010$ & $0.618$ & $0.267$ & $0.113$ & $0.267$ & $6.631$ & D & $0.992$ & N & $0.179$ & $0.039$ & D & $0.992$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J142235.83$+$404556.8 & 1491104691170130944 & $\dots$ & 14223584$+$4045568 & 14:22:35.83 & $+$40:45:56.8 & GEMN & GN-2018A-Q-403 & $0.004$ & $12.678$ & $0.755$ & $11.136$ & $0.573$ & $12.464$ & $1.016$ & $12.684$ & $11.130$ & $-255.7$ & $-248.4$ & $5.0$ & $\dots$ & $\dots$ & $-268.4$ & $1.3$ & $18.0$ & $0.3005$ & $0.0103$ & $3.3275$ & $0.1142$ & $3.0626$ & $0.0967$ & $0.0316$ & $3.0702$ & $0.0825$ & $0.0269$ & $-8.3330$ & $0.0079$ & $-19.0445$ & $0.0099$ & $0.2060$ & $5128$ & $65$ & $5128$ & $65$ & $\dots$ & $\dots$ & $2.395$ & $0.258$ & $-3.041$ & $0.121$ & $-3.041$ & $0.121$ & $\dots$ & $\dots$ & $0.733$ & $0.117$ & $0.743$ & $6.132$ & D & $0.988$ & C & $0.306$ & $0.037$ & D & $0.995$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J142433.96$+$562447.4 & 1610452860137779584 & $\dots$ & 14243397$+$5624475 & 14:24:33.96 & $+$56:24:47.4 & GEMN & GN-2019A-Q-309 & $0.013$ & $12.889$ & $0.563$ & $11.418$ & $0.503$ & $12.731$ & $0.978$ & $12.937$ & $11.444$ & $-289.2$ & $-281.9$ & $5.0$ & $\dots$ & $\dots$ & $-300.5$ & $1.8$ & $13.0$ & $0.4600$ & $0.0114$ & $2.1740$ & $0.0541$ & $2.0577$ & $0.0485$ & $0.0235$ & $2.1096$ & $0.0490$ & $0.0232$ & $-17.5438$ & $0.0135$ & $-13.4946$ & $0.0138$ & $0.0428$ & $5287$ & $59$ & $5287$ & $59$ & $\dots$ & $\dots$ & $2.901$ & $0.108$ & $-1.668$ & $0.029$ & $-1.668$ & $0.029$ & $\dots$ & $\dots$ & $0.347$ & $0.112$ & $0.367$ & $7.129$ & D & $0.999$ & N & $0.272$ & $0.040$ & D & $0.997$ & $30$ & $2051$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J142554.15$+$264817.2 & 1256475262057930112 & $\dots$ & 14255416$+$2648176 & 14:25:54.15 & $+$26:48:17.2 & GEMN & GN-2016A-Q-75 & $0.018$ & $12.346$ & $1.094$ & $10.225$ & $0.714$ & $11.945$ & $1.403$ & $12.337$ & $10.163$ & $-30.7$ & $-23.4$ & $5.0$ & $\dots$ & $\dots$ & $15.1$ & $19.5$ & $8.0$ & $6.6106$ & $0.0250$ & $0.1513$ & $0.0006$ & $0.1507$ & $0.0006$ & $0.0038$ & $0.1506$ & $0.0005$ & $0.0036$ & $2.5649$ & $0.0222$ & $-38.7797$ & $0.0226$ & $0.0659$ & $4738$ & $100$ & $4738$ & $100$ & $\dots$ & $\dots$ & $4.390$ & $0.052$ & $-0.268$ & $0.091$ & $-0.268$ & $0.091$ & $\dots$ & $\dots$ & $-0.415$ & $0.086$ & $-0.415$ & $7.747$ & D & $0.997$ & N & $-0.071$ & $0.040$ & D & $0.990$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J142616.56$+$810245.0 & 1721820606208706176 & $\dots$ & 14261661$+$8102449 & 14:26:16.56 & $+$81:02:45.0 & GEMN & GN-2016A-Q-75 & $0.033$ & $12.324$ & $1.003$ & $10.446$ & $0.685$ & $12.084$ & $1.280$ & $12.417$ & $10.441$ & $-116.0$ & $-108.7$ & $5.0$ & $\dots$ & $\dots$ & $-119.1$ & $0.7$ & $13.0$ & $0.1698$ & $0.0101$ & $5.8904$ & $0.3514$ & $5.1081$ & $0.2642$ & $0.0517$ & $5.2844$ & $0.3817$ & $0.0722$ & $-7.8134$ & $0.0146$ & $-0.9188$ & $0.0123$ & $-0.2455$ & $4670$ & $76$ & $4670$ & $76$ & $\dots$ & $\dots$ & $0.898$ & $0.147$ & $-2.539$ & $0.062$ & $-2.539$ & $0.062$ & $\dots$ & $\dots$ & $-0.226$ & $0.122$ & $0.504$ & $6.395$ & D & $0.997$ & I & $0.409$ & $0.042$ & D & $0.990$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J142805.73$-$135317.4 & 6300021547768039808 & 109423118 & 14280573$-$1353174 & 14:28:05.73 & $-$13:53:17.4 & GEMS & GS-2016A-Q-76 & $0.074$ & $12.052$ & $0.922$ & $10.121$ & $0.620$ & $11.730$ & $1.220$ & $12.035$ & $10.156$ & $-30.6$ & $-23.3$ & $5.0$ & $\dots$ & $\dots$ & $-11.0$ & $0.6$ & $4.0$ & $0.2720$ & $0.0139$ & $3.6769$ & $0.1882$ & $3.3561$ & $0.1568$ & $0.0467$ & $3.1126$ & $0.1348$ & $0.0433$ & $-10.9343$ & $0.0159$ & $-3.3323$ & $0.0142$ & $-0.2445$ & $4912$ & $46$ & $4947$ & $36$ & $4877$ & $56$ & $1.752$ & $0.059$ & $-2.247$ & $0.132$ & $-2.174$ & $0.150$ & $-2.320$ & $0.114$ & $0.213$ & $0.078$ & $0.503$ & $6.686$ & D & $0.998$ & I & $0.265$ & $0.041$ & D & $0.993$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J142941.34$+$652500.8 & 1669746193625166976 & $\dots$ & 14294135$+$6525010 & 14:29:41.34 & $+$65:25:00.8 & GEMN & GN-2017B-Q-75 & $0.014$ & $12.638$ & $0.687$ & $11.330$ & $0.564$ & $12.525$ & $0.877$ & $12.696$ & $11.361$ & $-26.2$ & $-18.9$ & $5.0$ & $\dots$ & $\dots$ & $-78.1$ & $19.4$ & $13.0$ & $1.5330$ & $0.0127$ & $0.6523$ & $0.0054$ & $0.6414$ & $0.0052$ & $0.0081$ & $0.6465$ & $0.0044$ & $0.0068$ & $-4.7869$ & $0.0153$ & $-6.3248$ & $0.0163$ & $-0.1858$ & $5872$ & $103$ & $5872$ & $103$ & $\dots$ & $\dots$ & $3.716$ & $0.250$ & $-1.790$ & $0.258$ & $-1.790$ & $0.258$ & $\dots$ & $\dots$ & $0.308$ & $0.096$ & $0.308$ & $6.948$ & D & $0.975$ & N & $0.482$ & $0.044$ & D & $0.880$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J142958.40$+$450202.5 & 1494491496221024512 & $\dots$ & 14295841$+$4502025 & 14:29:58.40 & $+$45:02:02.5 & GEMN & GN-2017B-Q-75 & $0.011$ & $12.985$ & $0.698$ & $11.404$ & $0.535$ & $12.748$ & $1.027$ & $12.973$ & $11.403$ & $-73.1$ & $-65.8$ & $5.0$ & $\dots$ & $\dots$ & $-76.5$ & $1.2$ & $15.0$ & $0.2175$ & $0.0115$ & $4.5980$ & $0.2421$ & $4.1070$ & $0.1931$ & $0.0470$ & $4.2647$ & $0.1976$ & $0.0463$ & $-7.3759$ & $0.0106$ & $-10.2180$ & $0.0120$ & $0.3251$ & $5142$ & $55$ & $5142$ & $55$ & $\dots$ & $\dots$ & $1.673$ & $0.253$ & $-2.004$ & $0.080$ & $-2.004$ & $0.080$ & $\dots$ & $\dots$ & $0.121$ & $0.118$ & $0.441$ & $6.867$ & D & $0.993$ & N & $0.497$ & $0.038$ & D & $0.998$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J143240.19$+$323804.0 & 1287120579569866496 & $\dots$ & 14324019$+$3238042 & 14:32:40.19 & $+$32:38:04.0 & GEMN & GN-2016A-Q-75 & $0.007$ & $12.333$ & $0.985$ & $10.562$ & $0.657$ & $12.040$ & $1.159$ & $12.318$ & $10.538$ & $56.8$ & $64.1$ & $5.0$ & $\dots$ & $\dots$ & $68.2$ & $0.4$ & $34.0$ & $0.1068$ & $0.0189$ & $9.3591$ & $1.6582$ & $7.5274$ & $1.0727$ & $0.1425$ & $7.6335$ & $1.2371$ & $0.1621$ & $-3.4096$ & $0.0093$ & $-4.4437$ & $0.0184$ & $0.5026$ & $4784$ & $69$ & $4784$ & $69$ & $\dots$ & $\dots$ & $0.945$ & $0.093$ & $-2.748$ & $0.109$ & $-2.748$ & $0.109$ & $\dots$ & $\dots$ & $-0.130$ & $0.121$ & $0.600$ & $6.282$ & D & $0.998$ & I & $0.577$ & $0.043$ & D & $0.997$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J143413.82$-$670702.8 & 5848443708440147072 & $\dots$ & 14341379$-$6707026 & 14:34:13.82 & $-$67:07:02.8 & GEMS & GS-2015A-Q-77 & $0.300$ & $12.025$ & $1.123$ & $9.773$ & $0.718$ & $11.566$ & $1.469$ & $11.992$ & $9.710$ & $-22.7$ & $-15.4$ & $5.0$ & $\dots$ & $\dots$ & $11.6$ & $2.2$ & $7.0$ & $9.2277$ & $0.0205$ & $0.1084$ & $0.0002$ & $0.1081$ & $0.0002$ & $0.0022$ & $0.1082$ & $0.0003$ & $0.0026$ & $14.9672$ & $0.0140$ & $-18.0185$ & $0.0209$ & $0.3465$ & $4863$ & $119$ & $4863$ & $119$ & $\dots$ & $\dots$ & $4.085$ & $0.220$ & $-1.152$ & $0.412$ & $-1.152$ & $0.412$ & $\dots$ & $\dots$ & $-0.736$ & $0.056$ & $-0.736$ & $6.542$ & D & $0.979$ & N & $-0.188$ & $0.045$ & D & $0.932$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J143642.51$-$071510.4 & 6331121238455373696 & 110668499 & 14364248$-$0715099 & 14:36:42.51 & $-$07:15:10.4 & GEMS & GS-2016A-Q-76 & $0.060$ & $11.933$ & $0.792$ & $10.269$ & $0.563$ & $11.671$ & $1.082$ & $11.917$ & $10.260$ & $6.5$ & $13.8$ & $5.0$ & $\dots$ & $\dots$ & $38.0$ & $2.4$ & $6.0$ & $7.0477$ & $0.0673$ & $0.1419$ & $0.0014$ & $0.1414$ & $0.0013$ & $0.0095$ & $0.1413$ & $0.0014$ & $0.0101$ & $46.3808$ & $0.0830$ & $-38.8163$ & $0.0645$ & $0.0210$ & $5176$ & $66$ & $5241$ & $65$ & $5110$ & $66$ & $4.658$ & $0.094$ & $-0.920$ & $0.105$ & $-0.894$ & $0.086$ & $-0.945$ & $0.123$ & $0.256$ & $0.092$ & $0.256$ & $7.766$ & D & $0.998$ & N & $0.557$ & $0.039$ & D & $0.987$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J143852.66$+$393703.8 & 1487940434144428416 & $\dots$ & 14385266$+$3937037 & 14:38:52.66 & $+$39:37:03.8 & GEMN & GN-2018A-Q-403 & $0.010$ & $12.741$ & $1.001$ & $10.723$ & $0.679$ & $12.399$ & $1.306$ & $12.744$ & $10.726$ & $-80.5$ & $-73.2$ & $5.0$ & $\dots$ & $\dots$ & $-80.9$ & $0.6$ & $15.0$ & $0.1274$ & $0.0094$ & $7.8470$ & $0.5777$ & $6.5173$ & $0.3985$ & $0.0611$ & $7.0558$ & $0.4104$ & $0.0582$ & $-6.9527$ & $0.0079$ & $1.3463$ & $0.0100$ & $0.3140$ & $4724$ & $43$ & $4724$ & $43$ & $\dots$ & $\dots$ & $1.303$ & $0.124$ & $-1.979$ & $0.051$ & $-1.979$ & $0.051$ & $\dots$ & $\dots$ & $-0.341$ & $0.114$ & $0.209$ & $6.660$ & D & $0.999$ & N & $0.423$ & $0.041$ & D & $0.996$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J144026.10$+$065553.7 & 1171807334801223808 & $\dots$ & 14402612$+$0655539 & 14:40:26.10 & $+$06:55:53.7 & GEMN & GN-2016A-Q-75 & $0.026$ & $12.672$ & $0.690$ & $11.165$ & $0.524$ & $12.465$ & $0.989$ & $12.675$ & $11.165$ & $-147.6$ & $-140.3$ & $5.0$ & $\dots$ & $\dots$ & $-122.4$ & $0.9$ & $4.0$ & $0.2742$ & $0.0157$ & $3.6464$ & $0.2094$ & $3.3307$ & $0.1747$ & $0.0524$ & $3.1976$ & $0.2595$ & $0.0812$ & $-20.1521$ & $0.0145$ & $-15.6022$ & $0.0140$ & $-0.2094$ & $5293$ & $42$ & $5293$ & $42$ & $\dots$ & $\dots$ & $2.134$ & $0.190$ & $-2.584$ & $0.150$ & $-2.584$ & $0.150$ & $\dots$ & $\dots$ & $0.104$ & $0.126$ & $0.114$ & $5.960$ & D & $0.971$ & N & $0.231$ & $0.042$ & D & $0.993$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J144118.30$+$104424.2 & 1177885611173494016 & $\dots$ & 14411830$+$1044242 & 14:41:18.30 & $+$10:44:24.2 & GEMN & GN-2016A-Q-75 & $0.026$ & $12.305$ & $0.883$ & $10.441$ & $0.616$ & $11.986$ & $1.205$ & $12.284$ & $10.430$ & $-133.9$ & $-126.6$ & $5.0$ & $\dots$ & $\dots$ & $-115.2$ & $1.2$ & $9.0$ & $0.1549$ & $0.0137$ & $6.4556$ & $0.5723$ & $5.5278$ & $0.4196$ & $0.0759$ & $5.1745$ & $0.2734$ & $0.0528$ & $-3.9342$ & $0.0161$ & $-7.4100$ & $0.0138$ & $0.0349$ & $4864$ & $49$ & $4864$ & $49$ & $\dots$ & $\dots$ & $1.402$ & $0.142$ & $-2.618$ & $0.122$ & $-2.618$ & $0.122$ & $\dots$ & $\dots$ & $0.080$ & $0.138$ & $0.590$ & $6.402$ & D & $0.997$ & I & $0.237$ & $0.052$ & D & $0.990$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J144314.82$-$020618.1 & 3648915222959836800 & 110984462 & 14431485$-$0206178 & 14:43:14.82 & $-$02:06:18.1 & GEMS & GS-2016A-Q-76 & $0.046$ & $12.066$ & $1.132$ & $9.881$ & $0.701$ & $11.647$ & $1.449$ & $12.063$ & $9.813$ & $-39.7$ & $-32.4$ & $5.0$ & $\dots$ & $\dots$ & $2.8$ & $0.8$ & $5.0$ & $9.5473$ & $0.0279$ & $0.1047$ & $0.0003$ & $0.1045$ & $0.0003$ & $0.0029$ & $0.1044$ & $0.0003$ & $0.0033$ & $-48.5459$ & $0.0304$ & $-32.7249$ & $0.0252$ & $-0.0840$ & $4550$ & $86$ & $4755$ & $106$ & $4345$ & $65$ & $4.501$ & $0.072$ & $-0.386$ & $0.178$ & $-0.377$ & $0.233$ & $-0.395$ & $0.122$ & $-0.500$ & $0.102$ & $-0.500$ & $7.544$ & D & $0.999$ & N & $-0.016$ & $0.034$ & D & $0.991$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J144421.18$+$475846.4 & 1591067649802389632 & $\dots$ & 14442119$+$4758464 & 14:44:21.18 & $+$47:58:46.4 & GEMN & GN-2019A-Q-309 & $0.020$ & $12.943$ & $0.790$ & $11.234$ & $0.631$ & $12.715$ & $1.149$ & $12.989$ & $11.224$ & $-118.2$ & $-110.9$ & $5.0$ & $\dots$ & $\dots$ & $-101.6$ & $1.7$ & $16.0$ & $0.2005$ & $0.0098$ & $4.9870$ & $0.2449$ & $4.4146$ & $0.1919$ & $0.0435$ & $4.8434$ & $0.1821$ & $0.0376$ & $-11.4292$ & $0.0092$ & $-1.5624$ & $0.0105$ & $0.1276$ & $4867$ & $55$ & $4867$ & $55$ & $\dots$ & $\dots$ & $1.614$ & $0.084$ & $-2.334$ & $0.063$ & $-2.334$ & $0.063$ & $\dots$ & $\dots$ & $-0.186$ & $0.117$ & $0.224$ & $6.320$ & D & $0.999$ & N & $0.390$ & $0.038$ & D & $0.998$ & $30$ & $2051$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J144436.77$+$393922.4 & 1487238292890443776 & $\dots$ & 14443681$+$3939231 & 14:44:36.77 & $+$39:39:22.4 & GEMN & GN-2016A-Q-75 & $0.006$ & $12.550$ & $1.006$ & $10.278$ & $0.696$ & $12.056$ & $1.427$ & $12.460$ & $10.246$ & $-11.2$ & $-3.9$ & $5.0$ & $\dots$ & $\dots$ & $-17.6$ & $0.5$ & $12.0$ & $7.7976$ & $0.0802$ & $0.1282$ & $0.0013$ & $0.1278$ & $0.0013$ & $0.0102$ & $0.1278$ & $0.0013$ & $0.0102$ & $-41.7190$ & $0.0713$ & $-57.9145$ & $0.0810$ & $0.3160$ & $4677$ & $67$ & $4677$ & $67$ & $\dots$ & $\dots$ & $4.621$ & $0.091$ & $-1.077$ & $0.278$ & $-1.077$ & $0.278$ & $\dots$ & $\dots$ & $-0.479$ & $0.095$ & $-0.479$ & $6.874$ & D & $0.998$ & N & $0.243$ & $0.043$ & D & $0.996$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J144442.27$+$424737.5 & 1490052389822427648 & $\dots$ & 14444228$+$4247368 & 14:44:42.27 & $+$42:47:37.5 & GEMN & GN-2016A-Q-75 & $0.012$ & $12.480$ & $1.015$ & $10.445$ & $0.682$ & $12.108$ & $1.330$ & $12.463$ & $10.408$ & $42.8$ & $50.1$ & $5.0$ & $\dots$ & $\dots$ & $53.7$ & $1.5$ & $9.0$ & $7.9850$ & $0.0288$ & $0.1252$ & $0.0005$ & $0.1248$ & $0.0004$ & $0.0036$ & $0.1250$ & $0.0004$ & $0.0035$ & $-4.9237$ & $0.0267$ & $50.1997$ & $0.0309$ & $0.1827$ & $4794$ & $70$ & $4794$ & $70$ & $\dots$ & $\dots$ & $4.693$ & $0.044$ & $-0.984$ & $0.197$ & $-0.984$ & $0.197$ & $\dots$ & $\dots$ & $-0.304$ & $0.111$ & $-0.304$ & $7.142$ & D & $0.998$ & N & $0.346$ & $0.038$ & D & $0.998$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J144530.96$-$021408.1 & 3648730612380753664 & 111092110 & 14453096$-$0214079 & 14:45:30.96 & $-$02:14:08.1 & GEMS & GS-2017A-Q-86 & $0.053$ & $12.961$ & $0.679$ & $11.841$ & $0.493$ & $13.289$ & $0.893$ & $13.465$ & $12.104$ & $26.5$ & $33.8$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.8024$ & $0.0649$ & $0.5548$ & $0.0200$ & $0.5469$ & $0.0194$ & $0.0355$ & $0.5369$ & $0.0180$ & $0.0335$ & $-6.4760$ & $0.0864$ & $-25.3022$ & $0.0733$ & $-0.2125$ & $5730$ & $55$ & $5730$ & $55$ & $5582$ & $143$ & $4.186$ & $0.212$ & $-0.927$ & $0.085$ & $-0.927$ & $0.085$ & $-2.222$ & $0.276$ & $0.365$ & $0.097$ & $0.365$ & $7.868$ & D & $0.999$ & N & $0.530$ & $0.034$ & D & $0.987$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J144555.65$+$583808.1 & 1616958709094540672 & $\dots$ & 14455563$+$5838081 & 14:45:55.65 & $+$58:38:08.1 & GEMN & GN-2019A-Q-309 & $0.008$ & $12.742$ & $1.081$ & $10.497$ & $0.709$ & $12.359$ & $1.451$ & $12.776$ & $10.523$ & $28.1$ & $35.4$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $7.1661$ & $0.1190$ & $0.1395$ & $0.0023$ & $0.1390$ & $0.0023$ & $0.0165$ & $0.1389$ & $0.0028$ & $0.0201$ & $19.1155$ & $0.1383$ & $-3.8598$ & $0.1464$ & $-0.2260$ & $4661$ & $100$ & $4661$ & $100$ & $\dots$ & $\dots$ & $4.394$ & $0.052$ & $-0.319$ & $0.079$ & $-0.319$ & $0.079$ & $\dots$ & $\dots$ & $-0.220$ & $0.107$ & $-0.220$ & $7.891$ & D & $0.998$ & N & $-0.050$ & $0.040$ & D & $0.998$ & $30$ & $2051$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J144604.01$-$730314.2 & 5796756182184708096 & 405466548 & 14460403$-$7303141 & 14:46:04.01 & $-$73:03:14.2 & GEMS & GS-2015A-Q-92 & $0.135$ & $12.046$ & $1.052$ & $9.908$ & $0.696$ & $11.677$ & $1.365$ & $12.050$ & $9.937$ & $\dots$ & $\dots$ & $\dots$ & $270.6$ & $0.7$ & $275.6$ & $0.6$ & $9.0$ & $0.2700$ & $0.0106$ & $3.7032$ & $0.1450$ & $3.3779$ & $0.1206$ & $0.0357$ & $3.5152$ & $0.1142$ & $0.0325$ & $-6.1522$ & $0.0097$ & $-5.6085$ & $0.0122$ & $0.1012$ & $4731$ & $42$ & $4711$ & $28$ & $4751$ & $55$ & $1.220$ & $0.151$ & $-2.336$ & $0.089$ & $-2.351$ & $0.067$ & $-2.320$ & $0.110$ & $-0.569$ & $0.116$ & $0.121$ & $6.215$ & D & $0.992$ & N & $0.043$ & $0.047$ & D & $0.978$ & $30$ & $2460$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & GALAH\\
J144731.49$+$030625.8 & 1157525159792413440 & $\dots$ & 14473151$+$0306259 & 14:47:31.49 & $+$03:06:25.8 & GEMN & GN-2019A-Q-309 & $0.030$ & $12.811$ & $0.794$ & $11.209$ & $0.561$ & $12.538$ & $1.055$ & $12.773$ & $11.159$ & $3.5$ & $10.8$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.8012$ & $0.0159$ & $0.5552$ & $0.0049$ & $0.5473$ & $0.0048$ & $0.0087$ & $0.5480$ & $0.0054$ & $0.0098$ & $-13.3175$ & $0.0181$ & $-19.7244$ & $0.0159$ & $-0.2526$ & $5253$ & $63$ & $5253$ & $63$ & $\dots$ & $\dots$ & $3.868$ & $0.139$ & $-0.339$ & $0.004$ & $-0.339$ & $0.004$ & $\dots$ & $\dots$ & $-0.020$ & $0.115$ & $-0.020$ & $8.071$ & D & $0.995$ & N & $0.117$ & $0.043$ & D & $0.996$ & $30$ & $2051$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J145041.74$+$665256.3 & 1669581885356163456 & $\dots$ & 14504173$+$6652564 & 14:50:41.74 & $+$66:52:56.3 & GEMN & GN-2015A-Q-76 & $0.011$ & $11.025$ & $0.815$ & $9.249$ & $0.641$ & $10.802$ & $1.205$ & $11.100$ & $9.246$ & $-62.8$ & $-55.5$ & $5.0$ & $\dots$ & $\dots$ & $-62.7$ & $0.5$ & $8.0$ & $0.3124$ & $0.0084$ & $3.2012$ & $0.0856$ & $2.9552$ & $0.0730$ & $0.0247$ & $3.0241$ & $0.0889$ & $0.0294$ & $-8.7995$ & $0.0106$ & $-7.0758$ & $0.0115$ & $-0.2164$ & $4747$ & $46$ & $4747$ & $46$ & $\dots$ & $\dots$ & $1.162$ & $0.226$ & $-2.781$ & $0.014$ & $-2.781$ & $0.014$ & $\dots$ & $\dots$ & $-0.188$ & $0.095$ & $0.492$ & $6.141$ & D & $1.000$ & N & $0.551$ & $0.043$ & D & $0.993$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J145122.11$+$033939.3 & 1157672906667474432 & $\dots$ & 14512223$+$0339397 & 14:51:22.11 & $+$03:39:39.3 & GEMN & GN-2019A-Q-309 & $0.033$ & $12.925$ & $1.070$ & $10.690$ & $0.734$ & $12.480$ & $1.424$ & $12.883$ & $10.674$ & $-108.6$ & $-101.3$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $6.9053$ & $0.0621$ & $0.1448$ & $0.0013$ & $0.1443$ & $0.0013$ & $0.0090$ & $0.1442$ & $0.0015$ & $0.0107$ & $-176.5026$ & $0.0720$ & $-40.2065$ & $0.0665$ & $-0.1888$ & $4663$ & $82$ & $4663$ & $82$ & $\dots$ & $\dots$ & $4.748$ & $0.030$ & $-0.944$ & $0.314$ & $-0.944$ & $0.314$ & $\dots$ & $\dots$ & $-0.095$ & $0.122$ & $-0.095$ & $7.391$ & D & $0.979$ & N & $0.132$ & $0.043$ & D & $0.957$ & $30$ & $2051$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J145208.50$+$723443.6 & 1698671492693440512 & $\dots$ & 14520851$+$7234433 & 14:52:08.50 & $+$72:34:43.6 & GEMN & GN-2017A-Q-82 & $0.021$ & $13.048$ & $0.680$ & $11.123$ & $0.625$ & $12.729$ & $1.263$ & $13.053$ & $11.106$ & $-5.7$ & $1.6$ & $5.0$ & $\dots$ & $\dots$ & $-17.8$ & $1.5$ & $8.0$ & $4.9387$ & $0.0282$ & $0.2025$ & $0.0012$ & $0.2014$ & $0.0011$ & $0.0057$ & $0.2021$ & $0.0011$ & $0.0052$ & $-15.7747$ & $0.0332$ & $26.6920$ & $0.0351$ & $0.0411$ & $5125$ & $53$ & $5125$ & $53$ & $\dots$ & $\dots$ & $4.686$ & $0.011$ & $-0.356$ & $0.134$ & $-0.356$ & $0.134$ & $\dots$ & $\dots$ & $-0.342$ & $0.120$ & $-0.342$ & $7.732$ & D & $0.998$ & N & $-0.047$ & $0.046$ & D & $0.998$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J145616.27$+$453432.2 & 1586671424357440000 & $\dots$ & 14561630$+$4534315 & 14:56:16.27 & $+$45:34:32.2 & GEMN & GN-2016A-Q-75 & $0.015$ & $12.210$ & $0.629$ & $10.815$ & $0.520$ & $12.043$ & $0.962$ & $12.243$ & $10.775$ & $-76.6$ & $-69.3$ & $5.0$ & $\dots$ & $\dots$ & $-61.3$ & $0.6$ & $9.0$ & $2.0073$ & $0.0099$ & $0.4982$ & $0.0025$ & $0.4918$ & $0.0024$ & $0.0049$ & $0.4922$ & $0.0024$ & $0.0050$ & $-24.9324$ & $0.0098$ & $61.4317$ & $0.0117$ & $0.1465$ & $5380$ & $71$ & $5380$ & $71$ & $\dots$ & $\dots$ & $3.961$ & $0.105$ & $-0.891$ & $0.080$ & $-0.891$ & $0.080$ & $\dots$ & $\dots$ & $0.112$ & $0.105$ & $0.112$ & $7.651$ & D & $0.995$ & N & $0.406$ & $0.038$ & D & $0.972$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J145619.30$+$082949.0 & 1161734987952738176 & $\dots$ & 14561931$+$0829491 & 14:56:19.30 & $+$08:29:49.0 & GEMN & GN-2015A-Q-76 & $0.027$ & $11.064$ & $0.856$ & $9.259$ & $0.647$ & $10.758$ & $1.163$ & $11.037$ & $9.251$ & $-164.1$ & $-156.8$ & $5.0$ & $\dots$ & $\dots$ & $-155.8$ & $0.8$ & $3.0$ & $0.4149$ & $0.0207$ & $2.4104$ & $0.1201$ & $2.2683$ & $0.1063$ & $0.0469$ & $2.1112$ & $0.0613$ & $0.0290$ & $-4.1526$ & $0.0203$ & $-28.1618$ & $0.0167$ & $0.2281$ & $4857$ & $43$ & $4857$ & $43$ & $\dots$ & $\dots$ & $1.422$ & $0.135$ & $-2.487$ & $0.047$ & $-2.487$ & $0.047$ & $\dots$ & $\dots$ & $-0.180$ & $0.119$ & $0.360$ & $6.303$ & D & $0.999$ & N & $0.457$ & $0.035$ & D & $0.986$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J145728.25$+$391043.7 & 1296184266229998976 & $\dots$ & 14572828$+$3910442 & 14:57:28.25 & $+$39:10:43.7 & GEMN & GN-2018A-Q-403 & $0.009$ & $12.860$ & $1.123$ & $10.747$ & $0.700$ & $12.514$ & $1.409$ & $12.909$ & $10.724$ & $5.6$ & $12.9$ & $5.0$ & $\dots$ & $\dots$ & $-26.3$ & $2.3$ & $16.0$ & $6.7845$ & $0.0635$ & $0.1474$ & $0.0014$ & $0.1468$ & $0.0014$ & $0.0093$ & $0.1470$ & $0.0015$ & $0.0100$ & $-21.0914$ & $0.0528$ & $-35.6939$ & $0.0663$ & $0.2394$ & $4643$ & $60$ & $4643$ & $60$ & $\dots$ & $\dots$ & $4.508$ & $0.077$ & $-0.964$ & $0.236$ & $-0.964$ & $0.236$ & $\dots$ & $\dots$ & $-0.205$ & $0.080$ & $-0.205$ & $7.261$ & D & $0.998$ & N & $0.058$ & $0.032$ & D & $0.985$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J145729.75$+$504734.9 & 1593299585391391232 & $\dots$ & 14572980$+$5047347 & 14:57:29.75 & $+$50:47:34.9 & GEMN & GN-2016A-Q-75 & $0.012$ & $12.554$ & $0.823$ & $10.426$ & $0.617$ & $12.210$ & $1.333$ & $12.568$ & $10.507$ & $-11.2$ & $-3.9$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $8.3764$ & $0.0197$ & $0.1194$ & $0.0003$ & $0.1190$ & $0.0003$ & $0.0023$ & $0.1192$ & $0.0003$ & $0.0025$ & $-39.6335$ & $0.0208$ & $24.5764$ & $0.0231$ & $0.0588$ & $4824$ & $44$ & $4824$ & $44$ & $\dots$ & $\dots$ & $4.731$ & $0.058$ & $-0.910$ & $0.340$ & $-0.910$ & $0.340$ & $\dots$ & $\dots$ & $-0.483$ & $0.095$ & $-0.483$ & $7.037$ & D & $0.997$ & N & $0.099$ & $0.040$ & D & $0.999$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J145903.10$+$054402.8 & 1159807818946952064 & $\dots$ & 14590313$+$0544031 & 14:59:03.10 & $+$05:44:02.8 & GEMN & GN-2016A-Q-75 & $0.036$ & $12.507$ & $0.993$ & $10.499$ & $0.668$ & $12.457$ & $1.306$ & $12.802$ & $10.785$ & $13.7$ & $21.0$ & $5.0$ & $\dots$ & $\dots$ & $18.1$ & $3.9$ & $5.0$ & $6.1098$ & $0.2032$ & $0.1637$ & $0.0054$ & $0.1630$ & $0.0054$ & $0.0331$ & $0.1633$ & $0.0053$ & $0.0328$ & $-40.8191$ & $0.2075$ & $-44.1972$ & $0.1964$ & $-0.0068$ & $4913$ & $111$ & $4913$ & $111$ & $\dots$ & $\dots$ & $4.440$ & $0.185$ & $-1.032$ & $0.195$ & $-1.032$ & $0.195$ & $\dots$ & $\dots$ & $-0.159$ & $0.120$ & $-0.159$ & $7.239$ & D & $0.999$ & N & $0.598$ & $0.042$ & D & $0.993$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J145917.86$+$475555.3 & 1587515844991289600 & $\dots$ & 14591786$+$4755555 & 14:59:17.86 & $+$47:55:55.3 & GEMN & GN-2017A-Q-82 & $0.024$ & $12.634$ & $0.728$ & $11.108$ & $0.561$ & $12.534$ & $1.081$ & $12.779$ & $11.124$ & $5.1$ & $12.4$ & $5.0$ & $\dots$ & $\dots$ & $0.2$ & $13.8$ & $10.0$ & $3.5618$ & $0.0115$ & $0.2808$ & $0.0009$ & $0.2787$ & $0.0009$ & $0.0032$ & $0.2798$ & $0.0007$ & $0.0026$ & $-0.2646$ & $0.0116$ & $-20.8957$ & $0.0163$ & $0.2769$ & $5342$ & $43$ & $5342$ & $43$ & $\dots$ & $\dots$ & $4.528$ & $0.097$ & $-0.182$ & $0.094$ & $-0.182$ & $0.094$ & $\dots$ & $\dots$ & $-0.155$ & $0.093$ & $-0.155$ & $8.093$ & D & $0.996$ & N & $-0.082$ & $0.037$ & D & $0.991$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J150023.70$+$113117.7 & 1180473277429900288 & $\dots$ & 15002374$+$1131178 & 15:00:23.70 & $+$11:31:17.7 & GEMN & GN-2017B-Q-75 & $0.028$ & $12.990$ & $0.800$ & $11.388$ & $0.577$ & $12.710$ & $1.071$ & $12.952$ & $11.312$ & $-7.4$ & $-0.1$ & $5.0$ & $\dots$ & $\dots$ & $-13.8$ & $1.7$ & $4.0$ & $4.6253$ & $0.0571$ & $0.2162$ & $0.0027$ & $0.2150$ & $0.0026$ & $0.0123$ & $0.2153$ & $0.0028$ & $0.0130$ & $-72.2408$ & $0.0515$ & $2.9963$ & $0.0519$ & $-0.0858$ & $5203$ & $32$ & $5203$ & $32$ & $\dots$ & $\dots$ & $4.786$ & $0.034$ & $-0.499$ & $0.024$ & $-0.499$ & $0.024$ & $\dots$ & $\dots$ & $0.187$ & $0.108$ & $0.187$ & $8.118$ & D & $0.999$ & N & $0.192$ & $0.042$ & D & $0.993$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J150100.42$+$565410.0 & 1612825743669068672 & $\dots$ & 15010054$+$5654074 & 15:01:00.42 & $+$56:54:10.0 & GEMN & GN-2016A-Q-75 & $0.013$ & $11.264$ & $0.888$ & $9.528$ & $0.601$ & $11.094$ & $1.156$ & $11.371$ & $9.596$ & $-40.7$ & $-33.4$ & $5.0$ & $\dots$ & $\dots$ & $-40.4$ & $2.0$ & $4.0$ & $11.6172$ & $0.0125$ & $0.0861$ & $0.0001$ & $0.0859$ & $0.0001$ & $0.0011$ & $0.0859$ & $0.0001$ & $0.0010$ & $-107.5853$ & $0.0129$ & $249.6679$ & $0.0151$ & $0.0870$ & $5048$ & $73$ & $5048$ & $73$ & $\dots$ & $\dots$ & $4.777$ & $0.078$ & $-0.997$ & $0.186$ & $-0.997$ & $0.186$ & $\dots$ & $\dots$ & $0.101$ & $0.085$ & $0.101$ & $7.534$ & D & $1.000$ & N & $0.433$ & $0.048$ & D & $0.994$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J150107.53$+$170849.4 & 1187645868519130240 & $\dots$ & 15010753$+$1708495 & 15:01:07.53 & $+$17:08:49.4 & GEMN & GN-2016A-Q-75 & $0.034$ & $12.565$ & $0.729$ & $10.873$ & $0.549$ & $12.279$ & $1.063$ & $12.518$ & $10.890$ & $-56.7$ & $-49.4$ & $5.0$ & $\dots$ & $\dots$ & $-64.5$ & $0.8$ & $7.0$ & $0.2781$ & $0.0153$ & $3.5964$ & $0.1985$ & $3.2888$ & $0.1660$ & $0.0505$ & $3.4894$ & $0.1493$ & $0.0428$ & $-0.4585$ & $0.0153$ & $-8.4589$ & $0.0154$ & $-0.1250$ & $5101$ & $57$ & $5101$ & $57$ & $\dots$ & $\dots$ & $1.570$ & $0.135$ & $-2.185$ & $0.066$ & $-2.185$ & $0.066$ & $\dots$ & $\dots$ & $-0.299$ & $0.118$ & $0.131$ & $6.376$ & D & $0.998$ & N & $0.488$ & $0.043$ & D & $0.987$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J150159.91$-$261349.4 & 6225828809526332416 & 117863010 & 15015996$-$2613494 & 15:01:59.91 & $-$26:13:49.4 & GEMS & GS-2014A-Q-8 & $0.144$ & $11.506$ & $0.984$ & $9.480$ & $0.656$ & $11.175$ & $1.287$ & $11.511$ & $9.524$ & $-106.2$ & $-98.9$ & $5.0$ & $\dots$ & $\dots$ & $-77.1$ & $0.9$ & $3.0$ & $0.7246$ & $0.0156$ & $1.3800$ & $0.0296$ & $1.3322$ & $0.0276$ & $0.0207$ & $1.3206$ & $0.0267$ & $0.0203$ & $-55.9218$ & $0.0187$ & $-4.3356$ & $0.0152$ & $-0.0839$ & $4970$ & $73$ & $5048$ & $93$ & $4892$ & $53$ & $2.053$ & $0.231$ & $-1.335$ & $0.136$ & $-1.369$ & $0.167$ & $-1.300$ & $0.104$ & $0.010$ & $0.100$ & $0.070$ & $7.165$ & D & $0.999$ & N & $0.310$ & $0.033$ & D & $0.987$ & $30$ & $2812$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J150204.34$+$113159.4 & 1180417855171946752 & $\dots$ & 15020434$+$1131594 & 15:02:04.34 & $+$11:31:59.4 & GEMS & GN-2016B-Q-85 & $0.033$ & $13.478$ & $0.866$ & $11.651$ & $0.656$ & $13.148$ & $1.179$ & $13.434$ & $11.621$ & $-106.8$ & $-99.5$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.0493$ & $0.0140$ & $20.3035$ & $5.7585$ & $13.2886$ & $2.4667$ & $0.1856$ & $11.4287$ & $1.7648$ & $0.1544$ & $-3.4522$ & $0.0134$ & $-1.7796$ & $0.0140$ & $-0.0806$ & $4954$ & $39$ & $4954$ & $39$ & $\dots$ & $\dots$ & $1.811$ & $0.229$ & $-2.339$ & $0.058$ & $-2.339$ & $0.058$ & $\dots$ & $\dots$ & $0.054$ & $0.142$ & $0.274$ & $6.365$ & D & $0.991$ & N & $0.310$ & $0.038$ & D & $0.987$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J150214.64$+$350708.8 & 1291694234403435648 & $\dots$ & 15021465$+$3507093 & 15:02:14.64 & $+$35:07:08.8 & GEMN & GN-2016A-Q-75 & $0.012$ & $12.456$ & $0.975$ & $10.525$ & $0.663$ & $12.187$ & $1.262$ & $12.511$ & $10.565$ & $-56.5$ & $-49.2$ & $5.0$ & $\dots$ & $\dots$ & $-39.3$ & $7.7$ & $9.0$ & $4.8010$ & $0.0650$ & $0.2083$ & $0.0028$ & $0.2072$ & $0.0028$ & $0.0135$ & $0.2066$ & $0.0024$ & $0.0114$ & $-7.9175$ & $0.0488$ & $-39.0269$ & $0.0638$ & $0.4009$ & $5065$ & $103$ & $5065$ & $103$ & $\dots$ & $\dots$ & $4.609$ & $0.039$ & $-0.514$ & $0.164$ & $-0.514$ & $0.164$ & $\dots$ & $\dots$ & $-0.092$ & $0.080$ & $-0.092$ & $7.824$ & D & $1.000$ & N & $0.061$ & $0.036$ & D & $0.995$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J150235.73$+$094019.0 & 1167946644533913728 & $\dots$ & 15023572$+$0940189 & 15:02:35.73 & $+$09:40:19.0 & GEMN & GN-2015A-Q-76 & $0.026$ & $11.764$ & $1.039$ & $9.723$ & $0.710$ & $11.393$ & $1.300$ & $11.734$ & $9.727$ & $-46.0$ & $-38.7$ & $5.0$ & $\dots$ & $\dots$ & $-44.9$ & $0.6$ & $8.0$ & $0.2093$ & $0.0161$ & $4.7788$ & $0.3688$ & $4.2507$ & $0.2918$ & $0.0686$ & $4.1162$ & $0.3037$ & $0.0738$ & $-9.6720$ & $0.0181$ & $-2.8110$ & $0.0176$ & $0.1223$ & $4814$ & $71$ & $4814$ & $71$ & $\dots$ & $\dots$ & $1.655$ & $0.118$ & $-1.624$ & $0.043$ & $-1.624$ & $0.043$ & $\dots$ & $\dots$ & $-0.408$ & $0.077$ & $-0.068$ & $6.738$ & D & $0.997$ & N & $0.549$ & $0.039$ & D & $0.998$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J150237.42$-$244219.1 & 6227668258118329088 & 117993255 & 15023742$-$2442191 & 15:02:37.42 & $-$24:42:19.1 & GEMS & GS-2014A-Q-8 & $0.135$ & $11.604$ & $0.934$ & $9.884$ & $0.585$ & $11.368$ & $1.152$ & $11.643$ & $9.873$ & $-97.7$ & $-90.4$ & $5.0$ & $\dots$ & $\dots$ & $-54.4$ & $0.7$ & $4.0$ & $1.8319$ & $0.0202$ & $0.5459$ & $0.0060$ & $0.5382$ & $0.0058$ & $0.0109$ & $0.5358$ & $0.0056$ & $0.0105$ & $-5.2666$ & $0.0226$ & $0.0394$ & $0.0194$ & $-0.1816$ & $5317$ & $76$ & $5431$ & $97$ & $5202$ & $54$ & $3.465$ & $0.140$ & $-0.538$ & $0.108$ & $-0.676$ & $0.113$ & $-0.400$ & $0.102$ & $-0.161$ & $0.081$ & $-0.161$ & $7.731$ & D & $0.996$ & N & $0.337$ & $0.046$ & D & $0.942$ & $30$ & $2812$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J150241.48$-$254938.9 & 6225911822654301824 & 117964999 & 15024149$-$2549388 & 15:02:41.48 & $-$25:49:38.9 & GEMS & GS-2016A-Q-107 & $0.153$ & $13.479$ & $1.042$ & $11.439$ & $0.660$ & $13.174$ & $1.313$ & $13.522$ & $11.494$ & $97.8$ & $105.1$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1839$ & $0.0154$ & $5.4387$ & $0.4552$ & $4.7649$ & $0.3494$ & $0.0733$ & $4.4121$ & $0.4116$ & $0.0933$ & $-11.4721$ & $0.0208$ & $-5.8343$ & $0.0168$ & $0.0094$ & $4914$ & $58$ & $4952$ & $61$ & $4876$ & $54$ & $1.731$ & $0.259$ & $-1.999$ & $0.100$ & $-2.208$ & $0.092$ & $-1.790$ & $0.108$ & $-0.038$ & $0.090$ & $0.242$ & $6.673$ & D & $0.999$ & N & $0.191$ & $0.043$ & D & $0.994$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J150250.20$+$134526.1 & 1181911644797448832 & $\dots$ & 15025030$+$1345255 & 15:02:50.20 & $+$13:45:26.1 & GEMN & GN-2017B-Q-75 & $0.025$ & $12.680$ & $1.176$ & $10.164$ & $0.765$ & $12.167$ & $1.651$ & $12.695$ & $10.111$ & $-77.7$ & $-70.4$ & $5.0$ & $\dots$ & $\dots$ & $-76.9$ & $9.1$ & $4.0$ & $11.0861$ & $0.2366$ & $0.0902$ & $0.0019$ & $0.0900$ & $0.0019$ & $0.0213$ & $0.0898$ & $0.0016$ & $0.0183$ & $-142.0767$ & $0.2635$ & $68.7332$ & $0.2408$ & $0.1952$ & $4376$ & $38$ & $4376$ & $38$ & $\dots$ & $\dots$ & $3.965$ & $0.317$ & $-1.449$ & $0.598$ & $-1.449$ & $0.598$ & $\dots$ & $\dots$ & $-0.700$ & $0.093$ & $-0.700$ & $6.281$ & D & $0.977$ & N & $-0.094$ & $0.042$ & D & $0.959$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J150258.83$+$453916.0 & 1586250517562417024 & $\dots$ & 15025884$+$4539160 & 15:02:58.83 & $+$45:39:16.0 & GEMN & GN-2017A-Q-82 & $0.016$ & $12.962$ & $0.748$ & $11.197$ & $0.562$ & $12.681$ & $1.112$ & $12.939$ & $11.234$ & $-78.8$ & $-71.5$ & $5.0$ & $\dots$ & $\dots$ & $-89.7$ & $1.2$ & $12.0$ & $0.1535$ & $0.0100$ & $6.5162$ & $0.4245$ & $5.5721$ & $0.3104$ & $0.0557$ & $5.5567$ & $0.2648$ & $0.0477$ & $-8.4303$ & $0.0094$ & $0.5183$ & $0.0112$ & $0.1216$ & $4993$ & $38$ & $4993$ & $38$ & $\dots$ & $\dots$ & $1.528$ & $0.157$ & $-2.295$ & $0.043$ & $-2.295$ & $0.043$ & $\dots$ & $\dots$ & $-0.284$ & $0.077$ & $0.196$ & $6.331$ & D & $0.998$ & N & $0.407$ & $0.042$ & D & $0.995$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J150312.86$+$060215.6 & 1159876916380773120 & $\dots$ & 15031286$+$0602157 & 15:03:12.86 & $+$06:02:15.6 & GEMN & GN-2016A-Q-75 & $0.036$ & $11.048$ & $0.728$ & $9.194$ & $0.654$ & $10.635$ & $1.143$ & $10.906$ & $9.151$ & $69.4$ & $76.7$ & $5.0$ & $\dots$ & $\dots$ & $100.6$ & $0.6$ & $4.0$ & $0.6032$ & $0.0182$ & $1.6577$ & $0.0500$ & $1.5892$ & $0.0460$ & $0.0289$ & $1.5926$ & $0.0418$ & $0.0263$ & $13.8094$ & $0.0175$ & $-19.7031$ & $0.0187$ & $-0.2752$ & $4963$ & $50$ & $4963$ & $50$ & $\dots$ & $\dots$ & $1.909$ & $0.144$ & $-1.953$ & $0.016$ & $-1.953$ & $0.016$ & $\dots$ & $\dots$ & $-0.003$ & $0.115$ & $0.117$ & $6.594$ & D & $0.998$ & N & $0.335$ & $0.043$ & D & $0.998$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J150404.63$+$592732.9 & 1614255147440846720 & $\dots$ & 15040464$+$5927327 & 15:04:04.63 & $+$59:27:32.9 & GEMN & GN-2017A-Q-82 & $0.009$ & $12.840$ & $0.839$ & $11.257$ & $0.588$ & $12.658$ & $1.062$ & $12.896$ & $11.270$ & $-23.9$ & $-16.6$ & $5.0$ & $\dots$ & $\dots$ & $-22.6$ & $4.0$ & $8.0$ & $3.8444$ & $0.0122$ & $0.2601$ & $0.0008$ & $0.2584$ & $0.0008$ & $0.0031$ & $0.2592$ & $0.0009$ & $0.0033$ & $4.8275$ & $0.0146$ & $14.1490$ & $0.0146$ & $-0.1388$ & $5263$ & $67$ & $5263$ & $67$ & $\dots$ & $\dots$ & $4.756$ & $0.070$ & $-0.284$ & $0.150$ & $-0.284$ & $0.150$ & $\dots$ & $\dots$ & $0.064$ & $0.116$ & $0.064$ & $8.210$ & D & $0.998$ & N & $0.068$ & $0.041$ & D & $0.979$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J150420.69$-$235623.6 & 6227871495970797568 & 118402113 & 15042071$-$2356236 & 15:04:20.69 & $-$23:56:23.6 & GEMS & GS-2016A-Q-107 & $0.118$ & $13.319$ & $1.055$ & $11.239$ & $0.671$ & $12.972$ & $1.321$ & $13.324$ & $11.283$ & $190.6$ & $197.9$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1715$ & $0.0186$ & $5.8298$ & $0.6324$ & $5.0625$ & $0.4769$ & $0.0942$ & $4.6503$ & $0.3029$ & $0.0651$ & $-17.5285$ & $0.0200$ & $-3.9682$ & $0.0200$ & $-0.4264$ & $4799$ & $48$ & $4843$ & $43$ & $4754$ & $53$ & $1.596$ & $0.308$ & $-1.685$ & $0.100$ & $-1.859$ & $0.097$ & $-1.510$ & $0.103$ & $-0.086$ & $0.083$ & $0.244$ & $6.989$ & D & $0.996$ & N & $0.438$ & $0.042$ & D & $0.968$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J150508.40$+$070154.5 & 1160377499113263360 & $\dots$ & 15050841$+$0701547 & 15:05:08.40 & $+$07:01:54.5 & GEMN & GN-2015A-Q-76 & $0.026$ & $11.967$ & $0.921$ & $9.950$ & $0.672$ & $11.569$ & $1.251$ & $11.888$ & $9.960$ & $-1.3$ & $6.0$ & $5.0$ & $\dots$ & $\dots$ & $-2.6$ & $1.0$ & $3.0$ & $0.2222$ & $0.0168$ & $4.5007$ & $0.3397$ & $4.0292$ & $0.2722$ & $0.0676$ & $3.8006$ & $0.1796$ & $0.0472$ & $-3.4218$ & $0.0181$ & $-12.4279$ & $0.0180$ & $-0.0050$ & $4830$ & $33$ & $4830$ & $33$ & $\dots$ & $\dots$ & $1.739$ & $0.061$ & $-1.716$ & $0.005$ & $-1.716$ & $0.005$ & $\dots$ & $\dots$ & $-0.346$ & $0.113$ & $-0.066$ & $6.648$ & D & $1.000$ & N & $0.448$ & $0.034$ & D & $0.993$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J150601.87$+$044420.4 & 1156532506951177472 & $\dots$ & 15060189$+$0444205 & 15:06:01.87 & $+$04:44:20.4 & GEMN & GN-2019A-Q-309 & $0.040$ & $12.659$ & $0.872$ & $10.797$ & $0.610$ & $12.321$ & $1.168$ & $12.603$ & $10.808$ & $2.1$ & $9.4$ & $5.0$ & $\dots$ & $\dots$ & $24.4$ & $1.2$ & $5.0$ & $0.2090$ & $0.0133$ & $4.7842$ & $0.3044$ & $4.2549$ & $0.2408$ & $0.0566$ & $4.2795$ & $0.1515$ & $0.0354$ & $-18.9575$ & $0.0128$ & $-2.2341$ & $0.0127$ & $-0.1567$ & $4839$ & $32$ & $4839$ & $32$ & $\dots$ & $\dots$ & $1.266$ & $0.162$ & $-2.020$ & $0.068$ & $-2.020$ & $0.068$ & $\dots$ & $\dots$ & $-0.131$ & $0.133$ & $0.399$ & $6.809$ & D & $0.996$ & N & $0.537$ & $0.038$ & D & $0.993$ & $30$ & $2051$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J150652.36$-$254707.1 & 6226609767721212544 & 117987044 & 15065236$-$2547072 & 15:06:52.36 & $-$25:47:07.1 & GEMS & GS-2014A-Q-8 & $0.141$ & $13.139$ & $1.166$ & $11.151$ & $0.730$ & $13.258$ & $1.367$ & $13.632$ & $11.515$ & $-60.9$ & $-53.6$ & $5.0$ & $\dots$ & $\dots$ & $-18.2$ & $2.9$ & $5.0$ & $5.0378$ & $0.3144$ & $0.1985$ & $0.0124$ & $0.1975$ & $0.0123$ & $0.0621$ & $0.1993$ & $0.0099$ & $0.0499$ & $-4.6141$ & $0.3478$ & $12.1618$ & $0.2849$ & $-0.1466$ & $4899$ & $106$ & $5052$ & $145$ & $4745$ & $66$ & $4.403$ & $0.117$ & $-0.329$ & $0.073$ & $-0.349$ & $0.023$ & $-0.308$ & $0.123$ & $-0.302$ & $0.124$ & $-0.302$ & $7.799$ & D & $0.989$ & N & $0.574$ & $0.047$ & D & $0.995$ & $30$ & $2812$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J150714.92$+$570405.7 & 1612981535018964224 & $\dots$ & 15071495$+$5704053 & 15:07:14.92 & $+$57:04:05.7 & GEMN & GN-2019A-Q-309 & $0.012$ & $12.931$ & $1.130$ & $10.988$ & $0.704$ & $12.607$ & $1.356$ & $12.975$ & $10.877$ & $-7.4$ & $-0.1$ & $5.0$ & $\dots$ & $\dots$ & $-2.2$ & $0.7$ & $19.0$ & $5.7903$ & $0.0250$ & $0.1727$ & $0.0007$ & $0.1719$ & $0.0007$ & $0.0043$ & $0.1722$ & $0.0007$ & $0.0040$ & $-24.5178$ & $0.0261$ & $34.0125$ & $0.0281$ & $0.0859$ & $4709$ & $89$ & $4709$ & $89$ & $\dots$ & $\dots$ & $4.587$ & $0.084$ & $-0.862$ & $0.332$ & $-0.862$ & $0.332$ & $\dots$ & $\dots$ & $-0.363$ & $0.116$ & $-0.363$ & $7.205$ & D & $0.998$ & N & $-0.071$ & $0.042$ & D & $0.998$ & $30$ & $2051$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J150718.11$+$041939.5 & 1156364217248186112 & $\dots$ & 15071810$+$0419396 & 15:07:18.11 & $+$04:19:39.5 & GEMS & GS-2016A-Q-107 & $0.040$ & $13.490$ & $0.672$ & $12.065$ & $0.482$ & $13.258$ & $0.938$ & $13.450$ & $12.019$ & $9.5$ & $16.8$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.1771$ & $0.0147$ & $0.8496$ & $0.0106$ & $0.8312$ & $0.0102$ & $0.0122$ & $0.8227$ & $0.0090$ & $0.0109$ & $0.8606$ & $0.0165$ & $-0.8799$ & $0.0131$ & $0.0366$ & $5588$ & $58$ & $5588$ & $58$ & $\dots$ & $\dots$ & $3.803$ & $0.244$ & $-1.111$ & $0.066$ & $-1.111$ & $0.066$ & $\dots$ & $\dots$ & $0.428$ & $0.111$ & $0.428$ & $7.747$ & D & $0.998$ & N & $0.572$ & $0.035$ & D & $0.909$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J150856.13$-$702010.5 & 5799023787486633984 & 401985413 & 15085620$-$7020101 & 15:08:56.13 & $-$70:20:10.5 & GEMS & GS-2017A-Q-86 & $0.088$ & $13.043$ & $0.961$ & $11.199$ & $0.661$ & $12.777$ & $1.249$ & $13.096$ & $11.170$ & $-68.9$ & $-61.6$ & $5.0$ & $\dots$ & $\dots$ & $2.1$ & $18.0$ & $8.0$ & $5.0405$ & $0.0112$ & $0.1984$ & $0.0004$ & $0.1974$ & $0.0004$ & $0.0022$ & $0.1981$ & $0.0005$ & $0.0025$ & $-29.7858$ & $0.0090$ & $-18.1553$ & $0.0114$ & $0.0216$ & $4976$ & $83$ & $5114$ & $99$ & $4837$ & $67$ & $4.180$ & $0.226$ & $-0.319$ & $0.122$ & $-0.184$ & $0.110$ & $-0.454$ & $0.134$ & $-0.086$ & $0.115$ & $-0.086$ & $8.025$ & D & $0.982$ & N & $0.064$ & $0.039$ & D & $0.965$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J150923.48$+$362317.6 & 1292060685309150336 & $\dots$ & 15092359$+$3623180 & 15:09:23.48 & $+$36:23:17.6 & GEMN & GN-2016A-Q-75 & $0.016$ & $12.255$ & $0.884$ & $10.576$ & $0.648$ & $12.039$ & $1.158$ & $12.317$ & $10.538$ & $-60.9$ & $-53.6$ & $5.0$ & $\dots$ & $\dots$ & $-16.9$ & $17.3$ & $12.0$ & $6.0924$ & $0.0123$ & $0.1641$ & $0.0003$ & $0.1634$ & $0.0003$ & $0.0020$ & $0.1636$ & $0.0003$ & $0.0021$ & $-106.5009$ & $0.0096$ & $-27.3719$ & $0.0115$ & $0.3937$ & $5025$ & $40$ & $5025$ & $40$ & $\dots$ & $\dots$ & $4.342$ & $0.139$ & $-1.172$ & $0.322$ & $-1.172$ & $0.322$ & $\dots$ & $\dots$ & $-0.119$ & $0.096$ & $-0.119$ & $7.139$ & D & $0.993$ & N & $0.196$ & $0.037$ & D & $0.970$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J150953.64$+$730355.3 & 1697243020930244608 & $\dots$ & 15095381$+$7303555 & 15:09:53.64 & $+$73:03:55.3 & GEMN & GN-2018A-Q-403 & $0.018$ & $12.946$ & $1.136$ & $10.795$ & $0.720$ & $12.628$ & $1.462$ & $13.051$ & $10.779$ & $-57.6$ & $-50.3$ & $5.0$ & $\dots$ & $\dots$ & $-48.4$ & $2.4$ & $11.0$ & $5.7430$ & $0.0906$ & $0.1741$ & $0.0027$ & $0.1733$ & $0.0027$ & $0.0157$ & $0.1721$ & $0.0020$ & $0.0115$ & $-51.6751$ & $0.1234$ & $-16.4863$ & $0.1119$ & $-0.0794$ & $4656$ & $118$ & $4656$ & $118$ & $\dots$ & $\dots$ & $4.636$ & $0.014$ & $-0.654$ & $0.078$ & $-0.654$ & $0.078$ & $\dots$ & $\dots$ & $-0.166$ & $0.093$ & $-0.166$ & $7.610$ & D & $0.997$ & N & $0.379$ & $0.043$ & D & $0.998$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J151026.42$+$080915.0 & 1166563287107603328 & $\dots$ & 15102643$+$0809151 & 15:10:26.42 & $+$08:09:15.0 & GEMN & GN-2016A-Q-75 & $0.025$ & $12.174$ & $0.766$ & $10.500$ & $0.581$ & $11.911$ & $1.067$ & $12.151$ & $10.517$ & $89.5$ & $96.8$ & $5.0$ & $\dots$ & $\dots$ & $113.9$ & $1.5$ & $3.0$ & $0.4357$ & $0.0190$ & $2.2949$ & $0.0999$ & $2.1657$ & $0.0890$ & $0.0411$ & $2.0821$ & $0.0726$ & $0.0349$ & $0.2149$ & $0.0213$ & $-12.0752$ & $0.0166$ & $0.1077$ & $5145$ & $40$ & $5145$ & $40$ & $\dots$ & $\dots$ & $2.149$ & $0.093$ & $-2.047$ & $0.041$ & $-2.047$ & $0.041$ & $\dots$ & $\dots$ & $0.240$ & $0.114$ & $0.260$ & $6.643$ & D & $0.999$ & N & $0.498$ & $0.032$ & D & $0.992$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J151142.25$+$255706.0 & 1265182569515722880 & $\dots$ & 15114226$+$2557063 & 15:11:42.25 & $+$25:57:06.0 & GEMN & GN-2019A-Q-309 & $0.048$ & $13.047$ & $1.063$ & $11.318$ & $0.578$ & $12.731$ & $1.074$ & $12.973$ & $11.328$ & $-81.7$ & $-74.4$ & $5.0$ & $\dots$ & $\dots$ & $-64.7$ & $0.7$ & $21.0$ & $0.3403$ & $0.0137$ & $2.9388$ & $0.1181$ & $2.7302$ & $0.1020$ & $0.0373$ & $2.7529$ & $0.0918$ & $0.0334$ & $-14.7968$ & $0.0099$ & $-3.7373$ & $0.0138$ & $0.0024$ & $5019$ & $61$ & $5019$ & $61$ & $\dots$ & $\dots$ & $1.947$ & $0.282$ & $-2.779$ & $0.132$ & $-2.779$ & $0.132$ & $\dots$ & $\dots$ & $0.387$ & $0.136$ & $0.447$ & $6.098$ & D & $0.998$ & N & $0.446$ & $0.043$ & D & $0.999$ & $30$ & $2051$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J151220.17$-$655147.4 & 5824755211457838848 & $\dots$ & 15122018$-$6551473 & 15:12:20.17 & $-$65:51:47.4 & GEMS & GS-2017A-Q-86 & $0.283$ & $12.832$ & $1.036$ & $10.457$ & $0.744$ & $12.418$ & $1.414$ & $12.816$ & $10.623$ & $-54.3$ & $-47.0$ & $5.0$ & $\dots$ & $\dots$ & $-45.9$ & $8.5$ & $12.0$ & $1.6943$ & $0.0128$ & $0.5902$ & $0.0045$ & $0.5813$ & $0.0043$ & $0.0074$ & $0.5878$ & $0.0048$ & $0.0082$ & $-13.5514$ & $0.0068$ & $-10.8248$ & $0.0122$ & $0.2382$ & $5076$ & $131$ & $5076$ & $131$ & $\dots$ & $\dots$ & $3.276$ & $0.379$ & $-1.345$ & $0.479$ & $-1.345$ & $0.479$ & $\dots$ & $\dots$ & $-0.390$ & $0.117$ & $-0.380$ & $6.705$ & D & $0.998$ & N & $0.001$ & $0.038$ & D & $0.966$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J151359.73$-$673138.8 & 5824292969884877184 & $\dots$ & 15135972$-$6731389 & 15:13:59.73 & $-$67:31:38.8 & GEMS & GS-2016A-Q-107 & $0.184$ & $13.298$ & $0.869$ & $11.317$ & $0.570$ & $12.963$ & $1.238$ & $13.276$ & $11.369$ & $336.7$ & $344.0$ & $5.0$ & $\dots$ & $\dots$ & $335.3$ & $0.8$ & $14.0$ & $0.2573$ & $0.0147$ & $3.8860$ & $0.2213$ & $3.5294$ & $0.1825$ & $0.0517$ & $3.5259$ & $0.2410$ & $0.0684$ & $3.4223$ & $0.0099$ & $6.1642$ & $0.0142$ & $0.1257$ & $5214$ & $70$ & $5214$ & $70$ & $\dots$ & $\dots$ & $1.932$ & $0.322$ & $-2.036$ & $0.104$ & $-2.036$ & $0.104$ & $\dots$ & $\dots$ & $-0.008$ & $0.080$ & $0.092$ & $6.486$ & D & $0.988$ & N & $0.287$ & $0.044$ & D & $0.984$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J151407.83$+$182432.4 & 1211721397891599872 & $\dots$ & 15140783$+$1824326 & 15:14:07.83 & $+$18:24:32.4 & GEMN & GN-2015A-Q-76 & $0.036$ & $11.495$ & $0.798$ & $9.719$ & $0.597$ & $11.202$ & $1.125$ & $11.466$ & $9.740$ & $-33.6$ & $-26.3$ & $5.0$ & $\dots$ & $\dots$ & $-35.0$ & $0.7$ & $7.0$ & $0.5037$ & $0.0176$ & $1.9855$ & $0.0694$ & $1.8880$ & $0.0628$ & $0.0333$ & $1.8341$ & $0.0607$ & $0.0331$ & $5.5031$ & $0.0193$ & $-28.2343$ & $0.0184$ & $0.1393$ & $5038$ & $43$ & $5038$ & $43$ & $\dots$ & $\dots$ & $2.011$ & $0.076$ & $-2.120$ & $0.041$ & $-2.120$ & $0.041$ & $\dots$ & $\dots$ & $0.078$ & $0.113$ & $0.128$ & $6.438$ & D & $0.998$ & N & $0.408$ & $0.040$ & D & $0.998$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J151423.94$+$261334.2 & 1265208133161061888 & $\dots$ & 15142395$+$2613341 & 15:14:23.94 & $+$26:13:34.2 & GEMN & GN-2016A-Q-75 & $0.053$ & $12.535$ & $0.803$ & $10.805$ & $0.583$ & $12.271$ & $1.112$ & $12.529$ & $10.824$ & $-87.4$ & $-80.1$ & $5.0$ & $\dots$ & $\dots$ & $-93.2$ & $0.8$ & $15.0$ & $0.2429$ & $0.0128$ & $4.1171$ & $0.2176$ & $3.7190$ & $0.1776$ & $0.0478$ & $3.8530$ & $0.1739$ & $0.0451$ & $-7.3438$ & $0.0098$ & $-8.1607$ & $0.0138$ & $0.0153$ & $5038$ & $40$ & $5038$ & $40$ & $\dots$ & $\dots$ & $1.393$ & $0.128$ & $-2.317$ & $0.076$ & $-2.317$ & $0.076$ & $\dots$ & $\dots$ & $-0.328$ & $0.125$ & $0.242$ & $6.355$ & D & $0.995$ & N & $0.479$ & $0.040$ & D & $0.990$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J151641.03$+$395718.2 & 1388790255122283136 & $\dots$ & 15164104$+$3957184 & 15:16:41.03 & $+$39:57:18.2 & KPNK & 17A-0295 & $0.014$ & $12.889$ & $0.712$ & $11.226$ & $0.563$ & $12.617$ & $1.051$ & $12.851$ & $11.243$ & $-63.5$ & $-56.2$ & $5.0$ & $\dots$ & $\dots$ & $-72.3$ & $3.1$ & $16.0$ & $0.1738$ & $0.0130$ & $5.7523$ & $0.4309$ & $5.0039$ & $0.3261$ & $0.0652$ & $5.0575$ & $0.2796$ & $0.0553$ & $-5.0241$ & $0.0110$ & $-20.5130$ & $0.0141$ & $0.2332$ & $5031$ & $71$ & $5031$ & $71$ & $\dots$ & $\dots$ & $1.525$ & $0.220$ & $-2.213$ & $0.020$ & $-2.213$ & $0.020$ & $\dots$ & $\dots$ & $-0.686$ & $0.098$ & $-0.206$ & $6.011$ & D & $0.984$ & N & $0.346$ & $0.037$ & D & $0.982$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J151701.54$-$512820.7 & 5889895125007699456 & $\dots$ & 15170157$-$5128206 & 15:17:01.54 & $-$51:28:20.7 & GEMS & GS-2016A-Q-107 & $0.300$ & $13.338$ & $0.727$ & $12.887$ & $0.581$ & $13.342$ & $0.926$ & $13.529$ & $12.118$ & $-24.1$ & $-16.8$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.6064$ & $0.0174$ & $1.6491$ & $0.0474$ & $1.5813$ & $0.0436$ & $0.0276$ & $1.5377$ & $0.0381$ & $0.0248$ & $-4.1867$ & $0.0151$ & $-3.1167$ & $0.0206$ & $-0.5549$ & $5528$ & $72$ & $5528$ & $72$ & $\dots$ & $\dots$ & $4.756$ & $0.050$ & $-0.388$ & $0.113$ & $-0.388$ & $0.113$ & $\dots$ & $\dots$ & $-0.085$ & $0.077$ & $-0.085$ & $7.957$ & D & $0.994$ & N & $0.270$ & $0.041$ & D & $0.964$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J151743.09$-$685830.8 & 5799218602888406272 & $\dots$ & 15174310$-$6858306 & 15:17:43.09 & $-$68:58:30.8 & GEMS & GS-2016A-Q-76 & $0.092$ & $12.574$ & $0.998$ & $10.513$ & $0.703$ & $12.338$ & $1.340$ & $12.699$ & $10.627$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-17.5$ & $6.7$ & $7.0$ & $1.4300$ & $0.0108$ & $0.6993$ & $0.0053$ & $0.6868$ & $0.0051$ & $0.0074$ & $0.6946$ & $0.0050$ & $0.0072$ & $-10.7929$ & $0.0069$ & $-22.2105$ & $0.0106$ & $0.1745$ & $4601$ & $92$ & $4601$ & $92$ & $\dots$ & $\dots$ & $2.020$ & $0.565$ & $-0.791$ & $0.057$ & $-0.791$ & $0.057$ & $\dots$ & $\dots$ & $-0.225$ & $0.134$ & $-0.125$ & $7.514$ & D & $0.894$ & N & $0.273$ & $0.046$ & D & $0.744$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J151858.30$+$262027.3 & 1270426797601163008 & $\dots$ & 15185830$+$2620276 & 15:18:58.30 & $+$26:20:27.3 & GEMN & GN-2016A-Q-75 & $0.032$ & $12.575$ & $0.848$ & $10.890$ & $0.572$ & $12.328$ & $1.108$ & $12.585$ & $10.886$ & $17.1$ & $24.4$ & $5.0$ & $\dots$ & $\dots$ & $9.2$ & $0.5$ & $14.0$ & $0.3087$ & $0.0149$ & $3.2389$ & $0.1564$ & $2.9874$ & $0.1330$ & $0.0445$ & $2.9140$ & $0.1127$ & $0.0387$ & $-4.2088$ & $0.0099$ & $-24.7693$ & $0.0140$ & $0.2742$ & $5104$ & $47$ & $5104$ & $47$ & $\dots$ & $\dots$ & $2.133$ & $0.112$ & $-1.964$ & $0.138$ & $-1.964$ & $0.138$ & $\dots$ & $\dots$ & $0.283$ & $0.114$ & $0.303$ & $6.769$ & D & $0.999$ & N & $0.214$ & $0.043$ & D & $0.996$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J151934.94$+$425650.2 & 1394164216985937152 & $\dots$ & 15193496$+$4256501 & 15:19:34.94 & $+$42:56:50.2 & GEMN & GN-2017A-Q-82 & $0.019$ & $12.859$ & $0.883$ & $10.869$ & $0.666$ & $12.554$ & $1.266$ & $12.880$ & $10.928$ & $-40.6$ & $-33.3$ & $5.0$ & $\dots$ & $\dots$ & $-27.4$ & $18.0$ & $17.0$ & $4.8421$ & $0.0105$ & $0.2065$ & $0.0004$ & $0.2054$ & $0.0004$ & $0.0022$ & $0.2060$ & $0.0005$ & $0.0022$ & $-22.6294$ & $0.0103$ & $16.5262$ & $0.0123$ & $0.1288$ & $5052$ & $69$ & $5052$ & $69$ & $\dots$ & $\dots$ & $4.293$ & $0.160$ & $-1.227$ & $0.565$ & $-1.227$ & $0.565$ & $\dots$ & $\dots$ & $-0.134$ & $0.120$ & $-0.134$ & $7.069$ & D & $0.957$ & N & $-0.086$ & $0.043$ & D & $0.832$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J151936.16$+$230431.6 & 1215718152722386816 & $\dots$ & 15193617$+$2304315 & 15:19:36.16 & $+$23:04:31.6 & GEMN & GN-2015A-Q-76 & $0.044$ & $11.935$ & $0.977$ & $10.131$ & $0.642$ & $11.695$ & $1.213$ & $11.996$ & $10.130$ & $45.1$ & $52.4$ & $5.0$ & $\dots$ & $\dots$ & $54.0$ & $0.2$ & $6.0$ & $0.2314$ & $0.0141$ & $4.3217$ & $0.2631$ & $3.8852$ & $0.2126$ & $0.0547$ & $3.7525$ & $0.1913$ & $0.0510$ & $-12.0151$ & $0.0153$ & $12.1234$ & $0.0150$ & $0.2824$ & $4914$ & $45$ & $4914$ & $45$ & $\dots$ & $\dots$ & $1.645$ & $0.067$ & $-2.209$ & $0.017$ & $-2.209$ & $0.017$ & $\dots$ & $\dots$ & $-0.198$ & $0.110$ & $0.172$ & $6.393$ & D & $0.996$ & N & $0.338$ & $0.037$ & D & $0.998$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J152008.87$-$670147.3 & 5823675417983108096 & $\dots$ & 15200891$-$6701472 & 15:20:08.87 & $-$67:01:47.3 & GEMS & GS-2016A-Q-76 & $0.160$ & $12.792$ & $1.023$ & $10.742$ & $0.670$ & $12.427$ & $1.314$ & $12.776$ & $10.745$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $5.2789$ & $0.0121$ & $0.1894$ & $0.0004$ & $0.1885$ & $0.0004$ & $0.0023$ & $0.1891$ & $0.0004$ & $0.0021$ & $-16.9597$ & $0.0074$ & $-20.4991$ & $0.0113$ & $0.1525$ & $5107$ & $45$ & $5107$ & $45$ & $\dots$ & $\dots$ & $4.105$ & $0.231$ & $-1.309$ & $0.442$ & $-1.309$ & $0.442$ & $\dots$ & $\dots$ & $-0.092$ & $0.118$ & $-0.092$ & $7.029$ & D & $0.974$ & N & $-0.003$ & $0.042$ & D & $0.885$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J152414.98$-$832731.4 & 5768497393313325952 & 408818854 & 15241511$-$8327314 & 15:24:14.98 & $-$83:27:31.4 & GEMS & GS-2016A-Q-107 & $0.119$ & $13.304$ & $0.931$ & $11.477$ & $0.638$ & $13.042$ & $1.165$ & $13.322$ & $11.532$ & $75.3$ & $82.6$ & $5.0$ & $\dots$ & $\dots$ & $78.5$ & $7.8$ & $10.0$ & $1.2377$ & $0.0102$ & $0.8079$ & $0.0066$ & $0.7913$ & $0.0064$ & $0.0080$ & $0.7901$ & $0.0063$ & $0.0080$ & $-22.7693$ & $0.0130$ & $-5.8234$ & $0.0129$ & $0.1215$ & $5123$ & $103$ & $5142$ & $151$ & $5103$ & $54$ & $2.813$ & $0.602$ & $-0.941$ & $0.295$ & $-1.141$ & $0.486$ & $-0.740$ & $0.103$ & $-0.603$ & $0.081$ & $-0.583$ & $6.906$ & D & $0.995$ & N & $-0.240$ & $0.042$ & D & $0.984$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J152439.79$-$801525.1 & 5772460033220024576 & 408122674 & 15243997$-$8015248 & 15:24:39.79 & $-$80:15:25.1 & GEMS & GS-2015A-Q-77 & $0.158$ & $11.584$ & $0.918$ & $9.844$ & $0.615$ & $11.343$ & $1.175$ & $11.627$ & $9.822$ & $-62.0$ & $-54.7$ & $5.0$ & $\dots$ & $\dots$ & $-53.9$ & $0.4$ & $9.0$ & $2.0821$ & $0.0134$ & $0.4803$ & $0.0031$ & $0.4744$ & $0.0030$ & $0.0064$ & $0.4751$ & $0.0033$ & $0.0069$ & $-50.6701$ & $0.0147$ & $-31.3779$ & $0.0154$ & $-0.0238$ & $5171$ & $47$ & $5171$ & $47$ & $5206$ & $54$ & $2.862$ & $0.235$ & $-1.420$ & $0.133$ & $-1.420$ & $0.133$ & $-0.550$ & $0.104$ & $0.147$ & $0.086$ & $0.167$ & $7.177$ & D & $0.999$ & N & $0.405$ & $0.038$ & D & $0.990$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J152449.39$+$693508.5 & 1695610791623488128 & $\dots$ & 15244942$+$6935080 & 15:24:49.39 & $+$69:35:08.5 & GEMN & GN-2019A-Q-309 & $0.018$ & $12.980$ & $0.913$ & $11.364$ & $0.627$ & $12.824$ & $1.150$ & $13.098$ & $11.332$ & $-13.6$ & $-6.3$ & $5.0$ & $\dots$ & $\dots$ & $-7.9$ & $1.7$ & $11.0$ & $3.9244$ & $0.0492$ & $0.2548$ & $0.0032$ & $0.2531$ & $0.0032$ & $0.0124$ & $0.2547$ & $0.0026$ & $0.0101$ & $-7.1823$ & $0.0623$ & $37.4773$ & $0.0628$ & $-0.1698$ & $5057$ & $38$ & $5057$ & $38$ & $\dots$ & $\dots$ & $4.774$ & $0.106$ & $-0.109$ & $0.006$ & $-0.109$ & $0.006$ & $\dots$ & $\dots$ & $0.016$ & $0.086$ & $0.016$ & $8.337$ & D & $0.997$ & N & $0.039$ & $0.037$ & D & $0.994$ & $30$ & $2051$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J152521.05$+$635116.3 & 1640849688017226496 & $\dots$ & 15252134$+$6351159 & 15:25:21.05 & $+$63:51:16.3 & GEMN & GN-2019A-Q-309 & $0.014$ & $12.985$ & $1.068$ & $10.796$ & $0.674$ & $12.589$ & $1.418$ & $12.989$ & $10.789$ & $-4.5$ & $2.8$ & $5.0$ & $\dots$ & $\dots$ & $-15.2$ & $2.0$ & $20.0$ & $6.7108$ & $0.0415$ & $0.1490$ & $0.0009$ & $0.1484$ & $0.0009$ & $0.0062$ & $0.1487$ & $0.0009$ & $0.0060$ & $-166.6510$ & $0.0547$ & $28.4648$ & $0.0475$ & $0.0572$ & $4655$ & $88$ & $4655$ & $88$ & $\dots$ & $\dots$ & $4.783$ & $0.013$ & $-0.752$ & $0.088$ & $-0.752$ & $0.088$ & $\dots$ & $\dots$ & $-0.210$ & $0.089$ & $-0.210$ & $7.468$ & D & $0.997$ & N & $0.404$ & $0.045$ & D & $0.996$ & $30$ & $2051$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J152559.39$+$502625.7 & 1594780288252588032 & $\dots$ & 15255933$+$5026270 & 15:25:59.39 & $+$50:26:25.7 & GEMN & GN-2016A-Q-75 & $0.017$ & $12.254$ & $1.036$ & $10.148$ & $0.689$ & $11.855$ & $1.372$ & $12.232$ & $10.107$ & $-3.3$ & $4.0$ & $5.0$ & $\dots$ & $\dots$ & $9.4$ & $1.4$ & $13.0$ & $9.4971$ & $0.1652$ & $0.1053$ & $0.0018$ & $0.1050$ & $0.0018$ & $0.0173$ & $0.1051$ & $0.0019$ & $0.0176$ & $51.6519$ & $0.1709$ & $-93.5900$ & $0.2147$ & $0.1428$ & $4744$ & $56$ & $4744$ & $56$ & $\dots$ & $\dots$ & $4.900$ & $0.192$ & $-1.045$ & $0.215$ & $-1.045$ & $0.215$ & $\dots$ & $\dots$ & $-0.338$ & $0.096$ & $-0.338$ & $7.047$ & D & $0.997$ & N & $0.196$ & $0.038$ & D & $0.998$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J152604.25$+$460802.8 & 1395623067053613952 & $\dots$ & 15260425$+$4608030 & 15:26:04.25 & $+$46:08:02.8 & KPNK & 17A-0295 & $0.015$ & $12.783$ & $0.843$ & $11.131$ & $0.579$ & $12.593$ & $1.103$ & $12.848$ & $11.156$ & $-243.8$ & $-236.5$ & $5.0$ & $\dots$ & $\dots$ & $-244.6$ & $1.1$ & $10.0$ & $0.2175$ & $0.0105$ & $4.5987$ & $0.2226$ & $4.1076$ & $0.1776$ & $0.0432$ & $4.1904$ & $0.1632$ & $0.0389$ & $-3.8732$ & $0.0107$ & $-13.3383$ & $0.0142$ & $0.0190$ & $4967$ & $38$ & $4967$ & $38$ & $\dots$ & $\dots$ & $1.841$ & $0.116$ & $-2.094$ & $0.022$ & $-2.094$ & $0.022$ & $\dots$ & $\dots$ & $-0.054$ & $0.083$ & $0.136$ & $6.472$ & D & $0.993$ & N & $0.314$ & $0.042$ & D & $0.993$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J152643.21$-$701708.8 & 5796025453632860544 & 402026248 & 15264322$-$7017087 & 15:26:43.21 & $-$70:17:08.8 & GEMS & GS-2017A-Q-86 & $0.087$ & $12.840$ & $1.048$ & $10.850$ & $0.653$ & $12.523$ & $1.297$ & $12.863$ & $10.861$ & $-51.2$ & $-43.9$ & $5.0$ & $\dots$ & $\dots$ & $-53.6$ & $3.7$ & $14.0$ & $0.1717$ & $0.0102$ & $5.8245$ & $0.3462$ & $5.0585$ & $0.2611$ & $0.0516$ & $5.3665$ & $0.3046$ & $0.0568$ & $-5.5402$ & $0.0075$ & $0.4838$ & $0.0094$ & $0.0400$ & $4830$ & $52$ & $4897$ & $46$ & $4763$ & $58$ & $1.491$ & $0.109$ & $-2.369$ & $0.140$ & $-2.367$ & $0.145$ & $-2.370$ & $0.135$ & $0.037$ & $0.094$ & $0.517$ & $6.578$ & D & $0.996$ & I & $0.320$ & $0.036$ & D & $0.994$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J152727.15$+$293750.2 & 1273518040182639872 & $\dots$ & 15272716$+$2937502 & 15:27:27.15 & $+$29:37:50.2 & GEMN & GN-2016A-Q-75 & $0.023$ & $12.571$ & $0.875$ & $10.712$ & $0.622$ & $12.278$ & $1.149$ & $12.552$ & $10.787$ & $31.2$ & $38.5$ & $5.0$ & $\dots$ & $\dots$ & $29.3$ & $9.7$ & $27.0$ & $1.6459$ & $0.0125$ & $0.6076$ & $0.0046$ & $0.5981$ & $0.0045$ & $0.0075$ & $0.6024$ & $0.0043$ & $0.0072$ & $-7.5660$ & $0.0087$ & $-5.5211$ & $0.0124$ & $0.4020$ & $5262$ & $120$ & $5262$ & $120$ & $\dots$ & $\dots$ & $3.784$ & $0.240$ & $-0.131$ & $0.027$ & $-0.131$ & $0.027$ & $\dots$ & $\dots$ & $-0.268$ & $0.097$ & $-0.268$ & $8.031$ & D & $0.997$ & N & $-0.035$ & $0.043$ & D & $0.990$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J152826.30$+$673752.8 & 1645668263365914368 & $\dots$ & 15282654$+$6737516 & 15:28:26.30 & $+$67:37:52.8 & GEMN & GN-2019A-Q-309 & $0.023$ & $12.557$ & $0.877$ & $10.990$ & $0.602$ & $12.396$ & $1.103$ & $12.650$ & $10.959$ & $-35.8$ & $-28.5$ & $5.0$ & $\dots$ & $\dots$ & $-31.3$ & $6.1$ & $9.0$ & $5.5921$ & $0.0117$ & $0.1788$ & $0.0004$ & $0.1780$ & $0.0004$ & $0.0021$ & $0.1785$ & $0.0004$ & $0.0020$ & $-120.2152$ & $0.0151$ & $113.4004$ & $0.0145$ & $-0.0821$ & $4999$ & $95$ & $4999$ & $95$ & $\dots$ & $\dots$ & $4.738$ & $0.018$ & $-1.363$ & $0.182$ & $-1.363$ & $0.182$ & $\dots$ & $\dots$ & $0.139$ & $0.112$ & $0.139$ & $7.206$ & D & $0.995$ & N & $0.464$ & $0.040$ & D & $0.995$ & $30$ & $2051$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J153040.31$+$234504.4 & 1220893455176256512 & $\dots$ & 15304031$+$2345045 & 15:30:40.31 & $+$23:45:04.4 & GEMN & GN-2015A-Q-76 & $0.046$ & $11.899$ & $0.903$ & $10.067$ & $0.610$ & $11.609$ & $1.183$ & $11.897$ & $10.079$ & $-52.1$ & $-44.8$ & $5.0$ & $\dots$ & $\dots$ & $-32.7$ & $0.8$ & $17.0$ & $0.2591$ & $0.0228$ & $3.8601$ & $0.3403$ & $3.5081$ & $0.2811$ & $0.0801$ & $3.3994$ & $0.2842$ & $0.0836$ & $-8.3396$ & $0.0191$ & $-1.8833$ & $0.0174$ & $0.3672$ & $4918$ & $17$ & $4918$ & $17$ & $\dots$ & $\dots$ & $1.479$ & $0.164$ & $-2.129$ & $0.038$ & $-2.129$ & $0.038$ & $\dots$ & $\dots$ & $-0.535$ & $0.119$ & $-0.025$ & $6.276$ & D & $0.997$ & N & $0.493$ & $0.041$ & D & $0.994$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J153127.54$+$252850.2 & 1222449092327405056 & $\dots$ & 15312758$+$2528504 & 15:31:27.54 & $+$25:28:50.2 & GEMN & GN-2016A-Q-75 & $0.042$ & $12.127$ & $0.887$ & $10.326$ & $0.609$ & $11.895$ & $1.118$ & $12.155$ & $10.440$ & $-49.5$ & $-42.2$ & $5.0$ & $\dots$ & $\dots$ & $-17.4$ & $1.3$ & $15.0$ & $5.5597$ & $0.1051$ & $0.1799$ & $0.0034$ & $0.1790$ & $0.0034$ & $0.0188$ & $0.1784$ & $0.0031$ & $0.0176$ & $-56.9573$ & $0.0659$ & $-42.5398$ & $0.0971$ & $0.1729$ & $5306$ & $101$ & $5306$ & $101$ & $\dots$ & $\dots$ & $4.752$ & $0.011$ & $-0.407$ & $0.036$ & $-0.407$ & $0.036$ & $\dots$ & $\dots$ & $0.030$ & $0.112$ & $0.030$ & $8.053$ & D & $0.999$ & N & $0.181$ & $0.040$ & D & $0.995$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J153308.97$+$815856.4 & 1721465807550041856 & $\dots$ & 15330912$+$8158562 & 15:33:08.97 & $+$81:58:56.4 & GEMN & GN-2019A-Q-309 & $0.044$ & $12.515$ & $0.905$ & $10.658$ & $0.634$ & $12.282$ & $1.184$ & $12.570$ & $10.750$ & $-28.4$ & $-21.1$ & $5.0$ & $\dots$ & $\dots$ & $-16.0$ & $2.3$ & $3.0$ & $6.3363$ & $0.0122$ & $0.1578$ & $0.0003$ & $0.1572$ & $0.0003$ & $0.0019$ & $0.1577$ & $0.0003$ & $0.0018$ & $-33.5327$ & $0.0141$ & $18.7793$ & $0.0150$ & $0.0116$ & $5024$ & $69$ & $5024$ & $69$ & $\dots$ & $\dots$ & $4.707$ & $0.033$ & $-0.658$ & $0.150$ & $-0.658$ & $0.150$ & $\dots$ & $\dots$ & $-0.084$ & $0.071$ & $-0.084$ & $7.688$ & D & $0.999$ & N & $-0.012$ & $0.040$ & D & $0.997$ & $30$ & $2051$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J153354.12$+$484401.1 & 1402208110911906560 & $\dots$ & 15335412$+$4844013 & 15:33:54.12 & $+$48:44:01.1 & KPNK & 17A-0295 & $0.011$ & $12.961$ & $0.755$ & $11.298$ & $0.585$ & $12.685$ & $1.060$ & $12.923$ & $11.300$ & $-55.9$ & $-48.6$ & $5.0$ & $\dots$ & $\dots$ & $-73.7$ & $1.4$ & $8.0$ & $0.2558$ & $0.0113$ & $3.9088$ & $0.1724$ & $3.5482$ & $0.1420$ & $0.0400$ & $3.7752$ & $0.1823$ & $0.0483$ & $1.7305$ & $0.0116$ & $-11.6580$ & $0.0145$ & $0.0708$ & $5005$ & $31$ & $5005$ & $31$ & $\dots$ & $\dots$ & $1.925$ & $0.058$ & $-2.172$ & $0.016$ & $-2.172$ & $0.016$ & $\dots$ & $\dots$ & $0.150$ & $0.125$ & $0.270$ & $6.528$ & D & $0.994$ & N & $0.371$ & $0.042$ & D & $0.990$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J153453.50$+$561024.4 & 1601294344891081472 & $\dots$ & 15345353$+$5610250 & 15:34:53.50 & $+$56:10:24.4 & GEMN & GN-2015A-Q-76 & $0.009$ & $11.717$ & $0.460$ & $10.769$ & $0.510$ & $11.818$ & $0.718$ & $11.941$ & $10.852$ & $-96.5$ & $-89.2$ & $5.0$ & $\dots$ & $\dots$ & $-92.2$ & $1.1$ & $15.0$ & $3.3866$ & $0.0113$ & $0.2953$ & $0.0010$ & $0.2930$ & $0.0010$ & $0.0033$ & $0.2915$ & $0.0009$ & $0.0030$ & $-31.6030$ & $0.0123$ & $-28.5504$ & $0.0147$ & $-0.0909$ & $6097$ & $65$ & $6097$ & $65$ & $\dots$ & $\dots$ & $4.347$ & $0.216$ & $-1.138$ & $0.069$ & $-1.138$ & $0.069$ & $\dots$ & $\dots$ & $0.277$ & $0.095$ & $0.277$ & $7.569$ & D & $0.997$ & N & $0.513$ & $0.035$ & D & $0.971$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J153515.92$+$025122.5 & 4427077397649058944 & $\dots$ & 15351593$+$0251226 & 15:35:15.92 & $+$02:51:22.5 & GEMN & GN-2016A-Q-75 & $0.043$ & $12.449$ & $0.904$ & $10.570$ & $0.647$ & $12.144$ & $1.208$ & $12.443$ & $10.584$ & $-101.5$ & $-94.2$ & $5.0$ & $\dots$ & $\dots$ & $-69.6$ & $0.4$ & $27.0$ & $0.1967$ & $0.0155$ & $5.0837$ & $0.4014$ & $4.4902$ & $0.3131$ & $0.0697$ & $4.5967$ & $0.3618$ & $0.0787$ & $-10.2102$ & $0.0161$ & $-6.7751$ & $0.0128$ & $0.0885$ & $4851$ & $46$ & $4851$ & $46$ & $\dots$ & $\dots$ & $1.333$ & $0.109$ & $-2.484$ & $0.126$ & $-2.484$ & $0.126$ & $\dots$ & $\dots$ & $-0.134$ & $0.121$ & $0.456$ & $6.402$ & D & $0.999$ & N & $0.565$ & $0.037$ & D & $0.986$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J153525.35$+$284301.3 & 1272505179518285696 & $\dots$ & 15352535$+$2843009 & 15:35:25.35 & $+$28:43:01.3 & GEMN & GN-2016A-Q-75 & $0.022$ & $12.455$ & $1.163$ & $10.126$ & $0.730$ & $11.974$ & $1.523$ & $12.429$ & $10.057$ & $-19.6$ & $-12.3$ & $5.0$ & $\dots$ & $\dots$ & $5.3$ & $0.4$ & $23.0$ & $8.8368$ & $0.0144$ & $0.1132$ & $0.0002$ & $0.1128$ & $0.0002$ & $0.0016$ & $0.1129$ & $0.0002$ & $0.0015$ & $3.8520$ & $0.0109$ & $44.8589$ & $0.0162$ & $0.4672$ & $4643$ & $74$ & $4643$ & $74$ & $\dots$ & $\dots$ & $4.516$ & $0.126$ & $-0.466$ & $0.179$ & $-0.466$ & $0.179$ & $\dots$ & $\dots$ & $-0.604$ & $0.110$ & $-0.604$ & $7.360$ & D & $0.996$ & N & $0.016$ & $0.032$ & D & $0.998$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J153716.27$+$331834.4 & 1370624708124173312 & $\dots$ & 15371627$+$3318345 & 15:37:16.27 & $+$33:18:34.4 & GEMN & GN-2015A-Q-76 & $0.030$ & $11.868$ & $0.974$ & $9.999$ & $0.646$ & $11.568$ & $1.214$ & $11.870$ & $10.002$ & $-25.7$ & $-18.4$ & $5.0$ & $\dots$ & $\dots$ & $-19.8$ & $0.8$ & $22.0$ & $0.2517$ & $0.0131$ & $3.9731$ & $0.2074$ & $3.6011$ & $0.1703$ & $0.0473$ & $3.4328$ & $0.1197$ & $0.0349$ & $-5.3051$ & $0.0115$ & $-2.6283$ & $0.0145$ & $0.2891$ & $4871$ & $76$ & $4871$ & $76$ & $\dots$ & $\dots$ & $1.355$ & $0.112$ & $-1.931$ & $0.038$ & $-1.931$ & $0.038$ & $\dots$ & $\dots$ & $-0.443$ & $0.094$ & $0.097$ & $6.596$ & D & $0.996$ & N & $0.478$ & $0.040$ & D & $0.999$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J153818.49$+$480432.9 & 1401181854246440704 & $\dots$ & 15381851$+$4804330 & 15:38:18.49 & $+$48:04:32.9 & GEMN & GN-2017B-Q-75 & $0.013$ & $12.973$ & $0.877$ & $10.944$ & $0.710$ & $12.599$ & $1.314$ & $12.947$ & $10.917$ & $-52.2$ & $-44.9$ & $5.0$ & $\dots$ & $\dots$ & $-63.7$ & $1.4$ & $9.0$ & $6.1740$ & $0.2708$ & $0.1620$ & $0.0071$ & $0.1613$ & $0.0070$ & $0.0437$ & $0.1606$ & $0.0067$ & $0.0419$ & $-32.0666$ & $0.3096$ & $-12.6587$ & $0.3326$ & $0.2264$ & $4772$ & $57$ & $4772$ & $57$ & $\dots$ & $\dots$ & $4.899$ & $0.148$ & $-0.991$ & $0.137$ & $-0.991$ & $0.137$ & $\dots$ & $\dots$ & $0.017$ & $0.120$ & $0.017$ & $7.456$ & D & $0.998$ & N & $0.227$ & $0.045$ & D & $0.999$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J153917.95$+$540331.7 & 1597864040410848896 & $\dots$ & 15391788$+$5403318 & 15:39:17.95 & $+$54:03:31.7 & GEMN & GN-2016A-Q-75 & $0.014$ & $12.587$ & $0.849$ & $10.870$ & $0.583$ & $12.363$ & $1.116$ & $12.623$ & $10.910$ & $17.0$ & $24.3$ & $5.0$ & $\dots$ & $\dots$ & $12.7$ & $1.5$ & $8.0$ & $5.1026$ & $0.1690$ & $0.1960$ & $0.0065$ & $0.1950$ & $0.0064$ & $0.0330$ & $0.1953$ & $0.0074$ & $0.0376$ & $31.2825$ & $0.1853$ & $-31.5748$ & $0.2287$ & $0.0156$ & $5270$ & $85$ & $5270$ & $85$ & $\dots$ & $\dots$ & $4.755$ & $0.008$ & $-0.322$ & $0.097$ & $-0.322$ & $0.097$ & $\dots$ & $\dots$ & $-0.081$ & $0.115$ & $-0.081$ & $8.027$ & D & $1.000$ & N & $0.053$ & $0.041$ & D & $0.999$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J153923.64$+$403722.9 & 1389938076542244992 & $\dots$ & 15392367$+$4037228 & 15:39:23.64 & $+$40:37:22.9 & GEMN & GN-2015A-Q-76 & $0.025$ & $10.592$ & $0.770$ & $8.936$ & $0.549$ & $10.351$ & $1.098$ & $10.603$ & $8.921$ & $-290.9$ & $-283.6$ & $5.0$ & $\dots$ & $\dots$ & $-285.3$ & $0.2$ & $7.0$ & $0.5615$ & $0.0120$ & $1.7809$ & $0.0381$ & $1.7021$ & $0.0348$ & $0.0204$ & $1.7104$ & $0.0344$ & $0.0201$ & $-35.1923$ & $0.0126$ & $-14.4819$ & $0.0142$ & $0.1752$ & $4959$ & $32$ & $4959$ & $32$ & $\dots$ & $\dots$ & $1.227$ & $0.234$ & $-2.612$ & $0.054$ & $-2.612$ & $0.054$ & $\dots$ & $\dots$ & $-0.444$ & $0.105$ & $0.216$ & $6.034$ & D & $0.994$ & N & $0.487$ & $0.039$ & D & $0.995$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J153927.82$+$555732.0 & 1601593274615155712 & $\dots$ & 15392783$+$5557319 & 15:39:27.82 & $+$55:57:32.0 & GEMN & GN-2017B-Q-75 & $0.013$ & $12.710$ & $0.870$ & $10.693$ & $0.680$ & $12.530$ & $1.310$ & $12.876$ & $10.853$ & $-23.8$ & $-16.5$ & $5.0$ & $\dots$ & $\dots$ & $-26.1$ & $1.3$ & $12.0$ & $4.6142$ & $0.4631$ & $0.2167$ & $0.0218$ & $0.2155$ & $0.0215$ & $0.0998$ & $0.1947$ & $0.0127$ & $0.0654$ & $-17.2354$ & $0.5255$ & $0.9335$ & $0.6269$ & $0.0219$ & $5012$ & $90$ & $5012$ & $90$ & $\dots$ & $\dots$ & $4.394$ & $0.081$ & $0.036$ & $0.137$ & $0.036$ & $0.137$ & $\dots$ & $\dots$ & $-0.138$ & $0.091$ & $-0.138$ & $8.328$ & D & $0.998$ & N & $-0.075$ & $0.037$ & D & $0.988$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J153930.11$+$725218.0 & 1696583898069432704 & $\dots$ & 15393011$+$7252178 & 15:39:30.11 & $+$72:52:18.0 & GEMN & GN-2017B-Q-75 & $0.029$ & $12.828$ & $0.809$ & $11.151$ & $0.616$ & $12.673$ & $1.159$ & $12.950$ & $11.170$ & $-54.9$ & $-47.6$ & $5.0$ & $\dots$ & $\dots$ & $-44.8$ & $1.4$ & $8.0$ & $4.2441$ & $0.2897$ & $0.2356$ & $0.0161$ & $0.2342$ & $0.0159$ & $0.0678$ & $0.2308$ & $0.0156$ & $0.0675$ & $4.3029$ & $0.3183$ & $17.1267$ & $0.3838$ & $-0.0560$ & $5052$ & $49$ & $5052$ & $49$ & $\dots$ & $\dots$ & $4.511$ & $0.050$ & $-0.739$ & $0.112$ & $-0.739$ & $0.112$ & $\dots$ & $\dots$ & $0.092$ & $0.113$ & $0.092$ & $7.783$ & D & $0.997$ & N & $0.111$ & $0.042$ & D & $0.992$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J153940.06$+$442617.2 & 1397344691808122624 & $\dots$ & 15394006$+$4426174 & 15:39:40.06 & $+$44:26:17.2 & GEMN & GN-2016A-Q-75 & $0.015$ & $12.395$ & $0.963$ & $10.541$ & $0.656$ & $12.086$ & $1.189$ & $12.377$ & $10.548$ & $-100.3$ & $-93.0$ & $5.0$ & $\dots$ & $\dots$ & $-80.2$ & $0.7$ & $16.0$ & $0.2111$ & $0.0104$ & $4.7381$ & $0.2326$ & $4.2184$ & $0.1843$ & $0.0437$ & $4.4704$ & $0.1641$ & $0.0367$ & $-10.9005$ & $0.0098$ & $-0.3609$ & $0.0126$ & $0.2282$ & $4834$ & $71$ & $4834$ & $71$ & $\dots$ & $\dots$ & $1.278$ & $0.089$ & $-1.990$ & $0.042$ & $-1.990$ & $0.042$ & $\dots$ & $\dots$ & $-0.366$ & $0.118$ & $0.204$ & $6.644$ & D & $0.999$ & N & $0.354$ & $0.039$ & D & $0.989$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J154140.10$+$824535.4 & 1723003508921638656 & $\dots$ & 15414028$+$8245352 & 15:41:40.10 & $+$82:45:35.4 & GEMN & GN-2019A-Q-309 & $0.065$ & $12.954$ & $0.832$ & $11.296$ & $0.581$ & $12.745$ & $1.044$ & $12.975$ & $11.379$ & $-17.5$ & $-10.2$ & $5.0$ & $\dots$ & $\dots$ & $-15.7$ & $2.4$ & $6.0$ & $3.7532$ & $0.0127$ & $0.2664$ & $0.0009$ & $0.2646$ & $0.0009$ & $0.0034$ & $0.2655$ & $0.0010$ & $0.0038$ & $-20.8799$ & $0.0169$ & $3.9620$ & $0.0154$ & $-0.2078$ & $5334$ & $71$ & $5334$ & $71$ & $\dots$ & $\dots$ & $4.634$ & $0.035$ & $-0.401$ & $0.210$ & $-0.401$ & $0.210$ & $\dots$ & $\dots$ & $-0.029$ & $0.089$ & $-0.029$ & $8.000$ & D & $0.999$ & N & $-0.064$ & $0.037$ & D & $0.998$ & $30$ & $2051$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J154202.37$+$051538.6 & 4427879525740941056 & $\dots$ & 15420239$+$0515389 & 15:42:02.37 & $+$05:15:38.6 & GEMN & GN-2016A-Q-75 & $0.043$ & $12.501$ & $0.785$ & $10.836$ & $0.554$ & $12.248$ & $1.061$ & $12.485$ & $10.861$ & $7.9$ & $15.2$ & $5.0$ & $\dots$ & $\dots$ & $-1.2$ & $0.5$ & $8.0$ & $0.5489$ & $0.0141$ & $1.8220$ & $0.0468$ & $1.7396$ & $0.0426$ & $0.0245$ & $1.7901$ & $0.0442$ & $0.0247$ & $-17.1683$ & $0.0144$ & $-22.7022$ & $0.0135$ & $-0.0966$ & $5216$ & $35$ & $5216$ & $35$ & $\dots$ & $\dots$ & $2.536$ & $0.133$ & $-1.544$ & $0.020$ & $-1.544$ & $0.020$ & $\dots$ & $\dots$ & $0.101$ & $0.115$ & $0.121$ & $7.007$ & D & $1.000$ & N & $0.303$ & $0.051$ & D & $0.997$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J154312.54$+$642410.9 & 1641066429247008128 & $\dots$ & 15431257$+$6424109 & 15:43:12.54 & $+$64:24:10.9 & GEMN & GN-2016A-Q-75 & $0.018$ & $12.522$ & $0.577$ & $10.929$ & $0.535$ & $12.342$ & $1.058$ & $12.579$ & $10.959$ & $77.3$ & $84.6$ & $5.0$ & $\dots$ & $\dots$ & $73.2$ & $0.7$ & $25.0$ & $0.3059$ & $0.0112$ & $3.2687$ & $0.1197$ & $3.0127$ & $0.1017$ & $0.0338$ & $3.0393$ & $0.2262$ & $0.0744$ & $-17.2183$ & $0.0133$ & $6.5080$ & $0.0132$ & $-0.0307$ & $5227$ & $38$ & $5227$ & $38$ & $\dots$ & $\dots$ & $2.601$ & $0.056$ & $-2.320$ & $0.115$ & $-2.320$ & $0.115$ & $\dots$ & $\dots$ & $0.681$ & $0.098$ & $0.691$ & $6.801$ & D & $0.999$ & I & $0.383$ & $0.048$ & D & $0.989$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J154416.75$+$045911.8 & 4429308311037974272 & $\dots$ & 15441676$+$0459116 & 15:44:16.75 & $+$04:59:11.8 & GEMN & GN-2016A-Q-75 & $0.049$ & $12.232$ & $1.015$ & $10.148$ & $0.675$ & $11.862$ & $1.327$ & $12.216$ & $10.165$ & $-121.4$ & $-114.1$ & $5.0$ & $\dots$ & $\dots$ & $-91.7$ & $0.6$ & $13.0$ & $0.1395$ & $0.0149$ & $7.1704$ & $0.7650$ & $6.0437$ & $0.5435$ & $0.0899$ & $5.6368$ & $0.4047$ & $0.0718$ & $-3.5856$ & $0.0156$ & $-7.3006$ & $0.0138$ & $-0.1600$ & $4731$ & $74$ & $4731$ & $74$ & $\dots$ & $\dots$ & $0.839$ & $0.134$ & $-2.486$ & $0.040$ & $-2.486$ & $0.040$ & $\dots$ & $\dots$ & $-0.388$ & $0.121$ & $0.352$ & $6.296$ & D & $0.994$ & N & $0.485$ & $0.035$ & D & $0.991$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J154525.63$-$444404.2 & 5988917073480792704 & $\dots$ & 15452566$-$4444040 & 15:45:25.63 & $-$44:44:04.2 & GEMS & GS-2015A-Q-77 & $0.259$ & $11.866$ & $0.925$ & $9.888$ & $0.635$ & $11.528$ & $1.266$ & $11.854$ & $9.901$ & $-35.2$ & $-27.9$ & $5.0$ & $\dots$ & $\dots$ & $-6.6$ & $0.8$ & $12.0$ & $0.8845$ & $0.0200$ & $1.1305$ & $0.0256$ & $1.0982$ & $0.0242$ & $0.0220$ & $1.1042$ & $0.0216$ & $0.0196$ & $-34.3468$ & $0.0241$ & $-14.3031$ & $0.0229$ & $-0.4143$ & $5040$ & $40$ & $5040$ & $40$ & $\dots$ & $\dots$ & $1.834$ & $0.285$ & $-1.918$ & $0.048$ & $-1.918$ & $0.048$ & $\dots$ & $\dots$ & $0.380$ & $0.086$ & $0.550$ & $7.062$ & D & $0.991$ & I & $-0.028$ & $0.058$ & D & $0.975$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J154530.34$-$443443.4 & 5988920475095072128 & $\dots$ & 15453036$-$4434434 & 15:45:30.34 & $-$44:34:43.4 & GEMS & GS-2016A-Q-107 & $0.261$ & $13.533$ & $1.071$ & $11.307$ & $0.676$ & $13.133$ & $1.421$ & $13.534$ & $11.330$ & $-150.6$ & $-143.3$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.3018$ & $0.0163$ & $3.3140$ & $0.1795$ & $3.0511$ & $0.1522$ & $0.0499$ & $2.8864$ & $0.1287$ & $0.0446$ & $-23.5753$ & $0.0203$ & $-2.6658$ & $0.0156$ & $-0.1529$ & $5105$ & $89$ & $5105$ & $89$ & $\dots$ & $\dots$ & $1.965$ & $0.311$ & $-1.904$ & $0.119$ & $-1.904$ & $0.119$ & $\dots$ & $\dots$ & $0.334$ & $0.110$ & $0.414$ & $6.940$ & D & $0.996$ & N & $0.409$ & $0.044$ & D & $0.992$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J154558.52$+$171611.0 & 1197406821653914624 & $\dots$ & 15455852$+$1716111 & 15:45:58.52 & $+$17:16:11.0 & KPNK & 17A-0295 & $0.030$ & $12.710$ & $0.797$ & $11.075$ & $0.558$ & $12.485$ & $1.060$ & $12.722$ & $11.100$ & $30.3$ & $37.6$ & $5.0$ & $\dots$ & $\dots$ & $15.8$ & $0.8$ & $31.0$ & $0.2178$ & $0.0155$ & $4.5921$ & $0.3264$ & $4.1023$ & $0.2604$ & $0.0635$ & $3.9620$ & $0.2019$ & $0.0510$ & $0.6279$ & $0.0144$ & $-12.6500$ & $0.0111$ & $0.4861$ & $4990$ & $33$ & $4990$ & $33$ & $\dots$ & $\dots$ & $1.270$ & $0.110$ & $-2.458$ & $0.024$ & $-2.458$ & $0.024$ & $\dots$ & $\dots$ & $-0.389$ & $0.094$ & $0.251$ & $6.223$ & D & $0.979$ & N & $0.339$ & $0.035$ & D & $0.994$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J154607.15$+$055922.0 & 4429522058673688192 & $\dots$ & 15460715$+$0559221 & 15:46:07.15 & $+$05:59:22.0 & GEMN & GN-2018A-Q-403 & $0.054$ & $12.659$ & $0.764$ & $10.987$ & $0.579$ & $12.396$ & $1.076$ & $12.640$ & $10.992$ & $7.2$ & $14.5$ & $5.0$ & $\dots$ & $\dots$ & $-3.7$ & $0.9$ & $10.0$ & $0.3586$ & $0.0148$ & $2.7889$ & $0.1151$ & $2.6003$ & $0.1001$ & $0.0385$ & $2.6290$ & $0.1024$ & $0.0390$ & $-15.8260$ & $0.0148$ & $-14.9111$ & $0.0124$ & $-0.1133$ & $5050$ & $62$ & $5050$ & $62$ & $\dots$ & $\dots$ & $2.041$ & $0.190$ & $-2.497$ & $0.126$ & $-2.497$ & $0.126$ & $\dots$ & $\dots$ & $0.491$ & $0.118$ & $0.531$ & $6.464$ & D & $0.999$ & I & $0.336$ & $0.042$ & D & $0.995$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J154709.00$+$050514.5 & 4426320800506688384 & $\dots$ & 15470901$+$0505149 & 15:47:09.00 & $+$05:05:14.5 & GEMN & GN-2018A-Q-403 & $0.053$ & $12.926$ & $0.877$ & $11.133$ & $0.643$ & $12.738$ & $1.213$ & $13.040$ & $11.173$ & $-9.2$ & $-1.9$ & $5.0$ & $\dots$ & $\dots$ & $-6.4$ & $6.9$ & $14.0$ & $4.4392$ & $0.0152$ & $0.2253$ & $0.0008$ & $0.2240$ & $0.0008$ & $0.0034$ & $0.2243$ & $0.0006$ & $0.0027$ & $-24.2051$ & $0.0164$ & $-40.5961$ & $0.0143$ & $0.0012$ & $5048$ & $54$ & $5048$ & $54$ & $\dots$ & $\dots$ & $4.347$ & $0.183$ & $-1.343$ & $0.355$ & $-1.343$ & $0.355$ & $\dots$ & $\dots$ & $-0.020$ & $0.084$ & $-0.020$ & $7.067$ & D & $0.927$ & N & $0.245$ & $0.041$ & D & $0.741$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J154825.93$-$395925.8 & 6008057268799998848 & 114301993 & 15482592$-$3959257 & 15:48:25.93 & $-$39:59:25.8 & GEMS & GS-2014A-Q-74 & $0.300$ & $13.564$ & $1.111$ & $11.348$ & $0.561$ & $13.221$ & $1.456$ & $13.640$ & $11.379$ & $2.4$ & $9.7$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.5829$ & $0.0147$ & $0.6318$ & $0.0059$ & $0.6215$ & $0.0057$ & $0.0091$ & $0.6158$ & $0.0053$ & $0.0086$ & $-7.4041$ & $0.0169$ & $-0.9862$ & $0.0122$ & $-0.1370$ & $5879$ & $89$ & $5835$ & $111$ & $5923$ & $67$ & $3.283$ & $0.148$ & $-0.268$ & $0.127$ & $-0.338$ & $0.119$ & $-0.198$ & $0.135$ & $-0.163$ & $0.129$ & $-0.143$ & $8.019$ & D & $0.994$ & N & $0.312$ & $0.043$ & D & $0.962$ & $30$ & $2812$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J154826.52$+$191719.9 & 1203885900077833984 & $\dots$ & 15482651$+$1917200 & 15:48:26.52 & $+$19:17:19.9 & GEMN & GN-2018A-Q-403 & $0.035$ & $12.669$ & $1.003$ & $10.699$ & $0.661$ & $12.349$ & $1.283$ & $12.683$ & $10.703$ & $-245.7$ & $-238.4$ & $5.0$ & $\dots$ & $\dots$ & $-245.2$ & $1.7$ & $17.0$ & $0.1265$ & $0.0160$ & $7.9037$ & $0.9981$ & $6.5564$ & $0.6868$ & $0.1048$ & $6.7387$ & $0.7676$ & $0.1139$ & $4.2129$ & $0.0135$ & $4.7574$ & $0.0140$ & $0.2448$ & $4615$ & $46$ & $4615$ & $46$ & $\dots$ & $\dots$ & $0.914$ & $0.181$ & $-2.515$ & $0.002$ & $-2.515$ & $0.002$ & $\dots$ & $\dots$ & $-0.266$ & $0.114$ & $0.464$ & $6.379$ & D & $0.998$ & N & $0.424$ & $0.035$ & D & $0.996$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J154844.01$+$243958.0 & 1219688046830787968 & $\dots$ & 15484401$+$2439581 & 15:48:44.01 & $+$24:39:58.0 & KPNK & 17A-0295 & $0.040$ & $13.075$ & $0.842$ & $11.358$ & $0.600$ & $12.824$ & $1.111$ & $13.081$ & $11.378$ & $-12.6$ & $-5.3$ & $5.0$ & $\dots$ & $\dots$ & $-13.5$ & $1.3$ & $17.0$ & $0.2373$ & $0.0135$ & $4.2145$ & $0.2393$ & $3.7983$ & $0.1943$ & $0.0512$ & $3.6410$ & $0.1214$ & $0.0333$ & $-3.7523$ & $0.0093$ & $-10.3957$ & $0.0123$ & $0.4861$ & $4970$ & $46$ & $4970$ & $46$ & $\dots$ & $\dots$ & $1.844$ & $0.130$ & $-2.598$ & $0.059$ & $-2.598$ & $0.059$ & $\dots$ & $\dots$ & $0.230$ & $0.085$ & $0.400$ & $6.232$ & D & $0.992$ & N & $0.261$ & $0.046$ & D & $0.988$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J154848.94$+$094911.2 & 4455582481414836096 & $\dots$ & 15484895$+$0949113 & 15:48:48.94 & $+$09:49:11.2 & GEMN & GN-2019A-Q-309 & $0.040$ & $12.720$ & $0.920$ & $10.861$ & $0.646$ & $12.411$ & $1.218$ & $12.715$ & $10.839$ & $-82.8$ & $-75.5$ & $5.0$ & $\dots$ & $\dots$ & $-66.5$ & $0.7$ & $12.0$ & $0.1207$ & $0.0135$ & $8.2832$ & $0.9261$ & $6.8154$ & $0.6269$ & $0.0920$ & $7.1994$ & $0.6719$ & $0.0933$ & $-8.1474$ & $0.0141$ & $-5.1105$ & $0.0136$ & $-0.0867$ & $4733$ & $60$ & $4733$ & $60$ & $\dots$ & $\dots$ & $1.014$ & $0.207$ & $-2.290$ & $0.041$ & $-2.290$ & $0.041$ & $\dots$ & $\dots$ & $-0.333$ & $0.122$ & $0.407$ & $6.547$ & D & $0.996$ & N & $0.555$ & $0.034$ & D & $0.994$ & $30$ & $2051$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J154917.04$+$480350.6 & 1401378220151410944 & $\dots$ & 15491703$+$4803506 & 15:49:17.04 & $+$48:03:50.6 & KPNK & 17A-0295 & $0.015$ & $13.159$ & $0.869$ & $11.127$ & $0.635$ & $12.822$ & $1.310$ & $13.168$ & $11.145$ & $-13.4$ & $-6.1$ & $5.0$ & $\dots$ & $\dots$ & $-21.2$ & $1.9$ & $14.0$ & $4.7634$ & $0.0504$ & $0.2099$ & $0.0022$ & $0.2088$ & $0.0022$ & $0.0105$ & $0.2100$ & $0.0021$ & $0.0099$ & $9.0862$ & $0.0521$ & $2.4603$ & $0.0671$ & $0.1765$ & $4980$ & $78$ & $4980$ & $78$ & $\dots$ & $\dots$ & $4.682$ & $0.025$ & $-0.499$ & $0.174$ & $-0.499$ & $0.174$ & $\dots$ & $\dots$ & $-0.242$ & $0.126$ & $-0.242$ & $7.689$ & D & $0.979$ & N & $0.064$ & $0.044$ & D & $0.989$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J154942.15$+$570754.3 & 1598759730070071808 & $\dots$ & 15494232$+$5707537 & 15:49:42.15 & $+$57:07:54.3 & GEMN & GN-2018A-Q-403 & $0.009$ & $12.623$ & $0.961$ & $10.716$ & $0.638$ & $12.318$ & $1.248$ & $12.635$ & $10.712$ & $-44.8$ & $-37.5$ & $5.0$ & $\dots$ & $\dots$ & $-38.4$ & $1.7$ & $7.0$ & $7.0660$ & $0.0692$ & $0.1415$ & $0.0014$ & $0.1410$ & $0.0014$ & $0.0098$ & $0.1413$ & $0.0015$ & $0.0109$ & $-132.7330$ & $0.0686$ & $58.9602$ & $0.0817$ & $0.0131$ & $4794$ & $87$ & $4794$ & $87$ & $\dots$ & $\dots$ & $4.742$ & $0.045$ & $-1.015$ & $0.056$ & $-1.015$ & $0.056$ & $\dots$ & $\dots$ & $0.067$ & $0.120$ & $0.067$ & $7.482$ & D & $0.999$ & N & $0.364$ & $0.049$ & D & $0.998$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J155016.33$+$353624.6 & 1372799645203241856 & $\dots$ & 15501637$+$3536243 & 15:50:16.33 & $+$35:36:24.6 & GEMN & GN-2015A-Q-76 & $0.019$ & $11.273$ & $0.737$ & $9.782$ & $0.531$ & $11.058$ & $0.982$ & $11.266$ & $9.767$ & $-105.9$ & $-98.6$ & $5.0$ & $\dots$ & $\dots$ & $-100.2$ & $0.5$ & $15.0$ & $1.3344$ & $0.0123$ & $0.7494$ & $0.0069$ & $0.7351$ & $0.0067$ & $0.0091$ & $0.7321$ & $0.0070$ & $0.0095$ & $-28.5249$ & $0.0112$ & $25.8855$ & $0.0147$ & $0.2242$ & $5280$ & $28$ & $5280$ & $28$ & $\dots$ & $\dots$ & $2.884$ & $0.161$ & $-1.614$ & $0.024$ & $-1.614$ & $0.024$ & $\dots$ & $\dots$ & $0.149$ & $0.087$ & $0.169$ & $6.985$ & D & $1.000$ & N & $0.550$ & $0.038$ & D & $0.988$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J155114.95$+$073449.4 & 4430292717546018304 & $\dots$ & 15511496$+$0734493 & 15:51:14.95 & $+$07:34:49.4 & GEMN & GN-2018A-Q-403 & $0.035$ & $12.770$ & $0.759$ & $11.088$ & $0.551$ & $12.485$ & $1.060$ & $12.722$ & $11.100$ & $6.8$ & $14.1$ & $5.0$ & $\dots$ & $\dots$ & $-2.3$ & $0.7$ & $30.0$ & $0.4229$ & $0.0156$ & $2.3646$ & $0.0871$ & $2.2277$ & $0.0773$ & $0.0347$ & $2.2976$ & $0.0639$ & $0.0278$ & $-21.6096$ & $0.0149$ & $-5.0367$ & $0.0155$ & $-0.2541$ & $5154$ & $18$ & $5154$ & $18$ & $\dots$ & $\dots$ & $2.602$ & $0.110$ & $-1.644$ & $0.077$ & $-1.644$ & $0.077$ & $\dots$ & $\dots$ & $0.344$ & $0.095$ & $0.364$ & $7.150$ & D & $0.998$ & N & $0.300$ & $0.047$ & D & $0.998$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J155120.62$+$014011.7 & 4423150667969419264 & $\dots$ & 15512062$+$0140120 & 15:51:20.62 & $+$01:40:11.7 & GEMN & GN-2016A-Q-75 & $0.121$ & $12.228$ & $0.865$ & $10.292$ & $0.629$ & $12.014$ & $1.226$ & $12.322$ & $10.434$ & $-19.7$ & $-12.4$ & $5.0$ & $\dots$ & $\dots$ & $31.7$ & $6.0$ & $22.0$ & $5.1546$ & $0.0166$ & $0.1940$ & $0.0006$ & $0.1930$ & $0.0006$ & $0.0032$ & $0.1930$ & $0.0007$ & $0.0035$ & $4.0967$ & $0.0156$ & $-30.8920$ & $0.0130$ & $-0.1412$ & $5227$ & $64$ & $5227$ & $64$ & $\dots$ & $\dots$ & $3.856$ & $0.292$ & $-1.264$ & $0.435$ & $-1.264$ & $0.435$ & $\dots$ & $\dots$ & $-0.379$ & $0.103$ & $-0.379$ & $6.787$ & D & $0.991$ & N & $-0.041$ & $0.044$ & D & $0.956$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J155145.68$-$393538.2 & 6008406329380234368 & 114341605 & 15514567$-$3935382 & 15:51:45.68 & $-$39:35:38.2 & GEMS & GS-2014A-Q-8 & $0.300$ & $12.956$ & $1.101$ & $10.776$ & $0.579$ & $12.567$ & $1.417$ & $12.966$ & $10.769$ & $-26.7$ & $-19.4$ & $5.0$ & $\dots$ & $\dots$ & $-16.9$ & $4.0$ & $11.0$ & $1.3177$ & $0.0158$ & $0.7589$ & $0.0091$ & $0.7442$ & $0.0088$ & $0.0118$ & $0.7513$ & $0.0099$ & $0.0131$ & $6.9268$ & $0.0154$ & $2.3801$ & $0.0112$ & $-0.1032$ & $5737$ & $82$ & $5793$ & $108$ & $5680$ & $56$ & $2.923$ & $0.376$ & $-0.272$ & $0.107$ & $-0.474$ & $0.109$ & $-0.070$ & $0.104$ & $-0.288$ & $0.073$ & $-0.258$ & $7.900$ & D & $0.995$ & N & $0.197$ & $0.043$ & D & $0.965$ & $30$ & $2812$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J155212.12$-$393422.7 & 6008407257093139456 & 114926675 & 15521212$-$3934227 & 15:52:12.12 & $-$39:34:22.7 & GEMS & GS-2014A-Q-74 & $0.300$ & $13.630$ & $0.866$ & $11.923$ & $0.508$ & $13.370$ & $1.136$ & $13.638$ & $11.894$ & $-40.4$ & $-33.1$ & $5.0$ & $\dots$ & $\dots$ & $-1.9$ & $2.2$ & $7.0$ & $1.6145$ & $0.0166$ & $0.6194$ & $0.0064$ & $0.6096$ & $0.0062$ & $0.0101$ & $0.6027$ & $0.0052$ & $0.0086$ & $3.4177$ & $0.0165$ & $5.8366$ & $0.0121$ & $-0.1465$ & $6271$ & $79$ & $6122$ & $89$ & $6419$ & $68$ & $3.927$ & $0.130$ & $0.009$ & $0.101$ & $-0.053$ & $0.048$ & $0.070$ & $0.153$ & $-0.060$ & $0.085$ & $-0.060$ & $8.379$ & D & $0.999$ & N & $0.428$ & $0.041$ & D & $0.968$ & $30$ & $2812$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J155257.75$+$013614.7 & 4411131043072307456 & $\dots$ & 15525776$+$0136148 & 15:52:57.75 & $+$01:36:14.7 & GEMN & GN-2019A-Q-309 & $0.091$ & $12.979$ & $0.905$ & $10.949$ & $0.640$ & $12.641$ & $1.261$ & $12.964$ & $11.019$ & $-42.5$ & $-35.2$ & $5.0$ & $\dots$ & $\dots$ & $-16.4$ & $1.0$ & $20.0$ & $0.2356$ & $0.0133$ & $4.2445$ & $0.2395$ & $3.8227$ & $0.1942$ & $0.0508$ & $3.9770$ & $0.1918$ & $0.0482$ & $-7.4347$ & $0.0155$ & $-3.8294$ & $0.0122$ & $0.0552$ & $4791$ & $49$ & $4791$ & $49$ & $\dots$ & $\dots$ & $1.308$ & $0.127$ & $-2.580$ & $0.049$ & $-2.580$ & $0.049$ & $\dots$ & $\dots$ & $0.152$ & $0.117$ & $0.702$ & $6.552$ & D & $0.996$ & C & $0.425$ & $0.040$ & D & $0.995$ & $30$ & $2051$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J155338.43$+$014553.7 & 4411228560308157184 & $\dots$ & 15533843$+$0145539 & 15:53:38.43 & $+$01:45:53.7 & GEMN & GN-2015A-Q-76 & $0.085$ & $11.257$ & $0.971$ & $9.281$ & $0.690$ & $10.905$ & $1.313$ & $11.253$ & $9.225$ & $120.0$ & $127.3$ & $5.0$ & $\dots$ & $\dots$ & $123.0$ & $0.6$ & $7.0$ & $0.3071$ & $0.0142$ & $3.2564$ & $0.1508$ & $3.0022$ & $0.1282$ & $0.0427$ & $2.9304$ & $0.1164$ & $0.0397$ & $-6.5008$ & $0.0161$ & $-21.6509$ & $0.0133$ & $-0.0398$ & $4808$ & $41$ & $4808$ & $41$ & $\dots$ & $\dots$ & $1.475$ & $0.126$ & $-2.662$ & $0.025$ & $-2.662$ & $0.025$ & $\dots$ & $\dots$ & $-0.185$ & $0.127$ & $0.295$ & $6.063$ & D & $0.998$ & N & $0.511$ & $0.051$ & D & $0.994$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J155358.31$+$433328.1 & 1384674061544656384 & $\dots$ & 15535831$+$4333280 & 15:53:58.31 & $+$43:33:28.1 & KPNK & 17A-0295 & $0.012$ & $13.135$ & $1.048$ & $11.231$ & $0.676$ & $12.818$ & $1.229$ & $13.127$ & $11.234$ & $-180.8$ & $-173.5$ & $5.0$ & $\dots$ & $\dots$ & $-180.6$ & $1.3$ & $9.0$ & $0.1721$ & $0.0118$ & $5.8107$ & $0.3982$ & $5.0481$ & $0.3005$ & $0.0595$ & $5.0543$ & $0.2523$ & $0.0499$ & $-5.8947$ & $0.0112$ & $-0.4135$ & $0.0130$ & $0.1483$ & $4666$ & $8$ & $4666$ & $8$ & $\dots$ & $\dots$ & $1.234$ & $0.139$ & $-1.573$ & $0.021$ & $-1.573$ & $0.021$ & $\dots$ & $\dots$ & $-0.508$ & $0.121$ & $0.012$ & $6.869$ & D & $0.993$ & N & $0.159$ & $0.044$ & D & $0.973$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J155410.62$-$325516.7 & 6015313976817734784 & 117359883 & 15541062$-$3255166 & 15:54:10.62 & $-$32:55:16.7 & GEMS & GS-2014A-Q-74 & $0.182$ & $13.774$ & $1.051$ & $11.664$ & $0.688$ & $13.444$ & $1.353$ & $13.811$ & $11.717$ & $136.2$ & $143.5$ & $5.0$ & $\dots$ & $\dots$ & $121.1$ & $5.8$ & $14.0$ & $0.1867$ & $0.0187$ & $5.3575$ & $0.5357$ & $4.7025$ & $0.4127$ & $0.0878$ & $4.0245$ & $0.2648$ & $0.0658$ & $-4.8457$ & $0.0190$ & $-17.2110$ & $0.0130$ & $-0.2509$ & $4998$ & $74$ & $5144$ & $94$ & $4852$ & $53$ & $2.321$ & $0.141$ & $-1.410$ & $0.094$ & $-1.450$ & $0.084$ & $-1.370$ & $0.104$ & $0.152$ & $0.120$ & $0.172$ & $7.192$ & D & $0.994$ & N & $0.568$ & $0.040$ & D & $0.993$ & $30$ & $2812$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J155422.58$-$334156.7 & 6012240773099364992 & 117228023 & 15542259$-$3341566 & 15:54:22.58 & $-$33:41:56.7 & GEMS & GS-2014A-Q-8 & $0.246$ & $11.390$ & $0.975$ & $9.510$ & $0.572$ & $11.085$ & $1.236$ & $11.397$ & $9.493$ & $-22.5$ & $-15.2$ & $5.0$ & $\dots$ & $\dots$ & $-27.7$ & $0.3$ & $18.0$ & $2.7998$ & $0.0187$ & $0.3572$ & $0.0024$ & $0.3539$ & $0.0023$ & $0.0066$ & $0.3532$ & $0.0022$ & $0.0062$ & $-15.8166$ & $0.0236$ & $-14.5692$ & $0.0156$ & $-0.1877$ & $5544$ & $95$ & $5637$ & $135$ & $5451$ & $55$ & $3.583$ & $0.064$ & $-0.131$ & $0.131$ & $-0.510$ & $0.209$ & $0.110$ & $0.103$ & $-0.310$ & $0.118$ & $-0.310$ & $7.989$ & D & $0.997$ & N & $0.094$ & $0.042$ & D & $0.920$ & $30$ & $2812$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J155428.85$-$333210.2 & 6012255341628535680 & 117324634 & 15542887$-$3332103 & 15:54:28.85 & $-$33:32:10.2 & GEMS & GS-2016A-Q-76 & $0.213$ & $12.715$ & $0.968$ & $10.621$ & $0.667$ & $12.371$ & $1.328$ & $12.726$ & $10.673$ & $-132.2$ & $-124.9$ & $5.0$ & $\dots$ & $\dots$ & $-148.4$ & $0.4$ & $18.0$ & $0.3613$ & $0.0126$ & $2.7676$ & $0.0964$ & $2.5818$ & $0.0839$ & $0.0325$ & $2.6697$ & $0.0965$ & $0.0361$ & $-26.2313$ & $0.0140$ & $-4.0358$ & $0.0106$ & $-0.1994$ & $5100$ & $39$ & $5125$ & $18$ & $5074$ & $60$ & $1.803$ & $0.151$ & $-2.721$ & $0.128$ & $-2.672$ & $0.130$ & $-2.770$ & $0.125$ & $0.746$ & $0.095$ & $0.896$ & $6.605$ & D & $0.993$ & C & $0.112$ & $0.042$ & D & $0.974$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J155444.21$+$013200.0 & 4411205814161727232 & $\dots$ & 15544421$+$0132001 & 15:54:44.21 & $+$01:32:00.0 & GEMS & GS-2016A-Q-107 & $0.082$ & $13.507$ & $0.825$ & $11.692$ & $0.639$ & $13.206$ & $1.155$ & $13.482$ & $11.708$ & $10.3$ & $17.6$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1531$ & $0.0185$ & $6.5310$ & $0.7875$ & $5.5829$ & $0.5755$ & $0.1031$ & $4.7738$ & $0.3060$ & $0.0641$ & $-7.9112$ & $0.0167$ & $-3.4144$ & $0.0160$ & $-0.3901$ & $5113$ & $70$ & $5113$ & $70$ & $\dots$ & $\dots$ & $1.515$ & $0.167$ & $-2.559$ & $0.114$ & $-2.559$ & $0.114$ & $\dots$ & $\dots$ & $-0.093$ & $0.118$ & $0.387$ & $6.258$ & D & $0.969$ & N & $0.189$ & $0.040$ & D & $0.980$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J155450.44$-$465232.5 & 5987712279288235648 & $\dots$ & 15545039$-$4652323 & 15:54:50.44 & $-$46:52:32.5 & GEMS & GS-2015A-Q-77 & $0.300$ & $11.052$ & $0.888$ & $9.383$ & $0.583$ & $10.825$ & $1.125$ & $11.088$ & $9.363$ & $-51.8$ & $-44.5$ & $5.0$ & $\dots$ & $\dots$ & $-18.7$ & $0.6$ & $9.0$ & $11.2028$ & $0.0494$ & $0.0893$ & $0.0004$ & $0.0891$ & $0.0004$ & $0.0044$ & $0.0892$ & $0.0004$ & $0.0042$ & $36.5364$ & $0.0491$ & $-28.1098$ & $0.0410$ & $-0.3088$ & $5351$ & $111$ & $5351$ & $111$ & $\dots$ & $\dots$ & $4.611$ & $0.078$ & $-0.198$ & $0.009$ & $-0.198$ & $0.009$ & $\dots$ & $\dots$ & $0.071$ & $0.085$ & $0.071$ & $8.303$ & D & $0.986$ & N & $-0.003$ & $0.045$ & D & $0.979$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J155541.96$+$015303.2 & 4411221894519060608 & $\dots$ & 15554197$+$0153033 & 15:55:41.96 & $+$01:53:03.2 & GEMS & GS-2016A-Q-107 & $0.074$ & $13.445$ & $0.808$ & $11.647$ & $0.564$ & $13.167$ & $1.124$ & $13.430$ & $11.706$ & $-313.4$ & $-306.1$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1429$ & $0.0129$ & $6.9972$ & $0.6298$ & $5.9202$ & $0.4508$ & $0.0762$ & $5.2805$ & $0.4887$ & $0.0925$ & $-13.8003$ & $0.0135$ & $-2.8182$ & $0.0112$ & $-0.0146$ & $5278$ & $82$ & $5278$ & $82$ & $\dots$ & $\dots$ & $2.199$ & $0.255$ & $-2.609$ & $0.139$ & $-2.609$ & $0.139$ & $\dots$ & $\dots$ & $-0.072$ & $0.119$ & $-0.062$ & $5.759$ & D & $0.819$ & N & $0.318$ & $0.047$ & D & $0.992$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J155551.34$+$125605.4 & 1191328721374511744 & $\dots$ & 15555135$+$1256054 & 15:55:51.34 & $+$12:56:05.4 & GEMN & GN-2016A-Q-75 & $0.044$ & $12.526$ & $0.915$ & $10.635$ & $0.637$ & $12.216$ & $1.224$ & $12.523$ & $10.638$ & $38.0$ & $45.3$ & $5.0$ & $\dots$ & $\dots$ & $43.2$ & $0.5$ & $30.0$ & $0.1955$ & $0.0142$ & $5.1158$ & $0.3712$ & $4.5153$ & $0.2892$ & $0.0640$ & $4.8830$ & $0.4646$ & $0.0951$ & $-7.9902$ & $0.0138$ & $-14.1790$ & $0.0103$ & $0.3484$ & $4862$ & $48$ & $4862$ & $48$ & $\dots$ & $\dots$ & $1.660$ & $0.131$ & $-2.032$ & $0.015$ & $-2.032$ & $0.015$ & $\dots$ & $\dots$ & $-0.122$ & $0.118$ & $0.218$ & $6.616$ & D & $0.999$ & N & $0.491$ & $0.041$ & D & $0.998$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J155639.49$+$075402.1 & 4454167994065860352 & $\dots$ & 15563950$+$0754021 & 15:56:39.49 & $+$07:54:02.1 & GEMN & GN-2016A-Q-75 & $0.037$ & $12.485$ & $0.982$ & $10.510$ & $0.643$ & $12.125$ & $1.273$ & $12.454$ & $10.491$ & $-73.2$ & $-65.9$ & $5.0$ & $\dots$ & $\dots$ & $-37.4$ & $0.9$ & $8.0$ & $0.1267$ & $0.0138$ & $7.8939$ & $0.8579$ & $6.5496$ & $0.5906$ & $0.0902$ & $6.4674$ & $0.5940$ & $0.0918$ & $-4.6269$ & $0.0138$ & $-3.6791$ & $0.0111$ & $0.0876$ & $4735$ & $28$ & $4735$ & $28$ & $\dots$ & $\dots$ & $1.335$ & $0.161$ & $-2.215$ & $0.057$ & $-2.215$ & $0.057$ & $\dots$ & $\dots$ & $-0.223$ & $0.116$ & $0.377$ & $6.592$ & D & $0.998$ & N & $0.468$ & $0.038$ & D & $0.990$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J155645.63$-$290538.1 & 6041131403190177536 & $\dots$ & 15564563$-$2905381 & 15:56:45.63 & $-$29:05:38.1 & GEMS & GS-2016B-Q-86 & $0.116$ & $13.260$ & $0.994$ & $11.256$ & $0.647$ & $12.930$ & $1.297$ & $13.270$ & $11.267$ & $-36.9$ & $-29.6$ & $5.0$ & $\dots$ & $\dots$ & $-68.8$ & $1.2$ & $5.0$ & $0.1218$ & $0.0180$ & $8.2110$ & $1.2133$ & $6.7664$ & $0.8239$ & $0.1218$ & $6.2792$ & $0.8291$ & $0.1320$ & $-9.6141$ & $0.0228$ & $-3.5194$ & $0.0148$ & $-0.2081$ & $4850$ & $34$ & $4850$ & $34$ & $\dots$ & $\dots$ & $1.025$ & $0.121$ & $-2.237$ & $0.092$ & $-2.237$ & $0.092$ & $\dots$ & $\dots$ & $-0.340$ & $0.119$ & $0.370$ & $6.563$ & D & $0.997$ & N & $0.596$ & $0.031$ & D & $0.999$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J155646.70$+$401832.7 & 1382841587978420352 & $\dots$ & 15564672$+$4018327 & 15:56:46.70 & $+$40:18:32.7 & KPNK & 17A-0295 & $0.014$ & $12.773$ & $0.956$ & $10.796$ & $0.687$ & $12.472$ & $1.283$ & $12.806$ & $10.826$ & $-252.9$ & $-245.6$ & $5.0$ & $\dots$ & $\dots$ & $-251.2$ & $1.0$ & $14.0$ & $0.1410$ & $0.0101$ & $7.0904$ & $0.5075$ & $5.9867$ & $0.3618$ & $0.0604$ & $6.0566$ & $0.2442$ & $0.0403$ & $-13.4275$ & $0.0095$ & $-3.0422$ & $0.0126$ & $0.1431$ & $4725$ & $49$ & $4725$ & $49$ & $\dots$ & $\dots$ & $1.508$ & $0.082$ & $-1.994$ & $0.018$ & $-1.994$ & $0.018$ & $\dots$ & $\dots$ & $-0.569$ & $0.105$ & $-0.089$ & $6.347$ & D & $0.813$ & N & $0.338$ & $0.040$ & D & $0.987$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J155704.96$-$333100.9 & 6012221153688338432 & 117349533 & 15570496$-$3331008 & 15:57:04.96 & $-$33:31:00.9 & GEMS & GS-2016B-Q-86 & $0.232$ & $13.482$ & $0.872$ & $11.500$ & $0.558$ & $13.191$ & $1.245$ & $13.506$ & $11.589$ & $218.3$ & $225.6$ & $5.0$ & $\dots$ & $\dots$ & $204.3$ & $1.4$ & $18.0$ & $0.2079$ & $0.0175$ & $4.8102$ & $0.4051$ & $4.2755$ & $0.3200$ & $0.0749$ & $3.9473$ & $0.3815$ & $0.0966$ & $2.3407$ & $0.0185$ & $-3.6931$ & $0.0120$ & $0.1015$ & $5292$ & $61$ & $5311$ & $65$ & $5273$ & $56$ & $2.076$ & $0.316$ & $-1.891$ & $0.128$ & $-2.032$ & $0.152$ & $-1.750$ & $0.104$ & $-0.287$ & $0.123$ & $-0.257$ & $6.282$ & D & $0.992$ & N & $0.056$ & $0.045$ & D & $0.988$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J155706.01$+$075741.4 & 4454127621373692032 & $\dots$ & 15570603$+$0757417 & 15:57:06.01 & $+$07:57:41.4 & GEMN & GN-2018A-Q-403 & $0.037$ & $12.876$ & $1.186$ & $10.524$ & $0.688$ & $12.438$ & $1.534$ & $12.900$ & $10.509$ & $27.8$ & $35.1$ & $5.0$ & $\dots$ & $\dots$ & $0.7$ & $1.1$ & $9.0$ & $8.5211$ & $0.0607$ & $0.1174$ & $0.0008$ & $0.1170$ & $0.0008$ & $0.0071$ & $0.1173$ & $0.0008$ & $0.0068$ & $-25.3639$ & $0.0584$ & $-17.7495$ & $0.0464$ & $0.1048$ & $4492$ & $133$ & $4492$ & $133$ & $\dots$ & $\dots$ & $4.230$ & $0.278$ & $-0.617$ & $0.570$ & $-0.617$ & $0.570$ & $\dots$ & $\dots$ & $-0.515$ & $0.099$ & $-0.515$ & $7.298$ & D & $0.997$ & N & $-0.129$ & $0.045$ & D & $0.990$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J155830.82$+$150530.4 & 1192938543835309952 & $\dots$ & 15583081$+$1505320 & 15:58:30.82 & $+$15:05:30.4 & GEMN & GN-2018A-Q-403 & $0.033$ & $12.721$ & $0.961$ & $10.811$ & $0.647$ & $12.394$ & $1.246$ & $12.710$ & $10.790$ & $-18.5$ & $-11.2$ & $5.0$ & $\dots$ & $\dots$ & $-18.8$ & $1.0$ & $17.0$ & $5.8627$ & $0.1661$ & $0.1706$ & $0.0048$ & $0.1698$ & $0.0048$ & $0.0282$ & $0.1717$ & $0.0049$ & $0.0285$ & $10.8713$ & $0.1356$ & $-128.6914$ & $0.1307$ & $0.1799$ & $4844$ & $70$ & $4844$ & $70$ & $\dots$ & $\dots$ & $4.813$ & $0.063$ & $-0.863$ & $0.064$ & $-0.863$ & $0.064$ & $\dots$ & $\dots$ & $0.113$ & $0.113$ & $0.113$ & $7.680$ & D & $0.998$ & N & $0.419$ & $0.040$ & D & $0.997$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J155837.56$-$373411.3 & 6010214613689309056 & $\dots$ & 15583757$-$3734113 & 15:58:37.56 & $-$37:34:11.3 & GEMS & GS-2014A-Q-74 & $0.300$ & $10.769$ & $0.647$ & $9.245$ & $0.454$ & $10.545$ & $1.000$ & $10.759$ & $9.232$ & $-36.0$ & $-28.7$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4.1205$ & $0.0524$ & $0.2427$ & $0.0031$ & $0.2412$ & $0.0030$ & $0.0126$ & $0.2417$ & $0.0029$ & $0.0119$ & $-8.8792$ & $0.0642$ & $-9.7351$ & $0.0433$ & $-0.1500$ & $6615$ & $72$ & $6615$ & $72$ & $\dots$ & $\dots$ & $3.665$ & $0.192$ & $-1.151$ & $0.181$ & $-1.151$ & $0.181$ & $\dots$ & $\dots$ & $0.144$ & $0.127$ & $0.144$ & $7.423$ & D & $0.992$ & N & $0.071$ & $0.036$ & D & $0.982$ & $30$ & $2812$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J155921.32$-$341626.1 & 6011940778224281856 & 117293565 & 15592133$-$3416261 & 15:59:21.32 & $-$34:16:26.1 & GEMS & GS-2014A-Q-74 & $0.265$ & $12.521$ & $0.848$ & $10.860$ & $0.466$ & $12.275$ & $1.085$ & $12.522$ & $10.860$ & $-22.0$ & $-14.7$ & $5.0$ & $\dots$ & $\dots$ & $-37.6$ & $1.0$ & $10.0$ & $2.6790$ & $0.0305$ & $0.3733$ & $0.0043$ & $0.3697$ & $0.0042$ & $0.0113$ & $0.3704$ & $0.0042$ & $0.0114$ & $-9.4804$ & $0.0330$ & $-3.9223$ & $0.0219$ & $0.0101$ & $6043$ & $62$ & $6037$ & $57$ & $6048$ & $67$ & $3.958$ & $0.084$ & $0.074$ & $0.115$ & $-0.519$ & $0.105$ & $0.228$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & N & $0.998$ & $\dots$ & $\dots$ & $\dots$ & N & $0.963$ & $30$ & $2812$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J155922.28$-$385356.0 & 5997979351379581312 & 115378771 & 15592229$-$3853560 & 15:59:22.28 & $-$38:53:56.0 & GEMS & GS-2014A-Q-74 & $0.300$ & $12.920$ & $1.092$ & $10.812$ & $0.637$ & $12.556$ & $1.370$ & $12.931$ & $10.811$ & $-47.8$ & $-40.5$ & $5.0$ & $\dots$ & $\dots$ & $-47.4$ & $0.8$ & $11.0$ & $1.2463$ & $0.0150$ & $0.8024$ & $0.0097$ & $0.7860$ & $0.0093$ & $0.0118$ & $0.7920$ & $0.0088$ & $0.0111$ & $-11.7965$ & $0.0155$ & $-7.6085$ & $0.0123$ & $-0.2880$ & $5386$ & $97$ & $5285$ & $139$ & $5487$ & $55$ & $3.227$ & $0.220$ & $-0.547$ & $0.171$ & $-0.753$ & $0.222$ & $0.270$ & $0.104$ & $-0.267$ & $0.117$ & $-0.247$ & $7.636$ & D & $0.996$ & N & $0.444$ & $0.036$ & D & $0.967$ & $30$ & $2812$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J155927.82$+$031443.5 & 4424940775976241664 & $\dots$ & 15592785$+$0314441 & 15:59:27.82 & $+$03:14:43.5 & GEMN & GN-2016A-Q-75 & $0.161$ & $12.436$ & $0.748$ & $10.692$ & $0.558$ & $12.144$ & $1.113$ & $12.402$ & $10.696$ & $-32.2$ & $-24.9$ & $5.0$ & $\dots$ & $\dots$ & $-15.6$ & $0.8$ & $8.0$ & $1.8793$ & $0.0178$ & $0.5321$ & $0.0050$ & $0.5249$ & $0.0049$ & $0.0094$ & $0.5265$ & $0.0051$ & $0.0096$ & $-56.6237$ & $0.0172$ & $-68.5026$ & $0.0152$ & $-0.2504$ & $5481$ & $41$ & $5481$ & $41$ & $\dots$ & $\dots$ & $3.114$ & $0.227$ & $-1.715$ & $0.052$ & $-1.715$ & $0.052$ & $\dots$ & $\dots$ & $0.202$ & $0.100$ & $0.212$ & $6.927$ & D & $1.000$ & N & $0.383$ & $0.042$ & D & $0.991$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J155936.06$-$322059.1 & 6036353337976099840 & 119604584 & 15593606$-$3220592 & 15:59:36.06 & $-$32:20:59.1 & GEMS & GS-2016A-Q-76 & $0.265$ & $12.421$ & $1.010$ & $10.356$ & $0.692$ & $12.039$ & $1.320$ & $12.390$ & $10.350$ & $-5.9$ & $1.4$ & $5.0$ & $\dots$ & $\dots$ & $-2.9$ & $17.3$ & $14.0$ & $1.2470$ & $0.0136$ & $0.8019$ & $0.0088$ & $0.7856$ & $0.0084$ & $0.0107$ & $0.7864$ & $0.0091$ & $0.0116$ & $-0.4049$ & $0.0162$ & $2.0315$ & $0.0101$ & $0.0151$ & $5297$ & $123$ & $5297$ & $123$ & $5216$ & $55$ & $3.338$ & $0.352$ & $-0.919$ & $0.378$ & $-0.919$ & $0.378$ & $-0.260$ & $0.110$ & $-0.227$ & $0.097$ & $-0.227$ & $7.284$ & D & $0.996$ & N & $-0.030$ & $0.040$ & D & $0.987$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J155937.65$+$161341.9 & 1199172465527378176 & $\dots$ & 15593767$+$1613419 & 15:59:37.65 & $+$16:13:41.9 & GEMN & GN-2017B-Q-75 & $0.030$ & $12.728$ & $0.871$ & $10.965$ & $0.625$ & $12.432$ & $1.141$ & $12.703$ & $10.951$ & $-28.4$ & $-21.1$ & $5.0$ & $\dots$ & $\dots$ & $-25.0$ & $0.7$ & $18.0$ & $0.2144$ & $0.0134$ & $4.6636$ & $0.2913$ & $4.1593$ & $0.2317$ & $0.0557$ & $4.3124$ & $0.2227$ & $0.0516$ & $-17.5750$ & $0.0132$ & $4.5922$ & $0.0108$ & $0.3199$ & $5043$ & $55$ & $5043$ & $55$ & $\dots$ & $\dots$ & $2.160$ & $0.128$ & $-1.245$ & $0.092$ & $-1.245$ & $0.092$ & $\dots$ & $\dots$ & $-0.135$ & $0.099$ & $-0.115$ & $7.070$ & D & $0.998$ & N & $0.304$ & $0.042$ & D & $0.995$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J160032.62$+$394851.2 & 1379755052681196800 & $\dots$ & 16003263$+$3948512 & 16:00:32.62 & $+$39:48:51.2 & KPNK & 17A-0295 & $0.012$ & $13.056$ & $0.755$ & $11.334$ & $0.609$ & $12.842$ & $1.146$ & $13.114$ & $11.355$ & $-8.5$ & $-1.2$ & $5.0$ & $\dots$ & $\dots$ & $-7.2$ & $0.9$ & $13.0$ & $0.1830$ & $0.0111$ & $5.4659$ & $0.3318$ & $4.7858$ & $0.2544$ & $0.0532$ & $4.6829$ & $0.1526$ & $0.0326$ & $-3.5327$ & $0.0104$ & $0.1165$ & $0.0137$ & $0.1573$ & $4924$ & $44$ & $4924$ & $44$ & $\dots$ & $\dots$ & $1.838$ & $0.150$ & $-1.801$ & $0.058$ & $-1.801$ & $0.058$ & $\dots$ & $\dots$ & $-0.151$ & $0.092$ & $0.029$ & $6.658$ & D & $0.990$ & N & $0.409$ & $0.039$ & D & $0.970$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J160042.36$-$372751.5 & 6010230316090315136 & 115578661 & 16004236$-$3727516 & 16:00:42.36 & $-$37:27:51.5 & GEMS & GS-2016A-Q-107 & $0.300$ & $13.435$ & $0.994$ & $11.207$ & $0.638$ & $13.013$ & $1.416$ & $13.412$ & $11.216$ & $\dots$ & $\dots$ & $\dots$ & $-1.2$ & $1.0$ & $0.3$ & $2.3$ & $16.0$ & $1.1022$ & $0.0158$ & $0.9073$ & $0.0130$ & $0.8863$ & $0.0124$ & $0.0140$ & $0.8832$ & $0.0120$ & $0.0136$ & $-0.3836$ & $0.0185$ & $0.9541$ & $0.0143$ & $-0.2182$ & $6018$ & $58$ & $6018$ & $58$ & $5944$ & $59$ & $3.206$ & $0.035$ & $-1.098$ & $0.192$ & $-1.098$ & $0.192$ & $0.150$ & $0.122$ & $-0.233$ & $0.088$ & $-0.223$ & $7.109$ & D & $0.992$ & N & $-0.024$ & $0.041$ & D & $0.996$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & GALAH\\
J160058.80$-$330756.4 & 6036077979033846528 & 117453181 & 16005880$-$3307564 & 16:00:58.80 & $-$33:07:56.4 & GEMS & GS-2014A-Q-74 & $0.285$ & $13.466$ & $0.870$ & $11.699$ & $0.447$ & $13.174$ & $1.166$ & $13.455$ & $11.663$ & $22.3$ & $29.6$ & $5.0$ & $\dots$ & $\dots$ & $19.9$ & $1.5$ & $15.0$ & $1.6785$ & $0.0141$ & $0.5958$ & $0.0050$ & $0.5867$ & $0.0049$ & $0.0083$ & $0.5814$ & $0.0050$ & $0.0085$ & $0.1255$ & $0.0155$ & $-0.8133$ & $0.0109$ & $-0.0057$ & $5995$ & $116$ & $5995$ & $116$ & $5861$ & $67$ & $3.890$ & $0.094$ & $-0.438$ & $0.137$ & $-0.438$ & $0.137$ & $0.370$ & $0.121$ & $0.037$ & $0.094$ & $0.037$ & $8.029$ & D & $0.995$ & N & $0.278$ & $0.043$ & D & $0.952$ & $30$ & $2812$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J160114.19$-$002734.9 & 4409698310701608576 & 170604370 & 16011420$-$0027346 & 16:01:14.19 & $-$00:27:34.9 & GEMS & GS-2016A-Q-107 & $0.135$ & $13.210$ & $0.856$ & $11.356$ & $0.599$ & $12.900$ & $1.181$ & $13.188$ & $11.372$ & $-163.7$ & $-156.4$ & $5.0$ & $\dots$ & $\dots$ & $-162.1$ & $2.5$ & $6.0$ & $0.4755$ & $0.0154$ & $2.1030$ & $0.0680$ & $1.9940$ & $0.0611$ & $0.0307$ & $1.9993$ & $0.0614$ & $0.0307$ & $-9.8117$ & $0.0167$ & $-17.1898$ & $0.0129$ & $-0.0776$ & $5189$ & $71$ & $5266$ & $86$ & $5112$ & $56$ & $2.004$ & $0.406$ & $-1.986$ & $0.145$ & $-2.021$ & $0.181$ & $-1.950$ & $0.108$ & $0.999$ & $0.099$ & $1.049$ & $7.493$ & D & $0.992$ & C & $0.352$ & $0.040$ & D & $0.996$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J160149.88$+$402616.8 & 1383174705641941632 & $\dots$ & 16014989$+$4026168 & 16:01:49.88 & $+$40:26:16.8 & GEMS & GN-2016B-Q-85 & $0.013$ & $13.399$ & $0.833$ & $11.653$ & $0.595$ & $13.145$ & $1.132$ & $13.411$ & $11.675$ & $-297.4$ & $-290.1$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1054$ & $0.0095$ & $9.4895$ & $0.8569$ & $7.6116$ & $0.5513$ & $0.0724$ & $7.3620$ & $0.5112$ & $0.0694$ & $2.4916$ & $0.0093$ & $-9.9789$ & $0.0115$ & $0.1875$ & $5028$ & $47$ & $5028$ & $47$ & $\dots$ & $\dots$ & $2.094$ & $0.273$ & $-2.397$ & $0.150$ & $-2.397$ & $0.150$ & $\dots$ & $\dots$ & $0.273$ & $0.126$ & $0.293$ & $6.326$ & D & $0.996$ & N & $0.283$ & $0.041$ & D & $0.990$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J160204.77$+$062223.3 & 4450709720758088192 & $\dots$ & 16020475$+$0622249 & 16:02:04.77 & $+$06:22:23.3 & GEMN & GN-2016A-Q-75 & $0.043$ & $10.952$ & $0.890$ & $9.341$ & $0.622$ & $10.700$ & $1.117$ & $10.960$ & $9.247$ & $19.2$ & $26.5$ & $5.0$ & $\dots$ & $\dots$ & $20.2$ & $0.7$ & $10.0$ & $12.0193$ & $0.0372$ & $0.0832$ & $0.0003$ & $0.0830$ & $0.0003$ & $0.0031$ & $0.0830$ & $0.0003$ & $0.0033$ & $36.8018$ & $0.0385$ & $-156.9217$ & $0.0329$ & $-0.0942$ & $5221$ & $73$ & $5221$ & $73$ & $\dots$ & $\dots$ & $4.812$ & $0.045$ & $-0.455$ & $0.067$ & $-0.455$ & $0.067$ & $\dots$ & $\dots$ & $-0.057$ & $0.080$ & $-0.057$ & $7.918$ & D & $1.000$ & N & $0.072$ & $0.038$ & D & $0.995$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J160252.95$+$373328.9 & 1379240098985809408 & $\dots$ & 16025295$+$3733291 & 16:02:52.95 & $+$37:33:28.9 & GEMN & GN-2015A-Q-76 & $0.015$ & $12.341$ & $0.938$ & $10.528$ & $0.637$ & $12.046$ & $1.181$ & $12.334$ & $10.519$ & $-283.5$ & $-276.2$ & $5.0$ & $\dots$ & $\dots$ & $-285.7$ & $0.6$ & $16.0$ & $0.2041$ & $0.0088$ & $4.8993$ & $0.2107$ & $4.3458$ & $0.1658$ & $0.0381$ & $4.5067$ & $0.1923$ & $0.0427$ & $-2.4459$ & $0.0086$ & $-9.6839$ & $0.0111$ & $0.2289$ & $4808$ & $66$ & $4808$ & $66$ & $\dots$ & $\dots$ & $1.466$ & $0.072$ & $-2.373$ & $0.086$ & $-2.373$ & $0.086$ & $\dots$ & $\dots$ & $-0.168$ & $0.132$ & $0.342$ & $6.399$ & D & $0.998$ & N & $0.449$ & $0.039$ & D & $0.997$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J160254.81$+$010227.3 & 4411633352385123840 & $\dots$ & 16025490$+$0102272 & 16:02:54.81 & $+$01:02:27.3 & GEMN & GN-2015A-Q-76 & $0.090$ & $12.258$ & $1.115$ & $10.110$ & $0.693$ & $11.931$ & $1.390$ & $12.316$ & $10.163$ & $-72.4$ & $-65.1$ & $5.0$ & $\dots$ & $\dots$ & $-79.7$ & $2.4$ & $6.0$ & $8.9312$ & $0.0188$ & $0.1120$ & $0.0002$ & $0.1116$ & $0.0002$ & $0.0021$ & $0.1116$ & $0.0002$ & $0.0018$ & $-122.0063$ & $0.0184$ & $8.8516$ & $0.0151$ & $-0.1102$ & $4725$ & $105$ & $4725$ & $105$ & $\dots$ & $\dots$ & $4.116$ & $0.266$ & $-0.492$ & $0.056$ & $-0.492$ & $0.056$ & $\dots$ & $\dots$ & $-0.677$ & $0.144$ & $-0.677$ & $7.261$ & D & $0.993$ & N & $0.560$ & $0.042$ & D & $0.987$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J160308.89$+$194022.8 & 1203268485640442880 & $\dots$ & 16030891$+$1940229 & 16:03:08.89 & $+$19:40:22.8 & GEMN & GN-2017B-Q-75 & $0.037$ & $12.832$ & $0.776$ & $11.106$ & $0.592$ & $12.547$ & $1.098$ & $12.799$ & $11.116$ & $-157.0$ & $-149.7$ & $5.0$ & $\dots$ & $\dots$ & $-158.0$ & $1.3$ & $13.0$ & $0.3024$ & $0.0133$ & $3.3066$ & $0.1458$ & $3.0448$ & $0.1237$ & $0.0406$ & $3.0700$ & $0.1221$ & $0.0398$ & $-19.4088$ & $0.0120$ & $-14.1224$ & $0.0137$ & $0.4783$ & $5126$ & $36$ & $5126$ & $36$ & $\dots$ & $\dots$ & $2.227$ & $0.162$ & $-2.120$ & $0.048$ & $-2.120$ & $0.048$ & $\dots$ & $\dots$ & $0.316$ & $0.091$ & $0.326$ & $6.636$ & D & $1.000$ & N & $0.320$ & $0.043$ & D & $0.988$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J160320.26$+$164104.1 & 1199294713178394496 & $\dots$ & 16032024$+$1641034 & 16:03:20.26 & $+$16:41:04.1 & GEMN & GN-2016A-Q-75 & $0.030$ & $12.503$ & $0.936$ & $10.499$ & $0.641$ & $12.192$ & $1.275$ & $12.522$ & $10.555$ & $-20.2$ & $-12.9$ & $5.0$ & $\dots$ & $\dots$ & $-15.0$ & $1.8$ & $8.0$ & $6.5473$ & $0.2175$ & $0.1527$ & $0.0051$ & $0.1521$ & $0.0050$ & $0.0331$ & $0.1519$ & $0.0041$ & $0.0271$ & $13.9842$ & $0.2170$ & $48.0339$ & $0.2131$ & $0.2243$ & $5058$ & $81$ & $5058$ & $81$ & $\dots$ & $\dots$ & $4.750$ & $0.036$ & $-0.832$ & $0.188$ & $-0.832$ & $0.188$ & $\dots$ & $\dots$ & $-0.157$ & $0.078$ & $-0.157$ & $7.441$ & D & $0.999$ & N & $0.202$ & $0.040$ & D & $0.999$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J160320.27$-$413321.3 & 5995098356043215488 & $\dots$ & 16032026$-$4133213 & 16:03:20.27 & $-$41:33:21.3 & GEMS & GS-2016A-Q-107 & $0.300$ & $13.453$ & $1.101$ & $10.992$ & $0.688$ & $12.984$ & $1.519$ & $13.437$ & $11.072$ & $-46.8$ & $-39.5$ & $5.0$ & $\dots$ & $\dots$ & $-39.1$ & $1.9$ & $10.0$ & $1.6424$ & $0.0483$ & $0.6089$ & $0.0179$ & $0.5994$ & $0.0174$ & $0.0290$ & $0.5964$ & $0.0165$ & $0.0277$ & $6.8274$ & $0.0489$ & $-3.1051$ & $0.0380$ & $-0.2007$ & $6431$ & $77$ & $6431$ & $77$ & $\dots$ & $\dots$ & $2.611$ & $0.570$ & $-1.601$ & $0.128$ & $-1.601$ & $0.128$ & $\dots$ & $\dots$ & $0.687$ & $0.117$ & $0.707$ & $7.536$ & D & $0.983$ & C & $0.148$ & $0.041$ & D & $0.990$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J160336.27$+$311641.1 & 1322162667977621632 & $\dots$ & 16033629$+$3116414 & 16:03:36.27 & $+$31:16:41.1 & GEMN & GN-2017A-Q-82 & $0.025$ & $12.726$ & $0.855$ & $11.183$ & $0.553$ & $12.525$ & $1.054$ & $12.760$ & $11.146$ & $-52.1$ & $-44.8$ & $5.0$ & $\dots$ & $\dots$ & $-48.7$ & $2.6$ & $11.0$ & $3.8731$ & $0.0394$ & $0.2582$ & $0.0026$ & $0.2565$ & $0.0026$ & $0.0101$ & $0.2574$ & $0.0025$ & $0.0095$ & $-7.5633$ & $0.0342$ & $-30.4734$ & $0.0421$ & $0.2706$ & $5325$ & $73$ & $5325$ & $73$ & $\dots$ & $\dots$ & $4.485$ & $0.057$ & $-0.005$ & $0.007$ & $-0.005$ & $0.007$ & $\dots$ & $\dots$ & $0.086$ & $0.117$ & $0.086$ & $8.511$ & D & $0.996$ & N & $0.015$ & $0.034$ & D & $0.997$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J160403.92$+$184147.8 & 1200065646925933056 & $\dots$ & 16040396$+$1841499 & 16:04:03.92 & $+$18:41:47.8 & GEMN & GN-2016A-Q-75 & $0.046$ & $12.510$ & $0.889$ & $10.617$ & $0.662$ & $12.160$ & $1.227$ & $12.468$ & $10.577$ & $10.0$ & $17.3$ & $5.0$ & $\dots$ & $\dots$ & $15.3$ & $0.6$ & $18.0$ & $7.8706$ & $0.0155$ & $0.1271$ & $0.0003$ & $0.1266$ & $0.0002$ & $0.0020$ & $0.1268$ & $0.0002$ & $0.0017$ & $-63.3899$ & $0.0138$ & $-197.6348$ & $0.0136$ & $0.1205$ & $4890$ & $41$ & $4890$ & $41$ & $\dots$ & $\dots$ & $4.951$ & $0.172$ & $-0.903$ & $0.058$ & $-0.903$ & $0.058$ & $\dots$ & $\dots$ & $0.001$ & $0.081$ & $0.001$ & $7.528$ & D & $0.999$ & N & $0.492$ & $0.040$ & D & $0.995$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J160429.32$-$225330.7 & 6242404084762732800 & 167448552 & 16042932$-$2253301 & 16:04:29.32 & $-$22:53:30.7 & GEMS & GS-2016A-Q-76 & $0.149$ & $12.670$ & $0.945$ & $10.819$ & $0.596$ & $12.375$ & $1.203$ & $12.672$ & $10.821$ & $-13.8$ & $-6.5$ & $5.0$ & $\dots$ & $\dots$ & $-24.8$ & $1.1$ & $11.0$ & $5.5446$ & $0.0327$ & $0.1804$ & $0.0011$ & $0.1795$ & $0.0011$ & $0.0059$ & $0.1801$ & $0.0011$ & $0.0062$ & $-23.3865$ & $0.0349$ & $-47.4058$ & $0.0199$ & $0.0518$ & $5261$ & $86$ & $5344$ & $105$ & $5177$ & $66$ & $4.529$ & $0.096$ & $-0.239$ & $0.157$ & $-0.456$ & $0.192$ & $-0.022$ & $0.122$ & $-0.327$ & $0.118$ & $-0.327$ & $7.864$ & D & $0.999$ & N & $-0.225$ & $0.032$ & D & $0.992$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J160435.26$-$325708.5 & 6036121925140722432 & 119782779 & 16043526$-$3257083 & 16:04:35.26 & $-$32:57:08.5 & GEMS & GS-2016A-Q-107 & $0.219$ & $13.529$ & $0.968$ & $11.356$ & $0.691$ & $13.167$ & $1.379$ & $13.546$ & $11.411$ & $45.7$ & $53.0$ & $5.0$ & $\dots$ & $\dots$ & $37.9$ & $0.9$ & $7.0$ & $0.2234$ & $0.0149$ & $4.4762$ & $0.2983$ & $4.0095$ & $0.2394$ & $0.0597$ & $3.7496$ & $0.3309$ & $0.0883$ & $-5.5836$ & $0.0182$ & $-18.2796$ & $0.0109$ & $0.0628$ & $4973$ & $67$ & $5008$ & $79$ & $4938$ & $55$ & $1.741$ & $0.252$ & $-2.197$ & $0.141$ & $-2.284$ & $0.175$ & $-2.110$ & $0.106$ & $0.193$ & $0.110$ & $0.483$ & $6.716$ & D & $0.997$ & N & $0.292$ & $0.037$ & D & $0.991$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J160453.21$-$200506.5 & 6244194055324808576 & 167792237 & 16045324$-$2005064 & 16:04:53.21 & $-$20:05:06.5 & GEMS & GS-2015A-Q-77 & $0.254$ & $11.956$ & $0.840$ & $10.180$ & $0.564$ & $11.674$ & $1.142$ & $11.945$ & $10.192$ & $28.3$ & $35.6$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.6672$ & $0.0302$ & $0.3749$ & $0.0043$ & $0.3713$ & $0.0042$ & $0.0112$ & $0.3691$ & $0.0039$ & $0.0106$ & $-30.6987$ & $0.0322$ & $-16.3414$ & $0.0192$ & $-0.1491$ & $5594$ & $84$ & $5594$ & $84$ & $5741$ & $67$ & $3.168$ & $0.461$ & $-1.125$ & $0.110$ & $-1.125$ & $0.110$ & $-0.447$ & $0.121$ & $0.297$ & $0.086$ & $0.307$ & $7.612$ & D & $0.997$ & N & $0.348$ & $0.036$ & D & $0.989$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J160505.64$-$292334.0 & 6041668308468724992 & 120345648 & 16050565$-$2923340 & 16:05:05.64 & $-$29:23:34.0 & GEMS & GS-2016A-Q-107 & $0.160$ & $13.250$ & $1.084$ & $11.086$ & $0.724$ & $12.882$ & $1.381$ & $13.263$ & $11.124$ & $43.5$ & $50.8$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2378$ & $0.0150$ & $4.2054$ & $0.2652$ & $3.7909$ & $0.2155$ & $0.0568$ & $3.8430$ & $0.1816$ & $0.0473$ & $-3.1479$ & $0.0193$ & $-12.4330$ & $0.0117$ & $0.0124$ & $4845$ & $86$ & $4925$ & $117$ & $4765$ & $54$ & $1.638$ & $0.335$ & $-2.032$ & $0.113$ & $-2.054$ & $0.118$ & $-2.010$ & $0.108$ & $0.156$ & $0.096$ & $0.486$ & $6.884$ & D & $0.999$ & N & $0.527$ & $0.041$ & D & $0.984$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J160527.08$+$002423.4 & 4409850528641208192 & $\dots$ & 16052710$+$0024235 & 16:05:27.08 & $+$00:24:23.4 & GEMN & GN-2015A-Q-76 & $0.269$ & $11.798$ & $1.173$ & $9.270$ & $0.693$ & $11.284$ & $1.606$ & $11.785$ & $9.277$ & $-12.2$ & $-4.9$ & $5.0$ & $\dots$ & $\dots$ & $0.1$ & $0.6$ & $12.0$ & $7.2485$ & $0.0396$ & $0.1380$ & $0.0008$ & $0.1375$ & $0.0007$ & $0.0054$ & $0.1373$ & $0.0007$ & $0.0053$ & $-27.1476$ & $0.0417$ & $-13.3183$ & $0.0308$ & $0.0585$ & $6151$ & $9$ & $6151$ & $9$ & $\dots$ & $\dots$ & $3.764$ & $0.128$ & $-0.665$ & $0.049$ & $-0.665$ & $0.049$ & $\dots$ & $\dots$ & $0.330$ & $0.107$ & $0.330$ & $8.095$ & D & $0.998$ & N & $0.604$ & $0.039$ & D & $0.981$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J160529.44$-$254335.1 & 6043663818991262208 & 121523928 & 16052946$-$2543348 & 16:05:29.44 & $-$25:43:35.1 & GEMS & GS-2014A-Q-8 & $0.130$ & $12.034$ & $1.572$ & $9.719$ & $0.737$ & $11.588$ & $1.491$ & $12.026$ & $9.707$ & $-47.5$ & $-40.2$ & $5.0$ & $\dots$ & $\dots$ & $-3.0$ & $0.6$ & $23.0$ & $9.5119$ & $0.0243$ & $0.1051$ & $0.0003$ & $0.1048$ & $0.0003$ & $0.0026$ & $0.1048$ & $0.0003$ & $0.0028$ & $-18.6398$ & $0.0310$ & $-30.6247$ & $0.0163$ & $0.1848$ & $4638$ & $113$ & $4834$ & $159$ & $4442$ & $67$ & $3.672$ & $0.413$ & $-0.606$ & $0.083$ & $-0.452$ & $0.041$ & $-0.760$ & $0.124$ & $-0.789$ & $0.141$ & $-0.789$ & $7.035$ & D & $0.988$ & N & $0.531$ & $0.035$ & D & $0.991$ & $30$ & $2812$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J160537.51$+$184305.3 & 1200145322861774080 & $\dots$ & 16053749$+$1843052 & 16:05:37.51 & $+$18:43:05.3 & GEMN & GN-2016A-Q-75 & $0.037$ & $12.453$ & $1.023$ & $10.351$ & $0.697$ & $12.085$ & $1.338$ & $12.445$ & $10.377$ & $-55.7$ & $-48.4$ & $5.0$ & $\dots$ & $\dots$ & $-26.4$ & $0.9$ & $10.0$ & $8.8692$ & $0.1161$ & $0.1128$ & $0.0015$ & $0.1124$ & $0.0015$ & $0.0131$ & $0.1125$ & $0.0015$ & $0.0132$ & $33.2202$ & $0.1115$ & $6.3910$ & $0.1290$ & $0.1465$ & $4724$ & $66$ & $4724$ & $66$ & $\dots$ & $\dots$ & $4.071$ & $0.235$ & $-1.561$ & $0.619$ & $-1.561$ & $0.619$ & $\dots$ & $\dots$ & $-0.201$ & $0.070$ & $-0.201$ & $6.668$ & D & $0.998$ & N & $-0.105$ & $0.043$ & D & $0.996$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J160542.34$+$043028.0 & 4425503073093909632 & $\dots$ & 16054235$+$0430280 & 16:05:42.34 & $+$04:30:28.0 & GEMS & GS-2016A-Q-107 & $0.058$ & $13.334$ & $0.889$ & $11.490$ & $0.609$ & $13.266$ & $1.190$ & $13.557$ & $11.727$ & $69.6$ & $76.9$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $5155$ & $115$ & $5155$ & $115$ & $\dots$ & $\dots$ & $4.668$ & $0.058$ & $-0.792$ & $0.221$ & $-0.792$ & $0.221$ & $\dots$ & $\dots$ & $-0.050$ & $0.115$ & $-0.050$ & $7.588$ & D & $0.997$ & N & $0.147$ & $0.034$ & D & $0.996$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & $\dots$ & $\dots$\\
J160553.37$+$194417.1 & 1203234576873824384 & $\dots$ & 16055339$+$1944171 & 16:05:53.37 & $+$19:44:17.1 & GEMN & GN-2015A-Q-76 & $0.044$ & $11.835$ & $1.070$ & $9.648$ & $0.721$ & $11.538$ & $1.429$ & $11.943$ & $9.725$ & $-29.9$ & $-22.6$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $9.9915$ & $0.1831$ & $0.1001$ & $0.0018$ & $0.0998$ & $0.0018$ & $0.0183$ & $0.0990$ & $0.0017$ & $0.0173$ & $-18.5284$ & $0.1527$ & $10.6996$ & $0.1637$ & $0.6786$ & $4802$ & $133$ & $4802$ & $133$ & $\dots$ & $\dots$ & $4.189$ & $0.291$ & $-0.444$ & $0.049$ & $-0.444$ & $0.049$ & $\dots$ & $\dots$ & $-0.461$ & $0.164$ & $-0.461$ & $7.525$ & D & $0.986$ & N & $0.540$ & $0.045$ & D & $0.994$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J160611.18$-$362035.6 & 5998751552140270976 & 117040505 & 16061119$-$3620355 & 16:06:11.18 & $-$36:20:35.6 & GEMS & GS-2014A-Q-74 & $0.300$ & $13.453$ & $1.237$ & $11.170$ & $0.701$ & $13.080$ & $1.521$ & $13.535$ & $11.165$ & $-51.3$ & $-44.0$ & $5.0$ & $\dots$ & $\dots$ & $-27.0$ & $0.9$ & $4.0$ & $1.1644$ & $0.0151$ & $0.8588$ & $0.0112$ & $0.8401$ & $0.0107$ & $0.0127$ & $0.8294$ & $0.0096$ & $0.0116$ & $6.1823$ & $0.0165$ & $-0.2466$ & $0.0106$ & $-0.0970$ & $5462$ & $104$ & $5485$ & $153$ & $5438$ & $55$ & $3.530$ & $0.172$ & $-0.475$ & $0.166$ & $-0.926$ & $0.231$ & $0.180$ & $0.104$ & $-0.400$ & $0.112$ & $-0.400$ & $7.555$ & D & $0.996$ & N & $0.219$ & $0.041$ & D & $0.968$ & $30$ & $2812$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J160611.94$-$303731.2 & 6037031942814843136 & 120245720 & 16061195$-$3037311 & 16:06:11.94 & $-$30:37:31.2 & GEMS & GS-2016A-Q-107 & $0.157$ & $13.255$ & $0.725$ & $11.987$ & $0.576$ & $13.328$ & $0.976$ & $13.534$ & $12.043$ & $-30.6$ & $-23.3$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.0626$ & $0.2950$ & $0.9411$ & $0.2612$ & $0.9186$ & $0.2489$ & $0.2709$ & $0.7210$ & $0.0866$ & $0.1200$ & $-7.5243$ & $0.3528$ & $-4.1645$ & $0.2111$ & $0.0262$ & $5642$ & $117$ & $5642$ & $117$ & $5891$ & $67$ & $3.865$ & $0.015$ & $-0.796$ & $0.208$ & $-0.796$ & $0.208$ & $0.085$ & $0.122$ & $0.129$ & $0.111$ & $0.129$ & $7.763$ & D & $0.998$ & N & $0.233$ & $0.035$ & D & $0.997$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J160612.02$+$474801.9 & 1399236508939326464 & $\dots$ & 16061206$+$4748018 & 16:06:12.02 & $+$47:48:01.9 & KPNK & 17A-0295 & $0.014$ & $12.620$ & $0.849$ & $10.804$ & $0.639$ & $12.520$ & $1.178$ & $12.807$ & $10.995$ & $-34.5$ & $-27.2$ & $5.0$ & $\dots$ & $\dots$ & $-11.3$ & $2.0$ & $5.0$ & $4.8759$ & $0.1196$ & $0.2051$ & $0.0050$ & $0.2040$ & $0.0050$ & $0.0244$ & $0.2046$ & $0.0057$ & $0.0281$ & $-21.1031$ & $0.1280$ & $-5.0116$ & $0.1439$ & $0.1810$ & $5182$ & $94$ & $5182$ & $94$ & $\dots$ & $\dots$ & $4.726$ & $0.021$ & $-0.449$ & $0.206$ & $-0.449$ & $0.206$ & $\dots$ & $\dots$ & $-0.094$ & $0.101$ & $-0.094$ & $7.887$ & D & $0.976$ & N & $0.061$ & $0.047$ & D & $0.943$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J160616.44$-$323710.3 & 6036155219728437760 & 119822404 & 16061643$-$3237103 & 16:06:16.44 & $-$32:37:10.3 & GEMS & GS-2014A-Q-8 & $0.249$ & $12.231$ & $0.792$ & $10.624$ & $0.461$ & $12.043$ & $1.073$ & $12.285$ & $10.642$ & $-19.9$ & $-12.6$ & $5.0$ & $\dots$ & $\dots$ & $25.9$ & $0.7$ & $11.0$ & $2.1520$ & $0.0162$ & $0.4647$ & $0.0035$ & $0.4591$ & $0.0034$ & $0.0074$ & $0.4590$ & $0.0038$ & $0.0082$ & $20.8368$ & $0.0180$ & $-13.2329$ & $0.0112$ & $-0.0024$ & $5939$ & $64$ & $5921$ & $60$ & $5956$ & $67$ & $3.680$ & $0.173$ & $-0.707$ & $0.112$ & $-1.110$ & $0.101$ & $-0.183$ & $0.122$ & $-0.258$ & $0.108$ & $-0.258$ & $7.465$ & D & $0.998$ & N & $-0.009$ & $0.043$ & D & $0.990$ & $30$ & $2812$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J160630.04$-$000408.3 & 4409773146211618688 & 170676919 & 16063004$-$0004082 & 16:06:30.04 & $-$00:04:08.3 & GEMS & GS-2016A-Q-107 & $0.138$ & $13.411$ & $1.038$ & $11.294$ & $0.671$ & $13.055$ & $1.351$ & $13.421$ & $11.331$ & $77.6$ & $84.9$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1299$ & $0.0124$ & $7.6974$ & $0.7332$ & $6.4138$ & $0.5091$ & $0.0794$ & $5.7749$ & $0.3506$ & $0.0607$ & $-7.1515$ & $0.0133$ & $-8.6544$ & $0.0098$ & $-0.0511$ & $4944$ & $79$ & $5060$ & $99$ & $4827$ & $58$ & $2.254$ & $0.246$ & $-2.894$ & $0.146$ & $-3.088$ & $0.167$ & $-2.700$ & $0.125$ & $0.469$ & $0.163$ & $0.479$ & $6.015$ & D & $0.994$ & N & $0.403$ & $0.039$ & D & $0.979$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J160645.42$-$321617.9 & 6036585644175848576 & 119935380 & 16064542$-$3216179 & 16:06:45.42 & $-$32:16:17.9 & GEMS & GS-2014A-Q-8 & $0.207$ & $13.858$ & $0.772$ & $12.278$ & $0.454$ & $13.637$ & $1.055$ & $13.873$ & $12.258$ & $-24.7$ & $-17.4$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.0890$ & $0.0546$ & $0.9182$ & $0.0461$ & $0.8968$ & $0.0439$ & $0.0490$ & $0.8764$ & $0.0423$ & $0.0482$ & $-2.7010$ & $0.0624$ & $-4.4464$ & $0.0528$ & $-0.2867$ & $5969$ & $74$ & $6068$ & $80$ & $5870$ & $67$ & $3.780$ & $0.133$ & $-0.126$ & $0.121$ & $-0.632$ & $0.116$ & $0.010$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & N & $0.995$ & $\dots$ & $\dots$ & $\dots$ & N & $0.984$ & $30$ & $2812$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J160656.06$-$370731.4 & 5998563982328033920 & $\dots$ & 16065604$-$3707315 & 16:06:56.06 & $-$37:07:31.4 & GEMS & GS-2014A-Q-8 & $0.300$ & $11.667$ & $0.695$ & $10.313$ & $0.452$ & $11.469$ & $0.956$ & $11.667$ & $10.208$ & $13.0$ & $20.3$ & $5.0$ & $\dots$ & $\dots$ & $14.8$ & $0.8$ & $21.0$ & $3.3494$ & $0.0240$ & $0.2986$ & $0.0021$ & $0.2963$ & $0.0021$ & $0.0071$ & $0.2958$ & $0.0020$ & $0.0068$ & $12.5984$ & $0.0263$ & $3.8685$ & $0.0176$ & $0.0306$ & $6568$ & $98$ & $6568$ & $98$ & $\dots$ & $\dots$ & $3.667$ & $0.167$ & $-0.715$ & $0.113$ & $-0.715$ & $0.113$ & $\dots$ & $\dots$ & $-0.293$ & $0.130$ & $-0.293$ & $7.422$ & D & $0.982$ & N & $0.108$ & $0.038$ & D & $0.975$ & $30$ & $2812$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J160701.38$-$285752.0 & 6041705554425944576 & 120393654 & 16070137$-$2857521 & 16:07:01.38 & $-$28:57:52.0 & GEMS & GS-2016A-Q-107 & $0.169$ & $13.348$ & $0.946$ & $11.505$ & $0.600$ & $13.051$ & $1.199$ & $13.347$ & $11.502$ & $-16.8$ & $-9.5$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.0120$ & $0.0132$ & $0.9881$ & $0.0129$ & $0.9634$ & $0.0123$ & $0.0128$ & $0.9500$ & $0.0101$ & $0.0107$ & $8.2500$ & $0.0156$ & $0.2872$ & $0.0093$ & $0.0875$ & $5361$ & $91$ & $5361$ & $91$ & $5204$ & $54$ & $3.410$ & $0.227$ & $-1.030$ & $0.150$ & $-1.030$ & $0.150$ & $-0.420$ & $0.103$ & $0.251$ & $0.109$ & $0.251$ & $7.651$ & D & $0.998$ & N & $0.338$ & $0.043$ & D & $0.990$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J160732.39$-$225038.1 & 6242439784523836416 & 167463742 & 16073239$-$2250378 & 16:07:32.39 & $-$22:50:38.1 & GEMS & GS-2014A-Q-74 & $0.175$ & $11.662$ & $0.667$ & $10.258$ & $0.431$ & $11.442$ & $0.928$ & $11.630$ & $10.216$ & $-42.8$ & $-35.5$ & $5.0$ & $\dots$ & $\dots$ & $-24.3$ & $3.1$ & $4.0$ & $4.3542$ & $0.0239$ & $0.2297$ & $0.0013$ & $0.2283$ & $0.0012$ & $0.0055$ & $0.2276$ & $0.0010$ & $0.0046$ & $-8.1996$ & $0.0261$ & $-20.6166$ & $0.0193$ & $-0.0576$ & $6155$ & $70$ & $6191$ & $73$ & $6119$ & $67$ & $4.109$ & $0.127$ & $-0.357$ & $0.131$ & $-0.554$ & $0.141$ & $-0.160$ & $0.121$ & $0.090$ & $0.117$ & $0.090$ & $8.163$ & D & $0.996$ & N & $0.505$ & $0.045$ & D & $0.980$ & $30$ & $2812$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J160741.38$-$331457.5 & 6035358520474835456 & 119796919 & 16074138$-$3314575 & 16:07:41.38 & $-$33:14:57.5 & GEMS & GS-2014A-Q-8 & $0.200$ & $11.031$ & $0.684$ & $9.627$ & $0.502$ & $10.871$ & $0.949$ & $11.067$ & $9.619$ & $-42.5$ & $-35.2$ & $5.0$ & $\dots$ & $\dots$ & $-13.2$ & $4.1$ & $3.0$ & $4.3099$ & $0.0338$ & $0.2320$ & $0.0018$ & $0.2306$ & $0.0018$ & $0.0078$ & $0.2305$ & $0.0015$ & $0.0063$ & $4.2606$ & $0.0429$ & $-3.0761$ & $0.0252$ & $0.1886$ & $5977$ & $80$ & $5775$ & $92$ & $6179$ & $68$ & $3.861$ & $0.149$ & $-0.615$ & $0.108$ & $-0.728$ & $0.163$ & $-0.016$ & $0.125$ & $-0.089$ & $0.092$ & $-0.089$ & $7.726$ & D & $0.999$ & N & $0.367$ & $0.046$ & D & $0.970$ & $30$ & $2812$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J160749.07$+$142013.2 & 4458558752013944960 & $\dots$ & 16074907$+$1420135 & 16:07:49.07 & $+$14:20:13.2 & GEMN & GN-2016A-Q-75 & $0.033$ & $12.387$ & $1.084$ & $10.200$ & $0.748$ & $11.967$ & $1.374$ & $12.344$ & $10.217$ & $-50.6$ & $-43.3$ & $5.0$ & $\dots$ & $\dots$ & $-16.7$ & $2.2$ & $16.0$ & $1.9111$ & $0.0150$ & $0.5233$ & $0.0041$ & $0.5162$ & $0.0040$ & $0.0077$ & $0.5173$ & $0.0037$ & $0.0072$ & $-0.7856$ & $0.0137$ & $-14.3204$ & $0.0127$ & $0.0947$ & $4717$ & $58$ & $4717$ & $58$ & $\dots$ & $\dots$ & $3.853$ & $0.330$ & $-1.468$ & $0.517$ & $-1.468$ & $0.517$ & $\dots$ & $\dots$ & $-0.208$ & $0.103$ & $-0.208$ & $6.754$ & D & $0.997$ & N & $-0.007$ & $0.047$ & D & $0.993$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J160805.84$+$400842.7 & 1380020378580241152 & $\dots$ & 16080584$+$4008428 & 16:08:05.84 & $+$40:08:42.7 & KPNK & 17A-0295 & $0.009$ & $13.091$ & $0.560$ & $11.480$ & $0.591$ & $12.888$ & $1.049$ & $13.120$ & $11.516$ & $-93.8$ & $-86.5$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2149$ & $0.0121$ & $4.6534$ & $0.2615$ & $4.1512$ & $0.2081$ & $0.0501$ & $4.1487$ & $0.3352$ & $0.0808$ & $-2.0467$ & $0.0127$ & $-10.7169$ & $0.0144$ & $0.1032$ & $5080$ & $43$ & $5080$ & $43$ & $\dots$ & $\dots$ & $2.332$ & $0.135$ & $-2.510$ & $0.053$ & $-2.510$ & $0.053$ & $\dots$ & $\dots$ & $0.381$ & $0.115$ & $0.391$ & $6.311$ & D & $0.997$ & N & $0.233$ & $0.039$ & D & $0.991$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J160808.90$-$294321.0 & 6041589418507890688 & 120404902 & 16080889$-$2943209 & 16:08:08.90 & $-$29:43:21.0 & GEMS & GS-2014A-Q-8 & $0.198$ & $13.093$ & $0.925$ & $11.617$ & $0.522$ & $12.950$ & $1.084$ & $13.197$ & $11.535$ & $-6.7$ & $0.6$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.1368$ & $0.0178$ & $0.8797$ & $0.0138$ & $0.8600$ & $0.0132$ & $0.0153$ & $0.8528$ & $0.0120$ & $0.0140$ & $6.2244$ & $0.0216$ & $2.7096$ & $0.0123$ & $0.2646$ & $5151$ & $84$ & $5743$ & $115$ & $4559$ & $52$ & $3.634$ & $0.096$ & $-0.670$ & $0.142$ & $-0.540$ & $0.180$ & $-0.800$ & $0.104$ & $0.123$ & $0.106$ & $0.123$ & $7.883$ & D & $0.993$ & N & $0.556$ & $0.043$ & D & $0.951$ & $30$ & $2812$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J160813.89$-$201718.1 & 6244117639267067008 & 167835614 & 16081391$-$2017182 & 16:08:13.89 & $-$20:17:18.1 & GEMS & GS-2014A-Q-8 & $0.271$ & $12.786$ & $0.826$ & $11.018$ & $0.472$ & $12.499$ & $1.118$ & $12.760$ & $11.046$ & $-75.2$ & $-67.9$ & $5.0$ & $\dots$ & $\dots$ & $-34.6$ & $1.1$ & $10.0$ & $2.9969$ & $0.0146$ & $0.3337$ & $0.0016$ & $0.3308$ & $0.0016$ & $0.0048$ & $0.3313$ & $0.0015$ & $0.0046$ & $-11.2901$ & $0.0194$ & $7.0410$ & $0.0123$ & $-0.0049$ & $5916$ & $85$ & $5901$ & $102$ & $5930$ & $67$ & $4.018$ & $0.133$ & $-0.197$ & $0.118$ & $-0.769$ & $0.113$ & $0.016$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & N & $0.996$ & $\dots$ & $\dots$ & $\dots$ & N & $0.981$ & $30$ & $2812$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J160832.69$-$343859.5 & 6034940156304474112 & 117602723 & 16083267$-$3438595 & 16:08:32.69 & $-$34:38:59.5 & GEMS & GS-2014A-Q-8 & $0.300$ & $14.602$ & $0.873$ & $12.986$ & $0.554$ & $14.459$ & $1.130$ & $14.725$ & $12.991$ & $-64.6$ & $-57.3$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.2531$ & $0.0215$ & $0.7980$ & $0.0137$ & $0.7818$ & $0.0131$ & $0.0168$ & $0.7759$ & $0.0124$ & $0.0160$ & $-0.0764$ & $0.0265$ & $-5.3402$ & $0.0173$ & $0.0197$ & $6054$ & $79$ & $6002$ & $91$ & $6106$ & $67$ & $3.790$ & $0.213$ & $-0.270$ & $0.110$ & $-0.773$ & $0.097$ & $-0.181$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & N & $0.996$ & $\dots$ & $\dots$ & $\dots$ & N & $0.972$ & $30$ & $2812$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J160842.93$-$282018.2 & 6041824610913270656 & 121119230 & 16084292$-$2820180 & 16:08:42.93 & $-$28:20:18.2 & GEMS & GS-2014A-Q-8 & $0.198$ & $12.224$ & $0.696$ & $10.664$ & $0.476$ & $11.978$ & $0.976$ & $12.184$ & $10.693$ & $43.1$ & $50.4$ & $5.0$ & $\dots$ & $\dots$ & $38.4$ & $0.9$ & $10.0$ & $5.0437$ & $0.1000$ & $0.1983$ & $0.0039$ & $0.1973$ & $0.0039$ & $0.0197$ & $0.1979$ & $0.0039$ & $0.0196$ & $13.8077$ & $0.1278$ & $-25.4402$ & $0.0705$ & $0.2043$ & $5785$ & $72$ & $5785$ & $72$ & $6059$ & $67$ & $4.467$ & $0.140$ & $-0.690$ & $0.140$ & $-0.690$ & $0.140$ & $-0.100$ & $0.121$ & $0.068$ & $0.117$ & $0.068$ & $7.808$ & D & $0.995$ & N & $0.658$ & $0.035$ & D & $0.972$ & $30$ & $2812$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J160852.85$-$211043.8 & 6243746416654179200 & 167608679 & 16085286$-$2110437 & 16:08:52.85 & $-$21:10:43.8 & GEMS & GS-2016B-Q-86 & $0.268$ & $13.238$ & $0.768$ & $11.375$ & $0.539$ & $12.920$ & $1.139$ & $13.189$ & $11.441$ & $126.1$ & $133.4$ & $5.0$ & $\dots$ & $\dots$ & $109.2$ & $1.2$ & $12.0$ & $0.3870$ & $0.0218$ & $2.5843$ & $0.1455$ & $2.4216$ & $0.1277$ & $0.0527$ & $2.4911$ & $0.1125$ & $0.0452$ & $-3.1753$ & $0.0221$ & $-14.9995$ & $0.0148$ & $0.0120$ & $5652$ & $64$ & $5597$ & $69$ & $5707$ & $59$ & $2.555$ & $0.166$ & $-1.356$ & $0.129$ & $-1.740$ & $0.158$ & $-1.180$ & $0.125$ & $-0.221$ & $0.112$ & $-0.201$ & $6.873$ & D & $0.994$ & N & $0.080$ & $0.043$ & D & $0.987$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J160905.14$-$175807.9 & 6248989540928992000 & 168416918 & 16090514$-$1758076 & 16:09:05.14 & $-$17:58:07.9 & GEMS & GS-2016B-Q-86 & $0.299$ & $13.409$ & $0.882$ & $11.343$ & $0.636$ & $13.048$ & $1.269$ & $13.375$ & $11.419$ & $321.0$ & $328.3$ & $5.0$ & $\dots$ & $\dots$ & $298.3$ & $2.4$ & $11.0$ & $0.2481$ & $0.0174$ & $4.0309$ & $0.2832$ & $3.6485$ & $0.2320$ & $0.0636$ & $3.1691$ & $0.1030$ & $0.0325$ & $7.1304$ & $0.0210$ & $-18.3157$ & $0.0152$ & $-0.2408$ & $5295$ & $54$ & $5295$ & $54$ & $5485$ & $56$ & $1.799$ & $0.270$ & $-2.122$ & $0.102$ & $-2.122$ & $0.102$ & $-1.380$ & $0.104$ & $-0.410$ & $0.092$ & $-0.180$ & $6.128$ & D & $0.983$ & N & $0.360$ & $0.037$ & D & $0.990$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J160911.64$+$300842.4 & 1318809707269021184 & $\dots$ & 16091164$+$3008425 & 16:09:11.64 & $+$30:08:42.4 & GEMN & GN-2015A-Q-76 & $0.028$ & $11.607$ & $1.077$ & $9.639$ & $0.716$ & $11.288$ & $1.310$ & $11.634$ & $9.611$ & $-274.1$ & $-266.8$ & $5.0$ & $\dots$ & $\dots$ & $-264.4$ & $0.4$ & $13.0$ & $0.1914$ & $0.0144$ & $5.2257$ & $0.3941$ & $4.6006$ & $0.3055$ & $0.0664$ & $4.3519$ & $0.1943$ & $0.0447$ & $-0.8542$ & $0.0116$ & $-6.7426$ & $0.0154$ & $0.2952$ & $4691$ & $58$ & $4691$ & $58$ & $\dots$ & $\dots$ & $1.157$ & $0.140$ & $-2.282$ & $0.018$ & $-2.282$ & $0.018$ & $\dots$ & $\dots$ & $-0.405$ & $0.079$ & $0.285$ & $6.433$ & D & $0.995$ & N & $0.534$ & $0.045$ & D & $0.997$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J160917.21$-$313651.9 & 6036725763185973248 & 119993474 & 16091721$-$3136517 & 16:09:17.21 & $-$31:36:51.9 & GEMS & GS-2016B-Q-86 & $0.168$ & $13.475$ & $1.036$ & $11.294$ & $0.681$ & $13.086$ & $1.366$ & $13.460$ & $11.346$ & $\dots$ & $\dots$ & $\dots$ & $373.2$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2283$ & $0.0148$ & $4.3800$ & $0.2833$ & $3.9322$ & $0.2283$ & $0.0581$ & $3.4967$ & $0.2620$ & $0.0749$ & $-3.6187$ & $0.0169$ & $-11.7481$ & $0.0103$ & $0.0727$ & $4890$ & $65$ & $4982$ & $75$ & $4798$ & $54$ & $2.147$ & $0.210$ & $-1.463$ & $0.104$ & $-1.406$ & $0.096$ & $-1.520$ & $0.112$ & $-0.038$ & $0.093$ & $-0.008$ & $6.959$ & D & $0.996$ & N & $0.554$ & $0.043$ & D & $0.997$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & APOGEE\\
J161011.26$-$344622.6 & 6034969392126840320 & 117609392 & 16101125$-$3446225 & 16:10:11.26 & $-$34:46:22.6 & GEMS & GS-2014A-Q-8 & $0.300$ & $13.360$ & $0.980$ & $11.328$ & $0.625$ & $13.016$ & $1.300$ & $13.357$ & $11.350$ & $-15.1$ & $-7.8$ & $5.0$ & $\dots$ & $\dots$ & $-15.4$ & $7.4$ & $20.0$ & $3.2338$ & $0.0153$ & $0.3092$ & $0.0015$ & $0.3068$ & $0.0014$ & $0.0047$ & $0.3061$ & $0.0015$ & $0.0049$ & $2.9220$ & $0.0190$ & $-17.4721$ & $0.0121$ & $0.1165$ & $5591$ & $152$ & $5591$ & $152$ & $5507$ & $67$ & $3.939$ & $0.234$ & $-0.642$ & $0.354$ & $-0.642$ & $0.354$ & $0.032$ & $0.122$ & $-0.107$ & $0.089$ & $-0.107$ & $7.681$ & D & $0.992$ & N & $0.490$ & $0.043$ & D & $0.953$ & $30$ & $2812$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J161021.11$+$002326.3 & 4408313235288945024 & $\dots$ & 16102112$+$0023264 & 16:10:21.11 & $+$00:23:26.3 & GEMN & GN-2015A-Q-76 & $0.114$ & $12.498$ & $0.833$ & $10.678$ & $0.595$ & $12.211$ & $1.152$ & $12.485$ & $10.717$ & $-45.4$ & $-38.1$ & $5.0$ & $\dots$ & $\dots$ & $-43.2$ & $1.1$ & $14.0$ & $0.3200$ & $0.0129$ & $3.1250$ & $0.1260$ & $2.8902$ & $0.1078$ & $0.0373$ & $3.1011$ & $0.0932$ & $0.0301$ & $-8.1393$ & $0.0151$ & $-12.9177$ & $0.0098$ & $0.1655$ & $5082$ & $19$ & $5082$ & $19$ & $\dots$ & $\dots$ & $1.589$ & $0.171$ & $-2.004$ & $0.087$ & $-2.004$ & $0.087$ & $\dots$ & $\dots$ & $-0.187$ & $0.120$ & $0.213$ & $6.639$ & D & $0.998$ & N & $0.587$ & $0.044$ & D & $0.998$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J161023.48$+$395249.0 & 1379957603338177280 & $\dots$ & 16102340$+$3952510 & 16:10:23.48 & $+$39:52:49.0 & GEMN & GN-2017B-Q-75 & $0.009$ & $12.774$ & $0.932$ & $10.495$ & $0.732$ & $12.337$ & $1.508$ & $12.784$ & $10.437$ & $-56.3$ & $-49.0$ & $5.0$ & $\dots$ & $\dots$ & $-65.8$ & $0.9$ & $14.0$ & $9.3829$ & $0.1605$ & $0.1066$ & $0.0018$ & $0.1063$ & $0.0018$ & $0.0171$ & $0.1066$ & $0.0018$ & $0.0167$ & $84.7478$ & $0.1699$ & $-190.1960$ & $0.2059$ & $0.2342$ & $4481$ & $56$ & $4481$ & $56$ & $\dots$ & $\dots$ & $4.592$ & $0.136$ & $-0.897$ & $0.072$ & $-0.897$ & $0.072$ & $\dots$ & $\dots$ & $-0.325$ & $0.164$ & $-0.325$ & $7.208$ & D & $0.993$ & N & $0.518$ & $0.039$ & D & $0.993$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J161025.43$+$181010.9 & 1199821898940802944 & $\dots$ & 16102544$+$1810108 & 16:10:25.43 & $+$18:10:10.9 & GEMN & GN-2015A-Q-76 & $0.045$ & $11.897$ & $0.922$ & $10.032$ & $0.650$ & $11.603$ & $1.210$ & $11.904$ & $10.041$ & $-49.6$ & $-42.3$ & $5.0$ & $\dots$ & $\dots$ & $-34.9$ & $0.5$ & $9.0$ & $0.2651$ & $0.0164$ & $3.7726$ & $0.2336$ & $3.4356$ & $0.1938$ & $0.0564$ & $3.1157$ & $0.1603$ & $0.0514$ & $-7.4975$ & $0.0127$ & $3.1329$ & $0.0135$ & $0.4234$ & $4828$ & $23$ & $4828$ & $23$ & $\dots$ & $\dots$ & $1.441$ & $0.141$ & $-2.256$ & $0.023$ & $-2.256$ & $0.023$ & $\dots$ & $\dots$ & $-0.226$ & $0.117$ & $0.304$ & $6.478$ & D & $0.999$ & N & $0.486$ & $0.039$ & D & $0.989$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J161033.01$+$003159.6 & 4408318943304571776 & $\dots$ & 16103301$+$0031597 & 16:10:33.01 & $+$00:31:59.6 & GEMN & GN-2016A-Q-75 & $0.128$ & $12.197$ & $0.782$ & $10.521$ & $0.546$ & $11.938$ & $1.079$ & $12.182$ & $10.530$ & $-8.7$ & $-1.4$ & $5.0$ & $\dots$ & $\dots$ & $11.4$ & $0.9$ & $14.0$ & $0.5137$ & $0.0142$ & $1.9465$ & $0.0538$ & $1.8527$ & $0.0488$ & $0.0263$ & $1.8324$ & $0.0416$ & $0.0227$ & $-9.4678$ & $0.0151$ & $-11.0589$ & $0.0109$ & $-0.0442$ & $5298$ & $45$ & $5298$ & $45$ & $\dots$ & $\dots$ & $2.136$ & $0.142$ & $-1.599$ & $0.049$ & $-1.599$ & $0.049$ & $\dots$ & $\dots$ & $-0.176$ & $0.122$ & $-0.146$ & $6.685$ & D & $0.999$ & N & $0.546$ & $0.044$ & D & $0.995$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J161039.68$-$244356.5 & 6049772323329029632 & 121676263 & 16103970$-$2443561 & 16:10:39.68 & $-$24:43:56.5 & GEMS & GS-2014A-Q-74 & $0.152$ & $13.386$ & $1.067$ & $11.330$ & $0.662$ & $13.066$ & $1.314$ & $13.415$ & $11.384$ & $25.4$ & $32.7$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.5269$ & $0.0137$ & $1.8980$ & $0.0494$ & $1.8087$ & $0.0448$ & $0.0248$ & $1.7468$ & $0.0422$ & $0.0242$ & $-23.0709$ & $0.0187$ & $-32.3125$ & $0.0139$ & $-0.3324$ & $4982$ & $100$ & $5094$ & $146$ & $4869$ & $53$ & $2.740$ & $0.259$ & $-0.586$ & $0.138$ & $-0.771$ & $0.173$ & $-0.400$ & $0.102$ & $-0.422$ & $0.097$ & $-0.392$ & $7.452$ & D & $0.994$ & N & $0.372$ & $0.043$ & D & $0.981$ & $30$ & $2812$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J161058.76$-$281143.5 & 6041842237458491520 & 121164598 & 16105877$-$2811435 & 16:10:58.76 & $-$28:11:43.5 & GEMS & GS-2014A-Q-8 & $0.225$ & $13.986$ & $1.077$ & $11.967$ & $0.633$ & $13.635$ & $1.264$ & $13.960$ & $12.011$ & $108.9$ & $116.2$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2993$ & $0.0190$ & $3.3408$ & $0.2120$ & $3.0738$ & $0.1795$ & $0.0584$ & $3.0576$ & $0.2021$ & $0.0661$ & $-9.1194$ & $0.0238$ & $-11.3599$ & $0.0193$ & $-0.3924$ & $5282$ & $68$ & $5365$ & $81$ & $5199$ & $55$ & $2.413$ & $0.176$ & $-0.920$ & $0.138$ & $-1.463$ & $0.129$ & $-0.870$ & $0.112$ & $-0.562$ & $0.103$ & $-0.542$ & $6.968$ & D & $0.998$ & N & $0.014$ & $0.038$ & D & $0.996$ & $30$ & $2812$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J161114.94$-$320449.4 & 6035900167382119808 & 119983085 & 16111495$-$3204491 & 16:11:14.94 & $-$32:04:49.4 & GEMS & GS-2014A-Q-8 & $0.206$ & $10.844$ & $0.908$ & $9.053$ & $0.533$ & $10.579$ & $1.169$ & $10.862$ & $9.065$ & $-40.6$ & $-33.3$ & $5.0$ & $\dots$ & $\dots$ & $-9.1$ & $0.4$ & $7.0$ & $3.3333$ & $0.0189$ & $0.3000$ & $0.0017$ & $0.2977$ & $0.0017$ & $0.0056$ & $0.2972$ & $0.0017$ & $0.0057$ & $-3.1630$ & $0.0218$ & $-22.8358$ & $0.0137$ & $0.0519$ & $5580$ & $95$ & $5580$ & $95$ & $5451$ & $54$ & $3.704$ & $0.114$ & $-0.786$ & $0.225$ & $-0.786$ & $0.225$ & $0.010$ & $0.102$ & $0.171$ & $0.078$ & $0.171$ & $7.815$ & D & $0.999$ & N & $0.663$ & $0.044$ & D & $0.943$ & $30$ & $2812$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J161135.76$-$190945.7 & 6245765566678852608 & $\dots$ & 16113577$-$1909453 & 16:11:35.76 & $-$19:09:45.7 & GEMS & GS-2015A-Q-77 & $0.300$ & $11.839$ & $0.898$ & $9.919$ & $0.594$ & $11.525$ & $1.236$ & $11.837$ & $9.933$ & $-61.8$ & $-54.5$ & $5.0$ & $\dots$ & $\dots$ & $-36.5$ & $0.3$ & $6.0$ & $5.1232$ & $0.0183$ & $0.1952$ & $0.0007$ & $0.1942$ & $0.0007$ & $0.0036$ & $0.1940$ & $0.0006$ & $0.0033$ & $-16.1284$ & $0.0219$ & $-44.6581$ & $0.0169$ & $-0.2224$ & $5947$ & $134$ & $5947$ & $134$ & $\dots$ & $\dots$ & $3.585$ & $0.290$ & $-0.392$ & $0.013$ & $-0.392$ & $0.013$ & $\dots$ & $\dots$ & $-0.056$ & $0.102$ & $-0.056$ & $7.982$ & D & $0.998$ & N & $0.027$ & $0.038$ & D & $0.987$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J161146.67$-$242705.5 & 6049806927886876928 & 121704392 & 16114668$-$2427053 & 16:11:46.67 & $-$24:27:05.5 & GEMS & GS-2014A-Q-8 & $0.225$ & $14.594$ & $0.790$ & $12.927$ & $0.479$ & $14.359$ & $1.059$ & $14.595$ & $12.975$ & $-14.6$ & $-7.3$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.4484$ & $0.0212$ & $0.6904$ & $0.0101$ & $0.6782$ & $0.0097$ & $0.0144$ & $0.6708$ & $0.0103$ & $0.0153$ & $-8.7578$ & $0.0252$ & $-13.4273$ & $0.0211$ & $-0.3136$ & $5865$ & $98$ & $5835$ & $128$ & $5895$ & $67$ & $3.707$ & $0.357$ & $-0.411$ & $0.093$ & $-0.521$ & $0.064$ & $-0.300$ & $0.122$ & $-0.045$ & $0.073$ & $-0.045$ & $7.974$ & D & $0.996$ & N & $0.450$ & $0.042$ & D & $0.977$ & $30$ & $2812$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J161211.01$-$281812.7 & 6042164669240420864 & 121165506 & 16121101$-$2818128 & 16:12:11.01 & $-$28:18:12.7 & GEMS & GS-2014A-Q-8 & $0.241$ & $10.301$ & $0.719$ & $9.162$ & $0.508$ & $10.177$ & $0.803$ & $10.324$ & $9.103$ & $-3.0$ & $4.3$ & $5.0$ & $\dots$ & $\dots$ & $-0.9$ & $0.9$ & $7.0$ & $7.5285$ & $0.0158$ & $0.1328$ & $0.0003$ & $0.1324$ & $0.0003$ & $0.0021$ & $0.1323$ & $0.0003$ & $0.0019$ & $-13.8905$ & $0.0197$ & $-25.4261$ & $0.0153$ & $-0.3644$ & $5748$ & $87$ & $6127$ & $70$ & $5748$ & $87$ & $4.379$ & $0.014$ & $-0.970$ & $0.323$ & $-0.082$ & $0.004$ & $-0.970$ & $0.323$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & N & $0.994$ & $\dots$ & $\dots$ & $\dots$ & N & $0.970$ & $30$ & $2812$ & Schlaufman & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J161230.10$+$445604.9 & 1385790890480677376 & $\dots$ & 16123013$+$4456046 & 16:12:30.10 & $+$44:56:04.9 & GEMN & GN-2017B-Q-75 & $0.009$ & $12.688$ & $0.776$ & $11.067$ & $0.580$ & $12.432$ & $1.040$ & $12.661$ & $11.070$ & $-8.6$ & $-1.3$ & $5.0$ & $\dots$ & $\dots$ & $-13.7$ & $1.8$ & $9.0$ & $0.3884$ & $0.0096$ & $2.5744$ & $0.0636$ & $2.4129$ & $0.0559$ & $0.0232$ & $2.4996$ & $0.0547$ & $0.0219$ & $-21.4694$ & $0.0106$ & $19.3162$ & $0.0127$ & $-0.0139$ & $5148$ & $45$ & $5148$ & $45$ & $\dots$ & $\dots$ & $2.392$ & $0.045$ & $-1.776$ & $0.139$ & $-1.776$ & $0.139$ & $\dots$ & $\dots$ & $0.318$ & $0.084$ & $0.338$ & $6.992$ & D & $1.000$ & N & $0.307$ & $0.050$ & D & $0.999$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J161328.28$-$201340.6 & 6245397122905040000 & 167860861 & 16132830$-$2013405 & 16:13:28.28 & $-$20:13:40.6 & GEMS & GS-2014A-Q-74 & $0.300$ & $12.458$ & $0.871$ & $10.839$ & $0.429$ & $12.269$ & $1.083$ & $12.515$ & $10.855$ & $-77.3$ & $-70.0$ & $5.0$ & $\dots$ & $\dots$ & $-41.4$ & $0.6$ & $7.0$ & $3.4832$ & $0.0187$ & $0.2871$ & $0.0015$ & $0.2850$ & $0.0015$ & $0.0053$ & $0.2859$ & $0.0017$ & $0.0059$ & $-19.2933$ & $0.0222$ & $-0.3537$ & $0.0176$ & $-0.4264$ & $6280$ & $70$ & $6208$ & $71$ & $6351$ & $68$ & $4.169$ & $0.010$ & $-0.030$ & $0.098$ & $-0.739$ & $0.074$ & $0.100$ & $0.121$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & N & $0.999$ & $\dots$ & $\dots$ & $\dots$ & N & $0.985$ & $30$ & $2812$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J161343.74$-$251738.5 & 6049518065566679040 & 121681173 & 16134375$-$2517381 & 16:13:43.74 & $-$25:17:38.5 & GEMS & GS-2014A-Q-74 & $0.300$ & $11.082$ & $0.807$ & $9.299$ & $0.528$ & $10.787$ & $1.161$ & $11.066$ & $9.282$ & $9.3$ & $16.6$ & $5.0$ & $\dots$ & $\dots$ & $34.6$ & $0.3$ & $11.0$ & $4.8070$ & $0.0159$ & $0.2080$ & $0.0007$ & $0.2069$ & $0.0007$ & $0.0033$ & $0.2066$ & $0.0006$ & $0.0027$ & $4.5657$ & $0.0207$ & $-26.8211$ & $0.0169$ & $-0.3702$ & $6118$ & $79$ & $6110$ & $91$ & $6125$ & $67$ & $3.773$ & $0.129$ & $-0.157$ & $0.115$ & $-0.283$ & $0.105$ & $-0.030$ & $0.125$ & $0.114$ & $0.104$ & $0.114$ & $8.387$ & D & $0.995$ & N & $0.437$ & $0.051$ & D & $0.970$ & $30$ & $2812$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J161357.00$-$275710.1 & 6042198238705334144 & 146007117 & 16135700$-$2757099 & 16:13:57.00 & $-$27:57:10.1 & GEMS & GS-2014A-Q-8 & $0.293$ & $12.687$ & $0.906$ & $11.028$ & $0.484$ & $12.451$ & $1.071$ & $12.693$ & $11.053$ & $-0.1$ & $7.2$ & $5.0$ & $\dots$ & $\dots$ & $7.9$ & $7.7$ & $9.0$ & $3.6288$ & $0.0210$ & $0.2756$ & $0.0016$ & $0.2736$ & $0.0016$ & $0.0057$ & $0.2736$ & $0.0015$ & $0.0055$ & $2.6965$ & $0.0276$ & $-12.3950$ & $0.0197$ & $-0.2173$ & $6078$ & $78$ & $5984$ & $88$ & $6171$ & $67$ & $4.003$ & $0.310$ & $-0.198$ & $0.110$ & $-0.933$ & $0.095$ & $0.020$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & N & $0.989$ & $\dots$ & $\dots$ & $\dots$ & N & $0.989$ & $30$ & $2812$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J161411.20$-$203338.2 & 6244625270041451648 & 171141847 & 16141120$-$2033379 & 16:14:11.20 & $-$20:33:38.2 & GEMS & GS-2014A-Q-8 & $0.247$ & $13.297$ & $0.703$ & $11.875$ & $0.432$ & $13.162$ & $0.962$ & $13.362$ & $11.895$ & $-116.1$ & $-108.8$ & $5.0$ & $\dots$ & $\dots$ & $-78.9$ & $1.5$ & $2.0$ & $1.6307$ & $0.0163$ & $0.6132$ & $0.0061$ & $0.6036$ & $0.0059$ & $0.0098$ & $0.5970$ & $0.0062$ & $0.0105$ & $-3.6732$ & $0.0214$ & $-8.6879$ & $0.0148$ & $-0.2075$ & $6286$ & $70$ & $6254$ & $72$ & $6318$ & $68$ & $3.653$ & $0.166$ & $-0.418$ & $0.121$ & $-0.930$ & $0.109$ & $-0.349$ & $0.130$ & $-0.377$ & $0.087$ & $-0.377$ & $7.635$ & D & $0.991$ & N & $-0.167$ & $0.043$ & D & $0.994$ & $30$ & $2812$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J161508.63$-$073414.6 & 4348947961102169344 & 192516695 & 16150863$-$0734143 & 16:15:08.63 & $-$07:34:14.6 & GEMS & GS-2017A-Q-86 & $0.199$ & $12.845$ & $0.964$ & $10.815$ & $0.669$ & $12.511$ & $1.287$ & $12.846$ & $10.860$ & $65.0$ & $72.3$ & $5.0$ & $\dots$ & $\dots$ & $69.0$ & $1.3$ & $9.0$ & $0.6703$ & $0.0157$ & $1.4919$ & $0.0349$ & $1.4362$ & $0.0323$ & $0.0225$ & $1.4472$ & $0.0306$ & $0.0211$ & $3.7172$ & $0.0179$ & $-37.1270$ & $0.0135$ & $0.1261$ & $5113$ & $55$ & $5165$ & $54$ & $5060$ & $55$ & $2.381$ & $0.243$ & $-1.362$ & $0.091$ & $-1.494$ & $0.065$ & $-1.230$ & $0.117$ & $0.030$ & $0.077$ & $0.050$ & $7.118$ & D & $0.999$ & N & $0.264$ & $0.043$ & D & $0.987$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J161534.00$+$474208.7 & 1387093055845363200 & $\dots$ & 16153400$+$4742085 & 16:15:34.00 & $+$47:42:08.7 & KPNK & 17A-0295 & $0.010$ & $12.658$ & $0.948$ & $10.756$ & $0.641$ & $12.338$ & $1.211$ & $12.639$ & $10.775$ & $-397.3$ & $-390.0$ & $5.0$ & $\dots$ & $\dots$ & $-400.7$ & $0.8$ & $20.0$ & $0.1917$ & $0.0095$ & $5.2152$ & $0.2577$ & $4.5924$ & $0.1998$ & $0.0435$ & $4.9198$ & $0.2196$ & $0.0446$ & $-8.4166$ & $0.0097$ & $4.0221$ & $0.0114$ & $0.1472$ & $4790$ & $53$ & $4790$ & $53$ & $\dots$ & $\dots$ & $1.509$ & $0.107$ & $-2.061$ & $0.014$ & $-2.061$ & $0.014$ & $\dots$ & $\dots$ & $-0.321$ & $0.115$ & $0.149$ & $6.518$ & D & $0.995$ & N & $0.364$ & $0.041$ & D & $0.990$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J161540.82$+$332644.6 & 1322837974275568384 & $\dots$ & 16154084$+$3326445 & 16:15:40.82 & $+$33:26:44.6 & GEMN & GN-2017B-Q-75 & $0.020$ & $12.840$ & $0.759$ & $11.263$ & $0.525$ & $12.586$ & $1.005$ & $12.802$ & $11.267$ & $-145.3$ & $-138.0$ & $5.0$ & $\dots$ & $\dots$ & $-150.8$ & $1.6$ & $13.0$ & $0.3909$ & $0.0107$ & $2.5580$ & $0.0697$ & $2.3985$ & $0.0613$ & $0.0256$ & $2.4839$ & $0.0629$ & $0.0253$ & $-17.5528$ & $0.0102$ & $9.6178$ & $0.0123$ & $0.2265$ & $5178$ & $28$ & $5178$ & $28$ & $\dots$ & $\dots$ & $2.416$ & $0.063$ & $-2.154$ & $0.102$ & $-2.154$ & $0.102$ & $\dots$ & $\dots$ & $0.338$ & $0.120$ & $0.348$ & $6.624$ & D & $0.999$ & N & $0.507$ & $0.042$ & D & $0.998$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J161546.36$-$142338.4 & 4329332948541070976 & 174226175 & 16154634$-$1423377 & 16:15:46.36 & $-$14:23:38.4 & GEMS & GS-2015A-Q-77 & $0.298$ & $11.815$ & $0.782$ & $10.098$ & $0.583$ & $11.517$ & $1.101$ & $11.771$ & $10.083$ & $44.1$ & $51.4$ & $5.0$ & $\dots$ & $\dots$ & $73.3$ & $0.6$ & $10.0$ & $5.2617$ & $0.0362$ & $0.1901$ & $0.0013$ & $0.1891$ & $0.0013$ & $0.0068$ & $0.1885$ & $0.0013$ & $0.0070$ & $31.5075$ & $0.0417$ & $-58.7304$ & $0.0291$ & $0.0265$ & $5735$ & $113$ & $5735$ & $113$ & $6140$ & $67$ & $3.609$ & $0.342$ & $-0.976$ & $0.203$ & $-0.976$ & $0.203$ & $-0.271$ & $0.122$ & $0.183$ & $0.096$ & $0.183$ & $7.637$ & D & $0.997$ & N & $0.162$ & $0.039$ & D & $0.992$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J161548.06$-$235537.7 & 6050304972294952064 & 170710440 & 16154808$-$2355376 & 16:15:48.06 & $-$23:55:37.7 & GEMS & GS-2014A-Q-74 & $0.210$ & $11.163$ & $0.764$ & $9.540$ & $0.470$ & $10.932$ & $1.061$ & $11.170$ & $9.545$ & $-69.6$ & $-62.3$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.6679$ & $0.0192$ & $0.3748$ & $0.0027$ & $0.3712$ & $0.0026$ & $0.0071$ & $0.3705$ & $0.0031$ & $0.0084$ & $-12.7070$ & $0.0254$ & $-14.7255$ & $0.0184$ & $-0.0703$ & $5929$ & $63$ & $6068$ & $68$ & $5790$ & $57$ & $3.500$ & $0.153$ & $-0.325$ & $0.132$ & $-0.899$ & $0.151$ & $-0.140$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & N & $0.989$ & $\dots$ & $\dots$ & $\dots$ & N & $0.988$ & $30$ & $2812$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J161549.86$-$075116.6 & 4345832009572003840 & 192514328 & 16154986$-$0751166 & 16:15:49.86 & $-$07:51:16.6 & GEMS & GS-2017A-Q-86 & $0.193$ & $12.937$ & $1.105$ & $10.644$ & $0.741$ & $12.525$ & $1.454$ & $12.943$ & $10.685$ & $-105.0$ & $-97.7$ & $5.0$ & $\dots$ & $\dots$ & $-86.5$ & $0.8$ & $10.0$ & $0.1631$ & $0.0143$ & $6.1296$ & $0.5360$ & $5.2870$ & $0.3988$ & $0.0754$ & $5.6318$ & $0.5332$ & $0.0947$ & $-8.2732$ & $0.0160$ & $-6.6527$ & $0.0116$ & $0.0593$ & $4714$ & $56$ & $4731$ & $54$ & $4697$ & $57$ & $1.148$ & $0.119$ & $-2.140$ & $0.110$ & $-2.300$ & $0.074$ & $-1.980$ & $0.145$ & $-0.400$ & $0.095$ & $0.250$ & $6.540$ & D & $0.982$ & N & $0.068$ & $0.047$ & D & $0.996$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J161633.76$+$461501.2 & 1386708295494907904 & $\dots$ & 16163380$+$4615010 & 16:16:33.76 & $+$46:15:01.2 & GEMN & GN-2017B-Q-75 & $0.009$ & $12.715$ & $0.890$ & $11.028$ & $0.590$ & $12.478$ & $1.102$ & $12.732$ & $11.043$ & $-8.8$ & $-1.5$ & $5.0$ & $\dots$ & $\dots$ & $-13.5$ & $1.5$ & $9.0$ & $4.0275$ & $0.0431$ & $0.2483$ & $0.0027$ & $0.2467$ & $0.0026$ & $0.0106$ & $0.2471$ & $0.0024$ & $0.0096$ & $-27.9540$ & $0.0490$ & $28.8521$ & $0.0589$ & $0.1048$ & $5272$ & $87$ & $5272$ & $87$ & $\dots$ & $\dots$ & $4.514$ & $0.094$ & $-0.849$ & $0.231$ & $-0.849$ & $0.231$ & $\dots$ & $\dots$ & $0.351$ & $0.108$ & $0.351$ & $7.932$ & D & $0.999$ & N & $0.366$ & $0.039$ & D & $0.999$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J161639.35$-$323326.8 & 6035641953958688896 & 140416403 & 16163935$-$3233268 & 16:16:39.35 & $-$32:33:26.8 & GEMS & GS-2017A-Q-86 & $0.299$ & $12.869$ & $1.023$ & $10.579$ & $0.686$ & $12.449$ & $1.424$ & $12.852$ & $10.643$ & $-163.7$ & $-156.4$ & $5.0$ & $\dots$ & $\dots$ & $-156.2$ & $0.7$ & $22.0$ & $0.3265$ & $0.0161$ & $3.0627$ & $0.1512$ & $2.8368$ & $0.1297$ & $0.0457$ & $2.9733$ & $0.1032$ & $0.0347$ & $-3.4518$ & $0.0191$ & $2.1265$ & $0.0130$ & $-0.2214$ & $5142$ & $50$ & $5115$ & $35$ & $5169$ & $65$ & $1.366$ & $0.139$ & $-2.861$ & $0.119$ & $-2.632$ & $0.097$ & $-3.090$ & $0.141$ & $-0.166$ & $0.124$ & $0.354$ & $5.923$ & D & $0.967$ & N & $0.359$ & $0.041$ & D & $0.960$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J161642.05$-$325700.1 & 6035579999042793856 & $\dots$ & 16164213$-$3256588 & 16:16:42.05 & $-$32:57:00.1 & GEMS & GS-2014A-Q-74 & $0.272$ & $12.163$ & $0.840$ & $10.351$ & $0.518$ & $11.882$ & $1.148$ & $12.155$ & $10.393$ & $-160.2$ & $-152.9$ & $5.0$ & $\dots$ & $\dots$ & $-143.9$ & $0.7$ & $19.0$ & $1.8757$ & $0.0187$ & $0.5331$ & $0.0053$ & $0.5259$ & $0.0052$ & $0.0098$ & $0.5238$ & $0.0044$ & $0.0084$ & $-95.7090$ & $0.0230$ & $-107.8385$ & $0.0159$ & $0.0411$ & $5524$ & $61$ & $5524$ & $61$ & $\dots$ & $\dots$ & $3.326$ & $0.194$ & $-1.466$ & $0.041$ & $-1.466$ & $0.041$ & $\dots$ & $\dots$ & $0.298$ & $0.102$ & $0.308$ & $7.272$ & D & $0.999$ & N & $0.385$ & $0.040$ & D & $0.993$ & $30$ & $2812$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J161652.02$-$215423.7 & 6242759089572065920 & 170831188 & 16165205$-$2154235 & 16:16:52.02 & $-$21:54:23.7 & GEMS & GS-2014A-Q-74 & $0.206$ & $12.984$ & $1.082$ & $10.594$ & $0.739$ & $12.609$ & $1.493$ & $13.048$ & $10.725$ & $65.5$ & $72.8$ & $5.0$ & $\dots$ & $\dots$ & $76.9$ & $8.3$ & $22.0$ & $5.8964$ & $0.0176$ & $0.1696$ & $0.0005$ & $0.1689$ & $0.0005$ & $0.0030$ & $0.1691$ & $0.0004$ & $0.0025$ & $-23.2515$ & $0.0204$ & $-19.9505$ & $0.0142$ & $-0.0923$ & $4886$ & $104$ & $5164$ & $139$ & $4608$ & $68$ & $3.729$ & $0.221$ & $-0.705$ & $0.207$ & $-0.489$ & $0.290$ & $-0.921$ & $0.123$ & $-0.139$ & $0.118$ & $-0.139$ & $7.586$ & D & $0.989$ & N & $0.754$ & $0.043$ & D & $0.988$ & $30$ & $2812$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J161714.13$+$183240.1 & 1200608324633174784 & $\dots$ & 16171415$+$1832404 & 16:17:14.13 & $+$18:32:40.1 & GEMN & GN-2015A-Q-76 & $0.042$ & $10.657$ & $0.786$ & $8.790$ & $0.644$ & $10.322$ & $1.176$ & $10.607$ & $8.799$ & $-181.2$ & $-173.9$ & $5.0$ & $\dots$ & $\dots$ & $-174.7$ & $0.3$ & $30.0$ & $0.5751$ & $0.0135$ & $1.7387$ & $0.0410$ & $1.6635$ & $0.0375$ & $0.0225$ & $1.6630$ & $0.0377$ & $0.0227$ & $-28.3445$ & $0.0120$ & $-24.7992$ & $0.0122$ & $0.6029$ & $4890$ & $55$ & $4890$ & $55$ & $\dots$ & $\dots$ & $1.461$ & $0.049$ & $-2.301$ & $0.073$ & $-2.301$ & $0.073$ & $\dots$ & $\dots$ & $-0.134$ & $0.116$ & $0.416$ & $6.545$ & D & $0.997$ & N & $0.481$ & $0.040$ & D & $0.995$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J161730.55$-$193225.6 & 6245550268557026432 & $\dots$ & 16173056$-$1932253 & 16:17:30.55 & $-$19:32:25.6 & GEMS & GS-2015A-Q-77 & $0.300$ & $11.231$ & $0.864$ & $9.371$ & $0.612$ & $10.960$ & $1.204$ & $11.258$ & $9.405$ & $-44.4$ & $-37.1$ & $5.0$ & $\dots$ & $\dots$ & $-17.3$ & $0.5$ & $7.0$ & $4.9556$ & $0.0252$ & $0.2018$ & $0.0010$ & $0.2007$ & $0.0010$ & $0.0051$ & $0.2002$ & $0.0012$ & $0.0059$ & $-24.1522$ & $0.0297$ & $-29.5739$ & $0.0238$ & $-0.3072$ & $6249$ & $83$ & $6249$ & $83$ & $\dots$ & $\dots$ & $3.002$ & $0.406$ & $-1.094$ & $0.032$ & $-1.094$ & $0.032$ & $\dots$ & $\dots$ & $0.402$ & $0.119$ & $0.422$ & $7.758$ & D & $0.995$ & N & $-0.035$ & $0.053$ & D & $0.988$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J161732.43$+$024833.1 & 4436119304542479616 & $\dots$ & 16173244$+$0248331 & 16:17:32.43 & $+$02:48:33.1 & GEMN & GN-2017B-Q-75 & $0.060$ & $12.849$ & $0.917$ & $11.024$ & $0.573$ & $12.577$ & $1.173$ & $12.861$ & $11.059$ & $-132.3$ & $-125.0$ & $5.0$ & $\dots$ & $\dots$ & $-147.8$ & $0.5$ & $26.0$ & $0.1892$ & $0.0124$ & $5.2841$ & $0.3451$ & $4.6458$ & $0.2667$ & $0.0574$ & $4.7535$ & $0.2548$ & $0.0536$ & $-9.0785$ & $0.0129$ & $-2.5695$ & $0.0081$ & $-0.0351$ & $4974$ & $37$ & $4974$ & $37$ & $\dots$ & $\dots$ & $1.696$ & $0.096$ & $-2.221$ & $0.145$ & $-2.221$ & $0.145$ & $\dots$ & $\dots$ & $0.160$ & $0.114$ & $0.500$ & $6.709$ & D & $1.000$ & I & $0.286$ & $0.045$ & D & $0.995$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J161737.04$+$312539.6 & 1319323522796448512 & $\dots$ & 16173704$+$3125396 & 16:17:37.04 & $+$31:25:39.6 & GEMN & GN-2017B-Q-75 & $0.023$ & $12.669$ & $0.885$ & $10.899$ & $0.605$ & $12.403$ & $1.159$ & $12.681$ & $10.900$ & $-145.2$ & $-137.9$ & $5.0$ & $\dots$ & $\dots$ & $-148.8$ & $2.4$ & $10.0$ & $0.1822$ & $0.0110$ & $5.4885$ & $0.3301$ & $4.8031$ & $0.2528$ & $0.0526$ & $4.7484$ & $0.3250$ & $0.0685$ & $-0.7739$ & $0.0100$ & $1.6269$ & $0.0131$ & $0.3414$ & $4879$ & $55$ & $4879$ & $55$ & $\dots$ & $\dots$ & $1.139$ & $0.155$ & $-3.034$ & $0.123$ & $-3.034$ & $0.123$ & $\dots$ & $\dots$ & $0.351$ & $0.122$ & $0.991$ & $6.387$ & D & $0.997$ & C & $0.422$ & $0.038$ & D & $0.980$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J161751.67$-$334450.6 & 6023449568284510592 & $\dots$ & 16175168$-$3344503 & 16:17:51.67 & $-$33:44:50.6 & GEMS & GS-2014A-Q-8 & $0.300$ & $11.723$ & $0.739$ & $10.153$ & $0.463$ & $11.475$ & $1.020$ & $11.697$ & $10.138$ & $-15.7$ & $-8.4$ & $5.0$ & $\dots$ & $\dots$ & $7.2$ & $13.2$ & $4.0$ & $4.6708$ & $0.0313$ & $0.2141$ & $0.0014$ & $0.2129$ & $0.0014$ & $0.0067$ & $0.2131$ & $0.0016$ & $0.0076$ & $-18.5786$ & $0.0341$ & $-24.1006$ & $0.0281$ & $-0.1820$ & $6012$ & $73$ & $6012$ & $73$ & $\dots$ & $\dots$ & $4.236$ & $0.140$ & $-0.290$ & $0.135$ & $-0.290$ & $0.135$ & $\dots$ & $\dots$ & $0.107$ & $0.088$ & $0.107$ & $8.247$ & D & $0.998$ & N & $0.494$ & $0.044$ & D & $0.974$ & $30$ & $2812$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J161755.06$-$250116.5 & 6048881207813795456 & 146736999 & 16175506$-$2501165 & 16:17:55.06 & $-$25:01:16.5 & GEMS & GS-2014A-Q-74 & $0.300$ & $13.183$ & $1.078$ & $10.848$ & $0.617$ & $12.798$ & $1.453$ & $13.216$ & $10.959$ & $-83.6$ & $-76.3$ & $5.0$ & $\dots$ & $\dots$ & $-47.9$ & $1.1$ & $16.0$ & $2.9264$ & $0.0156$ & $0.3417$ & $0.0018$ & $0.3387$ & $0.0018$ & $0.0053$ & $0.3395$ & $0.0018$ & $0.0054$ & $-8.4516$ & $0.0200$ & $-8.7116$ & $0.0162$ & $-0.3588$ & $6024$ & $98$ & $6253$ & $128$ & $5794$ & $67$ & $3.700$ & $0.063$ & $-0.560$ & $0.238$ & $-1.071$ & $0.345$ & $-0.317$ & $0.130$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & N & $0.984$ & $\dots$ & $\dots$ & $\dots$ & N & $0.979$ & $30$ & $2812$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J161806.51$-$190338.8 & 6245955610391354880 & $\dots$ & 16180650$-$1903385 & 16:18:06.51 & $-$19:03:38.8 & GEMS & GS-2015A-Q-92 & $0.300$ & $11.739$ & $0.841$ & $9.734$ & $0.621$ & $11.410$ & $1.227$ & $11.718$ & $9.828$ & $-0.7$ & $6.6$ & $5.0$ & $\dots$ & $\dots$ & $-3.2$ & $0.7$ & $11.0$ & $6.5833$ & $0.0847$ & $0.1519$ & $0.0020$ & $0.1513$ & $0.0019$ & $0.0128$ & $0.1507$ & $0.0021$ & $0.0140$ & $25.5346$ & $0.0983$ & $-33.7416$ & $0.0707$ & $0.0470$ & $5943$ & $55$ & $5943$ & $55$ & $\dots$ & $\dots$ & $3.758$ & $0.292$ & $-0.281$ & $0.025$ & $-0.281$ & $0.025$ & $\dots$ & $\dots$ & $0.022$ & $0.103$ & $0.022$ & $8.171$ & D & $0.998$ & N & $-0.013$ & $0.043$ & D & $0.991$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J161943.09$-$022431.2 & 4358730552275110272 & 194120942 & 16194310$-$0224311 & 16:19:43.09 & $-$02:24:31.2 & GEMS & GS-2016A-Q-76 & $0.143$ & $12.296$ & $0.776$ & $10.477$ & $0.613$ & $11.987$ & $1.155$ & $12.263$ & $10.489$ & $-240.9$ & $-233.6$ & $5.0$ & $\dots$ & $\dots$ & $-226.0$ & $1.2$ & $6.0$ & $0.8493$ & $0.0178$ & $1.1774$ & $0.0247$ & $1.1424$ & $0.0232$ & $0.0203$ & $1.1409$ & $0.0261$ & $0.0229$ & $-15.0973$ & $0.0212$ & $-24.7647$ & $0.0139$ & $0.3250$ & $5254$ & $45$ & $5308$ & $32$ & $5200$ & $58$ & $2.715$ & $0.142$ & $-1.869$ & $0.075$ & $-1.987$ & $0.025$ & $-1.750$ & $0.125$ & $0.261$ & $0.105$ & $0.271$ & $6.832$ & D & $0.999$ & N & $0.018$ & $0.042$ & D & $0.995$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J161957.42$+$371148.8 & 1330482668168550016 & $\dots$ & 16195744$+$3711488 & 16:19:57.42 & $+$37:11:48.8 & GEMN & GN-2018A-Q-403 & $0.014$ & $12.820$ & $0.971$ & $10.928$ & $0.689$ & $12.521$ & $1.255$ & $12.842$ & $10.907$ & $-2.3$ & $5.0$ & $5.0$ & $\dots$ & $\dots$ & $-5.5$ & $0.9$ & $12.0$ & $5.2071$ & $0.1157$ & $0.1920$ & $0.0043$ & $0.1911$ & $0.0042$ & $0.0221$ & $0.1921$ & $0.0046$ & $0.0238$ & $-19.8245$ & $0.1123$ & $-2.1814$ & $0.1493$ & $0.2688$ & $4983$ & $92$ & $4983$ & $92$ & $\dots$ & $\dots$ & $4.682$ & $0.065$ & $-0.223$ & $0.250$ & $-0.223$ & $0.250$ & $\dots$ & $\dots$ & $-0.171$ & $0.089$ & $-0.171$ & $8.036$ & D & $0.996$ & N & $-0.026$ & $0.045$ & D & $0.995$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J162012.74$+$803608.6 & 1710329438388205824 & $\dots$ & 16201273$+$8036085 & 16:20:12.74 & $+$80:36:08.6 & GEMN & GN-2019A-Q-309 & $0.048$ & $12.581$ & $0.589$ & $11.017$ & $0.556$ & $12.390$ & $1.054$ & $12.625$ & $11.012$ & $-108.7$ & $-101.4$ & $5.0$ & $\dots$ & $\dots$ & $-104.9$ & $1.9$ & $7.0$ & $0.4716$ & $0.0103$ & $2.1204$ & $0.0461$ & $2.0096$ & $0.0414$ & $0.0206$ & $2.0948$ & $0.0414$ & $0.0197$ & $-8.3568$ & $0.0135$ & $2.0591$ & $0.0126$ & $-0.2227$ & $5185$ & $67$ & $5185$ & $67$ & $\dots$ & $\dots$ & $2.475$ & $0.127$ & $-2.196$ & $0.039$ & $-2.196$ & $0.039$ & $\dots$ & $\dots$ & $0.360$ & $0.111$ & $0.370$ & $6.604$ & D & $0.999$ & N & $0.378$ & $0.042$ & D & $0.996$ & $30$ & $2051$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J162017.75$+$420851.1 & 1382053238141320192 & $\dots$ & 16201770$+$4208508 & 16:20:17.75 & $+$42:08:51.1 & GEMN & GN-2018A-Q-403 & $0.012$ & $12.795$ & $1.044$ & $10.772$ & $0.665$ & $12.421$ & $1.328$ & $12.775$ & $10.723$ & $-10.6$ & $-3.3$ & $5.0$ & $\dots$ & $\dots$ & $-22.9$ & $0.9$ & $12.0$ & $8.6720$ & $0.0092$ & $0.1153$ & $0.0001$ & $0.1150$ & $0.0001$ & $0.0011$ & $0.1152$ & $0.0001$ & $0.0011$ & $34.8519$ & $0.0095$ & $20.7574$ & $0.0110$ & $0.1980$ & $4628$ & $97$ & $4628$ & $97$ & $\dots$ & $\dots$ & $4.921$ & $0.111$ & $-1.139$ & $0.049$ & $-1.139$ & $0.049$ & $\dots$ & $\dots$ & $-0.063$ & $0.077$ & $-0.063$ & $7.228$ & D & $0.992$ & N & $0.354$ & $0.040$ & D & $0.980$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J162025.63$+$032828.0 & 4436260965440303232 & $\dots$ & 16202566$+$0328284 & 16:20:25.63 & $+$03:28:28.0 & GEMN & GN-2015A-Q-76 & $0.051$ & $11.699$ & $1.070$ & $9.651$ & $0.699$ & $11.330$ & $1.356$ & $11.698$ & $9.600$ & $-27.7$ & $-20.4$ & $5.0$ & $\dots$ & $\dots$ & $-15.8$ & $0.6$ & $17.0$ & $10.0556$ & $0.2020$ & $0.0994$ & $0.0020$ & $0.0992$ & $0.0020$ & $0.0200$ & $0.0986$ & $0.0019$ & $0.0198$ & $-35.9104$ & $0.1951$ & $-39.3356$ & $0.1423$ & $-0.2919$ & $4860$ & $128$ & $4860$ & $128$ & $\dots$ & $\dots$ & $4.234$ & $0.272$ & $-0.353$ & $0.038$ & $-0.353$ & $0.038$ & $\dots$ & $\dots$ & $-0.638$ & $0.141$ & $-0.638$ & $7.439$ & D & $0.976$ & N & $0.539$ & $0.044$ & D & $0.993$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J162034.13$+$313254.4 & 1319232263331506304 & $\dots$ & 16203416$+$3132541 & 16:20:34.13 & $+$31:32:54.4 & GEMN & GN-2015A-Q-76 & $0.021$ & $11.816$ & $1.100$ & $9.624$ & $0.724$ & $11.409$ & $1.429$ & $11.815$ & $9.597$ & $19.6$ & $26.9$ & $5.0$ & $\dots$ & $\dots$ & $6.6$ & $2.5$ & $12.0$ & $11.3948$ & $0.0357$ & $0.0878$ & $0.0003$ & $0.0876$ & $0.0003$ & $0.0031$ & $0.0875$ & $0.0002$ & $0.0028$ & $-38.3536$ & $0.0325$ & $16.9385$ & $0.0427$ & $0.2835$ & $4743$ & $161$ & $4743$ & $161$ & $\dots$ & $\dots$ & $4.028$ & $0.294$ & $-0.495$ & $0.045$ & $-0.495$ & $0.045$ & $\dots$ & $\dots$ & $-0.855$ & $0.145$ & $-0.855$ & $7.080$ & D & $0.991$ & N & $0.540$ & $0.043$ & D & $0.992$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J162034.43$-$205657.8 & 6244454330343783936 & 171180956 & 16203444$-$2056578 & 16:20:34.43 & $-$20:56:57.8 & GEMS & GS-2014A-Q-8 & $0.300$ & $11.592$ & $0.966$ & $9.745$ & $0.596$ & $11.328$ & $1.224$ & $11.634$ & $9.749$ & $40.8$ & $48.1$ & $5.0$ & $\dots$ & $\dots$ & $46.7$ & $0.4$ & $11.0$ & $3.3620$ & $0.0246$ & $0.2974$ & $0.0022$ & $0.2952$ & $0.0021$ & $0.0073$ & $0.2947$ & $0.0024$ & $0.0080$ & $-7.1697$ & $0.0316$ & $-2.4909$ & $0.0234$ & $-0.3325$ & $5781$ & $94$ & $5554$ & $120$ & $6007$ & $67$ & $3.785$ & $0.188$ & $-0.551$ & $0.193$ & $-0.864$ & $0.239$ & $0.250$ & $0.125$ & $-0.150$ & $0.095$ & $-0.150$ & $7.729$ & D & $1.000$ & N & $0.480$ & $0.040$ & D & $0.916$ & $30$ & $2812$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J162047.14$-$260616.3 & 6048548399391137152 & $\dots$ & 16204714$-$2606162 & 16:20:47.14 & $-$26:06:16.3 & GEMS & GS-2014A-Q-8 & $0.300$ & $14.674$ & $1.051$ & $12.360$ & $0.571$ & $14.225$ & $1.426$ & $14.629$ & $12.416$ & $-102.6$ & $-95.3$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.8542$ & $0.0223$ & $1.1707$ & $0.0306$ & $1.1361$ & $0.0288$ & $0.0253$ & $1.1110$ & $0.0241$ & $0.0217$ & $1.2189$ & $0.0275$ & $1.8444$ & $0.0205$ & $-0.3409$ & $5920$ & $129$ & $5920$ & $129$ & $\dots$ & $\dots$ & $3.018$ & $0.228$ & $-0.559$ & $0.131$ & $-0.559$ & $0.131$ & $\dots$ & $\dots$ & $0.069$ & $0.085$ & $0.079$ & $7.950$ & D & $0.986$ & N & $0.318$ & $0.040$ & D & $0.958$ & $30$ & $2812$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J162048.92$+$701450.2 & 1652927273492300160 & $\dots$ & 16204887$+$7014507 & 16:20:48.92 & $+$70:14:50.2 & GEMN & GN-2019A-Q-309 & $0.029$ & $12.634$ & $0.915$ & $10.835$ & $0.651$ & $12.365$ & $1.188$ & $12.656$ & $10.829$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $5.8245$ & $0.0123$ & $0.1717$ & $0.0004$ & $0.1709$ & $0.0004$ & $0.0021$ & $0.1716$ & $0.0004$ & $0.0022$ & $30.0187$ & $0.0138$ & $-39.6758$ & $0.0162$ & $-0.2403$ & $4981$ & $69$ & $4981$ & $69$ & $\dots$ & $\dots$ & $4.160$ & $0.278$ & $-0.215$ & $0.017$ & $-0.215$ & $0.017$ & $\dots$ & $\dots$ & $-0.160$ & $0.115$ & $-0.160$ & $8.055$ & D & $0.955$ & N & $-0.056$ & $0.043$ & D & $0.821$ & $30$ & $2051$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J162113.42$+$351258.4 & 1329412882010974976 & $\dots$ & 16211341$+$3512582 & 16:21:13.42 & $+$35:12:58.4 & GEMN & GN-2016A-Q-75 & $0.015$ & $12.107$ & $0.993$ & $10.186$ & $0.630$ & $11.781$ & $1.235$ & $12.092$ & $10.189$ & $-34.7$ & $-27.4$ & $5.0$ & $\dots$ & $\dots$ & $-13.4$ & $0.7$ & $10.0$ & $8.6260$ & $0.0109$ & $0.1159$ & $0.0001$ & $0.1156$ & $0.0001$ & $0.0013$ & $0.1155$ & $0.0001$ & $0.0012$ & $14.3262$ & $0.0100$ & $8.8583$ & $0.0134$ & $0.1767$ & $4914$ & $84$ & $4914$ & $84$ & $\dots$ & $\dots$ & $4.781$ & $0.013$ & $-0.757$ & $0.201$ & $-0.757$ & $0.201$ & $\dots$ & $\dots$ & $-0.240$ & $0.116$ & $-0.240$ & $7.433$ & D & $0.999$ & N & $0.008$ & $0.045$ & D & $0.993$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J162130.43$-$700235.0 & 5807311386428745984 & 402532837 & 16213044$-$7002350 & 16:21:30.43 & $-$70:02:35.0 & GEMS & GS-2016A-Q-76 & $0.093$ & $12.571$ & $0.696$ & $10.896$ & $0.656$ & $12.321$ & $1.003$ & $12.537$ & $11.003$ & $-59.1$ & $-51.8$ & $5.0$ & $\dots$ & $\dots$ & $-57.6$ & $16.9$ & $14.0$ & $0.9328$ & $0.0094$ & $1.0721$ & $0.0108$ & $1.0430$ & $0.0102$ & $0.0098$ & $1.0582$ & $0.0117$ & $0.0110$ & $3.2054$ & $0.0065$ & $-2.3953$ & $0.0092$ & $0.1263$ & $5679$ & $71$ & $5949$ & $82$ & $5409$ & $59$ & $3.522$ & $0.188$ & $-1.002$ & $0.232$ & $-0.904$ & $0.346$ & $-1.100$ & $0.117$ & $0.097$ & $0.092$ & $0.097$ & $7.525$ & D & $0.985$ & N & $-0.018$ & $0.048$ & D & $0.986$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J162139.30$-$713531.7 & 5806920991081963136 & 402866313 & 16213929$-$7135317 & 16:21:39.30 & $-$71:35:31.7 & GEMS & GS-2017A-Q-86 & $0.060$ & $13.050$ & $0.860$ & $10.993$ & $0.667$ & $12.635$ & $1.278$ & $12.966$ & $10.994$ & $28.6$ & $35.9$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.0978$ & $0.0094$ & $10.2208$ & $0.9855$ & $8.0750$ & $0.6151$ & $0.0762$ & $8.7576$ & $0.7118$ & $0.0813$ & $-1.1588$ & $0.0073$ & $3.7331$ & $0.0091$ & $0.0674$ & $4763$ & $36$ & $4816$ & $18$ & $4709$ & $54$ & $1.162$ & $0.184$ & $-2.117$ & $0.089$ & $-2.173$ & $0.074$ & $-2.060$ & $0.104$ & $-0.244$ & $0.121$ & $0.386$ & $6.699$ & D & $0.985$ & N & $0.228$ & $0.039$ & D & $0.993$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J162202.39$+$070037.9 & 4439734017734002944 & $\dots$ & 16220240$+$0700378 & 16:22:02.39 & $+$07:00:37.9 & GEMN & GN-2019A-Q-309 & $0.052$ & $13.029$ & $0.766$ & $11.246$ & $0.572$ & $12.718$ & $1.100$ & $12.972$ & $11.285$ & $-255.2$ & $-247.9$ & $5.0$ & $\dots$ & $\dots$ & $-236.8$ & $1.0$ & $14.0$ & $0.2254$ & $0.0132$ & $4.4358$ & $0.2605$ & $3.9771$ & $0.2094$ & $0.0526$ & $4.0257$ & $0.2016$ & $0.0501$ & $-10.7189$ & $0.0112$ & $5.7232$ & $0.0090$ & $-0.1019$ & $4982$ & $34$ & $4982$ & $34$ & $\dots$ & $\dots$ & $1.386$ & $0.203$ & $-2.399$ & $0.064$ & $-2.399$ & $0.064$ & $\dots$ & $\dots$ & $0.036$ & $0.131$ & $0.576$ & $6.607$ & D & $0.982$ & I & $0.463$ & $0.038$ & D & $0.993$ & $30$ & $2051$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J162217.67$+$113427.2 & 4459979806371200512 & $\dots$ & 16221768$+$1134274 & 16:22:17.67 & $+$11:34:27.2 & GEMN & GN-2016A-Q-75 & $0.064$ & $12.242$ & $0.843$ & $10.376$ & $0.583$ & $11.937$ & $1.179$ & $12.223$ & $10.411$ & $-25.5$ & $-18.2$ & $5.0$ & $\dots$ & $\dots$ & $-1.3$ & $0.6$ & $14.0$ & $0.2699$ & $0.0174$ & $3.7057$ & $0.2384$ & $3.3800$ & $0.1983$ & $0.0587$ & $3.3906$ & $0.1964$ & $0.0579$ & $-6.2056$ & $0.0157$ & $-4.2890$ & $0.0126$ & $0.0045$ & $4968$ & $60$ & $4968$ & $60$ & $\dots$ & $\dots$ & $1.342$ & $0.127$ & $-2.172$ & $0.072$ & $-2.172$ & $0.072$ & $\dots$ & $\dots$ & $-0.303$ & $0.115$ & $0.267$ & $6.525$ & D & $0.998$ & N & $0.589$ & $0.042$ & D & $0.998$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J162248.12$+$510012.8 & 1423692705557972992 & $\dots$ & 16224822$+$5100127 & 16:22:48.12 & $+$51:00:12.8 & GEMN & GN-2015A-Q-76 & $0.018$ & $11.917$ & $0.915$ & $9.772$ & $0.711$ & $11.501$ & $1.405$ & $11.894$ & $9.716$ & $-18.7$ & $-11.4$ & $5.0$ & $\dots$ & $\dots$ & $-32.5$ & $5.2$ & $9.0$ & $11.7542$ & $0.0483$ & $0.0851$ & $0.0003$ & $0.0849$ & $0.0003$ & $0.0041$ & $0.0848$ & $0.0003$ & $0.0039$ & $-91.0077$ & $0.0568$ & $2.7017$ & $0.0696$ & $0.3142$ & $4793$ & $154$ & $4793$ & $154$ & $\dots$ & $\dots$ & $4.335$ & $0.386$ & $-0.692$ & $0.043$ & $-0.692$ & $0.043$ & $\dots$ & $\dots$ & $-0.763$ & $0.130$ & $-0.763$ & $6.975$ & D & $0.995$ & N & $0.513$ & $0.050$ & D & $0.980$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J162256.98$-$323411.8 & 6025040458531718016 & $\dots$ & 16225698$-$3234118 & 16:22:56.98 & $-$32:34:11.8 & GEMS & GS-2015A-Q-77 & $0.300$ & $12.052$ & $0.961$ & $10.234$ & $0.620$ & $12.272$ & $1.209$ & $12.572$ & $10.711$ & $-39.8$ & $-32.5$ & $5.0$ & $\dots$ & $\dots$ & $-7.8$ & $1.3$ & $8.0$ & $4.3838$ & $0.0620$ & $0.2281$ & $0.0032$ & $0.2268$ & $0.0032$ & $0.0141$ & $0.2280$ & $0.0033$ & $0.0144$ & $-3.5478$ & $0.0790$ & $-3.5823$ & $0.0618$ & $-0.2193$ & $5486$ & $117$ & $5486$ & $117$ & $\dots$ & $\dots$ & $4.180$ & $0.052$ & $-0.051$ & $0.219$ & $-0.051$ & $0.219$ & $\dots$ & $\dots$ & $-0.004$ & $0.074$ & $-0.004$ & $8.375$ & D & $0.990$ & N & $-0.116$ & $0.046$ & D & $0.982$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J162326.73$+$053515.1 & 4437155108912753024 & $\dots$ & 16232673$+$0535156 & 16:23:26.73 & $+$05:35:15.1 & GEMN & GN-2019A-Q-309 & $0.059$ & $12.770$ & $0.865$ & $10.904$ & $0.588$ & $12.595$ & $1.182$ & $12.883$ & $11.065$ & $-46.4$ & $-39.1$ & $5.0$ & $\dots$ & $\dots$ & $-21.4$ & $1.7$ & $17.0$ & $4.8569$ & $0.1416$ & $0.2059$ & $0.0060$ & $0.2048$ & $0.0059$ & $0.0290$ & $0.2059$ & $0.0055$ & $0.0266$ & $-6.9999$ & $0.1382$ & $-60.6247$ & $0.1020$ & $-0.1888$ & $5240$ & $68$ & $5240$ & $68$ & $\dots$ & $\dots$ & $4.728$ & $0.063$ & $-0.500$ & $0.104$ & $-0.500$ & $0.104$ & $\dots$ & $\dots$ & $0.120$ & $0.110$ & $0.120$ & $8.050$ & D & $0.999$ & N & $0.234$ & $0.042$ & D & $0.995$ & $30$ & $2051$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J162343.49$+$295827.5 & 1318193396641660544 & $\dots$ & 16234350$+$2958278 & 16:23:43.49 & $+$29:58:27.5 & GEMN & GN-2019A-Q-309 & $0.024$ & $13.560$ & $0.908$ & $11.618$ & $0.712$ & $13.290$ & $1.292$ & $13.628$ & $11.634$ & $-6.3$ & $1.0$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.0796$ & $0.0594$ & $0.9263$ & $0.0510$ & $0.9045$ & $0.0486$ & $0.0537$ & $0.8952$ & $0.0499$ & $0.0557$ & $-8.8485$ & $0.0597$ & $-29.6944$ & $0.0651$ & $0.3646$ & $4808$ & $23$ & $4808$ & $23$ & $\dots$ & $\dots$ & $4.002$ & $0.212$ & $-1.344$ & $0.427$ & $-1.344$ & $0.427$ & $\dots$ & $\dots$ & $-0.063$ & $0.084$ & $-0.063$ & $7.023$ & D & $0.946$ & N & $0.050$ & $0.041$ & D & $0.804$ & $30$ & $2051$ & Schlaufman & Spectroscopic & NOMAD1 & BAILER-JONES & $\dots$\\
J162401.51$+$320020.7 & 1325265554214512512 & $\dots$ & 16240151$+$3200208 & 16:24:01.51 & $+$32:00:20.7 & KPNK & 17A-0295 & $0.018$ & $12.504$ & $0.846$ & $10.831$ & $0.594$ & $12.277$ & $1.106$ & $12.532$ & $10.837$ & $-198.9$ & $-191.6$ & $5.0$ & $\dots$ & $\dots$ & $-203.4$ & $1.0$ & $13.0$ & $0.2052$ & $0.0098$ & $4.8737$ & $0.2330$ & $4.3256$ & $0.1835$ & $0.0424$ & $4.4414$ & $0.1644$ & $0.0370$ & $-7.2301$ & $0.0090$ & $-11.8756$ & $0.0114$ & $0.2960$ & $4922$ & $51$ & $4922$ & $51$ & $\dots$ & $\dots$ & $1.349$ & $0.148$ & $-2.019$ & $0.021$ & $-2.019$ & $0.021$ & $\dots$ & $\dots$ & $-0.396$ & $0.111$ & $0.154$ & $6.565$ & D & $0.994$ & N & $0.404$ & $0.036$ & D & $0.993$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J162418.99$+$063005.9 & 4439457593640443392 & $\dots$ & 16241901$+$0630059 & 16:24:18.99 & $+$06:30:05.9 & GEMN & GN-2016A-Q-75 & $0.062$ & $12.459$ & $1.110$ & $10.217$ & $0.669$ & $12.036$ & $1.425$ & $12.440$ & $10.229$ & $-103.8$ & $-96.5$ & $5.0$ & $\dots$ & $\dots$ & $-88.4$ & $0.6$ & $15.0$ & $0.1346$ & $0.0166$ & $7.4297$ & $0.9149$ & $6.2268$ & $0.6427$ & $0.1032$ & $6.4404$ & $0.4174$ & $0.0648$ & $-11.8483$ & $0.0157$ & $-6.4497$ & $0.0115$ & $-0.0473$ & $4621$ & $105$ & $4621$ & $105$ & $\dots$ & $\dots$ & $0.545$ & $0.154$ & $-2.636$ & $0.096$ & $-2.636$ & $0.096$ & $\dots$ & $\dots$ & $-0.260$ & $0.101$ & $0.480$ & $6.274$ & D & $0.993$ & N & $0.434$ & $0.052$ & D & $0.971$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J162437.19$+$805516.7 & 1710372289277885440 & $\dots$ & 16243746$+$8055162 & 16:24:37.19 & $+$80:55:16.7 & GEMN & GN-2019A-Q-309 & $0.036$ & $12.867$ & $0.776$ & $11.207$ & $0.600$ & $12.694$ & $1.144$ & $12.966$ & $11.209$ & $1.3$ & $8.6$ & $5.0$ & $\dots$ & $\dots$ & $1.6$ & $4.9$ & $10.0$ & $4.0439$ & $0.0460$ & $0.2473$ & $0.0028$ & $0.2457$ & $0.0028$ & $0.0113$ & $0.2467$ & $0.0031$ & $0.0126$ & $-62.9446$ & $0.0539$ & $56.9817$ & $0.0548$ & $-0.1123$ & $5199$ & $44$ & $5199$ & $44$ & $\dots$ & $\dots$ & $4.756$ & $0.147$ & $-0.045$ & $0.021$ & $-0.045$ & $0.021$ & $\dots$ & $\dots$ & $0.195$ & $0.084$ & $0.195$ & $8.580$ & D & $0.997$ & N & $0.033$ & $0.035$ & D & $0.996$ & $30$ & $2051$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J162448.34$+$180436.1 & 4467003074331962880 & $\dots$ & 16244834$+$1804359 & 16:24:48.34 & $+$18:04:36.1 & GEMN & GN-2016A-Q-75 & $0.038$ & $12.463$ & $0.916$ & $10.567$ & $0.671$ & $12.200$ & $1.251$ & $12.518$ & $10.590$ & $-137.0$ & $-129.7$ & $5.0$ & $\dots$ & $\dots$ & $-136.6$ & $2.6$ & $15.0$ & $0.6906$ & $0.0142$ & $1.4480$ & $0.0298$ & $1.3955$ & $0.0277$ & $0.0198$ & $1.4159$ & $0.0278$ & $0.0196$ & $-3.7746$ & $0.0119$ & $7.9952$ & $0.0121$ & $0.2880$ & $4704$ & $139$ & $4704$ & $139$ & $\dots$ & $\dots$ & $2.783$ & $0.261$ & $-1.773$ & $0.361$ & $-1.773$ & $0.361$ & $\dots$ & $\dots$ & $-0.348$ & $0.120$ & $-0.328$ & $6.329$ & D & $0.996$ & N & $0.322$ & $0.033$ & D & $0.997$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J162515.18$+$052026.6 & 4437084641390808960 & $\dots$ & 16251518$+$0520267 & 16:25:15.18 & $+$05:20:26.6 & GEMN & GN-2019A-Q-309 & $0.054$ & $12.680$ & $1.121$ & $10.529$ & $0.707$ & $12.297$ & $1.400$ & $12.687$ & $10.517$ & $-186.0$ & $-178.7$ & $5.0$ & $\dots$ & $\dots$ & $-163.2$ & $0.5$ & $21.0$ & $0.1157$ & $0.0165$ & $8.6441$ & $1.2335$ & $7.0578$ & $0.8223$ & $0.1165$ & $6.7615$ & $0.5149$ & $0.0762$ & $-1.7203$ & $0.0160$ & $-12.1281$ & $0.0104$ & $-0.1801$ & $4605$ & $56$ & $4605$ & $56$ & $\dots$ & $\dots$ & $0.951$ & $0.153$ & $-2.471$ & $0.054$ & $-2.471$ & $0.054$ & $\dots$ & $\dots$ & $-0.378$ & $0.125$ & $0.362$ & $6.321$ & D & $0.999$ & N & $0.528$ & $0.033$ & D & $0.996$ & $30$ & $2051$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J162535.72$-$083439.6 & 4350830702966299648 & 192607842 & 16253573$-$0834395 & 16:25:35.72 & $-$08:34:39.6 & GEMS & GS-2017A-Q-86 & $0.223$ & $13.041$ & $0.972$ & $10.902$ & $0.686$ & $12.668$ & $1.325$ & $13.022$ & $10.973$ & $19.6$ & $26.9$ & $5.0$ & $\dots$ & $\dots$ & $33.8$ & $1.5$ & $5.0$ & $0.4509$ & $0.0169$ & $2.2176$ & $0.0830$ & $2.0967$ & $0.0742$ & $0.0354$ & $2.1462$ & $0.0811$ & $0.0378$ & $-6.3531$ & $0.0192$ & $-14.4164$ & $0.0133$ & $0.1164$ & $5125$ & $57$ & $5147$ & $52$ & $5102$ & $62$ & $1.829$ & $0.183$ & $-2.517$ & $0.122$ & $-2.553$ & $0.094$ & $-2.480$ & $0.149$ & $0.691$ & $0.091$ & $0.841$ & $6.754$ & D & $0.996$ & C & $0.170$ & $0.037$ & D & $0.984$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J162546.95$-$335412.0 & 6023951392267153408 & $\dots$ & 16254695$-$3354120 & 16:25:46.95 & $-$33:54:12.0 & GEMS & GS-2014A-Q-8 & $0.300$ & $12.516$ & $0.886$ & $10.513$ & $0.516$ & $12.186$ & $1.254$ & $12.506$ & $10.574$ & $-23.8$ & $-16.5$ & $5.0$ & $\dots$ & $\dots$ & $8.5$ & $1.1$ & $4.0$ & $3.4378$ & $0.0141$ & $0.2909$ & $0.0012$ & $0.2887$ & $0.0012$ & $0.0041$ & $0.2898$ & $0.0011$ & $0.0038$ & $-5.3054$ & $0.0175$ & $1.7955$ & $0.0140$ & $-0.0662$ & $6065$ & $90$ & $6065$ & $90$ & $\dots$ & $\dots$ & $3.829$ & $0.177$ & $-0.643$ & $0.058$ & $-0.643$ & $0.058$ & $\dots$ & $\dots$ & $0.032$ & $0.097$ & $0.032$ & $7.819$ & D & $0.996$ & N & $0.375$ & $0.046$ & D & $0.974$ & $30$ & $2812$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J162548.69$-$135912.0 & 4328986293140183680 & 174463514 & 16254871$-$1359117 & 16:25:48.69 & $-$13:59:12.0 & GEMS & GS-2016A-Q-76 & $0.300$ & $12.525$ & $1.176$ & $9.857$ & $0.750$ & $11.977$ & $1.614$ & $12.483$ & $9.961$ & $130.5$ & $137.8$ & $5.0$ & $\dots$ & $\dots$ & $124.6$ & $0.6$ & $8.0$ & $0.5078$ & $0.0182$ & $1.9693$ & $0.0704$ & $1.8734$ & $0.0637$ & $0.0340$ & $1.8900$ & $0.0768$ & $0.0406$ & $-29.1067$ & $0.0221$ & $-36.5798$ & $0.0147$ & $0.0307$ & $5007$ & $70$ & $5069$ & $64$ & $4945$ & $76$ & $1.617$ & $0.144$ & $-2.758$ & $0.161$ & $-2.525$ & $0.107$ & $-2.990$ & $0.215$ & $0.242$ & $0.130$ & $0.572$ & $6.244$ & D & $0.975$ & I & $0.398$ & $0.045$ & D & $0.981$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J162607.92$-$202528.0 & 6052684487252718080 & 171491148 & 16260791$-$2025280 & 16:26:07.92 & $-$20:25:28.0 & GEMS & GS-2014A-Q-74 & $0.300$ & $14.478$ & $1.183$ & $11.933$ & $0.682$ & $13.965$ & $1.548$ & $14.434$ & $12.020$ & $-1.8$ & $5.5$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.0108$ & $0.0245$ & $0.9893$ & $0.0240$ & $0.9645$ & $0.0228$ & $0.0236$ & $0.9493$ & $0.0223$ & $0.0235$ & $7.6009$ & $0.0303$ & $3.9879$ & $0.0209$ & $-0.0764$ & $5510$ & $109$ & $5605$ & $153$ & $5415$ & $65$ & $3.715$ & $0.221$ & $-0.533$ & $0.271$ & $-1.083$ & $0.260$ & $0.040$ & $0.197$ & $-0.493$ & $0.116$ & $-0.493$ & $7.404$ & D & $0.995$ & N & $0.160$ & $0.043$ & D & $0.957$ & $30$ & $2812$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J162608.51$+$312654.7 & 1324425389891741696 & $\dots$ & 16260857$+$3126550 & 16:26:08.51 & $+$31:26:54.7 & GEMN & GN-2019A-Q-309 & $0.018$ & $12.718$ & $1.189$ & $10.287$ & $0.752$ & $12.360$ & $1.582$ & $12.848$ & $10.378$ & $\dots$ & $\dots$ & $\dots$ & $-57.1$ & $4.3$ & $-51.9$ & $3.3$ & $19.0$ & $7.7299$ & $0.0127$ & $0.1294$ & $0.0002$ & $0.1289$ & $0.0002$ & $0.0016$ & $0.1293$ & $0.0002$ & $0.0016$ & $-68.0502$ & $0.0117$ & $-31.6377$ & $0.0135$ & $0.2613$ & $4505$ & $78$ & $4505$ & $78$ & $\dots$ & $\dots$ & $4.252$ & $0.227$ & $-1.435$ & $0.581$ & $-1.435$ & $0.581$ & $\dots$ & $\dots$ & $-0.684$ & $0.239$ & $-0.684$ & $6.311$ & D & $0.879$ & N & $-0.189$ & $0.057$ & D & $0.715$ & $30$ & $2051$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & LAMOST DR5\\
J162636.66$-$062857.9 & 4352076965036319872 & 193925223 & 16263668$-$0628581 & 16:26:36.66 & $-$06:28:57.9 & GEMS & GS-2015A-Q-92 & $0.300$ & $11.911$ & $1.004$ & $9.753$ & $0.703$ & $11.544$ & $1.351$ & $11.911$ & $9.820$ & $-21.3$ & $-14.0$ & $5.0$ & $\dots$ & $\dots$ & $-21.6$ & $0.6$ & $13.0$ & $8.6339$ & $0.1274$ & $0.1158$ & $0.0017$ & $0.1155$ & $0.0017$ & $0.0147$ & $0.1152$ & $0.0018$ & $0.0158$ & $-28.7979$ & $0.1422$ & $42.3276$ & $0.1092$ & $0.1394$ & $5341$ & $91$ & $5301$ & $116$ & $5381$ & $66$ & $4.314$ & $0.067$ & $-0.081$ & $0.108$ & $-0.225$ & $0.094$ & $0.063$ & $0.122$ & $-0.136$ & $0.082$ & $-0.136$ & $8.213$ & D & $0.997$ & N & $-0.038$ & $0.034$ & D & $0.985$ & $30$ & $2460$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J162704.18$+$032228.9 & 4433540296934619520 & $\dots$ & 16270418$+$0322290 & 16:27:04.18 & $+$03:22:28.9 & GEMN & GN-2016A-Q-75 & $0.056$ & $12.197$ & $0.978$ & $10.248$ & $0.686$ & $11.866$ & $1.263$ & $12.190$ & $10.242$ & $-443.4$ & $-436.1$ & $5.0$ & $\dots$ & $\dots$ & $-428.2$ & $0.7$ & $9.0$ & $0.2068$ & $0.0171$ & $4.8366$ & $0.4004$ & $4.2963$ & $0.3160$ & $0.0735$ & $4.2094$ & $0.2951$ & $0.0701$ & $-10.1649$ & $0.0180$ & $-4.5187$ & $0.0144$ & $0.1016$ & $4763$ & $89$ & $4763$ & $89$ & $\dots$ & $\dots$ & $0.996$ & $0.180$ & $-2.494$ & $0.086$ & $-2.494$ & $0.086$ & $\dots$ & $\dots$ & $0.054$ & $0.148$ & $0.714$ & $6.650$ & D & $0.999$ & C & $0.547$ & $0.046$ & D & $0.995$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J162722.28$+$365528.0 & 1331122622592397568 & $\dots$ & 16272230$+$3655279 & 16:27:22.28 & $+$36:55:28.0 & GEMN & GN-2015A-Q-76 & $0.011$ & $10.997$ & $0.982$ & $9.148$ & $0.660$ & $10.715$ & $1.216$ & $11.018$ & $9.146$ & $-252.9$ & $-245.6$ & $5.0$ & $\dots$ & $\dots$ & $-240.2$ & $0.4$ & $13.0$ & $0.2879$ & $0.0102$ & $3.4734$ & $0.1232$ & $3.1857$ & $0.1036$ & $0.0325$ & $3.2226$ & $0.1019$ & $0.0316$ & $-14.6214$ & $0.0095$ & $7.5963$ & $0.0125$ & $0.1994$ & $4853$ & $68$ & $4853$ & $68$ & $\dots$ & $\dots$ & $1.154$ & $0.255$ & $-2.589$ & $0.086$ & $-2.589$ & $0.086$ & $\dots$ & $\dots$ & $-0.550$ & $0.132$ & $0.160$ & $6.001$ & D & $0.968$ & N & $0.239$ & $0.041$ & D & $0.971$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J162722.50$-$084836.3 & 4350762533245253632 & 192609374 & 16272250$-$0848362 & 16:27:22.50 & $-$08:48:36.3 & GEMS & GS-2016A-Q-76 & $0.210$ & $12.773$ & $1.170$ & $10.352$ & $0.723$ & $12.330$ & $1.499$ & $12.772$ & $10.440$ & $119.7$ & $127.0$ & $5.0$ & $\dots$ & $\dots$ & $112.6$ & $0.6$ & $8.0$ & $0.2650$ & $0.0153$ & $3.7735$ & $0.2185$ & $3.4364$ & $0.1812$ & $0.0527$ & $3.5247$ & $0.1718$ & $0.0487$ & $0.5543$ & $0.0150$ & $-14.7008$ & $0.0116$ & $-0.1578$ & $4781$ & $60$ & $4830$ & $57$ & $4731$ & $63$ & $1.266$ & $0.175$ & $-2.713$ & $0.147$ & $-2.536$ & $0.133$ & $-2.890$ & $0.160$ & $0.208$ & $0.120$ & $0.778$ & $6.495$ & D & $0.995$ & C & $0.459$ & $0.041$ & D & $0.998$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J162747.03$-$331403.1 & 6024841279438699008 & 140887268 & 16274702$-$3314031 & 16:27:47.03 & $-$33:14:03.1 & GEMS & GS-2014A-Q-8 & $0.300$ & $12.806$ & $1.436$ & $10.110$ & $0.761$ & $12.262$ & $1.710$ & $12.824$ & $10.142$ & $-58.2$ & $-50.9$ & $5.0$ & $\dots$ & $\dots$ & $-24.3$ & $0.5$ & $11.0$ & $0.8936$ & $0.0210$ & $1.1191$ & $0.0263$ & $1.0875$ & $0.0248$ & $0.0228$ & $1.1073$ & $0.0222$ & $0.0200$ & $-1.4647$ & $0.0263$ & $-1.3614$ & $0.0200$ & $-0.0981$ & $5000$ & $144$ & $5108$ & $235$ & $4891$ & $53$ & $2.692$ & $0.361$ & $-0.674$ & $0.142$ & $-0.948$ & $0.173$ & $-0.400$ & $0.110$ & $-0.287$ & $0.066$ & $-0.257$ & $7.499$ & D & $0.997$ & N & $0.539$ & $0.042$ & D & $0.959$ & $30$ & $2812$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J162832.99$+$172232.8 & 4467079971426476160 & $\dots$ & 16283300$+$1722329 & 16:28:32.99 & $+$17:22:32.8 & GEMN & GN-2016A-Q-75 & $0.044$ & $11.786$ & $0.992$ & $9.731$ & $0.676$ & $11.415$ & $1.326$ & $11.769$ & $9.720$ & $-1.0$ & $6.3$ & $5.0$ & $\dots$ & $\dots$ & $14.7$ & $0.4$ & $14.0$ & $0.2033$ & $0.0167$ & $4.9181$ & $0.4029$ & $4.3605$ & $0.3168$ & $0.0726$ & $3.9676$ & $0.3701$ & $0.0933$ & $-4.3760$ & $0.0152$ & $-8.3629$ & $0.0136$ & $0.2865$ & $4698$ & $77$ & $4698$ & $77$ & $\dots$ & $\dots$ & $1.045$ & $0.102$ & $-2.570$ & $0.051$ & $-2.570$ & $0.051$ & $\dots$ & $\dots$ & $-0.383$ & $0.117$ & $0.347$ & $6.207$ & D & $0.993$ & N & $0.398$ & $0.043$ & D & $0.996$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J162936.64$+$021350.1 & 4432101100636150400 & $\dots$ & 16293666$+$0213503 & 16:29:36.64 & $+$02:13:50.1 & GEMN & GN-2017B-Q-75 & $0.055$ & $12.699$ & $1.019$ & $10.758$ & $0.660$ & $12.406$ & $1.290$ & $12.743$ & $10.751$ & $1.2$ & $8.5$ & $5.0$ & $\dots$ & $\dots$ & $8.7$ & $2.1$ & $10.0$ & $5.1591$ & $0.0276$ & $0.1938$ & $0.0010$ & $0.1929$ & $0.0010$ & $0.0053$ & $0.1929$ & $0.0009$ & $0.0046$ & $-15.7479$ & $0.0313$ & $-14.2424$ & $0.0255$ & $0.0553$ & $4916$ & $63$ & $4916$ & $63$ & $\dots$ & $\dots$ & $4.292$ & $0.191$ & $-0.890$ & $0.242$ & $-0.890$ & $0.242$ & $\dots$ & $\dots$ & $-0.046$ & $0.118$ & $-0.046$ & $7.494$ & D & $0.997$ & N & $0.093$ & $0.036$ & D & $0.998$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J163026.14$-$334249.8 & 6024015541893607808 & $\dots$ & 16302614$-$3342496 & 16:30:26.14 & $-$33:42:49.8 & GEMS & GS-2014A-Q-8 & $0.300$ & $12.690$ & $0.775$ & $10.993$ & $0.450$ & $12.407$ & $1.103$ & $12.661$ & $10.971$ & $-45.6$ & $-38.3$ & $5.0$ & $\dots$ & $\dots$ & $-22.4$ & $2.5$ & $10.0$ & $1.8347$ & $0.0588$ & $0.5451$ & $0.0175$ & $0.5374$ & $0.0170$ & $0.0316$ & $0.5367$ & $0.0179$ & $0.0334$ & $-11.4082$ & $0.0692$ & $-11.0815$ & $0.0539$ & $-0.0049$ & $6448$ & $73$ & $6448$ & $73$ & $\dots$ & $\dots$ & $3.362$ & $0.155$ & $-1.149$ & $0.134$ & $-1.149$ & $0.134$ & $\dots$ & $\dots$ & $0.074$ & $0.117$ & $0.074$ & $7.355$ & D & $0.990$ & N & $0.139$ & $0.037$ & D & $0.976$ & $30$ & $2812$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J163038.75$+$132951.3 & 4460685211799513600 & $\dots$ & 16303876$+$1329513 & 16:30:38.75 & $+$13:29:51.3 & GEMN & GN-2017B-Q-75 & $0.044$ & $12.960$ & $0.885$ & $11.126$ & $0.610$ & $12.671$ & $1.177$ & $12.957$ & $11.148$ & $-191.6$ & $-184.3$ & $5.0$ & $\dots$ & $\dots$ & $-186.7$ & $1.6$ & $15.0$ & $0.2376$ & $0.0126$ & $4.2090$ & $0.2225$ & $3.7938$ & $0.1808$ & $0.0476$ & $3.9682$ & $0.2310$ & $0.0582$ & $-15.1475$ & $0.0104$ & $-2.8369$ & $0.0087$ & $0.4176$ & $4920$ & $30$ & $4920$ & $30$ & $\dots$ & $\dots$ & $1.844$ & $0.111$ & $-1.861$ & $0.054$ & $-1.861$ & $0.054$ & $\dots$ & $\dots$ & $0.103$ & $0.081$ & $0.273$ & $6.842$ & D & $0.999$ & N & $0.307$ & $0.040$ & D & $0.995$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J163053.16$+$440518.5 & 1405543067118031488 & $\dots$ & 16305318$+$4405187 & 16:30:53.16 & $+$44:05:18.5 & GEMN & GN-2016A-Q-75 & $0.006$ & $12.484$ & $1.074$ & $10.596$ & $0.679$ & $12.171$ & $1.273$ & $12.500$ & $10.536$ & $-104.5$ & $-97.2$ & $5.0$ & $\dots$ & $\dots$ & $-91.1$ & $3.7$ & $7.0$ & $6.8981$ & $0.0661$ & $0.1450$ & $0.0014$ & $0.1444$ & $0.0014$ & $0.0095$ & $0.1447$ & $0.0013$ & $0.0088$ & $-22.4227$ & $0.0729$ & $-25.6268$ & $0.0861$ & $0.0225$ & $4748$ & $56$ & $4748$ & $56$ & $\dots$ & $\dots$ & $4.726$ & $0.078$ & $-1.373$ & $0.131$ & $-1.373$ & $0.131$ & $\dots$ & $\dots$ & $-0.195$ & $0.116$ & $-0.195$ & $6.862$ & D & $0.999$ & N & $0.411$ & $0.038$ & D & $0.997$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J163205.49$+$040108.0 & 4433503532014896512 & $\dots$ & 16320549$+$0401083 & 16:32:05.49 & $+$04:01:08.0 & GEMN & GN-2019A-Q-309 & $0.056$ & $12.780$ & $0.589$ & $11.250$ & $0.489$ & $12.500$ & $0.942$ & $12.693$ & $11.257$ & $-10.7$ & $-3.4$ & $5.0$ & $\dots$ & $\dots$ & $7.5$ & $1.3$ & $13.0$ & $0.9268$ & $0.0121$ & $1.0790$ & $0.0141$ & $1.0495$ & $0.0133$ & $0.0127$ & $1.0518$ & $0.0154$ & $0.0146$ & $-8.8582$ & $0.0139$ & $-30.7973$ & $0.0112$ & $0.1664$ & $5511$ & $62$ & $5511$ & $62$ & $\dots$ & $\dots$ & $3.472$ & $0.054$ & $-2.274$ & $0.113$ & $-2.274$ & $0.113$ & $\dots$ & $\dots$ & $0.847$ & $0.219$ & $0.847$ & $7.003$ & D & $0.997$ & C & $0.490$ & $0.036$ & D & $0.996$ & $30$ & $2051$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J163221.57$+$161544.6 & 4465786018039320320 & $\dots$ & 16322157$+$1615449 & 16:32:21.57 & $+$16:15:44.6 & GEMN & GN-2016A-Q-75 & $0.054$ & $12.161$ & $0.928$ & $10.224$ & $0.626$ & $11.827$ & $1.235$ & $12.139$ & $10.236$ & $-132.1$ & $-124.8$ & $5.0$ & $\dots$ & $\dots$ & $-117.3$ & $0.5$ & $16.0$ & $0.2359$ & $0.0137$ & $4.2397$ & $0.2460$ & $3.8188$ & $0.1995$ & $0.0523$ & $3.5643$ & $0.1434$ & $0.0402$ & $2.8908$ & $0.0124$ & $-21.8687$ & $0.0113$ & $0.3750$ & $4791$ & $28$ & $4791$ & $28$ & $\dots$ & $\dots$ & $1.533$ & $0.073$ & $-1.663$ & $0.002$ & $-1.663$ & $0.002$ & $\dots$ & $\dots$ & $-0.471$ & $0.120$ & $-0.041$ & $6.726$ & D & $0.995$ & N & $0.352$ & $0.040$ & D & $0.986$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J163231.68$+$155507.7 & 4465571613272013440 & $\dots$ & 16323169$+$1555079 & 16:32:31.68 & $+$15:55:07.7 & GEMN & GN-2019A-Q-309 & $0.052$ & $12.608$ & $0.681$ & $10.932$ & $0.539$ & $12.310$ & $1.047$ & $12.542$ & $10.939$ & $-196.1$ & $-188.8$ & $5.0$ & $\dots$ & $\dots$ & $-189.4$ & $0.8$ & $22.0$ & $0.2972$ & $0.0113$ & $3.3646$ & $0.1275$ & $3.0940$ & $0.1078$ & $0.0348$ & $3.1663$ & $0.1146$ & $0.0362$ & $-13.9306$ & $0.0100$ & $-16.3992$ & $0.0094$ & $0.3555$ & $5068$ & $45$ & $5068$ & $45$ & $\dots$ & $\dots$ & $1.528$ & $0.106$ & $-2.385$ & $0.105$ & $-2.385$ & $0.105$ & $\dots$ & $\dots$ & $-0.203$ & $0.117$ & $0.267$ & $6.312$ & D & $0.986$ & N & $0.311$ & $0.043$ & D & $0.996$ & $30$ & $2051$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J163254.41$-$752526.1 & 5781162663455262080 & 407807527 & 16325439$-$7525259 & 16:32:54.41 & $-$75:25:26.1 & GEMS & GS-2015A-Q-92 & $0.065$ & $12.055$ & $1.031$ & $10.060$ & $0.669$ & $11.753$ & $1.291$ & $12.090$ & $10.098$ & $-50.4$ & $-43.1$ & $5.0$ & $\dots$ & $\dots$ & $-50.2$ & $8.5$ & $11.0$ & $1.6930$ & $0.0114$ & $0.5907$ & $0.0040$ & $0.5817$ & $0.0039$ & $0.0066$ & $0.5858$ & $0.0035$ & $0.0059$ & $7.2470$ & $0.0097$ & $-22.9382$ & $0.0114$ & $0.0366$ & $4779$ & $186$ & $4779$ & $186$ & $4668$ & $60$ & $2.311$ & $0.525$ & $-0.341$ & $0.029$ & $-0.341$ & $0.029$ & $-1.060$ & $0.156$ & $-0.241$ & $0.116$ & $-0.211$ & $7.878$ & D & $0.884$ & N & $0.228$ & $0.051$ & D & $0.717$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J163331.88$+$590605.0 & 1623752935039977088 & $\dots$ & 16333188$+$5906052 & 16:33:31.88 & $+$59:06:05.0 & GEMN & GN-2016A-Q-75 & $0.013$ & $12.821$ & $0.636$ & $11.274$ & $0.485$ & $12.618$ & $0.977$ & $12.824$ & $11.332$ & $-296.0$ & $-288.7$ & $5.0$ & $\dots$ & $\dots$ & $-291.0$ & $1.2$ & $5.0$ & $0.2337$ & $0.0120$ & $4.2797$ & $0.2201$ & $3.8512$ & $0.1782$ & $0.0463$ & $3.8581$ & $0.2743$ & $0.0711$ & $0.3352$ & $0.0169$ & $-18.4779$ & $0.0145$ & $0.2817$ & $5433$ & $45$ & $5433$ & $45$ & $\dots$ & $\dots$ & $3.174$ & $0.359$ & $-2.854$ & $0.144$ & $-2.854$ & $0.144$ & $\dots$ & $\dots$ & $0.291$ & $0.122$ & $0.291$ & $5.867$ & D & $0.828$ & N & $0.310$ & $0.040$ & D & $0.984$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J163411.68$+$463644.3 & 1407185565691196672 & $\dots$ & 16341169$+$4636439 & 16:34:11.68 & $+$46:36:44.3 & GEMN & GN-2015A-Q-76 & $0.017$ & $11.977$ & $1.143$ & $9.858$ & $0.723$ & $11.670$ & $1.328$ & $12.025$ & $9.973$ & $-13.6$ & $-6.3$ & $5.0$ & $\dots$ & $\dots$ & $-11.6$ & $0.5$ & $4.0$ & $9.7093$ & $0.1526$ & $0.1030$ & $0.0016$ & $0.1027$ & $0.0016$ & $0.0157$ & $0.1029$ & $0.0015$ & $0.0145$ & $-3.0541$ & $0.1791$ & $16.1031$ & $0.2176$ & $0.1172$ & $4876$ & $157$ & $4876$ & $157$ & $\dots$ & $\dots$ & $4.030$ & $0.303$ & $-0.298$ & $0.045$ & $-0.298$ & $0.045$ & $\dots$ & $\dots$ & $-0.623$ & $0.122$ & $-0.623$ & $7.509$ & D & $0.984$ & N & $0.517$ & $0.039$ & D & $0.996$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J163420.44$+$115756.4 & 4459450868260931456 & $\dots$ & 16342046$+$1157567 & 16:34:20.44 & $+$11:57:56.4 & GEMN & GN-2018A-Q-403 & $0.055$ & $12.584$ & $0.701$ & $10.993$ & $0.546$ & $12.322$ & $1.015$ & $12.542$ & $10.990$ & $-190.9$ & $-183.6$ & $5.0$ & $\dots$ & $\dots$ & $-193.9$ & $0.9$ & $18.0$ & $0.5795$ & $0.0122$ & $1.7257$ & $0.0363$ & $1.6516$ & $0.0333$ & $0.0202$ & $1.6678$ & $0.0286$ & $0.0172$ & $-24.7270$ & $0.0093$ & $-12.8390$ & $0.0076$ & $0.3399$ & $5211$ & $43$ & $5211$ & $43$ & $\dots$ & $\dots$ & $2.812$ & $0.015$ & $-2.181$ & $0.121$ & $-2.181$ & $0.121$ & $\dots$ & $\dots$ & $0.569$ & $0.157$ & $0.579$ & $6.828$ & D & $0.999$ & I & $0.533$ & $0.039$ & D & $0.999$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J163430.97$+$062034.4 & 4438931438666007296 & $\dots$ & 16343097$+$0620345 & 16:34:30.97 & $+$06:20:34.4 & GEMN & GN-2019A-Q-309 & $0.068$ & $12.930$ & $0.956$ & $11.025$ & $0.653$ & $12.619$ & $1.228$ & $12.927$ & $11.036$ & $-132.0$ & $-124.7$ & $5.0$ & $\dots$ & $\dots$ & $-107.0$ & $0.6$ & $31.0$ & $0.1252$ & $0.0134$ & $7.9855$ & $0.8562$ & $6.6126$ & $0.5871$ & $0.0888$ & $6.4202$ & $0.7915$ & $0.1233$ & $-5.3667$ & $0.0146$ & $-6.5418$ & $0.0126$ & $0.1792$ & $4822$ & $55$ & $4822$ & $55$ & $\dots$ & $\dots$ & $1.168$ & $0.116$ & $-2.331$ & $0.040$ & $-2.331$ & $0.040$ & $\dots$ & $\dots$ & $-0.284$ & $0.117$ & $0.406$ & $6.505$ & D & $0.987$ & N & $0.373$ & $0.042$ & D & $0.996$ & $30$ & $2051$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J163442.39$+$223140.9 & 1298095453661818880 & $\dots$ & 16344239$+$2231419 & 16:34:42.39 & $+$22:31:40.9 & GEMN & GN-2016A-Q-75 & $0.041$ & $12.412$ & $1.116$ & $10.373$ & $0.685$ & $12.112$ & $1.334$ & $12.470$ & $10.408$ & $3.3$ & $10.6$ & $5.0$ & $\dots$ & $\dots$ & $16.7$ & $0.7$ & $7.0$ & $8.4532$ & $0.0264$ & $0.1183$ & $0.0004$ & $0.1179$ & $0.0004$ & $0.0031$ & $0.1181$ & $0.0004$ & $0.0030$ & $12.6548$ & $0.0202$ & $-80.5053$ & $0.0253$ & $0.4830$ & $4786$ & $77$ & $4786$ & $77$ & $\dots$ & $\dots$ & $4.751$ & $0.045$ & $-1.043$ & $0.267$ & $-1.043$ & $0.267$ & $\dots$ & $\dots$ & $-0.343$ & $0.078$ & $-0.343$ & $7.044$ & D & $0.998$ & N & $0.012$ & $0.043$ & D & $0.995$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J163504.81$+$113719.2 & 4459250349123575808 & $\dots$ & 16350481$+$1137192 & 16:35:04.81 & $+$11:37:19.2 & GEMN & GN-2015A-Q-76 & $0.058$ & $11.668$ & $1.132$ & $9.467$ & $0.745$ & $11.229$ & $1.448$ & $11.644$ & $9.396$ & $-266.1$ & $-258.8$ & $5.0$ & $\dots$ & $\dots$ & $-258.9$ & $0.3$ & $18.0$ & $0.1343$ & $0.0233$ & $7.4486$ & $1.2920$ & $6.2401$ & $0.9068$ & $0.1453$ & $5.6811$ & $1.0233$ & $0.1801$ & $-1.4547$ & $0.0177$ & $-2.4442$ & $0.0145$ & $0.3849$ & $4597$ & $107$ & $4597$ & $107$ & $\dots$ & $\dots$ & $0.602$ & $0.183$ & $-2.669$ & $0.114$ & $-2.669$ & $0.114$ & $\dots$ & $\dots$ & $-0.373$ & $0.108$ & $0.367$ & $6.128$ & D & $0.999$ & N & $0.363$ & $0.040$ & D & $0.993$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J163524.07$-$335950.9 & 6024133674994546944 & $\dots$ & 16352407$-$3359508 & 16:35:24.07 & $-$33:59:50.9 & GEMS & GS-2014A-Q-8 & $0.300$ & $13.522$ & $0.857$ & $11.781$ & $0.526$ & $13.244$ & $1.113$ & $13.503$ & $11.796$ & $-29.4$ & $-22.1$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.5413$ & $0.0264$ & $0.3935$ & $0.0041$ & $0.3895$ & $0.0040$ & $0.0103$ & $0.3874$ & $0.0044$ & $0.0114$ & $-1.7726$ & $0.0302$ & $-0.6654$ & $0.0225$ & $-0.0967$ & $5795$ & $122$ & $5795$ & $122$ & $\dots$ & $\dots$ & $4.364$ & $0.136$ & $-0.832$ & $0.217$ & $-0.832$ & $0.217$ & $\dots$ & $\dots$ & $0.139$ & $0.091$ & $0.139$ & $7.737$ & D & $0.995$ & N & $0.736$ & $0.043$ & D & $0.981$ & $30$ & $2812$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J163539.40$+$144202.3 & 4462370655749089792 & $\dots$ & 16353942$+$1442022 & 16:35:39.40 & $+$14:42:02.3 & GEMN & GN-2019A-Q-309 & $0.048$ & $12.614$ & $0.915$ & $10.695$ & $0.648$ & $12.260$ & $1.243$ & $12.575$ & $10.660$ & $-100.4$ & $-93.1$ & $5.0$ & $\dots$ & $\dots$ & $-80.9$ & $0.8$ & $21.0$ & $5.7882$ & $0.0511$ & $0.1728$ & $0.0015$ & $0.1720$ & $0.0015$ & $0.0088$ & $0.1722$ & $0.0014$ & $0.0083$ & $-33.9199$ & $0.0400$ & $1.7195$ & $0.0364$ & $0.2876$ & $4929$ & $83$ & $4929$ & $83$ & $\dots$ & $\dots$ & $4.765$ & $0.038$ & $-0.610$ & $0.039$ & $-0.610$ & $0.039$ & $\dots$ & $\dots$ & $0.119$ & $0.107$ & $0.119$ & $7.939$ & D & $0.998$ & N & $0.257$ & $0.045$ & D & $0.996$ & $30$ & $2051$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J163547.19$+$124620.5 & 4459657718184334720 & $\dots$ & 16354720$+$1246210 & 16:35:47.19 & $+$12:46:20.5 & GEMN & GN-2019A-Q-309 & $0.040$ & $12.868$ & $0.912$ & $10.883$ & $0.634$ & $12.486$ & $1.266$ & $12.812$ & $10.860$ & $-68.2$ & $-60.9$ & $5.0$ & $\dots$ & $\dots$ & $-42.8$ & $3.4$ & $22.0$ & $5.5261$ & $0.0423$ & $0.1810$ & $0.0014$ & $0.1801$ & $0.0014$ & $0.0076$ & $0.1804$ & $0.0013$ & $0.0073$ & $-24.0722$ & $0.0337$ & $-54.5408$ & $0.0285$ & $0.3939$ & $4909$ & $34$ & $4909$ & $34$ & $\dots$ & $\dots$ & $4.885$ & $0.055$ & $-0.417$ & $0.007$ & $-0.417$ & $0.007$ & $\dots$ & $\dots$ & $0.187$ & $0.087$ & $0.187$ & $8.200$ & D & $0.998$ & N & $0.244$ & $0.044$ & D & $0.997$ & $30$ & $2051$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J163607.77$+$505838.4 & 1411871031413851648 & $\dots$ & 16360774$+$5058387 & 16:36:07.77 & $+$50:58:38.4 & GEMN & GN-2016A-Q-75 & $0.020$ & $12.469$ & $0.729$ & $11.134$ & $0.537$ & $12.350$ & $0.944$ & $12.544$ & $11.104$ & $2.4$ & $9.7$ & $5.0$ & $\dots$ & $\dots$ & $11.9$ & $1.0$ & $13.0$ & $3.9877$ & $0.0625$ & $0.2508$ & $0.0039$ & $0.2491$ & $0.0039$ & $0.0156$ & $0.2499$ & $0.0038$ & $0.0153$ & $19.1429$ & $0.0720$ & $-35.1165$ & $0.0806$ & $0.0613$ & $5539$ & $86$ & $5539$ & $86$ & $\dots$ & $\dots$ & $4.738$ & $0.050$ & $-0.496$ & $0.133$ & $-0.496$ & $0.133$ & $\dots$ & $\dots$ & $0.053$ & $0.114$ & $0.053$ & $7.987$ & D & $0.999$ & N & $0.106$ & $0.038$ & D & $0.992$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J163734.18$+$385159.8 & 1331616986212008192 & $\dots$ & 16373418$+$3852001 & 16:37:34.18 & $+$38:51:59.8 & GEMN & GN-2016A-Q-75 & $0.008$ & $12.594$ & $0.751$ & $11.010$ & $0.540$ & $12.378$ & $1.018$ & $12.599$ & $11.042$ & $-62.0$ & $-54.7$ & $5.0$ & $\dots$ & $\dots$ & $-65.0$ & $1.1$ & $8.0$ & $0.3141$ & $0.0092$ & $3.1840$ & $0.0928$ & $2.9406$ & $0.0791$ & $0.0269$ & $2.9172$ & $0.0642$ & $0.0220$ & $-5.0353$ & $0.0089$ & $-22.4458$ & $0.0113$ & $0.1312$ & $5206$ & $32$ & $5206$ & $32$ & $\dots$ & $\dots$ & $2.429$ & $0.273$ & $-2.930$ & $0.071$ & $-2.930$ & $0.071$ & $\dots$ & $\dots$ & $0.555$ & $0.114$ & $0.565$ & $6.065$ & D & $0.997$ & I & $0.311$ & $0.041$ & D & $0.994$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J163748.45$+$073437.1 & 4439132546216071296 & $\dots$ & 16374852$+$0734375 & 16:37:48.45 & $+$07:34:37.1 & GEMN & GN-2015A-Q-76 & $0.093$ & $11.648$ & $0.499$ & $10.950$ & $0.327$ & $11.992$ & $0.784$ & $12.134$ & $10.942$ & $-10.6$ & $-3.3$ & $5.0$ & $\dots$ & $\dots$ & $-0.2$ & $1.0$ & $12.0$ & $2.0460$ & $0.0183$ & $0.4888$ & $0.0044$ & $0.4826$ & $0.0043$ & $0.0088$ & $0.4807$ & $0.0040$ & $0.0083$ & $-6.8061$ & $0.0209$ & $-31.0704$ & $0.0184$ & $0.1024$ & $6244$ & $25$ & $6244$ & $25$ & $\dots$ & $\dots$ & $3.782$ & $0.190$ & $-0.887$ & $0.100$ & $-0.887$ & $0.100$ & $\dots$ & $\dots$ & $0.237$ & $0.110$ & $0.237$ & $7.780$ & D & $0.997$ & N & $0.548$ & $0.042$ & D & $0.983$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J163833.78$+$054027.7 & 4435778760872577024 & $\dots$ & 16383378$+$0540276 & 16:38:33.78 & $+$05:40:27.7 & GEMN & GN-2019A-Q-309 & $0.055$ & $12.722$ & $1.039$ & $10.603$ & $0.673$ & $12.401$ & $1.363$ & $12.773$ & $10.664$ & $-27.0$ & $-19.7$ & $5.0$ & $\dots$ & $\dots$ & $14.3$ & $0.6$ & $17.0$ & $5.6541$ & $0.3013$ & $0.1769$ & $0.0094$ & $0.1761$ & $0.0093$ & $0.0530$ & $0.1707$ & $0.0081$ & $0.0476$ & $-6.9930$ & $0.3470$ & $11.8328$ & $0.2864$ & $0.0190$ & $4906$ & $91$ & $4906$ & $91$ & $\dots$ & $\dots$ & $4.641$ & $0.045$ & $-0.062$ & $0.041$ & $-0.062$ & $0.041$ & $\dots$ & $\dots$ & $-0.210$ & $0.090$ & $-0.210$ & $8.158$ & D & $0.998$ & N & $-0.024$ & $0.040$ & D & $0.999$ & $30$ & $2051$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J163846.93$+$181211.5 & 4562485587504234880 & $\dots$ & 16384693$+$1812116 & 16:38:46.93 & $+$18:12:11.5 & GEMN & GN-2016A-Q-75 & $0.071$ & $12.478$ & $0.750$ & $10.590$ & $0.607$ & $12.111$ & $1.179$ & $12.398$ & $10.586$ & $-122.0$ & $-114.7$ & $5.0$ & $\dots$ & $\dots$ & $-110.4$ & $0.5$ & $17.0$ & $0.2800$ & $0.0105$ & $3.5715$ & $0.1344$ & $3.2680$ & $0.1125$ & $0.0344$ & $3.2834$ & $0.1095$ & $0.0333$ & $-2.4752$ & $0.0093$ & $-16.4478$ & $0.0088$ & $0.2490$ & $5095$ & $52$ & $5095$ & $52$ & $\dots$ & $\dots$ & $1.534$ & $0.160$ & $-2.312$ & $0.051$ & $-2.312$ & $0.051$ & $\dots$ & $\dots$ & $-0.086$ & $0.140$ & $0.414$ & $6.532$ & D & $0.985$ & N & $0.577$ & $0.036$ & D & $0.989$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J163851.66$+$172339.5 & 4466157103214240256 & $\dots$ & 16385168$+$1723396 & 16:38:51.66 & $+$17:23:39.5 & GEMN & GN-2016A-Q-75 & $0.057$ & $12.327$ & $0.818$ & $10.594$ & $0.590$ & $12.054$ & $1.116$ & $12.314$ & $10.602$ & $108.3$ & $115.6$ & $5.0$ & $\dots$ & $\dots$ & $118.1$ & $0.6$ & $15.0$ & $0.3713$ & $0.0109$ & $2.6931$ & $0.0792$ & $2.5169$ & $0.0692$ & $0.0275$ & $2.5123$ & $0.0672$ & $0.0267$ & $-19.8487$ & $0.0097$ & $-1.2947$ & $0.0094$ & $0.1368$ & $5010$ & $73$ & $5010$ & $73$ & $\dots$ & $\dots$ & $1.812$ & $0.225$ & $-2.561$ & $0.125$ & $-2.561$ & $0.125$ & $\dots$ & $\dots$ & $0.462$ & $0.106$ & $0.642$ & $6.511$ & D & $0.996$ & I & $-0.046$ & $0.048$ & D & $0.978$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J163858.47$+$300008.9 & 1311872265637358336 & $\dots$ & 16385848$+$3000087 & 16:38:58.47 & $+$30:00:08.9 & GEMN & GN-2016A-Q-75 & $0.027$ & $12.477$ & $1.047$ & $10.478$ & $0.657$ & $12.217$ & $1.301$ & $12.559$ & $10.549$ & $-73.1$ & $-65.8$ & $5.0$ & $\dots$ & $\dots$ & $-49.7$ & $0.6$ & $16.0$ & $6.5812$ & $0.0117$ & $0.1519$ & $0.0003$ & $0.1514$ & $0.0003$ & $0.0018$ & $0.1517$ & $0.0002$ & $0.0016$ & $-13.7153$ & $0.0118$ & $18.6459$ & $0.0147$ & $0.3328$ & $4949$ & $115$ & $4949$ & $115$ & $\dots$ & $\dots$ & $4.742$ & $0.016$ & $-0.670$ & $0.224$ & $-0.670$ & $0.224$ & $\dots$ & $\dots$ & $-0.294$ & $0.097$ & $-0.294$ & $7.466$ & D & $0.999$ & N & $-0.055$ & $0.043$ & D & $0.997$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J163938.42$+$074050.9 & 4445130901837683584 & $\dots$ & 16393846$+$0740507 & 16:39:38.42 & $+$07:40:50.9 & GEMN & GN-2019A-Q-309 & $0.099$ & $12.948$ & $1.002$ & $10.914$ & $0.697$ & $12.499$ & $1.323$ & $12.851$ & $10.806$ & $-69.8$ & $-62.5$ & $5.0$ & $\dots$ & $\dots$ & $-68.1$ & $1.6$ & $18.0$ & $5.4657$ & $0.1231$ & $0.1830$ & $0.0041$ & $0.1821$ & $0.0041$ & $0.0224$ & $0.1810$ & $0.0041$ & $0.0227$ & $-47.3587$ & $0.1330$ & $16.8346$ & $0.1284$ & $0.2062$ & $4686$ & $33$ & $4686$ & $33$ & $\dots$ & $\dots$ & $4.233$ & $0.166$ & $-1.353$ & $0.634$ & $-1.353$ & $0.634$ & $\dots$ & $\dots$ & $-0.388$ & $0.171$ & $-0.388$ & $6.689$ & D & $0.980$ & N & $-0.099$ & $0.043$ & D & $0.950$ & $30$ & $2051$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J163941.69$+$422815.4 & 1356989076015732864 & $\dots$ & 16394169$+$4228154 & 16:39:41.69 & $+$42:28:15.4 & GEMN & GN-2016A-Q-75 & $0.009$ & $12.464$ & $0.943$ & $10.500$ & $0.670$ & $12.089$ & $1.249$ & $12.407$ & $10.482$ & $-183.6$ & $-176.3$ & $5.0$ & $\dots$ & $\dots$ & $-181.8$ & $0.6$ & $10.0$ & $0.1664$ & $0.0082$ & $6.0094$ & $0.2972$ & $5.1974$ & $0.2223$ & $0.0428$ & $5.4308$ & $0.2380$ & $0.0438$ & $-1.0837$ & $0.0082$ & $-1.0108$ & $0.0099$ & $0.1619$ & $4838$ & $50$ & $4838$ & $50$ & $\dots$ & $\dots$ & $1.754$ & $0.196$ & $-1.908$ & $0.065$ & $-1.908$ & $0.065$ & $\dots$ & $\dots$ & $-0.092$ & $0.119$ & $0.158$ & $6.680$ & D & $0.996$ & N & $0.293$ & $0.033$ & D & $0.996$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J163943.96$+$424916.3 & 1357571404861995136 & $\dots$ & 16394396$+$4249163 & 16:39:43.96 & $+$42:49:16.3 & GEMN & GN-2016A-Q-75 & $0.012$ & $12.462$ & $1.065$ & $10.328$ & $0.688$ & $12.057$ & $1.343$ & $12.419$ & $10.343$ & $-276.3$ & $-269.0$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1540$ & $0.0088$ & $6.4927$ & $0.3717$ & $5.5550$ & $0.2721$ & $0.0490$ & $5.8437$ & $0.2666$ & $0.0456$ & $-4.8921$ & $0.0107$ & $-8.5393$ & $0.0114$ & $0.1271$ & $4634$ & $23$ & $4634$ & $23$ & $\dots$ & $\dots$ & $1.291$ & $0.121$ & $-1.820$ & $0.061$ & $-1.820$ & $0.061$ & $\dots$ & $\dots$ & $-0.526$ & $0.115$ & $0.024$ & $6.634$ & D & $0.996$ & N & $0.222$ & $0.041$ & D & $0.993$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J164024.68$+$155040.7 & 4462850115836027648 & $\dots$ & 16402468$+$1550407 & 16:40:24.68 & $+$15:50:40.7 & GEMN & GN-2015A-Q-76 & $0.054$ & $11.984$ & $0.826$ & $10.163$ & $0.623$ & $11.695$ & $1.155$ & $11.972$ & $10.197$ & $-19.3$ & $-12.0$ & $5.0$ & $\dots$ & $\dots$ & $-8.4$ & $0.6$ & $14.0$ & $0.2785$ & $0.0148$ & $3.5904$ & $0.1913$ & $3.2838$ & $0.1601$ & $0.0487$ & $3.1389$ & $0.2259$ & $0.0720$ & $-10.4489$ & $0.0132$ & $-5.4110$ & $0.0115$ & $0.1318$ & $4885$ & $22$ & $4885$ & $22$ & $\dots$ & $\dots$ & $1.219$ & $0.201$ & $-2.895$ & $0.035$ & $-2.895$ & $0.035$ & $\dots$ & $\dots$ & $-0.601$ & $0.104$ & $0.069$ & $5.604$ & D & $0.978$ & N & $0.521$ & $0.031$ & D & $0.989$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J164130.86$+$263104.3 & 1301433231662419840 & $\dots$ & 16413086$+$2631045 & 16:41:30.86 & $+$26:31:04.3 & GEMN & GN-2019A-Q-309 & $0.053$ & $13.046$ & $0.868$ & $11.238$ & $0.589$ & $12.765$ & $1.154$ & $13.041$ & $11.269$ & $-83.8$ & $-76.5$ & $5.0$ & $\dots$ & $\dots$ & $-85.8$ & $0.9$ & $17.0$ & $0.2646$ & $0.0107$ & $3.7793$ & $0.1523$ & $3.4412$ & $0.1263$ & $0.0367$ & $3.4200$ & $0.0933$ & $0.0273$ & $-2.4106$ & $0.0092$ & $-13.0665$ & $0.0106$ & $0.1725$ & $4925$ & $30$ & $4925$ & $30$ & $\dots$ & $\dots$ & $1.878$ & $0.081$ & $-2.228$ & $0.039$ & $-2.228$ & $0.039$ & $\dots$ & $\dots$ & $0.046$ & $0.126$ & $0.206$ & $6.408$ & D & $0.997$ & N & $0.212$ & $0.040$ & D & $0.995$ & $30$ & $2051$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J164148.34$+$121612.3 & 4460825777486994048 & $\dots$ & 16414836$+$1216122 & 16:41:48.34 & $+$12:16:12.3 & GEMN & GN-2015A-Q-76 & $0.037$ & $11.564$ & $0.790$ & $9.803$ & $0.594$ & $11.295$ & $1.110$ & $11.552$ & $9.850$ & $10.0$ & $17.3$ & $5.0$ & $\dots$ & $\dots$ & $21.3$ & $0.3$ & $22.0$ & $0.4346$ & $0.0319$ & $2.3007$ & $0.1688$ & $2.1709$ & $0.1503$ & $0.0692$ & $2.0896$ & $0.1719$ & $0.0823$ & $-39.6693$ & $0.0232$ & $7.6791$ & $0.0182$ & $0.0192$ & $5070$ & $32$ & $5070$ & $32$ & $\dots$ & $\dots$ & $2.040$ & $0.132$ & $-2.635$ & $0.054$ & $-2.635$ & $0.054$ & $\dots$ & $\dots$ & $0.290$ & $0.104$ & $0.320$ & $6.115$ & D & $0.999$ & N & $0.281$ & $0.042$ & D & $0.994$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J164206.55$+$260422.4 & 1301214463209079040 & $\dots$ & 16420651$+$2604225 & 16:42:06.55 & $+$26:04:22.4 & GEMN & GN-2018A-Q-403 & $0.045$ & $12.636$ & $1.116$ & $10.498$ & $0.720$ & $12.415$ & $1.414$ & $12.813$ & $10.619$ & $45.1$ & $52.4$ & $5.0$ & $\dots$ & $\dots$ & $44.5$ & $1.2$ & $18.0$ & $9.0605$ & $0.5340$ & $0.1104$ & $0.0065$ & $0.1101$ & $0.0065$ & $0.0588$ & $0.1114$ & $0.0062$ & $0.0557$ & $56.5007$ & $0.4461$ & $-12.8570$ & $0.5514$ & $0.3132$ & $4647$ & $94$ & $4647$ & $94$ & $\dots$ & $\dots$ & $4.783$ & $0.084$ & $-1.255$ & $0.271$ & $-1.255$ & $0.271$ & $\dots$ & $\dots$ & $-0.075$ & $0.162$ & $-0.075$ & $7.100$ & D & $0.998$ & N & $0.115$ & $0.038$ & D & $0.998$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J164239.34$-$830636.6 & 5768700008393198464 & 409047847 & 16423938$-$8306366 & 16:42:39.34 & $-$83:06:36.6 & GEMS & GS-2016A-Q-76 & $0.124$ & $12.217$ & $0.846$ & $10.251$ & $0.642$ & $11.851$ & $1.229$ & $12.160$ & $10.266$ & $98.6$ & $105.9$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.4146$ & $0.0107$ & $2.4120$ & $0.0625$ & $2.2697$ & $0.0554$ & $0.0244$ & $2.3294$ & $0.0684$ & $0.0294$ & $-12.1411$ & $0.0118$ & $-5.5886$ & $0.0118$ & $-0.0753$ & $5044$ & $47$ & $5090$ & $36$ & $4998$ & $57$ & $2.007$ & $0.145$ & $-2.357$ & $0.077$ & $-2.284$ & $0.040$ & $-2.430$ & $0.114$ & $0.693$ & $0.119$ & $0.763$ & $6.836$ & D & $0.996$ & C & $0.186$ & $0.043$ & D & $0.996$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J164308.55$+$042600.6 & 4434657430811775232 & $\dots$ & 16430853$+$0426005 & 16:43:08.55 & $+$04:26:00.6 & GEMN & GN-2019A-Q-309 & $0.067$ & $12.985$ & $1.025$ & $10.870$ & $0.716$ & $12.627$ & $1.368$ & $13.001$ & $10.883$ & $\dots$ & $\dots$ & $\dots$ & $-0.8$ & $3.8$ & $\dots$ & $\dots$ & $\dots$ & $5.6421$ & $0.0489$ & $0.1772$ & $0.0015$ & $0.1764$ & $0.0015$ & $0.0086$ & $0.1767$ & $0.0015$ & $0.0084$ & $30.6530$ & $0.0540$ & $-6.1092$ & $0.0500$ & $-0.0699$ & $4789$ & $63$ & $4789$ & $63$ & $\dots$ & $\dots$ & $4.680$ & $0.063$ & $-0.992$ & $0.244$ & $-0.992$ & $0.244$ & $\dots$ & $\dots$ & $0.013$ & $0.075$ & $0.013$ & $7.451$ & D & $0.998$ & N & $0.124$ & $0.036$ & D & $0.995$ & $30$ & $2051$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & LAMOST DR5\\
J164328.52$+$102410.3 & 4446900634521443584 & $\dots$ & 16432853$+$1024103 & 16:43:28.52 & $+$10:24:10.3 & GEMN & GN-2019A-Q-309 & $0.043$ & $12.724$ & $0.935$ & $10.826$ & $0.680$ & $12.392$ & $1.227$ & $12.700$ & $10.809$ & $67.2$ & $74.5$ & $5.0$ & $\dots$ & $\dots$ & $76.1$ & $1.4$ & $8.0$ & $0.1817$ & $0.0135$ & $5.5025$ & $0.4089$ & $4.8138$ & $0.3129$ & $0.0650$ & $5.1160$ & $0.4486$ & $0.0877$ & $-6.7554$ & $0.0119$ & $-2.2271$ & $0.0102$ & $0.4080$ & $4603$ & $85$ & $4603$ & $85$ & $\dots$ & $\dots$ & $1.116$ & $0.166$ & $-2.503$ & $0.081$ & $-2.503$ & $0.081$ & $\dots$ & $\dots$ & $-0.180$ & $0.121$ & $0.510$ & $6.437$ & D & $0.995$ & I & $0.442$ & $0.036$ & D & $0.989$ & $30$ & $2051$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J164356.56$+$323238.6 & 1314234398867571072 & $\dots$ & 16435657$+$3232386 & 16:43:56.56 & $+$32:32:38.6 & GEMN & GN-2019A-Q-309 & $0.026$ & $12.653$ & $0.890$ & $10.805$ & $0.621$ & $12.354$ & $1.178$ & $12.640$ & $10.830$ & $-84.3$ & $-77.0$ & $5.0$ & $\dots$ & $\dots$ & $-85.4$ & $0.6$ & $16.0$ & $0.2242$ & $0.0094$ & $4.4601$ & $0.1866$ & $3.9966$ & $0.1498$ & $0.0375$ & $4.1339$ & $0.1624$ & $0.0393$ & $-8.4642$ & $0.0087$ & $4.1779$ & $0.0101$ & $0.2604$ & $4808$ & $55$ & $4808$ & $55$ & $\dots$ & $\dots$ & $1.390$ & $0.141$ & $-2.087$ & $0.097$ & $-2.087$ & $0.097$ & $\dots$ & $\dots$ & $-0.187$ & $0.143$ & $0.353$ & $6.696$ & D & $0.998$ & N & $0.355$ & $0.037$ & D & $0.997$ & $30$ & $2051$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J164439.87$-$795147.6 & 5775442729091999616 & 408472320 & 16443996$-$7951474 & 16:44:39.87 & $-$79:51:47.6 & GEMS & GS-2016A-Q-76 & $0.123$ & $12.470$ & $1.013$ & $10.459$ & $0.645$ & $12.138$ & $1.296$ & $12.478$ & $10.476$ & $298.6$ & $305.9$ & $5.0$ & $\dots$ & $\dots$ & $299.9$ & $0.8$ & $10.0$ & $0.2339$ & $0.0099$ & $4.2752$ & $0.1812$ & $3.8475$ & $0.1468$ & $0.0381$ & $4.0938$ & $0.1836$ & $0.0448$ & $-16.1991$ & $0.0103$ & $-9.3343$ & $0.0101$ & $-0.1524$ & $4879$ & $47$ & $4898$ & $38$ & $4859$ & $55$ & $1.283$ & $0.197$ & $-2.389$ & $0.104$ & $-2.437$ & $0.100$ & $-2.340$ & $0.108$ & $-0.251$ & $0.109$ & $0.369$ & $6.410$ & D & $0.984$ & N & $0.273$ & $0.040$ & D & $0.987$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J164610.11$+$355455.1 & 1327313154102801664 & $\dots$ & 16461012$+$3554551 & 16:46:10.11 & $+$35:54:55.1 & GEMN & GN-2016A-Q-75 & $0.019$ & $12.224$ & $0.806$ & $10.514$ & $0.583$ & $11.924$ & $1.075$ & $12.168$ & $10.521$ & $-106.6$ & $-99.3$ & $5.0$ & $\dots$ & $\dots$ & $-99.9$ & $1.6$ & $16.0$ & $0.2046$ & $0.0124$ & $4.8877$ & $0.2963$ & $4.3366$ & $0.2333$ & $0.0538$ & $4.2206$ & $0.3076$ & $0.0729$ & $-2.7856$ & $0.0128$ & $-7.4176$ & $0.0155$ & $0.1953$ & $5019$ & $23$ & $5019$ & $23$ & $\dots$ & $\dots$ & $1.736$ & $0.221$ & $-1.875$ & $0.074$ & $-1.875$ & $0.074$ & $\dots$ & $\dots$ & $-0.316$ & $0.125$ & $-0.036$ & $6.519$ & D & $0.989$ & N & $0.466$ & $0.040$ & D & $0.994$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J164620.76$+$171933.2 & 4559215674287937536 & $\dots$ & 16462075$+$1719330 & 16:46:20.76 & $+$17:19:33.2 & GEMN & GN-2019A-Q-309 & $0.077$ & $12.619$ & $0.904$ & $10.818$ & $0.599$ & $12.369$ & $1.186$ & $12.659$ & $10.835$ & $-33.6$ & $-26.3$ & $5.0$ & $\dots$ & $\dots$ & $-39.1$ & $1.0$ & $9.0$ & $5.5650$ & $0.0322$ & $0.1797$ & $0.0010$ & $0.1789$ & $0.0010$ & $0.0058$ & $0.1792$ & $0.0011$ & $0.0060$ & $9.7979$ & $0.0261$ & $9.2819$ & $0.0258$ & $0.1070$ & $5178$ & $58$ & $5178$ & $58$ & $\dots$ & $\dots$ & $4.777$ & $0.022$ & $-0.434$ & $0.177$ & $-0.434$ & $0.177$ & $\dots$ & $\dots$ & $-0.137$ & $0.079$ & $-0.137$ & $7.859$ & D & $0.998$ & N & $-0.062$ & $0.041$ & D & $0.996$ & $30$ & $2051$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J164620.88$+$033347.7 & 4433981853933019264 & $\dots$ & 16462090$+$0333477 & 16:46:20.88 & $+$03:33:47.7 & GEMN & GN-2015A-Q-76 & $0.071$ & $12.092$ & $0.893$ & $10.163$ & $0.623$ & $11.753$ & $1.222$ & $12.059$ & $10.177$ & $-142.7$ & $-135.4$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2500$ & $0.0177$ & $3.9998$ & $0.2825$ & $3.6231$ & $0.2318$ & $0.0640$ & $3.3780$ & $0.2110$ & $0.0624$ & $-18.9879$ & $0.0198$ & $-2.0809$ & $0.0173$ & $-0.1348$ & $4849$ & $50$ & $4849$ & $50$ & $\dots$ & $\dots$ & $1.224$ & $0.102$ & $-2.472$ & $0.049$ & $-2.472$ & $0.049$ & $\dots$ & $\dots$ & $-0.444$ & $0.122$ & $0.226$ & $6.184$ & D & $0.994$ & N & $0.448$ & $0.045$ & D & $0.993$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J164640.85$+$031120.3 & 4385915672332609280 & $\dots$ & 16464088$+$0311203 & 16:46:40.85 & $+$03:11:20.3 & GEMN & GN-2019A-Q-309 & $0.071$ & $12.764$ & $1.151$ & $10.554$ & $0.638$ & $12.381$ & $1.403$ & $12.773$ & $10.598$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $17.6$ & $0.7$ & $14.0$ & $7.4428$ & $0.0138$ & $0.1344$ & $0.0002$ & $0.1339$ & $0.0002$ & $0.0018$ & $0.1341$ & $0.0002$ & $0.0017$ & $-40.9192$ & $0.0158$ & $-45.8212$ & $0.0135$ & $0.0150$ & $4920$ & $113$ & $4920$ & $113$ & $\dots$ & $\dots$ & $4.641$ & $0.067$ & $-0.278$ & $0.005$ & $-0.278$ & $0.005$ & $\dots$ & $\dots$ & $-0.287$ & $0.174$ & $-0.287$ & $7.865$ & D & $0.846$ & N & $0.131$ & $0.042$ & D & $0.717$ & $30$ & $1952$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J164710.18$+$501558.7 & 1412373954904373760 & $\dots$ & 16471020$+$5015587 & 16:47:10.18 & $+$50:15:58.7 & GEMN & GN-2015A-Q-76 & $0.016$ & $12.044$ & $0.815$ & $10.396$ & $0.575$ & $11.801$ & $1.069$ & $12.042$ & $10.405$ & $-115.2$ & $-107.9$ & $5.0$ & $\dots$ & $\dots$ & $-114.0$ & $0.9$ & $10.0$ & $0.4159$ & $0.0105$ & $2.4043$ & $0.0609$ & $2.2628$ & $0.0539$ & $0.0238$ & $2.2082$ & $0.0460$ & $0.0208$ & $-10.3854$ & $0.0116$ & $-1.5946$ & $0.0147$ & $0.1046$ & $5058$ & $29$ & $5058$ & $29$ & $\dots$ & $\dots$ & $2.111$ & $0.071$ & $-2.247$ & $0.023$ & $-2.247$ & $0.023$ & $\dots$ & $\dots$ & $0.300$ & $0.111$ & $0.320$ & $6.503$ & D & $0.998$ & N & $0.392$ & $0.035$ & D & $0.997$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J164724.09$+$150715.9 & 4461858837385161088 & $\dots$ & 16472419$+$1507161 & 16:47:24.09 & $+$15:07:15.9 & GEMN & GN-2016A-Q-75 & $0.062$ & $12.150$ & $0.735$ & $10.687$ & $0.518$ & $11.931$ & $0.991$ & $12.142$ & $10.628$ & $-35.8$ & $-28.5$ & $5.0$ & $\dots$ & $\dots$ & $-29.0$ & $1.1$ & $21.0$ & $6.8269$ & $0.0128$ & $0.1465$ & $0.0003$ & $0.1459$ & $0.0003$ & $0.0019$ & $0.1458$ & $0.0003$ & $0.0019$ & $-129.0837$ & $0.0104$ & $-16.6068$ & $0.0100$ & $0.0085$ & $5318$ & $60$ & $5318$ & $60$ & $\dots$ & $\dots$ & $4.768$ & $0.142$ & $-1.114$ & $0.059$ & $-1.114$ & $0.059$ & $\dots$ & $\dots$ & $0.067$ & $0.093$ & $0.067$ & $7.383$ & D & $1.000$ & N & $0.572$ & $0.036$ & D & $0.995$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J164727.94$+$233601.8 & 1299862235704972928 & $\dots$ & 16472795$+$2336019 & 16:47:27.94 & $+$23:36:01.8 & GEMN & GN-2016A-Q-75 & $0.048$ & $12.497$ & $0.872$ & $10.822$ & $0.633$ & $12.280$ & $1.133$ & $12.547$ & $10.808$ & $-247.7$ & $-240.4$ & $5.0$ & $\dots$ & $\dots$ & $-236.6$ & $0.5$ & $19.0$ & $0.4087$ & $0.0098$ & $2.4470$ & $0.0590$ & $2.3006$ & $0.0521$ & $0.0227$ & $2.3631$ & $0.0485$ & $0.0205$ & $-6.0875$ & $0.0072$ & $-14.5413$ & $0.0091$ & $0.2426$ & $5136$ & $60$ & $5136$ & $60$ & $\dots$ & $\dots$ & $2.356$ & $0.228$ & $-1.542$ & $0.079$ & $-1.542$ & $0.079$ & $\dots$ & $\dots$ & $0.234$ & $0.115$ & $0.254$ & $7.142$ & D & $0.999$ & N & $0.240$ & $0.034$ & D & $0.996$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J164740.60$+$134027.8 & 4461395668115705344 & $\dots$ & 16474061$+$1340279 & 16:47:40.60 & $+$13:40:27.8 & GEMN & GN-2016A-Q-75 & $0.057$ & $12.476$ & $0.997$ & $10.488$ & $0.653$ & $12.137$ & $1.290$ & $12.474$ & $10.483$ & $-188.8$ & $-181.5$ & $5.0$ & $\dots$ & $\dots$ & $-168.6$ & $0.6$ & $31.0$ & $0.1661$ & $0.0153$ & $6.0204$ & $0.5542$ & $5.2056$ & $0.4143$ & $0.0796$ & $5.4698$ & $0.4462$ & $0.0816$ & $-10.7803$ & $0.0120$ & $-14.9880$ & $0.0098$ & $-0.0022$ & $4787$ & $79$ & $4787$ & $79$ & $\dots$ & $\dots$ & $0.905$ & $0.177$ & $-2.046$ & $0.021$ & $-2.046$ & $0.021$ & $\dots$ & $\dots$ & $-0.380$ & $0.118$ & $0.290$ & $6.674$ & D & $0.998$ & N & $0.514$ & $0.047$ & D & $0.999$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J164830.67$+$523212.3 & 1413923647824211456 & $\dots$ & 16483067$+$5232124 & 16:48:30.67 & $+$52:32:12.3 & GEMN & GN-2019A-Q-309 & $0.037$ & $12.955$ & $0.952$ & $11.191$ & $0.626$ & $12.705$ & $1.160$ & $12.983$ & $11.201$ & $10.7$ & $18.0$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.9714$ & $0.0108$ & $1.0294$ & $0.0115$ & $1.0026$ & $0.0109$ & $0.0108$ & $1.0174$ & $0.0117$ & $0.0115$ & $3.5624$ & $0.0130$ & $-1.9630$ & $0.0136$ & $0.0728$ & $5150$ & $180$ & $5150$ & $180$ & $\dots$ & $\dots$ & $3.148$ & $0.185$ & $-0.484$ & $0.146$ & $-0.484$ & $0.146$ & $\dots$ & $\dots$ & $-0.267$ & $0.117$ & $-0.247$ & $7.699$ & D & $0.998$ & N & $0.009$ & $0.042$ & D & $0.987$ & $30$ & $1952$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J164916.46$+$192220.8 & 4562883030895304960 & $\dots$ & 16491646$+$1922215 & 16:49:16.46 & $+$19:22:20.8 & GEMN & GN-2019A-Q-309 & $0.067$ & $12.715$ & $0.639$ & $11.104$ & $0.517$ & $12.444$ & $0.979$ & $12.650$ & $11.156$ & $-36.3$ & $-29.0$ & $5.0$ & $\dots$ & $\dots$ & $-39.7$ & $1.9$ & $17.0$ & $0.6585$ & $0.0217$ & $1.5186$ & $0.0499$ & $1.4609$ & $0.0462$ & $0.0316$ & $1.4755$ & $0.0436$ & $0.0295$ & $2.8452$ & $0.0158$ & $-61.5231$ & $0.0178$ & $0.3930$ & $5572$ & $70$ & $5572$ & $70$ & $\dots$ & $\dots$ & $3.322$ & $0.067$ & $-1.690$ & $0.150$ & $-1.690$ & $0.150$ & $\dots$ & $\dots$ & $0.324$ & $0.120$ & $0.334$ & $7.074$ & D & $0.999$ & N & $0.243$ & $0.039$ & D & $0.991$ & $30$ & $1952$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J164924.22$+$181050.0 & 4559694752114554880 & $\dots$ & 16492419$+$1810509 & 16:49:24.22 & $+$18:10:50.0 & GEMN & GN-2019A-Q-309 & $0.080$ & $12.656$ & $0.893$ & $10.708$ & $0.608$ & $12.331$ & $1.220$ & $12.636$ & $10.757$ & $-21.2$ & $-13.9$ & $5.0$ & $\dots$ & $\dots$ & $-38.9$ & $4.4$ & $10.0$ & $5.9520$ & $0.0205$ & $0.1680$ & $0.0006$ & $0.1673$ & $0.0006$ & $0.0034$ & $0.1676$ & $0.0006$ & $0.0036$ & $52.1500$ & $0.0163$ & $-84.8500$ & $0.0174$ & $0.1063$ & $5147$ & $85$ & $5147$ & $85$ & $\dots$ & $\dots$ & $4.706$ & $0.128$ & $-0.628$ & $0.195$ & $-0.628$ & $0.195$ & $\dots$ & $\dots$ & $0.120$ & $0.118$ & $0.120$ & $7.922$ & D & $0.998$ & N & $0.186$ & $0.042$ & D & $0.994$ & $30$ & $1952$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J165016.93$+$322704.8 & 1314079917484186880 & $\dots$ & 16501693$+$3227048 & 16:50:16.93 & $+$32:27:04.8 & GEMN & GN-2018A-Q-403 & $0.032$ & $12.849$ & $0.950$ & $10.972$ & $0.649$ & $12.551$ & $1.232$ & $12.861$ & $10.963$ & $-249.5$ & $-242.2$ & $5.0$ & $\dots$ & $\dots$ & $-240.6$ & $0.8$ & $11.0$ & $0.1697$ & $0.0095$ & $5.8944$ & $0.3304$ & $5.1111$ & $0.2484$ & $0.0486$ & $5.2453$ & $0.2295$ & $0.0438$ & $-7.6066$ & $0.0093$ & $-1.3028$ & $0.0108$ & $0.2222$ & $4733$ & $58$ & $4733$ & $58$ & $\dots$ & $\dots$ & $0.929$ & $0.170$ & $-2.310$ & $0.040$ & $-2.310$ & $0.040$ & $\dots$ & $\dots$ & $-0.284$ & $0.123$ & $0.456$ & $6.576$ & D & $0.994$ & N & $0.534$ & $0.033$ & D & $0.999$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J165019.65$+$213534.7 & 4565674033785572096 & $\dots$ & 16501966$+$2135346 & 16:50:19.65 & $+$21:35:34.7 & GEMN & GN-2016A-Q-75 & $0.043$ & $12.256$ & $0.910$ & $10.420$ & $0.615$ & $11.953$ & $1.178$ & $12.239$ & $10.428$ & $-460.0$ & $-452.7$ & $5.0$ & $\dots$ & $\dots$ & $-447.4$ & $0.9$ & $11.0$ & $0.2643$ & $0.0138$ & $3.7830$ & $0.1978$ & $3.4442$ & $0.1640$ & $0.0476$ & $3.3970$ & $0.1774$ & $0.0522$ & $-16.7496$ & $0.0105$ & $-0.7018$ & $0.0114$ & $0.2497$ & $4932$ & $53$ & $4932$ & $53$ & $\dots$ & $\dots$ & $1.551$ & $0.182$ & $-2.026$ & $0.075$ & $-2.026$ & $0.075$ & $\dots$ & $\dots$ & $-0.383$ & $0.118$ & $0.047$ & $6.451$ & D & $0.984$ & N & $0.215$ & $0.034$ & D & $0.995$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J165055.49$+$595111.0 & 1438058374730240256 & $\dots$ & 16505552$+$5951110 & 16:50:55.49 & $+$59:51:11.0 & GEMN & GN-2015A-Q-76 & $0.040$ & $11.854$ & $0.996$ & $9.896$ & $0.646$ & $11.534$ & $1.296$ & $11.874$ & $9.873$ & $-227.5$ & $-220.2$ & $5.0$ & $\dots$ & $\dots$ & $-225.9$ & $1.6$ & $7.0$ & $0.1306$ & $0.0122$ & $7.6577$ & $0.7133$ & $6.3862$ & $0.4961$ & $0.0777$ & $6.0565$ & $0.3998$ & $0.0660$ & $-12.5597$ & $0.0140$ & $6.7477$ & $0.0191$ & $0.1543$ & $4714$ & $20$ & $4714$ & $20$ & $\dots$ & $\dots$ & $0.896$ & $0.195$ & $-2.694$ & $0.032$ & $-2.694$ & $0.032$ & $\dots$ & $\dots$ & $-0.229$ & $0.152$ & $0.501$ & $6.237$ & D & $0.997$ & I & $0.341$ & $0.033$ & D & $0.983$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J165100.88$+$364845.7 & 1351373148578890624 & $\dots$ & 16510088$+$3648458 & 16:51:00.88 & $+$36:48:45.7 & GEMN & GN-2016A-Q-75 & $0.015$ & $12.509$ & $0.651$ & $11.302$ & $0.546$ & $12.459$ & $0.831$ & $12.615$ & $11.351$ & $35.1$ & $42.4$ & $5.0$ & $\dots$ & $\dots$ & $34.5$ & $1.4$ & $11.0$ & $3.1818$ & $0.0103$ & $0.3143$ & $0.0010$ & $0.3117$ & $0.0010$ & $0.0032$ & $0.3126$ & $0.0010$ & $0.0032$ & $9.0246$ & $0.0104$ & $2.2361$ & $0.0131$ & $0.0588$ & $5651$ & $125$ & $5651$ & $125$ & $\dots$ & $\dots$ & $4.125$ & $0.202$ & $-1.015$ & $0.214$ & $-1.015$ & $0.214$ & $\dots$ & $\dots$ & $0.231$ & $0.118$ & $0.231$ & $7.646$ & D & $0.999$ & N & $0.304$ & $0.042$ & D & $0.986$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J165114.58$+$535229.7 & 1426065314211359488 & $\dots$ & 16511460$+$5352298 & 16:51:14.58 & $+$53:52:29.7 & GEMN & GN-2019B-Q-403 & $0.031$ & $12.916$ & $0.773$ & $11.223$ & $0.627$ & $12.636$ & $1.100$ & $12.889$ & $11.203$ & $20.8$ & $28.1$ & $5.0$ & $\dots$ & $\dots$ & $23.9$ & $0.9$ & $15.0$ & $0.2962$ & $0.0114$ & $3.3756$ & $0.1298$ & $3.1033$ & $0.1097$ & $0.0354$ & $3.2304$ & $0.1167$ & $0.0361$ & $-12.5072$ & $0.0125$ & $-14.6190$ & $0.0139$ & $0.0738$ & $5097$ & $39$ & $5097$ & $39$ & $\dots$ & $\dots$ & $2.402$ & $0.081$ & $-1.939$ & $0.159$ & $-1.939$ & $0.159$ & $\dots$ & $\dots$ & $0.231$ & $0.114$ & $0.241$ & $6.732$ & D & $0.997$ & N & $-0.023$ & $0.038$ & D & $0.997$ & $30$ & $1952$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J165147.71$+$384428.7 & 1352397519754683136 & $\dots$ & 16514772$+$3844288 & 16:51:47.71 & $+$38:44:28.7 & GEMN & GN-2016A-Q-75 & $0.013$ & $12.117$ & $0.808$ & $10.431$ & $0.587$ & $11.841$ & $1.077$ & $12.085$ & $10.435$ & $-167.6$ & $-160.3$ & $5.0$ & $\dots$ & $\dots$ & $-155.8$ & $0.9$ & $12.0$ & $0.3162$ & $0.0097$ & $3.1630$ & $0.0971$ & $2.9226$ & $0.0829$ & $0.0284$ & $2.8469$ & $0.0764$ & $0.0268$ & $-10.6995$ & $0.0100$ & $5.6708$ & $0.0111$ & $0.1179$ & $5141$ & $43$ & $5141$ & $43$ & $\dots$ & $\dots$ & $2.563$ & $0.288$ & $-2.311$ & $0.075$ & $-2.311$ & $0.075$ & $\dots$ & $\dots$ & $0.277$ & $0.122$ & $0.287$ & $6.406$ & D & $0.994$ & N & $0.028$ & $0.044$ & D & $0.970$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J165230.05$+$031154.3 & 4386055756985792640 & $\dots$ & 16523005$+$0311543 & 16:52:30.05 & $+$03:11:54.3 & GEMN & GN-2015A-Q-76 & $0.075$ & $12.001$ & $1.076$ & $9.866$ & $0.669$ & $11.625$ & $1.357$ & $11.994$ & $9.894$ & $-133.1$ & $-125.8$ & $5.0$ & $\dots$ & $\dots$ & $-110.2$ & $0.5$ & $8.0$ & $0.1685$ & $0.0170$ & $5.9358$ & $0.5975$ & $5.1422$ & $0.4484$ & $0.0872$ & $5.0570$ & $0.5022$ & $0.0993$ & $-6.9692$ & $0.0191$ & $-8.9364$ & $0.0154$ & $0.0895$ & $4763$ & $70$ & $4763$ & $70$ & $\dots$ & $\dots$ & $1.343$ & $0.091$ & $-2.000$ & $0.051$ & $-2.000$ & $0.051$ & $\dots$ & $\dots$ & $-0.292$ & $0.109$ & $0.238$ & $6.668$ & D & $0.996$ & N & $0.516$ & $0.041$ & D & $0.997$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J165345.85$+$253116.4 & 1306113268546500352 & $\dots$ & 16534583$+$2531166 & 16:53:45.85 & $+$25:31:16.4 & GEMN & GN-2016A-Q-75 & $0.049$ & $12.477$ & $1.110$ & $9.814$ & $0.729$ & $11.722$ & $1.551$ & $12.192$ & $9.774$ & $26.3$ & $33.6$ & $5.0$ & $\dots$ & $\dots$ & $34.3$ & $0.6$ & $11.0$ & $10.6537$ & $0.1148$ & $0.0939$ & $0.0010$ & $0.0936$ & $0.0010$ & $0.0108$ & $0.0935$ & $0.0008$ & $0.0085$ & $20.4504$ & $0.0884$ & $-21.7140$ & $0.1140$ & $0.2489$ & $4614$ & $94$ & $4614$ & $94$ & $\dots$ & $\dots$ & $4.495$ & $0.135$ & $-0.595$ & $0.227$ & $-0.595$ & $0.227$ & $\dots$ & $\dots$ & $-0.672$ & $0.118$ & $-0.672$ & $7.163$ & D & $0.991$ & N & $0.019$ & $0.033$ & D & $0.973$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J165347.72$+$304928.7 & 1312862856894855040 & $\dots$ & 16534773$+$3049290 & 16:53:47.72 & $+$30:49:28.7 & GEMN & GN-2018A-Q-403 & $0.029$ & $13.040$ & $0.823$ & $11.384$ & $0.569$ & $12.793$ & $1.079$ & $13.038$ & $11.385$ & $-232.4$ & $-225.1$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2928$ & $0.0128$ & $3.4153$ & $0.1492$ & $3.1368$ & $0.1258$ & $0.0401$ & $3.1940$ & $0.1149$ & $0.0360$ & $-11.8514$ & $0.0135$ & $-11.9590$ & $0.0138$ & $0.2850$ & $5092$ & $27$ & $5092$ & $27$ & $\dots$ & $\dots$ & $2.178$ & $0.084$ & $-1.919$ & $0.012$ & $-1.919$ & $0.012$ & $\dots$ & $\dots$ & $0.482$ & $0.103$ & $0.492$ & $7.003$ & D & $1.000$ & N & $0.368$ & $0.037$ & D & $0.996$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J165631.38$+$392137.3 & 1352143528272068864 & $\dots$ & 16563138$+$3921373 & 16:56:31.38 & $+$39:21:37.3 & GEMN & GN-2019B-Q-403 & $0.015$ & $12.901$ & $0.724$ & $11.338$ & $0.542$ & $12.654$ & $0.996$ & $12.866$ & $11.345$ & $-276.1$ & $-268.8$ & $5.0$ & $\dots$ & $\dots$ & $-286.0$ & $1.3$ & $12.0$ & $0.2367$ & $0.0096$ & $4.2252$ & $0.1712$ & $3.8070$ & $0.1390$ & $0.0365$ & $4.0283$ & $0.1461$ & $0.0363$ & $-5.3901$ & $0.0092$ & $-5.2463$ & $0.0107$ & $0.1283$ & $5145$ & $33$ & $5145$ & $33$ & $\dots$ & $\dots$ & $1.939$ & $0.102$ & $-2.065$ & $0.052$ & $-2.065$ & $0.052$ & $\dots$ & $\dots$ & $-0.166$ & $0.121$ & $-0.066$ & $6.299$ & D & $0.989$ & N & $0.117$ & $0.043$ & D & $0.996$ & $30$ & $1952$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J165634.05$+$151654.4 & 4545782356611145728 & $\dots$ & 16563406$+$1516544 & 16:56:34.05 & $+$15:16:54.4 & GEMN & GN-2015A-Q-76 & $0.081$ & $11.376$ & $1.125$ & $9.149$ & $0.736$ & $10.961$ & $1.424$ & $11.363$ & $9.154$ & $-284.6$ & $-277.3$ & $5.0$ & $\dots$ & $\dots$ & $-284.1$ & $0.2$ & $7.0$ & $0.2419$ & $0.0137$ & $4.1331$ & $0.2341$ & $3.7321$ & $0.1909$ & $0.0511$ & $3.6665$ & $0.1836$ & $0.0501$ & $-4.4219$ & $0.0126$ & $-0.9373$ & $0.0121$ & $-0.2306$ & $4657$ & $54$ & $4657$ & $54$ & $\dots$ & $\dots$ & $1.094$ & $0.115$ & $-2.270$ & $0.022$ & $-2.270$ & $0.022$ & $\dots$ & $\dots$ & $-0.452$ & $0.098$ & $0.258$ & $6.418$ & D & $0.999$ & N & $0.464$ & $0.049$ & D & $0.997$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J165747.07$+$432628.6 & 1358072919603077120 & $\dots$ & 16574714$+$4326284 & 16:57:47.07 & $+$43:26:28.6 & GEMN & GN-2015A-Q-76 & $0.015$ & $11.721$ & $0.994$ & $9.724$ & $0.691$ & $11.544$ & $1.315$ & $11.893$ & $9.861$ & $-29.0$ & $-21.7$ & $5.0$ & $\dots$ & $\dots$ & $-22.8$ & $0.4$ & $7.0$ & $11.0142$ & $0.0136$ & $0.0908$ & $0.0001$ & $0.0906$ & $0.0001$ & $0.0012$ & $0.0905$ & $0.0001$ & $0.0012$ & $-56.8924$ & $0.0187$ & $25.2065$ & $0.0166$ & $0.1798$ & $4902$ & $157$ & $4902$ & $157$ & $\dots$ & $\dots$ & $4.320$ & $0.326$ & $-0.716$ & $0.034$ & $-0.716$ & $0.034$ & $\dots$ & $\dots$ & $-0.409$ & $0.191$ & $-0.409$ & $7.305$ & D & $0.997$ & N & $0.594$ & $0.045$ & D & $0.990$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J165811.39$+$451618.9 & 1359217446784103296 & $\dots$ & 16581141$+$4516190 & 16:58:11.39 & $+$45:16:18.9 & GEMN & GN-2019B-Q-403 & $0.013$ & $13.016$ & $0.776$ & $11.086$ & $0.658$ & $12.648$ & $1.268$ & $12.974$ & $11.018$ & $-21.9$ & $-14.6$ & $5.0$ & $\dots$ & $\dots$ & $-6.2$ & $2.5$ & $6.0$ & $4.3212$ & $0.0156$ & $0.2314$ & $0.0008$ & $0.2300$ & $0.0008$ & $0.0036$ & $0.2303$ & $0.0008$ & $0.0036$ & $-19.0599$ & $0.0181$ & $-25.8315$ & $0.0206$ & $0.0838$ & $4960$ & $62$ & $4960$ & $62$ & $\dots$ & $\dots$ & $4.763$ & $0.166$ & $-0.209$ & $0.068$ & $-0.209$ & $0.068$ & $\dots$ & $\dots$ & $-0.309$ & $0.087$ & $-0.309$ & $7.912$ & D & $0.997$ & N & $-0.045$ & $0.049$ & D & $0.992$ & $30$ & $2333$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J165837.21$+$015343.0 & 4384878175734959744 & $\dots$ & 16583722$+$0153432 & 16:58:37.21 & $+$01:53:43.0 & GEMN & GN-2015A-Q-76 & $0.090$ & $12.064$ & $0.737$ & $10.301$ & $0.561$ & $11.766$ & $1.089$ & $12.015$ & $10.346$ & $-53.1$ & $-45.8$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.5798$ & $0.0222$ & $1.7246$ & $0.0661$ & $1.6506$ & $0.0606$ & $0.0367$ & $1.6364$ & $0.0533$ & $0.0326$ & $-18.6364$ & $0.0226$ & $-16.3892$ & $0.0163$ & $0.3747$ & $5285$ & $42$ & $5285$ & $42$ & $\dots$ & $\dots$ & $2.633$ & $0.187$ & $-2.620$ & $0.088$ & $-2.620$ & $0.088$ & $\dots$ & $\dots$ & $0.520$ & $0.123$ & $0.530$ & $6.340$ & D & $0.999$ & I & $0.452$ & $0.050$ & D & $0.980$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J165901.40$+$252155.8 & 4572761867992849920 & $\dots$ & 16590140$+$2521558 & 16:59:01.40 & $+$25:21:55.8 & GEMN & GN-2016A-Q-75 & $0.037$ & $12.408$ & $0.822$ & $10.590$ & $0.581$ & $12.038$ & $1.106$ & $12.293$ & $10.598$ & $-99.9$ & $-92.6$ & $5.0$ & $\dots$ & $\dots$ & $-85.5$ & $0.6$ & $16.0$ & $0.2610$ & $0.0097$ & $3.8312$ & $0.1426$ & $3.4841$ & $0.1179$ & $0.0338$ & $3.4859$ & $0.1072$ & $0.0308$ & $-11.6527$ & $0.0080$ & $-7.4619$ & $0.0099$ & $0.1877$ & $5028$ & $51$ & $5028$ & $51$ & $\dots$ & $\dots$ & $1.338$ & $0.024$ & $-2.764$ & $0.119$ & $-2.764$ & $0.119$ & $\dots$ & $\dots$ & $-0.178$ & $0.084$ & $0.372$ & $6.038$ & D & $0.960$ & N & $0.531$ & $0.038$ & D & $0.987$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J165912.30$-$535326.1 & 5935760874615992448 & $\dots$ & 16591231$-$5353249 & 16:59:12.30 & $-$53:53:26.1 & GEMS & GS-2015A-Q-77 & $0.252$ & $11.124$ & $0.970$ & $9.293$ & $0.524$ & $10.881$ & $1.170$ & $11.164$ & $9.366$ & $-56.6$ & $-49.3$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $10.0448$ & $0.0199$ & $0.0996$ & $0.0002$ & $0.0993$ & $0.0002$ & $0.0020$ & $0.0993$ & $0.0002$ & $0.0021$ & $-20.9241$ & $0.0202$ & $-82.2857$ & $0.0150$ & $0.4269$ & $5071$ & $19$ & $5071$ & $19$ & $\dots$ & $\dots$ & $4.494$ & $0.163$ & $0.009$ & $0.155$ & $0.009$ & $0.155$ & $\dots$ & $\dots$ & $-0.027$ & $0.094$ & $-0.027$ & $8.412$ & D & $0.998$ & N & $-0.093$ & $0.043$ & D & $0.989$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J170013.03$-$765105.0 & 5777695868940391808 & $\dots$ & 17001311$-$7651059 & 17:00:13.03 & $-$76:51:05.0 & GEMS & GS-2015A-Q-77 & $0.073$ & $12.286$ & $0.186$ & $10.855$ & $0.514$ & $11.961$ & $0.742$ & $12.090$ & $10.964$ & $-66.3$ & $-59.0$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.4870$ & $0.0105$ & $0.6725$ & $0.0048$ & $0.6610$ & $0.0046$ & $0.0069$ & $0.6589$ & $0.0045$ & $0.0068$ & $3.7942$ & $0.0096$ & $-15.9698$ & $0.0102$ & $0.0764$ & $6137$ & $61$ & $6137$ & $61$ & $\dots$ & $\dots$ & $3.437$ & $0.261$ & $-1.258$ & $0.141$ & $-1.258$ & $0.141$ & $\dots$ & $\dots$ & $0.179$ & $0.086$ & $0.179$ & $7.351$ & D & $0.993$ & N & $0.036$ & $0.049$ & D & $0.985$ & $30$ & $2460$ & Schlaufman & Spectroscopic & ASCC & BAILER-JONES & $\dots$\\
J170132.06$-$550745.7 & 5917673319878172672 & $\dots$ & 17013206$-$5507454 & 17:01:32.06 & $-$55:07:45.7 & GEMS & GS-2016A-Q-107 & $0.199$ & $13.406$ & $0.853$ & $11.362$ & $0.638$ & $13.028$ & $1.274$ & $13.357$ & $11.392$ & $20.1$ & $27.4$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.3888$ & $0.0130$ & $2.5721$ & $0.0861$ & $2.4109$ & $0.0756$ & $0.0314$ & $2.4066$ & $0.0739$ & $0.0307$ & $1.0039$ & $0.0138$ & $-18.8684$ & $0.0112$ & $0.3013$ & $5273$ & $53$ & $5273$ & $53$ & $\dots$ & $\dots$ & $2.339$ & $0.162$ & $-2.190$ & $0.091$ & $-2.190$ & $0.091$ & $\dots$ & $\dots$ & $0.435$ & $0.112$ & $0.445$ & $6.685$ & D & $0.997$ & N & $-0.068$ & $0.041$ & D & $0.988$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J170247.80$+$255912.9 & 4573174150493770368 & $\dots$ & 17024781$+$2559130 & 17:02:47.80 & $+$25:59:12.9 & GEMN & GN-2017B-Q-75 & $0.032$ & $12.797$ & $1.000$ & $10.946$ & $0.642$ & $12.548$ & $1.250$ & $12.866$ & $10.940$ & $-22.3$ & $-15.0$ & $5.0$ & $\dots$ & $\dots$ & $-25.3$ & $1.1$ & $13.0$ & $0.1491$ & $0.0098$ & $6.7064$ & $0.4400$ & $5.7107$ & $0.3191$ & $0.0559$ & $6.0583$ & $0.4545$ & $0.0750$ & $-10.0965$ & $0.0093$ & $-1.4351$ & $0.0095$ & $0.0048$ & $4754$ & $40$ & $4754$ & $40$ & $\dots$ & $\dots$ & $1.261$ & $0.119$ & $-2.504$ & $0.040$ & $-2.504$ & $0.040$ & $\dots$ & $\dots$ & $-0.059$ & $0.125$ & $0.551$ & $6.477$ & D & $0.998$ & I & $0.343$ & $0.036$ & D & $0.998$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J170342.41$+$401236.9 & 1353472361090529536 & $\dots$ & 17034238$+$4012376 & 17:03:42.41 & $+$40:12:36.9 & GEMN & GN-2017B-Q-75 & $0.028$ & $12.994$ & $0.797$ & $11.029$ & $0.630$ & $12.693$ & $1.254$ & $13.013$ & $11.080$ & $8.0$ & $15.3$ & $5.0$ & $\dots$ & $\dots$ & $-4.3$ & $2.1$ & $13.0$ & $5.2246$ & $0.0680$ & $0.1914$ & $0.0025$ & $0.1905$ & $0.0025$ & $0.0129$ & $0.1904$ & $0.0023$ & $0.0120$ & $18.8556$ & $0.0741$ & $-25.4150$ & $0.0790$ & $0.2289$ & $5018$ & $32$ & $5018$ & $32$ & $\dots$ & $\dots$ & $4.718$ & $0.017$ & $-0.432$ & $0.109$ & $-0.432$ & $0.109$ & $\dots$ & $\dots$ & $-0.121$ & $0.072$ & $-0.121$ & $7.877$ & D & $0.999$ & N & $0.042$ & $0.045$ & D & $0.993$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J170347.75$+$270945.4 & 4573403428730280064 & $\dots$ & 17034776$+$2709455 & 17:03:47.75 & $+$27:09:45.4 & GEMN & GN-2018A-Q-403 & $0.062$ & $12.770$ & $0.766$ & $11.119$ & $0.566$ & $12.528$ & $1.059$ & $12.765$ & $11.143$ & $-62.4$ & $-55.1$ & $5.0$ & $\dots$ & $\dots$ & $-49.9$ & $1.8$ & $10.0$ & $4.1905$ & $0.2128$ & $0.2386$ & $0.0121$ & $0.2372$ & $0.0120$ & $0.0505$ & $0.2381$ & $0.0115$ & $0.0481$ & $-12.2156$ & $0.2017$ & $-3.5508$ & $0.2328$ & $0.1551$ & $5423$ & $90$ & $5423$ & $90$ & $\dots$ & $\dots$ & $4.318$ & $0.119$ & $-0.526$ & $0.096$ & $-0.526$ & $0.096$ & $\dots$ & $\dots$ & $-0.048$ & $0.115$ & $-0.048$ & $7.856$ & D & $0.999$ & N & $-0.011$ & $0.042$ & D & $0.997$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J170359.52$+$451318.4 & 1358789148349761152 & $\dots$ & 17035954$+$4513186 & 17:03:59.52 & $+$45:13:18.4 & GEMN & GN-2018A-Q-403 & $0.024$ & $12.805$ & $0.593$ & $11.236$ & $0.503$ & $12.577$ & $1.006$ & $12.794$ & $11.256$ & $-415.5$ & $-408.2$ & $5.0$ & $\dots$ & $\dots$ & $-420.9$ & $1.6$ & $12.0$ & $0.4945$ & $0.0102$ & $2.0221$ & $0.0419$ & $1.9211$ & $0.0378$ & $0.0197$ & $1.9551$ & $0.0429$ & $0.0219$ & $-7.7448$ & $0.0115$ & $-14.6761$ & $0.0139$ & $0.0928$ & $5270$ & $46$ & $5270$ & $46$ & $\dots$ & $\dots$ & $2.676$ & $0.032$ & $-1.888$ & $0.138$ & $-1.888$ & $0.138$ & $\dots$ & $\dots$ & $0.528$ & $0.113$ & $0.538$ & $7.080$ & D & $0.999$ & I & $0.484$ & $0.036$ & D & $0.997$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J170415.62$+$193211.7 & 4560834812533156480 & $\dots$ & 17041564$+$1932115 & 17:04:15.62 & $+$19:32:11.7 & GEMN & GN-2019B-Q-403 & $0.072$ & $13.040$ & $0.988$ & $11.015$ & $0.662$ & $12.689$ & $1.296$ & $13.029$ & $11.028$ & $21.1$ & $28.4$ & $5.0$ & $\dots$ & $\dots$ & $24.0$ & $0.8$ & $16.0$ & $0.1656$ & $0.0113$ & $6.0404$ & $0.4113$ & $5.2205$ & $0.3072$ & $0.0588$ & $5.0528$ & $0.2546$ & $0.0504$ & $-8.2168$ & $0.0084$ & $2.9031$ & $0.0094$ & $-0.0386$ & $4798$ & $36$ & $4798$ & $36$ & $\dots$ & $\dots$ & $1.593$ & $0.155$ & $-2.962$ & $0.024$ & $-2.962$ & $0.024$ & $\dots$ & $\dots$ & $0.054$ & $0.072$ & $0.354$ & $5.822$ & D & $0.980$ & N & $0.039$ & $0.054$ & D & $0.997$ & $30$ & $1952$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J170419.78$+$632522.4 & 1631229304871201024 & $\dots$ & 17041979$+$6325224 & 17:04:19.78 & $+$63:25:22.4 & GEMN & GN-2016A-Q-75 & $0.021$ & $12.666$ & $1.074$ & $10.815$ & $0.657$ & $12.392$ & $1.226$ & $12.700$ & $10.811$ & $-211.6$ & $-204.3$ & $5.0$ & $\dots$ & $\dots$ & $-211.5$ & $1.5$ & $9.0$ & $0.1719$ & $0.0100$ & $5.8186$ & $0.3378$ & $5.0540$ & $0.2549$ & $0.0504$ & $5.5425$ & $0.3616$ & $0.0652$ & $-5.1584$ & $0.0109$ & $-1.8198$ & $0.0142$ & $-0.0173$ & $4769$ & $78$ & $4769$ & $78$ & $\dots$ & $\dots$ & $0.905$ & $0.042$ & $-2.153$ & $0.026$ & $-2.153$ & $0.026$ & $\dots$ & $\dots$ & $-0.426$ & $0.141$ & $0.284$ & $6.561$ & D & $0.994$ & N & $0.444$ & $0.039$ & D & $0.992$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J170423.75$+$672602.4 & 1636646151984790784 & $\dots$ & 17042385$+$6726017 & 17:04:23.75 & $+$67:26:02.4 & GEMN & GN-2016A-Q-75 & $0.032$ & $12.675$ & $1.066$ & $10.422$ & $0.724$ & $12.271$ & $1.513$ & $12.721$ & $10.365$ & $-9.4$ & $-2.1$ & $5.0$ & $\dots$ & $\dots$ & $-8.1$ & $1.1$ & $10.0$ & $8.4937$ & $0.1098$ & $0.1177$ & $0.0015$ & $0.1174$ & $0.0015$ & $0.0129$ & $0.1172$ & $0.0015$ & $0.0132$ & $-51.5707$ & $0.1228$ & $56.5813$ & $0.1489$ & $-0.1203$ & $4651$ & $73$ & $4651$ & $73$ & $\dots$ & $\dots$ & $4.505$ & $0.115$ & $-0.406$ & $0.471$ & $-0.406$ & $0.471$ & $\dots$ & $\dots$ & $-0.744$ & $0.092$ & $-0.744$ & $7.280$ & D & $0.995$ & N & $-0.118$ & $0.046$ & D & $0.993$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J170425.11$-$661747.0 & 5814947430271731968 & 403525685 & 17042512$-$6617469 & 17:04:25.11 & $-$66:17:47.0 & GEMS & GS-2016A-Q-107 & $0.080$ & $13.389$ & $0.907$ & $11.531$ & $0.613$ & $13.115$ & $1.225$ & $13.422$ & $11.536$ & $168.8$ & $176.1$ & $5.0$ & $\dots$ & $\dots$ & $174.0$ & $1.2$ & $12.0$ & $0.1326$ & $0.0130$ & $7.5407$ & $0.7388$ & $6.3046$ & $0.5165$ & $0.0819$ & $5.5487$ & $0.4029$ & $0.0726$ & $-5.3158$ & $0.0079$ & $-5.2689$ & $0.0105$ & $-0.1327$ & $4947$ & $52$ & $5002$ & $47$ & $4891$ & $57$ & $1.554$ & $0.171$ & $-2.298$ & $0.115$ & $-2.215$ & $0.105$ & $-2.380$ & $0.125$ & $-0.231$ & $0.118$ & $0.229$ & $6.361$ & D & $0.990$ & N & $0.474$ & $0.045$ & D & $0.993$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J170459.83$+$194803.9 & 4561595434057474304 & $\dots$ & 17045983$+$1948039 & 17:04:59.83 & $+$19:48:03.9 & GEMN & GN-2015A-Q-76 & $0.061$ & $11.961$ & $1.120$ & $9.813$ & $0.709$ & $11.579$ & $1.390$ & $11.964$ & $9.810$ & $-140.0$ & $-132.7$ & $5.0$ & $\dots$ & $\dots$ & $-132.4$ & $0.5$ & $14.0$ & $0.1787$ & $0.0145$ & $5.5950$ & $0.4538$ & $4.8844$ & $0.3458$ & $0.0708$ & $4.6900$ & $0.2729$ & $0.0582$ & $-8.4877$ & $0.0114$ & $-5.3632$ & $0.0118$ & $0.0227$ & $4704$ & $76$ & $4704$ & $76$ & $\dots$ & $\dots$ & $1.139$ & $0.063$ & $-2.359$ & $0.056$ & $-2.359$ & $0.056$ & $\dots$ & $\dots$ & $-0.303$ & $0.092$ & $0.397$ & $6.468$ & D & $0.998$ & N & $0.511$ & $0.045$ & D & $0.997$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J170501.04$-$705240.7 & 5804952354172159872 & 404453357 & 17050106$-$7052406 & 17:05:01.04 & $-$70:52:40.7 & GEMS & GS-2016A-Q-107 & $0.090$ & $13.486$ & $0.888$ & $11.691$ & $0.550$ & $13.209$ & $1.162$ & $13.488$ & $11.704$ & $20.2$ & $27.5$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2962$ & $0.0134$ & $3.3765$ & $0.1529$ & $3.1040$ & $0.1292$ & $0.0416$ & $3.0225$ & $0.1080$ & $0.0357$ & $-4.2841$ & $0.0096$ & $-15.3782$ & $0.0123$ & $-0.0249$ & $5139$ & $64$ & $5254$ & $73$ & $5024$ & $55$ & $2.213$ & $0.241$ & $-1.816$ & $0.102$ & $-1.752$ & $0.094$ & $-1.880$ & $0.110$ & $0.235$ & $0.120$ & $0.245$ & $6.859$ & D & $0.999$ & N & $0.643$ & $0.042$ & D & $0.998$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J170542.51$-$674241.4 & 5814397399577566848 & 403632694 & 17054252$-$6742414 & 17:05:42.51 & $-$67:42:41.4 & GEMS & GS-2016A-Q-76 & $0.059$ & $12.423$ & $0.974$ & $10.505$ & $0.705$ & $12.169$ & $1.261$ & $12.492$ & $10.548$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-15.8$ & $12.3$ & $16.0$ & $1.2069$ & $0.0144$ & $0.8286$ & $0.0099$ & $0.8111$ & $0.0095$ & $0.0117$ & $0.8210$ & $0.0094$ & $0.0114$ & $2.9742$ & $0.0093$ & $-2.3482$ & $0.0117$ & $-0.0865$ & $4778$ & $107$ & $4839$ & $158$ & $4716$ & $55$ & $2.449$ & $0.552$ & $-1.371$ & $0.316$ & $-0.314$ & $0.046$ & $-1.220$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & N & $0.932$ & $\dots$ & $\dots$ & $\dots$ & N & $0.831$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J170606.30$+$643024.9 & 1632107986461148928 & $\dots$ & 17060632$+$6430248 & 17:06:06.30 & $+$64:30:24.9 & GEMN & GN-2016A-Q-75 & $0.021$ & $12.675$ & $0.639$ & $11.222$ & $0.542$ & $12.551$ & $1.002$ & $12.766$ & $11.235$ & $-181.0$ & $-173.7$ & $5.0$ & $\dots$ & $\dots$ & $-182.5$ & $1.4$ & $35.0$ & $0.2621$ & $0.0111$ & $3.8160$ & $0.1619$ & $3.4715$ & $0.1340$ & $0.0386$ & $3.5312$ & $0.0983$ & $0.0278$ & $-3.4312$ & $0.0133$ & $-10.5868$ & $0.0152$ & $0.1821$ & $5188$ & $27$ & $5188$ & $27$ & $\dots$ & $\dots$ & $1.751$ & $0.177$ & $-2.239$ & $0.050$ & $-2.239$ & $0.050$ & $\dots$ & $\dots$ & $-0.252$ & $0.123$ & $0.008$ & $6.199$ & D & $0.982$ & N & $0.392$ & $0.034$ & D & $0.982$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J170859.25$+$314716.2 & 1334213143619799296 & $\dots$ & 17085926$+$3147161 & 17:08:59.25 & $+$31:47:16.2 & KPNK & 17A-0295 & $0.032$ & $13.187$ & $0.749$ & $11.573$ & $0.547$ & $12.965$ & $1.061$ & $13.202$ & $11.578$ & $-89.6$ & $-82.3$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2950$ & $0.0111$ & $3.3896$ & $0.1271$ & $3.1151$ & $0.1074$ & $0.0345$ & $3.1798$ & $0.0983$ & $0.0309$ & $-4.9233$ & $0.0116$ & $2.5445$ & $0.0129$ & $0.2700$ & $5144$ & $18$ & $5144$ & $18$ & $\dots$ & $\dots$ & $2.384$ & $0.135$ & $-1.795$ & $0.029$ & $-1.795$ & $0.029$ & $\dots$ & $\dots$ & $0.149$ & $0.120$ & $0.169$ & $6.804$ & D & $0.995$ & N & $0.279$ & $0.036$ & D & $0.989$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J170944.08$-$645921.1 & 5816618653584095360 & 403229073 & 17094410$-$6459212 & 17:09:44.08 & $-$64:59:21.1 & GEMS & GS-2016A-Q-107 & $0.096$ & $13.469$ & $0.840$ & $11.619$ & $0.639$ & $13.175$ & $1.155$ & $13.451$ & $11.677$ & $109.5$ & $116.8$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1603$ & $0.0131$ & $6.2392$ & $0.5100$ & $5.3683$ & $0.3776$ & $0.0703$ & $5.1312$ & $0.3506$ & $0.0683$ & $-13.3074$ & $0.0083$ & $-8.3701$ & $0.0098$ & $-0.2477$ & $5158$ & $86$ & $5201$ & $110$ & $5115$ & $62$ & $2.000$ & $0.523$ & $-2.522$ & $0.160$ & $-2.374$ & $0.182$ & $-2.670$ & $0.138$ & $0.052$ & $0.157$ & $0.092$ & $6.000$ & D & $0.972$ & N & $0.629$ & $0.038$ & D & $0.970$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J170957.11$+$300154.1 & 1309094212070819072 & $\dots$ & 17095709$+$3001543 & 17:09:57.11 & $+$30:01:54.1 & KPNK & 17A-0295 & $0.048$ & $13.175$ & $0.778$ & $11.651$ & $0.531$ & $12.980$ & $0.995$ & $13.192$ & $11.673$ & $19.8$ & $27.1$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.7252$ & $0.0121$ & $0.2684$ & $0.0009$ & $0.2666$ & $0.0009$ & $0.0032$ & $0.2665$ & $0.0008$ & $0.0031$ & $11.2731$ & $0.0121$ & $-9.1691$ & $0.0143$ & $0.1638$ & $5412$ & $67$ & $5412$ & $67$ & $\dots$ & $\dots$ & $4.748$ & $0.085$ & $-0.401$ & $0.011$ & $-0.401$ & $0.011$ & $\dots$ & $\dots$ & $0.030$ & $0.076$ & $0.030$ & $8.059$ & D & $0.997$ & N & $0.122$ & $0.048$ & D & $0.993$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J170957.87$+$482529.0 & 1414140487836898048 & $\dots$ & 17095788$+$4825288 & 17:09:57.87 & $+$48:25:29.0 & GEMN & GN-2019B-Q-403 & $0.011$ & $13.049$ & $0.969$ & $11.058$ & $0.665$ & $12.701$ & $1.290$ & $13.038$ & $11.047$ & $12.8$ & $20.1$ & $5.0$ & $\dots$ & $\dots$ & $-7.0$ & $9.0$ & $7.0$ & $3.9944$ & $0.0504$ & $0.2503$ & $0.0032$ & $0.2487$ & $0.0031$ & $0.0125$ & $0.2499$ & $0.0029$ & $0.0114$ & $-11.7809$ & $0.0603$ & $8.5149$ & $0.0710$ & $0.0925$ & $5025$ & $126$ & $5025$ & $126$ & $\dots$ & $\dots$ & $4.387$ & $0.158$ & $-0.201$ & $0.171$ & $-0.201$ & $0.171$ & $\dots$ & $\dots$ & $-0.104$ & $0.101$ & $-0.104$ & $8.125$ & D & $0.996$ & N & $-0.027$ & $0.039$ & D & $0.987$ & $30$ & $1952$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J171013.95$-$514402.0 & 5925902893871817472 & $\dots$ & 17101396$-$5144018 & 17:10:13.95 & $-$51:44:02.0 & GEMS & GS-2016A-Q-107 & $0.300$ & $13.266$ & $0.759$ & $11.575$ & $0.569$ & $13.025$ & $1.091$ & $13.275$ & $11.604$ & $-56.8$ & $-49.5$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.3200$ & $0.0498$ & $0.4310$ & $0.0092$ & $0.4263$ & $0.0090$ & $0.0212$ & $0.4261$ & $0.0090$ & $0.0212$ & $-5.4640$ & $0.0663$ & $-22.5592$ & $0.0548$ & $-0.1485$ & $5656$ & $122$ & $5656$ & $122$ & $\dots$ & $\dots$ & $4.263$ & $0.132$ & $-0.589$ & $0.218$ & $-0.589$ & $0.218$ & $\dots$ & $\dots$ & $-0.200$ & $0.114$ & $-0.200$ & $7.641$ & D & $0.997$ & N & $-0.023$ & $0.043$ & D & $0.996$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J171157.35$+$405633.9 & 1341931337289579648 & $\dots$ & 17115737$+$4056337 & 17:11:57.35 & $+$40:56:33.9 & GEMN & GN-2016A-Q-75 & $0.028$ & $12.449$ & $0.879$ & $10.701$ & $0.576$ & $12.223$ & $1.129$ & $12.488$ & $10.756$ & $1.6$ & $8.9$ & $5.0$ & $\dots$ & $\dots$ & $-35.2$ & $6.0$ & $10.0$ & $4.7944$ & $0.0466$ & $0.2086$ & $0.0020$ & $0.2075$ & $0.0020$ & $0.0097$ & $0.2075$ & $0.0020$ & $0.0096$ & $-14.9679$ & $0.0494$ & $26.8109$ & $0.0586$ & $0.1085$ & $5295$ & $117$ & $5295$ & $117$ & $\dots$ & $\dots$ & $4.159$ & $0.230$ & $-0.731$ & $0.237$ & $-0.731$ & $0.237$ & $\dots$ & $\dots$ & $-0.329$ & $0.096$ & $-0.329$ & $7.370$ & D & $0.999$ & N & $-0.029$ & $0.044$ & D & $0.995$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J171257.15$-$221421.5 & 4115322081195173248 & $\dots$ & 17125716$-$2214215 & 17:12:57.15 & $-$22:14:21.5 & GEMS & GS-2014A-Q-8 & $0.300$ & $13.287$ & $1.093$ & $10.966$ & $0.630$ & $12.865$ & $1.479$ & $13.297$ & $10.997$ & $-50.4$ & $-43.1$ & $5.0$ & $\dots$ & $\dots$ & $-46.3$ & $0.4$ & $3.0$ & $3.1632$ & $0.0174$ & $0.3161$ & $0.0017$ & $0.3136$ & $0.0017$ & $0.0055$ & $0.3147$ & $0.0016$ & $0.0051$ & $-13.9210$ & $0.0192$ & $1.5205$ & $0.0123$ & $0.1855$ & $6334$ & $68$ & $6334$ & $68$ & $\dots$ & $\dots$ & $3.083$ & $0.580$ & $-1.370$ & $0.126$ & $-1.370$ & $0.126$ & $\dots$ & $\dots$ & $0.332$ & $0.131$ & $0.342$ & $7.402$ & D & $0.994$ & N & $0.175$ & $0.059$ & D & $0.971$ & $30$ & $2812$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J171305.97$-$344246.8 & 5978819326162668288 & $\dots$ & 17130596$-$3442468 & 17:13:05.97 & $-$34:42:46.8 & GEMS & GS-2014A-Q-8 & $0.300$ & $12.308$ & $1.016$ & $10.119$ & $0.521$ & $11.901$ & $1.409$ & $12.296$ & $10.111$ & $-41.4$ & $-34.1$ & $5.0$ & $\dots$ & $\dots$ & $-4.8$ & $6.4$ & $2.0$ & $0.4321$ & $0.2762$ & $2.3145$ & $1.4795$ & $2.1831$ & $1.3163$ & $0.6030$ & $1.9006$ & $0.8153$ & $0.4290$ & $-3.4363$ & $0.3352$ & $0.2192$ & $0.2294$ & $0.1208$ & $6827$ & $63$ & $6827$ & $63$ & $\dots$ & $\dots$ & $3.013$ & $0.555$ & $-1.436$ & $0.145$ & $-1.436$ & $0.145$ & $\dots$ & $\dots$ & $0.501$ & $0.122$ & $0.521$ & $7.515$ & D & $0.974$ & I & $0.119$ & $0.042$ & D & $0.990$ & $30$ & $2812$ & Schlaufman & Spectroscopic & APASS DR9 & $\dots$ & $\dots$\\
J171309.31$+$424536.3 & 1354380420256070272 & $\dots$ & 17130931$+$4245360 & 17:13:09.31 & $+$42:45:36.3 & GEMN & GN-2018A-Q-403 & $0.016$ & $13.007$ & $0.821$ & $11.198$ & $0.590$ & $12.666$ & $1.137$ & $12.934$ & $11.189$ & $-11.1$ & $-3.8$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.4238$ & $0.0113$ & $0.2921$ & $0.0010$ & $0.2899$ & $0.0009$ & $0.0033$ & $0.2912$ & $0.0010$ & $0.0035$ & $-11.4308$ & $0.0135$ & $5.8903$ & $0.0140$ & $0.2201$ & $5159$ & $65$ & $5159$ & $65$ & $\dots$ & $\dots$ & $4.496$ & $0.112$ & $-0.319$ & $0.065$ & $-0.319$ & $0.065$ & $\dots$ & $\dots$ & $0.065$ & $0.096$ & $0.065$ & $8.176$ & D & $0.931$ & N & $0.104$ & $0.042$ & D & $0.813$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J171331.43$+$502928.7 & 1414644171538142464 & $\dots$ & 17133146$+$5029289 & 17:13:31.43 & $+$50:29:28.7 & GEMN & GN-2018A-Q-403 & $0.018$ & $12.952$ & $0.779$ & $11.176$ & $0.598$ & $12.612$ & $1.124$ & $12.875$ & $11.151$ & $-29.3$ & $-22.0$ & $5.0$ & $\dots$ & $\dots$ & $-27.1$ & $1.7$ & $10.0$ & $4.0960$ & $0.1060$ & $0.2441$ & $0.0063$ & $0.2426$ & $0.0062$ & $0.0257$ & $0.2432$ & $0.0081$ & $0.0334$ & $-22.7510$ & $0.1345$ & $-17.6429$ & $0.1540$ & $0.1932$ & $5201$ & $18$ & $5201$ & $18$ & $\dots$ & $\dots$ & $4.775$ & $0.052$ & $-0.583$ & $0.067$ & $-0.583$ & $0.067$ & $\dots$ & $\dots$ & $0.149$ & $0.098$ & $0.149$ & $7.996$ & D & $0.996$ & N & $0.165$ & $0.039$ & D & $0.983$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J171346.40$-$225227.0 & 4114531910303984896 & $\dots$ & 17134640$-$2252270 & 17:13:46.40 & $-$22:52:27.0 & GEMS & GS-2014A-Q-74 & $0.300$ & $11.467$ & $1.015$ & $9.569$ & $0.594$ & $11.152$ & $1.279$ & $11.483$ & $9.511$ & $-44.8$ & $-37.5$ & $5.0$ & $\dots$ & $\dots$ & $-7.7$ & $3.6$ & $2.0$ & $1.3930$ & $0.0247$ & $0.7179$ & $0.0127$ & $0.7047$ & $0.0123$ & $0.0174$ & $0.7037$ & $0.0126$ & $0.0179$ & $-2.6358$ & $0.0280$ & $-7.1503$ & $0.0196$ & $-0.0792$ & $5755$ & $133$ & $5755$ & $133$ & $\dots$ & $\dots$ & $3.026$ & $0.264$ & $-0.953$ & $0.257$ & $-0.953$ & $0.257$ & $\dots$ & $\dots$ & $0.029$ & $0.077$ & $0.039$ & $7.516$ & D & $0.997$ & N & $0.378$ & $0.043$ & D & $0.968$ & $30$ & $2812$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J171349.03$+$464333.4 & 1364979746707350016 & $\dots$ & 17134904$+$4643336 & 17:13:49.03 & $+$46:43:33.4 & GEMN & GN-2018A-Q-403 & $0.036$ & $12.998$ & $0.883$ & $11.192$ & $0.575$ & $12.709$ & $1.147$ & $12.982$ & $11.220$ & $-279.5$ & $-272.2$ & $5.0$ & $\dots$ & $\dots$ & $-281.0$ & $1.4$ & $9.0$ & $0.1834$ & $0.0123$ & $5.4523$ & $0.3646$ & $4.7753$ & $0.2797$ & $0.0586$ & $5.1260$ & $0.2606$ & $0.0508$ & $-2.1613$ & $0.0150$ & $1.3505$ & $0.0145$ & $-0.0181$ & $4971$ & $56$ & $4971$ & $56$ & $\dots$ & $\dots$ & $1.788$ & $0.186$ & $-2.705$ & $0.136$ & $-2.705$ & $0.136$ & $\dots$ & $\dots$ & $0.132$ & $0.075$ & $0.332$ & $6.057$ & D & $0.991$ & N & $0.379$ & $0.042$ & D & $0.992$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J171434.73$-$513358.4 & 5925822904394495616 & $\dots$ & 17143470$-$5133583 & 17:14:34.73 & $-$51:33:58.4 & GEMS & GS-2016A-Q-107 & $0.232$ & $13.378$ & $1.173$ & $10.939$ & $0.752$ & $12.913$ & $1.555$ & $13.386$ & $10.961$ & $60.5$ & $67.8$ & $5.0$ & $\dots$ & $\dots$ & $44.7$ & $10.1$ & $5.0$ & $6.2350$ & $0.0827$ & $0.1604$ & $0.0021$ & $0.1597$ & $0.0021$ & $0.0132$ & $0.1602$ & $0.0024$ & $0.0148$ & $24.6240$ & $0.1039$ & $-6.5336$ & $0.0849$ & $0.3495$ & $4632$ & $63$ & $4632$ & $63$ & $\dots$ & $\dots$ & $4.332$ & $0.196$ & $-1.068$ & $0.177$ & $-1.068$ & $0.177$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & N & $0.958$ & $\dots$ & $\dots$ & $\dots$ & N & $0.918$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J171436.22$-$672612.5 & 5811747404754464000 & $\dots$ & 17143621$-$6726125 & 17:14:36.22 & $-$67:26:12.5 & GEMS & GS-2016A-Q-107 & $0.064$ & $13.485$ & $1.089$ & $11.343$ & $0.615$ & $13.092$ & $1.371$ & $13.468$ & $11.345$ & $134.0$ & $141.3$ & $5.0$ & $\dots$ & $\dots$ & $136.6$ & $0.8$ & $19.0$ & $0.0741$ & $0.0115$ & $13.4876$ & $2.0983$ & $9.9858$ & $1.1502$ & $0.1152$ & $8.2332$ & $0.6015$ & $0.0731$ & $1.2099$ & $0.0086$ & $-2.3714$ & $0.0101$ & $-0.1000$ & $4718$ & $55$ & $4718$ & $55$ & $\dots$ & $\dots$ & $1.245$ & $0.185$ & $-2.812$ & $0.096$ & $-2.812$ & $0.096$ & $\dots$ & $\dots$ & $-0.247$ & $0.115$ & $0.383$ & $6.001$ & D & $0.988$ & N & $0.412$ & $0.048$ & D & $0.993$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J171509.90$+$390428.1 & 1341524449267667456 & $\dots$ & 17150991$+$3904280 & 17:15:09.90 & $+$39:04:28.1 & KPNK & 17A-0295 & $0.038$ & $13.190$ & $0.882$ & $11.445$ & $0.599$ & $12.949$ & $1.147$ & $13.222$ & $11.462$ & $-137.7$ & $-130.4$ & $5.0$ & $\dots$ & $\dots$ & $-163.5$ & $1.4$ & $9.0$ & $0.1669$ & $0.0113$ & $5.9924$ & $0.4054$ & $5.1846$ & $0.3035$ & $0.0585$ & $5.2235$ & $0.2094$ & $0.0401$ & $-5.9832$ & $0.0125$ & $2.6255$ & $0.0138$ & $0.0880$ & $4903$ & $36$ & $4903$ & $36$ & $\dots$ & $\dots$ & $1.669$ & $0.088$ & $-1.943$ & $0.046$ & $-1.943$ & $0.046$ & $\dots$ & $\dots$ & $-0.099$ & $0.120$ & $0.221$ & $6.708$ & D & $0.997$ & N & $0.413$ & $0.038$ & D & $0.989$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J171514.13$-$225143.6 & 4114489441664092160 & $\dots$ & 17151412$-$2251434 & 17:15:14.13 & $-$22:51:43.6 & GEMS & GS-2014A-Q-74 & $0.300$ & $11.068$ & $1.020$ & $9.054$ & $0.553$ & $10.739$ & $1.331$ & $11.096$ & $9.038$ & $-58.6$ & $-51.3$ & $5.0$ & $\dots$ & $\dots$ & $-33.8$ & $0.6$ & $9.0$ & $3.8964$ & $0.0183$ & $0.2566$ & $0.0012$ & $0.2549$ & $0.0012$ & $0.0047$ & $0.2544$ & $0.0010$ & $0.0039$ & $6.6763$ & $0.0199$ & $-17.0452$ & $0.0129$ & $0.0851$ & $5937$ & $85$ & $5937$ & $85$ & $\dots$ & $\dots$ & $3.220$ & $0.116$ & $-0.803$ & $0.107$ & $-0.803$ & $0.107$ & $\dots$ & $\dots$ & $0.036$ & $0.100$ & $0.046$ & $7.673$ & D & $0.997$ & N & $0.300$ & $0.051$ & D & $0.969$ & $30$ & $2812$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J171547.88$-$523257.2 & 5925618184739644160 & $\dots$ & 17154790$-$5232570 & 17:15:47.88 & $-$52:32:57.2 & GEMS & GS-2016A-Q-76 & $0.236$ & $12.707$ & $1.052$ & $10.446$ & $0.745$ & $12.301$ & $1.436$ & $12.710$ & $10.481$ & $-92.8$ & $-85.5$ & $5.0$ & $\dots$ & $\dots$ & $-119.1$ & $0.4$ & $6.0$ & $0.2677$ & $0.0134$ & $3.7349$ & $0.1870$ & $3.4043$ & $0.1554$ & $0.0456$ & $3.6612$ & $0.1633$ & $0.0446$ & $-21.2584$ & $0.0178$ & $-18.3776$ & $0.0141$ & $-0.0113$ & $4928$ & $45$ & $4928$ & $45$ & $\dots$ & $\dots$ & $1.723$ & $0.192$ & $-3.193$ & $0.136$ & $-3.193$ & $0.136$ & $\dots$ & $\dots$ & $0.282$ & $0.077$ & $0.422$ & $5.659$ & D & $0.969$ & N & $0.231$ & $0.042$ & D & $0.959$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J171602.48$-$220520.3 & 4114972844488807680 & $\dots$ & 17160251$-$2205199 & 17:16:02.48 & $-$22:05:20.3 & GEMS & GS-2015A-Q-77 & $0.300$ & $11.804$ & $0.980$ & $9.835$ & $0.681$ & $11.488$ & $1.294$ & $11.827$ & $9.829$ & $-105.2$ & $-97.9$ & $5.0$ & $\dots$ & $\dots$ & $-73.4$ & $1.6$ & $5.0$ & $6.8194$ & $0.0936$ & $0.1466$ & $0.0020$ & $0.1461$ & $0.0020$ & $0.0137$ & $0.1466$ & $0.0023$ & $0.0155$ & $-40.2775$ & $0.1055$ & $-46.9234$ & $0.0744$ & $-0.0640$ & $5451$ & $169$ & $5451$ & $169$ & $\dots$ & $\dots$ & $3.952$ & $0.212$ & $-0.779$ & $0.213$ & $-0.779$ & $0.213$ & $\dots$ & $\dots$ & $0.201$ & $0.088$ & $0.201$ & $7.852$ & D & $0.998$ & N & $0.352$ & $0.039$ & D & $0.974$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J171632.69$+$430229.0 & 1360381309905667840 & $\dots$ & 17163270$+$4302287 & 17:16:32.69 & $+$43:02:29.0 & GEMN & GN-2016A-Q-75 & $0.020$ & $10.753$ & $0.740$ & $9.212$ & $0.559$ & $10.554$ & $1.052$ & $10.788$ & $9.179$ & $-29.6$ & $-22.3$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $7.8021$ & $0.0150$ & $0.1282$ & $0.0002$ & $0.1277$ & $0.0002$ & $0.0019$ & $0.1279$ & $0.0003$ & $0.0021$ & $-12.0905$ & $0.0184$ & $15.1233$ & $0.0183$ & $0.2112$ & $5455$ & $96$ & $5455$ & $96$ & $\dots$ & $\dots$ & $4.347$ & $0.153$ & $-0.220$ & $0.081$ & $-0.220$ & $0.081$ & $\dots$ & $\dots$ & $-0.136$ & $0.095$ & $-0.136$ & $8.074$ & D & $0.977$ & N & $0.009$ & $0.037$ & D & $0.925$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J171639.42$-$871123.8 & 5765345368353739392 & 409338782 & 17163966$-$8711235 & 17:16:39.42 & $-$87:11:23.8 & GEMS & GS-2016A-Q-76 & $0.129$ & $12.179$ & $0.760$ & $10.466$ & $0.551$ & $11.917$ & $1.097$ & $12.169$ & $10.488$ & $46.1$ & $53.4$ & $5.0$ & $\dots$ & $\dots$ & $47.9$ & $1.0$ & $15.0$ & $0.6164$ & $0.0102$ & $1.6222$ & $0.0268$ & $1.5566$ & $0.0247$ & $0.0159$ & $1.5767$ & $0.0256$ & $0.0162$ & $-25.5559$ & $0.0117$ & $-31.9469$ & $0.0117$ & $-0.0123$ & $5325$ & $52$ & $5328$ & $39$ & $5321$ & $65$ & $2.534$ & $0.232$ & $-2.383$ & $0.107$ & $-2.366$ & $0.061$ & $-2.400$ & $0.152$ & $0.826$ & $0.102$ & $0.836$ & $6.883$ & D & $0.997$ & C & $0.161$ & $0.043$ & D & $0.988$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J171744.50$+$365308.7 & 1339989290517076096 & $\dots$ & 17174451$+$3653087 & 17:17:44.50 & $+$36:53:08.7 & GEMN & GN-2018A-Q-403 & $0.033$ & $13.048$ & $0.676$ & $11.503$ & $0.526$ & $12.842$ & $0.998$ & $13.055$ & $11.531$ & $-38.4$ & $-31.1$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.4153$ & $0.0124$ & $2.4076$ & $0.0720$ & $2.2658$ & $0.0638$ & $0.0281$ & $2.3044$ & $0.0621$ & $0.0269$ & $-8.7738$ & $0.0134$ & $2.9559$ & $0.0141$ & $0.2150$ & $5252$ & $45$ & $5252$ & $45$ & $\dots$ & $\dots$ & $2.564$ & $0.141$ & $-2.599$ & $0.095$ & $-2.599$ & $0.095$ & $\dots$ & $\dots$ & $0.597$ & $0.128$ & $0.607$ & $6.438$ & D & $0.990$ & I & $0.458$ & $0.040$ & D & $0.983$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J171745.48$-$682234.8 & 5811261489332101760 & 403792316 & 17174550$-$6822348 & 17:17:45.48 & $-$68:22:34.8 & GEMS & GS-2016A-Q-107 & $0.079$ & $13.617$ & $0.607$ & $11.975$ & $0.515$ & $13.292$ & $1.001$ & $13.506$ & $11.977$ & $49.9$ & $57.2$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.6808$ & $0.0119$ & $1.4689$ & $0.0257$ & $1.4149$ & $0.0238$ & $0.0169$ & $1.3923$ & $0.0190$ & $0.0136$ & $-9.9096$ & $0.0072$ & $-4.6702$ & $0.0109$ & $0.1685$ & $5502$ & $118$ & $5602$ & $71$ & $5402$ & $165$ & $3.321$ & $0.398$ & $-2.457$ & $0.331$ & $-2.433$ & $0.107$ & $-2.480$ & $0.554$ & $1.187$ & $0.093$ & $1.187$ & $7.160$ & D & $0.996$ & C & $0.377$ & $0.036$ & D & $0.980$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J171754.94$-$631654.2 & 5817155283977191168 & 403268359 & 17175493$-$6316542 & 17:17:54.94 & $-$63:16:54.2 & GEMS & GS-2016A-Q-107 & $0.075$ & $13.348$ & $0.903$ & $11.544$ & $0.609$ & $13.092$ & $1.180$ & $13.379$ & $11.564$ & $201.2$ & $208.5$ & $5.0$ & $\dots$ & $\dots$ & $202.6$ & $2.1$ & $4.0$ & $0.2672$ & $0.0125$ & $3.7425$ & $0.1744$ & $3.4106$ & $0.1448$ & $0.0425$ & $3.2195$ & $0.1249$ & $0.0388$ & $-5.6990$ & $0.0080$ & $-1.7064$ & $0.0095$ & $-0.3615$ & $4991$ & $75$ & $5051$ & $96$ & $4930$ & $54$ & $2.004$ & $0.272$ & $-1.774$ & $0.112$ & $-1.947$ & $0.121$ & $-1.600$ & $0.103$ & $0.166$ & $0.117$ & $0.226$ & $6.882$ & D & $0.997$ & N & $0.457$ & $0.039$ & D & $0.992$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J171842.53$-$645654.1 & 5813958758849610368 & 403388252 & 17184254$-$6456537 & 17:18:42.53 & $-$64:56:54.1 & GEMS & GS-2016A-Q-107 & $0.065$ & $13.282$ & $0.513$ & $12.467$ & $0.409$ & $13.345$ & $0.811$ & $13.495$ & $12.262$ & $8.9$ & $16.2$ & $5.0$ & $\dots$ & $\dots$ & $-1.2$ & $7.2$ & $13.0$ & $1.5656$ & $0.0138$ & $0.6387$ & $0.0056$ & $0.6283$ & $0.0055$ & $0.0087$ & $0.6241$ & $0.0049$ & $0.0078$ & $16.0170$ & $0.0088$ & $-21.9691$ & $0.0117$ & $-0.2561$ & $5976$ & $81$ & $5937$ & $93$ & $6015$ & $68$ & $4.235$ & $0.151$ & $-0.548$ & $0.086$ & $-0.494$ & $0.144$ & $0.060$ & $0.166$ & $0.333$ & $0.097$ & $0.333$ & $8.215$ & D & $0.998$ & N & $0.385$ & $0.039$ & D & $0.993$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J171855.25$+$383904.7 & 1340720740627444096 & $\dots$ & 17185527$+$3839047 & 17:18:55.25 & $+$38:39:04.7 & GEMN & GN-2018A-Q-403 & $0.046$ & $12.884$ & $0.971$ & $10.915$ & $0.617$ & $12.645$ & $1.282$ & $12.978$ & $11.001$ & $-38.8$ & $-31.5$ & $5.0$ & $\dots$ & $\dots$ & $-25.3$ & $1.5$ & $5.0$ & $5.7783$ & $0.0549$ & $0.1731$ & $0.0016$ & $0.1723$ & $0.0016$ & $0.0095$ & $0.1728$ & $0.0017$ & $0.0096$ & $-12.9114$ & $0.0644$ & $-1.8996$ & $0.0628$ & $0.0016$ & $4963$ & $48$ & $4963$ & $48$ & $\dots$ & $\dots$ & $4.604$ & $0.075$ & $-0.825$ & $0.290$ & $-0.825$ & $0.290$ & $\dots$ & $\dots$ & $-0.128$ & $0.091$ & $-0.128$ & $7.477$ & D & $0.998$ & N & $0.015$ & $0.042$ & D & $0.998$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J171928.60$-$685331.0 & 5811209090730279680 & 403803285 & 17192865$-$6853306 & 17:19:28.60 & $-$68:53:31.0 & GEMS & GS-2015A-Q-77 & $0.078$ & $11.646$ & $0.836$ & $10.042$ & $0.582$ & $11.441$ & $1.092$ & $11.691$ & $10.017$ & $-20.7$ & $-13.4$ & $5.0$ & $\dots$ & $\dots$ & $24.7$ & $16.1$ & $19.0$ & $2.5020$ & $0.0177$ & $0.3997$ & $0.0028$ & $0.3956$ & $0.0028$ & $0.0070$ & $0.3963$ & $0.0027$ & $0.0069$ & $-21.3186$ & $0.0118$ & $-24.0933$ & $0.0158$ & $0.1054$ & $5139$ & $84$ & $5135$ & $112$ & $5142$ & $56$ & $2.622$ & $0.470$ & $-0.673$ & $0.064$ & $-0.505$ & $0.019$ & $-0.840$ & $0.108$ & $0.221$ & $0.065$ & $0.251$ & $8.008$ & D & $0.963$ & N & $0.312$ & $0.046$ & D & $0.857$ & $30$ & $2460$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J171944.06$+$451522.6 & 1361644549983238272 & $\dots$ & 17194406$+$4515228 & 17:19:44.06 & $+$45:15:22.6 & GEMN & GN-2019B-Q-403 & $0.027$ & $12.911$ & $0.790$ & $11.144$ & $0.594$ & $12.633$ & $1.132$ & $12.899$ & $11.163$ & $-60.0$ & $-52.7$ & $5.0$ & $\dots$ & $\dots$ & $-69.5$ & $1.3$ & $11.0$ & $0.2382$ & $0.0106$ & $4.1985$ & $0.1873$ & $3.7853$ & $0.1523$ & $0.0402$ & $4.0098$ & $0.1460$ & $0.0364$ & $-4.4416$ & $0.0126$ & $-4.5580$ & $0.0138$ & $0.1941$ & $4950$ & $41$ & $4950$ & $41$ & $\dots$ & $\dots$ & $1.953$ & $0.096$ & $-2.474$ & $0.059$ & $-2.474$ & $0.059$ & $\dots$ & $\dots$ & $-0.022$ & $0.104$ & $0.038$ & $5.994$ & D & $0.994$ & N & $-0.042$ & $0.047$ & D & $0.997$ & $30$ & $1952$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J172058.28$+$353230.1 & 1336579086484532992 & $\dots$ & 17205830$+$3532300 & 17:20:58.28 & $+$35:32:30.1 & KPNK & 17A-0295 & $0.034$ & $12.861$ & $0.848$ & $11.064$ & $0.642$ & $12.552$ & $1.166$ & $12.833$ & $11.041$ & $-50.9$ & $-43.6$ & $5.0$ & $\dots$ & $\dots$ & $-64.2$ & $2.8$ & $11.0$ & $4.5717$ & $0.1207$ & $0.2187$ & $0.0058$ & $0.2175$ & $0.0057$ & $0.0262$ & $0.2177$ & $0.0053$ & $0.0241$ & $-11.3900$ & $0.1258$ & $8.4673$ & $0.1406$ & $0.1220$ & $5133$ & $91$ & $5133$ & $91$ & $\dots$ & $\dots$ & $4.672$ & $0.027$ & $-0.362$ & $0.094$ & $-0.362$ & $0.094$ & $\dots$ & $\dots$ & $-0.068$ & $0.116$ & $-0.068$ & $8.000$ & D & $0.982$ & N & $0.136$ & $0.046$ & D & $0.987$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J172127.04$+$503329.0 & 1414790574087583360 & $\dots$ & 17212704$+$5033288 & 17:21:27.04 & $+$50:33:29.0 & GEMN & GN-2016A-Q-75 & $0.027$ & $12.628$ & $0.965$ & $10.527$ & $0.657$ & $12.215$ & $1.326$ & $12.569$ & $10.520$ & $-136.9$ & $-129.6$ & $5.0$ & $\dots$ & $\dots$ & $-137.6$ & $1.4$ & $6.0$ & $0.1103$ & $0.0107$ & $9.0642$ & $0.8772$ & $7.3355$ & $0.5745$ & $0.0783$ & $8.4465$ & $0.7386$ & $0.0874$ & $-6.5140$ & $0.0142$ & $6.0047$ & $0.0139$ & $0.1410$ & $4731$ & $70$ & $4731$ & $70$ & $\dots$ & $\dots$ & $0.971$ & $0.165$ & $-2.183$ & $0.050$ & $-2.183$ & $0.050$ & $\dots$ & $\dots$ & $-0.327$ & $0.118$ & $0.383$ & $6.630$ & D & $0.998$ & N & $0.474$ & $0.039$ & D & $0.997$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J172153.95$-$641133.9 & 5814091284361742976 & 403320273 & 17215395$-$6411338 & 17:21:53.95 & $-$64:11:33.9 & GEMS & GS-2017A-Q-86 & $0.066$ & $12.867$ & $0.875$ & $11.124$ & $0.610$ & $12.615$ & $1.156$ & $12.892$ & $11.117$ & $\dots$ & $\dots$ & $\dots$ & $98.4$ & $1.4$ & $98.3$ & $1.4$ & $11.0$ & $0.1960$ & $0.0120$ & $5.1008$ & $0.3124$ & $4.5035$ & $0.2435$ & $0.0541$ & $4.7101$ & $0.2809$ & $0.0596$ & $-3.0710$ & $0.0073$ & $3.8508$ & $0.0100$ & $-0.3705$ & $5015$ & $51$ & $5022$ & $44$ & $5007$ & $57$ & $1.301$ & $0.169$ & $-2.730$ & $0.127$ & $-2.920$ & $0.137$ & $-2.540$ & $0.117$ & $0.169$ & $0.165$ & $0.729$ & $6.429$ & D & $0.983$ & C & $0.303$ & $0.046$ & D & $0.994$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & GALAH\\
J172154.97$+$142307.7 & 4543224965582361984 & $\dots$ & 17215498$+$1423078 & 17:21:54.97 & $+$14:23:07.7 & GEMN & GN-2018A-Q-403 & $0.120$ & $12.747$ & $0.959$ & $10.741$ & $0.639$ & $12.384$ & $1.287$ & $12.719$ & $10.732$ & $-108.9$ & $-101.6$ & $5.0$ & $\dots$ & $\dots$ & $-106.9$ & $0.7$ & $14.0$ & $0.2517$ & $0.0114$ & $3.9738$ & $0.1805$ & $3.6017$ & $0.1483$ & $0.0412$ & $3.7543$ & $0.1608$ & $0.0428$ & $-7.0781$ & $0.0105$ & $-12.9335$ & $0.0103$ & $0.0936$ & $4885$ & $46$ & $4885$ & $46$ & $\dots$ & $\dots$ & $1.475$ & $0.068$ & $-2.647$ & $0.129$ & $-2.647$ & $0.129$ & $\dots$ & $\dots$ & $-0.207$ & $0.143$ & $0.273$ & $6.056$ & D & $0.943$ & N & $0.209$ & $0.032$ & D & $0.998$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J172219.18$+$600646.9 & 1434388063181617536 & $\dots$ & 17221919$+$6006470 & 17:22:19.18 & $+$60:06:46.9 & KPNK & 17A-0295 & $0.021$ & $12.691$ & $0.804$ & $11.121$ & $0.563$ & $12.486$ & $1.050$ & $12.720$ & $11.112$ & $-203.6$ & $-196.3$ & $5.0$ & $\dots$ & $\dots$ & $-195.4$ & $1.3$ & $10.0$ & $0.4296$ & $0.0112$ & $2.3280$ & $0.0605$ & $2.1951$ & $0.0538$ & $0.0245$ & $2.2855$ & $0.0611$ & $0.0267$ & $-14.3215$ & $0.0145$ & $-2.5724$ & $0.0155$ & $0.2074$ & $5140$ & $34$ & $5140$ & $34$ & $\dots$ & $\dots$ & $2.413$ & $0.020$ & $-1.514$ & $0.026$ & $-1.514$ & $0.026$ & $\dots$ & $\dots$ & $0.086$ & $0.092$ & $0.106$ & $7.022$ & D & $0.983$ & N & $0.440$ & $0.043$ & D & $0.979$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J172242.20$+$035312.4 & 4389167576754184192 & $\dots$ & 17224220$+$0353126 & 17:22:42.20 & $+$03:53:12.4 & GEMN & GN-2018A-Q-403 & $0.086$ & $12.925$ & $0.922$ & $10.953$ & $0.641$ & $12.587$ & $1.233$ & $12.898$ & $10.998$ & $-168.8$ & $-161.5$ & $5.0$ & $\dots$ & $\dots$ & $-179.5$ & $1.9$ & $6.0$ & $0.3016$ & $0.0140$ & $3.3153$ & $0.1542$ & $3.0522$ & $0.1307$ & $0.0428$ & $2.9780$ & $0.1306$ & $0.0439$ & $-10.1724$ & $0.0119$ & $-15.1896$ & $0.0096$ & $0.0392$ & $4912$ & $21$ & $4912$ & $21$ & $\dots$ & $\dots$ & $1.949$ & $0.107$ & $-1.862$ & $0.048$ & $-1.862$ & $0.048$ & $\dots$ & $\dots$ & $0.114$ & $0.113$ & $0.214$ & $6.782$ & D & $0.999$ & N & $0.540$ & $0.037$ & D & $0.992$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J172347.39$-$583412.5 & 5916061474500671232 & 371998150 & 17234737$-$5834124 & 17:23:47.39 & $-$58:34:12.5 & GEMS & GS-2015A-Q-77 & $0.091$ & $11.608$ & $0.976$ & $9.566$ & $0.631$ & $11.240$ & $1.299$ & $11.581$ & $9.575$ & $90.0$ & $97.3$ & $5.0$ & $\dots$ & $\dots$ & $117.6$ & $0.8$ & $6.0$ & $0.3756$ & $0.0226$ & $2.6621$ & $0.1604$ & $2.4898$ & $0.1403$ & $0.0564$ & $2.4936$ & $0.1755$ & $0.0704$ & $17.3537$ & $0.0164$ & $-11.4674$ & $0.0172$ & $0.1924$ & $4789$ & $39$ & $4827$ & $22$ & $4750$ & $55$ & $1.429$ & $0.201$ & $-2.004$ & $0.095$ & $-1.967$ & $0.075$ & $-2.040$ & $0.114$ & $-0.210$ & $0.110$ & $0.280$ & $6.706$ & D & $0.996$ & N & $0.026$ & $0.048$ & D & $0.989$ & $30$ & $2460$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J172407.58$+$363539.6 & 1337102866336482688 & $\dots$ & 17240759$+$3635398 & 17:24:07.58 & $+$36:35:39.6 & GEMN & GN-2018A-Q-403 & $0.044$ & $12.958$ & $0.799$ & $11.212$ & $0.566$ & $12.677$ & $1.110$ & $12.934$ & $11.232$ & $-360.5$ & $-353.2$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2672$ & $0.0117$ & $3.7422$ & $0.1641$ & $3.4104$ & $0.1362$ & $0.0400$ & $3.4071$ & $0.0985$ & $0.0289$ & $-8.2247$ & $0.0123$ & $-13.8932$ & $0.0149$ & $0.1245$ & $5045$ & $35$ & $5045$ & $35$ & $\dots$ & $\dots$ & $1.993$ & $0.112$ & $-2.605$ & $0.010$ & $-2.605$ & $0.010$ & $\dots$ & $\dots$ & $0.845$ & $0.145$ & $0.895$ & $6.720$ & D & $0.999$ & C & $0.453$ & $0.040$ & D & $0.997$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J172513.97$+$234751.3 & 4569397499852654720 & $\dots$ & 17251395$+$2347513 & 17:25:13.97 & $+$23:47:51.3 & KPNK & 17A-0295 & $0.048$ & $12.992$ & $0.935$ & $11.260$ & $0.673$ & $12.682$ & $1.279$ & $13.014$ & $11.041$ & $-21.4$ & $-14.1$ & $5.0$ & $\dots$ & $\dots$ & $41.7$ & $14.6$ & $14.0$ & $5.1106$ & $0.0104$ & $0.1957$ & $0.0004$ & $0.1947$ & $0.0004$ & $0.0020$ & $0.1952$ & $0.0004$ & $0.0019$ & $20.2700$ & $0.0078$ & $-6.3622$ & $0.0114$ & $0.1122$ & $4905$ & $55$ & $4905$ & $55$ & $\dots$ & $\dots$ & $4.104$ & $0.198$ & $-0.216$ & $0.002$ & $-0.216$ & $0.002$ & $\dots$ & $\dots$ & $-0.270$ & $0.114$ & $-0.270$ & $7.944$ & D & $0.995$ & N & $0.041$ & $0.035$ & D & $0.991$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J172527.75$+$531830.6 & 1416272239020984576 & $\dots$ & 17252775$+$5318307 & 17:25:27.75 & $+$53:18:30.6 & GEMN & GN-2018A-Q-403 & $0.028$ & $12.727$ & $0.561$ & $11.056$ & $0.539$ & $12.481$ & $1.056$ & $12.717$ & $11.101$ & $-233.3$ & $-226.0$ & $5.0$ & $\dots$ & $\dots$ & $-225.4$ & $1.9$ & $5.0$ & $0.3353$ & $0.0108$ & $2.9821$ & $0.0958$ & $2.7675$ & $0.0825$ & $0.0298$ & $2.8606$ & $0.0772$ & $0.0270$ & $-6.5983$ & $0.0116$ & $-14.1873$ & $0.0129$ & $0.1732$ & $5126$ & $72$ & $5126$ & $72$ & $\dots$ & $\dots$ & $2.454$ & $0.213$ & $-2.368$ & $0.106$ & $-2.368$ & $0.106$ & $\dots$ & $\dots$ & $0.498$ & $0.119$ & $0.508$ & $6.570$ & D & $0.997$ & I & $0.227$ & $0.041$ & D & $0.992$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J172546.59$-$851301.3 & 5767118193414597632 & 409201435 & 17254679$-$8513010 & 17:25:46.59 & $-$85:13:01.3 & GEMS & GS-2017A-Q-86 & $0.102$ & $12.928$ & $0.781$ & $11.143$ & $0.622$ & $12.633$ & $1.110$ & $12.891$ & $11.188$ & $4.5$ & $11.8$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.2159$ & $0.0110$ & $0.8224$ & $0.0074$ & $0.8052$ & $0.0071$ & $0.0089$ & $0.8120$ & $0.0071$ & $0.0087$ & $-8.3397$ & $0.0113$ & $-25.8605$ & $0.0132$ & $-0.2047$ & $5408$ & $76$ & $5642$ & $95$ & $5174$ & $57$ & $3.865$ & $0.155$ & $-1.058$ & $0.180$ & $-1.095$ & $0.253$ & $-1.020$ & $0.106$ & $0.251$ & $0.103$ & $0.251$ & $7.623$ & D & $0.998$ & N & $0.391$ & $0.042$ & D & $0.962$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J172556.11$+$155612.9 & 4543997853536251264 & $\dots$ & 17255611$+$1556131 & 17:25:56.11 & $+$15:56:12.9 & GEMN & GN-2019B-Q-403 & $0.076$ & $12.811$ & $0.817$ & $11.052$ & $0.620$ & $12.523$ & $1.098$ & $12.776$ & $11.092$ & $-12.8$ & $-5.5$ & $5.0$ & $\dots$ & $\dots$ & $-21.3$ & $3.8$ & $13.0$ & $1.3751$ & $0.0152$ & $0.7272$ & $0.0080$ & $0.7137$ & $0.0077$ & $0.0108$ & $0.7170$ & $0.0076$ & $0.0106$ & $-2.4590$ & $0.0145$ & $-12.1441$ & $0.0132$ & $0.1452$ & $5448$ & $111$ & $5448$ & $111$ & $\dots$ & $\dots$ & $3.885$ & $0.141$ & $0.089$ & $0.118$ & $0.089$ & $0.118$ & $\dots$ & $\dots$ & $-0.175$ & $0.089$ & $-0.175$ & $8.344$ & D & $0.999$ & N & $-0.051$ & $0.045$ & D & $0.982$ & $30$ & $1952$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J172609.22$+$000936.3 & 4374689280654638848 & $\dots$ & 17260922$+$0009363 & 17:26:09.22 & $+$00:09:36.3 & GEMS & GS-2016B-Q-86 & $0.286$ & $13.517$ & $1.125$ & $11.305$ & $0.690$ & $13.239$ & $1.468$ & $13.665$ & $11.383$ & $32.0$ & $39.3$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.7165$ & $0.0143$ & $0.5826$ & $0.0048$ & $0.5739$ & $0.0047$ & $0.0082$ & $0.5702$ & $0.0054$ & $0.0094$ & $-10.9390$ & $0.0143$ & $-11.7723$ & $0.0114$ & $0.2794$ & $5306$ & $137$ & $5306$ & $137$ & $\dots$ & $\dots$ & $2.598$ & $0.639$ & $-0.030$ & $0.073$ & $-0.030$ & $0.073$ & $\dots$ & $\dots$ & $-0.220$ & $0.088$ & $-0.190$ & $8.210$ & D & $0.945$ & N & $0.048$ & $0.058$ & D & $0.841$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J172651.78$+$352734.7 & 1335862475484040064 & $\dots$ & 17265179$+$3527349 & 17:26:51.78 & $+$35:27:34.7 & GEMN & GN-2016A-Q-75 & $0.029$ & $12.135$ & $0.887$ & $10.271$ & $0.635$ & $11.821$ & $1.197$ & $12.116$ & $10.275$ & $-42.3$ & $-35.0$ & $5.0$ & $\dots$ & $\dots$ & $-30.2$ & $1.1$ & $8.0$ & $0.2197$ & $0.0100$ & $4.5515$ & $0.2082$ & $4.0699$ & $0.1665$ & $0.0409$ & $3.8625$ & $0.1229$ & $0.0318$ & $-4.7707$ & $0.0100$ & $-12.7423$ & $0.0112$ & $0.1418$ & $4891$ & $67$ & $4891$ & $67$ & $\dots$ & $\dots$ & $1.451$ & $0.080$ & $-2.406$ & $0.140$ & $-2.406$ & $0.140$ & $\dots$ & $\dots$ & $-0.179$ & $0.106$ & $0.341$ & $6.365$ & D & $0.997$ & N & $0.489$ & $0.037$ & D & $0.995$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J172726.65$+$384709.4 & 1343578233909298816 & $\dots$ & 17272663$+$3847099 & 17:27:26.65 & $+$38:47:09.4 & GEMN & GN-2016A-Q-75 & $0.036$ & $10.174$ & $0.535$ & $8.982$ & $0.526$ & $10.402$ & $0.762$ & $10.537$ & $9.379$ & $24.7$ & $32.0$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.5107$ & $0.0341$ & $0.3983$ & $0.0054$ & $0.3942$ & $0.0053$ & $0.0134$ & $0.3964$ & $0.0050$ & $0.0125$ & $15.9820$ & $0.0329$ & $-49.9175$ & $0.0404$ & $0.1263$ & $6867$ & $114$ & $6867$ & $114$ & $\dots$ & $\dots$ & $4.597$ & $0.083$ & $-1.112$ & $0.162$ & $-1.112$ & $0.162$ & $\dots$ & $\dots$ & $0.500$ & $0.122$ & $0.500$ & $7.818$ & D & $0.968$ & I & $0.233$ & $0.049$ & D & $0.979$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J172831.49$-$694544.5 & 5810934625139045248 & 404795691 & 17283154$-$6945443 & 17:28:31.49 & $-$69:45:44.5 & GEMS & GS-2015A-Q-77 & $0.066$ & $10.403$ & $0.746$ & $9.239$ & $0.521$ & $10.249$ & $0.938$ & $10.440$ & $9.011$ & $-34.2$ & $-26.9$ & $5.0$ & $\dots$ & $\dots$ & $-8.5$ & $0.7$ & $19.0$ & $2.0828$ & $0.0136$ & $0.4801$ & $0.0031$ & $0.4742$ & $0.0031$ & $0.0064$ & $0.4756$ & $0.0025$ & $0.0053$ & $-2.6456$ & $0.0095$ & $-12.7965$ & $0.0128$ & $0.0179$ & $5540$ & $87$ & $5540$ & $87$ & $5547$ & $55$ & $3.236$ & $0.197$ & $-0.979$ & $0.240$ & $-0.979$ & $0.240$ & $-0.180$ & $0.104$ & $0.242$ & $0.086$ & $0.252$ & $7.703$ & D & $0.995$ & N & $0.259$ & $0.043$ & D & $0.986$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J172851.63$-$694103.8 & 5810941016050593536 & 404795502 & 17285162$-$6941036 & 17:28:51.63 & $-$69:41:03.8 & GEMS & GS-2015A-Q-77 & $0.068$ & $11.634$ & $0.899$ & $9.788$ & $0.628$ & $11.336$ & $1.194$ & $11.629$ & $9.793$ & $200.7$ & $208.0$ & $5.0$ & $\dots$ & $\dots$ & $225.5$ & $0.7$ & $23.0$ & $0.4186$ & $0.0183$ & $2.3886$ & $0.1042$ & $2.2490$ & $0.0924$ & $0.0411$ & $2.2623$ & $0.0819$ & $0.0362$ & $2.5812$ & $0.0134$ & $-16.9526$ & $0.0174$ & $-0.0532$ & $4922$ & $57$ & $4914$ & $57$ & $4930$ & $56$ & $1.466$ & $0.342$ & $-2.419$ & $0.114$ & $-2.368$ & $0.115$ & $-2.470$ & $0.112$ & $0.266$ & $0.101$ & $0.716$ & $6.727$ & D & $0.992$ & C & $0.106$ & $0.051$ & D & $0.973$ & $30$ & $2460$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J172918.59$+$751024.8 & 1655949551783195520 & $\dots$ & 17291858$+$7510248 & 17:29:18.59 & $+$75:10:24.8 & GEMN & GN-2016A-Q-75 & $0.029$ & $12.654$ & $1.122$ & $10.742$ & $0.694$ & $12.441$ & $1.374$ & $12.819$ & $10.690$ & $-171.8$ & $-164.5$ & $5.0$ & $\dots$ & $\dots$ & $-173.9$ & $0.7$ & $12.0$ & $0.1103$ & $0.0093$ & $9.0676$ & $0.7633$ & $7.3377$ & $0.4998$ & $0.0681$ & $7.5523$ & $0.3573$ & $0.0473$ & $-3.3967$ & $0.0118$ & $2.4590$ & $0.0123$ & $-0.0905$ & $4640$ & $99$ & $4640$ & $99$ & $\dots$ & $\dots$ & $0.762$ & $0.170$ & $-2.500$ & $0.080$ & $-2.500$ & $0.080$ & $\dots$ & $\dots$ & $-0.746$ & $0.126$ & $0.034$ & $5.964$ & D & $0.994$ & N & $0.511$ & $0.051$ & D & $0.988$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J172922.53$+$030546.8 & 4388901086920961024 & $\dots$ & 17292254$+$0305472 & 17:29:22.53 & $+$03:05:46.8 & GEMN & GN-2015A-Q-76 & $0.136$ & $12.049$ & $0.970$ & $9.903$ & $0.660$ & $11.630$ & $1.348$ & $11.994$ & $9.910$ & $-64.0$ & $-56.7$ & $5.0$ & $\dots$ & $\dots$ & $-43.9$ & $0.6$ & $11.0$ & $0.3204$ & $0.0182$ & $3.1212$ & $0.1769$ & $2.8869$ & $0.1513$ & $0.0524$ & $2.7934$ & $0.1423$ & $0.0509$ & $-12.3700$ & $0.0177$ & $-23.3586$ & $0.0139$ & $-0.1818$ & $4852$ & $21$ & $4852$ & $21$ & $\dots$ & $\dots$ & $1.481$ & $0.147$ & $-2.391$ & $0.010$ & $-2.391$ & $0.010$ & $\dots$ & $\dots$ & $-0.085$ & $0.118$ & $0.425$ & $6.464$ & D & $0.999$ & N & $0.475$ & $0.045$ & D & $0.997$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J172930.05$+$553455.8 & 1421238419509501568 & $\dots$ & 17293008$+$5534560 & 17:29:30.05 & $+$55:34:55.8 & GEMN & GN-2017B-Q-75 & $0.036$ & $12.676$ & $1.042$ & $11.098$ & $0.631$ & $12.482$ & $1.067$ & $12.722$ & $11.088$ & $-286.1$ & $-278.8$ & $5.0$ & $\dots$ & $\dots$ & $-282.0$ & $0.8$ & $8.0$ & $0.2967$ & $0.0111$ & $3.3708$ & $0.1257$ & $3.0992$ & $0.1062$ & $0.0343$ & $3.1735$ & $0.1426$ & $0.0449$ & $-4.1691$ & $0.0147$ & $-9.6887$ & $0.0153$ & $-0.0938$ & $4983$ & $70$ & $4983$ & $70$ & $\dots$ & $\dots$ & $1.680$ & $0.221$ & $-2.882$ & $0.104$ & $-2.882$ & $0.104$ & $\dots$ & $\dots$ & $0.576$ & $0.094$ & $0.816$ & $6.364$ & D & $0.999$ & C & $0.310$ & $0.034$ & D & $0.975$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J173036.97$+$042141.4 & 4389421362079616512 & $\dots$ & 17303697$+$0421414 & 17:30:36.97 & $+$04:21:41.4 & GEMN & GN-2017B-Q-75 & $0.151$ & $12.773$ & $1.205$ & $10.510$ & $0.764$ & $12.393$ & $1.498$ & $12.835$ & $10.505$ & $-16.6$ & $-9.3$ & $5.0$ & $\dots$ & $\dots$ & $-11.6$ & $1.1$ & $5.0$ & $0.1409$ & $0.0127$ & $7.0949$ & $0.6400$ & $5.9900$ & $0.4562$ & $0.0762$ & $6.2873$ & $0.7922$ & $0.1260$ & $-4.4769$ & $0.0118$ & $-0.8583$ & $0.0096$ & $0.0858$ & $4613$ & $71$ & $4613$ & $71$ & $\dots$ & $\dots$ & $0.649$ & $0.099$ & $-2.596$ & $0.119$ & $-2.596$ & $0.119$ & $\dots$ & $\dots$ & $-0.239$ & $0.090$ & $0.501$ & $6.335$ & D & $0.991$ & I & $0.467$ & $0.036$ & D & $0.997$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J173145.52$+$284315.4 & 4598739479466205568 & $\dots$ & 17314553$+$2843156 & 17:31:45.52 & $+$28:43:15.4 & GEMN & GN-2016A-Q-75 & $0.044$ & $12.193$ & $0.747$ & $10.622$ & $0.566$ & $11.974$ & $1.040$ & $12.204$ & $10.613$ & $-143.5$ & $-136.2$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.5425$ & $0.0094$ & $1.8432$ & $0.0319$ & $1.7589$ & $0.0290$ & $0.0165$ & $1.7513$ & $0.0274$ & $0.0156$ & $-14.5152$ & $0.0092$ & $-24.1078$ & $0.0106$ & $-0.0022$ & $5293$ & $23$ & $5293$ & $23$ & $\dots$ & $\dots$ & $2.866$ & $0.264$ & $-2.146$ & $0.053$ & $-2.146$ & $0.053$ & $\dots$ & $\dots$ & $0.418$ & $0.138$ & $0.428$ & $6.712$ & D & $0.998$ & N & $0.163$ & $0.038$ & D & $0.977$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J173158.72$-$534230.8 & 5921618165752908928 & 370516109 & 17315874$-$5342306 & 17:31:58.72 & $-$53:42:30.8 & GEMS & GS-2015A-Q-92 & $0.165$ & $11.806$ & $0.933$ & $9.862$ & $0.636$ & $11.496$ & $1.266$ & $11.822$ & $9.869$ & $\dots$ & $\dots$ & $\dots$ & $136.5$ & $1.7$ & $135.3$ & $1.0$ & $6.0$ & $0.5418$ & $0.0174$ & $1.8456$ & $0.0594$ & $1.7611$ & $0.0541$ & $0.0307$ & $1.7266$ & $0.0797$ & $0.0462$ & $-14.6849$ & $0.0207$ & $-18.8564$ & $0.0152$ & $-0.3737$ & $5068$ & $57$ & $5066$ & $54$ & $5069$ & $59$ & $1.862$ & $0.342$ & $-2.496$ & $0.106$ & $-2.341$ & $0.089$ & $-2.650$ & $0.122$ & $0.503$ & $0.087$ & $0.643$ & $6.577$ & D & $0.989$ & I & $0.279$ & $0.049$ & D & $0.989$ & $30$ & $2460$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & GALAH\\
J173230.56$+$485605.7 & 1365625572350020480 & $\dots$ & 17323056$+$4856057 & 17:32:30.56 & $+$48:56:05.7 & KPNK & 17A-0295 & $0.037$ & $12.828$ & $0.906$ & $10.925$ & $0.618$ & $12.534$ & $1.229$ & $12.842$ & $10.949$ & $-91.6$ & $-84.3$ & $5.0$ & $\dots$ & $\dots$ & $-89.9$ & $4.0$ & $10.0$ & $0.1244$ & $0.0112$ & $8.0398$ & $0.7246$ & $6.6497$ & $0.4957$ & $0.0745$ & $7.3936$ & $0.7970$ & $0.1078$ & $-1.8848$ & $0.0117$ & $-5.4915$ & $0.0143$ & $0.0468$ & $4781$ & $55$ & $4781$ & $55$ & $\dots$ & $\dots$ & $0.962$ & $0.164$ & $-2.895$ & $0.030$ & $-2.895$ & $0.030$ & $\dots$ & $\dots$ & $-0.273$ & $0.122$ & $0.467$ & $6.002$ & D & $0.986$ & N & $0.447$ & $0.043$ & D & $0.995$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J173307.87$+$254859.5 & 4594030404311114240 & $\dots$ & 17330791$+$2548590 & 17:33:07.87 & $+$25:48:59.5 & GEMN & GN-2016A-Q-75 & $0.062$ & $12.447$ & $0.985$ & $10.426$ & $0.658$ & $12.139$ & $1.321$ & $12.490$ & $10.448$ & $-54.5$ & $-47.2$ & $5.0$ & $\dots$ & $\dots$ & $-26.6$ & $1.6$ & $11.0$ & $5.9649$ & $0.1914$ & $0.1676$ & $0.0054$ & $0.1669$ & $0.0053$ & $0.0319$ & $0.1657$ & $0.0043$ & $0.0261$ & $-64.2855$ & $0.1637$ & $39.4851$ & $0.1980$ & $0.1050$ & $4894$ & $69$ & $4894$ & $69$ & $\dots$ & $\dots$ & $4.677$ & $0.062$ & $-0.451$ & $0.132$ & $-0.451$ & $0.132$ & $\dots$ & $\dots$ & $-0.247$ & $0.082$ & $-0.247$ & $7.732$ & D & $0.999$ & N & $0.092$ & $0.044$ & D & $0.998$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J173313.10$+$171345.9 & 4550007577936164864 & $\dots$ & 17331311$+$1713463 & 17:33:13.10 & $+$17:13:45.9 & GEMN & GN-2018A-Q-403 & $0.044$ & $12.891$ & $0.888$ & $10.860$ & $0.635$ & $12.470$ & $1.271$ & $12.798$ & $10.837$ & $-14.0$ & $-6.7$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $6.5060$ & $0.0303$ & $0.1537$ & $0.0007$ & $0.1531$ & $0.0007$ & $0.0046$ & $0.1534$ & $0.0008$ & $0.0050$ & $-18.2200$ & $0.0329$ & $-30.2067$ & $0.0293$ & $0.0212$ & $4763$ & $54$ & $4763$ & $54$ & $\dots$ & $\dots$ & $4.749$ & $0.005$ & $-1.153$ & $0.266$ & $-1.153$ & $0.266$ & $\dots$ & $\dots$ & $0.229$ & $0.078$ & $0.229$ & $7.506$ & D & $0.998$ & N & $0.205$ & $0.038$ & D & $0.996$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J173313.23$+$315230.7 & 4601590066440260096 & $\dots$ & 17331323$+$3152308 & 17:33:13.23 & $+$31:52:30.7 & GEMN & GN-2019B-Q-403 & $0.043$ & $12.691$ & $1.019$ & $10.750$ & $0.711$ & $12.383$ & $1.288$ & $12.719$ & $10.732$ & $-164.4$ & $-157.1$ & $5.0$ & $\dots$ & $\dots$ & $-165.3$ & $0.7$ & $11.0$ & $0.2127$ & $0.0102$ & $4.7013$ & $0.2262$ & $4.1893$ & $0.1796$ & $0.0429$ & $4.4451$ & $0.2300$ & $0.0518$ & $0.8377$ & $0.0104$ & $-8.1136$ & $0.0108$ & $0.1142$ & $4778$ & $50$ & $4778$ & $50$ & $\dots$ & $\dots$ & $1.647$ & $0.054$ & $-1.975$ & $0.026$ & $-1.975$ & $0.026$ & $\dots$ & $\dots$ & $-0.301$ & $0.108$ & $0.049$ & $6.504$ & D & $0.998$ & N & $0.021$ & $0.042$ & D & $0.990$ & $30$ & $1952$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J173326.53$+$263343.1 & 4594840366419966208 & $\dots$ & 17332654$+$2633432 & 17:33:26.53 & $+$26:33:43.1 & GEMN & GN-2016A-Q-75 & $0.054$ & $12.379$ & $0.694$ & $10.812$ & $0.543$ & $12.172$ & $1.015$ & $12.392$ & $10.841$ & $20.6$ & $27.9$ & $5.0$ & $\dots$ & $\dots$ & $42.1$ & $2.0$ & $13.0$ & $0.5656$ & $0.0094$ & $1.7679$ & $0.0295$ & $1.6902$ & $0.0269$ & $0.0159$ & $1.7275$ & $0.0259$ & $0.0150$ & $-2.7616$ & $0.0084$ & $-0.7951$ & $0.0095$ & $0.0209$ & $5443$ & $60$ & $5443$ & $60$ & $\dots$ & $\dots$ & $2.996$ & $0.404$ & $-3.020$ & $0.081$ & $-3.020$ & $0.081$ & $\dots$ & $\dots$ & $0.582$ & $0.125$ & $0.582$ & $5.992$ & D & $0.964$ & I & $0.565$ & $0.046$ & D & $0.978$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J173331.70$+$545602.3 & 1420926742322768640 & $\dots$ & 17333170$+$5456025 & 17:33:31.70 & $+$54:56:02.3 & GEMN & GN-2016A-Q-75 & $0.048$ & $12.238$ & $1.101$ & $10.296$ & $0.685$ & $11.863$ & $1.307$ & $12.208$ & $10.189$ & $-50.0$ & $-42.7$ & $5.0$ & $\dots$ & $\dots$ & $-13.0$ & $11.9$ & $9.0$ & $8.4707$ & $0.0123$ & $0.1181$ & $0.0002$ & $0.1177$ & $0.0002$ & $0.0014$ & $0.1177$ & $0.0002$ & $0.0014$ & $-1.8656$ & $0.0147$ & $-19.9459$ & $0.0172$ & $0.1084$ & $4887$ & $65$ & $4887$ & $65$ & $\dots$ & $\dots$ & $4.539$ & $0.095$ & $-0.913$ & $0.277$ & $-0.913$ & $0.277$ & $\dots$ & $\dots$ & $-0.335$ & $0.114$ & $-0.335$ & $7.182$ & D & $0.994$ & N & $-0.061$ & $0.040$ & D & $0.967$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J173331.92$-$502258.8 & 5946394938738915584 & $\dots$ & 17333194$-$5022586 & 17:33:31.92 & $-$50:22:58.8 & GEMS & GS-2016A-Q-76 & $0.175$ & $12.735$ & $0.932$ & $10.746$ & $0.608$ & $12.399$ & $1.272$ & $12.728$ & $10.765$ & $-144.5$ & $-137.2$ & $5.0$ & $\dots$ & $\dots$ & $-150.3$ & $0.7$ & $3.0$ & $0.4050$ & $0.0148$ & $2.4690$ & $0.0904$ & $2.3201$ & $0.0798$ & $0.0344$ & $2.3331$ & $0.0702$ & $0.0301$ & $-4.0259$ & $0.0150$ & $-31.1642$ & $0.0105$ & $-0.1208$ & $5170$ & $76$ & $5170$ & $76$ & $\dots$ & $\dots$ & $2.081$ & $0.160$ & $-1.240$ & $0.076$ & $-1.240$ & $0.076$ & $\dots$ & $\dots$ & $-0.063$ & $0.083$ & $-0.013$ & $7.177$ & D & $0.999$ & N & $0.389$ & $0.041$ & D & $0.984$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J173333.44$+$201936.4 & 4554190291969378048 & $\dots$ & 17333344$+$2019364 & 17:33:33.44 & $+$20:19:36.4 & KPNK & 17A-0295 & $0.057$ & $12.681$ & $1.045$ & $10.624$ & $0.692$ & $12.339$ & $1.337$ & $12.698$ & $10.630$ & $-320.2$ & $-312.9$ & $5.0$ & $\dots$ & $\dots$ & $-318.6$ & $0.6$ & $14.0$ & $0.1619$ & $0.0115$ & $6.1770$ & $0.4376$ & $5.3222$ & $0.3249$ & $0.0610$ & $5.5659$ & $0.3001$ & $0.0539$ & $-9.3441$ & $0.0086$ & $-11.4148$ & $0.0111$ & $-0.0154$ & $4716$ & $53$ & $4716$ & $53$ & $\dots$ & $\dots$ & $1.110$ & $0.114$ & $-2.245$ & $0.027$ & $-2.245$ & $0.027$ & $\dots$ & $\dots$ & $-0.326$ & $0.115$ & $0.374$ & $6.559$ & D & $0.996$ & N & $0.227$ & $0.050$ & D & $0.993$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J173344.24$+$191133.1 & 4553866722012938496 & $\dots$ & 17334423$+$1911331 & 17:33:44.24 & $+$19:11:33.1 & GEMN & GN-2016A-Q-75 & $0.064$ & $12.349$ & $0.739$ & $10.713$ & $0.541$ & $12.076$ & $1.060$ & $12.313$ & $10.690$ & $-31.4$ & $-24.1$ & $5.0$ & $\dots$ & $\dots$ & $-2.1$ & $1.3$ & $9.0$ & $4.8052$ & $0.1036$ & $0.2081$ & $0.0045$ & $0.2070$ & $0.0044$ & $0.0215$ & $0.2081$ & $0.0045$ & $0.0217$ & $-0.6530$ & $0.1071$ & $0.1111$ & $0.1076$ & $0.1488$ & $5530$ & $88$ & $5530$ & $88$ & $\dots$ & $\dots$ & $4.607$ & $0.073$ & $-0.331$ & $0.172$ & $-0.331$ & $0.172$ & $\dots$ & $\dots$ & $-0.218$ & $0.115$ & $-0.218$ & $7.881$ & D & $0.999$ & N & $-0.027$ & $0.035$ & D & $0.994$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J173353.49$+$181556.6 & 4550692088345948672 & $\dots$ & 17335350$+$1815568 & 17:33:53.49 & $+$18:15:56.6 & GEMN & GN-2018A-Q-403 & $0.049$ & $12.789$ & $0.774$ & $11.003$ & $0.634$ & $12.478$ & $1.136$ & $12.747$ & $11.003$ & $-275.6$ & $-268.3$ & $5.0$ & $\dots$ & $\dots$ & $-279.7$ & $0.8$ & $12.0$ & $0.2635$ & $0.0121$ & $3.7944$ & $0.1749$ & $3.4537$ & $0.1449$ & $0.0420$ & $3.7681$ & $0.1872$ & $0.0497$ & $-5.0972$ & $0.0105$ & $-20.9115$ & $0.0115$ & $0.1827$ & $4921$ & $46$ & $4921$ & $46$ & $\dots$ & $\dots$ & $1.645$ & $0.071$ & $-2.305$ & $0.137$ & $-2.305$ & $0.137$ & $\dots$ & $\dots$ & $0.271$ & $0.100$ & $0.631$ & $6.756$ & D & $0.999$ & I & $0.245$ & $0.035$ & D & $0.993$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J173355.22$+$171922.3 & 4550032381370693376 & $\dots$ & 17335522$+$1719221 & 17:33:55.22 & $+$17:19:22.3 & GEMN & GN-2016A-Q-75 & $0.046$ & $12.102$ & $0.991$ & $9.851$ & $0.709$ & $11.654$ & $1.414$ & $12.052$ & $9.858$ & $-50.0$ & $-42.7$ & $5.0$ & $\dots$ & $\dots$ & $-2.8$ & $5.0$ & $11.0$ & $9.5842$ & $0.0384$ & $0.1043$ & $0.0004$ & $0.1041$ & $0.0004$ & $0.0040$ & $0.1040$ & $0.0004$ & $0.0038$ & $-0.8471$ & $0.0363$ & $6.7217$ & $0.0367$ & $0.1021$ & $4784$ & $88$ & $4784$ & $88$ & $\dots$ & $\dots$ & $4.465$ & $0.171$ & $-0.289$ & $0.097$ & $-0.289$ & $0.097$ & $\dots$ & $\dots$ & $-0.457$ & $0.095$ & $-0.457$ & $7.684$ & D & $0.997$ & N & $-0.055$ & $0.038$ & D & $0.992$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J173448.69$-$611302.7 & 5912179476894694784 & 372998470 & 17344869$-$6113026 & 17:34:48.69 & $-$61:13:02.7 & GEMS & GS-2016A-Q-107 & $0.057$ & $13.560$ & $0.879$ & $11.622$ & $0.659$ & $13.215$ & $1.222$ & $13.521$ & $11.639$ & $19.1$ & $26.4$ & $5.0$ & $\dots$ & $\dots$ & $15.8$ & $3.7$ & $12.0$ & $0.1381$ & $0.0136$ & $7.2435$ & $0.7151$ & $6.0955$ & $0.5064$ & $0.0831$ & $5.7074$ & $0.3484$ & $0.0610$ & $3.3087$ & $0.0104$ & $-7.0716$ & $0.0108$ & $0.2816$ & $4957$ & $81$ & $5045$ & $105$ & $4868$ & $57$ & $1.548$ & $0.245$ & $-2.606$ & $0.118$ & $-2.441$ & $0.123$ & $-2.770$ & $0.112$ & $0.528$ & $0.093$ & $0.888$ & $6.712$ & D & $0.995$ & C & $0.526$ & $0.033$ & D & $0.997$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J173455.18$+$205551.6 & 4555782178651535744 & $\dots$ & 17345518$+$2055517 & 17:34:55.18 & $+$20:55:51.6 & KPNK & 17A-0295 & $0.071$ & $12.699$ & $0.744$ & $11.040$ & $0.535$ & $12.451$ & $1.066$ & $12.690$ & $11.057$ & $-123.6$ & $-116.3$ & $5.0$ & $\dots$ & $\dots$ & $-129.8$ & $0.8$ & $33.0$ & $0.3293$ & $0.0136$ & $3.0368$ & $0.1257$ & $2.8146$ & $0.1080$ & $0.0384$ & $2.7978$ & $0.0848$ & $0.0303$ & $-1.3782$ & $0.0089$ & $-3.5878$ & $0.0124$ & $-0.3048$ & $5128$ & $39$ & $5128$ & $39$ & $\dots$ & $\dots$ & $1.642$ & $0.173$ & $-1.975$ & $0.084$ & $-1.975$ & $0.084$ & $\dots$ & $\dots$ & $-0.126$ & $0.122$ & $0.214$ & $6.669$ & D & $0.992$ & N & $0.434$ & $0.038$ & D & $0.989$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J173550.93$+$141148.7 & 4542596697766095232 & $\dots$ & 17355093$+$1411487 & 17:35:50.93 & $+$14:11:48.7 & GEMN & GN-2019B-Q-403 & $0.080$ & $12.615$ & $0.788$ & $10.989$ & $0.570$ & $12.418$ & $1.069$ & $12.659$ & $11.023$ & $-106.1$ & $-98.8$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4.0008$ & $0.0115$ & $0.2499$ & $0.0007$ & $0.2483$ & $0.0007$ & $0.0028$ & $0.2489$ & $0.0007$ & $0.0026$ & $-2.9727$ & $0.0106$ & $-6.9955$ & $0.0104$ & $0.0824$ & $5358$ & $58$ & $5358$ & $58$ & $\dots$ & $\dots$ & $4.181$ & $0.086$ & $-0.337$ & $0.042$ & $-0.337$ & $0.042$ & $\dots$ & $\dots$ & $-0.189$ & $0.099$ & $-0.189$ & $7.904$ & D & $0.988$ & N & $-0.116$ & $0.042$ & D & $0.931$ & $30$ & $2333$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J173612.05$+$224503.6 & 4557177493263532800 & $\dots$ & 17361206$+$2245035 & 17:36:12.05 & $+$22:45:03.6 & KPNK & 17A-0295 & $0.066$ & $13.030$ & $0.846$ & $11.301$ & $0.581$ & $12.793$ & $1.124$ & $13.056$ & $11.332$ & $-188.6$ & $-181.3$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.3209$ & $0.0115$ & $3.1163$ & $0.1117$ & $2.8827$ & $0.0956$ & $0.0332$ & $2.9371$ & $0.0853$ & $0.0290$ & $-17.5052$ & $0.0082$ & $-1.7764$ & $0.0109$ & $-0.0644$ & $5051$ & $24$ & $5051$ & $24$ & $\dots$ & $\dots$ & $2.031$ & $0.134$ & $-2.228$ & $0.016$ & $-2.228$ & $0.016$ & $\dots$ & $\dots$ & $0.170$ & $0.099$ & $0.210$ & $6.412$ & D & $0.996$ & N & $0.236$ & $0.042$ & D & $0.995$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J173703.91$-$740823.7 & 5803200381170398336 & 405182424 & 17370392$-$7408233 & 17:37:03.91 & $-$74:08:23.7 & GEMS & GS-2017A-Q-86 & $0.066$ & $12.929$ & $0.928$ & $11.203$ & $0.587$ & $12.544$ & $1.141$ & $12.815$ & $11.063$ & $-24.3$ & $-17.0$ & $5.0$ & $\dots$ & $\dots$ & $-3.4$ & $2.2$ & $19.0$ & $4.8370$ & $0.0105$ & $0.2067$ & $0.0004$ & $0.2056$ & $0.0004$ & $0.0022$ & $0.2062$ & $0.0005$ & $0.0024$ & $-2.4891$ & $0.0087$ & $-26.7667$ & $0.0105$ & $-0.0008$ & $5105$ & $72$ & $5175$ & $77$ & $5034$ & $66$ & $4.231$ & $0.193$ & $-0.178$ & $0.066$ & $-0.061$ & $0.009$ & $-0.295$ & $0.122$ & $-0.013$ & $0.096$ & $-0.013$ & $8.239$ & D & $0.952$ & N & $0.085$ & $0.035$ & D & $0.884$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J173714.72$+$160334.6 & 4549079418323779712 & $\dots$ & 17371472$+$1603347 & 17:37:14.72 & $+$16:03:34.6 & GEMN & GN-2015A-Q-76 & $0.065$ & $11.526$ & $0.656$ & $10.175$ & $0.586$ & $11.352$ & $0.904$ & $11.532$ & $10.155$ & $-24.9$ & $-17.6$ & $5.0$ & $\dots$ & $\dots$ & $-22.1$ & $4.7$ & $17.0$ & $0.9259$ & $0.0967$ & $1.0801$ & $0.1128$ & $1.0506$ & $0.1068$ & $0.1016$ & $1.0934$ & $0.1795$ & $0.1642$ & $-4.7357$ & $0.0949$ & $-17.8325$ & $0.0826$ & $0.2395$ & $6600$ & $168$ & $6600$ & $168$ & $\dots$ & $\dots$ & $3.745$ & $0.326$ & $-0.693$ & $0.082$ & $-0.693$ & $0.082$ & $\dots$ & $\dots$ & $0.704$ & $0.107$ & $0.704$ & $8.441$ & D & $0.960$ & C & $0.540$ & $0.080$ & D & $0.986$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J173731.65$+$010935.3 & 4375387436181302912 & $\dots$ & 17373165$+$0109351 & 17:37:31.65 & $+$01:09:35.3 & GEMN & GN-2015A-Q-76 & $0.222$ & $11.849$ & $1.041$ & $9.595$ & $0.712$ & $11.435$ & $1.426$ & $11.839$ & $9.625$ & $-186.1$ & $-178.8$ & $5.0$ & $\dots$ & $\dots$ & $-161.1$ & $0.3$ & $4.0$ & $0.6822$ & $0.0199$ & $1.4659$ & $0.0427$ & $1.4120$ & $0.0396$ & $0.0281$ & $1.3784$ & $0.0384$ & $0.0279$ & $-15.2049$ & $0.0197$ & $21.9267$ & $0.0167$ & $0.1769$ & $5025$ & $49$ & $5025$ & $49$ & $\dots$ & $\dots$ & $1.788$ & $0.159$ & $-2.653$ & $0.087$ & $-2.653$ & $0.087$ & $\dots$ & $\dots$ & $0.340$ & $0.116$ & $0.540$ & $6.317$ & D & $0.999$ & I & $0.415$ & $0.037$ & D & $0.996$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J173745.93$-$490325.9 & 5946896105559051392 & $\dots$ & 17374593$-$4903259 & 17:37:45.93 & $-$49:03:25.9 & GEMS & GS-2017A-Q-86 & $0.168$ & $13.026$ & $0.937$ & $11.339$ & $0.664$ & $12.787$ & $1.178$ & $13.073$ & $11.262$ & $36.6$ & $43.9$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.1013$ & $0.0356$ & $0.3224$ & $0.0037$ & $0.3198$ & $0.0036$ & $0.0114$ & $0.3201$ & $0.0041$ & $0.0128$ & $14.0557$ & $0.0347$ & $-3.5617$ & $0.0249$ & $-0.1566$ & $5310$ & $66$ & $5310$ & $66$ & $\dots$ & $\dots$ & $4.244$ & $0.206$ & $-0.090$ & $0.021$ & $-0.090$ & $0.021$ & $\dots$ & $\dots$ & $-0.073$ & $0.090$ & $-0.073$ & $8.267$ & D & $0.961$ & N & $-0.013$ & $0.040$ & D & $0.882$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J173816.13$+$180613.0 & 4550553412442483456 & $\dots$ & 17381613$+$1806130 & 17:38:16.13 & $+$18:06:13.0 & GEMN & GN-2019B-Q-403 & $0.052$ & $12.617$ & $0.994$ & $10.666$ & $0.702$ & $12.287$ & $1.295$ & $12.626$ & $10.627$ & $-55.7$ & $-48.4$ & $5.0$ & $\dots$ & $\dots$ & $-30.3$ & $5.2$ & $8.0$ & $1.0746$ & $0.0182$ & $0.9306$ & $0.0157$ & $0.9086$ & $0.0150$ & $0.0165$ & $0.9240$ & $0.0142$ & $0.0153$ & $-6.5334$ & $0.0174$ & $-9.1238$ & $0.0188$ & $0.2561$ & $4785$ & $55$ & $4785$ & $55$ & $\dots$ & $\dots$ & $3.376$ & $0.333$ & $-1.910$ & $0.404$ & $-1.910$ & $0.404$ & $\dots$ & $\dots$ & $-0.217$ & $0.095$ & $-0.217$ & $6.303$ & D & $0.952$ & N & $0.008$ & $0.038$ & D & $0.837$ & $30$ & $2333$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J173827.70$+$831950.2 & 1711261033974731648 & $\dots$ & 17382795$+$8319481 & 17:38:27.70 & $+$83:19:50.2 & GEMN & GN-2016A-Q-75 & $0.079$ & $12.111$ & $0.617$ & $10.425$ & $0.546$ & $11.837$ & $1.077$ & $12.081$ & $10.431$ & $-40.8$ & $-33.5$ & $5.0$ & $\dots$ & $\dots$ & $-40.8$ & $3.8$ & $9.0$ & $5.9256$ & $0.0746$ & $0.1688$ & $0.0021$ & $0.1680$ & $0.0021$ & $0.0125$ & $0.1677$ & $0.0020$ & $0.0118$ & $-45.3550$ & $0.0868$ & $186.8967$ & $0.0982$ & $0.0655$ & $5292$ & $73$ & $5292$ & $73$ & $\dots$ & $\dots$ & $4.940$ & $0.157$ & $-0.715$ & $0.159$ & $-0.715$ & $0.159$ & $\dots$ & $\dots$ & $0.089$ & $0.094$ & $0.089$ & $7.804$ & D & $0.999$ & N & $0.408$ & $0.043$ & D & $0.994$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J173837.07$+$030003.9 & 4376992551358818560 & $\dots$ & 17383708$+$0300039 & 17:38:37.07 & $+$03:00:03.9 & GEMS & GS-2016B-Q-86 & $0.181$ & $13.293$ & $1.091$ & $11.038$ & $0.666$ & $12.946$ & $1.402$ & $13.338$ & $11.164$ & $-17.9$ & $-10.6$ & $5.0$ & $\dots$ & $\dots$ & $-5.4$ & $5.5$ & $3.0$ & $4.9969$ & $0.0558$ & $0.2001$ & $0.0022$ & $0.1991$ & $0.0022$ & $0.0111$ & $0.1994$ & $0.0022$ & $0.0112$ & $-1.4923$ & $0.0601$ & $-2.0355$ & $0.0521$ & $0.3739$ & $5101$ & $130$ & $5101$ & $130$ & $\dots$ & $\dots$ & $4.682$ & $0.036$ & $-0.774$ & $0.331$ & $-0.774$ & $0.331$ & $\dots$ & $\dots$ & $-0.243$ & $0.118$ & $-0.243$ & $7.413$ & D & $0.998$ & N & $-0.051$ & $0.040$ & D & $0.996$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J173900.77$-$734204.2 & 5803233817494625536 & 405179736 & 17390078$-$7342041 & 17:39:00.77 & $-$73:42:04.2 & GEMS & GS-2017A-Q-86 & $0.052$ & $12.870$ & $1.330$ & $11.486$ & $0.534$ & $13.440$ & $0.929$ & $13.628$ & $12.212$ & $-3.3$ & $4.0$ & $5.0$ & $\dots$ & $\dots$ & $173.5$ & $4.0$ & $8.0$ & $0.2724$ & $0.0374$ & $3.6715$ & $0.5048$ & $3.3516$ & $0.4207$ & $0.1255$ & $3.6836$ & $0.2831$ & $0.0768$ & $-6.8525$ & $0.0401$ & $-12.9334$ & $0.0539$ & $0.4637$ & $5679$ & $83$ & $5903$ & $106$ & $5454$ & $59$ & $3.111$ & $0.207$ & $-1.026$ & $0.111$ & $-1.031$ & $0.111$ & $-1.020$ & $0.110$ & $0.256$ & $0.078$ & $0.266$ & $7.670$ & D & $0.997$ & N & $0.058$ & $0.041$ & D & $0.989$ & $30$ & $2601$ & Schlaufman & Average & SPM4 & BAILER-JONES & $\dots$\\
J173905.90$+$150455.2 & 4548685209048009600 & $\dots$ & 17390590$+$1504553 & 17:39:05.90 & $+$15:04:55.2 & GEMN & GN-2015A-Q-76 & $0.058$ & $11.551$ & $1.037$ & $9.580$ & $0.691$ & $11.224$ & $1.303$ & $11.567$ & $9.555$ & $-211.6$ & $-204.3$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2528$ & $0.0189$ & $3.9556$ & $0.2960$ & $3.5867$ & $0.2433$ & $0.0678$ & $3.3168$ & $0.1996$ & $0.0602$ & $-4.8582$ & $0.0181$ & $-3.3215$ & $0.0170$ & $0.1443$ & $4698$ & $16$ & $4698$ & $16$ & $\dots$ & $\dots$ & $1.141$ & $0.157$ & $-2.199$ & $0.067$ & $-2.199$ & $0.067$ & $\dots$ & $\dots$ & $-0.409$ & $0.116$ & $0.271$ & $6.502$ & D & $0.998$ & N & $0.615$ & $0.036$ & D & $0.998$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J173930.96$-$533458.8 & 5921761544627396352 & 370562613 & 17393096$-$5334586 & 17:39:30.96 & $-$53:34:58.8 & GEMS & GS-2016A-Q-76 & $0.173$ & $12.555$ & $0.965$ & $10.621$ & $0.677$ & $12.295$ & $1.282$ & $12.628$ & $10.649$ & $\dots$ & $\dots$ & $\dots$ & $18.4$ & $0.4$ & $21.3$ & $0.7$ & $4.0$ & $0.4074$ & $0.0157$ & $2.4543$ & $0.0948$ & $2.3071$ & $0.0838$ & $0.0363$ & $2.3141$ & $0.0833$ & $0.0360$ & $3.1935$ & $0.0141$ & $-18.0150$ & $0.0110$ & $-0.1817$ & $5061$ & $55$ & $5088$ & $37$ & $5034$ & $72$ & $2.042$ & $0.173$ & $-2.347$ & $0.172$ & $-2.324$ & $0.134$ & $-2.370$ & $0.210$ & $0.431$ & $0.105$ & $0.481$ & $6.564$ & D & $0.997$ & N & $0.285$ & $0.038$ & D & $0.998$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & GALAH\\
J174041.59$+$250406.7 & 4581702443716640384 & $\dots$ & 17404158$+$2504068 & 17:40:41.59 & $+$25:04:06.7 & KPNK & 17A-0295 & $0.048$ & $12.952$ & $0.929$ & $11.105$ & $0.634$ & $12.673$ & $1.212$ & $12.974$ & $11.109$ & $-166.6$ & $-159.3$ & $5.0$ & $\dots$ & $\dots$ & $-197.2$ & $0.8$ & $15.0$ & $0.1369$ & $0.0115$ & $7.3063$ & $0.6131$ & $6.1400$ & $0.4330$ & $0.0705$ & $6.2703$ & $0.6223$ & $0.0992$ & $2.0583$ & $0.0100$ & $1.1905$ & $0.0122$ & $-0.0281$ & $4751$ & $57$ & $4751$ & $57$ & $\dots$ & $\dots$ & $0.738$ & $0.181$ & $-2.749$ & $0.004$ & $-2.749$ & $0.004$ & $\dots$ & $\dots$ & $-0.658$ & $0.097$ & $0.102$ & $5.783$ & D & $0.984$ & N & $0.464$ & $0.037$ & D & $0.995$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J174122.15$-$660548.0 & 5812858972344007680 & 403906018 & 17412217$-$6605479 & 17:41:22.15 & $-$66:05:48.0 & GEMS & GS-2015A-Q-77 & $0.058$ & $11.582$ & $1.056$ & $9.591$ & $0.698$ & $11.262$ & $1.331$ & $11.618$ & $9.560$ & $23.6$ & $30.9$ & $5.0$ & $\dots$ & $\dots$ & $50.8$ & $0.4$ & $14.0$ & $0.2401$ & $0.0186$ & $4.1653$ & $0.3228$ & $3.7582$ & $0.2628$ & $0.0699$ & $3.6948$ & $0.3164$ & $0.0856$ & $-11.1139$ & $0.0138$ & $-21.6538$ & $0.0161$ & $0.0402$ & $4658$ & $46$ & $4679$ & $38$ & $4636$ & $54$ & $1.028$ & $0.099$ & $-2.490$ & $0.083$ & $-2.510$ & $0.057$ & $-2.470$ & $0.108$ & $-0.343$ & $0.089$ & $0.387$ & $6.327$ & D & $0.937$ & N & $-0.116$ & $0.042$ & D & $0.990$ & $30$ & $2460$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J174129.76$+$212840.3 & 4556052314917665920 & $\dots$ & 17412978$+$2128403 & 17:41:29.76 & $+$21:28:40.3 & GEMN & GN-2016A-Q-75 & $0.086$ & $12.303$ & $0.864$ & $10.721$ & $0.603$ & $12.127$ & $1.118$ & $12.388$ & $10.673$ & $-37.8$ & $-30.5$ & $5.0$ & $\dots$ & $\dots$ & $-18.1$ & $2.1$ & $34.0$ & $1.6236$ & $0.0149$ & $0.6159$ & $0.0056$ & $0.6062$ & $0.0055$ & $0.0090$ & $0.6117$ & $0.0049$ & $0.0080$ & $-14.1849$ & $0.0079$ & $-2.2392$ & $0.0151$ & $-0.1531$ & $5352$ & $79$ & $5352$ & $79$ & $\dots$ & $\dots$ & $3.610$ & $0.223$ & $-0.243$ & $0.025$ & $-0.243$ & $0.025$ & $\dots$ & $\dots$ & $-0.141$ & $0.115$ & $-0.141$ & $8.046$ & D & $0.978$ & N & $0.047$ & $0.037$ & D & $0.946$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J174150.43$+$244813.6 & 4581633552441283328 & $\dots$ & 17415044$+$2448137 & 17:41:50.43 & $+$24:48:13.6 & GEMN & GN-2018A-Q-403 & $0.057$ & $12.952$ & $0.845$ & $11.198$ & $0.620$ & $12.689$ & $1.144$ & $12.960$ & $11.204$ & $32.7$ & $40.0$ & $5.0$ & $\dots$ & $\dots$ & $30.8$ & $1.3$ & $16.0$ & $0.2537$ & $0.0114$ & $3.9419$ & $0.1766$ & $3.5755$ & $0.1453$ & $0.0406$ & $3.4766$ & $0.2314$ & $0.0666$ & $-11.5743$ & $0.0094$ & $-1.2376$ & $0.0112$ & $-0.0484$ & $4979$ & $31$ & $4979$ & $31$ & $\dots$ & $\dots$ & $1.922$ & $0.093$ & $-2.669$ & $0.099$ & $-2.669$ & $0.099$ & $\dots$ & $\dots$ & $0.485$ & $0.114$ & $0.565$ & $6.326$ & D & $0.999$ & I & $0.483$ & $0.042$ & D & $0.999$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J174215.70$-$534306.3 & 5921703652781168768 & 371163940 & 17421570$-$5343061 & 17:42:15.70 & $-$53:43:06.3 & GEMS & GS-2015A-Q-77 & $0.163$ & $11.398$ & $1.010$ & $9.282$ & $0.705$ & $11.034$ & $1.355$ & $11.402$ & $9.306$ & $-17.0$ & $-9.7$ & $5.0$ & $\dots$ & $\dots$ & $18.5$ & $0.5$ & $6.0$ & $0.3282$ & $0.0222$ & $3.0470$ & $0.2057$ & $2.8233$ & $0.1766$ & $0.0625$ & $2.8366$ & $0.1556$ & $0.0549$ & $2.9538$ & $0.0210$ & $-17.7999$ & $0.0187$ & $-0.2432$ & $4826$ & $32$ & $4775$ & $7$ & $4876$ & $57$ & $1.167$ & $0.143$ & $-2.613$ & $0.110$ & $-2.595$ & $0.098$ & $-2.630$ & $0.122$ & $-0.341$ & $0.093$ & $0.349$ & $6.166$ & D & $0.936$ & N & $0.172$ & $0.039$ & D & $0.991$ & $30$ & $2460$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J174226.50$+$321754.8 & 4601113221991774976 & $\dots$ & 17422649$+$3217551 & 17:42:26.50 & $+$32:17:54.8 & GEMN & GN-2018A-Q-403 & $0.042$ & $12.968$ & $1.058$ & $11.009$ & $0.652$ & $12.674$ & $1.281$ & $13.007$ & $11.029$ & $0.1$ & $7.4$ & $5.0$ & $\dots$ & $\dots$ & $4.0$ & $1.8$ & $10.0$ & $5.7390$ & $0.0489$ & $0.1742$ & $0.0015$ & $0.1735$ & $0.0015$ & $0.0085$ & $0.1739$ & $0.0016$ & $0.0089$ & $21.6933$ & $0.0502$ & $-14.6076$ & $0.0537$ & $0.1825$ & $4874$ & $82$ & $4874$ & $82$ & $\dots$ & $\dots$ & $4.698$ & $0.013$ & $-0.716$ & $0.208$ & $-0.716$ & $0.208$ & $\dots$ & $\dots$ & $-0.225$ & $0.088$ & $-0.225$ & $7.489$ & D & $0.999$ & N & $0.004$ & $0.044$ & D & $0.999$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J174257.89$+$041738.1 & 4473307880166709248 & $\dots$ & 17425789$+$0417381 & 17:42:57.89 & $+$04:17:38.1 & GEMN & GN-2019B-Q-403 & $0.215$ & $12.740$ & $0.876$ & $10.799$ & $0.653$ & $12.414$ & $1.241$ & $12.728$ & $10.815$ & $-13.2$ & $-5.9$ & $5.0$ & $\dots$ & $\dots$ & $5.1$ & $0.9$ & $5.0$ & $0.3760$ & $0.0145$ & $2.6596$ & $0.1029$ & $2.4876$ & $0.0900$ & $0.0362$ & $2.4334$ & $0.0686$ & $0.0282$ & $-9.3000$ & $0.0147$ & $-7.7453$ & $0.0124$ & $0.0422$ & $5223$ & $41$ & $5223$ & $41$ & $\dots$ & $\dots$ & $1.723$ & $0.110$ & $-2.747$ & $0.120$ & $-2.747$ & $0.120$ & $\dots$ & $\dots$ & $0.007$ & $0.131$ & $0.237$ & $5.920$ & D & $0.933$ & N & $0.332$ & $0.040$ & D & $0.994$ & $30$ & $2333$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J174310.47$+$563353.2 & 1421354113045323904 & $\dots$ & 17431049$+$5633516 & 17:43:10.47 & $+$56:33:53.2 & GEMN & GN-2019B-Q-403 & $0.034$ & $13.010$ & $1.109$ & $10.666$ & $0.740$ & $12.603$ & $1.547$ & $13.071$ & $10.660$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-56.8$ & $4.9$ & $7.0$ & $8.4192$ & $0.0218$ & $0.1188$ & $0.0003$ & $0.1184$ & $0.0003$ & $0.0026$ & $0.1188$ & $0.0003$ & $0.0022$ & $-10.7778$ & $0.0241$ & $145.2789$ & $0.0270$ & $0.0933$ & $4560$ & $145$ & $4560$ & $145$ & $\dots$ & $\dots$ & $4.067$ & $0.306$ & $-0.449$ & $0.050$ & $-0.449$ & $0.050$ & $\dots$ & $\dots$ & $-0.883$ & $0.187$ & $-0.883$ & $7.098$ & D & $0.992$ & N & $0.202$ & $0.035$ & D & $0.990$ & $30$ & $1952$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J174351.13$-$535933.4 & 5921684136450078592 & 371182971 & 17435113$-$5359333 & 17:43:51.13 & $-$53:59:33.4 & GEMS & GS-2015A-Q-77 & $0.125$ & $12.023$ & $0.835$ & $10.184$ & $0.584$ & $11.732$ & $1.172$ & $12.016$ & $10.215$ & $3.8$ & $11.1$ & $5.0$ & $\dots$ & $\dots$ & $23.1$ & $0.7$ & $11.0$ & $0.3905$ & $0.0151$ & $2.5607$ & $0.0990$ & $2.4009$ & $0.0870$ & $0.0362$ & $2.3841$ & $0.0741$ & $0.0311$ & $3.3741$ & $0.0163$ & $-17.4239$ & $0.0128$ & $-0.3113$ & $5135$ & $52$ & $5124$ & $42$ & $5146$ & $62$ & $1.370$ & $0.284$ & $-2.499$ & $0.120$ & $-2.447$ & $0.099$ & $-2.550$ & $0.141$ & $-0.339$ & $0.371$ & $0.231$ & $6.162$ & D & $0.964$ & N & $0.191$ & $0.042$ & D & $0.981$ & $30$ & $2460$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J174420.11$+$082706.6 & 4488216467565808512 & $\dots$ & 17442011$+$0827068 & 17:44:20.11 & $+$08:27:06.6 & GEMN & GN-2018A-Q-403 & $0.132$ & $13.042$ & $0.797$ & $11.375$ & $0.484$ & $12.793$ & $1.083$ & $13.040$ & $11.380$ & $-116.3$ & $-109.0$ & $5.0$ & $\dots$ & $\dots$ & $-122.7$ & $1.3$ & $8.0$ & $0.7473$ & $0.0147$ & $1.3381$ & $0.0263$ & $1.2931$ & $0.0246$ & $0.0190$ & $1.3019$ & $0.0304$ & $0.0234$ & $-1.5220$ & $0.0124$ & $-14.7467$ & $0.0120$ & $-0.0461$ & $5273$ & $36$ & $5273$ & $36$ & $\dots$ & $\dots$ & $2.359$ & $0.305$ & $-1.766$ & $0.034$ & $-1.766$ & $0.034$ & $\dots$ & $\dots$ & $0.842$ & $0.131$ & $0.862$ & $7.526$ & D & $0.995$ & C & $0.282$ & $0.047$ & D & $0.996$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J174423.12$+$105558.4 & 4489909058337283584 & $\dots$ & 17442313$+$1055585 & 17:44:23.12 & $+$10:55:58.4 & GEMN & GN-2016A-Q-75 & $0.115$ & $12.273$ & $0.891$ & $10.389$ & $0.636$ & $11.976$ & $1.220$ & $12.281$ & $10.402$ & $-86.5$ & $-79.2$ & $5.0$ & $\dots$ & $\dots$ & $-9.5$ & $9.7$ & $9.0$ & $6.2908$ & $0.0195$ & $0.1590$ & $0.0005$ & $0.1583$ & $0.0005$ & $0.0031$ & $0.1584$ & $0.0004$ & $0.0027$ & $-1.8731$ & $0.0190$ & $-15.9337$ & $0.0173$ & $-0.0179$ & $5258$ & $89$ & $5258$ & $89$ & $\dots$ & $\dots$ & $4.508$ & $0.112$ & $-0.229$ & $0.106$ & $-0.229$ & $0.106$ & $\dots$ & $\dots$ & $-0.188$ & $0.102$ & $-0.188$ & $8.013$ & D & $0.963$ & N & $0.044$ & $0.042$ & D & $0.896$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J174425.07$+$265958.5 & 4594446058359329664 & $\dots$ & 17442507$+$2659588 & 17:44:25.07 & $+$26:59:58.5 & KPNK & 17A-0295 & $0.049$ & $12.949$ & $0.974$ & $10.971$ & $0.680$ & $12.744$ & $1.272$ & $13.073$ & $11.111$ & $-23.0$ & $-15.7$ & $5.0$ & $\dots$ & $\dots$ & $-27.7$ & $8.3$ & $17.0$ & $3.8809$ & $0.6635$ & $0.2577$ & $0.0441$ & $0.2560$ & $0.0435$ & $0.1698$ & $0.2227$ & $0.0217$ & $0.0974$ & $-8.9541$ & $0.6612$ & $-24.0612$ & $0.6656$ & $0.1177$ & $4903$ & $74$ & $4903$ & $74$ & $\dots$ & $\dots$ & $3.973$ & $0.273$ & $-0.638$ & $0.307$ & $-0.638$ & $0.307$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & N & $0.992$ & $\dots$ & $\dots$ & $\dots$ & N & $0.983$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J174510.45$+$160058.7 & 4501194587422903936 & $\dots$ & 17451045$+$1600587 & 17:45:10.45 & $+$16:00:58.7 & GEMN & GN-2019B-Q-403 & $0.100$ & $12.978$ & $0.944$ & $11.114$ & $0.620$ & $12.692$ & $1.214$ & $12.994$ & $11.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-26.5$ & $14.2$ & $6.0$ & $5.0369$ & $0.0119$ & $0.1985$ & $0.0005$ & $0.1975$ & $0.0005$ & $0.0024$ & $0.1979$ & $0.0005$ & $0.0025$ & $-4.2095$ & $0.0110$ & $5.4997$ & $0.0109$ & $0.1116$ & $5225$ & $87$ & $5225$ & $87$ & $\dots$ & $\dots$ & $4.615$ & $0.080$ & $-0.211$ & $0.094$ & $-0.211$ & $0.094$ & $\dots$ & $\dots$ & $-0.056$ & $0.102$ & $-0.056$ & $8.163$ & D & $0.913$ & N & $-0.042$ & $0.045$ & D & $0.787$ & $30$ & $1952$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J174524.65$+$061328.4 & 4474168965270090368 & $\dots$ & 17452465$+$0613284 & 17:45:24.65 & $+$06:13:28.4 & GEMN & GN-2018A-Q-403 & $0.165$ & $12.698$ & $1.089$ & $10.434$ & $0.704$ & $12.275$ & $1.431$ & $12.681$ & $10.460$ & $-80.1$ & $-72.8$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1788$ & $0.0126$ & $5.5929$ & $0.3932$ & $4.8828$ & $0.2997$ & $0.0614$ & $5.2313$ & $0.2650$ & $0.0507$ & $2.1795$ & $0.0101$ & $-4.1279$ & $0.0093$ & $0.0470$ & $4715$ & $30$ & $4715$ & $30$ & $\dots$ & $\dots$ & $1.182$ & $0.108$ & $-2.752$ & $0.100$ & $-2.752$ & $0.100$ & $\dots$ & $\dots$ & $-0.334$ & $0.105$ & $0.346$ & $6.024$ & D & $0.954$ & N & $0.420$ & $0.041$ & D & $0.992$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J174529.11$+$054921.1 & 4474076782390335616 & $\dots$ & 17452911$+$0549214 & 17:45:29.11 & $+$05:49:21.1 & GEMN & GN-2015A-Q-76 & $0.199$ & $11.607$ & $0.816$ & $9.725$ & $0.603$ & $11.291$ & $1.181$ & $11.578$ & $9.762$ & $-133.9$ & $-126.6$ & $5.0$ & $\dots$ & $\dots$ & $-111.6$ & $0.7$ & $6.0$ & $0.4840$ & $0.0167$ & $2.0660$ & $0.0714$ & $1.9606$ & $0.0643$ & $0.0328$ & $1.9535$ & $0.0658$ & $0.0337$ & $-3.5994$ & $0.0173$ & $-42.0079$ & $0.0156$ & $0.3035$ & $5146$ & $21$ & $5146$ & $21$ & $\dots$ & $\dots$ & $1.662$ & $0.034$ & $-2.681$ & $0.053$ & $-2.681$ & $0.053$ & $\dots$ & $\dots$ & $-0.783$ & $0.113$ & $-0.483$ & $5.266$ & D & $0.974$ & N & $0.536$ & $0.041$ & D & $0.996$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J174602.56$+$165735.4 & 4549397894441550848 & $\dots$ & 17460256$+$1657355 & 17:46:02.56 & $+$16:57:35.4 & GEMN & GN-2018A-Q-403 & $0.067$ & $12.797$ & $0.818$ & $11.178$ & $0.614$ & $12.594$ & $1.092$ & $12.844$ & $11.170$ & $-35.7$ & $-28.4$ & $5.0$ & $\dots$ & $\dots$ & $-13.3$ & $1.0$ & $26.0$ & $1.0445$ & $0.0240$ & $0.9574$ & $0.0220$ & $0.9341$ & $0.0209$ & $0.0224$ & $0.9391$ & $0.0236$ & $0.0251$ & $-0.6239$ & $0.0241$ & $-0.7570$ & $0.0238$ & $0.0218$ & $5226$ & $54$ & $5226$ & $54$ & $\dots$ & $\dots$ & $3.616$ & $0.009$ & $-0.676$ & $0.198$ & $-0.676$ & $0.198$ & $\dots$ & $\dots$ & $0.175$ & $0.115$ & $0.175$ & $7.929$ & D & $0.999$ & N & $0.356$ & $0.039$ & D & $0.996$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J174659.56$+$151940.5 & 4501077351995658496 & $\dots$ & 17465957$+$1519406 & 17:46:59.56 & $+$15:19:40.5 & GEMN & GN-2016A-Q-75 & $0.079$ & $12.123$ & $0.884$ & $10.272$ & $0.602$ & $11.834$ & $1.195$ & $12.128$ & $10.289$ & $-1.4$ & $5.9$ & $5.0$ & $\dots$ & $\dots$ & $16.2$ & $2.5$ & $6.0$ & $0.2839$ & $0.0137$ & $3.5223$ & $0.1701$ & $3.2268$ & $0.1428$ & $0.0442$ & $3.0605$ & $0.1359$ & $0.0444$ & $-13.0382$ & $0.0129$ & $2.6181$ & $0.0130$ & $-0.1095$ & $5131$ & $45$ & $5131$ & $45$ & $\dots$ & $\dots$ & $2.341$ & $0.266$ & $-3.535$ & $0.171$ & $-3.535$ & $0.171$ & $\dots$ & $\dots$ & $0.695$ & $0.113$ & $0.705$ & $5.600$ & D & $0.998$ & C & $0.454$ & $0.036$ & D & $0.986$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J174702.84$-$505814.3 & 5945699978662588416 & 364801383 & 17470290$-$5058143 & 17:47:02.84 & $-$50:58:14.3 & GEMS & GS-2016A-Q-76 & $0.154$ & $12.344$ & $0.865$ & $10.587$ & $0.614$ & $12.128$ & $1.141$ & $12.398$ & $10.646$ & $-44.3$ & $-37.0$ & $5.0$ & $\dots$ & $\dots$ & $-16.9$ & $2.3$ & $10.0$ & $5.9414$ & $0.1466$ & $0.1683$ & $0.0042$ & $0.1676$ & $0.0041$ & $0.0246$ & $0.1679$ & $0.0040$ & $0.0236$ & $-59.3453$ & $0.1498$ & $0.2733$ & $0.1180$ & $0.1101$ & $5285$ & $68$ & $5286$ & $69$ & $5284$ & $66$ & $4.570$ & $0.089$ & $-0.943$ & $0.171$ & $-1.070$ & $0.217$ & $-0.816$ & $0.124$ & $0.153$ & $0.108$ & $0.153$ & $7.640$ & D & $0.999$ & N & $0.135$ & $0.042$ & D & $0.989$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J174710.49$+$282619.4 & 4596245065541222272 & $\dots$ & 17471049$+$2826194 & 17:47:10.49 & $+$28:26:19.4 & KPNK & 17A-0295 & $0.042$ & $13.078$ & $0.609$ & $12.215$ & $0.430$ & $12.970$ & $0.759$ & $13.105$ & $11.952$ & $-47.0$ & $-39.7$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.0656$ & $0.0291$ & $0.9384$ & $0.0256$ & $0.9161$ & $0.0244$ & $0.0267$ & $0.9065$ & $0.0239$ & $0.0264$ & $4.7789$ & $0.0268$ & $-0.8034$ & $0.0345$ & $0.1924$ & $6020$ & $36$ & $6020$ & $36$ & $\dots$ & $\dots$ & $3.849$ & $0.043$ & $-0.259$ & $0.083$ & $-0.259$ & $0.083$ & $\dots$ & $\dots$ & $0.215$ & $0.090$ & $0.215$ & $8.386$ & D & $0.991$ & N & $0.055$ & $0.047$ & D & $0.988$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J174717.26$-$672332.1 & 5812356121877182080 & 404141365 & 17471725$-$6723320 & 17:47:17.26 & $-$67:23:32.1 & GEMS & GS-2016A-Q-76 & $0.062$ & $12.206$ & $1.054$ & $10.164$ & $0.729$ & $11.846$ & $1.339$ & $12.206$ & $10.136$ & $440.2$ & $447.5$ & $5.0$ & $\dots$ & $\dots$ & $451.0$ & $0.3$ & $43.0$ & $0.1863$ & $0.0142$ & $5.3664$ & $0.4087$ & $4.7093$ & $0.3147$ & $0.0668$ & $4.6188$ & $0.4147$ & $0.0898$ & $-0.3749$ & $0.0099$ & $-7.1296$ & $0.0127$ & $0.0139$ & $4672$ & $56$ & $4713$ & $58$ & $4630$ & $54$ & $1.093$ & $0.110$ & $-2.404$ & $0.081$ & $-2.328$ & $0.055$ & $-2.480$ & $0.106$ & $-0.171$ & $0.108$ & $0.519$ & $6.545$ & D & $0.997$ & I & $0.336$ & $0.042$ & D & $0.996$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J174718.34$-$003536.1 & 4371256532336413056 & 202607420 & 17471835$-$0035363 & 17:47:18.34 & $-$00:35:36.1 & GEMS & GS-2016A-Q-76 & $0.300$ & $10.968$ & $0.911$ & $9.264$ & $0.562$ & $10.717$ & $1.173$ & $11.001$ & $9.198$ & $-34.0$ & $-26.7$ & $5.0$ & $\dots$ & $\dots$ & $-19.3$ & $0.9$ & $5.0$ & $7.5669$ & $0.0165$ & $0.1322$ & $0.0003$ & $0.1317$ & $0.0003$ & $0.0022$ & $0.1316$ & $0.0003$ & $0.0025$ & $-18.0479$ & $0.0164$ & $7.9344$ & $0.0113$ & $0.0914$ & $6010$ & $95$ & $5829$ & $122$ & $6190$ & $68$ & $4.276$ & $0.183$ & $-0.269$ & $0.105$ & $-0.507$ & $0.077$ & $-0.030$ & $0.132$ & $-0.222$ & $0.118$ & $-0.222$ & $7.939$ & D & $0.999$ & N & $-0.187$ & $0.039$ & D & $0.994$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J174723.72$+$575023.3 & 1422587593292960640 & $\dots$ & 17472373$+$5750230 & 17:47:23.72 & $+$57:50:23.3 & GEMN & GN-2016A-Q-75 & $0.031$ & $12.299$ & $1.018$ & $11.024$ & $0.701$ & $12.693$ & $1.304$ & $13.037$ & $11.022$ & $-274.4$ & $-267.1$ & $5.0$ & $\dots$ & $\dots$ & $-270.0$ & $1.4$ & $6.0$ & $0.1121$ & $0.0109$ & $8.9169$ & $0.8686$ & $7.2387$ & $0.5724$ & $0.0791$ & $7.6595$ & $0.6185$ & $0.0808$ & $-3.1730$ & $0.0143$ & $2.4771$ & $0.0132$ & $0.0221$ & $4684$ & $77$ & $4684$ & $77$ & $\dots$ & $\dots$ & $0.807$ & $0.115$ & $-2.187$ & $0.011$ & $-2.187$ & $0.011$ & $\dots$ & $\dots$ & $-0.347$ & $0.122$ & $0.373$ & $6.616$ & D & $0.998$ & N & $0.530$ & $0.062$ & D & $0.996$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J174736.99$+$522947.1 & 1368840406910596992 & $\dots$ & 17473698$+$5229473 & 17:47:36.99 & $+$52:29:47.1 & GEMN & GN-2016A-Q-75 & $0.030$ & $12.405$ & $0.773$ & $10.802$ & $0.584$ & $12.208$ & $1.066$ & $12.448$ & $10.816$ & $-94.6$ & $-87.3$ & $5.0$ & $\dots$ & $\dots$ & $-98.7$ & $4.1$ & $7.0$ & $0.3937$ & $0.0100$ & $2.5402$ & $0.0645$ & $2.3828$ & $0.0567$ & $0.0238$ & $2.4686$ & $0.0661$ & $0.0268$ & $-3.1273$ & $0.0127$ & $-8.0052$ & $0.0127$ & $0.0309$ & $5194$ & $16$ & $5194$ & $16$ & $\dots$ & $\dots$ & $2.307$ & $0.165$ & $-2.393$ & $0.113$ & $-2.393$ & $0.113$ & $\dots$ & $\dots$ & $0.559$ & $0.107$ & $0.569$ & $6.606$ & D & $0.995$ & I & $0.275$ & $0.043$ & D & $0.966$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J174831.44$+$451757.7 & 1350535496813226880 & $\dots$ & 17483145$+$4517578 & 17:48:31.44 & $+$45:17:57.7 & KPNK & 17A-0295 & $0.025$ & $13.189$ & $0.654$ & $11.819$ & $0.521$ & $13.131$ & $1.005$ & $13.347$ & $11.811$ & $-42.7$ & $-35.4$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.6069$ & $0.0103$ & $0.6223$ & $0.0040$ & $0.6124$ & $0.0039$ & $0.0063$ & $0.6135$ & $0.0040$ & $0.0065$ & $-14.6600$ & $0.0126$ & $-0.0681$ & $0.0131$ & $0.0129$ & $5331$ & $42$ & $5331$ & $42$ & $\dots$ & $\dots$ & $4.333$ & $0.169$ & $-0.740$ & $0.331$ & $-0.740$ & $0.331$ & $\dots$ & $\dots$ & $0.096$ & $0.073$ & $0.096$ & $7.786$ & D & $0.905$ & N & $0.187$ & $0.046$ & D & $0.842$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J174855.95$-$741509.3 & 5803007691756413056 & 405209949 & 17485598$-$7415094 & 17:48:55.95 & $-$74:15:09.3 & GEMS & GS-2015A-Q-77 & $0.060$ & $11.901$ & $0.964$ & $9.931$ & $0.659$ & $11.560$ & $1.282$ & $11.893$ & $9.915$ & $-6.5$ & $0.8$ & $5.0$ & $\dots$ & $\dots$ & $17.1$ & $0.5$ & $11.0$ & $0.1709$ & $0.0115$ & $5.8521$ & $0.3926$ & $5.0793$ & $0.2957$ & $0.0582$ & $5.2484$ & $0.2976$ & $0.0567$ & $-11.1764$ & $0.0101$ & $-6.1035$ & $0.0104$ & $0.0342$ & $4802$ & $47$ & $4816$ & $34$ & $4788$ & $59$ & $1.643$ & $0.268$ & $-2.942$ & $0.097$ & $-2.854$ & $0.066$ & $-3.030$ & $0.128$ & $-0.425$ & $0.138$ & $-0.135$ & $5.353$ & D & $0.975$ & N & $0.182$ & $0.077$ & D & $0.990$ & $30$ & $2460$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J174930.06$+$161654.0 & 4501261550253801344 & $\dots$ & 17493006$+$1616540 & 17:49:30.06 & $+$16:16:54.0 & GEMN & GN-2018A-Q-403 & $0.088$ & $12.936$ & $0.888$ & $11.020$ & $0.639$ & $12.596$ & $1.221$ & $12.901$ & $11.022$ & $-18.3$ & $-11.0$ & $5.0$ & $\dots$ & $\dots$ & $-24.5$ & $1.0$ & $6.0$ & $0.3940$ & $0.0124$ & $2.5380$ & $0.0802$ & $2.3809$ & $0.0706$ & $0.0296$ & $2.4481$ & $0.0743$ & $0.0303$ & $0.5570$ & $0.0113$ & $-6.3092$ & $0.0117$ & $0.0228$ & $5032$ & $37$ & $5032$ & $37$ & $\dots$ & $\dots$ & $2.260$ & $0.110$ & $-1.738$ & $0.070$ & $-1.738$ & $0.070$ & $\dots$ & $\dots$ & $0.272$ & $0.104$ & $0.292$ & $6.984$ & D & $0.999$ & N & $0.317$ & $0.042$ & D & $0.997$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J174931.90$-$531427.4 & 5921036111776622592 & 371204512 & 17493192$-$5314272 & 17:49:31.90 & $-$53:14:27.4 & GEMS & GS-2017A-Q-86 & $0.128$ & $13.039$ & $0.742$ & $11.261$ & $0.531$ & $12.721$ & $1.084$ & $12.968$ & $11.306$ & $252.1$ & $259.4$ & $5.0$ & $\dots$ & $\dots$ & $276.7$ & $2.0$ & $12.0$ & $0.6709$ & $0.0133$ & $1.4906$ & $0.0296$ & $1.4349$ & $0.0274$ & $0.0191$ & $1.4426$ & $0.0242$ & $0.0168$ & $-11.6068$ & $0.0146$ & $-19.5940$ & $0.0107$ & $0.0740$ & $5378$ & $71$ & $5429$ & $22$ & $5326$ & $119$ & $2.964$ & $0.104$ & $-1.886$ & $0.247$ & $-1.751$ & $0.071$ & $-2.020$ & $0.422$ & $0.471$ & $0.115$ & $0.481$ & $7.025$ & D & $0.998$ & N & $0.350$ & $0.034$ & D & $0.996$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J174935.02$+$480448.9 & 1363264955245003136 & $\dots$ & 17493504$+$4804487 & 17:49:35.02 & $+$48:04:48.9 & KPNK & 17A-0295 & $0.024$ & $13.138$ & $0.915$ & $11.099$ & $0.668$ & $12.771$ & $1.319$ & $13.121$ & $11.084$ & $-39.7$ & $-32.4$ & $5.0$ & $\dots$ & $\dots$ & $-61.7$ & $11.2$ & $9.0$ & $4.0994$ & $0.0414$ & $0.2439$ & $0.0025$ & $0.2424$ & $0.0024$ & $0.0100$ & $0.2431$ & $0.0026$ & $0.0106$ & $-8.1574$ & $0.0511$ & $4.2049$ & $0.0549$ & $0.0702$ & $4754$ & $67$ & $4754$ & $67$ & $\dots$ & $\dots$ & $4.193$ & $0.199$ & $-0.801$ & $0.321$ & $-0.801$ & $0.321$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & N & $0.974$ & $\dots$ & $\dots$ & $\dots$ & N & $0.952$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J175009.27$+$181242.6 & 4551124922271326080 & $\dots$ & 17500927$+$1812426 & 17:50:09.27 & $+$18:12:42.6 & KPNK & 17A-0295 & $0.064$ & $12.561$ & $0.875$ & $10.638$ & $0.648$ & $12.233$ & $1.240$ & $12.547$ & $10.636$ & $-17.2$ & $-9.9$ & $5.0$ & $\dots$ & $\dots$ & $-20.8$ & $0.7$ & $32.0$ & $0.2249$ & $0.0112$ & $4.4474$ & $0.2218$ & $3.9864$ & $0.1782$ & $0.0447$ & $4.0983$ & $0.1597$ & $0.0390$ & $-1.8986$ & $0.0093$ & $1.2373$ & $0.0112$ & $0.1643$ & $4807$ & $60$ & $4807$ & $60$ & $\dots$ & $\dots$ & $1.100$ & $0.163$ & $-2.470$ & $0.022$ & $-2.470$ & $0.022$ & $\dots$ & $\dots$ & $-0.659$ & $0.119$ & $0.081$ & $6.041$ & D & $0.984$ & N & $0.364$ & $0.040$ & D & $0.994$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J175059.61$+$184510.9 & 4551354475384137600 & $\dots$ & 17505960$+$1845110 & 17:50:59.61 & $+$18:45:10.9 & GEMN & GN-2018A-Q-403 & $0.072$ & $12.929$ & $0.828$ & $11.164$ & $0.620$ & $12.647$ & $1.150$ & $12.921$ & $11.155$ & $-126.3$ & $-119.0$ & $5.0$ & $\dots$ & $\dots$ & $-134.2$ & $1.0$ & $20.0$ & $0.2152$ & $0.0115$ & $4.6477$ & $0.2486$ & $4.1467$ & $0.1979$ & $0.0477$ & $4.4152$ & $0.2213$ & $0.0501$ & $-2.2593$ & $0.0095$ & $-5.7426$ & $0.0103$ & $0.1117$ & $4976$ & $34$ & $4976$ & $34$ & $\dots$ & $\dots$ & $1.612$ & $0.173$ & $-1.977$ & $0.077$ & $-1.977$ & $0.077$ & $\dots$ & $\dots$ & $-0.206$ & $0.115$ & $0.174$ & $6.627$ & D & $0.998$ & N & $0.324$ & $0.049$ & D & $0.993$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J175120.19$+$431325.0 & 1346347658884884608 & $\dots$ & 17512033$+$4313226 & 17:51:20.19 & $+$43:13:25.0 & GEMN & GN-2016A-Q-75 & $0.029$ & $10.767$ & $0.907$ & $8.879$ & $0.618$ & $10.457$ & $1.216$ & $10.760$ & $8.888$ & $-123.3$ & $-116.0$ & $5.0$ & $\dots$ & $\dots$ & $-106.6$ & $1.2$ & $8.0$ & $13.0750$ & $0.0358$ & $0.0765$ & $0.0002$ & $0.0763$ & $0.0002$ & $0.0027$ & $0.0764$ & $0.0002$ & $0.0026$ & $-103.0186$ & $0.0391$ & $204.6500$ & $0.0461$ & $0.1141$ & $5040$ & $95$ & $5040$ & $95$ & $\dots$ & $\dots$ & $4.605$ & $0.067$ & $-0.811$ & $0.116$ & $-0.811$ & $0.116$ & $\dots$ & $\dots$ & $-0.165$ & $0.116$ & $-0.165$ & $7.454$ & D & $0.999$ & N & $0.509$ & $0.037$ & D & $0.996$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J175133.69$+$073546.9 & 4475867611955393280 & $\dots$ & 17513368$+$0735474 & 17:51:33.69 & $+$07:35:46.9 & GEMN & GN-2018A-Q-403 & $0.144$ & $12.875$ & $0.818$ & $11.290$ & $0.629$ & $12.713$ & $1.107$ & $12.969$ & $11.272$ & $70.5$ & $77.8$ & $5.0$ & $\dots$ & $\dots$ & $67.8$ & $8.9$ & $3.0$ & $2.8755$ & $0.0156$ & $0.3478$ & $0.0019$ & $0.3446$ & $0.0018$ & $0.0054$ & $0.3453$ & $0.0016$ & $0.0046$ & $21.2393$ & $0.0139$ & $-52.4288$ & $0.0132$ & $0.0718$ & $5424$ & $109$ & $5424$ & $109$ & $\dots$ & $\dots$ & $4.014$ & $0.298$ & $-1.556$ & $0.299$ & $-1.556$ & $0.299$ & $\dots$ & $\dots$ & $-0.136$ & $0.118$ & $-0.136$ & $6.738$ & D & $0.992$ & N & $0.101$ & $0.048$ & D & $0.992$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J175143.73$-$844741.0 & 5767473713627782016 & $\dots$ & 17514375$-$8447409 & 17:51:43.73 & $-$84:47:41.0 & GEMS & GS-2015A-Q-77 & $0.114$ & $11.590$ & $0.934$ & $9.517$ & $0.678$ & $11.204$ & $1.316$ & $11.553$ & $9.519$ & $-31.0$ & $-23.7$ & $5.0$ & $\dots$ & $\dots$ & $-20.5$ & $0.6$ & $7.0$ & $0.3970$ & $0.0128$ & $2.5191$ & $0.0815$ & $2.3643$ & $0.0718$ & $0.0304$ & $2.3774$ & $0.0646$ & $0.0272$ & $-0.5523$ & $0.0142$ & $-13.9342$ & $0.0154$ & $-0.2182$ & $4793$ & $52$ & $4793$ & $52$ & $\dots$ & $\dots$ & $1.254$ & $0.271$ & $-2.799$ & $0.042$ & $-2.799$ & $0.042$ & $\dots$ & $\dots$ & $-0.061$ & $0.085$ & $0.549$ & $6.180$ & D & $0.989$ & I & $-0.154$ & $0.069$ & D & $0.991$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J175156.34$+$054954.9 & 4473933497983061632 & $\dots$ & 17515635$+$0549550 & 17:51:56.34 & $+$05:49:54.9 & GEMN & GN-2016A-Q-75 & $0.194$ & $12.551$ & $0.919$ & $10.525$ & $0.619$ & $12.255$ & $1.226$ & $12.562$ & $10.674$ & $-35.0$ & $-27.7$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $5.4729$ & $0.0123$ & $0.1827$ & $0.0004$ & $0.1819$ & $0.0004$ & $0.0022$ & $0.1823$ & $0.0004$ & $0.0021$ & $-1.0571$ & $0.0125$ & $-16.5326$ & $0.0114$ & $0.2792$ & $5401$ & $103$ & $5401$ & $103$ & $\dots$ & $\dots$ & $4.300$ & $0.210$ & $-0.203$ & $0.151$ & $-0.203$ & $0.151$ & $\dots$ & $\dots$ & $-0.220$ & $0.096$ & $-0.220$ & $8.007$ & D & $0.954$ & N & $0.029$ & $0.040$ & D & $0.845$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J175307.61$+$035549.9 & 4472708298435677312 & $\dots$ & 17530760$+$0355502 & 17:53:07.61 & $+$03:55:49.9 & GEMN & GN-2016A-Q-75 & $0.203$ & $12.434$ & $0.728$ & $10.925$ & $0.565$ & $12.152$ & $1.044$ & $12.383$ & $10.786$ & $-67.1$ & $-59.8$ & $5.0$ & $\dots$ & $\dots$ & $-35.4$ & $1.7$ & $4.0$ & $4.2224$ & $0.0153$ & $0.2368$ & $0.0009$ & $0.2354$ & $0.0008$ & $0.0036$ & $0.2356$ & $0.0010$ & $0.0042$ & $29.6402$ & $0.0166$ & $10.1050$ & $0.0121$ & $0.0567$ & $5628$ & $69$ & $5628$ & $69$ & $\dots$ & $\dots$ & $4.245$ & $0.168$ & $-0.631$ & $0.195$ & $-0.631$ & $0.195$ & $\dots$ & $\dots$ & $0.019$ & $0.093$ & $0.019$ & $7.818$ & D & $1.000$ & N & $0.189$ & $0.043$ & D & $0.997$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J175318.19$-$582817.2 & 5918003040226875648 & 372915391 & 17531820$-$5828173 & 17:53:18.19 & $-$58:28:17.2 & GEMS & GS-2016A-Q-76 & $0.085$ & $12.722$ & $0.909$ & $10.796$ & $0.649$ & $12.415$ & $1.223$ & $12.721$ & $10.838$ & $158.5$ & $165.8$ & $5.0$ & $\dots$ & $\dots$ & $159.0$ & $1.4$ & $7.0$ & $0.3397$ & $0.0130$ & $2.9435$ & $0.1123$ & $2.7342$ & $0.0969$ & $0.0355$ & $2.7018$ & $0.0788$ & $0.0292$ & $-2.1236$ & $0.0128$ & $1.5395$ & $0.0116$ & $-0.0342$ & $4948$ & $57$ & $5032$ & $60$ & $4864$ & $54$ & $1.933$ & $0.194$ & $-1.554$ & $0.101$ & $-1.617$ & $0.084$ & $-1.490$ & $0.117$ & $-0.113$ & $0.094$ & $-0.003$ & $6.873$ & D & $0.997$ & N & $0.226$ & $0.044$ & D & $0.988$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J175530.87$+$134454.8 & 4499700449901916672 & $\dots$ & 17553087$+$1344549 & 17:55:30.87 & $+$13:44:54.8 & GEMN & GN-2016A-Q-75 & $0.090$ & $12.567$ & $0.915$ & $10.575$ & $0.660$ & $12.228$ & $1.270$ & $12.555$ & $10.596$ & $-15.9$ & $-8.6$ & $5.0$ & $\dots$ & $\dots$ & $-9.6$ & $1.2$ & $10.0$ & $0.2851$ & $0.0124$ & $3.5078$ & $0.1525$ & $3.2146$ & $0.1280$ & $0.0398$ & $3.3619$ & $0.1186$ & $0.0353$ & $3.1492$ & $0.0102$ & $-6.7469$ & $0.0111$ & $0.0823$ & $4877$ & $62$ & $4877$ & $62$ & $\dots$ & $\dots$ & $0.911$ & $0.139$ & $-2.311$ & $0.057$ & $-2.311$ & $0.057$ & $\dots$ & $\dots$ & $-0.384$ & $0.118$ & $0.356$ & $6.475$ & D & $0.987$ & N & $0.517$ & $0.040$ & D & $0.993$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J175709.84$+$610456.6 & 1435424254107968896 & $\dots$ & 17570985$+$6104567 & 17:57:09.84 & $+$61:04:56.6 & GEMN & GN-2016A-Q-75 & $0.024$ & $12.557$ & $0.925$ & $10.893$ & $0.650$ & $12.340$ & $1.139$ & $12.610$ & $10.861$ & $-31.3$ & $-24.0$ & $5.0$ & $\dots$ & $\dots$ & $-33.1$ & $0.6$ & $14.0$ & $0.3932$ & $0.0097$ & $2.5432$ & $0.0629$ & $2.3855$ & $0.0554$ & $0.0232$ & $2.4695$ & $0.0551$ & $0.0223$ & $-0.2059$ & $0.0129$ & $-4.5381$ & $0.0125$ & $0.0325$ & $5018$ & $135$ & $5018$ & $135$ & $\dots$ & $\dots$ & $2.559$ & $0.206$ & $-0.829$ & $0.147$ & $-0.829$ & $0.147$ & $\dots$ & $\dots$ & $-0.100$ & $0.118$ & $-0.080$ & $7.521$ & D & $0.998$ & N & $-0.043$ & $0.040$ & D & $0.983$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J175808.77$-$501702.5 & 5947067839841987840 & 364716909 & 17580876$-$5017025 & 17:58:08.77 & $-$50:17:02.5 & GEMS & GS-2016A-Q-76 & $0.129$ & $12.773$ & $1.049$ & $10.768$ & $0.706$ & $12.484$ & $1.313$ & $12.832$ & $10.802$ & $14.6$ & $21.9$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2453$ & $0.0159$ & $4.0768$ & $0.2644$ & $3.6861$ & $0.2162$ & $0.0586$ & $3.7939$ & $0.2377$ & $0.0627$ & $-1.2274$ & $0.0148$ & $0.2136$ & $0.0127$ & $-0.1019$ & $4840$ & $62$ & $4861$ & $64$ & $4818$ & $59$ & $1.600$ & $0.116$ & $-1.979$ & $0.102$ & $-1.868$ & $0.055$ & $-2.090$ & $0.149$ & $-0.127$ & $0.084$ & $0.243$ & $6.694$ & D & $0.997$ & N & $0.435$ & $0.041$ & D & $0.998$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J175824.41$-$520003.6 & 5945364387093681024 & 365122738 & 17582442$-$5200036 & 17:58:24.41 & $-$52:00:03.6 & GEMS & GS-2015A-Q-77 & $0.142$ & $11.499$ & $1.090$ & $9.242$ & $0.736$ & $11.082$ & $1.437$ & $11.491$ & $9.260$ & $224.6$ & $231.9$ & $5.0$ & $\dots$ & $\dots$ & $256.6$ & $0.7$ & $12.0$ & $0.2572$ & $0.0283$ & $3.8883$ & $0.4273$ & $3.5313$ & $0.3524$ & $0.0998$ & $3.6306$ & $0.3626$ & $0.0999$ & $-6.4654$ & $0.0248$ & $-7.8738$ & $0.0208$ & $-0.0595$ & $4672$ & $58$ & $4666$ & $61$ & $4678$ & $55$ & $1.139$ & $0.253$ & $-2.810$ & $0.080$ & $-2.800$ & $0.051$ & $-2.820$ & $0.108$ & $-0.407$ & $0.120$ & $0.303$ & $5.923$ & D & $0.980$ & N & $0.160$ & $0.057$ & D & $0.992$ & $30$ & $2460$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J175826.83$+$193140.7 & 4551653821723068544 & $\dots$ & 17582683$+$1931405 & 17:58:26.83 & $+$19:31:40.7 & KPNK & 17A-0295 & $0.077$ & $13.125$ & $0.742$ & $11.518$ & $0.560$ & $12.865$ & $1.044$ & $13.096$ & $11.499$ & $-20.7$ & $-13.4$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.1509$ & $0.0129$ & $0.8689$ & $0.0097$ & $0.8497$ & $0.0093$ & $0.0110$ & $0.8559$ & $0.0087$ & $0.0101$ & $-1.2428$ & $0.0109$ & $-4.2432$ & $0.0123$ & $0.0751$ & $5437$ & $79$ & $5437$ & $79$ & $\dots$ & $\dots$ & $3.792$ & $0.200$ & $-0.038$ & $0.005$ & $-0.038$ & $0.005$ & $\dots$ & $\dots$ & $-0.334$ & $0.089$ & $-0.334$ & $8.058$ & D & $0.984$ & N & $0.080$ & $0.044$ & D & $0.988$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J175833.67$+$085113.2 & 4476514330950969216 & $\dots$ & 17583367$+$0851134 & 17:58:33.67 & $+$08:51:13.2 & GEMN & GN-2018A-Q-403 & $0.140$ & $12.660$ & $0.917$ & $10.605$ & $0.623$ & $12.306$ & $1.275$ & $12.636$ & $10.669$ & $-109.1$ & $-101.8$ & $5.0$ & $\dots$ & $\dots$ & $-94.0$ & $0.6$ & $3.0$ & $0.3377$ & $0.0145$ & $2.9608$ & $0.1275$ & $2.7492$ & $0.1099$ & $0.0400$ & $2.8927$ & $0.1306$ & $0.0452$ & $9.6326$ & $0.0123$ & $-21.5199$ & $0.0127$ & $0.0875$ & $4943$ & $51$ & $4943$ & $51$ & $\dots$ & $\dots$ & $1.804$ & $0.215$ & $-2.928$ & $0.131$ & $-2.928$ & $0.131$ & $\dots$ & $\dots$ & $0.614$ & $0.114$ & $0.754$ & $6.256$ & D & $0.997$ & C & $0.363$ & $0.042$ & D & $0.994$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J175952.40$+$084534.9 & 4476464986070993664 & $\dots$ & 17595240$+$0845349 & 17:59:52.40 & $+$08:45:34.9 & GEMN & GN-2016A-Q-75 & $0.169$ & $12.467$ & $1.127$ & $10.174$ & $0.710$ & $12.048$ & $1.474$ & $12.477$ & $10.185$ & $4.3$ & $11.6$ & $5.0$ & $\dots$ & $\dots$ & $20.6$ & $0.8$ & $6.0$ & $0.2430$ & $0.0173$ & $4.1148$ & $0.2931$ & $3.7171$ & $0.2392$ & $0.0643$ & $3.6911$ & $0.2440$ & $0.0661$ & $3.3150$ & $0.0146$ & $7.0782$ & $0.0147$ & $-0.1476$ & $4743$ & $82$ & $4743$ & $82$ & $\dots$ & $\dots$ & $1.013$ & $0.124$ & $-2.201$ & $0.002$ & $-2.201$ & $0.002$ & $\dots$ & $\dots$ & $-0.616$ & $0.115$ & $0.134$ & $6.363$ & D & $0.997$ & N & $0.419$ & $0.038$ & D & $0.998$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J175955.78$+$040239.2 & 4469713473577956352 & $\dots$ & 17595579$+$0402394 & 17:59:55.78 & $+$04:02:39.2 & GEMN & GN-2015A-Q-76 & $0.161$ & $11.628$ & $0.987$ & $9.555$ & $0.663$ & $11.271$ & $1.325$ & $11.624$ & $9.577$ & $-12.8$ & $-5.5$ & $5.0$ & $\dots$ & $\dots$ & $11.0$ & $0.6$ & $6.0$ & $0.4219$ & $0.0173$ & $2.3702$ & $0.0970$ & $2.2326$ & $0.0860$ & $0.0385$ & $2.1944$ & $0.0837$ & $0.0381$ & $-7.7797$ & $0.0195$ & $-3.0675$ & $0.0180$ & $0.0498$ & $4919$ & $25$ & $4919$ & $25$ & $\dots$ & $\dots$ & $1.362$ & $0.152$ & $-2.222$ & $0.046$ & $-2.222$ & $0.046$ & $\dots$ & $\dots$ & $-0.432$ & $0.120$ & $0.148$ & $6.356$ & D & $0.997$ & N & $0.529$ & $0.039$ & D & $0.995$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J180022.67$-$003619.3 & 4179257406715870208 & 275294875 & 18002267$-$0036193 & 18:00:22.67 & $-$00:36:19.3 & GEMS & GS-2016A-Q-107 & $0.300$ & $13.232$ & $1.122$ & $10.811$ & $0.686$ & $12.788$ & $1.520$ & $13.241$ & $10.874$ & $-83.3$ & $-76.0$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2954$ & $0.0137$ & $3.3848$ & $0.1575$ & $3.1110$ & $0.1331$ & $0.0428$ & $3.2133$ & $0.1163$ & $0.0362$ & $-0.6617$ & $0.0157$ & $0.1301$ & $0.0133$ & $0.1296$ & $5297$ & $97$ & $5423$ & $136$ & $5170$ & $57$ & $1.711$ & $0.287$ & $-1.782$ & $0.131$ & $-1.923$ & $0.139$ & $-1.640$ & $0.122$ & $-0.438$ & $0.084$ & $-0.128$ & $6.520$ & D & $0.984$ & N & $0.495$ & $0.050$ & D & $0.968$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J180048.04$+$190855.9 & 4503576816805630464 & $\dots$ & 18004804$+$1908560 & 18:00:48.04 & $+$19:08:55.9 & GEMS & GN-2016B-Q-85 & $0.073$ & $13.394$ & $0.823$ & $11.689$ & $0.620$ & $13.093$ & $1.157$ & $13.370$ & $11.593$ & $35.1$ & $42.4$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.2603$ & $0.0340$ & $0.3067$ & $0.0032$ & $0.3043$ & $0.0031$ & $0.0103$ & $0.3034$ & $0.0033$ & $0.0110$ & $-1.2164$ & $0.0257$ & $-7.5016$ & $0.0280$ & $-0.0193$ & $5264$ & $88$ & $5264$ & $88$ & $\dots$ & $\dots$ & $4.666$ & $0.046$ & $-0.217$ & $0.181$ & $-0.217$ & $0.181$ & $\dots$ & $\dots$ & $-0.123$ & $0.076$ & $-0.123$ & $8.090$ & D & $0.982$ & N & $0.023$ & $0.037$ & D & $0.902$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J180048.79$+$424138.1 & 2113828597803698432 & $\dots$ & 18004880$+$4241389 & 18:00:48.79 & $+$42:41:38.1 & GEMN & GN-2016A-Q-75 & $0.024$ & $12.572$ & $0.426$ & $11.235$ & $0.555$ & $12.571$ & $0.868$ & $12.738$ & $11.418$ & $25.1$ & $32.4$ & $5.0$ & $\dots$ & $\dots$ & $28.1$ & $2.5$ & $9.0$ & $3.1836$ & $0.0501$ & $0.3141$ & $0.0049$ & $0.3116$ & $0.0049$ & $0.0156$ & $0.3139$ & $0.0042$ & $0.0135$ & $-4.2344$ & $0.0558$ & $-40.9264$ & $0.0687$ & $0.0761$ & $5907$ & $131$ & $5907$ & $131$ & $\dots$ & $\dots$ & $4.625$ & $0.003$ & $-0.317$ & $0.071$ & $-0.317$ & $0.071$ & $\dots$ & $\dots$ & $0.017$ & $0.091$ & $0.017$ & $8.130$ & D & $1.000$ & N & $0.073$ & $0.038$ & D & $0.994$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J180055.17$-$593927.7 & 6647406375349458048 & 477915846 & 18005518$-$5939276 & 18:00:55.17 & $-$59:39:27.7 & GEMS & GS-2016A-Q-107 & $0.090$ & $13.537$ & $0.924$ & $11.674$ & $0.633$ & $13.271$ & $1.213$ & $13.573$ & $11.706$ & $177.0$ & $184.3$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.0850$ & $0.0130$ & $11.7606$ & $1.8027$ & $9.0066$ & $1.0573$ & $0.1174$ & $7.7285$ & $1.0080$ & $0.1304$ & $-2.5743$ & $0.0144$ & $-6.1945$ & $0.0122$ & $-0.0348$ & $4999$ & $67$ & $5060$ & $74$ & $4937$ & $60$ & $1.830$ & $0.294$ & $-2.192$ & $0.136$ & $-2.133$ & $0.127$ & $-2.250$ & $0.145$ & $-0.115$ & $0.116$ & $0.075$ & $6.313$ & D & $0.993$ & N & $0.504$ & $0.038$ & D & $0.989$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J180114.92$-$494334.0 & 6706231926762507648 & 474550380 & 18011493$-$4943338 & 18:01:14.92 & $-$49:43:34.0 & GEMS & GS-2016A-Q-107 & $0.137$ & $13.378$ & $1.026$ & $11.315$ & $0.667$ & $13.013$ & $1.334$ & $13.371$ & $11.308$ & $248.8$ & $256.1$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1575$ & $0.0197$ & $6.3479$ & $0.7935$ & $5.4487$ & $0.5846$ & $0.1073$ & $4.9845$ & $0.3497$ & $0.0702$ & $-7.8373$ & $0.0166$ & $-15.5149$ & $0.0135$ & $0.0400$ & $4938$ & $91$ & $5021$ & $124$ & $4854$ & $57$ & $1.817$ & $0.447$ & $-2.671$ & $0.141$ & $-2.572$ & $0.164$ & $-2.770$ & $0.117$ & $-0.214$ & $0.136$ & $-0.064$ & $5.695$ & D & $0.961$ & N & $0.468$ & $0.042$ & D & $0.954$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J180123.71$+$124221.8 & 4496343370324060544 & $\dots$ & 18012370$+$1242218 & 18:01:23.71 & $+$12:42:21.8 & GEMS & GN-2016B-Q-85 & $0.135$ & $13.511$ & $0.750$ & $11.666$ & $0.576$ & $13.198$ & $1.148$ & $13.471$ & $11.709$ & $-89.1$ & $-81.8$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1815$ & $0.0129$ & $5.5111$ & $0.3910$ & $4.8204$ & $0.2991$ & $0.0621$ & $4.5628$ & $0.3393$ & $0.0744$ & $-7.7177$ & $0.0113$ & $5.2455$ & $0.0108$ & $-0.1253$ & $5381$ & $60$ & $5381$ & $60$ & $\dots$ & $\dots$ & $2.679$ & $0.280$ & $-2.557$ & $0.069$ & $-2.557$ & $0.069$ & $\dots$ & $\dots$ & $-0.033$ & $0.139$ & $-0.023$ & $5.850$ & D & $0.945$ & N & $0.415$ & $0.043$ & D & $0.982$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J180125.22$+$160726.5 & 4501806912321934592 & $\dots$ & 18012521$+$1607266 & 18:01:25.22 & $+$16:07:26.5 & GEMN & GN-2016A-Q-75 & $0.087$ & $12.339$ & $0.891$ & $10.655$ & $0.589$ & $12.086$ & $1.143$ & $12.357$ & $10.603$ & $0.8$ & $8.1$ & $5.0$ & $\dots$ & $\dots$ & $7.5$ & $5.8$ & $6.0$ & $1.6274$ & $0.0146$ & $0.6145$ & $0.0055$ & $0.6048$ & $0.0053$ & $0.0088$ & $0.6049$ & $0.0054$ & $0.0090$ & $-1.9252$ & $0.0119$ & $-0.6611$ & $0.0137$ & $-0.1052$ & $5021$ & $77$ & $5021$ & $77$ & $\dots$ & $\dots$ & $3.428$ & $0.109$ & $-1.099$ & $0.472$ & $-1.099$ & $0.472$ & $\dots$ & $\dots$ & $-0.387$ & $0.119$ & $-0.387$ & $6.944$ & D & $0.996$ & N & $0.035$ & $0.043$ & D & $0.997$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J180150.58$-$562809.0 & 6651913342230612608 & 477327478 & 18015056$-$5628090 & 18:01:50.58 & $-$56:28:09.0 & GEMS & GS-2017A-Q-86 & $0.105$ & $13.030$ & $0.886$ & $11.325$ & $0.591$ & $12.783$ & $1.129$ & $13.048$ & $11.316$ & $17.0$ & $24.3$ & $5.0$ & $\dots$ & $\dots$ & $10.3$ & $1.8$ & $9.0$ & $3.5846$ & $0.0192$ & $0.2790$ & $0.0015$ & $0.2770$ & $0.0015$ & $0.0053$ & $0.2772$ & $0.0013$ & $0.0046$ & $12.4126$ & $0.0187$ & $3.6120$ & $0.0171$ & $0.2386$ & $5317$ & $86$ & $5458$ & $106$ & $5176$ & $66$ & $4.480$ & $0.103$ & $-0.452$ & $0.165$ & $-0.451$ & $0.204$ & $-0.452$ & $0.125$ & $-0.079$ & $0.099$ & $-0.079$ & $7.899$ & D & $0.999$ & N & $-0.007$ & $0.040$ & D & $0.997$ & $30$ & $2601$ & Schlaufman & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J180234.56$-$610816.1 & 6635025221587680384 & 478027906 & 18023456$-$6108161 & 18:02:34.56 & $-$61:08:16.1 & GEMS & GS-2016A-Q-107 & $0.087$ & $13.403$ & $0.804$ & $11.674$ & $0.575$ & $13.143$ & $1.108$ & $13.399$ & $11.701$ & $171.0$ & $178.3$ & $5.0$ & $\dots$ & $\dots$ & $164.5$ & $5.5$ & $14.0$ & $0.3233$ & $0.0135$ & $3.0929$ & $0.1293$ & $2.8627$ & $0.1108$ & $0.0387$ & $2.8113$ & $0.0972$ & $0.0346$ & $-7.2356$ & $0.0085$ & $3.0254$ & $0.0086$ & $-0.1139$ & $5190$ & $46$ & $5245$ & $34$ & $5135$ & $58$ & $2.387$ & $0.146$ & $-1.764$ & $0.093$ & $-1.718$ & $0.058$ & $-1.810$ & $0.128$ & $0.329$ & $0.115$ & $0.349$ & $7.015$ & D & $0.970$ & N & $0.430$ & $0.043$ & D & $0.974$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J180256.79$-$755018.9 & 6414540257944747008 & 482950255 & 18025682$-$7550189 & 18:02:56.79 & $-$75:50:18.9 & GEMS & GS-2015A-Q-77 & $0.150$ & $11.744$ & $0.819$ & $9.829$ & $0.698$ & $11.510$ & $1.149$ & $11.783$ & $10.020$ & $-36.1$ & $-28.8$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.8996$ & $0.0152$ & $0.5264$ & $0.0042$ & $0.5193$ & $0.0041$ & $0.0079$ & $0.5188$ & $0.0038$ & $0.0073$ & $-6.1458$ & $0.0125$ & $4.0447$ & $0.0151$ & $0.0080$ & $5618$ & $74$ & $5997$ & $83$ & $5239$ & $65$ & $3.364$ & $0.394$ & $-1.351$ & $0.181$ & $-1.221$ & $0.226$ & $-1.480$ & $0.135$ & $0.181$ & $0.114$ & $0.181$ & $7.260$ & D & $0.988$ & N & $0.048$ & $0.069$ & D & $0.897$ & $30$ & $2460$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J180331.66$+$152124.7 & 4501499113488296192 & $\dots$ & 18033166$+$1521247 & 18:03:31.66 & $+$15:21:24.7 & GEMS & GN-2016B-Q-85 & $0.143$ & $13.444$ & $1.020$ & $11.242$ & $0.646$ & $13.073$ & $1.385$ & $13.456$ & $11.311$ & $-130.4$ & $-123.1$ & $5.0$ & $\dots$ & $\dots$ & $-141.7$ & $5.8$ & $5.0$ & $0.1470$ & $0.0136$ & $6.8029$ & $0.6289$ & $5.7805$ & $0.4541$ & $0.0785$ & $5.2832$ & $0.3506$ & $0.0664$ & $2.9394$ & $0.0113$ & $-11.3474$ & $0.0141$ & $-0.1376$ & $4881$ & $69$ & $4881$ & $69$ & $\dots$ & $\dots$ & $1.606$ & $0.357$ & $-2.721$ & $0.112$ & $-2.721$ & $0.112$ & $\dots$ & $\dots$ & $-0.037$ & $0.118$ & $0.333$ & $6.042$ & D & $0.988$ & N & $0.549$ & $0.044$ & D & $0.987$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J180334.96$+$421150.8 & 2113756098755468288 & $\dots$ & 18033495$+$4211510 & 18:03:34.96 & $+$42:11:50.8 & GEMN & GN-2016A-Q-75 & $0.021$ & $11.247$ & $0.720$ & $9.577$ & $0.590$ & $11.028$ & $1.117$ & $11.288$ & $9.576$ & $-134.5$ & $-127.2$ & $5.0$ & $\dots$ & $\dots$ & $-132.3$ & $0.5$ & $12.0$ & $0.3369$ & $0.0102$ & $2.9678$ & $0.0901$ & $2.7552$ & $0.0777$ & $0.0282$ & $2.7322$ & $0.0853$ & $0.0312$ & $13.4596$ & $0.0141$ & $-17.3478$ & $0.0130$ & $-0.1680$ & $5009$ & $34$ & $5009$ & $34$ & $\dots$ & $\dots$ & $1.649$ & $0.206$ & $-2.491$ & $0.048$ & $-2.491$ & $0.048$ & $\dots$ & $\dots$ & $0.106$ & $0.141$ & $0.456$ & $6.395$ & D & $0.992$ & N & $0.351$ & $0.043$ & D & $0.990$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J180426.19$-$744745.4 & 6417661629719563264 & 482937437 & 18042621$-$7447453 & 18:04:26.19 & $-$74:47:45.4 & GEMS & GS-2016A-Q-76 & $0.091$ & $12.338$ & $0.884$ & $10.509$ & $0.603$ & $12.080$ & $1.187$ & $12.370$ & $10.545$ & $154.5$ & $161.8$ & $5.0$ & $\dots$ & $\dots$ & $169.9$ & $0.5$ & $16.0$ & $0.2986$ & $0.0100$ & $3.3495$ & $0.1117$ & $3.0812$ & $0.0945$ & $0.0307$ & $3.1759$ & $0.0879$ & $0.0277$ & $-3.1825$ & $0.0086$ & $-3.0516$ & $0.0093$ & $-0.0251$ & $5021$ & $46$ & $5053$ & $37$ & $4988$ & $55$ & $1.414$ & $0.207$ & $-2.204$ & $0.097$ & $-2.208$ & $0.090$ & $-2.200$ & $0.104$ & $0.543$ & $0.127$ & $0.923$ & $7.149$ & D & $0.946$ & C & $0.252$ & $0.046$ & D & $0.991$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J180428.41$-$705133.3 & 6431507302910109952 & 482746414 & 18042842$-$7051331 & 18:04:28.41 & $-$70:51:33.3 & GEMS & GS-2017A-Q-86 & $0.077$ & $12.969$ & $0.841$ & $11.124$ & $0.594$ & $12.670$ & $1.159$ & $12.948$ & $11.167$ & $\dots$ & $\dots$ & $\dots$ & $-38.8$ & $0.8$ & $-38.7$ & $1.2$ & $14.0$ & $0.2759$ & $0.0098$ & $3.6250$ & $0.1287$ & $3.3128$ & $0.1075$ & $0.0324$ & $3.4670$ & $0.1001$ & $0.0289$ & $-6.8683$ & $0.0074$ & $-13.5290$ & $0.0095$ & $0.0456$ & $5006$ & $39$ & $4992$ & $20$ & $5019$ & $58$ & $1.647$ & $0.190$ & $-2.387$ & $0.128$ & $-2.404$ & $0.128$ & $-2.370$ & $0.128$ & $0.645$ & $0.097$ & $0.935$ & $6.978$ & D & $0.971$ & C & $0.227$ & $0.041$ & D & $0.990$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & GALAH\\
J180452.99$-$554355.1 & 6652206220339855104 & 477317312 & 18045298$-$5543550 & 18:04:52.99 & $-$55:43:55.1 & GEMS & GS-2017A-Q-86 & $0.101$ & $13.006$ & $0.933$ & $10.993$ & $0.673$ & $12.668$ & $1.277$ & $12.999$ & $11.030$ & $-62.5$ & $-55.2$ & $5.0$ & $\dots$ & $\dots$ & $-55.9$ & $1.0$ & $12.0$ & $0.1694$ & $0.0136$ & $5.9020$ & $0.4751$ & $5.1168$ & $0.3571$ & $0.0698$ & $5.2237$ & $0.3540$ & $0.0678$ & $0.3748$ & $0.0132$ & $-13.4633$ & $0.0115$ & $0.0930$ & $4891$ & $44$ & $4935$ & $32$ & $4847$ & $55$ & $1.581$ & $0.103$ & $-2.456$ & $0.118$ & $-2.371$ & $0.127$ & $-2.540$ & $0.108$ & $0.260$ & $0.112$ & $0.650$ & $6.624$ & D & $0.987$ & I & $0.383$ & $0.036$ & D & $0.971$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J180459.53$+$082617.8 & 4476206639494994944 & $\dots$ & 18045953$+$0826177 & 18:04:59.53 & $+$08:26:17.8 & GEMN & GN-2016A-Q-75 & $0.189$ & $12.376$ & $0.898$ & $10.186$ & $0.594$ & $11.931$ & $1.312$ & $12.278$ & $10.251$ & $-154.0$ & $-146.7$ & $5.0$ & $\dots$ & $\dots$ & $-131.7$ & $0.5$ & $4.0$ & $0.5312$ & $0.0140$ & $1.8826$ & $0.0497$ & $1.7948$ & $0.0451$ & $0.0251$ & $1.7754$ & $0.0461$ & $0.0260$ & $-7.1974$ & $0.0174$ & $8.7895$ & $0.0134$ & $-0.0202$ & $5221$ & $40$ & $5221$ & $40$ & $\dots$ & $\dots$ & $2.443$ & $0.246$ & $-1.640$ & $0.056$ & $-1.640$ & $0.056$ & $\dots$ & $\dots$ & $0.340$ & $0.091$ & $0.360$ & $7.150$ & D & $0.997$ & N & $0.066$ & $0.049$ & D & $0.980$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J180624.50$-$645705.9 & 6629638061285655936 & 482103779 & 18062441$-$6457049 & 18:06:24.50 & $-$64:57:05.9 & GEMS & GS-2016A-Q-76 & $0.061$ & $12.364$ & $0.733$ & $11.050$ & $0.585$ & $12.226$ & $0.902$ & $12.405$ & $11.031$ & $32.8$ & $40.1$ & $5.0$ & $\dots$ & $\dots$ & $50.3$ & $1.3$ & $10.0$ & $3.0369$ & $0.0375$ & $0.3293$ & $0.0041$ & $0.3265$ & $0.0040$ & $0.0122$ & $0.3274$ & $0.0033$ & $0.0100$ & $-0.0886$ & $0.0239$ & $0.7425$ & $0.0282$ & $-0.0253$ & $5653$ & $98$ & $5653$ & $98$ & $5650$ & $67$ & $4.292$ & $0.154$ & $-0.865$ & $0.158$ & $-0.865$ & $0.158$ & $-0.358$ & $0.122$ & $0.132$ & $0.116$ & $0.132$ & $7.697$ & D & $0.999$ & N & $0.169$ & $0.042$ & D & $0.986$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J180626.25$-$564112.8 & 6651865199939555456 & 477357199 & 18062626$-$5641128 & 18:06:26.25 & $-$56:41:12.8 & GEMS & GS-2016A-Q-107 & $0.093$ & $13.533$ & $0.990$ & $11.627$ & $0.685$ & $13.230$ & $1.253$ & $13.550$ & $11.619$ & $\dots$ & $\dots$ & $\dots$ & $69.7$ & $0.8$ & $\dots$ & $\dots$ & $\dots$ & $0.1547$ & $0.0137$ & $6.4637$ & $0.5709$ & $5.5337$ & $0.4184$ & $0.0756$ & $5.1547$ & $0.2328$ & $0.0452$ & $-4.8896$ & $0.0146$ & $0.3806$ & $0.0129$ & $0.0496$ & $4880$ & $77$ & $4913$ & $99$ & $4846$ & $54$ & $1.450$ & $0.252$ & $-2.220$ & $0.123$ & $-2.389$ & $0.138$ & $-2.050$ & $0.108$ & $0.286$ & $0.092$ & $0.726$ & $6.936$ & D & $0.984$ & C & $0.587$ & $0.044$ & D & $0.993$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & GALAH\\
J180634.56$+$054719.2 & 4471868065390279680 & $\dots$ & 18063457$+$0547198 & 18:06:34.56 & $+$05:47:19.2 & GEMN & GN-2016A-Q-75 & $0.224$ & $12.477$ & $0.806$ & $10.729$ & $0.627$ & $12.129$ & $1.171$ & $12.412$ & $10.612$ & $95.0$ & $102.3$ & $5.0$ & $\dots$ & $\dots$ & $111.1$ & $1.3$ & $4.0$ & $0.8995$ & $0.0291$ & $1.1117$ & $0.0359$ & $1.0804$ & $0.0339$ & $0.0314$ & $1.0845$ & $0.0382$ & $0.0352$ & $-17.7788$ & $0.0240$ & $-60.9116$ & $0.0252$ & $0.2300$ & $5433$ & $59$ & $5433$ & $59$ & $\dots$ & $\dots$ & $3.037$ & $0.153$ & $-1.231$ & $0.075$ & $-1.231$ & $0.075$ & $\dots$ & $\dots$ & $0.066$ & $0.081$ & $0.076$ & $7.275$ & D & $1.000$ & N & $0.320$ & $0.040$ & D & $0.995$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J180721.74$+$595240.0 & 2158636960809774336 & $\dots$ & 18072175$+$5952412 & 18:07:21.74 & $+$59:52:40.0 & GEMN & GN-2017B-Q-75 & $0.026$ & $13.000$ & $0.981$ & $10.904$ & $0.675$ & $12.612$ & $1.336$ & $12.971$ & $10.905$ & $-23.8$ & $-16.5$ & $5.0$ & $\dots$ & $\dots$ & $-38.1$ & $1.6$ & $11.0$ & $7.2093$ & $0.1091$ & $0.1387$ & $0.0021$ & $0.1382$ & $0.0021$ & $0.0151$ & $0.1386$ & $0.0019$ & $0.0139$ & $-7.2179$ & $0.1465$ & $-88.6751$ & $0.1883$ & $0.1558$ & $4723$ & $31$ & $4723$ & $31$ & $\dots$ & $\dots$ & $4.790$ & $0.112$ & $-0.813$ & $0.188$ & $-0.813$ & $0.188$ & $\dots$ & $\dots$ & $-0.046$ & $0.096$ & $-0.046$ & $7.571$ & D & $0.998$ & N & $0.101$ & $0.040$ & D & $0.999$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J180733.73$+$584954.3 & 2152484604840257280 & $\dots$ & 18073369$+$5849547 & 18:07:33.73 & $+$58:49:54.3 & GEMN & GN-2016B-Q-77 & $0.036$ & $12.633$ & $1.043$ & $10.462$ & $0.690$ & $12.367$ & $1.418$ & $12.767$ & $10.567$ & $-20.0$ & $-12.7$ & $5.0$ & $\dots$ & $\dots$ & $-16.0$ & $1.6$ & $5.0$ & $7.2691$ & $0.2061$ & $0.1376$ & $0.0039$ & $0.1371$ & $0.0039$ & $0.0282$ & $0.1373$ & $0.0037$ & $0.0272$ & $35.3322$ & $0.2498$ & $-62.7218$ & $0.2697$ & $-0.1032$ & $4747$ & $65$ & $4747$ & $65$ & $\dots$ & $\dots$ & $4.671$ & $0.063$ & $-0.965$ & $0.256$ & $-0.965$ & $0.256$ & $\dots$ & $\dots$ & $-0.464$ & $0.113$ & $-0.464$ & $7.001$ & D & $0.997$ & N & $-0.002$ & $0.043$ & D & $0.996$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J180757.82$-$795618.2 & 6363899810385180160 & 484560563 & 18075781$-$7956181 & 18:07:57.82 & $-$79:56:18.2 & GEMS & GS-2016A-Q-107 & $0.152$ & $13.360$ & $1.072$ & $11.093$ & $0.723$ & $12.918$ & $1.422$ & $13.319$ & $11.113$ & $146.5$ & $153.8$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1866$ & $0.0128$ & $5.3586$ & $0.3690$ & $4.7033$ & $0.2843$ & $0.0604$ & $4.6546$ & $0.3088$ & $0.0663$ & $-0.6964$ & $0.0122$ & $-19.7161$ & $0.0138$ & $-0.0563$ & $4693$ & $52$ & $4683$ & $43$ & $4703$ & $60$ & $1.263$ & $0.162$ & $-2.379$ & $0.116$ & $-2.307$ & $0.079$ & $-2.450$ & $0.152$ & $-0.148$ & $0.072$ & $0.492$ & $6.543$ & D & $0.996$ & N & $0.430$ & $0.041$ & D & $0.994$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J180836.20$-$675021.9 & 6435985682492232320 & 482229714 & 18083624$-$6750220 & 18:08:36.20 & $-$67:50:21.9 & GEMS & GS-2015A-Q-77 & $0.087$ & $12.056$ & $0.848$ & $10.468$ & $0.584$ & $11.882$ & $1.076$ & $12.126$ & $10.477$ & $-32.3$ & $-25.0$ & $5.0$ & $\dots$ & $\dots$ & $-0.5$ & $1.3$ & $15.0$ & $4.6180$ & $0.1166$ & $0.2165$ & $0.0055$ & $0.2153$ & $0.0054$ & $0.0251$ & $0.2164$ & $0.0054$ & $0.0250$ & $-32.4178$ & $0.0670$ & $13.9839$ & $0.1034$ & $0.0700$ & $5264$ & $99$ & $5281$ & $132$ & $5246$ & $66$ & $4.253$ & $0.082$ & $-0.567$ & $0.088$ & $-0.607$ & $0.055$ & $-0.526$ & $0.121$ & $0.067$ & $0.081$ & $0.067$ & $7.930$ & D & $0.989$ & N & $0.317$ & $0.042$ & D & $0.975$ & $30$ & $2460$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J180851.52$-$570507.9 & 6648880442483227520 & 477409420 & 18085152$-$5705078 & 18:08:51.52 & $-$57:05:07.9 & GEMS & GS-2016A-Q-107 & $0.096$ & $13.440$ & $1.043$ & $11.517$ & $0.646$ & $13.155$ & $1.286$ & $13.489$ & $11.505$ & $65.6$ & $72.9$ & $5.0$ & $\dots$ & $\dots$ & $71.6$ & $4.8$ & $11.0$ & $0.1218$ & $0.0149$ & $8.2073$ & $1.0034$ & $6.7640$ & $0.6815$ & $0.1008$ & $5.6376$ & $0.3520$ & $0.0624$ & $-2.9809$ & $0.0136$ & $-6.2511$ & $0.0119$ & $0.0285$ & $4784$ & $41$ & $4790$ & $26$ & $4777$ & $55$ & $1.141$ & $0.163$ & $-1.982$ & $0.106$ & $-2.223$ & $0.095$ & $-1.740$ & $0.117$ & $-0.731$ & $0.118$ & $-0.061$ & $6.387$ & D & $0.988$ & N & $0.220$ & $0.041$ & D & $0.997$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J180856.81$-$210630.0 & 4094063947258804608 & $\dots$ & 18085682$-$2106299 & 18:08:56.81 & $-$21:06:30.0 & GEMS & GS-2014A-Q-8 & $0.300$ & $12.915$ & $0.703$ & $11.313$ & $0.432$ & $12.668$ & $1.012$ & $12.886$ & $11.340$ & $-55.5$ & $-48.2$ & $5.0$ & $\dots$ & $\dots$ & $-18.6$ & $3.9$ & $5.0$ & $1.1992$ & $0.0152$ & $0.8339$ & $0.0106$ & $0.8162$ & $0.0101$ & $0.0124$ & $0.8172$ & $0.0099$ & $0.0121$ & $0.2571$ & $0.0179$ & $-5.1243$ & $0.0125$ & $-0.0479$ & $6448$ & $41$ & $6448$ & $41$ & $\dots$ & $\dots$ & $3.461$ & $0.099$ & $-1.050$ & $0.140$ & $-1.050$ & $0.140$ & $\dots$ & $\dots$ & $-0.059$ & $0.121$ & $-0.059$ & $7.321$ & D & $0.968$ & N & $0.151$ & $0.046$ & D & $0.994$ & $30$ & $2812$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J180954.19$-$663050.6 & 6437097494904121600 & 482230211 & 18095421$-$6630506 & 18:09:54.19 & $-$66:30:50.6 & GEMS & GS-2016A-Q-76 & $0.059$ & $12.748$ & $0.613$ & $11.673$ & $0.372$ & $12.615$ & $0.823$ & $12.769$ & $11.518$ & $13.3$ & $20.6$ & $5.0$ & $\dots$ & $\dots$ & $20.1$ & $1.2$ & $12.0$ & $1.9130$ & $0.0111$ & $0.5227$ & $0.0030$ & $0.5157$ & $0.0029$ & $0.0057$ & $0.5168$ & $0.0025$ & $0.0049$ & $-2.0271$ & $0.0081$ & $7.0661$ & $0.0091$ & $0.0824$ & $5938$ & $61$ & $5988$ & $54$ & $5887$ & $67$ & $4.114$ & $0.114$ & $-0.464$ & $0.131$ & $-0.544$ & $0.138$ & $-0.383$ & $0.123$ & $0.417$ & $0.107$ & $0.417$ & $8.383$ & D & $0.997$ & N & $0.152$ & $0.042$ & D & $0.989$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J181008.10$-$673111.8 & 6436045915114731264 & 482240056 & 18100815$-$6731119 & 18:10:08.10 & $-$67:31:11.8 & GEMS & GS-2017A-Q-86 & $0.094$ & $12.644$ & $0.776$ & $12.089$ & $0.660$ & $12.669$ & $0.890$ & $12.844$ & $11.488$ & $\dots$ & $\dots$ & $\dots$ & $35.5$ & $0.4$ & $\dots$ & $\dots$ & $\dots$ & $1.6674$ & $0.0126$ & $0.5997$ & $0.0045$ & $0.5905$ & $0.0044$ & $0.0074$ & $0.5917$ & $0.0044$ & $0.0075$ & $-10.5378$ & $0.0095$ & $-14.9863$ & $0.0111$ & $0.0673$ & $5863$ & $67$ & $4837$ & $44$ & $5863$ & $67$ & $4.827$ & $0.191$ & $-0.082$ & $0.123$ & $-1.356$ & $0.602$ & $-0.082$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & N & $0.970$ & $\dots$ & $\dots$ & $\dots$ & N & $0.944$ & $30$ & $2601$ & Schlaufman & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J181024.91$-$711908.7 & 6431254307857238784 & 482775042 & 18102490$-$7119083 & 18:10:24.91 & $-$71:19:08.7 & GEMS & GS-2016A-Q-76 & $0.098$ & $12.246$ & $0.753$ & $10.653$ & $0.549$ & $12.017$ & $1.043$ & $12.248$ & $10.652$ & $-24.1$ & $-16.8$ & $5.0$ & $\dots$ & $\dots$ & $-14.9$ & $0.9$ & $22.0$ & $1.4908$ & $0.0113$ & $0.6708$ & $0.0051$ & $0.6593$ & $0.0049$ & $0.0075$ & $0.6610$ & $0.0049$ & $0.0074$ & $1.2333$ & $0.0088$ & $-40.7943$ & $0.0106$ & $0.0036$ & $5384$ & $60$ & $5440$ & $62$ & $5328$ & $57$ & $3.002$ & $0.313$ & $-1.867$ & $0.108$ & $-1.853$ & $0.101$ & $-1.880$ & $0.114$ & $0.512$ & $0.105$ & $0.522$ & $7.085$ & D & $0.997$ & I & $0.218$ & $0.045$ & D & $0.973$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J181109.61$-$512918.3 & 6702660133182787712 & 475125553 & 18110961$-$5129182 & 18:11:09.61 & $-$51:29:18.3 & GEMS & GS-2016A-Q-107 & $0.102$ & $13.202$ & $1.072$ & $11.160$ & $0.681$ & $12.862$ & $1.327$ & $13.216$ & $11.165$ & $-165.0$ & $-157.7$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1477$ & $0.0187$ & $6.7690$ & $0.8559$ & $5.7560$ & $0.6189$ & $0.1075$ & $5.4574$ & $0.4238$ & $0.0777$ & $3.0593$ & $0.0178$ & $-8.5359$ & $0.0153$ & $-0.0416$ & $4766$ & $64$ & $4825$ & $73$ & $4706$ & $54$ & $1.458$ & $0.236$ & $-1.955$ & $0.110$ & $-2.129$ & $0.102$ & $-1.780$ & $0.117$ & $-0.156$ & $0.115$ & $0.304$ & $6.779$ & D & $0.998$ & N & $0.378$ & $0.043$ & D & $0.999$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J181129.77$-$481657.3 & 6707170875335828864 & 473866293 & 18112978$-$4816572 & 18:11:29.77 & $-$48:16:57.3 & GEMS & GS-2016A-Q-107 & $0.088$ & $13.483$ & $0.976$ & $11.510$ & $0.652$ & $13.182$ & $1.242$ & $13.497$ & $11.583$ & $-93.5$ & $-86.2$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.0231$ & $0.0453$ & $0.9775$ & $0.0433$ & $0.9532$ & $0.0412$ & $0.0432$ & $0.9381$ & $0.0351$ & $0.0374$ & $-2.8095$ & $0.0381$ & $5.8214$ & $0.0344$ & $0.2005$ & $4835$ & $59$ & $4841$ & $137$ & $4835$ & $59$ & $2.477$ & $0.612$ & $-1.070$ & $0.152$ & $-0.518$ & $0.044$ & $-1.070$ & $0.152$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & N & $0.921$ & $\dots$ & $\dots$ & $\dots$ & N & $0.781$ & $30$ & $1519$ & Placco_2019 & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J181138.17$-$424912.9 & 6724513162999828608 & 203809738 & 18113816$-$4249128 & 18:11:38.17 & $-$42:49:12.9 & GEMS & GS-2016A-Q-107 & $0.118$ & $13.403$ & $1.023$ & $11.415$ & $0.621$ & $13.088$ & $1.305$ & $13.432$ & $11.417$ & $\dots$ & $\dots$ & $\dots$ & $136.7$ & $0.7$ & $\dots$ & $\dots$ & $\dots$ & $0.1482$ & $0.0150$ & $6.7476$ & $0.6845$ & $5.7405$ & $0.4954$ & $0.0863$ & $5.1057$ & $0.3113$ & $0.0610$ & $0.9795$ & $0.0163$ & $-8.1866$ & $0.0124$ & $0.1323$ & $5006$ & $74$ & $5187$ & $89$ & $4824$ & $59$ & $2.295$ & $0.271$ & $-2.140$ & $0.168$ & $-2.019$ & $0.190$ & $-2.260$ & $0.145$ & $-0.077$ & $0.139$ & $-0.067$ & $6.223$ & D & $0.924$ & N & $0.723$ & $0.038$ & D & $0.985$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & GALAH\\
J181249.78$+$585446.2 & 2152380494834185984 & $\dots$ & 18124977$+$5854462 & 18:12:49.78 & $+$58:54:46.2 & GEMN & GN-2016B-Q-77 & $0.025$ & $12.708$ & $0.720$ & $10.905$ & $0.606$ & $12.360$ & $1.103$ & $12.614$ & $10.923$ & $-194.5$ & $-187.2$ & $5.0$ & $\dots$ & $\dots$ & $-193.8$ & $0.7$ & $9.0$ & $0.2116$ & $0.0096$ & $4.7257$ & $0.2138$ & $4.2086$ & $0.1696$ & $0.0403$ & $4.4181$ & $0.1775$ & $0.0402$ & $-0.3689$ & $0.0122$ & $-0.1269$ & $0.0142$ & $0.1214$ & $5007$ & $64$ & $5007$ & $64$ & $\dots$ & $\dots$ & $1.014$ & $0.198$ & $-2.155$ & $0.029$ & $-2.155$ & $0.029$ & $\dots$ & $\dots$ & $-0.129$ & $0.115$ & $0.511$ & $6.786$ & D & $0.998$ & I & $0.539$ & $0.035$ & D & $0.993$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J181312.89$+$174849.4 & 4526277260852815488 & $\dots$ & 18131289$+$1748494 & 18:13:12.89 & $+$17:48:49.4 & KPNK & 17A-0295 & $0.147$ & $12.613$ & $0.986$ & $10.571$ & $0.645$ & $12.277$ & $1.305$ & $12.621$ & $10.605$ & $-146.0$ & $-138.7$ & $5.0$ & $\dots$ & $\dots$ & $-171.8$ & $0.9$ & $10.0$ & $0.2416$ & $0.0111$ & $4.1386$ & $0.1909$ & $3.7365$ & $0.1556$ & $0.0416$ & $3.9546$ & $0.1699$ & $0.0430$ & $-0.4399$ & $0.0090$ & $-4.1787$ & $0.0107$ & $-0.0657$ & $4887$ & $49$ & $4887$ & $49$ & $\dots$ & $\dots$ & $1.382$ & $0.124$ & $-1.988$ & $0.053$ & $-1.988$ & $0.053$ & $\dots$ & $\dots$ & $-0.472$ & $0.118$ & $0.058$ & $6.500$ & D & $0.992$ & N & $0.361$ & $0.040$ & D & $0.994$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J181339.97$+$165301.7 & 4523101287157484160 & $\dots$ & 18133998$+$1653018 & 18:13:39.97 & $+$16:53:01.7 & KPNK & 17A-0295 & $0.185$ & $12.732$ & $1.032$ & $10.499$ & $0.717$ & $12.295$ & $1.389$ & $12.680$ & $10.528$ & $32.0$ & $39.3$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $7.4747$ & $0.0116$ & $0.1338$ & $0.0002$ & $0.1333$ & $0.0002$ & $0.0015$ & $0.1336$ & $0.0002$ & $0.0015$ & $-8.7310$ & $0.0087$ & $-10.7884$ & $0.0110$ & $-0.0048$ & $4903$ & $81$ & $4903$ & $81$ & $\dots$ & $\dots$ & $4.187$ & $0.207$ & $0.013$ & $0.002$ & $0.013$ & $0.002$ & $\dots$ & $\dots$ & $-0.438$ & $0.106$ & $-0.438$ & $8.005$ & D & $0.958$ & N & $-0.076$ & $0.044$ & D & $0.965$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J181356.45$+$482418.9 & 2122140905709563904 & $\dots$ & 18135644$+$4824196 & 18:13:56.45 & $+$48:24:18.9 & GEMN & GN-2016B-Q-77 & $0.037$ & $12.068$ & $0.806$ & $10.256$ & $0.583$ & $11.781$ & $1.182$ & $12.069$ & $10.252$ & $-38.0$ & $-30.7$ & $5.0$ & $\dots$ & $\dots$ & $-37.1$ & $0.5$ & $9.0$ & $7.1355$ & $0.0266$ & $0.1401$ & $0.0005$ & $0.1396$ & $0.0005$ & $0.0037$ & $0.1395$ & $0.0005$ & $0.0038$ & $8.0682$ & $0.0350$ & $-82.5355$ & $0.0352$ & $-0.0011$ & $5230$ & $63$ & $5230$ & $63$ & $\dots$ & $\dots$ & $4.757$ & $0.023$ & $-0.476$ & $0.107$ & $-0.476$ & $0.107$ & $\dots$ & $\dots$ & $-0.119$ & $0.116$ & $-0.119$ & $7.835$ & D & $0.999$ & N & $0.079$ & $0.039$ & D & $0.991$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J181430.87$-$481547.0 & 6706784607461202432 & 473906621 & 18143087$-$4815468 & 18:14:30.87 & $-$48:15:47.0 & GEMS & GS-2016A-Q-107 & $0.101$ & $13.436$ & $1.019$ & $11.409$ & $0.673$ & $13.119$ & $1.312$ & $13.467$ & $11.439$ & $-10.3$ & $-3.0$ & $5.0$ & $\dots$ & $\dots$ & $2.4$ & $1.3$ & $7.0$ & $0.1236$ & $0.0137$ & $8.0885$ & $0.8978$ & $6.6830$ & $0.6129$ & $0.0917$ & $5.7374$ & $0.3801$ & $0.0662$ & $-1.5567$ & $0.0143$ & $-13.5616$ & $0.0111$ & $0.2973$ & $4868$ & $72$ & $4949$ & $86$ & $4786$ & $57$ & $2.021$ & $0.280$ & $-2.480$ & $0.129$ & $-2.400$ & $0.132$ & $-2.560$ & $0.125$ & $-0.096$ & $0.121$ & $-0.066$ & $5.884$ & D & $0.831$ & N & $0.672$ & $0.029$ & D & $0.969$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J181458.98$+$585256.5 & 2152342188021376384 & $\dots$ & 18145902$+$5852559 & 18:14:58.98 & $+$58:52:56.5 & GEMN & GN-2018A-Q-403 & $0.028$ & $12.863$ & $0.810$ & $10.999$ & $0.573$ & $12.517$ & $1.168$ & $12.799$ & $11.004$ & $-71.4$ & $-64.1$ & $5.0$ & $\dots$ & $\dots$ & $-69.6$ & $1.2$ & $11.0$ & $5.3288$ & $0.0267$ & $0.1877$ & $0.0009$ & $0.1867$ & $0.0009$ & $0.0050$ & $0.1875$ & $0.0009$ & $0.0050$ & $-30.1162$ & $0.0321$ & $54.2710$ & $0.0367$ & $0.0123$ & $4972$ & $58$ & $4972$ & $58$ & $\dots$ & $\dots$ & $4.938$ & $0.146$ & $-0.818$ & $0.112$ & $-0.818$ & $0.112$ & $\dots$ & $\dots$ & $0.172$ & $0.079$ & $0.172$ & $7.784$ & D & $0.993$ & N & $0.294$ & $0.042$ & D & $0.998$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J181503.64$-$375120.7 & 6727766450449365248 & $\dots$ & 18150365$-$3751206 & 18:15:03.64 & $-$37:51:20.7 & GEMS & GS-2014A-Q-74 & $0.125$ & $12.867$ & $1.007$ & $10.803$ & $0.613$ & $12.541$ & $1.309$ & $12.887$ & $10.865$ & $-78.6$ & $-71.3$ & $5.0$ & $\dots$ & $\dots$ & $-80.6$ & $1.1$ & $3.0$ & $0.2504$ & $0.0145$ & $3.9929$ & $0.2319$ & $3.6174$ & $0.1903$ & $0.0526$ & $3.7037$ & $0.1929$ & $0.0521$ & $-12.8053$ & $0.0149$ & $-5.3912$ & $0.0113$ & $0.3838$ & $5034$ & $51$ & $5034$ & $51$ & $\dots$ & $\dots$ & $1.509$ & $0.044$ & $-2.741$ & $0.062$ & $-2.741$ & $0.062$ & $\dots$ & $\dots$ & $0.509$ & $0.122$ & $0.889$ & $6.578$ & D & $0.998$ & C & $0.137$ & $0.039$ & D & $0.991$ & $30$ & $2812$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J181509.23$-$035605.7 & 4174425671584540672 & $\dots$ & 18150923$-$0356058 & 18:15:09.23 & $-$03:56:05.7 & GEMS & GS-2016A-Q-107 & $0.300$ & $13.348$ & $1.129$ & $11.284$ & $0.700$ & $13.004$ & $1.376$ & $13.383$ & $11.252$ & $-106.3$ & $-99.0$ & $5.0$ & $\dots$ & $\dots$ & $-32.0$ & $2.0$ & $3.0$ & $5.6994$ & $0.0476$ & $0.1755$ & $0.0015$ & $0.1747$ & $0.0015$ & $0.0083$ & $0.1747$ & $0.0015$ & $0.0089$ & $-1.1933$ & $0.0475$ & $-3.4034$ & $0.0396$ & $0.1883$ & $5010$ & $90$ & $5010$ & $90$ & $\dots$ & $\dots$ & $4.678$ & $0.040$ & $-0.310$ & $0.035$ & $-0.310$ & $0.035$ & $\dots$ & $\dots$ & $-0.411$ & $0.140$ & $-0.411$ & $7.709$ & D & $0.978$ & N & $0.298$ & $0.044$ & D & $0.965$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J181521.37$-$605313.5 & 6634337958098356224 & 478106341 & 18152136$-$6053135 & 18:15:21.37 & $-$60:53:13.5 & GEMS & GS-2016A-Q-107 & $0.079$ & $13.512$ & $0.837$ & $12.501$ & $0.643$ & $13.593$ & $0.940$ & $13.785$ & $12.352$ & $19.5$ & $26.8$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.3034$ & $0.0204$ & $0.4341$ & $0.0039$ & $0.4293$ & $0.0038$ & $0.0088$ & $0.4266$ & $0.0033$ & $0.0076$ & $0.4388$ & $0.0174$ & $-1.2262$ & $0.0155$ & $-0.6337$ & $5367$ & $75$ & $5079$ & $82$ & $5655$ & $67$ & $4.769$ & $0.011$ & $-0.169$ & $0.092$ & $-0.330$ & $0.055$ & $-0.007$ & $0.128$ & $-0.577$ & $0.128$ & $-0.577$ & $7.684$ & D & $0.997$ & N & $0.036$ & $0.038$ & D & $0.993$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J181620.70$-$472528.1 & 6707603223921252608 & 474250357 & 18162072$-$4725281 & 18:16:20.70 & $-$47:25:28.1 & GEMS & GS-2015A-Q-77 & $0.082$ & $11.761$ & $0.757$ & $10.062$ & $0.537$ & $11.486$ & $1.081$ & $11.732$ & $10.076$ & $144.5$ & $151.8$ & $5.0$ & $\dots$ & $\dots$ & $174.6$ & $1.1$ & $4.0$ & $0.3902$ & $0.0179$ & $2.5631$ & $0.1179$ & $2.4030$ & $0.1036$ & $0.0431$ & $2.3933$ & $0.1124$ & $0.0470$ & $-15.2132$ & $0.0185$ & $-12.0791$ & $0.0162$ & $0.1555$ & $5191$ & $58$ & $5196$ & $59$ & $5186$ & $57$ & $1.954$ & $0.098$ & $-2.086$ & $0.113$ & $-2.171$ & $0.108$ & $-2.000$ & $0.117$ & $-0.303$ & $0.148$ & $-0.223$ & $6.121$ & D & $0.975$ & N & $-0.185$ & $0.053$ & D & $0.988$ & $30$ & $2460$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J181648.99$-$383703.8 & 6727674641223221248 & 207916507 & 18164899$-$3837037 & 18:16:48.99 & $-$38:37:03.8 & GEMS & GS-2016A-Q-107 & $0.103$ & $13.275$ & $0.820$ & $11.755$ & $0.519$ & $13.017$ & $1.012$ & $13.235$ & $11.689$ & $-40.1$ & $-32.8$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.4342$ & $0.0694$ & $0.2912$ & $0.0059$ & $0.2890$ & $0.0058$ & $0.0201$ & $0.2890$ & $0.0054$ & $0.0188$ & $0.7697$ & $0.0676$ & $-13.6407$ & $0.0536$ & $0.4772$ & $5522$ & $60$ & $5560$ & $52$ & $5484$ & $68$ & $4.447$ & $0.055$ & $-0.236$ & $0.115$ & $-0.088$ & $0.107$ & $-0.383$ & $0.122$ & $-0.160$ & $0.096$ & $-0.160$ & $8.034$ & D & $0.644$ & N & $0.143$ & $0.043$ & D & $0.992$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J181652.08$+$614649.9 & 2159095113561329024 & $\dots$ & 18165208$+$6146498 & 18:16:52.08 & $+$61:46:49.9 & GEMN & GN-2016A-Q-75 & $0.037$ & $12.585$ & $0.893$ & $10.773$ & $0.630$ & $12.333$ & $1.194$ & $12.626$ & $10.789$ & $-37.7$ & $-30.4$ & $5.0$ & $\dots$ & $\dots$ & $-33.0$ & $0.4$ & $6.0$ & $0.1902$ & $0.0092$ & $5.2575$ & $0.2540$ & $4.6252$ & $0.1966$ & $0.0425$ & $4.8522$ & $0.1727$ & $0.0356$ & $5.3995$ & $0.0132$ & $7.9288$ & $0.0125$ & $0.0394$ & $4840$ & $64$ & $4840$ & $64$ & $\dots$ & $\dots$ & $1.221$ & $0.108$ & $-2.644$ & $0.112$ & $-2.644$ & $0.112$ & $\dots$ & $\dots$ & $-0.139$ & $0.103$ & $0.501$ & $6.287$ & D & $0.998$ & I & $0.414$ & $0.043$ & D & $0.998$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J181701.82$-$781033.3 & 6365059623354190848 & 484435650 & 18170183$-$7810331 & 18:17:01.82 & $-$78:10:33.3 & GEMS & GS-2016A-Q-107 & $0.176$ & $13.396$ & $0.818$ & $11.352$ & $0.655$ & $13.028$ & $1.214$ & $13.330$ & $11.462$ & $-53.7$ & $-46.4$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.5727$ & $0.0139$ & $1.7460$ & $0.0423$ & $1.6702$ & $0.0387$ & $0.0232$ & $1.6684$ & $0.0390$ & $0.0234$ & $1.9607$ & $0.0140$ & $-6.6477$ & $0.0162$ & $0.0651$ & $5582$ & $96$ & $6001$ & $133$ & $5162$ & $59$ & $4.315$ & $0.026$ & $-1.363$ & $0.181$ & $-1.266$ & $0.251$ & $-1.460$ & $0.110$ & $0.023$ & $0.096$ & $0.023$ & $7.090$ & D & $0.981$ & N & $0.155$ & $0.047$ & D & $0.904$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J181716.54$+$131158.2 & 4485396250300800768 & $\dots$ & 18171654$+$1311582 & 18:17:16.54 & $+$13:11:58.2 & GEMN & GN-2018A-Q-403 & $0.132$ & $12.904$ & $0.854$ & $11.247$ & $0.606$ & $12.724$ & $1.077$ & $12.968$ & $11.318$ & $-10.6$ & $-3.3$ & $5.0$ & $\dots$ & $\dots$ & $-13.1$ & $2.5$ & $5.0$ & $2.9437$ & $0.0212$ & $0.3397$ & $0.0024$ & $0.3367$ & $0.0024$ & $0.0071$ & $0.3379$ & $0.0021$ & $0.0063$ & $-2.4442$ & $0.0178$ & $-11.0228$ & $0.0220$ & $-0.0471$ & $5520$ & $95$ & $5520$ & $95$ & $\dots$ & $\dots$ & $4.350$ & $0.175$ & $-1.073$ & $0.244$ & $-1.073$ & $0.244$ & $\dots$ & $\dots$ & $0.315$ & $0.116$ & $0.315$ & $7.672$ & D & $0.981$ & N & $0.423$ & $0.043$ & D & $0.817$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J181813.33$-$495207.1 & 6703365744770402304 & 475312183 & 18181332$-$4952071 & 18:18:13.33 & $-$49:52:07.1 & GEMS & GS-2016B-Q-86 & $0.078$ & $13.436$ & $1.104$ & $11.349$ & $0.694$ & $13.094$ & $1.354$ & $13.461$ & $11.366$ & $219.7$ & $227.0$ & $5.0$ & $\dots$ & $\dots$ & $219.6$ & $2.7$ & $2.0$ & $0.0814$ & $0.0131$ & $12.2866$ & $1.9789$ & $9.3119$ & $1.1367$ & $0.1221$ & $8.0865$ & $1.0249$ & $0.1267$ & $0.6280$ & $0.0144$ & $-0.9204$ & $0.0108$ & $-0.0228$ & $4668$ & $56$ & $4702$ & $54$ & $4633$ & $57$ & $1.609$ & $0.157$ & $-2.389$ & $0.156$ & $-2.357$ & $0.181$ & $-2.420$ & $0.131$ & $-0.273$ & $0.088$ & $0.137$ & $6.178$ & D & $0.998$ & N & $0.217$ & $0.041$ & D & $0.996$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J181835.14$-$464742.2 & 6707671771605088256 & 474241287 & 18183514$-$4647422 & 18:18:35.14 & $-$46:47:42.2 & GEMS & GS-2016B-Q-86 & $0.080$ & $13.337$ & $0.814$ & $11.566$ & $0.597$ & $13.091$ & $1.125$ & $13.354$ & $11.629$ & $-84.8$ & $-77.5$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1143$ & $0.0151$ & $8.7510$ & $1.1546$ & $7.1290$ & $0.7662$ & $0.1075$ & $6.4359$ & $0.7016$ & $0.1090$ & $1.0846$ & $0.0145$ & $-10.4077$ & $0.0115$ & $0.1412$ & $5204$ & $68$ & $5275$ & $72$ & $5133$ & $64$ & $2.154$ & $0.225$ & $-2.615$ & $0.145$ & $-2.509$ & $0.141$ & $-2.720$ & $0.149$ & $0.240$ & $0.130$ & $0.250$ & $6.065$ & D & $0.990$ & N & $0.400$ & $0.038$ & D & $0.991$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J181845.09$-$701457.5 & 6431596947468407552 & 482767074 & 18184510$-$7014575 & 18:18:45.09 & $-$70:14:57.5 & GEMS & GS-2016B-Q-86 & $0.086$ & $13.379$ & $0.997$ & $11.419$ & $0.638$ & $13.079$ & $1.271$ & $13.407$ & $11.446$ & $267.1$ & $274.4$ & $5.0$ & $\dots$ & $\dots$ & $259.1$ & $1.7$ & $13.0$ & $0.1161$ & $0.0107$ & $8.6129$ & $0.7960$ & $7.0371$ & $0.5314$ & $0.0755$ & $6.3282$ & $0.4597$ & $0.0726$ & $4.5089$ & $0.0077$ & $5.0065$ & $0.0102$ & $-0.0878$ & $4873$ & $64$ & $4945$ & $72$ & $4801$ & $56$ & $1.389$ & $0.232$ & $-2.339$ & $0.125$ & $-2.437$ & $0.125$ & $-2.240$ & $0.125$ & $-0.355$ & $0.091$ & $0.225$ & $6.316$ & D & $0.974$ & N & $0.136$ & $0.039$ & D & $0.982$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J181919.19$-$202925.4 & 4091364130814956032 & $\dots$ & 18191919$-$2029254 & 18:19:19.19 & $-$20:29:25.4 & GEMS & GS-2014A-Q-8 & $0.300$ & $11.126$ & $1.031$ & $9.366$ & $0.540$ & $10.903$ & $1.227$ & $11.211$ & $9.321$ & $-41.1$ & $-33.8$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.8910$ & $0.0240$ & $1.1223$ & $0.0303$ & $1.0905$ & $0.0286$ & $0.0262$ & $1.0847$ & $0.0280$ & $0.0258$ & $1.6226$ & $0.0236$ & $-1.7081$ & $0.0196$ & $0.2606$ & $5772$ & $56$ & $5772$ & $56$ & $\dots$ & $\dots$ & $2.097$ & $0.323$ & $-0.494$ & $0.116$ & $-0.494$ & $0.116$ & $\dots$ & $\dots$ & $-0.106$ & $0.105$ & $-0.046$ & $7.890$ & D & $0.993$ & N & $0.626$ & $0.051$ & D & $0.989$ & $30$ & $2812$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J181931.28$-$371313.6 & 6728130968571404800 & 208431937 & 18193127$-$3713134 & 18:19:31.28 & $-$37:13:13.6 & GEMS & GS-2014A-Q-74 & $0.099$ & $11.629$ & $1.050$ & $9.575$ & $0.672$ & $11.317$ & $1.334$ & $11.675$ & $9.612$ & $-198.3$ & $-191.0$ & $5.0$ & $\dots$ & $\dots$ & $-179.4$ & $0.5$ & $4.0$ & $0.4246$ & $0.0179$ & $2.3550$ & $0.0995$ & $2.2191$ & $0.0883$ & $0.0398$ & $2.1686$ & $0.0717$ & $0.0331$ & $0.7052$ & $0.0204$ & $-19.3384$ & $0.0160$ & $0.2945$ & $4874$ & $57$ & $5054$ & $60$ & $4694$ & $53$ & $1.878$ & $0.186$ & $-1.817$ & $0.110$ & $-1.694$ & $0.116$ & $-1.940$ & $0.103$ & $0.053$ & $0.115$ & $0.203$ & $6.816$ & D & $0.998$ & N & $0.698$ & $0.035$ & D & $0.996$ & $30$ & $2812$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J181948.24$-$531056.4 & 6653631805885843200 & 477535673 & 18194826$-$5310564 & 18:19:48.24 & $-$53:10:56.4 & GEMS & GS-2016A-Q-76 & $0.094$ & $12.379$ & $0.826$ & $10.649$ & $0.583$ & $12.118$ & $1.124$ & $12.381$ & $10.657$ & $212.2$ & $219.5$ & $5.0$ & $\dots$ & $\dots$ & $225.9$ & $1.0$ & $5.0$ & $0.4819$ & $0.0115$ & $2.0751$ & $0.0495$ & $1.9689$ & $0.0445$ & $0.0226$ & $1.9918$ & $0.0526$ & $0.0264$ & $-9.2181$ & $0.0120$ & $-10.6157$ & $0.0118$ & $0.2314$ & $5165$ & $52$ & $5193$ & $40$ & $5136$ & $64$ & $2.012$ & $0.207$ & $-2.236$ & $0.151$ & $-2.322$ & $0.133$ & $-2.150$ & $0.168$ & $0.489$ & $0.121$ & $0.549$ & $6.743$ & D & $0.998$ & I & $0.194$ & $0.041$ & D & $0.988$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J182027.02$-$412604.2 & 6724694380581173376 & 204473410 & 18202703$-$4126042 & 18:20:27.02 & $-$41:26:04.2 & GEMS & GS-2016B-Q-86 & $0.079$ & $13.427$ & $1.096$ & $11.395$ & $0.753$ & $13.083$ & $1.343$ & $13.445$ & $11.368$ & $-4.8$ & $2.5$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.0915$ & $0.0165$ & $10.9308$ & $1.9659$ & $8.5117$ & $1.1921$ & $0.1401$ & $7.2516$ & $1.1137$ & $0.1536$ & $-9.7795$ & $0.0134$ & $-5.7459$ & $0.0113$ & $0.1707$ & $4655$ & $64$ & $4613$ & $34$ & $4697$ & $94$ & $1.355$ & $0.213$ & $-2.696$ & $0.248$ & $-2.541$ & $0.161$ & $-2.850$ & $0.335$ & $-0.792$ & $0.120$ & $-0.192$ & $5.542$ & D & $0.984$ & N & $0.253$ & $0.038$ & D & $0.992$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J182030.65$-$201601.3 & 4091455699522188416 & $\dots$ & 18203066$-$2016012 & 18:20:30.65 & $-$20:16:01.3 & GEMS & GS-2014A-Q-8 & $0.300$ & $10.755$ & $0.787$ & $9.337$ & $0.443$ & $10.608$ & $0.981$ & $10.815$ & $9.316$ & $-21.5$ & $-14.2$ & $5.0$ & $\dots$ & $\dots$ & $-16.2$ & $0.7$ & $4.0$ & $7.9093$ & $0.0169$ & $0.1264$ & $0.0003$ & $0.1260$ & $0.0003$ & $0.0021$ & $0.1260$ & $0.0002$ & $0.0019$ & $-11.0298$ & $0.0176$ & $-9.6364$ & $0.0140$ & $0.0671$ & $5881$ & $113$ & $5881$ & $113$ & $\dots$ & $\dots$ & $4.200$ & $0.128$ & $-0.758$ & $0.181$ & $-0.758$ & $0.181$ & $\dots$ & $\dots$ & $-0.043$ & $0.093$ & $-0.043$ & $7.629$ & D & $0.998$ & N & $0.426$ & $0.040$ & D & $0.971$ & $30$ & $2812$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J182049.23$-$341948.0 & 4044557100560972800 & $\dots$ & 18204921$-$3419480 & 18:20:49.23 & $-$34:19:48.0 & GEMS & GS-2014A-Q-74 & $0.134$ & $12.920$ & $0.520$ & $11.234$ & $0.707$ & $12.891$ & $1.286$ & $13.226$ & $11.242$ & $-164.2$ & $-156.9$ & $5.0$ & $\dots$ & $\dots$ & $-144.8$ & $0.8$ & $2.0$ & $0.3305$ & $0.0231$ & $3.0253$ & $0.2112$ & $2.8047$ & $0.1815$ & $0.0647$ & $2.7678$ & $0.1255$ & $0.0453$ & $-1.2754$ & $0.0237$ & $-0.4508$ & $0.0168$ & $0.0847$ & $5144$ & $66$ & $5144$ & $66$ & $\dots$ & $\dots$ & $2.151$ & $0.262$ & $-1.746$ & $0.117$ & $-1.746$ & $0.117$ & $\dots$ & $\dots$ & $0.118$ & $0.105$ & $0.138$ & $6.822$ & D & $0.999$ & N & $0.310$ & $0.036$ & D & $0.994$ & $30$ & $2812$ & Schlaufman & Spectroscopic & NOMAD1 & BAILER-JONES & $\dots$\\
J182100.13$-$472511.8 & 6706926100861663232 & 474291769 & 18210015$-$4725117 & 18:21:00.13 & $-$47:25:11.8 & GEMS & GS-2016B-Q-86 & $0.076$ & $13.456$ & $0.849$ & $11.622$ & $0.626$ & $13.173$ & $1.184$ & $13.461$ & $11.641$ & $-57.1$ & $-49.8$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1524$ & $0.0133$ & $6.5638$ & $0.5732$ & $5.6069$ & $0.4183$ & $0.0746$ & $5.2539$ & $0.3140$ & $0.0598$ & $-7.8094$ & $0.0120$ & $-10.5276$ & $0.0106$ & $0.1838$ & $4997$ & $72$ & $5037$ & $79$ & $4956$ & $64$ & $1.494$ & $0.327$ & $-2.146$ & $0.179$ & $-2.032$ & $0.186$ & $-2.260$ & $0.172$ & $-0.085$ & $0.116$ & $0.395$ & $6.679$ & D & $0.993$ & N & $0.508$ & $0.034$ & D & $0.996$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J182115.49$+$565329.9 & 2150956936513301632 & $\dots$ & 18211549$+$5653298 & 18:21:15.49 & $+$56:53:29.9 & GEMN & GN-2016A-Q-75 & $0.049$ & $12.069$ & $0.801$ & $10.463$ & $0.585$ & $11.900$ & $1.097$ & $12.152$ & $10.470$ & $-298.7$ & $-291.4$ & $5.0$ & $\dots$ & $\dots$ & $-299.5$ & $0.7$ & $10.0$ & $0.2554$ & $0.0089$ & $3.9148$ & $0.1358$ & $3.5531$ & $0.1119$ & $0.0315$ & $3.5293$ & $0.1015$ & $0.0288$ & $-4.8007$ & $0.0116$ & $11.5373$ & $0.0118$ & $-0.0080$ & $5079$ & $37$ & $5079$ & $37$ & $\dots$ & $\dots$ & $1.786$ & $0.240$ & $-2.103$ & $0.071$ & $-2.103$ & $0.071$ & $\dots$ & $\dots$ & $-0.032$ & $0.124$ & $0.198$ & $6.525$ & D & $0.996$ & N & $0.461$ & $0.032$ & D & $0.999$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J182116.00$-$365755.4 & 6728161656155909248 & 208457483 & 18211601$-$3657554 & 18:21:16.00 & $-$36:57:55.4 & GEMS & GS-2016B-Q-86 & $0.101$ & $13.508$ & $0.951$ & $11.593$ & $0.662$ & $13.255$ & $1.269$ & $13.582$ & $11.624$ & $198.5$ & $205.8$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1787$ & $0.0161$ & $5.5965$ & $0.5028$ & $4.8856$ & $0.3832$ & $0.0784$ & $4.3250$ & $0.5807$ & $0.1343$ & $-7.5122$ & $0.0178$ & $-0.9955$ & $0.0138$ & $0.1612$ & $4864$ & $39$ & $4854$ & $21$ & $4874$ & $56$ & $1.402$ & $0.119$ & $-2.466$ & $0.093$ & $-2.371$ & $0.071$ & $-2.560$ & $0.114$ & $0.134$ & $0.115$ & $0.634$ & $6.598$ & D & $0.997$ & I & $0.707$ & $0.045$ & D & $0.993$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J182134.61$-$404449.3 & 6726250361334018688 & 206563856 & 18213462$-$4044493 & 18:21:34.61 & $-$40:44:49.3 & GEMS & GS-2016B-Q-86 & $0.076$ & $13.533$ & $1.127$ & $11.443$ & $0.667$ & $13.221$ & $1.373$ & $13.598$ & $11.472$ & $-47.4$ & $-40.1$ & $5.0$ & $\dots$ & $\dots$ & $-48.7$ & $1.2$ & $4.0$ & $0.0590$ & $0.0150$ & $16.9551$ & $4.3179$ & $11.7676$ & $2.0799$ & $0.1767$ & $9.6558$ & $1.5171$ & $0.1571$ & $-3.8762$ & $0.0138$ & $-7.9606$ & $0.0109$ & $0.3106$ & $4623$ & $43$ & $4647$ & $31$ & $4599$ & $54$ & $1.082$ & $0.146$ & $-2.430$ & $0.110$ & $-2.419$ & $0.109$ & $-2.440$ & $0.110$ & $-0.256$ & $0.115$ & $0.464$ & $6.464$ & D & $0.999$ & N & $0.683$ & $0.043$ & D & $0.995$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J182207.73$-$760809.3 & 6413638383531665664 & 484410960 & 18220774$-$7608090 & 18:22:07.73 & $-$76:08:09.3 & GEMS & GS-2015A-Q-77 & $0.145$ & $11.927$ & $0.807$ & $10.320$ & $0.587$ & $11.726$ & $1.057$ & $11.963$ & $10.344$ & $-36.2$ & $-28.9$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $5.1042$ & $0.1730$ & $0.1959$ & $0.0066$ & $0.1949$ & $0.0066$ & $0.0337$ & $0.1944$ & $0.0065$ & $0.0336$ & $-0.4826$ & $0.1532$ & $-22.7497$ & $0.1752$ & $0.0172$ & $5524$ & $86$ & $5512$ & $104$ & $5536$ & $68$ & $4.326$ & $0.015$ & $-0.256$ & $0.073$ & $-0.208$ & $0.018$ & $-0.304$ & $0.127$ & $-0.029$ & $0.092$ & $-0.029$ & $8.145$ & D & $0.947$ & N & $-0.042$ & $0.043$ & D & $0.799$ & $30$ & $2460$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J182319.97$-$392619.6 & 6726604713316398336 & 206939399 & 18231998$-$3926193 & 18:23:19.97 & $-$39:26:19.6 & GEMS & GS-2015A-Q-77 & $0.095$ & $12.046$ & $1.101$ & $9.941$ & $0.695$ & $11.731$ & $1.391$ & $12.117$ & $9.962$ & $151.5$ & $158.8$ & $5.0$ & $\dots$ & $\dots$ & $184.6$ & $0.9$ & $3.0$ & $0.2027$ & $0.0159$ & $4.9339$ & $0.3861$ & $4.3729$ & $0.3033$ & $0.0694$ & $4.3543$ & $0.3310$ & $0.0760$ & $-12.0297$ & $0.0170$ & $-18.6353$ & $0.0136$ & $-0.0276$ & $4674$ & $43$ & $4674$ & $43$ & $4613$ & $56$ & $1.053$ & $0.141$ & $-2.573$ & $0.068$ & $-2.573$ & $0.068$ & $-1.190$ & $0.152$ & $-0.574$ & $0.079$ & $0.176$ & $6.033$ & D & $0.971$ & N & $0.045$ & $0.041$ & D & $0.990$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J182320.71$-$731213.6 & 6418085663251356416 & 482919922 & 18232072$-$7312133 & 18:23:20.71 & $-$73:12:13.6 & GEMS & GS-2016A-Q-76 & $0.095$ & $12.860$ & $-0.420$ & $11.470$ & $0.601$ & $12.899$ & $1.120$ & $13.160$ & $11.443$ & $11.5$ & $18.8$ & $5.0$ & $\dots$ & $\dots$ & $21.7$ & $9.9$ & $11.0$ & $3.9716$ & $0.0583$ & $0.2518$ & $0.0037$ & $0.2501$ & $0.0036$ & $0.0146$ & $0.2512$ & $0.0037$ & $0.0149$ & $0.7821$ & $0.0418$ & $-18.5925$ & $0.0606$ & $-0.0606$ & $5329$ & $64$ & $5477$ & $61$ & $5181$ & $67$ & $4.540$ & $0.067$ & $-0.401$ & $0.149$ & $-0.522$ & $0.175$ & $-0.280$ & $0.122$ & $-0.136$ & $0.098$ & $-0.136$ & $7.893$ & D & $0.946$ & N & $-0.125$ & $0.041$ & D & $0.876$ & $30$ & $2372$ & Schlaufman & Average & NOMAD1 & BAILER-JONES & $\dots$\\
J182534.41$+$473329.6 & 2118905554087796864 & $\dots$ & 18253443$+$4733295 & 18:25:34.41 & $+$47:33:29.6 & KPNK & 17A-0295 & $0.047$ & $12.921$ & $0.783$ & $11.246$ & $0.554$ & $12.633$ & $1.054$ & $12.868$ & $11.255$ & $-225.0$ & $-217.7$ & $5.0$ & $\dots$ & $\dots$ & $-224.5$ & $1.2$ & $9.0$ & $0.4309$ & $0.0109$ & $2.3205$ & $0.0589$ & $2.1885$ & $0.0524$ & $0.0240$ & $2.2730$ & $0.0550$ & $0.0242$ & $-3.2226$ & $0.0124$ & $13.1957$ & $0.0144$ & $-0.1119$ & $5091$ & $31$ & $5091$ & $31$ & $\dots$ & $\dots$ & $1.847$ & $0.148$ & $-1.884$ & $0.066$ & $-1.884$ & $0.066$ & $\dots$ & $\dots$ & $0.003$ & $0.099$ & $0.183$ & $6.729$ & D & $0.991$ & N & $0.257$ & $0.037$ & D & $0.962$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J182638.17$+$172115.2 & 4522670901376718464 & $\dots$ & 18263817$+$1721154 & 18:26:38.17 & $+$17:21:15.2 & KPNK & 17A-0295 & $0.210$ & $12.729$ & $1.109$ & $10.661$ & $0.745$ & $12.382$ & $1.410$ & $12.777$ & $10.591$ & $-61.4$ & $-54.1$ & $5.0$ & $\dots$ & $\dots$ & $-27.2$ & $4.5$ & $7.0$ & $5.9910$ & $0.0504$ & $0.1669$ & $0.0014$ & $0.1662$ & $0.0014$ & $0.0084$ & $0.1666$ & $0.0013$ & $0.0075$ & $-11.1545$ & $0.0395$ & $-11.7475$ & $0.0437$ & $-0.4043$ & $4617$ & $89$ & $4617$ & $89$ & $\dots$ & $\dots$ & $3.914$ & $0.090$ & $-0.059$ & $0.019$ & $-0.059$ & $0.019$ & $\dots$ & $\dots$ & $-0.257$ & $0.129$ & $-0.257$ & $8.114$ & D & $0.981$ & N & $-0.018$ & $0.044$ & D & $0.960$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J182732.57$-$563831.8 & 6648380469631584128 & $\dots$ & 18273263$-$5638304 & 18:27:32.57 & $-$56:38:31.8 & GEMS & GS-2015A-Q-77 & $0.084$ & $12.014$ & $0.801$ & $10.397$ & $0.566$ & $11.777$ & $1.070$ & $12.018$ & $10.381$ & $-23.4$ & $-16.1$ & $5.0$ & $\dots$ & $\dots$ & $5.4$ & $0.8$ & $15.0$ & $1.6106$ & $0.0174$ & $0.6209$ & $0.0067$ & $0.6110$ & $0.0065$ & $0.0106$ & $0.6090$ & $0.0078$ & $0.0129$ & $-49.9448$ & $0.0154$ & $-132.2358$ & $0.0143$ & $0.0208$ & $5330$ & $53$ & $5330$ & $53$ & $\dots$ & $\dots$ & $2.560$ & $0.418$ & $-1.539$ & $0.091$ & $-1.539$ & $0.091$ & $\dots$ & $\dots$ & $0.477$ & $0.097$ & $0.497$ & $7.388$ & D & $0.997$ & N & $0.405$ & $0.051$ & D & $0.991$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J182747.09$+$173252.9 & 4522680968780032128 & $\dots$ & 18274709$+$1732530 & 18:27:47.09 & $+$17:32:52.9 & GEMN & GN-2017A-Q-82 & $0.242$ & $13.030$ & $0.945$ & $10.794$ & $0.629$ & $12.575$ & $1.356$ & $12.944$ & $10.845$ & $-30.2$ & $-22.9$ & $5.0$ & $\dots$ & $\dots$ & $-34.1$ & $0.9$ & $10.0$ & $0.3411$ & $0.0138$ & $2.9316$ & $0.1183$ & $2.7240$ & $0.1022$ & $0.0375$ & $2.7110$ & $0.0992$ & $0.0366$ & $-6.9304$ & $0.0094$ & $-13.4162$ & $0.0118$ & $-0.3473$ & $5144$ & $59$ & $5144$ & $59$ & $\dots$ & $\dots$ & $1.488$ & $0.138$ & $-2.402$ & $0.115$ & $-2.402$ & $0.115$ & $\dots$ & $\dots$ & $-0.325$ & $0.061$ & $0.175$ & $6.203$ & D & $0.993$ & N & $0.505$ & $0.044$ & D & $0.990$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J182855.10$-$341025.0 & 6734946570607247360 & $\dots$ & 18285509$-$3410250 & 18:28:55.10 & $-$34:10:25.0 & GEMS & GS-2015A-Q-77 & $0.125$ & $10.692$ & $0.804$ & $9.116$ & $0.529$ & $10.633$ & $1.065$ & $10.873$ & $9.242$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-6.7$ & $2.1$ & $5.0$ & $9.8140$ & $0.0306$ & $0.1019$ & $0.0003$ & $0.1016$ & $0.0003$ & $0.0031$ & $0.1016$ & $0.0003$ & $0.0027$ & $12.8450$ & $0.0270$ & $-11.6889$ & $0.0219$ & $0.0048$ & $5568$ & $130$ & $5568$ & $130$ & $\dots$ & $\dots$ & $4.456$ & $0.034$ & $-0.166$ & $0.042$ & $-0.166$ & $0.042$ & $\dots$ & $\dots$ & $0.146$ & $0.101$ & $0.146$ & $8.410$ & D & $0.951$ & N & $-0.059$ & $0.044$ & D & $0.836$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J182938.67$-$201048.4 & 4092688806190705152 & $\dots$ & 18293868$-$2010483 & 18:29:38.67 & $-$20:10:48.4 & GEMS & GS-2014A-Q-8 & $0.300$ & $11.978$ & $0.935$ & $10.117$ & $0.503$ & $11.680$ & $1.252$ & $11.999$ & $10.069$ & $-109.5$ & $-102.2$ & $5.0$ & $\dots$ & $\dots$ & $-68.0$ & $1.0$ & $4.0$ & $3.3688$ & $0.0168$ & $0.2968$ & $0.0015$ & $0.2946$ & $0.0015$ & $0.0049$ & $0.2934$ & $0.0015$ & $0.0052$ & $-13.2218$ & $0.0177$ & $-10.6321$ & $0.0134$ & $0.0137$ & $6617$ & $76$ & $6617$ & $76$ & $\dots$ & $\dots$ & $2.933$ & $0.499$ & $-1.346$ & $0.130$ & $-1.346$ & $0.130$ & $\dots$ & $\dots$ & $0.253$ & $0.110$ & $0.273$ & $7.357$ & D & $0.997$ & N & $0.154$ & $0.052$ & D & $0.993$ & $30$ & $2812$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J183013.55$-$455510.1 & 6708532208165979392 & 475731845 & 18301354$-$4555101 & 18:30:13.55 & $-$45:55:10.1 & GEMS & GS-2015A-Q-92 & $0.049$ & $12.059$ & $0.857$ & $10.393$ & $0.649$ & $11.807$ & $1.112$ & $12.065$ & $10.360$ & $49.6$ & $56.9$ & $5.0$ & $\dots$ & $\dots$ & $61.3$ & $1.9$ & $4.0$ & $0.3273$ & $0.0131$ & $3.0555$ & $0.1228$ & $2.8306$ & $0.1054$ & $0.0372$ & $2.8728$ & $0.1166$ & $0.0406$ & $7.8048$ & $0.0139$ & $-6.8222$ & $0.0116$ & $0.1354$ & $5124$ & $157$ & $5124$ & $157$ & $5052$ & $57$ & $1.972$ & $0.424$ & $-3.503$ & $0.228$ & $-3.503$ & $0.228$ & $-2.490$ & $0.110$ & $3.028$ & $0.187$ & $3.078$ & $8.005$ & D & $0.973$ & C & $0.323$ & $0.029$ & D & $0.717$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J183022.42$-$395523.4 & 6723716880376076928 & 208698698 & 18302241$-$3955233 & 18:30:22.42 & $-$39:55:23.4 & GEMS & GS-2017A-Q-86 & $0.098$ & $12.872$ & $0.810$ & $11.084$ & $0.599$ & $12.592$ & $1.158$ & $12.870$ & $11.090$ & $206.6$ & $213.9$ & $5.0$ & $\dots$ & $\dots$ & $206.6$ & $1.6$ & $10.0$ & $0.2710$ & $0.0140$ & $3.6899$ & $0.1911$ & $3.3669$ & $0.1591$ & $0.0473$ & $3.4003$ & $0.1964$ & $0.0578$ & $-0.1262$ & $0.0167$ & $-10.4280$ & $0.0130$ & $0.0207$ & $5091$ & $45$ & $5106$ & $33$ & $5076$ & $57$ & $1.472$ & $0.235$ & $-2.419$ & $0.097$ & $-2.467$ & $0.082$ & $-2.370$ & $0.112$ & $-0.317$ & $0.111$ & $0.193$ & $6.204$ & D & $0.991$ & N & $0.213$ & $0.044$ & D & $0.991$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J183050.84$-$695330.9 & 6431994249123338240 & 482828601 & 18305087$-$6953306 & 18:30:50.84 & $-$69:53:30.9 & GEMS & GS-2017A-Q-86 & $0.087$ & $12.978$ & $0.972$ & $11.009$ & $0.640$ & $12.547$ & $1.247$ & $12.864$ & $10.942$ & $3.0$ & $10.3$ & $5.0$ & $\dots$ & $\dots$ & $2.0$ & $3.6$ & $19.0$ & $2.1110$ & $0.0111$ & $0.4737$ & $0.0025$ & $0.4679$ & $0.0024$ & $0.0052$ & $0.4712$ & $0.0022$ & $0.0047$ & $-9.3231$ & $0.0079$ & $-22.0934$ & $0.0111$ & $-0.0559$ & $4942$ & $81$ & $5064$ & $105$ & $4820$ & $56$ & $3.404$ & $0.404$ & $-1.236$ & $0.248$ & $-1.282$ & $0.368$ & $-1.190$ & $0.128$ & $-0.297$ & $0.102$ & $-0.297$ & $6.897$ & D & $0.997$ & N & $0.216$ & $0.044$ & D & $0.998$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J183112.16$+$410316.0 & 2110452925308798080 & $\dots$ & 18311217$+$4103160 & 18:31:12.16 & $+$41:03:16.0 & GEMN & GN-2017B-Q-75 & $0.071$ & $13.037$ & $0.919$ & $11.038$ & $0.641$ & $12.644$ & $1.233$ & $12.955$ & $11.056$ & $-142.9$ & $-135.6$ & $5.0$ & $\dots$ & $\dots$ & $-143.6$ & $1.3$ & $8.0$ & $0.1638$ & $0.0109$ & $6.1052$ & $0.4069$ & $5.2688$ & $0.3030$ & $0.0575$ & $5.5480$ & $0.3352$ & $0.0604$ & $-7.5599$ & $0.0146$ & $3.8809$ & $0.0122$ & $-0.1196$ & $4866$ & $34$ & $4866$ & $34$ & $\dots$ & $\dots$ & $1.469$ & $0.113$ & $-2.529$ & $0.039$ & $-2.529$ & $0.039$ & $\dots$ & $\dots$ & $0.142$ & $0.080$ & $0.612$ & $6.513$ & D & $0.999$ & I & $0.356$ & $0.039$ & D & $0.989$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J183159.91$-$692016.1 & 6432068225640386432 & 482826462 & 18315993$-$6920161 & 18:31:59.91 & $-$69:20:16.1 & GEMS & GS-2015A-Q-77 & $0.078$ & $11.913$ & $0.994$ & $10.028$ & $0.662$ & $11.630$ & $1.257$ & $11.952$ & $10.014$ & $289.5$ & $296.8$ & $5.0$ & $\dots$ & $\dots$ & $309.6$ & $1.2$ & $14.0$ & $0.3046$ & $0.0159$ & $3.2827$ & $0.1710$ & $3.0245$ & $0.1452$ & $0.0480$ & $2.9356$ & $0.1137$ & $0.0387$ & $-12.1025$ & $0.0103$ & $-5.9526$ & $0.0152$ & $-0.1278$ & $4763$ & $33$ & $4720$ & $11$ & $4805$ & $54$ & $1.475$ & $0.244$ & $-2.252$ & $0.107$ & $-2.303$ & $0.107$ & $-2.200$ & $0.106$ & $-0.246$ & $0.115$ & $0.254$ & $6.432$ & D & $0.999$ & N & $0.190$ & $0.040$ & D & $0.989$ & $30$ & $2460$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J183214.23$-$382940.7 & 6726896461847358848 & 209404631 & 18321423$-$3829407 & 18:32:14.23 & $-$38:29:40.7 & GEMS & GS-2014A-Q-8 & $0.086$ & $13.871$ & $0.800$ & $12.195$ & $0.550$ & $13.624$ & $1.083$ & $13.870$ & $12.211$ & $-40.4$ & $-33.1$ & $5.0$ & $\dots$ & $\dots$ & $1.1$ & $5.7$ & $4.0$ & $0.1500$ & $0.0178$ & $6.6647$ & $0.7899$ & $5.6804$ & $0.5738$ & $0.1010$ & $4.4816$ & $0.2340$ & $0.0522$ & $-0.5588$ & $0.0192$ & $-1.1240$ & $0.0156$ & $0.1822$ & $5289$ & $50$ & $5397$ & $46$ & $5181$ & $54$ & $2.607$ & $0.121$ & $-1.174$ & $0.103$ & $-1.128$ & $0.101$ & $-1.220$ & $0.104$ & $0.084$ & $0.070$ & $0.104$ & $7.360$ & D & $0.998$ & N & $0.582$ & $0.040$ & D & $0.993$ & $30$ & $2812$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J183240.23$-$620255.5 & 6631161743881174400 & 478334362 & 18324025$-$6202554 & 18:32:40.23 & $-$62:02:55.5 & GEMS & GS-2017A-Q-86 & $0.135$ & $12.923$ & $0.970$ & $10.979$ & $0.618$ & $12.610$ & $1.258$ & $12.932$ & $10.993$ & $\dots$ & $\dots$ & $\dots$ & $138.3$ & $0.8$ & $139.1$ & $1.3$ & $13.0$ & $0.3774$ & $0.0122$ & $2.6495$ & $0.0854$ & $2.4787$ & $0.0747$ & $0.0301$ & $2.5335$ & $0.0731$ & $0.0289$ & $-10.3678$ & $0.0108$ & $-8.5520$ & $0.0099$ & $-0.2241$ & $5021$ & $46$ & $5075$ & $35$ & $4966$ & $56$ & $1.926$ & $0.154$ & $-2.322$ & $0.123$ & $-2.353$ & $0.132$ & $-2.290$ & $0.114$ & $0.508$ & $0.105$ & $0.628$ & $6.736$ & D & $0.998$ & I & $0.397$ & $0.035$ & D & $0.998$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & GALAH\\
J183342.48$+$411528.8 & 2110471101610527616 & $\dots$ & 18334251$+$4115292 & 18:33:42.48 & $+$41:15:28.8 & GEMN & GN-2016A-Q-75 & $0.055$ & $11.958$ & $0.735$ & $10.424$ & $0.536$ & $11.781$ & $0.966$ & $11.983$ & $10.509$ & $39.1$ & $46.4$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4.5874$ & $0.0200$ & $0.2180$ & $0.0010$ & $0.2168$ & $0.0009$ & $0.0043$ & $0.2159$ & $0.0009$ & $0.0044$ & $-24.1601$ & $0.0234$ & $-35.6111$ & $0.0260$ & $0.0391$ & $5537$ & $82$ & $5537$ & $82$ & $\dots$ & $\dots$ & $4.144$ & $0.012$ & $-0.436$ & $0.011$ & $-0.436$ & $0.011$ & $\dots$ & $\dots$ & $-0.210$ & $0.113$ & $-0.210$ & $7.784$ & D & $0.994$ & N & $0.048$ & $0.059$ & D & $0.989$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J183408.00$-$562751.7 & 6649667246135478144 & 477832924 & 18340800$-$5627514 & 18:34:08.00 & $-$56:27:51.7 & GEMS & GS-2015A-Q-92 & $0.102$ & $11.677$ & $0.821$ & $10.168$ & $0.606$ & $11.478$ & $1.044$ & $11.709$ & $10.112$ & $24.8$ & $32.1$ & $5.0$ & $\dots$ & $\dots$ & $8.4$ & $13.7$ & $8.0$ & $7.0680$ & $0.0226$ & $0.1415$ & $0.0005$ & $0.1410$ & $0.0004$ & $0.0032$ & $0.1410$ & $0.0005$ & $0.0036$ & $3.0953$ & $0.0183$ & $-36.7676$ & $0.0162$ & $-0.2800$ & $5352$ & $63$ & $5300$ & $57$ & $5404$ & $68$ & $3.801$ & $0.356$ & $-0.315$ & $0.067$ & $-0.265$ & $0.001$ & $-0.364$ & $0.133$ & $0.046$ & $0.106$ & $0.046$ & $8.161$ & D & $0.986$ & N & $0.019$ & $0.043$ & D & $0.977$ & $30$ & $2460$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J183524.81$-$363914.0 & 6733341416736455936 & 209834550 & 18352484$-$3639135 & 18:35:24.81 & $-$36:39:14.0 & GEMS & GS-2015A-Q-77 & $0.098$ & $11.959$ & $0.746$ & $10.297$ & $0.545$ & $11.710$ & $1.054$ & $11.945$ & $10.332$ & $29.5$ & $36.8$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.0324$ & $0.0165$ & $0.9686$ & $0.0155$ & $0.9448$ & $0.0147$ & $0.0156$ & $0.9352$ & $0.0142$ & $0.0152$ & $-33.8837$ & $0.0170$ & $-42.5883$ & $0.0139$ & $0.1298$ & $5349$ & $51$ & $5390$ & $41$ & $5308$ & $60$ & $2.420$ & $0.309$ & $-1.956$ & $0.098$ & $-1.932$ & $0.065$ & $-1.980$ & $0.131$ & $1.007$ & $0.104$ & $1.027$ & $7.501$ & D & $0.986$ & C & $0.052$ & $0.054$ & D & $0.979$ & $30$ & $2460$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J183527.08$-$492830.9 & 6703851728906337152 & 476460063 & 18352710$-$4928306 & 18:35:27.08 & $-$49:28:30.9 & GEMS & GS-2017A-Q-86 & $0.058$ & $12.982$ & $0.834$ & $11.292$ & $0.631$ & $12.699$ & $1.101$ & $12.953$ & $11.264$ & $-212.7$ & $-205.4$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.4440$ & $0.0218$ & $2.2520$ & $0.1104$ & $2.1275$ & $0.0985$ & $0.0463$ & $2.1862$ & $0.1083$ & $0.0495$ & $-17.0844$ & $0.0192$ & $-27.2895$ & $0.0172$ & $0.1904$ & $5118$ & $45$ & $5183$ & $36$ & $5052$ & $54$ & $2.477$ & $0.142$ & $-1.538$ & $0.084$ & $-1.495$ & $0.062$ & $-1.580$ & $0.106$ & $0.186$ & $0.117$ & $0.206$ & $7.098$ & D & $0.999$ & N & $0.255$ & $0.042$ & D & $0.987$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J183540.17$-$394841.8 & 6723580609650147712 & 208932826 & 18354018$-$3948416 & 18:35:40.17 & $-$39:48:41.8 & GEMS & GS-2015A-Q-92 & $0.078$ & $10.432$ & $0.787$ & $8.831$ & $0.555$ & $10.209$ & $1.067$ & $10.449$ & $8.814$ & $171.8$ & $179.1$ & $5.0$ & $\dots$ & $\dots$ & $188.7$ & $0.4$ & $5.0$ & $0.8552$ & $0.0144$ & $1.1693$ & $0.0196$ & $1.1348$ & $0.0185$ & $0.0163$ & $1.1258$ & $0.0153$ & $0.0136$ & $-2.8397$ & $0.0135$ & $-15.1808$ & $0.0113$ & $0.0568$ & $5244$ & $66$ & $5244$ & $66$ & $5197$ & $54$ & $1.575$ & $0.310$ & $-2.110$ & $0.138$ & $-2.110$ & $0.138$ & $-1.380$ & $0.103$ & $0.076$ & $0.130$ & $0.466$ & $6.786$ & D & $0.986$ & N & $0.293$ & $0.043$ & D & $0.991$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J183608.13$+$191958.3 & 4524742759245230592 & $\dots$ & 18360814$+$1919587 & 18:36:08.13 & $+$19:19:58.3 & GEMN & GN-2016A-Q-75 & $0.234$ & $12.589$ & $0.939$ & $10.320$ & $0.685$ & $12.116$ & $1.379$ & $12.496$ & $10.360$ & $-199.1$ & $-191.8$ & $5.0$ & $\dots$ & $\dots$ & $-192.4$ & $1.2$ & $7.0$ & $0.3403$ & $0.0181$ & $2.9383$ & $0.1562$ & $2.7297$ & $0.1348$ & $0.0494$ & $2.8539$ & $0.1372$ & $0.0481$ & $-8.5041$ & $0.0108$ & $-28.2759$ & $0.0145$ & $-0.1200$ & $5021$ & $33$ & $5021$ & $33$ & $\dots$ & $\dots$ & $1.985$ & $0.231$ & $-2.556$ & $0.051$ & $-2.556$ & $0.051$ & $\dots$ & $\dots$ & $0.114$ & $0.154$ & $0.164$ & $6.038$ & D & $0.992$ & N & $0.132$ & $0.049$ & D & $0.986$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J183612.12$-$733344.3 & 6418205892271978624 & $\dots$ & 18361214$-$7333443 & 18:36:12.12 & $-$73:33:44.3 & GEMS & GS-2015A-Q-92 & $0.119$ & $11.798$ & $1.006$ & $9.692$ & $0.659$ & $11.425$ & $1.339$ & $11.786$ & $9.714$ & $33.0$ & $40.3$ & $5.0$ & $\dots$ & $\dots$ & $41.9$ & $0.7$ & $9.0$ & $0.3458$ & $0.0149$ & $2.8920$ & $0.1249$ & $2.6898$ & $0.1081$ & $0.0402$ & $2.6694$ & $0.0987$ & $0.0370$ & $-7.7820$ & $0.0122$ & $-1.2185$ & $0.0156$ & $0.1367$ & $4865$ & $62$ & $4865$ & $62$ & $\dots$ & $\dots$ & $1.465$ & $0.350$ & $-2.704$ & $0.104$ & $-2.704$ & $0.104$ & $\dots$ & $\dots$ & $0.788$ & $0.131$ & $1.148$ & $6.874$ & D & $0.968$ & C & $-0.039$ & $0.069$ & D & $0.985$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J183713.28$-$314109.3 & 4046640705089371136 & 218592581 & 18371329$-$3141091 & 18:37:13.28 & $-$31:41:09.3 & GEMS & GS-2014A-Q-74 & $0.111$ & $12.470$ & $0.819$ & $10.646$ & $0.606$ & $12.181$ & $1.184$ & $12.470$ & $10.650$ & $-229.1$ & $-221.8$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2991$ & $0.0190$ & $3.3435$ & $0.2125$ & $3.0761$ & $0.1799$ & $0.0585$ & $3.2128$ & $0.1867$ & $0.0581$ & $-7.1068$ & $0.0178$ & $-10.6752$ & $0.0149$ & $0.2095$ & $5091$ & $64$ & $5081$ & $47$ & $5100$ & $81$ & $1.174$ & $0.173$ & $-2.774$ & $0.151$ & $-2.737$ & $0.065$ & $-2.810$ & $0.237$ & $-0.275$ & $0.065$ & $0.405$ & $6.061$ & D & $0.993$ & N & $0.337$ & $0.029$ & D & $0.981$ & $30$ & $2812$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J183730.66$-$553807.6 & 6649914292651257984 & 477816012 & 18373068$-$5538076 & 18:37:30.66 & $-$55:38:07.6 & GEMS & GS-2015A-Q-92 & $0.089$ & $12.092$ & $0.942$ & $10.164$ & $0.645$ & $11.785$ & $1.252$ & $12.104$ & $10.175$ & $199.4$ & $206.7$ & $5.0$ & $\dots$ & $\dots$ & $213.7$ & $0.8$ & $10.0$ & $0.3247$ & $0.0177$ & $3.0802$ & $0.1677$ & $2.8518$ & $0.1438$ & $0.0504$ & $2.8617$ & $0.1102$ & $0.0385$ & $-9.4507$ & $0.0145$ & $1.4286$ & $0.0125$ & $-0.0954$ & $4875$ & $44$ & $4908$ & $34$ & $4841$ & $54$ & $1.494$ & $0.191$ & $-2.068$ & $0.090$ & $-2.085$ & $0.072$ & $-2.050$ & $0.108$ & $0.088$ & $0.088$ & $0.508$ & $6.870$ & D & $0.995$ & I & $-0.004$ & $0.055$ & D & $0.991$ & $30$ & $2460$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J183958.04$+$482033.7 & 2119887903305583104 & $\dots$ & 18395804$+$4820336 & 18:39:58.04 & $+$48:20:33.7 & GEMN & GN-2015B-Q-86 & $0.051$ & $12.040$ & $1.079$ & $9.957$ & $0.696$ & $11.688$ & $1.381$ & $12.069$ & $9.930$ & $-176.3$ & $-169.0$ & $5.0$ & $\dots$ & $\dots$ & $-180.0$ & $0.6$ & $10.0$ & $0.1451$ & $0.0093$ & $6.8939$ & $0.4420$ & $5.8460$ & $0.3178$ & $0.0544$ & $5.7817$ & $0.3916$ & $0.0677$ & $-3.7414$ & $0.0117$ & $2.4876$ & $0.0124$ & $-0.1815$ & $4731$ & $62$ & $4731$ & $62$ & $\dots$ & $\dots$ & $1.242$ & $0.086$ & $-2.442$ & $0.038$ & $-2.442$ & $0.038$ & $\dots$ & $\dots$ & $-0.476$ & $0.082$ & $0.184$ & $6.172$ & D & $0.996$ & N & $0.373$ & $0.042$ & D & $0.990$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J184042.78$-$582218.4 & 6636472453764175744 & 478251423 & 18404278$-$5822181 & 18:40:42.78 & $-$58:22:18.4 & GEMS & GS-2015A-Q-77 & $0.086$ & $12.098$ & $0.821$ & $10.302$ & $0.635$ & $11.841$ & $1.105$ & $12.096$ & $10.403$ & $-17.5$ & $-10.2$ & $5.0$ & $\dots$ & $\dots$ & $7.3$ & $5.8$ & $11.0$ & $1.3198$ & $0.0138$ & $0.7577$ & $0.0080$ & $0.7431$ & $0.0076$ & $0.0103$ & $0.7427$ & $0.0072$ & $0.0097$ & $-3.2894$ & $0.0124$ & $-23.3363$ & $0.0115$ & $-0.3490$ & $5376$ & $91$ & $5615$ & $126$ & $5137$ & $56$ & $3.454$ & $0.089$ & $-1.006$ & $0.175$ & $-1.041$ & $0.236$ & $-0.970$ & $0.114$ & $0.061$ & $0.081$ & $0.061$ & $7.485$ & D & $0.995$ & N & $0.240$ & $0.043$ & D & $0.944$ & $30$ & $2460$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J184056.32$+$580514.6 & 2154314260908589184 & $\dots$ & 18405632$+$5805144 & 18:40:56.32 & $+$58:05:14.6 & GEMN & GN-2015B-Q-86 & $0.040$ & $11.743$ & $0.881$ & $10.017$ & $0.626$ & $11.469$ & $1.164$ & $11.749$ & $9.961$ & $-302.9$ & $-295.6$ & $5.0$ & $\dots$ & $\dots$ & $-303.8$ & $1.0$ & $6.0$ & $0.3621$ & $0.0110$ & $2.7614$ & $0.0835$ & $2.5764$ & $0.0727$ & $0.0282$ & $2.5456$ & $0.0658$ & $0.0259$ & $-5.6995$ & $0.0131$ & $6.2685$ & $0.0147$ & $0.0078$ & $4974$ & $18$ & $4974$ & $18$ & $\dots$ & $\dots$ & $1.771$ & $0.208$ & $-2.046$ & $0.024$ & $-2.046$ & $0.024$ & $\dots$ & $\dots$ & $-0.067$ & $0.083$ & $0.173$ & $6.557$ & D & $0.999$ & N & $0.449$ & $0.042$ & D & $0.997$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J184112.81$-$610558.4 & 6632762873329420544 & 478369378 & 18411282$-$6105584 & 18:41:12.81 & $-$61:05:58.4 & GEMS & GS-2016A-Q-76 & $0.093$ & $11.863$ & $1.056$ & $9.766$ & $0.720$ & $11.514$ & $1.373$ & $11.891$ & $9.765$ & $117.9$ & $125.2$ & $5.0$ & $\dots$ & $\dots$ & $146.8$ & $1.7$ & $6.0$ & $0.2362$ & $0.0182$ & $4.2329$ & $0.3255$ & $3.8132$ & $0.2642$ & $0.0693$ & $3.6820$ & $0.2426$ & $0.0659$ & $-11.9427$ & $0.0139$ & $-6.0603$ & $0.0128$ & $-0.1812$ & $4718$ & $56$ & $4766$ & $55$ & $4670$ & $57$ & $1.181$ & $0.117$ & $-2.521$ & $0.091$ & $-2.292$ & $0.054$ & $-2.750$ & $0.128$ & $-0.023$ & $0.083$ & $0.607$ & $6.516$ & D & $0.994$ & I & $0.524$ & $0.041$ & D & $0.997$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J184305.91$-$782030.4 & 6364899129015765248 & 484527796 & 18430593$-$7820300 & 18:43:05.91 & $-$78:20:30.4 & GEMS & GS-2016A-Q-76 & $0.101$ & $12.099$ & $0.958$ & $10.031$ & $0.662$ & $11.702$ & $1.301$ & $12.044$ & $10.035$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.1$ & $2.3$ & $14.0$ & $8.0099$ & $0.1858$ & $0.1248$ & $0.0029$ & $0.1244$ & $0.0029$ & $0.0231$ & $0.1254$ & $0.0026$ & $0.0204$ & $-5.3794$ & $0.1605$ & $-48.7290$ & $0.2104$ & $-0.1136$ & $4851$ & $87$ & $4947$ & $107$ & $4755$ & $67$ & $4.465$ & $0.172$ & $-0.474$ & $0.106$ & $-0.417$ & $0.089$ & $-0.531$ & $0.123$ & $0.167$ & $0.121$ & $0.167$ & $8.123$ & D & $0.896$ & N & $0.280$ & $0.036$ & D & $0.803$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J184623.50$-$493942.9 & 6656086710412617344 & 476579619 & 18462350$-$4939426 & 18:46:23.50 & $-$49:39:42.9 & GEMS & GS-2016A-Q-76 & $0.050$ & $12.549$ & $0.903$ & $10.739$ & $0.625$ & $12.305$ & $1.188$ & $12.595$ & $10.769$ & $\dots$ & $\dots$ & $\dots$ & $-13.4$ & $0.4$ & $-9.8$ & $7.4$ & $3.0$ & $5.5926$ & $0.0303$ & $0.1788$ & $0.0010$ & $0.1780$ & $0.0010$ & $0.0054$ & $0.1782$ & $0.0009$ & $0.0052$ & $-2.3050$ & $0.0268$ & $-29.6841$ & $0.0229$ & $0.2498$ & $5036$ & $78$ & $5211$ & $89$ & $4860$ & $66$ & $4.649$ & $0.087$ & $-0.325$ & $0.124$ & $-0.147$ & $0.125$ & $-0.502$ & $0.123$ & $0.019$ & $0.097$ & $0.019$ & $8.124$ & D & $0.996$ & N & $0.164$ & $0.040$ & D & $0.965$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & GALAH\\
J184829.56$-$491116.4 & 6656206965197014272 & 476568944 & 18482959$-$4911163 & 18:48:29.56 & $-$49:11:16.4 & GEMS & GS-2017A-Q-86 & $0.050$ & $13.021$ & $0.721$ & $11.809$ & $0.499$ & $12.874$ & $0.908$ & $13.055$ & $11.672$ & $-14.6$ & $-7.3$ & $5.0$ & $\dots$ & $\dots$ & $30.9$ & $3.7$ & $8.0$ & $1.8044$ & $0.0209$ & $0.5542$ & $0.0064$ & $0.5463$ & $0.0062$ & $0.0114$ & $0.5468$ & $0.0057$ & $0.0104$ & $-7.9290$ & $0.0189$ & $-12.3829$ & $0.0182$ & $0.2838$ & $5571$ & $174$ & $5571$ & $174$ & $5665$ & $67$ & $3.869$ & $0.128$ & $-0.543$ & $0.230$ & $-0.543$ & $0.230$ & $0.244$ & $0.121$ & $0.162$ & $0.105$ & $0.162$ & $8.049$ & D & $0.999$ & N & $0.114$ & $0.034$ & D & $0.977$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J184905.76$-$530406.6 & 6651390073476420736 & 478494841 & 18490576$-$5304063 & 18:49:05.76 & $-$53:04:06.6 & GEMS & GS-2017A-Q-86 & $0.060$ & $13.017$ & $0.966$ & $11.207$ & $0.647$ & $12.757$ & $1.237$ & $13.070$ & $11.164$ & $-18.8$ & $-11.5$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.6158$ & $0.0138$ & $0.2766$ & $0.0011$ & $0.2746$ & $0.0010$ & $0.0038$ & $0.2752$ & $0.0011$ & $0.0040$ & $4.6377$ & $0.0121$ & $-21.3651$ & $0.0123$ & $0.3403$ & $4916$ & $88$ & $5048$ & $107$ & $4783$ & $69$ & $4.004$ & $0.300$ & $-0.295$ & $0.125$ & $-0.123$ & $0.115$ & $-0.467$ & $0.134$ & $-0.214$ & $0.104$ & $-0.214$ & $7.921$ & D & $0.976$ & N & $0.117$ & $0.037$ & D & $0.952$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J184911.25$+$400558.8 & 2098297480667292160 & $\dots$ & 18491122$+$4005588 & 18:49:11.25 & $+$40:05:58.8 & GEMN & GN-2017B-Q-75 & $0.082$ & $12.942$ & $0.967$ & $11.427$ & $0.649$ & $12.992$ & $1.241$ & $13.306$ & $11.394$ & $-48.7$ & $-41.4$ & $5.0$ & $\dots$ & $\dots$ & $-26.3$ & $3.9$ & $7.0$ & $2.6040$ & $0.1393$ & $0.3840$ & $0.0205$ & $0.3802$ & $0.0201$ & $0.0530$ & $0.3870$ & $0.0186$ & $0.0479$ & $11.6598$ & $0.1502$ & $16.1955$ & $0.1771$ & $0.0683$ & $4969$ & $56$ & $4969$ & $56$ & $\dots$ & $\dots$ & $4.688$ & $0.031$ & $-0.280$ & $0.036$ & $-0.280$ & $0.036$ & $\dots$ & $\dots$ & $0.027$ & $0.118$ & $0.027$ & $8.177$ & D & $0.997$ & N & $0.006$ & $0.033$ & D & $0.999$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J185121.35$+$531911.5 & 2146237458947371520 & $\dots$ & 18512136$+$5319111 & 18:51:21.35 & $+$53:19:11.5 & GEMN & GN-2016A-Q-75 & $0.045$ & $12.316$ & $0.702$ & $10.818$ & $0.554$ & $12.152$ & $1.015$ & $12.372$ & $10.820$ & $-216.6$ & $-209.3$ & $5.0$ & $\dots$ & $\dots$ & $-211.0$ & $0.8$ & $9.0$ & $0.6161$ & $0.0100$ & $1.6232$ & $0.0262$ & $1.5574$ & $0.0242$ & $0.0155$ & $1.5866$ & $0.0287$ & $0.0181$ & $0.9325$ & $0.0121$ & $41.2498$ & $0.0122$ & $-0.1300$ & $5408$ & $32$ & $5408$ & $32$ & $\dots$ & $\dots$ & $3.042$ & $0.227$ & $-1.637$ & $0.054$ & $-1.637$ & $0.054$ & $\dots$ & $\dots$ & $0.326$ & $0.106$ & $0.346$ & $7.139$ & D & $0.999$ & N & $0.060$ & $0.033$ & D & $0.985$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J185151.36$+$784943.3 & 2293311669034242432 & $\dots$ & 18515139$+$7849432 & 18:51:51.36 & $+$78:49:43.3 & GEMN & GN-2018A-Q-403 & $0.067$ & $13.016$ & $0.713$ & $11.419$ & $0.525$ & $12.772$ & $1.041$ & $13.002$ & $11.409$ & $22.1$ & $29.4$ & $5.0$ & $\dots$ & $\dots$ & $20.3$ & $2.3$ & $15.0$ & $0.3083$ & $0.0115$ & $3.2439$ & $0.1205$ & $2.9915$ & $0.1025$ & $0.0343$ & $3.0708$ & $0.0974$ & $0.0317$ & $-6.7303$ & $0.0162$ & $23.2540$ & $0.0151$ & $0.0136$ & $5371$ & $27$ & $5371$ & $27$ & $\dots$ & $\dots$ & $2.334$ & $0.193$ & $-1.661$ & $0.068$ & $-1.661$ & $0.068$ & $\dots$ & $\dots$ & $-0.019$ & $0.125$ & $0.001$ & $6.770$ & D & $0.995$ & N & $0.145$ & $0.047$ & D & $0.878$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J185235.84$+$403204.5 & 2103587162389240064 & $\dots$ & 18523585$+$4032042 & 18:52:35.84 & $+$40:32:04.5 & GEMN & GN-2015A-Q-76 & $0.095$ & $13.243$ & $1.122$ & $11.123$ & $0.731$ & $12.888$ & $1.419$ & $13.288$ & $11.086$ & $-12.7$ & $-5.4$ & $5.0$ & $\dots$ & $\dots$ & $-9.7$ & $1.8$ & $10.0$ & $4.6967$ & $0.1877$ & $0.2129$ & $0.0085$ & $0.2117$ & $0.0084$ & $0.0397$ & $0.2106$ & $0.0077$ & $0.0366$ & $3.4087$ & $0.2172$ & $36.1307$ & $0.2129$ & $-0.0415$ & $4800$ & $122$ & $4800$ & $122$ & $\dots$ & $\dots$ & $4.147$ & $0.296$ & $-0.376$ & $0.043$ & $-0.376$ & $0.043$ & $\dots$ & $\dots$ & $-0.735$ & $0.139$ & $-0.735$ & $7.319$ & D & $0.996$ & N & $0.468$ & $0.043$ & D & $0.986$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J185239.81$+$412928.8 & 2104473093882735104 & $\dots$ & 18523981$+$4129288 & 18:52:39.81 & $+$41:29:28.8 & GEMN & GN-2015A-Q-76 & $0.086$ & $13.693$ & $0.996$ & $11.907$ & $0.626$ & $13.425$ & $1.173$ & $13.709$ & $11.906$ & $-205.8$ & $-198.5$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2340$ & $0.0105$ & $4.2735$ & $0.1922$ & $3.8461$ & $0.1557$ & $0.0405$ & $3.7759$ & $0.1553$ & $0.0411$ & $-3.7266$ & $0.0131$ & $-5.6200$ & $0.0123$ & $-0.0943$ & $4939$ & $81$ & $4939$ & $81$ & $\dots$ & $\dots$ & $1.972$ & $0.197$ & $-1.769$ & $0.125$ & $-1.769$ & $0.125$ & $\dots$ & $\dots$ & $0.052$ & $0.117$ & $0.142$ & $6.803$ & D & $0.996$ & N & $0.757$ & $0.040$ & D & $0.996$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J185540.44$+$394455.9 & 2103305034578025728 & $\dots$ & 18554044$+$3944559 & 18:55:40.44 & $+$39:44:55.9 & KPNK & 17A-0295 & $0.101$ & $13.125$ & $0.688$ & $11.577$ & $0.585$ & $13.012$ & $1.065$ & $13.252$ & $11.621$ & $-21.8$ & $-14.5$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.8906$ & $0.0123$ & $0.3459$ & $0.0015$ & $0.3429$ & $0.0014$ & $0.0042$ & $0.3428$ & $0.0014$ & $0.0041$ & $0.2351$ & $0.0144$ & $-1.4730$ & $0.0148$ & $-0.1380$ & $5526$ & $89$ & $5526$ & $89$ & $\dots$ & $\dots$ & $4.517$ & $0.112$ & $-0.537$ & $0.381$ & $-0.537$ & $0.381$ & $\dots$ & $\dots$ & $-0.140$ & $0.109$ & $-0.140$ & $7.753$ & D & $0.916$ & N & $-0.023$ & $0.040$ & D & $0.781$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J190004.54$+$410517.1 & 2103836270493053952 & $\dots$ & 19000454$+$4105172 & 19:00:04.54 & $+$41:05:17.1 & KPNK & 17A-0295 & $0.104$ & $12.850$ & $0.960$ & $10.965$ & $0.654$ & $13.149$ & $1.218$ & $13.453$ & $11.578$ & $-26.8$ & $-19.5$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.1102$ & $0.0729$ & $0.3215$ & $0.0075$ & $0.3189$ & $0.0074$ & $0.0232$ & $0.3162$ & $0.0069$ & $0.0220$ & $0.6905$ & $0.0890$ & $-3.0752$ & $0.0978$ & $0.0682$ & $5088$ & $89$ & $5088$ & $89$ & $\dots$ & $\dots$ & $4.128$ & $0.119$ & $0.105$ & $0.005$ & $0.105$ & $0.005$ & $\dots$ & $\dots$ & $-0.470$ & $0.104$ & $-0.470$ & $8.065$ & D & $0.988$ & N & $-0.099$ & $0.049$ & D & $0.980$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & NOMAD1 & BAILER-JONES & $\dots$\\
J190244.29$+$535111.6 & 2134680487931467648 & $\dots$ & 19024429$+$5351114 & 19:02:44.29 & $+$53:51:11.6 & GEMN & GN-2016A-Q-75 & $0.045$ & $11.703$ & $0.684$ & $10.364$ & $0.591$ & $11.880$ & $0.933$ & $12.070$ & $10.647$ & $-19.2$ & $-11.9$ & $5.0$ & $\dots$ & $\dots$ & $-10.7$ & $1.1$ & $5.0$ & $3.8238$ & $0.0262$ & $0.2615$ & $0.0018$ & $0.2598$ & $0.0018$ & $0.0068$ & $0.2590$ & $0.0017$ & $0.0066$ & $2.8802$ & $0.0347$ & $-18.2019$ & $0.0343$ & $-0.0200$ & $5668$ & $78$ & $5668$ & $78$ & $\dots$ & $\dots$ & $4.304$ & $0.079$ & $-0.462$ & $0.187$ & $-0.462$ & $0.187$ & $\dots$ & $\dots$ & $-0.203$ & $0.113$ & $-0.203$ & $7.765$ & D & $0.999$ & N & $-0.013$ & $0.040$ & D & $0.991$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J190248.33$+$110749.3 & 4313335084418679424 & $\dots$ & 19024833$+$1107495 & 19:02:48.33 & $+$11:07:49.3 & GEMS & GN-2016B-Q-85 & $0.300$ & $13.706$ & $0.710$ & $11.002$ & $0.736$ & $13.453$ & $1.639$ & $13.973$ & $11.409$ & $28.5$ & $35.8$ & $5.0$ & $\dots$ & $\dots$ & $-6.4$ & $8.4$ & $2.0$ & $1.4565$ & $0.1359$ & $0.6866$ & $0.0640$ & $0.6745$ & $0.0618$ & $0.0917$ & $0.6595$ & $0.0555$ & $0.0841$ & $1.7518$ & $0.1180$ & $0.4717$ & $0.1223$ & $0.1488$ & $5823$ & $95$ & $5823$ & $95$ & $\dots$ & $\dots$ & $4.138$ & $0.033$ & $-1.456$ & $0.262$ & $-1.456$ & $0.262$ & $\dots$ & $\dots$ & $-0.247$ & $0.117$ & $-0.247$ & $6.727$ & D & $0.987$ & N & $-0.078$ & $0.049$ & D & $0.990$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & PM2000 & BAILER-JONES & $\dots$\\
J190255.32$+$421909.0 & 2104015387809994496 & $\dots$ & 19025533$+$4219090 & 19:02:55.32 & $+$42:19:09.0 & GEMN & GN-2015B-Q-86 & $0.066$ & $11.973$ & $0.599$ & $10.250$ & $0.605$ & $11.726$ & $1.119$ & $11.987$ & $10.271$ & $-195.2$ & $-187.9$ & $5.0$ & $\dots$ & $\dots$ & $-205.6$ & $0.7$ & $9.0$ & $0.3981$ & $0.0092$ & $2.5119$ & $0.0580$ & $2.3579$ & $0.0511$ & $0.0217$ & $2.2791$ & $0.0520$ & $0.0228$ & $-7.5621$ & $0.0107$ & $0.7875$ & $0.0109$ & $0.0855$ & $5113$ & $47$ & $5113$ & $47$ & $\dots$ & $\dots$ & $2.082$ & $0.147$ & $-2.505$ & $0.048$ & $-2.505$ & $0.048$ & $\dots$ & $\dots$ & $0.434$ & $0.084$ & $0.454$ & $6.379$ & D & $1.000$ & N & $0.388$ & $0.040$ & D & $0.993$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J190318.44$-$513851.1 & 6657610152491402240 & 476963514 & 19031845$-$5138510 & 19:03:18.44 & $-$51:38:51.1 & GEMS & GS-2016A-Q-107 & $0.059$ & $13.518$ & $0.898$ & $11.664$ & $0.565$ & $13.240$ & $1.190$ & $13.532$ & $11.702$ & $168.6$ & $175.9$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1624$ & $0.0165$ & $6.1582$ & $0.6238$ & $5.3082$ & $0.4635$ & $0.0873$ & $5.0102$ & $0.4116$ & $0.0821$ & $-1.0529$ & $0.0118$ & $-13.7662$ & $0.0083$ & $-0.3071$ & $5052$ & $77$ & $5212$ & $98$ & $4892$ & $56$ & $2.353$ & $0.331$ & $-2.161$ & $0.109$ & $-2.131$ & $0.101$ & $-2.190$ & $0.117$ & $0.360$ & $0.111$ & $0.370$ & $6.639$ & D & $0.998$ & N & $0.404$ & $0.046$ & D & $0.986$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J190322.92$-$475731.3 & 6662155460541591424 & 476855311 & 19032297$-$4757304 & 19:03:22.92 & $-$47:57:31.3 & GEMS & GS-2015A-Q-92 & $0.060$ & $11.820$ & $0.854$ & $10.294$ & $0.569$ & $11.613$ & $1.061$ & $11.851$ & $10.226$ & $-14.6$ & $-7.3$ & $5.0$ & $\dots$ & $\dots$ & $10.2$ & $0.6$ & $3.0$ & $7.2415$ & $0.2050$ & $0.1381$ & $0.0039$ & $0.1376$ & $0.0039$ & $0.0282$ & $0.1389$ & $0.0041$ & $0.0295$ & $-1.4130$ & $0.2212$ & $-70.5624$ & $0.1991$ & $0.0091$ & $5306$ & $119$ & $5306$ & $119$ & $5282$ & $66$ & $4.419$ & $0.083$ & $-0.311$ & $0.243$ & $-0.311$ & $0.243$ & $0.303$ & $0.124$ & $0.053$ & $0.106$ & $0.053$ & $8.172$ & D & $0.997$ & N & $-0.001$ & $0.040$ & D & $0.994$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J190351.77$-$510843.0 & 6657682239223060736 & 476999468 & 19035178$-$5108429 & 19:03:51.77 & $-$51:08:43.0 & GEMS & GS-2016A-Q-76 & $0.054$ & $11.617$ & $1.085$ & $9.548$ & $0.691$ & $11.262$ & $1.365$ & $11.635$ & $9.522$ & $234.2$ & $241.5$ & $5.0$ & $\dots$ & $\dots$ & $257.9$ & $0.5$ & $12.0$ & $0.1670$ & $0.0212$ & $5.9879$ & $0.7616$ & $5.1813$ & $0.5702$ & $0.1100$ & $5.2386$ & $0.5112$ & $0.0976$ & $-9.7813$ & $0.0160$ & $-11.9172$ & $0.0124$ & $-0.0774$ & $4602$ & $37$ & $4640$ & $19$ & $4563$ & $55$ & $0.937$ & $0.122$ & $-2.372$ & $0.095$ & $-2.304$ & $0.071$ & $-2.440$ & $0.119$ & $-0.600$ & $0.113$ & $0.170$ & $6.228$ & D & $0.991$ & N & $0.489$ & $0.040$ & D & $0.992$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J190444.10$-$633430.2 & 6438773631658600832 & 483426782 & 19044411$-$6334300 & 19:04:44.10 & $-$63:34:30.2 & GEMS & GS-2016A-Q-107 & $0.047$ & $13.291$ & $0.766$ & $11.637$ & $0.567$ & $13.050$ & $1.072$ & $13.292$ & $11.651$ & $37.2$ & $44.5$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1736$ & $0.0139$ & $5.7589$ & $0.4618$ & $5.0089$ & $0.3493$ & $0.0697$ & $4.8752$ & $0.2564$ & $0.0526$ & $3.0472$ & $0.0117$ & $-14.5236$ & $0.0108$ & $0.0266$ & $5163$ & $58$ & $5220$ & $59$ & $5106$ & $56$ & $1.897$ & $0.236$ & $-1.990$ & $0.144$ & $-1.910$ & $0.182$ & $-2.070$ & $0.106$ & $-0.045$ & $0.115$ & $0.085$ & $6.525$ & D & $0.985$ & N & $0.156$ & $0.044$ & D & $0.982$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J190522.48$+$432803.0 & 2105670870064466560 & $\dots$ & 19052248$+$4328030 & 19:05:22.48 & $+$43:28:03.0 & KPNK & 17A-0295 & $0.056$ & $12.749$ & $0.865$ & $11.000$ & $0.617$ & $12.502$ & $1.114$ & $12.761$ & $11.053$ & $-41.8$ & $-34.5$ & $5.0$ & $\dots$ & $\dots$ & $-50.3$ & $13.0$ & $5.0$ & $1.3616$ & $0.0080$ & $0.7344$ & $0.0043$ & $0.7207$ & $0.0042$ & $0.0058$ & $0.7279$ & $0.0047$ & $0.0064$ & $2.9306$ & $0.0093$ & $1.2531$ & $0.0101$ & $-0.0334$ & $5321$ & $98$ & $5321$ & $98$ & $\dots$ & $\dots$ & $3.795$ & $0.123$ & $-0.190$ & $0.118$ & $-0.190$ & $0.118$ & $\dots$ & $\dots$ & $-0.188$ & $0.103$ & $-0.188$ & $8.052$ & D & $0.936$ & N & $0.126$ & $0.037$ & D & $0.841$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J190525.04$-$782644.2 & 6364286563599950592 & 484552713 & 19052503$-$7826440 & 19:05:25.04 & $-$78:26:44.2 & GEMS & GS-2015A-Q-77 & $0.146$ & $11.221$ & $0.961$ & $9.274$ & $0.731$ & $10.958$ & $1.281$ & $11.291$ & $9.313$ & $-34.7$ & $-27.4$ & $5.0$ & $\dots$ & $\dots$ & $-17.5$ & $15.9$ & $12.0$ & $2.3850$ & $0.0106$ & $0.4193$ & $0.0019$ & $0.4148$ & $0.0018$ & $0.0044$ & $0.4162$ & $0.0017$ & $0.0041$ & $-1.0792$ & $0.0096$ & $-19.5506$ & $0.0112$ & $-0.0113$ & $4957$ & $163$ & $4957$ & $163$ & $4906$ & $56$ & $2.300$ & $0.531$ & $-0.260$ & $0.016$ & $-0.260$ & $0.016$ & $-1.220$ & $0.112$ & $-0.338$ & $0.088$ & $-0.308$ & $7.862$ & D & $0.904$ & N & $0.060$ & $0.046$ & D & $0.722$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J190525.71$-$475452.0 & 6662515932854316928 & 479998514 & 19052571$-$4754519 & 19:05:25.71 & $-$47:54:52.0 & GEMS & GS-2016A-Q-107 & $0.060$ & $13.550$ & $0.960$ & $11.745$ & $0.633$ & $13.305$ & $1.206$ & $13.603$ & $11.748$ & $-26.2$ & $-18.9$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1216$ & $0.0195$ & $8.2230$ & $1.3168$ & $6.7746$ & $0.8938$ & $0.1319$ & $5.9699$ & $0.5288$ & $0.0886$ & $-1.7127$ & $0.0178$ & $-7.7267$ & $0.0163$ & $0.0640$ & $4950$ & $72$ & $5070$ & $90$ & $4829$ & $54$ & $2.221$ & $0.255$ & $-1.404$ & $0.120$ & $-1.437$ & $0.130$ & $-1.370$ & $0.110$ & $0.255$ & $0.110$ & $0.275$ & $7.301$ & D & $0.998$ & N & $0.563$ & $0.043$ & D & $0.996$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J190550.32$-$520609.0 & 6656823172744784384 & 478774459 & 19055032$-$5206090 & 19:05:50.32 & $-$52:06:09.0 & GEMS & GS-2017A-Q-86 & $0.064$ & $12.981$ & $0.995$ & $10.982$ & $0.666$ & $12.644$ & $1.304$ & $12.988$ & $10.974$ & $-310.5$ & $-303.2$ & $5.0$ & $\dots$ & $\dots$ & $-297.5$ & $1.8$ & $8.0$ & $0.1333$ & $0.0153$ & $7.5021$ & $0.8590$ & $6.2776$ & $0.6015$ & $0.0958$ & $6.4231$ & $0.4728$ & $0.0736$ & $-3.0143$ & $0.0108$ & $-7.3342$ & $0.0081$ & $0.0748$ & $4757$ & $46$ & $4802$ & $35$ & $4712$ & $56$ & $1.281$ & $0.147$ & $-2.591$ & $0.120$ & $-2.592$ & $0.125$ & $-2.590$ & $0.114$ & $-0.151$ & $0.108$ & $0.459$ & $6.298$ & D & $0.991$ & N & $0.333$ & $0.045$ & D & $0.988$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J190559.92$-$484525.6 & 6661670167894264832 & $\dots$ & 19055993$-$4845256 & 19:05:59.92 & $-$48:45:25.6 & GEMS & GS-2016A-Q-107 & $0.064$ & $13.219$ & $0.819$ & $11.562$ & $0.556$ & $12.935$ & $1.064$ & $13.174$ & $11.545$ & $36.3$ & $43.6$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.0619$ & $0.0167$ & $0.9417$ & $0.0148$ & $0.9192$ & $0.0141$ & $0.0153$ & $0.9193$ & $0.0131$ & $0.0142$ & $-7.5167$ & $0.0198$ & $-1.1487$ & $0.0194$ & $0.0192$ & $5295$ & $103$ & $5425$ & $139$ & $5164$ & $66$ & $3.492$ & $0.283$ & $-0.794$ & $0.267$ & $-0.778$ & $0.423$ & $-0.810$ & $0.110$ & $-0.245$ & $0.096$ & $-0.245$ & $7.391$ & D & $0.974$ & N & $0.096$ & $0.061$ & D & $0.876$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J190602.27$-$631012.2 & 6438853483690577024 & 483432283 & 19060226$-$6310122 & 19:06:02.27 & $-$63:10:12.2 & GEMS & GS-2015A-Q-77 & $0.047$ & $11.209$ & $0.956$ & $9.106$ & $0.701$ & $10.823$ & $1.294$ & $11.161$ & $9.164$ & $-4.4$ & $2.9$ & $5.0$ & $\dots$ & $\dots$ & $-0.9$ & $7.2$ & $16.0$ & $2.5133$ & $0.0145$ & $0.3979$ & $0.0023$ & $0.3938$ & $0.0023$ & $0.0057$ & $0.3940$ & $0.0022$ & $0.0056$ & $6.8341$ & $0.0124$ & $-9.4917$ & $0.0122$ & $-0.0323$ & $4605$ & $78$ & $4587$ & $90$ & $4623$ & $65$ & $2.098$ & $0.375$ & $-1.360$ & $0.257$ & $-0.457$ & $0.044$ & $-1.300$ & $0.206$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & N & $0.996$ & $\dots$ & $\dots$ & $\dots$ & N & $0.979$ & $30$ & $2460$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J190807.44$-$785039.9 & 6364214373789556224 & 484555070 & 19080745$-$7850398 & 19:08:07.44 & $-$78:50:39.9 & GEMS & GS-2016A-Q-107 & $0.162$ & $13.427$ & $1.058$ & $11.296$ & $0.703$ & $13.086$ & $1.377$ & $13.465$ & $11.332$ & $112.6$ & $119.9$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1667$ & $0.0098$ & $5.9973$ & $0.3542$ & $5.1883$ & $0.2651$ & $0.0511$ & $4.9265$ & $0.1929$ & $0.0392$ & $0.5202$ & $0.0094$ & $0.9829$ & $0.0119$ & $-0.0940$ & $4855$ & $74$ & $4908$ & $93$ & $4801$ & $55$ & $1.427$ & $0.327$ & $-2.410$ & $0.148$ & $-2.510$ & $0.189$ & $-2.310$ & $0.106$ & $0.121$ & $0.082$ & $0.621$ & $6.641$ & D & $0.988$ & I & $0.384$ & $0.041$ & D & $0.993$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J190948.47$-$630359.3 & 6438903751987621760 & 483437357 & 19094847$-$6303592 & 19:09:48.47 & $-$63:03:59.3 & GEMS & GS-2016A-Q-107 & $0.053$ & $13.358$ & $0.978$ & $11.413$ & $0.653$ & $13.060$ & $1.257$ & $13.382$ & $11.443$ & $117.4$ & $124.7$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1684$ & $0.0124$ & $5.9390$ & $0.4369$ & $5.1446$ & $0.3278$ & $0.0637$ & $5.0056$ & $0.2440$ & $0.0487$ & $-4.7636$ & $0.0113$ & $-6.0850$ & $0.0114$ & $-0.0573$ & $4794$ & $53$ & $4865$ & $52$ & $4722$ & $54$ & $1.750$ & $0.229$ & $-1.770$ & $0.113$ & $-1.790$ & $0.118$ & $-1.750$ & $0.108$ & $0.090$ & $0.062$ & $0.330$ & $6.990$ & D & $0.997$ & N & $0.650$ & $0.038$ & D & $0.997$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J191058.03$-$854037.1 & 6345791163112639488 & 485001380 & 19105798$-$8540369 & 19:10:58.03 & $-$85:40:37.1 & GEMS & GS-2016A-Q-107 & $0.103$ & $13.354$ & $0.909$ & $11.387$ & $0.642$ & $13.035$ & $1.249$ & $13.353$ & $11.427$ & $153.7$ & $161.0$ & $5.0$ & $\dots$ & $\dots$ & $158.1$ & $1.2$ & $9.0$ & $0.1740$ & $0.0108$ & $5.7471$ & $0.3580$ & $5.0000$ & $0.2710$ & $0.0542$ & $5.0191$ & $0.3063$ & $0.0610$ & $1.7023$ & $0.0130$ & $-14.5497$ & $0.0113$ & $-0.0154$ & $4861$ & $39$ & $4856$ & $24$ & $4866$ & $54$ & $1.243$ & $0.260$ & $-1.933$ & $0.117$ & $-2.136$ & $0.130$ & $-1.730$ & $0.104$ & $-0.366$ & $0.110$ & $0.204$ & $6.701$ & D & $0.994$ & N & $0.442$ & $0.041$ & D & $0.999$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J191140.77$-$670507.1 & 6434051229219957760 & 483626052 & 19114078$-$6705070 & 19:11:40.77 & $-$67:05:07.1 & GEMS & GS-2016A-Q-107 & $0.061$ & $13.537$ & $1.166$ & $11.151$ & $0.746$ & $13.036$ & $1.511$ & $13.484$ & $11.132$ & $-29.1$ & $-21.8$ & $5.0$ & $\dots$ & $\dots$ & $-0.8$ & $1.7$ & $15.0$ & $4.8422$ & $0.1861$ & $0.2065$ & $0.0079$ & $0.2054$ & $0.0079$ & $0.0382$ & $0.2006$ & $0.0082$ & $0.0410$ & $6.7538$ & $0.1109$ & $-19.8124$ & $0.1589$ & $-0.0789$ & $4397$ & $69$ & $4545$ & $72$ & $4248$ & $66$ & $4.385$ & $0.135$ & $-0.860$ & $0.163$ & $-0.978$ & $0.177$ & $-0.741$ & $0.148$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & N & $0.994$ & $\dots$ & $\dots$ & $\dots$ & N & $0.976$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J191200.66$-$630256.2 & 6438895574370061568 & 483506485 & 19120066$-$6302562 & 19:12:00.66 & $-$63:02:56.2 & SOAR & SO2019B-013 & $0.039$ & $13.603$ & $0.937$ & $11.773$ & $0.633$ & $13.335$ & $1.198$ & $13.630$ & $11.787$ & $-25.4$ & $-18.1$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1501$ & $0.0127$ & $6.6642$ & $0.5640$ & $5.6800$ & $0.4097$ & $0.0721$ & $5.4511$ & $0.3661$ & $0.0672$ & $1.9858$ & $0.0112$ & $-19.2117$ & $0.0109$ & $0.0510$ & $4837$ & $52$ & $4879$ & $50$ & $4795$ & $54$ & $1.798$ & $0.104$ & $-1.636$ & $0.086$ & $-1.681$ & $0.062$ & $-1.590$ & $0.110$ & $-0.246$ & $0.090$ & $-0.026$ & $6.768$ & D & $0.998$ & N & $0.092$ & $0.042$ & D & $0.966$ & $30$ & $1296$ & SOAR & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J191310.46$+$331339.2 & 2043394428389668992 & $\dots$ & 19131047$+$3313392 & 19:13:10.46 & $+$33:13:39.2 & GEMN & GN-2016A-Q-75 & $0.111$ & $12.323$ & $0.940$ & $10.476$ & $0.602$ & $12.080$ & $1.217$ & $12.384$ & $10.510$ & $-106.8$ & $-99.5$ & $5.0$ & $\dots$ & $\dots$ & $-89.5$ & $1.1$ & $8.0$ & $0.2157$ & $0.0100$ & $4.6353$ & $0.2154$ & $4.1368$ & $0.1716$ & $0.0415$ & $4.1941$ & $0.1407$ & $0.0335$ & $-10.8749$ & $0.0102$ & $-4.0716$ & $0.0109$ & $0.0130$ & $4977$ & $43$ & $4977$ & $43$ & $\dots$ & $\dots$ & $1.479$ & $0.148$ & $-2.524$ & $0.113$ & $-2.524$ & $0.113$ & $\dots$ & $\dots$ & $-0.156$ & $0.118$ & $0.334$ & $6.240$ & D & $0.988$ & N & $0.332$ & $0.038$ & D & $0.989$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J191551.80$-$492254.1 & 6658254874322598016 & 480124716 & 19155183$-$4922541 & 19:15:51.80 & $-$49:22:54.1 & GEMS & GS-2016A-Q-76 & $0.060$ & $12.777$ & $0.758$ & $11.140$ & $0.593$ & $12.518$ & $1.058$ & $12.754$ & $11.135$ & $287.8$ & $295.1$ & $5.0$ & $\dots$ & $\dots$ & $293.8$ & $1.7$ & $6.0$ & $0.5197$ & $0.0144$ & $1.9243$ & $0.0534$ & $1.8326$ & $0.0484$ & $0.0264$ & $1.8515$ & $0.0461$ & $0.0249$ & $-28.3796$ & $0.0157$ & $-0.9917$ & $0.0114$ & $-0.4802$ & $5192$ & $49$ & $5218$ & $42$ & $5166$ & $56$ & $2.449$ & $0.078$ & $-1.903$ & $0.133$ & $-1.986$ & $0.157$ & $-1.820$ & $0.108$ & $0.166$ & $0.084$ & $0.176$ & $6.703$ & D & $0.997$ & N & $0.060$ & $0.033$ & D & $0.983$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J191554.95$+$403846.3 & 2101342715562410240 & $\dots$ & 19155497$+$4038463 & 19:15:54.95 & $+$40:38:46.3 & GEMN & GN-2015A-Q-76 & $0.088$ & $12.126$ & $0.991$ & $10.244$ & $0.609$ & $11.811$ & $1.221$ & $12.116$ & $10.236$ & $-224.7$ & $-217.4$ & $5.0$ & $\dots$ & $\dots$ & $-212.9$ & $0.6$ & $9.0$ & $0.2579$ & $0.0093$ & $3.8776$ & $0.1398$ & $3.5225$ & $0.1154$ & $0.0328$ & $3.4423$ & $0.1336$ & $0.0388$ & $-14.1578$ & $0.0108$ & $-1.9597$ & $0.0113$ & $-0.0216$ & $4877$ & $37$ & $4877$ & $37$ & $\dots$ & $\dots$ & $1.451$ & $0.135$ & $-2.875$ & $0.046$ & $-2.875$ & $0.046$ & $\dots$ & $\dots$ & $0.026$ & $0.113$ & $0.486$ & $6.041$ & D & $0.999$ & N & $0.505$ & $0.037$ & D & $0.985$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J191607.64$+$424631.9 & 2102705938181969408 & $\dots$ & 19160765$+$4246319 & 19:16:07.64 & $+$42:46:31.9 & GEMN & GN-2019B-Q-403 & $0.090$ & $12.128$ & $0.622$ & $10.329$ & $0.580$ & $11.818$ & $1.124$ & $12.081$ & $10.357$ & $-293.5$ & $-286.2$ & $5.0$ & $\dots$ & $\dots$ & $-297.3$ & $1.6$ & $11.0$ & $0.4345$ & $0.0113$ & $2.3015$ & $0.0601$ & $2.1715$ & $0.0535$ & $0.0246$ & $2.1052$ & $0.0435$ & $0.0207$ & $-1.3778$ & $0.0130$ & $-1.1526$ & $0.0138$ & $-0.1019$ & $5141$ & $43$ & $5141$ & $43$ & $\dots$ & $\dots$ & $2.573$ & $0.121$ & $-2.161$ & $0.042$ & $-2.161$ & $0.042$ & $\dots$ & $\dots$ & $0.420$ & $0.105$ & $0.430$ & $6.699$ & D & $0.998$ & N & $0.056$ & $0.041$ & D & $0.998$ & $30$ & $1952$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J191617.38$+$491536.1 & 2132523662732930176 & $\dots$ & 19161739$+$4915362 & 19:16:17.38 & $+$49:15:36.1 & GEMS & GN-2016B-Q-85 & $0.072$ & $13.368$ & $0.775$ & $13.485$ & $0.666$ & $13.110$ & $0.977$ & $13.315$ & $11.824$ & $-152.7$ & $-145.4$ & $5.0$ & $\dots$ & $\dots$ & $-23.8$ & $2.0$ & $7.0$ & $2.3569$ & $0.0387$ & $0.4243$ & $0.0070$ & $0.4197$ & $0.0068$ & $0.0162$ & $0.4177$ & $0.0057$ & $0.0136$ & $10.1890$ & $0.0499$ & $11.8210$ & $0.0506$ & $0.0927$ & $4832$ & $139$ & $4832$ & $139$ & $\dots$ & $\dots$ & $3.539$ & $0.854$ & $-0.435$ & $0.046$ & $-0.435$ & $0.046$ & $\dots$ & $\dots$ & $-0.200$ & $0.125$ & $-0.200$ & $7.795$ & D & $0.929$ & N & $0.130$ & $0.042$ & D & $0.768$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J191704.35$-$650833.0 & 6435294983027685504 & 483607889 & 19170436$-$6508329 & 19:17:04.35 & $-$65:08:33.0 & GEMS & GS-2016A-Q-107 & $0.045$ & $13.492$ & $0.902$ & $11.701$ & $0.606$ & $13.213$ & $1.154$ & $13.489$ & $11.717$ & $-37.9$ & $-30.6$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1961$ & $0.0139$ & $5.1007$ & $0.3620$ & $4.5035$ & $0.2822$ & $0.0627$ & $4.0000$ & $0.2316$ & $0.0579$ & $-1.2215$ & $0.0075$ & $-4.6656$ & $0.0109$ & $-0.0175$ & $4931$ & $49$ & $4931$ & $49$ & $4898$ & $54$ & $1.651$ & $0.128$ & $-1.888$ & $0.067$ & $-1.888$ & $0.067$ & $-1.330$ & $0.110$ & $-0.175$ & $0.116$ & $0.165$ & $6.707$ & D & $0.997$ & N & $0.434$ & $0.039$ & D & $0.991$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J191842.42$+$812154.8 & 2295494715010792576 & $\dots$ & 19184233$+$8121549 & 19:18:42.42 & $+$81:21:54.8 & GEMN & GN-2015B-Q-86 & $0.052$ & $11.721$ & $0.739$ & $9.983$ & $0.628$ & $11.483$ & $1.087$ & $11.731$ & $10.065$ & $5.4$ & $12.7$ & $5.0$ & $\dots$ & $\dots$ & $7.3$ & $4.5$ & $13.0$ & $1.6466$ & $0.0113$ & $0.6073$ & $0.0042$ & $0.5979$ & $0.0040$ & $0.0068$ & $0.5945$ & $0.0037$ & $0.0062$ & $19.7936$ & $0.0140$ & $-9.8615$ & $0.0138$ & $0.0997$ & $5641$ & $81$ & $5641$ & $81$ & $\dots$ & $\dots$ & $3.487$ & $0.203$ & $-1.421$ & $0.210$ & $-1.421$ & $0.210$ & $\dots$ & $\dots$ & $0.065$ & $0.085$ & $0.065$ & $7.074$ & D & $0.999$ & N & $0.882$ & $0.036$ & D & $0.958$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J191918.18$+$413957.4 & 2101861955626270336 & $\dots$ & 19191819$+$4139573 & 19:19:18.18 & $+$41:39:57.4 & KPNK & 17A-0295 & $0.064$ & $12.690$ & $0.876$ & $10.851$ & $0.610$ & $12.428$ & $1.208$ & $12.727$ & $10.868$ & $-312.6$ & $-305.3$ & $5.0$ & $\dots$ & $\dots$ & $-308.1$ & $0.7$ & $6.0$ & $0.2003$ & $0.0099$ & $4.9937$ & $0.2463$ & $4.4199$ & $0.1930$ & $0.0437$ & $4.6996$ & $0.1680$ & $0.0357$ & $-4.3901$ & $0.0109$ & $-0.6234$ & $0.0115$ & $-0.0607$ & $4833$ & $53$ & $4833$ & $53$ & $\dots$ & $\dots$ & $1.456$ & $0.154$ & $-2.327$ & $0.025$ & $-2.327$ & $0.025$ & $\dots$ & $\dots$ & $-0.173$ & $0.101$ & $0.357$ & $6.460$ & D & $0.992$ & N & $0.280$ & $0.043$ & D & $0.992$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J192323.74$+$472010.4 & 2129167334770344704 & $\dots$ & 19232375$+$4720104 & 19:23:23.74 & $+$47:20:10.4 & GEMN & GN-2015A-Q-76 & $0.075$ & $13.023$ & $0.834$ & $11.169$ & $0.615$ & $12.744$ & $1.196$ & $13.038$ & $11.199$ & $-63.7$ & $-56.4$ & $5.0$ & $\dots$ & $\dots$ & $-53.9$ & $1.6$ & $8.0$ & $0.1119$ & $0.0099$ & $8.9334$ & $0.7880$ & $7.2495$ & $0.5190$ & $0.0716$ & $7.7294$ & $0.5198$ & $0.0672$ & $-4.3464$ & $0.0131$ & $-2.6656$ & $0.0133$ & $-0.0497$ & $4917$ & $33$ & $4917$ & $33$ & $\dots$ & $\dots$ & $1.555$ & $0.103$ & $-2.817$ & $0.021$ & $-2.817$ & $0.021$ & $\dots$ & $\dots$ & $-0.044$ & $0.120$ & $0.356$ & $5.969$ & D & $0.998$ & N & $0.397$ & $0.038$ & D & $0.990$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J192338.34$+$401828.4 & 2101121026531480960 & $\dots$ & 19233833$+$4018284 & 19:23:38.34 & $+$40:18:28.4 & GEMN & GN-2015A-Q-76 & $0.101$ & $13.472$ & $1.195$ & $11.554$ & $0.671$ & $13.195$ & $1.257$ & $13.517$ & $11.578$ & $-145.0$ & $-137.7$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1905$ & $0.0105$ & $5.2497$ & $0.2891$ & $4.6192$ & $0.2239$ & $0.0485$ & $4.1883$ & $0.1378$ & $0.0329$ & $5.0637$ & $0.0130$ & $0.4336$ & $0.0134$ & $-0.1844$ & $4884$ & $38$ & $4884$ & $38$ & $\dots$ & $\dots$ & $1.825$ & $0.091$ & $-1.756$ & $0.008$ & $-1.756$ & $0.008$ & $\dots$ & $\dots$ & $-0.284$ & $0.117$ & $-0.074$ & $6.600$ & D & $0.999$ & N & $0.486$ & $0.039$ & D & $0.993$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J192427.07$+$821529.2 & 2295685828172114688 & $\dots$ & 19242686$+$8215294 & 19:24:27.07 & $+$82:15:29.2 & GEMN & GN-2015B-Q-86 & $0.057$ & $12.039$ & $0.532$ & $11.180$ & $0.516$ & $12.300$ & $0.726$ & $12.424$ & $11.323$ & $-29.5$ & $-22.2$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.2046$ & $0.0132$ & $0.4536$ & $0.0027$ & $0.4483$ & $0.0027$ & $0.0059$ & $0.4499$ & $0.0026$ & $0.0058$ & $4.7929$ & $0.0143$ & $32.2804$ & $0.0146$ & $0.0918$ & $6268$ & $55$ & $6268$ & $55$ & $\dots$ & $\dots$ & $3.896$ & $0.168$ & $-0.605$ & $0.087$ & $-0.605$ & $0.087$ & $\dots$ & $\dots$ & $0.051$ & $0.089$ & $0.051$ & $7.876$ & D & $0.997$ & N & $0.468$ & $0.038$ & D & $0.991$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J192527.90$-$744846.0 & 6367380073925036160 & 483387927 & 19252792$-$7448459 & 19:25:27.90 & $-$74:48:46.0 & GEMS & GS-2016A-Q-107 & $0.069$ & $13.540$ & $0.865$ & $11.917$ & $0.626$ & $13.330$ & $1.124$ & $13.593$ & $11.869$ & $\dots$ & $\dots$ & $\dots$ & $3.6$ & $0.6$ & $\dots$ & $\dots$ & $\dots$ & $0.1943$ & $0.0128$ & $5.1461$ & $0.3394$ & $4.5388$ & $0.2640$ & $0.0582$ & $4.0994$ & $0.1598$ & $0.0390$ & $-2.9044$ & $0.0114$ & $-8.2250$ & $0.0129$ & $-0.0282$ & $5065$ & $60$ & $5073$ & $63$ & $5056$ & $56$ & $1.882$ & $0.139$ & $-2.216$ & $0.140$ & $-2.382$ & $0.165$ & $-2.050$ & $0.114$ & $0.370$ & $0.096$ & $0.530$ & $6.744$ & D & $0.995$ & I & $0.534$ & $0.040$ & D & $0.994$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & GALAH\\
J192800.43$+$461406.8 & 2126804793521418112 & $\dots$ & 19280042$+$4614069 & 19:28:00.43 & $+$46:14:06.8 & GEMN & GN-2015A-Q-76 & $0.083$ & $13.783$ & $1.045$ & $11.947$ & $0.627$ & $13.503$ & $1.185$ & $13.793$ & $11.970$ & $-178.1$ & $-170.8$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1532$ & $0.0109$ & $6.5280$ & $0.4642$ & $5.5808$ & $0.3393$ & $0.0608$ & $5.3965$ & $0.2529$ & $0.0469$ & $0.8117$ & $0.0126$ & $-2.3987$ & $0.0143$ & $0.0152$ & $4893$ & $27$ & $4893$ & $27$ & $\dots$ & $\dots$ & $1.606$ & $0.167$ & $-2.020$ & $0.061$ & $-2.020$ & $0.061$ & $\dots$ & $\dots$ & $-0.023$ & $0.103$ & $0.357$ & $6.767$ & D & $0.999$ & N & $0.410$ & $0.033$ & D & $0.994$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J192812.00$-$290022.4 & 6764699423940862080 & 231751334 & 19281201$-$2900223 & 19:28:12.00 & $-$29:00:22.4 & GEMS & GS-2016A-Q-76 & $0.106$ & $12.027$ & $1.013$ & $10.060$ & $0.694$ & $11.707$ & $1.306$ & $12.052$ & $10.034$ & $81.5$ & $88.8$ & $5.0$ & $\dots$ & $\dots$ & $101.4$ & $1.0$ & $3.0$ & $0.1828$ & $0.0162$ & $5.4698$ & $0.4850$ & $4.7887$ & $0.3718$ & $0.0776$ & $4.6599$ & $0.3825$ & $0.0821$ & $-10.7133$ & $0.0190$ & $-9.6829$ & $0.0143$ & $-0.0753$ & $4818$ & $51$ & $4834$ & $46$ & $4801$ & $55$ & $1.217$ & $0.180$ & $-2.461$ & $0.079$ & $-2.471$ & $0.054$ & $-2.450$ & $0.103$ & $-0.166$ & $0.133$ & $0.484$ & $6.453$ & D & $0.986$ & N & $0.170$ & $0.044$ & D & $0.986$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J192819.88$-$633934.5 & 6441410874720278272 & 483567941 & 19281988$-$6339344 & 19:28:19.88 & $-$63:39:34.5 & GEMS & GS-2016A-Q-76 & $0.051$ & $12.760$ & $0.799$ & $11.034$ & $0.620$ & $12.494$ & $1.116$ & $12.754$ & $11.042$ & $-105.8$ & $-98.5$ & $5.0$ & $\dots$ & $\dots$ & $-108.3$ & $0.9$ & $9.0$ & $0.3135$ & $0.0136$ & $3.1902$ & $0.1381$ & $2.9458$ & $0.1177$ & $0.0400$ & $2.9180$ & $0.0887$ & $0.0304$ & $4.8358$ & $0.0129$ & $-9.4241$ & $0.0111$ & $-0.2513$ & $5085$ & $52$ & $5139$ & $38$ & $5030$ & $66$ & $2.145$ & $0.145$ & $-2.179$ & $0.127$ & $-2.127$ & $0.069$ & $-2.230$ & $0.184$ & $0.355$ & $0.091$ & $0.365$ & $6.616$ & D & $0.999$ & N & $0.361$ & $0.037$ & D & $0.983$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J192943.88$+$400537.9 & 2053216713661640832 & $\dots$ & 19294388$+$4005380 & 19:29:43.88 & $+$40:05:37.9 & KPNK & 17A-0295 & $0.145$ & $13.082$ & $0.604$ & $11.407$ & $0.608$ & $12.788$ & $1.037$ & $13.016$ & $11.430$ & $50.7$ & $58.0$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.8331$ & $0.0103$ & $1.2003$ & $0.0149$ & $1.1640$ & $0.0140$ & $0.0120$ & $1.1775$ & $0.0145$ & $0.0123$ & $2.3309$ & $0.0114$ & $-4.8547$ & $0.0110$ & $0.0522$ & $5990$ & $60$ & $5990$ & $60$ & $\dots$ & $\dots$ & $3.956$ & $0.123$ & $-0.269$ & $0.126$ & $-0.269$ & $0.126$ & $\dots$ & $\dots$ & $0.028$ & $0.106$ & $0.028$ & $8.189$ & D & $0.993$ & N & $0.202$ & $0.050$ & D & $0.946$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J193222.62$-$752849.4 & 6367181440277304960 & 484782338 & 19322260$-$7528491 & 19:32:22.62 & $-$75:28:49.4 & GEMS & GS-2016A-Q-107 & $0.072$ & $13.405$ & $0.981$ & $11.519$ & $0.683$ & $13.117$ & $1.240$ & $13.431$ & $11.520$ & $-10.2$ & $-2.9$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1169$ & $0.0104$ & $8.5527$ & $0.7610$ & $6.9968$ & $0.5093$ & $0.0728$ & $6.4062$ & $0.3446$ & $0.0538$ & $3.8036$ & $0.0090$ & $-8.3244$ & $0.0116$ & $0.0058$ & $4940$ & $69$ & $5012$ & $82$ & $4868$ & $56$ & $2.224$ & $0.220$ & $-2.578$ & $0.119$ & $-2.425$ & $0.126$ & $-2.730$ & $0.112$ & $0.164$ & $0.134$ & $0.174$ & $6.026$ & D & $0.993$ & N & $0.353$ & $0.041$ & D & $0.988$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J193331.48$+$802324.2 & 2295227331824267136 & $\dots$ & 19333143$+$8023242 & 19:33:31.48 & $+$80:23:24.2 & GEMN & GN-2016A-Q-75 & $0.067$ & $12.280$ & $0.796$ & $10.587$ & $0.653$ & $12.100$ & $1.122$ & $12.363$ & $10.641$ & $-24.9$ & $-17.6$ & $5.0$ & $\dots$ & $\dots$ & $-24.3$ & $5.6$ & $15.0$ & $1.3852$ & $0.0093$ & $0.7219$ & $0.0049$ & $0.7086$ & $0.0047$ & $0.0066$ & $0.7143$ & $0.0041$ & $0.0058$ & $10.2286$ & $0.0123$ & $3.5248$ & $0.0113$ & $0.1275$ & $5462$ & $111$ & $5462$ & $111$ & $\dots$ & $\dots$ & $3.619$ & $0.199$ & $-0.197$ & $0.015$ & $-0.197$ & $0.015$ & $\dots$ & $\dots$ & $-0.296$ & $0.118$ & $-0.296$ & $7.937$ & D & $0.996$ & N & $0.039$ & $0.051$ & D & $0.984$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J193525.75$+$511426.4 & 2136022446171534848 & $\dots$ & 19352572$+$5114261 & 19:35:25.75 & $+$51:14:26.4 & GEMN & GN-2016A-Q-75 & $0.077$ & $12.157$ & $0.944$ & $10.112$ & $0.695$ & $11.869$ & $1.376$ & $12.248$ & $10.116$ & $-38.7$ & $-31.4$ & $5.0$ & $\dots$ & $\dots$ & $-20.1$ & $1.2$ & $8.0$ & $8.2621$ & $0.1839$ & $0.1210$ & $0.0027$ & $0.1207$ & $0.0027$ & $0.0222$ & $0.1206$ & $0.0023$ & $0.0191$ & $20.4965$ & $0.2112$ & $34.6122$ & $0.2323$ & $-0.0323$ & $4936$ & $80$ & $4936$ & $80$ & $\dots$ & $\dots$ & $4.452$ & $0.128$ & $-0.049$ & $0.012$ & $-0.049$ & $0.012$ & $\dots$ & $\dots$ & $-0.477$ & $0.126$ & $-0.477$ & $7.904$ & D & $0.995$ & N & $-0.093$ & $0.037$ & D & $0.986$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J193545.82$-$754928.8 & 6367112445922849920 & 484788561 & 19354581$-$7549287 & 19:35:45.82 & $-$75:49:28.8 & GEMS & GS-2016A-Q-107 & $0.104$ & $13.347$ & $0.995$ & $11.123$ & $0.707$ & $12.903$ & $1.380$ & $13.284$ & $11.146$ & $125.3$ & $132.6$ & $5.0$ & $\dots$ & $\dots$ & $115.7$ & $3.1$ & $10.0$ & $0.1701$ & $0.0132$ & $5.8783$ & $0.4566$ & $5.0990$ & $0.3436$ & $0.0674$ & $5.5836$ & $0.4369$ & $0.0782$ & $-4.1592$ & $0.0131$ & $-6.2116$ & $0.0149$ & $-0.0293$ & $4676$ & $47$ & $4704$ & $39$ & $4647$ & $54$ & $1.314$ & $0.106$ & $-2.303$ & $0.129$ & $-2.285$ & $0.154$ & $-2.320$ & $0.103$ & $-0.214$ & $0.080$ & $0.406$ & $6.533$ & D & $0.995$ & N & $0.317$ & $0.044$ & D & $0.998$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J193754.14$+$575030.2 & 2238305511775896064 & $\dots$ & 19375420$+$5750304 & 19:37:54.14 & $+$57:50:30.2 & GEMN & GN-2017B-Q-75 & $0.057$ & $12.886$ & $0.988$ & $10.898$ & $0.669$ & $12.511$ & $1.292$ & $12.849$ & $10.854$ & $-49.2$ & $-41.9$ & $5.0$ & $\dots$ & $\dots$ & $-30.1$ & $4.5$ & $7.0$ & $5.0051$ & $0.1707$ & $0.1998$ & $0.0068$ & $0.1988$ & $0.0067$ & $0.0339$ & $0.1972$ & $0.0055$ & $0.0280$ & $-38.5497$ & $0.2079$ & $-12.4153$ & $0.1936$ & $0.0895$ & $4898$ & $38$ & $4898$ & $38$ & $\dots$ & $\dots$ & $4.827$ & $0.134$ & $-0.555$ & $0.162$ & $-0.555$ & $0.162$ & $\dots$ & $\dots$ & $0.032$ & $0.091$ & $0.032$ & $7.907$ & D & $0.998$ & N & $0.080$ & $0.045$ & D & $0.999$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J193833.68$+$430929.0 & 2077979845822635648 & $\dots$ & 19383369$+$4309290 & 19:38:33.68 & $+$43:09:29.0 & GEMN & GN-2016A-Q-75 & $0.132$ & $12.443$ & $0.743$ & $10.843$ & $0.562$ & $12.225$ & $1.005$ & $12.441$ & $10.906$ & $-28.2$ & $-20.9$ & $5.0$ & $\dots$ & $\dots$ & $-22.4$ & $10.9$ & $6.0$ & $3.2434$ & $0.0873$ & $0.3083$ & $0.0083$ & $0.3059$ & $0.0082$ & $0.0267$ & $0.3091$ & $0.0095$ & $0.0307$ & $5.6574$ & $0.0980$ & $-2.3703$ & $0.1107$ & $-0.0313$ & $5514$ & $65$ & $5514$ & $65$ & $\dots$ & $\dots$ & $4.228$ & $0.038$ & $-0.079$ & $0.011$ & $-0.079$ & $0.011$ & $\dots$ & $\dots$ & $-0.314$ & $0.087$ & $-0.314$ & $8.037$ & D & $0.982$ & N & $-0.093$ & $0.057$ & D & $0.914$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J194112.03$-$450956.0 & 6684605636852993408 & $\dots$ & 19411203$-$4509560 & 19:41:12.03 & $-$45:09:56.0 & SOAR & SO2019B-013 & $0.056$ & $12.898$ & $1.068$ & $10.896$ & $0.694$ & $12.584$ & $1.340$ & $12.945$ & $10.872$ & $-105.2$ & $-97.9$ & $5.0$ & $\dots$ & $\dots$ & $-105.2$ & $1.2$ & $7.0$ & $0.1390$ & $0.0134$ & $7.1929$ & $0.6940$ & $6.0596$ & $0.4925$ & $0.0813$ & $6.0594$ & $0.6291$ & $0.1038$ & $6.5202$ & $0.0156$ & $-4.5095$ & $0.0113$ & $-0.3288$ & $4643$ & $104$ & $4643$ & $104$ & $\dots$ & $\dots$ & $1.477$ & $0.246$ & $-2.975$ & $0.132$ & $-2.975$ & $0.132$ & $\dots$ & $\dots$ & $-0.087$ & $0.125$ & $0.363$ & $5.818$ & D & $0.991$ & N & $0.059$ & $0.056$ & D & $0.953$ & $30$ & $1296$ & SOAR & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J194236.66$+$050228.6 & 4290628386915732736 & $\dots$ & 19423665$+$0502288 & 19:42:36.66 & $+$05:02:28.6 & GEMN & GN-2015B-Q-86 & $0.193$ & $11.365$ & $1.055$ & $9.308$ & $0.672$ & $11.039$ & $1.357$ & $11.408$ & $9.309$ & $-195.3$ & $-188.0$ & $5.0$ & $\dots$ & $\dots$ & $-215.7$ & $0.3$ & $6.0$ & $0.4217$ & $0.0171$ & $2.3714$ & $0.0963$ & $2.2337$ & $0.0854$ & $0.0383$ & $2.1837$ & $0.0841$ & $0.0385$ & $18.5070$ & $0.0166$ & $-15.9841$ & $0.0132$ & $0.2660$ & $4862$ & $51$ & $4862$ & $51$ & $\dots$ & $\dots$ & $1.043$ & $0.193$ & $-2.466$ & $0.018$ & $-2.466$ & $0.018$ & $\dots$ & $\dots$ & $-0.544$ & $0.118$ & $0.196$ & $6.160$ & D & $0.995$ & N & $0.448$ & $0.044$ & D & $0.996$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J194339.30$+$774900.4 & 2291495585062080640 & $\dots$ & 19433935$+$7749001 & 19:43:39.30 & $+$77:49:00.4 & GEMN & GN-2017B-Q-79 & $0.076$ & $12.895$ & $0.950$ & $10.879$ & $0.670$ & $12.527$ & $1.282$ & $12.860$ & $10.882$ & $-178.0$ & $-170.7$ & $5.0$ & $\dots$ & $\dots$ & $-169.5$ & $0.5$ & $17.0$ & $0.2030$ & $0.0100$ & $4.9259$ & $0.2425$ & $4.3667$ & $0.1906$ & $0.0436$ & $4.6876$ & $0.2425$ & $0.0517$ & $-11.1512$ & $0.0134$ & $7.2921$ & $0.0126$ & $0.0516$ & $4793$ & $58$ & $4793$ & $58$ & $\dots$ & $\dots$ & $1.189$ & $0.104$ & $-2.714$ & $0.055$ & $-2.714$ & $0.055$ & $\dots$ & $\dots$ & $-0.127$ & $0.126$ & $0.533$ & $6.249$ & D & $0.999$ & I & $0.282$ & $0.040$ & D & $0.992$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J194402.38$-$451517.2 & 6684633743118584064 & 480538513 & 19440238$-$4515172 & 19:44:02.38 & $-$45:15:17.2 & SOAR & SO2019B-013 & $0.048$ & $13.890$ & $0.802$ & $12.177$ & $0.525$ & $13.640$ & $1.093$ & $13.891$ & $12.215$ & $-66.7$ & $-59.4$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1608$ & $0.0159$ & $6.2189$ & $0.6152$ & $5.3533$ & $0.4558$ & $0.0852$ & $4.6157$ & $0.2057$ & $0.0446$ & $-4.0985$ & $0.0142$ & $-12.1557$ & $0.0115$ & $-0.1220$ & $5141$ & $48$ & $5211$ & $36$ & $5071$ & $59$ & $2.378$ & $0.236$ & $-2.324$ & $0.121$ & $-2.378$ & $0.113$ & $-2.270$ & $0.128$ & $0.379$ & $0.105$ & $0.389$ & $6.495$ & D & $0.998$ & N & $-0.114$ & $0.036$ & D & $0.955$ & $30$ & $1296$ & SOAR & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J194600.15$-$484420.3 & 6671059481799424000 & 480752260 & 19460015$-$4844202 & 19:46:00.15 & $-$48:44:20.3 & GEMS & GS-2015A-Q-92 & $0.032$ & $11.790$ & $0.955$ & $9.976$ & $0.601$ & $11.536$ & $1.190$ & $11.827$ & $9.997$ & $3.4$ & $10.7$ & $5.0$ & $\dots$ & $\dots$ & $25.5$ & $1.2$ & $7.0$ & $0.3659$ & $0.0171$ & $2.7328$ & $0.1280$ & $2.5515$ & $0.1116$ & $0.0437$ & $2.5352$ & $0.0810$ & $0.0319$ & $1.1539$ & $0.0178$ & $-18.5269$ & $0.0149$ & $0.0673$ & $4820$ & $61$ & $4856$ & $68$ & $4784$ & $53$ & $1.932$ & $0.252$ & $-1.372$ & $0.102$ & $-1.614$ & $0.098$ & $-1.130$ & $0.106$ & $-0.550$ & $0.089$ & $-0.390$ & $6.668$ & D & $0.999$ & N & $-0.122$ & $0.039$ & D & $0.988$ & $30$ & $2460$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J194706.48$-$782339.9 & 6362784218398880256 & 484860412 & 19470652$-$7823399 & 19:47:06.48 & $-$78:23:39.9 & GEMS & GS-2016A-Q-107 & $0.222$ & $13.285$ & $0.886$ & $11.642$ & $0.585$ & $13.069$ & $1.167$ & $13.350$ & $11.558$ & $-9.4$ & $-2.1$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.6387$ & $0.0098$ & $0.6102$ & $0.0036$ & $0.6007$ & $0.0035$ & $0.0059$ & $0.5996$ & $0.0037$ & $0.0061$ & $-7.3418$ & $0.0092$ & $-10.5406$ & $0.0115$ & $-0.0023$ & $5568$ & $90$ & $5568$ & $90$ & $5500$ & $69$ & $3.631$ & $0.299$ & $-1.219$ & $0.290$ & $-1.219$ & $0.290$ & $-0.648$ & $0.126$ & $-0.001$ & $0.116$ & $-0.001$ & $7.210$ & D & $0.998$ & N & $0.196$ & $0.043$ & D & $0.990$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J194813.29$-$490344.8 & 6670987390771270912 & 480768289 & 19481329$-$4903448 & 19:48:13.29 & $-$49:03:44.8 & SOAR & SO2019B-013 & $0.033$ & $12.666$ & $0.932$ & $10.829$ & $0.640$ & $12.385$ & $1.200$ & $12.681$ & $10.835$ & $100.6$ & $107.9$ & $5.0$ & $\dots$ & $\dots$ & $144.6$ & $1.0$ & $11.0$ & $0.2282$ & $0.0118$ & $4.3814$ & $0.2259$ & $3.9333$ & $0.1821$ & $0.0463$ & $4.0862$ & $0.1927$ & $0.0471$ & $-12.6340$ & $0.0116$ & $-15.2372$ & $0.0104$ & $-0.0295$ & $4836$ & $53$ & $4856$ & $49$ & $4816$ & $56$ & $1.589$ & $0.347$ & $-2.435$ & $0.116$ & $-2.499$ & $0.113$ & $-2.370$ & $0.119$ & $-0.051$ & $0.117$ & $0.389$ & $6.384$ & D & $0.999$ & N & $0.040$ & $0.043$ & D & $0.998$ & $30$ & $1296$ & SOAR & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J194904.50$-$475343.7 & 6671396928789380992 & 480779012 & 19490449$-$4753437 & 19:49:04.50 & $-$47:53:43.7 & GEMS & GS-2016B-Q-86 & $0.050$ & $13.351$ & $0.856$ & $11.631$ & $0.643$ & $13.122$ & $1.157$ & $13.399$ & $11.622$ & $116.0$ & $123.3$ & $5.0$ & $\dots$ & $\dots$ & $99.3$ & $2.0$ & $5.0$ & $0.1597$ & $0.0145$ & $6.2602$ & $0.5683$ & $5.3839$ & $0.4203$ & $0.0781$ & $5.2779$ & $0.3609$ & $0.0684$ & $-1.5958$ & $0.0142$ & $-16.2392$ & $0.0122$ & $-0.0561$ & $4977$ & $58$ & $5020$ & $59$ & $4933$ & $56$ & $1.963$ & $0.283$ & $-2.152$ & $0.100$ & $-2.164$ & $0.082$ & $-2.140$ & $0.117$ & $0.117$ & $0.125$ & $0.197$ & $6.475$ & D & $0.993$ & N & $0.364$ & $0.042$ & D & $0.994$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J194912.66$+$035816.2 & 4242240117122573440 & $\dots$ & 19491264$+$0358174 & 19:49:12.66 & $+$03:58:16.2 & GEMN & GN-2016B-Q-77 & $0.171$ & $12.781$ & $0.897$ & $11.184$ & $0.637$ & $12.610$ & $1.116$ & $12.870$ & $11.158$ & $-36.0$ & $-28.7$ & $5.0$ & $\dots$ & $\dots$ & $-86.9$ & $7.1$ & $7.0$ & $5.2180$ & $0.0438$ & $0.1916$ & $0.0016$ & $0.1907$ & $0.0016$ & $0.0084$ & $0.1915$ & $0.0016$ & $0.0084$ & $19.9530$ & $0.0429$ & $-135.8247$ & $0.0329$ & $0.2523$ & $5217$ & $70$ & $5217$ & $70$ & $\dots$ & $\dots$ & $4.756$ & $0.097$ & $-0.961$ & $0.055$ & $-0.961$ & $0.055$ & $\dots$ & $\dots$ & $0.040$ & $0.090$ & $0.040$ & $7.509$ & D & $0.999$ & N & $0.441$ & $0.040$ & D & $0.996$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J194914.89$+$422156.9 & 2076997569625236864 & $\dots$ & 19491489$+$4221569 & 19:49:14.89 & $+$42:21:56.9 & KPNK & 17A-0295 & $0.300$ & $12.707$ & $0.735$ & $10.774$ & $0.582$ & $12.402$ & $1.186$ & $12.692$ & $10.868$ & $-19.8$ & $-12.5$ & $5.0$ & $\dots$ & $\dots$ & $-27.7$ & $8.3$ & $8.0$ & $5.7070$ & $0.0093$ & $0.1752$ & $0.0003$ & $0.1744$ & $0.0003$ & $0.0016$ & $0.1749$ & $0.0003$ & $0.0015$ & $5.2263$ & $0.0099$ & $-0.7848$ & $0.0103$ & $-0.0092$ & $5340$ & $86$ & $5340$ & $86$ & $\dots$ & $\dots$ & $4.541$ & $0.240$ & $0.060$ & $0.018$ & $0.060$ & $0.018$ & $\dots$ & $\dots$ & $-0.301$ & $0.099$ & $-0.301$ & $8.189$ & D & $0.988$ & N & $-0.085$ & $0.033$ & D & $0.973$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J194932.91$+$124552.3 & 4305164750954492032 & $\dots$ & 19493291$+$1245526 & 19:49:32.91 & $+$12:45:52.3 & GEMN & GN-2016A-Q-75 & $0.238$ & $12.192$ & $1.048$ & $10.154$ & $0.685$ & $11.867$ & $1.350$ & $12.233$ & $10.144$ & $-75.0$ & $-67.7$ & $5.0$ & $\dots$ & $\dots$ & $-55.6$ & $1.0$ & $6.0$ & $0.3327$ & $0.0133$ & $3.0053$ & $0.1198$ & $2.7875$ & $0.1031$ & $0.0370$ & $2.7509$ & $0.0926$ & $0.0337$ & $-5.8147$ & $0.0131$ & $-34.6620$ & $0.0107$ & $-0.1256$ & $4982$ & $49$ & $4982$ & $49$ & $\dots$ & $\dots$ & $1.809$ & $0.168$ & $-1.952$ & $0.068$ & $-1.952$ & $0.068$ & $\dots$ & $\dots$ & $0.028$ & $0.101$ & $0.238$ & $6.716$ & D & $0.998$ & N & $0.341$ & $0.039$ & D & $0.991$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J195013.73$-$771450.7 & 6365989359218055680 & 484821850 & 19501371$-$7714505 & 19:50:13.73 & $-$77:14:50.7 & GEMS & GS-2017A-Q-86 & $0.146$ & $12.666$ & $1.002$ & $10.915$ & $0.674$ & $12.444$ & $1.248$ & $12.761$ & $10.838$ & $-11.7$ & $-4.4$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.3571$ & $0.0099$ & $0.7369$ & $0.0054$ & $0.7230$ & $0.0052$ & $0.0072$ & $0.7319$ & $0.0052$ & $0.0071$ & $11.0728$ & $0.0094$ & $-15.7393$ & $0.0114$ & $-0.1879$ & $5097$ & $86$ & $5204$ & $116$ & $4990$ & $56$ & $3.504$ & $0.368$ & $-1.102$ & $0.293$ & $-1.304$ & $0.478$ & $-0.900$ & $0.108$ & $-0.558$ & $0.091$ & $-0.558$ & $6.770$ & D & $0.994$ & N & $-0.275$ & $0.036$ & D & $0.960$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J195039.69$-$433959.6 & 6685153399801950208 & $\dots$ & 19503969$-$4339596 & 19:50:39.69 & $-$43:39:59.6 & GEMS & GS-2016B-Q-86 & $0.066$ & $13.556$ & $0.785$ & $11.494$ & $0.644$ & $13.096$ & $1.241$ & $13.410$ & $11.499$ & $11.2$ & $18.5$ & $5.0$ & $\dots$ & $\dots$ & $5.5$ & $1.8$ & $5.0$ & $0.1348$ & $0.0139$ & $7.4207$ & $0.7676$ & $6.2205$ & $0.5394$ & $0.0867$ & $5.5517$ & $0.3945$ & $0.0711$ & $-8.7128$ & $0.0122$ & $-2.3777$ & $0.0095$ & $-0.0619$ & $4927$ & $81$ & $5035$ & $103$ & $4819$ & $59$ & $1.751$ & $0.322$ & $-2.389$ & $0.160$ & $-2.408$ & $0.175$ & $-2.370$ & $0.145$ & $0.113$ & $0.119$ & $0.413$ & $6.454$ & D & $0.985$ & N & $0.281$ & $0.042$ & D & $0.978$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J195126.62$-$501322.4 & 6669955297247174784 & 481630970 & 19512662$-$5013221 & 19:51:26.62 & $-$50:13:22.4 & GEMS & GS-2015A-Q-92 & $0.038$ & $11.133$ & $0.903$ & $9.359$ & $0.687$ & $10.860$ & $1.188$ & $11.151$ & $9.324$ & $-70.0$ & $-62.7$ & $5.0$ & $\dots$ & $\dots$ & $-54.9$ & $0.8$ & $5.0$ & $0.4997$ & $0.0141$ & $2.0014$ & $0.0564$ & $1.9024$ & $0.0510$ & $0.0268$ & $1.8953$ & $0.0456$ & $0.0241$ & $4.3585$ & $0.0127$ & $-32.9520$ & $0.0112$ & $-0.0074$ & $4913$ & $53$ & $5015$ & $51$ & $4810$ & $54$ & $1.921$ & $0.259$ & $-1.710$ & $0.110$ & $-1.820$ & $0.109$ & $-1.600$ & $0.110$ & $-0.224$ & $0.104$ & $-0.094$ & $6.626$ & D & $0.999$ & N & $0.151$ & $0.037$ & D & $0.989$ & $30$ & $2460$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J195233.18$+$491829.2 & 2086984326351707008 & $\dots$ & 19523317$+$4918292 & 19:52:33.18 & $+$49:18:29.2 & GEMN & GN-2016A-Q-75 & $0.152$ & $12.210$ & $0.919$ & $10.541$ & $0.624$ & $12.146$ & $1.175$ & $12.431$ & $10.624$ & $28.8$ & $36.1$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $5.7460$ & $0.0116$ & $0.1740$ & $0.0004$ & $0.1733$ & $0.0003$ & $0.0020$ & $0.1737$ & $0.0003$ & $0.0019$ & $11.3164$ & $0.0156$ & $7.3678$ & $0.0143$ & $-0.0646$ & $5254$ & $55$ & $5254$ & $55$ & $\dots$ & $\dots$ & $4.440$ & $0.041$ & $-0.034$ & $0.010$ & $-0.034$ & $0.010$ & $\dots$ & $\dots$ & $-0.276$ & $0.084$ & $-0.276$ & $8.120$ & D & $0.993$ & N & $-0.088$ & $0.043$ & D & $0.956$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J195332.63$-$752513.5 & 6366763144821944704 & 484807520 & 19533263$-$7525136 & 19:53:32.63 & $-$75:25:13.5 & GEMS & GS-2016B-Q-86 & $0.107$ & $13.434$ & $1.100$ & $11.330$ & $0.709$ & $13.092$ & $1.345$ & $13.455$ & $11.375$ & $100.9$ & $108.2$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1890$ & $0.0113$ & $5.2896$ & $0.3158$ & $4.6501$ & $0.2440$ & $0.0525$ & $4.5599$ & $0.2160$ & $0.0474$ & $0.2503$ & $0.0093$ & $0.4471$ & $0.0111$ & $-0.0982$ & $4772$ & $84$ & $4864$ & $115$ & $4679$ & $53$ & $1.754$ & $0.214$ & $-1.604$ & $0.118$ & $-1.688$ & $0.133$ & $-1.520$ & $0.103$ & $-0.259$ & $0.101$ & $-0.009$ & $6.817$ & D & $0.996$ & N & $0.462$ & $0.048$ & D & $0.994$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J195336.77$-$483251.7 & 6670382182636447104 & 480794149 & 19533677$-$4832517 & 19:53:36.77 & $-$48:32:51.7 & SOAR & SO2019B-013 & $0.048$ & $13.625$ & $0.825$ & $11.980$ & $0.600$ & $13.384$ & $1.095$ & $13.635$ & $11.957$ & $74.4$ & $81.7$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2302$ & $0.0153$ & $4.3446$ & $0.2886$ & $3.9036$ & $0.2330$ & $0.0597$ & $3.7142$ & $0.1618$ & $0.0436$ & $-4.9309$ & $0.0139$ & $-18.7603$ & $0.0103$ & $-0.0542$ & $5079$ & $58$ & $5101$ & $59$ & $5057$ & $57$ & $2.001$ & $0.143$ & $-1.982$ & $0.096$ & $-1.884$ & $0.074$ & $-2.080$ & $0.117$ & $0.382$ & $0.095$ & $0.442$ & $6.890$ & D & $0.993$ & N & $0.077$ & $0.047$ & D & $0.904$ & $30$ & $1296$ & SOAR & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J195343.57$+$120836.9 & 4304135578024837376 & $\dots$ & 19534357$+$1208371 & 19:53:43.57 & $+$12:08:36.9 & KPNK & 17A-0295 & $0.222$ & $12.727$ & $0.955$ & $10.733$ & $0.635$ & $12.412$ & $1.275$ & $12.742$ & $10.775$ & $-149.2$ & $-141.9$ & $5.0$ & $\dots$ & $\dots$ & $-144.1$ & $2.5$ & $3.0$ & $0.3239$ & $0.0127$ & $3.0877$ & $0.1209$ & $2.8582$ & $0.1036$ & $0.0362$ & $2.8716$ & $0.1163$ & $0.0405$ & $-2.1082$ & $0.0128$ & $-11.7984$ & $0.0102$ & $-0.1166$ & $4977$ & $34$ & $4977$ & $34$ & $\dots$ & $\dots$ & $1.805$ & $0.130$ & $-2.126$ & $0.045$ & $-2.126$ & $0.045$ & $\dots$ & $\dots$ & $-0.025$ & $0.107$ & $0.185$ & $6.489$ & D & $0.995$ & N & $0.057$ & $0.044$ & D & $0.978$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J195450.03$+$080301.9 & 4298283770977735168 & $\dots$ & 19545002$+$0803021 & 19:54:50.03 & $+$08:03:01.9 & GEMN & GN-2016A-Q-75 & $0.117$ & $12.389$ & $0.993$ & $10.291$ & $0.682$ & $12.002$ & $1.337$ & $12.361$ & $10.293$ & $-233.3$ & $-226.0$ & $5.0$ & $\dots$ & $\dots$ & $-219.1$ & $0.6$ & $11.0$ & $0.2358$ & $0.0131$ & $4.2417$ & $0.2360$ & $3.8203$ & $0.1914$ & $0.0501$ & $3.8500$ & $0.2228$ & $0.0579$ & $2.4756$ & $0.0103$ & $-15.3981$ & $0.0089$ & $0.1805$ & $4879$ & $50$ & $4879$ & $50$ & $\dots$ & $\dots$ & $1.448$ & $0.209$ & $-2.439$ & $0.050$ & $-2.439$ & $0.050$ & $\dots$ & $\dots$ & $-0.208$ & $0.129$ & $0.312$ & $6.303$ & D & $0.986$ & N & $0.143$ & $0.040$ & D & $0.991$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J195507.83$+$000351.9 & 4237149584437046784 & 305429811 & 19550782$+$0003520 & 19:55:07.83 & $+$00:03:51.9 & GEMN & GN-2016B-Q-77 & $0.173$ & $12.626$ & $0.679$ & $11.180$ & $0.518$ & $12.393$ & $0.990$ & $12.604$ & $11.091$ & $-49.2$ & $-41.9$ & $5.0$ & $\dots$ & $\dots$ & $-59.9$ & $3.2$ & $12.0$ & $2.3261$ & $0.0136$ & $0.4299$ & $0.0025$ & $0.4251$ & $0.0025$ & $0.0058$ & $0.4261$ & $0.0026$ & $0.0060$ & $15.4553$ & $0.0138$ & $-10.8867$ & $0.0115$ & $0.3008$ & $5896$ & $59$ & $5929$ & $50$ & $5863$ & $67$ & $3.997$ & $0.083$ & $-0.372$ & $0.092$ & $-0.345$ & $0.060$ & $-0.398$ & $0.124$ & $0.019$ & $0.090$ & $0.019$ & $8.077$ & D & $0.998$ & N & $0.082$ & $0.051$ & D & $0.976$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J195521.57$-$461357.1 & 6671915382881993472 & 480836877 & 19552158$-$4613569 & 19:55:21.57 & $-$46:13:57.1 & GEMS & GS-2015A-Q-77 & $0.041$ & $11.943$ & $0.895$ & $10.069$ & $0.694$ & $11.622$ & $1.230$ & $11.931$ & $10.037$ & $\dots$ & $\dots$ & $\dots$ & $154.4$ & $0.7$ & $155.1$ & $0.7$ & $7.0$ & $0.2336$ & $0.0181$ & $4.2810$ & $0.3320$ & $3.8522$ & $0.2689$ & $0.0698$ & $3.7067$ & $0.2325$ & $0.0627$ & $-7.2726$ & $0.0178$ & $-16.0133$ & $0.0159$ & $0.0587$ & $4845$ & $40$ & $4893$ & $22$ & $4796$ & $57$ & $1.494$ & $0.343$ & $-2.519$ & $0.109$ & $-2.448$ & $0.095$ & $-2.590$ & $0.122$ & $0.337$ & $0.098$ & $0.757$ & $6.668$ & D & $0.987$ & C & $-0.088$ & $0.054$ & D & $0.985$ & $30$ & $2460$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & GALAH\\
J195752.07$-$841304.4 & 6346470764377779584 & 485057588 & 19575206$-$8413042 & 19:57:52.07 & $-$84:13:04.4 & GEMS & GS-2016B-Q-86 & $0.166$ & $13.298$ & $0.972$ & $11.207$ & $0.635$ & $12.962$ & $1.306$ & $13.306$ & $11.290$ & $108.2$ & $115.5$ & $5.0$ & $\dots$ & $\dots$ & $99.1$ & $1.2$ & $8.0$ & $0.3149$ & $0.0129$ & $3.1753$ & $0.1303$ & $2.9332$ & $0.1111$ & $0.0379$ & $2.9472$ & $0.0904$ & $0.0307$ & $7.1378$ & $0.0156$ & $-14.0306$ & $0.0149$ & $0.0007$ & $5011$ & $59$ & $5060$ & $60$ & $4961$ & $57$ & $1.836$ & $0.305$ & $-2.486$ & $0.130$ & $-2.581$ & $0.143$ & $-2.390$ & $0.117$ & $0.371$ & $0.105$ & $0.551$ & $6.495$ & D & $0.996$ & I & $0.262$ & $0.041$ & D & $0.989$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J195804.09$-$474938.9 & 6670779621729881344 & 480879171 & 19580410$-$4749388 & 19:58:04.09 & $-$47:49:38.9 & GEMS & GS-2016B-Q-86 & $0.043$ & $13.206$ & $0.913$ & $11.370$ & $0.674$ & $12.925$ & $1.210$ & $13.225$ & $11.364$ & $35.2$ & $42.5$ & $5.0$ & $\dots$ & $\dots$ & $13.8$ & $1.3$ & $9.0$ & $0.1349$ & $0.0182$ & $7.4106$ & $0.9982$ & $6.2134$ & $0.7017$ & $0.1129$ & $5.9220$ & $0.4157$ & $0.0702$ & $-7.1121$ & $0.0167$ & $0.5645$ & $0.0149$ & $0.1995$ & $4827$ & $57$ & $4810$ & $58$ & $4844$ & $56$ & $1.377$ & $0.206$ & $-2.639$ & $0.137$ & $-2.658$ & $0.162$ & $-2.620$ & $0.112$ & $-0.228$ & $0.086$ & $0.322$ & $6.113$ & D & $0.988$ & N & $0.185$ & $0.045$ & D & $0.986$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J195831.19$+$140347.5 & 1807178962362590336 & $\dots$ & 19583119$+$1403473 & 19:58:31.19 & $+$14:03:47.5 & GEMN & GN-2015B-Q-86 & $0.203$ & $11.509$ & $1.084$ & $9.039$ & $0.735$ & $10.968$ & $1.514$ & $11.419$ & $9.061$ & $-174.1$ & $-166.8$ & $5.0$ & $\dots$ & $\dots$ & $-189.4$ & $0.3$ & $21.0$ & $0.2885$ & $0.0152$ & $3.4657$ & $0.1826$ & $3.1792$ & $0.1536$ & $0.0483$ & $3.1172$ & $0.2349$ & $0.0753$ & $4.2459$ & $0.0146$ & $13.6419$ & $0.0128$ & $-0.1080$ & $4760$ & $37$ & $4760$ & $37$ & $\dots$ & $\dots$ & $1.154$ & $0.192$ & $-2.506$ & $0.032$ & $-2.506$ & $0.032$ & $\dots$ & $\dots$ & $-0.371$ & $0.077$ & $0.319$ & $6.243$ & D & $0.996$ & N & $0.430$ & $0.042$ & D & $0.989$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J195844.58$-$510307.9 & 6666878554474601472 & 481658532 & 19584456$-$5103079 & 19:58:44.58 & $-$51:03:07.9 & GEMS & GS-2016B-Q-86 & $0.037$ & $13.494$ & $1.007$ & $11.411$ & $0.728$ & $13.272$ & $1.358$ & $13.642$ & $11.540$ & $-16.9$ & $-9.6$ & $5.0$ & $\dots$ & $\dots$ & $39.4$ & $6.4$ & $8.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4581$ & $75$ & $4730$ & $83$ & $4431$ & $66$ & $4.311$ & $0.228$ & $-1.494$ & $0.232$ & $-1.733$ & $0.340$ & $-1.255$ & $0.123$ & $-0.613$ & $0.102$ & $-0.613$ & $6.323$ & D & $0.994$ & N & $-0.104$ & $0.036$ & D & $0.996$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & $\dots$ & $\dots$\\
J200009.09$-$824021.0 & 6347485957207236480 & 485168557 & 20000909$-$8240204 & 20:00:09.09 & $-$82:40:21.0 & GEMS & GS-2015A-Q-77 & $0.209$ & $11.415$ & $0.986$ & $9.415$ & $0.637$ & $11.087$ & $1.294$ & $11.425$ & $9.427$ & $197.0$ & $204.3$ & $5.0$ & $\dots$ & $\dots$ & $214.8$ & $0.7$ & $8.0$ & $0.9222$ & $0.0130$ & $1.0843$ & $0.0153$ & $1.0546$ & $0.0145$ & $0.0137$ & $1.0670$ & $0.0143$ & $0.0134$ & $3.7288$ & $0.0158$ & $-56.3041$ & $0.0142$ & $-0.0477$ & $5110$ & $52$ & $5123$ & $45$ & $5097$ & $58$ & $2.052$ & $0.275$ & $-2.050$ & $0.089$ & $-2.050$ & $0.050$ & $-2.050$ & $0.128$ & $0.357$ & $0.091$ & $0.397$ & $6.777$ & D & $0.991$ & N & $0.004$ & $0.060$ & D & $0.973$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J200154.72$+$110325.3 & 4300772996581672704 & $\dots$ & 20015470$+$1103254 & 20:01:54.72 & $+$11:03:25.3 & GEMN & GN-2016A-Q-75 & $0.132$ & $12.355$ & $0.999$ & $10.512$ & $0.692$ & $12.097$ & $1.235$ & $12.408$ & $10.505$ & $-57.6$ & $-50.3$ & $5.0$ & $\dots$ & $\dots$ & $-55.9$ & $12.6$ & $7.0$ & $3.9707$ & $0.0311$ & $0.2518$ & $0.0020$ & $0.2502$ & $0.0019$ & $0.0078$ & $0.2505$ & $0.0019$ & $0.0074$ & $38.1325$ & $0.0310$ & $-13.7454$ & $0.0207$ & $-0.1263$ & $5057$ & $41$ & $5057$ & $41$ & $\dots$ & $\dots$ & $4.261$ & $0.177$ & $-1.255$ & $0.397$ & $-1.255$ & $0.397$ & $\dots$ & $\dots$ & $-0.237$ & $0.102$ & $-0.237$ & $6.938$ & D & $0.997$ & N & $-0.028$ & $0.042$ & D & $0.987$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J200218.13$+$035600.3 & 4247387510856965504 & $\dots$ & 20021812$+$0356003 & 20:02:18.13 & $+$03:56:00.3 & GEMN & GN-2016A-Q-75 & $0.112$ & $12.534$ & $1.133$ & $10.211$ & $0.711$ & $12.122$ & $1.427$ & $12.526$ & $10.312$ & $-21.0$ & $-13.7$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.1689$ & $0.0160$ & $0.4611$ & $0.0034$ & $0.4556$ & $0.0033$ & $0.0073$ & $0.4589$ & $0.0037$ & $0.0082$ & $14.3296$ & $0.0146$ & $-6.0233$ & $0.0102$ & $0.3303$ & $4657$ & $46$ & $4657$ & $46$ & $\dots$ & $\dots$ & $3.322$ & $0.054$ & $-1.627$ & $0.602$ & $-1.627$ & $0.602$ & $\dots$ & $\dots$ & $-0.290$ & $0.103$ & $-0.290$ & $6.513$ & D & $0.998$ & N & $0.147$ & $0.034$ & D & $0.997$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J200322.54$-$114203.2 & 4190620966764303488 & 299241936 & 20032253$-$1142028 & 20:03:22.54 & $-$11:42:03.2 & GEMS & GS-2015A-Q-77 & $0.134$ & $11.872$ & $0.783$ & $10.041$ & $0.566$ & $11.577$ & $1.161$ & $11.856$ & $10.073$ & $-76.0$ & $-68.7$ & $5.0$ & $\dots$ & $\dots$ & $-52.1$ & $1.4$ & $13.0$ & $0.3998$ & $0.0173$ & $2.5013$ & $0.1080$ & $2.3486$ & $0.0952$ & $0.0405$ & $2.3464$ & $0.0800$ & $0.0341$ & $7.4403$ & $0.0189$ & $-46.6269$ & $0.0124$ & $0.2461$ & $5323$ & $50$ & $5323$ & $50$ & $5209$ & $66$ & $2.189$ & $0.334$ & $-3.450$ & $0.028$ & $-3.450$ & $0.028$ & $-2.620$ & $0.160$ & $0.462$ & $0.125$ & $0.472$ & $5.452$ & D & $0.614$ & N & $0.327$ & $0.067$ & D & $0.977$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J200355.32$-$502810.0 & 6667107184173771648 & 481678009 & 20035532$-$5028100 & 20:03:55.32 & $-$50:28:10.0 & SOAR & SO2019B-013 & $0.046$ & $11.927$ & $0.848$ & $10.108$ & $0.673$ & $11.611$ & $1.195$ & $11.905$ & $10.067$ & $-369.3$ & $-362.0$ & $5.0$ & $\dots$ & $\dots$ & $-316.7$ & $1.5$ & $3.0$ & $0.1877$ & $0.0223$ & $5.3286$ & $0.6341$ & $4.6802$ & $0.4891$ & $0.1045$ & $4.7179$ & $0.5361$ & $0.1136$ & $-8.8228$ & $0.0220$ & $-22.6127$ & $0.0193$ & $-0.1022$ & $4881$ & $59$ & $4854$ & $55$ & $4908$ & $63$ & $1.610$ & $0.366$ & $-2.725$ & $0.133$ & $-2.580$ & $0.113$ & $-2.870$ & $0.152$ & $-0.309$ & $0.118$ & $0.051$ & $5.756$ & D & $0.993$ & N & $0.037$ & $0.048$ & D & $0.996$ & $30$ & $1296$ & SOAR & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J200428.22$-$063404.6 & 4219932228775714816 & 300009803 & 20042821$-$0634042 & 20:04:28.22 & $-$06:34:04.6 & GEMS & GS-2016A-Q-76 & $0.146$ & $12.538$ & $1.045$ & $10.396$ & $0.737$ & $12.074$ & $1.368$ & $12.448$ & $10.330$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-18.3$ & $6.3$ & $9.0$ & $9.0107$ & $0.0153$ & $0.1110$ & $0.0002$ & $0.1107$ & $0.0002$ & $0.0017$ & $0.1107$ & $0.0002$ & $0.0016$ & $14.3272$ & $0.0151$ & $-47.4174$ & $0.0106$ & $0.3319$ & $4765$ & $67$ & $4698$ & $60$ & $4765$ & $67$ & $4.279$ & $0.273$ & $-0.292$ & $0.122$ & $-1.796$ & $0.563$ & $-0.292$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & N & $0.885$ & $\dots$ & $\dots$ & $\dots$ & N & $0.769$ & $30$ & $2372$ & Schlaufman & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J200528.77$-$543126.0 & 6473118900280458240 & 481534958 & 20052878$-$5431260 & 20:05:28.77 & $-$54:31:26.0 & GEMS & GS-2016A-Q-76 & $0.037$ & $12.071$ & $0.780$ & $10.372$ & $0.568$ & $11.814$ & $1.084$ & $12.061$ & $10.401$ & $-100.5$ & $-93.2$ & $5.0$ & $\dots$ & $\dots$ & $-94.1$ & $1.1$ & $6.0$ & $0.2614$ & $0.0201$ & $3.8256$ & $0.2946$ & $3.4795$ & $0.2437$ & $0.0700$ & $3.2306$ & $0.1898$ & $0.0588$ & $-5.5490$ & $0.0164$ & $-1.5826$ & $0.0137$ & $-0.0848$ & $5175$ & $60$ & $5198$ & $40$ & $5152$ & $80$ & $2.054$ & $0.211$ & $-2.941$ & $0.150$ & $-2.702$ & $0.090$ & $-3.180$ & $0.210$ & $0.817$ & $0.126$ & $0.837$ & $6.326$ & D & $0.969$ & C & $0.354$ & $0.044$ & D & $0.980$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J200650.52$-$082404.7 & 4192486700559707136 & 299862775 & 20065053$-$0824044 & 20:06:50.52 & $-$08:24:04.7 & GEMS & GS-2017A-Q-86 & $0.102$ & $12.899$ & $0.821$ & $10.981$ & $0.664$ & $12.541$ & $1.222$ & $12.847$ & $10.966$ & $152.3$ & $159.6$ & $5.0$ & $\dots$ & $\dots$ & $160.3$ & $1.0$ & $15.0$ & $0.3030$ & $0.0137$ & $3.3008$ & $0.1488$ & $3.0399$ & $0.1262$ & $0.0415$ & $2.9741$ & $0.1134$ & $0.0381$ & $-13.4078$ & $0.0138$ & $-19.3558$ & $0.0091$ & $0.1681$ & $5095$ & $45$ & $5174$ & $30$ & $5015$ & $60$ & $2.158$ & $0.216$ & $-2.806$ & $0.118$ & $-2.622$ & $0.111$ & $-2.990$ & $0.125$ & $0.988$ & $0.110$ & $0.998$ & $6.622$ & D & $0.997$ & C & $0.362$ & $0.038$ & D & $0.979$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J200709.43$-$041721.3 & 4220946356453877248 & 301301122 & 20070943$-$0417212 & 20:07:09.43 & $-$04:17:21.3 & GEMS & GS-2016A-Q-107 & $0.232$ & $13.547$ & $1.105$ & $11.404$ & $0.662$ & $13.184$ & $1.367$ & $13.558$ & $11.442$ & $-128.9$ & $-121.6$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.5106$ & $0.0159$ & $1.9584$ & $0.0611$ & $1.8635$ & $0.0553$ & $0.0297$ & $1.8166$ & $0.0488$ & $0.0269$ & $-6.5893$ & $0.0156$ & $-7.4660$ & $0.0111$ & $0.4498$ & $5071$ & $62$ & $5161$ & $70$ & $4980$ & $54$ & $2.371$ & $0.347$ & $-1.379$ & $0.106$ & $-1.368$ & $0.109$ & $-1.390$ & $0.103$ & $0.097$ & $0.100$ & $0.117$ & $7.168$ & D & $0.995$ & N & $0.369$ & $0.044$ & D & $0.996$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J200713.57$+$015119.8 & 4243611787926261632 & $\dots$ & 20071356$+$0151191 & 20:07:13.57 & $+$01:51:19.8 & GEMN & GN-2016A-Q-75 & $0.106$ & $12.542$ & $0.787$ & $11.223$ & $0.539$ & $12.485$ & $0.970$ & $12.688$ & $11.208$ & $-85.5$ & $-78.2$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.1742$ & $0.0139$ & $0.3150$ & $0.0014$ & $0.3125$ & $0.0014$ & $0.0043$ & $0.3128$ & $0.0013$ & $0.0043$ & $20.3741$ & $0.0139$ & $57.8043$ & $0.0095$ & $0.2278$ & $5666$ & $91$ & $5666$ & $91$ & $\dots$ & $\dots$ & $4.027$ & $0.267$ & $-1.103$ & $0.202$ & $-1.103$ & $0.202$ & $\dots$ & $\dots$ & $0.141$ & $0.102$ & $0.141$ & $7.468$ & D & $0.997$ & N & $0.306$ & $0.046$ & D & $0.978$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J200719.92$-$144847.8 & 6877851746103005952 & 297269002 & 20071992$-$1448478 & 20:07:19.92 & $-$14:48:47.8 & GEMS & GS-2016A-Q-107 & $0.191$ & $13.400$ & $0.978$ & $11.277$ & $0.650$ & $13.160$ & $1.343$ & $13.522$ & $11.445$ & $-54.5$ & $-47.2$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4.1082$ & $0.0241$ & $0.2434$ & $0.0014$ & $0.2419$ & $0.0014$ & $0.0058$ & $0.2411$ & $0.0014$ & $0.0059$ & $7.4829$ & $0.0245$ & $5.5001$ & $0.0158$ & $0.3536$ & $5068$ & $90$ & $5238$ & $113$ & $4898$ & $66$ & $4.210$ & $0.271$ & $-0.957$ & $0.174$ & $-0.971$ & $0.223$ & $-0.942$ & $0.125$ & $-0.179$ & $0.118$ & $-0.179$ & $7.294$ & D & $0.999$ & N & $0.215$ & $0.039$ & D & $0.983$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J200753.30$+$023714.8 & 4243867737922974208 & $\dots$ & 20075331$+$0237148 & 20:07:53.30 & $+$02:37:14.8 & GEMS & GS-2016A-Q-107 & $0.094$ & $13.308$ & $0.648$ & $12.608$ & $0.608$ & $13.564$ & $0.757$ & $13.698$ & $12.548$ & $28.0$ & $35.3$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.5161$ & $0.0156$ & $1.9376$ & $0.0587$ & $1.8447$ & $0.0532$ & $0.0289$ & $1.7884$ & $0.0536$ & $0.0299$ & $4.0045$ & $0.0153$ & $-5.3073$ & $0.0111$ & $0.2211$ & $5281$ & $85$ & $5281$ & $85$ & $\dots$ & $\dots$ & $4.701$ & $0.022$ & $-0.176$ & $0.058$ & $-0.176$ & $0.058$ & $\dots$ & $\dots$ & $-0.237$ & $0.118$ & $-0.237$ & $8.017$ & D & $0.998$ & N & $0.188$ & $0.031$ & D & $0.983$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J200810.50$-$834659.9 & 6346580440661997312 & 485060747 & 20081054$-$8346599 & 20:08:10.50 & $-$83:46:59.9 & GEMS & GS-2016A-Q-107 & $0.184$ & $13.254$ & $0.956$ & $11.322$ & $0.621$ & $12.975$ & $1.279$ & $13.307$ & $11.333$ & $256.2$ & $263.5$ & $5.0$ & $\dots$ & $\dots$ & $265.5$ & $1.5$ & $6.0$ & $0.2235$ & $0.0139$ & $4.4753$ & $0.2775$ & $4.0088$ & $0.2227$ & $0.0556$ & $4.2737$ & $0.1576$ & $0.0369$ & $-5.8092$ & $0.0163$ & $-6.6466$ & $0.0136$ & $0.0537$ & $5074$ & $67$ & $5112$ & $79$ & $5036$ & $55$ & $1.815$ & $0.250$ & $-1.968$ & $0.105$ & $-2.145$ & $0.101$ & $-1.790$ & $0.108$ & $-0.271$ & $0.104$ & $-0.061$ & $6.401$ & D & $0.995$ & N & $0.075$ & $0.039$ & D & $0.993$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J200828.34$+$101158.2 & 4299755432926365184 & $\dots$ & 20082836$+$1011584 & 20:08:28.34 & $+$10:11:58.2 & GEMN & GN-2018A-Q-403 & $0.174$ & $11.592$ & $1.166$ & $9.455$ & $0.702$ & $11.260$ & $1.414$ & $11.657$ & $9.464$ & $-81.4$ & $-74.1$ & $5.0$ & $\dots$ & $\dots$ & $-76.8$ & $2.1$ & $18.0$ & $0.2590$ & $0.0313$ & $3.8610$ & $0.4660$ & $3.5088$ & $0.3849$ & $0.1097$ & $3.1848$ & $0.2897$ & $0.0910$ & $-6.1048$ & $0.0336$ & $-4.2096$ & $0.0230$ & $0.0767$ & $4772$ & $40$ & $4772$ & $40$ & $\dots$ & $\dots$ & $0.892$ & $0.072$ & $-2.515$ & $0.093$ & $-2.515$ & $0.093$ & $\dots$ & $\dots$ & $-0.254$ & $0.140$ & $0.476$ & $6.391$ & D & $0.982$ & N & $0.440$ & $0.031$ & D & $0.993$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J200837.29$-$113633.9 & 6880822690942721024 & $\dots$ & 20083729$-$1136333 & 20:08:37.29 & $-$11:36:33.9 & GEMS & GS-2015A-Q-77 & $0.110$ & $10.765$ & $0.699$ & $9.003$ & $0.598$ & $10.485$ & $1.110$ & $10.742$ & $9.040$ & $-39.5$ & $-32.2$ & $5.0$ & $\dots$ & $\dots$ & $-17.5$ & $0.4$ & $7.0$ & $12.1435$ & $0.0407$ & $0.0823$ & $0.0003$ & $0.0822$ & $0.0003$ & $0.0033$ & $0.0821$ & $0.0003$ & $0.0040$ & $0.8867$ & $0.0484$ & $-52.7254$ & $0.0273$ & $0.0503$ & $5407$ & $149$ & $5407$ & $149$ & $\dots$ & $\dots$ & $4.254$ & $0.176$ & $-0.225$ & $0.047$ & $-0.225$ & $0.047$ & $\dots$ & $\dots$ & $-0.208$ & $0.080$ & $-0.208$ & $7.997$ & D & $0.994$ & N & $-0.080$ & $0.041$ & D & $0.968$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J200917.22$-$091653.0 & 4191605201472276864 & 300153884 & 20091723$-$0916530 & 20:09:17.22 & $-$09:16:53.0 & GEMS & GS-2016A-Q-107 & $0.102$ & $13.544$ & $0.986$ & $11.441$ & $0.672$ & $13.147$ & $1.348$ & $13.512$ & $11.427$ & $90.7$ & $98.0$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1133$ & $0.0152$ & $8.8300$ & $1.1858$ & $7.1813$ & $0.7843$ & $0.1092$ & $6.1591$ & $0.5144$ & $0.0835$ & $0.8801$ & $0.0158$ & $-10.8872$ & $0.0109$ & $0.3576$ & $4854$ & $71$ & $4976$ & $85$ & $4731$ & $56$ & $1.648$ & $0.283$ & $-2.623$ & $0.108$ & $-2.556$ & $0.103$ & $-2.690$ & $0.112$ & $0.311$ & $0.099$ & $0.611$ & $6.418$ & D & $0.996$ & I & $0.515$ & $0.037$ & D & $0.988$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J200949.94$-$531934.0 & 6473335542726539136 & 481721375 & 20094993$-$5319340 & 20:09:49.94 & $-$53:19:34.0 & GEMS & GS-2016B-Q-86 & $0.060$ & $13.352$ & $0.900$ & $11.574$ & $0.705$ & $13.049$ & $1.189$ & $13.340$ & $11.512$ & $-4.8$ & $2.5$ & $5.0$ & $\dots$ & $\dots$ & $-28.4$ & $15.1$ & $12.0$ & $0.9252$ & $0.0153$ & $1.0809$ & $0.0179$ & $1.0513$ & $0.0169$ & $0.0161$ & $1.0379$ & $0.0159$ & $0.0154$ & $2.0703$ & $0.0159$ & $-7.2605$ & $0.0126$ & $-0.0814$ & $4953$ & $107$ & $5038$ & $151$ & $4868$ & $62$ & $2.728$ & $0.579$ & $-1.227$ & $0.326$ & $-1.213$ & $0.530$ & $-1.240$ & $0.122$ & $-0.444$ & $0.083$ & $-0.424$ & $6.779$ & D & $0.997$ & N & $0.063$ & $0.039$ & D & $0.981$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J201010.32$+$341044.8 & 2055701506875233920 & $\dots$ & 20101037$+$3410444 & 20:10:10.32 & $+$34:10:44.8 & KPNK & 17A-0295 & $0.300$ & $13.175$ & $0.751$ & $13.451$ & $0.715$ & $13.035$ & $0.967$ & $13.237$ & $11.761$ & $-19.2$ & $-11.9$ & $5.0$ & $\dots$ & $\dots$ & $-23.6$ & $2.6$ & $7.0$ & $1.9097$ & $0.0420$ & $0.5237$ & $0.0115$ & $0.5166$ & $0.0112$ & $0.0217$ & $0.5187$ & $0.0102$ & $0.0196$ & $-4.6700$ & $0.0398$ & $26.6003$ & $0.0458$ & $-0.0079$ & $5726$ & $65$ & $5726$ & $65$ & $\dots$ & $\dots$ & $4.261$ & $0.128$ & $-0.486$ & $0.071$ & $-0.486$ & $0.071$ & $\dots$ & $\dots$ & $0.150$ & $0.111$ & $0.150$ & $8.094$ & D & $0.994$ & N & $0.417$ & $0.029$ & D & $0.988$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J201052.13$-$472935.4 & 6672125046005083392 & 480908478 & 20105213$-$4729353 & 20:10:52.13 & $-$47:29:35.4 & GEMS & GS-2016B-Q-86 & $0.037$ & $13.370$ & $0.797$ & $11.699$ & $0.577$ & $13.113$ & $1.077$ & $13.357$ & $11.706$ & $\dots$ & $\dots$ & $\dots$ & $80.3$ & $0.5$ & $80.5$ & $2.2$ & $10.0$ & $0.2913$ & $0.0141$ & $3.4326$ & $0.1662$ & $3.1513$ & $0.1401$ & $0.0445$ & $3.0395$ & $0.1287$ & $0.0423$ & $4.4600$ & $0.0138$ & $-13.5535$ & $0.0118$ & $0.1297$ & $5172$ & $61$ & $5294$ & $65$ & $5049$ & $56$ & $2.044$ & $0.402$ & $-1.679$ & $0.137$ & $-1.677$ & $0.157$ & $-1.680$ & $0.117$ & $0.293$ & $0.089$ & $0.343$ & $7.094$ & D & $0.997$ & N & $0.226$ & $0.043$ & D & $0.997$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & GALAH\\
J201102.09$-$662238.3 & 6427400180302499072 & 484248696 & 20110211$-$6622380 & 20:11:02.09 & $-$66:22:38.3 & GEMS & GS-2016B-Q-86 & $0.052$ & $13.354$ & $0.808$ & $12.167$ & $0.516$ & $13.322$ & $1.011$ & $13.540$ & $11.994$ & $-41.0$ & $-33.7$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.8035$ & $0.0121$ & $0.5545$ & $0.0037$ & $0.5466$ & $0.0036$ & $0.0066$ & $0.5436$ & $0.0034$ & $0.0062$ & $9.6943$ & $0.0076$ & $-11.5336$ & $0.0117$ & $-0.1447$ & $5372$ & $136$ & $5372$ & $136$ & $5348$ & $80$ & $2.806$ & $0.740$ & $-1.605$ & $0.497$ & $-1.605$ & $0.497$ & $0.023$ & $0.127$ & $-0.219$ & $0.095$ & $-0.199$ & $6.626$ & D & $0.978$ & N & $0.203$ & $0.056$ & D & $0.853$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J201110.53$-$004201.5 & 4236237642618470272 & $\dots$ & 20111053$-$0042015 & 20:11:10.53 & $-$00:42:01.5 & GEMS & GS-2017A-Q-86 & $0.122$ & $12.817$ & $1.113$ & $10.515$ & $0.735$ & $12.372$ & $1.453$ & $12.789$ & $10.533$ & $-19.5$ & $-12.2$ & $5.0$ & $\dots$ & $\dots$ & $4.1$ & $0.6$ & $10.0$ & $0.1652$ & $0.0158$ & $6.0515$ & $0.5778$ & $5.2288$ & $0.4314$ & $0.0825$ & $5.3211$ & $0.3718$ & $0.0699$ & $-6.2284$ & $0.0218$ & $-8.9001$ & $0.0144$ & $-0.2871$ & $4735$ & $51$ & $4735$ & $51$ & $\dots$ & $\dots$ & $1.064$ & $0.111$ & $-2.193$ & $0.059$ & $-2.193$ & $0.059$ & $\dots$ & $\dots$ & $-0.236$ & $0.109$ & $0.444$ & $6.681$ & D & $0.992$ & N & $0.307$ & $0.037$ & D & $0.987$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J201135.35$+$023300.0 & 4243768919308926848 & $\dots$ & 20113534$+$0233001 & 20:11:35.35 & $+$02:33:00.0 & GEMS & GS-2016B-Q-86 & $0.077$ & $13.496$ & $0.756$ & $11.790$ & $0.584$ & $13.236$ & $1.084$ & $13.483$ & $11.822$ & $-165.8$ & $-158.5$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.3813$ & $0.0188$ & $2.6225$ & $0.1290$ & $2.4551$ & $0.1130$ & $0.0460$ & $2.3034$ & $0.0742$ & $0.0322$ & $11.2241$ & $0.0175$ & $-10.4848$ & $0.0124$ & $0.4120$ & $5344$ & $58$ & $5344$ & $58$ & $\dots$ & $\dots$ & $2.628$ & $0.243$ & $-1.815$ & $0.105$ & $-1.815$ & $0.105$ & $\dots$ & $\dots$ & $0.368$ & $0.105$ & $0.378$ & $6.993$ & D & $0.997$ & N & $0.382$ & $0.040$ & D & $0.986$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J201143.31$-$633415.1 & 6430231972500467840 & 485711833 & 20114328$-$6334150 & 20:11:43.31 & $-$63:34:15.1 & GEMS & GS-2016B-Q-86 & $0.039$ & $13.383$ & $1.020$ & $11.205$ & $0.732$ & $13.009$ & $1.415$ & $13.407$ & $11.213$ & $-46.3$ & $-39.0$ & $5.0$ & $\dots$ & $\dots$ & $40.7$ & $18.0$ & $26.0$ & $6.1628$ & $0.0181$ & $0.1623$ & $0.0005$ & $0.1616$ & $0.0005$ & $0.0029$ & $0.1616$ & $0.0004$ & $0.0027$ & $18.3882$ & $0.0125$ & $-17.7695$ & $0.0146$ & $-0.3013$ & $4341$ & $67$ & $4525$ & $95$ & $4341$ & $67$ & $4.084$ & $0.130$ & $-1.102$ & $0.141$ & $-1.912$ & $0.638$ & $-1.102$ & $0.141$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & N & $0.993$ & $\dots$ & $\dots$ & $\dots$ & N & $0.971$ & $30$ & $1519$ & Placco_2019 & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J201152.43$+$022221.5 & 4243739301216683264 & $\dots$ & 20115243$+$0222215 & 20:11:52.43 & $+$02:22:21.5 & GEMS & GS-2016B-Q-86 & $0.075$ & $13.357$ & $0.968$ & $11.352$ & $0.666$ & $13.003$ & $1.286$ & $13.338$ & $11.354$ & $-258.1$ & $-250.8$ & $5.0$ & $\dots$ & $\dots$ & $-258.4$ & $0.9$ & $6.0$ & $0.1386$ & $0.0176$ & $7.2167$ & $0.9168$ & $6.0765$ & $0.6500$ & $0.1070$ & $5.3430$ & $0.5170$ & $0.0968$ & $-1.0780$ & $0.0184$ & $-0.2476$ & $0.0152$ & $0.3157$ & $4749$ & $39$ & $4749$ & $39$ & $\dots$ & $\dots$ & $1.270$ & $0.197$ & $-2.265$ & $0.095$ & $-2.265$ & $0.095$ & $\dots$ & $\dots$ & $-0.637$ & $0.117$ & $0.023$ & $6.188$ & D & $0.981$ & N & $0.352$ & $0.038$ & D & $0.999$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J201159.49$+$032855.5 & 4244395262980430592 & $\dots$ & 20115949$+$0328555 & 20:11:59.49 & $+$03:28:55.5 & GEMN & GN-2017B-Q-75 & $0.088$ & $12.808$ & $0.823$ & $11.152$ & $0.577$ & $12.506$ & $1.098$ & $12.758$ & $11.076$ & $-9.0$ & $-1.7$ & $5.0$ & $\dots$ & $\dots$ & $53.0$ & $9.2$ & $6.0$ & $2.2633$ & $0.0145$ & $0.4418$ & $0.0028$ & $0.4368$ & $0.0028$ & $0.0063$ & $0.4381$ & $0.0027$ & $0.0062$ & $1.0062$ & $0.0159$ & $4.2436$ & $0.0128$ & $0.2308$ & $5346$ & $55$ & $5346$ & $55$ & $\dots$ & $\dots$ & $4.368$ & $0.153$ & $-0.243$ & $0.106$ & $-0.243$ & $0.106$ & $\dots$ & $\dots$ & $-0.090$ & $0.104$ & $-0.090$ & $8.097$ & D & $0.951$ & N & $-0.041$ & $0.043$ & D & $0.854$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J201206.69$-$172017.8 & 6873767610163223552 & 297426581 & 20120663$-$1720171 & 20:12:06.69 & $-$17:20:17.8 & GEMS & GS-2015A-Q-92 & $0.110$ & $10.435$ & $0.732$ & $9.161$ & $0.515$ & $10.370$ & $0.903$ & $10.549$ & $9.174$ & $\dots$ & $\dots$ & $\dots$ & $-24.4$ & $1.2$ & $\dots$ & $\dots$ & $\dots$ & $8.6160$ & $0.2476$ & $0.1161$ & $0.0033$ & $0.1157$ & $0.0033$ & $0.0287$ & $0.1161$ & $0.0036$ & $0.0306$ & $99.2126$ & $0.2254$ & $-29.8910$ & $0.1661$ & $0.3675$ & $5538$ & $83$ & $5538$ & $83$ & $5910$ & $67$ & $3.989$ & $0.213$ & $-0.809$ & $0.191$ & $-0.809$ & $0.191$ & $0.030$ & $0.122$ & $0.180$ & $0.079$ & $0.180$ & $7.801$ & D & $0.999$ & N & $0.294$ & $0.039$ & D & $0.982$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & RAVE\\
J201218.51$-$145104.3 & 6877707847518537088 & 297528573 & 20121853$-$1451042 & 20:12:18.51 & $-$14:51:04.3 & GEMS & GS-2017A-Q-86 & $0.151$ & $12.951$ & $1.038$ & $10.692$ & $0.723$ & $12.541$ & $1.430$ & $12.947$ & $10.728$ & $-84.3$ & $-77.0$ & $5.0$ & $\dots$ & $\dots$ & $-73.0$ & $0.8$ & $13.0$ & $0.2469$ & $0.0135$ & $4.0509$ & $0.2217$ & $3.6649$ & $0.1814$ & $0.0495$ & $3.6625$ & $0.1840$ & $0.0503$ & $-5.2847$ & $0.0150$ & $-6.6915$ & $0.0112$ & $0.4627$ & $4809$ & $60$ & $4889$ & $55$ & $4728$ & $64$ & $1.193$ & $0.112$ & $-2.677$ & $0.152$ & $-2.434$ & $0.135$ & $-2.920$ & $0.168$ & $0.091$ & $0.106$ & $0.721$ & $6.474$ & D & $0.991$ & C & $0.557$ & $0.037$ & D & $0.993$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J201243.83$+$000803.2 & 4236447546259730816 & $\dots$ & 20124384$+$0008034 & 20:12:43.83 & $+$00:08:03.2 & GEMN & GN-2017B-Q-75 & $0.108$ & $12.981$ & $1.155$ & $10.710$ & $0.696$ & $12.583$ & $1.469$ & $13.009$ & $10.727$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-25.1$ & $2.9$ & $2.0$ & $6.7321$ & $0.1682$ & $0.1485$ & $0.0037$ & $0.1480$ & $0.0037$ & $0.0249$ & $0.1467$ & $0.0037$ & $0.0253$ & $-5.7592$ & $0.1905$ & $-11.2186$ & $0.1370$ & $0.1714$ & $4748$ & $61$ & $4748$ & $61$ & $\dots$ & $\dots$ & $4.737$ & $0.062$ & $-0.381$ & $0.051$ & $-0.381$ & $0.051$ & $\dots$ & $\dots$ & $-0.195$ & $0.136$ & $-0.195$ & $7.854$ & D & $0.878$ & N & $0.211$ & $0.044$ & D & $0.812$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J201243.95$-$240745.6 & 6850813621303384576 & 235724604 & 20124396$-$2407456 & 20:12:43.95 & $-$24:07:45.6 & GEMS & GS-2016B-Q-86 & $0.132$ & $13.516$ & $1.001$ & $11.408$ & $0.691$ & $13.160$ & $1.336$ & $13.518$ & $11.452$ & $34.6$ & $41.9$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1350$ & $0.0151$ & $7.4067$ & $0.8295$ & $6.2107$ & $0.5833$ & $0.0939$ & $5.6509$ & $0.5031$ & $0.0890$ & $-5.2196$ & $0.0150$ & $-8.1493$ & $0.0117$ & $0.3348$ & $4862$ & $55$ & $4910$ & $54$ & $4813$ & $56$ & $1.367$ & $0.167$ & $-2.563$ & $0.121$ & $-2.646$ & $0.127$ & $-2.480$ & $0.114$ & $0.084$ & $0.115$ & $0.614$ & $6.481$ & D & $0.979$ & I & $0.504$ & $0.037$ & D & $0.976$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J201252.88$+$012418.3 & 4242787188566429184 & $\dots$ & 20125289$+$0124185 & 20:12:52.88 & $+$01:24:18.3 & GEMN & GN-2017B-Q-75 & $0.144$ & $12.927$ & $1.065$ & $10.707$ & $0.683$ & $12.519$ & $1.425$ & $12.922$ & $10.711$ & $-79.4$ & $-72.1$ & $5.0$ & $\dots$ & $\dots$ & $-80.6$ & $0.8$ & $11.0$ & $0.2554$ & $0.0138$ & $3.9162$ & $0.2114$ & $3.5543$ & $0.1741$ & $0.0490$ & $3.6279$ & $0.1674$ & $0.0461$ & $-10.8914$ & $0.0135$ & $-16.0094$ & $0.0109$ & $0.2984$ & $4821$ & $59$ & $4821$ & $59$ & $\dots$ & $\dots$ & $1.089$ & $0.111$ & $-2.246$ & $0.048$ & $-2.246$ & $0.048$ & $\dots$ & $\dots$ & $-0.308$ & $0.101$ & $0.392$ & $6.576$ & D & $0.994$ & N & $0.544$ & $0.038$ & D & $0.989$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J201254.60$-$614311.9 & 6442969093151242880 & $\dots$ & 20125447$-$6143094 & 20:12:54.60 & $-$61:43:11.9 & GEMS & GS-2015A-Q-92 & $0.033$ & $12.071$ & $0.895$ & $10.274$ & $0.645$ & $11.780$ & $1.185$ & $12.069$ & $10.247$ & $-79.5$ & $-72.2$ & $5.0$ & $\dots$ & $\dots$ & $-54.3$ & $1.0$ & $4.0$ & $8.5793$ & $0.1895$ & $0.1166$ & $0.0026$ & $0.1162$ & $0.0026$ & $0.0220$ & $0.1168$ & $0.0026$ & $0.0222$ & $99.9198$ & $0.1431$ & $-246.3505$ & $0.1550$ & $-0.0091$ & $5188$ & $138$ & $5188$ & $138$ & $\dots$ & $\dots$ & $4.590$ & $0.073$ & $-0.598$ & $0.025$ & $-0.598$ & $0.025$ & $\dots$ & $\dots$ & $-0.112$ & $0.076$ & $-0.112$ & $7.720$ & D & $0.995$ & N & $0.334$ & $0.042$ & D & $0.993$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J201303.39$-$632317.7 & 6430240699874104576 & 485712807 & 20130338$-$6323175 & 20:13:03.39 & $-$63:23:17.7 & GEMS & GS-2016B-Q-86 & $0.041$ & $13.406$ & $1.074$ & $11.300$ & $0.738$ & $13.031$ & $1.385$ & $13.414$ & $11.269$ & $114.3$ & $121.6$ & $5.0$ & $\dots$ & $\dots$ & $107.1$ & $1.0$ & $25.0$ & $0.0811$ & $0.0141$ & $12.3371$ & $2.1482$ & $9.3409$ & $1.2315$ & $0.1318$ & $9.4306$ & $0.7169$ & $0.0760$ & $1.0606$ & $0.0111$ & $-8.5966$ & $0.0114$ & $-0.2652$ & $4567$ & $49$ & $4637$ & $42$ & $4497$ & $55$ & $1.322$ & $0.236$ & $-2.462$ & $0.106$ & $-2.503$ & $0.084$ & $-2.420$ & $0.128$ & $-0.308$ & $0.071$ & $0.302$ & $6.270$ & D & $0.990$ & N & $0.485$ & $0.041$ & D & $0.991$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J201336.51$+$133636.3 & 1803621732997133568 & $\dots$ & 20133652$+$1336361 & 20:13:36.51 & $+$13:36:36.3 & KPNK & 17A-0295 & $0.155$ & $12.846$ & $0.993$ & $10.930$ & $0.641$ & $12.590$ & $1.213$ & $12.892$ & $11.025$ & $9.3$ & $16.6$ & $5.0$ & $\dots$ & $\dots$ & $20.9$ & $18.3$ & $5.0$ & $4.4355$ & $0.0129$ & $0.2255$ & $0.0007$ & $0.2241$ & $0.0006$ & $0.0029$ & $0.2247$ & $0.0006$ & $0.0027$ & $7.5127$ & $0.0128$ & $-1.5214$ & $0.0113$ & $0.0512$ & $5179$ & $96$ & $5179$ & $96$ & $\dots$ & $\dots$ & $4.528$ & $0.120$ & $-0.306$ & $0.060$ & $-0.306$ & $0.060$ & $\dots$ & $\dots$ & $-0.184$ & $0.106$ & $-0.184$ & $7.940$ & D & $0.920$ & N & $0.046$ & $0.042$ & D & $0.829$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J201454.97$-$064301.5 & 4217089677680862080 & 300514829 & 20145497$-$0643013 & 20:14:54.97 & $-$06:43:01.5 & GEMS & GS-2016A-Q-76 & $0.068$ & $12.842$ & $0.928$ & $10.752$ & $0.650$ & $12.437$ & $1.299$ & $12.778$ & $10.772$ & $-207.9$ & $-200.6$ & $5.0$ & $\dots$ & $\dots$ & $-209.0$ & $1.3$ & $7.0$ & $0.1902$ & $0.0138$ & $5.2565$ & $0.3804$ & $4.6244$ & $0.2944$ & $0.0637$ & $4.9507$ & $0.3899$ & $0.0787$ & $0.0489$ & $0.0138$ & $-10.8777$ & $0.0108$ & $0.2483$ & $4818$ & $63$ & $4928$ & $72$ & $4708$ & $54$ & $1.873$ & $0.168$ & $-2.108$ & $0.072$ & $-1.905$ & $0.040$ & $-2.310$ & $0.104$ & $0.048$ & $0.110$ & $0.208$ & $6.530$ & D & $0.998$ & N & $0.440$ & $0.041$ & D & $0.996$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J201531.32$-$571947.0 & 6468635748993114112 & 481597458 & 20153131$-$5719468 & 20:15:31.32 & $-$57:19:47.0 & GEMS & GS-2016A-Q-76 & $0.038$ & $11.899$ & $0.907$ & $10.068$ & $0.677$ & $11.580$ & $1.191$ & $11.872$ & $10.041$ & $100.6$ & $107.9$ & $5.0$ & $\dots$ & $\dots$ & $118.9$ & $1.1$ & $8.0$ & $0.2311$ & $0.0203$ & $4.3262$ & $0.3792$ & $3.8888$ & $0.3064$ & $0.0788$ & $3.5858$ & $0.2083$ & $0.0581$ & $2.3634$ & $0.0151$ & $-19.0487$ & $0.0160$ & $0.2506$ & $4882$ & $43$ & $4918$ & $29$ & $4846$ & $56$ & $1.441$ & $0.149$ & $-2.469$ & $0.116$ & $-2.557$ & $0.119$ & $-2.380$ & $0.112$ & $0.144$ & $0.116$ & $0.624$ & $6.585$ & D & $0.996$ & I & $0.051$ & $0.044$ & D & $0.993$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J201607.44$-$055255.3 & 4217300027997089280 & 302147322 & 20160744$-$0552554 & 20:16:07.44 & $-$05:52:55.3 & GEMS & GS-2017A-Q-86 & $0.071$ & $12.994$ & $0.804$ & $11.299$ & $0.544$ & $12.743$ & $1.093$ & $12.993$ & $11.318$ & $1.6$ & $8.9$ & $5.0$ & $\dots$ & $\dots$ & $21.9$ & $6.8$ & $6.0$ & $1.0216$ & $0.4616$ & $0.9789$ & $0.4422$ & $0.9546$ & $0.4206$ & $0.4406$ & $0.8516$ & $0.2463$ & $0.2892$ & $1.5192$ & $0.4298$ & $8.7904$ & $0.2934$ & $0.3447$ & $5325$ & $75$ & $5523$ & $95$ & $5126$ & $54$ & $4.576$ & $0.041$ & $-0.600$ & $0.138$ & $-0.224$ & $0.173$ & $-0.760$ & $0.103$ & $0.222$ & $0.095$ & $0.222$ & $8.052$ & D & $0.998$ & N & $0.375$ & $0.032$ & D & $0.991$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J201650.03$-$104037.6 & 6881177219022208512 & $\dots$ & 20165001$-$1040388 & 20:16:50.03 & $-$10:40:37.6 & GEMS & GS-2015A-Q-77 & $0.099$ & $11.171$ & $1.022$ & $9.198$ & $0.636$ & $10.800$ & $1.302$ & $11.143$ & $9.132$ & $-66.4$ & $-59.1$ & $5.0$ & $\dots$ & $\dots$ & $-36.4$ & $0.6$ & $9.0$ & $11.2898$ & $0.0750$ & $0.0886$ & $0.0006$ & $0.0884$ & $0.0006$ & $0.0066$ & $0.0882$ & $0.0007$ & $0.0075$ & $29.2866$ & $0.0751$ & $108.4382$ & $0.0483$ & $0.3768$ & $5022$ & $139$ & $5022$ & $139$ & $\dots$ & $\dots$ & $4.394$ & $0.097$ & $-0.025$ & $0.005$ & $-0.025$ & $0.005$ & $\dots$ & $\dots$ & $-0.334$ & $0.074$ & $-0.334$ & $8.071$ & D & $0.998$ & N & $-0.079$ & $0.043$ & D & $0.988$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J201650.25$+$140341.5 & 1803616579035764992 & $\dots$ & 20165024$+$1403416 & 20:16:50.25 & $+$14:03:41.5 & GEMN & GN-2017B-Q-75 & $0.143$ & $13.002$ & $0.996$ & $10.910$ & $0.653$ & $12.639$ & $1.331$ & $12.995$ & $10.937$ & $-23.9$ & $-16.6$ & $5.0$ & $\dots$ & $\dots$ & $-10.1$ & $0.6$ & $9.0$ & $0.1782$ & $0.0119$ & $5.6111$ & $0.3743$ & $4.8967$ & $0.2851$ & $0.0582$ & $5.1318$ & $0.3095$ & $0.0603$ & $6.2405$ & $0.0109$ & $-4.3292$ & $0.0121$ & $0.1487$ & $4810$ & $42$ & $4810$ & $42$ & $\dots$ & $\dots$ & $0.925$ & $0.183$ & $-2.703$ & $0.030$ & $-2.703$ & $0.030$ & $\dots$ & $\dots$ & $0.065$ & $0.121$ & $0.755$ & $6.482$ & D & $0.991$ & C & $0.382$ & $0.037$ & D & $0.989$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J201749.89$-$440400.0 & 6673167103853359232 & 487175111 & 20174990$-$4403599 & 20:17:49.89 & $-$44:04:00.0 & GEMS & GS-2016A-Q-76 & $0.035$ & $12.516$ & $0.715$ & $10.959$ & $0.518$ & $12.313$ & $0.978$ & $12.519$ & $11.026$ & $80.6$ & $87.9$ & $5.0$ & $\dots$ & $\dots$ & $110.6$ & $1.2$ & $5.0$ & $4.4479$ & $0.0186$ & $0.2248$ & $0.0009$ & $0.2235$ & $0.0009$ & $0.0041$ & $0.2235$ & $0.0010$ & $0.0043$ & $2.9174$ & $0.0151$ & $-6.3737$ & $0.0139$ & $0.1909$ & $5404$ & $70$ & $5479$ & $72$ & $5329$ & $67$ & $4.731$ & $0.167$ & $-0.568$ & $0.149$ & $-0.733$ & $0.176$ & $-0.402$ & $0.122$ & $0.140$ & $0.090$ & $0.140$ & $8.002$ & D & $0.997$ & N & $0.281$ & $0.042$ & D & $0.987$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J201803.55$-$130121.5 & 6879502009977573504 & 297881348 & 20180356$-$1301215 & 20:18:03.55 & $-$13:01:21.5 & GEMS & GS-2015A-Q-77 & $0.094$ & $10.888$ & $0.957$ & $8.916$ & $0.645$ & $10.565$ & $1.272$ & $10.893$ & $8.931$ & $-230.9$ & $-223.6$ & $5.0$ & $\dots$ & $\dots$ & $-198.8$ & $0.4$ & $11.0$ & $0.5302$ & $0.0161$ & $1.8861$ & $0.0572$ & $1.7979$ & $0.0520$ & $0.0289$ & $1.7664$ & $0.0490$ & $0.0277$ & $-13.9905$ & $0.0174$ & $-18.0559$ & $0.0114$ & $0.4098$ & $4801$ & $32$ & $4806$ & $10$ & $4796$ & $54$ & $1.189$ & $0.161$ & $-1.966$ & $0.105$ & $-2.111$ & $0.105$ & $-1.820$ & $0.104$ & $-0.087$ & $0.077$ & $0.453$ & $6.917$ & D & $0.984$ & N & $0.211$ & $0.043$ & D & $0.978$ & $30$ & $2460$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J201854.85$-$142852.3 & 6876208079299850752 & 297640504 & 20185485$-$1428523 & 20:18:54.85 & $-$14:28:52.3 & GEMS & GS-2016A-Q-76 & $0.059$ & $12.659$ & $0.736$ & $10.875$ & $0.577$ & $12.340$ & $1.104$ & $12.595$ & $10.902$ & $-169.9$ & $-162.6$ & $5.0$ & $\dots$ & $\dots$ & $-165.1$ & $1.3$ & $9.0$ & $0.2835$ & $0.0155$ & $3.5278$ & $0.1931$ & $3.2314$ & $0.1620$ & $0.0501$ & $3.3391$ & $0.1857$ & $0.0556$ & $8.5541$ & $0.0151$ & $-9.4718$ & $0.0093$ & $0.4670$ & $5137$ & $41$ & $5207$ & $27$ & $5066$ & $55$ & $1.755$ & $0.181$ & $-1.941$ & $0.068$ & $-1.871$ & $0.029$ & $-2.010$ & $0.106$ & $-0.156$ & $0.120$ & $0.104$ & $6.593$ & D & $0.949$ & N & $0.422$ & $0.036$ & D & $0.962$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J201922.02$-$613014.9 & 6430979984003489024 & 485696375 & 20192202$-$6130149 & 20:19:22.02 & $-$61:30:14.9 & SOAR & SO2019B-013 & $0.037$ & $11.799$ & $1.020$ & $9.832$ & $0.695$ & $11.465$ & $1.307$ & $11.810$ & $9.792$ & $-19.7$ & $-12.4$ & $5.0$ & $\dots$ & $\dots$ & $-16.2$ & $0.6$ & $34.0$ & $0.1763$ & $0.0185$ & $5.6729$ & $0.5941$ & $4.9437$ & $0.4512$ & $0.0913$ & $5.0840$ & $0.3943$ & $0.0776$ & $-15.4707$ & $0.0138$ & $-12.6069$ & $0.0141$ & $-0.0845$ & $4663$ & $58$ & $4652$ & $60$ & $4674$ & $55$ & $1.499$ & $0.113$ & $-2.917$ & $0.088$ & $-2.914$ & $0.067$ & $-2.920$ & $0.108$ & $-0.001$ & $0.119$ & $0.419$ & $5.932$ & D & $0.999$ & N & $0.097$ & $0.054$ & D & $0.989$ & $30$ & $1296$ & SOAR & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J201940.99$-$292226.8 & 6797560699757276544 & 234912839 & 20194097$-$2922268 & 20:19:40.99 & $-$29:22:26.8 & GEMS & GS-2014A-Q-8 & $0.128$ & $11.654$ & $0.869$ & $9.808$ & $0.657$ & $11.332$ & $1.197$ & $11.626$ & $9.785$ & $-38.1$ & $-30.8$ & $5.0$ & $\dots$ & $\dots$ & $-41.2$ & $13.0$ & $8.0$ & $1.8426$ & $0.0181$ & $0.5427$ & $0.0053$ & $0.5351$ & $0.0052$ & $0.0097$ & $0.5361$ & $0.0057$ & $0.0106$ & $19.1313$ & $0.0179$ & $-14.4835$ & $0.0129$ & $0.0947$ & $5554$ & $60$ & $6051$ & $60$ & $5056$ & $59$ & $3.474$ & $0.401$ & $-1.415$ & $0.310$ & $-0.229$ & $0.122$ & $-1.520$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & N & $0.982$ & $\dots$ & $\dots$ & $\dots$ & N & $0.724$ & $30$ & $2812$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J202009.20$-$481343.9 & 6668894268525757696 & 487462738 & 20200915$-$4813436 & 20:20:09.20 & $-$48:13:43.9 & GEMS & GS-2016A-Q-76 & $0.034$ & $12.416$ & $0.982$ & $10.485$ & $0.708$ & $12.083$ & $1.295$ & $12.422$ & $10.423$ & $-50.0$ & $-42.7$ & $5.0$ & $\dots$ & $\dots$ & $5.1$ & $11.2$ & $4.0$ & $8.0752$ & $0.0129$ & $0.1238$ & $0.0002$ & $0.1234$ & $0.0002$ & $0.0016$ & $0.1236$ & $0.0002$ & $0.0015$ & $40.9376$ & $0.0123$ & $-18.4048$ & $0.0119$ & $0.1816$ & $4542$ & $68$ & $4911$ & $68$ & $4542$ & $68$ & $3.983$ & $0.285$ & $-1.284$ & $0.154$ & $-0.142$ & $0.019$ & $-1.284$ & $0.154$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & N & $0.966$ & $\dots$ & $\dots$ & $\dots$ & N & $0.929$ & $30$ & $2372$ & Schlaufman & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J202034.71$-$275711.3 & 6846116468972086016 & 234951859 & 20203472$-$2757112 & 20:20:34.71 & $-$27:57:11.3 & GEMS & GS-2017A-Q-86 & $0.057$ & $12.992$ & $1.078$ & $10.945$ & $0.727$ & $12.441$ & $1.301$ & $12.783$ & $10.775$ & $11.3$ & $18.6$ & $5.0$ & $\dots$ & $\dots$ & $18.8$ & $5.7$ & $14.0$ & $1.8280$ & $0.0130$ & $0.5471$ & $0.0039$ & $0.5394$ & $0.0038$ & $0.0070$ & $0.5410$ & $0.0042$ & $0.0077$ & $2.4151$ & $0.0134$ & $-13.4612$ & $0.0099$ & $0.1813$ & $4773$ & $93$ & $4916$ & $126$ & $4629$ & $59$ & $3.551$ & $0.198$ & $-1.083$ & $0.272$ & $-1.016$ & $0.395$ & $-1.150$ & $0.149$ & $-0.143$ & $0.116$ & $-0.143$ & $7.204$ & D & $0.997$ & N & $0.049$ & $0.040$ & D & $0.994$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J202046.58$-$100223.6 & 6905253392633848960 & 300287997 & 20204659$-$1002234 & 20:20:46.58 & $-$10:02:23.6 & GEMS & GS-2016A-Q-76 & $0.063$ & $12.499$ & $1.079$ & $10.354$ & $0.741$ & $12.102$ & $1.395$ & $12.490$ & $10.327$ & $-214.1$ & $-206.8$ & $5.0$ & $\dots$ & $\dots$ & $-216.1$ & $1.0$ & $8.0$ & $0.1408$ & $0.0143$ & $7.1004$ & $0.7219$ & $5.9939$ & $0.5144$ & $0.0858$ & $5.6332$ & $0.6384$ & $0.1133$ & $-4.5274$ & $0.0151$ & $-2.8207$ & $0.0103$ & $0.2273$ & $4610$ & $71$ & $4626$ & $76$ & $4593$ & $65$ & $0.798$ & $0.134$ & $-2.900$ & $0.155$ & $-2.719$ & $0.130$ & $-3.080$ & $0.180$ & $-0.213$ & $0.087$ & $0.527$ & $6.057$ & D & $0.995$ & I & $0.097$ & $0.042$ & D & $0.985$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J202055.23$-$134046.4 & 6876402624138104576 & $\dots$ & 20205529$-$1340439 & 20:20:55.23 & $-$13:40:46.4 & GEMS & GS-2015B-Q-71 & $0.050$ & $11.976$ & $1.002$ & $9.835$ & $0.671$ & $11.575$ & $1.371$ & $11.952$ & $9.828$ & $33.5$ & $40.8$ & $5.0$ & $\dots$ & $\dots$ & $14.4$ & $3.7$ & $17.0$ & $10.2171$ & $0.0348$ & $0.0979$ & $0.0003$ & $0.0976$ & $0.0003$ & $0.0034$ & $0.0976$ & $0.0003$ & $0.0031$ & $-77.5906$ & $0.0364$ & $-203.3300$ & $0.0258$ & $0.4916$ & $4635$ & $72$ & $4635$ & $72$ & $\dots$ & $\dots$ & $3.787$ & $0.387$ & $-1.026$ & $0.257$ & $-1.026$ & $0.257$ & $\dots$ & $\dots$ & $-0.311$ & $0.094$ & $-0.311$ & $7.093$ & D & $0.987$ & N & $0.411$ & $0.031$ & D & $0.978$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J202109.76$-$663711.9 & 6425821762641148800 & 484253901 & 20210974$-$6637116 & 20:21:09.76 & $-$66:37:11.9 & GEMS & GS-2017A-Q-86 & $0.031$ & $12.868$ & $0.840$ & $11.158$ & $0.542$ & $12.615$ & $1.116$ & $12.874$ & $11.163$ & $71.4$ & $78.7$ & $5.0$ & $\dots$ & $\dots$ & $80.5$ & $0.8$ & $21.0$ & $0.2382$ & $0.0107$ & $4.1987$ & $0.1883$ & $3.7854$ & $0.1531$ & $0.0404$ & $3.9988$ & $0.1843$ & $0.0461$ & $8.6157$ & $0.0066$ & $-17.3116$ & $0.0111$ & $-0.2363$ & $5022$ & $47$ & $5072$ & $36$ & $4971$ & $57$ & $2.000$ & $0.128$ & $-2.177$ & $0.131$ & $-2.154$ & $0.142$ & $-2.200$ & $0.119$ & $0.507$ & $0.105$ & $0.567$ & $6.820$ & D & $0.998$ & I & $0.318$ & $0.035$ & D & $0.993$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J202140.45$-$535023.0 & 6472730429078350976 & 481890473 & 20214042$-$5350224 & 20:21:40.45 & $-$53:50:23.0 & GEMS & GS-2016A-Q-76 & $0.044$ & $11.984$ & $0.882$ & $10.180$ & $0.584$ & $11.866$ & $1.170$ & $12.149$ & $10.350$ & $-30.8$ & $-23.5$ & $5.0$ & $\dots$ & $\dots$ & $-10.7$ & $0.8$ & $10.0$ & $1.9948$ & $0.6141$ & $0.5013$ & $0.1543$ & $0.4948$ & $0.1504$ & $0.3039$ & $0.5437$ & $0.1160$ & $0.2133$ & $26.3425$ & $0.5583$ & $-55.3887$ & $0.5694$ & $-0.1134$ & $5255$ & $101$ & $5255$ & $101$ & $4861$ & $53$ & $4.322$ & $0.165$ & $-0.305$ & $0.095$ & $-0.305$ & $0.095$ & $-0.880$ & $0.103$ & $-0.250$ & $0.121$ & $-0.250$ & $7.875$ & D & $0.982$ & N & $-0.009$ & $0.035$ & D & $0.989$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J202141.09$-$555031.0 & 6469232749446813824 & 481915766 & 20214109$-$5550310 & 20:21:41.09 & $-$55:50:31.0 & SOAR & SO2019B-013 & $0.053$ & $11.839$ & $0.741$ & $10.292$ & $0.547$ & $11.633$ & $1.024$ & $11.856$ & $10.291$ & $-2.2$ & $5.1$ & $5.0$ & $\dots$ & $\dots$ & $17.7$ & $0.6$ & $9.0$ & $0.8956$ & $0.0125$ & $1.1166$ & $0.0156$ & $1.0851$ & $0.0148$ & $0.0136$ & $1.0787$ & $0.0136$ & $0.0126$ & $-19.8788$ & $0.0125$ & $-35.0625$ & $0.0122$ & $0.1316$ & $5225$ & $49$ & $5224$ & $41$ & $5226$ & $56$ & $2.355$ & $0.190$ & $-1.944$ & $0.103$ & $-2.028$ & $0.095$ & $-1.860$ & $0.110$ & $0.002$ & $0.135$ & $0.012$ & $6.498$ & D & $1.000$ & N & $0.213$ & $0.042$ & D & $0.938$ & $30$ & $1296$ & SOAR & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J202148.39$-$291746.7 & 6797535960745546624 & 234811663 & 20214838$-$2917466 & 20:21:48.39 & $-$29:17:46.7 & GEMS & GS-2014A-Q-8 & $0.059$ & $13.569$ & $0.846$ & $11.993$ & $0.520$ & $13.397$ & $1.052$ & $13.631$ & $12.021$ & $-11.9$ & $-4.6$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.1005$ & $0.2661$ & $0.4761$ & $0.0603$ & $0.4702$ & $0.0588$ & $0.1251$ & $0.4597$ & $0.0547$ & $0.1190$ & $3.7061$ & $0.2609$ & $-12.8624$ & $0.2009$ & $0.1877$ & $5416$ & $102$ & $5599$ & $137$ & $5233$ & $66$ & $4.605$ & $0.150$ & $-0.351$ & $0.190$ & $-0.461$ & $0.257$ & $-0.241$ & $0.123$ & $-0.195$ & $0.103$ & $-0.195$ & $7.884$ & D & $0.995$ & N & $0.308$ & $0.052$ & D & $0.953$ & $30$ & $2812$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J202313.18$-$072850.4 & 4216093593161355776 & 300614712 & 20231318$-$0728503 & 20:23:13.18 & $-$07:28:50.4 & GEMS & GS-2015A-Q-77 & $0.028$ & $11.747$ & $0.811$ & $10.034$ & $0.606$ & $11.491$ & $1.128$ & $11.756$ & $10.025$ & $-152.9$ & $-145.6$ & $5.0$ & $\dots$ & $\dots$ & $-131.3$ & $0.6$ & $11.0$ & $0.3677$ & $0.0197$ & $2.7193$ & $0.1455$ & $2.5397$ & $0.1269$ & $0.0500$ & $2.4821$ & $0.1284$ & $0.0517$ & $-5.4481$ & $0.0192$ & $-6.9067$ & $0.0147$ & $0.2802$ & $4942$ & $48$ & $4920$ & $40$ & $4964$ & $56$ & $1.409$ & $0.312$ & $-2.539$ & $0.103$ & $-2.488$ & $0.098$ & $-2.590$ & $0.108$ & $0.791$ & $0.126$ & $1.161$ & $7.052$ & D & $0.977$ & C & $0.016$ & $0.058$ & D & $0.985$ & $30$ & $2460$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J202315.42$-$210408.0 & 6859284155805054848 & $\dots$ & 20231543$-$2104080 & 20:23:15.42 & $-$21:04:08.0 & GEMS & GS-2017A-Q-86 & $0.050$ & $13.048$ & $0.843$ & $11.135$ & $0.579$ & $12.708$ & $1.193$ & $13.001$ & $11.166$ & $124.6$ & $131.9$ & $5.0$ & $\dots$ & $\dots$ & $137.8$ & $1.2$ & $15.0$ & $0.1849$ & $0.0146$ & $5.4085$ & $0.4269$ & $4.7417$ & $0.3282$ & $0.0692$ & $4.8058$ & $0.4182$ & $0.0870$ & $-9.3538$ & $0.0159$ & $-5.8418$ & $0.0102$ & $0.1533$ & $4965$ & $29$ & $4965$ & $29$ & $\dots$ & $\dots$ & $1.717$ & $0.147$ & $-3.175$ & $0.129$ & $-3.175$ & $0.129$ & $\dots$ & $\dots$ & $0.528$ & $0.113$ & $0.718$ & $5.973$ & D & $0.983$ & C & $0.353$ & $0.035$ & D & $0.999$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J202322.59$-$080745.4 & 6906102627927525760 & 300597246 & 20232260$-$0807452 & 20:23:22.59 & $-$08:07:45.4 & GEMS & GS-2015A-Q-77 & $0.044$ & $11.837$ & $1.101$ & $9.728$ & $0.736$ & $11.454$ & $1.398$ & $11.844$ & $9.677$ & $-48.5$ & $-41.2$ & $5.0$ & $\dots$ & $\dots$ & $-16.5$ & $0.8$ & $5.0$ & $0.1723$ & $0.0233$ & $5.8049$ & $0.7867$ & $5.0437$ & $0.5939$ & $0.1177$ & $4.7081$ & $0.6415$ & $0.1363$ & $-7.4216$ & $0.0227$ & $-11.0554$ & $0.0144$ & $0.1449$ & $4590$ & $76$ & $4685$ & $97$ & $4494$ & $54$ & $1.140$ & $0.152$ & $-2.338$ & $0.087$ & $-2.126$ & $0.059$ & $-2.550$ & $0.114$ & $-0.454$ & $0.081$ & $0.246$ & $6.338$ & D & $0.999$ & N & $0.379$ & $0.036$ & D & $0.989$ & $30$ & $2460$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J202337.42$-$165953.6 & 6873254241311424896 & 296476191 & 20233743$-$1659533 & 20:23:37.42 & $-$16:59:53.6 & GEMS & GS-2015A-Q-92 & $0.074$ & $11.658$ & $0.935$ & $9.764$ & $0.643$ & $11.366$ & $1.234$ & $11.677$ & $9.776$ & $-190.1$ & $-182.8$ & $5.0$ & $\dots$ & $\dots$ & $-162.4$ & $3.0$ & $17.0$ & $0.4279$ & $0.0238$ & $2.3368$ & $0.1297$ & $2.2030$ & $0.1153$ & $0.0523$ & $2.1860$ & $0.1022$ & $0.0467$ & $-11.5306$ & $0.0259$ & $-23.0385$ & $0.0193$ & $0.2742$ & $4863$ & $48$ & $4848$ & $33$ & $4878$ & $62$ & $1.466$ & $0.326$ & $-2.632$ & $0.115$ & $-2.613$ & $0.077$ & $-2.650$ & $0.152$ & $-0.021$ & $0.088$ & $0.449$ & $6.247$ & D & $0.971$ & N & $-0.127$ & $0.064$ & D & $0.984$ & $30$ & $2460$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J202352.24$-$162851.2 & 6873331791241472768 & 297601563 & 20235225$-$1628512 & 20:23:52.24 & $-$16:28:51.2 & GEMS & GS-2016A-Q-76 & $0.060$ & $12.722$ & $0.970$ & $10.812$ & $0.629$ & $12.440$ & $1.250$ & $12.758$ & $10.831$ & $-287.3$ & $-280.0$ & $5.0$ & $\dots$ & $\dots$ & $-286.1$ & $0.6$ & $18.0$ & $0.1807$ & $0.0157$ & $5.5331$ & $0.4792$ & $4.8372$ & $0.3662$ & $0.0757$ & $4.5407$ & $0.4395$ & $0.0968$ & $-2.5706$ & $0.0167$ & $-4.9436$ & $0.0105$ & $0.5102$ & $4838$ & $45$ & $4855$ & $34$ & $4820$ & $56$ & $0.949$ & $0.188$ & $-2.714$ & $0.077$ & $-2.687$ & $0.041$ & $-2.740$ & $0.112$ & $-0.109$ & $0.115$ & $0.611$ & $6.327$ & D & $0.972$ & I & $0.188$ & $0.040$ & D & $0.985$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J202424.59$-$252955.0 & 6848220487550880640 & 235676238 & 20242459$-$2529550 & 20:24:24.59 & $-$25:29:55.0 & SOAR & SO2019B-013 & $0.044$ & $12.251$ & $0.994$ & $10.298$ & $0.703$ & $11.938$ & $1.292$ & $12.276$ & $10.281$ & $51.2$ & $58.5$ & $5.0$ & $\dots$ & $\dots$ & $43.0$ & $3.4$ & $13.0$ & $0.1019$ & $0.0118$ & $9.8173$ & $1.1385$ & $7.8210$ & $0.7225$ & $0.0924$ & $7.5634$ & $0.7214$ & $0.0954$ & $2.7859$ & $0.0120$ & $-6.6486$ & $0.0081$ & $0.0346$ & $4774$ & $72$ & $4824$ & $86$ & $4724$ & $57$ & $1.500$ & $0.336$ & $-2.795$ & $0.139$ & $-2.589$ & $0.158$ & $-3.000$ & $0.119$ & $-0.044$ & $0.191$ & $0.386$ & $6.021$ & D & $0.998$ & N & $0.124$ & $0.055$ & D & $0.995$ & $30$ & $1296$ & SOAR & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J202442.85$-$261900.3 & 6847828584672684416 & 235641930 & 20244286$-$2618599 & 20:24:42.85 & $-$26:19:00.3 & GEMS & GS-2014A-Q-8 & $0.054$ & $12.397$ & $0.683$ & $11.027$ & $0.448$ & $12.250$ & $0.906$ & $12.430$ & $11.050$ & $9.1$ & $16.4$ & $5.0$ & $\dots$ & $\dots$ & $12.9$ & $4.6$ & $10.0$ & $2.9071$ & $0.0232$ & $0.3440$ & $0.0027$ & $0.3409$ & $0.0027$ & $0.0079$ & $0.3419$ & $0.0024$ & $0.0071$ & $-3.0639$ & $0.0241$ & $-41.8205$ & $0.0169$ & $0.1798$ & $5698$ & $90$ & $5790$ & $112$ & $5605$ & $68$ & $4.284$ & $0.120$ & $-0.613$ & $0.156$ & $-0.806$ & $0.189$ & $-0.420$ & $0.123$ & $-0.157$ & $0.086$ & $-0.157$ & $7.660$ & D & $0.991$ & N & $0.473$ & $0.049$ & D & $0.966$ & $30$ & $2812$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J202445.10$-$160526.8 & 6874849529603646080 & 297611524 & 20244510$-$1605268 & 20:24:45.10 & $-$16:05:26.8 & GEMS & GS-2016A-Q-76 & $0.061$ & $12.819$ & $1.022$ & $10.723$ & $0.668$ & $12.439$ & $1.352$ & $12.806$ & $10.714$ & $-167.3$ & $-160.0$ & $5.0$ & $\dots$ & $\dots$ & $-142.0$ & $0.9$ & $19.0$ & $0.1585$ & $0.0153$ & $6.3099$ & $0.6111$ & $5.4206$ & $0.4510$ & $0.0832$ & $5.9276$ & $0.3925$ & $0.0662$ & $0.2123$ & $0.0152$ & $-3.5916$ & $0.0111$ & $0.3037$ & $4693$ & $54$ & $4758$ & $52$ & $4627$ & $55$ & $1.174$ & $0.099$ & $-2.563$ & $0.124$ & $-2.395$ & $0.140$ & $-2.730$ & $0.108$ & $-0.074$ & $0.114$ & $0.576$ & $6.443$ & D & $0.993$ & I & $0.324$ & $0.038$ & D & $0.974$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J202556.64$-$491552.6 & 6668166013871841536 & 487471264 & 20255659$-$4915524 & 20:25:56.64 & $-$49:15:52.6 & GEMS & GS-2016A-Q-76 & $0.030$ & $12.063$ & $0.870$ & $10.225$ & $0.647$ & $11.862$ & $1.201$ & $12.158$ & $10.311$ & $\dots$ & $\dots$ & $\dots$ & $-2.3$ & $0.4$ & $-3.1$ & $1.6$ & $11.0$ & $8.1026$ & $0.1550$ & $0.1234$ & $0.0024$ & $0.1230$ & $0.0023$ & $0.0191$ & $0.1236$ & $0.0025$ & $0.0202$ & $43.8940$ & $0.1369$ & $-20.4813$ & $0.1168$ & $0.0776$ & $4921$ & $84$ & $5086$ & $101$ & $4755$ & $66$ & $4.508$ & $0.136$ & $-0.715$ & $0.154$ & $-0.682$ & $0.183$ & $-0.747$ & $0.124$ & $-0.006$ & $0.121$ & $-0.006$ & $7.709$ & D & $0.997$ & N & $0.084$ & $0.044$ & D & $0.999$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & GALAH\\
J202722.66$+$283055.4 & 1860204044479443200 & $\dots$ & 20272265$+$2830555 & 20:27:22.66 & $+$28:30:55.4 & KPNK & 17A-0295 & $0.300$ & $12.771$ & $0.935$ & $10.492$ & $0.666$ & $12.375$ & $1.436$ & $12.783$ & $10.555$ & $-221.7$ & $-214.4$ & $5.0$ & $\dots$ & $\dots$ & $-226.7$ & $0.5$ & $10.0$ & $0.4337$ & $0.0107$ & $2.3059$ & $0.0568$ & $2.1755$ & $0.0505$ & $0.0232$ & $2.2469$ & $0.0439$ & $0.0196$ & $10.4708$ & $0.0086$ & $-13.3313$ & $0.0102$ & $-0.3584$ & $5454$ & $38$ & $5454$ & $38$ & $\dots$ & $\dots$ & $1.546$ & $0.192$ & $-2.227$ & $0.081$ & $-2.227$ & $0.081$ & $\dots$ & $\dots$ & $-0.160$ & $0.129$ & $0.280$ & $6.483$ & D & $0.975$ & N & $0.432$ & $0.047$ & D & $0.988$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J202737.83$-$144454.2 & 6875659938390010240 & 298430434 & 20273786$-$1444546 & 20:27:37.83 & $-$14:44:54.2 & GEMS & GS-2017A-Q-86 & $0.044$ & $12.911$ & $0.848$ & $11.081$ & $0.587$ & $12.624$ & $1.167$ & $12.906$ & $11.113$ & $-77.4$ & $-70.1$ & $5.0$ & $\dots$ & $\dots$ & $-57.1$ & $4.5$ & $10.0$ & $4.7332$ & $0.1838$ & $0.2113$ & $0.0082$ & $0.2101$ & $0.0081$ & $0.0386$ & $0.2098$ & $0.0078$ & $0.0370$ & $-32.6999$ & $0.1928$ & $24.0017$ & $0.1551$ & $0.5002$ & $5001$ & $77$ & $5158$ & $88$ & $4844$ & $66$ & $4.514$ & $0.121$ & $-1.043$ & $0.161$ & $-0.906$ & $0.186$ & $-1.180$ & $0.135$ & $0.124$ & $0.119$ & $0.124$ & $7.511$ & D & $0.997$ & N & $0.518$ & $0.042$ & D & $0.981$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J202744.84$-$422357.3 & 6679325159242871808 & 487293595 & 20274485$-$4223567 & 20:27:44.84 & $-$42:23:57.3 & GEMS & GS-2016A-Q-76 & $0.044$ & $11.517$ & $0.761$ & $10.006$ & $0.538$ & $11.326$ & $1.008$ & $11.543$ & $10.003$ & $-58.4$ & $-51.1$ & $5.0$ & $\dots$ & $\dots$ & $-12.0$ & $2.5$ & $22.0$ & $6.2526$ & $0.1102$ & $0.1599$ & $0.0028$ & $0.1593$ & $0.0028$ & $0.0175$ & $0.1594$ & $0.0032$ & $0.0199$ & $-14.2929$ & $0.1054$ & $-48.0882$ & $0.0833$ & $0.0763$ & $5393$ & $75$ & $5513$ & $84$ & $5272$ & $66$ & $4.459$ & $0.100$ & $-0.483$ & $0.131$ & $-0.407$ & $0.140$ & $-0.558$ & $0.122$ & $0.222$ & $0.095$ & $0.222$ & $8.169$ & D & $0.999$ & N & $0.211$ & $0.035$ & D & $0.995$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J202753.01$-$514113.7 & 6475211236547281152 & 481839800 & 20275301$-$5141137 & 20:27:53.01 & $-$51:41:13.7 & GEMS & GS-2016A-Q-76 & $0.034$ & $12.172$ & $1.030$ & $10.223$ & $0.723$ & $11.835$ & $1.305$ & $12.179$ & $10.164$ & $-80.9$ & $-73.6$ & $5.0$ & $\dots$ & $\dots$ & $-69.1$ & $0.7$ & $10.0$ & $0.1761$ & $0.0162$ & $5.6781$ & $0.5239$ & $4.9477$ & $0.3978$ & $0.0804$ & $4.6382$ & $0.4030$ & $0.0869$ & $2.3818$ & $0.0158$ & $-6.9277$ & $0.0131$ & $0.1606$ & $4650$ & $64$ & $4653$ & $67$ & $4647$ & $60$ & $0.920$ & $0.106$ & $-2.684$ & $0.141$ & $-2.657$ & $0.129$ & $-2.710$ & $0.152$ & $-0.077$ & $0.076$ & $0.633$ & $6.379$ & D & $0.983$ & I & $0.164$ & $0.042$ & D & $0.980$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J202758.41$-$155659.0 & 6874956658968640512 & 298412669 & 20275840$-$1556595 & 20:27:58.41 & $-$15:56:59.0 & GEMS & GS-2016A-Q-76 & $0.059$ & $12.507$ & $1.142$ & $10.228$ & $0.736$ & $12.026$ & $1.481$ & $12.459$ & $10.156$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-36.6$ & $0.9$ & $14.0$ & $10.4774$ & $0.2088$ & $0.0954$ & $0.0019$ & $0.0952$ & $0.0019$ & $0.0199$ & $0.0958$ & $0.0019$ & $0.0198$ & $15.0712$ & $0.2043$ & $43.4378$ & $0.1454$ & $0.3372$ & $4495$ & $53$ & $4667$ & $40$ & $4323$ & $65$ & $4.740$ & $0.061$ & $-0.537$ & $0.111$ & $-0.753$ & $0.098$ & $-0.321$ & $0.123$ & $-0.440$ & $0.112$ & $-0.440$ & $7.453$ & D & $0.867$ & N & $0.069$ & $0.038$ & D & $0.841$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J202814.80$-$535137.9 & 6473996241838555392 & 481979088 & 20281482$-$5351378 & 20:28:14.80 & $-$53:51:37.9 & GEMS & GS-2016A-Q-76 & $0.039$ & $12.768$ & $0.742$ & $11.193$ & $0.523$ & $12.549$ & $1.009$ & $12.767$ & $11.225$ & $-11.1$ & $-3.8$ & $5.0$ & $\dots$ & $\dots$ & $-13.8$ & $1.2$ & $14.0$ & $0.4423$ & $0.0134$ & $2.2611$ & $0.0685$ & $2.1356$ & $0.0611$ & $0.0286$ & $2.2046$ & $0.0669$ & $0.0303$ & $-12.2566$ & $0.0139$ & $-18.0354$ & $0.0119$ & $0.0232$ & $5246$ & $45$ & $5266$ & $32$ & $5225$ & $57$ & $2.005$ & $0.128$ & $-2.256$ & $0.089$ & $-2.412$ & $0.065$ & $-2.100$ & $0.112$ & $0.279$ & $0.110$ & $0.329$ & $6.503$ & D & $0.980$ & N & $-0.243$ & $0.034$ & D & $0.983$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J202845.49$-$263810.3 & 6847769863879886080 & $\dots$ & 20284544$-$2638089 & 20:28:45.49 & $-$26:38:10.3 & GEMS & GS-2014A-Q-74 & $0.048$ & $10.294$ & $0.651$ & $9.221$ & $0.489$ & $10.326$ & $0.795$ & $10.471$ & $9.263$ & $-85.6$ & $-78.3$ & $5.0$ & $\dots$ & $\dots$ & $-84.9$ & $0.6$ & $5.0$ & $5.2976$ & $0.0162$ & $0.1888$ & $0.0006$ & $0.1878$ & $0.0006$ & $0.0030$ & $0.1876$ & $0.0006$ & $0.0033$ & $51.5275$ & $0.0167$ & $-107.5151$ & $0.0117$ & $0.2483$ & $5893$ & $70$ & $5893$ & $70$ & $\dots$ & $\dots$ & $4.231$ & $0.066$ & $-0.877$ & $0.062$ & $-0.877$ & $0.062$ & $\dots$ & $\dots$ & $0.429$ & $0.092$ & $0.429$ & $7.982$ & D & $0.999$ & N & $0.737$ & $0.049$ & D & $0.984$ & $30$ & $2812$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J202905.27$-$505952.6 & 6475303698603197824 & 481842082 & 20290527$-$5059527 & 20:29:05.27 & $-$50:59:52.6 & GEMS & GS-2016A-Q-76 & $0.030$ & $12.632$ & $0.738$ & $11.052$ & $0.586$ & $12.502$ & $1.018$ & $12.723$ & $11.167$ & $-28.5$ & $-21.2$ & $5.0$ & $\dots$ & $\dots$ & $-37.1$ & $17.7$ & $11.0$ & $1.1955$ & $0.0130$ & $0.8365$ & $0.0091$ & $0.8187$ & $0.0087$ & $0.0107$ & $0.8206$ & $0.0092$ & $0.0112$ & $3.9176$ & $0.0115$ & $-2.0335$ & $0.0111$ & $0.1353$ & $5411$ & $77$ & $5663$ & $93$ & $5158$ & $61$ & $3.859$ & $0.222$ & $-1.320$ & $0.183$ & $-1.460$ & $0.248$ & $-1.180$ & $0.117$ & $0.303$ & $0.101$ & $0.303$ & $7.413$ & D & $0.994$ & N & $0.431$ & $0.047$ & D & $0.989$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J202920.10$-$451346.8 & 6675597235006194432 & 487211068 & 20292008$-$4513468 & 20:29:20.10 & $-$45:13:46.8 & GEMS & GS-2016A-Q-76 & $0.031$ & $11.359$ & $0.915$ & $9.778$ & $0.698$ & $11.188$ & $1.181$ & $11.475$ & $9.660$ & $-79.5$ & $-72.2$ & $5.0$ & $\dots$ & $\dots$ & $-30.7$ & $7.1$ & $10.0$ & $1.0311$ & $0.0237$ & $0.9699$ & $0.0223$ & $0.9460$ & $0.0212$ & $0.0225$ & $0.9452$ & $0.0198$ & $0.0210$ & $14.0023$ & $0.0229$ & $-3.8445$ & $0.0214$ & $0.1574$ & $4911$ & $66$ & $5019$ & $72$ & $4803$ & $60$ & $3.000$ & $0.156$ & $-1.147$ & $0.209$ & $-1.103$ & $0.282$ & $-1.190$ & $0.135$ & $-0.100$ & $0.117$ & $-0.090$ & $7.193$ & D & $0.998$ & N & $0.122$ & $0.044$ & D & $0.989$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J202936.21$-$365222.0 & 6694857444613732352 & 233783488 & 20293622$-$3652218 & 20:29:36.21 & $-$36:52:22.0 & GEMS & GS-2016A-Q-76 & $0.041$ & $12.394$ & $0.838$ & $10.834$ & $0.631$ & $12.137$ & $1.067$ & $12.377$ & $10.743$ & $9.1$ & $16.4$ & $5.0$ & $\dots$ & $\dots$ & $28.2$ & $0.9$ & $9.0$ & $1.9858$ & $0.0129$ & $0.5036$ & $0.0033$ & $0.4971$ & $0.0032$ & $0.0064$ & $0.4982$ & $0.0036$ & $0.0072$ & $-4.1723$ & $0.0129$ & $-19.9000$ & $0.0105$ & $0.2510$ & $5178$ & $59$ & $5253$ & $64$ & $5103$ & $54$ & $3.859$ & $0.113$ & $-0.570$ & $0.099$ & $-0.690$ & $0.091$ & $-0.450$ & $0.106$ & $-0.077$ & $0.120$ & $-0.077$ & $7.783$ & D & $0.999$ & N & $0.215$ & $0.040$ & D & $0.983$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J203019.13$-$284439.7 & 6797804306004518400 & 235926211 & 20301912$-$2844399 & 20:30:19.13 & $-$28:44:39.7 & GEMS & GS-2014A-Q-8 & $0.048$ & $12.969$ & $0.872$ & $11.280$ & $0.569$ & $12.743$ & $1.119$ & $13.004$ & $11.288$ & $-62.2$ & $-54.9$ & $5.0$ & $\dots$ & $\dots$ & $-1.7$ & $4.5$ & $13.0$ & $4.0030$ & $0.0201$ & $0.2498$ & $0.0013$ & $0.2482$ & $0.0012$ & $0.0050$ & $0.2484$ & $0.0013$ & $0.0052$ & $13.9670$ & $0.0188$ & $7.1539$ & $0.0152$ & $0.2753$ & $5219$ & $81$ & $5448$ & $96$ & $4989$ & $66$ & $4.705$ & $0.086$ & $-0.539$ & $0.079$ & $-0.315$ & $0.034$ & $-0.762$ & $0.123$ & $0.035$ & $0.106$ & $0.035$ & $7.926$ & D & $0.993$ & N & $0.767$ & $0.040$ & D & $0.995$ & $30$ & $2812$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J203133.17$-$305412.5 & 6796525780141266304 & 234099221 & 20313318$-$3054125 & 20:31:33.17 & $-$30:54:12.5 & GEMS & GS-2014A-Q-8 & $0.083$ & $12.268$ & $0.796$ & $10.836$ & $0.471$ & $12.102$ & $0.993$ & $12.314$ & $10.797$ & $33.8$ & $41.1$ & $5.0$ & $\dots$ & $\dots$ & $35.9$ & $0.9$ & $11.0$ & $3.7679$ & $0.0559$ & $0.2654$ & $0.0039$ & $0.2636$ & $0.0039$ & $0.0147$ & $0.2635$ & $0.0036$ & $0.0136$ & $-19.0043$ & $0.0542$ & $-17.3414$ & $0.0423$ & $0.2068$ & $5577$ & $89$ & $5621$ & $112$ & $5533$ & $66$ & $4.637$ & $0.043$ & $-0.456$ & $0.216$ & $-0.722$ & $0.216$ & $0.136$ & $0.121$ & $-0.182$ & $0.096$ & $-0.182$ & $7.792$ & D & $0.996$ & N & $0.522$ & $0.041$ & D & $0.988$ & $30$ & $2812$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J203145.18$-$562328.0 & 6469004910021548672 & 481951945 & 20314518$-$5623277 & 20:31:45.18 & $-$56:23:28.0 & GEMS & GS-2017A-Q-86 & $0.050$ & $12.997$ & $0.801$ & $11.466$ & $0.582$ & $12.801$ & $1.057$ & $13.037$ & $11.419$ & $52.6$ & $59.9$ & $5.0$ & $\dots$ & $\dots$ & $50.1$ & $2.1$ & $9.0$ & $0.3793$ & $0.0139$ & $2.6362$ & $0.0969$ & $2.4671$ & $0.0849$ & $0.0344$ & $2.5552$ & $0.0810$ & $0.0317$ & $1.0812$ & $0.0141$ & $-31.7043$ & $0.0135$ & $0.0339$ & $5184$ & $44$ & $5210$ & $30$ & $5158$ & $57$ & $2.150$ & $0.154$ & $-2.196$ & $0.120$ & $-2.152$ & $0.128$ & $-2.240$ & $0.112$ & $1.011$ & $0.125$ & $1.031$ & $7.265$ & D & $0.970$ & C & $0.332$ & $0.033$ & D & $0.986$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J203312.12$-$420027.0 & 6679615950005226240 & 487419690 & 20331212$-$4200270 & 20:33:12.12 & $-$42:00:27.0 & SOAR & SO2019B-013 & $0.038$ & $12.197$ & $0.722$ & $10.706$ & $0.537$ & $11.989$ & $0.992$ & $12.200$ & $10.685$ & $-341.0$ & $-333.7$ & $5.0$ & $\dots$ & $\dots$ & $-309.0$ & $2.0$ & $17.0$ & $0.4813$ & $0.0223$ & $2.0777$ & $0.0962$ & $1.9712$ & $0.0866$ & $0.0439$ & $1.9801$ & $0.0773$ & $0.0390$ & $-2.3464$ & $0.0201$ & $-28.3636$ & $0.0182$ & $0.1151$ & $5253$ & $51$ & $5249$ & $45$ & $5257$ & $56$ & $2.520$ & $0.219$ & $-1.949$ & $0.096$ & $-1.968$ & $0.081$ & $-1.930$ & $0.110$ & $-0.022$ & $0.129$ & $-0.012$ & $6.469$ & D & $0.999$ & N & $0.177$ & $0.044$ & D & $0.982$ & $30$ & $1296$ & SOAR & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J203316.09$-$504712.7 & 6475629909958997376 & 487499864 & 20331607$-$5047126 & 20:33:16.09 & $-$50:47:12.7 & GEMS & GS-2016A-Q-76 & $0.031$ & $12.365$ & $0.765$ & $10.949$ & $0.525$ & $12.205$ & $0.988$ & $12.415$ & $10.906$ & $\dots$ & $\dots$ & $\dots$ & $-7.2$ & $0.4$ & $-13.0$ & $7.2$ & $13.0$ & $3.6155$ & $0.1074$ & $0.2766$ & $0.0082$ & $0.2746$ & $0.0081$ & $0.0295$ & $0.2742$ & $0.0079$ & $0.0289$ & $16.1199$ & $0.0982$ & $-5.6965$ & $0.0855$ & $0.1120$ & $5386$ & $63$ & $5523$ & $59$ & $5249$ & $66$ & $4.526$ & $0.036$ & $-0.752$ & $0.104$ & $-0.577$ & $0.082$ & $-0.927$ & $0.126$ & $0.315$ & $0.098$ & $0.315$ & $7.993$ & D & $0.999$ & N & $0.286$ & $0.040$ & D & $0.978$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & GALAH\\
J203514.08$-$462505.7 & 6674758921813508736 & 487529035 & 20351407$-$4625056 & 20:35:14.08 & $-$46:25:05.7 & GEMS & GS-2016A-Q-76 & $0.032$ & $12.855$ & $0.946$ & $10.890$ & $0.710$ & $12.468$ & $1.241$ & $12.782$ & $10.870$ & $\dots$ & $\dots$ & $\dots$ & $-62.2$ & $0.4$ & $-63.0$ & $4.6$ & $11.0$ & $0.8858$ & $0.0127$ & $1.1289$ & $0.0162$ & $1.0967$ & $0.0153$ & $0.0139$ & $1.1107$ & $0.0143$ & $0.0129$ & $5.9143$ & $0.0134$ & $-8.8186$ & $0.0126$ & $0.2912$ & $4717$ & $119$ & $4751$ & $173$ & $4683$ & $64$ & $2.430$ & $0.554$ & $-1.306$ & $0.299$ & $-0.508$ & $0.190$ & $-1.060$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & N & $0.884$ & $\dots$ & $\dots$ & $\dots$ & N & $0.741$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & GALAH\\
J203542.57$-$071455.9 & 6907591641550947072 & 303150072 & 20354257$-$0714557 & 20:35:42.57 & $-$07:14:55.9 & GEMS & GS-2015A-Q-77 & $0.044$ & $10.884$ & $0.942$ & $9.038$ & $0.731$ & $10.580$ & $1.235$ & $10.891$ & $8.990$ & $-265.7$ & $-258.4$ & $5.0$ & $\dots$ & $\dots$ & $-232.4$ & $0.4$ & $5.0$ & $0.3610$ & $0.0146$ & $2.7700$ & $0.1122$ & $2.5839$ & $0.0976$ & $0.0378$ & $2.4767$ & $0.1033$ & $0.0417$ & $-2.1395$ & $0.0157$ & $-24.0692$ & $0.0125$ & $0.1908$ & $4800$ & $55$ & $4826$ & $55$ & $4773$ & $55$ & $1.181$ & $0.126$ & $-2.356$ & $0.075$ & $-2.351$ & $0.043$ & $-2.360$ & $0.106$ & $-0.047$ & $0.085$ & $0.583$ & $6.657$ & D & $0.985$ & I & $0.039$ & $0.050$ & D & $0.972$ & $30$ & $2460$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J203733.35$-$364545.3 & 6683227639544432512 & 233815493 & 20373334$-$3645452 & 20:37:33.35 & $-$36:45:45.3 & GEMS & GS-2014A-Q-74 & $0.037$ & $13.242$ & $1.133$ & $10.945$ & $0.704$ & $12.775$ & $1.491$ & $13.213$ & $10.894$ & $-49.3$ & $-42.0$ & $5.0$ & $\dots$ & $\dots$ & $-9.6$ & $1.0$ & $22.0$ & $6.3013$ & $0.0263$ & $0.1587$ & $0.0007$ & $0.1580$ & $0.0007$ & $0.0042$ & $0.1584$ & $0.0006$ & $0.0037$ & $20.8084$ & $0.0249$ & $-13.6161$ & $0.0212$ & $0.1172$ & $4469$ & $94$ & $4702$ & $122$ & $4235$ & $65$ & $3.988$ & $0.311$ & $-0.499$ & $0.066$ & $-0.379$ & $0.004$ & $-0.619$ & $0.128$ & $-0.958$ & $0.158$ & $-0.958$ & $6.973$ & D & $0.993$ & N & $0.427$ & $0.031$ & D & $0.995$ & $30$ & $2812$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J203757.80$-$251825.3 & 6800352497219577728 & 236266807 & 20375779$-$2518252 & 20:37:57.80 & $-$25:18:25.3 & GEMS & GS-2014A-Q-74 & $0.040$ & $14.468$ & $0.790$ & $12.821$ & $0.531$ & $14.233$ & $1.058$ & $14.470$ & $12.850$ & $-15.3$ & $-8.0$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.4055$ & $0.1102$ & $0.7115$ & $0.0558$ & $0.6986$ & $0.0538$ & $0.0770$ & $0.6750$ & $0.0472$ & $0.0699$ & $6.0361$ & $0.1073$ & $-8.3531$ & $0.0881$ & $0.3984$ & $5375$ & $102$ & $5620$ & $137$ & $5129$ & $66$ & $4.648$ & $0.052$ & $-0.511$ & $0.175$ & $-0.481$ & $0.222$ & $-0.541$ & $0.128$ & $0.049$ & $0.093$ & $0.049$ & $7.968$ & D & $0.997$ & N & $0.547$ & $0.033$ & D & $0.976$ & $30$ & $2812$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J204049.39$-$584325.9 & 6455696764877344896 & 486163097 & 20404939$-$5843259 & 20:40:49.39 & $-$58:43:25.9 & SOAR & SO2019B-013 & $0.068$ & $13.370$ & $0.942$ & $11.495$ & $0.654$ & $13.079$ & $1.235$ & $13.391$ & $11.489$ & $157.9$ & $165.2$ & $5.0$ & $\dots$ & $\dots$ & $156.7$ & $1.2$ & $7.0$ & $0.1250$ & $0.0122$ & $7.9971$ & $0.7779$ & $6.6205$ & $0.5332$ & $0.0805$ & $5.8506$ & $0.3124$ & $0.0534$ & $-3.2367$ & $0.0083$ & $-6.2902$ & $0.0099$ & $0.0465$ & $4838$ & $43$ & $4830$ & $28$ & $4846$ & $58$ & $1.235$ & $0.210$ & $-2.383$ & $0.098$ & $-2.326$ & $0.060$ & $-2.440$ & $0.135$ & $-0.386$ & $0.131$ & $0.274$ & $6.321$ & D & $0.995$ & N & $0.043$ & $0.043$ & D & $0.990$ & $30$ & $1296$ & SOAR & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J204148.40$-$523727.5 & 6471501763492187520 & 482004757 & 20414841$-$5237274 & 20:41:48.40 & $-$52:37:27.5 & GEMS & GS-2016A-Q-76 & $0.027$ & $12.601$ & $1.092$ & $10.514$ & $0.670$ & $12.204$ & $1.355$ & $12.572$ & $10.475$ & $-30.1$ & $-22.8$ & $5.0$ & $\dots$ & $\dots$ & $-18.9$ & $0.7$ & $10.0$ & $0.1369$ & $0.0125$ & $7.3057$ & $0.6658$ & $6.1395$ & $0.4702$ & $0.0766$ & $6.8415$ & $0.6575$ & $0.0961$ & $-9.4211$ & $0.0116$ & $-5.6787$ & $0.0127$ & $0.1041$ & $4609$ & $60$ & $4697$ & $65$ & $4520$ & $54$ & $0.996$ & $0.110$ & $-2.384$ & $0.080$ & $-2.308$ & $0.045$ & $-2.460$ & $0.114$ & $-0.296$ & $0.073$ & $0.444$ & $6.490$ & D & $0.998$ & N & $0.264$ & $0.038$ & D & $0.997$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J204309.47$-$360032.6 & 6779175490951538560 & 233828034 & 20430947$-$3600325 & 20:43:09.47 & $-$36:00:32.6 & GEMS & GS-2017A-Q-86 & $0.040$ & $12.959$ & $0.780$ & $11.320$ & $0.580$ & $12.725$ & $1.075$ & $12.968$ & $11.322$ & $2.1$ & $9.4$ & $5.0$ & $\dots$ & $\dots$ & $2.0$ & $1.3$ & $17.0$ & $0.3105$ & $0.0164$ & $3.2207$ & $0.1698$ & $2.9719$ & $0.1446$ & $0.0486$ & $2.9553$ & $0.1245$ & $0.0421$ & $-8.6530$ & $0.0168$ & $-5.5385$ & $0.0175$ & $0.5095$ & $5091$ & $58$ & $5088$ & $27$ & $5094$ & $89$ & $2.000$ & $0.178$ & $-2.279$ & $0.211$ & $-2.188$ & $0.129$ & $-2.370$ & $0.293$ & $0.575$ & $0.108$ & $0.635$ & $6.786$ & D & $0.999$ & I & $0.381$ & $0.035$ & D & $0.992$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J204409.72$-$294009.3 & 6795239665071836160 & 234155615 & 20440973$-$2940093 & 20:44:09.72 & $-$29:40:09.3 & GEMS & GS-2017A-Q-86 & $0.058$ & $12.920$ & $0.941$ & $11.051$ & $0.598$ & $12.633$ & $1.202$ & $12.930$ & $11.081$ & $-40.2$ & $-32.9$ & $5.0$ & $\dots$ & $\dots$ & $-45.4$ & $0.9$ & $15.0$ & $0.1969$ & $0.0153$ & $5.0791$ & $0.3950$ & $4.4866$ & $0.3082$ & $0.0687$ & $4.4860$ & $0.2671$ & $0.0595$ & $-4.3179$ & $0.0148$ & $-7.1700$ & $0.0138$ & $0.4845$ & $4915$ & $43$ & $4965$ & $31$ & $4865$ & $55$ & $1.755$ & $0.088$ & $-2.245$ & $0.128$ & $-2.229$ & $0.143$ & $-2.260$ & $0.112$ & $0.186$ & $0.089$ & $0.476$ & $6.661$ & D & $0.993$ & N & $0.168$ & $0.041$ & D & $0.964$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J204427.23$-$740503.9 & 6369772538209241216 & 485400118 & 20442721$-$7405038 & 20:44:27.23 & $-$74:05:03.9 & GEMS & GS-2016A-Q-76 & $0.051$ & $12.600$ & $0.651$ & $11.110$ & $0.515$ & $12.313$ & $0.968$ & $12.515$ & $11.038$ & $-49.4$ & $-42.1$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.4664$ & $0.0091$ & $0.4054$ & $0.0015$ & $0.4012$ & $0.0015$ & $0.0036$ & $0.4027$ & $0.0016$ & $0.0039$ & $15.1008$ & $0.0081$ & $-9.6652$ & $0.0096$ & $-0.1218$ & $5386$ & $67$ & $5624$ & $24$ & $5386$ & $67$ & $4.236$ & $0.020$ & $-0.771$ & $0.124$ & $-0.164$ & $0.000$ & $-0.771$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & N & $0.989$ & $\dots$ & $\dots$ & $\dots$ & N & $0.989$ & $30$ & $2372$ & Schlaufman & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J204455.01$-$373240.3 & 6778221802053181824 & 487981638 & 20445501$-$3732403 & 20:44:55.01 & $-$37:32:40.3 & GEMS & GS-2017A-Q-86 & $0.032$ & $12.992$ & $0.911$ & $11.356$ & $0.618$ & $12.737$ & $1.111$ & $12.995$ & $11.291$ & $-70.2$ & $-62.9$ & $5.0$ & $\dots$ & $\dots$ & $-56.9$ & $7.1$ & $10.0$ & $1.2909$ & $0.0181$ & $0.7747$ & $0.0108$ & $0.7594$ & $0.0104$ & $0.0137$ & $0.7648$ & $0.0107$ & $0.0139$ & $11.4362$ & $0.0136$ & $1.6509$ & $0.0134$ & $0.3125$ & $4955$ & $56$ & $5187$ & $45$ & $4955$ & $56$ & $3.530$ & $0.119$ & $-0.800$ & $0.125$ & $-0.135$ & $0.001$ & $-0.800$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & N & $0.999$ & $\dots$ & $\dots$ & $\dots$ & N & $0.998$ & $30$ & $2601$ & Schlaufman & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J204510.54$-$293421.2 & 6795077693263710080 & 234245661 & 20451053$-$2934207 & 20:45:10.54 & $-$29:34:21.2 & GEMS & GS-2015A-Q-77 & $0.063$ & $10.946$ & $0.768$ & $9.431$ & $0.542$ & $10.722$ & $1.018$ & $10.943$ & $9.386$ & $-175.6$ & $-168.3$ & $5.0$ & $\dots$ & $\dots$ & $-140.7$ & $0.5$ & $14.0$ & $0.7611$ & $0.0167$ & $1.3139$ & $0.0289$ & $1.2705$ & $0.0270$ & $0.0213$ & $1.2519$ & $0.0265$ & $0.0212$ & $26.8548$ & $0.0152$ & $-48.6494$ & $0.0122$ & $0.2173$ & $5288$ & $49$ & $5311$ & $43$ & $5265$ & $55$ & $1.985$ & $0.312$ & $-1.735$ & $0.108$ & $-1.880$ & $0.112$ & $-1.590$ & $0.104$ & $0.132$ & $0.123$ & $0.202$ & $6.897$ & D & $0.984$ & N & $0.251$ & $0.043$ & D & $0.982$ & $30$ & $2460$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J204601.02$+$150624.8 & 1762690140608564480 & $\dots$ & 20460102$+$1506250 & 20:46:01.02 & $+$15:06:24.8 & GEMN & GN-2018A-Q-403 & $0.098$ & $11.609$ & $1.390$ & $9.424$ & $0.737$ & $11.336$ & $1.523$ & $11.791$ & $9.418$ & $-349.3$ & $-342.0$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1613$ & $0.0284$ & $6.2011$ & $1.0934$ & $5.3401$ & $0.8108$ & $0.1518$ & $4.9405$ & $0.3711$ & $0.0751$ & $-2.8543$ & $0.0265$ & $-3.6752$ & $0.0213$ & $0.0861$ & $4488$ & $55$ & $4488$ & $55$ & $\dots$ & $\dots$ & $0.696$ & $0.081$ & $-2.115$ & $0.008$ & $-2.115$ & $0.008$ & $\dots$ & $\dots$ & $-0.415$ & $0.098$ & $0.275$ & $6.590$ & D & $0.993$ & N & $0.447$ & $0.031$ & D & $0.997$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J204610.40$-$394046.9 & 6678691295087392640 & 487961825 & 20461039$-$3940468 & 20:46:10.40 & $-$39:40:46.9 & GEMS & GS-2017A-Q-86 & $0.036$ & $12.875$ & $0.787$ & $11.169$ & $0.504$ & $12.631$ & $1.086$ & $12.878$ & $11.214$ & $66.7$ & $74.0$ & $5.0$ & $\dots$ & $\dots$ & $84.3$ & $0.9$ & $14.0$ & $0.2703$ & $0.0143$ & $3.6998$ & $0.1961$ & $3.3751$ & $0.1632$ & $0.0484$ & $3.3080$ & $0.1989$ & $0.0601$ & $9.9963$ & $0.0143$ & $-12.0838$ & $0.0123$ & $0.2886$ & $5086$ & $43$ & $5116$ & $29$ & $5056$ & $56$ & $1.654$ & $0.149$ & $-2.406$ & $0.088$ & $-2.511$ & $0.066$ & $-2.300$ & $0.110$ & $0.900$ & $0.109$ & $1.140$ & $7.164$ & D & $0.997$ & C & $0.269$ & $0.037$ & D & $0.991$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J204611.88$-$383311.8 & 6681901765961577344 & 487977924 & 20461191$-$3833114 & 20:46:11.88 & $-$38:33:11.8 & GEMS & GS-2014A-Q-8 & $0.039$ & $12.370$ & $0.750$ & $10.845$ & $0.562$ & $12.160$ & $1.024$ & $12.383$ & $10.817$ & $37.3$ & $44.6$ & $5.0$ & $\dots$ & $\dots$ & $46.4$ & $3.0$ & $14.0$ & $0.6775$ & $0.0200$ & $1.4761$ & $0.0435$ & $1.4215$ & $0.0404$ & $0.0284$ & $1.4094$ & $0.0402$ & $0.0285$ & $-28.9089$ & $0.0198$ & $-28.0107$ & $0.0158$ & $0.2385$ & $5230$ & $62$ & $5290$ & $68$ & $5170$ & $55$ & $2.601$ & $0.321$ & $-1.471$ & $0.116$ & $-1.511$ & $0.128$ & $-1.430$ & $0.104$ & $0.012$ & $0.080$ & $0.032$ & $6.991$ & D & $0.989$ & N & $0.188$ & $0.033$ & D & $0.986$ & $30$ & $2812$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J204641.87$+$132037.5 & 1761249990832079872 & $\dots$ & 20464187$+$1320375 & 20:46:41.87 & $+$13:20:37.5 & KPNK & 17A-0295 & $0.093$ & $13.117$ & $0.857$ & $11.461$ & $0.593$ & $12.818$ & $1.096$ & $13.070$ & $11.390$ & $-40.7$ & $-33.4$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.5316$ & $0.0122$ & $0.2832$ & $0.0010$ & $0.2811$ & $0.0010$ & $0.0034$ & $0.2814$ & $0.0009$ & $0.0031$ & $-5.7502$ & $0.0137$ & $-7.4191$ & $0.0118$ & $0.0348$ & $5290$ & $71$ & $5290$ & $71$ & $\dots$ & $\dots$ & $3.868$ & $0.238$ & $-0.030$ & $0.009$ & $-0.030$ & $0.009$ & $\dots$ & $\dots$ & $-0.154$ & $0.089$ & $-0.154$ & $8.246$ & D & $0.883$ & N & $0.020$ & $0.042$ & D & $0.783$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J204654.71$-$394815.1 & 6678675249089470464 & 487962126 & 20465470$-$3948150 & 20:46:54.71 & $-$39:48:15.1 & GEMS & GS-2015A-Q-77 & $0.037$ & $11.574$ & $0.847$ & $9.866$ & $0.606$ & $11.315$ & $1.126$ & $11.580$ & $9.851$ & $-272.7$ & $-265.4$ & $5.0$ & $\dots$ & $\dots$ & $-245.4$ & $0.4$ & $13.0$ & $0.5048$ & $0.0191$ & $1.9810$ & $0.0749$ & $1.8839$ & $0.0678$ & $0.0360$ & $1.8347$ & $0.0769$ & $0.0419$ & $-1.8532$ & $0.0170$ & $-1.5257$ & $0.0152$ & $0.2180$ & $4985$ & $53$ & $5033$ & $52$ & $4937$ & $54$ & $1.850$ & $0.221$ & $-1.598$ & $0.094$ & $-1.615$ & $0.084$ & $-1.580$ & $0.104$ & $0.233$ & $0.091$ & $0.373$ & $7.205$ & D & $0.999$ & N & $-0.023$ & $0.050$ & D & $0.987$ & $30$ & $2460$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J204741.28$-$494931.3 & 6480909150618081536 & $\dots$ & 20474129$-$4949312 & 20:47:41.28 & $-$49:49:31.3 & GEMS & GS-2015A-Q-77 & $0.027$ & $11.979$ & $1.133$ & $9.832$ & $0.709$ & $11.599$ & $1.451$ & $12.016$ & $9.761$ & $90.6$ & $97.9$ & $5.0$ & $\dots$ & $\dots$ & $121.1$ & $0.5$ & $9.0$ & $0.1206$ & $0.0220$ & $8.2938$ & $1.5146$ & $6.8226$ & $1.0249$ & $0.1502$ & $6.8774$ & $1.0458$ & $0.1521$ & $0.3289$ & $0.0190$ & $-5.0819$ & $0.0172$ & $0.1775$ & $4616$ & $63$ & $4616$ & $63$ & $\dots$ & $\dots$ & $1.681$ & $0.471$ & $-3.317$ & $0.108$ & $-3.317$ & $0.108$ & $\dots$ & $\dots$ & $-0.535$ & $0.180$ & $-0.335$ & $4.778$ & D & $0.362$ & N & $0.210$ & $0.050$ & D & $0.983$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J204806.37$-$352026.3 & 6779625977182979328 & 233918368 & 20480642$-$3520259 & 20:48:06.37 & $-$35:20:26.3 & GEMS & GS-2016B-Q-81 & $0.058$ & $12.567$ & $1.035$ & $10.656$ & $0.647$ & $12.256$ & $1.265$ & $12.581$ & $10.630$ & $64.6$ & $71.9$ & $5.0$ & $\dots$ & $\dots$ & $36.7$ & $7.6$ & $13.0$ & $7.1766$ & $0.0131$ & $0.1393$ & $0.0003$ & $0.1388$ & $0.0003$ & $0.0018$ & $0.1391$ & $0.0002$ & $0.0017$ & $-37.6384$ & $0.0134$ & $-29.8374$ & $0.0119$ & $0.3806$ & $4807$ & $71$ & $4906$ & $73$ & $4708$ & $69$ & $4.094$ & $0.265$ & $-0.420$ & $0.161$ & $-0.228$ & $0.080$ & $-0.612$ & $0.242$ & $-0.026$ & $0.121$ & $-0.026$ & $7.984$ & D & $0.966$ & N & $0.179$ & $0.042$ & D & $0.943$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J204850.46$-$734144.6 & 6370159673678547712 & 485401746 & 20485047$-$7341446 & 20:48:50.46 & $-$73:41:44.6 & GEMS & GS-2017A-Q-86 & $0.048$ & $12.971$ & $0.958$ & $10.631$ & $0.704$ & $12.431$ & $1.426$ & $12.835$ & $10.622$ & $287.0$ & $294.3$ & $5.0$ & $\dots$ & $\dots$ & $282.7$ & $0.7$ & $16.0$ & $0.1212$ & $0.0095$ & $8.2540$ & $0.6478$ & $6.7957$ & $0.4391$ & $0.0646$ & $7.9229$ & $0.5543$ & $0.0700$ & $3.3112$ & $0.0093$ & $-9.0828$ & $0.0098$ & $-0.1632$ & $4584$ & $57$ & $4688$ & $60$ & $4479$ & $54$ & $1.091$ & $0.091$ & $-2.608$ & $0.079$ & $-2.375$ & $0.048$ & $-2.840$ & $0.110$ & $-0.315$ & $0.106$ & $0.415$ & $6.237$ & D & $0.936$ & N & $0.378$ & $0.038$ & D & $0.990$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J204855.06$-$412535.7 & 6678289698465087232 & 488018272 & 20485505$-$4125356 & 20:48:55.06 & $-$41:25:35.7 & GEMS & GS-2016A-Q-76 & $0.035$ & $12.752$ & $0.765$ & $11.005$ & $0.594$ & $12.461$ & $1.115$ & $12.721$ & $11.010$ & $-73.0$ & $-65.7$ & $5.0$ & $\dots$ & $\dots$ & $-76.2$ & $0.8$ & $11.0$ & $0.2315$ & $0.0145$ & $4.3203$ & $0.2699$ & $3.8840$ & $0.2182$ & $0.0562$ & $3.9573$ & $0.1700$ & $0.0430$ & $11.6688$ & $0.0149$ & $-12.2197$ & $0.0133$ & $0.3251$ & $5036$ & $43$ & $5043$ & $23$ & $5028$ & $62$ & $1.384$ & $0.054$ & $-2.690$ & $0.115$ & $-2.639$ & $0.089$ & $-2.740$ & $0.141$ & $-0.135$ & $0.081$ & $0.415$ & $6.155$ & D & $0.951$ & N & $0.298$ & $0.043$ & D & $0.973$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J204908.17$-$221450.2 & 6807184278357672576 & 236547927 & 20490816$-$2214501 & 20:49:08.17 & $-$22:14:50.2 & GEMS & GS-2017A-Q-86 & $0.074$ & $12.923$ & $0.913$ & $10.841$ & $0.723$ & $12.503$ & $1.311$ & $12.850$ & $10.824$ & $-21.9$ & $-14.6$ & $5.0$ & $\dots$ & $\dots$ & $-17.2$ & $0.5$ & $20.0$ & $0.1725$ & $0.0154$ & $5.7965$ & $0.5178$ & $5.0373$ & $0.3910$ & $0.0776$ & $5.2265$ & $0.3456$ & $0.0661$ & $14.8310$ & $0.0163$ & $-9.7259$ & $0.0122$ & $0.4265$ & $4775$ & $54$ & $4770$ & $49$ & $4780$ & $58$ & $1.190$ & $0.068$ & $-2.969$ & $0.116$ & $-2.788$ & $0.110$ & $-3.150$ & $0.122$ & $0.120$ & $0.129$ & $0.760$ & $6.221$ & D & $0.990$ & C & $0.247$ & $0.042$ & D & $0.986$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J204927.64$-$512444.1 & 6477616903566840064 & 487586389 & 20492765$-$5124440 & 20:49:27.64 & $-$51:24:44.1 & GEMS & GS-2015A-Q-92 & $0.028$ & $11.525$ & $1.136$ & $9.448$ & $0.714$ & $11.162$ & $1.385$ & $11.545$ & $9.400$ & $4.4$ & $11.7$ & $5.0$ & $\dots$ & $\dots$ & $25.6$ & $0.6$ & $15.0$ & $0.1605$ & $0.0162$ & $6.2322$ & $0.6281$ & $5.3632$ & $0.4651$ & $0.0867$ & $5.2109$ & $0.5931$ & $0.1138$ & $-3.7334$ & $0.0154$ & $-6.9897$ & $0.0147$ & $0.1318$ & $4539$ & $75$ & $4583$ & $96$ & $4494$ & $54$ & $0.799$ & $0.285$ & $-2.739$ & $0.098$ & $-2.757$ & $0.088$ & $-2.720$ & $0.108$ & $-0.573$ & $0.095$ & $0.177$ & $5.868$ & D & $0.998$ & N & $0.143$ & $0.055$ & D & $0.995$ & $30$ & $2460$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J204939.08$+$141722.5 & 1761826993917486720 & $\dots$ & 20493908$+$1417224 & 20:49:39.08 & $+$14:17:22.5 & KPNK & 17A-0295 & $0.088$ & $13.151$ & $0.791$ & $11.431$ & $0.578$ & $12.869$ & $1.108$ & $13.126$ & $11.427$ & $-276.7$ & $-269.4$ & $5.0$ & $\dots$ & $\dots$ & $-280.5$ & $1.3$ & $21.0$ & $0.2975$ & $0.0142$ & $3.3618$ & $0.1609$ & $3.0916$ & $0.1360$ & $0.0440$ & $3.0942$ & $0.1190$ & $0.0384$ & $8.1935$ & $0.0120$ & $2.7717$ & $0.0107$ & $0.3647$ & $5120$ & $17$ & $5120$ & $17$ & $\dots$ & $\dots$ & $2.152$ & $0.172$ & $-2.150$ & $0.016$ & $-2.150$ & $0.016$ & $\dots$ & $\dots$ & $0.195$ & $0.095$ & $0.205$ & $6.485$ & D & $0.990$ & N & $0.233$ & $0.041$ & D & $0.988$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J205048.78$+$100754.6 & 1751382561168000256 & $\dots$ & 20504877$+$1007551 & 20:50:48.78 & $+$10:07:54.6 & GEMN & GN-2016A-Q-75 & $0.065$ & $12.529$ & $1.029$ & $10.443$ & $0.724$ & $12.406$ & $1.363$ & $12.778$ & $10.667$ & $-83.2$ & $-75.9$ & $5.0$ & $\dots$ & $\dots$ & $-54.5$ & $1.4$ & $5.0$ & $6.2289$ & $0.1462$ & $0.1605$ & $0.0038$ & $0.1599$ & $0.0037$ & $0.0234$ & $0.1601$ & $0.0033$ & $0.0203$ & $25.2242$ & $0.1449$ & $-46.0479$ & $0.1157$ & $-0.1118$ & $4882$ & $94$ & $4882$ & $94$ & $\dots$ & $\dots$ & $4.749$ & $0.018$ & $-0.793$ & $0.206$ & $-0.793$ & $0.206$ & $\dots$ & $\dots$ & $-0.198$ & $0.105$ & $-0.198$ & $7.439$ & D & $0.996$ & N & $0.273$ & $0.048$ & D & $0.996$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J205127.87$-$484332.4 & 6481344866460154880 & 487557669 & 20512785$-$4843325 & 20:51:27.87 & $-$48:43:32.4 & GEMS & GS-2016A-Q-76 & $0.036$ & $12.666$ & $0.992$ & $10.849$ & $0.671$ & $12.457$ & $1.227$ & $12.765$ & $10.876$ & $51.4$ & $58.7$ & $5.0$ & $\dots$ & $\dots$ & $64.7$ & $2.3$ & $11.0$ & $5.4259$ & $0.0842$ & $0.1843$ & $0.0029$ & $0.1834$ & $0.0028$ & $0.0154$ & $0.1841$ & $0.0030$ & $0.0162$ & $10.0225$ & $0.0761$ & $13.3671$ & $0.0825$ & $0.2012$ & $4886$ & $85$ & $5031$ & $103$ & $4740$ & $66$ & $4.685$ & $0.033$ & $-0.377$ & $0.093$ & $-0.279$ & $0.064$ & $-0.475$ & $0.121$ & $0.003$ & $0.109$ & $0.003$ & $8.056$ & D & $0.999$ & N & $0.163$ & $0.041$ & D & $0.993$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J205225.86$+$184641.8 & 1813350791694259072 & $\dots$ & 20522586$+$1846417 & 20:52:25.86 & $+$18:46:41.8 & KPNK & 17A-0295 & $0.075$ & $13.027$ & $1.057$ & $10.948$ & $0.663$ & $12.636$ & $1.343$ & $12.998$ & $10.921$ & $-29.5$ & $-22.2$ & $5.0$ & $\dots$ & $\dots$ & $-20.1$ & $0.8$ & $26.0$ & $3.0501$ & $0.2112$ & $0.3279$ & $0.0227$ & $0.3251$ & $0.0223$ & $0.0687$ & $0.3274$ & $0.0137$ & $0.0419$ & $-1.5456$ & $0.1832$ & $4.2552$ & $0.1677$ & $0.1012$ & $4952$ & $102$ & $4952$ & $102$ & $\dots$ & $\dots$ & $4.609$ & $0.085$ & $0.038$ & $0.023$ & $0.038$ & $0.023$ & $\dots$ & $\dots$ & $-0.344$ & $0.117$ & $-0.344$ & $8.124$ & D & $0.972$ & N & $-0.025$ & $0.033$ & D & $0.988$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J205236.27$-$524103.4 & 6477303675894157824 & 487597575 & 20523629$-$5241033 & 20:52:36.27 & $-$52:41:03.4 & GEMS & GS-2017A-Q-86 & $0.028$ & $13.050$ & $0.874$ & $11.155$ & $0.633$ & $12.662$ & $1.205$ & $12.960$ & $11.106$ & $145.2$ & $152.5$ & $5.0$ & $\dots$ & $\dots$ & $147.0$ & $1.1$ & $14.0$ & $0.0831$ & $0.0135$ & $12.0346$ & $1.9576$ & $9.1664$ & $1.1357$ & $0.1239$ & $9.6344$ & $1.2662$ & $0.1314$ & $-2.9829$ & $0.0122$ & $-3.7120$ & $0.0113$ & $-0.1027$ & $4838$ & $44$ & $4889$ & $33$ & $4787$ & $55$ & $1.391$ & $0.130$ & $-2.313$ & $0.085$ & $-2.315$ & $0.058$ & $-2.310$ & $0.112$ & $0.057$ & $0.119$ & $0.587$ & $6.704$ & D & $0.993$ & I & $0.314$ & $0.038$ & D & $0.990$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J205304.72$-$383638.0 & 6774883405575766400 & 488004752 & 20530472$-$3836380 & 20:53:04.72 & $-$38:36:38.0 & SOAR & SO2019B-013 & $0.043$ & $12.448$ & $0.907$ & $10.606$ & $0.638$ & $12.169$ & $1.223$ & $12.476$ & $10.592$ & $-108.3$ & $-101.0$ & $5.0$ & $\dots$ & $\dots$ & $-113.7$ & $0.8$ & $13.0$ & $0.1936$ & $0.0141$ & $5.1648$ & $0.3774$ & $4.5533$ & $0.2934$ & $0.0644$ & $4.4203$ & $0.1935$ & $0.0438$ & $-7.7537$ & $0.0133$ & $-12.8959$ & $0.0132$ & $0.4496$ & $4860$ & $54$ & $4916$ & $53$ & $4804$ & $55$ & $1.528$ & $0.307$ & $-2.376$ & $0.097$ & $-2.261$ & $0.085$ & $-2.490$ & $0.108$ & $-0.596$ & $0.113$ & $-0.116$ & $5.938$ & D & $0.938$ & N & $0.252$ & $0.043$ & D & $0.953$ & $30$ & $1296$ & SOAR & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J205313.34$-$452013.8 & 6484187516335125760 & 487702644 & 20531334$-$4520139 & 20:53:13.34 & $-$45:20:13.8 & GEMS & GS-2015A-Q-92 & $0.043$ & $11.404$ & $0.927$ & $9.584$ & $0.635$ & $11.159$ & $1.187$ & $11.449$ & $9.625$ & $-0.6$ & $6.7$ & $5.0$ & $\dots$ & $\dots$ & $28.8$ & $0.8$ & $12.0$ & $7.7832$ & $0.0595$ & $0.1285$ & $0.0010$ & $0.1281$ & $0.0010$ & $0.0076$ & $0.1278$ & $0.0009$ & $0.0069$ & $-16.0893$ & $0.0589$ & $8.8632$ & $0.0545$ & $0.2575$ & $5016$ & $103$ & $5194$ & $139$ & $4837$ & $66$ & $4.204$ & $0.175$ & $-0.485$ & $0.148$ & $0.042$ & $0.009$ & $-0.580$ & $0.121$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & N & $0.994$ & $\dots$ & $\dots$ & $\dots$ & N & $0.985$ & $30$ & $2460$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J205315.55$+$114741.5 & 1757847139781935616 & $\dots$ & 20531555$+$1147415 & 20:53:15.55 & $+$11:47:41.5 & GEMN & GN-2017B-Q-75 & $0.094$ & $12.960$ & $0.956$ & $11.025$ & $0.628$ & $12.648$ & $1.257$ & $12.970$ & $11.032$ & $-337.8$ & $-330.5$ & $5.0$ & $\dots$ & $\dots$ & $-321.2$ & $1.4$ & $6.0$ & $0.1683$ & $0.0128$ & $5.9416$ & $0.4520$ & $5.1466$ & $0.3391$ & $0.0659$ & $5.4838$ & $0.3417$ & $0.0623$ & $0.0530$ & $0.0120$ & $-8.9463$ & $0.0094$ & $0.3129$ & $4863$ & $71$ & $4863$ & $71$ & $\dots$ & $\dots$ & $1.328$ & $0.144$ & $-2.339$ & $0.085$ & $-2.339$ & $0.085$ & $\dots$ & $\dots$ & $0.255$ & $0.102$ & $0.755$ & $6.846$ & D & $0.999$ & C & $0.432$ & $0.037$ & D & $0.993$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J205414.64$-$481149.6 & 6481473440600905472 & 487560805 & 20541462$-$4811494 & 20:54:14.64 & $-$48:11:49.6 & GEMS & GS-2017A-Q-86 & $0.027$ & $13.035$ & $0.726$ & $11.469$ & $0.542$ & $12.805$ & $1.019$ & $13.026$ & $11.468$ & $-69.0$ & $-61.7$ & $5.0$ & $\dots$ & $\dots$ & $-67.0$ & $1.0$ & $14.0$ & $0.1943$ & $0.0178$ & $5.1470$ & $0.4725$ & $4.5395$ & $0.3676$ & $0.0810$ & $4.4878$ & $0.4409$ & $0.0983$ & $10.0017$ & $0.0157$ & $-13.1777$ & $0.0153$ & $0.3314$ & $5152$ & $46$ & $5138$ & $34$ & $5166$ & $57$ & $1.499$ & $0.246$ & $-2.287$ & $0.105$ & $-2.433$ & $0.098$ & $-2.140$ & $0.112$ & $-0.120$ & $0.086$ & $0.400$ & $6.543$ & D & $0.966$ & N & $0.179$ & $0.042$ & D & $0.989$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J205453.08$-$471029.0 & 6481731516596154368 & 487711040 & 20545308$-$4710289 & 20:54:53.08 & $-$47:10:29.0 & GEMS & GS-2015A-Q-92 & $0.027$ & $11.687$ & $1.016$ & $9.673$ & $0.681$ & $11.327$ & $1.324$ & $11.680$ & $9.634$ & $-62.8$ & $-55.5$ & $5.0$ & $\dots$ & $\dots$ & $-41.9$ & $0.5$ & $10.0$ & $0.2048$ & $0.0205$ & $4.8817$ & $0.4888$ & $4.3319$ & $0.3849$ & $0.0888$ & $4.0604$ & $0.2908$ & $0.0716$ & $5.2927$ & $0.0183$ & $-6.8796$ & $0.0185$ & $0.2896$ & $4618$ & $53$ & $4645$ & $50$ & $4590$ & $55$ & $1.072$ & $0.126$ & $-2.562$ & $0.104$ & $-2.493$ & $0.094$ & $-2.630$ & $0.114$ & $-0.252$ & $0.087$ & $0.468$ & $6.336$ & D & $0.993$ & N & $0.121$ & $0.051$ & D & $0.993$ & $30$ & $2460$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J205557.02$-$391209.3 & 6774608463246378880 & 488009293 & 20555702$-$3912091 & 20:55:57.02 & $-$39:12:09.3 & GEMS & GS-2015A-Q-77 & $0.036$ & $11.632$ & $0.800$ & $10.053$ & $0.563$ & $11.408$ & $1.074$ & $11.650$ & $10.006$ & $-106.6$ & $-99.3$ & $5.0$ & $\dots$ & $\dots$ & $-78.4$ & $0.5$ & $12.0$ & $0.4359$ & $0.0274$ & $2.2939$ & $0.1440$ & $2.1648$ & $0.1283$ & $0.0592$ & $2.2143$ & $0.1237$ & $0.0559$ & $23.8380$ & $0.0249$ & $-23.7054$ & $0.0239$ & $0.4259$ & $5042$ & $45$ & $5033$ & $34$ & $5051$ & $55$ & $1.557$ & $0.181$ & $-1.725$ & $0.082$ & $-1.850$ & $0.055$ & $-1.600$ & $0.108$ & $-0.009$ & $0.116$ & $0.341$ & $7.046$ & D & $0.984$ & N & $0.224$ & $0.046$ & D & $0.983$ & $30$ & $2460$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J205653.64$-$560946.4 & 6457897089506392064 & 486248171 & 20565365$-$5609461 & 20:56:53.64 & $-$56:09:46.4 & GEMS & GS-2015A-Q-92 & $0.045$ & $11.968$ & $0.848$ & $10.246$ & $0.606$ & $11.708$ & $1.139$ & $11.977$ & $10.229$ & $295.3$ & $302.6$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.3623$ & $0.0132$ & $2.7598$ & $0.1009$ & $2.5751$ & $0.0878$ & $0.0341$ & $2.5687$ & $0.1308$ & $0.0509$ & $-10.7435$ & $0.0123$ & $-9.3021$ & $0.0119$ & $-0.0246$ & $4943$ & $43$ & $4934$ & $28$ & $4952$ & $57$ & $1.679$ & $0.299$ & $-2.160$ & $0.103$ & $-2.230$ & $0.083$ & $-2.090$ & $0.122$ & $0.159$ & $0.108$ & $0.489$ & $6.759$ & D & $0.996$ & N & $0.044$ & $0.049$ & D & $0.993$ & $30$ & $2460$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J205712.91$-$495855.4 & 6478163463924318208 & 487634272 & 20571292$-$4958553 & 20:57:12.91 & $-$49:58:55.4 & GEMS & GS-2017A-Q-86 & $0.035$ & $12.925$ & $0.824$ & $11.150$ & $0.577$ & $12.642$ & $1.131$ & $12.908$ & $11.172$ & $15.1$ & $22.4$ & $5.0$ & $\dots$ & $\dots$ & $22.7$ & $1.3$ & $11.0$ & $0.2103$ & $0.0158$ & $4.7550$ & $0.3578$ & $4.2318$ & $0.2834$ & $0.0670$ & $4.3409$ & $0.2870$ & $0.0661$ & $-4.5503$ & $0.0149$ & $-12.4432$ & $0.0142$ & $0.2165$ & $4983$ & $39$ & $5007$ & $19$ & $4959$ & $59$ & $1.458$ & $0.148$ & $-2.247$ & $0.105$ & $-2.134$ & $0.071$ & $-2.360$ & $0.138$ & $0.097$ & $0.124$ & $0.577$ & $6.760$ & D & $0.990$ & I & $0.448$ & $0.038$ & D & $0.994$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J205748.52$-$415444.4 & 6677344182887180800 & 488033695 & 20574855$-$4154444 & 20:57:48.52 & $-$41:54:44.4 & GEMS & GS-2017A-Q-86 & $0.036$ & $12.847$ & $0.885$ & $11.129$ & $0.597$ & $12.898$ & $1.124$ & $13.161$ & $11.437$ & $10.0$ & $17.3$ & $5.0$ & $\dots$ & $\dots$ & $25.5$ & $1.6$ & $11.0$ & $3.3360$ & $0.1369$ & $0.2998$ & $0.0123$ & $0.2974$ & $0.0121$ & $0.0407$ & $0.2970$ & $0.0141$ & $0.0476$ & $-32.6623$ & $0.1242$ & $-20.6762$ & $0.1262$ & $0.3313$ & $5094$ & $74$ & $5225$ & $80$ & $4963$ & $67$ & $4.287$ & $0.142$ & $-0.248$ & $0.063$ & $0.001$ & $0.000$ & $-0.496$ & $0.125$ & $0.159$ & $0.100$ & $0.159$ & $8.341$ & D & $0.999$ & N & $0.256$ & $0.035$ & D & $0.989$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J205757.74$-$563726.1 & 6457695677015968384 & 486248572 & 20575772$-$5637258 & 20:57:57.74 & $-$56:37:26.1 & GEMS & GS-2015A-Q-92 & $0.052$ & $11.949$ & $0.957$ & $10.114$ & $0.619$ & $11.672$ & $1.208$ & $11.972$ & $10.113$ & $-21.6$ & $-14.3$ & $5.0$ & $\dots$ & $\dots$ & $-5.1$ & $0.7$ & $14.0$ & $0.4538$ & $0.0128$ & $2.2036$ & $0.0621$ & $2.0842$ & $0.0556$ & $0.0267$ & $2.0660$ & $0.0583$ & $0.0282$ & $22.6533$ & $0.0123$ & $-29.3673$ & $0.0126$ & $-0.1537$ & $4900$ & $66$ & $4996$ & $76$ & $4803$ & $55$ & $2.170$ & $0.139$ & $-1.499$ & $0.107$ & $-1.547$ & $0.088$ & $-1.450$ & $0.125$ & $0.023$ & $0.081$ & $0.043$ & $6.974$ & D & $0.998$ & N & $0.116$ & $0.046$ & D & $0.979$ & $30$ & $2460$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J205802.68$+$142704.0 & 1761667216837966848 & $\dots$ & 20580267$+$1427040 & 20:58:02.68 & $+$14:27:04.0 & GEMN & GN-2016A-Q-75 & $0.082$ & $12.518$ & $0.821$ & $10.694$ & $0.598$ & $12.209$ & $1.176$ & $12.494$ & $10.687$ & $-236.4$ & $-229.1$ & $5.0$ & $\dots$ & $\dots$ & $-210.9$ & $0.7$ & $8.0$ & $0.2707$ & $0.0121$ & $3.6944$ & $0.1657$ & $3.3707$ & $0.1379$ & $0.0409$ & $3.4882$ & $0.1242$ & $0.0356$ & $10.7508$ & $0.0107$ & $4.4802$ & $0.0095$ & $0.1484$ & $5026$ & $31$ & $5026$ & $31$ & $\dots$ & $\dots$ & $1.632$ & $0.206$ & $-2.061$ & $0.044$ & $-2.061$ & $0.044$ & $\dots$ & $\dots$ & $-0.349$ & $0.115$ & $0.031$ & $6.400$ & D & $0.995$ & N & $-0.196$ & $0.045$ & D & $0.984$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J205856.86$-$401314.6 & 6773745346616608000 & $\dots$ & 20585673$-$4013142 & 20:58:56.86 & $-$40:13:14.6 & GEMS & GS-2015A-Q-77 & $0.029$ & $11.702$ & $0.864$ & $10.059$ & $0.566$ & $11.512$ & $1.081$ & $11.758$ & $10.102$ & $-75.4$ & $-68.1$ & $5.0$ & $\dots$ & $\dots$ & $-39.0$ & $0.7$ & $7.0$ & $7.8438$ & $0.0170$ & $0.1275$ & $0.0003$ & $0.1271$ & $0.0003$ & $0.0022$ & $0.1270$ & $0.0003$ & $0.0023$ & $138.8889$ & $0.0169$ & $-19.5303$ & $0.0153$ & $0.3923$ & $5264$ & $122$ & $5264$ & $122$ & $\dots$ & $\dots$ & $4.560$ & $0.043$ & $-0.343$ & $0.016$ & $-0.343$ & $0.016$ & $\dots$ & $\dots$ & $-1.099$ & $0.088$ & $-1.099$ & $6.988$ & D & $0.281$ & N & $0.220$ & $0.042$ & D & $0.992$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J205925.97$-$472418.2 & 6483013375355411200 & 487717752 & 20592599$-$4724182 & 20:59:25.97 & $-$47:24:18.2 & GEMS & GS-2017A-Q-86 & $0.029$ & $13.052$ & $0.960$ & $11.028$ & $0.652$ & $12.685$ & $1.292$ & $13.023$ & $11.028$ & $\dots$ & $\dots$ & $\dots$ & $-12.8$ & $0.4$ & $-11.5$ & $2.4$ & $14.0$ & $5.4871$ & $0.1162$ & $0.1822$ & $0.0039$ & $0.1814$ & $0.0038$ & $0.0211$ & $0.1812$ & $0.0036$ & $0.0198$ & $-10.0915$ & $0.1033$ & $5.9089$ & $0.0966$ & $0.1773$ & $4765$ & $71$ & $4940$ & $76$ & $4589$ & $65$ & $4.682$ & $0.038$ & $-0.351$ & $0.082$ & $-0.277$ & $0.041$ & $-0.425$ & $0.123$ & $-0.218$ & $0.122$ & $-0.218$ & $7.861$ & D & $0.996$ & N & $0.074$ & $0.044$ & D & $0.998$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & GALAH\\
J205951.63$-$493733.5 & 6478288460356702464 & 487642914 & 20595162$-$4937337 & 20:59:51.63 & $-$49:37:33.5 & GEMS & GS-2017A-Q-86 & $0.027$ & $12.872$ & $0.541$ & $11.911$ & $0.498$ & $12.719$ & $0.752$ & $12.851$ & $11.709$ & $-13.1$ & $-5.8$ & $5.0$ & $\dots$ & $\dots$ & $2.0$ & $2.8$ & $14.0$ & $1.6786$ & $0.0133$ & $0.5957$ & $0.0047$ & $0.5866$ & $0.0046$ & $0.0078$ & $0.5864$ & $0.0043$ & $0.0074$ & $10.7618$ & $0.0121$ & $-2.3537$ & $0.0115$ & $0.1545$ & $6040$ & $51$ & $6092$ & $34$ & $5987$ & $67$ & $4.097$ & $0.132$ & $-0.192$ & $0.077$ & $-0.099$ & $0.029$ & $-0.284$ & $0.125$ & $0.156$ & $0.116$ & $0.156$ & $8.394$ & D & $0.998$ & N & $0.031$ & $0.043$ & D & $0.975$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J210027.88$-$454538.2 & 6483412738593818880 & 487765265 & 21002788$-$4545379 & 21:00:27.88 & $-$45:45:38.2 & GEMS & GS-2016A-Q-107 & $0.034$ & $13.506$ & $0.792$ & $11.973$ & $0.520$ & $13.282$ & $1.018$ & $13.503$ & $11.946$ & $23.9$ & $31.2$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.2145$ & $0.0266$ & $0.4516$ & $0.0054$ & $0.4463$ & $0.0053$ & $0.0119$ & $0.4426$ & $0.0046$ & $0.0104$ & $12.8252$ & $0.0236$ & $-18.2218$ & $0.0228$ & $0.2493$ & $5174$ & $68$ & $5427$ & $112$ & $5174$ & $68$ & $2.995$ & $0.685$ & $-1.020$ & $0.124$ & $-0.169$ & $0.006$ & $-1.020$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & N & $0.941$ & $\dots$ & $\dots$ & $\dots$ & N & $0.815$ & $30$ & $1519$ & Placco_2019 & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J210053.22$+$285513.4 & 1846344970978461696 & $\dots$ & 21005322$+$2855136 & 21:00:53.22 & $+$28:55:13.4 & KPNK & 17A-0295 & $0.194$ & $12.726$ & $0.939$ & $10.595$ & $0.655$ & $12.333$ & $1.329$ & $12.688$ & $10.635$ & $-25.6$ & $-18.3$ & $5.0$ & $\dots$ & $\dots$ & $-10.4$ & $0.4$ & $14.0$ & $0.3382$ & $0.0114$ & $2.9566$ & $0.0995$ & $2.7456$ & $0.0858$ & $0.0313$ & $2.7655$ & $0.1433$ & $0.0518$ & $-6.2712$ & $0.0102$ & $-9.5063$ & $0.0097$ & $-0.1851$ & $4954$ & $29$ & $4954$ & $29$ & $\dots$ & $\dots$ & $1.808$ & $0.167$ & $-2.478$ & $0.019$ & $-2.478$ & $0.019$ & $\dots$ & $\dots$ & $-0.088$ & $0.115$ & $0.102$ & $6.054$ & D & $0.987$ & N & $0.138$ & $0.040$ & D & $0.994$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J210110.38$-$453732.3 & 6483420263376508032 & 487738012 & 21011036$-$4537322 & 21:01:10.38 & $-$45:37:32.3 & GEMS & GS-2016A-Q-76 & $0.031$ & $12.784$ & $0.825$ & $11.211$ & $0.584$ & $12.593$ & $1.064$ & $12.832$ & $11.203$ & $-88.1$ & $-80.8$ & $5.0$ & $\dots$ & $\dots$ & $-79.8$ & $1.0$ & $13.0$ & $0.3113$ & $0.0140$ & $3.2119$ & $0.1447$ & $2.9644$ & $0.1232$ & $0.0416$ & $2.9333$ & $0.0910$ & $0.0310$ & $10.4799$ & $0.0131$ & $-8.1521$ & $0.0139$ & $0.3616$ & $5125$ & $53$ & $5153$ & $48$ & $5097$ & $57$ & $2.140$ & $0.206$ & $-2.366$ & $0.076$ & $-2.311$ & $0.041$ & $-2.420$ & $0.110$ & $0.376$ & $0.087$ & $0.386$ & $6.450$ & D & $0.995$ & N & $0.526$ & $0.036$ & D & $0.906$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J210115.04$-$434751.5 & 6484737924983446272 & 487750368 & 21011504$-$4347514 & 21:01:15.04 & $-$43:47:51.5 & GEMS & GS-2016A-Q-107 & $0.034$ & $13.437$ & $0.860$ & $11.660$ & $0.608$ & $13.148$ & $1.158$ & $13.426$ & $11.647$ & $88.9$ & $96.2$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.0924$ & $0.0146$ & $10.8228$ & $1.7067$ & $8.4461$ & $1.0394$ & $0.1231$ & $7.3181$ & $0.4276$ & $0.0584$ & $-3.4566$ & $0.0146$ & $-6.3936$ & $0.0131$ & $0.1217$ & $4914$ & $42$ & $4930$ & $28$ & $4898$ & $55$ & $1.713$ & $0.108$ & $-2.293$ & $0.084$ & $-2.276$ & $0.063$ & $-2.310$ & $0.104$ & $-0.306$ & $0.116$ & $0.004$ & $6.141$ & D & $0.982$ & N & $0.150$ & $0.036$ & D & $0.993$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J210143.95$-$491358.8 & 6478323339786839168 & 487645668 & 21014399$-$4913588 & 21:01:43.95 & $-$49:13:58.8 & GEMS & GS-2016A-Q-76 & $0.026$ & $10.823$ & $0.812$ & $9.254$ & $0.594$ & $10.577$ & $1.082$ & $10.823$ & $9.165$ & $-22.5$ & $-15.2$ & $5.0$ & $\dots$ & $\dots$ & $8.7$ & $0.3$ & $10.0$ & $10.2832$ & $0.0829$ & $0.0972$ & $0.0008$ & $0.0970$ & $0.0008$ & $0.0080$ & $0.0969$ & $0.0007$ & $0.0073$ & $-28.1968$ & $0.0779$ & $7.1332$ & $0.0751$ & $0.0019$ & $5181$ & $78$ & $5326$ & $89$ & $5036$ & $66$ & $4.618$ & $0.066$ & $-0.385$ & $0.168$ & $-0.394$ & $0.213$ & $-0.375$ & $0.123$ & $-0.120$ & $0.097$ & $-0.120$ & $7.925$ & D & $0.998$ & N & $-0.063$ & $0.036$ & D & $0.998$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J210323.48$-$421140.0 & 6581180590980731520 & 488051641 & 21032352$-$4211400 & 21:03:23.48 & $-$42:11:40.0 & GEMS & GS-2015A-Q-77 & $0.035$ & $10.761$ & $0.693$ & $9.360$ & $0.540$ & $10.591$ & $0.959$ & $10.790$ & $9.327$ & $14.7$ & $22.0$ & $5.0$ & $\dots$ & $\dots$ & $42.8$ & $0.4$ & $12.0$ & $9.2641$ & $0.0179$ & $0.1079$ & $0.0002$ & $0.1076$ & $0.0002$ & $0.0019$ & $0.1077$ & $0.0002$ & $0.0021$ & $-34.9633$ & $0.0144$ & $0.1263$ & $0.0139$ & $0.3504$ & $5429$ & $76$ & $5485$ & $86$ & $5373$ & $66$ & $4.369$ & $0.054$ & $-0.437$ & $0.118$ & $-0.368$ & $0.114$ & $-0.506$ & $0.122$ & $0.148$ & $0.091$ & $0.148$ & $8.141$ & D & $0.999$ & N & $0.154$ & $0.038$ & D & $0.990$ & $30$ & $2460$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J210324.66$-$725421.3 & 6370267975574142592 & 485426586 & 21032466$-$7254213 & 21:03:24.66 & $-$72:54:21.3 & SOAR & SO2019B-013 & $0.053$ & $13.618$ & $0.866$ & $11.783$ & $0.580$ & $13.331$ & $1.176$ & $13.617$ & $11.809$ & $-154.5$ & $-147.2$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1341$ & $0.0112$ & $7.4575$ & $0.6221$ & $6.2464$ & $0.4365$ & $0.0699$ & $6.1040$ & $0.4259$ & $0.0698$ & $-5.1774$ & $0.0108$ & $-7.8159$ & $0.0135$ & $-0.2195$ & $4956$ & $41$ & $4987$ & $26$ & $4925$ & $56$ & $1.712$ & $0.199$ & $-2.393$ & $0.089$ & $-2.295$ & $0.066$ & $-2.490$ & $0.112$ & $0.083$ & $0.098$ & $0.403$ & $6.440$ & D & $0.998$ & N & $-0.012$ & $0.045$ & D & $0.980$ & $30$ & $1296$ & SOAR & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J210329.64$-$732132.6 & 6370238112664426624 & 485409498 & 21032961$-$7321324 & 21:03:29.64 & $-$73:21:32.6 & GEMS & GS-2016A-Q-76 & $0.050$ & $12.563$ & $1.024$ & $10.599$ & $0.675$ & $12.241$ & $1.301$ & $12.583$ & $10.574$ & $29.7$ & $37.0$ & $5.0$ & $\dots$ & $\dots$ & $42.6$ & $0.5$ & $11.0$ & $0.1959$ & $0.0103$ & $5.1044$ & $0.2672$ & $4.5063$ & $0.2082$ & $0.0462$ & $4.8898$ & $0.2469$ & $0.0505$ & $6.1814$ & $0.0093$ & $-7.8126$ & $0.0109$ & $-0.1632$ & $4702$ & $61$ & $4731$ & $67$ & $4672$ & $55$ & $0.967$ & $0.112$ & $-2.442$ & $0.080$ & $-2.404$ & $0.049$ & $-2.480$ & $0.110$ & $-0.009$ & $0.108$ & $0.681$ & $6.669$ & D & $0.998$ & I & $0.159$ & $0.048$ & D & $0.995$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J210427.96$-$471001.8 & 6480078194704569088 & 487726105 & 21042794$-$4710017 & 21:04:27.96 & $-$47:10:01.8 & GEMS & GS-2017A-Q-86 & $0.030$ & $12.929$ & $0.909$ & $11.173$ & $0.662$ & $12.649$ & $1.169$ & $12.931$ & $11.136$ & $-78.5$ & $-71.2$ & $5.0$ & $\dots$ & $\dots$ & $-76.9$ & $1.1$ & $12.0$ & $0.1867$ & $0.0135$ & $5.3568$ & $0.3868$ & $4.7019$ & $0.2980$ & $0.0634$ & $4.6618$ & $0.2761$ & $0.0592$ & $9.1494$ & $0.0130$ & $-9.5531$ & $0.0126$ & $0.1914$ & $4852$ & $42$ & $4863$ & $28$ & $4841$ & $55$ & $1.291$ & $0.108$ & $-1.973$ & $0.097$ & $-2.045$ & $0.074$ & $-1.900$ & $0.119$ & $-0.170$ & $0.085$ & $0.360$ & $6.817$ & D & $0.995$ & N & $0.374$ & $0.034$ & D & $0.991$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J210503.85$+$214205.5 & 1838158350995757440 & $\dots$ & 21050385$+$2142056 & 21:05:03.85 & $+$21:42:05.5 & KPNK & 17A-0295 & $0.148$ & $12.774$ & $1.098$ & $10.516$ & $0.737$ & $12.304$ & $1.431$ & $12.711$ & $10.490$ & $-71.5$ & $-64.2$ & $5.0$ & $\dots$ & $\dots$ & $-88.4$ & $0.9$ & $5.0$ & $0.1791$ & $0.0117$ & $5.5825$ & $0.3645$ & $4.8749$ & $0.2779$ & $0.0570$ & $4.9706$ & $0.2892$ & $0.0582$ & $-3.2554$ & $0.0107$ & $-7.3050$ & $0.0101$ & $0.1122$ & $4678$ & $58$ & $4678$ & $58$ & $\dots$ & $\dots$ & $1.298$ & $0.090$ & $-2.535$ & $0.031$ & $-2.535$ & $0.031$ & $\dots$ & $\dots$ & $-0.223$ & $0.116$ & $0.397$ & $6.292$ & D & $0.994$ & N & $0.167$ & $0.033$ & D & $0.994$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J210518.83$-$683153.8 & 6376679571472808064 & $\dots$ & 21051884$-$6831537 & 21:05:18.83 & $-$68:31:53.8 & GEMS & GS-2016A-Q-76 & $0.035$ & $11.839$ & $0.942$ & $9.818$ & $0.695$ & $11.438$ & $1.306$ & $11.782$ & $9.765$ & $39.2$ & $46.5$ & $5.0$ & $\dots$ & $\dots$ & $50.9$ & $0.4$ & $13.0$ & $0.2322$ & $0.0146$ & $4.3065$ & $0.2703$ & $3.8729$ & $0.2186$ & $0.0564$ & $3.9211$ & $0.2147$ & $0.0547$ & $0.9049$ & $0.0114$ & $-8.6253$ & $0.0150$ & $-0.2489$ & $4668$ & $73$ & $4668$ & $73$ & $\dots$ & $\dots$ & $1.057$ & $0.119$ & $-2.840$ & $0.125$ & $-2.840$ & $0.125$ & $\dots$ & $\dots$ & $0.003$ & $0.106$ & $0.703$ & $6.293$ & D & $0.991$ & C & $0.186$ & $0.044$ & D & $0.986$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J210540.68$-$452056.9 & 6483621714522704128 & 487771664 & 21054066$-$4520565 & 21:05:40.68 & $-$45:20:56.9 & GEMS & GS-2016A-Q-76 & $0.029$ & $11.772$ & $0.767$ & $10.094$ & $0.565$ & $11.491$ & $1.085$ & $11.738$ & $10.076$ & $-12.8$ & $-5.5$ & $5.0$ & $\dots$ & $\dots$ & $-2.5$ & $0.6$ & $13.0$ & $0.4017$ & $0.0171$ & $2.4896$ & $0.1060$ & $2.3382$ & $0.0935$ & $0.0400$ & $2.3105$ & $0.0959$ & $0.0415$ & $20.4249$ & $0.0162$ & $-24.6871$ & $0.0160$ & $0.3294$ & $5082$ & $47$ & $5092$ & $35$ & $5072$ & $58$ & $1.980$ & $0.148$ & $-2.629$ & $0.095$ & $-2.547$ & $0.076$ & $-2.710$ & $0.114$ & $0.838$ & $0.080$ & $0.888$ & $6.689$ & D & $0.994$ & C & $0.184$ & $0.043$ & D & $0.997$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J210620.17$-$594901.1 & 6453032648202676224 & 486230262 & 21062019$-$5949010 & 21:06:20.17 & $-$59:49:01.1 & GEMS & GS-2016A-Q-107 & $0.043$ & $13.276$ & $0.858$ & $11.597$ & $0.577$ & $13.049$ & $1.105$ & $13.304$ & $11.610$ & $50.5$ & $57.8$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2330$ & $0.0149$ & $4.2913$ & $0.2750$ & $3.8605$ & $0.2226$ & $0.0577$ & $3.5604$ & $0.1446$ & $0.0406$ & $-10.1736$ & $0.0097$ & $-6.1621$ & $0.0124$ & $-0.0280$ & $5108$ & $51$ & $5165$ & $33$ & $5051$ & $69$ & $1.898$ & $0.214$ & $-2.460$ & $0.135$ & $-2.370$ & $0.080$ & $-2.550$ & $0.189$ & $0.501$ & $0.103$ & $0.621$ & $6.591$ & D & $0.989$ & I & $0.500$ & $0.042$ & D & $0.981$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J210709.84$-$582452.1 & 6456498755529745280 & 486293934 & 21070985$-$5824522 & 21:07:09.84 & $-$58:24:52.1 & GEMS & GS-2016A-Q-107 & $0.043$ & $13.435$ & $0.778$ & $11.903$ & $0.537$ & $13.210$ & $1.037$ & $13.438$ & $11.852$ & $-26.6$ & $-19.3$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.7797$ & $0.0400$ & $1.2826$ & $0.0658$ & $1.2412$ & $0.0616$ & $0.0496$ & $1.2111$ & $0.0527$ & $0.0436$ & $-12.9224$ & $0.0283$ & $5.3214$ & $0.0329$ & $-0.0530$ & $5320$ & $58$ & $5467$ & $60$ & $5172$ & $55$ & $3.671$ & $0.132$ & $-0.896$ & $0.169$ & $-1.081$ & $0.216$ & $-0.710$ & $0.122$ & $0.153$ & $0.113$ & $0.153$ & $7.687$ & D & $0.995$ & N & $0.481$ & $0.038$ & D & $0.973$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J210722.42$-$452524.1 & 6483611715838792448 & 487790317 & 21072242$-$4525239 & 21:07:22.42 & $-$45:25:24.1 & GEMS & GS-2016A-Q-107 & $0.030$ & $13.344$ & $0.872$ & $11.486$ & $0.634$ & $13.016$ & $1.153$ & $13.292$ & $11.521$ & $99.6$ & $106.9$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.9791$ & $0.0161$ & $0.3357$ & $0.0018$ & $0.3328$ & $0.0018$ & $0.0054$ & $0.3315$ & $0.0019$ & $0.0057$ & $2.0456$ & $0.0141$ & $-10.2284$ & $0.0136$ & $0.2234$ & $4855$ & $68$ & $5087$ & $154$ & $4855$ & $68$ & $3.072$ & $0.689$ & $-0.828$ & $0.123$ & $-0.012$ & $0.056$ & $-0.828$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & N & $0.907$ & $\dots$ & $\dots$ & $\dots$ & N & $0.712$ & $30$ & $1519$ & Placco_2019 & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J210732.65$-$614044.4 & 6451050160018123136 & 486342407 & 21073265$-$6140445 & 21:07:32.65 & $-$61:40:44.4 & GEMS & GS-2016A-Q-107 & $0.034$ & $13.342$ & $0.877$ & $11.689$ & $0.573$ & $13.101$ & $1.137$ & $13.370$ & $11.624$ & $32.5$ & $39.8$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.3417$ & $0.0136$ & $0.2993$ & $0.0012$ & $0.2969$ & $0.0012$ & $0.0040$ & $0.2961$ & $0.0012$ & $0.0042$ & $12.2599$ & $0.0090$ & $12.0598$ & $0.0112$ & $-0.0011$ & $5122$ & $85$ & $5286$ & $103$ & $4957$ & $67$ & $4.485$ & $0.078$ & $-0.271$ & $0.238$ & $-0.387$ & $0.352$ & $-0.155$ & $0.123$ & $-0.272$ & $0.077$ & $-0.272$ & $7.887$ & D & $0.998$ & N & $-0.090$ & $0.035$ & D & $0.996$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J210754.89$-$584958.0 & 6456102072350499712 & $\dots$ & 21075487$-$5849578 & 21:07:54.89 & $-$58:49:58.0 & GEMS & GS-2016B-Q-86 & $0.041$ & $13.400$ & $1.121$ & $11.059$ & $0.738$ & $12.924$ & $1.508$ & $13.371$ & $11.024$ & $24.0$ & $31.3$ & $5.0$ & $\dots$ & $\dots$ & $-28.5$ & $2.2$ & $9.0$ & $4.5602$ & $0.0487$ & $0.2193$ & $0.0023$ & $0.2180$ & $0.0023$ & $0.0106$ & $0.2191$ & $0.0024$ & $0.0109$ & $20.4980$ & $0.0306$ & $-20.7745$ & $0.0442$ & $0.0376$ & $4546$ & $78$ & $4546$ & $78$ & $\dots$ & $\dots$ & $4.447$ & $0.140$ & $-0.373$ & $0.002$ & $-0.373$ & $0.002$ & $\dots$ & $\dots$ & $-0.318$ & $0.131$ & $-0.318$ & $7.739$ & D & $0.994$ & N & $0.092$ & $0.038$ & D & $0.989$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J210802.34$+$183540.2 & 1788340995265967488 & $\dots$ & 21080234$+$1835409 & 21:08:02.34 & $+$18:35:40.2 & GEMN & GN-2016A-Q-75 & $0.091$ & $12.376$ & $0.822$ & $10.115$ & $0.639$ & $11.816$ & $1.306$ & $12.160$ & $10.143$ & $-94.9$ & $-87.6$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $6.5713$ & $0.0155$ & $0.1522$ & $0.0004$ & $0.1516$ & $0.0004$ & $0.0023$ & $0.1513$ & $0.0003$ & $0.0020$ & $7.9906$ & $0.0122$ & $-60.5972$ & $0.0109$ & $0.0664$ & $5078$ & $55$ & $5078$ & $55$ & $\dots$ & $\dots$ & $4.622$ & $0.169$ & $-1.040$ & $0.490$ & $-1.040$ & $0.490$ & $\dots$ & $\dots$ & $-0.244$ & $0.079$ & $-0.244$ & $7.146$ & D & $0.997$ & N & $-0.057$ & $0.044$ & D & $0.987$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J210914.42$-$472152.2 & 6480023214826621696 & $\dots$ & 21091442$-$4721520 & 21:09:14.42 & $-$47:21:52.2 & GEMS & GS-2016A-Q-76 & $0.027$ & $12.492$ & $0.895$ & $10.706$ & $0.659$ & $12.304$ & $1.212$ & $12.605$ & $10.740$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-29.5$ & $5.7$ & $12.0$ & $1.1042$ & $0.0144$ & $0.9056$ & $0.0118$ & $0.8848$ & $0.0112$ & $0.0127$ & $0.8925$ & $0.0109$ & $0.0122$ & $0.1367$ & $0.0134$ & $-16.6522$ & $0.0102$ & $-0.1396$ & $4810$ & $131$ & $4810$ & $131$ & $\dots$ & $\dots$ & $2.230$ & $0.617$ & $-0.814$ & $0.066$ & $-0.814$ & $0.066$ & $\dots$ & $\dots$ & $-0.164$ & $0.119$ & $-0.144$ & $7.472$ & D & $0.865$ & N & $0.440$ & $0.042$ & D & $0.700$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J210920.94$+$195602.0 & 1789693806885823872 & $\dots$ & 21092094$+$1956019 & 21:09:20.94 & $+$19:56:02.0 & KPNK & 17A-0295 & $0.107$ & $13.185$ & $1.067$ & $11.040$ & $0.768$ & $12.804$ & $1.407$ & $13.198$ & $11.017$ & $4.5$ & $11.8$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4.4653$ & $0.0138$ & $0.2239$ & $0.0007$ & $0.2227$ & $0.0007$ & $0.0031$ & $0.2230$ & $0.0007$ & $0.0031$ & $-2.9187$ & $0.0145$ & $5.1614$ & $0.0129$ & $-0.1525$ & $4666$ & $64$ & $4666$ & $64$ & $\dots$ & $\dots$ & $3.877$ & $0.282$ & $-1.609$ & $0.604$ & $-1.609$ & $0.604$ & $\dots$ & $\dots$ & $-0.301$ & $0.113$ & $-0.301$ & $6.520$ & D & $0.996$ & N & $-0.002$ & $0.040$ & D & $0.978$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J210922.17$-$425049.1 & 6580163542725955840 & 488264572 & 21092218$-$4250491 & 21:09:22.17 & $-$42:50:49.1 & GEMS & GS-2016A-Q-76 & $0.029$ & $11.722$ & $1.043$ & $9.808$ & $0.703$ & $11.405$ & $1.291$ & $11.742$ & $9.749$ & $90.4$ & $97.7$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2403$ & $0.0200$ & $4.1606$ & $0.3466$ & $3.7545$ & $0.2822$ & $0.0752$ & $3.7906$ & $0.2592$ & $0.0684$ & $-8.9897$ & $0.0166$ & $-5.7337$ & $0.0164$ & $0.3348$ & $4663$ & $52$ & $4713$ & $51$ & $4612$ & $53$ & $0.923$ & $0.117$ & $-2.090$ & $0.084$ & $-2.109$ & $0.061$ & $-2.070$ & $0.106$ & $-0.363$ & $0.091$ & $0.337$ & $6.677$ & D & $0.993$ & N & $0.508$ & $0.038$ & D & $0.999$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J210937.84$+$245649.3 & 1841104492403113728 & $\dots$ & 21093784$+$2456493 & 21:09:37.84 & $+$24:56:49.3 & GEMS & GN-2016B-Q-85 & $0.108$ & $13.404$ & $0.632$ & $12.521$ & $0.499$ & $13.328$ & $0.809$ & $13.477$ & $12.247$ & $2.2$ & $9.5$ & $5.0$ & $\dots$ & $\dots$ & $-27.2$ & $7.2$ & $3.0$ & $1.2905$ & $0.0145$ & $0.7749$ & $0.0087$ & $0.7596$ & $0.0083$ & $0.0110$ & $0.7524$ & $0.0077$ & $0.0103$ & $4.9517$ & $0.0160$ & $6.0540$ & $0.0128$ & $-0.3334$ & $6025$ & $56$ & $6025$ & $56$ & $\dots$ & $\dots$ & $3.902$ & $0.060$ & $-0.748$ & $0.060$ & $-0.748$ & $0.060$ & $\dots$ & $\dots$ & $0.444$ & $0.117$ & $0.444$ & $8.126$ & D & $0.993$ & N & $0.416$ & $0.046$ & D & $0.988$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J210948.41$-$560006.0 & 6463024322681098368 & 486285571 & 21094841$-$5600060 & 21:09:48.41 & $-$56:00:06.0 & SOAR & SO2019B-013 & $0.028$ & $13.545$ & $0.765$ & $12.019$ & $0.546$ & $13.347$ & $1.027$ & $13.571$ & $12.001$ & $174.7$ & $182.0$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1519$ & $0.0129$ & $6.5847$ & $0.5573$ & $5.6222$ & $0.4063$ & $0.0723$ & $5.0783$ & $0.2729$ & $0.0537$ & $0.2520$ & $0.0114$ & $-9.5606$ & $0.0110$ & $-0.1473$ & $5173$ & $55$ & $5175$ & $51$ & $5171$ & $59$ & $2.059$ & $0.318$ & $-2.379$ & $0.102$ & $-2.358$ & $0.081$ & $-2.400$ & $0.122$ & $-0.431$ & $0.094$ & $-0.411$ & $5.640$ & D & $0.966$ & N & $0.285$ & $0.041$ & D & $0.794$ & $30$ & $1296$ & SOAR & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J210953.36$-$531840.5 & 6464654520467502720 & 487625986 & 21095336$-$5318402 & 21:09:53.36 & $-$53:18:40.5 & GEMS & GS-2016B-Q-86 & $0.034$ & $13.561$ & $0.787$ & $11.914$ & $0.670$ & $13.279$ & $1.101$ & $13.532$ & $11.844$ & $66.5$ & $73.8$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.3141$ & $0.0148$ & $3.1841$ & $0.1498$ & $2.9407$ & $0.1278$ & $0.0435$ & $2.8795$ & $0.1243$ & $0.0432$ & $-1.6316$ & $0.0145$ & $-18.9512$ & $0.0111$ & $-0.0439$ & $5096$ & $78$ & $5210$ & $101$ & $4982$ & $55$ & $2.291$ & $0.281$ & $-1.366$ & $0.168$ & $-1.272$ & $0.224$ & $-1.460$ & $0.112$ & $0.272$ & $0.091$ & $0.292$ & $7.356$ & D & $0.999$ & N & $0.236$ & $0.041$ & D & $0.967$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J210958.00$+$172543.3 & 1788003032879354752 & $\dots$ & 21095801$+$1725439 & 21:09:58.00 & $+$17:25:43.3 & GEMN & GN-2015B-Q-86 & $0.091$ & $10.747$ & $0.799$ & $8.979$ & $0.557$ & $10.473$ & $1.136$ & $10.741$ & $8.997$ & $-233.0$ & $-225.7$ & $5.0$ & $\dots$ & $\dots$ & $-241.4$ & $0.3$ & $3.0$ & $0.8309$ & $0.0141$ & $1.2036$ & $0.0204$ & $1.1670$ & $0.0192$ & $0.0164$ & $1.1562$ & $0.0187$ & $0.0161$ & $-17.5413$ & $0.0122$ & $-60.5884$ & $0.0113$ & $0.1003$ & $5132$ & $27$ & $5132$ & $27$ & $\dots$ & $\dots$ & $2.212$ & $0.217$ & $-2.500$ & $0.037$ & $-2.500$ & $0.037$ & $\dots$ & $\dots$ & $0.276$ & $0.124$ & $0.286$ & $6.216$ & D & $0.999$ & N & $0.402$ & $0.049$ & D & $0.988$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J211037.35$+$330601.3 & 1866761428742186112 & $\dots$ & 21103735$+$3306013 & 21:10:37.35 & $+$33:06:01.3 & KPNK & 17A-0295 & $0.143$ & $13.189$ & $0.677$ & $11.373$ & $0.615$ & $12.956$ & $1.034$ & $13.183$ & $11.601$ & $-27.3$ & $-20.0$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.0103$ & $0.2653$ & $0.9898$ & $0.2599$ & $0.9649$ & $0.2471$ & $0.2560$ & $0.8171$ & $0.1402$ & $0.1716$ & $4.9302$ & $0.2002$ & $-8.7096$ & $0.2665$ & $-0.3570$ & $5764$ & $75$ & $5764$ & $75$ & $\dots$ & $\dots$ & $3.946$ & $0.084$ & $-0.388$ & $0.060$ & $-0.388$ & $0.060$ & $\dots$ & $\dots$ & $0.123$ & $0.095$ & $0.123$ & $8.165$ & D & $0.983$ & N & $0.365$ & $0.047$ & D & $0.979$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J211051.89$-$415758.5 & 6580319570297152512 & 488301329 & 21105188$-$4157583 & 21:10:51.89 & $-$41:57:58.5 & GEMS & GS-2016B-Q-86 & $0.026$ & $13.424$ & $1.022$ & $11.408$ & $0.675$ & $13.055$ & $1.328$ & $13.410$ & $11.357$ & $\dots$ & $\dots$ & $\dots$ & $24.5$ & $0.4$ & $22.8$ & $1.2$ & $15.0$ & $3.8588$ & $0.0884$ & $0.2591$ & $0.0059$ & $0.2574$ & $0.0059$ & $0.0228$ & $0.2519$ & $0.0050$ & $0.0197$ & $14.1998$ & $0.0817$ & $-19.1570$ & $0.0790$ & $0.3167$ & $4675$ & $80$ & $4863$ & $94$ & $4487$ & $66$ & $4.434$ & $0.123$ & $-0.983$ & $0.224$ & $-1.174$ & $0.319$ & $-0.792$ & $0.128$ & $-0.485$ & $0.104$ & $-0.485$ & $6.962$ & D & $0.998$ & N & $-0.135$ & $0.043$ & D & $0.995$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & GALAH\\
J211055.21$+$214037.1 & 1790165875330691712 & $\dots$ & 21105535$+$2140380 & 21:10:55.21 & $+$21:40:37.1 & GEMN & GN-2016B-Q-77 & $0.154$ & $12.559$ & $0.829$ & $10.638$ & $0.621$ & $12.263$ & $1.154$ & $12.539$ & $10.767$ & $-104.8$ & $-97.5$ & $5.0$ & $\dots$ & $\dots$ & $-109.4$ & $1.5$ & $8.0$ & $5.6925$ & $0.2016$ & $0.1757$ & $0.0062$ & $0.1749$ & $0.0062$ & $0.0353$ & $0.1760$ & $0.0053$ & $0.0302$ & $-143.1917$ & $0.1952$ & $-82.2284$ & $0.1679$ & $-0.1491$ & $5147$ & $64$ & $5147$ & $64$ & $\dots$ & $\dots$ & $4.716$ & $0.031$ & $-0.981$ & $0.051$ & $-0.981$ & $0.051$ & $\dots$ & $\dots$ & $0.061$ & $0.086$ & $0.061$ & $7.510$ & D & $0.997$ & N & $0.449$ & $0.039$ & D & $0.983$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J211105.33$-$423922.4 & 6580263048527430400 & 488269128 & 21110533$-$4239222 & 21:11:05.33 & $-$42:39:22.4 & GEMS & GS-2016A-Q-76 & $0.034$ & $12.235$ & $1.009$ & $10.220$ & $0.683$ & $11.883$ & $1.315$ & $12.232$ & $10.200$ & $\dots$ & $\dots$ & $\dots$ & $-159.6$ & $0.4$ & $-159.7$ & $0.6$ & $12.0$ & $0.1922$ & $0.0149$ & $5.2034$ & $0.4035$ & $4.5833$ & $0.3131$ & $0.0683$ & $4.7461$ & $0.3105$ & $0.0654$ & $2.6349$ & $0.0139$ & $-15.2951$ & $0.0113$ & $0.2026$ & $4690$ & $56$ & $4778$ & $57$ & $4601$ & $54$ & $1.215$ & $0.085$ & $-2.262$ & $0.083$ & $-2.134$ & $0.057$ & $-2.390$ & $0.108$ & $-0.301$ & $0.119$ & $0.349$ & $6.517$ & D & $0.995$ & N & $0.175$ & $0.047$ & D & $0.991$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & GALAH\\
J211111.75$-$412654.0 & 6581456534040000128 & 488077481 & 21111175$-$4126536 & 21:11:11.75 & $-$41:26:54.0 & GEMS & GS-2015A-Q-77 & $0.030$ & $11.877$ & $0.782$ & $10.228$ & $0.587$ & $11.625$ & $1.073$ & $11.868$ & $10.225$ & $45.8$ & $53.1$ & $5.0$ & $\dots$ & $\dots$ & $74.5$ & $0.5$ & $12.0$ & $0.4908$ & $0.0163$ & $2.0375$ & $0.0678$ & $1.9350$ & $0.0611$ & $0.0316$ & $1.8764$ & $0.0464$ & $0.0247$ & $6.8316$ & $0.0156$ & $-37.5511$ & $0.0124$ & $0.3115$ & $5091$ & $48$ & $5120$ & $38$ & $5062$ & $57$ & $1.919$ & $0.212$ & $-2.074$ & $0.074$ & $-1.957$ & $0.026$ & $-2.190$ & $0.122$ & $0.967$ & $0.168$ & $1.067$ & $7.423$ & D & $0.988$ & C & $0.121$ & $0.045$ & D & $0.995$ & $30$ & $2460$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J211129.73$-$410133.2 & 6581506321301056896 & 488080300 & 21112972$-$4101332 & 21:11:29.73 & $-$41:01:33.2 & GEMS & GS-2016B-Q-86 & $0.031$ & $13.468$ & $0.810$ & $11.631$ & $0.586$ & $13.157$ & $1.160$ & $13.435$ & $11.653$ & $-58.6$ & $-51.3$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1663$ & $0.0142$ & $6.0143$ & $0.5131$ & $5.2010$ & $0.3837$ & $0.0738$ & $4.3567$ & $0.1952$ & $0.0448$ & $-2.2228$ & $0.0132$ & $-9.7467$ & $0.0131$ & $0.4387$ & $4894$ & $55$ & $4893$ & $53$ & $4895$ & $57$ & $1.685$ & $0.276$ & $-2.558$ & $0.119$ & $-2.675$ & $0.115$ & $-2.440$ & $0.122$ & $0.089$ & $0.077$ & $0.409$ & $6.281$ & D & $0.996$ & N & $0.370$ & $0.038$ & D & $0.996$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J211143.61$-$083626.3 & 6896822238688919296 & 4238170 & 21114361$-$0836263 & 21:11:43.61 & $-$08:36:26.3 & GEMS & GS-2016B-Q-86 & $0.083$ & $13.255$ & $0.994$ & $11.349$ & $0.653$ & $12.952$ & $1.246$ & $13.269$ & $11.349$ & $-34.5$ & $-27.2$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2357$ & $0.0245$ & $4.2428$ & $0.4403$ & $3.8213$ & $0.3572$ & $0.0935$ & $3.3677$ & $0.2076$ & $0.0617$ & $-0.8890$ & $0.0231$ & $-5.6613$ & $0.0165$ & $0.1931$ & $4897$ & $69$ & $4919$ & $81$ & $4874$ & $56$ & $1.694$ & $0.309$ & $-2.445$ & $0.123$ & $-2.339$ & $0.136$ & $-2.550$ & $0.110$ & $0.123$ & $0.072$ & $0.453$ & $6.438$ & D & $0.998$ & N & $0.468$ & $0.042$ & D & $0.995$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J211151.21$-$525707.8 & 6464688708407259008 & 487627687 & 21115127$-$5257071 & 21:11:51.21 & $-$52:57:07.8 & GEMS & GS-2016A-Q-76 & $0.032$ & $10.822$ & $0.786$ & $9.099$ & $0.597$ & $10.523$ & $1.111$ & $10.780$ & $9.077$ & $92.2$ & $99.5$ & $5.0$ & $\dots$ & $\dots$ & $107.2$ & $0.3$ & $10.0$ & $1.1871$ & $0.0130$ & $0.8424$ & $0.0092$ & $0.8243$ & $0.0088$ & $0.0107$ & $0.8228$ & $0.0079$ & $0.0097$ & $-48.6995$ & $0.0113$ & $-59.7296$ & $0.0115$ & $0.1293$ & $5060$ & $52$ & $5164$ & $50$ & $4955$ & $54$ & $2.561$ & $0.173$ & $-1.407$ & $0.090$ & $-1.323$ & $0.076$ & $-1.490$ & $0.104$ & $0.284$ & $0.089$ & $0.304$ & $7.327$ & D & $0.999$ & N & $0.290$ & $0.036$ & D & $0.986$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J211343.92$-$680235.5 & 6399985335331112064 & 485992094 & 21134390$-$6802355 & 21:13:43.92 & $-$68:02:35.5 & GEMS & GS-2016A-Q-76 & $0.033$ & $12.681$ & $0.803$ & $11.043$ & $0.606$ & $12.455$ & $1.085$ & $12.702$ & $11.039$ & $-5.5$ & $1.8$ & $5.0$ & $\dots$ & $\dots$ & $-9.2$ & $1.2$ & $15.0$ & $0.2806$ & $0.0103$ & $3.5634$ & $0.1302$ & $3.2612$ & $0.1091$ & $0.0334$ & $3.2509$ & $0.1261$ & $0.0388$ & $8.6565$ & $0.0085$ & $-10.3552$ & $0.0098$ & $-0.3549$ & $5109$ & $46$ & $5140$ & $32$ & $5078$ & $59$ & $1.868$ & $0.162$ & $-2.708$ & $0.122$ & $-2.725$ & $0.122$ & $-2.690$ & $0.122$ & $0.967$ & $0.141$ & $1.077$ & $6.799$ & D & $0.995$ & C & $0.173$ & $0.046$ & D & $0.985$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J211409.50$-$094517.6 & 6895885416126349312 & 4220630 & 21140949$-$0945176 & 21:14:09.50 & $-$09:45:17.6 & KPNK & 17A-0295 & $0.196$ & $12.850$ & $0.912$ & $11.036$ & $0.602$ & $12.622$ & $1.189$ & $12.913$ & $11.084$ & $38.8$ & $46.1$ & $5.0$ & $\dots$ & $\dots$ & $35.8$ & $3.7$ & $8.0$ & $4.4974$ & $0.2223$ & $0.2224$ & $0.0110$ & $0.2211$ & $0.0109$ & $0.0491$ & $0.2198$ & $0.0104$ & $0.0471$ & $3.8337$ & $0.2517$ & $-2.5237$ & $0.2039$ & $0.1841$ & $5170$ & $72$ & $5170$ & $72$ & $5425$ & $66$ & $4.637$ & $0.083$ & $-0.364$ & $0.058$ & $-0.364$ & $0.058$ & $0.340$ & $0.123$ & $-0.143$ & $0.101$ & $-0.143$ & $7.923$ & D & $0.991$ & N & $0.089$ & $0.041$ & D & $0.979$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J211458.65$-$763146.8 & 6368299712321082624 & 485369749 & 21145866$-$7631468 & 21:14:58.65 & $-$76:31:46.8 & GEMS & GS-2016B-Q-86 & $0.072$ & $13.264$ & $1.097$ & $11.069$ & $0.709$ & $12.857$ & $1.413$ & $13.254$ & $11.062$ & $60.5$ & $67.8$ & $5.0$ & $\dots$ & $\dots$ & $67.6$ & $1.0$ & $17.0$ & $0.0617$ & $0.0134$ & $16.2152$ & $3.5349$ & $11.4063$ & $1.7491$ & $0.1533$ & $13.5859$ & $2.5469$ & $0.1875$ & $-4.3117$ & $0.0139$ & $-0.6713$ & $0.0150$ & $-0.2677$ & $4576$ & $38$ & $4645$ & $22$ & $4506$ & $54$ & $1.060$ & $0.145$ & $-2.372$ & $0.106$ & $-2.464$ & $0.097$ & $-2.280$ & $0.114$ & $-1.419$ & $0.102$ & $-0.649$ & $5.409$ & D & $0.323$ & N & $0.280$ & $0.040$ & D & $0.994$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J211517.91$-$433340.4 & 6579952677010742272 & 488272563 & 21151790$-$4333404 & 21:15:17.91 & $-$43:33:40.4 & GEMS & GS-2017A-Q-86 & $0.030$ & $12.929$ & $0.815$ & $11.182$ & $0.541$ & $12.657$ & $1.108$ & $12.914$ & $11.215$ & $\dots$ & $\dots$ & $\dots$ & $158.6$ & $1.3$ & $162.2$ & $1.0$ & $12.0$ & $0.2179$ & $0.0146$ & $4.5891$ & $0.3068$ & $4.1000$ & $0.2449$ & $0.0597$ & $4.0977$ & $0.2374$ & $0.0579$ & $1.8254$ & $0.0135$ & $1.8392$ & $0.0124$ & $0.2199$ & $5019$ & $36$ & $5018$ & $11$ & $5019$ & $61$ & $1.574$ & $0.214$ & $-2.603$ & $0.093$ & $-2.535$ & $0.044$ & $-2.670$ & $0.141$ & $0.690$ & $0.117$ & $1.010$ & $6.837$ & D & $0.998$ & C & $0.181$ & $0.039$ & D & $0.991$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & GALAH\\
J211526.21$+$145110.9 & 1759711705343356544 & $\dots$ & 21152620$+$1451110 & 21:15:26.21 & $+$14:51:10.9 & KPNK & 17A-0295 & $0.085$ & $12.877$ & $0.751$ & $11.193$ & $0.619$ & $12.646$ & $1.073$ & $12.888$ & $11.245$ & $-40.7$ & $-33.4$ & $5.0$ & $\dots$ & $\dots$ & $-45.6$ & $5.1$ & $10.0$ & $1.0849$ & $0.0129$ & $0.9218$ & $0.0109$ & $0.9002$ & $0.0104$ & $0.0116$ & $0.9029$ & $0.0092$ & $0.0102$ & $6.6265$ & $0.0117$ & $0.7506$ & $0.0092$ & $0.0528$ & $5606$ & $125$ & $5606$ & $125$ & $\dots$ & $\dots$ & $3.614$ & $0.199$ & $-0.726$ & $0.214$ & $-0.726$ & $0.214$ & $\dots$ & $\dots$ & $-0.255$ & $0.087$ & $-0.255$ & $7.449$ & D & $0.992$ & N & $0.109$ & $0.045$ & D & $0.981$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J211549.70$-$684852.1 & 6375872461218303488 & 485989741 & 21154971$-$6848520 & 21:15:49.70 & $-$68:48:52.1 & GEMS & GS-2017A-Q-86 & $0.042$ & $12.815$ & $0.800$ & $11.120$ & $0.590$ & $12.552$ & $1.099$ & $12.805$ & $11.121$ & $57.0$ & $64.3$ & $5.0$ & $\dots$ & $\dots$ & $57.7$ & $1.4$ & $8.0$ & $0.2073$ & $0.0118$ & $4.8241$ & $0.2746$ & $4.2865$ & $0.2168$ & $0.0506$ & $4.5476$ & $0.2240$ & $0.0493$ & $-6.4086$ & $0.0101$ & $-1.2652$ & $0.0122$ & $-0.3174$ & $5036$ & $45$ & $5041$ & $26$ & $5030$ & $64$ & $1.380$ & $0.168$ & $-2.207$ & $0.157$ & $-2.363$ & $0.142$ & $-2.050$ & $0.172$ & $-0.081$ & $0.114$ & $0.459$ & $6.682$ & D & $0.996$ & N & $0.206$ & $0.042$ & D & $0.992$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J211626.26$-$093756.1 & 6895901943162035840 & 4347855 & 21162627$-$0937562 & 21:16:26.26 & $-$09:37:56.1 & GEMS & GS-2016B-Q-86 & $0.139$ & $13.387$ & $1.197$ & $11.031$ & $0.743$ & $12.932$ & $1.530$ & $13.391$ & $11.008$ & $-195.5$ & $-188.2$ & $5.0$ & $\dots$ & $\dots$ & $-205.2$ & $6.5$ & $2.0$ & $0.0733$ & $0.0225$ & $13.6510$ & $4.1973$ & $10.0751$ & $2.2863$ & $0.2269$ & $9.0293$ & $0.6674$ & $0.0739$ & $-3.8273$ & $0.0235$ & $-3.6288$ & $0.0184$ & $0.2090$ & $4655$ & $83$ & $4655$ & $83$ & $4565$ & $57$ & $1.290$ & $0.315$ & $-2.718$ & $0.092$ & $-2.718$ & $0.092$ & $-3.290$ & $0.122$ & $-0.332$ & $0.121$ & $0.278$ & $5.990$ & D & $0.892$ & N & $0.420$ & $0.041$ & D & $0.985$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J211652.90$-$622544.3 & 6451510339994178304 & 486352493 & 21165293$-$6225442 & 21:16:52.90 & $-$62:25:44.3 & GEMS & GS-2016B-Q-86 & $0.029$ & $13.521$ & $0.989$ & $11.659$ & $0.613$ & $13.219$ & $1.221$ & $13.525$ & $11.645$ & $23.9$ & $31.2$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.7687$ & $0.0368$ & $0.2653$ & $0.0026$ & $0.2635$ & $0.0026$ & $0.0097$ & $0.2628$ & $0.0024$ & $0.0090$ & $-16.4439$ & $0.0336$ & $2.0645$ & $0.0326$ & $-0.1417$ & $4992$ & $74$ & $4992$ & $74$ & $4748$ & $66$ & $4.578$ & $0.128$ & $-1.112$ & $0.340$ & $-1.112$ & $0.340$ & $-0.264$ & $0.126$ & $-0.206$ & $0.117$ & $-0.206$ & $7.112$ & D & $0.998$ & N & $0.045$ & $0.043$ & D & $0.995$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J211716.58$-$411532.2 & 6580773015762728704 & 488310208 & 21171659$-$4115323 & 21:17:16.58 & $-$41:15:32.2 & GEMS & GS-2016A-Q-76 & $0.026$ & $11.609$ & $0.862$ & $9.761$ & $0.668$ & $11.285$ & $1.209$ & $11.584$ & $9.724$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-37.9$ & $15.2$ & $9.0$ & $2.4499$ & $0.0249$ & $0.4082$ & $0.0041$ & $0.4039$ & $0.0041$ & $0.0101$ & $0.4039$ & $0.0049$ & $0.0121$ & $-11.0426$ & $0.0219$ & $7.0319$ & $0.0242$ & $0.4637$ & $4859$ & $53$ & $4982$ & $47$ & $4735$ & $59$ & $3.202$ & $0.287$ & $-1.117$ & $0.135$ & $-0.873$ & $0.157$ & $-1.360$ & $0.112$ & $0.181$ & $0.111$ & $0.191$ & $7.504$ & D & $0.867$ & N & $0.644$ & $0.038$ & D & $0.741$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J211726.95$+$135951.4 & 1759326940697939200 & $\dots$ & 21172695$+$1359514 & 21:17:26.95 & $+$13:59:51.4 & GEMS & GN-2016B-Q-85 & $0.058$ & $13.294$ & $0.847$ & $11.526$ & $0.628$ & $13.003$ & $1.150$ & $13.277$ & $11.511$ & $-105.4$ & $-98.1$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1457$ & $0.0207$ & $6.8612$ & $0.9755$ & $5.8225$ & $0.7025$ & $0.1207$ & $5.0844$ & $0.3720$ & $0.0732$ & $-0.2038$ & $0.0182$ & $-9.5017$ & $0.0142$ & $0.1651$ & $5109$ & $38$ & $5109$ & $38$ & $\dots$ & $\dots$ & $2.101$ & $0.177$ & $-2.680$ & $0.083$ & $-2.680$ & $0.083$ & $\dots$ & $\dots$ & $0.363$ & $0.109$ & $0.383$ & $6.133$ & D & $0.997$ & N & $0.197$ & $0.042$ & D & $0.958$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J211902.73$+$331846.0 & 1854629726683249024 & $\dots$ & 21190273$+$3318462 & 21:19:02.73 & $+$33:18:46.0 & GEMN & GN-2016A-Q-75 & $0.159$ & $12.168$ & $1.012$ & $10.421$ & $0.599$ & $11.927$ & $1.148$ & $12.200$ & $10.437$ & $-167.3$ & $-160.0$ & $5.0$ & $\dots$ & $\dots$ & $-154.8$ & $0.5$ & $21.0$ & $0.3787$ & $0.0128$ & $2.6408$ & $0.0890$ & $2.4712$ & $0.0779$ & $0.0315$ & $2.4263$ & $0.0862$ & $0.0355$ & $0.5811$ & $0.0091$ & $-12.8123$ & $0.0114$ & $-0.2808$ & $5194$ & $41$ & $5194$ & $41$ & $\dots$ & $\dots$ & $1.807$ & $0.224$ & $-2.105$ & $0.134$ & $-2.105$ & $0.134$ & $\dots$ & $\dots$ & $-0.175$ & $0.143$ & $0.025$ & $6.350$ & D & $0.982$ & N & $0.255$ & $0.043$ & D & $0.961$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J212035.73$-$532142.6 & 6463751271665659264 & 488663005 & 21203573$-$5321426 & 21:20:35.73 & $-$53:21:42.6 & SOAR & SO2019B-013 & $0.022$ & $12.264$ & $0.800$ & $10.656$ & $0.546$ & $12.060$ & $1.065$ & $12.300$ & $10.668$ & $165.5$ & $172.8$ & $5.0$ & $\dots$ & $\dots$ & $175.2$ & $0.5$ & $14.0$ & $0.4786$ & $0.0120$ & $2.0895$ & $0.0525$ & $1.9818$ & $0.0472$ & $0.0238$ & $2.0113$ & $0.0454$ & $0.0226$ & $-20.0547$ & $0.0108$ & $-18.3095$ & $0.0112$ & $-0.0695$ & $5060$ & $42$ & $5089$ & $29$ & $5031$ & $54$ & $2.181$ & $0.213$ & $-1.815$ & $0.096$ & $-1.929$ & $0.087$ & $-1.700$ & $0.104$ & $0.182$ & $0.118$ & $0.192$ & $6.807$ & D & $0.999$ & N & $0.207$ & $0.041$ & D & $0.859$ & $30$ & $1296$ & SOAR & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J212116.74$+$203255.2 & 1790500809763786624 & $\dots$ & 21211669$+$2032551 & 21:21:16.74 & $+$20:32:55.2 & GEMN & GN-2016A-Q-75 & $0.088$ & $12.503$ & $0.942$ & $10.520$ & $0.627$ & $12.133$ & $1.244$ & $12.449$ & $10.532$ & $-35.4$ & $-28.1$ & $5.0$ & $\dots$ & $\dots$ & $-32.7$ & $13.0$ & $12.0$ & $6.5551$ & $0.0152$ & $0.1526$ & $0.0004$ & $0.1520$ & $0.0004$ & $0.0023$ & $0.1520$ & $0.0004$ & $0.0024$ & $73.7004$ & $0.0120$ & $-2.7498$ & $0.0093$ & $-0.1369$ & $5164$ & $80$ & $5164$ & $80$ & $\dots$ & $\dots$ & $4.512$ & $0.084$ & $-0.071$ & $0.241$ & $-0.071$ & $0.241$ & $\dots$ & $\dots$ & $-0.360$ & $0.118$ & $-0.360$ & $7.999$ & D & $0.996$ & N & $-0.053$ & $0.038$ & D & $0.985$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J212146.70$+$191653.2 & 1785668323017152384 & $\dots$ & 21214670$+$1916532 & 21:21:46.70 & $+$19:16:53.2 & GEMN & GN-2017B-Q-79 & $0.071$ & $12.826$ & $0.927$ & $10.807$ & $0.685$ & $12.418$ & $1.270$ & $12.745$ & $10.787$ & $-40.7$ & $-33.4$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.1501$ & $0.0177$ & $0.8695$ & $0.0134$ & $0.8502$ & $0.0128$ & $0.0151$ & $0.8588$ & $0.0132$ & $0.0154$ & $-7.0232$ & $0.0152$ & $-5.4049$ & $0.0112$ & $-0.2018$ & $5070$ & $70$ & $5070$ & $70$ & $\dots$ & $\dots$ & $3.765$ & $0.207$ & $-0.982$ & $0.344$ & $-0.982$ & $0.344$ & $\dots$ & $\dots$ & $-0.051$ & $0.121$ & $-0.051$ & $7.397$ & D & $0.972$ & N & $0.103$ & $0.039$ & D & $0.888$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J212328.32$-$532829.1 & 6463713682111820160 & 488671786 & 21232828$-$5328287 & 21:23:28.32 & $-$53:28:29.1 & GEMS & GS-2016A-Q-76 & $0.019$ & $12.078$ & $0.822$ & $10.433$ & $0.603$ & $11.842$ & $1.090$ & $12.091$ & $10.421$ & $12.3$ & $19.6$ & $5.0$ & $\dots$ & $\dots$ & $32.7$ & $0.7$ & $12.0$ & $0.5992$ & $0.0121$ & $1.6688$ & $0.0336$ & $1.5994$ & $0.0308$ & $0.0193$ & $1.6055$ & $0.0293$ & $0.0183$ & $22.8279$ & $0.0109$ & $-45.4533$ & $0.0102$ & $-0.0546$ & $5036$ & $54$ & $5110$ & $54$ & $4962$ & $54$ & $2.646$ & $0.032$ & $-1.358$ & $0.085$ & $-1.385$ & $0.060$ & $-1.330$ & $0.110$ & $0.133$ & $0.108$ & $0.153$ & $7.225$ & D & $0.999$ & N & $0.314$ & $0.040$ & D & $0.994$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J212400.61$-$524152.3 & 6465286018099447680 & 488668956 & 21240060$-$5241520 & 21:24:00.61 & $-$52:41:52.3 & GEMS & GS-2016A-Q-76 & $0.017$ & $11.684$ & $0.831$ & $10.003$ & $0.601$ & $11.420$ & $1.106$ & $11.675$ & $9.979$ & $-51.1$ & $-43.8$ & $5.0$ & $\dots$ & $\dots$ & $-36.6$ & $0.3$ & $9.0$ & $0.6295$ & $0.0143$ & $1.5885$ & $0.0362$ & $1.5255$ & $0.0333$ & $0.0219$ & $1.5215$ & $0.0284$ & $0.0187$ & $5.6134$ & $0.0114$ & $-23.3571$ & $0.0120$ & $0.0630$ & $5005$ & $55$ & $5089$ & $56$ & $4920$ & $54$ & $2.537$ & $0.150$ & $-1.354$ & $0.087$ & $-1.318$ & $0.066$ & $-1.390$ & $0.108$ & $0.197$ & $0.099$ & $0.217$ & $7.293$ & D & $0.999$ & N & $0.328$ & $0.042$ & D & $0.993$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J212437.55$-$640012.3 & 6403279953204895360 & 486369041 & 21243758$-$6400120 & 21:24:37.55 & $-$64:00:12.3 & GEMS & GS-2015A-Q-92 & $0.029$ & $10.700$ & $0.800$ & $8.895$ & $0.680$ & $10.409$ & $1.148$ & $10.682$ & $8.919$ & $33.2$ & $40.5$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4.3601$ & $0.0145$ & $0.2294$ & $0.0008$ & $0.2280$ & $0.0008$ & $0.0033$ & $0.2283$ & $0.0007$ & $0.0029$ & $-24.4677$ & $0.0104$ & $-33.1845$ & $0.0145$ & $-0.3794$ & $5152$ & $123$ & $5152$ & $123$ & $4864$ & $55$ & $3.586$ & $0.104$ & $-0.343$ & $0.042$ & $-0.343$ & $0.042$ & $-1.230$ & $0.108$ & $-0.121$ & $0.075$ & $-0.121$ & $7.966$ & D & $0.993$ & N & $0.029$ & $0.044$ & D & $0.980$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J212544.29$-$675305.3 & 6399850542078013568 & 486109267 & 21254398$-$6753045 & 21:25:44.29 & $-$67:53:05.3 & GEMS & GS-2015B-Q-71 & $0.023$ & $10.918$ & $1.016$ & $9.047$ & $0.653$ & $10.617$ & $1.269$ & $10.944$ & $8.987$ & $-33.6$ & $-26.3$ & $5.0$ & $\dots$ & $\dots$ & $-34.0$ & $0.7$ & $6.0$ & $14.8052$ & $0.0813$ & $0.0675$ & $0.0004$ & $0.0674$ & $0.0004$ & $0.0055$ & $0.0675$ & $0.0005$ & $0.0067$ & $182.6522$ & $0.0714$ & $-76.1963$ & $0.0844$ & $-0.2807$ & $5074$ & $54$ & $4870$ & $116$ & $5074$ & $54$ & $4.694$ & $0.043$ & $-0.350$ & $0.110$ & $-1.001$ & $0.304$ & $-0.350$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & N & $0.968$ & $\dots$ & $\dots$ & $\dots$ & N & $0.957$ & $30$ & $2460$ & Schlaufman & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J212628.78$+$174943.6 & 1784515446419862656 & $\dots$ & 21262879$+$1749436 & 21:26:28.78 & $+$17:49:43.6 & GEMN & GN-2017B-Q-79 & $0.061$ & $12.884$ & $0.911$ & $10.867$ & $0.690$ & $12.570$ & $1.221$ & $12.875$ & $10.995$ & $13.9$ & $21.2$ & $5.0$ & $\dots$ & $\dots$ & $-10.8$ & $12.1$ & $6.0$ & $1.6536$ & $0.0124$ & $0.6047$ & $0.0045$ & $0.5954$ & $0.0044$ & $0.0074$ & $0.5964$ & $0.0051$ & $0.0085$ & $-3.3546$ & $0.0115$ & $-6.1975$ & $0.0089$ & $-0.0525$ & $5304$ & $132$ & $5304$ & $132$ & $\dots$ & $\dots$ & $3.723$ & $0.240$ & $-0.117$ & $0.412$ & $-0.117$ & $0.412$ & $\dots$ & $\dots$ & $-0.268$ & $0.092$ & $-0.268$ & $8.045$ & D & $0.998$ & N & $0.001$ & $0.038$ & D & $0.991$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J212631.80$+$203147.0 & 1790358392944627712 & $\dots$ & 21263180$+$2031469 & 21:26:31.80 & $+$20:31:47.0 & GEMN & GN-2015B-Q-86 & $0.079$ & $12.031$ & $0.915$ & $10.131$ & $0.662$ & $11.789$ & $1.287$ & $12.125$ & $10.138$ & $-155.4$ & $-148.1$ & $5.0$ & $\dots$ & $\dots$ & $-178.9$ & $0.7$ & $15.0$ & $0.1975$ & $0.0275$ & $5.0623$ & $0.7035$ & $4.4735$ & $0.5494$ & $0.1228$ & $3.9819$ & $0.7280$ & $0.1828$ & $8.4807$ & $0.0252$ & $-5.9717$ & $0.0148$ & $-0.2069$ & $4745$ & $29$ & $4745$ & $29$ & $\dots$ & $\dots$ & $1.080$ & $0.198$ & $-3.041$ & $0.003$ & $-3.041$ & $0.003$ & $\dots$ & $\dots$ & $-0.190$ & $0.080$ & $0.540$ & $5.929$ & D & $0.998$ & I & $0.453$ & $0.043$ & D & $0.978$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J212818.85$-$640646.2 & 6403090356168392192 & 486371693 & 21281884$-$6406460 & 21:28:18.85 & $-$64:06:46.2 & GEMS & GS-2016A-Q-76 & $0.031$ & $12.689$ & $0.923$ & $10.867$ & $0.663$ & $12.421$ & $1.221$ & $12.727$ & $10.846$ & $-59.1$ & $-51.8$ & $5.0$ & $\dots$ & $\dots$ & $-55.1$ & $0.5$ & $20.0$ & $0.1561$ & $0.0106$ & $6.4048$ & $0.4352$ & $5.4905$ & $0.3198$ & $0.0583$ & $6.0183$ & $0.3421$ & $0.0568$ & $5.5853$ & $0.0090$ & $0.3715$ & $0.0124$ & $-0.4904$ & $4823$ & $45$ & $4858$ & $33$ & $4788$ & $57$ & $1.600$ & $0.365$ & $-2.638$ & $0.091$ & $-2.655$ & $0.057$ & $-2.620$ & $0.125$ & $-0.082$ & $0.111$ & $0.288$ & $6.080$ & D & $0.987$ & N & $-0.059$ & $0.054$ & D & $0.975$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J213138.28$-$685819.9 & 6396651616076109184 & 486486129 & 21313828$-$6858199 & 21:31:38.28 & $-$68:58:19.9 & SOAR & SO2019B-013 & $0.025$ & $13.751$ & $0.801$ & $12.067$ & $0.565$ & $13.502$ & $1.098$ & $13.755$ & $12.072$ & $-6.9$ & $0.4$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1284$ & $0.0122$ & $7.7910$ & $0.7426$ & $6.4786$ & $0.5135$ & $0.0793$ & $6.2884$ & $0.4378$ & $0.0696$ & $0.3790$ & $0.0097$ & $-6.7372$ & $0.0123$ & $-0.2068$ & $5012$ & $62$ & $5017$ & $25$ & $5007$ & $99$ & $1.526$ & $0.107$ & $-2.614$ & $0.229$ & $-2.787$ & $0.112$ & $-2.440$ & $0.345$ & $0.035$ & $0.110$ & $0.465$ & $6.281$ & D & $0.993$ & N & $-0.169$ & $0.045$ & D & $0.971$ & $30$ & $1296$ & SOAR & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J213227.17$+$153746.5 & 1771927584469472128 & $\dots$ & 21322717$+$1537466 & 21:32:27.17 & $+$15:37:46.5 & GEMS & GN-2016B-Q-85 & $0.075$ & $13.470$ & $1.049$ & $11.113$ & $0.761$ & $12.915$ & $1.466$ & $13.340$ & $11.062$ & $\dots$ & $\dots$ & $\dots$ & $-5.1$ & $5.2$ & $\dots$ & $\dots$ & $\dots$ & $5.7726$ & $0.0615$ & $0.1732$ & $0.0018$ & $0.1725$ & $0.0018$ & $0.0106$ & $0.1723$ & $0.0021$ & $0.0120$ & $8.5643$ & $0.0604$ & $-0.1606$ & $0.0597$ & $0.1556$ & $4572$ & $112$ & $4572$ & $112$ & $\dots$ & $\dots$ & $3.045$ & $0.646$ & $-0.355$ & $0.049$ & $-0.355$ & $0.049$ & $\dots$ & $\dots$ & $-0.669$ & $0.113$ & $-0.659$ & $7.416$ & D & $0.955$ & N & $-0.037$ & $0.042$ & D & $0.936$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & LAMOST DR5\\
J213228.69$-$660755.2 & 6400620298999247488 & $\dots$ & 21322880$-$6607539 & 21:32:28.69 & $-$66:07:55.2 & GEMS & GS-2017A-Q-86 & $0.027$ & $13.115$ & $0.974$ & $10.827$ & $0.731$ & $12.606$ & $1.450$ & $13.022$ & $10.770$ & $87.7$ & $95.0$ & $5.0$ & $\dots$ & $\dots$ & $110.6$ & $2.6$ & $13.0$ & $7.5845$ & $0.0547$ & $0.1318$ & $0.0010$ & $0.1314$ & $0.0009$ & $0.0072$ & $0.1318$ & $0.0009$ & $0.0069$ & $-62.1577$ & $0.0422$ & $-140.6443$ & $0.0525$ & $-0.2124$ & $4499$ & $18$ & $4499$ & $18$ & $\dots$ & $\dots$ & $4.582$ & $0.131$ & $-1.465$ & $0.185$ & $-1.465$ & $0.185$ & $\dots$ & $\dots$ & $-0.373$ & $0.168$ & $-0.373$ & $6.592$ & D & $0.997$ & N & $0.362$ & $0.040$ & D & $0.997$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J213230.54$+$160009.6 & 1772048878641647488 & $\dots$ & 21323054$+$1600097 & 21:32:30.54 & $+$16:00:09.6 & GEMN & GN-2015B-Q-86 & $0.090$ & $11.703$ & $0.797$ & $9.975$ & $0.588$ & $11.409$ & $1.094$ & $11.660$ & $9.983$ & $-513.3$ & $-506.0$ & $5.0$ & $\dots$ & $\dots$ & $-534.3$ & $1.3$ & $6.0$ & $0.9413$ & $0.0193$ & $1.0623$ & $0.0218$ & $1.0338$ & $0.0206$ & $0.0200$ & $1.0129$ & $0.0237$ & $0.0234$ & $5.9579$ & $0.0218$ & $-3.8588$ & $0.0136$ & $0.0177$ & $5228$ & $30$ & $5228$ & $30$ & $\dots$ & $\dots$ & $2.541$ & $0.088$ & $-1.987$ & $0.037$ & $-1.987$ & $0.037$ & $\dots$ & $\dots$ & $0.109$ & $0.093$ & $0.119$ & $6.562$ & D & $0.998$ & N & $0.401$ & $0.038$ & D & $0.998$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J213438.59$+$153814.9 & 1771832962045862656 & $\dots$ & 21343861$+$1538156 & 21:34:38.59 & $+$15:38:14.9 & GEMN & GN-2017B-Q-79 & $0.092$ & $12.895$ & $0.905$ & $11.022$ & $0.598$ & $12.563$ & $1.193$ & $12.855$ & $11.021$ & $-4.6$ & $2.7$ & $5.0$ & $\dots$ & $\dots$ & $-8.6$ & $2.6$ & $4.0$ & $5.5122$ & $0.1962$ & $0.1814$ & $0.0065$ & $0.1806$ & $0.0064$ & $0.0354$ & $0.1828$ & $0.0060$ & $0.0327$ & $-31.6935$ & $0.1579$ & $-73.0450$ & $0.1505$ & $0.1092$ & $5026$ & $38$ & $5026$ & $38$ & $\dots$ & $\dots$ & $4.804$ & $0.048$ & $-0.735$ & $0.103$ & $-0.735$ & $0.103$ & $\dots$ & $\dots$ & $0.144$ & $0.107$ & $0.144$ & $7.839$ & D & $0.998$ & N & $0.150$ & $0.042$ & D & $0.998$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J213517.05$-$553312.1 & 6460110479427930624 & 488652007 & 21351702$-$5533118 & 21:35:17.05 & $-$55:33:12.1 & GEMS & GS-2016A-Q-76 & $0.035$ & $11.911$ & $0.789$ & $10.260$ & $0.588$ & $11.663$ & $1.083$ & $11.909$ & $10.250$ & $45.1$ & $52.4$ & $5.0$ & $\dots$ & $\dots$ & $62.7$ & $0.5$ & $13.0$ & $0.3873$ & $0.0137$ & $2.5823$ & $0.0911$ & $2.4198$ & $0.0800$ & $0.0331$ & $2.3862$ & $0.0894$ & $0.0375$ & $22.0931$ & $0.0121$ & $-27.2356$ & $0.0124$ & $-0.1130$ & $5068$ & $43$ & $5112$ & $31$ & $5024$ & $54$ & $1.786$ & $0.156$ & $-1.575$ & $0.097$ & $-1.659$ & $0.087$ & $-1.490$ & $0.106$ & $-0.028$ & $0.094$ & $0.172$ & $7.027$ & D & $0.992$ & N & $0.330$ & $0.037$ & D & $0.996$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J213626.65$+$194610.9 & 1786647605630291456 & $\dots$ & 21362664$+$1946108 & 21:36:26.65 & $+$19:46:10.9 & KPNK & 17A-0295 & $0.107$ & $13.124$ & $1.002$ & $10.845$ & $0.787$ & $12.974$ & $1.514$ & $13.424$ & $11.068$ & $-78.7$ & $-71.4$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.0718$ & $0.0244$ & $0.9330$ & $0.0213$ & $0.9109$ & $0.0203$ & $0.0223$ & $0.9113$ & $0.0212$ & $0.0233$ & $7.0874$ & $0.0215$ & $-4.1560$ & $0.0221$ & $-0.1273$ & $4560$ & $44$ & $4560$ & $44$ & $\dots$ & $\dots$ & $2.862$ & $0.072$ & $-0.077$ & $0.015$ & $-0.077$ & $0.015$ & $\dots$ & $\dots$ & $-0.444$ & $0.077$ & $-0.414$ & $7.939$ & D & $0.986$ & N & $0.061$ & $0.048$ & D & $0.975$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J213740.00$-$244649.4 & 6814831136913490048 & 1356256 & 21373999$-$2446495 & 21:37:40.00 & $-$24:46:49.4 & GEMS & GS-2016A-Q-76 & $0.041$ & $12.156$ & $0.952$ & $10.264$ & $0.660$ & $11.901$ & $1.246$ & $12.218$ & $10.298$ & $-11.7$ & $-4.4$ & $5.0$ & $\dots$ & $\dots$ & $13.1$ & $1.1$ & $5.0$ & $7.7889$ & $0.0635$ & $0.1284$ & $0.0010$ & $0.1280$ & $0.0010$ & $0.0081$ & $0.1280$ & $0.0010$ & $0.0080$ & $-1.5126$ & $0.0690$ & $4.9824$ & $0.0581$ & $0.2301$ & $4825$ & $74$ & $4931$ & $81$ & $4718$ & $66$ & $4.672$ & $0.038$ & $-0.544$ & $0.158$ & $-0.675$ & $0.192$ & $-0.412$ & $0.123$ & $-0.219$ & $0.078$ & $-0.219$ & $7.667$ & D & $0.999$ & N & $-0.076$ & $0.037$ & D & $0.986$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J213912.19$+$384939.9 & 1953863502940549504 & $\dots$ & 21391225$+$3849406 & 21:39:12.19 & $+$38:49:39.9 & GEMN & GN-2016B-Q-77 & $0.235$ & $13.340$ & $0.763$ & $11.425$ & $0.597$ & $12.998$ & $1.162$ & $13.277$ & $11.493$ & $-50.9$ & $-43.6$ & $5.0$ & $\dots$ & $\dots$ & $-48.4$ & $6.3$ & $5.0$ & $3.3687$ & $0.2394$ & $0.2968$ & $0.0211$ & $0.2946$ & $0.0208$ & $0.0705$ & $0.3007$ & $0.0224$ & $0.0746$ & $-60.6819$ & $0.2067$ & $-59.8556$ & $0.2239$ & $-0.2052$ & $5333$ & $88$ & $5333$ & $88$ & $\dots$ & $\dots$ & $4.808$ & $0.162$ & $-0.433$ & $0.079$ & $-0.433$ & $0.079$ & $\dots$ & $\dots$ & $-0.057$ & $0.074$ & $-0.057$ & $7.940$ & D & $0.998$ & N & $0.175$ & $0.036$ & D & $0.996$ & $30$ & $2372$ & Schlaufman & Spectroscopic & TESS & BAILER-JONES & $\dots$\\
J214140.00$-$285424.0 & 6809748884932883712 & 1159107 & 21414000$-$2854239 & 21:41:40.00 & $-$28:54:24.0 & GEMS & GS-2016A-Q-76 & $0.033$ & $12.057$ & $0.926$ & $10.271$ & $0.675$ & $11.782$ & $1.194$ & $12.076$ & $10.239$ & $-128.1$ & $-120.8$ & $5.0$ & $\dots$ & $\dots$ & $-113.6$ & $0.5$ & $9.0$ & $0.2237$ & $0.0187$ & $4.4693$ & $0.3745$ & $4.0040$ & $0.3006$ & $0.0751$ & $3.9478$ & $0.3329$ & $0.0843$ & $-2.6835$ & $0.0192$ & $-9.4689$ & $0.0135$ & $0.1216$ & $4837$ & $50$ & $4870$ & $44$ & $4804$ & $55$ & $1.669$ & $0.116$ & $-1.985$ & $0.067$ & $-1.940$ & $0.021$ & $-2.030$ & $0.112$ & $0.028$ & $0.095$ & $0.368$ & $6.813$ & D & $0.999$ & N & $0.315$ & $0.038$ & D & $0.984$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J214300.48$+$144621.7 & 1770736061758160384 & $\dots$ & 21430048$+$1446219 & 21:43:00.48 & $+$14:46:21.7 & KPNK & 17A-0295 & $0.080$ & $13.178$ & $0.940$ & $11.054$ & $0.716$ & $12.772$ & $1.333$ & $13.129$ & $11.068$ & $-31.2$ & $-23.9$ & $5.0$ & $\dots$ & $\dots$ & $2.3$ & $9.6$ & $5.0$ & $4.3685$ & $0.0402$ & $0.2289$ & $0.0021$ & $0.2276$ & $0.0021$ & $0.0092$ & $0.2277$ & $0.0015$ & $0.0066$ & $14.5722$ & $0.0437$ & $-10.2661$ & $0.0409$ & $-0.1242$ & $4794$ & $72$ & $4794$ & $72$ & $\dots$ & $\dots$ & $4.154$ & $0.204$ & $-1.556$ & $0.627$ & $-1.556$ & $0.627$ & $\dots$ & $\dots$ & $-0.222$ & $0.091$ & $-0.222$ & $6.652$ & D & $0.984$ & N & $-0.098$ & $0.045$ & D & $0.962$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J214306.66$-$633850.8 & 6402785069892389760 & 486394317 & 21430664$-$6338509 & 21:43:06.66 & $-$63:38:50.8 & GEMS & GS-2015A-Q-92 & $0.034$ & $11.653$ & $0.782$ & $9.991$ & $0.555$ & $11.377$ & $1.074$ & $11.620$ & $9.975$ & $-17.8$ & $-10.5$ & $5.0$ & $\dots$ & $\dots$ & $-0.6$ & $0.5$ & $18.0$ & $6.7973$ & $0.0478$ & $0.1471$ & $0.0010$ & $0.1466$ & $0.0010$ & $0.0070$ & $0.1467$ & $0.0009$ & $0.0064$ & $11.1382$ & $0.0317$ & $3.2639$ & $0.0420$ & $-0.2934$ & $5064$ & $66$ & $5348$ & $95$ & $5064$ & $66$ & $4.432$ & $0.120$ & $-0.644$ & $0.122$ & $-0.106$ & $0.005$ & $-0.644$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & N & $0.994$ & $\dots$ & $\dots$ & $\dots$ & N & $0.977$ & $30$ & $2460$ & Schlaufman & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J214408.19$+$381313.8 & 1952857308060989312 & $\dots$ & 21440820$+$3813139 & 21:44:08.19 & $+$38:13:13.8 & GEMN & GN-2017B-Q-79 & $0.234$ & $12.870$ & $0.979$ & $10.761$ & $0.681$ & $12.483$ & $1.314$ & $12.831$ & $10.802$ & $-212.7$ & $-205.4$ & $5.0$ & $\dots$ & $\dots$ & $-221.1$ & $0.8$ & $15.0$ & $0.5076$ & $0.0100$ & $1.9702$ & $0.0389$ & $1.8742$ & $0.0352$ & $0.0188$ & $1.9162$ & $0.0326$ & $0.0170$ & $-10.1495$ & $0.0084$ & $-15.8662$ & $0.0086$ & $-0.2820$ & $5023$ & $46$ & $5023$ & $46$ & $\dots$ & $\dots$ & $1.861$ & $0.061$ & $-1.530$ & $0.067$ & $-1.530$ & $0.067$ & $\dots$ & $\dots$ & $-0.099$ & $0.138$ & $0.071$ & $6.971$ & D & $0.998$ & N & $0.115$ & $0.045$ & D & $0.990$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J214454.43$-$631938.5 & 6402818531980755584 & 486395298 & 21445442$-$6319381 & 21:44:54.43 & $-$63:19:38.5 & GEMS & GS-2017A-Q-86 & $0.027$ & $12.822$ & $0.885$ & $10.712$ & $0.692$ & $12.480$ & $1.312$ & $12.827$ & $10.801$ & $\dots$ & $\dots$ & $\dots$ & $-50.6$ & $0.5$ & $-16.0$ & $10.0$ & $20.0$ & $1.9372$ & $0.0109$ & $0.5162$ & $0.0029$ & $0.5094$ & $0.0028$ & $0.0055$ & $0.5135$ & $0.0028$ & $0.0054$ & $11.2903$ & $0.0085$ & $-39.1409$ & $0.0116$ & $-0.4321$ & $4693$ & $58$ & $4847$ & $57$ & $4538$ & $58$ & $3.641$ & $0.291$ & $-1.344$ & $0.362$ & $-1.397$ & $0.555$ & $-1.290$ & $0.168$ & $-0.291$ & $0.070$ & $-0.291$ & $6.795$ & D & $0.997$ & N & $-0.013$ & $0.045$ & D & $0.988$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & GALAH\\
J214538.50$+$235111.4 & 1794596868534480128 & $\dots$ & 21453847$+$2351116 & 21:45:38.50 & $+$23:51:11.4 & GEMN & GN-2015B-Q-86 & $0.070$ & $10.517$ & $0.713$ & $8.887$ & $0.558$ & $10.262$ & $1.040$ & $10.491$ & $8.900$ & $-43.0$ & $-35.7$ & $5.0$ & $\dots$ & $\dots$ & $-62.8$ & $0.6$ & $6.0$ & $1.0792$ & $0.0143$ & $0.9266$ & $0.0123$ & $0.9048$ & $0.0117$ & $0.0130$ & $0.9030$ & $0.0107$ & $0.0118$ & $31.3732$ & $0.0155$ & $-27.2426$ & $0.0161$ & $0.1041$ & $5189$ & $33$ & $5189$ & $33$ & $\dots$ & $\dots$ & $1.984$ & $0.179$ & $-2.505$ & $0.063$ & $-2.505$ & $0.063$ & $\dots$ & $\dots$ & $0.314$ & $0.087$ & $0.384$ & $6.309$ & D & $0.998$ & N & $0.330$ & $0.040$ & D & $0.994$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J214548.17$+$124912.5 & 1767214390437753600 & $\dots$ & 21454816$+$1249124 & 21:45:48.17 & $+$12:49:12.5 & KPNK & 17A-0295 & $0.102$ & $12.538$ & $1.094$ & $10.385$ & $0.695$ & $12.143$ & $1.397$ & $12.532$ & $10.367$ & $-72.3$ & $-65.0$ & $5.0$ & $\dots$ & $\dots$ & $-89.7$ & $1.0$ & $6.0$ & $0.1406$ & $0.0138$ & $7.1146$ & $0.6992$ & $6.0040$ & $0.4979$ & $0.0829$ & $6.0706$ & $0.6759$ & $0.1113$ & $3.0892$ & $0.0149$ & $3.4283$ & $0.0126$ & $-0.1248$ & $4577$ & $75$ & $4577$ & $75$ & $\dots$ & $\dots$ & $0.508$ & $0.039$ & $-3.267$ & $0.073$ & $-3.267$ & $0.073$ & $\dots$ & $\dots$ & $-0.119$ & $0.119$ & $0.641$ & $5.804$ & D & $0.976$ & I & $0.552$ & $0.045$ & D & $0.985$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J214611.50$-$542049.1 & 6461349457233919872 & $\dots$ & 21461136$-$5420472 & 21:46:11.50 & $-$54:20:49.1 & GEMS & GS-2016A-Q-76 & $0.016$ & $11.726$ & $1.104$ & $9.501$ & $0.701$ & $11.302$ & $1.451$ & $11.718$ & $9.465$ & $-73.4$ & $-66.1$ & $5.0$ & $\dots$ & $\dots$ & $-49.9$ & $0.8$ & $7.0$ & $12.2070$ & $0.2012$ & $0.0819$ & $0.0014$ & $0.0817$ & $0.0013$ & $0.0164$ & $0.0817$ & $0.0012$ & $0.0148$ & $140.4586$ & $0.1811$ & $-178.8856$ & $0.1724$ & $-0.0336$ & $4637$ & $81$ & $4637$ & $81$ & $\dots$ & $\dots$ & $4.663$ & $0.032$ & $-0.654$ & $0.041$ & $-0.654$ & $0.041$ & $\dots$ & $\dots$ & $-0.449$ & $0.108$ & $-0.449$ & $7.327$ & D & $0.997$ & N & $0.209$ & $0.039$ & D & $0.991$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J214806.07$+$464307.0 & 1974610531448247936 & $\dots$ & 21480606$+$4643071 & 21:48:06.07 & $+$46:43:07.0 & GEMN & GN-2018A-Q-403 & $0.300$ & $12.154$ & $1.213$ & $9.757$ & $0.782$ & $11.618$ & $1.463$ & $12.041$ & $9.767$ & $-21.4$ & $-14.1$ & $5.0$ & $\dots$ & $\dots$ & $-6.6$ & $0.7$ & $15.0$ & $1.2566$ & $0.0102$ & $0.7958$ & $0.0065$ & $0.7797$ & $0.0062$ & $0.0080$ & $0.7773$ & $0.0057$ & $0.0073$ & $2.8382$ & $0.0105$ & $0.0232$ & $0.0108$ & $0.0188$ & $4772$ & $29$ & $4772$ & $29$ & $\dots$ & $\dots$ & $2.890$ & $0.049$ & $-1.461$ & $0.433$ & $-1.461$ & $0.433$ & $\dots$ & $\dots$ & $-0.211$ & $0.122$ & $-0.191$ & $6.778$ & D & $0.994$ & N & $0.035$ & $0.044$ & D & $0.989$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J214810.31$+$062427.2 & 2700183266833228416 & $\dots$ & 21481032$+$0624272 & 21:48:10.31 & $+$06:24:27.2 & KPNK & 17A-0295 & $0.049$ & $13.114$ & $0.799$ & $11.497$ & $0.556$ & $12.856$ & $1.026$ & $13.080$ & $11.511$ & $-5.2$ & $2.1$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.0834$ & $0.0192$ & $0.9230$ & $0.0164$ & $0.9014$ & $0.0156$ & $0.0173$ & $0.9007$ & $0.0180$ & $0.0199$ & $-10.2638$ & $0.0188$ & $-10.9756$ & $0.0181$ & $0.1939$ & $5523$ & $101$ & $5523$ & $101$ & $\dots$ & $\dots$ & $3.704$ & $0.258$ & $-1.043$ & $0.198$ & $-1.043$ & $0.198$ & $\dots$ & $\dots$ & $-0.100$ & $0.115$ & $-0.100$ & $7.287$ & D & $0.976$ & N & $0.232$ & $0.047$ & D & $0.988$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J214820.59$+$215522.1 & 1793330952694172416 & $\dots$ & 21482057$+$2155222 & 21:48:20.59 & $+$21:55:22.1 & GEMN & GN-2016B-Q-77 & $0.101$ & $12.790$ & $0.846$ & $11.021$ & $0.593$ & $12.479$ & $1.181$ & $12.767$ & $10.951$ & $-99.2$ & $-91.9$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.6479$ & $0.0135$ & $0.6068$ & $0.0050$ & $0.5974$ & $0.0048$ & $0.0081$ & $0.6000$ & $0.0059$ & $0.0099$ & $18.3098$ & $0.0119$ & $-11.9773$ & $0.0101$ & $-0.0262$ & $5485$ & $88$ & $5485$ & $88$ & $\dots$ & $\dots$ & $4.080$ & $0.279$ & $-0.909$ & $0.379$ & $-0.909$ & $0.379$ & $\dots$ & $\dots$ & $-0.188$ & $0.084$ & $-0.188$ & $7.333$ & D & $0.978$ & N & $0.013$ & $0.037$ & D & $0.870$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J214948.61$+$104843.0 & 1765600930139450752 & $\dots$ & 21494865$+$1048431 & 21:49:48.61 & $+$10:48:43.0 & GEMN & GN-2015B-Q-86 & $0.079$ & $12.082$ & $0.821$ & $10.419$ & $0.583$ & $11.862$ & $1.102$ & $12.116$ & $10.427$ & $-254.8$ & $-247.5$ & $5.0$ & $\dots$ & $\dots$ & $-271.8$ & $13.6$ & $4.0$ & $0.6126$ & $0.0221$ & $1.6324$ & $0.0590$ & $1.5659$ & $0.0542$ & $0.0346$ & $1.5474$ & $0.0520$ & $0.0336$ & $-58.0235$ & $0.0209$ & $-11.6421$ & $0.0208$ & $-0.0053$ & $5155$ & $38$ & $5155$ & $38$ & $\dots$ & $\dots$ & $2.121$ & $0.193$ & $-2.129$ & $0.033$ & $-2.129$ & $0.033$ & $\dots$ & $\dots$ & $0.083$ & $0.110$ & $0.103$ & $6.404$ & D & $0.998$ & N & $0.464$ & $0.050$ & D & $0.994$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J215024.26$-$610557.6 & 6409890217109702784 & 486438341 & 21502426$-$6105576 & 21:50:24.26 & $-$61:05:57.6 & SOAR & SO2019B-013 & $0.033$ & $13.796$ & $0.957$ & $11.867$ & $0.681$ & $13.463$ & $1.264$ & $13.788$ & $11.839$ & $177.5$ & $184.8$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.0730$ & $0.0123$ & $13.7052$ & $2.3035$ & $10.1046$ & $1.2522$ & $0.1239$ & $7.6309$ & $0.4668$ & $0.0612$ & $4.2875$ & $0.0094$ & $-4.2800$ & $0.0121$ & $-0.1824$ & $4678$ & $41$ & $4668$ & $27$ & $4687$ & $55$ & $1.236$ & $0.162$ & $-2.373$ & $0.112$ & $-2.445$ & $0.106$ & $-2.300$ & $0.117$ & $-0.441$ & $0.092$ & $0.219$ & $6.276$ & D & $0.999$ & N & $0.060$ & $0.043$ & D & $0.974$ & $30$ & $1296$ & SOAR & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J215103.07$+$361954.2 & 1949409175177462272 & $\dots$ & 21510307$+$3619543 & 21:51:03.07 & $+$36:19:54.2 & GEMN & GN-2015B-Q-86 & $0.210$ & $12.052$ & $1.212$ & $9.690$ & $0.728$ & $11.625$ & $1.520$ & $12.079$ & $9.711$ & $-369.2$ & $-361.9$ & $5.0$ & $\dots$ & $\dots$ & $-373.6$ & $0.3$ & $25.0$ & $0.2167$ & $0.0173$ & $4.6154$ & $0.3687$ & $4.1209$ & $0.2939$ & $0.0713$ & $4.0537$ & $0.2838$ & $0.0700$ & $2.3407$ & $0.0139$ & $-12.4291$ & $0.0144$ & $-0.3426$ & $4807$ & $65$ & $4807$ & $65$ & $\dots$ & $\dots$ & $1.227$ & $0.107$ & $-2.265$ & $0.062$ & $-2.265$ & $0.062$ & $\dots$ & $\dots$ & $-0.404$ & $0.095$ & $0.256$ & $6.421$ & D & $0.998$ & N & $0.456$ & $0.044$ & D & $0.999$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J215137.13$-$792545.8 & 6355014691279286400 & 485493051 & 21513710$-$7925459 & 21:51:37.13 & $-$79:25:45.8 & GEMS & GS-2017A-Q-86 & $0.113$ & $13.023$ & $0.864$ & $11.215$ & $0.600$ & $12.684$ & $1.145$ & $12.955$ & $11.198$ & $1.5$ & $8.8$ & $5.0$ & $\dots$ & $\dots$ & $1.2$ & $12.9$ & $9.0$ & $0.8571$ & $0.0102$ & $1.1667$ & $0.0139$ & $1.1324$ & $0.0131$ & $0.0115$ & $1.1505$ & $0.0129$ & $0.0112$ & $8.0190$ & $0.0108$ & $-1.0944$ & $0.0120$ & $0.0498$ & $5293$ & $79$ & $5465$ & $100$ & $5120$ & $58$ & $3.416$ & $0.308$ & $-1.406$ & $0.177$ & $-1.451$ & $0.243$ & $-1.360$ & $0.110$ & $0.361$ & $0.075$ & $0.361$ & $7.385$ & D & $0.997$ & N & $0.460$ & $0.039$ & D & $0.974$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J215154.15$+$053717.0 & 2697022209558112768 & $\dots$ & 21515415$+$0537172 & 21:51:54.15 & $+$05:37:17.0 & GEMN & GN-2018A-Q-403 & $0.043$ & $11.214$ & $1.015$ & $9.233$ & $0.689$ & $10.869$ & $1.293$ & $11.207$ & $9.210$ & $-87.4$ & $-80.1$ & $5.0$ & $\dots$ & $\dots$ & $-87.3$ & $0.7$ & $3.0$ & $0.3608$ & $0.0138$ & $2.7713$ & $0.1057$ & $2.5851$ & $0.0920$ & $0.0356$ & $2.4738$ & $0.1046$ & $0.0423$ & $-6.0576$ & $0.0123$ & $-19.4854$ & $0.0124$ & $0.2006$ & $4757$ & $42$ & $4757$ & $42$ & $\dots$ & $\dots$ & $1.488$ & $0.064$ & $-2.006$ & $0.024$ & $-2.006$ & $0.024$ & $\dots$ & $\dots$ & $-0.164$ & $0.129$ & $0.286$ & $6.710$ & D & $0.995$ & N & $0.490$ & $0.038$ & D & $0.998$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J215250.29$-$660424.3 & 6398934786330198784 & 486564064 & 21525027$-$6604240 & 21:52:50.29 & $-$66:04:24.3 & GEMS & GS-2015A-Q-92 & $0.031$ & $11.634$ & $0.850$ & $10.000$ & $0.675$ & $11.478$ & $1.143$ & $11.749$ & $9.994$ & $\dots$ & $\dots$ & $\dots$ & $-34.0$ & $2.9$ & $\dots$ & $\dots$ & $\dots$ & $1.8135$ & $0.0162$ & $0.5514$ & $0.0049$ & $0.5436$ & $0.0048$ & $0.0088$ & $0.5432$ & $0.0049$ & $0.0090$ & $13.7396$ & $0.0128$ & $-17.3435$ & $0.0162$ & $-0.3605$ & $4995$ & $81$ & $5109$ & $90$ & $4881$ & $71$ & $2.704$ & $0.587$ & $-1.629$ & $0.495$ & $-0.360$ & $0.008$ & $-1.110$ & $0.251$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & N & $0.960$ & $\dots$ & $\dots$ & $\dots$ & N & $0.884$ & $30$ & $2460$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & RAVE\\
J215555.32$+$350140.1 & 1948312515407711104 & $\dots$ & 21555532$+$3501402 & 21:55:55.32 & $+$35:01:40.1 & GEMN & GN-2017B-Q-75 & $0.149$ & $12.850$ & $0.969$ & $10.868$ & $0.664$ & $12.543$ & $1.275$ & $12.873$ & $10.906$ & $-311.3$ & $-304.0$ & $5.0$ & $\dots$ & $\dots$ & $-313.6$ & $1.1$ & $13.0$ & $0.3769$ & $0.0125$ & $2.6535$ & $0.0883$ & $2.4823$ & $0.0772$ & $0.0311$ & $2.5429$ & $0.0864$ & $0.0340$ & $-3.1896$ & $0.0085$ & $-15.8780$ & $0.0096$ & $-0.5138$ & $5035$ & $49$ & $5035$ & $49$ & $\dots$ & $\dots$ & $1.921$ & $0.123$ & $-1.953$ & $0.034$ & $-1.953$ & $0.034$ & $\dots$ & $\dots$ & $0.298$ & $0.121$ & $0.418$ & $6.895$ & D & $0.997$ & N & $0.264$ & $0.042$ & D & $0.990$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J215622.92$+$450312.6 & 1973366330958525184 & $\dots$ & 21562293$+$4503129 & 21:56:22.92 & $+$45:03:12.6 & KPNK & 17A-0295 & $0.252$ & $13.093$ & $0.955$ & $11.294$ & $0.577$ & $13.117$ & $1.071$ & $13.358$ & $11.718$ & $-59.6$ & $-52.3$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.1189$ & $0.0214$ & $0.4719$ & $0.0048$ & $0.4662$ & $0.0047$ & $0.0100$ & $0.4648$ & $0.0039$ & $0.0085$ & $12.0379$ & $0.0218$ & $-2.1365$ & $0.0207$ & $-0.1700$ & $5490$ & $62$ & $5490$ & $62$ & $\dots$ & $\dots$ & $4.148$ & $0.094$ & $-0.149$ & $0.160$ & $-0.149$ & $0.160$ & $\dots$ & $\dots$ & $-0.036$ & $0.114$ & $-0.036$ & $8.245$ & D & $0.989$ & N & $-0.015$ & $0.037$ & D & $0.980$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J215735.54$-$030804.7 & 2670534149811033088 & 5509932 & 21573551$-$0308043 & 21:57:35.54 & $-$03:08:04.7 & GEMS & GS-2016A-Q-76 & $0.084$ & $11.800$ & $0.680$ & $10.033$ & $0.571$ & $11.452$ & $1.074$ & $11.694$ & $10.049$ & $130.8$ & $138.1$ & $5.0$ & $\dots$ & $\dots$ & $160.1$ & $0.7$ & $6.0$ & $0.9450$ & $0.0183$ & $1.0582$ & $0.0205$ & $1.0299$ & $0.0194$ & $0.0188$ & $1.0138$ & $0.0198$ & $0.0196$ & $34.7753$ & $0.0182$ & $-41.7366$ & $0.0175$ & $0.2580$ & $5246$ & $33$ & $5301$ & $10$ & $5191$ & $55$ & $2.539$ & $0.180$ & $-1.753$ & $0.148$ & $-1.896$ & $0.187$ & $-1.610$ & $0.108$ & $0.309$ & $0.070$ & $0.329$ & $7.006$ & D & $0.996$ & N & $0.184$ & $0.044$ & D & $0.982$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J215737.70$+$354420.3 & 1948748437403259776 & $\dots$ & 21573761$+$3544196 & 21:57:37.70 & $+$35:44:20.3 & GEMN & GN-2017B-Q-75 & $0.171$ & $12.982$ & $0.944$ & $10.921$ & $0.667$ & $12.651$ & $1.342$ & $13.013$ & $10.938$ & $-86.5$ & $-79.2$ & $5.0$ & $\dots$ & $\dots$ & $-61.9$ & $1.3$ & $12.0$ & $5.2527$ & $0.0319$ & $0.1904$ & $0.0012$ & $0.1894$ & $0.0011$ & $0.0061$ & $0.1900$ & $0.0012$ & $0.0061$ & $93.7879$ & $0.0227$ & $66.9445$ & $0.0248$ & $-0.3640$ & $4901$ & $32$ & $4901$ & $32$ & $\dots$ & $\dots$ & $4.839$ & $0.108$ & $-0.724$ & $0.156$ & $-0.724$ & $0.156$ & $\dots$ & $\dots$ & $0.014$ & $0.085$ & $0.014$ & $7.720$ & D & $0.998$ & N & $0.110$ & $0.040$ & D & $0.999$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J215816.38$+$394610.5 & 1959226096026098944 & $\dots$ & 21581638$+$3946107 & 21:58:16.38 & $+$39:46:10.5 & KPNK & 17A-0295 & $0.241$ & $12.871$ & $1.015$ & $10.909$ & $0.649$ & $12.599$ & $1.290$ & $12.936$ & $10.944$ & $-195.2$ & $-187.9$ & $5.0$ & $\dots$ & $\dots$ & $-182.6$ & $1.2$ & $16.0$ & $0.6149$ & $0.0098$ & $1.6264$ & $0.0258$ & $1.5604$ & $0.0238$ & $0.0152$ & $1.5938$ & $0.0275$ & $0.0173$ & $-4.5881$ & $0.0077$ & $-18.4548$ & $0.0094$ & $-0.2186$ & $5182$ & $17$ & $5182$ & $17$ & $\dots$ & $\dots$ & $2.267$ & $0.247$ & $-1.772$ & $0.072$ & $-1.772$ & $0.072$ & $\dots$ & $\dots$ & $0.103$ & $0.083$ & $0.123$ & $6.781$ & D & $0.997$ & N & $0.309$ & $0.040$ & D & $0.990$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J215844.16$+$005248.8 & 2681491607815613952 & 16122209 & 21584417$+$0052490 & 21:58:44.16 & $+$00:52:48.8 & GEMN & GN-2016A-Q-75 & $0.040$ & $12.214$ & $0.721$ & $10.592$ & $0.513$ & $11.952$ & $1.024$ & $12.175$ & $10.610$ & $\dots$ & $\dots$ & $\dots$ & $-38.8$ & $0.4$ & $-37.6$ & $0.9$ & $5.0$ & $0.6269$ & $0.0174$ & $1.5951$ & $0.0443$ & $1.5315$ & $0.0408$ & $0.0266$ & $1.5101$ & $0.0374$ & $0.0248$ & $-16.9975$ & $0.0183$ & $-33.5236$ & $0.0170$ & $0.2935$ & $5238$ & $42$ & $5277$ & $28$ & $5199$ & $56$ & $2.645$ & $0.147$ & $-2.141$ & $0.105$ & $-2.052$ & $0.104$ & $-2.230$ & $0.106$ & $0.517$ & $0.122$ & $0.527$ & $6.816$ & D & $0.999$ & I & $0.311$ & $0.046$ & D & $0.996$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & GALAH\\
J215924.78$+$214325.5 & 1782595973995313664 & $\dots$ & 21592478$+$2143254 & 21:59:24.78 & $+$21:43:25.5 & KPNK & 17A-0295 & $0.083$ & $12.735$ & $1.004$ & $10.808$ & $0.634$ & $12.399$ & $1.234$ & $12.710$ & $10.810$ & $-253.8$ & $-246.5$ & $5.0$ & $\dots$ & $\dots$ & $-230.5$ & $1.5$ & $6.0$ & $0.3467$ & $0.0127$ & $2.8846$ & $0.1060$ & $2.6834$ & $0.0917$ & $0.0342$ & $2.6851$ & $0.0756$ & $0.0282$ & $10.6847$ & $0.0139$ & $7.4001$ & $0.0137$ & $-0.1663$ & $4892$ & $48$ & $4892$ & $48$ & $\dots$ & $\dots$ & $1.972$ & $0.096$ & $-1.597$ & $0.067$ & $-1.597$ & $0.067$ & $\dots$ & $\dots$ & $-0.099$ & $0.104$ & $-0.009$ & $6.824$ & D & $0.995$ & N & $0.287$ & $0.042$ & D & $0.990$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J220136.69$-$691831.2 & 6396019706127003520 & 486539970 & 22013669$-$6918312 & 22:01:36.69 & $-$69:18:31.2 & SOAR & SO2019B-013 & $0.034$ & $12.991$ & $0.943$ & $11.180$ & $0.679$ & $12.723$ & $1.200$ & $13.019$ & $11.173$ & $-26.5$ & $-19.2$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1584$ & $0.0112$ & $6.3114$ & $0.4443$ & $5.4217$ & $0.3278$ & $0.0605$ & $5.7819$ & $0.2816$ & $0.0487$ & $-2.8120$ & $0.0101$ & $-8.8803$ & $0.0120$ & $-0.2406$ & $4792$ & $53$ & $4795$ & $51$ & $4789$ & $54$ & $1.771$ & $0.136$ & $-1.936$ & $0.084$ & $-2.021$ & $0.060$ & $-1.850$ & $0.108$ & $-0.145$ & $0.117$ & $0.105$ & $6.599$ & D & $0.998$ & N & $0.211$ & $0.033$ & D & $0.947$ & $30$ & $1296$ & SOAR & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J220329.35$-$563512.8 & 6412646138709077888 & 488841178 & 22032935$-$5635128 & 22:03:29.35 & $-$56:35:12.8 & SOAR & SO2019B-013 & $0.019$ & $12.703$ & $0.872$ & $10.976$ & $0.577$ & $12.478$ & $1.141$ & $12.748$ & $10.997$ & $42.8$ & $50.1$ & $5.0$ & $\dots$ & $\dots$ & $110.1$ & $1.1$ & $14.0$ & $0.1970$ & $0.0102$ & $5.0761$ & $0.2621$ & $4.4842$ & $0.2046$ & $0.0456$ & $4.7131$ & $0.1721$ & $0.0365$ & $4.4858$ & $0.0090$ & $-5.3206$ & $0.0103$ & $-0.0786$ & $4894$ & $47$ & $4907$ & $36$ & $4881$ & $58$ & $1.471$ & $0.282$ & $-2.180$ & $0.116$ & $-2.200$ & $0.096$ & $-2.160$ & $0.135$ & $-0.400$ & $0.118$ & $0.100$ & $6.350$ & D & $0.994$ & N & $0.170$ & $0.043$ & D & $0.996$ & $30$ & $1296$ & SOAR & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J220403.52$+$001651.8 & 2680470706974136192 & 16153285 & 22040352$+$0016519 & 22:04:03.52 & $+$00:16:51.8 & GEMN & GN-2015B-Q-86 & $0.049$ & $12.150$ & $1.028$ & $9.954$ & $0.699$ & $11.702$ & $1.374$ & $12.079$ & $9.951$ & $-116.7$ & $-109.4$ & $5.0$ & $\dots$ & $\dots$ & $-134.3$ & $0.9$ & $4.0$ & $0.1530$ & $0.0179$ & $6.5348$ & $0.7632$ & $5.5857$ & $0.5576$ & $0.0998$ & $5.4299$ & $0.4651$ & $0.0857$ & $-3.4586$ & $0.0187$ & $-12.6178$ & $0.0155$ & $0.1449$ & $4626$ & $60$ & $4725$ & $67$ & $4527$ & $53$ & $1.066$ & $0.125$ & $-2.351$ & $0.082$ & $-2.362$ & $0.060$ & $-2.340$ & $0.103$ & $-0.615$ & $0.114$ & $0.125$ & $6.204$ & D & $0.997$ & N & $0.339$ & $0.036$ & D & $0.993$ & $30$ & $2460$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J220436.61$-$604434.8 & 6409307304149253248 & 486454883 & 22043661$-$6044348 & 22:04:36.61 & $-$60:44:34.8 & SOAR & SO2019B-013 & $0.034$ & $12.322$ & $0.704$ & $10.753$ & $0.522$ & $12.100$ & $1.027$ & $12.324$ & $10.754$ & $77.8$ & $85.1$ & $5.0$ & $\dots$ & $\dots$ & $90.3$ & $0.7$ & $36.0$ & $0.5120$ & $0.0173$ & $1.9532$ & $0.0661$ & $1.8588$ & $0.0599$ & $0.0322$ & $1.9141$ & $0.0571$ & $0.0298$ & $11.3313$ & $0.0116$ & $-29.5084$ & $0.0148$ & $-0.5260$ & $5191$ & $44$ & $5224$ & $31$ & $5158$ & $56$ & $2.469$ & $0.173$ & $-1.954$ & $0.082$ & $-2.028$ & $0.056$ & $-1.880$ & $0.108$ & $0.115$ & $0.114$ & $0.125$ & $6.601$ & D & $1.000$ & N & $-0.037$ & $0.042$ & D & $0.993$ & $30$ & $1296$ & SOAR & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J220444.80$+$414820.7 & 1959828147361822848 & $\dots$ & 22044480$+$4148205 & 22:04:44.80 & $+$41:48:20.7 & GEMN & GN-2017B-Q-75 & $0.224$ & $13.032$ & $0.813$ & $11.357$ & $0.583$ & $12.779$ & $1.099$ & $13.032$ & $11.347$ & $-20.1$ & $-12.8$ & $5.0$ & $\dots$ & $\dots$ & $4.0$ & $1.3$ & $19.0$ & $3.6170$ & $0.0555$ & $0.2765$ & $0.0042$ & $0.2745$ & $0.0042$ & $0.0152$ & $0.2750$ & $0.0036$ & $0.0129$ & $-3.6843$ & $0.0488$ & $14.3127$ & $0.0531$ & $-0.1047$ & $5459$ & $57$ & $5459$ & $57$ & $\dots$ & $\dots$ & $4.704$ & $0.045$ & $-0.653$ & $0.185$ & $-0.653$ & $0.185$ & $\dots$ & $\dots$ & $0.279$ & $0.109$ & $0.279$ & $8.056$ & D & $0.996$ & N & $0.234$ & $0.045$ & D & $0.988$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J220502.35$+$310732.6 & 1898564081014685184 & $\dots$ & 22050237$+$3107332 & 22:05:02.35 & $+$31:07:32.6 & GEMN & GN-2016A-Q-75 & $0.080$ & $12.470$ & $0.739$ & $11.151$ & $0.661$ & $12.705$ & $0.983$ & $12.913$ & $11.412$ & $-57.3$ & $-50.0$ & $5.0$ & $\dots$ & $\dots$ & $-31.7$ & $2.7$ & $7.0$ & $3.3237$ & $0.1647$ & $0.3009$ & $0.0149$ & $0.2985$ & $0.0147$ & $0.0492$ & $0.3003$ & $0.0144$ & $0.0481$ & $-19.9825$ & $0.1506$ & $-28.3217$ & $0.1419$ & $-0.0918$ & $5464$ & $89$ & $5464$ & $89$ & $\dots$ & $\dots$ & $4.190$ & $0.146$ & $-0.872$ & $0.194$ & $-0.872$ & $0.194$ & $\dots$ & $\dots$ & $0.235$ & $0.113$ & $0.235$ & $7.793$ & D & $1.000$ & N & $0.430$ & $0.042$ & D & $0.997$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J220635.48$-$332645.7 & 6611793395583837568 & 584460 & 22063548$-$3326457 & 22:06:35.48 & $-$33:26:45.7 & GEMS & GS-2016A-Q-107 & $0.023$ & $13.381$ & $0.813$ & $11.791$ & $0.555$ & $13.158$ & $1.068$ & $13.398$ & $11.762$ & $-88.4$ & $-81.1$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1851$ & $0.0166$ & $5.4013$ & $0.4852$ & $4.7362$ & $0.3730$ & $0.0788$ & $3.9422$ & $0.1928$ & $0.0489$ & $6.1110$ & $0.0168$ & $-8.5752$ & $0.0145$ & $0.2387$ & $5146$ & $56$ & $5237$ & $54$ & $5054$ & $58$ & $2.283$ & $0.167$ & $-2.154$ & $0.108$ & $-2.067$ & $0.087$ & $-2.240$ & $0.128$ & $0.907$ & $0.117$ & $0.927$ & $7.203$ & D & $0.996$ & C & $0.434$ & $0.041$ & D & $0.985$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J220828.98$-$660731.9 & 6399063394830844544 & 486570531 & 22082896$-$6607320 & 22:08:28.98 & $-$66:07:31.9 & GEMS & GS-2017A-Q-86 & $0.029$ & $12.961$ & $0.727$ & $11.422$ & $0.529$ & $12.763$ & $1.018$ & $12.984$ & $11.428$ & $134.3$ & $141.6$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2398$ & $0.0120$ & $4.1701$ & $0.2091$ & $3.7622$ & $0.1702$ & $0.0452$ & $3.8034$ & $0.2413$ & $0.0634$ & $-0.1608$ & $0.0091$ & $-7.8701$ & $0.0114$ & $-0.1570$ & $5178$ & $83$ & $5166$ & $21$ & $5189$ & $145$ & $1.559$ & $0.138$ & $-2.342$ & $0.319$ & $-2.343$ & $0.112$ & $-2.340$ & $0.525$ & $-0.103$ & $0.114$ & $0.357$ & $6.445$ & D & $0.991$ & N & $0.418$ & $0.035$ & D & $0.994$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J220833.50$-$774629.1 & 6355604132590923520 & 485538559 & 22083352$-$7746289 & 22:08:33.50 & $-$77:46:29.1 & GEMS & GS-2016A-Q-107 & $0.143$ & $13.375$ & $0.873$ & $11.681$ & $0.576$ & $13.171$ & $1.155$ & $13.448$ & $11.674$ & $-0.7$ & $6.6$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.8886$ & $0.0111$ & $1.1253$ & $0.0141$ & $1.0933$ & $0.0133$ & $0.0122$ & $1.0840$ & $0.0126$ & $0.0116$ & $-6.1554$ & $0.0117$ & $-4.9156$ & $0.0132$ & $-0.0568$ & $5351$ & $80$ & $5494$ & $102$ & $5207$ & $58$ & $3.576$ & $0.308$ & $-1.029$ & $0.258$ & $-1.178$ & $0.399$ & $-0.880$ & $0.117$ & $-0.364$ & $0.100$ & $-0.364$ & $7.037$ & D & $0.992$ & N & $0.030$ & $0.044$ & D & $0.988$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J220841.10$-$394512.2 & 6573462431671088000 & 454983 & 22084111$-$3945120 & 22:08:41.10 & $-$39:45:12.2 & GEMS & GS-2016A-Q-107 & $0.014$ & $13.297$ & $0.724$ & $11.766$ & $0.514$ & $13.111$ & $1.017$ & $13.331$ & $11.777$ & $110.5$ & $117.8$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1664$ & $0.0141$ & $6.0104$ & $0.5104$ & $5.1981$ & $0.3817$ & $0.0734$ & $5.1046$ & $0.5079$ & $0.0995$ & $-0.6901$ & $0.0136$ & $-10.0023$ & $0.0107$ & $0.3304$ & $5184$ & $51$ & $5222$ & $42$ & $5145$ & $59$ & $1.983$ & $0.201$ & $-2.381$ & $0.087$ & $-2.431$ & $0.046$ & $-2.330$ & $0.128$ & $0.311$ & $0.124$ & $0.391$ & $6.440$ & D & $0.990$ & N & $0.157$ & $0.039$ & D & $0.990$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J220921.79$-$583704.9 & 6411305868393979392 & 488815190 & 22092179$-$5837048 & 22:09:21.79 & $-$58:37:04.9 & GEMS & GS-2016A-Q-107 & $0.021$ & $13.256$ & $0.967$ & $11.269$ & $0.681$ & $12.893$ & $1.285$ & $13.228$ & $11.244$ & $\dots$ & $\dots$ & $\dots$ & $-59.2$ & $0.5$ & $-58.7$ & $1.0$ & $13.0$ & $0.1485$ & $0.0132$ & $6.7338$ & $0.6005$ & $5.7305$ & $0.4349$ & $0.0759$ & $6.0096$ & $0.3009$ & $0.0501$ & $0.0339$ & $0.0089$ & $-1.0226$ & $0.0129$ & $-0.1988$ & $4631$ & $45$ & $4651$ & $31$ & $4611$ & $59$ & $1.236$ & $0.160$ & $-2.348$ & $0.132$ & $-2.516$ & $0.104$ & $-2.180$ & $0.160$ & $-0.187$ & $0.085$ & $0.463$ & $6.545$ & D & $0.983$ & N & $0.249$ & $0.046$ & D & $0.995$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & GALAH\\
J220928.71$-$071506.3 & 2619768078753560704 & 5251921 & 22092871$-$0715063 & 22:09:28.71 & $-$07:15:06.3 & KPNK & 17A-0295 & $0.046$ & $13.149$ & $0.811$ & $11.550$ & $0.595$ & $12.799$ & $1.086$ & $13.047$ & $11.384$ & $\dots$ & $\dots$ & $\dots$ & $-74.7$ & $0.4$ & $\dots$ & $\dots$ & $\dots$ & $2.8389$ & $0.0259$ & $0.3522$ & $0.0032$ & $0.3490$ & $0.0032$ & $0.0090$ & $0.3496$ & $0.0032$ & $0.0091$ & $7.1791$ & $0.0242$ & $-13.1656$ & $0.0218$ & $0.2941$ & $5160$ & $83$ & $5258$ & $98$ & $5061$ & $68$ & $4.241$ & $0.074$ & $-0.616$ & $0.062$ & $-0.421$ & $0.002$ & $-0.810$ & $0.122$ & $0.111$ & $0.118$ & $0.111$ & $7.925$ & D & $0.978$ & N & $0.413$ & $0.040$ & D & $0.992$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & GALAH\\
J221039.24$+$610028.9 & 2204587716409409280 & $\dots$ & 22103924$+$6100290 & 22:10:39.24 & $+$61:00:28.9 & GEMS & GN-2016B-Q-85 & $0.300$ & $13.549$ & $1.106$ & $11.277$ & $0.757$ & $13.163$ & $1.470$ & $13.590$ & $11.306$ & $65.9$ & $73.2$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4.2206$ & $0.0101$ & $0.2369$ & $0.0006$ & $0.2355$ & $0.0006$ & $0.0024$ & $0.2354$ & $0.0005$ & $0.0022$ & $1.7014$ & $0.0111$ & $-21.8285$ & $0.0105$ & $-0.1047$ & $4637$ & $88$ & $4637$ & $88$ & $\dots$ & $\dots$ & $3.354$ & $0.543$ & $-0.301$ & $0.024$ & $-0.301$ & $0.024$ & $\dots$ & $\dots$ & $-0.580$ & $0.109$ & $-0.580$ & $7.549$ & D & $0.803$ & N & $0.058$ & $0.032$ & D & $0.957$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J221049.90$-$394702.5 & 6573266443723504768 & 469747 & 22104990$-$3947023 & 22:10:49.90 & $-$39:47:02.5 & GEMS & GS-2017A-Q-86 & $0.015$ & $12.897$ & $0.738$ & $11.374$ & $0.566$ & $12.708$ & $1.008$ & $12.925$ & $11.385$ & $-58.1$ & $-50.8$ & $5.0$ & $\dots$ & $\dots$ & $-69.4$ & $1.9$ & $12.0$ & $0.3061$ & $0.0139$ & $3.2673$ & $0.1486$ & $3.0115$ & $0.1262$ & $0.0419$ & $3.0235$ & $0.1351$ & $0.0447$ & $-5.8833$ & $0.0115$ & $-15.9851$ & $0.0111$ & $0.3536$ & $5169$ & $55$ & $5161$ & $48$ & $5176$ & $61$ & $2.199$ & $0.205$ & $-2.501$ & $0.114$ & $-2.552$ & $0.089$ & $-2.450$ & $0.138$ & $0.615$ & $0.098$ & $0.625$ & $6.554$ & D & $0.997$ & I & $-0.124$ & $0.038$ & D & $0.986$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J221124.59$-$375310.2 & 6574080735161542784 & 547724 & 22112456$-$3753100 & 22:11:24.59 & $-$37:53:10.2 & GEMS & GS-2016A-Q-76 & $0.015$ & $10.855$ & $0.952$ & $9.046$ & $0.624$ & $10.585$ & $1.195$ & $10.879$ & $9.040$ & $-14.0$ & $-6.7$ & $5.0$ & $\dots$ & $\dots$ & $-3.9$ & $0.8$ & $4.0$ & $0.3962$ & $0.0164$ & $2.5238$ & $0.1047$ & $2.3684$ & $0.0922$ & $0.0389$ & $2.3383$ & $0.0880$ & $0.0376$ & $29.3737$ & $0.0155$ & $-16.6961$ & $0.0146$ & $0.2145$ & $4788$ & $54$ & $4820$ & $49$ & $4756$ & $59$ & $0.939$ & $0.104$ & $-2.146$ & $0.104$ & $-2.202$ & $0.056$ & $-2.090$ & $0.152$ & $-0.502$ & $0.130$ & $0.208$ & $6.492$ & D & $0.978$ & N & $0.223$ & $0.037$ & D & $0.999$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J221153.49$-$120918.3 & 2612971211403496832 & 5131041 & 22115350$-$1209181 & 22:11:53.49 & $-$12:09:18.3 & GEMS & GS-2016A-Q-76 & $0.033$ & $11.810$ & $0.812$ & $10.093$ & $0.583$ & $11.559$ & $1.126$ & $11.823$ & $10.096$ & $-138.8$ & $-131.5$ & $5.0$ & $\dots$ & $\dots$ & $-119.9$ & $0.5$ & $4.0$ & $0.2859$ & $0.0232$ & $3.4982$ & $0.2840$ & $3.2065$ & $0.2386$ & $0.0744$ & $2.9666$ & $0.1384$ & $0.0466$ & $4.7891$ & $0.0237$ & $-13.6462$ & $0.0214$ & $0.5587$ & $4995$ & $43$ & $5030$ & $31$ & $4959$ & $55$ & $1.464$ & $0.066$ & $-2.278$ & $0.122$ & $-2.265$ & $0.137$ & $-2.290$ & $0.106$ & $-0.374$ & $0.110$ & $0.156$ & $6.308$ & D & $0.995$ & N & $0.193$ & $0.040$ & D & $0.984$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J221208.15$-$421521.0 & 6569918602615687808 & 489999938 & 22120815$-$4215210 & 22:12:08.15 & $-$42:15:21.0 & SOAR & SO2019B-013 & $0.011$ & $13.081$ & $0.755$ & $11.458$ & $0.537$ & $12.831$ & $1.048$ & $13.063$ & $11.459$ & $-7.6$ & $-0.3$ & $5.0$ & $\dots$ & $\dots$ & $-15.0$ & $1.2$ & $15.0$ & $0.1722$ & $0.0146$ & $5.8061$ & $0.4913$ & $5.0446$ & $0.3708$ & $0.0735$ & $4.7009$ & $0.3779$ & $0.0804$ & $-4.4893$ & $0.0111$ & $-11.7911$ & $0.0125$ & $0.3954$ & $5103$ & $48$ & $5158$ & $41$ & $5047$ & $55$ & $2.191$ & $0.192$ & $-1.971$ & $0.102$ & $-1.911$ & $0.095$ & $-2.030$ & $0.108$ & $0.208$ & $0.115$ & $0.218$ & $6.677$ & D & $0.998$ & N & $0.066$ & $0.043$ & D & $0.967$ & $30$ & $1296$ & SOAR & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J221227.24$-$681006.9 & 6397497209236655872 & $\dots$ & 22122728$-$6810067 & 22:12:27.24 & $-$68:10:06.9 & GEMS & GS-2016B-Q-86 & $0.028$ & $13.407$ & $0.858$ & $11.770$ & $0.598$ & $13.194$ & $1.094$ & $13.445$ & $11.769$ & $-12.6$ & $-5.3$ & $5.0$ & $\dots$ & $\dots$ & $-8.2$ & $3.6$ & $8.0$ & $0.2069$ & $0.0107$ & $4.8324$ & $0.2494$ & $4.2930$ & $0.1968$ & $0.0458$ & $3.9948$ & $0.1471$ & $0.0368$ & $-18.7728$ & $0.0087$ & $-6.5828$ & $0.0104$ & $-0.1482$ & $5117$ & $61$ & $5117$ & $61$ & $\dots$ & $\dots$ & $1.885$ & $0.278$ & $-1.803$ & $0.199$ & $-1.803$ & $0.199$ & $\dots$ & $\dots$ & $0.294$ & $0.102$ & $0.444$ & $7.071$ & D & $0.997$ & N & $0.314$ & $0.047$ & D & $0.995$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J221254.29$-$023542.1 & 2675834650555144576 & 5645701 & 22125424$-$0235414 & 22:12:54.29 & $-$02:35:42.1 & GEMS & GS-2016A-Q-76 & $0.068$ & $12.218$ & $0.705$ & $10.749$ & $0.566$ & $11.993$ & $0.982$ & $12.201$ & $10.701$ & $-140.4$ & $-133.1$ & $5.0$ & $\dots$ & $\dots$ & $-127.9$ & $0.9$ & $9.0$ & $1.4378$ & $0.0150$ & $0.6955$ & $0.0072$ & $0.6832$ & $0.0070$ & $0.0102$ & $0.6806$ & $0.0080$ & $0.0118$ & $63.3197$ & $0.0151$ & $-54.6050$ & $0.0154$ & $0.3671$ & $5392$ & $56$ & $5406$ & $53$ & $5378$ & $59$ & $2.899$ & $0.279$ & $-2.067$ & $0.130$ & $-2.213$ & $0.134$ & $-1.920$ & $0.125$ & $0.499$ & $0.120$ & $0.509$ & $6.872$ & D & $0.997$ & I & $0.295$ & $0.039$ & D & $0.972$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J221254.59$-$040859.3 & 2627229884351014144 & 5561761 & 22125459$-$0408594 & 22:12:54.59 & $-$04:08:59.3 & GEMS & GS-2016A-Q-76 & $0.080$ & $11.671$ & $0.952$ & $9.763$ & $0.656$ & $11.352$ & $1.247$ & $11.670$ & $9.747$ & $-282.2$ & $-274.9$ & $5.0$ & $\dots$ & $\dots$ & $-270.2$ & $0.3$ & $2.0$ & $0.3950$ & $0.0189$ & $2.5318$ & $0.1212$ & $2.3755$ & $0.1067$ & $0.0449$ & $2.4543$ & $0.1626$ & $0.0663$ & $-3.4528$ & $0.0201$ & $-3.0153$ & $0.0205$ & $0.2583$ & $4859$ & $49$ & $4881$ & $40$ & $4836$ & $57$ & $1.492$ & $0.093$ & $-2.376$ & $0.125$ & $-2.462$ & $0.121$ & $-2.290$ & $0.128$ & $0.015$ & $0.089$ & $0.505$ & $6.559$ & D & $0.996$ & I & $0.278$ & $0.043$ & D & $0.993$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J221358.66$-$102632.2 & 2615481495233513216 & 6815397 & 22135867$-$1026322 & 22:13:58.66 & $-$10:26:32.2 & GEMS & GS-2016B-Q-86 & $0.058$ & $13.285$ & $0.957$ & $11.456$ & $0.655$ & $12.991$ & $1.209$ & $13.291$ & $11.430$ & $\dots$ & $\dots$ & $\dots$ & $-22.1$ & $0.5$ & $-21.0$ & $2.0$ & $7.0$ & $0.3621$ & $0.0220$ & $2.7614$ & $0.1678$ & $2.5765$ & $0.1460$ & $0.0567$ & $2.5628$ & $0.1173$ & $0.0458$ & $0.3065$ & $0.0244$ & $-4.3057$ & $0.0223$ & $0.3235$ & $4932$ & $70$ & $5030$ & $87$ & $4834$ & $53$ & $2.024$ & $0.230$ & $-1.581$ & $0.108$ & $-1.551$ & $0.113$ & $-1.610$ & $0.102$ & $0.215$ & $0.073$ & $0.275$ & $7.124$ & D & $0.969$ & N & $0.486$ & $0.042$ & D & $0.996$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & GALAH\\
J221406.59$-$001606.2 & 2678634350759886336 & 7441883 & 22140658$-$0016065 & 22:14:06.59 & $-$00:16:06.2 & GEMS & GS-2015A-Q-77 & $0.070$ & $11.804$ & $1.077$ & $9.553$ & $0.723$ & $11.394$ & $1.466$ & $11.819$ & $9.541$ & $\dots$ & $\dots$ & $\dots$ & $19.5$ & $3.7$ & $\dots$ & $\dots$ & $\dots$ & $10.9959$ & $0.0639$ & $0.0909$ & $0.0005$ & $0.0907$ & $0.0005$ & $0.0058$ & $0.0906$ & $0.0005$ & $0.0057$ & $15.4304$ & $0.0765$ & $19.9623$ & $0.0676$ & $0.0511$ & $4512$ & $70$ & $4666$ & $74$ & $4358$ & $65$ & $4.281$ & $0.135$ & $-0.553$ & $0.232$ & $-0.619$ & $0.343$ & $-0.486$ & $0.121$ & $-0.545$ & $0.072$ & $-0.545$ & $7.332$ & D & $0.995$ & N & $-0.161$ & $0.041$ & D & $0.981$ & $30$ & $2460$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & LAMOST\\
J221607.00$-$101555.5 & 2614760563498861696 & 6822604 & 22160699$-$1015554 & 22:16:07.00 & $-$10:15:55.5 & GEMS & GS-2016B-Q-86 & $0.047$ & $13.337$ & $0.776$ & $11.620$ & $0.554$ & $13.065$ & $1.094$ & $13.315$ & $11.639$ & $\dots$ & $\dots$ & $\dots$ & $174.7$ & $0.4$ & $\dots$ & $\dots$ & $\dots$ & $0.1489$ & $0.0180$ & $6.7145$ & $0.8106$ & $5.7165$ & $0.5876$ & $0.1028$ & $4.8864$ & $0.2921$ & $0.0598$ & $0.3458$ & $0.0197$ & $-11.9906$ & $0.0162$ & $0.0209$ & $5244$ & $66$ & $5365$ & $69$ & $5123$ & $62$ & $2.619$ & $0.314$ & $-2.702$ & $0.122$ & $-2.493$ & $0.112$ & $-2.910$ & $0.131$ & $0.390$ & $0.133$ & $0.400$ & $6.128$ & D & $0.913$ & N & $0.562$ & $0.041$ & D & $0.960$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & APOGEE\\
J221656.32$-$115421.0 & 2612857755547023232 & 6796293 & 22165631$-$1154207 & 22:16:56.32 & $-$11:54:21.0 & GEMS & GS-2015A-Q-77 & $0.041$ & $11.083$ & $0.741$ & $9.640$ & $0.578$ & $10.936$ & $1.004$ & $11.152$ & $9.618$ & $\dots$ & $\dots$ & $\dots$ & $-9.6$ & $\dots$ & $-9.7$ & $0.7$ & $6.0$ & $7.3815$ & $0.0517$ & $0.1355$ & $0.0009$ & $0.1350$ & $0.0009$ & $0.0070$ & $0.1347$ & $0.0009$ & $0.0070$ & $20.1756$ & $0.0661$ & $-28.3704$ & $0.0511$ & $0.1111$ & $5363$ & $42$ & $5448$ & $18$ & $5277$ & $66$ & $4.255$ & $0.042$ & $-0.418$ & $0.169$ & $-0.350$ & $0.216$ & $-0.485$ & $0.121$ & $-0.167$ & $0.095$ & $-0.167$ & $7.845$ & D & $0.997$ & N & $-0.025$ & $0.035$ & D & $0.985$ & $30$ & $2460$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & APOGEE\\
J221844.15$-$374404.5 & 6597884126815106944 & 1639037 & 22184415$-$3744045 & 22:18:44.15 & $-$37:44:04.5 & GEMS & GS-2016B-Q-86 & $0.015$ & $13.204$ & $1.116$ & $11.191$ & $0.704$ & $12.852$ & $1.334$ & $13.210$ & $11.147$ & $-225.1$ & $-217.8$ & $5.0$ & $\dots$ & $\dots$ & $-235.0$ & $1.6$ & $6.0$ & $0.1314$ & $0.0149$ & $7.6127$ & $0.8640$ & $6.3549$ & $0.6021$ & $0.0947$ & $6.4901$ & $0.9256$ & $0.1426$ & $0.5786$ & $0.0136$ & $-0.3710$ & $0.0133$ & $0.1045$ & $4596$ & $43$ & $4632$ & $29$ & $4560$ & $56$ & $1.298$ & $0.268$ & $-2.729$ & $0.108$ & $-2.678$ & $0.090$ & $-2.780$ & $0.125$ & $-0.260$ & $0.119$ & $0.340$ & $6.041$ & D & $0.992$ & N & $0.314$ & $0.039$ & D & $0.991$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J222015.46$-$450247.5 & 6567033071786708096 & 489970139 & 22201545$-$4502473 & 22:20:15.46 & $-$45:02:47.5 & GEMS & GS-2016B-Q-86 & $0.012$ & $13.296$ & $0.771$ & $11.716$ & $0.547$ & $13.101$ & $1.054$ & $13.336$ & $11.722$ & $89.6$ & $96.9$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1629$ & $0.0137$ & $6.1370$ & $0.5146$ & $5.2925$ & $0.3827$ & $0.0723$ & $4.9483$ & $0.2691$ & $0.0544$ & $12.8891$ & $0.0107$ & $-6.5875$ & $0.0126$ & $0.2908$ & $5095$ & $75$ & $5168$ & $95$ & $5021$ & $55$ & $1.833$ & $0.404$ & $-1.770$ & $0.131$ & $-1.989$ & $0.149$ & $-1.550$ & $0.112$ & $-0.213$ & $0.082$ & $-0.023$ & $6.637$ & D & $0.997$ & N & $0.180$ & $0.047$ & D & $0.998$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J222025.81$-$102320.2 & 2614799493082260224 & 6836735 & 22202581$-$1023201 & 22:20:25.81 & $-$10:23:20.2 & GEMS & GS-2016B-Q-86 & $0.041$ & $13.256$ & $0.809$ & $11.511$ & $0.571$ & $12.984$ & $1.114$ & $13.243$ & $11.534$ & $\dots$ & $\dots$ & $\dots$ & $-221.4$ & $0.0$ & $\dots$ & $\dots$ & $\dots$ & $0.2023$ & $0.0207$ & $4.9432$ & $0.5070$ & $4.3802$ & $0.3981$ & $0.0909$ & $4.3990$ & $0.3448$ & $0.0784$ & $2.4664$ & $0.0229$ & $-5.5943$ & $0.0189$ & $0.0626$ & $5125$ & $56$ & $5205$ & $53$ & $5045$ & $58$ & $2.522$ & $0.261$ & $-2.614$ & $0.089$ & $-2.487$ & $0.066$ & $-2.740$ & $0.112$ & $0.648$ & $0.125$ & $0.658$ & $6.474$ & D & $0.975$ & I & $0.482$ & $0.029$ & D & $0.976$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & APOGEE\\
J222119.77$-$411102.3 & 6569481855982624640 & 1546286 & 22211976$-$4111021 & 22:21:19.77 & $-$41:11:02.3 & GEMS & GS-2015A-Q-92 & $0.011$ & $11.522$ & $0.857$ & $9.750$ & $0.632$ & $11.246$ & $1.165$ & $11.526$ & $9.737$ & $-191.4$ & $-184.1$ & $5.0$ & $\dots$ & $\dots$ & $-163.4$ & $1.0$ & $11.0$ & $0.3047$ & $0.0202$ & $3.2821$ & $0.2174$ & $3.0240$ & $0.1846$ & $0.0610$ & $2.8051$ & $0.2453$ & $0.0874$ & $6.2332$ & $0.0156$ & $-25.1970$ & $0.0169$ & $0.6106$ & $4872$ & $52$ & $4885$ & $45$ & $4858$ & $58$ & $1.422$ & $0.303$ & $-2.615$ & $0.105$ & $-2.489$ & $0.087$ & $-2.740$ & $0.122$ & $0.318$ & $0.121$ & $0.778$ & $6.593$ & D & $0.962$ & C & $-0.004$ & $0.054$ & D & $0.981$ & $30$ & $2460$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J222139.81$+$372540.1 & 1906965002686762496 & $\dots$ & 22213981$+$3725402 & 22:21:39.81 & $+$37:25:40.1 & GEMN & GN-2017A-Q-82 & $0.105$ & $12.888$ & $0.851$ & $11.088$ & $0.655$ & $12.763$ & $1.135$ & $13.031$ & $11.289$ & $4.7$ & $12.0$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.2552$ & $0.0195$ & $0.7967$ & $0.0124$ & $0.7805$ & $0.0119$ & $0.0152$ & $0.7874$ & $0.0116$ & $0.0148$ & $-2.5963$ & $0.0163$ & $-2.6532$ & $0.0181$ & $-0.1371$ & $5447$ & $88$ & $5447$ & $88$ & $\dots$ & $\dots$ & $3.648$ & $0.294$ & $-1.035$ & $0.354$ & $-1.035$ & $0.354$ & $\dots$ & $\dots$ & $-0.256$ & $0.114$ & $-0.256$ & $7.139$ & D & $0.985$ & N & $-0.047$ & $0.044$ & D & $0.901$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J222218.78$-$740628.3 & 6357952517629300352 & 486545673 & 22221878$-$7406283 & 22:22:18.78 & $-$74:06:28.3 & SOAR & SO2019B-013 & $0.038$ & $12.497$ & $0.828$ & $10.413$ & $0.624$ & $12.046$ & $1.267$ & $12.372$ & $10.419$ & $146.8$ & $154.1$ & $5.0$ & $\dots$ & $\dots$ & $174.0$ & $0.6$ & $13.0$ & $0.2049$ & $0.0086$ & $4.8814$ & $0.2060$ & $4.3316$ & $0.1622$ & $0.0375$ & $4.5871$ & $0.2014$ & $0.0439$ & $-5.3364$ & $0.0091$ & $-12.1343$ & $0.0101$ & $-0.1041$ & $4759$ & $46$ & $4810$ & $37$ & $4708$ & $55$ & $1.320$ & $0.146$ & $-2.318$ & $0.100$ & $-2.176$ & $0.082$ & $-2.460$ & $0.117$ & $-0.153$ & $0.129$ & $0.447$ & $6.559$ & D & $0.989$ & N & $0.246$ & $0.040$ & D & $0.996$ & $30$ & $1296$ & SOAR & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J222245.38$+$355547.0 & 1905936405260048384 & $\dots$ & 22224538$+$3555471 & 22:22:45.38 & $+$35:55:47.0 & GEMN & GN-2017A-Q-82 & $0.118$ & $12.611$ & $0.966$ & $10.659$ & $0.660$ & $12.319$ & $1.275$ & $12.648$ & $10.682$ & $-241.4$ & $-234.1$ & $5.0$ & $\dots$ & $\dots$ & $-242.2$ & $1.0$ & $10.0$ & $0.2545$ & $0.0116$ & $3.9288$ & $0.1792$ & $3.5647$ & $0.1475$ & $0.0414$ & $3.8042$ & $0.1430$ & $0.0376$ & $-4.2296$ & $0.0098$ & $-8.1398$ & $0.0111$ & $-0.1308$ & $4879$ & $61$ & $4879$ & $61$ & $\dots$ & $\dots$ & $1.232$ & $0.091$ & $-2.220$ & $0.024$ & $-2.220$ & $0.024$ & $\dots$ & $\dots$ & $-0.235$ & $0.121$ & $0.405$ & $6.615$ & D & $0.983$ & N & $0.351$ & $0.039$ & D & $0.991$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J222248.60$+$280426.5 & 1881899328730042368 & $\dots$ & 22224859$+$2804264 & 22:22:48.60 & $+$28:04:26.5 & GEMN & GN-2015B-Q-86 & $0.069$ & $11.703$ & $0.806$ & $10.039$ & $0.565$ & $11.493$ & $1.102$ & $11.747$ & $10.057$ & $-152.4$ & $-145.1$ & $5.0$ & $\dots$ & $\dots$ & $-150.1$ & $1.2$ & $7.0$ & $0.5707$ & $0.0161$ & $1.7523$ & $0.0494$ & $1.6759$ & $0.0452$ & $0.0270$ & $1.6257$ & $0.0428$ & $0.0263$ & $17.1071$ & $0.0164$ & $5.3544$ & $0.0156$ & $-0.0539$ & $5144$ & $30$ & $5144$ & $30$ & $\dots$ & $\dots$ & $2.103$ & $0.183$ & $-2.155$ & $0.033$ & $-2.155$ & $0.033$ & $\dots$ & $\dots$ & $0.138$ & $0.119$ & $0.148$ & $6.423$ & D & $1.000$ & N & $0.455$ & $0.047$ & D & $0.989$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J222254.92$+$295409.1 & 1894651090929156096 & $\dots$ & 22225487$+$2954084 & 22:22:54.92 & $+$29:54:09.1 & GEMN & GN-2017A-Q-82 & $0.065$ & $12.834$ & $0.823$ & $11.087$ & $0.575$ & $12.545$ & $1.116$ & $12.805$ & $11.094$ & $2.4$ & $9.7$ & $5.0$ & $\dots$ & $\dots$ & $17.0$ & $0.7$ & $6.0$ & $3.8049$ & $0.0899$ & $0.2628$ & $0.0062$ & $0.2610$ & $0.0061$ & $0.0235$ & $0.2620$ & $0.0063$ & $0.0242$ & $58.3185$ & $0.0838$ & $49.9520$ & $0.1098$ & $0.1362$ & $5248$ & $52$ & $5248$ & $52$ & $\dots$ & $\dots$ & $4.561$ & $0.100$ & $-0.984$ & $0.099$ & $-0.984$ & $0.099$ & $\dots$ & $\dots$ & $0.013$ & $0.083$ & $0.013$ & $7.459$ & D & $0.975$ & N & $0.275$ & $0.037$ & D & $0.992$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J222343.77$-$862752.8 & 6342106630928779392 & 485158831 & 22234372$-$8627533 & 22:23:43.77 & $-$86:27:52.8 & GEMS & GS-2017A-Q-86 & $0.140$ & $12.969$ & $1.148$ & $10.608$ & $0.740$ & $12.543$ & $1.558$ & $13.017$ & $10.587$ & $-11.1$ & $-3.8$ & $5.0$ & $\dots$ & $\dots$ & $3.3$ & $1.2$ & $11.0$ & $8.2652$ & $0.1614$ & $0.1210$ & $0.0024$ & $0.1206$ & $0.0023$ & $0.0195$ & $0.1212$ & $0.0022$ & $0.0182$ & $5.6391$ & $0.1802$ & $57.3386$ & $0.1949$ & $-0.0505$ & $4504$ & $77$ & $4631$ & $88$ & $4376$ & $65$ & $4.361$ & $0.185$ & $-0.430$ & $0.246$ & $-0.586$ & $0.366$ & $-0.273$ & $0.126$ & $-0.847$ & $0.093$ & $-0.847$ & $7.153$ & D & $0.992$ & N & $-0.156$ & $0.037$ & D & $0.992$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J222351.23$-$651209.4 & 6404249993041212928 & $\dots$ & 22235096$-$6512086 & 22:23:51.23 & $-$65:12:09.4 & GEMS & GS-2016A-Q-76 & $0.025$ & $11.550$ & $0.742$ & $10.145$ & $0.520$ & $11.471$ & $0.965$ & $11.673$ & $10.199$ & $5.2$ & $12.5$ & $5.0$ & $\dots$ & $\dots$ & $8.7$ & $0.7$ & $4.0$ & $5.7823$ & $0.0452$ & $0.1729$ & $0.0014$ & $0.1722$ & $0.0013$ & $0.0078$ & $0.1719$ & $0.0015$ & $0.0086$ & $166.5035$ & $0.0373$ & $-78.1312$ & $0.0384$ & $-0.2589$ & $5470$ & $80$ & $5470$ & $80$ & $\dots$ & $\dots$ & $4.653$ & $0.070$ & $-0.841$ & $0.154$ & $-0.841$ & $0.154$ & $\dots$ & $\dots$ & $0.177$ & $0.118$ & $0.177$ & $7.766$ & D & $0.998$ & N & $0.362$ & $0.043$ & D & $0.975$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J222357.54$-$722747.4 & 6382924522640213888 & 486508172 & 22235754$-$7227473 & 22:23:57.54 & $-$72:27:47.4 & GEMS & GS-2016B-Q-86 & $0.024$ & $13.442$ & $0.835$ & $11.726$ & $0.567$ & $13.196$ & $1.114$ & $13.455$ & $11.747$ & $\dots$ & $\dots$ & $\dots$ & $187.3$ & $0.5$ & $189.8$ & $1.5$ & $11.0$ & $0.1325$ & $0.0112$ & $7.5468$ & $0.6396$ & $6.3089$ & $0.4470$ & $0.0708$ & $5.6362$ & $0.3073$ & $0.0545$ & $4.9758$ & $0.0105$ & $-4.9819$ & $0.0105$ & $-0.0314$ & $5004$ & $61$ & $5047$ & $62$ & $4961$ & $59$ & $1.632$ & $0.366$ & $-2.189$ & $0.125$ & $-2.077$ & $0.111$ & $-2.300$ & $0.138$ & $0.182$ & $0.121$ & $0.542$ & $6.783$ & D & $0.990$ & I & $0.513$ & $0.037$ & D & $0.994$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & GALAH\\
J222416.10$-$164108.0 & 2595630091967285632 & 5903066 & 22241609$-$1641081 & 22:24:16.10 & $-$16:41:08.0 & GEMS & GS-2016B-Q-86 & $0.032$ & $13.383$ & $0.877$ & $11.648$ & $0.610$ & $13.096$ & $1.149$ & $13.370$ & $11.605$ & $-10.7$ & $-3.4$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.9369$ & $0.0431$ & $0.3405$ & $0.0050$ & $0.3375$ & $0.0049$ & $0.0145$ & $0.3340$ & $0.0048$ & $0.0142$ & $12.3492$ & $0.0387$ & $4.3275$ & $0.0338$ & $0.5978$ & $5002$ & $76$ & $5140$ & $86$ & $4864$ & $66$ & $4.573$ & $0.058$ & $-0.690$ & $0.111$ & $-0.557$ & $0.101$ & $-0.822$ & $0.121$ & $0.128$ & $0.119$ & $0.128$ & $7.868$ & D & $0.993$ & N & $0.346$ & $0.043$ & D & $0.990$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J222416.67$+$254812.7 & 1879125024671706624 & $\dots$ & 22241668$+$2548128 & 22:24:16.67 & $+$25:48:12.7 & GEMN & GN-2017A-Q-82 & $0.050$ & $13.047$ & $0.759$ & $11.541$ & $0.610$ & $12.896$ & $1.003$ & $13.111$ & $11.578$ & $-78.0$ & $-70.7$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.8225$ & $0.0171$ & $1.2158$ & $0.0252$ & $1.1785$ & $0.0237$ & $0.0201$ & $1.1802$ & $0.0232$ & $0.0197$ & $-5.6194$ & $0.0190$ & $-8.7801$ & $0.0195$ & $0.1554$ & $5651$ & $47$ & $5651$ & $47$ & $\dots$ & $\dots$ & $3.832$ & $0.175$ & $-1.359$ & $0.272$ & $-1.359$ & $0.272$ & $\dots$ & $\dots$ & $0.318$ & $0.088$ & $0.318$ & $7.389$ & D & $0.993$ & N & $0.492$ & $0.037$ & D & $0.987$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J222443.64$+$323640.0 & 1901779602770732032 & $\dots$ & 22244368$+$3236401 & 22:24:43.64 & $+$32:36:40.0 & GEMN & GN-2017B-Q-75 & $0.071$ & $13.028$ & $0.987$ & $11.127$ & $0.672$ & $12.656$ & $1.189$ & $12.947$ & $11.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.5265$ & $0.0130$ & $0.2836$ & $0.0010$ & $0.2815$ & $0.0010$ & $0.0037$ & $0.2821$ & $0.0010$ & $0.0035$ & $-27.4143$ & $0.0101$ & $-21.5331$ & $0.0114$ & $0.0831$ & $4898$ & $82$ & $4898$ & $82$ & $\dots$ & $\dots$ & $3.750$ & $0.367$ & $-1.503$ & $0.464$ & $-1.503$ & $0.464$ & $\dots$ & $\dots$ & $-0.254$ & $0.103$ & $-0.254$ & $6.673$ & D & $0.941$ & N & $-0.023$ & $0.031$ & D & $0.745$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J222725.98$-$662602.3 & 6398116852758052992 & 486599805 & 22272595$-$6626022 & 22:27:25.98 & $-$66:26:02.3 & GEMS & GS-2016B-Q-86 & $0.022$ & $13.520$ & $0.824$ & $11.777$ & $0.584$ & $13.253$ & $1.127$ & $13.517$ & $11.788$ & $\dots$ & $\dots$ & $\dots$ & $294.7$ & $0.7$ & $\dots$ & $\dots$ & $\dots$ & $0.1489$ & $0.0105$ & $6.7154$ & $0.4746$ & $5.7172$ & $0.3440$ & $0.0602$ & $5.6886$ & $0.2377$ & $0.0418$ & $2.3653$ & $0.0092$ & $-11.7706$ & $0.0101$ & $-0.1809$ & $5002$ & $43$ & $5094$ & $31$ & $4910$ & $55$ & $2.115$ & $0.136$ & $-2.065$ & $0.079$ & $-2.120$ & $0.048$ & $-2.010$ & $0.110$ & $0.255$ & $0.105$ & $0.275$ & $6.640$ & D & $0.994$ & N & $0.314$ & $0.035$ & D & $0.998$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & GALAH\\
J222808.11$+$354652.1 & 1905786459361887488 & $\dots$ & 22280812$+$3546524 & 22:28:08.11 & $+$35:46:52.1 & GEMN & GN-2016A-Q-75 & $0.102$ & $12.448$ & $1.081$ & $10.206$ & $0.741$ & $11.936$ & $1.394$ & $12.324$ & $10.164$ & $-72.9$ & $-65.6$ & $5.0$ & $\dots$ & $\dots$ & $-39.4$ & $19.1$ & $7.0$ & $9.4679$ & $0.0144$ & $0.1056$ & $0.0002$ & $0.1053$ & $0.0002$ & $0.0015$ & $0.1053$ & $0.0002$ & $0.0015$ & $-6.5983$ & $0.0127$ & $-26.5390$ & $0.0133$ & $-0.0765$ & $4750$ & $59$ & $4750$ & $59$ & $\dots$ & $\dots$ & $4.384$ & $0.202$ & $-1.319$ & $0.553$ & $-1.319$ & $0.553$ & $\dots$ & $\dots$ & $-0.350$ & $0.095$ & $-0.350$ & $6.761$ & D & $0.997$ & N & $-0.055$ & $0.042$ & D & $0.989$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J222845.55$-$412411.9 & 6593293356532115712 & 1555178 & 22284549$-$4124119 & 22:28:45.55 & $-$41:24:11.9 & GEMS & GS-2017A-Q-86 & $0.012$ & $12.926$ & $0.793$ & $10.906$ & $0.645$ & $12.480$ & $1.247$ & $12.797$ & $10.875$ & $-39.9$ & $-32.6$ & $5.0$ & $\dots$ & $\dots$ & $-25.2$ & $13.2$ & $7.0$ & $5.0313$ & $0.0210$ & $0.1988$ & $0.0008$ & $0.1977$ & $0.0008$ & $0.0042$ & $0.1980$ & $0.0009$ & $0.0047$ & $69.3723$ & $0.0208$ & $3.7585$ & $0.0185$ & $0.0054$ & $4795$ & $78$ & $4992$ & $89$ & $4597$ & $66$ & $4.594$ & $0.081$ & $-0.802$ & $0.136$ & $-0.643$ & $0.149$ & $-0.960$ & $0.123$ & $0.132$ & $0.118$ & $0.132$ & $7.760$ & D & $0.998$ & N & $0.280$ & $0.031$ & D & $0.996$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J222848.38$+$371737.2 & 1907618490550660736 & $\dots$ & 22284838$+$3717372 & 22:28:48.38 & $+$37:17:37.2 & GEMS & GN-2016B-Q-85 & $0.094$ & $13.294$ & $0.740$ & $11.689$ & $0.538$ & $13.017$ & $1.013$ & $13.237$ & $11.688$ & $61.4$ & $68.7$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.0162$ & $0.0148$ & $0.9841$ & $0.0144$ & $0.9595$ & $0.0136$ & $0.0142$ & $0.9574$ & $0.0126$ & $0.0132$ & $-2.4083$ & $0.0122$ & $3.9488$ & $0.0136$ & $-0.1648$ & $5571$ & $90$ & $5571$ & $90$ & $\dots$ & $\dots$ & $3.949$ & $0.250$ & $-1.840$ & $0.090$ & $-1.840$ & $0.090$ & $\dots$ & $\dots$ & $0.233$ & $0.119$ & $0.233$ & $6.823$ & D & $0.989$ & N & $0.340$ & $0.041$ & D & $0.967$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J222903.39$+$395414.4 & 1909092729485051776 & $\dots$ & 22290341$+$3954145 & 22:29:03.39 & $+$39:54:14.4 & GEMN & GN-2015B-Q-86 & $0.122$ & $12.040$ & $0.883$ & $10.415$ & $0.656$ & $11.764$ & $1.147$ & $12.037$ & $10.276$ & $-20.4$ & $-13.1$ & $5.0$ & $\dots$ & $\dots$ & $-23.6$ & $8.2$ & $16.0$ & $0.8359$ & $0.0207$ & $1.1963$ & $0.0297$ & $1.1602$ & $0.0279$ & $0.0241$ & $1.1435$ & $0.0295$ & $0.0258$ & $-11.6271$ & $0.0132$ & $-9.2080$ & $0.0193$ & $-0.4980$ & $5531$ & $115$ & $5531$ & $115$ & $\dots$ & $\dots$ & $3.031$ & $0.309$ & $-1.080$ & $0.285$ & $-1.080$ & $0.285$ & $\dots$ & $\dots$ & $-0.449$ & $0.093$ & $-0.439$ & $6.911$ & D & $0.990$ & N & $0.436$ & $0.046$ & D & $0.856$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J222933.23$+$433204.6 & 1981952760850101376 & $\dots$ & 22293323$+$4332048 & 22:29:33.23 & $+$43:32:04.6 & GEMN & GN-2018A-Q-403 & $0.126$ & $11.527$ & $0.816$ & $9.671$ & $0.615$ & $11.224$ & $1.172$ & $11.507$ & $9.707$ & $-278.5$ & $-271.2$ & $5.0$ & $\dots$ & $\dots$ & $-278.4$ & $0.3$ & $11.0$ & $0.5923$ & $0.0141$ & $1.6885$ & $0.0402$ & $1.6175$ & $0.0369$ & $0.0228$ & $1.5808$ & $0.0362$ & $0.0229$ & $4.2995$ & $0.0118$ & $-11.1232$ & $0.0124$ & $-0.1589$ & $5109$ & $48$ & $5109$ & $48$ & $\dots$ & $\dots$ & $2.202$ & $0.178$ & $-2.740$ & $0.114$ & $-2.740$ & $0.114$ & $\dots$ & $\dots$ & $0.771$ & $0.115$ & $0.781$ & $6.471$ & D & $0.996$ & C & $0.420$ & $0.032$ & D & $0.991$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J222940.83$-$330540.2 & 6600574876582217344 & 2023616 & 22294083$-$3305402 & 22:29:40.83 & $-$33:05:40.2 & GEMS & GS-2016A-Q-76 & $0.011$ & $12.021$ & $0.852$ & $10.263$ & $0.615$ & $11.773$ & $1.163$ & $12.052$ & $10.265$ & $189.1$ & $196.4$ & $5.0$ & $\dots$ & $\dots$ & $196.8$ & $0.6$ & $11.0$ & $0.1990$ & $0.0172$ & $5.0244$ & $0.4350$ & $4.4439$ & $0.3403$ & $0.0766$ & $3.8129$ & $0.1554$ & $0.0408$ & $13.2278$ & $0.0184$ & $-0.4791$ & $0.0161$ & $0.1356$ & $4879$ & $39$ & $4909$ & $22$ & $4848$ & $55$ & $1.406$ & $0.124$ & $-2.646$ & $0.110$ & $-2.701$ & $0.114$ & $-2.590$ & $0.106$ & $-0.066$ & $0.113$ & $0.474$ & $6.258$ & D & $0.992$ & N & $-0.070$ & $0.042$ & D & $0.992$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J223039.54$-$180906.8 & 2594309161890648320 & $\dots$ & 22303946$-$1809055 & 22:30:39.54 & $-$18:09:06.8 & GEMS & GS-2016A-Q-76 & $0.037$ & $11.503$ & $1.122$ & $9.212$ & $0.706$ & $11.025$ & $1.484$ & $11.459$ & $9.152$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-6.0$ & $1.7$ & $4.0$ & $13.4560$ & $0.3527$ & $0.0743$ & $0.0019$ & $0.0742$ & $0.0019$ & $0.0262$ & $0.0740$ & $0.0020$ & $0.0272$ & $94.3528$ & $0.4636$ & $-90.9615$ & $0.5494$ & $0.7419$ & $4716$ & $102$ & $4716$ & $102$ & $\dots$ & $\dots$ & $4.701$ & $0.070$ & $-0.370$ & $0.029$ & $-0.370$ & $0.029$ & $\dots$ & $\dots$ & $-0.225$ & $0.090$ & $-0.225$ & $7.835$ & D & $0.884$ & N & $0.176$ & $0.043$ & D & $0.836$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J223108.30$+$302301.7 & 1900531824573844608 & $\dots$ & 22310829$+$3023018 & 22:31:08.30 & $+$30:23:01.7 & GEMN & GN-2017B-Q-75 & $0.074$ & $12.603$ & $0.721$ & $11.024$ & $0.589$ & $12.391$ & $1.080$ & $12.636$ & $10.982$ & $-19.2$ & $-11.9$ & $5.0$ & $\dots$ & $\dots$ & $2.7$ & $4.2$ & $25.0$ & $3.9113$ & $0.0554$ & $0.2557$ & $0.0036$ & $0.2540$ & $0.0036$ & $0.0141$ & $0.2539$ & $0.0030$ & $0.0118$ & $9.7000$ & $0.0310$ & $-9.2960$ & $0.0497$ & $0.2926$ & $5396$ & $36$ & $5396$ & $36$ & $\dots$ & $\dots$ & $4.233$ & $0.013$ & $-0.118$ & $0.049$ & $-0.118$ & $0.049$ & $\dots$ & $\dots$ & $-0.145$ & $0.088$ & $-0.145$ & $8.167$ & D & $0.994$ & N & $-0.073$ & $0.040$ & D & $0.980$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J223114.33$-$665657.4 & 6386075551166390144 & 486599726 & 22311433$-$6656572 & 22:31:14.33 & $-$66:56:57.4 & GEMS & GS-2015A-Q-92 & $0.021$ & $11.560$ & $0.878$ & $9.813$ & $0.629$ & $11.306$ & $1.157$ & $11.583$ & $9.806$ & $39.6$ & $46.9$ & $5.0$ & $\dots$ & $\dots$ & $58.3$ & $0.4$ & $13.0$ & $0.3476$ & $0.0169$ & $2.8768$ & $0.1402$ & $2.6766$ & $0.1214$ & $0.0453$ & $2.7000$ & $0.1349$ & $0.0500$ & $8.5043$ & $0.0157$ & $-18.8761$ & $0.0161$ & $-0.2514$ & $4802$ & $52$ & $4764$ & $49$ & $4839$ & $54$ & $1.241$ & $0.170$ & $-1.955$ & $0.074$ & $-2.089$ & $0.040$ & $-1.820$ & $0.108$ & $-0.506$ & $0.091$ & $0.084$ & $6.559$ & D & $0.982$ & N & $0.040$ & $0.036$ & D & $0.992$ & $30$ & $2460$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J223152.31$+$232020.2 & 1875411630307299456 & $\dots$ & 22315231$+$2320202 & 22:31:52.31 & $+$23:20:20.2 & GEMN & GN-2016A-Q-75 & $0.042$ & $12.493$ & $0.710$ & $11.051$ & $0.653$ & $12.365$ & $0.979$ & $12.572$ & $11.077$ & $-30.4$ & $-23.1$ & $5.0$ & $\dots$ & $\dots$ & $-15.6$ & $3.1$ & $14.0$ & $0.9905$ & $0.0519$ & $1.0096$ & $0.0529$ & $0.9838$ & $0.0502$ & $0.0510$ & $0.9883$ & $0.0434$ & $0.0439$ & $-7.2636$ & $0.0553$ & $-7.7541$ & $0.0507$ & $-0.0111$ & $6294$ & $114$ & $6294$ & $114$ & $\dots$ & $\dots$ & $4.179$ & $0.165$ & $-0.755$ & $0.122$ & $-0.755$ & $0.122$ & $\dots$ & $\dots$ & $-0.172$ & $0.088$ & $-0.172$ & $7.503$ & D & $0.988$ & N & $-0.045$ & $0.063$ & D & $0.977$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J223454.48$-$660517.3 & 6392134513070641408 & 486604842 & 22345447$-$6605172 & 22:34:54.48 & $-$66:05:17.3 & GEMS & GS-2015A-Q-92 & $0.021$ & $11.359$ & $0.776$ & $9.722$ & $0.592$ & $11.135$ & $1.087$ & $11.383$ & $9.718$ & $-76.6$ & $-69.3$ & $5.0$ & $\dots$ & $\dots$ & $-54.9$ & $0.2$ & $5.0$ & $0.3748$ & $0.0146$ & $2.6679$ & $0.1036$ & $2.4949$ & $0.0906$ & $0.0363$ & $2.4750$ & $0.0734$ & $0.0296$ & $9.8744$ & $0.0130$ & $-12.8329$ & $0.0130$ & $-0.2684$ & $4994$ & $57$ & $4951$ & $55$ & $5037$ & $59$ & $1.483$ & $0.298$ & $-2.730$ & $0.104$ & $-2.799$ & $0.085$ & $-2.660$ & $0.122$ & $0.046$ & $0.122$ & $0.506$ & $6.206$ & D & $0.787$ & I & $-0.242$ & $0.076$ & D & $0.985$ & $30$ & $2460$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J223534.01$+$380807.6 & 1907949615349095168 & $\dots$ & 22353399$+$3808076 & 22:35:34.01 & $+$38:08:07.6 & GEMS & GN-2016B-Q-85 & $0.124$ & $13.485$ & $0.692$ & $12.310$ & $0.500$ & $13.295$ & $0.918$ & $13.479$ & $12.080$ & $57.5$ & $64.8$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.2052$ & $0.0170$ & $0.8297$ & $0.0117$ & $0.8122$ & $0.0112$ & $0.0138$ & $0.8054$ & $0.0086$ & $0.0107$ & $18.4149$ & $0.0144$ & $1.9980$ & $0.0151$ & $-0.2035$ & $5877$ & $109$ & $5877$ & $109$ & $\dots$ & $\dots$ & $4.204$ & $0.088$ & $-0.906$ & $0.191$ & $-0.906$ & $0.191$ & $\dots$ & $\dots$ & $0.155$ & $0.097$ & $0.155$ & $7.679$ & D & $0.994$ & N & $0.309$ & $0.044$ & D & $0.985$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J223541.38$-$430555.0 & 6520905878946665344 & 490027840 & 22354139$-$4305549 & 22:35:41.38 & $-$43:05:55.0 & GEMS & GS-2016A-Q-76 & $0.013$ & $12.088$ & $0.830$ & $10.382$ & $0.606$ & $11.849$ & $1.115$ & $12.108$ & $10.399$ & $109.2$ & $116.5$ & $5.0$ & $\dots$ & $\dots$ & $125.9$ & $0.9$ & $29.0$ & $0.2354$ & $0.0165$ & $4.2483$ & $0.2980$ & $3.8257$ & $0.2416$ & $0.0632$ & $3.5300$ & $0.1465$ & $0.0415$ & $-2.3088$ & $0.0126$ & $-19.2160$ & $0.0158$ & $0.6086$ & $4955$ & $45$ & $4950$ & $29$ & $4959$ & $60$ & $1.425$ & $0.104$ & $-2.758$ & $0.115$ & $-2.845$ & $0.095$ & $-2.670$ & $0.135$ & $-0.039$ & $0.115$ & $0.461$ & $6.133$ & D & $0.914$ & N & $0.264$ & $0.042$ & D & $0.996$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J223557.26$-$243411.6 & 6623904310004559104 & 5720801 & 22355721$-$2434108 & 22:35:57.26 & $-$24:34:11.6 & GEMS & GS-2016A-Q-76 & $0.022$ & $12.344$ & $1.088$ & $10.262$ & $0.738$ & $12.016$ & $1.344$ & $12.379$ & $10.300$ & $-41.8$ & $-34.5$ & $5.0$ & $\dots$ & $\dots$ & $-21.2$ & $0.7$ & $3.0$ & $8.9742$ & $0.0137$ & $0.1114$ & $0.0002$ & $0.1111$ & $0.0002$ & $0.0015$ & $0.1112$ & $0.0002$ & $0.0014$ & $52.3600$ & $0.0118$ & $-40.8668$ & $0.0111$ & $0.3681$ & $4748$ & $91$ & $4748$ & $91$ & $4483$ & $67$ & $4.637$ & $0.046$ & $-0.945$ & $0.299$ & $-0.945$ & $0.299$ & $-0.341$ & $0.126$ & $-0.265$ & $0.094$ & $-0.265$ & $7.220$ & D & $0.980$ & N & $0.062$ & $0.042$ & D & $0.982$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J223606.01$+$393041.3 & 1908318669000212480 & $\dots$ & 22360602$+$3930413 & 22:36:06.01 & $+$39:30:41.3 & GEMN & GN-2016A-Q-75 & $0.159$ & $12.223$ & $0.902$ & $10.440$ & $0.663$ & $11.928$ & $1.181$ & $12.215$ & $10.399$ & $-27.4$ & $-20.1$ & $5.0$ & $\dots$ & $\dots$ & $-6.4$ & $2.6$ & $7.0$ & $1.9570$ & $0.0957$ & $0.5110$ & $0.0250$ & $0.5043$ & $0.0243$ & $0.0483$ & $0.5024$ & $0.0197$ & $0.0392$ & $-2.1677$ & $0.1024$ & $-5.9477$ & $0.1003$ & $-0.3470$ & $5279$ & $127$ & $5279$ & $127$ & $\dots$ & $\dots$ & $3.707$ & $0.330$ & $-0.245$ & $0.037$ & $-0.245$ & $0.037$ & $\dots$ & $\dots$ & $-0.274$ & $0.102$ & $-0.274$ & $7.911$ & D & $0.967$ & N & $0.021$ & $0.039$ & D & $0.882$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J223640.81$-$702652.3 & 6384994623861077376 & 486542421 & 22364074$-$7026524 & 22:36:40.81 & $-$70:26:52.3 & GEMS & GS-2017A-Q-86 & $0.022$ & $12.884$ & $0.625$ & $11.922$ & $0.409$ & $12.937$ & $0.797$ & $13.083$ & $11.871$ & $7.8$ & $15.1$ & $5.0$ & $\dots$ & $\dots$ & $9.5$ & $3.5$ & $7.0$ & $2.5862$ & $0.0204$ & $0.3867$ & $0.0030$ & $0.3828$ & $0.0030$ & $0.0078$ & $0.3839$ & $0.0032$ & $0.0083$ & $57.2251$ & $0.0186$ & $31.2039$ & $0.0221$ & $-0.1515$ & $5794$ & $45$ & $5827$ & $22$ & $5760$ & $68$ & $4.123$ & $0.278$ & $-1.146$ & $0.156$ & $-1.242$ & $0.158$ & $-1.050$ & $0.153$ & $0.361$ & $0.110$ & $0.361$ & $7.645$ & D & $0.999$ & N & $0.258$ & $0.043$ & D & $0.992$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J223733.15$-$434118.5 & 6520826714109323392 & 490063205 & 22373316$-$4341181 & 22:37:33.15 & $-$43:41:18.5 & GEMS & GS-2016A-Q-76 & $0.010$ & $10.977$ & $0.770$ & $9.384$ & $0.594$ & $10.736$ & $1.064$ & $10.975$ & $9.346$ & $-18.5$ & $-11.2$ & $5.0$ & $\dots$ & $\dots$ & $-9.6$ & $0.3$ & $22.0$ & $0.6726$ & $0.0154$ & $1.4869$ & $0.0341$ & $1.4315$ & $0.0316$ & $0.0221$ & $1.4176$ & $0.0237$ & $0.0167$ & $0.9868$ & $0.0109$ & $-43.6004$ & $0.0132$ & $0.5978$ & $5108$ & $38$ & $5176$ & $16$ & $5039$ & $59$ & $2.369$ & $0.050$ & $-2.302$ & $0.089$ & $-2.144$ & $0.050$ & $-2.460$ & $0.128$ & $0.201$ & $0.110$ & $0.211$ & $6.339$ & D & $0.998$ & N & $0.299$ & $0.045$ & D & $0.982$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J224010.66$-$373826.1 & 6595625729931613568 & 1710078 & 22401067$-$3738259 & 22:40:10.66 & $-$37:38:26.1 & GEMS & GS-2016A-Q-76 & $0.014$ & $11.411$ & $0.900$ & $9.673$ & $0.637$ & $11.155$ & $1.173$ & $11.439$ & $9.637$ & $-100.8$ & $-93.5$ & $5.0$ & $\dots$ & $\dots$ & $-88.7$ & $0.6$ & $6.0$ & $0.2930$ & $0.0195$ & $3.4131$ & $0.2266$ & $3.1349$ & $0.1912$ & $0.0610$ & $3.0951$ & $0.2180$ & $0.0704$ & $2.7256$ & $0.0205$ & $-3.5664$ & $0.0190$ & $0.2727$ & $4846$ & $41$ & $4863$ & $25$ & $4829$ & $56$ & $1.439$ & $0.152$ & $-2.528$ & $0.118$ & $-2.576$ & $0.121$ & $-2.480$ & $0.114$ & $0.108$ & $0.107$ & $0.598$ & $6.500$ & D & $0.998$ & I & $0.253$ & $0.046$ & D & $0.995$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J224126.33$-$362730.6 & 6596002145160945664 & 1738064 & 22412632$-$3627304 & 22:41:26.33 & $-$36:27:30.6 & GEMS & GS-2016A-Q-76 & $0.011$ & $11.821$ & $0.812$ & $10.118$ & $0.553$ & $11.573$ & $1.107$ & $11.829$ & $10.131$ & $-81.7$ & $-74.4$ & $5.0$ & $\dots$ & $\dots$ & $-68.9$ & $0.9$ & $10.0$ & $0.2408$ & $0.0163$ & $4.1530$ & $0.2816$ & $3.7483$ & $0.2294$ & $0.0612$ & $3.6251$ & $0.2261$ & $0.0624$ & $8.2802$ & $0.0167$ & $-17.3171$ & $0.0152$ & $0.1507$ & $4990$ & $53$ & $5005$ & $39$ & $4974$ & $66$ & $1.648$ & $0.096$ & $-2.512$ & $0.157$ & $-2.313$ & $0.141$ & $-2.710$ & $0.172$ & $0.015$ & $0.099$ & $0.395$ & $6.313$ & D & $0.990$ & N & $0.631$ & $0.042$ & D & $0.993$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J224135.79$+$293103.4 & 1887539965117822464 & $\dots$ & 22413573$+$2931038 & 22:41:35.79 & $+$29:31:03.4 & GEMN & GN-2015B-Q-86 & $0.061$ & $12.098$ & $0.942$ & $10.108$ & $0.669$ & $11.734$ & $1.291$ & $12.071$ & $10.077$ & $-14.9$ & $-7.6$ & $5.0$ & $\dots$ & $\dots$ & $-4.2$ & $0.7$ & $19.0$ & $8.1242$ & $0.4051$ & $0.1231$ & $0.0061$ & $0.1227$ & $0.0061$ & $0.0497$ & $0.1224$ & $0.0052$ & $0.0428$ & $70.5054$ & $0.2472$ & $-20.6279$ & $0.3339$ & $0.3685$ & $5193$ & $221$ & $5193$ & $221$ & $\dots$ & $\dots$ & $4.318$ & $0.207$ & $-0.439$ & $0.068$ & $-0.439$ & $0.068$ & $\dots$ & $\dots$ & $-0.310$ & $0.160$ & $-0.310$ & $7.681$ & D & $0.998$ & N & $0.566$ & $0.046$ & D & $0.988$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J224253.45$+$365634.3 & 1904673345575321600 & $\dots$ & 22425346$+$3656344 & 22:42:53.45 & $+$36:56:34.3 & KPNK & 17A-0295 & $0.141$ & $12.940$ & $0.900$ & $11.033$ & $0.587$ & $12.628$ & $1.206$ & $12.927$ & $11.072$ & $-342.9$ & $-335.6$ & $5.0$ & $\dots$ & $\dots$ & $-343.0$ & $1.4$ & $15.0$ & $0.2605$ & $0.0133$ & $3.8382$ & $0.1959$ & $3.4899$ & $0.1619$ & $0.0464$ & $3.7077$ & $0.1411$ & $0.0381$ & $-7.0084$ & $0.0126$ & $-10.9086$ & $0.0138$ & $-0.1005$ & $5017$ & $32$ & $5017$ & $32$ & $\dots$ & $\dots$ & $1.535$ & $0.123$ & $-1.789$ & $0.100$ & $-1.789$ & $0.100$ & $\dots$ & $\dots$ & $-0.299$ & $0.107$ & $0.111$ & $6.752$ & D & $0.994$ & N & $0.508$ & $0.039$ & D & $0.991$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J224320.30$-$754734.1 & 6357547759911189120 & $\dots$ & 22432022$-$7547340 & 22:43:20.30 & $-$75:47:34.1 & GEMS & GS-2015A-Q-77 & $0.061$ & $11.766$ & $0.665$ & $10.572$ & $0.463$ & $11.727$ & $0.838$ & $11.886$ & $10.611$ & $7.7$ & $15.0$ & $5.0$ & $\dots$ & $\dots$ & $20.4$ & $0.7$ & $9.0$ & $3.7293$ & $0.0106$ & $0.2681$ & $0.0008$ & $0.2663$ & $0.0008$ & $0.0028$ & $0.2661$ & $0.0007$ & $0.0026$ & $17.5235$ & $0.0114$ & $5.4295$ & $0.0137$ & $-0.1480$ & $5877$ & $46$ & $5877$ & $46$ & $\dots$ & $\dots$ & $3.782$ & $0.244$ & $-0.850$ & $0.087$ & $-0.850$ & $0.087$ & $\dots$ & $\dots$ & $0.401$ & $0.088$ & $0.401$ & $7.981$ & D & $0.992$ & N & $0.243$ & $0.037$ & D & $0.990$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J224512.62$+$353206.5 & 1903656636619168768 & $\dots$ & 22451263$+$3532066 & 22:45:12.62 & $+$35:32:06.5 & GEMN & GN-2016A-Q-75 & $0.077$ & $12.652$ & $1.010$ & $10.585$ & $0.677$ & $12.268$ & $1.310$ & $12.615$ & $10.590$ & $-241.6$ & $-234.3$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1945$ & $0.0109$ & $5.1414$ & $0.2879$ & $4.5352$ & $0.2240$ & $0.0494$ & $4.7765$ & $0.3115$ & $0.0652$ & $-3.7118$ & $0.0091$ & $-3.3036$ & $0.0117$ & $-0.1053$ & $4749$ & $16$ & $4749$ & $16$ & $\dots$ & $\dots$ & $1.243$ & $0.080$ & $-2.189$ & $0.072$ & $-2.189$ & $0.072$ & $\dots$ & $\dots$ & $-0.286$ & $0.119$ & $0.324$ & $6.565$ & D & $0.997$ & N & $0.432$ & $0.036$ & D & $0.997$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J224535.04$+$130120.8 & 2731609959149919360 & $\dots$ & 22453503$+$1301210 & 22:45:35.04 & $+$13:01:20.8 & GEMN & GN-2016A-Q-75 & $0.046$ & $12.444$ & $0.845$ & $10.627$ & $0.564$ & $12.171$ & $1.164$ & $12.451$ & $10.662$ & $-532.9$ & $-525.6$ & $5.0$ & $\dots$ & $\dots$ & $-506.8$ & $0.7$ & $6.0$ & $0.2013$ & $0.0150$ & $4.9670$ & $0.3693$ & $4.3989$ & $0.2896$ & $0.0658$ & $4.2795$ & $0.2502$ & $0.0585$ & $10.1866$ & $0.0186$ & $-5.6433$ & $0.0202$ & $0.4721$ & $4990$ & $65$ & $4990$ & $65$ & $\dots$ & $\dots$ & $1.305$ & $0.181$ & $-2.883$ & $0.009$ & $-2.883$ & $0.009$ & $\dots$ & $\dots$ & $0.021$ & $0.097$ & $0.601$ & $6.148$ & D & $0.956$ & I & $0.485$ & $0.036$ & D & $0.994$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J224547.97$+$282625.8 & 1887186850086385152 & $\dots$ & 22454796$+$2826260 & 22:45:47.97 & $+$28:26:25.8 & GEMN & GN-2017B-Q-75 & $0.047$ & $12.945$ & $0.858$ & $11.074$ & $0.633$ & $12.638$ & $1.165$ & $12.919$ & $11.129$ & $-47.8$ & $-40.5$ & $5.0$ & $\dots$ & $\dots$ & $-11.3$ & $4.7$ & $17.0$ & $5.3588$ & $0.1421$ & $0.1866$ & $0.0049$ & $0.1857$ & $0.0049$ & $0.0264$ & $0.1870$ & $0.0051$ & $0.0273$ & $6.2101$ & $0.1784$ & $-17.7721$ & $0.1186$ & $-0.1583$ & $5128$ & $69$ & $5128$ & $69$ & $\dots$ & $\dots$ & $4.128$ & $0.208$ & $-1.247$ & $0.498$ & $-1.247$ & $0.498$ & $\dots$ & $\dots$ & $-0.214$ & $0.111$ & $-0.214$ & $6.969$ & D & $0.938$ & N & $-0.119$ & $0.044$ & D & $0.747$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J224719.72$-$720144.0 & 6382433144021702656 & 486548471 & 22471965$-$7201440 & 22:47:19.72 & $-$72:01:44.0 & GEMS & GS-2015A-Q-77 & $0.025$ & $11.658$ & $0.724$ & $10.145$ & $0.637$ & $11.472$ & $0.985$ & $11.681$ & $10.176$ & $-38.2$ & $-30.9$ & $5.0$ & $\dots$ & $\dots$ & $5.6$ & $9.7$ & $12.0$ & $2.2242$ & $0.0152$ & $0.4496$ & $0.0031$ & $0.4444$ & $0.0030$ & $0.0068$ & $0.4447$ & $0.0026$ & $0.0058$ & $36.8352$ & $0.0145$ & $-12.1155$ & $0.0151$ & $-0.2316$ & $5218$ & $56$ & $5595$ & $71$ & $5218$ & $56$ & $3.899$ & $0.027$ & $-1.330$ & $0.114$ & $-0.425$ & $0.000$ & $-1.330$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & N & $0.994$ & $\dots$ & $\dots$ & $\dots$ & N & $0.967$ & $30$ & $2460$ & Schlaufman & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J224726.41$+$353240.7 & 1903562838830927744 & $\dots$ & 22472643$+$3532411 & 22:47:26.41 & $+$35:32:40.7 & GEMN & GN-2016A-Q-75 & $0.090$ & $12.502$ & $0.917$ & $10.690$ & $0.621$ & $12.207$ & $1.166$ & $12.488$ & $10.697$ & $-12.1$ & $-4.8$ & $5.0$ & $\dots$ & $\dots$ & $10.7$ & $2.7$ & $7.0$ & $4.3756$ & $0.0483$ & $0.2285$ & $0.0025$ & $0.2272$ & $0.0025$ & $0.0110$ & $0.2276$ & $0.0024$ & $0.0106$ & $-22.7061$ & $0.0436$ & $-24.8366$ & $0.0506$ & $-0.0783$ & $5230$ & $93$ & $5230$ & $93$ & $\dots$ & $\dots$ & $4.651$ & $0.045$ & $-0.331$ & $0.090$ & $-0.331$ & $0.090$ & $\dots$ & $\dots$ & $-0.149$ & $0.118$ & $-0.149$ & $7.950$ & D & $0.998$ & N & $0.037$ & $0.045$ & D & $0.998$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J224734.48$-$551153.4 & 6505905757201226368 & 489445767 & 22473447$-$5511534 & 22:47:34.48 & $-$55:11:53.4 & GEMS & GS-2016A-Q-76 & $0.018$ & $12.023$ & $0.674$ & $10.329$ & $0.626$ & $11.723$ & $1.001$ & $11.938$ & $10.408$ & $-19.3$ & $-12.0$ & $5.0$ & $\dots$ & $\dots$ & $2.5$ & $2.5$ & $27.0$ & $2.4900$ & $0.2710$ & $0.4016$ & $0.0437$ & $0.3975$ & $0.0428$ & $0.1077$ & $0.4206$ & $0.0351$ & $0.0834$ & $13.7547$ & $0.2111$ & $-6.1504$ & $0.2123$ & $-0.2655$ & $5393$ & $68$ & $5627$ & $76$ & $5158$ & $59$ & $3.814$ & $0.161$ & $-1.460$ & $0.183$ & $-1.400$ & $0.254$ & $-1.520$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & N & $0.997$ & $\dots$ & $\dots$ & $\dots$ & N & $0.975$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J224745.45$+$251711.5 & 1876790894628571264 & $\dots$ & 22474545$+$2517113 & 22:47:45.45 & $+$25:17:11.5 & GEMN & GN-2017B-Q-75 & $0.099$ & $12.742$ & $0.927$ & $10.996$ & $0.711$ & $12.488$ & $1.198$ & $12.783$ & $10.941$ & $\dots$ & $\dots$ & $\dots$ & $0.9$ & $5.2$ & $-1.2$ & $3.4$ & $8.0$ & $5.2019$ & $0.0779$ & $0.1922$ & $0.0029$ & $0.1913$ & $0.0029$ & $0.0149$ & $0.1913$ & $0.0023$ & $0.0121$ & $13.2934$ & $0.0790$ & $-0.4916$ & $0.0829$ & $0.1370$ & $5056$ & $72$ & $5056$ & $72$ & $\dots$ & $\dots$ & $4.327$ & $0.169$ & $-1.037$ & $0.391$ & $-1.037$ & $0.391$ & $\dots$ & $\dots$ & $-0.297$ & $0.100$ & $-0.297$ & $7.096$ & D & $0.943$ & N & $-0.092$ & $0.039$ & D & $0.752$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & LAMOST DR5\\
J224814.53$-$570307.2 & 6504026829267642240 & 489214148 & 22481449$-$5703067 & 22:48:14.53 & $-$57:03:07.2 & GEMS & GS-2016A-Q-76 & $0.011$ & $11.927$ & $0.659$ & $10.606$ & $0.528$ & $11.767$ & $0.889$ & $11.942$ & $10.588$ & $-14.6$ & $-7.3$ & $5.0$ & $\dots$ & $\dots$ & $-13.6$ & $1.0$ & $10.0$ & $0.8427$ & $0.0168$ & $1.1867$ & $0.0236$ & $1.1511$ & $0.0222$ & $0.0193$ & $1.1334$ & $0.0262$ & $0.0231$ & $26.1702$ & $0.0109$ & $-37.3959$ & $0.0146$ & $-0.4963$ & $5466$ & $48$ & $5512$ & $37$ & $5420$ & $58$ & $2.998$ & $0.172$ & $-1.937$ & $0.091$ & $-1.933$ & $0.065$ & $-1.940$ & $0.117$ & $0.247$ & $0.116$ & $0.257$ & $6.750$ & D & $0.995$ & N & $0.188$ & $0.037$ & D & $0.982$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J224903.77$-$553625.7 & 6505879055387073792 & $\dots$ & 22490353$-$5536242 & 22:49:03.77 & $-$55:36:25.7 & GEMS & GS-2016A-Q-76 & $0.012$ & $11.009$ & $0.880$ & $9.278$ & $0.635$ & $10.950$ & $1.151$ & $11.225$ & $9.457$ & $-56.4$ & $-49.1$ & $5.0$ & $\dots$ & $\dots$ & $-29.8$ & $0.3$ & $9.0$ & $10.0250$ & $0.0283$ & $0.0998$ & $0.0003$ & $0.0995$ & $0.0003$ & $0.0028$ & $0.0995$ & $0.0003$ & $0.0027$ & $193.2260$ & $0.0249$ & $-136.9824$ & $0.0217$ & $-0.3102$ & $5125$ & $94$ & $5125$ & $94$ & $\dots$ & $\dots$ & $4.565$ & $0.104$ & $-0.494$ & $0.096$ & $-0.494$ & $0.096$ & $\dots$ & $\dots$ & $0.096$ & $0.122$ & $0.096$ & $8.032$ & D & $0.999$ & N & $0.238$ & $0.045$ & D & $0.993$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J224922.46$+$372229.3 & 1927933754579279360 & $\dots$ & 22492245$+$3722292 & 22:49:22.46 & $+$37:22:29.3 & KPNK & 17A-0295 & $0.106$ & $13.184$ & $0.752$ & $11.583$ & $0.556$ & $12.933$ & $1.025$ & $13.157$ & $11.590$ & $-34.5$ & $-27.2$ & $5.0$ & $\dots$ & $\dots$ & $-24.9$ & $1.8$ & $18.0$ & $2.0681$ & $0.1238$ & $0.4835$ & $0.0289$ & $0.4775$ & $0.0282$ & $0.0591$ & $0.4855$ & $0.0283$ & $0.0583$ & $6.5799$ & $0.1088$ & $5.0160$ & $0.1309$ & $-0.0311$ & $5647$ & $75$ & $5647$ & $75$ & $\dots$ & $\dots$ & $4.143$ & $0.123$ & $-0.638$ & $0.192$ & $-0.638$ & $0.192$ & $\dots$ & $\dots$ & $-0.038$ & $0.101$ & $-0.038$ & $7.754$ & D & $0.996$ & N & $0.153$ & $0.044$ & D & $0.992$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J224928.12$-$571720.6 & 6503988105842414464 & 489214343 & 22492811$-$5717202 & 22:49:28.12 & $-$57:17:20.6 & GEMS & GS-2017A-Q-86 & $0.012$ & $12.964$ & $0.773$ & $11.382$ & $0.578$ & $12.644$ & $1.037$ & $12.872$ & $11.286$ & $56.4$ & $63.7$ & $5.0$ & $\dots$ & $\dots$ & $20.5$ & $17.7$ & $21.0$ & $3.1456$ & $0.0123$ & $0.3179$ & $0.0012$ & $0.3153$ & $0.0012$ & $0.0039$ & $0.3159$ & $0.0013$ & $0.0041$ & $8.2903$ & $0.0087$ & $-32.8762$ & $0.0115$ & $-0.5107$ & $5048$ & $68$ & $5418$ & $109$ & $5048$ & $68$ & $4.072$ & $0.192$ & $-1.116$ & $0.125$ & $0.091$ & $0.021$ & $-1.116$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & N & $0.990$ & $\dots$ & $\dots$ & $\dots$ & N & $0.986$ & $30$ & $2601$ & Schlaufman & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J225118.77$-$381438.6 & 6547694891340666752 & 1726309 & 22511876$-$3814381 & 22:51:18.77 & $-$38:14:38.6 & GEMS & GS-2016A-Q-76 & $0.013$ & $11.217$ & $0.834$ & $9.681$ & $0.593$ & $11.032$ & $1.071$ & $11.273$ & $9.634$ & $182.2$ & $189.5$ & $5.0$ & $\dots$ & $\dots$ & $196.7$ & $1.7$ & $6.0$ & $0.6260$ & $0.0178$ & $1.5975$ & $0.0455$ & $1.5338$ & $0.0420$ & $0.0274$ & $1.5206$ & $0.0434$ & $0.0285$ & $12.9055$ & $0.0173$ & $-36.9800$ & $0.0151$ & $0.0700$ & $5062$ & $42$ & $5112$ & $29$ & $5011$ & $55$ & $2.220$ & $0.141$ & $-2.088$ & $0.131$ & $-2.055$ & $0.156$ & $-2.120$ & $0.106$ & $0.437$ & $0.118$ & $0.447$ & $6.789$ & D & $0.998$ & N & $0.378$ & $0.041$ & D & $0.996$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J225127.45$-$504940.9 & 6513929237145370880 & 490082039 & 22512739$-$5049405 & 22:51:27.45 & $-$50:49:40.9 & GEMS & GS-2016A-Q-76 & $0.008$ & $11.082$ & $0.825$ & $9.508$ & $0.561$ & $10.874$ & $1.059$ & $11.111$ & $9.490$ & $-48.9$ & $-41.6$ & $5.0$ & $\dots$ & $\dots$ & $-30.1$ & $0.7$ & $4.0$ & $0.4851$ & $0.0158$ & $2.0614$ & $0.0673$ & $1.9565$ & $0.0607$ & $0.0310$ & $2.0023$ & $0.0737$ & $0.0368$ & $47.4032$ & $0.0125$ & $-28.8609$ & $0.0166$ & $-0.0515$ & $5029$ & $46$ & $5055$ & $38$ & $5002$ & $54$ & $1.650$ & $0.167$ & $-1.766$ & $0.095$ & $-1.881$ & $0.082$ & $-1.650$ & $0.108$ & $-0.213$ & $0.115$ & $0.117$ & $6.781$ & D & $0.995$ & N & $0.217$ & $0.043$ & D & $0.995$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J225319.51$-$664716.3 & 6391157150312476032 & 486741619 & 22531950$-$6647163 & 22:53:19.51 & $-$66:47:16.3 & GEMS & GS-2015A-Q-77 & $0.022$ & $11.863$ & $1.136$ & $9.738$ & $0.703$ & $11.472$ & $1.413$ & $11.869$ & $9.678$ & $143.5$ & $150.8$ & $5.0$ & $\dots$ & $\dots$ & $166.8$ & $0.4$ & $10.0$ & $0.1606$ & $0.0129$ & $6.2281$ & $0.5022$ & $5.3601$ & $0.3720$ & $0.0694$ & $5.5425$ & $0.4347$ & $0.0784$ & $2.3319$ & $0.0124$ & $-5.7792$ & $0.0154$ & $-0.3371$ & $4543$ & $90$ & $4673$ & $126$ & $4413$ & $54$ & $0.934$ & $0.156$ & $-2.477$ & $0.112$ & $-2.483$ & $0.109$ & $-2.470$ & $0.114$ & $0.035$ & $0.090$ & $0.705$ & $6.658$ & D & $0.990$ & C & $-0.044$ & $0.063$ & D & $0.984$ & $30$ & $2460$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J225344.78$-$545648.6 & 6506123701021637888 & 489449813 & 22534476$-$5456485 & 22:53:44.78 & $-$54:56:48.6 & GEMS & GS-2017A-Q-86 & $0.017$ & $12.857$ & $0.691$ & $11.409$ & $0.547$ & $12.645$ & $0.963$ & $12.845$ & $11.376$ & $-54.6$ & $-47.3$ & $5.0$ & $\dots$ & $\dots$ & $-58.9$ & $1.3$ & $14.0$ & $0.7511$ & $0.0124$ & $1.3314$ & $0.0220$ & $1.2868$ & $0.0206$ & $0.0160$ & $1.2955$ & $0.0219$ & $0.0169$ & $26.2698$ & $0.0110$ & $-8.7563$ & $0.0103$ & $-0.4357$ & $5271$ & $47$ & $5295$ & $38$ & $5247$ & $55$ & $3.068$ & $0.037$ & $-1.488$ & $0.069$ & $-1.445$ & $0.030$ & $-1.530$ & $0.108$ & $0.293$ & $0.095$ & $0.303$ & $7.245$ & D & $0.999$ & N & $0.341$ & $0.040$ & D & $0.989$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J225345.25$+$791958.7 & 2285728337337892480 & $\dots$ & 22534538$+$7919586 & 22:53:45.25 & $+$79:19:58.7 & GEMN & GN-2017B-Q-75 & $0.201$ & $12.867$ & $0.944$ & $11.063$ & $0.588$ & $12.552$ & $1.228$ & $12.860$ & $10.969$ & $-54.2$ & $-46.9$ & $5.0$ & $\dots$ & $\dots$ & $-44.0$ & $1.4$ & $7.0$ & $6.2687$ & $0.0101$ & $0.1595$ & $0.0003$ & $0.1589$ & $0.0003$ & $0.0016$ & $0.1591$ & $0.0003$ & $0.0018$ & $-20.3661$ & $0.0124$ & $-13.1006$ & $0.0104$ & $0.0403$ & $4938$ & $32$ & $4938$ & $32$ & $\dots$ & $\dots$ & $4.855$ & $0.095$ & $-0.622$ & $0.157$ & $-0.622$ & $0.157$ & $\dots$ & $\dots$ & $-0.126$ & $0.097$ & $-0.126$ & $7.682$ & D & $0.998$ & N & $0.100$ & $0.049$ & D & $0.999$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J225447.61$-$350918.3 & 6554282379035795840 & $\dots$ & 22544750$-$3509160 & 22:54:47.61 & $-$35:09:18.3 & GEMS & GS-2016A-Q-76 & $0.011$ & $12.453$ & $1.151$ & $10.206$ & $0.746$ & $12.019$ & $1.478$ & $12.450$ & $10.152$ & $-18.3$ & $-11.0$ & $5.0$ & $\dots$ & $\dots$ & $7.3$ & $1.0$ & $2.0$ & $8.8909$ & $0.3421$ & $0.1125$ & $0.0043$ & $0.1121$ & $0.0043$ & $0.0384$ & $0.1119$ & $0.0045$ & $0.0399$ & $124.3833$ & $0.4220$ & $-195.3185$ & $0.2965$ & $-0.0583$ & $4577$ & $77$ & $4577$ & $77$ & $\dots$ & $\dots$ & $4.571$ & $0.132$ & $-0.834$ & $0.252$ & $-0.834$ & $0.252$ & $\dots$ & $\dots$ & $-0.490$ & $0.134$ & $-0.490$ & $7.106$ & D & $0.997$ & N & $0.328$ & $0.039$ & D & $0.993$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J225755.48$-$562253.8 & 6493611254400172416 & 489452833 & 22575548$-$5622538 & 22:57:55.48 & $-$56:22:53.8 & SOAR & SO2019B-013 & $0.017$ & $12.658$ & $0.942$ & $10.814$ & $0.710$ & $12.352$ & $1.227$ & $12.660$ & $10.770$ & $160.2$ & $167.5$ & $5.0$ & $\dots$ & $\dots$ & $188.5$ & $0.6$ & $24.0$ & $0.1478$ & $0.0117$ & $6.7667$ & $0.5342$ & $5.7543$ & $0.3863$ & $0.0671$ & $6.2553$ & $0.4891$ & $0.0782$ & $5.7535$ & $0.0075$ & $-12.5262$ & $0.0114$ & $-0.5288$ & $4782$ & $74$ & $4833$ & $93$ & $4731$ & $55$ & $1.683$ & $0.249$ & $-2.391$ & $0.111$ & $-2.301$ & $0.112$ & $-2.480$ & $0.110$ & $-0.048$ & $0.115$ & $0.292$ & $6.331$ & D & $0.996$ & N & $-0.012$ & $0.034$ & D & $0.942$ & $30$ & $1296$ & SOAR & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J225910.89$-$482942.6 & 6515325616912384256 & 490162570 & 22591090$-$4829425 & 22:59:10.89 & $-$48:29:42.6 & GEMS & GS-2016A-Q-76 & $0.009$ & $12.176$ & $0.855$ & $10.531$ & $0.587$ & $11.962$ & $1.101$ & $12.216$ & $10.529$ & $0.8$ & $8.1$ & $5.0$ & $\dots$ & $\dots$ & $16.9$ & $0.5$ & $11.0$ & $0.2381$ & $0.0134$ & $4.2004$ & $0.2359$ & $3.7868$ & $0.1917$ & $0.0506$ & $3.7716$ & $0.1751$ & $0.0464$ & $7.4122$ & $0.0092$ & $-5.6765$ & $0.0117$ & $0.1444$ & $4951$ & $42$ & $4976$ & $30$ & $4926$ & $54$ & $1.569$ & $0.185$ & $-1.985$ & $0.089$ & $-2.049$ & $0.071$ & $-1.920$ & $0.106$ & $-0.044$ & $0.121$ & $0.356$ & $6.801$ & D & $0.988$ & N & $0.137$ & $0.045$ & D & $0.994$ & $30$ & $2372$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J225943.41$-$381932.7 & 6546814427341069568 & 1733037 & 22594336$-$3819324 & 22:59:43.41 & $-$38:19:32.7 & GEMS & GS-2017A-Q-86 & $0.009$ & $12.806$ & $1.000$ & $10.872$ & $0.630$ & $12.599$ & $1.267$ & $12.925$ & $10.971$ & $-9.6$ & $-2.3$ & $5.0$ & $\dots$ & $\dots$ & $13.0$ & $4.4$ & $7.0$ & $2.5951$ & $0.3751$ & $0.3853$ & $0.0557$ & $0.3815$ & $0.0546$ & $0.1431$ & $0.4980$ & $0.0514$ & $0.1031$ & $60.3993$ & $0.4667$ & $-24.5415$ & $0.3062$ & $-0.0569$ & $4715$ & $87$ & $4900$ & $108$ & $4530$ & $66$ & $4.293$ & $0.179$ & $-1.195$ & $0.203$ & $-1.047$ & $0.279$ & $-1.343$ & $0.126$ & $-0.077$ & $0.089$ & $-0.077$ & $7.158$ & D & $0.990$ & N & $0.435$ & $0.040$ & D & $0.996$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J230003.92$-$745124.3 & 6378671061908580992 & $\dots$ & 23000395$-$7451243 & 23:00:03.92 & $-$74:51:24.3 & GEMS & GS-2016A-Q-107 & $0.026$ & $13.458$ & $1.005$ & $11.567$ & $0.665$ & $13.187$ & $1.260$ & $13.509$ & $11.567$ & $-34.7$ & $-27.4$ & $5.0$ & $\dots$ & $\dots$ & $-3.8$ & $1.7$ & $7.0$ & $5.4315$ & $0.2283$ & $0.1841$ & $0.0077$ & $0.1832$ & $0.0077$ & $0.0418$ & $0.1854$ & $0.0079$ & $0.0424$ & $-13.9887$ & $0.2315$ & $5.7351$ & $0.2448$ & $-0.0839$ & $5012$ & $118$ & $5012$ & $118$ & $\dots$ & $\dots$ & $4.460$ & $0.176$ & $-0.820$ & $0.329$ & $-0.820$ & $0.329$ & $\dots$ & $\dots$ & $-0.368$ & $0.144$ & $-0.368$ & $7.242$ & D & $0.996$ & N & $0.026$ & $0.042$ & D & $0.985$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J230027.75$-$343043.4 & 6554732663407043200 & 2189041 & 23002773$-$3430436 & 23:00:27.75 & $-$34:30:43.4 & GEMS & GS-2016A-Q-107 & $0.015$ & $13.201$ & $0.914$ & $11.548$ & $0.584$ & $13.130$ & $1.107$ & $13.386$ & $11.689$ & $-35.0$ & $-27.7$ & $5.0$ & $\dots$ & $\dots$ & $11.0$ & $10.3$ & $2.0$ & $3.4202$ & $0.0135$ & $0.2924$ & $0.0012$ & $0.2902$ & $0.0011$ & $0.0039$ & $0.2891$ & $0.0012$ & $0.0043$ & $12.8365$ & $0.0133$ & $6.6569$ & $0.0132$ & $0.2364$ & $5036$ & $82$ & $5157$ & $92$ & $4914$ & $71$ & $4.594$ & $0.118$ & $-0.818$ & $0.125$ & $-0.816$ & $0.126$ & $-0.819$ & $0.123$ & $0.002$ & $0.095$ & $0.002$ & $7.614$ & D & $0.999$ & N & $0.361$ & $0.042$ & D & $0.998$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J230036.31$+$282024.8 & 1885059776122105728 & $\dots$ & 23003637$+$2820257 & 23:00:36.31 & $+$28:20:24.8 & GEMN & GN-2017B-Q-75 & $0.057$ & $12.994$ & $0.796$ & $11.434$ & $0.597$ & $12.897$ & $1.060$ & $13.134$ & $11.511$ & $-74.4$ & $-67.1$ & $5.0$ & $\dots$ & $\dots$ & $-52.0$ & $3.4$ & $13.0$ & $3.5573$ & $0.0808$ & $0.2811$ & $0.0064$ & $0.2791$ & $0.0063$ & $0.0226$ & $0.2793$ & $0.0049$ & $0.0174$ & $-59.3635$ & $0.0687$ & $-77.2534$ & $0.0747$ & $0.4275$ & $5261$ & $56$ & $5261$ & $56$ & $\dots$ & $\dots$ & $4.551$ & $0.115$ & $-0.856$ & $0.081$ & $-0.856$ & $0.081$ & $\dots$ & $\dots$ & $0.162$ & $0.100$ & $0.162$ & $7.736$ & D & $0.999$ & N & $0.463$ & $0.041$ & D & $0.988$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J230047.40$-$724311.9 & 6379335098211890816 & 486548932 & 23004740$-$7243118 & 23:00:47.40 & $-$72:43:11.9 & GEMS & GS-2016A-Q-107 & $0.024$ & $13.344$ & $0.720$ & $11.841$ & $0.500$ & $13.149$ & $0.996$ & $13.362$ & $11.840$ & $\dots$ & $\dots$ & $\dots$ & $173.5$ & $0.7$ & $\dots$ & $\dots$ & $\dots$ & $0.1982$ & $0.0107$ & $5.0464$ & $0.2728$ & $4.4610$ & $0.2132$ & $0.0478$ & $4.0477$ & $0.1232$ & $0.0304$ & $6.5323$ & $0.0118$ & $-11.8581$ & $0.0127$ & $-0.1362$ & $5338$ & $48$ & $5338$ & $48$ & $5191$ & $56$ & $2.100$ & $0.168$ & $-2.185$ & $0.132$ & $-2.185$ & $0.132$ & $-1.630$ & $0.117$ & $0.137$ & $0.119$ & $0.147$ & $6.392$ & D & $0.950$ & N & $0.486$ & $0.038$ & D & $0.997$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & GALAH\\
J230055.62$-$390520.4 & 6546694477493939840 & 1729899 & 23005564$-$3905204 & 23:00:55.62 & $-$39:05:20.4 & GEMS & GS-2016A-Q-107 & $0.009$ & $13.299$ & $0.979$ & $11.383$ & $0.698$ & $13.074$ & $1.268$ & $13.400$ & $11.445$ & $-4.4$ & $2.9$ & $5.0$ & $\dots$ & $\dots$ & $13.3$ & $3.6$ & $6.0$ & $4.3495$ & $0.0200$ & $0.2299$ & $0.0011$ & $0.2285$ & $0.0010$ & $0.0046$ & $0.2282$ & $0.0011$ & $0.0049$ & $-14.1273$ & $0.0174$ & $8.7728$ & $0.0178$ & $0.2064$ & $4731$ & $85$ & $4892$ & $104$ & $4569$ & $66$ & $4.529$ & $0.079$ & $-0.727$ & $0.176$ & $-0.806$ & $0.226$ & $-0.647$ & $0.126$ & $-0.284$ & $0.116$ & $-0.284$ & $7.419$ & D & $0.998$ & N & $0.068$ & $0.035$ & D & $0.998$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J230228.17$-$405909.9 & 6543252452048113152 & 1632526 & 23022817$-$4059099 & 23:02:28.17 & $-$40:59:09.9 & SOAR & SO2019B-013 & $0.009$ & $11.912$ & $0.894$ & $10.227$ & $0.615$ & $11.711$ & $1.142$ & $11.981$ & $10.228$ & $43.1$ & $50.4$ & $5.0$ & $\dots$ & $\dots$ & $53.9$ & $0.5$ & $3.0$ & $0.3332$ & $0.0159$ & $3.0012$ & $0.1428$ & $2.7840$ & $0.1229$ & $0.0441$ & $2.8320$ & $0.1116$ & $0.0394$ & $17.2498$ & $0.0152$ & $-7.8985$ & $0.0143$ & $-0.0866$ & $4878$ & $50$ & $4912$ & $43$ & $4844$ & $56$ & $1.784$ & $0.143$ & $-1.911$ & $0.099$ & $-1.801$ & $0.079$ & $-2.020$ & $0.119$ & $0.055$ & $0.117$ & $0.285$ & $6.804$ & D & $0.999$ & N & $0.137$ & $0.037$ & D & $0.993$ & $30$ & $1296$ & SOAR & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J230228.58$+$605633.9 & 2014507169851985920 & $\dots$ & 23022855$+$6056339 & 23:02:28.58 & $+$60:56:33.9 & GEMS & GN-2016B-Q-85 & $0.300$ & $13.384$ & $0.792$ & $11.998$ & $0.524$ & $13.158$ & $1.034$ & $13.386$ & $11.804$ & $10.5$ & $17.8$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.2371$ & $0.0100$ & $0.8084$ & $0.0065$ & $0.7917$ & $0.0062$ & $0.0079$ & $0.7896$ & $0.0060$ & $0.0076$ & $8.9496$ & $0.0109$ & $2.0299$ & $0.0097$ & $-0.0728$ & $6129$ & $134$ & $6129$ & $134$ & $\dots$ & $\dots$ & $3.651$ & $0.194$ & $-0.881$ & $0.234$ & $-0.881$ & $0.234$ & $\dots$ & $\dots$ & $0.046$ & $0.112$ & $0.046$ & $7.595$ & D & $0.994$ & N & $0.323$ & $0.037$ & D & $0.991$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J230352.75$-$311241.7 & 6604954678071859200 & 2859365 & 23035275$-$3112415 & 23:03:52.75 & $-$31:12:41.7 & GEMS & GS-2016B-Q-86 & $0.023$ & $13.333$ & $0.774$ & $11.820$ & $0.601$ & $13.104$ & $1.022$ & $13.326$ & $11.764$ & $-115.3$ & $-108.0$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.3519$ & $0.0123$ & $2.8421$ & $0.0995$ & $2.6465$ & $0.0863$ & $0.0326$ & $2.5334$ & $0.0746$ & $0.0294$ & $3.6959$ & $0.0110$ & $-5.5897$ & $0.0104$ & $0.2967$ & $5175$ & $74$ & $5220$ & $93$ & $5130$ & $55$ & $2.181$ & $0.394$ & $-1.623$ & $0.165$ & $-1.616$ & $0.221$ & $-1.630$ & $0.108$ & $0.258$ & $0.095$ & $0.278$ & $7.085$ & D & $1.000$ & N & $0.565$ & $0.042$ & D & $0.998$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J230353.29$-$413948.2 & 6543169129682052608 & 1789538 & 23035329$-$4139482 & 23:03:53.29 & $-$41:39:48.2 & SOAR & SO2019B-013 & $0.008$ & $13.707$ & $0.803$ & $12.104$ & $0.539$ & $13.493$ & $1.055$ & $13.728$ & $12.114$ & $-53.6$ & $-46.3$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1513$ & $0.0161$ & $6.6101$ & $0.7026$ & $5.6407$ & $0.5116$ & $0.0907$ & $4.6484$ & $0.1999$ & $0.0430$ & $-6.5606$ & $0.0144$ & $-13.3019$ & $0.0127$ & $0.1054$ & $5063$ & $42$ & $5107$ & $28$ & $5019$ & $55$ & $1.855$ & $0.126$ & $-1.942$ & $0.074$ & $-2.023$ & $0.036$ & $-1.860$ & $0.112$ & $-0.172$ & $0.119$ & $-0.012$ & $6.476$ & D & $0.991$ & N & $-0.203$ & $0.039$ & D & $0.989$ & $30$ & $1296$ & SOAR & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J230404.51$+$702814.7 & 2225878728282892672 & $\dots$ & 23040451$+$7028147 & 23:04:04.51 & $+$70:28:14.7 & GEMS & GN-2016B-Q-85 & $0.300$ & $13.241$ & $0.856$ & $11.377$ & $0.577$ & $12.936$ & $1.187$ & $13.226$ & $11.401$ & $20.2$ & $27.5$ & $5.0$ & $\dots$ & $\dots$ & $11.6$ & $5.8$ & $5.0$ & $4.1751$ & $0.0509$ & $0.2395$ & $0.0029$ & $0.2380$ & $0.0029$ & $0.0121$ & $0.2390$ & $0.0034$ & $0.0144$ & $3.7253$ & $0.0548$ & $-1.2375$ & $0.0570$ & $-0.1518$ & $5420$ & $58$ & $5420$ & $58$ & $\dots$ & $\dots$ & $4.830$ & $0.045$ & $-0.417$ & $0.130$ & $-0.417$ & $0.130$ & $\dots$ & $\dots$ & $-0.059$ & $0.066$ & $-0.059$ & $7.954$ & D & $0.992$ & N & $0.114$ & $0.040$ & D & $0.963$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J230430.22$+$015516.6 & 2652540916900514304 & 16433842 & 23043022$+$0155166 & 23:04:30.22 & $+$01:55:16.6 & SOAR & SO2019B-013 & $0.056$ & $12.079$ & $1.086$ & $10.278$ & $0.664$ & $11.894$ & $1.276$ & $12.224$ & $10.256$ & $-45.6$ & $-38.3$ & $5.0$ & $\dots$ & $\dots$ & $-55.6$ & $0.5$ & $7.0$ & $0.2305$ & $0.0146$ & $4.3391$ & $0.2748$ & $3.8992$ & $0.2219$ & $0.0569$ & $3.6993$ & $0.2575$ & $0.0696$ & $3.0419$ & $0.0181$ & $-4.7928$ & $0.0157$ & $0.1645$ & $4825$ & $59$ & $4891$ & $61$ & $4759$ & $57$ & $1.681$ & $0.243$ & $-2.550$ & $0.105$ & $-2.360$ & $0.087$ & $-2.740$ & $0.122$ & $0.237$ & $0.123$ & $0.537$ & $6.417$ & D & $0.999$ & I & $0.197$ & $0.041$ & D & $0.996$ & $30$ & $1296$ & SOAR & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J230448.68$-$431102.9 & 6541868716664047744 & $\dots$ & 23044868$-$4311029 & 23:04:48.68 & $-$43:11:02.9 & SOAR & SO2019B-013 & $0.008$ & $12.876$ & $1.126$ & $10.674$ & $0.767$ & $12.632$ & $1.473$ & $13.060$ & $10.771$ & $51.5$ & $58.8$ & $5.0$ & $\dots$ & $\dots$ & $54.5$ & $0.6$ & $3.0$ & $8.5447$ & $0.2296$ & $0.1170$ & $0.0031$ & $0.1167$ & $0.0031$ & $0.0268$ & $0.1175$ & $0.0035$ & $0.0298$ & $-87.1021$ & $0.1995$ & $-17.8259$ & $0.1826$ & $0.0499$ & $4594$ & $93$ & $4594$ & $93$ & $\dots$ & $\dots$ & $4.223$ & $0.256$ & $-0.315$ & $0.071$ & $-0.315$ & $0.071$ & $\dots$ & $\dots$ & $-0.794$ & $0.196$ & $-0.794$ & $7.321$ & D & $0.990$ & N & $0.244$ & $0.033$ & D & $0.994$ & $30$ & $1296$ & SOAR & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J230500.81$-$705514.5 & 6381412728511527808 & $\dots$ & 23050080$-$7055144 & 23:05:00.81 & $-$70:55:14.5 & GEMS & GS-2016B-Q-86 & $0.024$ & $13.485$ & $0.571$ & $12.553$ & $0.495$ & $13.351$ & $0.757$ & $13.485$ & $12.335$ & $-51.5$ & $-44.2$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.2015$ & $0.0116$ & $0.8323$ & $0.0081$ & $0.8147$ & $0.0077$ & $0.0095$ & $0.8095$ & $0.0087$ & $0.0107$ & $9.4548$ & $0.0114$ & $0.6336$ & $0.0135$ & $-0.0378$ & $5860$ & $69$ & $5860$ & $69$ & $\dots$ & $\dots$ & $4.079$ & $0.005$ & $-1.092$ & $0.125$ & $-1.092$ & $0.125$ & $\dots$ & $\dots$ & $0.367$ & $0.119$ & $0.367$ & $7.705$ & D & $0.997$ & N & $0.325$ & $0.045$ & D & $0.993$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J230528.26$+$030154.8 & 2661677824167525120 & $\dots$ & 23052827$+$0301549 & 23:05:28.26 & $+$03:01:54.8 & GEMS & GS-2016B-Q-86 & $0.050$ & $13.496$ & $0.891$ & $11.674$ & $0.649$ & $13.184$ & $1.184$ & $13.472$ & $11.652$ & $-380.7$ & $-373.4$ & $5.0$ & $\dots$ & $\dots$ & $-379.4$ & $7.1$ & $2.0$ & $0.1358$ & $0.0136$ & $7.3632$ & $0.7349$ & $6.1801$ & $0.5177$ & $0.0838$ & $5.4922$ & $0.4471$ & $0.0814$ & $-0.2599$ & $0.0162$ & $-8.5622$ & $0.0124$ & $0.0650$ & $5127$ & $101$ & $5127$ & $101$ & $\dots$ & $\dots$ & $2.014$ & $0.340$ & $-2.206$ & $0.184$ & $-2.206$ & $0.184$ & $\dots$ & $\dots$ & $0.342$ & $0.085$ & $0.402$ & $6.626$ & D & $0.997$ & N & $0.530$ & $0.039$ & D & $0.995$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J230556.74$-$331306.5 & 6556416015709446528 & 2661412 & 23055674$-$3313061 & 23:05:56.74 & $-$33:13:06.5 & GEMS & GS-2016B-Q-86 & $0.018$ & $13.524$ & $0.801$ & $11.861$ & $0.585$ & $13.291$ & $1.081$ & $13.536$ & $11.880$ & $-11.1$ & $-3.8$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1724$ & $0.0149$ & $5.7992$ & $0.5027$ & $5.0393$ & $0.3796$ & $0.0753$ & $4.4682$ & $0.2245$ & $0.0503$ & $4.8945$ & $0.0126$ & $-25.4419$ & $0.0139$ & $0.1586$ & $5044$ & $90$ & $5100$ & $125$ & $4988$ & $54$ & $1.702$ & $0.487$ & $-1.821$ & $0.157$ & $-1.852$ & $0.210$ & $-1.790$ & $0.104$ & $0.158$ & $0.091$ & $0.418$ & $7.027$ & D & $0.997$ & N & $0.291$ & $0.041$ & D & $0.996$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J230558.79$-$863559.9 & 6341894558326196480 & 485164708 & 23055841$-$8636001 & 23:05:58.79 & $-$86:35:59.9 & GEMS & GS-2017A-Q-86 & $0.126$ & $12.740$ & $1.122$ & $10.169$ & $0.778$ & $12.125$ & $1.504$ & $12.570$ & $10.229$ & $-14.8$ & $-7.5$ & $5.0$ & $\dots$ & $\dots$ & $-2.9$ & $9.0$ & $10.0$ & $8.5401$ & $0.0103$ & $0.1171$ & $0.0001$ & $0.1167$ & $0.0001$ & $0.0012$ & $0.1170$ & $0.0001$ & $0.0012$ & $27.1647$ & $0.0124$ & $8.4694$ & $0.0118$ & $0.0007$ & $4512$ & $72$ & $4633$ & $72$ & $4390$ & $71$ & $3.824$ & $0.219$ & $-1.081$ & $0.364$ & $-1.138$ & $0.508$ & $-1.024$ & $0.219$ & $-0.617$ & $0.115$ & $-0.617$ & $6.732$ & D & $0.964$ & N & $-0.202$ & $0.044$ & D & $0.857$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J230639.92$-$294818.9 & 6605482615452194944 & 2883201 & 23063992$-$2948189 & 23:06:39.92 & $-$29:48:18.9 & GEMS & GS-2016B-Q-86 & $0.020$ & $13.257$ & $1.009$ & $11.389$ & $0.675$ & $12.978$ & $1.258$ & $13.299$ & $11.360$ & $1.8$ & $9.1$ & $5.0$ & $\dots$ & $\dots$ & $2.1$ & $1.8$ & $3.0$ & $0.0640$ & $0.0199$ & $15.6348$ & $4.8602$ & $11.1160$ & $2.4568$ & $0.2210$ & $7.3667$ & $2.1255$ & $0.2885$ & $2.2996$ & $0.0169$ & $-5.1991$ & $0.0186$ & $0.3511$ & $4785$ & $69$ & $4863$ & $82$ & $4707$ & $56$ & $1.231$ & $0.203$ & $-2.765$ & $0.131$ & $-2.779$ & $0.148$ & $-2.750$ & $0.114$ & $-0.082$ & $0.115$ & $0.548$ & $6.213$ & D & $0.973$ & I & $0.592$ & $0.036$ & D & $0.991$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J230829.22$+$304812.4 & 1885828987585009536 & $\dots$ & 23082922$+$3048124 & 23:08:29.22 & $+$30:48:12.4 & GEMS & GN-2016B-Q-85 & $0.065$ & $13.514$ & $1.058$ & $11.381$ & $0.716$ & $13.141$ & $1.409$ & $13.536$ & $11.350$ & $25.5$ & $32.8$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4.2587$ & $0.0274$ & $0.2348$ & $0.0015$ & $0.2334$ & $0.0015$ & $0.0064$ & $0.2328$ & $0.0015$ & $0.0064$ & $9.4621$ & $0.0246$ & $-3.0549$ & $0.0250$ & $0.0373$ & $4624$ & $68$ & $4624$ & $68$ & $\dots$ & $\dots$ & $4.431$ & $0.135$ & $-1.706$ & $0.590$ & $-1.706$ & $0.590$ & $\dots$ & $\dots$ & $-0.275$ & $0.120$ & $-0.275$ & $6.449$ & D & $0.998$ & N & $-0.031$ & $0.047$ & D & $0.966$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J230830.44$-$744131.9 & 6378503729982312576 & $\dots$ & 23083044$-$7441319 & 23:08:30.44 & $-$74:41:31.9 & SOAR & SO2019B-013 & $0.024$ & $13.184$ & $0.856$ & $11.384$ & $0.579$ & $12.893$ & $1.149$ & $13.167$ & $11.403$ & $121.5$ & $128.8$ & $5.0$ & $\dots$ & $\dots$ & $135.1$ & $1.0$ & $9.0$ & $0.2217$ & $0.0128$ & $4.5096$ & $0.2594$ & $4.0363$ & $0.2078$ & $0.0515$ & $4.3108$ & $0.2190$ & $0.0508$ & $19.9923$ & $0.0130$ & $-4.8932$ & $0.0161$ & $-0.1018$ & $5006$ & $41$ & $5006$ & $41$ & $\dots$ & $\dots$ & $1.910$ & $0.199$ & $-1.773$ & $0.085$ & $-1.773$ & $0.085$ & $\dots$ & $\dots$ & $0.133$ & $0.115$ & $0.253$ & $6.910$ & D & $1.000$ & N & $0.086$ & $0.043$ & D & $0.970$ & $30$ & $1296$ & SOAR & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J230854.59$-$522613.2 & 6500818969734685440 & 490110048 & 23085453$-$5226130 & 23:08:54.59 & $-$52:26:13.2 & GEMS & GS-2015B-Q-71 & $0.009$ & $11.895$ & $0.981$ & $10.002$ & $0.716$ & $11.516$ & $1.265$ & $11.841$ & $9.890$ & $-6.7$ & $0.6$ & $5.0$ & $\dots$ & $\dots$ & $-0.0$ & $1.5$ & $28.0$ & $9.2133$ & $0.0186$ & $0.1085$ & $0.0002$ & $0.1082$ & $0.0002$ & $0.0020$ & $0.1083$ & $0.0002$ & $0.0015$ & $50.1879$ & $0.0136$ & $-16.1394$ & $0.0151$ & $-0.1310$ & $4993$ & $143$ & $4993$ & $143$ & $4565$ & $66$ & $3.878$ & $0.206$ & $0.045$ & $0.067$ & $0.045$ & $0.067$ & $-0.787$ & $0.123$ & $-0.431$ & $0.115$ & $-0.431$ & $8.044$ & D & $0.997$ & N & $-0.151$ & $0.044$ & D & $0.970$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J230932.09$-$713250.7 & 6381003327932886144 & $\dots$ & 23093209$-$7132507 & 23:09:32.09 & $-$71:32:50.7 & SOAR & SO2019B-013 & $0.030$ & $12.573$ & $0.857$ & $10.718$ & $0.605$ & $12.266$ & $1.198$ & $12.560$ & $10.718$ & $215.4$ & $222.7$ & $5.0$ & $\dots$ & $\dots$ & $211.1$ & $0.5$ & $12.0$ & $0.1737$ & $0.0106$ & $5.7577$ & $0.3512$ & $5.0080$ & $0.2657$ & $0.0531$ & $5.4288$ & $0.2694$ & $0.0496$ & $-0.4958$ & $0.0103$ & $-2.9870$ & $0.0113$ & $0.0197$ & $4888$ & $28$ & $4888$ & $28$ & $\dots$ & $\dots$ & $1.395$ & $0.249$ & $-2.384$ & $0.067$ & $-2.384$ & $0.067$ & $\dots$ & $\dots$ & $-0.564$ & $0.118$ & $0.016$ & $6.062$ & D & $0.962$ & N & $0.051$ & $0.043$ & D & $0.997$ & $30$ & $1296$ & SOAR & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J231232.46$-$024051.9 & 2638139066923296128 & 8421203 & 23123243$-$0240516 & 23:12:32.46 & $-$02:40:51.9 & GEMS & GS-2017A-Q-86 & $0.040$ & $12.915$ & $1.116$ & $10.800$ & $0.691$ & $12.532$ & $1.386$ & $12.916$ & $10.768$ & $-14.3$ & $-7.0$ & $5.0$ & $\dots$ & $\dots$ & $11.3$ & $1.0$ & $4.0$ & $6.9635$ & $0.0461$ & $0.1436$ & $0.0010$ & $0.1431$ & $0.0009$ & $0.0066$ & $0.1432$ & $0.0011$ & $0.0075$ & $17.5291$ & $0.0575$ & $-4.6197$ & $0.0439$ & $0.0438$ & $4407$ & $67$ & $4824$ & $104$ & $4407$ & $67$ & $4.378$ & $0.140$ & $-0.850$ & $0.144$ & $-0.239$ & $0.074$ & $-0.850$ & $0.144$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & N & $0.996$ & $\dots$ & $\dots$ & $\dots$ & N & $0.995$ & $30$ & $2601$ & Schlaufman & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J231246.84$+$310059.4 & 1909821495237671552 & $\dots$ & 23124683$+$3100596 & 23:12:46.84 & $+$31:00:59.4 & KPNK & 17A-0295 & $0.067$ & $12.673$ & $1.036$ & $10.719$ & $0.674$ & $12.441$ & $1.313$ & $12.789$ & $10.760$ & $-39.6$ & $-32.3$ & $5.0$ & $\dots$ & $\dots$ & $-7.8$ & $1.3$ & $11.0$ & $5.8566$ & $0.0968$ & $0.1707$ & $0.0028$ & $0.1700$ & $0.0028$ & $0.0165$ & $0.1701$ & $0.0024$ & $0.0144$ & $8.4879$ & $0.0859$ & $-17.3462$ & $0.0904$ & $0.0881$ & $4966$ & $103$ & $4966$ & $103$ & $\dots$ & $\dots$ & $4.646$ & $0.076$ & $-0.229$ & $0.085$ & $-0.229$ & $0.085$ & $\dots$ & $\dots$ & $-0.242$ & $0.138$ & $-0.242$ & $7.959$ & D & $0.888$ & N & $0.103$ & $0.040$ & D & $0.832$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J231304.18$-$433206.0 & 6541663554666433920 & 1773077 & 23130418$-$4332060 & 23:13:04.18 & $-$43:32:06.0 & SOAR & SO2019B-013 & $0.008$ & $12.123$ & $0.863$ & $10.546$ & $0.592$ & $11.919$ & $1.078$ & $12.164$ & $10.512$ & $56.0$ & $63.3$ & $5.0$ & $\dots$ & $\dots$ & $54.5$ & $1.5$ & $3.0$ & $0.2374$ & $0.0178$ & $4.2126$ & $0.3167$ & $3.7967$ & $0.2573$ & $0.0678$ & $3.7339$ & $0.1861$ & $0.0498$ & $10.0099$ & $0.0157$ & $-19.4109$ & $0.0150$ & $0.0411$ & $4981$ & $63$ & $5010$ & $71$ & $4952$ & $54$ & $1.763$ & $0.199$ & $-1.562$ & $0.168$ & $-1.753$ & $0.225$ & $-1.370$ & $0.110$ & $-0.229$ & $0.122$ & $0.021$ & $6.889$ & D & $0.999$ & N & $-0.012$ & $0.041$ & D & $0.990$ & $30$ & $1296$ & SOAR & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J231312.20$+$542555.1 & 1996424051866554112 & $\dots$ & 23131220$+$5425552 & 23:13:12.20 & $+$54:25:55.1 & GEMN & GN-2018A-Q-403 & $0.300$ & $11.954$ & $1.396$ & $9.598$ & $0.839$ & $11.427$ & $1.482$ & $11.860$ & $9.556$ & $-23.7$ & $-16.4$ & $5.0$ & $\dots$ & $\dots$ & $-19.4$ & $7.3$ & $8.0$ & $1.6114$ & $0.0161$ & $0.6206$ & $0.0062$ & $0.6107$ & $0.0060$ & $0.0098$ & $0.6090$ & $0.0052$ & $0.0085$ & $8.4583$ & $0.0168$ & $-2.9054$ & $0.0142$ & $-0.2480$ & $4751$ & $37$ & $4751$ & $37$ & $\dots$ & $\dots$ & $3.165$ & $0.247$ & $-1.407$ & $0.518$ & $-1.407$ & $0.518$ & $\dots$ & $\dots$ & $-0.219$ & $0.099$ & $-0.209$ & $6.814$ & D & $0.996$ & N & $0.016$ & $0.047$ & D & $0.985$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J231318.40$-$705139.6 & 6381378746730100224 & $\dots$ & 23131840$-$7051395 & 23:13:18.40 & $-$70:51:39.6 & GEMS & GS-2016B-Q-86 & $0.027$ & $13.195$ & $0.912$ & $11.439$ & $0.603$ & $12.945$ & $1.153$ & $13.220$ & $11.450$ & $160.0$ & $167.3$ & $5.0$ & $\dots$ & $\dots$ & $157.7$ & $2.0$ & $11.0$ & $0.2568$ & $0.0147$ & $3.8935$ & $0.2234$ & $3.5356$ & $0.1842$ & $0.0521$ & $3.4582$ & $0.1174$ & $0.0340$ & $3.2769$ & $0.0151$ & $-5.0898$ & $0.0176$ & $-0.2486$ & $4928$ & $54$ & $4928$ & $54$ & $\dots$ & $\dots$ & $1.878$ & $0.299$ & $-1.948$ & $0.053$ & $-1.948$ & $0.053$ & $\dots$ & $\dots$ & $0.092$ & $0.116$ & $0.252$ & $6.734$ & D & $0.992$ & N & $0.385$ & $0.042$ & D & $0.979$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J231330.48$+$303548.1 & 1909604449066443264 & $\dots$ & 23133046$+$3035482 & 23:13:30.48 & $+$30:35:48.1 & KPNK & 17A-0295 & $0.054$ & $13.008$ & $0.882$ & $11.454$ & $0.704$ & $12.865$ & $1.074$ & $13.108$ & $11.463$ & $-10.0$ & $-2.7$ & $5.0$ & $\dots$ & $\dots$ & $4.1$ & $3.9$ & $6.0$ & $3.8285$ & $0.0165$ & $0.2612$ & $0.0011$ & $0.2594$ & $0.0011$ & $0.0043$ & $0.2597$ & $0.0012$ & $0.0046$ & $9.7031$ & $0.0143$ & $-2.7310$ & $0.0151$ & $0.1945$ & $5215$ & $151$ & $5215$ & $151$ & $\dots$ & $\dots$ & $4.109$ & $0.315$ & $-0.109$ & $0.012$ & $-0.109$ & $0.012$ & $\dots$ & $\dots$ & $-0.179$ & $0.095$ & $-0.179$ & $8.142$ & D & $0.931$ & N & $0.033$ & $0.036$ & D & $0.866$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J231337.44$-$533658.5 & 6500438435631474560 & 489556141 & 23133742$-$5336585 & 23:13:37.44 & $-$53:36:58.5 & GEMS & GS-2015B-Q-71 & $0.009$ & $12.001$ & $1.033$ & $9.968$ & $0.746$ & $11.702$ & $1.327$ & $12.057$ & $10.005$ & $-8.6$ & $-1.3$ & $5.0$ & $\dots$ & $\dots$ & $-10.3$ & $8.5$ & $18.0$ & $1.6459$ & $0.0166$ & $0.6076$ & $0.0061$ & $0.5981$ & $0.0059$ & $0.0099$ & $0.6001$ & $0.0063$ & $0.0105$ & $10.8036$ & $0.0141$ & $4.7044$ & $0.0159$ & $-0.1440$ & $4503$ & $82$ & $4509$ & $92$ & $4497$ & $72$ & $2.476$ & $0.184$ & $-1.800$ & $0.258$ & $-1.580$ & $0.297$ & $-2.020$ & $0.219$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & N & $0.995$ & $\dots$ & $\dots$ & $\dots$ & N & $0.987$ & $30$ & $2460$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J231645.30$-$404725.3 & 6548299386513340288 & $\dots$ & 23164530$-$4047253 & 23:16:45.30 & $-$40:47:25.3 & SOAR & SO2019B-013 & $0.015$ & $11.567$ & $0.919$ & $9.773$ & $0.654$ & $11.355$ & $1.191$ & $11.646$ & $9.816$ & $8.0$ & $15.3$ & $5.0$ & $\dots$ & $\dots$ & $13.7$ & $0.8$ & $5.0$ & $10.4682$ & $0.1695$ & $0.0955$ & $0.0015$ & $0.0953$ & $0.0015$ & $0.0162$ & $0.0953$ & $0.0014$ & $0.0152$ & $-2.7059$ & $0.1548$ & $-263.1059$ & $0.1551$ & $0.0398$ & $4963$ & $86$ & $4963$ & $86$ & $\dots$ & $\dots$ & $4.582$ & $0.091$ & $-0.835$ & $0.076$ & $-0.835$ & $0.076$ & $\dots$ & $\dots$ & $-0.237$ & $0.122$ & $-0.237$ & $7.358$ & D & $0.998$ & N & $0.421$ & $0.037$ & D & $0.941$ & $30$ & $1296$ & SOAR & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J231938.75$-$712005.3 & 6381162795774436992 & $\dots$ & 23193874$-$7120052 & 23:19:38.75 & $-$71:20:05.3 & GEMS & GS-2016B-Q-86 & $0.026$ & $13.281$ & $0.878$ & $11.380$ & $0.673$ & $12.928$ & $1.223$ & $13.234$ & $11.352$ & $326.6$ & $333.9$ & $5.0$ & $\dots$ & $\dots$ & $328.8$ & $1.2$ & $11.0$ & $0.1486$ & $0.0126$ & $6.7283$ & $0.5698$ & $5.7265$ & $0.4128$ & $0.0721$ & $6.1581$ & $0.3529$ & $0.0573$ & $0.1054$ & $0.0146$ & $-6.6216$ & $0.0154$ & $-0.2237$ & $4858$ & $60$ & $4858$ & $60$ & $\dots$ & $\dots$ & $1.604$ & $0.273$ & $-2.114$ & $0.109$ & $-2.114$ & $0.109$ & $\dots$ & $\dots$ & $-0.057$ & $0.111$ & $0.323$ & $6.639$ & D & $0.998$ & N & $0.280$ & $0.039$ & D & $0.997$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J232354.54$-$473023.3 & 6526777614634204672 & 490337525 & 23235454$-$4730233 & 23:23:54.54 & $-$47:30:23.3 & SOAR & SO2019B-013 & $0.005$ & $10.815$ & $0.755$ & $9.047$ & $0.658$ & $10.475$ & $1.118$ & $10.736$ & $9.020$ & $-96.2$ & $-88.9$ & $5.0$ & $\dots$ & $\dots$ & $-39.8$ & $0.3$ & $11.0$ & $1.0281$ & $0.0159$ & $0.9727$ & $0.0151$ & $0.9487$ & $0.0144$ & $0.0151$ & $0.9491$ & $0.0146$ & $0.0154$ & $31.4758$ & $0.0083$ & $-16.2976$ & $0.0126$ & $0.2536$ & $4865$ & $109$ & $4870$ & $163$ & $4860$ & $54$ & $2.453$ & $0.487$ & $-1.396$ & $0.196$ & $-1.621$ & $0.278$ & $-1.170$ & $0.114$ & $-0.169$ & $0.098$ & $-0.149$ & $6.885$ & D & $0.996$ & N & $0.189$ & $0.042$ & D & $0.983$ & $30$ & $1296$ & SOAR & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J232540.59$+$211547.6 & 2825947369619547904 & $\dots$ & 23254059$+$2115477 & 23:25:40.59 & $+$21:15:47.6 & GEMS & GN-2016B-Q-85 & $0.068$ & $13.546$ & $0.781$ & $11.832$ & $0.590$ & $13.298$ & $1.107$ & $13.554$ & $11.857$ & $-276.0$ & $-268.7$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.3339$ & $0.0169$ & $2.9946$ & $0.1518$ & $2.7783$ & $0.1307$ & $0.0470$ & $2.7890$ & $0.1183$ & $0.0424$ & $-2.4306$ & $0.0166$ & $-12.7874$ & $0.0121$ & $0.0009$ & $5239$ & $41$ & $5239$ & $41$ & $\dots$ & $\dots$ & $2.569$ & $0.167$ & $-1.940$ & $0.069$ & $-1.940$ & $0.069$ & $\dots$ & $\dots$ & $0.242$ & $0.085$ & $0.252$ & $6.742$ & D & $0.996$ & N & $0.224$ & $0.042$ & D & $0.996$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J232731.96$+$543820.1 & 1995911404570328192 & $\dots$ & 23273196$+$5438201 & 23:27:31.96 & $+$54:38:20.1 & GEMN & GN-2015B-Q-86 & $0.300$ & $11.766$ & $0.474$ & $10.787$ & $0.531$ & $11.606$ & $0.757$ & $11.739$ & $10.590$ & $-17.4$ & $-10.1$ & $5.0$ & $\dots$ & $\dots$ & $-1.5$ & $0.7$ & $7.0$ & $3.6983$ & $0.0139$ & $0.2704$ & $0.0010$ & $0.2685$ & $0.0010$ & $0.0037$ & $0.2683$ & $0.0009$ & $0.0035$ & $10.0508$ & $0.0131$ & $8.6415$ & $0.0124$ & $-0.2017$ & $6154$ & $64$ & $6154$ & $64$ & $\dots$ & $\dots$ & $4.216$ & $0.209$ & $-0.796$ & $0.075$ & $-0.796$ & $0.075$ & $\dots$ & $\dots$ & $0.356$ & $0.098$ & $0.356$ & $7.990$ & D & $1.000$ & N & $0.682$ & $0.047$ & D & $0.980$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J232938.45$+$333709.6 & 2872688983306031616 & $\dots$ & 23293844$+$3337097 & 23:29:38.45 & $+$33:37:09.6 & GEMN & GN-2015B-Q-86 & $0.106$ & $11.435$ & $0.995$ & $9.525$ & $0.661$ & $11.113$ & $1.238$ & $11.426$ & $9.519$ & $-208.4$ & $-201.1$ & $5.0$ & $\dots$ & $\dots$ & $-184.0$ & $0.5$ & $21.0$ & $0.4721$ & $0.0256$ & $2.1183$ & $0.1147$ & $2.0077$ & $0.1030$ & $0.0513$ & $1.9509$ & $0.0748$ & $0.0384$ & $21.4750$ & $0.0300$ & $-7.0033$ & $0.0195$ & $-0.1245$ & $4953$ & $29$ & $4953$ & $29$ & $\dots$ & $\dots$ & $1.517$ & $0.117$ & $-2.962$ & $0.043$ & $-2.962$ & $0.043$ & $\dots$ & $\dots$ & $0.059$ & $0.101$ & $0.449$ & $5.917$ & D & $0.999$ & N & $0.394$ & $0.040$ & D & $0.970$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J233312.16$+$335026.7 & 2872663076063624960 & $\dots$ & 23331216$+$3350268 & 23:33:12.16 & $+$33:50:26.7 & GEMS & GN-2016B-Q-85 & $0.085$ & $13.447$ & $1.009$ & $11.549$ & $0.633$ & $13.143$ & $1.219$ & $13.448$ & $11.571$ & $-81.3$ & $-74.0$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1610$ & $0.0131$ & $6.2093$ & $0.5066$ & $5.3462$ & $0.3755$ & $0.0702$ & $4.9662$ & $0.3096$ & $0.0623$ & $1.6518$ & $0.0132$ & $-1.1194$ & $0.0106$ & $-0.0670$ & $4911$ & $64$ & $4911$ & $64$ & $\dots$ & $\dots$ & $1.839$ & $0.279$ & $-2.258$ & $0.106$ & $-2.258$ & $0.106$ & $\dots$ & $\dots$ & $-0.014$ & $0.106$ & $0.176$ & $6.348$ & D & $0.999$ & N & $0.306$ & $0.033$ & D & $0.998$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J233419.97$+$470345.1 & 1938499679067388288 & $\dots$ & 23341995$+$4703450 & 23:34:19.97 & $+$47:03:45.1 & GEMN & GN-2017B-Q-79 & $0.142$ & $12.880$ & $0.906$ & $11.076$ & $0.673$ & $12.661$ & $1.175$ & $12.945$ & $11.140$ & $18.7$ & $26.0$ & $5.0$ & $\dots$ & $\dots$ & $19.5$ & $11.6$ & $10.0$ & $1.4841$ & $0.0404$ & $0.6738$ & $0.0183$ & $0.6622$ & $0.0177$ & $0.0267$ & $0.6695$ & $0.0171$ & $0.0255$ & $13.9221$ & $0.0307$ & $7.2879$ & $0.0344$ & $-0.2277$ & $5357$ & $111$ & $5357$ & $111$ & $\dots$ & $\dots$ & $3.710$ & $0.211$ & $-1.298$ & $0.267$ & $-1.298$ & $0.267$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & N & $0.996$ & $\dots$ & $\dots$ & $\dots$ & N & $0.977$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J233542.02$+$450725.4 & 1937303792672210944 & $\dots$ & 23354202$+$4507254 & 23:35:42.02 & $+$45:07:25.4 & GEMS & GN-2016B-Q-85 & $0.118$ & $13.445$ & $1.086$ & $11.304$ & $0.739$ & $13.108$ & $1.392$ & $13.494$ & $11.338$ & $-210.8$ & $-203.5$ & $5.0$ & $\dots$ & $\dots$ & $-213.7$ & $0.9$ & $12.0$ & $0.0770$ & $0.0244$ & $12.9949$ & $4.1246$ & $9.7132$ & $2.3044$ & $0.2372$ & $7.0316$ & $0.8232$ & $0.1171$ & $1.3744$ & $0.0210$ & $1.9193$ & $0.0182$ & $-0.0297$ & $4753$ & $54$ & $4753$ & $54$ & $\dots$ & $\dots$ & $1.626$ & $0.211$ & $-2.204$ & $0.080$ & $-2.204$ & $0.080$ & $\dots$ & $\dots$ & $-0.116$ & $0.116$ & $0.264$ & $6.490$ & D & $0.998$ & N & $0.450$ & $0.038$ & D & $0.991$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J233712.20$+$210014.4 & 2826450808506230016 & $\dots$ & 23371202$+$2100145 & 23:37:12.20 & $+$21:00:14.4 & GEMN & GN-2016A-Q-75 & $0.043$ & $12.189$ & $1.228$ & $9.714$ & $0.745$ & $11.843$ & $1.606$ & $12.344$ & $9.835$ & $-35.7$ & $-28.4$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $10.6044$ & $0.2835$ & $0.0943$ & $0.0025$ & $0.0941$ & $0.0025$ & $0.0267$ & $0.0937$ & $0.0027$ & $0.0287$ & $209.6681$ & $0.2621$ & $-37.1577$ & $0.2237$ & $0.0723$ & $4447$ & $59$ & $4447$ & $59$ & $\dots$ & $\dots$ & $4.401$ & $0.234$ & $-0.540$ & $0.120$ & $-0.540$ & $0.120$ & $\dots$ & $\dots$ & $-0.947$ & $0.158$ & $-0.947$ & $6.943$ & D & $0.995$ & N & $0.018$ & $0.038$ & D & $0.994$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J233933.59$-$790406.5 & 6352980148091678336 & 485572193 & 23393358$-$7904064 & 23:39:33.59 & $-$79:04:06.5 & GEMS & GS-2016B-Q-86 & $0.073$ & $13.197$ & $0.856$ & $11.589$ & $0.616$ & $12.985$ & $1.097$ & $13.237$ & $11.555$ & $279.8$ & $287.1$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.3990$ & $0.0139$ & $2.5066$ & $0.0874$ & $2.3532$ & $0.0770$ & $0.0327$ & $2.3989$ & $0.1090$ & $0.0454$ & $6.2432$ & $0.0199$ & $-10.0900$ & $0.0189$ & $-0.0439$ & $5174$ & $60$ & $5235$ & $64$ & $5112$ & $55$ & $2.413$ & $0.219$ & $-1.725$ & $0.094$ & $-1.799$ & $0.075$ & $-1.650$ & $0.112$ & $0.250$ & $0.091$ & $0.270$ & $6.975$ & D & $0.995$ & N & $0.137$ & $0.043$ & D & $0.997$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J234001.03$+$495909.2 & 1943744250753474944 & $\dots$ & 23400099$+$4959092 & 23:40:01.03 & $+$49:59:09.2 & GEMN & GN-2016A-Q-75 & $0.175$ & $12.640$ & $0.837$ & $10.766$ & $0.605$ & $12.369$ & $1.206$ & $12.668$ & $10.812$ & $-246.4$ & $-239.1$ & $5.0$ & $\dots$ & $\dots$ & $-244.4$ & $1.1$ & $13.0$ & $0.4795$ & $0.0106$ & $2.0855$ & $0.0459$ & $1.9782$ & $0.0413$ & $0.0209$ & $2.0445$ & $0.0450$ & $0.0220$ & $26.6887$ & $0.0087$ & $5.4582$ & $0.0082$ & $-0.3808$ & $5232$ & $43$ & $5232$ & $43$ & $\dots$ & $\dots$ & $2.763$ & $0.240$ & $-2.793$ & $0.084$ & $-2.793$ & $0.084$ & $\dots$ & $\dots$ & $0.777$ & $0.108$ & $0.787$ & $6.424$ & D & $0.999$ & C & $0.136$ & $0.037$ & D & $0.982$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J234028.81$+$515604.4 & 1944929077613546240 & $\dots$ & 23402882$+$5156044 & 23:40:28.81 & $+$51:56:04.4 & GEMS & GN-2016B-Q-85 & $0.208$ & $13.479$ & $0.886$ & $11.691$ & $0.582$ & $13.184$ & $1.180$ & $13.471$ & $11.657$ & $-87.5$ & $-80.2$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2857$ & $0.0130$ & $3.5006$ & $0.1599$ & $3.2086$ & $0.1343$ & $0.0419$ & $3.1346$ & $0.1198$ & $0.0382$ & $-3.6560$ & $0.0108$ & $-3.4339$ & $0.0101$ & $-0.2991$ & $5351$ & $84$ & $5351$ & $84$ & $\dots$ & $\dots$ & $2.537$ & $0.214$ & $-1.591$ & $0.381$ & $-1.591$ & $0.381$ & $\dots$ & $\dots$ & $-0.223$ & $0.122$ & $-0.203$ & $6.636$ & D & $0.993$ & N & $0.204$ & $0.036$ & D & $0.987$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J234137.24$-$460249.1 & 6525424974811234816 & 490405563 & 23413726$-$4602491 & 23:41:37.24 & $-$46:02:49.1 & GEMS & GS-2016B-Q-86 & $0.009$ & $13.481$ & $0.938$ & $11.638$ & $0.629$ & $13.166$ & $1.206$ & $13.465$ & $11.609$ & $228.3$ & $235.6$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.0880$ & $0.0180$ & $0.3238$ & $0.0019$ & $0.3211$ & $0.0019$ & $0.0058$ & $0.3200$ & $0.0021$ & $0.0066$ & $-20.1674$ & $0.0131$ & $-2.1882$ & $0.0162$ & $0.0724$ & $4845$ & $76$ & $5006$ & $85$ & $4684$ & $66$ & $4.436$ & $0.095$ & $-0.807$ & $0.164$ & $-0.807$ & $0.202$ & $-0.806$ & $0.125$ & $-0.037$ & $0.118$ & $-0.037$ & $7.586$ & D & $0.997$ & N & $0.138$ & $0.043$ & D & $0.997$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J234142.59$+$484837.0 & 1940425546702680704 & $\dots$ & 23414258$+$4848370 & 23:41:42.59 & $+$48:48:37.0 & GEMS & GN-2016B-Q-85 & $0.179$ & $13.418$ & $0.980$ & $11.344$ & $0.680$ & $13.065$ & $1.318$ & $13.415$ & $11.378$ & $-126.8$ & $-119.5$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1579$ & $0.0118$ & $6.3329$ & $0.4731$ & $5.4376$ & $0.3488$ & $0.0641$ & $5.1832$ & $0.3645$ & $0.0703$ & $10.6808$ & $0.0099$ & $-3.4841$ & $0.0095$ & $-0.4365$ & $4950$ & $54$ & $4950$ & $54$ & $\dots$ & $\dots$ & $1.566$ & $0.264$ & $-1.972$ & $0.210$ & $-1.972$ & $0.210$ & $\dots$ & $\dots$ & $-0.323$ & $0.117$ & $0.077$ & $6.535$ & D & $0.995$ & N & $0.363$ & $0.034$ & D & $0.997$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J234212.50$-$634658.3 & 6485737793369175680 & 486900470 & 23421250$-$6346584 & 23:42:12.50 & $-$63:46:58.3 & GEMS & GS-2015B-Q-71 & $0.019$ & $12.006$ & $0.901$ & $10.204$ & $0.640$ & $11.716$ & $1.182$ & $12.004$ & $10.187$ & $\dots$ & $\dots$ & $\dots$ & $36.1$ & $3.8$ & $\dots$ & $\dots$ & $\dots$ & $5.2319$ & $0.4301$ & $0.1911$ & $0.0157$ & $0.1902$ & $0.0156$ & $0.0818$ & $0.1764$ & $0.0104$ & $0.0587$ & $0.1390$ & $0.4019$ & $19.7555$ & $0.4555$ & $-0.2754$ & $4876$ & $63$ & $5008$ & $60$ & $4743$ & $66$ & $4.187$ & $0.150$ & $-1.098$ & $0.203$ & $-1.063$ & $0.281$ & $-1.132$ & $0.124$ & $0.008$ & $0.085$ & $0.008$ & $7.340$ & D & $0.927$ & N & $0.121$ & $0.037$ & D & $0.751$ & $30$ & $2460$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & RAVE\\
J234304.19$-$820021.9 & 6350719930141819520 & $\dots$ & 23430472$-$8200221 & 23:43:04.19 & $-$82:00:21.9 & GEMS & GS-2015B-Q-71 & $0.165$ & $12.038$ & $0.976$ & $10.122$ & $0.656$ & $11.751$ & $1.267$ & $12.077$ & $10.123$ & $-1.0$ & $6.3$ & $5.0$ & $\dots$ & $\dots$ & $5.3$ & $4.4$ & $11.0$ & $8.4804$ & $0.1293$ & $0.1179$ & $0.0018$ & $0.1176$ & $0.0018$ & $0.0152$ & $0.1178$ & $0.0014$ & $0.0117$ & $-122.7854$ & $0.1634$ & $9.7989$ & $0.1509$ & $-0.0014$ & $4977$ & $55$ & $4977$ & $55$ & $\dots$ & $\dots$ & $4.481$ & $0.093$ & $-0.616$ & $0.147$ & $-0.616$ & $0.147$ & $\dots$ & $\dots$ & $-0.078$ & $0.089$ & $-0.078$ & $7.736$ & D & $0.991$ & N & $0.049$ & $0.039$ & D & $0.985$ & $30$ & $2460$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J234425.11$-$405834.1 & 6534081219402405632 & 1902378 & 23442511$-$4058341 & 23:44:25.11 & $-$40:58:34.1 & GEMS & GS-2016B-Q-86 & $0.014$ & $13.353$ & $0.803$ & $11.670$ & $0.607$ & $13.069$ & $1.106$ & $13.324$ & $11.628$ & $54.9$ & $62.2$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1755$ & $0.0174$ & $5.6971$ & $0.5662$ & $4.9621$ & $0.4295$ & $0.0866$ & $4.6191$ & $0.3417$ & $0.0740$ & $2.7146$ & $0.0144$ & $-5.9464$ & $0.0147$ & $0.1563$ & $5065$ & $60$ & $5215$ & $65$ & $4915$ & $55$ & $2.238$ & $0.353$ & $-1.583$ & $0.137$ & $-1.596$ & $0.160$ & $-1.570$ & $0.114$ & $0.175$ & $0.081$ & $0.195$ & $7.042$ & D & $0.998$ & N & $0.237$ & $0.040$ & D & $0.995$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J234509.30$+$553850.0 & 1994885560221975552 & $\dots$ & 23450930$+$5538498 & 23:45:09.30 & $+$55:38:50.0 & GEMN & GN-2018A-Q-403 & $0.300$ & $12.466$ & $1.224$ & $9.922$ & $0.835$ & $11.872$ & $1.508$ & $12.319$ & $9.972$ & $3.3$ & $10.6$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.5588$ & $0.0122$ & $0.6415$ & $0.0050$ & $0.6310$ & $0.0049$ & $0.0077$ & $0.6316$ & $0.0045$ & $0.0072$ & $-6.5689$ & $0.0107$ & $5.3210$ & $0.0109$ & $-0.2644$ & $4600$ & $124$ & $4600$ & $124$ & $\dots$ & $\dots$ & $2.231$ & $0.481$ & $-1.887$ & $0.597$ & $-1.887$ & $0.597$ & $\dots$ & $\dots$ & $-0.460$ & $0.099$ & $-0.450$ & $6.093$ & D & $0.962$ & N & $-0.002$ & $0.047$ & D & $0.852$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J234655.02$+$120121.3 & 2763718305727188480 & $\dots$ & 23465497$+$1201211 & 23:46:55.02 & $+$12:01:21.3 & GEMN & GN-2017B-Q-79 & $0.053$ & $12.728$ & $0.930$ & $10.689$ & $0.669$ & $12.612$ & $1.351$ & $12.978$ & $10.888$ & $-28.1$ & $-20.8$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $5.1605$ & $0.0397$ & $0.1938$ & $0.0015$ & $0.1928$ & $0.0015$ & $0.0076$ & $0.1927$ & $0.0012$ & $0.0064$ & $77.4063$ & $0.0427$ & $12.5952$ & $0.0261$ & $-0.0165$ & $5029$ & $58$ & $5029$ & $58$ & $\dots$ & $\dots$ & $4.674$ & $0.046$ & $-0.830$ & $0.205$ & $-0.830$ & $0.205$ & $\dots$ & $\dots$ & $0.128$ & $0.075$ & $0.128$ & $7.728$ & D & $0.997$ & N & $0.423$ & $0.039$ & D & $0.992$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J234723.86$+$483546.9 & 1940559103007605120 & $\dots$ & 23472384$+$4835469 & 23:47:23.86 & $+$48:35:46.9 & GEMN & GN-2018A-Q-403 & $0.123$ & $11.378$ & $0.990$ & $9.378$ & $0.718$ & $11.025$ & $1.297$ & $11.366$ & $9.363$ & $-83.4$ & $-76.1$ & $5.0$ & $\dots$ & $\dots$ & $-69.5$ & $0.4$ & $14.0$ & $0.3832$ & $0.0138$ & $2.6095$ & $0.0940$ & $2.4437$ & $0.0824$ & $0.0337$ & $2.3900$ & $0.0860$ & $0.0360$ & $10.0392$ & $0.0118$ & $-2.6029$ & $0.0121$ & $-0.3017$ & $4795$ & $38$ & $4795$ & $38$ & $\dots$ & $\dots$ & $1.157$ & $0.123$ & $-2.024$ & $0.058$ & $-2.024$ & $0.058$ & $\dots$ & $\dots$ & $-0.202$ & $0.106$ & $0.388$ & $6.794$ & D & $0.997$ & N & $0.512$ & $0.032$ & D & $0.995$ & $30$ & $2570$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J234949.65$-$794848.3 & 6352525293875006720 & 485536120 & 23494965$-$7948481 & 23:49:49.65 & $-$79:48:48.3 & GEMS & GS-2016B-Q-86 & $0.091$ & $13.380$ & $0.668$ & $11.838$ & $0.515$ & $13.139$ & $0.992$ & $13.350$ & $11.836$ & $\dots$ & $\dots$ & $\dots$ & $192.3$ & $0.9$ & $\dots$ & $\dots$ & $\dots$ & $0.2545$ & $0.0107$ & $3.9294$ & $0.1655$ & $3.5651$ & $0.1362$ & $0.0382$ & $3.4403$ & $0.1098$ & $0.0319$ & $-4.5578$ & $0.0118$ & $-7.8273$ & $0.0134$ & $-0.0513$ & $5451$ & $59$ & $5488$ & $58$ & $5414$ & $59$ & $2.183$ & $0.148$ & $-1.751$ & $0.111$ & $-1.912$ & $0.090$ & $-1.590$ & $0.131$ & $-0.116$ & $0.098$ & $-0.096$ & $6.583$ & D & $0.927$ & N & $0.081$ & $0.034$ & D & $0.976$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & GALAH\\
J235053.48$+$114234.8 & 2766637307235175296 & $\dots$ & 23505349$+$1142348 & 23:50:53.48 & $+$11:42:34.8 & GEMN & GN-2016A-Q-75 & $0.053$ & $12.560$ & $0.672$ & $10.793$ & $0.543$ & $12.213$ & $1.074$ & $12.455$ & $10.811$ & $-208.6$ & $-201.3$ & $5.0$ & $\dots$ & $\dots$ & $-182.0$ & $0.9$ & $19.0$ & $0.3363$ & $0.0144$ & $2.9739$ & $0.1277$ & $2.7605$ & $0.1100$ & $0.0399$ & $2.7006$ & $0.0760$ & $0.0281$ & $1.2510$ & $0.0162$ & $-13.0649$ & $0.0104$ & $0.0916$ & $5235$ & $43$ & $5235$ & $43$ & $\dots$ & $\dots$ & $1.872$ & $0.185$ & $-2.053$ & $0.091$ & $-2.053$ & $0.091$ & $\dots$ & $\dots$ & $-0.047$ & $0.132$ & $0.113$ & $6.490$ & D & $0.987$ & N & $0.534$ & $0.036$ & D & $0.995$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J235412.25$-$724818.6 & 6380074725939641216 & $\dots$ & 23541228$-$7248185 & 23:54:12.25 & $-$72:48:18.6 & GEMS & GS-2016B-Q-86 & $0.026$ & $13.338$ & $0.760$ & $11.738$ & $0.556$ & $13.122$ & $1.041$ & $13.352$ & $11.759$ & $311.0$ & $318.3$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2179$ & $0.0102$ & $4.5886$ & $0.2151$ & $4.0995$ & $0.1717$ & $0.0419$ & $3.9155$ & $0.1537$ & $0.0392$ & $-10.8587$ & $0.0127$ & $-10.5487$ & $0.0129$ & $-0.2734$ & $5183$ & $60$ & $5255$ & $63$ & $5111$ & $57$ & $2.102$ & $0.294$ & $-2.004$ & $0.101$ & $-1.917$ & $0.079$ & $-2.090$ & $0.122$ & $0.148$ & $0.094$ & $0.168$ & $6.594$ & D & $0.968$ & N & $0.395$ & $0.042$ & D & $0.995$ & $30$ & $1519$ & Placco_2019 & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J235457.16$-$214223.0 & 2341182073140486400 & $\dots$ & 23545715$-$2142234 & 23:54:57.16 & $-$21:42:23.0 & GEMS & GS-2016B-Q-86 & $0.017$ & $13.362$ & $0.634$ & $12.136$ & $0.505$ & $13.158$ & $0.877$ & $13.329$ & $11.994$ & $-0.2$ & $7.1$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.7964$ & $0.0191$ & $0.3576$ & $0.0024$ & $0.3543$ & $0.0024$ & $0.0068$ & $0.3523$ & $0.0026$ & $0.0074$ & $9.1945$ & $0.0176$ & $15.4236$ & $0.0133$ & $0.0493$ & $5647$ & $60$ & $5647$ & $60$ & $5549$ & $67$ & $4.573$ & $0.140$ & $-0.954$ & $0.192$ & $-0.954$ & $0.192$ & $-0.342$ & $0.128$ & $0.392$ & $0.113$ & $0.392$ & $7.868$ & D & $0.999$ & N & $0.396$ & $0.040$ & D & $0.997$ & $30$ & $1519$ & Placco_2019 & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J235500.07$+$125504.2 & 2766874664308017408 & $\dots$ & 23550005$+$1255039 & 23:55:00.07 & $+$12:55:04.2 & GEMN & GN-2017B-Q-79 & $0.048$ & $13.025$ & $1.008$ & $10.854$ & $0.709$ & $12.590$ & $1.384$ & $12.972$ & $10.829$ & $25.1$ & $32.4$ & $5.0$ & $\dots$ & $\dots$ & $25.7$ & $1.3$ & $22.0$ & $7.2201$ & $0.4233$ & $0.1385$ & $0.0081$ & $0.1380$ & $0.0081$ & $0.0584$ & $0.1401$ & $0.0064$ & $0.0457$ & $14.7486$ & $0.4248$ & $9.0877$ & $0.3162$ & $0.1192$ & $4644$ & $65$ & $4644$ & $65$ & $\dots$ & $\dots$ & $4.765$ & $0.085$ & $-1.281$ & $0.205$ & $-1.281$ & $0.205$ & $\dots$ & $\dots$ & $-0.072$ & $0.120$ & $-0.072$ & $7.077$ & D & $0.998$ & N & $0.120$ & $0.039$ & D & $0.998$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J235553.98$+$570246.3 & 1998062118035485056 & $\dots$ & 23555398$+$5702462 & 23:55:53.98 & $+$57:02:46.3 & GEMN & GN-2016A-Q-75 & $0.300$ & $12.298$ & $0.885$ & $10.369$ & $0.620$ & $12.062$ & $1.192$ & $12.354$ & $10.521$ & $-22.5$ & $-15.2$ & $5.0$ & $\dots$ & $\dots$ & $-12.5$ & $4.8$ & $9.0$ & $5.2864$ & $0.6043$ & $0.1892$ & $0.0216$ & $0.1882$ & $0.0214$ & $0.1138$ & $0.2012$ & $0.0291$ & $0.1449$ & $7.6082$ & $0.5331$ & $0.9616$ & $0.5372$ & $-0.3820$ & $5458$ & $112$ & $5458$ & $112$ & $\dots$ & $\dots$ & $3.868$ & $0.235$ & $-0.269$ & $0.105$ & $-0.269$ & $0.105$ & $\dots$ & $\dots$ & $-0.242$ & $0.097$ & $-0.242$ & $7.919$ & D & $0.965$ & N & $-0.029$ & $0.050$ & D & $0.873$ & $30$ & $2372$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J235626.35$+$065116.8 & 2746230337064331776 & $\dots$ & 23562635$+$0651168 & 23:56:26.35 & $+$06:51:16.8 & GEMN & GN-2017B-Q-79 & $0.060$ & $13.016$ & $0.960$ & $11.148$ & $0.656$ & $12.696$ & $1.216$ & $12.998$ & $11.127$ & $-2.0$ & $5.3$ & $5.0$ & $\dots$ & $\dots$ & $-0.1$ & $3.1$ & $26.0$ & $5.2857$ & $0.0166$ & $0.1892$ & $0.0006$ & $0.1883$ & $0.0006$ & $0.0031$ & $0.1884$ & $0.0006$ & $0.0031$ & $12.8170$ & $0.0222$ & $-5.2787$ & $0.0109$ & $0.1235$ & $4958$ & $74$ & $4958$ & $74$ & $\dots$ & $\dots$ & $4.142$ & $0.254$ & $-1.396$ & $0.583$ & $-1.396$ & $0.583$ & $\dots$ & $\dots$ & $-0.331$ & $0.108$ & $-0.331$ & $6.703$ & D & $0.948$ & N & $-0.100$ & $0.043$ & D & $0.820$ & $30$ & $2601$ & Schlaufman & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J235645.25$-$442948.2 & 6532542491534291968 & 1823644 & 23564530$-$4429484 & 23:56:45.25 & $-$44:29:48.2 & GEMS & GS-2017A-Q-86 & $0.010$ & $12.930$ & $0.811$ & $11.142$ & $0.588$ & $12.616$ & $1.138$ & $12.885$ & $11.138$ & $-18.7$ & $-11.4$ & $5.0$ & $\dots$ & $\dots$ & $6.9$ & $2.1$ & $7.0$ & $5.1592$ & $0.1511$ & $0.1938$ & $0.0057$ & $0.1929$ & $0.0056$ & $0.0291$ & $0.1931$ & $0.0050$ & $0.0260$ & $-48.3973$ & $0.1106$ & $23.9082$ & $0.1154$ & $0.0696$ & $4987$ & $74$ & $5127$ & $81$ & $4847$ & $66$ & $4.701$ & $0.046$ & $-0.432$ & $0.114$ & $-0.313$ & $0.104$ & $-0.550$ & $0.124$ & $0.087$ & $0.117$ & $0.087$ & $8.085$ & D & $0.999$ & N & $0.215$ & $0.039$ & D & $0.986$ & $30$ & $2601$ & Schlaufman & Average & APASS DR9 & BAILER-JONES & $\dots$\\
J000107.68$-$250858.9 & 2335041884815137536 & 11454293 & 00010767$-$2508587 & 00:01:07.68 & $-$25:08:58.9 & $\dots$ & $\dots$ & $0.017$ & $13.520$ & $0.800$ & $11.666$ & $0.582$ & $12.982$ & $1.032$ & $13.209$ & $11.630$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.3520$ & $0.0163$ & $2.8409$ & $0.1319$ & $2.6455$ & $0.1143$ & $0.0432$ & $2.7614$ & $0.0930$ & $0.0337$ & $3.4181$ & $0.0190$ & $-9.9599$ & $0.0139$ & $0.0281$ & $5084$ & $55$ & $\dots$ & $\dots$ & $5084$ & $55$ & $\dots$ & $\dots$ & $-1.600$ & $0.112$ & $\dots$ & $\dots$ & $-1.600$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & SPM4 & BAILER-JONES & $\dots$\\
J000324.71$-$534903.4 & 4971991344582248320 & 503268147 & 00032467$-$5349035 & 00:03:24.71 & $-$53:49:03.4 & $\dots$ & $\dots$ & $0.013$ & $13.190$ & $0.666$ & $11.749$ & $0.501$ & $12.988$ & $0.921$ & $13.173$ & $11.770$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.3473$ & $0.2061$ & $0.4260$ & $0.0374$ & $0.4214$ & $0.0366$ & $0.0868$ & $0.4162$ & $0.0385$ & $0.0925$ & $38.9156$ & $0.1531$ & $4.2381$ & $0.1868$ & $-0.2132$ & $5381$ & $67$ & $\dots$ & $\dots$ & $5381$ & $67$ & $\dots$ & $\dots$ & $-0.669$ & $0.127$ & $\dots$ & $\dots$ & $-0.669$ & $0.127$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J000506.36$-$292515.5 & 2320981669420681856 & 9659418 & 00050635$-$2925149 & 00:05:06.36 & $-$29:25:15.5 & $\dots$ & $\dots$ & $0.009$ & $13.504$ & $0.736$ & $14.411$ & $0.614$ & $13.425$ & $0.825$ & $13.579$ & $12.324$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.2854$ & $0.0168$ & $0.7779$ & $0.0102$ & $0.7625$ & $0.0098$ & $0.0128$ & $0.7519$ & $0.0092$ & $0.0122$ & $27.5843$ & $0.0169$ & $-11.7199$ & $0.0149$ & $0.0206$ & $5710$ & $67$ & $\dots$ & $\dots$ & $5710$ & $67$ & $\dots$ & $\dots$ & $0.023$ & $0.121$ & $\dots$ & $\dots$ & $0.023$ & $0.121$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J000525.31$-$240450.8 & 2336698604024209792 & 11483551 & 00052531$-$2404506 & 00:05:25.31 & $-$24:04:50.8 & $\dots$ & $\dots$ & $0.020$ & $13.234$ & $0.895$ & $11.317$ & $0.689$ & $12.942$ & $1.183$ & $13.230$ & $11.411$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.9753$ & $0.0192$ & $1.0253$ & $0.0201$ & $0.9987$ & $0.0191$ & $0.0191$ & $0.9935$ & $0.0193$ & $0.0194$ & $15.4586$ & $0.0174$ & $-22.1640$ & $0.0146$ & $0.1395$ & $4787$ & $61$ & $\dots$ & $\dots$ & $4787$ & $61$ & $\dots$ & $\dots$ & $-1.930$ & $0.160$ & $\dots$ & $\dots$ & $-1.930$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J000531.58$-$302051.5 & 2320605812538545536 & 9654035 & 00053157$-$3020515 & 00:05:31.58 & $-$30:20:51.5 & $\dots$ & $\dots$ & $0.013$ & $13.494$ & $0.985$ & $11.655$ & $0.617$ & $13.187$ & $1.212$ & $13.488$ & $11.622$ & $\dots$ & $\dots$ & $\dots$ & $4.4$ & $0.6$ & $\dots$ & $\dots$ & $\dots$ & $4.1476$ & $0.0268$ & $0.2411$ & $0.0016$ & $0.2396$ & $0.0015$ & $0.0064$ & $0.2386$ & $0.0018$ & $0.0073$ & $16.9335$ & $0.0271$ & $2.8179$ & $0.0232$ & $0.1109$ & $4711$ & $67$ & $\dots$ & $\dots$ & $4711$ & $67$ & $\dots$ & $\dots$ & $-0.398$ & $0.123$ & $\dots$ & $\dots$ & $-0.398$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J000536.18$-$322009.4 & 2313611681635329152 & 9462934 & 00053617$-$3220093 & 00:05:36.18 & $-$32:20:09.4 & $\dots$ & $\dots$ & $0.013$ & $11.321$ & $0.720$ & $9.845$ & $0.584$ & $11.104$ & $1.001$ & $11.319$ & $9.789$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-136.3$ & $0.4$ & $7.0$ & $0.3314$ & $0.0213$ & $3.0179$ & $0.1936$ & $2.7983$ & $0.1664$ & $0.0595$ & $2.7180$ & $0.1446$ & $0.0532$ & $12.4761$ & $0.0246$ & $-1.1681$ & $0.0178$ & $-0.0853$ & $5176$ & $57$ & $\dots$ & $\dots$ & $5176$ & $57$ & $\dots$ & $\dots$ & $-2.320$ & $0.112$ & $\dots$ & $\dots$ & $-2.320$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J000558.35$-$635730.2 & 4901154277169575040 & 499046838 & 00055836$-$6357304 & 00:05:58.35 & $-$63:57:30.2 & $\dots$ & $\dots$ & $0.016$ & $12.223$ & $0.828$ & $10.615$ & $0.578$ & $12.004$ & $1.079$ & $12.249$ & $10.596$ & $\dots$ & $\dots$ & $\dots$ & $3.0$ & $0.4$ & $4.1$ & $0.6$ & $13.0$ & $5.5511$ & $0.0408$ & $0.1801$ & $0.0013$ & $0.1793$ & $0.0013$ & $0.0073$ & $0.1796$ & $0.0013$ & $0.0071$ & $5.8958$ & $0.0482$ & $18.3502$ & $0.0482$ & $-0.3038$ & $5013$ & $66$ & $\dots$ & $\dots$ & $5013$ & $66$ & $\dots$ & $\dots$ & $-0.379$ & $0.123$ & $\dots$ & $\dots$ & $-0.379$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J000600.12$-$482455.8 & 4977725984916673920 & 503894178 & 00060007$-$4824561 & 00:06:00.12 & $-$48:24:55.8 & $\dots$ & $\dots$ & $0.011$ & $13.667$ & $0.789$ & $12.078$ & $0.555$ & $13.418$ & $1.052$ & $13.652$ & $12.042$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.3220$ & $0.0199$ & $0.3010$ & $0.0018$ & $0.2987$ & $0.0018$ & $0.0059$ & $0.2975$ & $0.0016$ & $0.0053$ & $49.3972$ & $0.0086$ & $26.7494$ & $0.0153$ & $-0.4311$ & $5039$ & $66$ & $\dots$ & $\dots$ & $5039$ & $66$ & $\dots$ & $\dots$ & $-0.655$ & $0.126$ & $\dots$ & $\dots$ & $-0.655$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J000628.67$-$320905.3 & 2313637382719621248 & 9464126 & 00062863$-$3209047 & 00:06:28.67 & $-$32:09:05.3 & $\dots$ & $\dots$ & $0.011$ & $13.348$ & $0.914$ & $11.396$ & $0.621$ & $12.946$ & $1.194$ & $13.239$ & $11.403$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.5727$ & $0.0179$ & $0.2799$ & $0.0014$ & $0.2779$ & $0.0014$ & $0.0050$ & $0.2778$ & $0.0014$ & $0.0050$ & $39.2113$ & $0.0175$ & $-50.0688$ & $0.0159$ & $-0.0263$ & $4689$ & $70$ & $\dots$ & $\dots$ & $4689$ & $70$ & $\dots$ & $\dots$ & $-1.195$ & $0.130$ & $\dots$ & $\dots$ & $-1.195$ & $0.130$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J000729.56$-$604746.8 & 4905666294932720000 & 502964437 & 00072958$-$6047470 & 00:07:29.56 & $-$60:47:46.8 & $\dots$ & $\dots$ & $0.012$ & $13.653$ & $0.657$ & $12.162$ & $0.528$ & $13.446$ & $0.970$ & $13.649$ & $12.169$ & $\dots$ & $\dots$ & $\dots$ & $16.8$ & $2.3$ & $\dots$ & $\dots$ & $\dots$ & $0.1312$ & $0.0119$ & $7.6238$ & $0.6917$ & $6.3626$ & $0.4817$ & $0.0757$ & $5.9149$ & $0.4080$ & $0.0690$ & $4.9442$ & $0.0114$ & $0.1579$ & $0.0131$ & $-0.2348$ & $5262$ & $68$ & $\dots$ & $\dots$ & $5262$ & $68$ & $\dots$ & $\dots$ & $-2.530$ & $0.172$ & $\dots$ & $\dots$ & $-2.530$ & $0.172$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J000744.50$-$553053.4 & 4922786137653903872 & 503207779 & 00074446$-$5530535 & 00:07:44.50 & $-$55:30:53.4 & $\dots$ & $\dots$ & $0.010$ & $13.352$ & $0.862$ & $11.615$ & $0.610$ & $13.091$ & $1.140$ & $13.361$ & $11.610$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.7897$ & $0.0140$ & $0.3585$ & $0.0018$ & $0.3552$ & $0.0018$ & $0.0050$ & $0.3541$ & $0.0017$ & $0.0048$ & $27.7138$ & $0.0120$ & $4.3230$ & $0.0130$ & $-0.1639$ & $4825$ & $66$ & $\dots$ & $\dots$ & $4825$ & $66$ & $\dots$ & $\dots$ & $-0.806$ & $0.122$ & $\dots$ & $\dots$ & $-0.806$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J000824.04$-$555013.3 & 4922669417622608384 & 503207151 & 00082403$-$5550125 & 00:08:24.04 & $-$55:50:13.3 & $\dots$ & $\dots$ & $0.010$ & $13.284$ & $0.559$ & $15.635$ & $0.587$ & $13.202$ & $0.722$ & $13.325$ & $12.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.4693$ & $0.0109$ & $0.6806$ & $0.0050$ & $0.6687$ & $0.0049$ & $0.0073$ & $0.6633$ & $0.0048$ & $0.0073$ & $-0.3545$ & $0.0100$ & $-12.4366$ & $0.0101$ & $-0.1917$ & $6008$ & $67$ & $\dots$ & $\dots$ & $6008$ & $67$ & $\dots$ & $\dots$ & $-0.310$ & $0.124$ & $\dots$ & $\dots$ & $-0.310$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J000836.31$-$755346.5 & 4684969331708807424 & 497745778 & 00083639$-$7553458 & 00:08:36.31 & $-$75:53:46.5 & $\dots$ & $\dots$ & $0.037$ & $13.888$ & $1.174$ & $11.763$ & $0.691$ & $13.524$ & $1.427$ & $13.928$ & $11.714$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4.5378$ & $0.0120$ & $0.2204$ & $0.0006$ & $0.2191$ & $0.0006$ & $0.0026$ & $0.2189$ & $0.0005$ & $0.0025$ & $-3.4802$ & $0.0144$ & $-40.2110$ & $0.0158$ & $0.1221$ & $4388$ & $66$ & $\dots$ & $\dots$ & $4388$ & $66$ & $\dots$ & $\dots$ & $-0.090$ & $0.177$ & $\dots$ & $\dots$ & $-0.090$ & $0.177$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J000837.09$-$601157.3 & 4905893103565549824 & 503002408 & 00083713$-$6011575 & 00:08:37.09 & $-$60:11:57.3 & $\dots$ & $\dots$ & $0.007$ & $13.543$ & $0.823$ & $13.009$ & $0.642$ & $13.654$ & $1.071$ & $13.896$ & $12.256$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.0574$ & $0.0171$ & $0.4861$ & $0.0040$ & $0.4800$ & $0.0039$ & $0.0082$ & $0.4785$ & $0.0038$ & $0.0079$ & $-6.5726$ & $0.0194$ & $15.2974$ & $0.0172$ & $-0.2919$ & $4958$ & $67$ & $\dots$ & $\dots$ & $4958$ & $67$ & $\dots$ & $\dots$ & $-1.031$ & $0.173$ & $\dots$ & $\dots$ & $-1.031$ & $0.173$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J000855.92$+$003341.0 & 2546315174395987456 & 16602648 & 00085593$+$0033410 & 00:08:55.92 & $+$00:33:41.0 & $\dots$ & $\dots$ & $0.028$ & $13.984$ & $0.897$ & $12.272$ & $0.612$ & $13.706$ & $1.146$ & $13.979$ & $12.219$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.0564$ & $0.0213$ & $0.4863$ & $0.0050$ & $0.4802$ & $0.0049$ & $0.0102$ & $0.4739$ & $0.0046$ & $0.0096$ & $-9.1814$ & $0.0231$ & $-10.9919$ & $0.0211$ & $0.4872$ & $4849$ & $77$ & $\dots$ & $\dots$ & $4849$ & $77$ & $\dots$ & $\dots$ & $-1.041$ & $0.137$ & $\dots$ & $\dots$ & $-1.041$ & $0.137$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J000856.68$-$780556.2 & 4635711760540401792 & 491315964 & 00085668$-$7805561 & 00:08:56.68 & $-$78:05:56.2 & $\dots$ & $\dots$ & $0.056$ & $13.597$ & $0.817$ & $12.015$ & $0.608$ & $13.368$ & $1.078$ & $13.612$ & $11.962$ & $\dots$ & $\dots$ & $\dots$ & $13.0$ & $0.5$ & $\dots$ & $\dots$ & $\dots$ & $3.0181$ & $0.0704$ & $0.3313$ & $0.0077$ & $0.3285$ & $0.0076$ & $0.0231$ & $0.3283$ & $0.0080$ & $0.0243$ & $3.0959$ & $0.0812$ & $7.3793$ & $0.0884$ & $0.0729$ & $5106$ & $66$ & $\dots$ & $\dots$ & $5106$ & $66$ & $\dots$ & $\dots$ & $-0.870$ & $0.132$ & $\dots$ & $\dots$ & $-0.870$ & $0.132$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J000919.51$-$285309.2 & 2321340286305727872 & 9722144 & 00091949$-$2853092 & 00:09:19.51 & $-$28:53:09.2 & $\dots$ & $\dots$ & $0.009$ & $13.676$ & $1.049$ & $11.665$ & $0.675$ & $13.368$ & $1.345$ & $13.731$ & $11.651$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4.4276$ & $0.0996$ & $0.2259$ & $0.0051$ & $0.2245$ & $0.0050$ & $0.0224$ & $0.2236$ & $0.0050$ & $0.0222$ & $18.6254$ & $0.1181$ & $3.4225$ & $0.0934$ & $0.0168$ & $4395$ & $66$ & $\dots$ & $\dots$ & $4395$ & $66$ & $\dots$ & $\dots$ & $-1.111$ & $0.127$ & $\dots$ & $\dots$ & $-1.111$ & $0.127$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J000943.95$-$575828.9 & 4919200870753821824 & 503023432 & 00094394$-$5758289 & 00:09:43.95 & $-$57:58:28.9 & $\dots$ & $\dots$ & $0.010$ & $13.919$ & $0.817$ & $12.308$ & $0.574$ & $13.722$ & $1.089$ & $13.971$ & $12.302$ & $\dots$ & $\dots$ & $\dots$ & $66.0$ & $0.5$ & $\dots$ & $\dots$ & $\dots$ & $2.2378$ & $0.0803$ & $0.4469$ & $0.0160$ & $0.4417$ & $0.0157$ & $0.0355$ & $0.4353$ & $0.0136$ & $0.0312$ & $-2.0961$ & $0.0875$ & $-4.1213$ & $0.0792$ & $-0.1422$ & $4960$ & $66$ & $\dots$ & $\dots$ & $4960$ & $66$ & $\dots$ & $\dots$ & $-0.527$ & $0.123$ & $\dots$ & $\dots$ & $-0.527$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J001105.55$-$572423.2 & 4919281684858936576 & 503184147 & 00110555$-$5724230 & 00:11:05.55 & $-$57:24:23.2 & $\dots$ & $\dots$ & $0.009$ & $13.805$ & $0.868$ & $11.961$ & $0.589$ & $13.552$ & $1.179$ & $13.839$ & $12.027$ & $\dots$ & $\dots$ & $\dots$ & $3.9$ & $0.6$ & $\dots$ & $\dots$ & $\dots$ & $3.1851$ & $0.1235$ & $0.3140$ & $0.0122$ & $0.3114$ & $0.0120$ & $0.0385$ & $0.3102$ & $0.0102$ & $0.0330$ & $11.5664$ & $0.1164$ & $-16.1319$ & $0.1131$ & $-0.2793$ & $4763$ & $66$ & $\dots$ & $\dots$ & $4763$ & $66$ & $\dots$ & $\dots$ & $-0.486$ & $0.122$ & $\dots$ & $\dots$ & $-0.486$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J001249.12$-$573642.5 & 4919237463875628544 & 503190303 & 00124914$-$5736427 & 00:12:49.12 & $-$57:36:42.5 & $\dots$ & $\dots$ & $0.009$ & $13.994$ & $1.050$ & $11.856$ & $0.660$ & $13.801$ & $1.392$ & $14.187$ & $12.031$ & $\dots$ & $\dots$ & $\dots$ & $-5.1$ & $0.5$ & $\dots$ & $\dots$ & $\dots$ & $3.7201$ & $0.3150$ & $0.2688$ & $0.0228$ & $0.2669$ & $0.0224$ & $0.0841$ & $0.2640$ & $0.0163$ & $0.0617$ & $-18.6847$ & $0.2865$ & $12.8419$ & $0.2904$ & $-0.2956$ & $4327$ & $65$ & $\dots$ & $\dots$ & $4327$ & $65$ & $\dots$ & $\dots$ & $-0.827$ & $0.123$ & $\dots$ & $\dots$ & $-0.827$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J001305.78$-$233951.6 & 2336968229186770432 & 11500381 & 00130579$-$2339514 & 00:13:05.78 & $-$23:39:51.6 & $\dots$ & $\dots$ & $0.024$ & $13.672$ & $1.086$ & $11.593$ & $0.744$ & $13.313$ & $1.371$ & $13.689$ & $11.567$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.3579$ & $0.0170$ & $0.2978$ & $0.0015$ & $0.2955$ & $0.0015$ & $0.0050$ & $0.2940$ & $0.0017$ & $0.0058$ & $-4.9059$ & $0.0152$ & $-15.5441$ & $0.0149$ & $0.1873$ & $4375$ & $72$ & $\dots$ & $\dots$ & $4375$ & $72$ & $\dots$ & $\dots$ & $-1.250$ & $0.192$ & $\dots$ & $\dots$ & $-1.250$ & $0.192$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J001356.34$-$382021.6 & 4998265308797829504 & 9008077 & 00135633$-$3820214 & 00:13:56.34 & $-$38:20:21.6 & $\dots$ & $\dots$ & $0.015$ & $12.329$ & $1.132$ & $10.064$ & $0.782$ & $11.857$ & $1.382$ & $12.238$ & $10.098$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-29.2$ & $11.0$ & $5.0$ & $2.3201$ & $0.0160$ & $0.4310$ & $0.0030$ & $0.4262$ & $0.0029$ & $0.0068$ & $0.4282$ & $0.0024$ & $0.0056$ & $14.3795$ & $0.0121$ & $-27.0455$ & $0.0157$ & $0.1998$ & $4382$ & $67$ & $\dots$ & $\dots$ & $4382$ & $67$ & $\dots$ & $\dots$ & $-0.910$ & $0.122$ & $\dots$ & $\dots$ & $-0.910$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J001357.22$-$594611.9 & 4906021746426110208 & 503011563 & 00135718$-$5946118 & 00:13:57.22 & $-$59:46:11.9 & $\dots$ & $\dots$ & $0.009$ & $13.752$ & $0.819$ & $11.884$ & $0.583$ & $13.525$ & $1.166$ & $13.806$ & $12.015$ & $\dots$ & $\dots$ & $\dots$ & $-9.7$ & $0.6$ & $\dots$ & $\dots$ & $\dots$ & $2.7508$ & $0.0794$ & $0.3635$ & $0.0105$ & $0.3601$ & $0.0103$ & $0.0286$ & $0.3578$ & $0.0092$ & $0.0258$ & $45.4523$ & $0.0957$ & $-9.6161$ & $0.0892$ & $-0.4754$ & $4772$ & $66$ & $\dots$ & $\dots$ & $4772$ & $66$ & $\dots$ & $\dots$ & $-0.735$ & $0.125$ & $\dots$ & $\dots$ & $-0.735$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J001415.68$-$352613.9 & 2309051968259508864 & 9395383 & 00141566$-$3526146 & 00:14:15.68 & $-$35:26:13.9 & $\dots$ & $\dots$ & $0.012$ & $12.661$ & $0.821$ & $11.057$ & $0.592$ & $12.428$ & $1.069$ & $12.669$ & $11.032$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $16.6$ & $1.4$ & $9.0$ & $4.2249$ & $0.2940$ & $0.2367$ & $0.0165$ & $0.2352$ & $0.0163$ & $0.0692$ & $0.2385$ & $0.0137$ & $0.0574$ & $10.7220$ & $0.2128$ & $56.8450$ & $0.2668$ & $0.2241$ & $4986$ & $66$ & $\dots$ & $\dots$ & $4986$ & $66$ & $\dots$ & $\dots$ & $-0.906$ & $0.123$ & $\dots$ & $\dots$ & $-0.906$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J001505.53$-$210958.3 & 2361537606783433856 & 11638462 & 00150550$-$2109580 & 00:15:05.53 & $-$21:09:58.3 & $\dots$ & $\dots$ & $0.018$ & $13.605$ & $0.780$ & $11.994$ & $0.577$ & $13.334$ & $1.042$ & $13.564$ & $11.970$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.2709$ & $0.0169$ & $0.4403$ & $0.0033$ & $0.4354$ & $0.0032$ & $0.0073$ & $0.4320$ & $0.0037$ & $0.0086$ & $29.9457$ & $0.0177$ & $-16.0845$ & $0.0129$ & $0.1701$ & $5042$ & $73$ & $\dots$ & $\dots$ & $5042$ & $73$ & $\dots$ & $\dots$ & $-1.458$ & $0.161$ & $\dots$ & $\dots$ & $-1.458$ & $0.161$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J001507.59$-$032000.1 & 2445149040805181440 & 13318534 & 00150758$-$0320003 & 00:15:07.59 & $-$03:20:00.1 & $\dots$ & $\dots$ & $0.035$ & $11.369$ & $1.097$ & $9.283$ & $0.756$ & $11.162$ & $1.367$ & $11.536$ & $9.420$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-14.5$ & $14.2$ & $9.0$ & $2.4934$ & $0.0280$ & $0.4011$ & $0.0045$ & $0.3969$ & $0.0044$ & $0.0111$ & $0.3949$ & $0.0049$ & $0.0123$ & $12.8960$ & $0.0294$ & $5.0982$ & $0.0213$ & $0.1746$ & $4454$ & $58$ & $\dots$ & $\dots$ & $4454$ & $58$ & $\dots$ & $\dots$ & $-1.070$ & $0.149$ & $\dots$ & $\dots$ & $-1.070$ & $0.149$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J001530.96$-$303205.6 & 2320015615312358784 & 9688620 & 00153099$-$3032056 & 00:15:30.96 & $-$30:32:05.6 & $\dots$ & $\dots$ & $0.012$ & $13.784$ & $0.984$ & $11.842$ & $0.644$ & $13.447$ & $1.261$ & $13.771$ & $11.826$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4.2406$ & $0.0916$ & $0.2358$ & $0.0051$ & $0.2344$ & $0.0050$ & $0.0215$ & $0.2339$ & $0.0052$ & $0.0224$ & $-25.0007$ & $0.0916$ & $2.6577$ & $0.0885$ & $0.1360$ & $4579$ & $66$ & $\dots$ & $\dots$ & $4579$ & $66$ & $\dots$ & $\dots$ & $-0.787$ & $0.135$ & $\dots$ & $\dots$ & $-0.787$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J001604.24$-$024105.2 & 2541284393302759296 & 13320209 & 00160423$-$0241052 & 00:16:04.24 & $-$02:41:05.2 & $\dots$ & $\dots$ & $0.033$ & $12.697$ & $0.821$ & $10.981$ & $0.560$ & $12.447$ & $1.103$ & $12.701$ & $11.010$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47.9$ & $1.3$ & $8.0$ & $0.2565$ & $0.0149$ & $3.8979$ & $0.2260$ & $3.5392$ & $0.1863$ & $0.0526$ & $3.6066$ & $0.1984$ & $0.0550$ & $13.5419$ & $0.0202$ & $-9.9761$ & $0.0125$ & $0.0251$ & $5087$ & $72$ & $\dots$ & $\dots$ & $5087$ & $72$ & $\dots$ & $\dots$ & $-3.120$ & $0.184$ & $\dots$ & $\dots$ & $-3.120$ & $0.184$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J001922.23$-$194242.4 & 2365121323199822976 & 11903068 & 00192222$-$1942422 & 00:19:22.23 & $-$19:42:42.4 & $\dots$ & $\dots$ & $0.018$ & $12.357$ & $0.737$ & $12.439$ & $0.759$ & $12.342$ & $0.821$ & $12.495$ & $11.247$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $16.6$ & $1.0$ & $12.0$ & $2.6731$ & $0.0139$ & $0.3741$ & $0.0019$ & $0.3705$ & $0.0019$ & $0.0052$ & $0.3703$ & $0.0019$ & $0.0051$ & $9.3802$ & $0.0165$ & $-13.0843$ & $0.0110$ & $0.1539$ & $5769$ & $67$ & $\dots$ & $\dots$ & $5769$ & $67$ & $\dots$ & $\dots$ & $0.080$ & $0.122$ & $\dots$ & $\dots$ & $0.080$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J001958.07$-$622126.5 & 4901906308763157376 & 502953279 & 00195807$-$6221265 & 00:19:58.07 & $-$62:21:26.5 & $\dots$ & $\dots$ & $0.012$ & $13.765$ & $0.841$ & $12.159$ & $0.580$ & $13.550$ & $1.061$ & $13.788$ & $12.164$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1641$ & $0.0119$ & $6.0938$ & $0.4416$ & $5.2604$ & $0.3291$ & $0.0626$ & $4.7534$ & $0.2148$ & $0.0452$ & $9.1779$ & $0.0112$ & $-0.3977$ & $0.0123$ & $-0.1613$ & $5009$ & $55$ & $\dots$ & $\dots$ & $5009$ & $55$ & $\dots$ & $\dots$ & $-1.680$ & $0.117$ & $\dots$ & $\dots$ & $-1.680$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J002121.68$-$370507.9 & 4998776375546260224 & 9045099 & 00212165$-$3705080 & 00:21:21.68 & $-$37:05:07.9 & $\dots$ & $\dots$ & $0.008$ & $13.777$ & $1.085$ & $11.605$ & $0.721$ & $13.367$ & $1.426$ & $13.771$ & $11.558$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4.9023$ & $0.0240$ & $0.2040$ & $0.0010$ & $0.2029$ & $0.0010$ & $0.0049$ & $0.2024$ & $0.0008$ & $0.0040$ & $32.4571$ & $0.0176$ & $8.1527$ & $0.0251$ & $0.2912$ & $4265$ & $65$ & $\dots$ & $\dots$ & $4265$ & $65$ & $\dots$ & $\dots$ & $-0.847$ & $0.125$ & $\dots$ & $\dots$ & $-0.847$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J002142.21$-$414002.4 & 4995248180171596160 & 8884120 & 00214219$-$4140026 & 00:21:42.21 & $-$41:40:02.4 & $\dots$ & $\dots$ & $0.007$ & $13.524$ & $1.065$ & $11.236$ & $0.692$ & $13.030$ & $1.411$ & $13.426$ & $11.238$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $17.8$ & $5.8$ & $10.0$ & $5.2542$ & $0.0135$ & $0.1903$ & $0.0005$ & $0.1894$ & $0.0005$ & $0.0026$ & $0.1893$ & $0.0005$ & $0.0024$ & $26.1873$ & $0.0112$ & $9.8234$ & $0.0150$ & $0.1581$ & $4295$ & $66$ & $\dots$ & $\dots$ & $4295$ & $66$ & $\dots$ & $\dots$ & $-0.730$ & $0.130$ & $\dots$ & $\dots$ & $-0.730$ & $0.130$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J002207.73$-$365417.8 & 4998861415898527104 & 9050734 & 00220776$-$3654180 & 00:22:07.73 & $-$36:54:17.8 & $\dots$ & $\dots$ & $0.008$ & $13.853$ & $0.761$ & $12.320$ & $0.580$ & $13.657$ & $1.027$ & $13.881$ & $12.311$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.9989$ & $0.0737$ & $0.3335$ & $0.0082$ & $0.3306$ & $0.0081$ & $0.0244$ & $0.3275$ & $0.0081$ & $0.0247$ & $-31.9913$ & $0.0574$ & $-10.6526$ & $0.0797$ & $0.2729$ & $5087$ & $66$ & $\dots$ & $\dots$ & $5087$ & $66$ & $\dots$ & $\dots$ & $-0.693$ & $0.127$ & $\dots$ & $\dots$ & $-0.693$ & $0.127$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J002209.59$-$090329.6 & 2429773367122654336 & 12912273 & 00220959$-$0903294 & 00:22:09.59 & $-$09:03:29.6 & $\dots$ & $\dots$ & $0.035$ & $13.972$ & $0.819$ & $12.306$ & $0.556$ & $13.713$ & $1.088$ & $13.961$ & $12.294$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1263$ & $0.0167$ & $7.9189$ & $1.0490$ & $6.5669$ & $0.7214$ & $0.1099$ & $5.8062$ & $0.5453$ & $0.0939$ & $1.1831$ & $0.0208$ & $-8.3232$ & $0.0164$ & $0.2307$ & $5020$ & $55$ & $\dots$ & $\dots$ & $5020$ & $55$ & $\dots$ & $\dots$ & $-1.800$ & $0.112$ & $\dots$ & $\dots$ & $-1.800$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J002210.78$-$644336.3 & 4900484812027001088 & 499051691 & 00221094$-$6443347 & 00:22:10.78 & $-$64:43:36.3 & $\dots$ & $\dots$ & $0.015$ & $13.528$ & $0.678$ & $14.975$ & $0.434$ & $13.472$ & $0.837$ & $13.630$ & $12.357$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.5069$ & $0.0110$ & $0.6636$ & $0.0049$ & $0.6523$ & $0.0047$ & $0.0072$ & $0.6484$ & $0.0044$ & $0.0068$ & $12.2938$ & $0.0115$ & $-21.3489$ & $0.0122$ & $-0.1456$ & $5653$ & $67$ & $\dots$ & $\dots$ & $5653$ & $67$ & $\dots$ & $\dots$ & $-0.373$ & $0.141$ & $\dots$ & $\dots$ & $-0.373$ & $0.141$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J002239.85$-$543018.2 & 4923226114104728320 & 503284129 & 00223980$-$5430182 & 00:22:39.85 & $-$54:30:18.2 & $\dots$ & $\dots$ & $0.014$ & $13.656$ & $0.776$ & $12.160$ & $0.550$ & $13.437$ & $0.996$ & $13.649$ & $12.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.3759$ & $0.0145$ & $0.4209$ & $0.0026$ & $0.4163$ & $0.0025$ & $0.0060$ & $0.4142$ & $0.0021$ & $0.0051$ & $51.8251$ & $0.0125$ & $-8.8467$ & $0.0130$ & $-0.1738$ & $5184$ & $66$ & $\dots$ & $\dots$ & $5184$ & $66$ & $\dots$ & $\dots$ & $-0.715$ & $0.123$ & $\dots$ & $\dots$ & $-0.715$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J002325.46$-$180503.7 & 2366883844634588288 & 11930982 & 00232546$-$1805038 & 00:23:25.46 & $-$18:05:03.7 & $\dots$ & $\dots$ & $0.023$ & $13.730$ & $0.884$ & $12.023$ & $0.639$ & $13.343$ & $1.079$ & $13.588$ & $11.935$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.9745$ & $0.0148$ & $0.3362$ & $0.0017$ & $0.3333$ & $0.0016$ & $0.0049$ & $0.3316$ & $0.0016$ & $0.0048$ & $5.9580$ & $0.0160$ & $-15.5959$ & $0.0121$ & $0.3747$ & $4999$ & $68$ & $\dots$ & $\dots$ & $4999$ & $68$ & $\dots$ & $\dots$ & $-0.810$ & $0.124$ & $\dots$ & $\dots$ & $-0.810$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J002400.10$-$753211.6 & 4685041865117039104 & 497748588 & 00240003$-$7532116 & 00:24:00.10 & $-$75:32:11.6 & $\dots$ & $\dots$ & $0.049$ & $13.899$ & $1.036$ & $11.804$ & $0.760$ & $13.550$ & $1.369$ & $13.925$ & $11.805$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.5731$ & $0.1914$ & $1.7449$ & $0.5828$ & $1.6692$ & $0.5333$ & $0.3195$ & $1.4979$ & $0.3458$ & $0.2308$ & $21.5793$ & $0.2365$ & $2.1041$ & $0.2245$ & $0.0727$ & $4495$ & $58$ & $\dots$ & $\dots$ & $4495$ & $58$ & $\dots$ & $\dots$ & $-1.660$ & $0.117$ & $\dots$ & $\dots$ & $-1.660$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J002404.84$-$415259.3 & 4993731163362990720 & 8883749 & 00240483$-$4152588 & 00:24:04.84 & $-$41:52:59.3 & $\dots$ & $\dots$ & $0.007$ & $12.063$ & $0.686$ & $10.859$ & $0.586$ & $11.874$ & $0.904$ & $12.054$ & $10.677$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $18.2$ & $0.8$ & $15.0$ & $4.5778$ & $0.0138$ & $0.2184$ & $0.0007$ & $0.2172$ & $0.0006$ & $0.0030$ & $0.2170$ & $0.0006$ & $0.0027$ & $11.1216$ & $0.0110$ & $-52.7335$ & $0.0169$ & $0.1764$ & $5464$ & $66$ & $\dots$ & $\dots$ & $5464$ & $66$ & $\dots$ & $\dots$ & $-0.044$ & $0.122$ & $\dots$ & $\dots$ & $-0.044$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J002423.10$-$735757.0 & 4688421626427444608 & 497810670 & 00242297$-$7357571 & 00:24:23.10 & $-$73:57:57.0 & $\dots$ & $\dots$ & $0.039$ & $13.730$ & $0.954$ & $11.704$ & $0.672$ & $13.408$ & $1.312$ & $13.755$ & $11.728$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.4910$ & $0.0232$ & $0.2865$ & $0.0019$ & $0.2843$ & $0.0019$ & $0.0066$ & $0.2835$ & $0.0020$ & $0.0072$ & $33.9043$ & $0.0253$ & $-1.2896$ & $0.0255$ & $0.0002$ & $4532$ & $67$ & $\dots$ & $\dots$ & $4532$ & $67$ & $\dots$ & $\dots$ & $-1.040$ & $0.132$ & $\dots$ & $\dots$ & $-1.040$ & $0.132$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J002439.71$-$660648.8 & 4707959119116914688 & 499029986 & 00243965$-$6606480 & 00:24:39.71 & $-$66:06:48.8 & $\dots$ & $\dots$ & $0.015$ & $12.576$ & $0.937$ & $10.733$ & $0.602$ & $12.404$ & $1.190$ & $12.695$ & $10.865$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-53.1$ & $1.0$ & $9.0$ & $5.6538$ & $0.0152$ & $0.1769$ & $0.0005$ & $0.1761$ & $0.0005$ & $0.0027$ & $0.1766$ & $0.0004$ & $0.0021$ & $26.0178$ & $0.0158$ & $-74.0963$ & $0.0161$ & $-0.2915$ & $4720$ & $68$ & $\dots$ & $\dots$ & $4720$ & $68$ & $\dots$ & $\dots$ & $-0.997$ & $0.124$ & $\dots$ & $\dots$ & $-0.997$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J002441.54$-$563519.1 & 4919010277285511296 & 503222378 & 00244151$-$5635178 & 00:24:41.54 & $-$56:35:19.1 & $\dots$ & $\dots$ & $0.009$ & $12.380$ & $0.875$ & $10.603$ & $0.632$ & $12.229$ & $1.167$ & $12.510$ & $10.717$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $84.8$ & $1.8$ & $10.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4750$ & $66$ & $\dots$ & $\dots$ & $4750$ & $66$ & $\dots$ & $\dots$ & $-1.052$ & $0.148$ & $\dots$ & $\dots$ & $-1.052$ & $0.148$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & $\dots$ & $\dots$\\
J002506.62$-$090127.1 & 2429738354549321088 & 12914076 & 00250658$-$0901269 & 00:25:06.62 & $-$09:01:27.1 & $\dots$ & $\dots$ & $0.034$ & $13.345$ & $0.920$ & $13.227$ & $0.618$ & $13.345$ & $1.037$ & $13.573$ & $11.987$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.2249$ & $0.0501$ & $0.4495$ & $0.0101$ & $0.4443$ & $0.0099$ & $0.0223$ & $0.4387$ & $0.0087$ & $0.0199$ & $22.0370$ & $0.0575$ & $-6.1297$ & $0.0418$ & $0.2046$ & $5190$ & $67$ & $\dots$ & $\dots$ & $5190$ & $67$ & $\dots$ & $\dots$ & $-0.233$ & $0.161$ & $\dots$ & $\dots$ & $-0.233$ & $0.161$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J002508.39$-$560836.7 & 4919786291976216064 & 503233845 & 00250839$-$5608367 & 00:25:08.39 & $-$56:08:36.7 & $\dots$ & $\dots$ & $0.010$ & $13.992$ & $0.954$ & $12.071$ & $0.622$ & $13.669$ & $1.241$ & $13.983$ & $12.071$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.4874$ & $0.0377$ & $0.2867$ & $0.0031$ & $0.2846$ & $0.0031$ & $0.0107$ & $0.2829$ & $0.0028$ & $0.0100$ & $3.5693$ & $0.0309$ & $6.8501$ & $0.0331$ & $-0.0924$ & $4645$ & $66$ & $\dots$ & $\dots$ & $4645$ & $66$ & $\dots$ & $\dots$ & $-0.398$ & $0.127$ & $\dots$ & $\dots$ & $-0.398$ & $0.127$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J002632.85$-$410324.8 & 4993879013317366656 & 8888039 & 00263275$-$4103248 & 00:26:32.85 & $-$41:03:24.8 & $\dots$ & $\dots$ & $0.008$ & $13.830$ & $0.843$ & $12.163$ & $0.598$ & $13.584$ & $1.104$ & $13.839$ & $12.147$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.9564$ & $0.0165$ & $0.3383$ & $0.0019$ & $0.3353$ & $0.0019$ & $0.0055$ & $0.3339$ & $0.0017$ & $0.0051$ & $97.5551$ & $0.0141$ & $-5.9966$ & $0.0164$ & $0.1668$ & $4879$ & $72$ & $\dots$ & $\dots$ & $4879$ & $72$ & $\dots$ & $\dots$ & $-1.150$ & $0.323$ & $\dots$ & $\dots$ & $-1.150$ & $0.323$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J002705.98$-$390654.2 & 4997434490324165504 & 8994175 & 00270597$-$3906539 & 00:27:05.98 & $-$39:06:54.2 & $\dots$ & $\dots$ & $0.015$ & $13.953$ & $0.586$ & $13.058$ & $0.532$ & $13.845$ & $0.755$ & $13.978$ & $12.831$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.9933$ & $0.0169$ & $1.0067$ & $0.0172$ & $0.9810$ & $0.0163$ & $0.0166$ & $0.9629$ & $0.0151$ & $0.0156$ & $6.0026$ & $0.0120$ & $-23.6877$ & $0.0164$ & $0.1755$ & $5883$ & $67$ & $\dots$ & $\dots$ & $5883$ & $67$ & $\dots$ & $\dots$ & $-0.690$ & $0.136$ & $\dots$ & $\dots$ & $-0.690$ & $0.136$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J002749.48$-$173535.0 & 2367286746926903424 & 11938412 & 00274948$-$1735347 & 00:27:49.48 & $-$17:35:35.0 & $\dots$ & $\dots$ & $0.019$ & $13.478$ & $0.690$ & $12.048$ & $0.516$ & $13.285$ & $0.937$ & $13.476$ & $12.047$ & $\dots$ & $\dots$ & $\dots$ & $-85.7$ & $2.7$ & $\dots$ & $\dots$ & $\dots$ & $0.4453$ & $0.0159$ & $2.2456$ & $0.0801$ & $2.1217$ & $0.0715$ & $0.0337$ & $2.0573$ & $0.0649$ & $0.0315$ & $-3.5819$ & $0.0187$ & $-30.2348$ & $0.0123$ & $0.3934$ & $5337$ & $58$ & $\dots$ & $\dots$ & $5337$ & $58$ & $\dots$ & $\dots$ & $-2.140$ & $0.112$ & $\dots$ & $\dots$ & $-2.140$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & RAVE\\
J002804.97$-$200351.9 & 2363369771112641152 & 11911695 & 00280496$-$2003518 & 00:28:04.97 & $-$20:03:51.9 & $\dots$ & $\dots$ & $0.019$ & $13.435$ & $0.942$ & $11.630$ & $0.634$ & $13.196$ & $1.188$ & $13.487$ & $11.660$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4.0882$ & $0.0208$ & $0.2446$ & $0.0012$ & $0.2431$ & $0.0012$ & $0.0051$ & $0.2419$ & $0.0012$ & $0.0052$ & $13.0507$ & $0.0206$ & $-19.4990$ & $0.0187$ & $0.4397$ & $4772$ & $66$ & $\dots$ & $\dots$ & $4772$ & $66$ & $\dots$ & $\dots$ & $-0.444$ & $0.130$ & $\dots$ & $\dots$ & $-0.444$ & $0.130$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J002822.80$-$393459.9 & 4997337355343813376 & 8990936 & 00282278$-$3934598 & 00:28:22.80 & $-$39:34:59.9 & $\dots$ & $\dots$ & $0.022$ & $12.547$ & $0.951$ & $10.547$ & $0.697$ & $12.170$ & $1.304$ & $12.513$ & $10.499$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23.6$ & $0.9$ & $10.0$ & $0.0846$ & $0.0145$ & $11.8265$ & $2.0232$ & $9.0452$ & $1.1835$ & $0.1308$ & $7.9210$ & $1.2783$ & $0.1614$ & $5.7182$ & $0.0111$ & $-2.9473$ & $0.0137$ & $0.1673$ & $4639$ & $56$ & $\dots$ & $\dots$ & $4639$ & $56$ & $\dots$ & $\dots$ & $-2.900$ & $0.114$ & $\dots$ & $\dots$ & $-2.900$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J002822.81$-$700643.0 & 4702415866822263296 & 498537342 & 00282287$-$7006428 & 00:28:22.81 & $-$70:06:43.0 & $\dots$ & $\dots$ & $0.024$ & $13.613$ & $1.101$ & $11.457$ & $0.694$ & $13.205$ & $1.410$ & $13.601$ & $11.415$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $70.8$ & $3.3$ & $8.0$ & $5.3747$ & $0.0486$ & $0.1861$ & $0.0017$ & $0.1852$ & $0.0017$ & $0.0090$ & $0.1852$ & $0.0015$ & $0.0081$ & $-30.8926$ & $0.0540$ & $-9.2085$ & $0.0512$ & $0.0405$ & $4331$ & $65$ & $\dots$ & $\dots$ & $4331$ & $65$ & $\dots$ & $\dots$ & $-0.795$ & $0.135$ & $\dots$ & $\dots$ & $-0.795$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J002854.38$-$684945.6 & 4703479266364708352 & 498918293 & 00285438$-$6849458 & 00:28:54.38 & $-$68:49:45.6 & $\dots$ & $\dots$ & $0.020$ & $14.019$ & $0.621$ & $12.336$ & $0.612$ & $13.667$ & $1.021$ & $13.889$ & $12.328$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.2548$ & $0.0222$ & $0.7970$ & $0.0141$ & $0.7808$ & $0.0135$ & $0.0173$ & $0.7775$ & $0.0123$ & $0.0158$ & $7.8405$ & $0.0243$ & $16.1222$ & $0.0237$ & $-0.0167$ & $5097$ & $69$ & $\dots$ & $\dots$ & $5097$ & $69$ & $\dots$ & $\dots$ & $-1.652$ & $0.134$ & $\dots$ & $\dots$ & $-1.652$ & $0.134$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J002919.66$-$331914.7 & 2315480095488162560 & 9571143 & 00291964$-$3319141 & 00:29:19.66 & $-$33:19:14.7 & $\dots$ & $\dots$ & $0.011$ & $13.948$ & $0.740$ & $12.429$ & $0.534$ & $13.728$ & $1.031$ & $13.954$ & $12.378$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.4293$ & $0.0177$ & $0.2916$ & $0.0015$ & $0.2894$ & $0.0015$ & $0.0051$ & $0.2883$ & $0.0013$ & $0.0045$ & $27.1401$ & $0.0162$ & $-51.8804$ & $0.0190$ & $0.0684$ & $5065$ & $66$ & $\dots$ & $\dots$ & $5065$ & $66$ & $\dots$ & $\dots$ & $-1.090$ & $0.123$ & $\dots$ & $\dots$ & $-1.090$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J002957.82$-$540901.1 & 4924692003622387840 & 503292905 & 00295781$-$5409007 & 00:29:57.82 & $-$54:09:01.1 & $\dots$ & $\dots$ & $0.015$ & $13.530$ & $0.794$ & $11.871$ & $0.539$ & $13.261$ & $1.061$ & $13.498$ & $11.874$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.8759$ & $0.0788$ & $0.3477$ & $0.0095$ & $0.3446$ & $0.0094$ & $0.0271$ & $0.3436$ & $0.0090$ & $0.0261$ & $3.0490$ & $0.0626$ & $-44.7531$ & $0.0718$ & $-0.0394$ & $5018$ & $66$ & $\dots$ & $\dots$ & $5018$ & $66$ & $\dots$ & $\dots$ & $-0.840$ & $0.123$ & $\dots$ & $\dots$ & $-0.840$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J003009.01$-$303054.8 & 2318292470137938304 & 9799611 & 00300902$-$3030544 & 00:30:09.01 & $-$30:30:54.8 & $\dots$ & $\dots$ & $0.013$ & $13.214$ & $0.950$ & $11.401$ & $0.658$ & $12.925$ & $1.223$ & $13.231$ & $11.348$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-32.6$ & $1.3$ & $14.0$ & $4.5673$ & $0.0308$ & $0.2189$ & $0.0015$ & $0.2177$ & $0.0015$ & $0.0067$ & $0.2180$ & $0.0013$ & $0.0061$ & $-6.0381$ & $0.0271$ & $-53.8930$ & $0.0287$ & $0.2792$ & $4695$ & $65$ & $\dots$ & $\dots$ & $4695$ & $65$ & $\dots$ & $\dots$ & $-0.322$ & $0.121$ & $\dots$ & $\dots$ & $-0.322$ & $0.121$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J003146.44$-$762849.8 & 4684010798087487360 & 491343525 & 00314634$-$7628498 & 00:31:46.44 & $-$76:28:49.8 & $\dots$ & $\dots$ & $0.055$ & $13.889$ & $0.759$ & $12.318$ & $0.561$ & $13.661$ & $1.026$ & $13.885$ & $12.316$ & $\dots$ & $\dots$ & $\dots$ & $100.8$ & $1.2$ & $\dots$ & $\dots$ & $\dots$ & $0.4583$ & $0.0128$ & $2.1818$ & $0.0611$ & $2.0646$ & $0.0548$ & $0.0265$ & $2.0443$ & $0.0570$ & $0.0279$ & $37.6793$ & $0.0164$ & $-6.5997$ & $0.0140$ & $-0.0882$ & $5216$ & $68$ & $\dots$ & $\dots$ & $5216$ & $68$ & $\dots$ & $\dots$ & $-1.530$ & $0.202$ & $\dots$ & $\dots$ & $-1.530$ & $0.202$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J003459.43$-$685808.5 & 4702735584187559040 & 498917755 & 00345947$-$6858083 & 00:34:59.43 & $-$68:58:08.5 & $\dots$ & $\dots$ & $0.020$ & $13.737$ & $0.964$ & $11.811$ & $0.677$ & $13.495$ & $1.286$ & $13.830$ & $11.844$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.2479$ & $0.0125$ & $0.8013$ & $0.0081$ & $0.7850$ & $0.0077$ & $0.0098$ & $0.7806$ & $0.0078$ & $0.0100$ & $-14.6813$ & $0.0125$ & $-19.6755$ & $0.0128$ & $-0.0350$ & $4597$ & $62$ & $\dots$ & $\dots$ & $4597$ & $62$ & $\dots$ & $\dots$ & $-2.070$ & $0.156$ & $\dots$ & $\dots$ & $-2.070$ & $0.156$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J003510.78$-$231721.8 & 2348301857607046912 & 11755075 & 00351079$-$2317217 & 00:35:10.78 & $-$23:17:21.8 & $\dots$ & $\dots$ & $0.017$ & $13.947$ & $0.846$ & $12.229$ & $0.588$ & $13.679$ & $1.097$ & $13.931$ & $12.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.0927$ & $0.0169$ & $10.7905$ & $1.9640$ & $8.4264$ & $1.1977$ & $0.1421$ & $6.0204$ & $1.0655$ & $0.1770$ & $5.3576$ & $0.0175$ & $-7.0772$ & $0.0164$ & $0.4540$ & $5012$ & $64$ & $\dots$ & $\dots$ & $5012$ & $64$ & $\dots$ & $\dots$ & $-2.730$ & $0.156$ & $\dots$ & $\dots$ & $-2.730$ & $0.156$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J003526.34$-$361632.1 & 5003985552400930560 & 9513733 & 00352638$-$3616329 & 00:35:26.34 & $-$36:16:32.1 & $\dots$ & $\dots$ & $0.011$ & $12.450$ & $0.481$ & $14.313$ & $0.694$ & $12.352$ & $0.663$ & $12.460$ & $11.455$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27.4$ & $1.7$ & $9.0$ & $1.8201$ & $0.0160$ & $0.5494$ & $0.0048$ & $0.5417$ & $0.0047$ & $0.0087$ & $0.5418$ & $0.0049$ & $0.0090$ & $3.6800$ & $0.0119$ & $12.1675$ & $0.0160$ & $0.2917$ & $6222$ & $68$ & $\dots$ & $\dots$ & $6222$ & $68$ & $\dots$ & $\dots$ & $-0.287$ & $0.125$ & $\dots$ & $\dots$ & $-0.287$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J003542.06$-$212457.5 & 2362186937119227136 & 11794196 & 00354206$-$2124574 & 00:35:42.06 & $-$21:24:57.5 & $\dots$ & $\dots$ & $0.019$ & $12.291$ & $0.718$ & $10.811$ & $0.561$ & $12.085$ & $0.979$ & $12.291$ & $10.796$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-187.5$ & $0.8$ & $13.0$ & $0.5006$ & $0.0203$ & $1.9976$ & $0.0809$ & $1.8990$ & $0.0731$ & $0.0385$ & $1.9313$ & $0.0644$ & $0.0334$ & $-7.1197$ & $0.0221$ & $-5.9975$ & $0.0196$ & $0.5042$ & $5266$ & $60$ & $\dots$ & $\dots$ & $5266$ & $60$ & $\dots$ & $\dots$ & $-2.580$ & $0.119$ & $\dots$ & $\dots$ & $-2.580$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J003636.66$-$400720.8 & 4994176225054016512 & 9061575 & 00363661$-$4007208 & 00:36:36.66 & $-$40:07:20.8 & $\dots$ & $\dots$ & $0.013$ & $13.576$ & $0.998$ & $11.458$ & $0.683$ & $13.177$ & $1.354$ & $13.544$ & $11.449$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.9456$ & $0.0382$ & $0.3395$ & $0.0044$ & $0.3365$ & $0.0043$ & $0.0128$ & $0.3362$ & $0.0045$ & $0.0133$ & $58.3449$ & $0.0310$ & $-8.6246$ & $0.0420$ & $0.0769$ & $4402$ & $66$ & $\dots$ & $\dots$ & $4402$ & $66$ & $\dots$ & $\dots$ & $-0.849$ & $0.128$ & $\dots$ & $\dots$ & $-0.849$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J003701.44$-$555841.0 & 4920506506452410752 & 503243245 & 00370134$-$5558415 & 00:37:01.44 & $-$55:58:41.0 & $\dots$ & $\dots$ & $0.013$ & $13.186$ & $0.829$ & $11.422$ & $0.591$ & $12.903$ & $1.148$ & $13.176$ & $11.413$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44.1$ & $5.4$ & $12.0$ & $4.7325$ & $0.0246$ & $0.2113$ & $0.0011$ & $0.2101$ & $0.0011$ & $0.0052$ & $0.2108$ & $0.0011$ & $0.0053$ & $75.6166$ & $0.0221$ & $51.9442$ & $0.0232$ & $-0.0447$ & $4803$ & $66$ & $\dots$ & $\dots$ & $4803$ & $66$ & $\dots$ & $\dots$ & $-0.972$ & $0.126$ & $\dots$ & $\dots$ & $-0.972$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J003726.66$-$342522.1 & 5005369562662764928 & 9540299 & 00372666$-$3425221 & 00:37:26.66 & $-$34:25:22.1 & $\dots$ & $\dots$ & $0.011$ & $13.908$ & $0.930$ & $12.119$ & $0.656$ & $13.858$ & $1.193$ & $14.151$ & $12.316$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.5101$ & $0.5221$ & $0.3984$ & $0.0829$ & $0.3943$ & $0.0812$ & $0.2059$ & $0.3488$ & $0.0429$ & $0.1229$ & $-4.0343$ & $0.3498$ & $5.9169$ & $0.4986$ & $0.2444$ & $4712$ & $66$ & $\dots$ & $\dots$ & $4712$ & $66$ & $\dots$ & $\dots$ & $-0.834$ & $0.133$ & $\dots$ & $\dots$ & $-0.834$ & $0.133$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J003817.19$-$663553.8 & 4706998562566797952 & 498992595 & 00381716$-$6635537 & 00:38:17.19 & $-$66:35:53.8 & $\dots$ & $\dots$ & $0.014$ & $13.474$ & $0.775$ & $12.067$ & $0.625$ & $13.195$ & $0.998$ & $13.409$ & $11.884$ & $\dots$ & $\dots$ & $\dots$ & $87.1$ & $0.5$ & $\dots$ & $\dots$ & $\dots$ & $2.3252$ & $0.0117$ & $0.4301$ & $0.0022$ & $0.4253$ & $0.0021$ & $0.0050$ & $0.4235$ & $0.0023$ & $0.0055$ & $22.4383$ & $0.0120$ & $-3.3563$ & $0.0117$ & $-0.0541$ & $5214$ & $68$ & $\dots$ & $\dots$ & $5214$ & $68$ & $\dots$ & $\dots$ & $-0.279$ & $0.123$ & $\dots$ & $\dots$ & $-0.279$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J003817.28$-$395115.5 & 5000143957557202816 & 9062604 & 00381728$-$3951152 & 00:38:17.28 & $-$39:51:15.5 & $\dots$ & $\dots$ & $0.014$ & $13.338$ & $0.928$ & $11.586$ & $0.626$ & $13.067$ & $1.192$ & $13.359$ & $11.526$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.4684$ & $0.0137$ & $0.6810$ & $0.0063$ & $0.6692$ & $0.0061$ & $0.0091$ & $0.6663$ & $0.0058$ & $0.0087$ & $2.8943$ & $0.0102$ & $-21.9192$ & $0.0136$ & $0.2099$ & $4733$ & $54$ & $\dots$ & $\dots$ & $4733$ & $54$ & $\dots$ & $\dots$ & $-0.870$ & $0.119$ & $\dots$ & $\dots$ & $-0.870$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J003916.05$-$254859.9 & 2346940352974352000 & 11669151 & 00391603$-$2549003 & 00:39:16.05 & $-$25:48:59.9 & $\dots$ & $\dots$ & $0.011$ & $13.952$ & $0.932$ & $12.311$ & $0.573$ & $13.745$ & $1.142$ & $14.016$ & $12.263$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.8099$ & $0.0202$ & $0.3559$ & $0.0026$ & $0.3526$ & $0.0025$ & $0.0071$ & $0.3506$ & $0.0030$ & $0.0085$ & $15.3272$ & $0.0214$ & $25.2274$ & $0.0193$ & $0.3291$ & $4873$ & $66$ & $\dots$ & $\dots$ & $4873$ & $66$ & $\dots$ & $\dots$ & $-0.205$ & $0.121$ & $\dots$ & $\dots$ & $-0.205$ & $0.121$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J004006.83$-$245512.0 & 2347059512546221696 & 11675430 & 00400683$-$2455118 & 00:40:06.83 & $-$24:55:12.0 & $\dots$ & $\dots$ & $0.013$ & $10.964$ & $0.945$ & $9.072$ & $0.647$ & $10.665$ & $1.251$ & $10.984$ & $9.056$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-90.0$ & $0.3$ & $16.0$ & $0.3457$ & $0.0164$ & $2.8927$ & $0.1372$ & $2.6903$ & $0.1187$ & $0.0441$ & $2.6842$ & $0.1411$ & $0.0526$ & $4.0194$ & $0.0181$ & $-22.5300$ & $0.0150$ & $0.2501$ & $4656$ & $54$ & $\dots$ & $\dots$ & $4656$ & $54$ & $\dots$ & $\dots$ & $-2.230$ & $0.104$ & $\dots$ & $\dots$ & $-2.230$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J004013.08$-$360804.4 & 5004177447244257792 & 9522625 & 00401306$-$3608046 & 00:40:13.08 & $-$36:08:04.4 & $\dots$ & $\dots$ & $0.013$ & $13.176$ & $0.500$ & $14.072$ & $0.699$ & $13.203$ & $0.654$ & $13.309$ & $12.317$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-20.0$ & $13.1$ & $5.0$ & $0.7619$ & $0.0536$ & $1.3126$ & $0.0924$ & $1.2693$ & $0.0864$ & $0.0681$ & $1.2097$ & $0.0730$ & $0.0603$ & $2.4150$ & $0.0369$ & $3.8336$ & $0.0592$ & $0.1920$ & $6263$ & $68$ & $\dots$ & $\dots$ & $6263$ & $68$ & $\dots$ & $\dots$ & $-0.290$ & $0.127$ & $\dots$ & $\dots$ & $-0.290$ & $0.127$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J004022.32$-$634147.4 & 4708494615639194240 & 499098174 & 00402226$-$6341474 & 00:40:22.32 & $-$63:41:47.4 & $\dots$ & $\dots$ & $0.017$ & $13.408$ & $0.752$ & $11.914$ & $0.537$ & $13.191$ & $0.991$ & $13.402$ & $11.888$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.4707$ & $0.0147$ & $2.1247$ & $0.0665$ & $2.0135$ & $0.0597$ & $0.0297$ & $1.9669$ & $0.0514$ & $0.0261$ & $27.8551$ & $0.0162$ & $-0.5410$ & $0.0158$ & $-0.0447$ & $5178$ & $55$ & $\dots$ & $\dots$ & $5178$ & $55$ & $\dots$ & $\dots$ & $-1.270$ & $0.106$ & $\dots$ & $\dots$ & $-1.270$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J004036.30$-$412214.6 & 4993237409627609728 & 8933815 & 00403627$-$4122147 & 00:40:36.30 & $-$41:22:14.6 & $\dots$ & $\dots$ & $0.012$ & $12.557$ & $1.107$ & $10.389$ & $0.683$ & $12.159$ & $1.431$ & $12.565$ & $10.345$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37.8$ & $8.7$ & $17.0$ & $6.7261$ & $0.1405$ & $0.1487$ & $0.0031$ & $0.1481$ & $0.0031$ & $0.0208$ & $0.1482$ & $0.0032$ & $0.0213$ & $15.2746$ & $0.1071$ & $2.5735$ & $0.1122$ & $-0.2029$ & $4284$ & $65$ & $\dots$ & $\dots$ & $4284$ & $65$ & $\dots$ & $\dots$ & $-0.601$ & $0.123$ & $\dots$ & $\dots$ & $-0.601$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J004037.87$-$700743.7 & 4690452248302831360 & 498633104 & 00403788$-$7007437 & 00:40:37.87 & $-$70:07:43.7 & $\dots$ & $\dots$ & $0.025$ & $13.883$ & $0.935$ & $12.058$ & $0.654$ & $13.652$ & $1.209$ & $13.952$ & $12.092$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.7370$ & $0.0120$ & $1.3568$ & $0.0221$ & $1.3105$ & $0.0206$ & $0.0157$ & $1.2980$ & $0.0173$ & $0.0134$ & $0.3257$ & $0.0137$ & $-1.2848$ & $0.0132$ & $-0.1453$ & $4742$ & $57$ & $\dots$ & $\dots$ & $4742$ & $57$ & $\dots$ & $\dots$ & $-1.780$ & $0.122$ & $\dots$ & $\dots$ & $-1.780$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J004058.49$-$284108.7 & 2342231312175204480 & 9875014 & 00405847$-$2841089 & 00:40:58.49 & $-$28:41:08.7 & $\dots$ & $\dots$ & $0.014$ & $13.540$ & $0.934$ & $11.865$ & $0.606$ & $13.235$ & $1.134$ & $13.502$ & $11.762$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.6096$ & $0.0135$ & $0.3832$ & $0.0020$ & $0.3794$ & $0.0019$ & $0.0051$ & $0.3774$ & $0.0019$ & $0.0051$ & $16.4419$ & $0.0148$ & $3.6291$ & $0.0144$ & $0.1951$ & $4857$ & $66$ & $\dots$ & $\dots$ & $4857$ & $66$ & $\dots$ & $\dots$ & $-0.681$ & $0.122$ & $\dots$ & $\dots$ & $-0.681$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J004113.11$-$660202.7 & 4707092433371918848 & 498996874 & 00411310$-$6602027 & 00:41:13.11 & $-$66:02:02.7 & $\dots$ & $\dots$ & $0.015$ & $13.740$ & $0.679$ & $12.565$ & $0.471$ & $14.175$ & $0.865$ & $14.342$ & $13.025$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.1798$ & $0.0364$ & $0.8476$ & $0.0261$ & $0.8293$ & $0.0250$ & $0.0302$ & $0.8243$ & $0.0214$ & $0.0260$ & $12.5278$ & $0.0411$ & $-3.9636$ & $0.0405$ & $-0.1741$ & $5507$ & $144$ & $\dots$ & $\dots$ & $5507$ & $144$ & $\dots$ & $\dots$ & $-1.479$ & $0.207$ & $\dots$ & $\dots$ & $-1.479$ & $0.207$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & NOMAD-1 & BAILER-JONES & $\dots$\\
J004116.84$-$381700.0 & 5000390797918763904 & 9091738 & 00411684$-$3817000 & 00:41:16.84 & $-$38:17:00.0 & $\dots$ & $\dots$ & $0.011$ & $12.253$ & $0.839$ & $10.439$ & $0.623$ & $11.982$ & $1.164$ & $12.262$ & $10.473$ & $\dots$ & $\dots$ & $\dots$ & $-134.0$ & $1.3$ & $\dots$ & $\dots$ & $\dots$ & $0.1908$ & $0.0126$ & $5.2412$ & $0.3449$ & $4.6126$ & $0.2671$ & $0.0579$ & $4.4200$ & $0.1658$ & $0.0375$ & $0.9271$ & $0.0095$ & $-6.4367$ & $0.0135$ & $0.2628$ & $4827$ & $59$ & $\dots$ & $\dots$ & $4827$ & $59$ & $\dots$ & $\dots$ & $-2.380$ & $0.141$ & $\dots$ & $\dots$ & $-2.380$ & $0.141$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & RAVE\\
J004143.40$-$413757.4 & 4993054963711676032 & 8933527 & 00414341$-$4137573 & 00:41:43.40 & $-$41:37:57.4 & $\dots$ & $\dots$ & $0.012$ & $13.878$ & $0.862$ & $12.146$ & $0.595$ & $13.635$ & $1.131$ & $13.902$ & $12.165$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1025$ & $0.0143$ & $9.7558$ & $1.3607$ & $7.7819$ & $0.8658$ & $0.1113$ & $7.0895$ & $0.6114$ & $0.0862$ & $0.9730$ & $0.0112$ & $-6.6339$ & $0.0105$ & $-0.2196$ & $4945$ & $68$ & $\dots$ & $\dots$ & $4945$ & $68$ & $\dots$ & $\dots$ & $-2.910$ & $0.176$ & $\dots$ & $\dots$ & $-2.910$ & $0.176$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J004403.38$-$743734.2 & 4685490259707560832 & 497778848 & 00440329$-$7437342 & 00:44:03.38 & $-$74:37:34.2 & $\dots$ & $\dots$ & $0.046$ & $11.451$ & $0.791$ & $9.872$ & $0.563$ & $11.165$ & $1.024$ & $11.389$ & $9.824$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $6.2$ & $5.1$ & $9.0$ & $5.4624$ & $0.0133$ & $0.1831$ & $0.0004$ & $0.1822$ & $0.0004$ & $0.0024$ & $0.1825$ & $0.0004$ & $0.0023$ & $30.9918$ & $0.0142$ & $4.8378$ & $0.0167$ & $-0.0808$ & $5270$ & $69$ & $\dots$ & $\dots$ & $5270$ & $69$ & $\dots$ & $\dots$ & $-0.176$ & $0.124$ & $\dots$ & $\dots$ & $-0.176$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J004459.71$-$804630.3 & 4631284336452727296 & 491246078 & 00445981$-$8046301 & 00:44:59.71 & $-$80:46:30.3 & $\dots$ & $\dots$ & $0.061$ & $13.928$ & $0.940$ & $12.068$ & $0.662$ & $13.644$ & $1.220$ & $13.948$ & $12.071$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.0831$ & $0.0119$ & $0.9233$ & $0.0102$ & $0.9017$ & $0.0097$ & $0.0107$ & $0.8971$ & $0.0081$ & $0.0091$ & $-7.6623$ & $0.0153$ & $-5.1679$ & $0.0146$ & $-0.0212$ & $4805$ & $55$ & $\dots$ & $\dots$ & $4805$ & $55$ & $\dots$ & $\dots$ & $-0.760$ & $0.112$ & $\dots$ & $\dots$ & $-0.760$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J004520.94$-$854350.9 & 4616510576667597184 & 490630170 & 00452070$-$8543510 & 00:45:20.94 & $-$85:43:50.9 & $\dots$ & $\dots$ & $0.091$ & $13.845$ & $0.807$ & $12.159$ & $0.576$ & $13.640$ & $1.131$ & $13.906$ & $12.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.8502$ & $0.0121$ & $0.5405$ & $0.0035$ & $0.5330$ & $0.0034$ & $0.0065$ & $0.5316$ & $0.0039$ & $0.0074$ & $25.3508$ & $0.0145$ & $9.2412$ & $0.0173$ & $-0.1110$ & $5105$ & $68$ & $\dots$ & $\dots$ & $5105$ & $68$ & $\dots$ & $\dots$ & $-0.640$ & $0.177$ & $\dots$ & $\dots$ & $-0.640$ & $0.177$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J004613.65$-$441204.8 & 4979763792278902016 & 8901304 & 00461364$-$4412050 & 00:46:13.65 & $-$44:12:04.8 & $\dots$ & $\dots$ & $0.007$ & $13.543$ & $1.008$ & $11.242$ & $0.722$ & $13.003$ & $1.400$ & $13.394$ & $11.224$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4.1536$ & $0.0161$ & $0.2408$ & $0.0009$ & $0.2393$ & $0.0009$ & $0.0039$ & $0.2389$ & $0.0008$ & $0.0033$ & $4.7646$ & $0.0105$ & $12.5801$ & $0.0124$ & $-0.3526$ & $4289$ & $67$ & $\dots$ & $\dots$ & $4289$ & $67$ & $\dots$ & $\dots$ & $-1.170$ & $0.159$ & $\dots$ & $\dots$ & $-1.170$ & $0.159$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J004627.36$-$601921.4 & 4903530729817896960 & 502996853 & 00462738$-$6019213 & 00:46:27.36 & $-$60:19:21.4 & $\dots$ & $\dots$ & $0.013$ & $13.928$ & $0.919$ & $12.209$ & $0.620$ & $13.672$ & $1.160$ & $13.950$ & $12.168$ & $\dots$ & $\dots$ & $\dots$ & $34.2$ & $0.6$ & $\dots$ & $\dots$ & $\dots$ & $2.6955$ & $0.0234$ & $0.3710$ & $0.0032$ & $0.3674$ & $0.0032$ & $0.0086$ & $0.3659$ & $0.0031$ & $0.0084$ & $-13.0396$ & $0.0253$ & $2.4452$ & $0.0231$ & $-0.1980$ & $4881$ & $66$ & $\dots$ & $\dots$ & $4881$ & $66$ & $\dots$ & $\dots$ & $0.174$ & $0.123$ & $\dots$ & $\dots$ & $0.174$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J004635.79$-$664840.9 & 4705440107913655424 & 498990896 & 00463579$-$6648408 & 00:46:35.79 & $-$66:48:40.9 & $\dots$ & $\dots$ & $0.019$ & $13.504$ & $0.842$ & $11.751$ & $0.628$ & $13.264$ & $1.138$ & $13.533$ & $11.786$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1653$ & $0.0110$ & $6.0496$ & $0.4031$ & $5.2274$ & $0.3010$ & $0.0576$ & $4.6143$ & $0.1725$ & $0.0374$ & $7.3113$ & $0.0113$ & $-3.6142$ & $0.0124$ & $-0.1706$ & $4866$ & $56$ & $\dots$ & $\dots$ & $4866$ & $56$ & $\dots$ & $\dots$ & $-1.660$ & $0.128$ & $\dots$ & $\dots$ & $-1.660$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J004710.71$-$465739.8 & 4975340010324274560 & 503975667 & 00471070$-$4657398 & 00:47:10.71 & $-$46:57:39.8 & $\dots$ & $\dots$ & $0.010$ & $13.327$ & $0.743$ & $11.737$ & $0.552$ & $13.115$ & $1.027$ & $13.340$ & $11.769$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52.7$ & $1.6$ & $25.0$ & $0.2161$ & $0.0112$ & $4.6277$ & $0.2395$ & $4.1307$ & $0.1908$ & $0.0462$ & $3.8959$ & $0.1453$ & $0.0373$ & $6.5744$ & $0.0072$ & $-0.2910$ & $0.0086$ & $-0.3781$ & $5099$ & $58$ & $\dots$ & $\dots$ & $5099$ & $58$ & $\dots$ & $\dots$ & $-2.190$ & $0.122$ & $\dots$ & $\dots$ & $-2.190$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J004719.42$-$591314.5 & 4906828611866069888 & 503047859 & 00471940$-$5913145 & 00:47:19.42 & $-$59:13:14.5 & $\dots$ & $\dots$ & $0.014$ & $13.172$ & $0.913$ & $11.480$ & $0.666$ & $12.943$ & $1.162$ & $13.223$ & $11.437$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $266.4$ & $1.0$ & $10.0$ & $0.1824$ & $0.0148$ & $5.4828$ & $0.4451$ & $4.7987$ & $0.3410$ & $0.0711$ & $4.8651$ & $0.3410$ & $0.0701$ & $10.8774$ & $0.0154$ & $-1.4245$ & $0.0147$ & $-0.0965$ & $4827$ & $55$ & $\dots$ & $\dots$ & $4827$ & $55$ & $\dots$ & $\dots$ & $-2.190$ & $0.108$ & $\dots$ & $\dots$ & $-2.190$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J004825.57$-$660806.2 & 4708523275956924928 & 498997507 & 00482553$-$6608061 & 00:48:25.57 & $-$66:08:06.2 & $\dots$ & $\dots$ & $0.018$ & $13.486$ & $0.674$ & $12.011$ & $0.525$ & $13.272$ & $0.962$ & $13.472$ & $12.003$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.3515$ & $0.0105$ & $2.8447$ & $0.0849$ & $2.6488$ & $0.0736$ & $0.0278$ & $2.5813$ & $0.0568$ & $0.0220$ & $23.8187$ & $0.0125$ & $-3.3202$ & $0.0111$ & $0.0150$ & $5274$ & $57$ & $\dots$ & $\dots$ & $5274$ & $57$ & $\dots$ & $\dots$ & $-2.210$ & $0.112$ & $\dots$ & $\dots$ & $-2.210$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J004912.76$-$253659.0 & 2343771732261508480 & 11708500 & 00491268$-$2536595 & 00:49:12.76 & $-$25:36:59.0 & $\dots$ & $\dots$ & $0.014$ & $12.421$ & $0.862$ & $10.708$ & $0.616$ & $12.152$ & $1.135$ & $12.420$ & $10.678$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $24.0$ & $1.9$ & $14.0$ & $6.1039$ & $0.1947$ & $0.1638$ & $0.0052$ & $0.1631$ & $0.0052$ & $0.0318$ & $0.1634$ & $0.0051$ & $0.0313$ & $64.5013$ & $0.1910$ & $47.6231$ & $0.1890$ & $0.4515$ & $4871$ & $66$ & $\dots$ & $\dots$ & $4871$ & $66$ & $\dots$ & $\dots$ & $-0.463$ & $0.122$ & $\dots$ & $\dots$ & $-0.463$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J004943.17$-$273126.5 & 2342566014682366464 & 9910669 & 00494319$-$2731260 & 00:49:43.17 & $-$27:31:26.5 & $\dots$ & $\dots$ & $0.012$ & $13.721$ & $0.616$ & $12.233$ & $0.520$ & $13.445$ & $0.954$ & $13.642$ & $12.188$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.2281$ & $0.0523$ & $0.4488$ & $0.0105$ & $0.4436$ & $0.0103$ & $0.0232$ & $0.4424$ & $0.0088$ & $0.0200$ & $-18.3984$ & $0.0528$ & $-33.9278$ & $0.0535$ & $0.3771$ & $5275$ & $66$ & $\dots$ & $\dots$ & $5275$ & $66$ & $\dots$ & $\dots$ & $-0.851$ & $0.122$ & $\dots$ & $\dots$ & $-0.851$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J004956.29$-$761118.6 & 4684348313797475072 & 491347476 & 00495628$-$7611187 & 00:49:56.29 & $-$76:11:18.6 & $\dots$ & $\dots$ & $0.050$ & $13.235$ & $0.916$ & $11.559$ & $0.597$ & $12.997$ & $1.133$ & $13.264$ & $11.525$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.6406$ & $0.0098$ & $1.5610$ & $0.0239$ & $1.5001$ & $0.0220$ & $0.0147$ & $1.5124$ & $0.0220$ & $0.0146$ & $6.9845$ & $0.0124$ & $3.8482$ & $0.0107$ & $-0.1506$ & $4960$ & $53$ & $\dots$ & $\dots$ & $4960$ & $53$ & $\dots$ & $\dots$ & $-0.830$ & $0.103$ & $\dots$ & $\dots$ & $-0.830$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J004956.47$-$672621.3 & 4705166776194991488 & 498972716 & 00495646$-$6726212 & 00:49:56.47 & $-$67:26:21.3 & $\dots$ & $\dots$ & $0.019$ & $13.439$ & $0.913$ & $11.592$ & $0.672$ & $13.155$ & $1.206$ & $13.453$ & $11.597$ & $\dots$ & $\dots$ & $\dots$ & $159.6$ & $0.6$ & $\dots$ & $\dots$ & $\dots$ & $0.1145$ & $0.0101$ & $8.7343$ & $0.7731$ & $7.1179$ & $0.5134$ & $0.0721$ & $7.3152$ & $0.7915$ & $0.1082$ & $9.6201$ & $0.0126$ & $-2.9028$ & $0.0127$ & $-0.1869$ & $4747$ & $55$ & $\dots$ & $\dots$ & $4747$ & $55$ & $\dots$ & $\dots$ & $-2.090$ & $0.114$ & $\dots$ & $\dots$ & $-2.090$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J005008.90$-$762224.2 & 4684342330906387712 & 491346860 & 00500891$-$7622241 & 00:50:08.90 & $-$76:22:24.2 & $\dots$ & $\dots$ & $0.054$ & $13.936$ & $1.059$ & $11.888$ & $0.684$ & $13.635$ & $1.347$ & $13.999$ & $11.915$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4.1311$ & $0.0224$ & $0.2421$ & $0.0013$ & $0.2406$ & $0.0013$ & $0.0054$ & $0.2402$ & $0.0012$ & $0.0051$ & $-10.2058$ & $0.0275$ & $-13.5570$ & $0.0262$ & $-0.1343$ & $4533$ & $66$ & $\dots$ & $\dots$ & $4533$ & $66$ & $\dots$ & $\dots$ & $-0.572$ & $0.122$ & $\dots$ & $\dots$ & $-0.572$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J005027.39$-$272738.7 & 2342571752758674688 & 9910863 & 00502736$-$2727387 & 00:50:27.39 & $-$27:27:38.7 & $\dots$ & $\dots$ & $0.012$ & $13.921$ & $0.951$ & $11.995$ & $0.644$ & $13.652$ & $1.268$ & $13.979$ & $12.023$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.4889$ & $0.0983$ & $0.2866$ & $0.0081$ & $0.2845$ & $0.0080$ & $0.0280$ & $0.2812$ & $0.0074$ & $0.0264$ & $43.1442$ & $0.0958$ & $15.2600$ & $0.1086$ & $0.3716$ & $4599$ & $65$ & $\dots$ & $\dots$ & $4599$ & $65$ & $\dots$ & $\dots$ & $-0.359$ & $0.122$ & $\dots$ & $\dots$ & $-0.359$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J005027.92$-$251616.3 & 2345331836182198144 & 11720345 & 00502793$-$2516159 & 00:50:27.92 & $-$25:16:16.3 & $\dots$ & $\dots$ & $0.012$ & $13.980$ & $1.095$ & $11.852$ & $0.714$ & $13.578$ & $1.394$ & $13.965$ & $11.805$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4.3991$ & $0.0208$ & $0.2273$ & $0.0011$ & $0.2260$ & $0.0011$ & $0.0047$ & $0.2254$ & $0.0012$ & $0.0052$ & $-5.9761$ & $0.0194$ & $-32.8804$ & $0.0238$ & $0.5871$ & $4395$ & $65$ & $\dots$ & $\dots$ & $4395$ & $65$ & $\dots$ & $\dots$ & $-0.044$ & $0.124$ & $\dots$ & $\dots$ & $-0.044$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J005037.18$-$340816.7 & 5006315211381992448 & 9562914 & 00503717$-$3408167 & 00:50:37.18 & $-$34:08:16.7 & $\dots$ & $\dots$ & $0.013$ & $13.370$ & $0.942$ & $11.505$ & $0.669$ & $13.062$ & $1.223$ & $13.368$ & $11.485$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1875$ & $0.0184$ & $5.3334$ & $0.5243$ & $4.6839$ & $0.4043$ & $0.0863$ & $4.1303$ & $0.2512$ & $0.0608$ & $8.3632$ & $0.0131$ & $-7.1199$ & $0.0171$ & $0.2277$ & $4719$ & $55$ & $\dots$ & $\dots$ & $4719$ & $55$ & $\dots$ & $\dots$ & $-2.390$ & $0.114$ & $\dots$ & $\dots$ & $-2.390$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J005039.25$-$411636.6 & 4987061044793555456 & 8948493 & 00503925$-$4116368 & 00:50:39.25 & $-$41:16:36.6 & $\dots$ & $\dots$ & $0.010$ & $13.948$ & $0.898$ & $12.133$ & $0.609$ & $13.625$ & $1.187$ & $13.915$ & $12.089$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.3951$ & $0.0167$ & $0.2945$ & $0.0014$ & $0.2923$ & $0.0014$ & $0.0049$ & $0.2910$ & $0.0012$ & $0.0040$ & $-11.5014$ & $0.0122$ & $1.5567$ & $0.0121$ & $-0.2300$ & $4752$ & $66$ & $\dots$ & $\dots$ & $4752$ & $66$ & $\dots$ & $\dots$ & $-0.428$ & $0.129$ & $\dots$ & $\dots$ & $-0.428$ & $0.129$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J005129.98$-$495721.4 & 4925802716525167232 & 503863241 & 00512998$-$4957212 & 00:51:29.98 & $-$49:57:21.4 & $\dots$ & $\dots$ & $0.010$ & $13.695$ & $0.736$ & $12.041$ & $0.558$ & $13.438$ & $1.059$ & $13.675$ & $12.054$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1099$ & $0.0116$ & $9.1026$ & $0.9626$ & $7.3606$ & $0.6294$ & $0.0855$ & $6.5340$ & $1.0466$ & $0.1602$ & $5.8679$ & $0.0095$ & $-5.3362$ & $0.0111$ & $-0.2730$ & $5039$ & $58$ & $\dots$ & $\dots$ & $5039$ & $58$ & $\dots$ & $\dots$ & $-2.290$ & $0.125$ & $\dots$ & $\dots$ & $-2.290$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J005204.66$-$412740.8 & 4986856638709646080 & 8944253 & 00520467$-$4127409 & 00:52:04.66 & $-$41:27:40.8 & $\dots$ & $\dots$ & $0.010$ & $13.500$ & $0.842$ & $11.716$ & $0.651$ & $13.302$ & $1.184$ & $13.591$ & $11.771$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.8800$ & $0.0146$ & $0.3472$ & $0.0018$ & $0.3441$ & $0.0017$ & $0.0050$ & $0.3419$ & $0.0015$ & $0.0044$ & $-15.1579$ & $0.0101$ & $1.9618$ & $0.0113$ & $-0.2623$ & $4688$ & $68$ & $\dots$ & $\dots$ & $4688$ & $68$ & $\dots$ & $\dots$ & $-1.868$ & $0.133$ & $\dots$ & $\dots$ & $-1.868$ & $0.133$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J005220.90$-$325821.0 & 5006528516637763968 & 9611482 & 00522090$-$3258210 & 00:52:20.90 & $-$32:58:21.0 & $\dots$ & $\dots$ & $0.020$ & $13.946$ & $0.735$ & $12.464$ & $0.604$ & $13.741$ & $0.997$ & $13.954$ & $12.431$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.6075$ & $0.0186$ & $1.6460$ & $0.0505$ & $1.5785$ & $0.0465$ & $0.0294$ & $1.5552$ & $0.0521$ & $0.0335$ & $0.4392$ & $0.0144$ & $1.2683$ & $0.0215$ & $0.2196$ & $5172$ & $59$ & $\dots$ & $\dots$ & $5172$ & $59$ & $\dots$ & $\dots$ & $-1.470$ & $0.108$ & $\dots$ & $\dots$ & $-1.470$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J005229.53$-$594711.2 & 4903574027384202496 & 503114753 & 00522955$-$5947111 & 00:52:29.53 & $-$59:47:11.2 & $\dots$ & $\dots$ & $0.015$ & $13.442$ & $0.786$ & $11.935$ & $0.572$ & $13.346$ & $1.019$ & $13.568$ & $12.010$ & $\dots$ & $\dots$ & $\dots$ & $67.1$ & $0.6$ & $\dots$ & $\dots$ & $\dots$ & $2.6150$ & $0.0175$ & $0.3824$ & $0.0026$ & $0.3786$ & $0.0025$ & $0.0066$ & $0.3780$ & $0.0025$ & $0.0066$ & $-18.5006$ & $0.0232$ & $4.9914$ & $0.0170$ & $-0.2400$ & $5108$ & $67$ & $\dots$ & $\dots$ & $5108$ & $67$ & $\dots$ & $\dots$ & $-1.044$ & $0.132$ & $\dots$ & $\dots$ & $-1.044$ & $0.132$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J005232.98$-$184155.9 & 2356995146291790592 & 12075850 & 00523297$-$1841553 & 00:52:32.98 & $-$18:41:55.9 & $\dots$ & $\dots$ & $0.015$ & $13.828$ & $1.007$ & $11.911$ & $0.654$ & $13.518$ & $1.264$ & $13.842$ & $11.893$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.1457$ & $0.0324$ & $0.3179$ & $0.0033$ & $0.3153$ & $0.0032$ & $0.0102$ & $0.3140$ & $0.0030$ & $0.0094$ & $22.8496$ & $0.0373$ & $-63.4353$ & $0.0386$ & $0.2124$ & $4583$ & $66$ & $\dots$ & $\dots$ & $4583$ & $66$ & $\dots$ & $\dots$ & $-0.780$ & $0.125$ & $\dots$ & $\dots$ & $-0.780$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J005304.45$-$842007.2 & 4617530236263412224 & 490669906 & 00530441$-$8420069 & 00:53:04.45 & $-$84:20:07.2 & $\dots$ & $\dots$ & $0.123$ & $13.759$ & $0.903$ & $11.947$ & $0.577$ & $13.514$ & $1.174$ & $13.799$ & $11.994$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2624$ & $0.0114$ & $3.8111$ & $0.1653$ & $3.4675$ & $0.1369$ & $0.0395$ & $3.4146$ & $0.1297$ & $0.0380$ & $5.4385$ & $0.0150$ & $-11.1832$ & $0.0125$ & $0.2050$ & $5143$ & $67$ & $\dots$ & $\dots$ & $5143$ & $67$ & $\dots$ & $\dots$ & $-2.700$ & $0.164$ & $\dots$ & $\dots$ & $-2.700$ & $0.164$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J005323.49$-$781633.6 & 4635132730229149184 & 491322447 & 00532323$-$7816337 & 00:53:23.49 & $-$78:16:33.6 & $\dots$ & $\dots$ & $0.053$ & $13.978$ & $0.828$ & $12.404$ & $0.623$ & $13.753$ & $1.086$ & $14.001$ & $12.337$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.1636$ & $0.0129$ & $0.3161$ & $0.0013$ & $0.3135$ & $0.0013$ & $0.0040$ & $0.3130$ & $0.0013$ & $0.0041$ & $60.2486$ & $0.0152$ & $4.7718$ & $0.0153$ & $0.0698$ & $5078$ & $66$ & $\dots$ & $\dots$ & $5078$ & $66$ & $\dots$ & $\dots$ & $-0.820$ & $0.123$ & $\dots$ & $\dots$ & $-0.820$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J005358.74$-$353720.5 & 5002574501025595264 & 9547614 & 00535874$-$3537204 & 00:53:58.74 & $-$35:37:20.5 & $\dots$ & $\dots$ & $0.015$ & $13.142$ & $1.028$ & $11.070$ & $0.653$ & $12.781$ & $1.348$ & $13.145$ & $11.060$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-45.3$ & $1.1$ & $16.0$ & $5.1369$ & $0.0257$ & $0.1947$ & $0.0010$ & $0.1937$ & $0.0010$ & $0.0050$ & $0.1941$ & $0.0009$ & $0.0047$ & $-0.0535$ & $0.0129$ & $-14.3941$ & $0.0174$ & $0.0711$ & $4454$ & $65$ & $\dots$ & $\dots$ & $4454$ & $65$ & $\dots$ & $\dots$ & $-0.368$ & $0.123$ & $\dots$ & $\dots$ & $-0.368$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J005413.00$-$250433.8 & 2345399249990010880 & 11723338 & 00541299$-$2504338 & 00:54:13.00 & $-$25:04:33.8 & $\dots$ & $\dots$ & $0.016$ & $12.881$ & $0.686$ & $11.458$ & $0.579$ & $12.688$ & $0.966$ & $12.889$ & $11.414$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $30.9$ & $1.5$ & $17.0$ & $0.4863$ & $0.0200$ & $2.0563$ & $0.0847$ & $1.9520$ & $0.0763$ & $0.0391$ & $1.9790$ & $0.0735$ & $0.0371$ & $2.6291$ & $0.0168$ & $-10.1378$ & $0.0186$ & $0.5852$ & $5281$ & $123$ & $\dots$ & $\dots$ & $5281$ & $123$ & $\dots$ & $\dots$ & $-2.540$ & $0.407$ & $\dots$ & $\dots$ & $-2.540$ & $0.407$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J005535.15$-$622101.0 & 4710180751079902848 & 503066578 & 00553514$-$6221010 & 00:55:35.15 & $-$62:21:01.0 & $\dots$ & $\dots$ & $0.016$ & $12.638$ & $0.921$ & $10.866$ & $0.625$ & $12.376$ & $1.168$ & $12.658$ & $10.863$ & $\dots$ & $\dots$ & $\dots$ & $162.7$ & $0.4$ & $163.9$ & $0.9$ & $9.0$ & $0.1890$ & $0.0101$ & $5.2896$ & $0.2814$ & $4.6501$ & $0.2174$ & $0.0468$ & $4.7693$ & $0.1619$ & $0.0339$ & $5.9037$ & $0.0116$ & $-11.8116$ & $0.0117$ & $-0.2136$ & $4818$ & $54$ & $\dots$ & $\dots$ & $4818$ & $54$ & $\dots$ & $\dots$ & $-2.180$ & $0.106$ & $\dots$ & $\dots$ & $-2.180$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J005554.92$-$252711.8 & 2344577124529304320 & 11719813 & 00555492$-$2527116 & 00:55:54.92 & $-$25:27:11.8 & $\dots$ & $\dots$ & $0.017$ & $12.649$ & $0.555$ & $14.403$ & $0.775$ & $12.578$ & $0.694$ & $12.694$ & $11.640$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-9.9$ & $1.1$ & $15.0$ & $1.6341$ & $0.0160$ & $0.6119$ & $0.0060$ & $0.6024$ & $0.0058$ & $0.0096$ & $0.6022$ & $0.0066$ & $0.0109$ & $5.1212$ & $0.0147$ & $-6.1898$ & $0.0151$ & $0.5796$ & $6159$ & $67$ & $\dots$ & $\dots$ & $6159$ & $67$ & $\dots$ & $\dots$ & $-0.098$ & $0.125$ & $\dots$ & $\dots$ & $-0.098$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J005624.04$-$183123.5 & 2357191615276662912 & 12468468 & 00562403$-$1831236 & 00:56:24.04 & $-$18:31:23.5 & $\dots$ & $\dots$ & $0.015$ & $13.216$ & $0.959$ & $11.301$ & $0.690$ & $12.956$ & $1.269$ & $13.283$ & $11.325$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $145.4$ & $7.9$ & $16.0$ & $1.1844$ & $0.0260$ & $0.8443$ & $0.0185$ & $0.8262$ & $0.0177$ & $0.0214$ & $0.8229$ & $0.0160$ & $0.0195$ & $27.1878$ & $0.0310$ & $6.1095$ & $0.0281$ & $0.3063$ & $4621$ & $61$ & $\dots$ & $\dots$ & $4621$ & $61$ & $\dots$ & $\dots$ & $-2.130$ & $0.117$ & $\dots$ & $\dots$ & $-2.130$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J005649.78$-$744723.0 & 4684760974261634432 & 497944140 & 00564966$-$7447231 & 00:56:49.78 & $-$74:47:23.0 & $\dots$ & $\dots$ & $0.040$ & $13.365$ & $0.953$ & $11.497$ & $0.611$ & $13.047$ & $1.230$ & $13.356$ & $11.462$ & $\dots$ & $\dots$ & $\dots$ & $3.9$ & $0.5$ & $\dots$ & $\dots$ & $\dots$ & $4.2038$ & $0.0240$ & $0.2379$ & $0.0014$ & $0.2364$ & $0.0013$ & $0.0057$ & $0.2362$ & $0.0012$ & $0.0049$ & $33.9293$ & $0.0322$ & $-1.1296$ & $0.0280$ & $0.0451$ & $4725$ & $66$ & $\dots$ & $\dots$ & $4725$ & $66$ & $\dots$ & $\dots$ & $-0.645$ & $0.123$ & $\dots$ & $\dots$ & $-0.645$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J005723.60$-$390519.6 & 4987713226987409792 & 9246513 & 00572361$-$3905191 & 00:57:23.60 & $-$39:05:19.6 & $\dots$ & $\dots$ & $0.009$ & $13.678$ & $0.928$ & $11.805$ & $0.617$ & $13.333$ & $1.199$ & $13.628$ & $11.784$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.5449$ & $0.0145$ & $0.3929$ & $0.0022$ & $0.3890$ & $0.0022$ & $0.0057$ & $0.3867$ & $0.0021$ & $0.0055$ & $-4.3441$ & $0.0106$ & $-42.7788$ & $0.0116$ & $-0.0697$ & $4729$ & $76$ & $\dots$ & $\dots$ & $4729$ & $76$ & $\dots$ & $\dots$ & $-0.368$ & $0.413$ & $\dots$ & $\dots$ & $-0.368$ & $0.413$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J005727.98$-$631525.9 & 4709847328474889216 & 499220189 & 00572792$-$6315256 & 00:57:27.98 & $-$63:15:25.9 & $\dots$ & $\dots$ & $0.018$ & $13.794$ & $0.866$ & $11.999$ & $0.600$ & $13.523$ & $1.168$ & $13.805$ & $12.009$ & $\dots$ & $\dots$ & $\dots$ & $19.9$ & $0.6$ & $\dots$ & $\dots$ & $\dots$ & $3.0053$ & $0.0312$ & $0.3327$ & $0.0035$ & $0.3299$ & $0.0034$ & $0.0103$ & $0.3294$ & $0.0030$ & $0.0091$ & $41.2957$ & $0.0411$ & $-39.2143$ & $0.0399$ & $-0.1910$ & $4751$ & $66$ & $\dots$ & $\dots$ & $4751$ & $66$ & $\dots$ & $\dots$ & $-1.492$ & $0.128$ & $\dots$ & $\dots$ & $-1.492$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J005728.29$-$320939.4 & 5030564081339414016 & 10011952 & 00572830$-$3209396 & 00:57:28.29 & $-$32:09:39.4 & $\dots$ & $\dots$ & $0.015$ & $13.155$ & $0.954$ & $11.259$ & $0.655$ & $13.116$ & $1.231$ & $13.425$ & $11.529$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $12.6$ & $9.2$ & $15.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4606$ & $70$ & $\dots$ & $\dots$ & $4606$ & $70$ & $\dots$ & $\dots$ & $-1.720$ & $0.216$ & $\dots$ & $\dots$ & $-1.720$ & $0.216$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & $\dots$ & $\dots$\\
J005842.51$-$254858.9 & 2344374711311144320 & 10250812 & 00584252$-$2548583 & 00:58:42.51 & $-$25:48:58.9 & $\dots$ & $\dots$ & $0.020$ & $13.991$ & $0.612$ & $12.839$ & $0.535$ & $13.846$ & $0.831$ & $14.002$ & $12.738$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.5071$ & $0.0307$ & $0.6635$ & $0.0135$ & $0.6523$ & $0.0131$ & $0.0200$ & $0.6477$ & $0.0136$ & $0.0210$ & $-5.5535$ & $0.0313$ & $-54.1741$ & $0.0372$ & $0.5909$ & $5642$ & $67$ & $\dots$ & $\dots$ & $5642$ & $67$ & $\dots$ & $\dots$ & $-1.090$ & $0.132$ & $\dots$ & $\dots$ & $-1.090$ & $0.132$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J005855.97$-$565731.9 & 4907683585236367744 & 503315494 & 00585597$-$5657317 & 00:58:55.97 & $-$56:57:31.9 & $\dots$ & $\dots$ & $0.018$ & $13.368$ & $0.850$ & $11.716$ & $0.599$ & $13.140$ & $1.107$ & $13.396$ & $11.700$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1408$ & $0.0105$ & $7.1022$ & $0.5291$ & $5.9952$ & $0.3770$ & $0.0629$ & $5.5596$ & $0.2524$ & $0.0454$ & $0.9208$ & $0.0101$ & $-8.9103$ & $0.0112$ & $0.0061$ & $4949$ & $55$ & $\dots$ & $\dots$ & $4949$ & $55$ & $\dots$ & $\dots$ & $-2.150$ & $0.108$ & $\dots$ & $\dots$ & $-2.150$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J005933.38$-$591543.5 & 4903976860956738048 & 503118670 & 00593337$-$5915434 & 00:59:33.38 & $-$59:15:43.5 & $\dots$ & $\dots$ & $0.015$ & $13.880$ & $1.024$ & $11.859$ & $0.662$ & $13.511$ & $1.344$ & $13.874$ & $11.795$ & $\dots$ & $\dots$ & $\dots$ & $7.2$ & $0.6$ & $\dots$ & $\dots$ & $\dots$ & $3.8035$ & $0.0580$ & $0.2629$ & $0.0040$ & $0.2611$ & $0.0040$ & $0.0151$ & $0.2603$ & $0.0041$ & $0.0157$ & $15.2852$ & $0.0595$ & $-3.0974$ & $0.0608$ & $-0.1658$ & $4462$ & $66$ & $\dots$ & $\dots$ & $4462$ & $66$ & $\dots$ & $\dots$ & $-0.368$ & $0.154$ & $\dots$ & $\dots$ & $-0.368$ & $0.154$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J005939.75$-$154527.7 & 2371340646298525184 & 12540685 & 00593975$-$1545278 & 00:59:39.75 & $-$15:45:27.7 & $\dots$ & $\dots$ & $0.022$ & $13.408$ & $0.764$ & $11.735$ & $0.593$ & $13.123$ & $1.070$ & $13.365$ & $11.726$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1983$ & $0.0164$ & $5.0421$ & $0.4179$ & $4.4577$ & $0.3266$ & $0.0733$ & $3.8697$ & $0.1688$ & $0.0436$ & $5.6949$ & $0.0226$ & $-4.8851$ & $0.0210$ & $0.5058$ & $5058$ & $59$ & $\dots$ & $\dots$ & $5058$ & $59$ & $\dots$ & $\dots$ & $-2.460$ & $0.125$ & $\dots$ & $\dots$ & $-2.460$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J005940.62$-$460426.5 & 4981252634102332800 & 503985087 & 00594061$-$4604265 & 00:59:40.62 & $-$46:04:26.5 & $\dots$ & $\dots$ & $0.011$ & $13.499$ & $1.032$ & $11.513$ & $0.649$ & $13.568$ & $1.294$ & $13.906$ & $11.908$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.4429$ & $0.6832$ & $0.4093$ & $0.1145$ & $0.4050$ & $0.1121$ & $0.2767$ & $0.2957$ & $0.0281$ & $0.0951$ & $10.0897$ & $0.4842$ & $13.9417$ & $0.5865$ & $-0.3467$ & $4548$ & $66$ & $\dots$ & $\dots$ & $4548$ & $66$ & $\dots$ & $\dots$ & $-0.336$ & $0.124$ & $\dots$ & $\dots$ & $-0.336$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J010028.90$-$414007.1 & 4986392541723209344 & 9151669 & 01002890$-$4140070 & 01:00:28.90 & $-$41:40:07.1 & $\dots$ & $\dots$ & $0.009$ & $13.341$ & $0.723$ & $11.859$ & $0.541$ & $13.145$ & $0.985$ & $13.354$ & $11.850$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.3250$ & $0.0122$ & $3.0769$ & $0.1155$ & $2.8490$ & $0.0990$ & $0.0347$ & $2.7293$ & $0.0794$ & $0.0291$ & $0.4777$ & $0.0095$ & $-6.1792$ & $0.0110$ & $-0.2219$ & $5171$ & $56$ & $\dots$ & $\dots$ & $5171$ & $56$ & $\dots$ & $\dots$ & $-1.710$ & $0.110$ & $\dots$ & $\dots$ & $-1.710$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J010057.60$-$650559.7 & 4708693318005962624 & 499080420 & 01005755$-$6505596 & 01:00:57.60 & $-$65:05:59.7 & $\dots$ & $\dots$ & $0.019$ & $13.461$ & $0.916$ & $11.837$ & $0.544$ & $13.258$ & $1.105$ & $13.513$ & $11.819$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.3461$ & $0.0200$ & $0.2989$ & $0.0018$ & $0.2965$ & $0.0018$ & $0.0059$ & $0.2962$ & $0.0018$ & $0.0061$ & $41.4155$ & $0.0228$ & $5.9252$ & $0.0228$ & $-0.2147$ & $4981$ & $66$ & $\dots$ & $\dots$ & $4981$ & $66$ & $\dots$ & $\dots$ & $-0.193$ & $0.123$ & $\dots$ & $\dots$ & $-0.193$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J010116.31$-$753357.9 & 4684475543612132864 & 491403132 & 01011626$-$7533581 & 01:01:16.31 & $-$75:33:57.9 & $\dots$ & $\dots$ & $0.047$ & $12.887$ & $0.969$ & $11.055$ & $0.648$ & $12.637$ & $1.239$ & $12.950$ & $11.041$ & $\dots$ & $\dots$ & $\dots$ & $-0.5$ & $0.4$ & $2.3$ & $2.2$ & $13.0$ & $4.0689$ & $0.2397$ & $0.2458$ & $0.0145$ & $0.2442$ & $0.0143$ & $0.0585$ & $0.2310$ & $0.0099$ & $0.0427$ & $9.9496$ & $0.3237$ & $9.9079$ & $0.2856$ & $0.0850$ & $4726$ & $66$ & $\dots$ & $\dots$ & $4726$ & $66$ & $\dots$ & $\dots$ & $-0.666$ & $0.123$ & $\dots$ & $\dots$ & $-0.666$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J010131.08$-$310858.9 & 5031090193357155200 & 10019545 & 01013106$-$3108588 & 01:01:31.08 & $-$31:08:58.9 & $\dots$ & $\dots$ & $0.019$ & $12.613$ & $0.914$ & $10.861$ & $0.651$ & $12.354$ & $1.174$ & $12.638$ & $10.834$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-110.4$ & $0.4$ & $25.0$ & $0.2548$ & $0.0165$ & $3.9241$ & $0.2547$ & $3.5608$ & $0.2097$ & $0.0589$ & $3.4536$ & $0.2313$ & $0.0670$ & $12.9585$ & $0.0132$ & $-18.2212$ & $0.0216$ & $0.3440$ & $4800$ & $54$ & $\dots$ & $\dots$ & $4800$ & $54$ & $\dots$ & $\dots$ & $-1.880$ & $0.104$ & $\dots$ & $\dots$ & $-1.880$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J010135.93$-$581815.6 & 4904312040204642816 & 503136261 & 01013597$-$5818152 & 01:01:35.93 & $-$58:18:15.6 & $\dots$ & $\dots$ & $0.018$ & $12.922$ & $0.884$ & $11.054$ & $0.605$ & $12.669$ & $1.206$ & $12.968$ & $11.111$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $30.9$ & $1.2$ & $10.0$ & $5.3605$ & $0.0346$ & $0.1865$ & $0.0012$ & $0.1856$ & $0.0012$ & $0.0064$ & $0.1861$ & $0.0013$ & $0.0071$ & $-32.1000$ & $0.0362$ & $-42.9232$ & $0.0362$ & $-0.1091$ & $4712$ & $66$ & $\dots$ & $\dots$ & $4712$ & $66$ & $\dots$ & $\dots$ & $-0.677$ & $0.122$ & $\dots$ & $\dots$ & $-0.677$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J010224.12$-$353512.2 & 5002047147761620224 & 9938470 & 01022414$-$3535112 & 01:02:24.12 & $-$35:35:12.2 & $\dots$ & $\dots$ & $0.015$ & $13.441$ & $1.041$ & $11.423$ & $0.697$ & $13.090$ & $1.338$ & $13.450$ & $11.381$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4.7777$ & $0.0310$ & $0.2093$ & $0.0014$ & $0.2082$ & $0.0013$ & $0.0064$ & $0.2078$ & $0.0015$ & $0.0070$ & $-21.3713$ & $0.0152$ & $-86.5531$ & $0.0220$ & $0.1126$ & $4442$ & $65$ & $\dots$ & $\dots$ & $4442$ & $65$ & $\dots$ & $\dots$ & $-0.751$ & $0.125$ & $\dots$ & $\dots$ & $-0.751$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J010229.32$-$791008.7 & 4634808477378118272 & 491256965 & 01022925$-$7910087 & 01:02:29.32 & $-$79:10:08.7 & $\dots$ & $\dots$ & $0.058$ & $13.467$ & $0.939$ & $11.265$ & $0.680$ & $13.098$ & $1.309$ & $13.444$ & $11.422$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.6998$ & $0.0105$ & $0.5883$ & $0.0036$ & $0.5794$ & $0.0035$ & $0.0061$ & $0.5793$ & $0.0036$ & $0.0063$ & $29.3791$ & $0.0114$ & $10.4552$ & $0.0109$ & $0.0348$ & $4554$ & $79$ & $\dots$ & $\dots$ & $4554$ & $79$ & $\dots$ & $\dots$ & $-2.070$ & $0.282$ & $\dots$ & $\dots$ & $-2.070$ & $0.282$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J010241.81$-$432134.1 & 4983013261456536576 & 9126248 & 01024179$-$4321342 & 01:02:41.81 & $-$43:21:34.1 & $\dots$ & $\dots$ & $0.008$ & $10.380$ & $0.712$ & $8.844$ & $0.589$ & $10.218$ & $0.969$ & $10.420$ & $8.941$ & $\dots$ & $\dots$ & $\dots$ & $12.3$ & $1.6$ & $\dots$ & $\dots$ & $\dots$ & $2.4499$ & $0.0165$ & $0.4082$ & $0.0027$ & $0.4039$ & $0.0027$ & $0.0067$ & $0.4038$ & $0.0026$ & $0.0065$ & $20.1177$ & $0.0104$ & $2.4614$ & $0.0122$ & $-0.6940$ & $5208$ & $55$ & $\dots$ & $\dots$ & $5208$ & $55$ & $\dots$ & $\dots$ & $-1.000$ & $0.110$ & $\dots$ & $\dots$ & $-1.000$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & RAVE\\
J010321.57$-$681515.9 & 4704172371007117440 & 498974670 & 01032156$-$6815160 & 01:03:21.57 & $-$68:15:15.9 & $\dots$ & $\dots$ & $0.020$ & $13.680$ & $0.949$ & $11.878$ & $0.656$ & $13.415$ & $1.196$ & $13.709$ & $11.870$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.7572$ & $0.0575$ & $0.2662$ & $0.0041$ & $0.2643$ & $0.0040$ & $0.0152$ & $0.2642$ & $0.0036$ & $0.0136$ & $6.6475$ & $0.0665$ & $13.9585$ & $0.0603$ & $-0.0345$ & $4734$ & $66$ & $\dots$ & $\dots$ & $4734$ & $66$ & $\dots$ & $\dots$ & $-0.778$ & $0.130$ & $\dots$ & $\dots$ & $-0.778$ & $0.130$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J010342.07$-$585008.8 & 4904084372578198784 & 503125960 & 01034207$-$5850085 & 01:03:42.07 & $-$58:50:08.8 & $\dots$ & $\dots$ & $0.018$ & $13.657$ & $0.839$ & $11.974$ & $0.624$ & $13.424$ & $1.126$ & $13.688$ & $11.960$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.9579$ & $0.1329$ & $0.3381$ & $0.0152$ & $0.3351$ & $0.0149$ & $0.0445$ & $0.3373$ & $0.0140$ & $0.0414$ & $-0.4839$ & $0.1453$ & $-19.9841$ & $0.1564$ & $-0.1088$ & $4867$ & $66$ & $\dots$ & $\dots$ & $4867$ & $66$ & $\dots$ & $\dots$ & $-0.969$ & $0.149$ & $\dots$ & $\dots$ & $-0.969$ & $0.149$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J010515.87$-$633133.5 & 4709415009950994560 & 499216621 & 01051579$-$6331335 & 01:05:15.87 & $-$63:31:33.5 & $\dots$ & $\dots$ & $0.015$ & $12.643$ & $0.753$ & $11.139$ & $0.553$ & $12.408$ & $1.019$ & $12.629$ & $11.071$ & $\dots$ & $\dots$ & $\dots$ & $71.2$ & $0.4$ & $69.2$ & $2.0$ & $12.0$ & $0.6631$ & $0.0196$ & $1.5081$ & $0.0446$ & $1.4512$ & $0.0413$ & $0.0285$ & $1.4514$ & $0.0330$ & $0.0227$ & $51.8100$ & $0.0215$ & $-4.3359$ & $0.0214$ & $-0.0478$ & $5106$ & $56$ & $\dots$ & $\dots$ & $5106$ & $56$ & $\dots$ & $\dots$ & $-1.340$ & $0.125$ & $\dots$ & $\dots$ & $-1.340$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J010642.75$-$334641.2 & 5026464861472970240 & 9967727 & 01064273$-$3346415 & 01:06:42.75 & $-$33:46:41.2 & $\dots$ & $\dots$ & $0.020$ & $13.393$ & $0.859$ & $11.626$ & $0.601$ & $13.110$ & $1.153$ & $13.385$ & $11.614$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25.6$ & $2.1$ & $4.0$ & $3.0645$ & $0.0540$ & $0.3263$ & $0.0058$ & $0.3236$ & $0.0057$ & $0.0175$ & $0.3210$ & $0.0057$ & $0.0176$ & $25.5627$ & $0.0475$ & $26.3469$ & $0.0384$ & $-0.2680$ & $4865$ & $66$ & $\dots$ & $\dots$ & $4865$ & $66$ & $\dots$ & $\dots$ & $-0.292$ & $0.121$ & $\dots$ & $\dots$ & $-0.292$ & $0.121$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J010753.51$-$584942.7 & 4904049256925539200 & 503127104 & 01075350$-$5849428 & 01:07:53.51 & $-$58:49:42.7 & $\dots$ & $\dots$ & $0.016$ & $13.148$ & $1.092$ & $11.287$ & $0.719$ & $12.910$ & $1.278$ & $13.241$ & $11.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $245.7$ & $0.7$ & $16.0$ & $0.1811$ & $0.0118$ & $5.5212$ & $0.3610$ & $4.8281$ & $0.2760$ & $0.0572$ & $5.1195$ & $0.3361$ & $0.0656$ & $0.9731$ & $0.0121$ & $1.7695$ & $0.0132$ & $-0.2028$ & $4585$ & $59$ & $\dots$ & $\dots$ & $4585$ & $59$ & $\dots$ & $\dots$ & $-1.690$ & $0.172$ & $\dots$ & $\dots$ & $-1.690$ & $0.172$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J010823.81$-$004354.3 & 2533175151450417664 & 13920458 & 01082381$-$0043540 & 01:08:23.81 & $-$00:43:54.3 & $\dots$ & $\dots$ & $0.034$ & $13.720$ & $0.784$ & $12.078$ & $0.576$ & $13.513$ & $1.070$ & $13.754$ & $12.115$ & $\dots$ & $\dots$ & $\dots$ & $-71.7$ & $0.9$ & $\dots$ & $\dots$ & $\dots$ & $2.3073$ & $0.0585$ & $0.4334$ & $0.0110$ & $0.4286$ & $0.0108$ & $0.0251$ & $0.4279$ & $0.0106$ & $0.0248$ & $-18.5326$ & $0.0654$ & $-17.2192$ & $0.0422$ & $0.5592$ & $5020$ & $70$ & $\dots$ & $\dots$ & $5020$ & $70$ & $\dots$ & $\dots$ & $-2.242$ & $0.138$ & $\dots$ & $\dots$ & $-2.242$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J010834.44$-$313614.6 & 5027921748739493632 & 10023492 & 01083443$-$3136145 & 01:08:34.44 & $-$31:36:14.6 & $\dots$ & $\dots$ & $0.028$ & $11.678$ & $0.936$ & $9.937$ & $0.680$ & $11.405$ & $1.199$ & $11.701$ & $9.857$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.0$ & $14.3$ & $14.0$ & $2.7858$ & $0.0229$ & $0.3590$ & $0.0030$ & $0.3556$ & $0.0029$ & $0.0082$ & $0.3559$ & $0.0028$ & $0.0078$ & $5.3649$ & $0.0181$ & $-18.7391$ & $0.0140$ & $-0.0763$ & $4756$ & $55$ & $\dots$ & $\dots$ & $4756$ & $55$ & $\dots$ & $\dots$ & $-0.850$ & $0.125$ & $\dots$ & $\dots$ & $-0.850$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J010943.32$-$590723.1 & 4909280492732344960 & 503125040 & 01094330$-$5907230 & 01:09:43.32 & $-$59:07:23.1 & $\dots$ & $\dots$ & $0.013$ & $12.157$ & $0.887$ & $10.466$ & $0.584$ & $11.959$ & $1.129$ & $12.224$ & $10.492$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60.9$ & $0.6$ & $8.0$ & $0.2743$ & $0.0098$ & $3.6463$ & $0.1303$ & $3.3306$ & $0.1087$ & $0.0326$ & $3.4487$ & $0.1305$ & $0.0378$ & $15.5913$ & $0.0116$ & $-10.7800$ & $0.0121$ & $-0.1495$ & $4923$ & $61$ & $\dots$ & $\dots$ & $4923$ & $61$ & $\dots$ & $\dots$ & $-2.610$ & $0.145$ & $\dots$ & $\dots$ & $-2.610$ & $0.145$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J011030.62$-$462954.8 & 4933358113754432256 & 504121562 & 01103057$-$4629550 & 01:10:30.62 & $-$46:29:54.8 & $\dots$ & $\dots$ & $0.009$ & $13.762$ & $0.875$ & $11.919$ & $0.647$ & $13.426$ & $1.188$ & $13.716$ & $11.890$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.3566$ & $0.0492$ & $0.2979$ & $0.0044$ & $0.2956$ & $0.0043$ & $0.0146$ & $0.2949$ & $0.0038$ & $0.0128$ & $33.3563$ & $0.0380$ & $19.0417$ & $0.0443$ & $-0.2669$ & $4711$ & $66$ & $\dots$ & $\dots$ & $4711$ & $66$ & $\dots$ & $\dots$ & $-0.930$ & $0.130$ & $\dots$ & $\dots$ & $-0.930$ & $0.130$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J011221.00$-$030013.0 & 2531667239972686976 & 13923997 & 01122100$-$0300128 & 01:12:21.00 & $-$03:00:13.0 & $\dots$ & $\dots$ & $0.037$ & $13.124$ & $0.944$ & $11.451$ & $0.607$ & $13.150$ & $1.132$ & $13.417$ & $11.680$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4889$ & $73$ & $\dots$ & $\dots$ & $4889$ & $73$ & $\dots$ & $\dots$ & $-1.525$ & $0.142$ & $\dots$ & $\dots$ & $-1.525$ & $0.142$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & $\dots$ & $\dots$\\
J011249.79$-$390719.5 & 4988425092047020032 & 9257412 & 01124979$-$3907195 & 01:12:49.79 & $-$39:07:19.5 & $\dots$ & $\dots$ & $0.016$ & $13.889$ & $0.735$ & $12.324$ & $0.595$ & $13.661$ & $1.033$ & $13.887$ & $12.308$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1155$ & $0.0161$ & $8.6568$ & $1.2039$ & $7.0663$ & $0.8022$ & $0.1135$ & $6.8514$ & $0.5012$ & $0.0732$ & $-4.8260$ & $0.0108$ & $-1.9426$ & $0.0162$ & $-0.0632$ & $5123$ & $61$ & $\dots$ & $\dots$ & $5123$ & $61$ & $\dots$ & $\dots$ & $-2.440$ & $0.138$ & $\dots$ & $\dots$ & $-2.440$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J011455.12$-$405542.2 & 4984831647529318272 & 9167271 & 01145505$-$4055425 & 01:14:55.12 & $-$40:55:42.2 & $\dots$ & $\dots$ & $0.012$ & $12.129$ & $0.912$ & $10.328$ & $0.636$ & $11.834$ & $1.208$ & $12.134$ & $10.274$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $21.1$ & $0.8$ & $27.0$ & $7.2590$ & $0.0604$ & $0.1378$ & $0.0011$ & $0.1373$ & $0.0011$ & $0.0083$ & $0.1376$ & $0.0011$ & $0.0076$ & $82.9445$ & $0.0485$ & $26.6089$ & $0.0434$ & $-0.6606$ & $4691$ & $66$ & $\dots$ & $\dots$ & $4691$ & $66$ & $\dots$ & $\dots$ & $-0.700$ & $0.123$ & $\dots$ & $\dots$ & $-0.700$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J011631.29$-$713116.7 & 4687642072679503104 & 498611006 & 01163124$-$7131169 & 01:16:31.29 & $-$71:31:16.7 & $\dots$ & $\dots$ & $0.034$ & $13.749$ & $0.947$ & $11.784$ & $0.634$ & $13.431$ & $1.270$ & $13.759$ & $11.800$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.1107$ & $0.1985$ & $0.3215$ & $0.0205$ & $0.3188$ & $0.0202$ & $0.0633$ & $0.3127$ & $0.0152$ & $0.0486$ & $17.6687$ & $0.2478$ & $10.6027$ & $0.2269$ & $-0.0556$ & $4604$ & $66$ & $\dots$ & $\dots$ & $4604$ & $66$ & $\dots$ & $\dots$ & $-1.029$ & $0.126$ & $\dots$ & $\dots$ & $-1.029$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J011634.36$-$635255.3 & 4706248558197481472 & 499210140 & 01163438$-$6352553 & 01:16:34.36 & $-$63:52:55.3 & $\dots$ & $\dots$ & $0.020$ & $13.557$ & $0.797$ & $11.964$ & $0.546$ & $13.330$ & $1.066$ & $13.570$ & $11.937$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.9931$ & $0.0849$ & $0.3341$ & $0.0095$ & $0.3312$ & $0.0093$ & $0.0281$ & $0.3322$ & $0.0107$ & $0.0322$ & $-12.4582$ & $0.0870$ & $-6.3882$ & $0.0831$ & $-0.1119$ & $5054$ & $66$ & $\dots$ & $\dots$ & $5054$ & $66$ & $\dots$ & $\dots$ & $-0.405$ & $0.121$ & $\dots$ & $\dots$ & $-0.405$ & $0.121$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J011657.31$-$592422.9 & 4909038595878475264 & 503106678 & 01165733$-$5924231 & 01:16:57.31 & $-$59:24:22.9 & $\dots$ & $\dots$ & $0.025$ & $13.063$ & $1.082$ & $10.979$ & $0.680$ & $12.685$ & $1.375$ & $13.063$ & $10.934$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52.5$ & $1.1$ & $14.0$ & $6.5311$ & $0.0664$ & $0.1531$ & $0.0016$ & $0.1525$ & $0.0015$ & $0.0101$ & $0.1532$ & $0.0020$ & $0.0128$ & $10.0163$ & $0.0741$ & $-1.0809$ & $0.0725$ & $-0.1322$ & $4431$ & $65$ & $\dots$ & $\dots$ & $4431$ & $65$ & $\dots$ & $\dots$ & $-0.340$ & $0.125$ & $\dots$ & $\dots$ & $-0.340$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J011721.61$+$011924.6 & 2535308783828218496 & 16832222 & 01172162$+$0119247 & 01:17:21.61 & $+$01:19:24.6 & $\dots$ & $\dots$ & $0.028$ & $12.439$ & $1.044$ & $10.692$ & $0.621$ & $12.364$ & $1.209$ & $12.664$ & $10.804$ & $\dots$ & $\dots$ & $\dots$ & $-4.0$ & $0.5$ & $-4.9$ & $5.3$ & $8.0$ & $5.4959$ & $0.0190$ & $0.1820$ & $0.0006$ & $0.1811$ & $0.0006$ & $0.0034$ & $0.1813$ & $0.0006$ & $0.0033$ & $-15.4572$ & $0.0248$ & $-19.3628$ & $0.0175$ & $0.5363$ & $4731$ & $66$ & $\dots$ & $\dots$ & $4731$ & $66$ & $\dots$ & $\dots$ & $-0.725$ & $0.121$ & $\dots$ & $\dots$ & $-0.725$ & $0.121$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J011737.99$-$370138.2 & 5012851945448293376 & 9292785 & 01173798$-$3701381 & 01:17:37.99 & $-$37:01:38.2 & $\dots$ & $\dots$ & $0.017$ & $13.892$ & $0.968$ & $11.918$ & $0.651$ & $13.570$ & $1.284$ & $13.904$ & $11.923$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.3452$ & $0.0873$ & $0.2989$ & $0.0078$ & $0.2966$ & $0.0077$ & $0.0259$ & $0.2973$ & $0.0075$ & $0.0253$ & $5.3032$ & $0.0532$ & $-6.0238$ & $0.0754$ & $0.0001$ & $4545$ & $66$ & $\dots$ & $\dots$ & $4545$ & $66$ & $\dots$ & $\dots$ & $-0.812$ & $0.129$ & $\dots$ & $\dots$ & $-0.812$ & $0.129$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J011738.42$-$630003.7 & 4709339182303918592 & 499226470 & 01173841$-$6300036 & 01:17:38.42 & $-$63:00:03.7 & $\dots$ & $\dots$ & $0.019$ & $13.691$ & $0.794$ & $12.074$ & $0.560$ & $13.472$ & $1.065$ & $13.711$ & $12.081$ & $\dots$ & $\dots$ & $\dots$ & $-208.6$ & $0.8$ & $\dots$ & $\dots$ & $\dots$ & $0.1442$ & $0.0111$ & $6.9331$ & $0.5346$ & $5.8742$ & $0.3838$ & $0.0653$ & $5.1881$ & $0.2471$ & $0.0476$ & $3.3554$ & $0.0125$ & $-0.7523$ & $0.0112$ & $-0.1939$ & $5057$ & $62$ & $\dots$ & $\dots$ & $5057$ & $62$ & $\dots$ & $\dots$ & $-2.410$ & $0.152$ & $\dots$ & $\dots$ & $-2.410$ & $0.152$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J011807.70$-$322517.4 & 5028293211870983296 & 10036038 & 01180769$-$3225177 & 01:18:07.70 & $-$32:25:17.4 & $\dots$ & $\dots$ & $0.020$ & $13.907$ & $1.006$ & $11.964$ & $0.658$ & $13.590$ & $1.288$ & $13.926$ & $11.937$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4.3377$ & $0.1356$ & $0.2305$ & $0.0072$ & $0.2292$ & $0.0071$ & $0.0311$ & $0.2302$ & $0.0070$ & $0.0303$ & $15.8990$ & $0.1047$ & $29.6368$ & $0.1096$ & $0.0348$ & $4533$ & $66$ & $\dots$ & $\dots$ & $4533$ & $66$ & $\dots$ & $\dots$ & $-0.973$ & $0.125$ & $\dots$ & $\dots$ & $-0.973$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J011829.15$-$590354.1 & 4909140923474880128 & 503145941 & 01182904$-$5903542 & 01:18:29.15 & $-$59:03:54.1 & $\dots$ & $\dots$ & $0.020$ & $13.964$ & $0.912$ & $12.113$ & $0.586$ & $13.693$ & $1.191$ & $13.985$ & $12.152$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.5244$ & $0.0126$ & $0.2837$ & $0.0010$ & $0.2817$ & $0.0010$ & $0.0035$ & $0.2812$ & $0.0010$ & $0.0035$ & $61.1956$ & $0.0143$ & $14.7181$ & $0.0117$ & $-0.1642$ & $4755$ & $66$ & $\dots$ & $\dots$ & $4755$ & $66$ & $\dots$ & $\dots$ & $-0.630$ & $0.125$ & $\dots$ & $\dots$ & $-0.630$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J011853.02$-$031317.2 & 2483621468056395264 & 13932930 & 01185302$-$0313173 & 01:18:53.02 & $-$03:13:17.2 & $\dots$ & $\dots$ & $0.039$ & $13.517$ & $0.965$ & $11.675$ & $0.603$ & $13.222$ & $1.231$ & $13.532$ & $11.635$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.9039$ & $0.0183$ & $0.3444$ & $0.0022$ & $0.3413$ & $0.0021$ & $0.0062$ & $0.3389$ & $0.0020$ & $0.0058$ & $5.3705$ & $0.0235$ & $11.1223$ & $0.0180$ & $0.5369$ & $4687$ & $69$ & $\dots$ & $\dots$ & $4687$ & $69$ & $\dots$ & $\dots$ & $-1.166$ & $0.175$ & $\dots$ & $\dots$ & $-1.166$ & $0.175$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J011853.55$-$074918.8 & 2472370268648870016 & 13695465 & 01185357$-$0749180 & 01:18:53.55 & $-$07:49:18.8 & $\dots$ & $\dots$ & $0.049$ & $13.604$ & $0.910$ & $11.688$ & $0.622$ & $13.275$ & $1.262$ & $13.599$ & $11.653$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.6854$ & $0.0179$ & $0.2713$ & $0.0013$ & $0.2694$ & $0.0013$ & $0.0048$ & $0.2683$ & $0.0012$ & $0.0046$ & $-23.3084$ & $0.0260$ & $-61.0188$ & $0.0140$ & $0.5107$ & $4699$ & $66$ & $\dots$ & $\dots$ & $4699$ & $66$ & $\dots$ & $\dots$ & $-0.446$ & $0.125$ & $\dots$ & $\dots$ & $-0.446$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J011859.00$-$341428.3 & 5014429572835615744 & 9979789 & 01185899$-$3414280 & 01:18:59.00 & $-$34:14:28.3 & $\dots$ & $\dots$ & $0.023$ & $12.866$ & $0.872$ & $11.137$ & $0.700$ & $12.502$ & $1.173$ & $12.786$ & $10.983$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35.8$ & $9.9$ & $14.0$ & $1.5459$ & $0.0138$ & $0.6469$ & $0.0058$ & $0.6362$ & $0.0056$ & $0.0088$ & $0.6417$ & $0.0058$ & $0.0090$ & $4.2863$ & $0.0118$ & $-12.6371$ & $0.0110$ & $-0.1034$ & $4794$ & $56$ & $\dots$ & $\dots$ & $4794$ & $56$ & $\dots$ & $\dots$ & $-1.330$ & $0.128$ & $\dots$ & $\dots$ & $-1.330$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J011926.77$-$055527.9 & 2481719106782034944 & 13847873 & 01192674$-$0555283 & 01:19:26.77 & $-$05:55:27.9 & $\dots$ & $\dots$ & $0.045$ & $13.848$ & $0.979$ & $11.846$ & $0.709$ & $13.448$ & $1.296$ & $13.788$ & $11.787$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.5292$ & $0.0181$ & $0.2833$ & $0.0015$ & $0.2813$ & $0.0014$ & $0.0051$ & $0.2800$ & $0.0012$ & $0.0042$ & $6.3811$ & $0.0226$ & $12.7411$ & $0.0140$ & $0.4285$ & $4548$ & $68$ & $\dots$ & $\dots$ & $4548$ & $68$ & $\dots$ & $\dots$ & $-1.970$ & $0.144$ & $\dots$ & $\dots$ & $-1.970$ & $0.144$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J011940.18$-$631135.7 & 4715286887375214720 & 499226954 & 01194022$-$6311353 & 01:19:40.18 & $-$63:11:35.7 & $\dots$ & $\dots$ & $0.018$ & $13.340$ & $0.883$ & $11.639$ & $0.655$ & $13.221$ & $1.153$ & $13.497$ & $11.726$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.7904$ & $0.0719$ & $0.2638$ & $0.0050$ & $0.2620$ & $0.0049$ & $0.0188$ & $0.2629$ & $0.0049$ & $0.0187$ & $-34.7008$ & $0.0752$ & $-26.9281$ & $0.0857$ & $0.0242$ & $4806$ & $66$ & $\dots$ & $\dots$ & $4806$ & $66$ & $\dots$ & $\dots$ & $-1.000$ & $0.125$ & $\dots$ & $\dots$ & $-1.000$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J012005.97$-$800006.4 & 4631601957874244480 & 491251712 & 01200595$-$8000064 & 01:20:05.97 & $-$80:00:06.4 & $\dots$ & $\dots$ & $0.058$ & $13.756$ & $0.833$ & $12.099$ & $0.581$ & $13.523$ & $1.104$ & $13.778$ & $12.085$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1697$ & $0.0111$ & $5.8939$ & $0.3845$ & $5.1107$ & $0.2891$ & $0.0566$ & $4.5739$ & $0.1535$ & $0.0336$ & $6.9434$ & $0.0140$ & $0.9031$ & $0.0119$ & $0.0771$ & $5042$ & $54$ & $\dots$ & $\dots$ & $5042$ & $54$ & $\dots$ & $\dots$ & $-1.170$ & $0.106$ & $\dots$ & $\dots$ & $-1.170$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J012142.74$-$310850.6 & 5028522494405441408 & 10051329 & 01214271$-$3108503 & 01:21:42.74 & $-$31:08:50.6 & $\dots$ & $\dots$ & $0.018$ & $12.230$ & $0.738$ & $10.604$ & $0.585$ & $11.988$ & $1.050$ & $12.222$ & $10.614$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-71.5$ & $0.5$ & $18.0$ & $0.4536$ & $0.0177$ & $2.2046$ & $0.0861$ & $2.0851$ & $0.0770$ & $0.0370$ & $2.0974$ & $0.0793$ & $0.0378$ & $19.8293$ & $0.0139$ & $-17.3240$ & $0.0132$ & $0.1401$ & $5075$ & $57$ & $\dots$ & $\dots$ & $5075$ & $57$ & $\dots$ & $\dots$ & $-2.240$ & $0.114$ & $\dots$ & $\dots$ & $-2.240$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J012211.24$-$460426.1 & 4934132444818177920 & 504131690 & 01221122$-$4604260 & 01:22:11.24 & $-$46:04:26.1 & $\dots$ & $\dots$ & $0.009$ & $12.273$ & $0.868$ & $10.828$ & $0.494$ & $12.291$ & $1.004$ & $12.507$ & $10.972$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-18.3$ & $1.9$ & $12.0$ & $4.6532$ & $0.0147$ & $0.2149$ & $0.0007$ & $0.2137$ & $0.0007$ & $0.0032$ & $0.2141$ & $0.0006$ & $0.0029$ & $15.0781$ & $0.0114$ & $21.6139$ & $0.0151$ & $-0.2850$ & $5167$ & $67$ & $\dots$ & $\dots$ & $5167$ & $67$ & $\dots$ & $\dots$ & $-0.422$ & $0.123$ & $\dots$ & $\dots$ & $-0.422$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J012250.20$-$653050.4 & 4705104138392034944 & 499154115 & 01225020$-$6530504 & 01:22:50.20 & $-$65:30:50.4 & $\dots$ & $\dots$ & $0.020$ & $13.638$ & $0.822$ & $11.976$ & $0.641$ & $13.387$ & $1.105$ & $13.642$ & $11.947$ & $\dots$ & $\dots$ & $\dots$ & $270.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1215$ & $0.0107$ & $8.2333$ & $0.7278$ & $6.7816$ & $0.4938$ & $0.0728$ & $6.6353$ & $0.3971$ & $0.0599$ & $5.6147$ & $0.0140$ & $0.0994$ & $0.0131$ & $0.0827$ & $4941$ & $60$ & $\dots$ & $\dots$ & $4941$ & $60$ & $\dots$ & $\dots$ & $-1.880$ & $0.152$ & $\dots$ & $\dots$ & $-1.880$ & $0.152$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J012250.84$-$783453.2 & 4634943476790218112 & 491354051 & 01225080$-$7834532 & 01:22:50.84 & $-$78:34:53.2 & $\dots$ & $\dots$ & $0.057$ & $13.977$ & $0.881$ & $12.243$ & $0.584$ & $13.733$ & $1.157$ & $14.010$ & $12.233$ & $\dots$ & $\dots$ & $\dots$ & $340.4$ & $0.6$ & $\dots$ & $\dots$ & $\dots$ & $0.1913$ & $0.0153$ & $5.2278$ & $0.4171$ & $4.6022$ & $0.3232$ & $0.0702$ & $4.4184$ & $0.2882$ & $0.0652$ & $5.0250$ & $0.0205$ & $-7.7597$ & $0.0180$ & $0.1982$ & $4932$ & $61$ & $\dots$ & $\dots$ & $4932$ & $61$ & $\dots$ & $\dots$ & $-1.740$ & $0.168$ & $\dots$ & $\dots$ & $-1.740$ & $0.168$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J012251.76$-$475105.1 & 4930666096972850688 & 504070955 & 01225175$-$4751050 & 01:22:51.76 & $-$47:51:05.1 & $\dots$ & $\dots$ & $0.008$ & $13.665$ & $0.699$ & $12.200$ & $0.554$ & $13.466$ & $0.971$ & $13.669$ & $12.187$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1481$ & $0.0114$ & $6.7523$ & $0.5186$ & $5.7439$ & $0.3753$ & $0.0653$ & $5.0165$ & $0.2146$ & $0.0428$ & $8.0074$ & $0.0094$ & $-5.4812$ & $0.0108$ & $-0.1808$ & $5228$ & $61$ & $\dots$ & $\dots$ & $5228$ & $61$ & $\dots$ & $\dots$ & $-2.300$ & $0.138$ & $\dots$ & $\dots$ & $-2.300$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J012255.91$-$804859.3 & 4630666101680294400 & 491238926 & 01225585$-$8048593 & 01:22:55.91 & $-$80:48:59.3 & $\dots$ & $\dots$ & $0.062$ & $13.106$ & $1.161$ & $10.927$ & $0.730$ & $12.730$ & $1.441$ & $13.142$ & $10.905$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $225.7$ & $1.0$ & $11.0$ & $0.1095$ & $0.0117$ & $9.1348$ & $0.9727$ & $7.3816$ & $0.6352$ & $0.0860$ & $8.1790$ & $1.1479$ & $0.1403$ & $5.3180$ & $0.0164$ & $-0.1362$ & $0.0126$ & $0.0673$ & $4471$ & $73$ & $\dots$ & $\dots$ & $4471$ & $73$ & $\dots$ & $\dots$ & $-2.710$ & $0.251$ & $\dots$ & $\dots$ & $-2.710$ & $0.251$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J012341.88$-$011515.3 & 2533461196272195968 & 14049447 & 01234184$-$0115156 & 01:23:41.88 & $-$01:15:15.3 & $\dots$ & $\dots$ & $0.044$ & $13.371$ & $0.847$ & $12.036$ & $0.605$ & $13.189$ & $1.007$ & $13.405$ & $11.867$ & $\dots$ & $\dots$ & $\dots$ & $31.3$ & $3.8$ & $\dots$ & $\dots$ & $\dots$ & $2.7777$ & $0.0181$ & $0.3600$ & $0.0024$ & $0.3567$ & $0.0023$ & $0.0065$ & $0.3549$ & $0.0025$ & $0.0070$ & $40.9475$ & $0.0249$ & $5.6358$ & $0.0156$ & $0.2638$ & $5345$ & $66$ & $\dots$ & $\dots$ & $5345$ & $66$ & $\dots$ & $\dots$ & $0.165$ & $0.121$ & $\dots$ & $\dots$ & $0.165$ & $0.121$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & LAMOST\\
J012342.38$-$752144.2 & 4637919305011500928 & 491414680 & 01234225$-$7521439 & 01:23:42.38 & $-$75:21:44.2 & $\dots$ & $\dots$ & $0.045$ & $13.898$ & $0.901$ & $12.013$ & $0.644$ & $13.585$ & $1.239$ & $13.898$ & $11.990$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.9066$ & $0.0110$ & $0.3440$ & $0.0013$ & $0.3410$ & $0.0013$ & $0.0038$ & $0.3402$ & $0.0011$ & $0.0031$ & $40.7715$ & $0.0136$ & $-23.2098$ & $0.0120$ & $-0.1432$ & $4685$ & $74$ & $\dots$ & $\dots$ & $4685$ & $74$ & $\dots$ & $\dots$ & $-1.235$ & $0.152$ & $\dots$ & $\dots$ & $-1.235$ & $0.152$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J012423.81$-$324914.9 & 5016024723689793536 & 10072421 & 01242381$-$3249146 & 01:24:23.81 & $-$32:49:14.9 & $\dots$ & $\dots$ & $0.024$ & $12.672$ & $0.723$ & $11.271$ & $0.524$ & $12.495$ & $0.954$ & $12.692$ & $11.237$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $9.2$ & $1.3$ & $15.0$ & $0.7370$ & $0.0131$ & $1.3568$ & $0.0241$ & $1.3106$ & $0.0225$ & $0.0172$ & $1.3180$ & $0.0225$ & $0.0171$ & $16.0551$ & $0.0113$ & $-28.8228$ & $0.0117$ & $-0.0852$ & $5294$ & $56$ & $\dots$ & $\dots$ & $5294$ & $56$ & $\dots$ & $\dots$ & $-1.740$ & $0.108$ & $\dots$ & $\dots$ & $-1.740$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J012544.82$-$693643.3 & 4691383710746398848 & 498820232 & 01254479$-$6936433 & 01:25:44.82 & $-$69:36:43.3 & $\dots$ & $\dots$ & $0.020$ & $13.570$ & $0.851$ & $11.790$ & $0.558$ & $13.306$ & $1.136$ & $13.574$ & $11.830$ & $\dots$ & $\dots$ & $\dots$ & $106.5$ & $0.4$ & $\dots$ & $\dots$ & $\dots$ & $0.1574$ & $0.0102$ & $6.3542$ & $0.4099$ & $5.4533$ & $0.3019$ & $0.0554$ & $5.3998$ & $0.2655$ & $0.0492$ & $10.2681$ & $0.0129$ & $-2.3302$ & $0.0111$ & $-0.0574$ & $4867$ & $54$ & $\dots$ & $\dots$ & $4867$ & $54$ & $\dots$ & $\dots$ & $-1.470$ & $0.110$ & $\dots$ & $\dots$ & $-1.470$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J012622.16$-$033419.8 & 2484101026924776320 & 13986404 & 01262211$-$0334193 & 01:26:22.16 & $-$03:34:19.8 & $\dots$ & $\dots$ & $0.039$ & $13.271$ & $0.862$ & $11.769$ & $0.573$ & $13.167$ & $1.112$ & $13.426$ & $11.721$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27.5$ & $0.5$ & $5.0$ & $4.3201$ & $0.0604$ & $0.2315$ & $0.0032$ & $0.2301$ & $0.0032$ & $0.0139$ & $0.2297$ & $0.0032$ & $0.0141$ & $55.8643$ & $0.0587$ & $-47.2044$ & $0.0309$ & $0.2335$ & $5028$ & $66$ & $\dots$ & $\dots$ & $5028$ & $66$ & $\dots$ & $\dots$ & $-0.172$ & $0.122$ & $\dots$ & $\dots$ & $-0.172$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J012702.06$-$281755.0 & 5035431859833247232 & 10321213 & 01270208$-$2817547 & 01:27:02.06 & $-$28:17:55.0 & $\dots$ & $\dots$ & $0.016$ & $13.133$ & $0.751$ & $11.567$ & $0.549$ & $12.943$ & $1.037$ & $13.171$ & $11.585$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-13.1$ & $4.0$ & $8.0$ & $3.1019$ & $0.0201$ & $0.3224$ & $0.0021$ & $0.3197$ & $0.0021$ & $0.0064$ & $0.3196$ & $0.0019$ & $0.0059$ & $-11.2824$ & $0.0249$ & $-27.7283$ & $0.0188$ & $0.0692$ & $5066$ & $66$ & $\dots$ & $\dots$ & $5066$ & $66$ & $\dots$ & $\dots$ & $-1.069$ & $0.122$ & $\dots$ & $\dots$ & $-1.069$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J012713.56$-$835436.7 & 4617896442355048960 & 490680710 & 01271350$-$8354366 & 01:27:13.56 & $-$83:54:36.7 & $\dots$ & $\dots$ & $0.115$ & $13.592$ & $1.012$ & $11.724$ & $0.611$ & $13.501$ & $1.251$ & $13.820$ & $11.892$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $26.0$ & $2.1$ & $9.0$ & $4.3496$ & $0.3032$ & $0.2299$ & $0.0160$ & $0.2285$ & $0.0158$ & $0.0693$ & $0.2384$ & $0.0161$ & $0.0676$ & $15.0103$ & $0.4787$ & $-3.4517$ & $0.3344$ & $0.0489$ & $4917$ & $69$ & $\dots$ & $\dots$ & $4917$ & $69$ & $\dots$ & $\dots$ & $-0.375$ & $0.141$ & $\dots$ & $\dots$ & $-0.375$ & $0.141$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J012725.49$-$021447.1 & 2485110825275746944 & 14036148 & 01272550$-$0214470 & 01:27:25.49 & $-$02:14:47.1 & $\dots$ & $\dots$ & $0.044$ & $13.776$ & $0.596$ & $12.453$ & $0.520$ & $13.478$ & $0.915$ & $13.662$ & $12.267$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.0920$ & $0.0178$ & $0.4780$ & $0.0041$ & $0.4722$ & $0.0040$ & $0.0084$ & $0.4688$ & $0.0039$ & $0.0084$ & $-5.1261$ & $0.0226$ & $-18.6193$ & $0.0092$ & $0.1105$ & $5598$ & $66$ & $\dots$ & $\dots$ & $5598$ & $66$ & $\dots$ & $\dots$ & $0.146$ & $0.121$ & $\dots$ & $\dots$ & $0.146$ & $0.121$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J012730.06$-$662202.7 & 4704775590573629696 & 499132589 & 01272995$-$6622027 & 01:27:30.06 & $-$66:22:02.7 & $\dots$ & $\dots$ & $0.015$ & $13.913$ & $0.843$ & $12.393$ & $0.555$ & $13.730$ & $1.059$ & $13.967$ & $12.346$ & $\dots$ & $\dots$ & $\dots$ & $42.2$ & $1.1$ & $\dots$ & $\dots$ & $\dots$ & $2.8071$ & $0.0142$ & $0.3562$ & $0.0018$ & $0.3530$ & $0.0018$ & $0.0050$ & $0.3522$ & $0.0015$ & $0.0044$ & $56.3925$ & $0.0173$ & $-1.2193$ & $0.0164$ & $0.1293$ & $5013$ & $66$ & $\dots$ & $\dots$ & $5013$ & $66$ & $\dots$ & $\dots$ & $-0.981$ & $0.129$ & $\dots$ & $\dots$ & $-0.981$ & $0.129$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J012738.26$-$483521.9 & 4929716428164359296 & 504065908 & 01273828$-$4835218 & 01:27:38.26 & $-$48:35:21.9 & $\dots$ & $\dots$ & $0.009$ & $13.940$ & $0.746$ & $12.334$ & $0.564$ & $13.681$ & $1.033$ & $13.908$ & $12.328$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1689$ & $0.0119$ & $5.9214$ & $0.4166$ & $5.1314$ & $0.3128$ & $0.0610$ & $4.7883$ & $0.3201$ & $0.0669$ & $0.2591$ & $0.0100$ & $-10.4388$ & $0.0120$ & $-0.1523$ & $5065$ & $56$ & $\dots$ & $\dots$ & $5065$ & $56$ & $\dots$ & $\dots$ & $-1.810$ & $0.119$ & $\dots$ & $\dots$ & $-1.810$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J012808.19$-$342916.4 & 5015055847787650688 & 10058087 & 01280821$-$3429165 & 01:28:08.19 & $-$34:29:16.4 & $\dots$ & $\dots$ & $0.015$ & $13.669$ & $0.975$ & $11.768$ & $0.626$ & $13.342$ & $1.246$ & $13.658$ & $11.737$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.4$ & $3.0$ & $28.0$ & $3.8461$ & $0.0241$ & $0.2600$ & $0.0016$ & $0.2583$ & $0.0016$ & $0.0062$ & $0.2574$ & $0.0016$ & $0.0062$ & $-10.0660$ & $0.0186$ & $14.9914$ & $0.0144$ & $-0.2170$ & $4620$ & $66$ & $\dots$ & $\dots$ & $4620$ & $66$ & $\dots$ & $\dots$ & $-0.744$ & $0.125$ & $\dots$ & $\dots$ & $-0.744$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J012854.37$-$812923.2 & 4630396034136859904 & 491232748 & 01285427$-$8129231 & 01:28:54.37 & $-$81:29:23.2 & $\dots$ & $\dots$ & $0.085$ & $13.882$ & $1.027$ & $12.004$ & $0.709$ & $13.631$ & $1.329$ & $13.987$ & $11.932$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.1949$ & $0.0114$ & $0.3130$ & $0.0011$ & $0.3105$ & $0.0011$ & $0.0035$ & $0.3100$ & $0.0011$ & $0.0035$ & $26.3707$ & $0.0143$ & $2.3358$ & $0.0139$ & $0.0073$ & $4622$ & $68$ & $\dots$ & $\dots$ & $4622$ & $68$ & $\dots$ & $\dots$ & $-0.930$ & $0.136$ & $\dots$ & $\dots$ & $-0.930$ & $0.136$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J012908.97$-$760143.3 & 4637638757747168768 & 491420426 & 01290892$-$7601437 & 01:29:08.97 & $-$76:01:43.3 & $\dots$ & $\dots$ & $0.048$ & $13.093$ & $0.918$ & $11.326$ & $0.655$ & $12.851$ & $1.190$ & $13.142$ & $11.313$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.5885$ & $0.0409$ & $0.2787$ & $0.0032$ & $0.2767$ & $0.0031$ & $0.0113$ & $0.2774$ & $0.0038$ & $0.0137$ & $23.1231$ & $0.0561$ & $40.6942$ & $0.0498$ & $0.1805$ & $4785$ & $68$ & $\dots$ & $\dots$ & $4785$ & $68$ & $\dots$ & $\dots$ & $-1.784$ & $0.127$ & $\dots$ & $\dots$ & $-1.784$ & $0.127$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J012953.33$-$825020.6 & 4618190454340061952 & 490692270 & 01295319$-$8250206 & 01:29:53.33 & $-$82:50:20.6 & $\dots$ & $\dots$ & $0.118$ & $11.992$ & $0.947$ & $10.100$ & $0.655$ & $11.695$ & $1.243$ & $12.010$ & $10.095$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $94.4$ & $0.8$ & $12.0$ & $0.5450$ & $0.0099$ & $1.8349$ & $0.0334$ & $1.7513$ & $0.0304$ & $0.0174$ & $1.7777$ & $0.0290$ & $0.0163$ & $29.3446$ & $0.0141$ & $-3.0907$ & $0.0120$ & $-0.0395$ & $4914$ & $54$ & $\dots$ & $\dots$ & $4914$ & $54$ & $\dots$ & $\dots$ & $-1.650$ & $0.110$ & $\dots$ & $\dots$ & $-1.650$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J013012.68$-$770819.6 & 4636752998051827968 & 491358858 & 01301268$-$7708194 & 01:30:12.68 & $-$77:08:19.6 & $\dots$ & $\dots$ & $0.044$ & $13.837$ & $0.776$ & $12.610$ & $0.649$ & $13.981$ & $1.132$ & $14.248$ & $12.511$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.7400$ & $0.0138$ & $0.5747$ & $0.0046$ & $0.5662$ & $0.0044$ & $0.0078$ & $0.5628$ & $0.0040$ & $0.0072$ & $0.0973$ & $0.0168$ & $-1.7525$ & $0.0159$ & $0.0854$ & $5728$ & $68$ & $\dots$ & $\dots$ & $5728$ & $68$ & $\dots$ & $\dots$ & $-0.810$ & $0.139$ & $\dots$ & $\dots$ & $-0.810$ & $0.139$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J013040.38$-$670015.4 & 4692676770779962496 & 499130551 & 01304029$-$6700154 & 01:30:40.38 & $-$67:00:15.4 & $\dots$ & $\dots$ & $0.016$ & $13.831$ & $0.800$ & $12.323$ & $0.591$ & $13.790$ & $1.083$ & $14.037$ & $12.377$ & $\dots$ & $\dots$ & $\dots$ & $-11.9$ & $3.7$ & $\dots$ & $\dots$ & $\dots$ & $1.8335$ & $0.0135$ & $0.5454$ & $0.0040$ & $0.5378$ & $0.0039$ & $0.0073$ & $0.5352$ & $0.0034$ & $0.0063$ & $35.0040$ & $0.0194$ & $15.2305$ & $0.0171$ & $-0.1595$ & $4949$ & $74$ & $\dots$ & $\dots$ & $4949$ & $74$ & $\dots$ & $\dots$ & $-1.172$ & $0.241$ & $\dots$ & $\dots$ & $-1.172$ & $0.241$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J013056.95$-$083320.5 & 2477196437499806848 & 13773095 & 01305693$-$0833207 & 01:30:56.95 & $-$08:33:20.5 & $\dots$ & $\dots$ & $0.025$ & $13.922$ & $1.105$ & $11.809$ & $0.708$ & $13.532$ & $1.384$ & $13.915$ & $11.771$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4.5388$ & $0.0994$ & $0.2203$ & $0.0048$ & $0.2191$ & $0.0048$ & $0.0218$ & $0.2184$ & $0.0044$ & $0.0200$ & $13.7523$ & $0.0971$ & $11.8778$ & $0.0489$ & $0.1390$ & $4422$ & $65$ & $\dots$ & $\dots$ & $4422$ & $65$ & $\dots$ & $\dots$ & $-0.251$ & $0.126$ & $\dots$ & $\dots$ & $-0.251$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J013125.77$-$294832.0 & 5023024352151061888 & 10308425 & 01312573$-$2948312 & 01:31:25.77 & $-$29:48:32.0 & $\dots$ & $\dots$ & $0.014$ & $13.192$ & $0.923$ & $11.383$ & $0.654$ & $12.906$ & $1.199$ & $13.201$ & $11.357$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-38.2$ & $1.3$ & $21.0$ & $4.5294$ & $0.0204$ & $0.2208$ & $0.0010$ & $0.2195$ & $0.0010$ & $0.0045$ & $0.2199$ & $0.0010$ & $0.0047$ & $49.5651$ & $0.0223$ & $-60.7841$ & $0.0117$ & $-0.2417$ & $4686$ & $66$ & $\dots$ & $\dots$ & $4686$ & $66$ & $\dots$ & $\dots$ & $-1.208$ & $0.128$ & $\dots$ & $\dots$ & $-1.208$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J013205.55$-$081825.1 & 2477207570055269376 & 13773795 & 01320554$-$0818257 & 01:32:05.55 & $-$08:18:25.1 & $\dots$ & $\dots$ & $0.030$ & $13.250$ & $1.029$ & $11.230$ & $0.682$ & $12.998$ & $1.318$ & $13.349$ & $11.311$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $13.2$ & $6.5$ & $5.0$ & $5.2105$ & $0.2070$ & $0.1919$ & $0.0076$ & $0.1910$ & $0.0075$ & $0.0395$ & $0.1924$ & $0.0061$ & $0.0315$ & $34.2400$ & $0.2114$ & $76.8438$ & $0.1151$ & $0.0565$ & $4501$ & $66$ & $\dots$ & $\dots$ & $4501$ & $66$ & $\dots$ & $\dots$ & $-0.994$ & $0.164$ & $\dots$ & $\dots$ & $-0.994$ & $0.164$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J013210.29$-$171210.2 & 2450827640405201664 & 12640738 & 01321030$-$1712098 & 01:32:10.29 & $-$17:12:10.2 & $\dots$ & $\dots$ & $0.017$ & $13.695$ & $0.804$ & $12.220$ & $0.555$ & $13.468$ & $1.009$ & $13.685$ & $12.143$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.0545$ & $0.0253$ & $0.3274$ & $0.0027$ & $0.3246$ & $0.0027$ & $0.0082$ & $0.3232$ & $0.0024$ & $0.0076$ & $-10.0322$ & $0.0266$ & $-34.2142$ & $0.0125$ & $0.2763$ & $5185$ & $66$ & $\dots$ & $\dots$ & $5185$ & $66$ & $\dots$ & $\dots$ & $-0.380$ & $0.123$ & $\dots$ & $\dots$ & $-0.380$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J013240.85$-$684812.4 & 4691517610650795008 & 498829057 & 01324076$-$6848126 & 01:32:40.85 & $-$68:48:12.4 & $\dots$ & $\dots$ & $0.024$ & $13.981$ & $0.911$ & $12.161$ & $0.614$ & $13.646$ & $1.159$ & $13.924$ & $12.144$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.0915$ & $0.0115$ & $0.4781$ & $0.0026$ & $0.4722$ & $0.0026$ & $0.0054$ & $0.4705$ & $0.0024$ & $0.0050$ & $34.0873$ & $0.0146$ & $3.2701$ & $0.0135$ & $0.0263$ & $4814$ & $67$ & $\dots$ & $\dots$ & $4814$ & $67$ & $\dots$ & $\dots$ & $-0.939$ & $0.126$ & $\dots$ & $\dots$ & $-0.939$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J013328.88$-$303100.0 & 5022923884276094464 & 10128083 & 01332885$-$3031002 & 01:33:28.88 & $-$30:31:00.0 & $\dots$ & $\dots$ & $0.014$ & $13.417$ & $0.798$ & $11.798$ & $0.578$ & $13.249$ & $1.090$ & $13.498$ & $11.828$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.7898$ & $0.0131$ & $0.3584$ & $0.0017$ & $0.3551$ & $0.0016$ & $0.0046$ & $0.3532$ & $0.0018$ & $0.0051$ & $29.5688$ & $0.0127$ & $9.6462$ & $0.0075$ & $-0.1315$ & $4956$ & $68$ & $\dots$ & $\dots$ & $4956$ & $68$ & $\dots$ & $\dots$ & $-0.710$ & $0.159$ & $\dots$ & $\dots$ & $-0.710$ & $0.159$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J013400.35$-$330928.9 & 5015614468413733248 & 10076365 & 01340033$-$3309289 & 01:34:00.35 & $-$33:09:28.9 & $\dots$ & $\dots$ & $0.020$ & $13.644$ & $0.959$ & $11.777$ & $0.658$ & $13.360$ & $1.242$ & $13.675$ & $11.760$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.8572$ & $0.1307$ & $0.2593$ & $0.0088$ & $0.2575$ & $0.0087$ & $0.0336$ & $0.2563$ & $0.0074$ & $0.0289$ & $18.1961$ & $0.1039$ & $11.7565$ & $0.0717$ & $-0.1636$ & $4642$ & $66$ & $\dots$ & $\dots$ & $4642$ & $66$ & $\dots$ & $\dots$ & $-0.705$ & $0.121$ & $\dots$ & $\dots$ & $-0.705$ & $0.121$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J013404.97$-$505204.9 & 4917071735206881152 & 503675809 & 01340496$-$5052048 & 01:34:04.97 & $-$50:52:04.9 & $\dots$ & $\dots$ & $0.019$ & $13.853$ & $0.800$ & $12.359$ & $0.591$ & $13.656$ & $1.016$ & $13.876$ & $12.323$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2440$ & $0.0123$ & $4.0989$ & $0.2073$ & $3.7042$ & $0.1693$ & $0.0457$ & $3.5758$ & $0.1659$ & $0.0464$ & $13.2650$ & $0.0114$ & $-3.2071$ & $0.0127$ & $-0.2081$ & $5127$ & $81$ & $\dots$ & $\dots$ & $5127$ & $81$ & $\dots$ & $\dots$ & $-1.410$ & $0.293$ & $\dots$ & $\dots$ & $-1.410$ & $0.293$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J013417.63$-$513832.8 & 4916957351637809920 & 503673525 & 01341765$-$5138329 & 01:34:17.63 & $-$51:38:32.8 & $\dots$ & $\dots$ & $0.020$ & $13.256$ & $1.074$ & $11.280$ & $0.676$ & $12.904$ & $1.322$ & $13.256$ & $11.213$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-6.1$ & $3.6$ & $20.0$ & $5.4476$ & $0.0216$ & $0.1836$ & $0.0007$ & $0.1827$ & $0.0007$ & $0.0039$ & $0.1833$ & $0.0008$ & $0.0043$ & $-2.8424$ & $0.0194$ & $-3.9634$ & $0.0218$ & $-0.1287$ & $4517$ & $65$ & $\dots$ & $\dots$ & $4517$ & $65$ & $\dots$ & $\dots$ & $-0.342$ & $0.124$ & $\dots$ & $\dots$ & $-0.342$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J013528.30$-$153148.8 & 2453341364504424960 & 12722904 & 01352829$-$1531487 & 01:35:28.30 & $-$15:31:48.8 & $\dots$ & $\dots$ & $0.015$ & $12.995$ & $0.988$ & $11.136$ & $0.630$ & $12.693$ & $1.225$ & $13.000$ & $11.113$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-12.4$ & $1.8$ & $12.0$ & $0.1286$ & $0.0158$ & $7.7739$ & $0.9535$ & $6.4668$ & $0.6598$ & $0.1020$ & $6.5833$ & $0.4802$ & $0.0729$ & $5.8984$ & $0.0143$ & $-2.8638$ & $0.0108$ & $0.2949$ & $4763$ & $56$ & $\dots$ & $\dots$ & $4763$ & $56$ & $\dots$ & $\dots$ & $-2.850$ & $0.114$ & $\dots$ & $\dots$ & $-2.850$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J013548.61$-$411534.3 & 4960040237303151616 & 9199123 & 01354858$-$4115323 & 01:35:48.61 & $-$41:15:34.3 & $\dots$ & $\dots$ & $0.015$ & $12.667$ & $0.620$ & $12.390$ & $0.663$ & $12.704$ & $0.820$ & $12.856$ & $11.610$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63.7$ & $4.8$ & $23.0$ & $2.9592$ & $0.0117$ & $0.3379$ & $0.0013$ & $0.3350$ & $0.0013$ & $0.0039$ & $0.3355$ & $0.0014$ & $0.0043$ & $23.0271$ & $0.0080$ & $-175.8652$ & $0.0104$ & $-0.2473$ & $5692$ & $67$ & $\dots$ & $\dots$ & $5692$ & $67$ & $\dots$ & $\dots$ & $-0.525$ & $0.138$ & $\dots$ & $\dots$ & $-0.525$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J013715.36$-$671959.8 & 4698413026021433984 & 499128137 & 01371538$-$6719597 & 01:37:15.36 & $-$67:19:59.8 & $\dots$ & $\dots$ & $0.017$ & $12.786$ & $0.568$ & $13.496$ & $0.555$ & $12.785$ & $0.708$ & $12.905$ & $11.830$ & $\dots$ & $\dots$ & $\dots$ & $43.5$ & $1.1$ & $41.9$ & $2.3$ & $7.0$ & $1.4903$ & $0.0131$ & $0.6710$ & $0.0059$ & $0.6595$ & $0.0057$ & $0.0087$ & $0.6623$ & $0.0062$ & $0.0094$ & $-3.9850$ & $0.0153$ & $-11.8692$ & $0.0130$ & $0.0476$ & $6110$ & $67$ & $\dots$ & $\dots$ & $6110$ & $67$ & $\dots$ & $\dots$ & $-0.108$ & $0.126$ & $\dots$ & $\dots$ & $-0.108$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J013720.86$-$661833.2 & 4698723088300262656 & 499135543 & 01372095$-$6618329 & 01:37:20.86 & $-$66:18:33.2 & $\dots$ & $\dots$ & $0.019$ & $13.267$ & $0.918$ & $11.614$ & $0.592$ & $13.022$ & $1.119$ & $13.283$ & $11.566$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4.4489$ & $0.0094$ & $0.2248$ & $0.0005$ & $0.2235$ & $0.0005$ & $0.0021$ & $0.2236$ & $0.0005$ & $0.0022$ & $-55.0355$ & $0.0120$ & $-38.3028$ & $0.0105$ & $0.1667$ & $4950$ & $66$ & $\dots$ & $\dots$ & $4950$ & $66$ & $\dots$ & $\dots$ & $-0.176$ & $0.123$ & $\dots$ & $\dots$ & $-0.176$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J013744.34$-$430149.0 & 4958861797059968768 & 504191897 & 01374434$-$4301490 & 01:37:44.34 & $-$43:01:49.0 & $\dots$ & $\dots$ & $0.018$ & $12.457$ & $0.879$ & $10.624$ & $0.671$ & $12.144$ & $1.190$ & $12.435$ & $10.605$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51.4$ & $0.6$ & $18.0$ & $0.2358$ & $0.0114$ & $4.2410$ & $0.2042$ & $3.8198$ & $0.1657$ & $0.0434$ & $4.0189$ & $0.2146$ & $0.0534$ & $2.6518$ & $0.0086$ & $1.4197$ & $0.0097$ & $-0.3085$ & $4830$ & $57$ & $\dots$ & $\dots$ & $4830$ & $57$ & $\dots$ & $\dots$ & $-2.760$ & $0.117$ & $\dots$ & $\dots$ & $-2.760$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J013757.28$-$521420.8 & 4915956589897978240 & 503667421 & 01375720$-$5214208 & 01:37:57.28 & $-$52:14:20.8 & $\dots$ & $\dots$ & $0.024$ & $13.331$ & $1.082$ & $11.106$ & $0.708$ & $12.905$ & $1.419$ & $13.305$ & $11.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $31.5$ & $6.7$ & $23.0$ & $4.3022$ & $0.0452$ & $0.2324$ & $0.0024$ & $0.2310$ & $0.0024$ & $0.0104$ & $0.2307$ & $0.0021$ & $0.0092$ & $57.1944$ & $0.0399$ & $3.2896$ & $0.0437$ & $-0.1680$ & $4333$ & $65$ & $\dots$ & $\dots$ & $4333$ & $65$ & $\dots$ & $\dots$ & $-0.540$ & $0.125$ & $\dots$ & $\dots$ & $-0.540$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J013759.56$-$153114.6 & 2452603420403636736 & 12724037 & 01375959$-$1531142 & 01:37:59.56 & $-$15:31:14.6 & $\dots$ & $\dots$ & $0.014$ & $13.717$ & $0.944$ & $11.814$ & $0.603$ & $13.400$ & $1.219$ & $13.704$ & $11.828$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.4321$ & $0.0167$ & $0.2914$ & $0.0014$ & $0.2892$ & $0.0014$ & $0.0048$ & $0.2878$ & $0.0012$ & $0.0043$ & $-23.3841$ & $0.0170$ & $-21.4416$ & $0.0133$ & $0.3680$ & $4658$ & $66$ & $\dots$ & $\dots$ & $4658$ & $66$ & $\dots$ & $\dots$ & $-0.970$ & $0.125$ & $\dots$ & $\dots$ & $-0.970$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J013850.34$-$671414.7 & 4698415121965407744 & 499128258 & 01385034$-$6714146 & 01:38:50.34 & $-$67:14:14.7 & $\dots$ & $\dots$ & $0.019$ & $13.896$ & $0.903$ & $12.106$ & $0.629$ & $13.628$ & $1.173$ & $13.912$ & $12.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1030$ & $0.0123$ & $9.7120$ & $1.1580$ & $7.7540$ & $0.7382$ & $0.0952$ & $7.2377$ & $0.8832$ & $0.1220$ & $1.4337$ & $0.0150$ & $-6.2918$ & $0.0135$ & $0.0772$ & $4829$ & $57$ & $\dots$ & $\dots$ & $4829$ & $57$ & $\dots$ & $\dots$ & $-2.340$ & $0.128$ & $\dots$ & $\dots$ & $-2.340$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J013855.36$-$522631.5 & 4915936180213394304 & 503665896 & 01385535$-$5226314 & 01:38:55.36 & $-$52:26:31.5 & $\dots$ & $\dots$ & $0.022$ & $13.146$ & $0.762$ & $11.529$ & $0.532$ & $12.913$ & $1.062$ & $13.151$ & $11.526$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43.3$ & $1.2$ & $17.0$ & $0.2043$ & $0.0138$ & $4.8944$ & $0.3294$ & $4.3419$ & $0.2592$ & $0.0597$ & $4.3496$ & $0.2028$ & $0.0466$ & $-2.0181$ & $0.0127$ & $-12.7364$ & $0.0157$ & $-0.0930$ & $5050$ & $57$ & $\dots$ & $\dots$ & $5050$ & $57$ & $\dots$ & $\dots$ & $-2.020$ & $0.119$ & $\dots$ & $\dots$ & $-2.020$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J013955.53$-$870426.3 & 4613045809370288000 & 490480106 & 01395553$-$8704261 & 01:39:55.53 & $-$87:04:26.3 & $\dots$ & $\dots$ & $0.121$ & $12.997$ & $0.981$ & $10.955$ & $0.720$ & $12.669$ & $1.316$ & $13.019$ & $10.985$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $123.0$ & $1.8$ & $11.0$ & $0.1853$ & $0.0125$ & $5.3953$ & $0.3633$ & $4.7315$ & $0.2794$ & $0.0590$ & $5.1621$ & $0.2619$ & $0.0507$ & $3.7720$ & $0.0176$ & $5.3287$ & $0.0157$ & $0.0322$ & $4777$ & $54$ & $\dots$ & $\dots$ & $4777$ & $54$ & $\dots$ & $\dots$ & $-1.840$ & $0.112$ & $\dots$ & $\dots$ & $-1.840$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J014004.43$-$083027.9 & 2465478632844910208 & 13788709 & 01400440$-$0830274 & 01:40:04.43 & $-$08:30:27.9 & $\dots$ & $\dots$ & $0.022$ & $13.999$ & $0.626$ & $14.413$ & $0.639$ & $13.943$ & $0.768$ & $14.080$ & $12.913$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.3730$ & $0.0225$ & $0.7283$ & $0.0119$ & $0.7148$ & $0.0115$ & $0.0161$ & $0.7068$ & $0.0094$ & $0.0134$ & $15.1381$ & $0.0222$ & $-4.0508$ & $0.0172$ & $0.2263$ & $5896$ & $67$ & $\dots$ & $\dots$ & $5896$ & $67$ & $\dots$ & $\dots$ & $-0.384$ & $0.123$ & $\dots$ & $\dots$ & $-0.384$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J014047.76$-$134417.4 & 2454009180379105280 & 12744097 & 01404778$-$1344167 & 01:40:47.76 & $-$13:44:17.4 & $\dots$ & $\dots$ & $0.017$ & $13.801$ & $0.888$ & $12.040$ & $0.625$ & $13.522$ & $1.162$ & $13.801$ & $12.016$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.8939$ & $0.1427$ & $0.3456$ & $0.0170$ & $0.3425$ & $0.0167$ & $0.0489$ & $0.3427$ & $0.0162$ & $0.0474$ & $-19.1291$ & $0.1803$ & $-75.4613$ & $0.1065$ & $-0.0303$ & $4792$ & $66$ & $\dots$ & $\dots$ & $4792$ & $66$ & $\dots$ & $\dots$ & $-0.873$ & $0.126$ & $\dots$ & $\dots$ & $-0.873$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J014149.84$-$743458.7 & 4638051830522562048 & 491450939 & 01414983$-$7434591 & 01:41:49.84 & $-$74:34:58.7 & $\dots$ & $\dots$ & $0.045$ & $13.790$ & $0.691$ & $13.550$ & $0.802$ & $13.711$ & $0.810$ & $13.860$ & $12.629$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.3208$ & $0.0121$ & $0.7571$ & $0.0069$ & $0.7425$ & $0.0067$ & $0.0090$ & $0.7380$ & $0.0065$ & $0.0088$ & $-6.4437$ & $0.0138$ & $6.7459$ & $0.0131$ & $0.0034$ & $5899$ & $67$ & $\dots$ & $\dots$ & $5899$ & $67$ & $\dots$ & $\dots$ & $-0.088$ & $0.123$ & $\dots$ & $\dots$ & $-0.088$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J014221.12$-$110529.1 & 2463587232327256064 & 13756360 & 01422113$-$1105288 & 01:42:21.12 & $-$11:05:29.1 & $\dots$ & $\dots$ & $0.019$ & $11.285$ & $0.812$ & $9.644$ & $0.695$ & $11.064$ & $1.057$ & $11.300$ & $9.682$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $11.6$ & $4.7$ & $6.0$ & $2.2361$ & $0.0167$ & $0.4472$ & $0.0033$ & $0.4421$ & $0.0033$ & $0.0074$ & $0.4409$ & $0.0028$ & $0.0065$ & $-9.3228$ & $0.0184$ & $-15.7274$ & $0.0159$ & $0.2003$ & $5034$ & $56$ & $\dots$ & $\dots$ & $5034$ & $56$ & $\dots$ & $\dots$ & $-1.450$ & $0.108$ & $\dots$ & $\dots$ & $-1.450$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J014243.45$-$113108.6 & 2463511022427570560 & 13746749 & 01424345$-$1131085 & 01:42:43.45 & $-$11:31:08.6 & $\dots$ & $\dots$ & $0.017$ & $13.575$ & $0.815$ & $12.144$ & $0.547$ & $13.381$ & $0.988$ & $13.591$ & $12.082$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.9689$ & $0.0160$ & $0.5079$ & $0.0041$ & $0.5013$ & $0.0040$ & $0.0080$ & $0.4970$ & $0.0035$ & $0.0071$ & $-16.8035$ & $0.0160$ & $-17.3283$ & $0.0131$ & $0.2167$ & $5216$ & $67$ & $\dots$ & $\dots$ & $5216$ & $67$ & $\dots$ & $\dots$ & $-0.651$ & $0.129$ & $\dots$ & $\dots$ & $-0.651$ & $0.129$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J014321.69$-$444341.6 & 4955517052624984064 & 504175460 & 01432160$-$4443416 & 01:43:21.69 & $-$44:43:41.6 & $\dots$ & $\dots$ & $0.016$ & $13.708$ & $0.737$ & $14.190$ & $0.601$ & $13.655$ & $0.886$ & $13.829$ & $12.480$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.3166$ & $0.0374$ & $0.7595$ & $0.0216$ & $0.7448$ & $0.0208$ & $0.0279$ & $0.7359$ & $0.0159$ & $0.0216$ & $19.2391$ & $0.0299$ & $8.8681$ & $0.0369$ & $-0.3486$ & $5572$ & $66$ & $\dots$ & $\dots$ & $5572$ & $66$ & $\dots$ & $\dots$ & $0.138$ & $0.122$ & $\dots$ & $\dots$ & $0.138$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J014349.43$-$424746.9 & 4959101872848359040 & 504194400 & 01434942$-$4247471 & 01:43:49.43 & $-$42:47:46.9 & $\dots$ & $\dots$ & $0.015$ & $13.805$ & $0.959$ & $11.890$ & $0.640$ & $13.490$ & $1.233$ & $13.801$ & $11.902$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.9493$ & $0.0139$ & $0.3391$ & $0.0016$ & $0.3361$ & $0.0016$ & $0.0047$ & $0.3348$ & $0.0016$ & $0.0049$ & $22.8942$ & $0.0116$ & $13.0146$ & $0.0156$ & $-0.2273$ & $4663$ & $66$ & $\dots$ & $\dots$ & $4663$ & $66$ & $\dots$ & $\dots$ & $-0.505$ & $0.123$ & $\dots$ & $\dots$ & $-0.505$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J014357.88$-$872748.4 & 4612975818583257472 & 490479060 & 01435743$-$8727486 & 01:43:57.88 & $-$87:27:48.4 & $\dots$ & $\dots$ & $0.131$ & $13.739$ & $0.853$ & $11.895$ & $0.657$ & $13.451$ & $1.215$ & $13.753$ & $11.883$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1435$ & $0.0108$ & $6.9672$ & $0.5245$ & $5.8987$ & $0.3760$ & $0.0637$ & $5.6953$ & $0.4642$ & $0.0815$ & $10.4643$ & $0.0116$ & $3.0537$ & $0.0130$ & $0.0086$ & $5086$ & $81$ & $\dots$ & $\dots$ & $5086$ & $81$ & $\dots$ & $\dots$ & $-2.810$ & $0.237$ & $\dots$ & $\dots$ & $-2.810$ & $0.237$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J014744.06$-$672303.3 & 4697750020509817856 & 498880724 & 01474405$-$6723037 & 01:47:44.06 & $-$67:23:03.3 & $\dots$ & $\dots$ & $0.019$ & $13.233$ & $0.732$ & $11.624$ & $0.597$ & $13.018$ & $1.042$ & $13.248$ & $11.654$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.3016$ & $0.2955$ & $0.4345$ & $0.0558$ & $0.4296$ & $0.0545$ & $0.1270$ & $0.3913$ & $0.0381$ & $0.0974$ & $6.5247$ & $0.3390$ & $20.4693$ & $0.3362$ & $-0.0048$ & $5042$ & $67$ & $\dots$ & $\dots$ & $5042$ & $67$ & $\dots$ & $\dots$ & $-1.750$ & $0.130$ & $\dots$ & $\dots$ & $-1.750$ & $0.130$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J014822.62$-$133400.3 & 2459270240438827008 & 14390650 & 01482263$-$1334001 & 01:48:22.62 & $-$13:34:00.3 & $\dots$ & $\dots$ & $0.012$ & $13.943$ & $0.855$ & $12.240$ & $0.593$ & $13.689$ & $1.116$ & $13.949$ & $12.237$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1241$ & $0.0196$ & $8.0559$ & $1.2710$ & $6.6608$ & $0.8689$ & $0.1304$ & $5.1149$ & $0.3356$ & $0.0656$ & $8.0964$ & $0.0202$ & $-1.2455$ & $0.0142$ & $0.0417$ & $4908$ & $55$ & $\dots$ & $\dots$ & $4908$ & $55$ & $\dots$ & $\dots$ & $-2.070$ & $0.112$ & $\dots$ & $\dots$ & $-2.070$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J014922.98$-$764927.9 & 4636678574858157056 & 491371977 & 01492283$-$7649282 & 01:49:22.98 & $-$76:49:27.9 & $\dots$ & $\dots$ & $0.039$ & $13.510$ & $0.675$ & $12.176$ & $0.506$ & $13.352$ & $0.919$ & $13.537$ & $12.136$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-58.4$ & $2.5$ & $9.0$ & $2.4215$ & $0.0169$ & $0.4130$ & $0.0029$ & $0.4086$ & $0.0028$ & $0.0069$ & $0.4078$ & $0.0030$ & $0.0074$ & $42.5885$ & $0.0226$ & $27.2020$ & $0.0184$ & $-0.1229$ & $5495$ & $66$ & $\dots$ & $\dots$ & $5495$ & $66$ & $\dots$ & $\dots$ & $-0.500$ & $0.124$ & $\dots$ & $\dots$ & $-0.500$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J014956.15$-$263317.2 & 5025548624689549184 & 11050333 & 01495614$-$2633167 & 01:49:56.15 & $-$26:33:17.2 & $\dots$ & $\dots$ & $0.014$ & $13.445$ & $0.866$ & $11.854$ & $0.588$ & $13.329$ & $1.084$ & $13.576$ & $11.915$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.1787$ & $0.1903$ & $0.3146$ & $0.0188$ & $0.3120$ & $0.0185$ & $0.0594$ & $0.3176$ & $0.0154$ & $0.0484$ & $25.1792$ & $0.1910$ & $-26.4933$ & $0.1116$ & $-0.0198$ & $4956$ & $66$ & $\dots$ & $\dots$ & $4956$ & $66$ & $\dots$ & $\dots$ & $-0.897$ & $0.122$ & $\dots$ & $\dots$ & $-0.897$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J015010.42$-$105415.6 & 2460989670466208000 & 14895219 & 01501040$-$1054156 & 01:50:10.42 & $-$10:54:15.6 & $\dots$ & $\dots$ & $0.019$ & $13.654$ & $1.017$ & $11.682$ & $0.671$ & $13.278$ & $1.293$ & $13.616$ & $11.620$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4.8533$ & $0.0152$ & $0.2060$ & $0.0006$ & $0.2049$ & $0.0006$ & $0.0031$ & $0.2043$ & $0.0006$ & $0.0029$ & $16.6044$ & $0.0147$ & $5.6755$ & $0.0118$ & $0.2428$ & $4507$ & $68$ & $\dots$ & $\dots$ & $4507$ & $68$ & $\dots$ & $\dots$ & $-1.307$ & $0.128$ & $\dots$ & $\dots$ & $-1.307$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J015024.37$-$851529.5 & 4616400694224155776 & 490648693 & 01502438$-$8515295 & 01:50:24.37 & $-$85:15:29.5 & $\dots$ & $\dots$ & $0.092$ & $13.940$ & $0.925$ & $12.289$ & $0.621$ & $13.635$ & $1.120$ & $13.896$ & $12.178$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.6960$ & $0.0102$ & $0.3709$ & $0.0014$ & $0.3674$ & $0.0014$ & $0.0038$ & $0.3666$ & $0.0014$ & $0.0039$ & $-3.9148$ & $0.0127$ & $0.7718$ & $0.0119$ & $-0.0162$ & $5171$ & $67$ & $\dots$ & $\dots$ & $5171$ & $67$ & $\dots$ & $\dots$ & $-0.234$ & $0.125$ & $\dots$ & $\dots$ & $-0.234$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J015144.62$-$713541.4 & 4687042563962021504 & 498704227 & 01514466$-$7135411 & 01:51:44.62 & $-$71:35:41.4 & $\dots$ & $\dots$ & $0.029$ & $13.993$ & $0.724$ & $12.369$ & $0.558$ & $13.729$ & $1.051$ & $13.962$ & $12.354$ & $\dots$ & $\dots$ & $\dots$ & $171.6$ & $0.7$ & $\dots$ & $\dots$ & $\dots$ & $0.2279$ & $0.0108$ & $4.3875$ & $0.2086$ & $3.9383$ & $0.1680$ & $0.0427$ & $3.8985$ & $0.1376$ & $0.0353$ & $-6.3763$ & $0.0135$ & $-12.3452$ & $0.0123$ & $0.0358$ & $5079$ & $56$ & $\dots$ & $\dots$ & $5079$ & $56$ & $\dots$ & $\dots$ & $-1.630$ & $0.119$ & $\dots$ & $\dots$ & $-1.630$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J015156.43$-$112600.5 & 2460736782791689600 & 14889844 & 01515642$-$1126001 & 01:51:56.43 & $-$11:26:00.5 & $\dots$ & $\dots$ & $0.020$ & $13.619$ & $0.847$ & $11.947$ & $0.591$ & $13.392$ & $1.084$ & $13.639$ & $11.979$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.4289$ & $0.0168$ & $0.2916$ & $0.0014$ & $0.2894$ & $0.0014$ & $0.0049$ & $0.2878$ & $0.0016$ & $0.0056$ & $-0.7152$ & $0.0164$ & $-32.4841$ & $0.0125$ & $0.2166$ & $4971$ & $66$ & $\dots$ & $\dots$ & $4971$ & $66$ & $\dots$ & $\dots$ & $-0.937$ & $0.126$ & $\dots$ & $\dots$ & $-0.937$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J015221.28$-$272503.3 & 5024325005686902144 & 11051286 & 01522125$-$2725033 & 01:52:21.28 & $-$27:25:03.3 & $\dots$ & $\dots$ & $0.013$ & $13.959$ & $0.911$ & $12.253$ & $0.519$ & $13.753$ & $1.143$ & $14.024$ & $12.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.1937$ & $0.1936$ & $0.3131$ & $0.0190$ & $0.3106$ & $0.0187$ & $0.0601$ & $0.3146$ & $0.0169$ & $0.0538$ & $43.9114$ & $0.2269$ & $3.1545$ & $0.1415$ & $0.0817$ & $4844$ & $66$ & $\dots$ & $\dots$ & $4844$ & $66$ & $\dots$ & $\dots$ & $-0.561$ & $0.122$ & $\dots$ & $\dots$ & $-0.561$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J015326.89$-$143552.0 & 5149098444199563136 & 14385946 & 01532689$-$1435520 & 01:53:26.89 & $-$14:35:52.0 & $\dots$ & $\dots$ & $0.014$ & $13.980$ & $0.788$ & $12.404$ & $0.573$ & $13.755$ & $1.035$ & $13.983$ & $12.400$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1777$ & $0.0168$ & $5.6286$ & $0.5331$ & $4.9100$ & $0.4057$ & $0.0826$ & $4.4759$ & $0.2710$ & $0.0606$ & $3.4018$ & $0.0182$ & $-5.5364$ & $0.0127$ & $0.0934$ & $5107$ & $57$ & $\dots$ & $\dots$ & $5107$ & $57$ & $\dots$ & $\dots$ & $-2.370$ & $0.110$ & $\dots$ & $\dots$ & $-2.370$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J015357.19$-$711105.7 & 4693103381291625600 & 498722472 & 01535714$-$7111054 & 01:53:57.19 & $-$71:11:05.7 & $\dots$ & $\dots$ & $0.025$ & $13.119$ & $0.954$ & $11.083$ & $0.746$ & $12.727$ & $1.317$ & $13.077$ & $11.042$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.6840$ & $0.0114$ & $0.3726$ & $0.0016$ & $0.3690$ & $0.0016$ & $0.0042$ & $0.3714$ & $0.0017$ & $0.0046$ & $20.1850$ & $0.0179$ & $-21.6216$ & $0.0142$ & $0.1195$ & $4484$ & $69$ & $\dots$ & $\dots$ & $4484$ & $69$ & $\dots$ & $\dots$ & $-1.097$ & $0.132$ & $\dots$ & $\dots$ & $-1.097$ & $0.132$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J015406.35$-$134435.4 & 2459029516111287424 & 14396611 & 01540636$-$1344355 & 01:54:06.35 & $-$13:44:35.4 & $\dots$ & $\dots$ & $0.016$ & $13.966$ & $1.048$ & $12.128$ & $0.674$ & $14.068$ & $1.244$ & $14.383$ & $12.466$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.6193$ & $0.0259$ & $0.3818$ & $0.0038$ & $0.3780$ & $0.0037$ & $0.0098$ & $0.3758$ & $0.0035$ & $0.0094$ & $-5.5211$ & $0.0360$ & $-1.1292$ & $0.0184$ & $-0.2009$ & $4663$ & $66$ & $\dots$ & $\dots$ & $4663$ & $66$ & $\dots$ & $\dots$ & $-0.279$ & $0.122$ & $\dots$ & $\dots$ & $-0.279$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J015449.45$-$445024.5 & 4954759832710938112 & 504173860 & 01544945$-$4450244 & 01:54:49.45 & $-$44:50:24.5 & $\dots$ & $\dots$ & $0.012$ & $13.775$ & $0.834$ & $12.038$ & $0.588$ & $13.495$ & $1.126$ & $13.758$ & $12.031$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1122$ & $0.0134$ & $8.9094$ & $1.0654$ & $7.2337$ & $0.7023$ & $0.0971$ & $6.7319$ & $0.4043$ & $0.0601$ & $6.9714$ & $0.0102$ & $-7.1880$ & $0.0125$ & $-0.1364$ & $4902$ & $55$ & $\dots$ & $\dots$ & $4902$ & $55$ & $\dots$ & $\dots$ & $-2.280$ & $0.110$ & $\dots$ & $\dots$ & $-2.280$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J015551.64$-$641030.0 & 4699462265055844992 & 499186276 & 01555163$-$6410299 & 01:55:51.64 & $-$64:10:30.0 & $\dots$ & $\dots$ & $0.024$ & $13.882$ & $0.961$ & $11.630$ & $0.661$ & $13.476$ & $1.310$ & $13.822$ & $11.799$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.1580$ & $0.0107$ & $0.8636$ & $0.0080$ & $0.8446$ & $0.0077$ & $0.0091$ & $0.8407$ & $0.0083$ & $0.0098$ & $11.5325$ & $0.0136$ & $-8.0751$ & $0.0127$ & $0.1029$ & $4556$ & $60$ & $\dots$ & $\dots$ & $4556$ & $60$ & $\dots$ & $\dots$ & $-1.940$ & $0.119$ & $\dots$ & $\dots$ & $-1.940$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J015713.83$-$125222.7 & 2459553742639939584 & 14401288 & 01571382$-$1252226 & 01:57:13.83 & $-$12:52:22.7 & $\dots$ & $\dots$ & $0.015$ & $13.839$ & $0.964$ & $12.090$ & $0.610$ & $13.502$ & $1.190$ & $13.793$ & $11.963$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.2122$ & $0.0192$ & $0.4520$ & $0.0039$ & $0.4468$ & $0.0038$ & $0.0086$ & $0.4445$ & $0.0031$ & $0.0070$ & $1.1140$ & $0.0199$ & $-17.1642$ & $0.0148$ & $0.1552$ & $4762$ & $71$ & $\dots$ & $\dots$ & $4762$ & $71$ & $\dots$ & $\dots$ & $-0.407$ & $0.126$ & $\dots$ & $\dots$ & $-0.407$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J015714.75$-$735050.5 & 4638377114165227264 & 498660835 & 01571468$-$7350503 & 01:57:14.75 & $-$73:50:50.5 & $\dots$ & $\dots$ & $0.036$ & $13.929$ & $0.996$ & $11.908$ & $0.663$ & $13.521$ & $1.294$ & $13.860$ & $11.862$ & $\dots$ & $\dots$ & $\dots$ & $-26.4$ & $1.2$ & $\dots$ & $\dots$ & $\dots$ & $3.2623$ & $0.0105$ & $0.3065$ & $0.0010$ & $0.3041$ & $0.0010$ & $0.0032$ & $0.3035$ & $0.0009$ & $0.0030$ & $28.7956$ & $0.0119$ & $-21.6379$ & $0.0119$ & $-0.0211$ & $4561$ & $68$ & $\dots$ & $\dots$ & $4561$ & $68$ & $\dots$ & $\dots$ & $-0.994$ & $0.177$ & $\dots$ & $\dots$ & $-0.994$ & $0.177$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J015731.51$-$515841.0 & 4937130675588445568 & 503691460 & 01573143$-$5158416 & 01:57:31.51 & $-$51:58:41.0 & $\dots$ & $\dots$ & $0.017$ & $13.117$ & $1.097$ & $10.936$ & $0.692$ & $12.685$ & $1.419$ & $13.085$ & $10.884$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $10.0$ & $1.0$ & $17.0$ & $6.8071$ & $0.0329$ & $0.1469$ & $0.0007$ & $0.1463$ & $0.0007$ & $0.0048$ & $0.1468$ & $0.0008$ & $0.0052$ & $66.9446$ & $0.0329$ & $54.8859$ & $0.0330$ & $-0.1688$ & $4339$ & $65$ & $\dots$ & $\dots$ & $4339$ & $65$ & $\dots$ & $\dots$ & $-0.290$ & $0.124$ & $\dots$ & $\dots$ & $-0.290$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J015740.58$-$565425.4 & 4719245678991733120 & 503483016 & 01574054$-$5654254 & 01:57:40.58 & $-$56:54:25.4 & $\dots$ & $\dots$ & $0.019$ & $13.921$ & $0.941$ & $12.109$ & $0.639$ & $13.651$ & $1.206$ & $13.950$ & $12.094$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.2975$ & $0.0113$ & $0.3033$ & $0.0010$ & $0.3009$ & $0.0010$ & $0.0034$ & $0.3001$ & $0.0011$ & $0.0035$ & $20.2817$ & $0.0118$ & $5.6987$ & $0.0116$ & $-0.1718$ & $4757$ & $71$ & $\dots$ & $\dots$ & $4757$ & $71$ & $\dots$ & $\dots$ & $-0.208$ & $0.125$ & $\dots$ & $\dots$ & $-0.208$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J015754.05$-$153724.9 & 5148741858834846848 & 14365115 & 01575405$-$1537249 & 01:57:54.05 & $-$15:37:24.9 & $\dots$ & $\dots$ & $0.014$ & $13.291$ & $0.842$ & $11.582$ & $0.595$ & $13.194$ & $1.092$ & $13.444$ & $11.770$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.7854$ & $0.0394$ & $0.3590$ & $0.0051$ & $0.3557$ & $0.0050$ & $0.0140$ & $0.3538$ & $0.0055$ & $0.0154$ & $-0.2488$ & $0.0360$ & $4.3222$ & $0.0279$ & $0.0971$ & $4930$ & $71$ & $\dots$ & $\dots$ & $4930$ & $71$ & $\dots$ & $\dots$ & $-1.032$ & $0.127$ & $\dots$ & $\dots$ & $-1.032$ & $0.127$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J015829.74$-$190120.8 & 5137932491303007616 & 14206985 & 01582974$-$1901205 & 01:58:29.74 & $-$19:01:20.8 & $\dots$ & $\dots$ & $0.016$ & $13.913$ & $0.851$ & $12.205$ & $0.591$ & $13.628$ & $1.119$ & $13.889$ & $12.173$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.5645$ & $0.0910$ & $0.3899$ & $0.0138$ & $0.3860$ & $0.0136$ & $0.0351$ & $0.3844$ & $0.0132$ & $0.0344$ & $20.9334$ & $0.0898$ & $-34.8937$ & $0.0704$ & $0.1399$ & $4921$ & $66$ & $\dots$ & $\dots$ & $4921$ & $66$ & $\dots$ & $\dots$ & $-0.385$ & $0.122$ & $\dots$ & $\dots$ & $-0.385$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J015904.22$-$193048.3 & 5137712520257822336 & 14199426 & 01590422$-$1930482 & 01:59:04.22 & $-$19:30:48.3 & $\dots$ & $\dots$ & $0.017$ & $13.902$ & $0.892$ & $12.290$ & $0.560$ & $13.706$ & $1.082$ & $13.952$ & $12.295$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2218$ & $0.0180$ & $4.5090$ & $0.3655$ & $4.0359$ & $0.2928$ & $0.0726$ & $3.9405$ & $0.2959$ & $0.0751$ & $8.6750$ & $0.0162$ & $-7.5528$ & $0.0145$ & $0.2403$ & $4973$ & $54$ & $\dots$ & $\dots$ & $4973$ & $54$ & $\dots$ & $\dots$ & $-1.340$ & $0.103$ & $\dots$ & $\dots$ & $-1.340$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J020008.71$-$602129.8 & 4714370581872679680 & 499765306 & 02000869$-$6021296 & 02:00:08.71 & $-$60:21:29.8 & $\dots$ & $\dots$ & $0.026$ & $13.520$ & $0.738$ & $12.045$ & $0.562$ & $13.333$ & $1.008$ & $13.550$ & $12.009$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2594$ & $0.0111$ & $3.8543$ & $0.1649$ & $3.5033$ & $0.1363$ & $0.0389$ & $3.4717$ & $0.1382$ & $0.0398$ & $8.4363$ & $0.0136$ & $-8.8854$ & $0.0146$ & $0.0159$ & $5166$ & $56$ & $\dots$ & $\dots$ & $5166$ & $56$ & $\dots$ & $\dots$ & $-1.390$ & $0.117$ & $\dots$ & $\dots$ & $-1.390$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J020119.93$-$120340.3 & 2459726469044714624 & 14911393 & 02011994$-$1203399 & 02:01:19.93 & $-$12:03:40.3 & $\dots$ & $\dots$ & $0.018$ & $13.308$ & $0.941$ & $11.549$ & $0.656$ & $13.020$ & $1.193$ & $13.313$ & $11.478$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.3$ & $3.6$ & $6.0$ & $3.6084$ & $0.0577$ & $0.2771$ & $0.0044$ & $0.2751$ & $0.0044$ & $0.0159$ & $0.2736$ & $0.0040$ & $0.0145$ & $-17.7052$ & $0.0575$ & $-52.0165$ & $0.0417$ & $0.1398$ & $4759$ & $66$ & $\dots$ & $\dots$ & $4759$ & $66$ & $\dots$ & $\dots$ & $-0.456$ & $0.134$ & $\dots$ & $\dots$ & $-0.456$ & $0.134$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J020147.69$-$740348.5 & 4638316877246968960 & 491690646 & 02014763$-$7403483 & 02:01:47.69 & $-$74:03:48.5 & $\dots$ & $\dots$ & $0.044$ & $13.565$ & $0.850$ & $11.894$ & $0.518$ & $13.327$ & $1.090$ & $13.577$ & $11.906$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.9859$ & $0.0101$ & $0.3349$ & $0.0011$ & $0.3320$ & $0.0011$ & $0.0034$ & $0.3313$ & $0.0009$ & $0.0028$ & $14.3906$ & $0.0115$ & $-21.8255$ & $0.0117$ & $0.0194$ & $5073$ & $66$ & $\dots$ & $\dots$ & $5073$ & $66$ & $\dots$ & $\dots$ & $-0.418$ & $0.124$ & $\dots$ & $\dots$ & $-0.418$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J020222.78$-$400933.3 & 4958243738382842624 & 10447645 & 02022278$-$4009333 & 02:02:22.78 & $-$40:09:33.3 & $\dots$ & $\dots$ & $0.015$ & $13.650$ & $0.934$ & $11.710$ & $0.654$ & $13.318$ & $1.249$ & $13.636$ & $11.711$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.5748$ & $0.0161$ & $0.3884$ & $0.0024$ & $0.3845$ & $0.0024$ & $0.0062$ & $0.3827$ & $0.0025$ & $0.0065$ & $4.2943$ & $0.0118$ & $3.6411$ & $0.0153$ & $-0.2008$ & $4574$ & $67$ & $\dots$ & $\dots$ & $4574$ & $67$ & $\dots$ & $\dots$ & $-1.590$ & $0.139$ & $\dots$ & $\dots$ & $-1.590$ & $0.139$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J020245.56$-$780246.9 & 4633342553500834816 & 491307879 & 02024552$-$7802468 & 02:02:45.56 & $-$78:02:46.9 & $\dots$ & $\dots$ & $0.054$ & $13.978$ & $1.059$ & $11.949$ & $0.693$ & $13.623$ & $1.351$ & $13.990$ & $11.899$ & $\dots$ & $\dots$ & $\dots$ & $9.7$ & $0.6$ & $\dots$ & $\dots$ & $\dots$ & $1.2187$ & $0.0111$ & $0.8206$ & $0.0075$ & $0.8034$ & $0.0071$ & $0.0089$ & $0.8022$ & $0.0086$ & $0.0107$ & $18.1707$ & $0.0144$ & $4.8078$ & $0.0130$ & $-0.1007$ & $4527$ & $58$ & $\dots$ & $\dots$ & $4527$ & $58$ & $\dots$ & $\dots$ & $-0.710$ & $0.160$ & $\dots$ & $\dots$ & $-0.710$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J020301.00$-$330003.5 & 4969713328287674496 & 10593211 & 02030098$-$3300035 & 02:03:01.00 & $-$33:00:03.5 & $\dots$ & $\dots$ & $0.018$ & $13.360$ & $0.974$ & $11.271$ & $0.707$ & $13.089$ & $1.247$ & $13.406$ & $11.485$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $26.9$ & $8.0$ & $25.0$ & $1.3093$ & $0.0124$ & $0.7637$ & $0.0072$ & $0.7489$ & $0.0070$ & $0.0093$ & $0.7451$ & $0.0069$ & $0.0092$ & $20.9642$ & $0.0085$ & $5.1591$ & $0.0113$ & $-0.0082$ & $4638$ & $53$ & $\dots$ & $\dots$ & $4638$ & $53$ & $\dots$ & $\dots$ & $-1.420$ & $0.103$ & $\dots$ & $\dots$ & $-1.420$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J020306.90$-$280926.8 & 5021398926071272320 & 11062946 & 02030690$-$2809268 & 02:03:06.90 & $-$28:09:26.8 & $\dots$ & $\dots$ & $0.014$ & $13.666$ & $0.886$ & $11.709$ & $0.648$ & $13.272$ & $1.239$ & $13.586$ & $11.676$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.0518$ & $0.0136$ & $19.3123$ & $5.0789$ & $12.8567$ & $2.2509$ & $0.1751$ & $9.3314$ & $1.2164$ & $0.1304$ & $1.4253$ & $0.0149$ & $-2.1134$ & $0.0119$ & $-0.0769$ & $4707$ & $55$ & $\dots$ & $\dots$ & $4707$ & $55$ & $\dots$ & $\dots$ & $-2.580$ & $0.112$ & $\dots$ & $\dots$ & $-2.580$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J020311.44$-$352115.8 & 4969180133867476096 & 10549188 & 02031139$-$3521158 & 02:03:11.44 & $-$35:21:15.8 & $\dots$ & $\dots$ & $0.012$ & $13.793$ & $0.959$ & $11.895$ & $0.627$ & $13.482$ & $1.251$ & $13.801$ & $11.873$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.5087$ & $0.0173$ & $0.2850$ & $0.0014$ & $0.2829$ & $0.0014$ & $0.0049$ & $0.2822$ & $0.0013$ & $0.0046$ & $65.8433$ & $0.0083$ & $-0.0565$ & $0.0131$ & $-0.3334$ & $4599$ & $66$ & $\dots$ & $\dots$ & $4599$ & $66$ & $\dots$ & $\dots$ & $-0.789$ & $0.130$ & $\dots$ & $\dots$ & $-0.789$ & $0.130$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J020407.48$-$184154.5 & 5138152427988397824 & 14213885 & 02040743$-$1841541 & 02:04:07.48 & $-$18:41:54.5 & $\dots$ & $\dots$ & $0.024$ & $13.499$ & $1.137$ & $11.317$ & $0.698$ & $13.177$ & $1.404$ & $13.570$ & $11.393$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41.0$ & $2.0$ & $6.0$ & $4.0146$ & $0.0797$ & $0.2491$ & $0.0049$ & $0.2475$ & $0.0049$ & $0.0197$ & $0.2448$ & $0.0049$ & $0.0200$ & $53.7648$ & $0.0660$ & $-41.4512$ & $0.0531$ & $0.1242$ & $4353$ & $66$ & $\dots$ & $\dots$ & $4353$ & $66$ & $\dots$ & $\dots$ & $-0.630$ & $0.122$ & $\dots$ & $\dots$ & $-0.630$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J020446.59$-$165954.2 & 5144608622827295744 & 14358627 & 02044657$-$1659541 & 02:04:46.59 & $-$16:59:54.2 & $\dots$ & $\dots$ & $0.028$ & $12.995$ & $0.661$ & $13.142$ & $0.620$ & $13.025$ & $0.756$ & $13.159$ & $12.011$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.5245$ & $0.0185$ & $0.6560$ & $0.0079$ & $0.6450$ & $0.0077$ & $0.0119$ & $0.6406$ & $0.0073$ & $0.0115$ & $15.1983$ & $0.0190$ & $-10.6032$ & $0.0152$ & $0.0927$ & $5995$ & $67$ & $\dots$ & $\dots$ & $5995$ & $67$ & $\dots$ & $\dots$ & $-0.131$ & $0.130$ & $\dots$ & $\dots$ & $-0.131$ & $0.130$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J020536.61$-$233623.6 & 5122446144903620352 & 11120228 & 02053660$-$2336232 & 02:05:36.61 & $-$23:36:23.6 & $\dots$ & $\dots$ & $0.014$ & $13.735$ & $0.851$ & $12.059$ & $0.551$ & $13.463$ & $1.094$ & $13.714$ & $12.037$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.2778$ & $0.0144$ & $0.3051$ & $0.0013$ & $0.3027$ & $0.0013$ & $0.0044$ & $0.3013$ & $0.0013$ & $0.0044$ & $19.3594$ & $0.0128$ & $-16.6497$ & $0.0125$ & $0.0586$ & $4978$ & $66$ & $\dots$ & $\dots$ & $4978$ & $66$ & $\dots$ & $\dots$ & $-0.329$ & $0.122$ & $\dots$ & $\dots$ & $-0.329$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J020539.10$-$091411.5 & 2462192536186873600 & 14936336 & 02053907$-$0914113 & 02:05:39.10 & $-$09:14:11.5 & $\dots$ & $\dots$ & $0.021$ & $13.904$ & $0.940$ & $11.900$ & $0.623$ & $13.477$ & $1.247$ & $13.794$ & $11.872$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4.0934$ & $0.0970$ & $0.2443$ & $0.0058$ & $0.2428$ & $0.0057$ & $0.0235$ & $0.2422$ & $0.0061$ & $0.0253$ & $46.7048$ & $0.1036$ & $-14.1864$ & $0.0785$ & $0.0453$ & $4653$ & $66$ & $\dots$ & $\dots$ & $4653$ & $66$ & $\dots$ & $\dots$ & $-0.486$ & $0.124$ & $\dots$ & $\dots$ & $-0.486$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J020712.47$-$314244.5 & 5019417988370698112 & 10898522 & 02071246$-$3142443 & 02:07:12.47 & $-$31:42:44.5 & $\dots$ & $\dots$ & $0.017$ & $13.820$ & $0.740$ & $12.424$ & $0.516$ & $13.619$ & $0.942$ & $13.812$ & $12.376$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.5416$ & $0.0157$ & $1.8465$ & $0.0534$ & $1.7619$ & $0.0486$ & $0.0276$ & $1.7027$ & $0.0411$ & $0.0242$ & $22.7392$ & $0.0171$ & $-19.9501$ & $0.0154$ & $0.0169$ & $5296$ & $60$ & $\dots$ & $\dots$ & $5296$ & $60$ & $\dots$ & $\dots$ & $-1.400$ & $0.145$ & $\dots$ & $\dots$ & $-1.400$ & $0.145$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J020713.74$-$122456.3 & 5151282864566434304 & 14426073 & 02071372$-$1224561 & 02:07:13.74 & $-$12:24:56.3 & $\dots$ & $\dots$ & $0.018$ & $13.765$ & $0.945$ & $11.907$ & $0.727$ & $13.390$ & $1.217$ & $13.694$ & $11.821$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.7084$ & $0.0163$ & $0.3692$ & $0.0022$ & $0.3657$ & $0.0022$ & $0.0060$ & $0.3628$ & $0.0021$ & $0.0057$ & $27.4321$ & $0.0162$ & $-20.3491$ & $0.0142$ & $0.4118$ & $4700$ & $66$ & $\dots$ & $\dots$ & $4700$ & $66$ & $\dots$ & $\dots$ & $-0.568$ & $0.123$ & $\dots$ & $\dots$ & $-0.568$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J020744.72$-$285717.1 & 5021103402257576832 & 10951378 & 02074473$-$2857170 & 02:07:44.72 & $-$28:57:17.1 & $\dots$ & $\dots$ & $0.012$ & $13.786$ & $0.978$ & $11.963$ & $0.637$ & $13.524$ & $1.208$ & $13.824$ & $11.964$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1265$ & $0.0155$ & $7.9035$ & $0.9669$ & $6.5563$ & $0.6654$ & $0.1015$ & $5.0082$ & $0.2254$ & $0.0450$ & $0.4285$ & $0.0189$ & $-6.9357$ & $0.0142$ & $-0.1811$ & $4716$ & $53$ & $\dots$ & $\dots$ & $4716$ & $53$ & $\dots$ & $\dots$ & $-1.910$ & $0.104$ & $\dots$ & $\dots$ & $-1.910$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J020748.93$-$465616.3 & 4942994611617199872 & 504098374 & 02074893$-$4656163 & 02:07:48.93 & $-$46:56:16.3 & $\dots$ & $\dots$ & $0.013$ & $13.804$ & $0.653$ & $12.300$ & $0.513$ & $13.586$ & $0.962$ & $13.787$ & $12.319$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1640$ & $0.0124$ & $6.0987$ & $0.4603$ & $5.2640$ & $0.3430$ & $0.0652$ & $4.8877$ & $0.2239$ & $0.0458$ & $2.1868$ & $0.0116$ & $-5.0253$ & $0.0139$ & $-0.2884$ & $5240$ & $70$ & $\dots$ & $\dots$ & $5240$ & $70$ & $\dots$ & $\dots$ & $-1.700$ & $0.210$ & $\dots$ & $\dots$ & $-1.700$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J020829.47$-$573750.0 & 4718261547365861120 & 503453888 & 02082942$-$5737503 & 02:08:29.47 & $-$57:37:50.0 & $\dots$ & $\dots$ & $0.026$ & $13.219$ & $0.896$ & $11.404$ & $0.695$ & $12.939$ & $1.271$ & $13.267$ & $11.306$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.8606$ & $0.1805$ & $0.3496$ & $0.0221$ & $0.3464$ & $0.0217$ & $0.0625$ & $0.3688$ & $0.0223$ & $0.0604$ & $32.3642$ & $0.1869$ & $21.7984$ & $0.1984$ & $0.1167$ & $4549$ & $67$ & $\dots$ & $\dots$ & $4549$ & $67$ & $\dots$ & $\dots$ & $-1.980$ & $0.136$ & $\dots$ & $\dots$ & $-1.980$ & $0.136$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J020928.42$-$674750.8 & 4694784568930430080 & 498877924 & 02092832$-$6747507 & 02:09:28.42 & $-$67:47:50.8 & $\dots$ & $\dots$ & $0.026$ & $13.919$ & $0.931$ & $12.107$ & $0.595$ & $13.870$ & $1.194$ & $14.163$ & $12.326$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.7509$ & $0.3582$ & $0.5711$ & $0.1168$ & $0.5628$ & $0.1135$ & $0.2016$ & $0.4343$ & $0.0392$ & $0.0902$ & $54.2535$ & $0.4727$ & $1.2149$ & $0.4022$ & $0.0669$ & $4730$ & $66$ & $\dots$ & $\dots$ & $4730$ & $66$ & $\dots$ & $\dots$ & $-1.196$ & $0.129$ & $\dots$ & $\dots$ & $-1.196$ & $0.129$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J021002.94$-$150551.3 & 5148235224492662400 & 14450312 & 02100292$-$1505513 & 02:10:02.94 & $-$15:05:51.3 & $\dots$ & $\dots$ & $0.021$ & $13.140$ & $0.718$ & $13.212$ & $0.633$ & $13.140$ & $0.820$ & $13.292$ & $12.045$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.0557$ & $0.0144$ & $0.4865$ & $0.0034$ & $0.4804$ & $0.0033$ & $0.0069$ & $0.4764$ & $0.0034$ & $0.0072$ & $28.3660$ & $0.0159$ & $-0.7128$ & $0.0123$ & $0.1509$ & $5752$ & $67$ & $\dots$ & $\dots$ & $5752$ & $67$ & $\dots$ & $\dots$ & $-0.158$ & $0.121$ & $\dots$ & $\dots$ & $-0.158$ & $0.121$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J021009.56$-$293042.4 & 5020264230071673856 & 10991898 & 02100961$-$2930421 & 02:10:09.56 & $-$29:30:42.4 & $\dots$ & $\dots$ & $0.016$ & $13.967$ & $1.054$ & $11.970$ & $0.689$ & $13.603$ & $1.332$ & $13.960$ & $11.900$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.9106$ & $0.0695$ & $0.2557$ & $0.0045$ & $0.2540$ & $0.0045$ & $0.0177$ & $0.2537$ & $0.0042$ & $0.0167$ & $-63.7327$ & $0.0717$ & $-23.2216$ & $0.0660$ & $-0.2701$ & $4456$ & $65$ & $\dots$ & $\dots$ & $4456$ & $65$ & $\dots$ & $\dots$ & $-0.756$ & $0.125$ & $\dots$ & $\dots$ & $-0.756$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J021114.06$+$013012.5 & 2513418542406651776 & 16967042 & 02111405$+$0130126 & 02:11:14.06 & $+$01:30:12.5 & $\dots$ & $\dots$ & $0.023$ & $13.133$ & $0.892$ & $12.637$ & $0.662$ & $13.279$ & $0.910$ & $13.461$ & $12.074$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.6251$ & $0.0170$ & $0.3809$ & $0.0025$ & $0.3772$ & $0.0024$ & $0.0064$ & $0.3752$ & $0.0030$ & $0.0079$ & $18.5601$ & $0.0221$ & $16.7750$ & $0.0159$ & $0.2483$ & $5487$ & $66$ & $\dots$ & $\dots$ & $5487$ & $66$ & $\dots$ & $\dots$ & $-0.227$ & $0.122$ & $\dots$ & $\dots$ & $-0.227$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J021435.31$-$325306.6 & 4971033532515192448 & 10642474 & 02143528$-$3253063 & 02:14:35.31 & $-$32:53:06.6 & $\dots$ & $\dots$ & $0.017$ & $13.609$ & $0.841$ & $11.865$ & $0.557$ & $13.417$ & $1.127$ & $13.681$ & $11.953$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.0218$ & $0.0250$ & $0.3309$ & $0.0027$ & $0.3281$ & $0.0027$ & $0.0082$ & $0.3265$ & $0.0026$ & $0.0080$ & $38.7817$ & $0.0140$ & $-33.7244$ & $0.0234$ & $-0.1458$ & $4884$ & $66$ & $\dots$ & $\dots$ & $4884$ & $66$ & $\dots$ & $\dots$ & $-0.648$ & $0.122$ & $\dots$ & $\dots$ & $-0.648$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J021436.88$-$672116.1 & 4694914723619441024 & 498884475 & 02143687$-$6721157 & 02:14:36.88 & $-$67:21:16.1 & $\dots$ & $\dots$ & $0.026$ & $13.812$ & $0.828$ & $12.366$ & $0.487$ & $14.017$ & $1.037$ & $14.246$ & $12.659$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.6660$ & $0.5298$ & $0.6002$ & $0.1909$ & $0.5910$ & $0.1851$ & $0.3131$ & $0.5047$ & $0.0658$ & $0.1304$ & $14.5347$ & $0.5846$ & $15.0378$ & $0.5769$ & $0.0582$ & $5078$ & $77$ & $\dots$ & $\dots$ & $5078$ & $77$ & $\dots$ & $\dots$ & $-1.712$ & $0.141$ & $\dots$ & $\dots$ & $-1.712$ & $0.141$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J021450.42$-$672043.9 & 4694914792338534272 & 498884481 & 02145040$-$6720441 & 02:14:50.42 & $-$67:20:43.9 & $\dots$ & $\dots$ & $0.026$ & $13.830$ & $0.892$ & $12.213$ & $0.562$ & $13.655$ & $1.105$ & $13.910$ & $12.216$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.6091$ & $0.0218$ & $0.3833$ & $0.0032$ & $0.3795$ & $0.0031$ & $0.0083$ & $0.3774$ & $0.0032$ & $0.0085$ & $10.3652$ & $0.0271$ & $12.3182$ & $0.0240$ & $-0.0128$ & $4976$ & $68$ & $\dots$ & $\dots$ & $4976$ & $68$ & $\dots$ & $\dots$ & $-0.464$ & $0.136$ & $\dots$ & $\dots$ & $-0.464$ & $0.136$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J021451.06$-$381212.5 & 4964683337468507264 & 10493923 & 02145107$-$3812129 & 02:14:51.06 & $-$38:12:12.5 & $\dots$ & $\dots$ & $0.015$ & $13.973$ & $1.058$ & $11.914$ & $0.699$ & $13.596$ & $1.352$ & $13.963$ & $11.871$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4.7555$ & $0.0175$ & $0.2103$ & $0.0008$ & $0.2091$ & $0.0008$ & $0.0037$ & $0.2087$ & $0.0007$ & $0.0035$ & $-7.3918$ & $0.0129$ & $40.3422$ & $0.0185$ & $-0.3807$ & $4422$ & $65$ & $\dots$ & $\dots$ & $4422$ & $65$ & $\dots$ & $\dots$ & $-0.684$ & $0.128$ & $\dots$ & $\dots$ & $-0.684$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J021510.10$-$565945.4 & 4739320562291733632 & 503459820 & 02151011$-$5659459 & 02:15:10.10 & $-$56:59:45.4 & $\dots$ & $\dots$ & $0.022$ & $13.477$ & $1.025$ & $11.466$ & $0.674$ & $13.135$ & $1.328$ & $13.490$ & $11.437$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $13.3$ & $1.7$ & $15.0$ & $4.5261$ & $0.1315$ & $0.2209$ & $0.0064$ & $0.2197$ & $0.0063$ & $0.0289$ & $0.2197$ & $0.0055$ & $0.0252$ & $-4.6688$ & $0.1301$ & $50.9229$ & $0.1449$ & $0.0593$ & $4484$ & $66$ & $\dots$ & $\dots$ & $4484$ & $66$ & $\dots$ & $\dots$ & $-0.656$ & $0.133$ & $\dots$ & $\dots$ & $-0.656$ & $0.133$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J021512.26$-$520735.1 & 4744490191087425408 & 503687869 & 02151221$-$5207346 & 02:15:12.26 & $-$52:07:35.1 & $\dots$ & $\dots$ & $0.021$ & $13.514$ & $0.763$ & $11.971$ & $0.555$ & $13.291$ & $1.027$ & $13.515$ & $11.945$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.1618$ & $0.0122$ & $0.3163$ & $0.0012$ & $0.3137$ & $0.0012$ & $0.0038$ & $0.3130$ & $0.0010$ & $0.0032$ & $48.6275$ & $0.0121$ & $-25.7496$ & $0.0131$ & $-0.2184$ & $5122$ & $66$ & $\dots$ & $\dots$ & $5122$ & $66$ & $\dots$ & $\dots$ & $-0.800$ & $0.130$ & $\dots$ & $\dots$ & $-0.800$ & $0.130$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J021536.30$-$794312.1 & 4632189852997561344 & 491279319 & 02153622$-$7943123 & 02:15:36.30 & $-$79:43:12.1 & $\dots$ & $\dots$ & $0.068$ & $13.810$ & $0.622$ & $12.665$ & $0.496$ & $13.657$ & $0.848$ & $13.818$ & $12.528$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.2914$ & $0.0114$ & $0.7743$ & $0.0069$ & $0.7591$ & $0.0066$ & $0.0087$ & $0.7541$ & $0.0071$ & $0.0095$ & $30.4099$ & $0.0164$ & $8.4401$ & $0.0129$ & $-0.0483$ & $5837$ & $67$ & $\dots$ & $\dots$ & $5837$ & $67$ & $\dots$ & $\dots$ & $-0.450$ & $0.134$ & $\dots$ & $\dots$ & $-0.450$ & $0.134$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J021552.28$-$094151.2 & 5176131861713870848 & 15017261 & 02155228$-$0941510 & 02:15:52.28 & $-$09:41:51.2 & $\dots$ & $\dots$ & $0.021$ & $13.905$ & $0.574$ & $14.167$ & $0.461$ & $13.947$ & $0.722$ & $14.070$ & $12.974$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.7766$ & $0.0171$ & $1.2876$ & $0.0284$ & $1.2459$ & $0.0266$ & $0.0213$ & $1.2108$ & $0.0275$ & $0.0227$ & $-5.1768$ & $0.0190$ & $10.0020$ & $0.0184$ & $0.1396$ & $6018$ & $68$ & $\dots$ & $\dots$ & $6018$ & $68$ & $\dots$ & $\dots$ & $-0.761$ & $0.147$ & $\dots$ & $\dots$ & $-0.761$ & $0.147$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J021600.86$-$252217.8 & 5118253741426605696 & 11144871 & 02160086$-$2522171 & 02:16:00.86 & $-$25:22:17.8 & $\dots$ & $\dots$ & $0.012$ & $13.609$ & $1.160$ & $11.383$ & $0.696$ & $13.197$ & $1.450$ & $13.613$ & $11.361$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-10.2$ & $1.7$ & $5.0$ & $4.4943$ & $0.0411$ & $0.2225$ & $0.0020$ & $0.2212$ & $0.0020$ & $0.0091$ & $0.2204$ & $0.0019$ & $0.0084$ & $-10.6452$ & $0.0394$ & $-59.7480$ & $0.0364$ & $-0.1142$ & $4290$ & $65$ & $\dots$ & $\dots$ & $4290$ & $65$ & $\dots$ & $\dots$ & $-0.120$ & $0.127$ & $\dots$ & $\dots$ & $-0.120$ & $0.127$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J021606.25$-$805502.9 & 4619962871379922176 & 491263131 & 02160625$-$8055027 & 02:16:06.25 & $-$80:55:02.9 & $\dots$ & $\dots$ & $0.068$ & $13.800$ & $0.738$ & $12.288$ & $0.525$ & $13.585$ & $1.000$ & $13.799$ & $12.272$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.6016$ & $0.0109$ & $1.6624$ & $0.0302$ & $1.5935$ & $0.0277$ & $0.0174$ & $1.5773$ & $0.0267$ & $0.0169$ & $7.0911$ & $0.0133$ & $-11.8397$ & $0.0128$ & $-0.0287$ & $5325$ & $58$ & $\dots$ & $\dots$ & $5325$ & $58$ & $\dots$ & $\dots$ & $-1.660$ & $0.122$ & $\dots$ & $\dots$ & $-1.660$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J021614.30$-$242925.8 & 5119850060511568128 & 11178038 & 02161430$-$2429255 & 02:16:14.30 & $-$24:29:25.8 & $\dots$ & $\dots$ & $0.015$ & $13.599$ & $0.820$ & $11.967$ & $0.567$ & $13.582$ & $1.076$ & $13.826$ & $12.178$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.4824$ & $0.4495$ & $0.4028$ & $0.0729$ & $0.3987$ & $0.0714$ & $0.1792$ & $0.3779$ & $0.0470$ & $0.1243$ & $3.9990$ & $0.4077$ & $-1.1449$ & $0.3941$ & $-0.0117$ & $4962$ & $67$ & $\dots$ & $\dots$ & $4962$ & $67$ & $\dots$ & $\dots$ & $-1.224$ & $0.126$ & $\dots$ & $\dots$ & $-1.224$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J021639.13$-$324715.7 & 4970651520945016960 & 10643297 & 02163912$-$3247157 & 02:16:39.13 & $-$32:47:15.7 & $\dots$ & $\dots$ & $0.020$ & $13.433$ & $0.784$ & $11.877$ & $0.605$ & $13.204$ & $1.037$ & $13.432$ & $11.845$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2560$ & $0.0130$ & $3.9061$ & $0.1982$ & $3.5459$ & $0.1633$ & $0.0461$ & $3.4161$ & $0.1437$ & $0.0421$ & $24.7504$ & $0.0079$ & $-5.8994$ & $0.0114$ & $-0.0503$ & $5086$ & $56$ & $\dots$ & $\dots$ & $5086$ & $56$ & $\dots$ & $\dots$ & $-1.700$ & $0.122$ & $\dots$ & $\dots$ & $-1.700$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J021709.91$-$731642.7 & 4644376118324989952 & 491702583 & 02170981$-$7316433 & 02:17:09.91 & $-$73:16:42.7 & $\dots$ & $\dots$ & $0.036$ & $13.816$ & $0.868$ & $12.258$ & $0.541$ & $13.632$ & $1.061$ & $13.869$ & $12.245$ & $\dots$ & $\dots$ & $\dots$ & $13.5$ & $0.1$ & $\dots$ & $\dots$ & $\dots$ & $2.4510$ & $0.0214$ & $0.4080$ & $0.0036$ & $0.4037$ & $0.0035$ & $0.0086$ & $0.4029$ & $0.0033$ & $0.0081$ & $36.7118$ & $0.0266$ & $46.4945$ & $0.0243$ & $0.0003$ & $5118$ & $66$ & $\dots$ & $\dots$ & $5118$ & $66$ & $\dots$ & $\dots$ & $-0.415$ & $0.126$ & $\dots$ & $\dots$ & $-0.415$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & APOGEE\\
J021808.97$-$371614.5 & 4964827132973524608 & 10514964 & 02180898$-$3716141 & 02:18:08.97 & $-$37:16:14.5 & $\dots$ & $\dots$ & $0.016$ & $13.556$ & $0.985$ & $11.758$ & $0.679$ & $13.257$ & $1.235$ & $13.569$ & $11.666$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.4671$ & $0.0169$ & $0.2884$ & $0.0014$ & $0.2863$ & $0.0014$ & $0.0048$ & $0.2852$ & $0.0011$ & $0.0040$ & $4.7603$ & $0.0116$ & $-25.6162$ & $0.0157$ & $-0.3002$ & $4683$ & $66$ & $\dots$ & $\dots$ & $4683$ & $66$ & $\dots$ & $\dots$ & $-0.266$ & $0.126$ & $\dots$ & $\dots$ & $-0.266$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J021825.87$-$094612.9 & 5176060767119642624 & 15034822 & 02182585$-$0946127 & 02:18:25.87 & $-$09:46:12.9 & $\dots$ & $\dots$ & $0.019$ & $13.562$ & $0.952$ & $11.771$ & $0.605$ & $13.324$ & $1.185$ & $13.613$ & $11.791$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.6618$ & $0.0546$ & $0.2731$ & $0.0041$ & $0.2712$ & $0.0040$ & $0.0148$ & $0.2701$ & $0.0042$ & $0.0156$ & $43.4580$ & $0.0529$ & $-16.4231$ & $0.0436$ & $0.1508$ & $4794$ & $66$ & $\dots$ & $\dots$ & $4794$ & $66$ & $\dots$ & $\dots$ & $-0.280$ & $0.122$ & $\dots$ & $\dots$ & $-0.280$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J021840.65$-$324153.8 & 4970626953732160640 & 10656273 & 02184063$-$3241540 & 02:18:40.65 & $-$32:41:53.8 & $\dots$ & $\dots$ & $0.018$ & $13.917$ & $0.815$ & $12.292$ & $0.598$ & $13.692$ & $1.079$ & $13.937$ & $12.284$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.1275$ & $0.0899$ & $0.4700$ & $0.0199$ & $0.4644$ & $0.0194$ & $0.0418$ & $0.4580$ & $0.0168$ & $0.0366$ & $27.8077$ & $0.0527$ & $20.1431$ & $0.0769$ & $-0.3269$ & $5015$ & $66$ & $\dots$ & $\dots$ & $5015$ & $66$ & $\dots$ & $\dots$ & $-0.408$ & $0.122$ & $\dots$ & $\dots$ & $-0.408$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J021937.06$-$672802.2 & 4694702792753005056 & 498873377 & 02193702$-$6728022 & 02:19:37.06 & $-$67:28:02.2 & $\dots$ & $\dots$ & $0.022$ & $13.191$ & $0.598$ & $13.728$ & $0.552$ & $13.253$ & $0.709$ & $13.374$ & $12.298$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.4185$ & $0.0104$ & $0.7050$ & $0.0052$ & $0.6923$ & $0.0050$ & $0.0072$ & $0.6881$ & $0.0041$ & $0.0060$ & $-5.6314$ & $0.0132$ & $1.6881$ & $0.0123$ & $0.2433$ & $6108$ & $67$ & $\dots$ & $\dots$ & $6108$ & $67$ & $\dots$ & $\dots$ & $-0.317$ & $0.128$ & $\dots$ & $\dots$ & $-0.317$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J022004.37$-$344835.4 & 4966877752222533248 & 10611989 & 02200434$-$3448351 & 02:20:04.37 & $-$34:48:35.4 & $\dots$ & $\dots$ & $0.015$ & $13.522$ & $1.124$ & $11.452$ & $0.695$ & $13.203$ & $1.368$ & $13.577$ & $11.459$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45.0$ & $1.7$ & $11.0$ & $4.5067$ & $0.0153$ & $0.2219$ & $0.0008$ & $0.2206$ & $0.0007$ & $0.0034$ & $0.2198$ & $0.0006$ & $0.0029$ & $45.0034$ & $0.0086$ & $-17.4139$ & $0.0172$ & $-0.5288$ & $4433$ & $65$ & $\dots$ & $\dots$ & $4433$ & $65$ & $\dots$ & $\dots$ & $-0.192$ & $0.123$ & $\dots$ & $\dots$ & $-0.192$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J022023.76$-$093919.6 & 5175901995064210432 & 15035354 & 02202376$-$0939194 & 02:20:23.76 & $-$09:39:19.6 & $\dots$ & $\dots$ & $0.021$ & $13.803$ & $0.794$ & $12.324$ & $0.578$ & $13.590$ & $1.022$ & $13.813$ & $12.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.1484$ & $0.0166$ & $0.4655$ & $0.0036$ & $0.4599$ & $0.0035$ & $0.0076$ & $0.4564$ & $0.0041$ & $0.0089$ & $8.0568$ & $0.0170$ & $-9.3751$ & $0.0151$ & $0.1572$ & $5159$ & $66$ & $\dots$ & $\dots$ & $5159$ & $66$ & $\dots$ & $\dots$ & $-0.475$ & $0.125$ & $\dots$ & $\dots$ & $-0.475$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J022025.32$-$361422.4 & 4966455303535887488 & 10519639 & 02202527$-$3614231 & 02:20:25.32 & $-$36:14:22.4 & $\dots$ & $\dots$ & $0.015$ & $13.144$ & $0.979$ & $11.147$ & $0.681$ & $12.783$ & $1.297$ & $13.123$ & $11.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-8.6$ & $2.8$ & $13.0$ & $5.6464$ & $0.0881$ & $0.1771$ & $0.0028$ & $0.1763$ & $0.0027$ & $0.0155$ & $0.1770$ & $0.0025$ & $0.0139$ & $47.0517$ & $0.0567$ & $52.0780$ & $0.0875$ & $-0.4539$ & $4522$ & $66$ & $\dots$ & $\dots$ & $4522$ & $66$ & $\dots$ & $\dots$ & $-0.710$ & $0.132$ & $\dots$ & $\dots$ & $-0.710$ & $0.132$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J022027.34$-$310005.5 & 5067696341355509120 & 10975597 & 02202728$-$3100055 & 02:20:27.34 & $-$31:00:05.5 & $\dots$ & $\dots$ & $0.020$ & $13.852$ & $0.830$ & $12.065$ & $0.611$ & $13.535$ & $1.151$ & $13.810$ & $12.043$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.5091$ & $0.0813$ & $0.3985$ & $0.0129$ & $0.3945$ & $0.0127$ & $0.0321$ & $0.3887$ & $0.0114$ & $0.0294$ & $70.4428$ & $0.0948$ & $-0.5574$ & $0.0903$ & $-0.2931$ & $4837$ & $66$ & $\dots$ & $\dots$ & $4837$ & $66$ & $\dots$ & $\dots$ & $-0.703$ & $0.122$ & $\dots$ & $\dots$ & $-0.703$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J022031.87$-$153458.3 & 5146490505697828864 & 14480846 & 02203188$-$1534582 & 02:20:31.87 & $-$15:34:58.3 & $\dots$ & $\dots$ & $0.020$ & $13.764$ & $0.823$ & $12.103$ & $0.603$ & $13.519$ & $1.089$ & $13.768$ & $12.099$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.0843$ & $0.0158$ & $11.8645$ & $2.2234$ & $9.0674$ & $1.2986$ & $0.1432$ & $7.3030$ & $1.3056$ & $0.1788$ & $-1.0557$ & $0.0173$ & $-4.8996$ & $0.0139$ & $0.0114$ & $5022$ & $59$ & $\dots$ & $\dots$ & $5022$ & $59$ & $\dots$ & $\dots$ & $-2.570$ & $0.125$ & $\dots$ & $\dots$ & $-2.570$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J022047.25$-$411922.1 & 4951031148263204992 & 504971151 & 02204728$-$4119221 & 02:20:47.25 & $-$41:19:22.1 & $\dots$ & $\dots$ & $0.012$ & $13.669$ & $0.991$ & $11.725$ & $0.718$ & $13.369$ & $1.310$ & $13.715$ & $11.691$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4.1614$ & $0.0120$ & $0.2403$ & $0.0007$ & $0.2388$ & $0.0007$ & $0.0029$ & $0.2381$ & $0.0006$ & $0.0026$ & $-24.7990$ & $0.0087$ & $-3.8138$ & $0.0106$ & $-0.2246$ & $4482$ & $68$ & $\dots$ & $\dots$ & $4482$ & $68$ & $\dots$ & $\dots$ & $-0.830$ & $0.156$ & $\dots$ & $\dots$ & $-0.830$ & $0.156$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J022048.80$-$235139.2 & 5119995711442422272 & 11194018 & 02204880$-$2351391 & 02:20:48.80 & $-$23:51:39.2 & $\dots$ & $\dots$ & $0.018$ & $13.799$ & $0.806$ & $12.069$ & $0.560$ & $13.526$ & $1.103$ & $13.781$ & $12.090$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1146$ & $0.0163$ & $8.7295$ & $1.2435$ & $7.1147$ & $0.8260$ & $0.1161$ & $6.5133$ & $0.6005$ & $0.0922$ & $2.8720$ & $0.0129$ & $-10.4630$ & $0.0145$ & $0.1368$ & $4981$ & $56$ & $\dots$ & $\dots$ & $4981$ & $56$ & $\dots$ & $\dots$ & $-2.510$ & $0.110$ & $\dots$ & $\dots$ & $-2.510$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J022055.44$-$074836.8 & 2486607501119284864 & 15083222 & 02205544$-$0748367 & 02:20:55.44 & $-$07:48:36.8 & $\dots$ & $\dots$ & $0.022$ & $13.855$ & $0.983$ & $11.919$ & $0.648$ & $13.535$ & $1.254$ & $13.855$ & $11.923$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.6260$ & $0.0471$ & $0.2758$ & $0.0036$ & $0.2738$ & $0.0035$ & $0.0129$ & $0.2724$ & $0.0033$ & $0.0121$ & $11.4236$ & $0.0539$ & $-10.9144$ & $0.0404$ & $0.0442$ & $4614$ & $66$ & $\dots$ & $\dots$ & $4614$ & $66$ & $\dots$ & $\dots$ & $-0.895$ & $0.122$ & $\dots$ & $\dots$ & $-0.895$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J022151.19$-$593331.9 & 4737883053917221248 & 499785299 & 02215117$-$5933316 & 02:21:51.19 & $-$59:33:31.9 & $\dots$ & $\dots$ & $0.028$ & $11.736$ & $0.696$ & $10.219$ & $0.536$ & $11.510$ & $0.988$ & $11.720$ & $10.211$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $14.0$ & $0.6$ & $17.0$ & $0.7310$ & $0.0106$ & $1.3680$ & $0.0198$ & $1.3210$ & $0.0185$ & $0.0140$ & $1.3460$ & $0.0174$ & $0.0129$ & $25.5877$ & $0.0124$ & $-33.0718$ & $0.0123$ & $-0.0743$ & $5254$ & $62$ & $\dots$ & $\dots$ & $5254$ & $62$ & $\dots$ & $\dots$ & $-2.340$ & $0.141$ & $\dots$ & $\dots$ & $-2.340$ & $0.141$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J022220.38$-$090720.1 & 5176223185602873984 & 15039319 & 02222037$-$0907203 & 02:22:20.38 & $-$09:07:20.1 & $\dots$ & $\dots$ & $0.021$ & $13.567$ & $0.847$ & $11.918$ & $0.565$ & $13.356$ & $1.105$ & $13.611$ & $11.917$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.6348$ & $0.0168$ & $0.2751$ & $0.0013$ & $0.2732$ & $0.0013$ & $0.0046$ & $0.2716$ & $0.0011$ & $0.0041$ & $17.7413$ & $0.0197$ & $6.7885$ & $0.0169$ & $0.0976$ & $4957$ & $66$ & $\dots$ & $\dots$ & $4957$ & $66$ & $\dots$ & $\dots$ & $-0.520$ & $0.122$ & $\dots$ & $\dots$ & $-0.520$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J022244.17$-$355548.2 & 4966511172470687744 & 10520336 & 02224412$-$3555485 & 02:22:44.17 & $-$35:55:48.2 & $\dots$ & $\dots$ & $0.017$ & $12.283$ & $0.534$ & $13.222$ & $0.693$ & $12.211$ & $0.696$ & $12.327$ & $11.271$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35.1$ & $0.6$ & $14.0$ & $2.3862$ & $0.0111$ & $0.4191$ & $0.0019$ & $0.4146$ & $0.0019$ & $0.0046$ & $0.4148$ & $0.0019$ & $0.0046$ & $5.4411$ & $0.0066$ & $4.1462$ & $0.0099$ & $-0.2954$ & $6160$ & $67$ & $\dots$ & $\dots$ & $6160$ & $67$ & $\dots$ & $\dots$ & $-0.040$ & $0.128$ & $\dots$ & $\dots$ & $-0.040$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J022317.53$-$145328.0 & 5146636908249615872 & 14491263 & 02231753$-$1453274 & 02:23:17.53 & $-$14:53:28.0 & $\dots$ & $\dots$ & $0.017$ & $12.790$ & $0.750$ & $12.595$ & $0.544$ & $12.886$ & $0.886$ & $13.060$ & $11.710$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.1071$ & $0.0178$ & $0.9032$ & $0.0146$ & $0.8825$ & $0.0139$ & $0.0157$ & $0.8835$ & $0.0139$ & $0.0157$ & $21.3301$ & $0.0196$ & $10.1076$ & $0.0165$ & $-0.0925$ & $5478$ & $55$ & $\dots$ & $\dots$ & $5478$ & $55$ & $\dots$ & $\dots$ & $-0.470$ & $0.103$ & $\dots$ & $\dots$ & $-0.470$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J022324.01$-$403754.4 & 4951435081347260160 & 504990480 & 02232403$-$4037542 & 02:23:24.01 & $-$40:37:54.4 & $\dots$ & $\dots$ & $0.012$ & $12.761$ & $0.871$ & $11.091$ & $0.565$ & $12.523$ & $1.124$ & $12.787$ & $11.061$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $5.1$ & $0.7$ & $18.0$ & $4.8367$ & $0.0698$ & $0.2068$ & $0.0030$ & $0.2056$ & $0.0030$ & $0.0143$ & $0.2062$ & $0.0027$ & $0.0131$ & $-21.5379$ & $0.0556$ & $-11.7015$ & $0.0744$ & $-0.2839$ & $4900$ & $66$ & $\dots$ & $\dots$ & $4900$ & $66$ & $\dots$ & $\dots$ & $-0.342$ & $0.124$ & $\dots$ & $\dots$ & $-0.342$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J022417.90$-$820908.9 & 4619598623794156928 & 490772581 & 02241787$-$8209089 & 02:24:17.90 & $-$82:09:08.9 & $\dots$ & $\dots$ & $0.098$ & $12.495$ & $0.915$ & $10.805$ & $0.615$ & $12.248$ & $1.157$ & $12.526$ & $10.748$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-11.8$ & $15.9$ & $12.0$ & $3.5985$ & $0.0122$ & $0.2779$ & $0.0009$ & $0.2759$ & $0.0009$ & $0.0034$ & $0.2774$ & $0.0011$ & $0.0039$ & $7.5817$ & $0.0113$ & $1.5227$ & $0.0140$ & $0.1484$ & $5068$ & $67$ & $\dots$ & $\dots$ & $5068$ & $67$ & $\dots$ & $\dots$ & $-0.568$ & $0.124$ & $\dots$ & $\dots$ & $-0.568$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J022452.59$-$731051.8 & 4643712185100788608 & 491704747 & 02245260$-$7310516 & 02:24:52.59 & $-$73:10:51.8 & $\dots$ & $\dots$ & $0.035$ & $13.794$ & $0.772$ & $12.214$ & $0.546$ & $13.574$ & $1.019$ & $13.796$ & $12.239$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2279$ & $0.0120$ & $4.3883$ & $0.2306$ & $3.9389$ & $0.1858$ & $0.0472$ & $3.9246$ & $0.1696$ & $0.0432$ & $2.0967$ & $0.0153$ & $-8.3928$ & $0.0137$ & $0.1455$ & $5195$ & $59$ & $\dots$ & $\dots$ & $5195$ & $59$ & $\dots$ & $\dots$ & $-2.220$ & $0.125$ & $\dots$ & $\dots$ & $-2.220$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J022526.79$-$252518.3 & 5118842632982552192 & 11166212 & 02252678$-$2525182 & 02:25:26.79 & $-$25:25:18.3 & $\dots$ & $\dots$ & $0.012$ & $13.902$ & $0.874$ & $12.152$ & $0.637$ & $13.663$ & $1.162$ & $13.942$ & $12.157$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.9672$ & $0.0477$ & $0.3370$ & $0.0054$ & $0.3341$ & $0.0053$ & $0.0160$ & $0.3320$ & $0.0044$ & $0.0134$ & $2.8101$ & $0.0376$ & $-13.1370$ & $0.0449$ & $0.0579$ & $4785$ & $66$ & $\dots$ & $\dots$ & $4785$ & $66$ & $\dots$ & $\dots$ & $-0.752$ & $0.125$ & $\dots$ & $\dots$ & $-0.752$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J022533.65$-$243351.4 & 5119658642408929536 & 11169632 & 02253362$-$2433516 & 02:25:33.65 & $-$24:33:51.4 & $\dots$ & $\dots$ & $0.016$ & $13.944$ & $0.832$ & $12.278$ & $0.584$ & $13.511$ & $1.034$ & $13.738$ & $12.157$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.3273$ & $0.0228$ & $0.4297$ & $0.0042$ & $0.4249$ & $0.0041$ & $0.0097$ & $0.4225$ & $0.0042$ & $0.0100$ & $32.1505$ & $0.0201$ & $1.7744$ & $0.0210$ & $0.0199$ & $5129$ & $67$ & $\dots$ & $\dots$ & $5129$ & $67$ & $\dots$ & $\dots$ & $-0.298$ & $0.125$ & $\dots$ & $\dots$ & $-0.298$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J022623.74$-$095612.2 & 5175172159861656320 & 15042012 & 02262373$-$0956121 & 02:26:23.74 & $-$09:56:12.2 & $\dots$ & $\dots$ & $0.023$ & $13.926$ & $0.910$ & $12.146$ & $0.565$ & $13.709$ & $1.147$ & $13.982$ & $12.220$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.0132$ & $0.1568$ & $0.3319$ & $0.0173$ & $0.3290$ & $0.0170$ & $0.0516$ & $0.3290$ & $0.0174$ & $0.0530$ & $5.7644$ & $0.2036$ & $-9.8788$ & $0.1418$ & $-0.0485$ & $4845$ & $66$ & $\dots$ & $\dots$ & $4845$ & $66$ & $\dots$ & $\dots$ & $-0.795$ & $0.147$ & $\dots$ & $\dots$ & $-0.795$ & $0.147$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J022705.69$-$531057.1 & 4744844233831781376 & 503597607 & 02270564$-$5310571 & 02:27:05.69 & $-$53:10:57.1 & $\dots$ & $\dots$ & $0.024$ & $13.170$ & $0.729$ & $11.619$ & $0.545$ & $12.904$ & $1.019$ & $13.126$ & $11.567$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $5.7$ & $3.1$ & $12.0$ & $1.4529$ & $0.0136$ & $0.6883$ & $0.0064$ & $0.6762$ & $0.0062$ & $0.0092$ & $0.6815$ & $0.0061$ & $0.0090$ & $38.3781$ & $0.0129$ & $-5.2974$ & $0.0155$ & $-0.0749$ & $5148$ & $59$ & $\dots$ & $\dots$ & $5148$ & $59$ & $\dots$ & $\dots$ & $-0.690$ & $0.160$ & $\dots$ & $\dots$ & $-0.690$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J022732.61$-$672614.1 & 4696165624254210560 & 498872915 & 02273264$-$6726138 & 02:27:32.61 & $-$67:26:14.1 & $\dots$ & $\dots$ & $0.022$ & $13.645$ & $0.803$ & $12.075$ & $0.554$ & $13.434$ & $1.043$ & $13.664$ & $12.068$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2897$ & $0.0105$ & $3.4518$ & $0.1252$ & $3.1675$ & $0.1054$ & $0.0333$ & $3.1077$ & $0.1104$ & $0.0355$ & $-5.6119$ & $0.0141$ & $-23.4276$ & $0.0118$ & $0.0234$ & $5074$ & $58$ & $\dots$ & $\dots$ & $5074$ & $58$ & $\dots$ & $\dots$ & $-1.520$ & $0.138$ & $\dots$ & $\dots$ & $-1.520$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J022809.26$-$530608.4 & 4744840316821621248 & 503597704 & 02280930$-$5306083 & 02:28:09.26 & $-$53:06:08.4 & $\dots$ & $\dots$ & $0.024$ & $13.409$ & $1.068$ & $11.252$ & $0.728$ & $12.973$ & $1.412$ & $13.370$ & $11.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.5$ & $0.9$ & $15.0$ & $7.4766$ & $0.0134$ & $0.1338$ & $0.0002$ & $0.1333$ & $0.0002$ & $0.0018$ & $0.1335$ & $0.0002$ & $0.0015$ & $-25.9134$ & $0.0143$ & $-27.1588$ & $0.0155$ & $0.0577$ & $4304$ & $66$ & $\dots$ & $\dots$ & $4304$ & $66$ & $\dots$ & $\dots$ & $-1.200$ & $0.132$ & $\dots$ & $\dots$ & $-1.200$ & $0.132$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J022815.96$-$271521.6 & 5070294792273924864 & 11249229 & 02281596$-$2715217 & 02:28:15.96 & $-$27:15:21.6 & $\dots$ & $\dots$ & $0.015$ & $13.270$ & $0.764$ & $13.475$ & $0.692$ & $13.286$ & $0.863$ & $13.452$ & $12.139$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.4062$ & $0.0140$ & $0.4156$ & $0.0024$ & $0.4112$ & $0.0024$ & $0.0057$ & $0.4092$ & $0.0023$ & $0.0055$ & $1.0288$ & $0.0137$ & $0.5835$ & $0.0138$ & $0.1404$ & $5593$ & $66$ & $\dots$ & $\dots$ & $5593$ & $66$ & $\dots$ & $\dots$ & $-0.205$ & $0.122$ & $\dots$ & $\dots$ & $-0.205$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J022907.69$-$385941.8 & 4953142004429403904 & 505007886 & 02290768$-$3859416 & 02:29:07.69 & $-$38:59:41.8 & $\dots$ & $\dots$ & $0.017$ & $13.877$ & $0.750$ & $12.274$ & $0.571$ & $13.646$ & $1.060$ & $13.883$ & $12.260$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1587$ & $0.0123$ & $6.3005$ & $0.4873$ & $5.4137$ & $0.3598$ & $0.0665$ & $4.8601$ & $0.2295$ & $0.0472$ & $7.4536$ & $0.0099$ & $-12.1703$ & $0.0128$ & $-0.2752$ & $5045$ & $57$ & $\dots$ & $\dots$ & $5045$ & $57$ & $\dots$ & $\dots$ & $-2.160$ & $0.119$ & $\dots$ & $\dots$ & $-2.160$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J022937.28$-$530631.7 & 4744671919743625216 & 503598416 & 02293726$-$5306314 & 02:29:37.28 & $-$53:06:31.7 & $\dots$ & $\dots$ & $0.024$ & $13.155$ & $0.736$ & $11.685$ & $0.545$ & $13.033$ & $0.962$ & $13.233$ & $11.764$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $103.3$ & $3.3$ & $5.0$ & $3.2546$ & $0.0121$ & $0.3073$ & $0.0011$ & $0.3048$ & $0.0011$ & $0.0037$ & $0.3050$ & $0.0013$ & $0.0041$ & $-3.9330$ & $0.0128$ & $-19.4646$ & $0.0149$ & $-0.1493$ & $5293$ & $69$ & $\dots$ & $\dots$ & $5293$ & $69$ & $\dots$ & $\dots$ & $-0.883$ & $0.127$ & $\dots$ & $\dots$ & $-0.883$ & $0.127$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J023001.09$-$633453.1 & 4700207944393864064 & 499688166 & 02300106$-$6334529 & 02:30:01.09 & $-$63:34:53.1 & $\dots$ & $\dots$ & $0.020$ & $13.700$ & $0.678$ & $12.151$ & $0.576$ & $13.451$ & $1.008$ & $13.668$ & $12.128$ & $\dots$ & $\dots$ & $\dots$ & $203.6$ & $0.9$ & $\dots$ & $\dots$ & $\dots$ & $0.2354$ & $0.0104$ & $4.2488$ & $0.1872$ & $3.8261$ & $0.1518$ & $0.0397$ & $3.7678$ & $0.1108$ & $0.0294$ & $11.9465$ & $0.0131$ & $-4.5245$ & $0.0126$ & $0.0962$ & $5177$ & $59$ & $\dots$ & $\dots$ & $5177$ & $59$ & $\dots$ & $\dots$ & $-2.240$ & $0.125$ & $\dots$ & $\dots$ & $-2.240$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J023020.58$-$253824.0 & 5118598850638762880 & 11332146 & 02302061$-$2538237 & 02:30:20.58 & $-$25:38:24.0 & $\dots$ & $\dots$ & $0.013$ & $13.625$ & $0.914$ & $12.002$ & $0.575$ & $13.388$ & $1.124$ & $13.651$ & $11.926$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.5208$ & $0.0151$ & $0.2840$ & $0.0012$ & $0.2819$ & $0.0012$ & $0.0043$ & $0.2808$ & $0.0012$ & $0.0042$ & $1.0092$ & $0.0135$ & $-21.9864$ & $0.0153$ & $0.2089$ & $4943$ & $66$ & $\dots$ & $\dots$ & $4943$ & $66$ & $\dots$ & $\dots$ & $0.047$ & $0.123$ & $\dots$ & $\dots$ & $0.047$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J023118.54$-$681415.5 & 4695300102444736768 & 498867432 & 02311854$-$6814152 & 02:31:18.54 & $-$68:14:15.5 & $\dots$ & $\dots$ & $0.018$ & $13.675$ & $1.045$ & $11.514$ & $0.657$ & $13.348$ & $1.379$ & $13.728$ & $11.592$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.7758$ & $0.1056$ & $0.2648$ & $0.0074$ & $0.2630$ & $0.0073$ & $0.0278$ & $0.2603$ & $0.0082$ & $0.0317$ & $-2.9520$ & $0.1277$ & $-25.1386$ & $0.1249$ & $0.0914$ & $4366$ & $66$ & $\dots$ & $\dots$ & $4366$ & $66$ & $\dots$ & $\dots$ & $-0.912$ & $0.145$ & $\dots$ & $\dots$ & $-0.912$ & $0.145$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J023149.23$-$170425.2 & 5133116522998367360 & 14627140 & 02314917$-$1704245 & 02:31:49.23 & $-$17:04:25.2 & $\dots$ & $\dots$ & $0.021$ & $13.984$ & $1.008$ & $11.876$ & $0.714$ & $13.687$ & $1.377$ & $14.066$ & $11.934$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.6482$ & $0.2169$ & $0.2741$ & $0.0163$ & $0.2722$ & $0.0161$ & $0.0590$ & $0.2705$ & $0.0190$ & $0.0703$ & $74.0697$ & $0.1992$ & $-54.8185$ & $0.1951$ & $-0.1283$ & $4354$ & $67$ & $\dots$ & $\dots$ & $4354$ & $67$ & $\dots$ & $\dots$ & $-1.340$ & $0.184$ & $\dots$ & $\dots$ & $-1.340$ & $0.184$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J023149.29$-$092337.0 & 5175628113589700864 & 15343065 & 02314925$-$0923368 & 02:31:49.29 & $-$09:23:37.0 & $\dots$ & $\dots$ & $0.024$ & $13.262$ & $0.968$ & $11.451$ & $0.663$ & $13.368$ & $1.198$ & $13.663$ & $11.820$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.9$ & $8.6$ & $2.0$ & $3.9236$ & $0.0253$ & $0.2549$ & $0.0016$ & $0.2532$ & $0.0016$ & $0.0064$ & $0.2520$ & $0.0014$ & $0.0057$ & $30.7327$ & $0.0249$ & $-8.0924$ & $0.0244$ & $0.0672$ & $4756$ & $72$ & $\dots$ & $\dots$ & $4756$ & $72$ & $\dots$ & $\dots$ & $-0.570$ & $0.124$ & $\dots$ & $\dots$ & $-0.570$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J023205.05$-$555502.6 & 4739698175816012416 & 503523251 & 02320501$-$5555032 & 02:32:05.05 & $-$55:55:02.6 & $\dots$ & $\dots$ & $0.031$ & $13.688$ & $0.909$ & $11.819$ & $0.613$ & $13.369$ & $1.222$ & $13.675$ & $11.793$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.6410$ & $0.0174$ & $0.2746$ & $0.0013$ & $0.2727$ & $0.0013$ & $0.0047$ & $0.2724$ & $0.0013$ & $0.0048$ & $37.6249$ & $0.0191$ & $39.0042$ & $0.0191$ & $0.0163$ & $4695$ & $66$ & $\dots$ & $\dots$ & $4695$ & $66$ & $\dots$ & $\dots$ & $-0.975$ & $0.125$ & $\dots$ & $\dots$ & $-0.975$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J023240.42$-$370811.0 & 4953772814866348928 & 10670172 & 02324042$-$3708110 & 02:32:40.42 & $-$37:08:11.0 & $\dots$ & $\dots$ & $0.028$ & $13.683$ & $0.963$ & $11.777$ & $0.651$ & $13.388$ & $1.257$ & $13.709$ & $11.771$ & $\dots$ & $\dots$ & $\dots$ & $246.7$ & $2.0$ & $\dots$ & $\dots$ & $\dots$ & $0.0913$ & $0.0126$ & $10.9542$ & $1.5083$ & $8.5259$ & $0.9137$ & $0.1072$ & $7.5651$ & $0.8504$ & $0.1124$ & $5.9374$ & $0.0097$ & $-1.7506$ & $0.0120$ & $-0.2037$ & $4711$ & $55$ & $\dots$ & $\dots$ & $4711$ & $55$ & $\dots$ & $\dots$ & $-2.620$ & $0.110$ & $\dots$ & $\dots$ & $-2.620$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & RAVE\\
J023359.13$-$155650.8 & 5133846809173236224 & 14724985 & 02335913$-$1556513 & 02:33:59.13 & $-$15:56:50.8 & $\dots$ & $\dots$ & $0.024$ & $13.685$ & $0.829$ & $12.025$ & $0.548$ & $13.488$ & $1.093$ & $13.739$ & $12.064$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.2160$ & $0.2051$ & $0.3109$ & $0.0198$ & $0.3085$ & $0.0195$ & $0.0633$ & $0.3102$ & $0.0178$ & $0.0574$ & $9.1807$ & $0.1934$ & $41.2347$ & $0.2046$ & $-0.1286$ & $4957$ & $66$ & $\dots$ & $\dots$ & $4957$ & $66$ & $\dots$ & $\dots$ & $-1.076$ & $0.125$ & $\dots$ & $\dots$ & $-1.076$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J023359.15$-$351900.5 & 4966052023286578176 & 10686913 & 02335912$-$3519003 & 02:33:59.15 & $-$35:19:00.5 & $\dots$ & $\dots$ & $0.017$ & $13.165$ & $0.843$ & $11.496$ & $0.584$ & $12.918$ & $1.106$ & $13.174$ & $11.478$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.7473$ & $0.0324$ & $0.2669$ & $0.0023$ & $0.2650$ & $0.0023$ & $0.0086$ & $0.2658$ & $0.0023$ & $0.0088$ & $44.0147$ & $0.0213$ & $-8.2600$ & $0.0321$ & $-0.2868$ & $4933$ & $66$ & $\dots$ & $\dots$ & $4933$ & $66$ & $\dots$ & $\dots$ & $-0.625$ & $0.123$ & $\dots$ & $\dots$ & $-0.625$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J023458.02$-$142147.6 & 5146174323089744896 & 14739861 & 02345798$-$1421475 & 02:34:58.02 & $-$14:21:47.6 & $\dots$ & $\dots$ & $0.016$ & $12.419$ & $0.569$ & $12.993$ & $0.763$ & $12.335$ & $0.715$ & $12.457$ & $11.372$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-12.0$ & $2.8$ & $4.0$ & $2.1224$ & $0.0155$ & $0.4712$ & $0.0034$ & $0.4655$ & $0.0034$ & $0.0072$ & $0.4659$ & $0.0035$ & $0.0074$ & $11.7427$ & $0.0169$ & $-2.8136$ & $0.0141$ & $-0.0327$ & $6090$ & $67$ & $\dots$ & $\dots$ & $6090$ & $67$ & $\dots$ & $\dots$ & $-0.065$ & $0.121$ & $\dots$ & $\dots$ & $-0.065$ & $0.121$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J023502.04$-$265137.5 & 5070200685246187264 & 11255443 & 02350205$-$2651374 & 02:35:02.04 & $-$26:51:37.5 & $\dots$ & $\dots$ & $0.012$ & $13.632$ & $0.874$ & $12.007$ & $0.594$ & $13.413$ & $1.079$ & $13.658$ & $12.005$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2326$ & $0.0169$ & $4.2989$ & $0.3122$ & $3.8667$ & $0.2526$ & $0.0653$ & $3.7516$ & $0.2271$ & $0.0605$ & $4.6458$ & $0.0143$ & $-15.7120$ & $0.0163$ & $0.1291$ & $4969$ & $54$ & $\dots$ & $\dots$ & $4969$ & $54$ & $\dots$ & $\dots$ & $-1.630$ & $0.106$ & $\dots$ & $\dots$ & $-1.630$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J023513.76$-$321559.1 & 5063447519192050176 & 10788903 & 02351376$-$3215590 & 02:35:13.76 & $-$32:15:59.1 & $\dots$ & $\dots$ & $0.017$ & $13.981$ & $0.892$ & $12.248$ & $0.527$ & $13.784$ & $1.116$ & $14.044$ & $12.332$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.4533$ & $0.0781$ & $0.4076$ & $0.0130$ & $0.4033$ & $0.0127$ & $0.0315$ & $0.4012$ & $0.0109$ & $0.0273$ & $14.4170$ & $0.0443$ & $9.9148$ & $0.0785$ & $-0.4370$ & $4935$ & $66$ & $\dots$ & $\dots$ & $4935$ & $66$ & $\dots$ & $\dots$ & $-0.339$ & $0.122$ & $\dots$ & $\dots$ & $-0.339$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J023536.27$-$521019.0 & 4744819048143504000 & 503605238 & 02353624$-$5210187 & 02:35:36.27 & $-$52:10:19.0 & $\dots$ & $\dots$ & $0.030$ & $13.548$ & $1.099$ & $11.320$ & $0.709$ & $13.185$ & $1.446$ & $13.599$ & $11.355$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35.3$ & $2.3$ & $11.0$ & $4.7518$ & $0.0573$ & $0.2104$ & $0.0025$ & $0.2093$ & $0.0025$ & $0.0120$ & $0.2088$ & $0.0024$ & $0.0114$ & $25.3094$ & $0.0536$ & $-26.4159$ & $0.0759$ & $-0.2060$ & $4326$ & $65$ & $\dots$ & $\dots$ & $4326$ & $65$ & $\dots$ & $\dots$ & $-0.236$ & $0.126$ & $\dots$ & $\dots$ & $-0.236$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J023543.15$-$252252.9 & 5070989340025591936 & 11335741 & 02354313$-$2522531 & 02:35:43.15 & $-$25:22:52.9 & $\dots$ & $\dots$ & $0.022$ & $13.665$ & $0.739$ & $12.222$ & $0.513$ & $13.777$ & $0.989$ & $13.987$ & $12.477$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.4463$ & $0.3930$ & $2.2407$ & $1.9732$ & $2.1173$ & $1.7620$ & $0.8322$ & $1.2072$ & $0.2995$ & $0.2481$ & $19.4420$ & $0.3084$ & $7.9320$ & $0.3844$ & $-0.1159$ & $5226$ & $54$ & $\dots$ & $\dots$ & $5226$ & $54$ & $\dots$ & $\dots$ & $-0.470$ & $0.103$ & $\dots$ & $\dots$ & $-0.470$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J023649.24$-$092214.8 & 5176906257202146560 & 15365297 & 02364926$-$0922143 & 02:36:49.24 & $-$09:22:14.8 & $\dots$ & $\dots$ & $0.024$ & $13.872$ & $1.007$ & $11.914$ & $0.665$ & $13.611$ & $1.258$ & $13.933$ & $11.994$ & $\dots$ & $\dots$ & $\dots$ & $-21.6$ & $0.3$ & $\dots$ & $\dots$ & $\dots$ & $2.7148$ & $0.0690$ & $0.3684$ & $0.0094$ & $0.3649$ & $0.0092$ & $0.0252$ & $0.3583$ & $0.0076$ & $0.0212$ & $-5.4991$ & $0.0840$ & $-34.6333$ & $0.0628$ & $-0.2379$ & $4632$ & $66$ & $\dots$ & $\dots$ & $4632$ & $66$ & $\dots$ & $\dots$ & $-0.560$ & $0.123$ & $\dots$ & $\dots$ & $-0.560$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & APOGEE\\
J023707.83$-$221404.9 & 5125655035229675648 & 11386450 & 02370782$-$2214047 & 02:37:07.83 & $-$22:14:04.9 & $\dots$ & $\dots$ & $0.016$ & $13.283$ & $0.992$ & $11.348$ & $0.686$ & $12.955$ & $1.255$ & $13.275$ & $11.340$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.2407$ & $0.0166$ & $0.3086$ & $0.0016$ & $0.3061$ & $0.0016$ & $0.0051$ & $0.3061$ & $0.0016$ & $0.0051$ & $15.2084$ & $0.0121$ & $-10.8635$ & $0.0162$ & $0.3154$ & $4608$ & $66$ & $\dots$ & $\dots$ & $4608$ & $66$ & $\dots$ & $\dots$ & $-0.674$ & $0.124$ & $\dots$ & $\dots$ & $-0.674$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J023757.44$-$481400.5 & 4752759235786585600 & 504445041 & 02375746$-$4814004 & 02:37:57.44 & $-$48:14:00.5 & $\dots$ & $\dots$ & $0.018$ & $12.688$ & $0.803$ & $11.186$ & $0.544$ & $12.496$ & $1.043$ & $12.727$ & $11.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-8.4$ & $1.3$ & $16.0$ & $1.2818$ & $0.0104$ & $0.7801$ & $0.0064$ & $0.7646$ & $0.0061$ & $0.0080$ & $0.7700$ & $0.0058$ & $0.0076$ & $-7.5338$ & $0.0110$ & $-3.8651$ & $0.0111$ & $-0.2091$ & $5097$ & $54$ & $\dots$ & $\dots$ & $5097$ & $54$ & $\dots$ & $\dots$ & $-0.250$ & $0.108$ & $\dots$ & $\dots$ & $-0.250$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J023837.02$-$295341.4 & 5065806349587479552 & 11224191 & 02383698$-$2953413 & 02:38:37.02 & $-$29:53:41.4 & $\dots$ & $\dots$ & $0.027$ & $13.119$ & $1.003$ & $11.148$ & $0.690$ & $12.772$ & $1.310$ & $13.118$ & $11.094$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $16.7$ & $3.4$ & $13.0$ & $5.6662$ & $0.0219$ & $0.1765$ & $0.0007$ & $0.1757$ & $0.0007$ & $0.0038$ & $0.1762$ & $0.0007$ & $0.0040$ & $38.4592$ & $0.0199$ & $-7.5969$ & $0.0194$ & $-0.1933$ & $4562$ & $65$ & $\dots$ & $\dots$ & $4562$ & $65$ & $\dots$ & $\dots$ & $-0.286$ & $0.121$ & $\dots$ & $\dots$ & $-0.286$ & $0.121$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J023837.80$-$234108.6 & 5125213130339118208 & 11353010 & 02383776$-$2341087 & 02:38:37.80 & $-$23:41:08.6 & $\dots$ & $\dots$ & $0.021$ & $13.793$ & $1.065$ & $11.617$ & $0.683$ & $13.441$ & $1.388$ & $13.826$ & $11.675$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.7223$ & $0.0270$ & $0.2687$ & $0.0019$ & $0.2668$ & $0.0019$ & $0.0072$ & $0.2656$ & $0.0021$ & $0.0079$ & $40.2345$ & $0.0211$ & $12.7875$ & $0.0256$ & $0.3113$ & $4338$ & $68$ & $\dots$ & $\dots$ & $4338$ & $68$ & $\dots$ & $\dots$ & $-1.240$ & $0.188$ & $\dots$ & $\dots$ & $-1.240$ & $0.188$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J024008.91$-$443532.2 & 4945914673982361984 & 504870475 & 02400889$-$4435324 & 02:40:08.91 & $-$44:35:32.2 & $\dots$ & $\dots$ & $0.014$ & $13.092$ & $0.878$ & $11.351$ & $0.632$ & $12.810$ & $1.163$ & $13.090$ & $11.303$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-3.4$ & $11.9$ & $10.0$ & $4.5664$ & $0.0137$ & $0.2190$ & $0.0007$ & $0.2178$ & $0.0006$ & $0.0030$ & $0.2185$ & $0.0006$ & $0.0029$ & $17.3042$ & $0.0127$ & $11.5202$ & $0.0142$ & $-0.3731$ & $4752$ & $69$ & $\dots$ & $\dots$ & $4752$ & $69$ & $\dots$ & $\dots$ & $-1.514$ & $0.145$ & $\dots$ & $\dots$ & $-1.514$ & $0.145$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J024059.64$-$455543.2 & 4945594681738682752 & 504509980 & 02405956$-$4555436 & 02:40:59.64 & $-$45:55:43.2 & $\dots$ & $\dots$ & $0.015$ & $13.743$ & $1.015$ & $11.704$ & $0.680$ & $13.370$ & $1.297$ & $13.710$ & $11.707$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.6979$ & $0.0108$ & $0.2704$ & $0.0008$ & $0.2685$ & $0.0008$ & $0.0029$ & $0.2680$ & $0.0008$ & $0.0032$ & $69.1601$ & $0.0098$ & $26.8186$ & $0.0119$ & $-0.1466$ & $4500$ & $66$ & $\dots$ & $\dots$ & $4500$ & $66$ & $\dots$ & $\dots$ & $-1.065$ & $0.131$ & $\dots$ & $\dots$ & $-1.065$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J024122.62$-$322409.7 & 5063008710972456064 & 10781706 & 02412262$-$3224096 & 02:41:22.62 & $-$32:24:09.7 & $\dots$ & $\dots$ & $0.015$ & $12.351$ & $0.763$ & $10.701$ & $0.579$ & $12.095$ & $1.052$ & $12.329$ & $10.719$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-51.8$ & $0.5$ & $26.0$ & $0.3630$ & $0.0213$ & $2.7548$ & $0.1616$ & $2.5707$ & $0.1408$ & $0.0548$ & $2.4433$ & $0.2828$ & $0.1158$ & $5.3280$ & $0.0105$ & $-2.2124$ & $0.0210$ & $-0.6899$ & $5089$ & $60$ & $\dots$ & $\dots$ & $5089$ & $60$ & $\dots$ & $\dots$ & $-2.590$ & $0.131$ & $\dots$ & $\dots$ & $-2.590$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J024142.06$-$425133.4 & 4948402868796013440 & 504902616 & 02414206$-$4251333 & 02:41:42.06 & $-$42:51:33.4 & $\dots$ & $\dots$ & $0.016$ & $13.846$ & $1.004$ & $11.995$ & $0.665$ & $13.561$ & $1.237$ & $13.874$ & $11.967$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.6120$ & $0.0153$ & $0.2769$ & $0.0012$ & $0.2749$ & $0.0012$ & $0.0042$ & $0.2740$ & $0.0010$ & $0.0036$ & $-18.5905$ & $0.0147$ & $-7.4587$ & $0.0163$ & $-0.2675$ & $4628$ & $66$ & $\dots$ & $\dots$ & $4628$ & $66$ & $\dots$ & $\dots$ & $-0.923$ & $0.129$ & $\dots$ & $\dots$ & $-0.923$ & $0.129$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J024144.87$-$232227.6 & 5125280582800824448 & 11354579 & 02414484$-$2322275 & 02:41:44.87 & $-$23:22:27.6 & $\dots$ & $\dots$ & $0.021$ & $13.211$ & $0.751$ & $11.650$ & $0.562$ & $12.991$ & $1.007$ & $13.208$ & $11.669$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.4466$ & $0.0136$ & $2.2391$ & $0.0680$ & $2.1159$ & $0.0607$ & $0.0287$ & $2.0918$ & $0.0595$ & $0.0284$ & $30.7257$ & $0.0115$ & $-5.0035$ & $0.0145$ & $0.3106$ & $5158$ & $55$ & $\dots$ & $\dots$ & $5158$ & $55$ & $\dots$ & $\dots$ & $-1.700$ & $0.104$ & $\dots$ & $\dots$ & $-1.700$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J024156.83$-$620946.5 & 4724398986911368320 & 499715915 & 02415684$-$6209463 & 02:41:56.83 & $-$62:09:46.5 & $\dots$ & $\dots$ & $0.024$ & $13.936$ & $1.145$ & $11.837$ & $0.681$ & $13.763$ & $1.390$ & $14.148$ & $11.995$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.2528$ & $0.1368$ & $0.3074$ & $0.0129$ & $0.3050$ & $0.0127$ & $0.0417$ & $0.3000$ & $0.0114$ & $0.0379$ & $-9.1558$ & $0.1474$ & $-28.9567$ & $0.1553$ & $0.0867$ & $4353$ & $66$ & $\dots$ & $\dots$ & $4353$ & $66$ & $\dots$ & $\dots$ & $-1.020$ & $0.138$ & $\dots$ & $\dots$ & $-1.020$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J024208.80$-$312529.0 & 5063924191838955904 & 10802576 & 02420880$-$3125290 & 02:42:08.80 & $-$31:25:29.0 & $\dots$ & $\dots$ & $0.016$ & $13.319$ & $0.814$ & $11.655$ & $0.593$ & $13.065$ & $1.069$ & $13.306$ & $11.669$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2449$ & $0.0126$ & $4.0834$ & $0.2096$ & $3.6915$ & $0.1713$ & $0.0464$ & $3.5967$ & $0.1482$ & $0.0412$ & $6.1411$ & $0.0121$ & $-10.1320$ & $0.0125$ & $-0.1602$ & $5028$ & $56$ & $\dots$ & $\dots$ & $5028$ & $56$ & $\dots$ & $\dots$ & $-2.250$ & $0.108$ & $\dots$ & $\dots$ & $-2.250$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J024219.18$-$653012.0 & 4696755958918945408 & 499445628 & 02421909$-$6530120 & 02:42:19.18 & $-$65:30:12.0 & $\dots$ & $\dots$ & $0.021$ & $13.856$ & $0.776$ & $12.406$ & $0.563$ & $13.655$ & $1.018$ & $13.876$ & $12.320$ & $\dots$ & $\dots$ & $\dots$ & $40.6$ & $0.6$ & $\dots$ & $\dots$ & $\dots$ & $1.6453$ & $0.0110$ & $0.6078$ & $0.0041$ & $0.5983$ & $0.0039$ & $0.0066$ & $0.5952$ & $0.0035$ & $0.0059$ & $68.3307$ & $0.0128$ & $10.5309$ & $0.0133$ & $0.0337$ & $5129$ & $67$ & $\dots$ & $\dots$ & $5129$ & $67$ & $\dots$ & $\dots$ & $-1.096$ & $0.125$ & $\dots$ & $\dots$ & $-1.096$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J024301.17$-$630403.4 & 4721308843841208704 & 499710286 & 02430114$-$6304034 & 02:43:01.17 & $-$63:04:03.4 & $\dots$ & $\dots$ & $0.024$ & $13.884$ & $0.911$ & $12.233$ & $0.640$ & $13.638$ & $1.113$ & $13.897$ & $12.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1942$ & $0.0114$ & $5.1500$ & $0.3031$ & $4.5418$ & $0.2358$ & $0.0519$ & $4.4249$ & $0.2157$ & $0.0487$ & $13.6242$ & $0.0130$ & $4.5327$ & $0.0138$ & $0.1014$ & $4923$ & $54$ & $\dots$ & $\dots$ & $4923$ & $54$ & $\dots$ & $\dots$ & $-1.300$ & $0.106$ & $\dots$ & $\dots$ & $-1.300$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J024336.29$-$653558.9 & 4696833474488860032 & 499434845 & 02433630$-$6535585 & 02:43:36.29 & $-$65:35:58.9 & $\dots$ & $\dots$ & $0.020$ & $13.939$ & $0.974$ & $11.871$ & $0.646$ & $13.584$ & $1.322$ & $13.936$ & $11.892$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.2337$ & $0.0547$ & $0.3092$ & $0.0052$ & $0.3068$ & $0.0051$ & $0.0168$ & $0.3045$ & $0.0049$ & $0.0161$ & $-15.2735$ & $0.0720$ & $-31.7632$ & $0.0639$ & $0.1864$ & $4463$ & $66$ & $\dots$ & $\dots$ & $4463$ & $66$ & $\dots$ & $\dots$ & $-1.095$ & $0.133$ & $\dots$ & $\dots$ & $-1.095$ & $0.133$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J024419.23$-$313941.1 & 5064650831587246720 & 10784003 & 02441922$-$3139408 & 02:44:19.23 & $-$31:39:41.1 & $\dots$ & $\dots$ & $0.016$ & $13.991$ & $0.857$ & $12.339$ & $0.615$ & $13.660$ & $1.053$ & $13.895$ & $12.283$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.3768$ & $0.0135$ & $2.6540$ & $0.0953$ & $2.4827$ & $0.0834$ & $0.0336$ & $2.3926$ & $0.0709$ & $0.0296$ & $8.2795$ & $0.0073$ & $-16.2378$ & $0.0135$ & $-0.5723$ & $5036$ & $56$ & $\dots$ & $\dots$ & $5036$ & $56$ & $\dots$ & $\dots$ & $-1.550$ & $0.114$ & $\dots$ & $\dots$ & $-1.550$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J024437.63$-$535712.1 & 4741748524483801088 & 503563045 & 02443765$-$5357121 & 02:44:37.63 & $-$53:57:12.1 & $\dots$ & $\dots$ & $0.051$ & $12.948$ & $0.849$ & $11.358$ & $0.568$ & $12.706$ & $1.076$ & $12.950$ & $11.302$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-8.3$ & $2.9$ & $17.0$ & $4.1898$ & $0.0157$ & $0.2387$ & $0.0009$ & $0.2372$ & $0.0009$ & $0.0037$ & $0.2380$ & $0.0009$ & $0.0039$ & $-7.2784$ & $0.0163$ & $5.3661$ & $0.0180$ & $0.0659$ & $5143$ & $66$ & $\dots$ & $\dots$ & $5143$ & $66$ & $\dots$ & $\dots$ & $-0.270$ & $0.122$ & $\dots$ & $\dots$ & $-0.270$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J024530.57$-$814447.3 & 4619711804771704832 & 490781705 & 02453052$-$8144473 & 02:45:30.57 & $-$81:44:47.3 & $\dots$ & $\dots$ & $0.080$ & $13.516$ & $0.839$ & $11.813$ & $0.603$ & $13.245$ & $1.114$ & $13.504$ & $11.795$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.1687$ & $0.0163$ & $0.4611$ & $0.0035$ & $0.4556$ & $0.0034$ & $0.0074$ & $0.4546$ & $0.0033$ & $0.0072$ & $6.3327$ & $0.0216$ & $-3.1743$ & $0.0186$ & $0.0841$ & $5086$ & $66$ & $\dots$ & $\dots$ & $5086$ & $66$ & $\dots$ & $\dots$ & $-0.970$ & $0.125$ & $\dots$ & $\dots$ & $-0.970$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J024653.20$-$572314.5 & 4728018029434964224 & 499896059 & 02465318$-$5723147 & 02:46:53.20 & $-$57:23:14.5 & $\dots$ & $\dots$ & $0.022$ & $13.258$ & $0.990$ & $11.151$ & $0.611$ & $12.940$ & $1.362$ & $13.312$ & $11.204$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $16.9$ & $1.6$ & $17.0$ & $5.5774$ & $0.1009$ & $0.1793$ & $0.0032$ & $0.1785$ & $0.0032$ & $0.0180$ & $0.1783$ & $0.0029$ & $0.0164$ & $21.0296$ & $0.1043$ & $14.2647$ & $0.1246$ & $-0.1519$ & $4439$ & $65$ & $\dots$ & $\dots$ & $4439$ & $65$ & $\dots$ & $\dots$ & $-0.444$ & $0.125$ & $\dots$ & $\dots$ & $-0.444$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J024724.65$-$340433.2 & 5050569180012392960 & 10735158 & 02472465$-$3404334 & 02:47:24.65 & $-$34:04:33.2 & $\dots$ & $\dots$ & $0.018$ & $13.990$ & $0.995$ & $12.170$ & $0.591$ & $13.732$ & $1.217$ & $14.035$ & $12.161$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.1582$ & $0.0147$ & $0.3166$ & $0.0015$ & $0.3141$ & $0.0015$ & $0.0046$ & $0.3127$ & $0.0013$ & $0.0042$ & $1.0695$ & $0.0092$ & $3.1404$ & $0.0136$ & $-0.4168$ & $4724$ & $66$ & $\dots$ & $\dots$ & $4724$ & $66$ & $\dots$ & $\dots$ & $-0.284$ & $0.122$ & $\dots$ & $\dots$ & $-0.284$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J024750.75$-$581027.5 & 4727747309055762176 & 499883730 & 02475080$-$5810271 & 02:47:50.75 & $-$58:10:27.5 & $\dots$ & $\dots$ & $0.020$ & $13.146$ & $0.720$ & $11.574$ & $0.523$ & $12.887$ & $1.026$ & $13.110$ & $11.542$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29.2$ & $3.1$ & $14.0$ & $3.6904$ & $0.0585$ & $0.2710$ & $0.0043$ & $0.2691$ & $0.0042$ & $0.0157$ & $0.2702$ & $0.0034$ & $0.0125$ & $-26.8582$ & $0.0624$ & $-20.7474$ & $0.0697$ & $0.0071$ & $5128$ & $66$ & $\dots$ & $\dots$ & $5128$ & $66$ & $\dots$ & $\dots$ & $-0.714$ & $0.125$ & $\dots$ & $\dots$ & $-0.714$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J024828.57$-$572005.4 & 4727995729964376960 & 499895769 & 02482854$-$5720056 & 02:48:28.57 & $-$57:20:05.4 & $\dots$ & $\dots$ & $0.019$ & $13.335$ & $0.822$ & $11.734$ & $0.530$ & $13.123$ & $1.053$ & $13.357$ & $11.745$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.5433$ & $0.0878$ & $0.2822$ & $0.0070$ & $0.2802$ & $0.0069$ & $0.0246$ & $0.2789$ & $0.0069$ & $0.0247$ & $30.3990$ & $0.0980$ & $25.2009$ & $0.1035$ & $-0.0962$ & $5073$ & $66$ & $\dots$ & $\dots$ & $5073$ & $66$ & $\dots$ & $\dots$ & $-0.522$ & $0.124$ & $\dots$ & $\dots$ & $-0.522$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J024954.11$-$765715.2 & 4639022183892600704 & 491518243 & 02495408$-$7657152 & 02:49:54.11 & $-$76:57:15.2 & $\dots$ & $\dots$ & $0.066$ & $13.239$ & $0.949$ & $11.471$ & $0.628$ & $12.992$ & $1.191$ & $13.283$ & $11.452$ & $\dots$ & $\dots$ & $\dots$ & $145.5$ & $1.5$ & $145.2$ & $1.1$ & $11.0$ & $0.2419$ & $0.0123$ & $4.1332$ & $0.2105$ & $3.7322$ & $0.1716$ & $0.0460$ & $3.7630$ & $0.1530$ & $0.0406$ & $13.2103$ & $0.0164$ & $3.1488$ & $0.0163$ & $0.0665$ & $4875$ & $54$ & $\dots$ & $\dots$ & $4875$ & $54$ & $\dots$ & $\dots$ & $-1.310$ & $0.108$ & $\dots$ & $\dots$ & $-1.310$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J025004.18$-$513500.9 & 4748216470353819520 & 504267711 & 02500419$-$5135005 & 02:50:04.18 & $-$51:35:00.9 & $\dots$ & $\dots$ & $0.022$ & $13.919$ & $1.022$ & $11.827$ & $0.709$ & $13.521$ & $1.372$ & $13.898$ & $11.774$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4.4750$ & $0.0542$ & $0.2235$ & $0.0027$ & $0.2222$ & $0.0027$ & $0.0120$ & $0.2221$ & $0.0027$ & $0.0121$ & $-3.5629$ & $0.0507$ & $-30.4020$ & $0.0665$ & $0.1035$ & $4415$ & $65$ & $\dots$ & $\dots$ & $4415$ & $65$ & $\dots$ & $\dots$ & $-0.504$ & $0.126$ & $\dots$ & $\dots$ & $-0.504$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J025010.81$-$551326.0 & 4740679661742520576 & 503540499 & 02501079$-$5513253 & 02:50:10.81 & $-$55:13:26.0 & $\dots$ & $\dots$ & $0.015$ & $13.393$ & $0.985$ & $11.371$ & $0.671$ & $13.042$ & $1.287$ & $13.378$ & $11.391$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4.2898$ & $0.0135$ & $0.2331$ & $0.0007$ & $0.2317$ & $0.0007$ & $0.0031$ & $0.2318$ & $0.0007$ & $0.0029$ & $1.3990$ & $0.0133$ & $-51.7900$ & $0.0153$ & $-0.0170$ & $4511$ & $66$ & $\dots$ & $\dots$ & $4511$ & $66$ & $\dots$ & $\dots$ & $-1.210$ & $0.124$ & $\dots$ & $\dots$ & $-1.210$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J025020.33$-$454632.1 & 4753456158656109440 & 504507083 & 02502035$-$4546317 & 02:50:20.33 & $-$45:46:32.1 & $\dots$ & $\dots$ & $0.015$ & $13.689$ & $0.777$ & $12.223$ & $0.511$ & $13.505$ & $0.997$ & $13.718$ & $12.195$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.5722$ & $0.0123$ & $1.7477$ & $0.0377$ & $1.6717$ & $0.0345$ & $0.0206$ & $1.6616$ & $0.0391$ & $0.0236$ & $1.7511$ & $0.0116$ & $-38.1277$ & $0.0156$ & $-0.2840$ & $5161$ & $55$ & $\dots$ & $\dots$ & $5161$ & $55$ & $\dots$ & $\dots$ & $-1.020$ & $0.117$ & $\dots$ & $\dots$ & $-1.020$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J025237.41$-$394006.9 & 5045232700325815936 & 505112261 & 02523741$-$3940069 & 02:52:37.41 & $-$39:40:06.9 & $\dots$ & $\dots$ & $0.016$ & $13.526$ & $1.062$ & $11.489$ & $0.694$ & $13.296$ & $1.321$ & $13.648$ & $11.606$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $18.9$ & $1.9$ & $6.0$ & $3.6425$ & $0.1050$ & $0.2745$ & $0.0079$ & $0.2726$ & $0.0078$ & $0.0286$ & $0.2692$ & $0.0076$ & $0.0281$ & $-3.0861$ & $0.0873$ & $7.6213$ & $0.1079$ & $-0.3558$ & $4493$ & $66$ & $\dots$ & $\dots$ & $4493$ & $66$ & $\dots$ & $\dots$ & $-0.548$ & $0.123$ & $\dots$ & $\dots$ & $-0.548$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J025244.65$-$784745.3 & 4620655391906776704 & 491465004 & 02524462$-$7847451 & 02:52:44.65 & $-$78:47:45.3 & $\dots$ & $\dots$ & $0.091$ & $13.649$ & $1.069$ & $11.665$ & $0.637$ & $13.611$ & $1.308$ & $13.957$ & $11.936$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.2$ & $3.0$ & $7.0$ & $3.2757$ & $0.0570$ & $0.3053$ & $0.0053$ & $0.3029$ & $0.0052$ & $0.0173$ & $0.3024$ & $0.0047$ & $0.0157$ & $-2.9066$ & $0.0749$ & $-9.2247$ & $0.0642$ & $-0.0434$ & $4727$ & $73$ & $\dots$ & $\dots$ & $4727$ & $73$ & $\dots$ & $\dots$ & $-0.319$ & $0.154$ & $\dots$ & $\dots$ & $-0.319$ & $0.154$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J025255.38$-$410610.0 & 4948267594506223488 & 505041081 & 02525539$-$4106099 & 02:52:55.38 & $-$41:06:10.0 & $\dots$ & $\dots$ & $0.016$ & $13.682$ & $1.050$ & $11.624$ & $0.654$ & $13.401$ & $1.354$ & $13.769$ & $11.674$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $20.8$ & $2.2$ & $10.0$ & $4.0015$ & $0.1979$ & $0.2499$ & $0.0124$ & $0.2483$ & $0.0122$ & $0.0491$ & $0.2461$ & $0.0109$ & $0.0445$ & $-2.0371$ & $0.1824$ & $5.2168$ & $0.2175$ & $-0.2072$ & $4397$ & $66$ & $\dots$ & $\dots$ & $4397$ & $66$ & $\dots$ & $\dots$ & $-1.049$ & $0.173$ & $\dots$ & $\dots$ & $-1.049$ & $0.173$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J025303.89$-$575628.3 & 4727721230014452480 & 499884417 & 02530380$-$5756284 & 02:53:03.89 & $-$57:56:28.3 & $\dots$ & $\dots$ & $0.018$ & $13.518$ & $0.651$ & $12.250$ & $0.532$ & $13.342$ & $0.890$ & $13.517$ & $12.161$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.2221$ & $0.0192$ & $0.4500$ & $0.0039$ & $0.4448$ & $0.0038$ & $0.0085$ & $0.4431$ & $0.0039$ & $0.0089$ & $60.5365$ & $0.0218$ & $10.5237$ & $0.0230$ & $0.0501$ & $5516$ & $66$ & $\dots$ & $\dots$ & $5516$ & $66$ & $\dots$ & $\dots$ & $-0.288$ & $0.127$ & $\dots$ & $\dots$ & $-0.288$ & $0.127$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J025305.05$-$342454.0 & 5050403566072398208 & 10729408 & 02530506$-$3424540 & 02:53:05.05 & $-$34:24:54.0 & $\dots$ & $\dots$ & $0.017$ & $13.692$ & $0.788$ & $12.128$ & $0.616$ & $13.481$ & $1.046$ & $13.713$ & $12.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1376$ & $0.0129$ & $7.2673$ & $0.6815$ & $6.1124$ & $0.4821$ & $0.0789$ & $5.3739$ & $0.6205$ & $0.1155$ & $5.7126$ & $0.0086$ & $-2.4846$ & $0.0114$ & $-0.2689$ & $5090$ & $56$ & $\dots$ & $\dots$ & $5090$ & $56$ & $\dots$ & $\dots$ & $-2.350$ & $0.110$ & $\dots$ & $\dots$ & $-2.350$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J025318.70$-$231232.4 & 5077450246445117952 & 11409615 & 02531869$-$2312325 & 02:53:18.70 & $-$23:12:32.4 & $\dots$ & $\dots$ & $0.023$ & $13.915$ & $0.812$ & $12.200$ & $0.584$ & $13.653$ & $1.095$ & $13.905$ & $12.226$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1100$ & $0.0152$ & $9.0931$ & $1.2578$ & $7.3544$ & $0.8227$ & $0.1119$ & $6.7246$ & $0.8714$ & $0.1296$ & $4.5214$ & $0.0111$ & $-2.0010$ & $0.0139$ & $0.2120$ & $5006$ & $59$ & $\dots$ & $\dots$ & $5006$ & $59$ & $\dots$ & $\dots$ & $-2.440$ & $0.128$ & $\dots$ & $\dots$ & $-2.440$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J025417.94$-$425131.0 & 4947795388621318656 & 504884995 & 02541793$-$4251310 & 02:54:17.94 & $-$42:51:31.0 & $\dots$ & $\dots$ & $0.010$ & $13.932$ & $0.859$ & $12.300$ & $0.609$ & $13.696$ & $1.088$ & $13.944$ & $12.277$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1562$ & $0.0114$ & $6.4035$ & $0.4664$ & $5.4895$ & $0.3428$ & $0.0624$ & $5.1238$ & $0.2950$ & $0.0576$ & $8.2382$ & $0.0102$ & $1.3906$ & $0.0116$ & $-0.2960$ & $4957$ & $58$ & $\dots$ & $\dots$ & $4957$ & $58$ & $\dots$ & $\dots$ & $-1.970$ & $0.135$ & $\dots$ & $\dots$ & $-1.970$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J025431.36$-$220651.6 & 5079073675364059392 & 11432305 & 02543132$-$2206515 & 02:54:31.36 & $-$22:06:51.6 & $\dots$ & $\dots$ & $0.020$ & $14.043$ & $0.732$ & $12.325$ & $0.576$ & $13.712$ & $1.106$ & $13.968$ & $12.272$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.2135$ & $0.0170$ & $0.3112$ & $0.0016$ & $0.3087$ & $0.0016$ & $0.0052$ & $0.3074$ & $0.0015$ & $0.0049$ & $49.8690$ & $0.0146$ & $-0.8689$ & $0.0191$ & $0.2285$ & $4957$ & $66$ & $\dots$ & $\dots$ & $4957$ & $66$ & $\dots$ & $\dots$ & $-0.433$ & $0.121$ & $\dots$ & $\dots$ & $-0.433$ & $0.121$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J025455.16$-$675841.2 & 4647490759888629504 & 499295789 & 02545520$-$6758408 & 02:54:55.16 & $-$67:58:41.2 & $\dots$ & $\dots$ & $0.037$ & $13.480$ & $0.959$ & $11.760$ & $0.697$ & $13.277$ & $1.224$ & $13.584$ & $11.699$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.6565$ & $0.0478$ & $0.2735$ & $0.0036$ & $0.2716$ & $0.0035$ & $0.0130$ & $0.2711$ & $0.0035$ & $0.0128$ & $-23.7428$ & $0.0656$ & $-24.8174$ & $0.0582$ & $-0.0114$ & $4713$ & $68$ & $\dots$ & $\dots$ & $4713$ & $68$ & $\dots$ & $\dots$ & $-0.876$ & $0.163$ & $\dots$ & $\dots$ & $-0.876$ & $0.163$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J025513.69$-$224227.3 & 5078989081688279424 & 11410875 & 02551370$-$2242273 & 02:55:13.69 & $-$22:42:27.3 & $\dots$ & $\dots$ & $0.019$ & $13.944$ & $0.838$ & $12.145$ & $0.629$ & $13.617$ & $1.164$ & $13.897$ & $12.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.9776$ & $0.0177$ & $0.3358$ & $0.0020$ & $0.3329$ & $0.0020$ & $0.0059$ & $0.3315$ & $0.0019$ & $0.0057$ & $5.1576$ & $0.0113$ & $-4.0914$ & $0.0137$ & $0.2539$ & $4805$ & $66$ & $\dots$ & $\dots$ & $4805$ & $66$ & $\dots$ & $\dots$ & $-0.694$ & $0.122$ & $\dots$ & $\dots$ & $-0.694$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J025542.08$-$383015.5 & 5045400066611415808 & 505117731 & 02554207$-$3830154 & 02:55:42.08 & $-$38:30:15.5 & $\dots$ & $\dots$ & $0.016$ & $13.265$ & $0.817$ & $11.733$ & $0.567$ & $13.098$ & $1.066$ & $13.338$ & $11.706$ & $\dots$ & $\dots$ & $\dots$ & $-2.4$ & $8.2$ & $\dots$ & $\dots$ & $\dots$ & $1.3881$ & $0.0155$ & $0.7204$ & $0.0081$ & $0.7072$ & $0.0078$ & $0.0110$ & $0.7042$ & $0.0087$ & $0.0124$ & $5.3962$ & $0.0134$ & $-4.8932$ & $0.0175$ & $-0.3015$ & $5006$ & $55$ & $\dots$ & $\dots$ & $5006$ & $55$ & $\dots$ & $\dots$ & $-1.040$ & $0.114$ & $\dots$ & $\dots$ & $-1.040$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & RAVE\\
J025652.65$-$242951.0 & 5076370624809536256 & 11326912 & 02565268$-$2429510 & 02:56:52.65 & $-$24:29:51.0 & $\dots$ & $\dots$ & $0.024$ & $13.932$ & $1.076$ & $11.807$ & $0.704$ & $13.639$ & $1.392$ & $14.025$ & $11.869$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4.3497$ & $0.1697$ & $0.2299$ & $0.0090$ & $0.2285$ & $0.0089$ & $0.0388$ & $0.2279$ & $0.0088$ & $0.0385$ & $-38.9062$ & $0.1192$ & $6.7412$ & $0.1489$ & $0.1345$ & $4389$ & $65$ & $\dots$ & $\dots$ & $4389$ & $65$ & $\dots$ & $\dots$ & $-0.434$ & $0.129$ & $\dots$ & $\dots$ & $-0.434$ & $0.129$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J025744.42$-$281840.8 & 5071453991063486208 & 10859684 & 02574444$-$2818406 & 02:57:44.42 & $-$28:18:40.8 & $\dots$ & $\dots$ & $0.015$ & $13.670$ & $0.861$ & $11.970$ & $0.631$ & $13.439$ & $1.130$ & $13.705$ & $11.971$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.9344$ & $0.1835$ & $0.3408$ & $0.0213$ & $0.3378$ & $0.0209$ & $0.0620$ & $0.3364$ & $0.0190$ & $0.0564$ & $-15.6871$ & $0.1601$ & $-14.2234$ & $0.1884$ & $-0.0493$ & $4848$ & $66$ & $\dots$ & $\dots$ & $4848$ & $66$ & $\dots$ & $\dots$ & $-1.046$ & $0.122$ & $\dots$ & $\dots$ & $-1.046$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J025748.05$-$372655.6 & 5046018644981497216 & 505148316 & 02574804$-$3726556 & 02:57:48.05 & $-$37:26:55.6 & $\dots$ & $\dots$ & $0.020$ & $13.726$ & $0.895$ & $12.053$ & $0.605$ & $13.506$ & $1.125$ & $13.770$ & $12.044$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1601$ & $0.0118$ & $6.2447$ & $0.4603$ & $5.3724$ & $0.3407$ & $0.0634$ & $4.6067$ & $0.2495$ & $0.0542$ & $8.3439$ & $0.0093$ & $-9.0821$ & $0.0121$ & $-0.2519$ & $4889$ & $56$ & $\dots$ & $\dots$ & $4889$ & $56$ & $\dots$ & $\dots$ & $-1.530$ & $0.135$ & $\dots$ & $\dots$ & $-1.530$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J025846.02$-$243011.0 & 5076323109588028032 & 11326652 & 02584601$-$2430110 & 02:58:46.02 & $-$24:30:11.0 & $\dots$ & $\dots$ & $0.017$ & $12.816$ & $0.435$ & $13.264$ & $0.601$ & $12.644$ & $0.754$ & $12.777$ & $11.632$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.7265$ & $0.0130$ & $0.5792$ & $0.0044$ & $0.5706$ & $0.0042$ & $0.0074$ & $0.5706$ & $0.0044$ & $0.0076$ & $5.0591$ & $0.0097$ & $-10.4894$ & $0.0137$ & $0.2204$ & $5930$ & $67$ & $\dots$ & $\dots$ & $5930$ & $67$ & $\dots$ & $\dots$ & $-0.296$ & $0.124$ & $\dots$ & $\dots$ & $-0.296$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J025847.69$-$262513.6 & 5072842536810355712 & 11306841 & 02584768$-$2625135 & 02:58:47.69 & $-$26:25:13.6 & $\dots$ & $\dots$ & $0.013$ & $13.869$ & $0.676$ & $12.426$ & $0.531$ & $13.664$ & $0.951$ & $13.860$ & $12.409$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.3811$ & $0.0153$ & $2.6242$ & $0.1051$ & $2.4566$ & $0.0921$ & $0.0375$ & $2.3886$ & $0.0881$ & $0.0369$ & $16.7273$ & $0.0130$ & $-2.1018$ & $0.0140$ & $0.0115$ & $5265$ & $60$ & $\dots$ & $\dots$ & $5265$ & $60$ & $\dots$ & $\dots$ & $-1.800$ & $0.141$ & $\dots$ & $\dots$ & $-1.800$ & $0.141$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J025938.01$-$370826.8 & 5046049843623910016 & 505149136 & 02593802$-$3708267 & 02:59:38.01 & $-$37:08:26.8 & $\dots$ & $\dots$ & $0.020$ & $13.318$ & $0.659$ & $11.913$ & $0.530$ & $13.188$ & $0.879$ & $13.360$ & $12.022$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.9574$ & $0.0112$ & $1.0444$ & $0.0122$ & $1.0168$ & $0.0115$ & $0.0114$ & $1.0048$ & $0.0107$ & $0.0106$ & $-6.3437$ & $0.0088$ & $-11.5976$ & $0.0109$ & $-0.2549$ & $5468$ & $60$ & $\dots$ & $\dots$ & $5468$ & $60$ & $\dots$ & $\dots$ & $-1.310$ & $0.122$ & $\dots$ & $\dots$ & $-1.310$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J025948.41$-$541540.8 & 4746795145416310656 & 504198542 & 02594836$-$5415410 & 02:59:48.41 & $-$54:15:40.8 & $\dots$ & $\dots$ & $0.010$ & $13.666$ & $0.798$ & $11.991$ & $0.616$ & $13.408$ & $1.087$ & $13.656$ & $11.991$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.8851$ & $0.1077$ & $0.3466$ & $0.0129$ & $0.3435$ & $0.0127$ & $0.0370$ & $0.3437$ & $0.0121$ & $0.0353$ & $41.8878$ & $0.1193$ & $10.5835$ & $0.1397$ & $0.1598$ & $4932$ & $66$ & $\dots$ & $\dots$ & $4932$ & $66$ & $\dots$ & $\dots$ & $-1.012$ & $0.126$ & $\dots$ & $\dots$ & $-1.012$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J030125.38$-$700021.6 & 4645946633246563712 & 499259834 & 03012538$-$7000218 & 03:01:25.38 & $-$70:00:21.6 & $\dots$ & $\dots$ & $0.030$ & $13.407$ & $1.022$ & $11.271$ & $0.716$ & $12.953$ & $1.337$ & $13.313$ & $11.245$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $15.6$ & $12.3$ & $10.0$ & $5.3490$ & $0.0152$ & $0.1870$ & $0.0005$ & $0.1860$ & $0.0005$ & $0.0028$ & $0.1864$ & $0.0006$ & $0.0031$ & $1.5223$ & $0.0184$ & $2.1914$ & $0.0187$ & $0.1440$ & $4481$ & $68$ & $\dots$ & $\dots$ & $4481$ & $68$ & $\dots$ & $\dots$ & $-0.739$ & $0.188$ & $\dots$ & $\dots$ & $-0.739$ & $0.188$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J030257.29$-$783625.9 & 4620673636927777536 & 491468169 & 03025708$-$7836264 & 03:02:57.29 & $-$78:36:25.9 & $\dots$ & $\dots$ & $0.093$ & $13.202$ & $1.062$ & $11.119$ & $0.742$ & $12.798$ & $1.343$ & $13.161$ & $11.083$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $14.3$ & $14.5$ & $8.0$ & $5.7260$ & $0.0136$ & $0.1746$ & $0.0004$ & $0.1739$ & $0.0004$ & $0.0024$ & $0.1745$ & $0.0005$ & $0.0029$ & $50.2754$ & $0.0169$ & $40.0185$ & $0.0178$ & $-0.0706$ & $4625$ & $72$ & $\dots$ & $\dots$ & $4625$ & $72$ & $\dots$ & $\dots$ & $-0.741$ & $0.158$ & $\dots$ & $\dots$ & $-0.741$ & $0.158$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J030423.83$-$290312.5 & 5059194814373087488 & 17232746 & 03042379$-$2903129 & 03:04:23.83 & $-$29:03:12.5 & $\dots$ & $\dots$ & $0.015$ & $13.728$ & $0.954$ & $11.921$ & $0.608$ & $13.439$ & $1.203$ & $13.736$ & $11.886$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.3232$ & $0.0814$ & $0.3009$ & $0.0074$ & $0.2986$ & $0.0073$ & $0.0243$ & $0.2963$ & $0.0061$ & $0.0206$ & $54.0353$ & $0.0697$ & $27.1884$ & $0.0849$ & $-0.2322$ & $4730$ & $66$ & $\dots$ & $\dots$ & $4730$ & $66$ & $\dots$ & $\dots$ & $-0.469$ & $0.122$ & $\dots$ & $\dots$ & $-0.469$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J030428.31$-$883155.6 & 4611920527939080576 & 490445832 & 03042794$-$8831557 & 03:04:28.31 & $-$88:31:55.6 & $\dots$ & $\dots$ & $0.115$ & $13.884$ & $0.972$ & $12.248$ & $0.595$ & $13.652$ & $1.159$ & $13.930$ & $12.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.6001$ & $0.0339$ & $0.3846$ & $0.0050$ & $0.3808$ & $0.0049$ & $0.0129$ & $0.3802$ & $0.0042$ & $0.0110$ & $14.6138$ & $0.0451$ & $5.2304$ & $0.0421$ & $0.1336$ & $5135$ & $66$ & $\dots$ & $\dots$ & $5135$ & $66$ & $\dots$ & $\dots$ & $-0.380$ & $0.142$ & $\dots$ & $\dots$ & $-0.380$ & $0.142$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J030449.54$+$021031.8 & 694032355749632 & 76116201 & 03044949$+$0210320 & 03:04:49.54 & $+$02:10:31.8 & $\dots$ & $\dots$ & $0.094$ & $13.695$ & $0.895$ & $12.006$ & $0.589$ & $13.493$ & $1.150$ & $13.767$ & $12.000$ & $\dots$ & $\dots$ & $\dots$ & $15.5$ & $4.1$ & $\dots$ & $\dots$ & $\dots$ & $3.2165$ & $0.0186$ & $0.3109$ & $0.0018$ & $0.3084$ & $0.0018$ & $0.0057$ & $0.3070$ & $0.0019$ & $0.0062$ & $71.9479$ & $0.0175$ & $-18.3754$ & $0.0150$ & $0.1011$ & $5066$ & $66$ & $\dots$ & $\dots$ & $5066$ & $66$ & $\dots$ & $\dots$ & $-0.658$ & $0.125$ & $\dots$ & $\dots$ & $-0.658$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & LAMOST\\
J030455.25$-$773434.7 & 4638751429154466560 & 491487620 & 03045526$-$7734349 & 03:04:55.25 & $-$77:34:34.7 & $\dots$ & $\dots$ & $0.100$ & $13.984$ & $1.040$ & $11.913$ & $0.654$ & $13.647$ & $1.344$ & $14.010$ & $11.931$ & $\dots$ & $\dots$ & $\dots$ & $24.0$ & $4.2$ & $\dots$ & $\dots$ & $\dots$ & $2.9189$ & $0.0109$ & $0.3426$ & $0.0013$ & $0.3396$ & $0.0013$ & $0.0037$ & $0.3390$ & $0.0012$ & $0.0036$ & $7.9648$ & $0.0136$ & $10.0968$ & $0.0130$ & $0.0265$ & $4604$ & $68$ & $\dots$ & $\dots$ & $4604$ & $68$ & $\dots$ & $\dots$ & $-1.530$ & $0.181$ & $\dots$ & $\dots$ & $-1.530$ & $0.181$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J030547.60$-$303510.7 & 5058774800930283008 & 17211001 & 03054761$-$3035105 & 03:05:47.60 & $-$30:35:10.7 & $\dots$ & $\dots$ & $0.012$ & $13.192$ & $0.810$ & $11.497$ & $0.581$ & $12.939$ & $1.085$ & $13.186$ & $11.524$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1396$ & $0.0158$ & $7.1622$ & $0.8087$ & $6.0379$ & $0.5747$ & $0.0952$ & $5.1714$ & $0.5221$ & $0.1010$ & $-1.7198$ & $0.0094$ & $-14.7822$ & $0.0134$ & $-0.6051$ & $5006$ & $57$ & $\dots$ & $\dots$ & $5006$ & $57$ & $\dots$ & $\dots$ & $-2.550$ & $0.117$ & $\dots$ & $\dots$ & $-2.550$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J030629.50$-$543032.5 & 4734734636730938240 & 502392657 & 03062950$-$5430325 & 03:06:29.50 & $-$54:30:32.5 & $\dots$ & $\dots$ & $0.011$ & $13.702$ & $0.744$ & $12.026$ & $0.559$ & $13.438$ & $1.067$ & $13.678$ & $12.045$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1357$ & $0.0110$ & $7.3696$ & $0.5961$ & $6.1846$ & $0.4198$ & $0.0679$ & $5.3130$ & $0.3536$ & $0.0666$ & $-0.5004$ & $0.0114$ & $-5.1803$ & $0.0127$ & $0.0442$ & $5048$ & $66$ & $\dots$ & $\dots$ & $5048$ & $66$ & $\dots$ & $\dots$ & $-2.610$ & $0.168$ & $\dots$ & $\dots$ & $-2.610$ & $0.168$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J030721.85$-$401232.0 & 4852432339962588672 & 505036590 & 03072183$-$4012318 & 03:07:21.85 & $-$40:12:32.0 & $\dots$ & $\dots$ & $0.014$ & $13.810$ & $0.822$ & $12.155$ & $0.602$ & $13.573$ & $1.086$ & $13.820$ & $12.157$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.1072$ & $0.0632$ & $0.4746$ & $0.0142$ & $0.4688$ & $0.0139$ & $0.0296$ & $0.4604$ & $0.0109$ & $0.0238$ & $21.2062$ & $0.0584$ & $-19.4551$ & $0.0799$ & $-0.2867$ & $4978$ & $66$ & $\dots$ & $\dots$ & $4978$ & $66$ & $\dots$ & $\dots$ & $-0.552$ & $0.122$ & $\dots$ & $\dots$ & $-0.552$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J030737.19$-$332938.0 & 5051399311290450688 & 17136791 & 03073718$-$3329379 & 03:07:37.19 & $-$33:29:38.0 & $\dots$ & $\dots$ & $0.010$ & $13.690$ & $0.959$ & $11.838$ & $0.625$ & $13.397$ & $1.223$ & $13.703$ & $11.821$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.0543$ & $0.0118$ & $18.4265$ & $4.0127$ & $12.4580$ & $1.8342$ & $0.1472$ & $8.8569$ & $0.6097$ & $0.0688$ & $5.7445$ & $0.0083$ & $1.1542$ & $0.0105$ & $-0.4082$ & $4713$ & $54$ & $\dots$ & $\dots$ & $4713$ & $54$ & $\dots$ & $\dots$ & $-2.370$ & $0.106$ & $\dots$ & $\dots$ & $-2.370$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J030807.72$-$495635.9 & 4749402224924798720 & 504293713 & 03080774$-$4956353 & 03:08:07.72 & $-$49:56:35.9 & $\dots$ & $\dots$ & $0.019$ & $13.570$ & $0.854$ & $11.674$ & $0.595$ & $13.437$ & $1.144$ & $13.709$ & $11.953$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.4681$ & $0.0119$ & $0.2883$ & $0.0010$ & $0.2862$ & $0.0010$ & $0.0034$ & $0.2856$ & $0.0011$ & $0.0038$ & $-33.2664$ & $0.0124$ & $-70.7639$ & $0.0132$ & $-0.0356$ & $4833$ & $69$ & $\dots$ & $\dots$ & $4833$ & $69$ & $\dots$ & $\dots$ & $-0.943$ & $0.127$ & $\dots$ & $\dots$ & $-0.943$ & $0.127$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J030839.97$+$020903.5 & 730659836406272 & 76131028 & 03083997$+$0209036 & 03:08:39.97 & $+$02:09:03.5 & $\dots$ & $\dots$ & $0.089$ & $12.523$ & $0.977$ & $10.591$ & $0.657$ & $12.205$ & $1.265$ & $12.530$ & $10.579$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25.1$ & $0.9$ & $6.0$ & $0.3245$ & $0.0124$ & $3.0814$ & $0.1174$ & $2.8528$ & $0.1006$ & $0.0353$ & $2.9625$ & $0.0980$ & $0.0331$ & $3.8760$ & $0.0134$ & $-4.1019$ & $0.0118$ & $0.1238$ & $4811$ & $54$ & $\dots$ & $\dots$ & $4811$ & $54$ & $\dots$ & $\dots$ & $-2.120$ & $0.108$ & $\dots$ & $\dots$ & $-2.120$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J030911.40$-$041431.5 & 5183169870002984192 & 21565687 & 03091140$-$0414313 & 03:09:11.40 & $-$04:14:31.5 & $\dots$ & $\dots$ & $0.050$ & $13.862$ & $1.015$ & $11.814$ & $0.676$ & $13.550$ & $1.311$ & $13.897$ & $11.872$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.5195$ & $0.0223$ & $0.2841$ & $0.0018$ & $0.2820$ & $0.0018$ & $0.0063$ & $0.2808$ & $0.0017$ & $0.0061$ & $-0.9302$ & $0.0226$ & $-41.2223$ & $0.0185$ & $-0.2697$ & $4531$ & $71$ & $\dots$ & $\dots$ & $4531$ & $71$ & $\dots$ & $\dots$ & $-2.130$ & $0.136$ & $\dots$ & $\dots$ & $-2.130$ & $0.136$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J031034.98$-$745906.1 & 4639671376789331456 & 491604322 & 03103494$-$7459061 & 03:10:34.98 & $-$74:59:06.1 & $\dots$ & $\dots$ & $0.062$ & $13.919$ & $0.706$ & $12.346$ & $0.555$ & $13.683$ & $1.025$ & $13.907$ & $12.340$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.3206$ & $0.0119$ & $3.1189$ & $0.1162$ & $2.8849$ & $0.0994$ & $0.0345$ & $2.7919$ & $0.0838$ & $0.0300$ & $17.1483$ & $0.0146$ & $2.4981$ & $0.0131$ & $-0.1002$ & $5285$ & $84$ & $\dots$ & $\dots$ & $5285$ & $84$ & $\dots$ & $\dots$ & $-2.510$ & $0.246$ & $\dots$ & $\dots$ & $-2.510$ & $0.246$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J031057.42$-$315511.5 & 5057653230350066176 & 17217622 & 03105739$-$3155115 & 03:10:57.42 & $-$31:55:11.5 & $\dots$ & $\dots$ & $0.012$ & $13.823$ & $1.042$ & $11.844$ & $0.665$ & $13.507$ & $1.315$ & $13.855$ & $11.824$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.9683$ & $0.1146$ & $0.2520$ & $0.0073$ & $0.2504$ & $0.0072$ & $0.0287$ & $0.2499$ & $0.0065$ & $0.0261$ & $42.7125$ & $0.0805$ & $-10.0338$ & $0.1097$ & $-0.3739$ & $4503$ & $65$ & $\dots$ & $\dots$ & $4503$ & $65$ & $\dots$ & $\dots$ & $-0.429$ & $0.125$ & $\dots$ & $\dots$ & $-0.429$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J031134.08$-$833918.2 & 4618477671689805696 & 490706848 & 03113397$-$8339184 & 03:11:34.08 & $-$83:39:18.2 & $\dots$ & $\dots$ & $0.083$ & $13.006$ & $0.923$ & $11.239$ & $0.602$ & $13.169$ & $1.187$ & $13.458$ & $11.634$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.7992$ & $0.2374$ & $0.2632$ & $0.0164$ & $0.2614$ & $0.0162$ & $0.0621$ & $0.2614$ & $0.0167$ & $0.0639$ & $24.0800$ & $0.3200$ & $20.1012$ & $0.2727$ & $0.1746$ & $4963$ & $66$ & $\dots$ & $\dots$ & $4963$ & $66$ & $\dots$ & $\dots$ & $-0.422$ & $0.143$ & $\dots$ & $\dots$ & $-0.422$ & $0.143$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J031139.73$-$584947.6 & 4724081571648495744 & 499838942 & 03113975$-$5849475 & 03:11:39.73 & $-$58:49:47.6 & $\dots$ & $\dots$ & $0.018$ & $13.956$ & $0.968$ & $11.953$ & $0.700$ & $13.662$ & $1.314$ & $14.010$ & $11.980$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.3961$ & $0.3312$ & $0.7163$ & $0.1699$ & $0.7032$ & $0.1638$ & $0.2329$ & $1.0292$ & $0.4194$ & $0.4075$ & $-11.4994$ & $0.4054$ & $-17.8910$ & $0.5108$ & $-0.0389$ & $4481$ & $66$ & $\dots$ & $\dots$ & $4481$ & $66$ & $\dots$ & $\dots$ & $-0.960$ & $0.134$ & $\dots$ & $\dots$ & $-0.960$ & $0.134$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & GAIA EDR3 & $\dots$\\
J031144.12$+$003147.6 & 3266852765011704064 & 76123684 & 03114410$+$0031476 & 03:11:44.12 & $+$00:31:47.6 & $\dots$ & $\dots$ & $0.078$ & $13.820$ & $0.713$ & $12.578$ & $0.553$ & $13.615$ & $0.927$ & $13.803$ & $12.390$ & $\dots$ & $\dots$ & $\dots$ & $48.4$ & $5.7$ & $\dots$ & $\dots$ & $\dots$ & $1.2631$ & $0.0157$ & $0.7917$ & $0.0098$ & $0.7757$ & $0.0094$ & $0.0122$ & $0.7638$ & $0.0082$ & $0.0107$ & $24.4813$ & $0.0179$ & $0.4572$ & $0.0157$ & $0.0805$ & $5692$ & $67$ & $\dots$ & $\dots$ & $5692$ & $67$ & $\dots$ & $\dots$ & $0.105$ & $0.121$ & $\dots$ & $\dots$ & $0.105$ & $0.121$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & LAMOST\\
J031227.97$-$804923.6 & 4619412943767961856 & 490790514 & 03122792$-$8049237 & 03:12:27.97 & $-$80:49:23.6 & $\dots$ & $\dots$ & $0.059$ & $13.933$ & $0.854$ & $12.241$ & $0.634$ & $13.671$ & $1.116$ & $13.931$ & $12.219$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2847$ & $0.0111$ & $3.5125$ & $0.1374$ & $3.2186$ & $0.1154$ & $0.0358$ & $3.2054$ & $0.0892$ & $0.0278$ & $13.9949$ & $0.0151$ & $11.4341$ & $0.0128$ & $0.0190$ & $5021$ & $54$ & $\dots$ & $\dots$ & $5021$ & $54$ & $\dots$ & $\dots$ & $-1.520$ & $0.106$ & $\dots$ & $\dots$ & $-1.520$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J031241.15$-$370147.7 & 5046522736702969728 & 505152015 & 03124114$-$3701479 & 03:12:41.15 & $-$37:01:47.7 & $\dots$ & $\dots$ & $0.016$ & $13.941$ & $0.743$ & $12.353$ & $0.578$ & $13.706$ & $1.026$ & $13.930$ & $12.361$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.8832$ & $0.0136$ & $1.1322$ & $0.0174$ & $1.0999$ & $0.0164$ & $0.0149$ & $1.0895$ & $0.0174$ & $0.0160$ & $10.9428$ & $0.0102$ & $14.3267$ & $0.0148$ & $-0.2230$ & $5092$ & $58$ & $\dots$ & $\dots$ & $5092$ & $58$ & $\dots$ & $\dots$ & $-1.380$ & $0.108$ & $\dots$ & $\dots$ & $-1.380$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J031325.07$-$385345.7 & 4854062262871665920 & 505087286 & 03132505$-$3853460 & 03:13:25.07 & $-$38:53:45.7 & $\dots$ & $\dots$ & $0.016$ & $12.653$ & $0.772$ & $11.169$ & $0.547$ & $12.451$ & $0.996$ & $12.664$ & $11.142$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.6$ & $1.5$ & $13.0$ & $2.9975$ & $0.1502$ & $0.3336$ & $0.0167$ & $0.3307$ & $0.0164$ & $0.0497$ & $0.3213$ & $0.0142$ & $0.0441$ & $26.3445$ & $0.1404$ & $12.7289$ & $0.1778$ & $-0.3344$ & $5191$ & $66$ & $\dots$ & $\dots$ & $5191$ & $66$ & $\dots$ & $\dots$ & $-0.652$ & $0.125$ & $\dots$ & $\dots$ & $-0.652$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J031458.03$-$323649.1 & 5054513437458320896 & 17216539 & 03145801$-$3236489 & 03:14:58.03 & $-$32:36:49.1 & $\dots$ & $\dots$ & $0.015$ & $13.056$ & $0.722$ & $11.560$ & $0.551$ & $12.826$ & $0.980$ & $13.033$ & $11.537$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $105.7$ & $2.1$ & $12.0$ & $0.4240$ & $0.0119$ & $2.3585$ & $0.0659$ & $2.2222$ & $0.0585$ & $0.0263$ & $2.3037$ & $0.1089$ & $0.0473$ & $17.6253$ & $0.0082$ & $-12.3784$ & $0.0106$ & $-0.3055$ & $5215$ & $57$ & $\dots$ & $\dots$ & $5215$ & $57$ & $\dots$ & $\dots$ & $-2.090$ & $0.112$ & $\dots$ & $\dots$ & $-2.090$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J031542.09$-$315645.8 & 5054686232582338688 & 17255575 & 03154209$-$3156458 & 03:15:42.09 & $-$31:56:45.8 & $\dots$ & $\dots$ & $0.014$ & $13.810$ & $0.801$ & $12.277$ & $0.523$ & $13.753$ & $1.039$ & $13.982$ & $12.393$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.9061$ & $0.0920$ & $0.5246$ & $0.0253$ & $0.5176$ & $0.0246$ & $0.0476$ & $0.5078$ & $0.0184$ & $0.0361$ & $7.2814$ & $0.0678$ & $3.8122$ & $0.0836$ & $-0.5769$ & $5136$ & $110$ & $\dots$ & $\dots$ & $5136$ & $110$ & $\dots$ & $\dots$ & $-0.065$ & $0.141$ & $\dots$ & $\dots$ & $-0.065$ & $0.141$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J031622.08$-$835821.3 & 4615433123992282880 & 490702888 & 03162210$-$8358210 & 03:16:22.08 & $-$83:58:21.3 & $\dots$ & $\dots$ & $0.088$ & $13.790$ & $0.905$ & $12.029$ & $0.590$ & $13.531$ & $1.156$ & $13.807$ & $12.032$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.3023$ & $0.0117$ & $3.3085$ & $0.1279$ & $3.0465$ & $0.1084$ & $0.0356$ & $2.9812$ & $0.0996$ & $0.0334$ & $-2.2647$ & $0.0145$ & $-9.0056$ & $0.0140$ & $0.0081$ & $5016$ & $55$ & $\dots$ & $\dots$ & $5016$ & $55$ & $\dots$ & $\dots$ & $-1.380$ & $0.112$ & $\dots$ & $\dots$ & $-1.380$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J031707.71$-$324348.1 & 5054587482693781376 & 17250919 & 03170771$-$3243481 & 03:17:07.71 & $-$32:43:48.1 & $\dots$ & $\dots$ & $0.013$ & $13.974$ & $0.873$ & $12.230$ & $0.641$ & $13.674$ & $1.162$ & $13.953$ & $12.168$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.0756$ & $0.0131$ & $13.2267$ & $2.2867$ & $9.8421$ & $1.2661$ & $0.1286$ & $9.6215$ & $0.7458$ & $0.0775$ & $3.1419$ & $0.0095$ & $-5.3563$ & $0.0129$ & $-0.3311$ & $4825$ & $58$ & $\dots$ & $\dots$ & $4825$ & $58$ & $\dots$ & $\dots$ & $-2.200$ & $0.141$ & $\dots$ & $\dots$ & $-2.200$ & $0.141$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J031715.81$-$460639.2 & 4847023155071001216 & 504485706 & 03171581$-$4606391 & 03:17:15.81 & $-$46:06:39.2 & $\dots$ & $\dots$ & $0.023$ & $13.654$ & $0.755$ & $12.129$ & $0.560$ & $13.484$ & $0.982$ & $13.691$ & $12.192$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.6207$ & $0.0120$ & $1.6110$ & $0.0313$ & $1.5463$ & $0.0288$ & $0.0186$ & $1.5238$ & $0.0289$ & $0.0190$ & $2.5522$ & $0.0125$ & $2.2445$ & $0.0162$ & $-0.1237$ & $5220$ & $56$ & $\dots$ & $\dots$ & $5220$ & $56$ & $\dots$ & $\dots$ & $-1.150$ & $0.112$ & $\dots$ & $\dots$ & $-1.150$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J031801.89$-$633827.9 & 4720514790287934592 & 499591050 & 03180190$-$6338275 & 03:18:01.89 & $-$63:38:27.9 & $\dots$ & $\dots$ & $0.019$ & $13.831$ & $0.722$ & $13.556$ & $0.590$ & $13.847$ & $0.875$ & $14.017$ & $12.685$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.7720$ & $0.0123$ & $0.5643$ & $0.0039$ & $0.5562$ & $0.0038$ & $0.0069$ & $0.5546$ & $0.0036$ & $0.0066$ & $-2.3083$ & $0.0173$ & $-30.6275$ & $0.0162$ & $0.0195$ & $5600$ & $67$ & $\dots$ & $\dots$ & $5600$ & $67$ & $\dots$ & $\dots$ & $0.009$ & $0.136$ & $\dots$ & $\dots$ & $0.009$ & $0.136$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J031803.38$-$061222.2 & 5169922679033677056 & 21501344 & 03180338$-$0612222 & 03:18:03.38 & $-$06:12:22.2 & $\dots$ & $\dots$ & $0.058$ & $13.660$ & $0.870$ & $12.062$ & $0.555$ & $13.453$ & $1.059$ & $13.690$ & $12.069$ & $\dots$ & $\dots$ & $\dots$ & $-39.3$ & $5.6$ & $\dots$ & $\dots$ & $\dots$ & $3.1730$ & $0.0340$ & $0.3152$ & $0.0034$ & $0.3126$ & $0.0033$ & $0.0106$ & $0.3110$ & $0.0039$ & $0.0124$ & $12.5143$ & $0.0381$ & $15.8969$ & $0.0355$ & $0.1468$ & $5178$ & $66$ & $\dots$ & $\dots$ & $5178$ & $66$ & $\dots$ & $\dots$ & $-0.591$ & $0.122$ & $\dots$ & $\dots$ & $-0.591$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & LAMOST\\
J031845.82$-$032640.1 & 3260987184010345600 & 21641147 & 03184582$-$0326399 & 03:18:45.82 & $-$03:26:40.1 & $\dots$ & $\dots$ & $0.046$ & $13.893$ & $0.770$ & $12.351$ & $0.528$ & $13.667$ & $1.023$ & $13.890$ & $12.326$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.4283$ & $0.0199$ & $2.3349$ & $0.1085$ & $2.2013$ & $0.0964$ & $0.0438$ & $2.1455$ & $0.0867$ & $0.0404$ & $18.6482$ & $0.0173$ & $-16.3398$ & $0.0162$ & $0.1507$ & $5197$ & $56$ & $\dots$ & $\dots$ & $5197$ & $56$ & $\dots$ & $\dots$ & $-1.600$ & $0.117$ & $\dots$ & $\dots$ & $-1.600$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J031904.19$-$554436.9 & 4733533935673926400 & 502369065 & 03190419$-$5544369 & 03:19:04.19 & $-$55:44:36.9 & $\dots$ & $\dots$ & $0.022$ & $13.841$ & $0.889$ & $12.174$ & $0.597$ & $13.631$ & $1.125$ & $13.895$ & $12.169$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1425$ & $0.0116$ & $7.0178$ & $0.5716$ & $5.9349$ & $0.4088$ & $0.0689$ & $5.3480$ & $0.2470$ & $0.0462$ & $7.8360$ & $0.0116$ & $0.9461$ & $0.0134$ & $0.0437$ & $4895$ & $56$ & $\dots$ & $\dots$ & $4895$ & $56$ & $\dots$ & $\dots$ & $-1.490$ & $0.135$ & $\dots$ & $\dots$ & $-1.490$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J031917.06$-$780435.4 & 4626762594883280896 & 491476897 & 03191702$-$7804357 & 03:19:17.06 & $-$78:04:35.4 & $\dots$ & $\dots$ & $0.082$ & $13.770$ & $1.116$ & $11.591$ & $0.735$ & $13.373$ & $1.442$ & $13.785$ & $11.547$ & $\dots$ & $\dots$ & $\dots$ & $-32.4$ & $0.5$ & $\dots$ & $\dots$ & $\dots$ & $5.0350$ & $0.1254$ & $0.1986$ & $0.0049$ & $0.1976$ & $0.0049$ & $0.0248$ & $0.1976$ & $0.0044$ & $0.0223$ & $6.0860$ & $0.1657$ & $27.2821$ & $0.1665$ & $0.0166$ & $4466$ & $65$ & $\dots$ & $\dots$ & $4466$ & $65$ & $\dots$ & $\dots$ & $-0.071$ & $0.129$ & $\dots$ & $\dots$ & $-0.071$ & $0.129$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J032040.73$-$022828.1 & 3261926235660112640 & 21684865 & 03204071$-$0228280 & 03:20:40.73 & $-$02:28:28.1 & $\dots$ & $\dots$ & $0.051$ & $13.622$ & $0.706$ & $12.068$ & $0.541$ & $13.373$ & $0.997$ & $13.586$ & $12.063$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.5424$ & $0.0171$ & $1.8436$ & $0.0582$ & $1.7593$ & $0.0530$ & $0.0301$ & $1.6605$ & $0.0512$ & $0.0308$ & $31.5026$ & $0.0174$ & $-3.1784$ & $0.0172$ & $0.3056$ & $5286$ & $59$ & $\dots$ & $\dots$ & $5286$ & $59$ & $\dots$ & $\dots$ & $-1.990$ & $0.125$ & $\dots$ & $\dots$ & $-1.990$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J032109.39$-$111346.2 & 5162917583078297600 & 20794654 & 03210937$-$1113461 & 03:21:09.39 & $-$11:13:46.2 & $\dots$ & $\dots$ & $0.070$ & $13.820$ & $0.824$ & $12.162$ & $0.598$ & $13.584$ & $1.088$ & $13.832$ & $12.164$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2080$ & $0.0161$ & $4.8087$ & $0.3733$ & $4.2743$ & $0.2949$ & $0.0690$ & $3.9830$ & $0.1559$ & $0.0391$ & $13.0194$ & $0.0166$ & $-3.0275$ & $0.0155$ & $0.1878$ & $5134$ & $61$ & $\dots$ & $\dots$ & $5134$ & $61$ & $\dots$ & $\dots$ & $-2.110$ & $0.145$ & $\dots$ & $\dots$ & $-2.110$ & $0.145$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J032146.70$-$034335.7 & 3260931589953722624 & 21646792 & 03214671$-$0343357 & 03:21:46.70 & $-$03:43:35.7 & $\dots$ & $\dots$ & $0.025$ & $11.272$ & $1.026$ & $9.219$ & $0.797$ & $11.085$ & $1.338$ & $11.445$ & $9.376$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.1141$ & $0.0278$ & $0.4730$ & $0.0062$ & $0.4673$ & $0.0061$ & $0.0130$ & $0.4692$ & $0.0059$ & $0.0125$ & $-9.6231$ & $0.0233$ & $1.3294$ & $0.0246$ & $0.0619$ & $4594$ & $124$ & $\dots$ & $\dots$ & $4594$ & $124$ & $\dots$ & $\dots$ & $-2.960$ & $0.297$ & $\dots$ & $\dots$ & $-2.960$ & $0.297$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J032156.28$-$775021.3 & 4626772142595018624 & 491478510 & 03215609$-$7750216 & 03:21:56.28 & $-$77:50:21.3 & $\dots$ & $\dots$ & $0.092$ & $13.225$ & $0.759$ & $11.569$ & $0.522$ & $12.966$ & $1.064$ & $13.205$ & $11.577$ & $\dots$ & $\dots$ & $\dots$ & $83.3$ & $0.7$ & $\dots$ & $\dots$ & $\dots$ & $0.6798$ & $0.0148$ & $1.4710$ & $0.0319$ & $1.4169$ & $0.0296$ & $0.0209$ & $1.4359$ & $0.0284$ & $0.0198$ & $60.5602$ & $0.0187$ & $27.6948$ & $0.0179$ & $0.1022$ & $5245$ & $56$ & $\dots$ & $\dots$ & $5245$ & $56$ & $\dots$ & $\dots$ & $-1.670$ & $0.110$ & $\dots$ & $\dots$ & $-1.670$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J032302.98$-$742436.3 & 4639757344854697088 & 491607857 & 03230296$-$7424363 & 03:23:02.98 & $-$74:24:36.3 & $\dots$ & $\dots$ & $0.061$ & $13.969$ & $0.915$ & $12.116$ & $0.626$ & $13.679$ & $1.223$ & $13.984$ & $12.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.0935$ & $0.0119$ & $10.6930$ & $1.3587$ & $8.3669$ & $0.8319$ & $0.0994$ & $8.0288$ & $0.5785$ & $0.0721$ & $6.2754$ & $0.0143$ & $2.8033$ & $0.0161$ & $0.1010$ & $4872$ & $101$ & $\dots$ & $\dots$ & $4872$ & $101$ & $\dots$ & $\dots$ & $-2.730$ & $0.354$ & $\dots$ & $\dots$ & $-2.730$ & $0.354$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J032305.19$+$004104.1 & 3267422453769111808 & 76146292 & 03230520$+$0041041 & 03:23:05.19 & $+$00:41:04.1 & $\dots$ & $\dots$ & $0.098$ & $13.075$ & $1.017$ & $10.876$ & $0.695$ & $12.707$ & $1.396$ & $13.095$ & $10.931$ & $\dots$ & $\dots$ & $\dots$ & $15.1$ & $0.1$ & $13.7$ & $7.2$ & $5.0$ & $5.2050$ & $0.1579$ & $0.1921$ & $0.0058$ & $0.1912$ & $0.0058$ & $0.0302$ & $0.1879$ & $0.0051$ & $0.0272$ & $2.5154$ & $0.1477$ & $-8.7666$ & $0.1245$ & $0.0812$ & $4496$ & $69$ & $\dots$ & $\dots$ & $4496$ & $69$ & $\dots$ & $\dots$ & $-1.510$ & $0.139$ & $\dots$ & $\dots$ & $-1.510$ & $0.139$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & APOGEE\\
J032332.95$-$375253.6 & 4854374180576372608 & 505084196 & 03233294$-$3752539 & 03:23:32.95 & $-$37:52:53.6 & $\dots$ & $\dots$ & $0.015$ & $13.165$ & $0.788$ & $11.573$ & $0.572$ & $12.936$ & $1.051$ & $13.170$ & $11.561$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.3775$ & $0.0144$ & $2.6490$ & $0.1012$ & $2.4783$ & $0.0886$ & $0.0357$ & $2.5710$ & $0.0941$ & $0.0366$ & $21.8543$ & $0.0131$ & $4.8847$ & $0.0187$ & $-0.3799$ & $5033$ & $54$ & $\dots$ & $\dots$ & $5033$ & $54$ & $\dots$ & $\dots$ & $-1.410$ & $0.106$ & $\dots$ & $\dots$ & $-1.410$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J032441.20$-$355044.2 & 4860870576309942784 & 17184634 & 03244121$-$3550445 & 03:24:41.20 & $-$35:50:44.2 & $\dots$ & $\dots$ & $0.011$ & $13.840$ & $0.792$ & $12.256$ & $0.618$ & $13.658$ & $1.071$ & $13.900$ & $12.260$ & $\dots$ & $\dots$ & $\dots$ & $68.4$ & $0.8$ & $\dots$ & $\dots$ & $\dots$ & $2.5776$ & $0.0124$ & $0.3880$ & $0.0019$ & $0.3841$ & $0.0018$ & $0.0048$ & $0.3824$ & $0.0019$ & $0.0050$ & $3.4198$ & $0.0104$ & $22.3074$ & $0.0138$ & $-0.1878$ & $4997$ & $69$ & $\dots$ & $\dots$ & $4997$ & $69$ & $\dots$ & $\dots$ & $-0.618$ & $0.126$ & $\dots$ & $\dots$ & $-0.618$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J032446.08$-$181746.7 & 5105050737081240576 & 20637757 & 03244607$-$1817464 & 03:24:46.08 & $-$18:17:46.7 & $\dots$ & $\dots$ & $0.037$ & $13.920$ & $1.146$ & $11.672$ & $0.710$ & $13.563$ & $1.470$ & $13.989$ & $11.704$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47.7$ & $3.8$ & $9.0$ & $3.5459$ & $0.1559$ & $0.2820$ & $0.0124$ & $0.2800$ & $0.0122$ & $0.0436$ & $0.2715$ & $0.0122$ & $0.0448$ & $9.3424$ & $0.1475$ & $-24.7901$ & $0.1576$ & $-0.0673$ & $4273$ & $65$ & $\dots$ & $\dots$ & $4273$ & $65$ & $\dots$ & $\dots$ & $-0.548$ & $0.127$ & $\dots$ & $\dots$ & $-0.548$ & $0.127$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J032452.59$-$010101.7 & 3262547597168593152 & 21710740 & 03245256$-$0101016 & 03:24:52.59 & $-$01:01:01.7 & $\dots$ & $\dots$ & $0.090$ & $13.798$ & $0.751$ & $11.938$ & $0.549$ & $13.373$ & $1.148$ & $13.647$ & $11.884$ & $\dots$ & $\dots$ & $\dots$ & $11.2$ & $39.4$ & $\dots$ & $\dots$ & $\dots$ & $2.1953$ & $0.0167$ & $0.4555$ & $0.0035$ & $0.4502$ & $0.0034$ & $0.0075$ & $0.4472$ & $0.0029$ & $0.0066$ & $43.9465$ & $0.0180$ & $-6.1482$ & $0.0160$ & $0.0972$ & $5084$ & $66$ & $\dots$ & $\dots$ & $5084$ & $66$ & $\dots$ & $\dots$ & $-0.361$ & $0.121$ & $\dots$ & $\dots$ & $-0.361$ & $0.121$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & APOGEE\\
J032505.95$-$673402.8 & 4670665986805875328 & 499326897 & 03250598$-$6734030 & 03:25:05.95 & $-$67:34:02.8 & $\dots$ & $\dots$ & $0.031$ & $13.121$ & $0.833$ & $11.510$ & $0.587$ & $12.918$ & $1.120$ & $13.179$ & $11.461$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $34.4$ & $10.9$ & $16.0$ & $3.4186$ & $0.0125$ & $0.2925$ & $0.0011$ & $0.2903$ & $0.0011$ & $0.0036$ & $0.2914$ & $0.0010$ & $0.0036$ & $-12.3067$ & $0.0146$ & $12.4583$ & $0.0163$ & $0.0947$ & $4928$ & $68$ & $\dots$ & $\dots$ & $4928$ & $68$ & $\dots$ & $\dots$ & $-0.841$ & $0.126$ & $\dots$ & $\dots$ & $-0.841$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J032513.94$-$472813.9 & 4845907425646502400 & 504375395 & 03251394$-$4728137 & 03:25:13.94 & $-$47:28:13.9 & $\dots$ & $\dots$ & $0.011$ & $13.163$ & $0.614$ & $13.847$ & $0.735$ & $13.087$ & $0.769$ & $13.224$ & $12.055$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37.7$ & $7.2$ & $7.0$ & $1.3801$ & $0.0103$ & $0.7246$ & $0.0054$ & $0.7112$ & $0.0052$ & $0.0073$ & $0.7078$ & $0.0052$ & $0.0074$ & $17.8825$ & $0.0101$ & $-3.1490$ & $0.0119$ & $-0.1779$ & $5843$ & $67$ & $\dots$ & $\dots$ & $5843$ & $67$ & $\dots$ & $\dots$ & $-0.430$ & $0.126$ & $\dots$ & $\dots$ & $-0.430$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J032624.36$-$165446.3 & 5105731437857874176 & 20654178 & 03262437$-$1654458 & 03:26:24.36 & $-$16:54:46.3 & $\dots$ & $\dots$ & $0.034$ & $13.576$ & $0.979$ & $11.620$ & $0.693$ & $13.181$ & $1.214$ & $13.483$ & $11.615$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.8111$ & $0.0322$ & $0.2624$ & $0.0022$ & $0.2606$ & $0.0022$ & $0.0084$ & $0.2593$ & $0.0022$ & $0.0086$ & $-26.0689$ & $0.0392$ & $-38.2569$ & $0.0371$ & $-0.3034$ & $4699$ & $68$ & $\dots$ & $\dots$ & $4699$ & $68$ & $\dots$ & $\dots$ & $-1.454$ & $0.129$ & $\dots$ & $\dots$ & $-1.454$ & $0.129$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J032639.38$-$860443.4 & 4613534061252765952 & 490497573 & 03263905$-$8604436 & 03:26:39.38 & $-$86:04:43.4 & $\dots$ & $\dots$ & $0.091$ & $13.790$ & $0.762$ & $12.149$ & $0.591$ & $13.556$ & $1.076$ & $13.799$ & $12.151$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.3518$ & $0.0119$ & $2.8425$ & $0.0958$ & $2.6469$ & $0.0831$ & $0.0314$ & $2.6374$ & $0.0908$ & $0.0344$ & $23.5057$ & $0.0148$ & $12.0743$ & $0.0138$ & $-0.0275$ & $5221$ & $57$ & $\dots$ & $\dots$ & $5221$ & $57$ & $\dots$ & $\dots$ & $-1.950$ & $0.112$ & $\dots$ & $\dots$ & $-1.950$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J032705.38$-$442145.2 & 4846853555402102144 & 504672852 & 03270533$-$4421446 & 03:27:05.38 & $-$44:21:45.2 & $\dots$ & $\dots$ & $0.010$ & $13.777$ & $0.932$ & $11.906$ & $0.620$ & $13.453$ & $1.223$ & $13.759$ & $11.876$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4.3018$ & $0.0601$ & $0.2325$ & $0.0032$ & $0.2311$ & $0.0032$ & $0.0139$ & $0.2306$ & $0.0030$ & $0.0132$ & $46.2079$ & $0.0651$ & $-50.2904$ & $0.0715$ & $-0.1452$ & $4655$ & $66$ & $\dots$ & $\dots$ & $4655$ & $66$ & $\dots$ & $\dots$ & $-0.713$ & $0.136$ & $\dots$ & $\dots$ & $-0.713$ & $0.136$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J032742.07$-$560732.6 & 4730778112858333184 & 502306525 & 03274207$-$5607325 & 03:27:42.07 & $-$56:07:32.6 & $\dots$ & $\dots$ & $0.015$ & $13.774$ & $0.720$ & $12.212$ & $0.526$ & $13.546$ & $1.011$ & $13.764$ & $12.219$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1179$ & $0.0104$ & $8.4840$ & $0.7467$ & $6.9508$ & $0.5012$ & $0.0721$ & $6.8090$ & $0.4137$ & $0.0608$ & $-1.4644$ & $0.0118$ & $-6.7760$ & $0.0136$ & $-0.0258$ & $5130$ & $55$ & $\dots$ & $\dots$ & $5130$ & $55$ & $\dots$ & $\dots$ & $-1.720$ & $0.110$ & $\dots$ & $\dots$ & $-1.720$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J032816.91$-$780110.5 & 4626567465929471744 & 491475785 & 03281682$-$7801107 & 03:28:16.91 & $-$78:01:10.5 & $\dots$ & $\dots$ & $0.121$ & $13.855$ & $0.849$ & $12.091$ & $0.560$ & $13.709$ & $1.106$ & $13.965$ & $12.269$ & $\dots$ & $\dots$ & $\dots$ & $36.9$ & $0.6$ & $\dots$ & $\dots$ & $\dots$ & $2.3602$ & $0.0172$ & $0.4237$ & $0.0031$ & $0.4191$ & $0.0030$ & $0.0072$ & $0.4169$ & $0.0031$ & $0.0073$ & $13.1728$ & $0.0186$ & $3.3345$ & $0.0226$ & $-0.0310$ & $5254$ & $71$ & $\dots$ & $\dots$ & $5254$ & $71$ & $\dots$ & $\dots$ & $-0.847$ & $0.153$ & $\dots$ & $\dots$ & $-0.847$ & $0.153$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J032823.68$-$115519.2 & 5162112813582550144 & 20814721 & 03282365$-$1155187 & 03:28:23.68 & $-$11:55:19.2 & $\dots$ & $\dots$ & $0.068$ & $13.319$ & $0.783$ & $11.764$ & $0.570$ & $13.104$ & $1.027$ & $13.329$ & $11.758$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.5128$ & $0.0159$ & $1.9499$ & $0.0604$ & $1.8559$ & $0.0547$ & $0.0295$ & $1.7944$ & $0.0538$ & $0.0300$ & $16.8231$ & $0.0163$ & $-32.7702$ & $0.0136$ & $-0.1972$ & $5254$ & $55$ & $\dots$ & $\dots$ & $5254$ & $55$ & $\dots$ & $\dots$ & $-1.400$ & $0.106$ & $\dots$ & $\dots$ & $-1.400$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J032828.42$-$064820.1 & 5168881097925087872 & 21533366 & 03282844$-$0648199 & 03:28:28.42 & $-$06:48:20.1 & $\dots$ & $\dots$ & $0.044$ & $13.146$ & $1.048$ & $10.959$ & $0.696$ & $12.771$ & $1.374$ & $13.148$ & $11.020$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $5.3051$ & $0.0241$ & $0.1885$ & $0.0009$ & $0.1876$ & $0.0008$ & $0.0045$ & $0.1876$ & $0.0009$ & $0.0049$ & $-3.0274$ & $0.0292$ & $-12.1073$ & $0.0236$ & $-0.1858$ & $4451$ & $66$ & $\dots$ & $\dots$ & $4451$ & $66$ & $\dots$ & $\dots$ & $-0.637$ & $0.123$ & $\dots$ & $\dots$ & $-0.637$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J032851.38$-$445425.0 & 4846768102732850688 & 504578626 & 03285137$-$4454250 & 03:28:51.38 & $-$44:54:25.0 & $\dots$ & $\dots$ & $0.012$ & $12.945$ & $0.633$ & $12.533$ & $0.523$ & $13.106$ & $0.755$ & $13.239$ & $12.093$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.2926$ & $0.0102$ & $0.7736$ & $0.0061$ & $0.7584$ & $0.0059$ & $0.0077$ & $0.7534$ & $0.0054$ & $0.0072$ & $29.3538$ & $0.0116$ & $14.0987$ & $0.0124$ & $-0.0996$ & $5870$ & $67$ & $\dots$ & $\dots$ & $5870$ & $67$ & $\dots$ & $\dots$ & $-0.678$ & $0.126$ & $\dots$ & $\dots$ & $-0.678$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J032919.58$-$070153.3 & 5168686278209181312 & 21533564 & 03291955$-$0701535 & 03:29:19.58 & $-$07:01:53.3 & $\dots$ & $\dots$ & $0.049$ & $13.552$ & $1.064$ & $11.451$ & $0.749$ & $13.166$ & $1.343$ & $13.528$ & $11.450$ & $\dots$ & $\dots$ & $\dots$ & $10.7$ & $17.1$ & $18.9$ & $15.2$ & $5.0$ & $1.5836$ & $0.0146$ & $0.6315$ & $0.0058$ & $0.6213$ & $0.0056$ & $0.0091$ & $0.6165$ & $0.0062$ & $0.0100$ & $24.8343$ & $0.0178$ & $13.8043$ & $0.0127$ & $-0.3473$ & $4516$ & $67$ & $\dots$ & $\dots$ & $4516$ & $67$ & $\dots$ & $\dots$ & $-0.740$ & $0.134$ & $\dots$ & $\dots$ & $-0.740$ & $0.134$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & APOGEE\\
J032929.54$-$040829.0 & 3248705329890623232 & 21674195 & 03292950$-$0408289 & 03:29:29.54 & $-$04:08:29.0 & $\dots$ & $\dots$ & $0.030$ & $13.728$ & $0.999$ & $11.875$ & $0.618$ & $13.438$ & $1.209$ & $13.737$ & $11.877$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.2773$ & $0.0154$ & $0.4391$ & $0.0030$ & $0.4342$ & $0.0029$ & $0.0067$ & $0.4289$ & $0.0037$ & $0.0086$ & $46.9225$ & $0.0198$ & $-17.8150$ & $0.0159$ & $-0.0240$ & $4762$ & $69$ & $\dots$ & $\dots$ & $4762$ & $69$ & $\dots$ & $\dots$ & $-0.426$ & $0.125$ & $\dots$ & $\dots$ & $-0.426$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J032945.08$-$135015.7 & 5113183618433348864 & 20802571 & 03294508$-$1350158 & 03:29:45.08 & $-$13:50:15.7 & $\dots$ & $\dots$ & $0.059$ & $13.787$ & $0.789$ & $12.158$ & $0.557$ & $13.651$ & $1.080$ & $13.896$ & $12.241$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.2530$ & $0.0272$ & $0.4439$ & $0.0054$ & $0.4388$ & $0.0052$ & $0.0119$ & $0.4361$ & $0.0046$ & $0.0105$ & $6.2909$ & $0.0243$ & $2.6441$ & $0.0237$ & $0.0563$ & $5105$ & $68$ & $\dots$ & $\dots$ & $5105$ & $68$ & $\dots$ & $\dots$ & $-0.930$ & $0.150$ & $\dots$ & $\dots$ & $-0.930$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J032952.97$-$081545.8 & 5165446670276769920 & 21518527 & 03295295$-$0815459 & 03:29:52.97 & $-$08:15:45.8 & $\dots$ & $\dots$ & $0.062$ & $12.578$ & $0.638$ & $13.229$ & $0.675$ & $12.438$ & $0.842$ & $12.598$ & $11.318$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $11.3$ & $1.2$ & $10.0$ & $2.2095$ & $0.0200$ & $0.4526$ & $0.0041$ & $0.4473$ & $0.0040$ & $0.0089$ & $0.4468$ & $0.0040$ & $0.0090$ & $6.7087$ & $0.0236$ & $1.9289$ & $0.0171$ & $-0.0433$ & $5837$ & $67$ & $\dots$ & $\dots$ & $5837$ & $67$ & $\dots$ & $\dots$ & $-0.374$ & $0.123$ & $\dots$ & $\dots$ & $-0.374$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J032954.56$-$414327.2 & 4849477368103313408 & 504763065 & 03295457$-$4143273 & 03:29:54.56 & $-$41:43:27.2 & $\dots$ & $\dots$ & $0.010$ & $13.738$ & $0.823$ & $12.341$ & $0.607$ & $13.467$ & $1.056$ & $13.702$ & $12.085$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.7773$ & $0.0114$ & $1.2865$ & $0.0189$ & $1.2448$ & $0.0177$ & $0.0142$ & $1.2320$ & $0.0168$ & $0.0136$ & $4.2920$ & $0.0111$ & $-1.1116$ & $0.0158$ & $-0.3906$ & $5010$ & $56$ & $\dots$ & $\dots$ & $5010$ & $56$ & $\dots$ & $\dots$ & $-0.880$ & $0.112$ & $\dots$ & $\dots$ & $-0.880$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J033042.04$-$214915.0 & 5098890242150226176 & 17855005 & 03304203$-$2149148 & 03:30:42.04 & $-$21:49:15.0 & $\dots$ & $\dots$ & $0.031$ & $13.842$ & $0.943$ & $11.909$ & $0.670$ & $13.691$ & $1.271$ & $14.019$ & $12.059$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.4034$ & $0.0166$ & $2.4787$ & $0.1018$ & $2.3286$ & $0.0899$ & $0.0386$ & $2.2899$ & $0.0760$ & $0.0332$ & $7.8847$ & $0.0161$ & $-11.9993$ & $0.0160$ & $-0.0234$ & $4625$ & $55$ & $\dots$ & $\dots$ & $4625$ & $55$ & $\dots$ & $\dots$ & $-1.400$ & $0.106$ & $\dots$ & $\dots$ & $-1.400$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J033143.71$+$022522.6 & 3268124732461674368 & 76175133 & 03314371$+$0225226 & 03:31:43.71 & $+$02:25:22.6 & $\dots$ & $\dots$ & $0.091$ & $13.658$ & $0.828$ & $11.967$ & $0.612$ & $13.417$ & $1.087$ & $13.664$ & $11.999$ & $\dots$ & $\dots$ & $\dots$ & $-16.6$ & $4.0$ & $\dots$ & $\dots$ & $\dots$ & $2.2790$ & $0.0546$ & $0.4388$ & $0.0105$ & $0.4338$ & $0.0103$ & $0.0237$ & $0.4325$ & $0.0117$ & $0.0270$ & $7.1169$ & $0.0623$ & $-1.7019$ & $0.0510$ & $0.0559$ & $5218$ & $67$ & $\dots$ & $\dots$ & $5218$ & $67$ & $\dots$ & $\dots$ & $-0.600$ & $0.184$ & $\dots$ & $\dots$ & $-0.600$ & $0.184$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & LAMOST\\
J033305.69$-$132613.1 & 5113406029019672576 & 21117192 & 03330567$-$1326128 & 03:33:05.69 & $-$13:26:13.1 & $\dots$ & $\dots$ & $0.032$ & $13.863$ & $0.905$ & $12.001$ & $0.659$ & $13.524$ & $1.198$ & $13.819$ & $11.977$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.2107$ & $0.0144$ & $0.8260$ & $0.0098$ & $0.8086$ & $0.0094$ & $0.0116$ & $0.8020$ & $0.0104$ & $0.0130$ & $17.9851$ & $0.0152$ & $-14.4638$ & $0.0134$ & $0.0878$ & $4770$ & $61$ & $\dots$ & $\dots$ & $4770$ & $61$ & $\dots$ & $\dots$ & $-1.450$ & $0.145$ & $\dots$ & $\dots$ & $-1.450$ & $0.145$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J033316.13$-$413655.7 & 4849819556737638144 & 504763703 & 03331614$-$4136559 & 03:33:16.13 & $-$41:36:55.7 & $\dots$ & $\dots$ & $0.011$ & $13.233$ & $0.611$ & $13.214$ & $0.653$ & $13.337$ & $0.723$ & $13.461$ & $12.364$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.6270$ & $0.0104$ & $0.6146$ & $0.0039$ & $0.6049$ & $0.0038$ & $0.0063$ & $0.6015$ & $0.0031$ & $0.0052$ & $3.0932$ & $0.0100$ & $-5.1535$ & $0.0133$ & $0.0493$ & $5990$ & $67$ & $\dots$ & $\dots$ & $5990$ & $67$ & $\dots$ & $\dots$ & $-0.463$ & $0.130$ & $\dots$ & $\dots$ & $-0.463$ & $0.130$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J033320.74$-$435434.2 & 4848228322894301824 & 504589827 & 03332072$-$4354341 & 03:33:20.74 & $-$43:54:34.2 & $\dots$ & $\dots$ & $0.006$ & $13.126$ & $0.997$ & $11.136$ & $0.695$ & $12.808$ & $1.285$ & $13.143$ & $11.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51.7$ & $9.4$ & $13.0$ & $1.1668$ & $0.0128$ & $0.8570$ & $0.0094$ & $0.8383$ & $0.0090$ & $0.0107$ & $0.8498$ & $0.0086$ & $0.0101$ & $19.7699$ & $0.0127$ & $-0.7012$ & $0.0144$ & $-0.1423$ & $4546$ & $64$ & $\dots$ & $\dots$ & $4546$ & $64$ & $\dots$ & $\dots$ & $-1.630$ & $0.206$ & $\dots$ & $\dots$ & $-1.630$ & $0.206$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J033423.15$-$655749.5 & 4671235091447888640 & 499368840 & 03342315$-$6557494 & 03:34:23.15 & $-$65:57:49.5 & $\dots$ & $\dots$ & $0.058$ & $13.702$ & $0.950$ & $11.788$ & $0.635$ & $13.399$ & $1.257$ & $13.721$ & $11.783$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1038$ & $0.0113$ & $9.6355$ & $1.0521$ & $7.7052$ & $0.6728$ & $0.0873$ & $6.8062$ & $0.4883$ & $0.0717$ & $6.6145$ & $0.0158$ & $5.0817$ & $0.0135$ & $0.0682$ & $4739$ & $103$ & $\dots$ & $\dots$ & $4739$ & $103$ & $\dots$ & $\dots$ & $-1.940$ & $0.437$ & $\dots$ & $\dots$ & $-1.940$ & $0.437$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J033452.24$-$245847.4 & 5085102984814775936 & 18054166 & 03345226$-$2458474 & 03:34:52.24 & $-$24:58:47.4 & $\dots$ & $\dots$ & $0.020$ & $13.328$ & $0.662$ & $11.929$ & $0.504$ & $13.127$ & $0.922$ & $13.313$ & $11.907$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.5238$ & $0.0118$ & $1.9091$ & $0.0432$ & $1.8188$ & $0.0392$ & $0.0215$ & $1.7453$ & $0.0304$ & $0.0174$ & $-3.5490$ & $0.0105$ & $-4.6309$ & $0.0119$ & $-0.2588$ & $5391$ & $164$ & $\dots$ & $\dots$ & $5391$ & $164$ & $\dots$ & $\dots$ & $-2.390$ & $0.559$ & $\dots$ & $\dots$ & $-2.390$ & $0.559$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J033455.85$-$240232.9 & 5086296023651646208 & 18080478 & 03345583$-$2402328 & 03:34:55.85 & $-$24:02:32.9 & $\dots$ & $\dots$ & $0.019$ & $13.670$ & $0.725$ & $12.092$ & $0.535$ & $13.431$ & $1.012$ & $13.649$ & $12.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.3030$ & $0.0144$ & $3.3004$ & $0.1570$ & $3.0396$ & $0.1332$ & $0.0438$ & $2.8873$ & $0.1335$ & $0.0462$ & $12.9659$ & $0.0116$ & $-7.2556$ & $0.0136$ & $-0.3420$ & $5144$ & $56$ & $\dots$ & $\dots$ & $5144$ & $56$ & $\dots$ & $\dots$ & $-1.830$ & $0.117$ & $\dots$ & $\dots$ & $-1.830$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J033511.65$-$381051.6 & 4859420870228540032 & 17319865 & 03351165$-$3810517 & 03:35:11.65 & $-$38:10:51.6 & $\dots$ & $\dots$ & $0.014$ & $13.754$ & $0.941$ & $11.736$ & $0.680$ & $13.397$ & $1.299$ & $13.738$ & $11.732$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.5350$ & $0.1493$ & $0.2829$ & $0.0120$ & $0.2808$ & $0.0118$ & $0.0419$ & $0.2751$ & $0.0104$ & $0.0380$ & $-3.0779$ & $0.1395$ & $9.3340$ & $0.1693$ & $-0.2700$ & $4503$ & $66$ & $\dots$ & $\dots$ & $4503$ & $66$ & $\dots$ & $\dots$ & $-0.890$ & $0.123$ & $\dots$ & $\dots$ & $-0.890$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J033524.71$-$191404.4 & 5101275117230588416 & 20883057 & 03352472$-$1914041 & 03:35:24.71 & $-$19:14:04.4 & $\dots$ & $\dots$ & $0.036$ & $13.968$ & $1.010$ & $11.986$ & $0.643$ & $13.643$ & $1.283$ & $13.976$ & $11.996$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.5826$ & $0.0988$ & $0.2791$ & $0.0077$ & $0.2771$ & $0.0076$ & $0.0274$ & $0.2760$ & $0.0080$ & $0.0289$ & $-20.5296$ & $0.1008$ & $-23.7741$ & $0.1099$ & $-0.0671$ & $4622$ & $66$ & $\dots$ & $\dots$ & $4622$ & $66$ & $\dots$ & $\dots$ & $-0.438$ & $0.130$ & $\dots$ & $\dots$ & $-0.438$ & $0.130$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J033537.34$-$212022.1 & 5100376781871656832 & 20824180 & 03353733$-$2120220 & 03:35:37.34 & $-$21:20:22.1 & $\dots$ & $\dots$ & $0.024$ & $13.626$ & $0.953$ & $11.697$ & $0.647$ & $13.294$ & $1.253$ & $13.613$ & $11.682$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.0673$ & $0.0135$ & $14.8586$ & $2.9726$ & $10.7180$ & $1.5467$ & $0.1443$ & $8.2996$ & $0.5800$ & $0.0699$ & $3.8327$ & $0.0138$ & $-1.9187$ & $0.0100$ & $-0.5068$ & $4769$ & $62$ & $\dots$ & $\dots$ & $4769$ & $62$ & $\dots$ & $\dots$ & $-3.150$ & $0.149$ & $\dots$ & $\dots$ & $-3.150$ & $0.149$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J033606.23$-$043822.7 & 3248050948674036096 & 22083137 & 03360623$-$0438224 & 03:36:06.23 & $-$04:38:22.7 & $\dots$ & $\dots$ & $0.037$ & $13.839$ & $0.827$ & $12.022$ & $0.574$ & $13.554$ & $1.145$ & $13.826$ & $12.068$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.2047$ & $0.0160$ & $0.4536$ & $0.0033$ & $0.4483$ & $0.0032$ & $0.0072$ & $0.4445$ & $0.0029$ & $0.0065$ & $-15.0899$ & $0.0164$ & $-16.3765$ & $0.0146$ & $0.0695$ & $4863$ & $68$ & $\dots$ & $\dots$ & $4863$ & $68$ & $\dots$ & $\dots$ & $-1.326$ & $0.127$ & $\dots$ & $\dots$ & $-1.326$ & $0.127$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J033611.42$-$063641.1 & 3247141927435941632 & 21821466 & 03361142$-$0636411 & 03:36:11.42 & $-$06:36:41.1 & $\dots$ & $\dots$ & $0.032$ & $13.769$ & $0.842$ & $12.079$ & $0.585$ & $13.555$ & $1.104$ & $13.810$ & $12.118$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.4598$ & $0.0163$ & $2.1749$ & $0.0773$ & $2.0585$ & $0.0693$ & $0.0336$ & $1.9784$ & $0.0637$ & $0.0322$ & $2.1104$ & $0.0163$ & $-3.7286$ & $0.0143$ & $0.0621$ & $4967$ & $59$ & $\dots$ & $\dots$ & $4967$ & $59$ & $\dots$ & $\dots$ & $-0.970$ & $0.110$ & $\dots$ & $\dots$ & $-0.970$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J033613.75$-$482006.6 & 4833658350717175296 & 504341628 & 03361374$-$4820066 & 03:36:13.75 & $-$48:20:06.6 & $\dots$ & $\dots$ & $0.010$ & $13.609$ & $0.840$ & $11.939$ & $0.574$ & $13.376$ & $1.096$ & $13.628$ & $11.948$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1096$ & $0.0109$ & $9.1251$ & $0.9114$ & $7.3753$ & $0.5953$ & $0.0807$ & $6.4718$ & $0.3283$ & $0.0507$ & $-0.7114$ & $0.0120$ & $-0.2077$ & $0.0148$ & $-0.0391$ & $4976$ & $57$ & $\dots$ & $\dots$ & $4976$ & $57$ & $\dots$ & $\dots$ & $-2.530$ & $0.119$ & $\dots$ & $\dots$ & $-2.530$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J033620.09$-$003650.2 & 3263326944754341504 & 22155365 & 03362009$-$0036499 & 03:36:20.09 & $-$00:36:50.2 & $\dots$ & $\dots$ & $0.121$ & $13.942$ & $0.949$ & $11.895$ & $0.633$ & $13.633$ & $1.301$ & $13.975$ & $11.966$ & $\dots$ & $\dots$ & $\dots$ & $35.5$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.2750$ & $0.1137$ & $0.4396$ & $0.0220$ & $0.4346$ & $0.0215$ & $0.0494$ & $0.4234$ & $0.0421$ & $0.0995$ & $1.9463$ & $0.1342$ & $-13.4160$ & $0.1170$ & $-0.0593$ & $4780$ & $66$ & $\dots$ & $\dots$ & $4780$ & $66$ & $\dots$ & $\dots$ & $-0.888$ & $0.125$ & $\dots$ & $\dots$ & $-0.888$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & APOGEE\\
J033649.36$-$245901.3 & 5085421980625838336 & 18054574 & 03364937$-$2459013 & 03:36:49.36 & $-$24:59:01.3 & $\dots$ & $\dots$ & $0.014$ & $13.171$ & $0.747$ & $11.604$ & $0.579$ & $12.926$ & $1.025$ & $13.149$ & $11.582$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52.5$ & $3.2$ & $13.0$ & $0.3538$ & $0.0165$ & $2.8264$ & $0.1321$ & $2.6329$ & $0.1146$ & $0.0435$ & $2.6843$ & $0.1036$ & $0.0386$ & $-1.0293$ & $0.0126$ & $2.1361$ & $0.0162$ & $-0.6816$ & $5097$ & $56$ & $\dots$ & $\dots$ & $5097$ & $56$ & $\dots$ & $\dots$ & $-1.770$ & $0.112$ & $\dots$ & $\dots$ & $-1.770$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J033701.85$-$203859.2 & 5100528170880457344 & 20834675 & 03370183$-$2038592 & 03:37:01.85 & $-$20:38:59.2 & $\dots$ & $\dots$ & $0.026$ & $13.588$ & $0.994$ & $11.619$ & $0.704$ & $13.398$ & $1.313$ & $13.745$ & $11.718$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4.2419$ & $0.0717$ & $0.2357$ & $0.0040$ & $0.2343$ & $0.0039$ & $0.0168$ & $0.2337$ & $0.0043$ & $0.0183$ & $20.3313$ & $0.0661$ & $-1.1974$ & $0.0463$ & $-0.5002$ & $4535$ & $65$ & $\dots$ & $\dots$ & $4535$ & $65$ & $\dots$ & $\dots$ & $-0.515$ & $0.121$ & $\dots$ & $\dots$ & $-0.515$ & $0.121$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J033706.36$-$432814.9 & 4848346589113533696 & 504592758 & 03370634$-$4328151 & 03:37:06.36 & $-$43:28:14.9 & $\dots$ & $\dots$ & $0.010$ & $13.806$ & $0.692$ & $12.653$ & $0.503$ & $13.660$ & $0.870$ & $13.828$ & $12.504$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.5200$ & $0.0487$ & $0.6579$ & $0.0211$ & $0.6468$ & $0.0204$ & $0.0315$ & $0.6420$ & $0.0183$ & $0.0284$ & $16.1420$ & $0.0515$ & $16.2083$ & $0.0650$ & $-0.3566$ & $5557$ & $66$ & $\dots$ & $\dots$ & $5557$ & $66$ & $\dots$ & $\dots$ & $-0.168$ & $0.124$ & $\dots$ & $\dots$ & $-0.168$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J033745.05$-$413203.2 & 4849038766043127552 & 504764848 & 03374505$-$4132032 & 03:37:45.05 & $-$41:32:03.2 & $\dots$ & $\dots$ & $0.010$ & $13.739$ & $0.874$ & $11.927$ & $0.613$ & $13.447$ & $1.189$ & $13.738$ & $11.910$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.0855$ & $0.0114$ & $11.7023$ & $1.5635$ & $8.9724$ & $0.9191$ & $0.1024$ & $7.4348$ & $0.3907$ & $0.0526$ & $4.5324$ & $0.0105$ & $-0.9314$ & $0.0152$ & $-0.0988$ & $4801$ & $57$ & $\dots$ & $\dots$ & $4801$ & $57$ & $\dots$ & $\dots$ & $-2.650$ & $0.125$ & $\dots$ & $\dots$ & $-2.650$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J033832.67$-$093107.5 & 5164273285211442048 & 21746989 & 03383269$-$0931069 & 03:38:32.67 & $-$09:31:07.5 & $\dots$ & $\dots$ & $0.057$ & $13.659$ & $1.047$ & $11.831$ & $0.629$ & $13.453$ & $1.225$ & $13.759$ & $11.874$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.4280$ & $0.0136$ & $0.2917$ & $0.0012$ & $0.2895$ & $0.0011$ & $0.0039$ & $0.2882$ & $0.0011$ & $0.0037$ & $2.3368$ & $0.0166$ & $-26.2350$ & $0.0157$ & $-0.0389$ & $4831$ & $68$ & $\dots$ & $\dots$ & $4831$ & $68$ & $\dots$ & $\dots$ & $-0.136$ & $0.122$ & $\dots$ & $\dots$ & $-0.136$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J033854.73$-$035319.4 & 3248207079324953216 & 22098438 & 03385473$-$0353196 & 03:38:54.73 & $-$03:53:19.4 & $\dots$ & $\dots$ & $0.048$ & $13.299$ & $0.787$ & $12.796$ & $0.589$ & $13.340$ & $0.928$ & $13.529$ & $12.113$ & $\dots$ & $\dots$ & $\dots$ & $38.6$ & $4.2$ & $\dots$ & $\dots$ & $\dots$ & $2.5922$ & $0.0185$ & $0.3858$ & $0.0027$ & $0.3819$ & $0.0027$ & $0.0071$ & $0.3792$ & $0.0025$ & $0.0065$ & $-6.4653$ & $0.0190$ & $19.8056$ & $0.0167$ & $0.0178$ & $5534$ & $66$ & $\dots$ & $\dots$ & $5534$ & $66$ & $\dots$ & $\dots$ & $-0.201$ & $0.121$ & $\dots$ & $\dots$ & $-0.201$ & $0.121$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & LAMOST\\
J033902.48$+$003019.7 & 3263875979014217600 & 76180474 & 03390249$+$0030198 & 03:39:02.48 & $+$00:30:19.7 & $\dots$ & $\dots$ & $0.080$ & $13.294$ & $1.010$ & $11.303$ & $0.633$ & $12.966$ & $1.314$ & $13.314$ & $11.284$ & $\dots$ & $\dots$ & $\dots$ & $38.6$ & $\dots$ & $41.7$ & $7.0$ & $4.0$ & $4.9805$ & $0.1620$ & $0.2008$ & $0.0065$ & $0.1997$ & $0.0065$ & $0.0324$ & $0.1996$ & $0.0052$ & $0.0259$ & $-16.6514$ & $0.1999$ & $-6.2121$ & $0.1506$ & $-0.0974$ & $4686$ & $66$ & $\dots$ & $\dots$ & $4686$ & $66$ & $\dots$ & $\dots$ & $-0.310$ & $0.128$ & $\dots$ & $\dots$ & $-0.310$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & APOGEE\\
J033909.68$-$180852.7 & 5108209049872416128 & 20901713 & 03390967$-$1808526 & 03:39:09.68 & $-$18:08:52.7 & $\dots$ & $\dots$ & $0.068$ & $13.617$ & $0.968$ & $11.677$ & $0.632$ & $13.274$ & $1.241$ & $13.588$ & $11.675$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1623$ & $0.0154$ & $6.1629$ & $0.5832$ & $5.3118$ & $0.4332$ & $0.0816$ & $4.5140$ & $0.2295$ & $0.0508$ & $2.2787$ & $0.0142$ & $-4.2792$ & $0.0137$ & $0.0059$ & $4783$ & $53$ & $\dots$ & $\dots$ & $4783$ & $53$ & $\dots$ & $\dots$ & $-1.690$ & $0.103$ & $\dots$ & $\dots$ & $-1.690$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J033916.92$-$111948.0 & 5115492382397410688 & 21730032 & 03391691$-$1119477 & 03:39:16.92 & $-$11:19:48.0 & $\dots$ & $\dots$ & $0.065$ & $13.918$ & $0.881$ & $12.114$ & $0.583$ & $13.633$ & $1.167$ & $13.914$ & $12.121$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.8764$ & $0.1527$ & $0.5329$ & $0.0434$ & $0.5257$ & $0.0422$ & $0.0802$ & $0.4789$ & $0.0270$ & $0.0563$ & $20.0647$ & $0.1404$ & $-9.0770$ & $0.1286$ & $0.0560$ & $4906$ & $66$ & $\dots$ & $\dots$ & $4906$ & $66$ & $\dots$ & $\dots$ & $-1.169$ & $0.123$ & $\dots$ & $\dots$ & $-1.169$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J033934.25$-$262429.1 & 5081717863389824768 & 18049943 & 03393424$-$2624290 & 03:39:34.25 & $-$26:24:29.1 & $\dots$ & $\dots$ & $0.012$ & $13.224$ & $0.959$ & $11.348$ & $0.658$ & $12.918$ & $1.193$ & $13.210$ & $11.376$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23.5$ & $9.7$ & $13.0$ & $1.1200$ & $0.0144$ & $0.8929$ & $0.0114$ & $0.8726$ & $0.0109$ & $0.0125$ & $0.8817$ & $0.0104$ & $0.0118$ & $10.8045$ & $0.0081$ & $4.5066$ & $0.0123$ & $-0.4551$ & $4726$ & $55$ & $\dots$ & $\dots$ & $4726$ & $55$ & $\dots$ & $\dots$ & $-1.250$ & $0.110$ & $\dots$ & $\dots$ & $-1.250$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J034008.24$-$212454.0 & 5088418562128424064 & 20830530 & 03400824$-$2124541 & 03:40:08.24 & $-$21:24:54.0 & $\dots$ & $\dots$ & $0.027$ & $13.576$ & $0.690$ & $13.627$ & $0.506$ & $13.581$ & $0.826$ & $13.736$ & $12.480$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $11.1$ & $4.6$ & $12.0$ & $1.5678$ & $0.0168$ & $0.6378$ & $0.0068$ & $0.6274$ & $0.0066$ & $0.0105$ & $0.6237$ & $0.0075$ & $0.0120$ & $12.9831$ & $0.0159$ & $-1.1717$ & $0.0147$ & $-0.5101$ & $5793$ & $67$ & $\dots$ & $\dots$ & $5793$ & $67$ & $\dots$ & $\dots$ & $0.107$ & $0.121$ & $\dots$ & $\dots$ & $0.107$ & $0.121$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J034049.95$-$672946.7 & 4667832583996041856 & 497286184 & 03404997$-$6729467 & 03:40:49.95 & $-$67:29:46.7 & $\dots$ & $\dots$ & $0.057$ & $13.885$ & $0.778$ & $12.267$ & $0.602$ & $13.650$ & $1.071$ & $13.891$ & $12.251$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2954$ & $0.0120$ & $3.3857$ & $0.1377$ & $3.1118$ & $0.1163$ & $0.0374$ & $3.0961$ & $0.1339$ & $0.0433$ & $0.1349$ & $0.0146$ & $-14.3903$ & $0.0173$ & $0.2141$ & $5117$ & $55$ & $\dots$ & $\dots$ & $5117$ & $55$ & $\dots$ & $\dots$ & $-1.620$ & $0.108$ & $\dots$ & $\dots$ & $-1.620$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J034130.85$-$432802.6 & 4836674276752232320 & 504591620 & 03413085$-$4328026 & 03:41:30.85 & $-$43:28:02.6 & $\dots$ & $\dots$ & $0.010$ & $13.251$ & $0.768$ & $11.694$ & $0.552$ & $13.034$ & $1.034$ & $13.261$ & $11.680$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1817$ & $0.0105$ & $5.5041$ & $0.3174$ & $4.8150$ & $0.2429$ & $0.0505$ & $4.5599$ & $0.1869$ & $0.0410$ & $8.2970$ & $0.0099$ & $-2.3396$ & $0.0132$ & $0.0377$ & $5058$ & $55$ & $\dots$ & $\dots$ & $5058$ & $55$ & $\dots$ & $\dots$ & $-1.460$ & $0.112$ & $\dots$ & $\dots$ & $-1.460$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J034134.43$-$064753.9 & 3243989043482985600 & 21829493 & 03413437$-$0647537 & 03:41:34.43 & $-$06:47:53.9 & $\dots$ & $\dots$ & $0.051$ & $13.812$ & $1.040$ & $11.793$ & $0.689$ & $13.430$ & $1.307$ & $13.775$ & $11.756$ & $\dots$ & $\dots$ & $\dots$ & $65.7$ & $2.8$ & $\dots$ & $\dots$ & $\dots$ & $4.1306$ & $0.0518$ & $0.2421$ & $0.0030$ & $0.2406$ & $0.0030$ & $0.0125$ & $0.2398$ & $0.0029$ & $0.0122$ & $83.0784$ & $0.0571$ & $-24.3150$ & $0.0473$ & $0.0226$ & $4591$ & $66$ & $\dots$ & $\dots$ & $4591$ & $66$ & $\dots$ & $\dots$ & $-0.755$ & $0.122$ & $\dots$ & $\dots$ & $-0.755$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & RAVE\\
J034203.57$-$063231.8 & 3244562404437218432 & 21870427 & 03420356$-$0632316 & 03:42:03.57 & $-$06:32:31.8 & $\dots$ & $\dots$ & $0.048$ & $13.291$ & $0.901$ & $11.561$ & $0.591$ & $13.063$ & $1.157$ & $13.340$ & $11.563$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $10.7$ & $10.2$ & $3.0$ & $3.8253$ & $0.0273$ & $0.2614$ & $0.0019$ & $0.2597$ & $0.0018$ & $0.0071$ & $0.2587$ & $0.0018$ & $0.0069$ & $18.7257$ & $0.0302$ & $-5.9317$ & $0.0255$ & $-0.0300$ & $4964$ & $67$ & $\dots$ & $\dots$ & $4964$ & $67$ & $\dots$ & $\dots$ & $-0.037$ & $0.122$ & $\dots$ & $\dots$ & $-0.037$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J034206.57$+$014250.6 & 3270034618519357568 & 76198325 & 03420657$+$0142507 & 03:42:06.57 & $+$01:42:50.6 & $\dots$ & $\dots$ & $0.140$ & $13.948$ & $1.019$ & $11.899$ & $0.696$ & $13.592$ & $1.322$ & $13.944$ & $11.901$ & $\dots$ & $\dots$ & $\dots$ & $41.6$ & $5.7$ & $\dots$ & $\dots$ & $\dots$ & $0.2427$ & $0.0176$ & $4.1204$ & $0.2981$ & $3.7217$ & $0.2432$ & $0.0653$ & $3.5356$ & $0.2353$ & $0.0666$ & $10.8299$ & $0.0177$ & $-8.7733$ & $0.0147$ & $0.0904$ & $4812$ & $54$ & $\dots$ & $\dots$ & $4812$ & $54$ & $\dots$ & $\dots$ & $-1.730$ & $0.112$ & $\dots$ & $\dots$ & $-1.730$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & LAMOST\\
J034219.60$-$454809.6 & 4835821983442100864 & 504550846 & 03421959$-$4548095 & 03:42:19.60 & $-$45:48:09.6 & $\dots$ & $\dots$ & $0.010$ & $13.820$ & $1.051$ & $11.667$ & $0.706$ & $13.446$ & $1.396$ & $13.834$ & $11.671$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.8874$ & $0.0116$ & $0.2572$ & $0.0008$ & $0.2555$ & $0.0008$ & $0.0030$ & $0.2549$ & $0.0009$ & $0.0033$ & $0.6571$ & $0.0106$ & $-6.4660$ & $0.0151$ & $-0.1107$ & $4297$ & $69$ & $\dots$ & $\dots$ & $4297$ & $69$ & $\dots$ & $\dots$ & $-1.290$ & $0.238$ & $\dots$ & $\dots$ & $-1.290$ & $0.238$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J034223.07$-$123900.7 & 5114353086488414976 & 21162945 & 03422306$-$1239008 & 03:42:23.07 & $-$12:39:00.7 & $\dots$ & $\dots$ & $0.060$ & $13.191$ & $0.855$ & $11.609$ & $0.577$ & $12.990$ & $1.032$ & $13.216$ & $11.637$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.5145$ & $0.1135$ & $0.3977$ & $0.0180$ & $0.3936$ & $0.0176$ & $0.0447$ & $0.3853$ & $0.0151$ & $0.0391$ & $9.0024$ & $0.1203$ & $-3.4306$ & $0.1130$ & $0.0732$ & $5233$ & $66$ & $\dots$ & $\dots$ & $5233$ & $66$ & $\dots$ & $\dots$ & $-0.883$ & $0.122$ & $\dots$ & $\dots$ & $-0.883$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J034233.08$-$471422.7 & 4833446007534102784 & 504538128 & 03423308$-$4714227 & 03:42:33.08 & $-$47:14:22.7 & $\dots$ & $\dots$ & $0.008$ & $13.822$ & $0.668$ & $12.429$ & $0.512$ & $13.643$ & $0.933$ & $13.833$ & $12.411$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2649$ & $0.0111$ & $3.7752$ & $0.1578$ & $3.4377$ & $0.1309$ & $0.0381$ & $3.2945$ & $0.1356$ & $0.0412$ & $3.7109$ & $0.0119$ & $-2.5891$ & $0.0139$ & $0.0271$ & $5298$ & $55$ & $\dots$ & $\dots$ & $5298$ & $55$ & $\dots$ & $\dots$ & $-0.960$ & $0.112$ & $\dots$ & $\dots$ & $-0.960$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J034245.93$-$170640.8 & 5108377962347644032 & 21085616 & 03424591$-$1706408 & 03:42:45.93 & $-$17:06:40.8 & $\dots$ & $\dots$ & $0.115$ & $13.634$ & $0.848$ & $11.926$ & $0.583$ & $13.403$ & $1.114$ & $13.662$ & $11.953$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.6599$ & $0.0696$ & $0.3760$ & $0.0098$ & $0.3723$ & $0.0096$ & $0.0259$ & $0.3697$ & $0.0092$ & $0.0248$ & $8.4040$ & $0.0726$ & $0.3463$ & $0.0520$ & $-0.4444$ & $5229$ & $66$ & $\dots$ & $\dots$ & $5229$ & $66$ & $\dots$ & $\dots$ & $-0.620$ & $0.122$ & $\dots$ & $\dots$ & $-0.620$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J034246.61$-$135105.3 & 5113930530426437120 & 21146038 & 03424660$-$1351052 & 03:42:46.61 & $-$13:51:05.3 & $\dots$ & $\dots$ & $0.067$ & $13.621$ & $1.053$ & $11.540$ & $0.692$ & $13.180$ & $1.343$ & $13.542$ & $11.465$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $5.3395$ & $0.0157$ & $0.1873$ & $0.0006$ & $0.1864$ & $0.0005$ & $0.0029$ & $0.1860$ & $0.0006$ & $0.0031$ & $-0.1244$ & $0.0157$ & $-1.2860$ & $0.0172$ & $-0.0165$ & $4565$ & $74$ & $\dots$ & $\dots$ & $4565$ & $74$ & $\dots$ & $\dots$ & $-0.668$ & $0.150$ & $\dots$ & $\dots$ & $-0.668$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J034301.40$-$160853.3 & 5109061274463003648 & 21090732 & 03430138$-$1608531 & 03:43:01.40 & $-$16:08:53.3 & $\dots$ & $\dots$ & $0.056$ & $13.838$ & $0.718$ & $12.392$ & $0.486$ & $13.624$ & $0.964$ & $13.825$ & $12.354$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.7733$ & $0.0159$ & $1.2931$ & $0.0266$ & $1.2510$ & $0.0249$ & $0.0199$ & $1.2198$ & $0.0212$ & $0.0174$ & $26.8761$ & $0.0163$ & $-12.8904$ & $0.0142$ & $0.0543$ & $5376$ & $55$ & $\dots$ & $\dots$ & $5376$ & $55$ & $\dots$ & $\dots$ & $-1.140$ & $0.104$ & $\dots$ & $\dots$ & $-1.140$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J034306.64$-$083531.8 & 3242889600574696832 & 21835373 & 03430664$-$0835316 & 03:43:06.64 & $-$08:35:31.8 & $\dots$ & $\dots$ & $0.054$ & $13.538$ & $0.942$ & $11.764$ & $0.653$ & $13.248$ & $1.178$ & $13.534$ & $11.724$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2548$ & $0.0140$ & $3.9240$ & $0.2160$ & $3.5607$ & $0.1779$ & $0.0500$ & $3.3617$ & $0.1353$ & $0.0402$ & $3.7771$ & $0.0127$ & $-14.1906$ & $0.0122$ & $0.1356$ & $4870$ & $53$ & $\dots$ & $\dots$ & $4870$ & $53$ & $\dots$ & $\dots$ & $-1.250$ & $0.103$ & $\dots$ & $\dots$ & $-1.250$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J034319.27$-$410235.7 & 4854970803073396352 & 504771444 & 03431927$-$4102357 & 03:43:19.27 & $-$41:02:35.7 & $\dots$ & $\dots$ & $0.011$ & $13.894$ & $0.737$ & $12.386$ & $0.526$ & $13.682$ & $0.998$ & $13.896$ & $12.371$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.3631$ & $0.0111$ & $2.7542$ & $0.0838$ & $2.5701$ & $0.0730$ & $0.0284$ & $2.4994$ & $0.0587$ & $0.0235$ & $4.3452$ & $0.0115$ & $-6.2293$ & $0.0132$ & $-0.0493$ & $5144$ & $55$ & $\dots$ & $\dots$ & $5144$ & $55$ & $\dots$ & $\dots$ & $-1.280$ & $0.117$ & $\dots$ & $\dots$ & $-1.280$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J034319.47$-$041859.1 & 3249422825651448192 & 22122465 & 03431948$-$0418584 & 03:43:19.47 & $-$04:18:59.1 & $\dots$ & $\dots$ & $0.062$ & $12.143$ & $0.605$ & $12.830$ & $0.514$ & $12.146$ & $0.704$ & $12.265$ & $11.196$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $31.9$ & $1.8$ & $3.0$ & $2.2877$ & $0.0164$ & $0.4371$ & $0.0031$ & $0.4322$ & $0.0031$ & $0.0071$ & $0.4308$ & $0.0034$ & $0.0079$ & $-7.0252$ & $0.0170$ & $-1.9117$ & $0.0142$ & $-0.0143$ & $6383$ & $68$ & $\dots$ & $\dots$ & $6383$ & $68$ & $\dots$ & $\dots$ & $0.114$ & $0.122$ & $\dots$ & $\dots$ & $0.114$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J034323.87$-$612603.5 & 4680441027429399936 & 499575049 & 03432388$-$6126035 & 03:43:23.87 & $-$61:26:03.5 & $\dots$ & $\dots$ & $0.036$ & $13.051$ & $0.972$ & $10.863$ & $0.767$ & $12.603$ & $1.329$ & $12.958$ & $10.905$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-38.8$ & $8.8$ & $19.0$ & $1.2256$ & $0.0120$ & $0.8159$ & $0.0080$ & $0.7990$ & $0.0077$ & $0.0096$ & $0.8117$ & $0.0071$ & $0.0087$ & $-4.0564$ & $0.0154$ & $1.0773$ & $0.0155$ & $0.1768$ & $4567$ & $61$ & $\dots$ & $\dots$ & $4567$ & $61$ & $\dots$ & $\dots$ & $-2.220$ & $0.122$ & $\dots$ & $\dots$ & $-2.220$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J034337.62$-$062620.1 & 3244379507549694976 & 21871291 & 03433764$-$0626200 & 03:43:37.62 & $-$06:26:20.1 & $\dots$ & $\dots$ & $0.059$ & $13.497$ & $0.707$ & $12.125$ & $0.501$ & $13.397$ & $0.928$ & $13.585$ & $12.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.1322$ & $0.1792$ & $0.4690$ & $0.0394$ & $0.4633$ & $0.0385$ & $0.0830$ & $0.4738$ & $0.0350$ & $0.0738$ & $-14.5860$ & $0.1736$ & $-13.0897$ & $0.1599$ & $-0.0637$ & $5526$ & $67$ & $\dots$ & $\dots$ & $5526$ & $67$ & $\dots$ & $\dots$ & $-0.758$ & $0.122$ & $\dots$ & $\dots$ & $-0.758$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J034346.03$-$621927.7 & 4674328670492099072 & 499532937 & 03434599$-$6219279 & 03:43:46.03 & $-$62:19:27.7 & $\dots$ & $\dots$ & $0.037$ & $12.299$ & $1.017$ & $10.218$ & $0.680$ & $12.003$ & $1.340$ & $12.364$ & $10.292$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $20.0$ & $6.5$ & $7.0$ & $8.0665$ & $0.1665$ & $0.1240$ & $0.0026$ & $0.1236$ & $0.0025$ & $0.0206$ & $0.1239$ & $0.0028$ & $0.0226$ & $37.4652$ & $0.1970$ & $16.0086$ & $0.2074$ & $0.2077$ & $4466$ & $67$ & $\dots$ & $\dots$ & $4466$ & $67$ & $\dots$ & $\dots$ & $-1.190$ & $0.153$ & $\dots$ & $\dots$ & $-1.190$ & $0.153$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J034355.79$-$492703.4 & 4832617903480012032 & 502538371 & 03435579$-$4927035 & 03:43:55.79 & $-$49:27:03.4 & $\dots$ & $\dots$ & $0.009$ & $13.927$ & $0.696$ & $12.432$ & $0.535$ & $13.772$ & $0.978$ & $13.978$ & $12.484$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.7030$ & $0.1878$ & $1.4224$ & $0.3800$ & $1.3717$ & $0.3533$ & $0.2576$ & $1.1843$ & $0.2052$ & $0.1733$ & $-5.0529$ & $0.1944$ & $10.0840$ & $0.2157$ & $-0.1622$ & $5196$ & $54$ & $\dots$ & $\dots$ & $5196$ & $54$ & $\dots$ & $\dots$ & $-0.740$ & $0.110$ & $\dots$ & $\dots$ & $-0.740$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J034421.08$-$511955.5 & 4829346375350537472 & 502491616 & 03442108$-$5119554 & 03:44:21.08 & $-$51:19:55.5 & $\dots$ & $\dots$ & $0.012$ & $13.288$ & $0.775$ & $11.625$ & $0.565$ & $13.026$ & $1.068$ & $13.266$ & $11.630$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2646$ & $0.0109$ & $3.7796$ & $0.1554$ & $3.4414$ & $0.1288$ & $0.0374$ & $3.4525$ & $0.1149$ & $0.0333$ & $8.1298$ & $0.0115$ & $-2.1144$ & $0.0149$ & $-0.0903$ & $4999$ & $55$ & $\dots$ & $\dots$ & $4999$ & $55$ & $\dots$ & $\dots$ & $-1.850$ & $0.108$ & $\dots$ & $\dots$ & $-1.850$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J034508.28$-$000428.3 & 3251597595227871360 & 22182086 & 03450829$-$0004285 & 03:45:08.28 & $-$00:04:28.3 & $\dots$ & $\dots$ & $0.143$ & $13.794$ & $1.064$ & $11.522$ & $0.741$ & $13.344$ & $1.413$ & $13.741$ & $11.550$ & $\dots$ & $\dots$ & $\dots$ & $82.1$ & $1.8$ & $\dots$ & $\dots$ & $\dots$ & $2.4839$ & $0.0166$ & $0.4026$ & $0.0027$ & $0.3984$ & $0.0026$ & $0.0066$ & $0.3957$ & $0.0028$ & $0.0071$ & $7.3619$ & $0.0171$ & $-1.4314$ & $0.0152$ & $0.1758$ & $4628$ & $69$ & $\dots$ & $\dots$ & $4628$ & $69$ & $\dots$ & $\dots$ & $-0.569$ & $0.134$ & $\dots$ & $\dots$ & $-0.569$ & $0.134$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & APOGEE\\
J034515.48$-$210812.3 & 5088617573732607616 & 20865331 & 03451545$-$2108117 & 03:45:15.48 & $-$21:08:12.3 & $\dots$ & $\dots$ & $0.046$ & $13.878$ & $1.036$ & $11.799$ & $0.669$ & $13.784$ & $1.346$ & $14.147$ & $12.065$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.9292$ & $0.0374$ & $0.2545$ & $0.0024$ & $0.2528$ & $0.0024$ & $0.0094$ & $0.2523$ & $0.0019$ & $0.0077$ & $42.0936$ & $0.0318$ & $-45.8791$ & $0.0418$ & $-0.3054$ & $4504$ & $66$ & $\dots$ & $\dots$ & $4504$ & $66$ & $\dots$ & $\dots$ & $-0.738$ & $0.130$ & $\dots$ & $\dots$ & $-0.738$ & $0.130$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J034518.84$-$774055.9 & 4626938757262167936 & 491104442 & 03451884$-$7740560 & 03:45:18.84 & $-$77:40:55.9 & $\dots$ & $\dots$ & $0.079$ & $13.605$ & $0.910$ & $11.780$ & $0.682$ & $13.316$ & $1.198$ & $13.610$ & $11.768$ & $\dots$ & $\dots$ & $\dots$ & $95.1$ & $0.6$ & $\dots$ & $\dots$ & $\dots$ & $0.2221$ & $0.0104$ & $4.5030$ & $0.2099$ & $4.0310$ & $0.1682$ & $0.0417$ & $3.8452$ & $0.1479$ & $0.0385$ & $1.3348$ & $0.0134$ & $3.4885$ & $0.0129$ & $0.0711$ & $4906$ & $56$ & $\dots$ & $\dots$ & $4906$ & $56$ & $\dots$ & $\dots$ & $-1.770$ & $0.122$ & $\dots$ & $\dots$ & $-1.770$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J034536.05$-$404707.6 & 4854995026688912384 & 504772393 & 03453605$-$4047078 & 03:45:36.05 & $-$40:47:07.6 & $\dots$ & $\dots$ & $0.010$ & $13.707$ & $0.885$ & $11.919$ & $0.608$ & $13.375$ & $1.162$ & $13.654$ & $11.870$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.1724$ & $0.0105$ & $0.4603$ & $0.0022$ & $0.4549$ & $0.0022$ & $0.0048$ & $0.4541$ & $0.0022$ & $0.0049$ & $3.4883$ & $0.0106$ & $17.0604$ & $0.0130$ & $-0.1964$ & $4792$ & $67$ & $\dots$ & $\dots$ & $4792$ & $67$ & $\dots$ & $\dots$ & $-0.612$ & $0.131$ & $\dots$ & $\dots$ & $-0.612$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J034546.72$-$082345.3 & 3242824007834483328 & 21845305 & 03454672$-$0823453 & 03:45:46.72 & $-$08:23:45.3 & $\dots$ & $\dots$ & $0.052$ & $13.632$ & $0.978$ & $11.790$ & $0.662$ & $13.334$ & $1.234$ & $13.645$ & $11.744$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.9071$ & $0.1655$ & $0.2559$ & $0.0108$ & $0.2542$ & $0.0107$ & $0.0421$ & $0.2546$ & $0.0099$ & $0.0388$ & $1.9372$ & $0.1737$ & $10.2564$ & $0.1587$ & $0.0466$ & $4751$ & $66$ & $\dots$ & $\dots$ & $4751$ & $66$ & $\dots$ & $\dots$ & $-0.622$ & $0.122$ & $\dots$ & $\dots$ & $-0.622$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J034602.81$-$004425.3 & 3251499429455438592 & 22181457 & 03460283$-$0044250 & 03:46:02.81 & $-$00:44:25.3 & $\dots$ & $\dots$ & $0.139$ & $13.838$ & $0.683$ & $11.948$ & $0.577$ & $13.454$ & $1.109$ & $13.711$ & $12.011$ & $\dots$ & $\dots$ & $\dots$ & $-3.6$ & $43.0$ & $\dots$ & $\dots$ & $\dots$ & $2.0300$ & $0.0246$ & $0.4926$ & $0.0060$ & $0.4864$ & $0.0058$ & $0.0120$ & $0.4817$ & $0.0049$ & $0.0101$ & $-9.5984$ & $0.0239$ & $-8.7688$ & $0.0211$ & $0.0503$ & $5322$ & $70$ & $\dots$ & $\dots$ & $5322$ & $70$ & $\dots$ & $\dots$ & $-0.706$ & $0.135$ & $\dots$ & $\dots$ & $-0.706$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & APOGEE\\
J034608.96$-$252200.9 & 5082214602127832832 & 18073503 & 03460896$-$2522010 & 03:46:08.96 & $-$25:22:00.9 & $\dots$ & $\dots$ & $0.012$ & $13.186$ & $1.056$ & $11.060$ & $0.660$ & $13.058$ & $1.335$ & $13.417$ & $11.353$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $5.7$ & $18.6$ & $5.0$ & $3.7463$ & $0.0436$ & $0.2669$ & $0.0031$ & $0.2651$ & $0.0031$ & $0.0116$ & $0.2645$ & $0.0034$ & $0.0127$ & $-5.4002$ & $0.0366$ & $-2.5720$ & $0.0407$ & $-0.6614$ & $4428$ & $70$ & $\dots$ & $\dots$ & $4428$ & $70$ & $\dots$ & $\dots$ & $-0.980$ & $0.132$ & $\dots$ & $\dots$ & $-0.980$ & $0.132$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J034613.44$-$182424.8 & 5107297657813164544 & 20926318 & 03461348$-$1824240 & 03:46:13.44 & $-$18:24:24.8 & $\dots$ & $\dots$ & $0.093$ & $13.792$ & $1.040$ & $11.864$ & $0.661$ & $13.462$ & $1.266$ & $13.788$ & $11.835$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.9566$ & $0.0152$ & $0.2527$ & $0.0010$ & $0.2511$ & $0.0010$ & $0.0038$ & $0.2502$ & $0.0008$ & $0.0032$ & $-35.3785$ & $0.0137$ & $-59.0370$ & $0.0121$ & $-0.3922$ & $4846$ & $66$ & $\dots$ & $\dots$ & $4846$ & $66$ & $\dots$ & $\dots$ & $-0.092$ & $0.123$ & $\dots$ & $\dots$ & $-0.092$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J034623.09$-$450852.3 & 4835922210799042432 & 504562534 & 03462306$-$4508523 & 03:46:23.09 & $-$45:08:52.3 & $\dots$ & $\dots$ & $0.007$ & $13.971$ & $0.872$ & $12.337$ & $0.594$ & $13.734$ & $1.098$ & $13.987$ & $12.304$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.1097$ & $0.0129$ & $0.9011$ & $0.0105$ & $0.8805$ & $0.0100$ & $0.0113$ & $0.8776$ & $0.0083$ & $0.0094$ & $9.7215$ & $0.0120$ & $2.0664$ & $0.0161$ & $-0.0355$ & $4909$ & $55$ & $\dots$ & $\dots$ & $4909$ & $55$ & $\dots$ & $\dots$ & $-1.030$ & $0.110$ & $\dots$ & $\dots$ & $-1.030$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J034623.53$-$150515.1 & 5109254616712089216 & 21106969 & 03462353$-$1505153 & 03:46:23.53 & $-$15:05:15.1 & $\dots$ & $\dots$ & $0.040$ & $13.615$ & $0.962$ & $11.728$ & $0.640$ & $13.289$ & $1.220$ & $13.593$ & $11.715$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4.2444$ & $0.0198$ & $0.2356$ & $0.0011$ & $0.2342$ & $0.0011$ & $0.0046$ & $0.2336$ & $0.0009$ & $0.0039$ & $-3.2420$ & $0.0207$ & $22.3441$ & $0.0171$ & $-0.1581$ & $4746$ & $66$ & $\dots$ & $\dots$ & $4746$ & $66$ & $\dots$ & $\dots$ & $-0.639$ & $0.128$ & $\dots$ & $\dots$ & $-0.639$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J034627.12$-$435116.3 & 4836428707702438528 & 504583725 & 03462710$-$4351163 & 03:46:27.12 & $-$43:51:16.3 & $\dots$ & $\dots$ & $0.010$ & $13.187$ & $0.922$ & $11.304$ & $0.645$ & $12.873$ & $1.220$ & $13.178$ & $11.299$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1447$ & $0.0127$ & $6.9126$ & $0.6083$ & $5.8595$ & $0.4371$ & $0.0746$ & $5.9981$ & $0.3288$ & $0.0548$ & $7.2621$ & $0.0125$ & $-3.0871$ & $0.0173$ & $-0.1540$ & $4760$ & $58$ & $\dots$ & $\dots$ & $4760$ & $58$ & $\dots$ & $\dots$ & $-2.840$ & $0.128$ & $\dots$ & $\dots$ & $-2.840$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J034708.79$-$005144.9 & 3251306671323709440 & 22183531 & 03470876$-$0051447 & 03:47:08.79 & $-$00:51:44.9 & $\dots$ & $\dots$ & $0.166$ & $12.153$ & $0.859$ & $10.356$ & $0.593$ & $11.825$ & $1.151$ & $12.100$ & $10.332$ & $\dots$ & $\dots$ & $\dots$ & $-25.8$ & $1.0$ & $72.9$ & $15.8$ & $12.0$ & $4.1989$ & $0.0147$ & $0.2382$ & $0.0008$ & $0.2367$ & $0.0008$ & $0.0035$ & $0.2363$ & $0.0009$ & $0.0036$ & $45.9947$ & $0.0149$ & $-9.6352$ & $0.0130$ & $0.1673$ & $5412$ & $67$ & $\dots$ & $\dots$ & $5412$ & $67$ & $\dots$ & $\dots$ & $0.298$ & $0.122$ & $\dots$ & $\dots$ & $0.298$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & APOGEE\\
J034734.74$-$162608.3 & 5108066113361858304 & 21097103 & 03473473$-$1626083 & 03:47:34.74 & $-$16:26:08.3 & $\dots$ & $\dots$ & $0.047$ & $13.066$ & $0.691$ & $13.158$ & $0.726$ & $13.047$ & $0.820$ & $13.199$ & $11.952$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.5$ & $6.9$ & $15.0$ & $1.8979$ & $0.0146$ & $0.5269$ & $0.0041$ & $0.5198$ & $0.0040$ & $0.0076$ & $0.5171$ & $0.0040$ & $0.0078$ & $19.3620$ & $0.0158$ & $20.2322$ & $0.0108$ & $-0.5675$ & $5824$ & $67$ & $\dots$ & $\dots$ & $5824$ & $67$ & $\dots$ & $\dots$ & $-0.549$ & $0.123$ & $\dots$ & $\dots$ & $-0.549$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J034840.04$-$190152.8 & 5095101325081740800 & 20921350 & 03483997$-$1901520 & 03:48:40.04 & $-$19:01:52.8 & $\dots$ & $\dots$ & $0.072$ & $13.734$ & $0.710$ & $12.400$ & $0.638$ & $13.561$ & $0.891$ & $13.736$ & $12.379$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.0941$ & $0.0157$ & $0.4775$ & $0.0036$ & $0.4717$ & $0.0035$ & $0.0074$ & $0.4685$ & $0.0034$ & $0.0072$ & $-22.5851$ & $0.0132$ & $-4.1206$ & $0.0128$ & $-0.2631$ & $5711$ & $67$ & $\dots$ & $\dots$ & $5711$ & $67$ & $\dots$ & $\dots$ & $-0.505$ & $0.133$ & $\dots$ & $\dots$ & $-0.505$ & $0.133$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J034851.67$-$825418.8 & 4615981127459303168 & 490726501 & 03485168$-$8254188 & 03:48:51.67 & $-$82:54:18.8 & $\dots$ & $\dots$ & $0.075$ & $13.911$ & $1.084$ & $11.903$ & $0.678$ & $13.584$ & $1.301$ & $13.926$ & $11.917$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1163$ & $0.0110$ & $8.5956$ & $0.8149$ & $7.0255$ & $0.5444$ & $0.0775$ & $6.4900$ & $0.3484$ & $0.0537$ & $5.8001$ & $0.0157$ & $1.4595$ & $0.0120$ & $0.0534$ & $4696$ & $54$ & $\dots$ & $\dots$ & $4696$ & $54$ & $\dots$ & $\dots$ & $-1.930$ & $0.114$ & $\dots$ & $\dots$ & $-1.930$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J034852.33$+$005627.1 & 3269767127957133312 & 76196993 & 03485233$+$0056271 & 03:48:52.33 & $+$00:56:27.1 & $\dots$ & $\dots$ & $0.155$ & $13.863$ & $1.080$ & $11.629$ & $0.719$ & $13.459$ & $1.402$ & $13.850$ & $11.677$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1086$ & $0.0168$ & $9.2088$ & $1.4228$ & $7.4299$ & $0.9262$ & $0.1247$ & $5.9514$ & $0.4037$ & $0.0678$ & $0.3706$ & $0.0186$ & $-7.4308$ & $0.0163$ & $0.2980$ & $4722$ & $56$ & $\dots$ & $\dots$ & $4722$ & $56$ & $\dots$ & $\dots$ & $-2.310$ & $0.119$ & $\dots$ & $\dots$ & $-2.310$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J034858.15$-$335414.0 & 4861893328282018304 & 17492904 & 03485813$-$3354144 & 03:48:58.15 & $-$33:54:14.0 & $\dots$ & $\dots$ & $0.008$ & $13.606$ & $1.032$ & $11.785$ & $0.641$ & $13.299$ & $1.241$ & $13.613$ & $11.701$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.9805$ & $0.0112$ & $0.3355$ & $0.0013$ & $0.3326$ & $0.0012$ & $0.0037$ & $0.3316$ & $0.0015$ & $0.0044$ & $6.1458$ & $0.0095$ & $5.5280$ & $0.0118$ & $-0.2598$ & $4670$ & $65$ & $\dots$ & $\dots$ & $4670$ & $65$ & $\dots$ & $\dots$ & $-0.062$ & $0.123$ & $\dots$ & $\dots$ & $-0.062$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J034901.33$-$504633.3 & 4829423066287143680 & 502493246 & 03490132$-$5046333 & 03:49:01.33 & $-$50:46:33.3 & $\dots$ & $\dots$ & $0.007$ & $13.278$ & $0.777$ & $11.660$ & $0.548$ & $13.049$ & $1.056$ & $13.284$ & $11.669$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2104$ & $0.0091$ & $4.7539$ & $0.2065$ & $4.2310$ & $0.1636$ & $0.0387$ & $4.1005$ & $0.1332$ & $0.0325$ & $6.1357$ & $0.0095$ & $0.0139$ & $0.0112$ & $-0.0703$ & $5033$ & $57$ & $\dots$ & $\dots$ & $5033$ & $57$ & $\dots$ & $\dots$ & $-2.230$ & $0.117$ & $\dots$ & $\dots$ & $-2.230$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J034951.30$-$220304.7 & 5087706216031533184 & 20861165 & 03495129$-$2203047 & 03:49:51.30 & $-$22:03:04.7 & $\dots$ & $\dots$ & $0.043$ & $13.951$ & $0.733$ & $12.397$ & $0.503$ & $13.752$ & $0.993$ & $13.964$ & $12.447$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2801$ & $0.0158$ & $3.5703$ & $0.2016$ & $3.2671$ & $0.1688$ & $0.0517$ & $3.1089$ & $0.1519$ & $0.0489$ & $11.4696$ & $0.0149$ & $-8.8137$ & $0.0178$ & $-0.3519$ & $5284$ & $59$ & $\dots$ & $\dots$ & $5284$ & $59$ & $\dots$ & $\dots$ & $-2.240$ & $0.125$ & $\dots$ & $\dots$ & $-2.240$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J034957.30$-$301652.7 & 4887661688950116608 & 17895490 & 03495729$-$3016528 & 03:49:57.30 & $-$30:16:52.7 & $\dots$ & $\dots$ & $0.008$ & $13.372$ & $0.885$ & $11.589$ & $0.569$ & $13.039$ & $1.168$ & $13.320$ & $11.525$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-37.6$ & $16.6$ & $9.0$ & $4.2806$ & $0.0138$ & $0.2336$ & $0.0008$ & $0.2322$ & $0.0007$ & $0.0032$ & $0.2320$ & $0.0009$ & $0.0038$ & $10.9659$ & $0.0110$ & $13.7960$ & $0.0140$ & $-0.3927$ & $4763$ & $67$ & $\dots$ & $\dots$ & $4763$ & $67$ & $\dots$ & $\dots$ & $-0.732$ & $0.123$ & $\dots$ & $\dots$ & $-0.732$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J035006.43$-$053906.1 & 3245990841842046976 & 22115120 & 03500642$-$0539059 & 03:50:06.43 & $-$05:39:06.1 & $\dots$ & $\dots$ & $0.071$ & $13.436$ & $0.690$ & $12.086$ & $0.506$ & $13.248$ & $0.934$ & $13.438$ & $12.014$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2721$ & $0.0136$ & $3.6757$ & $0.1833$ & $3.3551$ & $0.1528$ & $0.0455$ & $3.2343$ & $0.1270$ & $0.0393$ & $11.5397$ & $0.0151$ & $-11.9653$ & $0.0131$ & $-0.1338$ & $5508$ & $56$ & $\dots$ & $\dots$ & $5508$ & $56$ & $\dots$ & $\dots$ & $-1.150$ & $0.104$ & $\dots$ & $\dots$ & $-1.150$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J035010.08$-$123403.4 & 5114486780231722368 & 21176723 & 03501007$-$1234034 & 03:50:10.08 & $-$12:34:03.4 & $\dots$ & $\dots$ & $0.040$ & $13.515$ & $0.960$ & $11.730$ & $0.666$ & $13.244$ & $1.221$ & $13.549$ & $11.669$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4.0119$ & $0.0222$ & $0.2493$ & $0.0014$ & $0.2477$ & $0.0014$ & $0.0055$ & $0.2466$ & $0.0013$ & $0.0054$ & $11.5774$ & $0.0207$ & $0.7084$ & $0.0190$ & $-0.0471$ & $4718$ & $67$ & $\dots$ & $\dots$ & $4718$ & $67$ & $\dots$ & $\dots$ & $-1.022$ & $0.129$ & $\dots$ & $\dots$ & $-1.022$ & $0.129$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J035011.47$-$124529.2 & 5114433041600926720 & 21173712 & 03501144$-$1245297 & 03:50:11.47 & $-$12:45:29.2 & $\dots$ & $\dots$ & $0.040$ & $13.431$ & $0.994$ & $11.553$ & $0.675$ & $13.080$ & $1.232$ & $13.391$ & $11.493$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-24.9$ & $2.7$ & $15.0$ & $5.4580$ & $0.0164$ & $0.1832$ & $0.0005$ & $0.1823$ & $0.0005$ & $0.0030$ & $0.1818$ & $0.0006$ & $0.0034$ & $30.0056$ & $0.0129$ & $36.8146$ & $0.0115$ & $-0.1940$ & $4720$ & $66$ & $\dots$ & $\dots$ & $4720$ & $66$ & $\dots$ & $\dots$ & $-0.650$ & $0.122$ & $\dots$ & $\dots$ & $-0.650$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J035012.75$-$314641.8 & 4862746618025911936 & 17883412 & 03501272$-$3146418 & 03:50:12.75 & $-$31:46:41.8 & $\dots$ & $\dots$ & $0.009$ & $13.445$ & $0.966$ & $11.531$ & $0.649$ & $13.203$ & $1.270$ & $13.531$ & $11.571$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $78.9$ & $2.8$ & $13.0$ & $4.2689$ & $0.1100$ & $0.2343$ & $0.0060$ & $0.2328$ & $0.0060$ & $0.0256$ & $0.2329$ & $0.0055$ & $0.0234$ & $53.5425$ & $0.0944$ & $2.8146$ & $0.1263$ & $-0.4048$ & $4561$ & $65$ & $\dots$ & $\dots$ & $4561$ & $65$ & $\dots$ & $\dots$ & $-0.697$ & $0.122$ & $\dots$ & $\dots$ & $-0.697$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J035030.22$-$150016.8 & 5110566780760680576 & 21115138 & 03503020$-$1500166 & 03:50:30.22 & $-$15:00:16.8 & $\dots$ & $\dots$ & $0.034$ & $13.124$ & $0.823$ & $11.526$ & $0.562$ & $12.891$ & $1.058$ & $13.128$ & $11.508$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-217.2$ & $1.7$ & $23.0$ & $0.2858$ & $0.0138$ & $3.4988$ & $0.1692$ & $3.2071$ & $0.1422$ & $0.0443$ & $3.2235$ & $0.1305$ & $0.0405$ & $15.0018$ & $0.0140$ & $-11.0634$ & $0.0101$ & $-0.3997$ & $5113$ & $57$ & $\dots$ & $\dots$ & $5113$ & $57$ & $\dots$ & $\dots$ & $-2.350$ & $0.110$ & $\dots$ & $\dots$ & $-2.350$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J035051.61$-$073356.5 & 3243267523338519552 & 21865446 & 03505159$-$0733562 & 03:50:51.61 & $-$07:33:56.5 & $\dots$ & $\dots$ & $0.086$ & $13.985$ & $1.015$ & $12.119$ & $0.672$ & $13.689$ & $1.247$ & $14.005$ & $12.084$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.3542$ & $0.0440$ & $0.2981$ & $0.0039$ & $0.2958$ & $0.0039$ & $0.0130$ & $0.2947$ & $0.0042$ & $0.0144$ & $28.3508$ & $0.0466$ & $-37.2628$ & $0.0390$ & $0.0090$ & $4881$ & $66$ & $\dots$ & $\dots$ & $4881$ & $66$ & $\dots$ & $\dots$ & $0.023$ & $0.127$ & $\dots$ & $\dots$ & $0.023$ & $0.127$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J035107.92$-$173012.5 & 5107705714065905792 & 21095602 & 03510792$-$1730122 & 03:51:07.92 & $-$17:30:12.5 & $\dots$ & $\dots$ & $0.053$ & $13.859$ & $1.088$ & $11.860$ & $0.737$ & $13.553$ & $1.376$ & $13.932$ & $11.801$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.2241$ & $0.0148$ & $0.3102$ & $0.0014$ & $0.3077$ & $0.0014$ & $0.0046$ & $0.3036$ & $0.0019$ & $0.0064$ & $0.1128$ & $0.0133$ & $-26.2148$ & $0.0126$ & $-0.2960$ & $4455$ & $67$ & $\dots$ & $\dots$ & $4455$ & $67$ & $\dots$ & $\dots$ & $-0.850$ & $0.147$ & $\dots$ & $\dots$ & $-0.850$ & $0.147$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J035114.77$-$512057.9 & 4829205496127120256 & 502454135 & 03511477$-$5120579 & 03:51:14.77 & $-$51:20:57.9 & $\dots$ & $\dots$ & $0.010$ & $12.506$ & $0.941$ & $10.558$ & $0.678$ & $12.147$ & $1.262$ & $12.471$ & $10.526$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $11.3$ & $10.9$ & $9.0$ & $4.9295$ & $0.0109$ & $0.2029$ & $0.0005$ & $0.2018$ & $0.0004$ & $0.0022$ & $0.2027$ & $0.0004$ & $0.0022$ & $-2.2126$ & $0.0111$ & $0.9527$ & $0.0138$ & $-0.2109$ & $4558$ & $66$ & $\dots$ & $\dots$ & $4558$ & $66$ & $\dots$ & $\dots$ & $-1.065$ & $0.127$ & $\dots$ & $\dots$ & $-1.065$ & $0.127$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J035116.60$-$225638.0 & 5087394504485135488 & 18119186 & 03511660$-$2256381 & 03:51:16.60 & $-$22:56:38.0 & $\dots$ & $\dots$ & $0.037$ & $13.890$ & $0.973$ & $12.122$ & $0.636$ & $13.637$ & $1.188$ & $13.927$ & $12.101$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.4282$ & $0.0430$ & $0.2917$ & $0.0037$ & $0.2895$ & $0.0036$ & $0.0125$ & $0.2892$ & $0.0037$ & $0.0129$ & $8.3607$ & $0.0338$ & $3.3970$ & $0.0379$ & $-0.6950$ & $4838$ & $66$ & $\dots$ & $\dots$ & $4838$ & $66$ & $\dots$ & $\dots$ & $-0.279$ & $0.123$ & $\dots$ & $\dots$ & $-0.279$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J035118.96$-$042137.4 & 3246409102937443968 & 22132333 & 03511894$-$0421372 & 03:51:18.96 & $-$04:21:37.4 & $\dots$ & $\dots$ & $0.143$ & $13.650$ & $1.037$ & $11.794$ & $0.676$ & $13.546$ & $1.274$ & $13.875$ & $11.910$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.3929$ & $0.0452$ & $0.2947$ & $0.0039$ & $0.2925$ & $0.0039$ & $0.0132$ & $0.2905$ & $0.0034$ & $0.0118$ & $-2.2395$ & $0.0497$ & $-21.9410$ & $0.0447$ & $-0.0766$ & $4981$ & $66$ & $\dots$ & $\dots$ & $4981$ & $66$ & $\dots$ & $\dots$ & $-0.060$ & $0.121$ & $\dots$ & $\dots$ & $-0.060$ & $0.121$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J035125.26$-$554042.9 & 4731280658391228416 & 502111269 & 03512525$-$5540432 & 03:51:25.26 & $-$55:40:42.9 & $\dots$ & $\dots$ & $0.010$ & $13.571$ & $0.836$ & $11.518$ & $0.635$ & $13.169$ & $1.233$ & $13.479$ & $11.581$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4.2550$ & $0.0105$ & $0.2350$ & $0.0006$ & $0.2336$ & $0.0006$ & $0.0025$ & $0.2332$ & $0.0005$ & $0.0022$ & $3.2419$ & $0.0113$ & $24.9775$ & $0.0153$ & $-0.2101$ & $4618$ & $75$ & $\dots$ & $\dots$ & $4618$ & $75$ & $\dots$ & $\dots$ & $-1.010$ & $0.130$ & $\dots$ & $\dots$ & $-1.010$ & $0.130$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J035141.96$-$632335.8 & 4673280423593953152 & 499512567 & 03514195$-$6323358 & 03:51:41.96 & $-$63:23:35.8 & $\dots$ & $\dots$ & $0.047$ & $13.523$ & $1.032$ & $11.431$ & $0.665$ & $13.179$ & $1.314$ & $13.527$ & $11.498$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.7609$ & $0.0102$ & $1.3142$ & $0.0176$ & $1.2708$ & $0.0165$ & $0.0130$ & $1.2594$ & $0.0172$ & $0.0136$ & $10.2683$ & $0.0133$ & $-1.3064$ & $0.0135$ & $-0.1388$ & $4583$ & $59$ & $\dots$ & $\dots$ & $4583$ & $59$ & $\dots$ & $\dots$ & $-1.380$ & $0.172$ & $\dots$ & $\dots$ & $-1.380$ & $0.172$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J035153.39$-$271616.5 & 5080855193438558720 & 18068447 & 03515340$-$2716161 & 03:51:53.39 & $-$27:16:16.5 & $\dots$ & $\dots$ & $0.007$ & $13.415$ & $0.995$ & $11.568$ & $0.631$ & $13.118$ & $1.254$ & $13.438$ & $11.505$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-10.6$ & $1.9$ & $17.0$ & $3.8073$ & $0.0248$ & $0.2627$ & $0.0017$ & $0.2609$ & $0.0017$ & $0.0065$ & $0.2601$ & $0.0017$ & $0.0067$ & $-7.0905$ & $0.0171$ & $-25.9198$ & $0.0265$ & $-0.4447$ & $4600$ & $66$ & $\dots$ & $\dots$ & $4600$ & $66$ & $\dots$ & $\dots$ & $-0.527$ & $0.127$ & $\dots$ & $\dots$ & $-0.527$ & $0.127$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J035221.96$-$215120.1 & 5087620076167457280 & 20944761 & 03522196$-$2151200 & 03:52:21.96 & $-$21:51:20.1 & $\dots$ & $\dots$ & $0.044$ & $12.118$ & $0.761$ & $10.522$ & $0.632$ & $11.873$ & $1.036$ & $12.101$ & $10.516$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55.0$ & $16.9$ & $8.0$ & $0.7054$ & $0.1811$ & $1.4177$ & $0.3639$ & $1.3673$ & $0.3385$ & $0.2476$ & $1.2612$ & $0.2757$ & $0.2186$ & $3.2071$ & $0.1743$ & $-9.2161$ & $0.1879$ & $-0.3751$ & $5164$ & $55$ & $\dots$ & $\dots$ & $5164$ & $55$ & $\dots$ & $\dots$ & $-0.870$ & $0.106$ & $\dots$ & $\dots$ & $-0.870$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J035227.89$-$541210.8 & 4732018396333918464 & 502343221 & 03522790$-$5412107 & 03:52:27.89 & $-$54:12:10.8 & $\dots$ & $\dots$ & $0.015$ & $13.580$ & $0.693$ & $12.038$ & $0.579$ & $13.370$ & $0.988$ & $13.580$ & $12.072$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.0769$ & $0.0122$ & $0.4815$ & $0.0028$ & $0.4755$ & $0.0028$ & $0.0058$ & $0.4736$ & $0.0023$ & $0.0049$ & $-3.7846$ & $0.0158$ & $-6.6732$ & $0.0155$ & $-0.2387$ & $5172$ & $67$ & $\dots$ & $\dots$ & $5172$ & $67$ & $\dots$ & $\dots$ & $-1.372$ & $0.122$ & $\dots$ & $\dots$ & $-1.372$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J035252.13$+$020238.2 & 3270336430164945792 & 76211802 & 03525214$+$0202382 & 03:52:52.13 & $+$02:02:38.2 & $\dots$ & $\dots$ & $0.205$ & $13.450$ & $1.122$ & $11.188$ & $0.759$ & $13.129$ & $1.456$ & $13.548$ & $11.287$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $10.6$ & $4.2$ & $5.0$ & $5.5221$ & $0.0173$ & $0.1811$ & $0.0006$ & $0.1802$ & $0.0006$ & $0.0031$ & $0.1797$ & $0.0006$ & $0.0032$ & $0.2338$ & $0.0199$ & $-5.3127$ & $0.0140$ & $-0.2197$ & $4691$ & $68$ & $\dots$ & $\dots$ & $4691$ & $68$ & $\dots$ & $\dots$ & $-0.750$ & $0.130$ & $\dots$ & $\dots$ & $-0.750$ & $0.130$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J035258.91$-$471607.9 & 4834665434648869760 & 502826068 & 03525891$-$4716078 & 03:52:58.91 & $-$47:16:07.9 & $\dots$ & $\dots$ & $0.006$ & $13.483$ & $0.690$ & $11.970$ & $0.547$ & $13.265$ & $0.981$ & $13.472$ & $11.975$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2761$ & $0.0110$ & $3.6218$ & $0.1449$ & $3.3101$ & $0.1211$ & $0.0366$ & $3.2590$ & $0.1238$ & $0.0380$ & $18.0652$ & $0.0129$ & $-4.6141$ & $0.0158$ & $-0.3443$ & $5190$ & $58$ & $\dots$ & $\dots$ & $5190$ & $58$ & $\dots$ & $\dots$ & $-2.120$ & $0.125$ & $\dots$ & $\dots$ & $-2.120$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J035317.72$+$000422.3 & 3257476031067402240 & 76202760 & 03531772$+$0004224 & 03:53:17.72 & $+$00:04:22.3 & $\dots$ & $\dots$ & $0.251$ & $13.584$ & $0.936$ & $11.449$ & $0.705$ & $13.216$ & $1.327$ & $13.570$ & $11.519$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.4021$ & $0.0234$ & $0.2939$ & $0.0020$ & $0.2917$ & $0.0020$ & $0.0068$ & $0.2906$ & $0.0024$ & $0.0081$ & $0.8384$ & $0.0221$ & $-6.9780$ & $0.0176$ & $0.1686$ & $5124$ & $68$ & $\dots$ & $\dots$ & $5124$ & $68$ & $\dots$ & $\dots$ & $-0.950$ & $0.132$ & $\dots$ & $\dots$ & $-0.950$ & $0.132$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J035321.44$-$051929.4 & 3246110551170115840 & 22191041 & 03532143$-$0519293 & 03:53:21.44 & $-$05:19:29.4 & $\dots$ & $\dots$ & $0.106$ & $13.747$ & $1.098$ & $11.713$ & $0.699$ & $13.400$ & $1.364$ & $13.773$ & $11.662$ & $\dots$ & $\dots$ & $\dots$ & $9.7$ & $21.1$ & $\dots$ & $\dots$ & $\dots$ & $3.0245$ & $0.0633$ & $0.3306$ & $0.0069$ & $0.3278$ & $0.0068$ & $0.0208$ & $0.3209$ & $0.0062$ & $0.0192$ & $5.5476$ & $0.0683$ & $2.7177$ & $0.0580$ & $0.0694$ & $4615$ & $67$ & $\dots$ & $\dots$ & $4615$ & $67$ & $\dots$ & $\dots$ & $-0.805$ & $0.177$ & $\dots$ & $\dots$ & $-0.805$ & $0.177$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & APOGEE\\
J035327.75$-$535905.0 & 4732028017060653824 & 502343772 & 03532771$-$5359045 & 03:53:27.75 & $-$53:59:05.0 & $\dots$ & $\dots$ & $0.014$ & $13.798$ & $0.961$ & $11.859$ & $0.660$ & $13.495$ & $1.285$ & $13.829$ & $11.847$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.8672$ & $0.0105$ & $0.2586$ & $0.0007$ & $0.2569$ & $0.0007$ & $0.0027$ & $0.2565$ & $0.0007$ & $0.0026$ & $4.8182$ & $0.0128$ & $-36.6584$ & $0.0135$ & $-0.1663$ & $4536$ & $68$ & $\dots$ & $\dots$ & $4536$ & $68$ & $\dots$ & $\dots$ & $-0.848$ & $0.126$ & $\dots$ & $\dots$ & $-0.848$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J035355.96$-$331753.6 & 4862342753659819776 & 17564123 & 03535593$-$3317533 & 03:53:55.96 & $-$33:17:53.6 & $\dots$ & $\dots$ & $0.008$ & $13.874$ & $0.922$ & $11.886$ & $0.635$ & $13.482$ & $1.272$ & $13.810$ & $11.848$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4.2098$ & $0.0299$ & $0.2375$ & $0.0017$ & $0.2361$ & $0.0017$ & $0.0071$ & $0.2354$ & $0.0015$ & $0.0065$ & $35.9749$ & $0.0266$ & $-28.5657$ & $0.0315$ & $-0.3114$ & $4553$ & $66$ & $\dots$ & $\dots$ & $4553$ & $66$ & $\dots$ & $\dots$ & $-0.729$ & $0.136$ & $\dots$ & $\dots$ & $-0.729$ & $0.136$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J035410.08$-$301217.9 & 4887689692135746432 & 17994647 & 03541006$-$3012180 & 03:54:10.08 & $-$30:12:17.9 & $\dots$ & $\dots$ & $0.009$ & $13.306$ & $1.159$ & $11.172$ & $0.723$ & $12.948$ & $1.429$ & $13.353$ & $11.136$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $18.0$ & $1.0$ & $15.0$ & $5.9917$ & $0.0433$ & $0.1669$ & $0.0012$ & $0.1662$ & $0.0012$ & $0.0072$ & $0.1662$ & $0.0013$ & $0.0080$ & $2.3955$ & $0.0353$ & $12.8078$ & $0.0471$ & $-0.2249$ & $4300$ & $65$ & $\dots$ & $\dots$ & $4300$ & $65$ & $\dots$ & $\dots$ & $-0.343$ & $0.122$ & $\dots$ & $\dots$ & $-0.343$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J035439.89$-$882059.4 & 4611926678332176640 & 490439047 & 03543927$-$8820596 & 03:54:39.89 & $-$88:20:59.4 & $\dots$ & $\dots$ & $0.107$ & $13.936$ & $1.046$ & $11.910$ & $0.734$ & $13.613$ & $1.330$ & $13.969$ & $11.912$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.1816$ & $0.0972$ & $0.3143$ & $0.0096$ & $0.3118$ & $0.0094$ & $0.0303$ & $0.3123$ & $0.0091$ & $0.0293$ & $23.5959$ & $0.1142$ & $16.9551$ & $0.1087$ & $0.0026$ & $4679$ & $67$ & $\dots$ & $\dots$ & $4679$ & $67$ & $\dots$ & $\dots$ & $-0.899$ & $0.173$ & $\dots$ & $\dots$ & $-0.899$ & $0.173$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J035443.14$-$724043.6 & 4641679703497179008 & 497049936 & 03544317$-$7240437 & 03:54:43.14 & $-$72:40:43.6 & $\dots$ & $\dots$ & $0.071$ & $13.860$ & $1.025$ & $11.779$ & $0.714$ & $13.485$ & $1.348$ & $13.850$ & $11.765$ & $\dots$ & $\dots$ & $\dots$ & $31.8$ & $0.6$ & $\dots$ & $\dots$ & $\dots$ & $3.5525$ & $0.0260$ & $0.2815$ & $0.0021$ & $0.2794$ & $0.0020$ & $0.0073$ & $0.2790$ & $0.0018$ & $0.0066$ & $-10.2582$ & $0.0347$ & $10.5289$ & $0.0340$ & $0.0835$ & $4532$ & $67$ & $\dots$ & $\dots$ & $4532$ & $67$ & $\dots$ & $\dots$ & $-1.240$ & $0.192$ & $\dots$ & $\dots$ & $-1.240$ & $0.192$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J035513.67$-$134429.3 & 5111121793614012160 & 21257355 & 03551367$-$1344291 & 03:55:13.67 & $-$13:44:29.3 & $\dots$ & $\dots$ & $0.041$ & $13.263$ & $0.642$ & $11.895$ & $0.466$ & $13.012$ & $0.895$ & $13.188$ & $11.826$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.3450$ & $0.0173$ & $2.8987$ & $0.1452$ & $2.6955$ & $0.1255$ & $0.0466$ & $2.8200$ & $0.1190$ & $0.0422$ & $9.0060$ & $0.0136$ & $-10.0827$ & $0.0117$ & $-0.1739$ & $5505$ & $57$ & $\dots$ & $\dots$ & $5505$ & $57$ & $\dots$ & $\dots$ & $-1.160$ & $0.119$ & $\dots$ & $\dots$ & $-1.160$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J035538.77$-$511701.6 & 4828796688256181760 & 502451208 & 03553878$-$5117019 & 03:55:38.77 & $-$51:17:01.6 & $\dots$ & $\dots$ & $0.009$ & $13.766$ & $0.979$ & $11.767$ & $0.677$ & $13.418$ & $1.291$ & $13.755$ & $11.763$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.8759$ & $0.0201$ & $0.2580$ & $0.0013$ & $0.2563$ & $0.0013$ & $0.0052$ & $0.2560$ & $0.0012$ & $0.0049$ & $-12.3180$ & $0.0224$ & $32.8400$ & $0.0279$ & $-0.1540$ & $4505$ & $66$ & $\dots$ & $\dots$ & $4505$ & $66$ & $\dots$ & $\dots$ & $-0.922$ & $0.133$ & $\dots$ & $\dots$ & $-0.922$ & $0.133$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J035553.78$-$281139.6 & 4888547448644867072 & 18012379 & 03555376$-$2811399 & 03:55:53.78 & $-$28:11:39.6 & $\dots$ & $\dots$ & $0.010$ & $13.722$ & $0.835$ & $12.055$ & $0.560$ & $13.483$ & $1.104$ & $13.738$ & $12.046$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.8843$ & $0.0179$ & $0.3467$ & $0.0022$ & $0.3436$ & $0.0021$ & $0.0062$ & $0.3423$ & $0.0017$ & $0.0050$ & $31.3376$ & $0.0152$ & $27.7563$ & $0.0206$ & $-0.4964$ & $4920$ & $66$ & $\dots$ & $\dots$ & $4920$ & $66$ & $\dots$ & $\dots$ & $-0.604$ & $0.123$ & $\dots$ & $\dots$ & $-0.604$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J035603.14$-$695130.6 & 4666221387144480640 & 497243433 & 03560313$-$6951304 & 03:56:03.14 & $-$69:51:30.6 & $\dots$ & $\dots$ & $0.099$ & $13.846$ & $0.738$ & $12.272$ & $0.563$ & $13.621$ & $1.038$ & $13.850$ & $12.262$ & $\dots$ & $\dots$ & $\dots$ & $124.6$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.6306$ & $0.0114$ & $1.5858$ & $0.0287$ & $1.5230$ & $0.0265$ & $0.0174$ & $1.5111$ & $0.0300$ & $0.0198$ & $6.0984$ & $0.0141$ & $-8.6283$ & $0.0141$ & $0.0054$ & $5362$ & $85$ & $\dots$ & $\dots$ & $5362$ & $85$ & $\dots$ & $\dots$ & $-2.360$ & $0.251$ & $\dots$ & $\dots$ & $-2.360$ & $0.251$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & APOGEE\\
J035613.06$-$090159.7 & 3194775933816690560 & 21977678 & 03561304$-$0902000 & 03:56:13.06 & $-$09:01:59.7 & $\dots$ & $\dots$ & $0.074$ & $13.927$ & $1.076$ & $11.913$ & $0.711$ & $13.584$ & $1.329$ & $13.939$ & $11.886$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.3332$ & $0.0251$ & $0.3000$ & $0.0023$ & $0.2977$ & $0.0022$ & $0.0075$ & $0.2961$ & $0.0022$ & $0.0075$ & $28.4584$ & $0.0253$ & $13.9491$ & $0.0190$ & $-0.1207$ & $4598$ & $66$ & $\dots$ & $\dots$ & $4598$ & $66$ & $\dots$ & $\dots$ & $-0.869$ & $0.123$ & $\dots$ & $\dots$ & $-0.869$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J035623.00$-$323758.3 & 4886408967248460416 & 17934630 & 03562293$-$3237578 & 03:56:23.00 & $-$32:37:58.3 & $\dots$ & $\dots$ & $0.011$ & $13.559$ & $0.821$ & $11.813$ & $0.649$ & $13.251$ & $1.149$ & $13.525$ & $11.761$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.4770$ & $0.0113$ & $0.2876$ & $0.0009$ & $0.2855$ & $0.0009$ & $0.0032$ & $0.2847$ & $0.0007$ & $0.0026$ & $67.6002$ & $0.0092$ & $-34.0187$ & $0.0126$ & $-0.2261$ & $4772$ & $67$ & $\dots$ & $\dots$ & $4772$ & $67$ & $\dots$ & $\dots$ & $-1.506$ & $0.126$ & $\dots$ & $\dots$ & $-1.506$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J035635.63$-$770301.8 & 4627062658478675200 & 491182885 & 03563560$-$7703020 & 03:56:35.63 & $-$77:03:01.8 & $\dots$ & $\dots$ & $0.065$ & $13.747$ & $0.808$ & $12.016$ & $0.592$ & $13.503$ & $1.105$ & $13.758$ & $12.064$ & $\dots$ & $\dots$ & $\dots$ & $90.0$ & $1.3$ & $\dots$ & $\dots$ & $\dots$ & $0.1726$ & $0.0105$ & $5.7948$ & $0.3519$ & $5.0360$ & $0.2657$ & $0.0528$ & $4.5671$ & $0.1499$ & $0.0328$ & $11.1268$ & $0.0130$ & $2.3119$ & $0.0142$ & $-0.0161$ & $5147$ & $115$ & $\dots$ & $\dots$ & $5147$ & $115$ & $\dots$ & $\dots$ & $-2.880$ & $0.369$ & $\dots$ & $\dots$ & $-2.880$ & $0.369$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J035659.42$-$005615.2 & 3256535398869304704 & 22302307 & 03565939$-$0056148 & 03:56:59.42 & $-$00:56:15.2 & $\dots$ & $\dots$ & $0.369$ & $13.688$ & $1.017$ & $11.338$ & $0.658$ & $13.236$ & $1.448$ & $13.651$ & $11.402$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53.9$ & $2.5$ & $8.0$ & $1.1419$ & $0.0153$ & $0.8758$ & $0.0117$ & $0.8563$ & $0.0112$ & $0.0131$ & $0.8427$ & $0.0094$ & $0.0112$ & $34.8231$ & $0.0158$ & $-40.9301$ & $0.0126$ & $0.1619$ & $5216$ & $57$ & $\dots$ & $\dots$ & $5216$ & $57$ & $\dots$ & $\dots$ & $-2.000$ & $0.117$ & $\dots$ & $\dots$ & $-2.000$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J035734.15$+$004302.6 & 3257854984621473920 & 76206903 & 03573415$+$0043026 & 03:57:34.15 & $+$00:43:02.6 & $\dots$ & $\dots$ & $0.255$ & $13.266$ & $0.832$ & $13.572$ & $0.559$ & $13.410$ & $1.082$ & $13.656$ & $11.999$ & $\dots$ & $\dots$ & $\dots$ & $19.0$ & $5.9$ & $\dots$ & $\dots$ & $\dots$ & $1.2553$ & $0.1319$ & $0.7966$ & $0.0837$ & $0.7804$ & $0.0803$ & $0.1030$ & $0.7452$ & $0.0618$ & $0.0830$ & $7.0515$ & $0.1577$ & $-6.0756$ & $0.1173$ & $0.2171$ & $5920$ & $67$ & $\dots$ & $\dots$ & $5920$ & $67$ & $\dots$ & $\dots$ & $-0.311$ & $0.129$ & $\dots$ & $\dots$ & $-0.311$ & $0.129$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & LAMOST\\
J035740.49$-$312822.8 & 4886624192353202304 & 17963073 & 03574045$-$3128231 & 03:57:40.49 & $-$31:28:22.8 & $\dots$ & $\dots$ & $0.008$ & $13.139$ & $1.090$ & $11.257$ & $0.713$ & $12.824$ & $1.332$ & $13.181$ & $11.121$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $95.0$ & $11.1$ & $14.0$ & $4.0948$ & $0.0120$ & $0.2442$ & $0.0007$ & $0.2427$ & $0.0007$ & $0.0029$ & $0.2436$ & $0.0007$ & $0.0029$ & $33.6218$ & $0.0103$ & $32.1128$ & $0.0120$ & $-0.2455$ & $4431$ & $66$ & $\dots$ & $\dots$ & $4431$ & $66$ & $\dots$ & $\dots$ & $-0.829$ & $0.128$ & $\dots$ & $\dots$ & $-0.829$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J035751.66$-$402218.4 & 4843273751701278720 & 17368626 & 03575167$-$4022184 & 03:57:51.66 & $-$40:22:18.4 & $\dots$ & $\dots$ & $0.010$ & $13.137$ & $0.890$ & $11.325$ & $0.647$ & $13.044$ & $1.184$ & $13.333$ & $11.512$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $7.2$ & $9.4$ & $10.0$ & $3.3437$ & $0.0668$ & $0.2991$ & $0.0060$ & $0.2968$ & $0.0059$ & $0.0198$ & $0.2950$ & $0.0049$ & $0.0167$ & $-4.6381$ & $0.0712$ & $9.4625$ & $0.0870$ & $-0.3128$ & $4687$ & $68$ & $\dots$ & $\dots$ & $4687$ & $68$ & $\dots$ & $\dots$ & $-1.973$ & $0.132$ & $\dots$ & $\dots$ & $-1.973$ & $0.132$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J035755.79$-$020440.0 & 3253135193520234496 & 22296343 & 03575581$-$0204398 & 03:57:55.79 & $-$02:04:40.0 & $\dots$ & $\dots$ & $0.342$ & $12.389$ & $0.968$ & $10.529$ & $0.629$ & $12.156$ & $1.240$ & $12.469$ & $10.559$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $8.7$ & $2.0$ & $10.0$ & $6.0444$ & $0.0884$ & $0.1654$ & $0.0024$ & $0.1647$ & $0.0024$ & $0.0146$ & $0.1651$ & $0.0028$ & $0.0170$ & $-16.5533$ & $0.1027$ & $-17.5641$ & $0.0866$ & $-0.0167$ & $5802$ & $67$ & $\dots$ & $\dots$ & $5802$ & $67$ & $\dots$ & $\dots$ & $-0.170$ & $0.132$ & $\dots$ & $\dots$ & $-0.170$ & $0.132$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J035815.19$-$314218.4 & 4886570801615939072 & 17962913 & 03581516$-$3142177 & 03:58:15.19 & $-$31:42:18.4 & $\dots$ & $\dots$ & $0.008$ & $13.646$ & $0.949$ & $11.823$ & $0.667$ & $13.341$ & $1.225$ & $13.648$ & $11.761$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.5291$ & $0.0177$ & $0.2834$ & $0.0014$ & $0.2813$ & $0.0014$ & $0.0050$ & $0.2808$ & $0.0012$ & $0.0044$ & $39.4589$ & $0.0161$ & $-57.8680$ & $0.0195$ & $-0.3126$ & $4626$ & $66$ & $\dots$ & $\dots$ & $4626$ & $66$ & $\dots$ & $\dots$ & $-1.006$ & $0.127$ & $\dots$ & $\dots$ & $-1.006$ & $0.127$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J035819.52$-$514556.0 & 4828346880624912768 & 502441235 & 03581949$-$5145561 & 03:58:19.52 & $-$51:45:56.0 & $\dots$ & $\dots$ & $0.009$ & $13.085$ & $0.806$ & $11.549$ & $0.495$ & $12.915$ & $1.014$ & $13.134$ & $11.584$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.2$ & $4.9$ & $3.0$ & $3.5916$ & $0.0146$ & $0.2784$ & $0.0011$ & $0.2764$ & $0.0011$ & $0.0040$ & $0.2777$ & $0.0012$ & $0.0044$ & $30.4785$ & $0.0163$ & $16.7677$ & $0.0196$ & $-0.1450$ & $5155$ & $67$ & $\dots$ & $\dots$ & $5155$ & $67$ & $\dots$ & $\dots$ & $-0.293$ & $0.122$ & $\dots$ & $\dots$ & $-0.293$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J035825.12$-$245628.0 & 5083177877393533312 & 18172542 & 03582511$-$2456278 & 03:58:25.12 & $-$24:56:28.0 & $\dots$ & $\dots$ & $0.027$ & $13.738$ & $0.746$ & $12.198$ & $0.528$ & $13.511$ & $1.005$ & $13.727$ & $12.192$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2782$ & $0.0132$ & $3.5942$ & $0.1706$ & $3.2870$ & $0.1427$ & $0.0434$ & $3.4301$ & $0.0914$ & $0.0266$ & $8.3920$ & $0.0099$ & $-16.9870$ & $0.0128$ & $-0.4393$ & $5186$ & $56$ & $\dots$ & $\dots$ & $5186$ & $56$ & $\dots$ & $\dots$ & $-1.860$ & $0.114$ & $\dots$ & $\dots$ & $-1.860$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J035853.16$-$864655.1 & 4612600129204031488 & 490469723 & 03585299$-$8646552 & 03:58:53.16 & $-$86:46:55.1 & $\dots$ & $\dots$ & $0.093$ & $13.292$ & $1.038$ & $11.273$ & $0.686$ & $12.977$ & $1.307$ & $13.321$ & $11.303$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $307.3$ & $2.0$ & $6.0$ & $0.2231$ & $0.0153$ & $4.4823$ & $0.3082$ & $4.0144$ & $0.2472$ & $0.0616$ & $4.2086$ & $0.2237$ & $0.0532$ & $13.5279$ & $0.0189$ & $11.8797$ & $0.0179$ & $-0.1352$ & $4718$ & $54$ & $\dots$ & $\dots$ & $4718$ & $54$ & $\dots$ & $\dots$ & $-1.650$ & $0.119$ & $\dots$ & $\dots$ & $-1.650$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J035956.53$-$495423.9 & 4828981131331866624 & 502480486 & 03595652$-$4954241 & 03:59:56.53 & $-$49:54:23.9 & $\dots$ & $\dots$ & $0.007$ & $13.639$ & $0.713$ & $12.201$ & $0.537$ & $13.453$ & $0.971$ & $13.657$ & $12.174$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.9615$ & $0.1122$ & $1.0400$ & $0.1213$ & $1.0127$ & $0.1150$ & $0.1136$ & $1.0064$ & $0.1017$ & $0.1010$ & $9.7581$ & $0.1212$ & $9.6913$ & $0.1281$ & $-0.1438$ & $5198$ & $54$ & $\dots$ & $\dots$ & $5198$ & $54$ & $\dots$ & $\dots$ & $-1.040$ & $0.104$ & $\dots$ & $\dots$ & $-1.040$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J040114.31$-$124755.4 & 3189706596800280576 & 21293993 & 04011431$-$1247555 & 04:01:14.31 & $-$12:47:55.4 & $\dots$ & $\dots$ & $0.051$ & $12.248$ & $0.779$ & $10.709$ & $0.519$ & $12.044$ & $1.002$ & $12.259$ & $10.728$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36.5$ & $1.7$ & $17.0$ & $4.4463$ & $0.0574$ & $0.2249$ & $0.0029$ & $0.2236$ & $0.0029$ & $0.0128$ & $0.2239$ & $0.0025$ & $0.0110$ & $19.5965$ & $0.0501$ & $18.5706$ & $0.0473$ & $-0.2047$ & $5321$ & $66$ & $\dots$ & $\dots$ & $5321$ & $66$ & $\dots$ & $\dots$ & $-0.384$ & $0.122$ & $\dots$ & $\dots$ & $-0.384$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J040148.05$-$743537.2 & 4629230620532177920 & 491575794 & 04014805$-$7435373 & 04:01:48.05 & $-$74:35:37.2 & $\dots$ & $\dots$ & $0.123$ & $13.893$ & $0.814$ & $12.117$ & $0.588$ & $13.621$ & $1.137$ & $13.890$ & $12.145$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2198$ & $0.0151$ & $4.5499$ & $0.3136$ & $4.0686$ & $0.2507$ & $0.0616$ & $3.9671$ & $0.1666$ & $0.0420$ & $1.3081$ & $0.0188$ & $12.5157$ & $0.0179$ & $-0.1233$ & $5236$ & $154$ & $\dots$ & $\dots$ & $5236$ & $154$ & $\dots$ & $\dots$ & $-2.750$ & $0.515$ & $\dots$ & $\dots$ & $-2.750$ & $0.515$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J040154.37$-$110640.9 & 3190216843211436544 & 21908509 & 04015437$-$1106408 & 04:01:54.37 & $-$11:06:40.9 & $\dots$ & $\dots$ & $0.051$ & $13.709$ & $0.776$ & $12.065$ & $0.576$ & $13.463$ & $1.044$ & $13.694$ & $12.097$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2310$ & $0.0160$ & $4.3283$ & $0.2993$ & $3.8905$ & $0.2418$ & $0.0622$ & $3.6810$ & $0.1884$ & $0.0512$ & $16.6631$ & $0.0138$ & $-2.4637$ & $0.0114$ & $-0.1043$ & $5209$ & $59$ & $\dots$ & $\dots$ & $5209$ & $59$ & $\dots$ & $\dots$ & $-2.540$ & $0.117$ & $\dots$ & $\dots$ & $-2.540$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J040208.04$-$055331.5 & 3245407276044525696 & 22204225 & 04020805$-$0553315 & 04:02:08.04 & $-$05:53:31.5 & $\dots$ & $\dots$ & $0.096$ & $13.710$ & $1.044$ & $11.590$ & $0.733$ & $13.330$ & $1.389$ & $13.715$ & $11.563$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $5.0925$ & $0.0148$ & $0.1964$ & $0.0006$ & $0.1954$ & $0.0006$ & $0.0029$ & $0.1946$ & $0.0006$ & $0.0031$ & $-12.4859$ & $0.0144$ & $0.0979$ & $0.0109$ & $-0.0443$ & $4522$ & $67$ & $\dots$ & $\dots$ & $4522$ & $67$ & $\dots$ & $\dots$ & $-1.118$ & $0.133$ & $\dots$ & $\dots$ & $-1.118$ & $0.133$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J040230.95$-$203240.8 & 5094143238136985344 & 21005917 & 04023094$-$2032408 & 04:02:30.95 & $-$20:32:40.8 & $\dots$ & $\dots$ & $0.044$ & $13.980$ & $0.820$ & $12.321$ & $0.566$ & $13.740$ & $1.068$ & $13.980$ & $12.344$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1708$ & $0.0175$ & $5.8556$ & $0.5994$ & $5.0819$ & $0.4515$ & $0.0888$ & $4.5090$ & $0.3018$ & $0.0669$ & $3.9887$ & $0.0129$ & $-7.7252$ & $0.0142$ & $-0.5981$ & $5101$ & $61$ & $\dots$ & $\dots$ & $5101$ & $61$ & $\dots$ & $\dots$ & $-2.080$ & $0.152$ & $\dots$ & $\dots$ & $-2.080$ & $0.152$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J040237.32$-$290749.1 & 4887505145980988672 & 18035624 & 04023732$-$2907492 & 04:02:37.32 & $-$29:07:49.1 & $\dots$ & $\dots$ & $0.007$ & $13.725$ & $0.899$ & $11.968$ & $0.603$ & $13.451$ & $1.155$ & $13.727$ & $11.953$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.9256$ & $0.0268$ & $0.3418$ & $0.0031$ & $0.3388$ & $0.0031$ & $0.0091$ & $0.3368$ & $0.0037$ & $0.0109$ & $4.4722$ & $0.0231$ & $5.9576$ & $0.0285$ & $-0.3130$ & $4802$ & $66$ & $\dots$ & $\dots$ & $4802$ & $66$ & $\dots$ & $\dots$ & $-0.551$ & $0.123$ & $\dots$ & $\dots$ & $-0.551$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J040244.71$-$324033.3 & 4883264256616694400 & 17972388 & 04024471$-$3240338 & 04:02:44.71 & $-$32:40:33.3 & $\dots$ & $\dots$ & $0.005$ & $13.318$ & $0.875$ & $11.500$ & $0.668$ & $12.980$ & $1.196$ & $13.274$ & $11.434$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $24.6$ & $3.7$ & $10.0$ & $4.9898$ & $0.0203$ & $0.2004$ & $0.0008$ & $0.1994$ & $0.0008$ & $0.0040$ & $0.1996$ & $0.0010$ & $0.0050$ & $-13.5701$ & $0.0176$ & $49.4075$ & $0.0227$ & $-0.2199$ & $4719$ & $66$ & $\dots$ & $\dots$ & $4719$ & $66$ & $\dots$ & $\dots$ & $-0.421$ & $0.121$ & $\dots$ & $\dots$ & $-0.421$ & $0.121$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J040253.76$-$103240.5 & 3193626394408449024 & 21953263 & 04025375$-$1032408 & 04:02:53.76 & $-$10:32:40.5 & $\dots$ & $\dots$ & $0.037$ & $13.143$ & $0.958$ & $11.269$ & $0.764$ & $13.016$ & $1.194$ & $13.309$ & $11.472$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.9384$ & $0.0314$ & $0.3403$ & $0.0036$ & $0.3373$ & $0.0036$ & $0.0106$ & $0.3361$ & $0.0035$ & $0.0105$ & $26.2904$ & $0.0295$ & $13.7026$ & $0.0259$ & $-0.1392$ & $4740$ & $76$ & $\dots$ & $\dots$ & $4740$ & $76$ & $\dots$ & $\dots$ & $-2.100$ & $0.152$ & $\dots$ & $\dots$ & $-2.100$ & $0.152$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J040259.15$-$645214.9 & 4670093282982238592 & 497681621 & 04025914$-$6452151 & 04:02:59.15 & $-$64:52:14.9 & $\dots$ & $\dots$ & $0.043$ & $13.785$ & $0.924$ & $11.887$ & $0.669$ & $13.443$ & $1.216$ & $13.746$ & $11.875$ & $\dots$ & $\dots$ & $\dots$ & $11.4$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.4528$ & $0.0441$ & $0.4077$ & $0.0073$ & $0.4034$ & $0.0072$ & $0.0178$ & $0.3972$ & $0.0062$ & $0.0155$ & $10.3036$ & $0.0574$ & $13.4930$ & $0.0675$ & $0.4234$ & $4728$ & $67$ & $\dots$ & $\dots$ & $4728$ & $67$ & $\dots$ & $\dots$ & $-1.290$ & $0.134$ & $\dots$ & $\dots$ & $-1.290$ & $0.134$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & APOGEE\\
J040301.79$-$495226.4 & 4830424412142380800 & 502480814 & 04030177$-$4952261 & 04:03:01.79 & $-$49:52:26.4 & $\dots$ & $\dots$ & $0.007$ & $13.805$ & $0.895$ & $11.874$ & $0.643$ & $13.549$ & $1.242$ & $13.864$ & $11.950$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $90.5$ & $9.0$ & $4.0$ & $4.0065$ & $0.2698$ & $0.2496$ & $0.0168$ & $0.2480$ & $0.0166$ & $0.0669$ & $0.2519$ & $0.0177$ & $0.0704$ & $8.9209$ & $0.3255$ & $-32.2343$ & $0.3389$ & $-0.3158$ & $4591$ & $66$ & $\dots$ & $\dots$ & $4591$ & $66$ & $\dots$ & $\dots$ & $-1.024$ & $0.162$ & $\dots$ & $\dots$ & $-1.024$ & $0.162$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J040302.86$-$252644.9 & 5082915575150209408 & 18191127 & 04030285$-$2526449 & 04:03:02.86 & $-$25:26:44.9 & $\dots$ & $\dots$ & $0.027$ & $13.981$ & $1.009$ & $12.054$ & $0.637$ & $13.619$ & $1.241$ & $13.933$ & $12.021$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2021$ & $0.0135$ & $4.9484$ & $0.3316$ & $4.3843$ & $0.2603$ & $0.0594$ & $4.1304$ & $0.1970$ & $0.0477$ & $2.4403$ & $0.0079$ & $-4.0563$ & $0.0135$ & $-0.4485$ & $4669$ & $53$ & $\dots$ & $\dots$ & $4669$ & $53$ & $\dots$ & $\dots$ & $-1.120$ & $0.106$ & $\dots$ & $\dots$ & $-1.120$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J040316.77$-$271200.3 & 4890021309622147968 & 18148415 & 04031672$-$2712005 & 04:03:16.77 & $-$27:12:00.3 & $\dots$ & $\dots$ & $0.025$ & $12.102$ & $0.814$ & $10.565$ & $0.557$ & $11.890$ & $1.052$ & $12.124$ & $10.514$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-16.2$ & $2.1$ & $14.0$ & $6.4374$ & $0.0410$ & $0.1553$ & $0.0010$ & $0.1547$ & $0.0010$ & $0.0063$ & $0.1549$ & $0.0009$ & $0.0061$ & $67.2400$ & $0.0289$ & $23.9765$ & $0.0445$ & $-0.3831$ & $5101$ & $66$ & $\dots$ & $\dots$ & $5101$ & $66$ & $\dots$ & $\dots$ & $-0.435$ & $0.121$ & $\dots$ & $\dots$ & $-0.435$ & $0.121$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J040323.92$-$025939.7 & 3252774588066006016 & 22316765 & 04032392$-$0259398 & 04:03:23.92 & $-$02:59:39.7 & $\dots$ & $\dots$ & $0.112$ & $13.755$ & $1.027$ & $11.759$ & $0.677$ & $13.421$ & $1.306$ & $13.766$ & $11.749$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.0485$ & $0.0149$ & $20.6264$ & $6.3379$ & $13.4261$ & $2.6854$ & $0.2000$ & $10.5016$ & $1.1728$ & $0.1117$ & $3.0821$ & $0.0141$ & $-2.1977$ & $0.0112$ & $-0.0035$ & $4785$ & $54$ & $\dots$ & $\dots$ & $4785$ & $54$ & $\dots$ & $\dots$ & $-2.050$ & $0.106$ & $\dots$ & $\dots$ & $-2.050$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J040351.42$-$060424.9 & 3197354563461808768 & 22233444 & 04035140$-$0604248 & 04:03:51.42 & $-$06:04:24.9 & $\dots$ & $\dots$ & $0.084$ & $13.940$ & $0.993$ & $11.952$ & $0.710$ & $13.781$ & $1.339$ & $14.141$ & $12.070$ & $\dots$ & $\dots$ & $\dots$ & $56.3$ & $3.0$ & $\dots$ & $\dots$ & $\dots$ & $1.1573$ & $0.2364$ & $0.8641$ & $0.1765$ & $0.8451$ & $0.1689$ & $0.1998$ & $1.2582$ & $0.1292$ & $0.1027$ & $9.0357$ & $0.2468$ & $-1.2277$ & $0.1983$ & $-0.2101$ & $4632$ & $54$ & $\dots$ & $\dots$ & $4632$ & $54$ & $\dots$ & $\dots$ & $-1.660$ & $0.112$ & $\dots$ & $\dots$ & $-1.660$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & APOGEE\\
J040355.52$-$021230.6 & 3252988992833887872 & 22321690 & 04035549$-$0212303 & 04:03:55.52 & $-$02:12:30.6 & $\dots$ & $\dots$ & $0.152$ & $12.294$ & $0.978$ & $10.522$ & $0.678$ & $11.989$ & $1.210$ & $12.289$ & $10.427$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $20.1$ & $1.4$ & $7.0$ & $7.3450$ & $0.0161$ & $0.1361$ & $0.0003$ & $0.1357$ & $0.0003$ & $0.0022$ & $0.1357$ & $0.0003$ & $0.0020$ & $32.7021$ & $0.0152$ & $-25.2188$ & $0.0129$ & $0.1409$ & $5151$ & $72$ & $\dots$ & $\dots$ & $5151$ & $72$ & $\dots$ & $\dots$ & $-0.163$ & $0.185$ & $\dots$ & $\dots$ & $-0.163$ & $0.185$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J040413.28$-$445748.2 & 4838329385349966720 & 502907861 & 04041328$-$4457473 & 04:04:13.28 & $-$44:57:48.2 & $\dots$ & $\dots$ & $0.008$ & $13.842$ & $0.491$ & $15.633$ & $0.555$ & $13.727$ & $0.675$ & $13.838$ & $12.814$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.7022$ & $0.0129$ & $1.4240$ & $0.0261$ & $1.3732$ & $0.0243$ & $0.0177$ & $1.3490$ & $0.0226$ & $0.0168$ & $-0.4363$ & $0.0141$ & $8.2561$ & $0.0160$ & $-0.2141$ & $6133$ & $68$ & $\dots$ & $\dots$ & $6133$ & $68$ & $\dots$ & $\dots$ & $-0.595$ & $0.130$ & $\dots$ & $\dots$ & $-0.595$ & $0.130$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J040422.19$-$425622.9 & 4841945610374029824 & 504621540 & 04042218$-$4256228 & 04:04:22.19 & $-$42:56:22.9 & $\dots$ & $\dots$ & $0.007$ & $13.602$ & $1.031$ & $11.600$ & $0.678$ & $13.234$ & $1.326$ & $13.588$ & $11.539$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4.3860$ & $0.0685$ & $0.2280$ & $0.0036$ & $0.2267$ & $0.0035$ & $0.0155$ & $0.2257$ & $0.0038$ & $0.0166$ & $0.5726$ & $0.0691$ & $1.5080$ & $0.0859$ & $-0.2668$ & $4458$ & $65$ & $\dots$ & $\dots$ & $4458$ & $65$ & $\dots$ & $\dots$ & $-0.609$ & $0.125$ & $\dots$ & $\dots$ & $-0.609$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J040437.68$+$004157.7 & 3258637733821275264 & 76214695 & 04043765$+$0041582 & 04:04:37.68 & $+$00:41:57.7 & $\dots$ & $\dots$ & $0.370$ & $13.509$ & $1.182$ & $10.915$ & $0.758$ & $13.024$ & $1.581$ & $13.511$ & $11.043$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4.2038$ & $0.0135$ & $0.2379$ & $0.0008$ & $0.2364$ & $0.0008$ & $0.0032$ & $0.2361$ & $0.0008$ & $0.0032$ & $26.4004$ & $0.0170$ & $-43.2839$ & $0.0118$ & $-0.0695$ & $4900$ & $68$ & $\dots$ & $\dots$ & $4900$ & $68$ & $\dots$ & $\dots$ & $-0.634$ & $0.127$ & $\dots$ & $\dots$ & $-0.634$ & $0.127$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J040520.28$-$434544.5 & 4838532588842603776 & 504600858 & 04052026$-$4345444 & 04:05:20.28 & $-$43:45:44.5 & $\dots$ & $\dots$ & $0.011$ & $13.168$ & $0.653$ & $11.718$ & $0.509$ & $12.959$ & $0.943$ & $13.152$ & $11.713$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.5386$ & $0.0131$ & $1.8568$ & $0.0452$ & $1.7713$ & $0.0412$ & $0.0232$ & $1.7778$ & $0.0404$ & $0.0227$ & $9.1547$ & $0.0124$ & $-0.2518$ & $0.0156$ & $-0.1654$ & $5282$ & $57$ & $\dots$ & $\dots$ & $5282$ & $57$ & $\dots$ & $\dots$ & $-1.920$ & $0.114$ & $\dots$ & $\dots$ & $-1.920$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J040605.08$-$224010.0 & 5089580677197882240 & 20976320 & 04060505$-$2240099 & 04:06:05.08 & $-$22:40:10.0 & $\dots$ & $\dots$ & $0.044$ & $13.508$ & $1.043$ & $11.383$ & $0.720$ & $13.102$ & $1.391$ & $13.488$ & $11.333$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $5.8997$ & $0.0119$ & $0.1695$ & $0.0003$ & $0.1688$ & $0.0003$ & $0.0020$ & $0.1684$ & $0.0003$ & $0.0018$ & $27.5578$ & $0.0104$ & $-9.7325$ & $0.0134$ & $-0.4840$ & $4412$ & $66$ & $\dots$ & $\dots$ & $4412$ & $66$ & $\dots$ & $\dots$ & $-0.763$ & $0.125$ & $\dots$ & $\dots$ & $-0.763$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J040615.27$-$305002.0 & 4884087241070088064 & 18021846 & 04061524$-$3050020 & 04:06:15.27 & $-$30:50:02.0 & $\dots$ & $\dots$ & $0.009$ & $12.143$ & $0.859$ & $10.347$ & $0.627$ & $11.841$ & $1.195$ & $12.135$ & $10.297$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $24.3$ & $2.0$ & $11.0$ & $6.5114$ & $0.0123$ & $0.1536$ & $0.0003$ & $0.1530$ & $0.0003$ & $0.0019$ & $0.1531$ & $0.0003$ & $0.0018$ & $23.9835$ & $0.0100$ & $-0.8171$ & $0.0136$ & $-0.3436$ & $4716$ & $66$ & $\dots$ & $\dots$ & $4716$ & $66$ & $\dots$ & $\dots$ & $-0.636$ & $0.125$ & $\dots$ & $\dots$ & $-0.636$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J040635.09$-$032554.5 & 3251945040902724992 & 22270928 & 04063503$-$0325542 & 04:06:35.09 & $-$03:25:54.5 & $\dots$ & $\dots$ & $0.118$ & $13.262$ & $0.889$ & $11.555$ & $0.563$ & $13.013$ & $1.162$ & $13.292$ & $11.507$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.0462$ & $0.0573$ & $0.3283$ & $0.0062$ & $0.3255$ & $0.0061$ & $0.0186$ & $0.3234$ & $0.0069$ & $0.0212$ & $81.5889$ & $0.0542$ & $-17.7598$ & $0.0442$ & $0.0795$ & $5100$ & $82$ & $\dots$ & $\dots$ & $5100$ & $82$ & $\dots$ & $\dots$ & $-0.843$ & $0.136$ & $\dots$ & $\dots$ & $-0.843$ & $0.136$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J040652.90$-$532927.4 & 4779927210332538112 & 502234264 & 04065289$-$5329272 & 04:06:52.90 & $-$53:29:27.4 & $\dots$ & $\dots$ & $0.010$ & $13.599$ & $0.716$ & $14.485$ & $0.659$ & $13.630$ & $0.879$ & $13.801$ & $12.464$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $5481$ & $67$ & $\dots$ & $\dots$ & $5481$ & $67$ & $\dots$ & $\dots$ & $-0.727$ & $0.122$ & $\dots$ & $\dots$ & $-0.727$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & $\dots$ & $\dots$\\
J040712.22$-$325539.3 & 4882462407698953088 & 17974658 & 04071215$-$3255400 & 04:07:12.22 & $-$32:55:39.3 & $\dots$ & $\dots$ & $0.008$ & $13.009$ & $0.474$ & $13.379$ & $0.782$ & $12.865$ & $0.724$ & $12.990$ & $11.890$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $8.5$ & $3.3$ & $8.0$ & $1.9227$ & $0.0122$ & $0.5201$ & $0.0033$ & $0.5132$ & $0.0032$ & $0.0063$ & $0.5140$ & $0.0031$ & $0.0060$ & $1.7341$ & $0.0105$ & $-1.4585$ & $0.0142$ & $-0.2382$ & $6032$ & $67$ & $\dots$ & $\dots$ & $6032$ & $67$ & $\dots$ & $\dots$ & $0.063$ & $0.123$ & $\dots$ & $\dots$ & $0.063$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J040721.81$-$121002.6 & 3189108054455160576 & 21934020 & 04072181$-$1210033 & 04:07:21.81 & $-$12:10:02.6 & $\dots$ & $\dots$ & $0.057$ & $11.566$ & $0.902$ & $9.823$ & $0.596$ & $11.310$ & $1.162$ & $11.589$ & $9.804$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $7.4575$ & $0.0206$ & $0.1341$ & $0.0004$ & $0.1336$ & $0.0004$ & $0.0028$ & $0.1336$ & $0.0003$ & $0.0024$ & $16.0653$ & $0.0172$ & $51.3381$ & $0.0166$ & $0.0126$ & $4915$ & $70$ & $\dots$ & $\dots$ & $4915$ & $70$ & $\dots$ & $\dots$ & $-0.735$ & $0.124$ & $\dots$ & $\dots$ & $-0.735$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J040724.26$-$054841.1 & 3197420396720511232 & 22239410 & 04072424$-$0548410 & 04:07:24.26 & $-$05:48:41.1 & $\dots$ & $\dots$ & $0.071$ & $13.956$ & $1.070$ & $11.849$ & $0.635$ & $13.544$ & $1.372$ & $13.921$ & $11.797$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.7691$ & $0.0291$ & $0.3611$ & $0.0038$ & $0.3578$ & $0.0037$ & $0.0104$ & $0.3553$ & $0.0035$ & $0.0099$ & $8.2595$ & $0.0272$ & $-2.0934$ & $0.0236$ & $-0.0239$ & $4502$ & $66$ & $\dots$ & $\dots$ & $4502$ & $66$ & $\dots$ & $\dots$ & $-0.969$ & $0.123$ & $\dots$ & $\dots$ & $-0.969$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J040734.17$-$090941.4 & 3195332424139347584 & 22027962 & 04073419$-$0909417 & 04:07:34.17 & $-$09:09:41.4 & $\dots$ & $\dots$ & $0.037$ & $13.924$ & $1.123$ & $11.704$ & $0.701$ & $13.475$ & $1.447$ & $13.889$ & $11.643$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4.9435$ & $0.0221$ & $0.2023$ & $0.0009$ & $0.2012$ & $0.0009$ & $0.0045$ & $0.2005$ & $0.0009$ & $0.0045$ & $-26.1228$ & $0.0197$ & $33.7720$ & $0.0171$ & $-0.1049$ & $4315$ & $65$ & $\dots$ & $\dots$ & $4315$ & $65$ & $\dots$ & $\dots$ & $-0.525$ & $0.124$ & $\dots$ & $\dots$ & $-0.525$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J040744.64$-$474941.5 & 4831071096777871872 & 502770276 & 04074465$-$4749416 & 04:07:44.64 & $-$47:49:41.5 & $\dots$ & $\dots$ & $0.011$ & $13.802$ & $1.017$ & $11.920$ & $0.678$ & $13.477$ & $1.275$ & $13.807$ & $11.840$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.8850$ & $0.0235$ & $0.2574$ & $0.0016$ & $0.2557$ & $0.0015$ & $0.0060$ & $0.2551$ & $0.0013$ & $0.0052$ & $-5.2381$ & $0.0261$ & $3.1802$ & $0.0293$ & $-0.1344$ & $4586$ & $66$ & $\dots$ & $\dots$ & $4586$ & $66$ & $\dots$ & $\dots$ & $-0.327$ & $0.128$ & $\dots$ & $\dots$ & $-0.327$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J040811.49$-$195403.9 & 5091293407076855680 & 21036512 & 04081150$-$1954040 & 04:08:11.49 & $-$19:54:03.9 & $\dots$ & $\dots$ & $0.030$ & $13.882$ & $1.025$ & $11.985$ & $0.615$ & $13.524$ & $1.223$ & $13.830$ & $11.947$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.1034$ & $0.0141$ & $0.3222$ & $0.0015$ & $0.3196$ & $0.0014$ & $0.0045$ & $0.3184$ & $0.0013$ & $0.0039$ & $-3.5156$ & $0.0099$ & $12.9886$ & $0.0112$ & $-0.4423$ & $4666$ & $87$ & $\dots$ & $\dots$ & $4666$ & $87$ & $\dots$ & $\dots$ & $-1.556$ & $0.219$ & $\dots$ & $\dots$ & $-1.556$ & $0.219$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J040822.91$-$060606.8 & 3197209908963375616 & 22247360 & 04082291$-$0606068 & 04:08:22.91 & $-$06:06:06.8 & $\dots$ & $\dots$ & $0.071$ & $13.218$ & $0.766$ & $11.773$ & $0.530$ & $12.933$ & $0.979$ & $13.140$ & $11.644$ & $\dots$ & $\dots$ & $\dots$ & $29.8$ & $1.5$ & $\dots$ & $\dots$ & $\dots$ & $2.8274$ & $0.0170$ & $0.3537$ & $0.0021$ & $0.3505$ & $0.0021$ & $0.0060$ & $0.3507$ & $0.0020$ & $0.0058$ & $10.3024$ & $0.0154$ & $6.0235$ & $0.0138$ & $0.0262$ & $5475$ & $69$ & $\dots$ & $\dots$ & $5475$ & $69$ & $\dots$ & $\dots$ & $-0.204$ & $0.122$ & $\dots$ & $\dots$ & $-0.204$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & APOGEE\\
J040840.47$-$462531.3 & 4837244029933878656 & 502831604 & 04084046$-$4625313 & 04:08:40.47 & $-$46:25:31.3 & $\dots$ & $\dots$ & $0.011$ & $13.603$ & $0.952$ & $11.732$ & $0.651$ & $13.295$ & $1.231$ & $13.604$ & $11.709$ & $\dots$ & $\dots$ & $\dots$ & $53.8$ & $1.5$ & $\dots$ & $\dots$ & $\dots$ & $0.0698$ & $0.0103$ & $14.3333$ & $2.1100$ & $10.4419$ & $1.1198$ & $0.1072$ & $9.4505$ & $0.9463$ & $0.1001$ & $4.4368$ & $0.0097$ & $-1.5619$ & $0.0138$ & $0.0152$ & $4711$ & $68$ & $\dots$ & $\dots$ & $4711$ & $68$ & $\dots$ & $\dots$ & $-2.510$ & $0.210$ & $\dots$ & $\dots$ & $-2.510$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & RAVE\\
J040932.25$-$325046.3 & 4882827514279336448 & 17980290 & 04093218$-$3250461 & 04:09:32.25 & $-$32:50:46.3 & $\dots$ & $\dots$ & $0.008$ & $13.868$ & $0.993$ & $11.885$ & $0.655$ & $13.519$ & $1.290$ & $13.856$ & $11.865$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.6674$ & $0.0130$ & $0.2727$ & $0.0010$ & $0.2708$ & $0.0010$ & $0.0035$ & $0.2697$ & $0.0009$ & $0.0032$ & $65.8812$ & $0.0127$ & $-18.1231$ & $0.0150$ & $-0.1848$ & $4500$ & $66$ & $\dots$ & $\dots$ & $4500$ & $66$ & $\dots$ & $\dots$ & $-1.020$ & $0.124$ & $\dots$ & $\dots$ & $-1.020$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J040953.57$-$295325.2 & 4885671194945864960 & 18039918 & 04095358$-$2953251 & 04:09:53.57 & $-$29:53:25.2 & $\dots$ & $\dots$ & $0.015$ & $13.142$ & $0.937$ & $11.335$ & $0.658$ & $12.875$ & $1.191$ & $13.167$ & $11.336$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $180.2$ & $2.8$ & $14.0$ & $0.1587$ & $0.0136$ & $6.2995$ & $0.5408$ & $5.4129$ & $0.3993$ & $0.0738$ & $5.5797$ & $0.3556$ & $0.0637$ & $2.3316$ & $0.0119$ & $-4.6005$ & $0.0145$ & $-0.3555$ & $4776$ & $55$ & $\dots$ & $\dots$ & $4776$ & $55$ & $\dots$ & $\dots$ & $-2.250$ & $0.112$ & $\dots$ & $\dots$ & $-2.250$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J041007.67$-$001514.6 & 3255285597744805888 & 22355163 & 04100765$-$0015138 & 04:10:07.67 & $-$00:15:14.6 & $\dots$ & $\dots$ & $0.117$ & $12.395$ & $0.973$ & $10.495$ & $0.677$ & $12.310$ & $1.298$ & $12.650$ & $10.647$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.6$ & $1.5$ & $8.0$ & $6.3685$ & $0.0462$ & $0.1570$ & $0.0011$ & $0.1564$ & $0.0011$ & $0.0072$ & $0.1566$ & $0.0012$ & $0.0075$ & $26.2355$ & $0.0477$ & $-80.0038$ & $0.0395$ & $0.2533$ & $4800$ & $69$ & $\dots$ & $\dots$ & $4800$ & $69$ & $\dots$ & $\dots$ & $-0.597$ & $0.131$ & $\dots$ & $\dots$ & $-0.597$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J041031.40$-$502630.2 & 4830161319625564672 & 502465094 & 04103141$-$5026302 & 04:10:31.40 & $-$50:26:30.2 & $\dots$ & $\dots$ & $0.013$ & $13.321$ & $1.006$ & $11.280$ & $0.702$ & $13.033$ & $1.361$ & $13.404$ & $11.298$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $7.5$ & $19.3$ & $10.0$ & $4.2654$ & $0.0334$ & $0.2344$ & $0.0018$ & $0.2330$ & $0.0018$ & $0.0078$ & $0.2331$ & $0.0015$ & $0.0066$ & $1.5301$ & $0.0377$ & $8.1808$ & $0.0476$ & $-0.2481$ & $4371$ & $67$ & $\dots$ & $\dots$ & $4371$ & $67$ & $\dots$ & $\dots$ & $-1.200$ & $0.134$ & $\dots$ & $\dots$ & $-1.200$ & $0.134$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J041043.77$-$002331.4 & 3255262404923509376 & 22355274 & 04104375$-$0023314 & 04:10:43.77 & $-$00:23:31.4 & $\dots$ & $\dots$ & $0.097$ & $13.793$ & $0.860$ & $12.061$ & $0.658$ & $13.482$ & $1.138$ & $13.752$ & $12.004$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.2819$ & $0.0320$ & $0.3047$ & $0.0030$ & $0.3023$ & $0.0029$ & $0.0097$ & $0.3012$ & $0.0025$ & $0.0081$ & $12.8430$ & $0.0243$ & $-5.5358$ & $0.0227$ & $0.2610$ & $5104$ & $69$ & $\dots$ & $\dots$ & $5104$ & $69$ & $\dots$ & $\dots$ & $-0.662$ & $0.126$ & $\dots$ & $\dots$ & $-0.662$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J041114.25$-$173145.1 & 5096481074735355776 & 21228394 & 04111426$-$1731449 & 04:11:14.25 & $-$17:31:45.1 & $\dots$ & $\dots$ & $0.025$ & $13.719$ & $0.977$ & $11.718$ & $0.647$ & $13.311$ & $1.290$ & $13.648$ & $11.657$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42.4$ & $10.4$ & $6.0$ & $3.3207$ & $0.0127$ & $0.3011$ & $0.0012$ & $0.2988$ & $0.0011$ & $0.0038$ & $0.2978$ & $0.0011$ & $0.0037$ & $-3.5998$ & $0.0113$ & $-12.5603$ & $0.0125$ & $-0.0813$ & $4528$ & $68$ & $\dots$ & $\dots$ & $4528$ & $68$ & $\dots$ & $\dots$ & $-1.302$ & $0.165$ & $\dots$ & $\dots$ & $-1.302$ & $0.165$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J041114.89$-$410746.0 & 4840754457027643264 & 17384405 & 04111490$-$4107462 & 04:11:14.89 & $-$41:07:46.0 & $\dots$ & $\dots$ & $0.016$ & $13.986$ & $0.815$ & $12.384$ & $0.552$ & $13.755$ & $1.068$ & $13.996$ & $12.360$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.5103$ & $0.0521$ & $0.3984$ & $0.0083$ & $0.3943$ & $0.0081$ & $0.0206$ & $0.3917$ & $0.0082$ & $0.0208$ & $-3.8555$ & $0.0549$ & $25.5583$ & $0.0629$ & $-0.2305$ & $5014$ & $66$ & $\dots$ & $\dots$ & $5014$ & $66$ & $\dots$ & $\dots$ & $-0.662$ & $0.136$ & $\dots$ & $\dots$ & $-0.662$ & $0.136$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J041125.12$-$571224.5 & 4682401422301635328 & 502030955 & 04112510$-$5712244 & 04:11:25.12 & $-$57:12:24.5 & $\dots$ & $\dots$ & $0.015$ & $13.573$ & $0.758$ & $11.977$ & $0.602$ & $13.308$ & $1.050$ & $13.542$ & $11.936$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.3435$ & $0.0101$ & $2.9114$ & $0.0856$ & $2.7065$ & $0.0740$ & $0.0273$ & $2.6600$ & $0.0775$ & $0.0291$ & $5.2878$ & $0.0122$ & $-0.8078$ & $0.0138$ & $-0.0690$ & $5037$ & $55$ & $\dots$ & $\dots$ & $5037$ & $55$ & $\dots$ & $\dots$ & $-1.470$ & $0.112$ & $\dots$ & $\dots$ & $-1.470$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J041125.47$-$102234.7 & 3192001453663316608 & 21967669 & 04112547$-$1022346 & 04:11:25.47 & $-$10:22:34.7 & $\dots$ & $\dots$ & $0.058$ & $13.884$ & $1.188$ & $11.542$ & $0.756$ & $13.441$ & $1.498$ & $13.883$ & $11.552$ & $\dots$ & $\dots$ & $\dots$ & $8.2$ & $2.4$ & $\dots$ & $\dots$ & $\dots$ & $5.1156$ & $0.0153$ & $0.1955$ & $0.0006$ & $0.1945$ & $0.0006$ & $0.0030$ & $0.1939$ & $0.0006$ & $0.0032$ & $-5.0528$ & $0.0139$ & $-4.9490$ & $0.0118$ & $-0.0966$ & $4286$ & $66$ & $\dots$ & $\dots$ & $4286$ & $66$ & $\dots$ & $\dots$ & $-0.358$ & $0.133$ & $\dots$ & $\dots$ & $-0.358$ & $0.133$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & RAVE\\
J041132.11$-$010519.5 & 3253491710165828992 & 22351416 & 04113211$-$0105196 & 04:11:32.11 & $-$01:05:19.5 & $\dots$ & $\dots$ & $0.178$ & $13.554$ & $0.872$ & $11.603$ & $0.619$ & $13.182$ & $1.236$ & $13.494$ & $11.589$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $17.6$ & $2.5$ & $8.0$ & $1.3151$ & $0.0185$ & $0.7604$ & $0.0107$ & $0.7456$ & $0.0103$ & $0.0138$ & $0.7370$ & $0.0112$ & $0.0153$ & $0.1161$ & $0.0169$ & $8.2438$ & $0.0115$ & $0.0739$ & $5108$ & $54$ & $\dots$ & $\dots$ & $5108$ & $54$ & $\dots$ & $\dots$ & $-0.880$ & $0.106$ & $\dots$ & $\dots$ & $-0.880$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J041138.48$-$115400.3 & 3189456565281136896 & 21945478 & 04113847$-$1154002 & 04:11:38.48 & $-$11:54:00.3 & $\dots$ & $\dots$ & $0.038$ & $13.585$ & $0.830$ & $11.909$ & $0.573$ & $13.320$ & $1.073$ & $13.563$ & $11.919$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1965$ & $0.0136$ & $5.0891$ & $0.3513$ & $4.4944$ & $0.2740$ & $0.0610$ & $4.0512$ & $0.1924$ & $0.0475$ & $9.3820$ & $0.0124$ & $-3.8850$ & $0.0122$ & $-0.1592$ & $5084$ & $56$ & $\dots$ & $\dots$ & $5084$ & $56$ & $\dots$ & $\dots$ & $-2.270$ & $0.106$ & $\dots$ & $\dots$ & $-2.270$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J041140.49$-$373636.8 & 4844711638032124672 & 17534345 & 04114048$-$3736368 & 04:11:40.49 & $-$37:36:36.8 & $\dots$ & $\dots$ & $0.008$ & $13.981$ & $0.896$ & $12.195$ & $0.635$ & $13.707$ & $1.168$ & $13.989$ & $12.194$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.0576$ & $0.0347$ & $0.4860$ & $0.0082$ & $0.4799$ & $0.0080$ & $0.0166$ & $0.4769$ & $0.0085$ & $0.0177$ & $13.2921$ & $0.0342$ & $4.0180$ & $0.0400$ & $-0.2564$ & $4747$ & $67$ & $\dots$ & $\dots$ & $4747$ & $67$ & $\dots$ & $\dots$ & $-0.976$ & $0.164$ & $\dots$ & $\dots$ & $-0.976$ & $0.164$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J041145.01$-$694022.6 & 4666461080679419648 & 497163101 & 04114499$-$6940227 & 04:11:45.01 & $-$69:40:22.6 & $\dots$ & $\dots$ & $0.084$ & $13.582$ & $0.917$ & $11.621$ & $0.647$ & $13.190$ & $1.219$ & $13.494$ & $11.617$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.0335$ & $0.0111$ & $0.3297$ & $0.0012$ & $0.3269$ & $0.0012$ & $0.0036$ & $0.3267$ & $0.0010$ & $0.0031$ & $13.5243$ & $0.0136$ & $19.7572$ & $0.0138$ & $0.1073$ & $4845$ & $69$ & $\dots$ & $\dots$ & $4845$ & $69$ & $\dots$ & $\dots$ & $-1.131$ & $0.142$ & $\dots$ & $\dots$ & $-1.131$ & $0.142$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J041150.82$-$420203.4 & 4840565379683420672 & 504625899 & 04115082$-$4202032 & 04:11:50.82 & $-$42:02:03.4 & $\dots$ & $\dots$ & $0.011$ & $13.637$ & $1.016$ & $11.686$ & $0.694$ & $13.287$ & $1.291$ & $13.624$ & $11.631$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.7$ & $2.0$ & $8.0$ & $4.0802$ & $0.0244$ & $0.2451$ & $0.0015$ & $0.2435$ & $0.0014$ & $0.0059$ & $0.2432$ & $0.0016$ & $0.0065$ & $-10.3107$ & $0.0263$ & $-13.3612$ & $0.0291$ & $-0.0940$ & $4524$ & $66$ & $\dots$ & $\dots$ & $4524$ & $66$ & $\dots$ & $\dots$ & $-0.732$ & $0.161$ & $\dots$ & $\dots$ & $-0.732$ & $0.161$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J041159.96$-$360816.2 & 4869621245758136960 & 17543293 & 04115996$-$3608164 & 04:11:59.96 & $-$36:08:16.2 & $\dots$ & $\dots$ & $0.012$ & $13.975$ & $0.799$ & $12.435$ & $0.512$ & $13.748$ & $1.035$ & $13.976$ & $12.392$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.2031$ & $0.0112$ & $0.4539$ & $0.0023$ & $0.4486$ & $0.0022$ & $0.0050$ & $0.4466$ & $0.0023$ & $0.0052$ & $10.5919$ & $0.0104$ & $-0.3852$ & $0.0137$ & $-0.1444$ & $5134$ & $66$ & $\dots$ & $\dots$ & $5134$ & $66$ & $\dots$ & $\dots$ & $-0.111$ & $0.123$ & $\dots$ & $\dots$ & $-0.111$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J041310.44$-$054103.2 & 3203199876513212544 & 22253579 & 04131043$-$0541035 & 04:13:10.44 & $-$05:41:03.2 & $\dots$ & $\dots$ & $0.071$ & $13.903$ & $1.031$ & $11.865$ & $0.640$ & $13.568$ & $1.315$ & $13.917$ & $11.885$ & $\dots$ & $\dots$ & $\dots$ & $65.5$ & $0.5$ & $\dots$ & $\dots$ & $\dots$ & $3.3415$ & $0.1848$ & $0.2993$ & $0.0166$ & $0.2970$ & $0.0163$ & $0.0549$ & $0.2875$ & $0.0140$ & $0.0488$ & $10.6337$ & $0.1749$ & $32.7405$ & $0.1238$ & $-0.1506$ & $4639$ & $66$ & $\dots$ & $\dots$ & $4639$ & $66$ & $\dots$ & $\dots$ & $-0.576$ & $0.122$ & $\dots$ & $\dots$ & $-0.576$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J041347.16$-$130210.9 & 3189120767558385280 & 22779557 & 04134715$-$1302112 & 04:13:47.16 & $-$13:02:10.9 & $\dots$ & $\dots$ & $0.040$ & $13.350$ & $0.846$ & $13.109$ & $0.670$ & $13.382$ & $0.977$ & $13.588$ & $12.096$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $18.9$ & $2.8$ & $9.0$ & $1.8984$ & $0.0193$ & $0.5268$ & $0.0053$ & $0.5197$ & $0.0052$ & $0.0100$ & $0.5160$ & $0.0045$ & $0.0087$ & $4.9008$ & $0.0180$ & $22.1276$ & $0.0177$ & $-0.1646$ & $5381$ & $66$ & $\dots$ & $\dots$ & $5381$ & $66$ & $\dots$ & $\dots$ & $-0.080$ & $0.121$ & $\dots$ & $\dots$ & $-0.080$ & $0.121$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J041359.64$-$334113.6 & 4882505937191729920 & 19148729 & 04135963$-$3341136 & 04:13:59.64 & $-$33:41:13.6 & $\dots$ & $\dots$ & $0.016$ & $11.607$ & $0.911$ & $9.894$ & $0.702$ & $11.383$ & $1.188$ & $11.673$ & $9.846$ & $\dots$ & $\dots$ & $\dots$ & $-31.6$ & $3.8$ & $\dots$ & $\dots$ & $\dots$ & $2.5548$ & $0.0125$ & $0.3914$ & $0.0019$ & $0.3875$ & $0.0019$ & $0.0049$ & $0.3886$ & $0.0018$ & $0.0045$ & $13.4749$ & $0.0116$ & $-2.4512$ & $0.0135$ & $-0.1705$ & $4749$ & $61$ & $\dots$ & $\dots$ & $4749$ & $61$ & $\dots$ & $\dots$ & $-1.500$ & $0.145$ & $\dots$ & $\dots$ & $-1.500$ & $0.145$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & RAVE\\
J041401.00$-$613104.0 & 4676869229547856000 & 497743025 & 04140099$-$6131042 & 04:14:01.00 & $-$61:31:04.0 & $\dots$ & $\dots$ & $0.019$ & $13.998$ & $0.831$ & $12.485$ & $0.556$ & $14.048$ & $1.066$ & $14.288$ & $12.656$ & $\dots$ & $\dots$ & $\dots$ & $46.3$ & $3.9$ & $\dots$ & $\dots$ & $\dots$ & $2.0285$ & $0.3973$ & $0.4930$ & $0.0965$ & $0.4867$ & $0.0941$ & $0.1934$ & $0.4744$ & $0.0609$ & $0.1285$ & $22.9060$ & $0.5484$ & $12.9063$ & $0.5803$ & $0.2290$ & $5044$ & $68$ & $\dots$ & $\dots$ & $5044$ & $68$ & $\dots$ & $\dots$ & $-0.500$ & $0.126$ & $\dots$ & $\dots$ & $-0.500$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J041421.47$-$104342.9 & 3191180084117181824 & 24318412 & 04142146$-$1043429 & 04:14:21.47 & $-$10:43:42.9 & $\dots$ & $\dots$ & $0.062$ & $13.507$ & $0.794$ & $12.405$ & $0.629$ & $13.625$ & $0.982$ & $13.832$ & $12.332$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.5996$ & $0.0166$ & $0.3847$ & $0.0025$ & $0.3809$ & $0.0024$ & $0.0063$ & $0.3788$ & $0.0018$ & $0.0049$ & $21.7503$ & $0.0140$ & $-0.1850$ & $0.0128$ & $-0.0392$ & $5428$ & $66$ & $\dots$ & $\dots$ & $5428$ & $66$ & $\dots$ & $\dots$ & $-0.246$ & $0.122$ & $\dots$ & $\dots$ & $-0.246$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J041422.69$-$023808.2 & 3252374090957640448 & 24901450 & 04142271$-$0238079 & 04:14:22.69 & $-$02:38:08.2 & $\dots$ & $\dots$ & $0.041$ & $13.393$ & $1.063$ & $11.388$ & $0.698$ & $13.041$ & $1.336$ & $13.400$ & $11.334$ & $\dots$ & $\dots$ & $\dots$ & $44.0$ & $0.6$ & $46.3$ & $1.5$ & $10.0$ & $4.9813$ & $0.1482$ & $0.2008$ & $0.0060$ & $0.1997$ & $0.0059$ & $0.0296$ & $0.1989$ & $0.0058$ & $0.0291$ & $-22.7159$ & $0.1516$ & $-22.0727$ & $0.1072$ & $-0.0329$ & $4532$ & $65$ & $\dots$ & $\dots$ & $4532$ & $65$ & $\dots$ & $\dots$ & $-0.430$ & $0.124$ & $\dots$ & $\dots$ & $-0.430$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J041454.52$-$055706.6 & 3202426129564134528 & 24785693 & 04145451$-$0557063 & 04:14:54.52 & $-$05:57:06.6 & $\dots$ & $\dots$ & $0.058$ & $13.833$ & $0.924$ & $11.945$ & $0.658$ & $13.627$ & $1.237$ & $13.939$ & $12.034$ & $\dots$ & $\dots$ & $\dots$ & $-23.6$ & $0.4$ & $\dots$ & $\dots$ & $\dots$ & $1.9695$ & $0.2794$ & $0.5077$ & $0.0720$ & $0.5011$ & $0.0702$ & $0.1400$ & $0.3807$ & $0.0793$ & $0.2082$ & $14.1094$ & $0.2614$ & $-29.8460$ & $0.1965$ & $-0.0420$ & $4740$ & $66$ & $\dots$ & $\dots$ & $4740$ & $66$ & $\dots$ & $\dots$ & $-0.970$ & $0.122$ & $\dots$ & $\dots$ & $-0.970$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J041515.49$-$583216.2 & 4682076001220100096 & 501988782 & 04151547$-$5832164 & 04:15:15.49 & $-$58:32:16.2 & $\dots$ & $\dots$ & $0.022$ & $13.289$ & $0.753$ & $11.757$ & $0.594$ & $13.045$ & $1.012$ & $13.264$ & $11.717$ & $\dots$ & $\dots$ & $\dots$ & $-94.2$ & $4.0$ & $\dots$ & $\dots$ & $\dots$ & $0.7506$ & $0.0098$ & $1.3322$ & $0.0175$ & $1.2876$ & $0.0163$ & $0.0127$ & $1.2853$ & $0.0165$ & $0.0128$ & $7.4237$ & $0.0104$ & $15.7146$ & $0.0131$ & $0.0051$ & $5143$ & $65$ & $\dots$ & $\dots$ & $5143$ & $65$ & $\dots$ & $\dots$ & $-1.230$ & $0.117$ & $\dots$ & $\dots$ & $-1.230$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J041517.79$-$393651.3 & 4844228368311933056 & 18253388 & 04151776$-$3936516 & 04:15:17.79 & $-$39:36:51.3 & $\dots$ & $\dots$ & $0.013$ & $13.774$ & $0.964$ & $11.891$ & $0.649$ & $13.469$ & $1.248$ & $13.786$ & $11.863$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.9245$ & $0.0458$ & $0.2548$ & $0.0030$ & $0.2531$ & $0.0029$ & $0.0116$ & $0.2527$ & $0.0027$ & $0.0108$ & $22.0765$ & $0.0451$ & $23.0964$ & $0.0513$ & $-0.1379$ & $4601$ & $66$ & $\dots$ & $\dots$ & $4601$ & $66$ & $\dots$ & $\dots$ & $-0.871$ & $0.157$ & $\dots$ & $\dots$ & $-0.871$ & $0.157$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J041520.97$-$020645.8 & 3252429135257770624 & 24907205 & 04152100$-$0206453 & 04:15:20.97 & $-$02:06:45.8 & $\dots$ & $\dots$ & $0.079$ & $13.737$ & $0.826$ & $12.115$ & $0.568$ & $13.491$ & $1.063$ & $13.730$ & $12.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.7621$ & $0.0727$ & $0.3620$ & $0.0095$ & $0.3587$ & $0.0094$ & $0.0261$ & $0.3589$ & $0.0089$ & $0.0249$ & $-30.7771$ & $0.0813$ & $-47.0850$ & $0.0620$ & $0.0147$ & $5234$ & $66$ & $\dots$ & $\dots$ & $5234$ & $66$ & $\dots$ & $\dots$ & $-0.689$ & $0.127$ & $\dots$ & $\dots$ & $-0.689$ & $0.127$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J041523.70$-$292148.6 & 4885746953872544128 & 19209281 & 04152370$-$2921487 & 04:15:23.70 & $-$29:21:48.6 & $\dots$ & $\dots$ & $0.030$ & $14.240$ & $0.821$ & $12.676$ & $0.554$ & $13.915$ & $0.769$ & $14.052$ & $12.884$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.0946$ & $0.0140$ & $0.9136$ & $0.0117$ & $0.8924$ & $0.0111$ & $0.0125$ & $0.8833$ & $0.0112$ & $0.0127$ & $12.2066$ & $0.0123$ & $6.7765$ & $0.0145$ & $-0.3443$ & $6010$ & $67$ & $\dots$ & $\dots$ & $6010$ & $67$ & $\dots$ & $\dots$ & $0.239$ & $0.122$ & $\dots$ & $\dots$ & $0.239$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & NOMAD-1 & BAILER-JONES & $\dots$\\
J041549.83$-$245424.9 & 4896706202880410112 & 19434075 & 04154984$-$2454252 & 04:15:49.83 & $-$24:54:24.9 & $\dots$ & $\dots$ & $0.036$ & $13.658$ & $0.994$ & $13.883$ & $0.586$ & $13.557$ & $1.185$ & $13.846$ & $12.024$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68.8$ & $1.5$ & $10.0$ & $3.1993$ & $0.0136$ & $0.3126$ & $0.0013$ & $0.3101$ & $0.0013$ & $0.0042$ & $0.3090$ & $0.0013$ & $0.0042$ & $21.8922$ & $0.0083$ & $35.6469$ & $0.0140$ & $-0.4446$ & $4893$ & $66$ & $\dots$ & $\dots$ & $4893$ & $66$ & $\dots$ & $\dots$ & $0.190$ & $0.122$ & $\dots$ & $\dots$ & $0.190$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J041631.14$-$413503.3 & 4840493185576821120 & 18217406 & 04163114$-$4135036 & 04:16:31.14 & $-$41:35:03.3 & $\dots$ & $\dots$ & $0.012$ & $13.570$ & $0.966$ & $11.370$ & $0.626$ & $13.423$ & $1.227$ & $13.731$ & $11.841$ & $\dots$ & $\dots$ & $\dots$ & $22.8$ & $5.6$ & $\dots$ & $\dots$ & $\dots$ & $3.7920$ & $0.0926$ & $0.2637$ & $0.0064$ & $0.2619$ & $0.0063$ & $0.0242$ & $0.2636$ & $0.0057$ & $0.0217$ & $1.6890$ & $0.0973$ & $15.6280$ & $0.1053$ & $-0.5411$ & $4664$ & $67$ & $\dots$ & $\dots$ & $4664$ & $67$ & $\dots$ & $\dots$ & $-0.565$ & $0.129$ & $\dots$ & $\dots$ & $-0.565$ & $0.129$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & NOMAD-1 & BAILER-JONES & RAVE\\
J041642.57$-$421600.0 & 4840392825077626240 & 502936068 & 04164256$-$4215599 & 04:16:42.57 & $-$42:16:00.0 & $\dots$ & $\dots$ & $0.013$ & $13.488$ & $0.889$ & $11.743$ & $0.597$ & $13.223$ & $1.142$ & $13.493$ & $11.740$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $20.4$ & $2.3$ & $11.0$ & $0.1287$ & $0.0094$ & $7.7704$ & $0.5690$ & $6.4644$ & $0.3938$ & $0.0609$ & $5.9254$ & $0.2819$ & $0.0476$ & $4.7470$ & $0.0100$ & $-6.4880$ & $0.0124$ & $-0.1374$ & $4840$ & $54$ & $\dots$ & $\dots$ & $4840$ & $54$ & $\dots$ & $\dots$ & $-1.720$ & $0.108$ & $\dots$ & $\dots$ & $-1.720$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J041645.59$-$150134.0 & 3175555336691581952 & 22753947 & 04164560$-$1501339 & 04:16:45.59 & $-$15:01:34.0 & $\dots$ & $\dots$ & $0.051$ & $14.145$ & $0.911$ & $11.748$ & $0.579$ & $13.759$ & $1.127$ & $14.024$ & $12.294$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.9729$ & $0.0257$ & $0.3364$ & $0.0029$ & $0.3335$ & $0.0029$ & $0.0086$ & $0.3325$ & $0.0026$ & $0.0080$ & $-12.3053$ & $0.0223$ & $-12.0584$ & $0.0247$ & $-0.0631$ & $5004$ & $79$ & $\dots$ & $\dots$ & $5004$ & $79$ & $\dots$ & $\dots$ & $-0.440$ & $0.128$ & $\dots$ & $\dots$ & $-0.440$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & TESS & BAILER-JONES & $\dots$\\
J041657.43$-$193149.5 & 5092641064734987904 & 22439217 & 04165742$-$1931493 & 04:16:57.43 & $-$19:31:49.5 & $\dots$ & $\dots$ & $0.035$ & $13.198$ & $0.825$ & $11.590$ & $0.547$ & $12.977$ & $1.056$ & $13.212$ & $11.596$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.5483$ & $0.0140$ & $1.8238$ & $0.0464$ & $1.7412$ & $0.0423$ & $0.0243$ & $1.7534$ & $0.0381$ & $0.0217$ & $7.1995$ & $0.0114$ & $-24.3796$ & $0.0124$ & $-0.4473$ & $5082$ & $54$ & $\dots$ & $\dots$ & $5082$ & $54$ & $\dots$ & $\dots$ & $-1.370$ & $0.106$ & $\dots$ & $\dots$ & $-1.370$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J041703.34$-$395723.2 & 4841156195385000832 & 18253611 & 04170332$-$3957234 & 04:17:03.34 & $-$39:57:23.2 & $\dots$ & $\dots$ & $0.016$ & $13.418$ & $0.758$ & $11.918$ & $0.612$ & $13.196$ & $1.012$ & $13.415$ & $11.869$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.2016$ & $0.0091$ & $0.4542$ & $0.0019$ & $0.4489$ & $0.0018$ & $0.0041$ & $0.4469$ & $0.0015$ & $0.0034$ & $15.5266$ & $0.0088$ & $18.8379$ & $0.0131$ & $-0.0589$ & $5153$ & $67$ & $\dots$ & $\dots$ & $5153$ & $67$ & $\dots$ & $\dots$ & $-0.649$ & $0.123$ & $\dots$ & $\dots$ & $-0.649$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J041705.49$-$025151.6 & 3204271797271772416 & 24903336 & 04170549$-$0251516 & 04:17:05.49 & $-$02:51:51.6 & $\dots$ & $\dots$ & $0.034$ & $13.719$ & $0.634$ & $12.769$ & $0.515$ & $13.580$ & $0.793$ & $13.724$ & $12.520$ & $\dots$ & $\dots$ & $\dots$ & $0.1$ & $7.0$ & $\dots$ & $\dots$ & $\dots$ & $0.7636$ & $0.0164$ & $1.3095$ & $0.0282$ & $1.2664$ & $0.0263$ & $0.0208$ & $1.2324$ & $0.0242$ & $0.0196$ & $4.8801$ & $0.0163$ & $-2.6787$ & $0.0103$ & $-0.0842$ & $5943$ & $67$ & $\dots$ & $\dots$ & $5943$ & $67$ & $\dots$ & $\dots$ & $0.213$ & $0.122$ & $\dots$ & $\dots$ & $0.213$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & LAMOST\\
J041723.22$-$540416.1 & 4779287603802790400 & 502215063 & 04172322$-$5404161 & 04:17:23.22 & $-$54:04:16.1 & $\dots$ & $\dots$ & $0.008$ & $13.881$ & $0.730$ & $12.380$ & $0.564$ & $13.690$ & $0.989$ & $13.900$ & $12.391$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.6822$ & $0.0114$ & $1.4658$ & $0.0245$ & $1.4120$ & $0.0228$ & $0.0161$ & $1.3966$ & $0.0247$ & $0.0177$ & $-0.8118$ & $0.0138$ & $-0.5915$ & $0.0148$ & $-0.0488$ & $5158$ & $55$ & $\dots$ & $\dots$ & $5158$ & $55$ & $\dots$ & $\dots$ & $-1.210$ & $0.104$ & $\dots$ & $\dots$ & $-1.210$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J041748.05$-$373713.9 & 4868515824254890752 & 18387704 & 04174799$-$3737145 & 04:17:48.05 & $-$37:37:13.9 & $\dots$ & $\dots$ & $0.021$ & $13.842$ & $0.799$ & $12.297$ & $0.537$ & $13.638$ & $1.028$ & $13.863$ & $12.292$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.8708$ & $0.0121$ & $0.3483$ & $0.0015$ & $0.3452$ & $0.0014$ & $0.0042$ & $0.3444$ & $0.0013$ & $0.0037$ & $59.9571$ & $0.0122$ & $43.5081$ & $0.0142$ & $-0.1362$ & $5146$ & $66$ & $\dots$ & $\dots$ & $5146$ & $66$ & $\dots$ & $\dots$ & $-0.457$ & $0.123$ & $\dots$ & $\dots$ & $-0.457$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J041748.72$-$372706.9 & 4868522352605174912 & 18388133 & 04174866$-$3727069 & 04:17:48.72 & $-$37:27:06.9 & $\dots$ & $\dots$ & $0.018$ & $13.923$ & $0.813$ & $12.725$ & $0.598$ & $13.944$ & $0.933$ & $14.134$ & $12.711$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.6035$ & $0.0212$ & $0.6236$ & $0.0082$ & $0.6137$ & $0.0080$ & $0.0130$ & $0.6115$ & $0.0079$ & $0.0130$ & $14.1517$ & $0.0209$ & $5.8961$ & $0.0256$ & $-0.0896$ & $5401$ & $67$ & $\dots$ & $\dots$ & $5401$ & $67$ & $\dots$ & $\dots$ & $-0.268$ & $0.145$ & $\dots$ & $\dots$ & $-0.268$ & $0.145$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J041805.93$-$130623.7 & 3177060739908822656 & 22784011 & 04180592$-$1306236 & 04:18:05.93 & $-$13:06:23.7 & $\dots$ & $\dots$ & $0.047$ & $13.546$ & $0.795$ & $11.825$ & $0.542$ & $13.281$ & $1.088$ & $13.529$ & $11.862$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1254$ & $0.0133$ & $7.9716$ & $0.8482$ & $6.6030$ & $0.5820$ & $0.0881$ & $5.7966$ & $0.3373$ & $0.0582$ & $6.2911$ & $0.0122$ & $-5.3420$ & $0.0128$ & $0.1365$ & $5118$ & $64$ & $\dots$ & $\dots$ & $5118$ & $64$ & $\dots$ & $\dots$ & $-2.750$ & $0.152$ & $\dots$ & $\dots$ & $-2.750$ & $0.152$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J041807.98$-$015000.8 & 3253931686617406848 & 24910277 & 04180798$-$0150008 & 04:18:07.98 & $-$01:50:00.8 & $\dots$ & $\dots$ & $0.080$ & $13.370$ & $0.961$ & $12.073$ & $0.683$ & $13.536$ & $1.169$ & $13.818$ & $12.022$ & $\dots$ & $\dots$ & $\dots$ & $36.1$ & $4.7$ & $\dots$ & $\dots$ & $\dots$ & $2.5406$ & $0.0257$ & $0.3936$ & $0.0040$ & $0.3896$ & $0.0039$ & $0.0100$ & $0.3867$ & $0.0038$ & $0.0099$ & $-4.1027$ & $0.0237$ & $-15.6924$ & $0.0141$ & $0.0724$ & $4992$ & $66$ & $\dots$ & $\dots$ & $4992$ & $66$ & $\dots$ & $\dots$ & $-0.462$ & $0.128$ & $\dots$ & $\dots$ & $-0.462$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & LAMOST\\
J041811.62$-$125231.7 & 3177173646009065856 & 22785540 & 04181165$-$1252308 & 04:18:11.62 & $-$12:52:31.7 & $\dots$ & $\dots$ & $0.063$ & $13.403$ & $0.849$ & $11.618$ & $0.612$ & $13.081$ & $1.145$ & $13.353$ & $11.595$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.2153$ & $0.0786$ & $0.3110$ & $0.0076$ & $0.3085$ & $0.0075$ & $0.0242$ & $0.3063$ & $0.0062$ & $0.0202$ & $-29.4508$ & $0.0899$ & $-76.8264$ & $0.0789$ & $-0.2553$ & $4931$ & $68$ & $\dots$ & $\dots$ & $4931$ & $68$ & $\dots$ & $\dots$ & $-1.890$ & $0.136$ & $\dots$ & $\dots$ & $-1.890$ & $0.136$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J041823.47$-$642113.7 & 4675153819609593856 & 497664841 & 04182347$-$6421136 & 04:18:23.47 & $-$64:21:13.7 & $\dots$ & $\dots$ & $0.033$ & $13.806$ & $0.706$ & $12.266$ & $0.542$ & $13.591$ & $0.998$ & $13.804$ & $12.280$ & $\dots$ & $\dots$ & $\dots$ & $198.8$ & $0.6$ & $\dots$ & $\dots$ & $\dots$ & $0.3251$ & $0.0101$ & $3.0759$ & $0.0959$ & $2.8481$ & $0.0822$ & $0.0289$ & $2.7682$ & $0.0813$ & $0.0294$ & $6.7883$ & $0.0134$ & $-8.8876$ & $0.0123$ & $-0.0611$ & $5212$ & $68$ & $\dots$ & $\dots$ & $5212$ & $68$ & $\dots$ & $\dots$ & $-1.430$ & $0.206$ & $\dots$ & $\dots$ & $-1.430$ & $0.206$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J041900.42$-$420644.1 & 4839673366516021120 & 18217778 & 04190038$-$4206440 & 04:19:00.42 & $-$42:06:44.1 & $\dots$ & $\dots$ & $0.015$ & $13.374$ & $0.640$ & $14.088$ & $0.725$ & $13.288$ & $0.775$ & $13.427$ & $12.249$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.2838$ & $0.0097$ & $0.7789$ & $0.0059$ & $0.7634$ & $0.0056$ & $0.0074$ & $0.7578$ & $0.0052$ & $0.0068$ & $9.7480$ & $0.0103$ & $22.0832$ & $0.0115$ & $-0.1325$ & $5880$ & $67$ & $\dots$ & $\dots$ & $5880$ & $67$ & $\dots$ & $\dots$ & $-0.085$ & $0.134$ & $\dots$ & $\dots$ & $-0.085$ & $0.134$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J041916.81$-$812541.2 & 4622129802640071808 & 491005693 & 04191671$-$8125413 & 04:19:16.81 & $-$81:25:41.2 & $\dots$ & $\dots$ & $0.063$ & $13.801$ & $0.883$ & $12.259$ & $0.670$ & $13.552$ & $1.084$ & $13.799$ & $12.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.8272$ & $0.0107$ & $1.2089$ & $0.0156$ & $1.1720$ & $0.0146$ & $0.0125$ & $1.1649$ & $0.0139$ & $0.0120$ & $14.9927$ & $0.0118$ & $6.4434$ & $0.0129$ & $0.0446$ & $5112$ & $54$ & $\dots$ & $\dots$ & $5112$ & $54$ & $\dots$ & $\dots$ & $-0.830$ & $0.108$ & $\dots$ & $\dots$ & $-0.830$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J041921.55$-$433346.5 & 4839452158520536192 & 502918072 & 04192154$-$4333466 & 04:19:21.55 & $-$43:33:46.5 & $\dots$ & $\dots$ & $0.017$ & $13.817$ & $0.748$ & $12.196$ & $0.547$ & $13.563$ & $1.031$ & $13.789$ & $12.212$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2064$ & $0.0124$ & $4.8440$ & $0.2900$ & $4.3021$ & $0.2288$ & $0.0532$ & $4.1452$ & $0.2210$ & $0.0533$ & $6.9741$ & $0.0130$ & $7.2010$ & $0.0163$ & $-0.0373$ & $5112$ & $66$ & $\dots$ & $\dots$ & $5112$ & $66$ & $\dots$ & $\dots$ & $-2.200$ & $0.176$ & $\dots$ & $\dots$ & $-2.200$ & $0.176$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J041926.30$-$040506.9 & 3203809280832596992 & 24818345 & 04192630$-$0405065 & 04:19:26.30 & $-$04:05:06.9 & $\dots$ & $\dots$ & $0.056$ & $12.439$ & $1.118$ & $10.244$ & $0.708$ & $12.004$ & $1.429$ & $12.409$ & $10.191$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-29.4$ & $0.7$ & $20.0$ & $9.6848$ & $0.1210$ & $0.1033$ & $0.0013$ & $0.1030$ & $0.0013$ & $0.0125$ & $0.1032$ & $0.0013$ & $0.0123$ & $5.9254$ & $0.1311$ & $-44.1070$ & $0.0882$ & $0.1113$ & $4392$ & $65$ & $\dots$ & $\dots$ & $4392$ & $65$ & $\dots$ & $\dots$ & $-0.475$ & $0.124$ & $\dots$ & $\dots$ & $-0.475$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J041926.66$-$512623.8 & 4781869772500920448 & 502263031 & 04192668$-$5126242 & 04:19:26.66 & $-$51:26:23.8 & $\dots$ & $\dots$ & $0.011$ & $13.109$ & $1.051$ & $11.021$ & $0.663$ & $12.739$ & $1.343$ & $13.101$ & $11.024$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $16.2$ & $3.2$ & $8.0$ & $6.4377$ & $0.0116$ & $0.1553$ & $0.0003$ & $0.1547$ & $0.0003$ & $0.0018$ & $0.1552$ & $0.0003$ & $0.0018$ & $-5.7191$ & $0.0144$ & $15.3009$ & $0.0153$ & $-0.3033$ & $4436$ & $68$ & $\dots$ & $\dots$ & $4436$ & $68$ & $\dots$ & $\dots$ & $-0.597$ & $0.145$ & $\dots$ & $\dots$ & $-0.597$ & $0.145$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J041949.14$-$774426.8 & 4627524247203889664 & 491124045 & 04194917$-$7744269 & 04:19:49.14 & $-$77:44:26.8 & $\dots$ & $\dots$ & $0.082$ & $13.898$ & $0.889$ & $12.123$ & $0.613$ & $13.626$ & $1.168$ & $13.908$ & $12.113$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1381$ & $0.0124$ & $7.2436$ & $0.6528$ & $6.0956$ & $0.4623$ & $0.0758$ & $6.0116$ & $0.3491$ & $0.0581$ & $1.7432$ & $0.0162$ & $2.5927$ & $0.0141$ & $0.1391$ & $4970$ & $56$ & $\dots$ & $\dots$ & $4970$ & $56$ & $\dots$ & $\dots$ & $-1.510$ & $0.128$ & $\dots$ & $\dots$ & $-1.510$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J041949.90$-$375221.4 & 4868448032491126272 & 18390588 & 04194990$-$3752214 & 04:19:49.90 & $-$37:52:21.4 & $\dots$ & $\dots$ & $0.018$ & $13.486$ & $0.935$ & $11.561$ & $0.727$ & $13.198$ & $1.286$ & $13.533$ & $11.549$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.3946$ & $0.0099$ & $0.2946$ & $0.0009$ & $0.2923$ & $0.0008$ & $0.0029$ & $0.2916$ & $0.0007$ & $0.0025$ & $13.8526$ & $0.0101$ & $18.4345$ & $0.0120$ & $-0.1981$ & $4506$ & $68$ & $\dots$ & $\dots$ & $4506$ & $68$ & $\dots$ & $\dots$ & $-1.650$ & $0.139$ & $\dots$ & $\dots$ & $-1.650$ & $0.139$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J041956.47$-$785537.2 & 4625811654764380032 & 491049739 & 04195647$-$7855375 & 04:19:56.47 & $-$78:55:37.2 & $\dots$ & $\dots$ & $0.082$ & $13.227$ & $0.970$ & $11.222$ & $0.707$ & $12.860$ & $1.292$ & $13.197$ & $11.203$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.9216$ & $0.0880$ & $0.2550$ & $0.0057$ & $0.2533$ & $0.0056$ & $0.0223$ & $0.2511$ & $0.0050$ & $0.0201$ & $2.8533$ & $0.1073$ & $12.9631$ & $0.1169$ & $0.0824$ & $4687$ & $66$ & $\dots$ & $\dots$ & $4687$ & $66$ & $\dots$ & $\dots$ & $-1.013$ & $0.125$ & $\dots$ & $\dots$ & $-1.013$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J041957.53$-$172118.5 & 5093499817676275840 & 22682092 & 04195752$-$1721185 & 04:19:57.53 & $-$17:21:18.5 & $\dots$ & $\dots$ & $0.042$ & $13.723$ & $1.078$ & $11.747$ & $0.701$ & $13.406$ & $1.304$ & $13.750$ & $11.736$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.0949$ & $0.0137$ & $10.5379$ & $1.5234$ & $8.2716$ & $0.9386$ & $0.1135$ & $7.2424$ & $0.4770$ & $0.0659$ & $4.5694$ & $0.0113$ & $-3.4645$ & $0.0119$ & $-0.5723$ & $4595$ & $56$ & $\dots$ & $\dots$ & $4595$ & $56$ & $\dots$ & $\dots$ & $-1.580$ & $0.149$ & $\dots$ & $\dots$ & $-1.580$ & $0.149$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J041957.56$-$493818.2 & 4782682311593928320 & 502615948 & 04195756$-$4938181 & 04:19:57.56 & $-$49:38:18.2 & $\dots$ & $\dots$ & $0.013$ & $13.303$ & $0.945$ & $11.414$ & $0.661$ & $12.984$ & $1.237$ & $13.296$ & $11.391$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1124$ & $0.0134$ & $8.8937$ & $1.0613$ & $7.2234$ & $0.7001$ & $0.0969$ & $6.6599$ & $0.9158$ & $0.1375$ & $0.8038$ & $0.0172$ & $0.0817$ & $0.0180$ & $0.0134$ & $4752$ & $57$ & $\dots$ & $\dots$ & $4752$ & $57$ & $\dots$ & $\dots$ & $-3.000$ & $0.114$ & $\dots$ & $\dots$ & $-3.000$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J042002.82$-$202014.0 & 5091778119905856000 & 22432616 & 04200282$-$2020139 & 04:20:02.82 & $-$20:20:14.0 & $\dots$ & $\dots$ & $0.036$ & $12.700$ & $1.014$ & $10.855$ & $0.671$ & $12.375$ & $1.218$ & $12.679$ & $10.803$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-4.1$ & $4.0$ & $18.0$ & $0.5540$ & $0.0111$ & $1.8051$ & $0.0360$ & $1.7242$ & $0.0329$ & $0.0191$ & $1.7681$ & $0.0610$ & $0.0345$ & $6.4039$ & $0.0096$ & $-5.0651$ & $0.0124$ & $-0.4950$ & $4738$ & $55$ & $\dots$ & $\dots$ & $4738$ & $55$ & $\dots$ & $\dots$ & $-0.930$ & $0.119$ & $\dots$ & $\dots$ & $-0.930$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J042041.16$-$483735.3 & 4788752131175510528 & 502624633 & 04204116$-$4837353 & 04:20:41.16 & $-$48:37:35.3 & $\dots$ & $\dots$ & $0.011$ & $13.846$ & $0.930$ & $11.948$ & $0.676$ & $13.510$ & $1.261$ & $13.833$ & $11.888$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.8435$ & $0.0440$ & $0.3517$ & $0.0054$ & $0.3485$ & $0.0053$ & $0.0153$ & $0.3456$ & $0.0043$ & $0.0124$ & $3.2371$ & $0.0559$ & $13.3229$ & $0.0536$ & $-0.0335$ & $4550$ & $67$ & $\dots$ & $\dots$ & $4550$ & $67$ & $\dots$ & $\dots$ & $-1.239$ & $0.128$ & $\dots$ & $\dots$ & $-1.239$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J042043.29$-$151759.8 & 3175309767641384704 & 22762834 & 04204329$-$1517598 & 04:20:43.29 & $-$15:17:59.8 & $\dots$ & $\dots$ & $0.041$ & $13.546$ & $0.899$ & $11.717$ & $0.614$ & $13.267$ & $1.177$ & $13.553$ & $11.744$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1416$ & $0.0140$ & $7.0641$ & $0.6962$ & $5.9680$ & $0.4969$ & $0.0833$ & $5.5500$ & $0.4921$ & $0.0887$ & $4.2698$ & $0.0109$ & $-5.6712$ & $0.0111$ & $-0.1716$ & $4865$ & $59$ & $\dots$ & $\dots$ & $4865$ & $59$ & $\dots$ & $\dots$ & $-2.160$ & $0.145$ & $\dots$ & $\dots$ & $-2.160$ & $0.145$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J042051.69$-$241401.5 & 4896387481947723520 & 22365818 & 04205164$-$2414013 & 04:20:51.69 & $-$24:14:01.5 & $\dots$ & $\dots$ & $0.030$ & $13.827$ & $1.043$ & $12.050$ & $0.710$ & $13.666$ & $1.302$ & $14.009$ & $11.998$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $22.4$ & $3.3$ & $13.0$ & $3.8264$ & $0.0156$ & $0.2613$ & $0.0011$ & $0.2596$ & $0.0011$ & $0.0040$ & $0.2591$ & $0.0011$ & $0.0043$ & $65.5734$ & $0.0099$ & $-33.9393$ & $0.0159$ & $-0.5209$ & $4563$ & $66$ & $\dots$ & $\dots$ & $4563$ & $66$ & $\dots$ & $\dots$ & $-0.539$ & $0.133$ & $\dots$ & $\dots$ & $-0.539$ & $0.133$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J042114.03$-$271922.7 & 4892398144523614336 & 19381602 & 04211404$-$2719227 & 04:21:14.03 & $-$27:19:22.7 & $\dots$ & $\dots$ & $0.039$ & $13.250$ & $0.890$ & $11.460$ & $0.598$ & $12.973$ & $1.185$ & $13.262$ & $11.440$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-7.9$ & $5.8$ & $12.0$ & $4.2474$ & $0.0737$ & $0.2354$ & $0.0041$ & $0.2340$ & $0.0040$ & $0.0172$ & $0.2337$ & $0.0044$ & $0.0190$ & $4.5339$ & $0.0657$ & $-0.0364$ & $0.0829$ & $-0.2413$ & $4825$ & $66$ & $\dots$ & $\dots$ & $4825$ & $66$ & $\dots$ & $\dots$ & $-0.588$ & $0.122$ & $\dots$ & $\dots$ & $-0.588$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J042124.22$-$474337.1 & 4788898022624689792 & 502772391 & 04212422$-$4743370 & 04:21:24.22 & $-$47:43:37.1 & $\dots$ & $\dots$ & $0.010$ & $13.802$ & $0.725$ & $12.289$ & $0.514$ & $13.590$ & $0.981$ & $13.797$ & $12.300$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2386$ & $0.0116$ & $4.1903$ & $0.2043$ & $3.7786$ & $0.1661$ & $0.0440$ & $3.8153$ & $0.1482$ & $0.0388$ & $6.4927$ & $0.0147$ & $-5.5450$ & $0.0152$ & $-0.2984$ & $5199$ & $59$ & $\dots$ & $\dots$ & $5199$ & $59$ & $\dots$ & $\dots$ & $-2.090$ & $0.128$ & $\dots$ & $\dots$ & $-2.090$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J042126.40$-$052315.1 & 3202528418505515136 & 24805894 & 04212641$-$0523149 & 04:21:26.40 & $-$05:23:15.1 & $\dots$ & $\dots$ & $0.041$ & $13.602$ & $1.031$ & $11.502$ & $0.637$ & $13.271$ & $1.329$ & $13.627$ & $11.572$ & $\dots$ & $\dots$ & $\dots$ & $-17.5$ & $0.5$ & $\dots$ & $\dots$ & $\dots$ & $4.0095$ & $0.0482$ & $0.2494$ & $0.0030$ & $0.2478$ & $0.0030$ & $0.0119$ & $0.2476$ & $0.0027$ & $0.0109$ & $-9.0633$ & $0.0472$ & $-10.0024$ & $0.0346$ & $0.2630$ & $4515$ & $66$ & $\dots$ & $\dots$ & $4515$ & $66$ & $\dots$ & $\dots$ & $-0.833$ & $0.123$ & $\dots$ & $\dots$ & $-0.833$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J042133.26$-$832300.0 & 4615685771148241024 & 490612712 & 04213343$-$8322598 & 04:21:33.26 & $-$83:23:00.0 & $\dots$ & $\dots$ & $0.091$ & $13.904$ & $1.025$ & $11.934$ & $0.640$ & $13.579$ & $1.299$ & $13.920$ & $11.914$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.7139$ & $0.0202$ & $0.3685$ & $0.0027$ & $0.3650$ & $0.0027$ & $0.0074$ & $0.3645$ & $0.0026$ & $0.0070$ & $-12.5693$ & $0.0283$ & $-7.0618$ & $0.0261$ & $-0.1233$ & $4708$ & $66$ & $\dots$ & $\dots$ & $4708$ & $66$ & $\dots$ & $\dots$ & $-0.825$ & $0.125$ & $\dots$ & $\dots$ & $-0.825$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J042137.83$-$023810.7 & 3205745142852643968 & 24914166 & 04213785$-$0238106 & 04:21:37.83 & $-$02:38:10.7 & $\dots$ & $\dots$ & $0.043$ & $13.173$ & $1.048$ & $11.067$ & $0.728$ & $12.835$ & $1.352$ & $13.202$ & $11.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4.1239$ & $0.0323$ & $0.2425$ & $0.0019$ & $0.2410$ & $0.0019$ & $0.0078$ & $0.2410$ & $0.0019$ & $0.0080$ & $-0.3730$ & $0.0320$ & $-4.7905$ & $0.0214$ & $0.2213$ & $4458$ & $67$ & $\dots$ & $\dots$ & $4458$ & $67$ & $\dots$ & $\dots$ & $-1.190$ & $0.139$ & $\dots$ & $\dots$ & $-1.190$ & $0.139$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J042139.28$-$570515.3 & 4778332437435466880 & 502017420 & 04213927$-$5705153 & 04:21:39.28 & $-$57:05:15.3 & $\dots$ & $\dots$ & $0.012$ & $13.492$ & $0.840$ & $11.964$ & $0.623$ & $13.300$ & $1.059$ & $13.537$ & $11.915$ & $\dots$ & $\dots$ & $\dots$ & $71.8$ & $0.5$ & $\dots$ & $\dots$ & $\dots$ & $0.2429$ & $0.0099$ & $4.1171$ & $0.1681$ & $3.7190$ & $0.1372$ & $0.0369$ & $3.6388$ & $0.1360$ & $0.0374$ & $10.4260$ & $0.0138$ & $-0.6087$ & $0.0129$ & $-0.1385$ & $5014$ & $55$ & $\dots$ & $\dots$ & $5014$ & $55$ & $\dots$ & $\dots$ & $-1.730$ & $0.106$ & $\dots$ & $\dots$ & $-1.730$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J042159.72$-$040946.0 & 3203138544380393856 & 24828992 & 04215971$-$0409459 & 04:21:59.72 & $-$04:09:46.0 & $\dots$ & $\dots$ & $0.033$ & $13.093$ & $0.828$ & $11.333$ & $0.623$ & $12.835$ & $1.117$ & $13.095$ & $11.383$ & $\dots$ & $\dots$ & $\dots$ & $83.4$ & $5.1$ & $\dots$ & $\dots$ & $\dots$ & $3.3871$ & $0.0203$ & $0.2952$ & $0.0018$ & $0.2930$ & $0.0017$ & $0.0059$ & $0.2937$ & $0.0022$ & $0.0074$ & $6.6471$ & $0.0209$ & $-5.1629$ & $0.0143$ & $0.4387$ & $4925$ & $67$ & $\dots$ & $\dots$ & $4925$ & $67$ & $\dots$ & $\dots$ & $-1.146$ & $0.124$ & $\dots$ & $\dots$ & $-1.146$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & LAMOST\\
J042200.64$-$450312.8 & 4837623528947790336 & 502868777 & 04220063$-$4503127 & 04:22:00.64 & $-$45:03:12.8 & $\dots$ & $\dots$ & $0.017$ & $13.735$ & $1.092$ & $11.472$ & $0.727$ & $13.314$ & $1.409$ & $13.709$ & $11.524$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4.2035$ & $0.1259$ & $0.2379$ & $0.0071$ & $0.2364$ & $0.0070$ & $0.0298$ & $0.2317$ & $0.0068$ & $0.0294$ & $6.2675$ & $0.1257$ & $-15.3501$ & $0.1498$ & $-0.2337$ & $4307$ & $69$ & $\dots$ & $\dots$ & $4307$ & $69$ & $\dots$ & $\dots$ & $-0.971$ & $0.188$ & $\dots$ & $\dots$ & $-0.971$ & $0.188$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J042223.64$-$240807.3 & 4896474137207599232 & 22366519 & 04222363$-$2408072 & 04:22:23.64 & $-$24:08:07.3 & $\dots$ & $\dots$ & $0.038$ & $13.772$ & $0.823$ & $12.114$ & $0.619$ & $13.530$ & $1.089$ & $13.779$ & $12.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1665$ & $0.0132$ & $6.0059$ & $0.4748$ & $5.1947$ & $0.3552$ & $0.0684$ & $4.5667$ & $0.1863$ & $0.0408$ & $3.3503$ & $0.0080$ & $-10.4510$ & $0.0127$ & $-0.4842$ & $5034$ & $55$ & $\dots$ & $\dots$ & $5034$ & $55$ & $\dots$ & $\dots$ & $-1.990$ & $0.106$ & $\dots$ & $\dots$ & $-1.990$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J042253.10$-$652231.3 & 4675029093759082496 & 497654627 & 04225311$-$6522312 & 04:22:53.10 & $-$65:22:31.3 & $\dots$ & $\dots$ & $0.038$ & $13.825$ & $0.801$ & $12.161$ & $0.595$ & $13.575$ & $1.077$ & $13.820$ & $12.169$ & $\dots$ & $\dots$ & $\dots$ & $37.7$ & $0.9$ & $\dots$ & $\dots$ & $\dots$ & $0.1481$ & $0.0113$ & $6.7500$ & $0.5130$ & $5.7423$ & $0.3713$ & $0.0647$ & $5.3051$ & $0.3054$ & $0.0576$ & $5.4073$ & $0.0134$ & $-6.9597$ & $0.0167$ & $-0.1150$ & $5118$ & $71$ & $\dots$ & $\dots$ & $5118$ & $71$ & $\dots$ & $\dots$ & $-2.780$ & $0.189$ & $\dots$ & $\dots$ & $-2.780$ & $0.189$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J042253.42$-$123436.0 & 3178512679373155712 & 24307663 & 04225341$-$1234359 & 04:22:53.42 & $-$12:34:36.0 & $\dots$ & $\dots$ & $0.048$ & $13.456$ & $0.859$ & $11.716$ & $0.588$ & $13.184$ & $1.132$ & $13.451$ & $11.713$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1166$ & $0.0127$ & $8.5742$ & $0.9350$ & $7.0112$ & $0.6252$ & $0.0892$ & $6.2505$ & $0.3638$ & $0.0582$ & $6.2893$ & $0.0141$ & $-4.7186$ & $0.0116$ & $-0.2509$ & $5021$ & $59$ & $\dots$ & $\dots$ & $5021$ & $59$ & $\dots$ & $\dots$ & $-2.710$ & $0.125$ & $\dots$ & $\dots$ & $-2.710$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J042349.66$-$354741.7 & 4869280259714318848 & 18426700 & 04234967$-$3547417 & 04:23:49.66 & $-$35:47:41.7 & $\dots$ & $\dots$ & $0.028$ & $13.804$ & $0.819$ & $12.145$ & $0.575$ & $13.562$ & $1.092$ & $13.813$ & $12.139$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1335$ & $0.0111$ & $7.4920$ & $0.6230$ & $6.2705$ & $0.4364$ & $0.0696$ & $6.2788$ & $0.2984$ & $0.0475$ & $2.3941$ & $0.0111$ & $-7.3069$ & $0.0144$ & $-0.1642$ & $4987$ & $58$ & $\dots$ & $\dots$ & $4987$ & $58$ & $\dots$ & $\dots$ & $-1.690$ & $0.141$ & $\dots$ & $\dots$ & $-1.690$ & $0.141$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J042356.28$-$405655.0 & 4840186357409489280 & 18231987 & 04235625$-$4056554 & 04:23:56.28 & $-$40:56:55.0 & $\dots$ & $\dots$ & $0.028$ & $13.158$ & $1.003$ & $11.207$ & $0.657$ & $12.794$ & $1.274$ & $13.124$ & $11.158$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37.7$ & $2.8$ & $9.0$ & $5.6373$ & $0.0180$ & $0.1774$ & $0.0006$ & $0.1766$ & $0.0006$ & $0.0032$ & $0.1773$ & $0.0006$ & $0.0035$ & $35.1146$ & $0.0182$ & $20.9284$ & $0.0232$ & $-0.2483$ & $4616$ & $65$ & $\dots$ & $\dots$ & $4616$ & $65$ & $\dots$ & $\dots$ & $-0.505$ & $0.124$ & $\dots$ & $\dots$ & $-0.505$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J042414.93$-$285758.2 & 4885265058541871488 & 19367789 & 04241489$-$2857585 & 04:24:14.93 & $-$28:57:58.2 & $\dots$ & $\dots$ & $0.027$ & $13.667$ & $1.027$ & $11.682$ & $0.672$ & $13.359$ & $1.310$ & $13.705$ & $11.682$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4.3636$ & $0.0133$ & $0.2292$ & $0.0007$ & $0.2278$ & $0.0007$ & $0.0030$ & $0.2273$ & $0.0007$ & $0.0031$ & $52.2474$ & $0.0122$ & $27.7446$ & $0.0145$ & $-0.2466$ & $4541$ & $65$ & $\dots$ & $\dots$ & $4541$ & $65$ & $\dots$ & $\dots$ & $-0.540$ & $0.123$ & $\dots$ & $\dots$ & $-0.540$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J042433.28$-$742350.2 & 4628546002744003968 & 493391984 & 04243328$-$7423503 & 04:24:33.28 & $-$74:23:50.2 & $\dots$ & $\dots$ & $0.082$ & $13.473$ & $0.947$ & $11.514$ & $0.625$ & $13.160$ & $1.256$ & $13.481$ & $11.545$ & $\dots$ & $\dots$ & $\dots$ & $37.5$ & $0.7$ & $\dots$ & $\dots$ & $\dots$ & $0.1353$ & $0.0103$ & $7.3890$ & $0.5601$ & $6.1982$ & $0.3941$ & $0.0636$ & $5.6649$ & $0.3838$ & $0.0678$ & $2.4598$ & $0.0130$ & $3.2631$ & $0.0126$ & $-0.0520$ & $4830$ & $64$ & $\dots$ & $\dots$ & $4830$ & $64$ & $\dots$ & $\dots$ & $-2.400$ & $0.180$ & $\dots$ & $\dots$ & $-2.400$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J042510.03$-$380221.4 & 4865489315420425088 & 18392082 & 04250998$-$3802212 & 04:25:10.03 & $-$38:02:21.4 & $\dots$ & $\dots$ & $0.027$ & $12.511$ & $1.071$ & $10.494$ & $0.708$ & $12.157$ & $1.352$ & $12.523$ & $10.432$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43.1$ & $1.1$ & $12.0$ & $6.3901$ & $0.1024$ & $0.1565$ & $0.0025$ & $0.1559$ & $0.0025$ & $0.0160$ & $0.1551$ & $0.0030$ & $0.0196$ & $50.2250$ & $0.1014$ & $-21.7630$ & $0.1550$ & $-0.3208$ & $4476$ & $65$ & $\dots$ & $\dots$ & $4476$ & $65$ & $\dots$ & $\dots$ & $-0.360$ & $0.135$ & $\dots$ & $\dots$ & $-0.360$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J042520.49$-$142702.1 & 3175833508837277952 & 22772481 & 04252043$-$1427019 & 04:25:20.49 & $-$14:27:02.1 & $\dots$ & $\dots$ & $0.053$ & $12.897$ & $0.888$ & $11.245$ & $0.604$ & $12.634$ & $1.114$ & $12.893$ & $11.185$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54.8$ & $1.2$ & $23.0$ & $4.8365$ & $0.0428$ & $0.2068$ & $0.0018$ & $0.2057$ & $0.0018$ & $0.0088$ & $0.2065$ & $0.0020$ & $0.0098$ & $98.3630$ & $0.0341$ & $-19.8865$ & $0.0302$ & $-0.6686$ & $5048$ & $66$ & $\dots$ & $\dots$ & $5048$ & $66$ & $\dots$ & $\dots$ & $-0.378$ & $0.132$ & $\dots$ & $\dots$ & $-0.378$ & $0.132$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J042532.44$-$161540.0 & 3172145231441824000 & 22731372 & 04253245$-$1615401 & 04:25:32.44 & $-$16:15:40.0 & $\dots$ & $\dots$ & $0.034$ & $13.168$ & $0.836$ & $11.652$ & $0.540$ & $12.860$ & $1.043$ & $13.091$ & $11.495$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.7135$ & $0.0129$ & $0.3685$ & $0.0018$ & $0.3650$ & $0.0017$ & $0.0047$ & $0.3661$ & $0.0018$ & $0.0048$ & $-7.4872$ & $0.0093$ & $5.4726$ & $0.0088$ & $-0.2603$ & $5155$ & $67$ & $\dots$ & $\dots$ & $5155$ & $67$ & $\dots$ & $\dots$ & $-0.412$ & $0.124$ & $\dots$ & $\dots$ & $-0.412$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J042607.58$-$525804.1 & 4780708890083853312 & 502201118 & 04260758$-$5258043 & 04:26:07.58 & $-$52:58:04.1 & $\dots$ & $\dots$ & $0.010$ & $13.263$ & $1.024$ & $11.272$ & $0.684$ & $12.923$ & $1.317$ & $13.273$ & $11.237$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27.8$ & $1.8$ & $9.0$ & $4.8119$ & $0.0786$ & $0.2078$ & $0.0034$ & $0.2067$ & $0.0034$ & $0.0163$ & $0.2065$ & $0.0036$ & $0.0175$ & $3.2610$ & $0.0901$ & $23.1836$ & $0.1155$ & $-0.3667$ & $4479$ & $65$ & $\dots$ & $\dots$ & $4479$ & $65$ & $\dots$ & $\dots$ & $-0.607$ & $0.123$ & $\dots$ & $\dots$ & $-0.607$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J042701.80$-$325540.6 & 4871942963342625408 & 19182120 & 04270181$-$3255408 & 04:27:01.80 & $-$32:55:40.6 & $\dots$ & $\dots$ & $0.021$ & $12.277$ & $0.888$ & $10.658$ & $0.602$ & $12.072$ & $1.120$ & $12.334$ & $10.615$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $103.3$ & $15.9$ & $10.0$ & $1.0417$ & $0.0119$ & $0.9600$ & $0.0109$ & $0.9366$ & $0.0104$ & $0.0111$ & $0.9451$ & $0.0094$ & $0.0099$ & $5.6442$ & $0.0107$ & $19.5882$ & $0.0144$ & $-0.1831$ & $4899$ & $60$ & $\dots$ & $\dots$ & $4899$ & $60$ & $\dots$ & $\dots$ & $-1.170$ & $0.125$ & $\dots$ & $\dots$ & $-1.170$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J042703.44$-$102336.1 & 3179393800504167808 & 24373621 & 04270346$-$1023360 & 04:27:03.44 & $-$10:23:36.1 & $\dots$ & $\dots$ & $0.088$ & $13.885$ & $0.711$ & $13.884$ & $0.614$ & $13.842$ & $0.844$ & $14.002$ & $12.718$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.6016$ & $0.0155$ & $0.6244$ & $0.0061$ & $0.6144$ & $0.0059$ & $0.0096$ & $0.6091$ & $0.0055$ & $0.0091$ & $-2.9549$ & $0.0147$ & $-10.4609$ & $0.0138$ & $0.0127$ & $5973$ & $67$ & $\dots$ & $\dots$ & $5973$ & $67$ & $\dots$ & $\dots$ & $-0.141$ & $0.126$ & $\dots$ & $\dots$ & $-0.141$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J042708.31$-$613848.5 & 4677373836664625792 & 497722343 & 04270825$-$6138494 & 04:27:08.31 & $-$61:38:48.5 & $\dots$ & $\dots$ & $0.013$ & $13.923$ & $1.150$ & $11.762$ & $0.712$ & $13.517$ & $1.435$ & $13.926$ & $11.698$ & $\dots$ & $\dots$ & $\dots$ & $18.3$ & $0.6$ & $\dots$ & $\dots$ & $\dots$ & $4.4122$ & $0.0436$ & $0.2266$ & $0.0022$ & $0.2253$ & $0.0022$ & $0.0098$ & $0.2249$ & $0.0024$ & $0.0109$ & $35.4255$ & $0.0576$ & $79.9071$ & $0.0552$ & $0.3417$ & $4307$ & $65$ & $\dots$ & $\dots$ & $4307$ & $65$ & $\dots$ & $\dots$ & $-0.244$ & $0.128$ & $\dots$ & $\dots$ & $-0.244$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J042713.13$-$881525.1 & 4611942586890932096 & 490439143 & 04271297$-$8815250 & 04:27:13.13 & $-$88:15:25.1 & $\dots$ & $\dots$ & $0.114$ & $13.279$ & $0.910$ & $11.277$ & $0.668$ & $12.943$ & $1.270$ & $13.270$ & $11.312$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $287.4$ & $1.6$ & $10.0$ & $0.1877$ & $0.0135$ & $5.3265$ & $0.3825$ & $4.6786$ & $0.2951$ & $0.0631$ & $4.7429$ & $0.3276$ & $0.0691$ & $7.1225$ & $0.0166$ & $3.3674$ & $0.0161$ & $0.0235$ & $4874$ & $57$ & $\dots$ & $\dots$ & $4874$ & $57$ & $\dots$ & $\dots$ & $-2.200$ & $0.128$ & $\dots$ & $\dots$ & $-2.200$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J042716.11$-$462233.3 & 4789440386797954560 & 502850198 & 04271611$-$4622330 & 04:27:16.11 & $-$46:22:33.3 & $\dots$ & $\dots$ & $0.015$ & $13.801$ & $0.694$ & $12.358$ & $0.561$ & $13.750$ & $0.951$ & $13.946$ & $12.495$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.7641$ & $0.0322$ & $0.5669$ & $0.0104$ & $0.5586$ & $0.0101$ & $0.0180$ & $0.5549$ & $0.0108$ & $0.0195$ & $19.2587$ & $0.0325$ & $-19.4025$ & $0.0422$ & $-0.0278$ & $5283$ & $68$ & $\dots$ & $\dots$ & $5283$ & $68$ & $\dots$ & $\dots$ & $-0.987$ & $0.129$ & $\dots$ & $\dots$ & $-0.987$ & $0.129$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J042740.09$-$222618.4 & 4898941406940007168 & 22406574 & 04274010$-$2226183 & 04:27:40.09 & $-$22:26:18.4 & $\dots$ & $\dots$ & $0.027$ & $13.799$ & $0.836$ & $13.582$ & $0.668$ & $13.698$ & $1.062$ & $13.936$ & $12.311$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.7718$ & $0.0139$ & $0.3608$ & $0.0018$ & $0.3574$ & $0.0018$ & $0.0050$ & $0.3559$ & $0.0020$ & $0.0055$ & $11.7367$ & $0.0107$ & $-8.6276$ & $0.0157$ & $-0.1837$ & $4662$ & $66$ & $\dots$ & $\dots$ & $4662$ & $66$ & $\dots$ & $\dots$ & $-0.510$ & $0.130$ & $\dots$ & $\dots$ & $-0.510$ & $0.130$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J042745.83$-$313937.3 & 4872630024967665920 & 19219428 & 04274585$-$3139376 & 04:27:45.83 & $-$31:39:37.3 & $\dots$ & $\dots$ & $0.021$ & $13.920$ & $1.064$ & $11.978$ & $0.656$ & $13.582$ & $1.296$ & $13.921$ & $11.920$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $31.5$ & $11.5$ & $10.0$ & $3.1415$ & $0.0112$ & $0.3183$ & $0.0011$ & $0.3157$ & $0.0011$ & $0.0035$ & $0.3149$ & $0.0010$ & $0.0033$ & $-24.4294$ & $0.0100$ & $15.1631$ & $0.0146$ & $-0.1787$ & $4567$ & $66$ & $\dots$ & $\dots$ & $4567$ & $66$ & $\dots$ & $\dots$ & $-0.361$ & $0.123$ & $\dots$ & $\dots$ & $-0.361$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J042757.16$-$683633.2 & 4656078834758593280 & 497153192 & 04275720$-$6836333 & 04:27:57.16 & $-$68:36:33.2 & $\dots$ & $\dots$ & $0.066$ & $13.900$ & $0.994$ & $11.912$ & $0.689$ & $13.608$ & $1.317$ & $13.958$ & $11.923$ & $\dots$ & $\dots$ & $\dots$ & $17.8$ & $0.6$ & $\dots$ & $\dots$ & $\dots$ & $2.9175$ & $0.0119$ & $0.3428$ & $0.0014$ & $0.3397$ & $0.0014$ & $0.0040$ & $0.3393$ & $0.0014$ & $0.0040$ & $-1.5220$ & $0.0140$ & $8.5816$ & $0.0157$ & $-0.1908$ & $4561$ & $70$ & $\dots$ & $\dots$ & $4561$ & $70$ & $\dots$ & $\dots$ & $-1.890$ & $0.204$ & $\dots$ & $\dots$ & $-1.890$ & $0.204$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J042801.87$-$463250.9 & 4789247834824119936 & 502650264 & 04280188$-$4632508 & 04:28:01.87 & $-$46:32:50.9 & $\dots$ & $\dots$ & $0.012$ & $13.153$ & $1.086$ & $11.063$ & $0.724$ & $12.768$ & $1.352$ & $13.134$ & $11.043$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $6.8$ & $12.7$ & $5.0$ & $4.4702$ & $0.0111$ & $0.2237$ & $0.0006$ & $0.2224$ & $0.0005$ & $0.0025$ & $0.2232$ & $0.0006$ & $0.0026$ & $-1.7051$ & $0.0126$ & $-11.8102$ & $0.0140$ & $-0.1040$ & $4406$ & $68$ & $\dots$ & $\dots$ & $4406$ & $68$ & $\dots$ & $\dots$ & $-0.826$ & $0.133$ & $\dots$ & $\dots$ & $-0.826$ & $0.133$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J042832.64$-$400139.4 & 4864235769085705472 & 18273297 & 04283263$-$4001392 & 04:28:32.64 & $-$40:01:39.4 & $\dots$ & $\dots$ & $0.025$ & $13.926$ & $0.867$ & $12.155$ & $0.586$ & $13.701$ & $1.126$ & $13.965$ & $12.237$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.4478$ & $0.0143$ & $0.4085$ & $0.0024$ & $0.4042$ & $0.0023$ & $0.0058$ & $0.4026$ & $0.0020$ & $0.0049$ & $13.6086$ & $0.0137$ & $-35.6913$ & $0.0188$ & $-0.0962$ & $4938$ & $67$ & $\dots$ & $\dots$ & $4938$ & $67$ & $\dots$ & $\dots$ & $-0.313$ & $0.124$ & $\dots$ & $\dots$ & $-0.313$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J042844.36$-$124148.3 & 3177789746181619840 & 24349458 & 04284434$-$1241476 & 04:28:44.36 & $-$12:41:48.3 & $\dots$ & $\dots$ & $0.033$ & $13.147$ & $1.078$ & $11.099$ & $0.689$ & $12.848$ & $1.303$ & $13.191$ & $11.178$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $30.3$ & $1.6$ & $14.0$ & $5.2778$ & $0.0140$ & $0.1895$ & $0.0005$ & $0.1885$ & $0.0005$ & $0.0026$ & $0.1889$ & $0.0004$ & $0.0022$ & $25.9584$ & $0.0118$ & $-32.4093$ & $0.0112$ & $0.0538$ & $4621$ & $66$ & $\dots$ & $\dots$ & $4621$ & $66$ & $\dots$ & $\dots$ & $0.035$ & $0.121$ & $\dots$ & $\dots$ & $0.035$ & $0.121$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J042853.12$-$145232.5 & 3172749245578997632 & 22813918 & 04285313$-$1452319 & 04:28:53.12 & $-$14:52:32.5 & $\dots$ & $\dots$ & $0.052$ & $13.928$ & $0.995$ & $12.131$ & $0.620$ & $13.668$ & $1.209$ & $13.967$ & $12.107$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.4619$ & $0.0774$ & $0.4062$ & $0.0128$ & $0.4020$ & $0.0125$ & $0.0311$ & $0.4000$ & $0.0119$ & $0.0298$ & $11.6129$ & $0.0603$ & $-34.9801$ & $0.0572$ & $-0.5376$ & $4869$ & $66$ & $\dots$ & $\dots$ & $4869$ & $66$ & $\dots$ & $\dots$ & $0.044$ & $0.130$ & $\dots$ & $\dots$ & $0.044$ & $0.130$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J042858.89$-$161213.8 & 3172322394548964480 & 22734219 & 04285887$-$1612136 & 04:28:58.89 & $-$16:12:13.8 & $\dots$ & $\dots$ & $0.034$ & $13.124$ & $0.771$ & $11.472$ & $0.566$ & $12.871$ & $1.058$ & $13.108$ & $11.488$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2851$ & $0.0174$ & $3.5081$ & $0.2140$ & $3.2149$ & $0.1797$ & $0.0559$ & $3.2190$ & $0.1527$ & $0.0474$ & $19.9714$ & $0.0131$ & $-21.4691$ & $0.0122$ & $-0.4117$ & $5106$ & $57$ & $\dots$ & $\dots$ & $5106$ & $57$ & $\dots$ & $\dots$ & $-2.280$ & $0.114$ & $\dots$ & $\dots$ & $-2.280$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J042927.06$-$654221.0 & 4674792286442831488 & 497472337 & 04292702$-$6542212 & 04:29:27.06 & $-$65:42:21.0 & $\dots$ & $\dots$ & $0.038$ & $13.828$ & $0.935$ & $12.131$ & $0.615$ & $13.606$ & $1.143$ & $13.877$ & $12.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.1506$ & $0.0834$ & $0.4650$ & $0.0180$ & $0.4594$ & $0.0176$ & $0.0383$ & $0.4411$ & $0.0125$ & $0.0284$ & $20.6098$ & $0.1121$ & $18.6469$ & $0.1098$ & $-0.2424$ & $4923$ & $66$ & $\dots$ & $\dots$ & $4923$ & $66$ & $\dots$ & $\dots$ & $-0.490$ & $0.123$ & $\dots$ & $\dots$ & $-0.490$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J042947.12$-$443356.5 & 4791140510948964864 & 502874289 & 04294710$-$4433566 & 04:29:47.12 & $-$44:33:56.5 & $\dots$ & $\dots$ & $0.012$ & $13.318$ & $0.840$ & $11.712$ & $0.601$ & $13.086$ & $1.089$ & $13.335$ & $11.665$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $128.5$ & $1.9$ & $5.0$ & $0.2612$ & $0.0101$ & $3.8286$ & $0.1487$ & $3.4820$ & $0.1230$ & $0.0353$ & $3.4389$ & $0.1396$ & $0.0406$ & $6.5772$ & $0.0105$ & $-1.0677$ & $0.0140$ & $-0.0247$ & $4947$ & $55$ & $\dots$ & $\dots$ & $4947$ & $55$ & $\dots$ & $\dots$ & $-1.690$ & $0.117$ & $\dots$ & $\dots$ & $-1.690$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J042959.62$-$453711.4 & 4790803441915741184 & 502714388 & 04295962$-$4537112 & 04:29:59.62 & $-$45:37:11.4 & $\dots$ & $\dots$ & $0.013$ & $13.680$ & $1.018$ & $11.842$ & $0.701$ & $13.410$ & $1.237$ & $13.723$ & $11.817$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.0822$ & $0.0103$ & $12.1726$ & $1.5292$ & $9.2463$ & $0.8823$ & $0.0954$ & $7.7047$ & $0.3858$ & $0.0501$ & $2.9438$ & $0.0109$ & $-2.2415$ & $0.0127$ & $-0.1403$ & $4661$ & $56$ & $\dots$ & $\dots$ & $4661$ & $56$ & $\dots$ & $\dots$ & $-1.860$ & $0.135$ & $\dots$ & $\dots$ & $-1.860$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J043008.76$-$242602.9 & 4897668378634641152 & 22388801 & 04300875$-$2426029 & 04:30:08.76 & $-$24:26:02.9 & $\dots$ & $\dots$ & $0.033$ & $13.070$ & $0.869$ & $11.374$ & $0.583$ & $12.801$ & $1.114$ & $13.060$ & $11.352$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $21.0$ & $7.5$ & $13.0$ & $1.1512$ & $0.0129$ & $0.8687$ & $0.0097$ & $0.8495$ & $0.0093$ & $0.0110$ & $0.8570$ & $0.0082$ & $0.0096$ & $5.8532$ & $0.0095$ & $-4.2832$ & $0.0123$ & $-0.4404$ & $4955$ & $53$ & $\dots$ & $\dots$ & $4955$ & $53$ & $\dots$ & $\dots$ & $-0.790$ & $0.103$ & $\dots$ & $\dots$ & $-0.790$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J043033.70$-$300952.8 & 4872889166115014400 & 19236975 & 04303368$-$3009529 & 04:30:33.70 & $-$30:09:52.8 & $\dots$ & $\dots$ & $0.019$ & $13.786$ & $0.787$ & $13.383$ & $0.545$ & $13.983$ & $0.849$ & $14.145$ & $12.853$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.7127$ & $0.0153$ & $0.5839$ & $0.0052$ & $0.5751$ & $0.0051$ & $0.0088$ & $0.5716$ & $0.0050$ & $0.0088$ & $37.9161$ & $0.0155$ & $-0.8077$ & $0.0188$ & $-0.4263$ & $5595$ & $67$ & $\dots$ & $\dots$ & $5595$ & $67$ & $\dots$ & $\dots$ & $-0.884$ & $0.124$ & $\dots$ & $\dots$ & $-0.884$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J043038.83$-$610811.2 & 4677495813735993856 & 500802157 & 04303884$-$6108114 & 04:30:38.83 & $-$61:08:11.2 & $\dots$ & $\dots$ & $0.016$ & $13.356$ & $0.940$ & $11.494$ & $0.710$ & $13.200$ & $1.234$ & $13.511$ & $11.610$ & $\dots$ & $\dots$ & $\dots$ & $16.4$ & $0.5$ & $\dots$ & $\dots$ & $\dots$ & $4.5382$ & $0.2372$ & $0.2204$ & $0.0115$ & $0.2191$ & $0.0114$ & $0.0520$ & $0.2210$ & $0.0107$ & $0.0485$ & $-3.4337$ & $0.4103$ & $20.3524$ & $0.3178$ & $-0.1326$ & $4617$ & $67$ & $\dots$ & $\dots$ & $4617$ & $67$ & $\dots$ & $\dots$ & $-1.252$ & $0.124$ & $\dots$ & $\dots$ & $-1.252$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J043056.05$-$303010.9 & 4872821580509684864 & 19236481 & 04305603$-$3030109 & 04:30:56.05 & $-$30:30:10.9 & $\dots$ & $\dots$ & $0.020$ & $13.309$ & $0.815$ & $11.753$ & $0.570$ & $13.100$ & $1.039$ & $13.329$ & $11.740$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $227.6$ & $3.2$ & $9.0$ & $0.3471$ & $0.0104$ & $2.8811$ & $0.0862$ & $2.6803$ & $0.0746$ & $0.0278$ & $2.6154$ & $0.0808$ & $0.0309$ & $18.6908$ & $0.0101$ & $4.0857$ & $0.0120$ & $-0.3696$ & $5079$ & $56$ & $\dots$ & $\dots$ & $5079$ & $56$ & $\dots$ & $\dots$ & $-1.640$ & $0.122$ & $\dots$ & $\dots$ & $-1.640$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J043059.06$-$281142.4 & 4891347595523178496 & 19399046 & 04305905$-$2811424 & 04:30:59.06 & $-$28:11:42.4 & $\dots$ & $\dots$ & $0.027$ & $13.730$ & $0.916$ & $11.885$ & $0.592$ & $13.430$ & $1.178$ & $13.716$ & $11.905$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4799$ & $66$ & $\dots$ & $\dots$ & $4799$ & $66$ & $\dots$ & $\dots$ & $-0.660$ & $0.123$ & $\dots$ & $\dots$ & $-0.660$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & $\dots$ & $\dots$\\
J043059.48$-$265431.6 & 4892610968743536128 & 19450635 & 04305948$-$2654316 & 04:30:59.48 & $-$26:54:31.6 & $\dots$ & $\dots$ & $0.028$ & $13.974$ & $0.798$ & $12.552$ & $0.561$ & $13.771$ & $1.005$ & $13.987$ & $12.452$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.5867$ & $0.0550$ & $0.6302$ & $0.0218$ & $0.6201$ & $0.0211$ & $0.0341$ & $0.6156$ & $0.0236$ & $0.0383$ & $8.1591$ & $0.0507$ & $-0.3521$ & $0.0534$ & $-0.3969$ & $5248$ & $66$ & $\dots$ & $\dots$ & $5248$ & $66$ & $\dots$ & $\dots$ & $-0.251$ & $0.123$ & $\dots$ & $\dots$ & $-0.251$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J043111.57$-$301450.9 & 4878877656195485056 & 19236944 & 04311156$-$3014509 & 04:31:11.57 & $-$30:14:50.9 & $\dots$ & $\dots$ & $0.019$ & $13.566$ & $0.808$ & $11.788$ & $0.596$ & $13.374$ & $1.088$ & $13.623$ & $11.955$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.0730$ & $0.1451$ & $0.9320$ & $0.1260$ & $0.9100$ & $0.1201$ & $0.1320$ & $0.9613$ & $0.1644$ & $0.1710$ & $6.1915$ & $0.1484$ & $0.1100$ & $0.1724$ & $-0.4058$ & $4966$ & $57$ & $\dots$ & $\dots$ & $4966$ & $57$ & $\dots$ & $\dots$ & $-1.530$ & $0.110$ & $\dots$ & $\dots$ & $-1.530$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J043128.52$-$263017.1 & 4892661305760215168 & 19454652 & 04312851$-$2630172 & 04:31:28.52 & $-$26:30:17.1 & $\dots$ & $\dots$ & $0.029$ & $13.713$ & $0.957$ & $11.773$ & $0.656$ & $13.386$ & $1.246$ & $13.702$ & $11.782$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.0861$ & $0.0115$ & $11.6111$ & $1.5487$ & $8.9187$ & $0.9138$ & $0.1025$ & $7.8743$ & $0.7149$ & $0.0908$ & $5.6817$ & $0.0095$ & $-1.4604$ & $0.0119$ & $-0.1304$ & $4738$ & $55$ & $\dots$ & $\dots$ & $4738$ & $55$ & $\dots$ & $\dots$ & $-2.650$ & $0.106$ & $\dots$ & $\dots$ & $-2.650$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J043134.13$-$164008.8 & 3171507278475775488 & 22741278 & 04313416$-$1640088 & 04:31:34.13 & $-$16:40:08.8 & $\dots$ & $\dots$ & $0.032$ & $13.009$ & $0.472$ & $14.158$ & $0.539$ & $12.953$ & $0.626$ & $13.052$ & $12.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $14.5$ & $1.9$ & $14.0$ & $1.0414$ & $0.0150$ & $0.9603$ & $0.0138$ & $0.9369$ & $0.0132$ & $0.0141$ & $0.9314$ & $0.0126$ & $0.0135$ & $-1.7051$ & $0.0113$ & $0.5013$ & $0.0108$ & $-0.3269$ & $6501$ & $68$ & $\dots$ & $\dots$ & $6501$ & $68$ & $\dots$ & $\dots$ & $-0.030$ & $0.132$ & $\dots$ & $\dots$ & $-0.030$ & $0.132$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J043144.72$-$222135.6 & 4898531529621217664 & 22415980 & 04314468$-$2221353 & 04:31:44.72 & $-$22:21:35.6 & $\dots$ & $\dots$ & $0.043$ & $13.250$ & $0.950$ & $11.176$ & $0.686$ & $12.842$ & $1.335$ & $13.201$ & $11.136$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50.7$ & $1.5$ & $11.0$ & $5.1951$ & $0.1028$ & $0.1925$ & $0.0038$ & $0.1915$ & $0.0038$ & $0.0197$ & $0.1909$ & $0.0036$ & $0.0186$ & $51.3433$ & $0.0803$ & $-31.2683$ & $0.0857$ & $-0.5170$ & $4538$ & $65$ & $\dots$ & $\dots$ & $4538$ & $65$ & $\dots$ & $\dots$ & $-0.461$ & $0.122$ & $\dots$ & $\dots$ & $-0.461$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J043228.43$-$254448.7 & 4892850490479845120 & 19474868 & 04322842$-$2544487 & 04:32:28.43 & $-$25:44:48.7 & $\dots$ & $\dots$ & $0.031$ & $13.148$ & $0.817$ & $11.438$ & $0.597$ & $12.896$ & $1.112$ & $13.154$ & $11.449$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $373.2$ & $1.0$ & $19.0$ & $0.2456$ & $0.0123$ & $4.0711$ & $0.2039$ & $3.6814$ & $0.1668$ & $0.0453$ & $3.6762$ & $0.1270$ & $0.0346$ & $6.4479$ & $0.0099$ & $-0.9056$ & $0.0127$ & $-0.2973$ & $4951$ & $54$ & $\dots$ & $\dots$ & $4951$ & $54$ & $\dots$ & $\dots$ & $-1.630$ & $0.103$ & $\dots$ & $\dots$ & $-1.630$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J043308.76$-$164307.7 & 3171497314151697792 & 22741880 & 04330876$-$1643079 & 04:33:08.76 & $-$16:43:07.7 & $\dots$ & $\dots$ & $0.032$ & $13.501$ & $0.866$ & $11.785$ & $0.629$ & $13.234$ & $1.138$ & $13.503$ & $11.757$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $10.8$ & $5.8$ & $15.0$ & $1.1571$ & $0.3708$ & $0.8643$ & $0.2769$ & $0.8453$ & $0.2649$ & $0.3134$ & $0.9974$ & $0.2111$ & $0.2117$ & $-5.9652$ & $0.2927$ & $15.6510$ & $0.2684$ & $-0.3631$ & $4905$ & $55$ & $\dots$ & $\dots$ & $4905$ & $55$ & $\dots$ & $\dots$ & $-0.600$ & $0.128$ & $\dots$ & $\dots$ & $-0.600$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J043308.96$-$484039.0 & 4787814350836080384 & 502626489 & 04330892$-$4840390 & 04:33:08.96 & $-$48:40:39.0 & $\dots$ & $\dots$ & $0.013$ & $13.521$ & $0.662$ & $13.769$ & $0.685$ & $13.429$ & $0.817$ & $13.580$ & $12.339$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55.7$ & $6.1$ & $5.0$ & $1.8025$ & $0.0125$ & $0.5548$ & $0.0039$ & $0.5469$ & $0.0037$ & $0.0069$ & $0.5448$ & $0.0043$ & $0.0078$ & $15.4493$ & $0.0133$ & $6.4385$ & $0.0166$ & $-0.2358$ & $5762$ & $67$ & $\dots$ & $\dots$ & $5762$ & $67$ & $\dots$ & $\dots$ & $0.111$ & $0.122$ & $\dots$ & $\dots$ & $0.111$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J043318.03$-$562102.5 & 4775608706615629312 & 500906533 & 04331800$-$5621023 & 04:33:18.03 & $-$56:21:02.5 & $\dots$ & $\dots$ & $0.010$ & $13.750$ & $0.998$ & $11.758$ & $0.677$ & $13.434$ & $1.300$ & $13.776$ & $11.768$ & $\dots$ & $\dots$ & $\dots$ & $-25.9$ & $0.7$ & $\dots$ & $\dots$ & $\dots$ & $4.2471$ & $0.0496$ & $0.2355$ & $0.0027$ & $0.2340$ & $0.0027$ & $0.0116$ & $0.2341$ & $0.0026$ & $0.0113$ & $14.4682$ & $0.0582$ & $-14.3904$ & $0.0633$ & $0.0926$ & $4518$ & $65$ & $\dots$ & $\dots$ & $4518$ & $65$ & $\dots$ & $\dots$ & $-0.535$ & $0.122$ & $\dots$ & $\dots$ & $-0.535$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J043329.67$-$430557.0 & 4791512626915662976 & 502882915 & 04332967$-$4305572 & 04:33:29.67 & $-$43:05:57.0 & $\dots$ & $\dots$ & $0.018$ & $13.667$ & $0.958$ & $11.848$ & $0.654$ & $13.422$ & $1.222$ & $13.727$ & $11.846$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.4633$ & $0.0274$ & $0.2887$ & $0.0023$ & $0.2866$ & $0.0023$ & $0.0079$ & $0.2857$ & $0.0020$ & $0.0072$ & $0.3453$ & $0.0295$ & $14.8556$ & $0.0353$ & $-0.2592$ & $4662$ & $71$ & $\dots$ & $\dots$ & $4662$ & $71$ & $\dots$ & $\dots$ & $-0.983$ & $0.133$ & $\dots$ & $\dots$ & $-0.983$ & $0.133$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J043340.81$-$491029.5 & 4787785797893577984 & 502608681 & 04334081$-$4910293 & 04:33:40.81 & $-$49:10:29.5 & $\dots$ & $\dots$ & $0.007$ & $13.862$ & $0.764$ & $12.228$ & $0.569$ & $13.589$ & $1.056$ & $13.824$ & $12.208$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2640$ & $0.0119$ & $3.7885$ & $0.1703$ & $3.4488$ & $0.1411$ & $0.0409$ & $3.4144$ & $0.1225$ & $0.0359$ & $3.2990$ & $0.0135$ & $-6.8551$ & $0.0161$ & $0.1089$ & $5002$ & $63$ & $\dots$ & $\dots$ & $5002$ & $63$ & $\dots$ & $\dots$ & $-1.460$ & $0.184$ & $\dots$ & $\dots$ & $-1.460$ & $0.184$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J043348.58$-$044321.0 & 3201272020312576256 & 24888245 & 04334858$-$0443209 & 04:33:48.58 & $-$04:43:21.0 & $\dots$ & $\dots$ & $0.049$ & $13.450$ & $0.845$ & $11.700$ & $0.692$ & $13.474$ & $1.429$ & $13.879$ & $11.662$ & $\dots$ & $\dots$ & $\dots$ & $16.4$ & $0.7$ & $\dots$ & $\dots$ & $\dots$ & $3.8015$ & $0.0150$ & $0.2631$ & $0.0010$ & $0.2613$ & $0.0010$ & $0.0039$ & $0.2602$ & $0.0010$ & $0.0038$ & $-0.0197$ & $0.0204$ & $-5.0682$ & $0.0159$ & $-0.3765$ & $6016$ & $67$ & $\dots$ & $\dots$ & $6016$ & $67$ & $\dots$ & $\dots$ & $-0.359$ & $0.123$ & $\dots$ & $\dots$ & $-0.359$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & NOMAD-1 & BAILER-JONES & GALAH\\
J043429.56$-$181844.5 & 3170714290074371328 & 22720572 & 04342957$-$1818445 & 04:34:29.56 & $-$18:18:44.5 & $\dots$ & $\dots$ & $0.030$ & $13.671$ & $0.881$ & $11.937$ & $0.624$ & $13.396$ & $1.146$ & $13.668$ & $11.909$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.3981$ & $0.0128$ & $2.5117$ & $0.0808$ & $2.3577$ & $0.0712$ & $0.0302$ & $2.2570$ & $0.0629$ & $0.0279$ & $-2.7998$ & $0.0104$ & $2.7028$ & $0.0112$ & $-0.0853$ & $4882$ & $53$ & $\dots$ & $\dots$ & $4882$ & $53$ & $\dots$ & $\dots$ & $-0.590$ & $0.108$ & $\dots$ & $\dots$ & $-0.590$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J043520.70$-$145446.6 & 3174023579555105152 & 22858062 & 04352071$-$1454462 & 04:35:20.70 & $-$14:54:46.6 & $\dots$ & $\dots$ & $0.414$ & $12.644$ & $1.185$ & $10.085$ & $0.788$ & $12.177$ & $1.606$ & $12.678$ & $10.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $7.4113$ & $0.0117$ & $0.1349$ & $0.0002$ & $0.1345$ & $0.0002$ & $0.0016$ & $0.1349$ & $0.0003$ & $0.0019$ & $-17.8058$ & $0.0096$ & $-27.1709$ & $0.0093$ & $-0.3004$ & $5021$ & $67$ & $\dots$ & $\dots$ & $5021$ & $67$ & $\dots$ & $\dots$ & $-0.165$ & $0.126$ & $\dots$ & $\dots$ & $-0.165$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J043524.06$-$050007.5 & 3201066789594771200 & 24873509 & 04352405$-$0500074 & 04:35:24.06 & $-$05:00:07.5 & $\dots$ & $\dots$ & $0.056$ & $13.171$ & $1.019$ & $11.156$ & $0.719$ & $12.861$ & $1.355$ & $13.229$ & $11.132$ & $\dots$ & $\dots$ & $\dots$ & $2.2$ & $0.5$ & $16.2$ & $11.0$ & $14.0$ & $4.5156$ & $0.0168$ & $0.2215$ & $0.0008$ & $0.2202$ & $0.0008$ & $0.0037$ & $0.2204$ & $0.0009$ & $0.0039$ & $17.4328$ & $0.0209$ & $-9.1730$ & $0.0168$ & $-0.3743$ & $4481$ & $66$ & $\dots$ & $\dots$ & $4481$ & $66$ & $\dots$ & $\dots$ & $-1.240$ & $0.134$ & $\dots$ & $\dots$ & $-1.240$ & $0.134$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J043616.16$-$290330.7 & 4879062133630351488 & 19394725 & 04361617$-$2903306 & 04:36:16.16 & $-$29:03:30.7 & $\dots$ & $\dots$ & $0.023$ & $13.660$ & $1.003$ & $11.680$ & $0.629$ & $13.331$ & $1.298$ & $13.671$ & $11.668$ & $\dots$ & $\dots$ & $\dots$ & $13.9$ & $3.1$ & $\dots$ & $\dots$ & $\dots$ & $3.1343$ & $0.1063$ & $0.3191$ & $0.0108$ & $0.3164$ & $0.0106$ & $0.0336$ & $0.3079$ & $0.0078$ & $0.0254$ & $-3.2762$ & $0.1088$ & $-1.8162$ & $0.1162$ & $-0.1906$ & $4526$ & $66$ & $\dots$ & $\dots$ & $4526$ & $66$ & $\dots$ & $\dots$ & $-0.942$ & $0.124$ & $\dots$ & $\dots$ & $-0.942$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & RAVE\\
J043636.11$-$174723.7 & 3171136944919260928 & 22738736 & 04363611$-$1747238 & 04:36:36.11 & $-$17:47:23.7 & $\dots$ & $\dots$ & $0.036$ & $13.296$ & $1.041$ & $11.023$ & $0.736$ & $12.870$ & $1.410$ & $13.265$ & $11.079$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $22.0$ & $1.6$ & $10.0$ & $6.2334$ & $0.0449$ & $0.1604$ & $0.0012$ & $0.1598$ & $0.0011$ & $0.0072$ & $0.1601$ & $0.0011$ & $0.0069$ & $-8.4617$ & $0.0392$ & $1.7915$ & $0.0397$ & $-0.2913$ & $4357$ & $67$ & $\dots$ & $\dots$ & $4357$ & $67$ & $\dots$ & $\dots$ & $-0.843$ & $0.133$ & $\dots$ & $\dots$ & $-0.843$ & $0.133$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J043647.62$-$162638.6 & 3171560776588193536 & 22748299 & 04364763$-$1626386 & 04:36:47.62 & $-$16:26:38.6 & $\dots$ & $\dots$ & $0.062$ & $13.363$ & $0.841$ & $11.730$ & $0.593$ & $13.101$ & $1.088$ & $13.349$ & $11.683$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.0345$ & $0.0340$ & $0.3295$ & $0.0037$ & $0.3267$ & $0.0036$ & $0.0111$ & $0.3245$ & $0.0040$ & $0.0125$ & $-8.8474$ & $0.0296$ & $-8.5244$ & $0.0265$ & $-0.2018$ & $5117$ & $66$ & $\dots$ & $\dots$ & $5117$ & $66$ & $\dots$ & $\dots$ & $-0.635$ & $0.122$ & $\dots$ & $\dots$ & $-0.635$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J043648.49$-$642747.9 & 4675336750856415488 & 497596896 & 04364848$-$6427478 & 04:36:48.49 & $-$64:27:47.9 & $\dots$ & $\dots$ & $0.031$ & $13.915$ & $0.919$ & $12.339$ & $0.602$ & $13.698$ & $1.118$ & $13.959$ & $12.244$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.5931$ & $0.0379$ & $0.3856$ & $0.0056$ & $0.3818$ & $0.0055$ & $0.0145$ & $0.3808$ & $0.0061$ & $0.0161$ & $-6.8223$ & $0.0493$ & $3.0269$ & $0.0537$ & $0.1916$ & $4958$ & $66$ & $\dots$ & $\dots$ & $4958$ & $66$ & $\dots$ & $\dots$ & $-0.492$ & $0.122$ & $\dots$ & $\dots$ & $-0.492$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J043705.35$-$225007.0 & 4898266375520158080 & 22418145 & 04370535$-$2250068 & 04:37:05.35 & $-$22:50:07.0 & $\dots$ & $\dots$ & $0.036$ & $13.967$ & $0.952$ & $12.162$ & $0.630$ & $13.891$ & $1.232$ & $14.201$ & $12.303$ & $\dots$ & $\dots$ & $\dots$ & $39.7$ & $0.5$ & $\dots$ & $\dots$ & $\dots$ & $2.7503$ & $0.0196$ & $0.3636$ & $0.0026$ & $0.3602$ & $0.0025$ & $0.0070$ & $0.3583$ & $0.0027$ & $0.0076$ & $-3.6851$ & $0.0153$ & $0.8992$ & $0.0166$ & $-0.4179$ & $4723$ & $67$ & $\dots$ & $\dots$ & $4723$ & $67$ & $\dots$ & $\dots$ & $-0.495$ & $0.123$ & $\dots$ & $\dots$ & $-0.495$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J043709.32$-$525624.1 & 4778070375711640064 & 502184702 & 04370924$-$5256236 & 04:37:09.32 & $-$52:56:24.1 & $\dots$ & $\dots$ & $0.005$ & $13.582$ & $0.770$ & $14.302$ & $0.811$ & $13.449$ & $0.929$ & $13.637$ & $12.222$ & $\dots$ & $\dots$ & $\dots$ & $33.7$ & $0.6$ & $47.7$ & $7.5$ & $4.0$ & $2.2190$ & $0.1072$ & $0.4507$ & $0.0218$ & $0.4454$ & $0.0213$ & $0.0477$ & $0.4430$ & $0.0231$ & $0.0521$ & $-20.8732$ & $0.1413$ & $-30.5838$ & $0.1357$ & $-0.1552$ & $5342$ & $66$ & $\dots$ & $\dots$ & $5342$ & $66$ & $\dots$ & $\dots$ & $-0.510$ & $0.125$ & $\dots$ & $\dots$ & $-0.510$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J043737.17$-$170445.3 & 3171317337842651264 & 22740993 & 04373716$-$1704451 & 04:37:37.17 & $-$17:04:45.3 & $\dots$ & $\dots$ & $0.048$ & $12.660$ & $0.756$ & $11.218$ & $0.515$ & $12.840$ & $1.010$ & $13.058$ & $11.514$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-3.0$ & $2.3$ & $8.0$ & $1.2361$ & $0.0277$ & $0.8090$ & $0.0182$ & $0.7923$ & $0.0174$ & $0.0220$ & $0.7958$ & $0.0178$ & $0.0224$ & $3.3241$ & $0.0236$ & $-9.5702$ & $0.0213$ & $-0.3572$ & $5246$ & $73$ & $\dots$ & $\dots$ & $5246$ & $73$ & $\dots$ & $\dots$ & $-0.730$ & $0.164$ & $\dots$ & $\dots$ & $-0.730$ & $0.164$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J043800.91$-$831932.6 & 4615768749916188416 & 490606331 & 04380093$-$8319325 & 04:38:00.91 & $-$83:19:32.6 & $\dots$ & $\dots$ & $0.109$ & $13.604$ & $0.737$ & $11.809$ & $0.595$ & $13.271$ & $1.132$ & $13.537$ & $11.800$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2750$ & $0.0109$ & $3.6365$ & $0.1443$ & $3.3224$ & $0.1204$ & $0.0362$ & $3.2473$ & $0.1104$ & $0.0340$ & $6.3090$ & $0.0118$ & $1.4251$ & $0.0134$ & $0.0913$ & $5208$ & $73$ & $\dots$ & $\dots$ & $5208$ & $73$ & $\dots$ & $\dots$ & $-2.800$ & $0.189$ & $\dots$ & $\dots$ & $-2.800$ & $0.189$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J043840.01$-$253027.6 & 4893575412239967104 & 19573012 & 04384002$-$2530276 & 04:38:40.01 & $-$25:30:27.6 & $\dots$ & $\dots$ & $0.030$ & $12.875$ & $0.718$ & $13.420$ & $0.677$ & $12.799$ & $0.879$ & $12.971$ & $11.633$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.6830$ & $0.0125$ & $0.5942$ & $0.0044$ & $0.5851$ & $0.0043$ & $0.0073$ & $0.5869$ & $0.0043$ & $0.0073$ & $0.7576$ & $0.0093$ & $-7.3103$ & $0.0119$ & $-0.2146$ & $5659$ & $67$ & $\dots$ & $\dots$ & $5659$ & $67$ & $\dots$ & $\dots$ & $0.212$ & $0.122$ & $\dots$ & $\dots$ & $0.212$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J043908.26$-$505520.2 & 4784355626556242304 & 502556168 & 04390821$-$5055205 & 04:39:08.26 & $-$50:55:20.2 & $\dots$ & $\dots$ & $0.012$ & $13.891$ & $0.844$ & $12.267$ & $0.585$ & $13.690$ & $1.085$ & $13.937$ & $12.275$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.1754$ & $0.0234$ & $0.3149$ & $0.0023$ & $0.3124$ & $0.0023$ & $0.0073$ & $0.3118$ & $0.0026$ & $0.0082$ & $40.3468$ & $0.0285$ & $18.9157$ & $0.0300$ & $-0.1838$ & $4941$ & $66$ & $\dots$ & $\dots$ & $4941$ & $66$ & $\dots$ & $\dots$ & $-1.019$ & $0.125$ & $\dots$ & $\dots$ & $-1.019$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J043929.52$-$361154.9 & 4866664521552090752 & 18537633 & 04392951$-$3611549 & 04:39:29.52 & $-$36:11:54.9 & $\dots$ & $\dots$ & $0.014$ & $13.845$ & $0.754$ & $12.297$ & $0.558$ & $13.640$ & $1.047$ & $13.872$ & $12.270$ & $\dots$ & $\dots$ & $\dots$ & $26.4$ & $4.3$ & $\dots$ & $\dots$ & $\dots$ & $1.4336$ & $0.0232$ & $0.6975$ & $0.0113$ & $0.6851$ & $0.0109$ & $0.0159$ & $0.6775$ & $0.0100$ & $0.0148$ & $10.2456$ & $0.0237$ & $2.3054$ & $0.0299$ & $-0.1950$ & $5077$ & $69$ & $\dots$ & $\dots$ & $5077$ & $69$ & $\dots$ & $\dots$ & $-0.435$ & $0.127$ & $\dots$ & $\dots$ & $-0.435$ & $0.127$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J043948.13$-$244639.5 & 4894469486991993088 & 22490923 & 04394813$-$2446393 & 04:39:48.13 & $-$24:46:39.5 & $\dots$ & $\dots$ & $0.035$ & $13.873$ & $1.057$ & $11.811$ & $0.686$ & $13.523$ & $1.365$ & $13.896$ & $11.784$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.7071$ & $0.0754$ & $0.2698$ & $0.0055$ & $0.2679$ & $0.0054$ & $0.0202$ & $0.2666$ & $0.0058$ & $0.0219$ & $-9.8753$ & $0.0603$ & $-8.7122$ & $0.0850$ & $-0.3079$ & $4472$ & $65$ & $\dots$ & $\dots$ & $4472$ & $65$ & $\dots$ & $\dots$ & $-0.335$ & $0.123$ & $\dots$ & $\dots$ & $-0.335$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J043957.94$-$274221.1 & 4879613676151483392 & 19551617 & 04395792$-$2742202 & 04:39:57.94 & $-$27:42:21.1 & $\dots$ & $\dots$ & $0.041$ & $12.184$ & $1.063$ & $10.195$ & $0.640$ & $11.828$ & $1.327$ & $12.183$ & $10.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38.6$ & $0.5$ & $14.0$ & $8.9530$ & $0.0560$ & $0.1117$ & $0.0007$ & $0.1114$ & $0.0007$ & $0.0062$ & $0.1115$ & $0.0007$ & $0.0059$ & $31.7996$ & $0.0497$ & $-75.7669$ & $0.0580$ & $-0.1702$ & $4576$ & $65$ & $\dots$ & $\dots$ & $4576$ & $65$ & $\dots$ & $\dots$ & $-0.150$ & $0.124$ & $\dots$ & $\dots$ & $-0.150$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J044004.75$-$321852.1 & 4877471312103766272 & 19304112 & 04400475$-$3218519 & 04:40:04.75 & $-$32:18:52.1 & $\dots$ & $\dots$ & $0.024$ & $12.757$ & $0.805$ & $11.246$ & $0.597$ & $12.540$ & $1.055$ & $12.775$ & $11.161$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35.6$ & $8.1$ & $10.0$ & $3.9418$ & $0.0106$ & $0.2537$ & $0.0007$ & $0.2520$ & $0.0007$ & $0.0027$ & $0.2528$ & $0.0006$ & $0.0023$ & $8.1018$ & $0.0107$ & $-6.6759$ & $0.0138$ & $-0.3108$ & $5068$ & $67$ & $\dots$ & $\dots$ & $5068$ & $67$ & $\dots$ & $\dots$ & $-0.730$ & $0.129$ & $\dots$ & $\dots$ & $-0.730$ & $0.129$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J044008.32$-$154822.9 & 3173106926158832896 & 23021616 & 04400832$-$1548224 & 04:40:08.32 & $-$15:48:22.9 & $\dots$ & $\dots$ & $0.073$ & $13.471$ & $0.808$ & $11.779$ & $0.566$ & $13.261$ & $1.084$ & $13.508$ & $11.847$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.0334$ & $0.0118$ & $0.3297$ & $0.0013$ & $0.3269$ & $0.0013$ & $0.0038$ & $0.3257$ & $0.0012$ & $0.0036$ & $7.3827$ & $0.0093$ & $-32.7418$ & $0.0088$ & $-0.0851$ & $5160$ & $71$ & $\dots$ & $\dots$ & $5160$ & $71$ & $\dots$ & $\dots$ & $-0.680$ & $0.208$ & $\dots$ & $\dots$ & $-0.680$ & $0.208$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J044024.25$-$173408.2 & 2979074979630656000 & 22908317 & 04402424$-$1734078 & 04:40:24.25 & $-$17:34:08.2 & $\dots$ & $\dots$ & $0.048$ & $13.249$ & $0.969$ & $11.183$ & $0.706$ & $12.880$ & $1.313$ & $13.228$ & $11.199$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $40.7$ & $1.0$ & $13.0$ & $3.8142$ & $0.1186$ & $0.2622$ & $0.0082$ & $0.2604$ & $0.0080$ & $0.0309$ & $0.2529$ & $0.0067$ & $0.0264$ & $14.6440$ & $0.0929$ & $-31.3848$ & $0.1008$ & $-0.3426$ & $4607$ & $65$ & $\dots$ & $\dots$ & $4607$ & $65$ & $\dots$ & $\dots$ & $-0.296$ & $0.123$ & $\dots$ & $\dots$ & $-0.296$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J044047.49$-$832226.5 & 4615017332502277760 & 490602020 & 04404740$-$8322265 & 04:40:47.49 & $-$83:22:26.5 & $\dots$ & $\dots$ & $0.112$ & $13.274$ & $0.822$ & $11.365$ & $0.595$ & $12.984$ & $1.139$ & $13.253$ & $11.505$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.9194$ & $0.0212$ & $0.2551$ & $0.0014$ & $0.2535$ & $0.0014$ & $0.0054$ & $0.2541$ & $0.0012$ & $0.0047$ & $8.5760$ & $0.0236$ & $19.6748$ & $0.0269$ & $0.1019$ & $5240$ & $66$ & $\dots$ & $\dots$ & $5240$ & $66$ & $\dots$ & $\dots$ & $0.187$ & $0.124$ & $\dots$ & $\dots$ & $0.187$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J044052.95$-$351525.3 & 4867850104324539648 & 18542122 & 04405294$-$3515251 & 04:40:52.95 & $-$35:15:25.3 & $\dots$ & $\dots$ & $0.022$ & $13.707$ & $1.015$ & $11.655$ & $0.719$ & $13.323$ & $1.325$ & $13.677$ & $11.629$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4.1529$ & $0.0112$ & $0.2408$ & $0.0007$ & $0.2393$ & $0.0006$ & $0.0027$ & $0.2388$ & $0.0006$ & $0.0024$ & $13.2124$ & $0.0102$ & $-22.7585$ & $0.0149$ & $-0.2701$ & $4500$ & $65$ & $\dots$ & $\dots$ & $4500$ & $65$ & $\dots$ & $\dots$ & $-0.540$ & $0.127$ & $\dots$ & $\dots$ & $-0.540$ & $0.127$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J044056.44$-$531413.1 & 4777881362790111232 & 502170426 & 04405644$-$5314131 & 04:40:56.44 & $-$53:14:13.1 & $\dots$ & $\dots$ & $0.005$ & $13.504$ & $0.724$ & $11.866$ & $0.606$ & $13.278$ & $1.015$ & $13.498$ & $11.947$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.4637$ & $0.0519$ & $2.1564$ & $0.2412$ & $2.0420$ & $0.2163$ & $0.1059$ & $1.9366$ & $0.2057$ & $0.1062$ & $2.8985$ & $0.0662$ & $15.8823$ & $0.0750$ & $0.0885$ & $5090$ & $62$ & $\dots$ & $\dots$ & $5090$ & $62$ & $\dots$ & $\dots$ & $-1.590$ & $0.114$ & $\dots$ & $\dots$ & $-1.590$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J044110.39$-$251625.6 & 4893665366034846080 & 19575962 & 04411039$-$2516248 & 04:41:10.39 & $-$25:16:25.6 & $\dots$ & $\dots$ & $0.026$ & $13.509$ & $0.976$ & $11.625$ & $0.644$ & $13.336$ & $1.248$ & $13.653$ & $11.730$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-8.0$ & $3.4$ & $11.0$ & $3.8209$ & $0.0173$ & $0.2617$ & $0.0012$ & $0.2599$ & $0.0012$ & $0.0045$ & $0.2592$ & $0.0011$ & $0.0044$ & $-9.2911$ & $0.0135$ & $-61.6215$ & $0.0167$ & $-0.4127$ & $4664$ & $66$ & $\dots$ & $\dots$ & $4664$ & $66$ & $\dots$ & $\dots$ & $-0.500$ & $0.122$ & $\dots$ & $\dots$ & $-0.500$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J044117.84$-$494021.0 & 4784885080061211392 & 502573601 & 04411784$-$4940210 & 04:41:17.84 & $-$49:40:21.0 & $\dots$ & $\dots$ & $0.011$ & $13.052$ & $0.906$ & $11.270$ & $0.576$ & $12.795$ & $1.167$ & $13.076$ & $11.283$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $156.9$ & $0.6$ & $12.0$ & $0.1801$ & $0.0114$ & $5.5535$ & $0.3506$ & $4.8528$ & $0.2677$ & $0.0552$ & $5.1599$ & $0.2328$ & $0.0451$ & $3.7300$ & $0.0139$ & $-3.3427$ & $0.0156$ & $-0.1849$ & $4782$ & $53$ & $\dots$ & $\dots$ & $4782$ & $53$ & $\dots$ & $\dots$ & $-1.610$ & $0.104$ & $\dots$ & $\dots$ & $-1.610$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J044141.06$-$165038.4 & 3172788273944731008 & 22918168 & 04414104$-$1650385 & 04:41:41.06 & $-$16:50:38.4 & $\dots$ & $\dots$ & $0.052$ & $13.397$ & $1.118$ & $11.157$ & $0.742$ & $13.033$ & $1.451$ & $13.450$ & $11.196$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $5.6321$ & $0.0156$ & $0.1776$ & $0.0005$ & $0.1767$ & $0.0005$ & $0.0028$ & $0.1766$ & $0.0004$ & $0.0025$ & $28.4777$ & $0.0127$ & $-0.6921$ & $0.0136$ & $-0.0656$ & $4361$ & $66$ & $\dots$ & $\dots$ & $4361$ & $66$ & $\dots$ & $\dots$ & $-0.273$ & $0.122$ & $\dots$ & $\dots$ & $-0.273$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J044153.41$-$712549.3 & 4653271167403606272 & 494167449 & 04415339$-$7125495 & 04:41:53.41 & $-$71:25:49.3 & $\dots$ & $\dots$ & $0.117$ & $13.840$ & $0.783$ & $12.224$ & $0.498$ & $13.633$ & $1.069$ & $13.874$ & $12.236$ & $\dots$ & $\dots$ & $\dots$ & $46.7$ & $0.7$ & $\dots$ & $\dots$ & $\dots$ & $0.6123$ & $0.0130$ & $1.6331$ & $0.0346$ & $1.5666$ & $0.0319$ & $0.0203$ & $1.5433$ & $0.0320$ & $0.0207$ & $9.1600$ & $0.0178$ & $15.9665$ & $0.0147$ & $-0.0541$ & $5311$ & $64$ & $\dots$ & $\dots$ & $5311$ & $64$ & $\dots$ & $\dots$ & $-1.560$ & $0.172$ & $\dots$ & $\dots$ & $-1.560$ & $0.172$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J044201.09$-$393703.9 & 4816511879198948480 & 18354792 & 04420108$-$3937038 & 04:42:01.09 & $-$39:37:03.9 & $\dots$ & $\dots$ & $0.023$ & $13.552$ & $0.782$ & $11.982$ & $0.523$ & $13.328$ & $1.015$ & $13.548$ & $11.997$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1570$ & $0.0110$ & $6.3695$ & $0.4445$ & $5.4645$ & $0.3271$ & $0.0599$ & $4.7545$ & $0.2942$ & $0.0619$ & $10.4257$ & $0.0104$ & $-11.6140$ & $0.0156$ & $-0.1455$ & $5174$ & $91$ & $\dots$ & $\dots$ & $5174$ & $91$ & $\dots$ & $\dots$ & $-2.330$ & $0.297$ & $\dots$ & $\dots$ & $-2.330$ & $0.297$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J044233.22$-$394259.5 & 4816495798841451136 & 18354898 & 04423321$-$3942592 & 04:42:33.22 & $-$39:42:59.5 & $\dots$ & $\dots$ & $0.022$ & $14.025$ & $0.716$ & $13.924$ & $0.627$ & $14.134$ & $0.810$ & $14.283$ & $13.051$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.8152$ & $0.0139$ & $1.2267$ & $0.0208$ & $1.1888$ & $0.0196$ & $0.0165$ & $1.1767$ & $0.0179$ & $0.0152$ & $4.6474$ & $0.0132$ & $7.4184$ & $0.0191$ & $-0.2080$ & $5846$ & $67$ & $\dots$ & $\dots$ & $5846$ & $67$ & $\dots$ & $\dots$ & $0.273$ & $0.123$ & $\dots$ & $\dots$ & $0.273$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J044323.44$-$732554.9 & 4652491476218090112 & 493384585 & 04432338$-$7325545 & 04:43:23.44 & $-$73:25:54.9 & $\dots$ & $\dots$ & $0.086$ & $13.219$ & $0.861$ & $11.467$ & $0.616$ & $12.977$ & $1.142$ & $13.248$ & $11.495$ & $\dots$ & $\dots$ & $\dots$ & $-4.8$ & $0.6$ & $\dots$ & $\dots$ & $\dots$ & $4.0437$ & $0.0207$ & $0.2473$ & $0.0013$ & $0.2457$ & $0.0013$ & $0.0051$ & $0.2464$ & $0.0015$ & $0.0060$ & $20.1067$ & $0.0268$ & $-29.6752$ & $0.0249$ & $0.0822$ & $5041$ & $66$ & $\dots$ & $\dots$ & $5041$ & $66$ & $\dots$ & $\dots$ & $-0.913$ & $0.123$ & $\dots$ & $\dots$ & $-0.913$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J044343.65$-$291453.7 & 4879135526031871232 & 19495749 & 04434365$-$2914535 & 04:43:43.65 & $-$29:14:53.7 & $\dots$ & $\dots$ & $0.029$ & $13.894$ & $0.952$ & $12.069$ & $0.569$ & $13.598$ & $1.197$ & $13.892$ & $12.051$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.2299$ & $0.0243$ & $0.3096$ & $0.0023$ & $0.3071$ & $0.0023$ & $0.0075$ & $0.3059$ & $0.0021$ & $0.0067$ & $5.2645$ & $0.0222$ & $-28.0675$ & $0.0244$ & $-0.1460$ & $4769$ & $66$ & $\dots$ & $\dots$ & $4769$ & $66$ & $\dots$ & $\dots$ & $-0.595$ & $0.131$ & $\dots$ & $\dots$ & $-0.595$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J044345.82$-$244413.1 & 4894038100476972800 & 22493725 & 04434584$-$2444128 & 04:43:45.82 & $-$24:44:13.1 & $\dots$ & $\dots$ & $0.029$ & $13.135$ & $0.993$ & $11.354$ & $0.626$ & $12.834$ & $1.234$ & $13.146$ & $11.244$ & $\dots$ & $\dots$ & $\dots$ & $3.6$ & $0.4$ & $7.3$ & $2.4$ & $13.0$ & $4.9331$ & $0.0576$ & $0.2027$ & $0.0024$ & $0.2016$ & $0.0023$ & $0.0116$ & $0.2024$ & $0.0024$ & $0.0117$ & $-14.1921$ & $0.0452$ & $-28.1278$ & $0.0563$ & $-0.2984$ & $4732$ & $66$ & $\dots$ & $\dots$ & $4732$ & $66$ & $\dots$ & $\dots$ & $-0.145$ & $0.124$ & $\dots$ & $\dots$ & $-0.145$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J044408.50$-$334519.3 & 4868102614041565184 & 19270375 & 04440852$-$3345195 & 04:44:08.50 & $-$33:45:19.3 & $\dots$ & $\dots$ & $0.019$ & $13.120$ & $0.959$ & $11.321$ & $0.628$ & $12.877$ & $1.208$ & $13.176$ & $11.317$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $15.1$ & $1.0$ & $11.0$ & $4.8442$ & $0.0444$ & $0.2064$ & $0.0019$ & $0.2053$ & $0.0019$ & $0.0091$ & $0.2060$ & $0.0021$ & $0.0100$ & $-17.4083$ & $0.0420$ & $10.3432$ & $0.0493$ & $-0.0823$ & $4735$ & $66$ & $\dots$ & $\dots$ & $4735$ & $66$ & $\dots$ & $\dots$ & $-0.382$ & $0.122$ & $\dots$ & $\dots$ & $-0.382$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J044503.87$-$304022.6 & 4878053228633007872 & 19329453 & 04450389$-$3040221 & 04:45:03.87 & $-$30:40:22.6 & $\dots$ & $\dots$ & $0.028$ & $13.145$ & $1.120$ & $11.159$ & $0.727$ & $12.780$ & $1.346$ & $13.143$ & $11.061$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $12.6$ & $1.6$ & $12.0$ & $5.4019$ & $0.1195$ & $0.1851$ & $0.0041$ & $0.1842$ & $0.0041$ & $0.0220$ & $0.1842$ & $0.0039$ & $0.0209$ & $-30.7188$ & $0.1176$ & $-53.2351$ & $0.1278$ & $-0.2623$ & $4506$ & $65$ & $\dots$ & $\dots$ & $4506$ & $65$ & $\dots$ & $\dots$ & $-0.164$ & $0.122$ & $\dots$ & $\dots$ & $-0.164$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J044507.74$-$275121.9 & 4880877255529518336 & 19560330 & 04450775$-$2751217 & 04:45:07.74 & $-$27:51:21.9 & $\dots$ & $\dots$ & $0.028$ & $13.579$ & $0.850$ & $11.813$ & $0.569$ & $13.303$ & $1.144$ & $13.574$ & $11.818$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.2886$ & $0.0456$ & $0.3041$ & $0.0042$ & $0.3017$ & $0.0041$ & $0.0138$ & $0.3013$ & $0.0043$ & $0.0143$ & $-5.2576$ & $0.0431$ & $-18.7460$ & $0.0482$ & $-0.1615$ & $4866$ & $66$ & $\dots$ & $\dots$ & $4866$ & $66$ & $\dots$ & $\dots$ & $-0.820$ & $0.132$ & $\dots$ & $\dots$ & $-0.820$ & $0.132$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J044516.60$-$183252.3 & 2978720490210423936 & 22900552 & 04451659$-$1832523 & 04:45:16.60 & $-$18:32:52.3 & $\dots$ & $\dots$ & $0.046$ & $13.653$ & $0.807$ & $11.941$ & $0.546$ & $13.379$ & $1.086$ & $13.626$ & $11.962$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1411$ & $0.0133$ & $7.0891$ & $0.6709$ & $5.9858$ & $0.4783$ & $0.0799$ & $5.7610$ & $0.2614$ & $0.0454$ & $3.6763$ & $0.0107$ & $-2.0422$ & $0.0119$ & $-0.1827$ & $5060$ & $55$ & $\dots$ & $\dots$ & $5060$ & $55$ & $\dots$ & $\dots$ & $-1.960$ & $0.106$ & $\dots$ & $\dots$ & $-1.960$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J044538.50$-$791733.7 & 4622840224590546560 & 490885858 & 04453838$-$7917341 & 04:45:38.50 & $-$79:17:33.7 & $\dots$ & $\dots$ & $0.081$ & $13.989$ & $0.797$ & $12.262$ & $0.549$ & $13.654$ & $1.070$ & $13.895$ & $12.257$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.0580$ & $0.0112$ & $0.9452$ & $0.0100$ & $0.9225$ & $0.0095$ & $0.0103$ & $0.9169$ & $0.0101$ & $0.0110$ & $18.1277$ & $0.0145$ & $20.6934$ & $0.0135$ & $-0.0530$ & $5206$ & $58$ & $\dots$ & $\dots$ & $5206$ & $58$ & $\dots$ & $\dots$ & $-0.710$ & $0.138$ & $\dots$ & $\dots$ & $-0.710$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J044545.41$-$421942.0 & 4815202463929977600 & 18307711 & 04454543$-$4219420 & 04:45:45.41 & $-$42:19:42.0 & $\dots$ & $\dots$ & $0.011$ & $13.495$ & $0.940$ & $11.641$ & $0.663$ & $13.202$ & $1.217$ & $13.505$ & $11.632$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.2072$ & $0.0108$ & $0.8284$ & $0.0074$ & $0.8109$ & $0.0071$ & $0.0087$ & $0.8075$ & $0.0063$ & $0.0077$ & $-8.7299$ & $0.0106$ & $-6.2402$ & $0.0124$ & $-0.0721$ & $4705$ & $62$ & $\dots$ & $\dots$ & $4705$ & $62$ & $\dots$ & $\dots$ & $-2.070$ & $0.122$ & $\dots$ & $\dots$ & $-2.070$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J044600.22$-$384237.2 & 4818056108920582272 & 18474074 & 04460026$-$3842372 & 04:46:00.22 & $-$38:42:37.2 & $\dots$ & $\dots$ & $0.017$ & $13.188$ & $0.889$ & $11.722$ & $0.573$ & $12.995$ & $1.060$ & $13.232$ & $11.609$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67.6$ & $1.3$ & $4.0$ & $4.5999$ & $0.0132$ & $0.2174$ & $0.0006$ & $0.2162$ & $0.0006$ & $0.0029$ & $0.2162$ & $0.0007$ & $0.0034$ & $-31.5095$ & $0.0130$ & $15.2281$ & $0.0162$ & $-0.1389$ & $5056$ & $66$ & $\dots$ & $\dots$ & $5056$ & $66$ & $\dots$ & $\dots$ & $-0.443$ & $0.121$ & $\dots$ & $\dots$ & $-0.443$ & $0.121$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J044611.75$-$570249.0 & 4774811698124366592 & 500878681 & 04461176$-$5702497 & 04:46:11.75 & $-$57:02:49.0 & $\dots$ & $\dots$ & $0.006$ & $13.933$ & $1.095$ & $11.848$ & $0.665$ & $13.562$ & $1.371$ & $13.938$ & $11.815$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4.1513$ & $0.0551$ & $0.2409$ & $0.0032$ & $0.2394$ & $0.0032$ & $0.0132$ & $0.2387$ & $0.0035$ & $0.0145$ & $-12.5305$ & $0.0702$ & $63.3403$ & $0.0742$ & $0.0060$ & $4356$ & $65$ & $\dots$ & $\dots$ & $4356$ & $65$ & $\dots$ & $\dots$ & $-0.831$ & $0.126$ & $\dots$ & $\dots$ & $-0.831$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J044613.52$-$703133.1 & 4654915349605355520 & 494177811 & 04461354$-$7031330 & 04:46:13.52 & $-$70:31:33.1 & $\dots$ & $\dots$ & $0.179$ & $13.653$ & $0.735$ & $12.502$ & $0.629$ & $13.537$ & $0.943$ & $13.730$ & $12.292$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.7577$ & $0.0355$ & $0.5689$ & $0.0115$ & $0.5606$ & $0.0112$ & $0.0199$ & $0.5592$ & $0.0112$ & $0.0201$ & $-4.6990$ & $0.0447$ & $-2.6013$ & $0.0440$ & $0.1017$ & $6059$ & $68$ & $\dots$ & $\dots$ & $6059$ & $68$ & $\dots$ & $\dots$ & $-0.171$ & $0.140$ & $\dots$ & $\dots$ & $-0.171$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J044621.69$-$424223.6 & 4815000394308308736 & 18298566 & 04462165$-$4242231 & 04:46:21.69 & $-$42:42:23.6 & $\dots$ & $\dots$ & $0.011$ & $13.741$ & $0.988$ & $11.877$ & $0.649$ & $13.458$ & $1.250$ & $13.776$ & $11.850$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.6077$ & $0.0123$ & $0.2772$ & $0.0009$ & $0.2752$ & $0.0009$ & $0.0034$ & $0.2749$ & $0.0010$ & $0.0037$ & $38.9555$ & $0.0129$ & $-44.6619$ & $0.0152$ & $-0.0470$ & $4600$ & $66$ & $\dots$ & $\dots$ & $4600$ & $66$ & $\dots$ & $\dots$ & $-0.763$ & $0.123$ & $\dots$ & $\dots$ & $-0.763$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J044625.39$-$235938.0 & 4894227903671766272 & 22504693 & 04462539$-$2359379 & 04:46:25.39 & $-$23:59:38.0 & $\dots$ & $\dots$ & $0.028$ & $13.259$ & $0.739$ & $11.718$ & $0.539$ & $13.046$ & $0.999$ & $13.259$ & $11.734$ & $\dots$ & $\dots$ & $\dots$ & $88.7$ & $0.9$ & $\dots$ & $\dots$ & $\dots$ & $0.3695$ & $0.0114$ & $2.7065$ & $0.0838$ & $2.5286$ & $0.0731$ & $0.0289$ & $2.5023$ & $0.1427$ & $0.0570$ & $2.4254$ & $0.0080$ & $-16.4786$ & $0.0113$ & $-0.2808$ & $5205$ & $60$ & $\dots$ & $\dots$ & $5205$ & $60$ & $\dots$ & $\dots$ & $-1.900$ & $0.141$ & $\dots$ & $\dots$ & $-1.900$ & $0.141$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J044656.88$-$530234.5 & 4777934036269467648 & 501200062 & 04465687$-$5302344 & 04:46:56.88 & $-$53:02:34.5 & $\dots$ & $\dots$ & $0.004$ & $13.380$ & $0.850$ & $11.608$ & $0.685$ & $13.097$ & $1.143$ & $13.368$ & $11.614$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.1584$ & $0.0111$ & $0.8632$ & $0.0083$ & $0.8443$ & $0.0079$ & $0.0094$ & $0.8423$ & $0.0087$ & $0.0103$ & $-0.3219$ & $0.0130$ & $-5.0892$ & $0.0161$ & $0.0906$ & $4813$ & $57$ & $\dots$ & $\dots$ & $4813$ & $57$ & $\dots$ & $\dots$ & $-1.580$ & $0.119$ & $\dots$ & $\dots$ & $-1.580$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J044715.06$-$143801.2 & 3173483925505818240 & 23062217 & 04471506$-$1438012 & 04:47:15.06 & $-$14:38:01.2 & $\dots$ & $\dots$ & $0.071$ & $13.156$ & $1.041$ & $11.249$ & $0.713$ & $12.800$ & $1.287$ & $13.135$ & $11.149$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $21.8$ & $7.4$ & $20.0$ & $2.6580$ & $0.0125$ & $0.3762$ & $0.0018$ & $0.3726$ & $0.0017$ & $0.0047$ & $0.3739$ & $0.0021$ & $0.0056$ & $-0.1519$ & $0.0090$ & $-2.0406$ & $0.0097$ & $-0.0087$ & $4706$ & $66$ & $\dots$ & $\dots$ & $4706$ & $66$ & $\dots$ & $\dots$ & $-0.460$ & $0.124$ & $\dots$ & $\dots$ & $-0.460$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J044819.36$-$532308.1 & 4777152420941152768 & 501190232 & 04481935$-$5323081 & 04:48:19.36 & $-$53:23:08.1 & $\dots$ & $\dots$ & $0.005$ & $13.714$ & $0.835$ & $12.173$ & $0.575$ & $13.580$ & $1.039$ & $13.809$ & $12.219$ & $\dots$ & $\dots$ & $\dots$ & $-4.7$ & $0.4$ & $\dots$ & $\dots$ & $\dots$ & $2.1760$ & $0.0149$ & $0.4596$ & $0.0032$ & $0.4541$ & $0.0031$ & $0.0068$ & $0.4534$ & $0.0032$ & $0.0070$ & $4.4671$ & $0.0184$ & $-1.4498$ & $0.0205$ & $-0.1986$ & $5086$ & $66$ & $\dots$ & $\dots$ & $5086$ & $66$ & $\dots$ & $\dots$ & $-0.257$ & $0.122$ & $\dots$ & $\dots$ & $-0.257$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J044917.89$-$565621.1 & 4774651925340881408 & 500874188 & 04491789$-$5656209 & 04:49:17.89 & $-$56:56:21.1 & $\dots$ & $\dots$ & $0.007$ & $13.195$ & $0.780$ & $11.639$ & $0.568$ & $12.989$ & $1.028$ & $13.214$ & $11.642$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2477$ & $0.0148$ & $4.0379$ & $0.2413$ & $3.6543$ & $0.1976$ & $0.0541$ & $3.6411$ & $0.1600$ & $0.0439$ & $3.5822$ & $0.0188$ & $-16.3926$ & $0.0210$ & $-0.1688$ & $5094$ & $56$ & $\dots$ & $\dots$ & $5094$ & $56$ & $\dots$ & $\dots$ & $-2.240$ & $0.110$ & $\dots$ & $\dots$ & $-2.240$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J044938.90$-$622533.5 & 4665465850858120320 & 497622117 & 04493890$-$6225336 & 04:49:38.90 & $-$62:25:33.5 & $\dots$ & $\dots$ & $0.027$ & $13.882$ & $0.790$ & $12.277$ & $0.575$ & $13.659$ & $1.049$ & $13.892$ & $12.288$ & $\dots$ & $\dots$ & $\dots$ & $215.7$ & $0.5$ & $\dots$ & $\dots$ & $\dots$ & $0.0948$ & $0.0117$ & $10.5509$ & $1.3072$ & $8.2796$ & $0.8050$ & $0.0972$ & $7.7510$ & $0.6282$ & $0.0811$ & $3.3780$ & $0.0128$ & $8.1842$ & $0.0142$ & $-0.0374$ & $5084$ & $55$ & $\dots$ & $\dots$ & $5084$ & $55$ & $\dots$ & $\dots$ & $-1.810$ & $0.110$ & $\dots$ & $\dots$ & $-1.810$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J045007.03$-$580429.6 & 4774435699507371136 & 500787276 & 04500703$-$5804296 & 04:50:07.03 & $-$58:04:29.6 & $\dots$ & $\dots$ & $0.014$ & $13.504$ & $0.819$ & $11.798$ & $0.596$ & $13.259$ & $1.124$ & $13.522$ & $11.797$ & $\dots$ & $\dots$ & $\dots$ & $-10.3$ & $0.5$ & $\dots$ & $\dots$ & $\dots$ & $0.8235$ & $0.0195$ & $1.2143$ & $0.0287$ & $1.1772$ & $0.0270$ & $0.0229$ & $1.1654$ & $0.0302$ & $0.0259$ & $2.9176$ & $0.0259$ & $3.9108$ & $0.0278$ & $-0.0735$ & $4872$ & $57$ & $\dots$ & $\dots$ & $4872$ & $57$ & $\dots$ & $\dots$ & $-1.300$ & $0.135$ & $\dots$ & $\dots$ & $-1.300$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J045011.47$-$411014.4 & 4815186898968967680 & 18348354 & 04501147$-$4110143 & 04:50:11.47 & $-$41:10:14.4 & $\dots$ & $\dots$ & $0.014$ & $13.358$ & $0.798$ & $11.689$ & $0.558$ & $13.207$ & $1.077$ & $13.451$ & $11.802$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4.6520$ & $0.5870$ & $0.2150$ & $0.0271$ & $0.2138$ & $0.0268$ & $0.1255$ & $0.2428$ & $0.0226$ & $0.0933$ & $4.0150$ & $0.6145$ & $-2.4123$ & $0.8098$ & $-0.3343$ & $4979$ & $66$ & $\dots$ & $\dots$ & $4979$ & $66$ & $\dots$ & $\dots$ & $-0.808$ & $0.130$ & $\dots$ & $\dots$ & $-0.808$ & $0.130$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J045031.52$-$382843.8 & 4817933925691005440 & 18483276 & 04503148$-$3828445 & 04:50:31.52 & $-$38:28:43.8 & $\dots$ & $\dots$ & $0.017$ & $13.668$ & $0.935$ & $11.872$ & $0.593$ & $13.419$ & $1.186$ & $13.709$ & $11.885$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.9669$ & $0.0778$ & $0.2521$ & $0.0049$ & $0.2504$ & $0.0049$ & $0.0195$ & $0.2506$ & $0.0045$ & $0.0179$ & $36.3384$ & $0.0871$ & $64.7553$ & $0.0938$ & $-0.2602$ & $4752$ & $66$ & $\dots$ & $\dots$ & $4752$ & $66$ & $\dots$ & $\dots$ & $-0.715$ & $0.126$ & $\dots$ & $\dots$ & $-0.715$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J045113.60$-$684540.1 & 4655535336747926912 & 494456055 & 04511356$-$6845400 & 04:51:13.60 & $-$68:45:40.1 & $\dots$ & $\dots$ & $0.202$ & $13.533$ & $1.062$ & $11.619$ & $0.664$ & $13.343$ & $1.297$ & $13.683$ & $11.681$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.8040$ & $0.0120$ & $0.2629$ & $0.0008$ & $0.2611$ & $0.0008$ & $0.0031$ & $0.2608$ & $0.0007$ & $0.0027$ & $21.2427$ & $0.0143$ & $-5.3180$ & $0.0140$ & $-0.0379$ & $5094$ & $71$ & $\dots$ & $\dots$ & $5094$ & $71$ & $\dots$ & $\dots$ & $-0.220$ & $0.139$ & $\dots$ & $\dots$ & $-0.220$ & $0.139$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J045123.98$-$364959.9 & 4818733167565129344 & 18553889 & 04512397$-$3650000 & 04:51:23.98 & $-$36:49:59.9 & $\dots$ & $\dots$ & $0.013$ & $13.423$ & $0.639$ & $12.156$ & $0.470$ & $13.328$ & $0.868$ & $13.496$ & $12.175$ & $\dots$ & $\dots$ & $\dots$ & $46.9$ & $0.6$ & $\dots$ & $\dots$ & $\dots$ & $1.1752$ & $0.3316$ & $0.8509$ & $0.2401$ & $0.8325$ & $0.2298$ & $0.2761$ & $0.7479$ & $0.1649$ & $0.2205$ & $0.8603$ & $0.3809$ & $12.5121$ & $0.3794$ & $-0.1675$ & $5531$ & $67$ & $\dots$ & $\dots$ & $5531$ & $67$ & $\dots$ & $\dots$ & $-0.622$ & $0.122$ & $\dots$ & $\dots$ & $-0.622$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J045141.56$-$775015.8 & 4624509180162533632 & 491112173 & 04514160$-$7750158 & 04:51:41.56 & $-$77:50:15.8 & $\dots$ & $\dots$ & $0.066$ & $13.647$ & $0.788$ & $12.238$ & $0.597$ & $13.440$ & $1.012$ & $13.659$ & $12.113$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.2632$ & $0.0105$ & $0.7917$ & $0.0066$ & $0.7757$ & $0.0063$ & $0.0081$ & $0.7732$ & $0.0061$ & $0.0080$ & $-13.5430$ & $0.0125$ & $-6.4444$ & $0.0146$ & $0.1447$ & $5341$ & $66$ & $\dots$ & $\dots$ & $5341$ & $66$ & $\dots$ & $\dots$ & $-0.475$ & $0.126$ & $\dots$ & $\dots$ & $-0.475$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J045159.07$-$313536.4 & 4874721089925422080 & 19345261 & 04515907$-$3135365 & 04:51:59.07 & $-$31:35:36.4 & $\dots$ & $\dots$ & $0.018$ & $13.961$ & $1.052$ & $11.980$ & $0.613$ & $13.818$ & $1.328$ & $14.173$ & $12.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28.7$ & $6.2$ & $6.0$ & $3.1660$ & $0.0574$ & $0.3159$ & $0.0057$ & $0.3133$ & $0.0056$ & $0.0180$ & $0.3117$ & $0.0064$ & $0.0204$ & $23.0809$ & $0.0556$ & $11.5811$ & $0.0736$ & $-0.2633$ & $4481$ & $71$ & $\dots$ & $\dots$ & $4481$ & $71$ & $\dots$ & $\dots$ & $-0.557$ & $0.128$ & $\dots$ & $\dots$ & $-0.557$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J045222.09$-$243044.4 & 2972377300252790528 & 22530471 & 04522209$-$2430441 & 04:52:22.09 & $-$24:30:44.4 & $\dots$ & $\dots$ & $0.026$ & $13.892$ & $0.745$ & $12.569$ & $0.558$ & $13.692$ & $0.958$ & $13.890$ & $12.429$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.9158$ & $0.0134$ & $0.5220$ & $0.0037$ & $0.5150$ & $0.0036$ & $0.0069$ & $0.5113$ & $0.0030$ & $0.0058$ & $-4.4235$ & $0.0110$ & $-12.7909$ & $0.0131$ & $-0.2896$ & $5341$ & $68$ & $\dots$ & $\dots$ & $5341$ & $68$ & $\dots$ & $\dots$ & $-0.476$ & $0.126$ & $\dots$ & $\dots$ & $-0.476$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J045226.13$-$634531.3 & 4664724745665228800 & 497574521 & 04522615$-$6345315 & 04:52:26.13 & $-$63:45:31.3 & $\dots$ & $\dots$ & $0.029$ & $13.381$ & $0.940$ & $11.563$ & $0.612$ & $13.183$ & $1.213$ & $13.485$ & $11.619$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-12.3$ & $6.2$ & $17.0$ & $4.4550$ & $0.0108$ & $0.2245$ & $0.0005$ & $0.2232$ & $0.0005$ & $0.0024$ & $0.2230$ & $0.0006$ & $0.0028$ & $-9.4319$ & $0.0126$ & $11.9970$ & $0.0144$ & $-0.1867$ & $4693$ & $68$ & $\dots$ & $\dots$ & $4693$ & $68$ & $\dots$ & $\dots$ & $-1.314$ & $0.162$ & $\dots$ & $\dots$ & $-1.314$ & $0.162$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J045232.44$-$491147.6 & 4786217481995794944 & 502578594 & 04523243$-$4911477 & 04:52:32.44 & $-$49:11:47.6 & $\dots$ & $\dots$ & $0.011$ & $13.832$ & $0.926$ & $11.999$ & $0.641$ & $13.550$ & $1.221$ & $13.855$ & $11.975$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.4087$ & $0.0342$ & $0.2934$ & $0.0029$ & $0.2911$ & $0.0029$ & $0.0100$ & $0.2909$ & $0.0026$ & $0.0090$ & $4.8903$ & $0.0375$ & $10.8313$ & $0.0458$ & $-0.1036$ & $4702$ & $66$ & $\dots$ & $\dots$ & $4702$ & $66$ & $\dots$ & $\dots$ & $-0.233$ & $0.126$ & $\dots$ & $\dots$ & $-0.233$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J045238.25$-$253743.5 & 4881775625249344640 & 19618217 & 04523824$-$2537435 & 04:52:38.25 & $-$25:37:43.5 & $\dots$ & $\dots$ & $0.035$ & $13.259$ & $0.816$ & $11.644$ & $0.612$ & $13.171$ & $1.077$ & $13.414$ & $11.765$ & $\dots$ & $\dots$ & $\dots$ & $35.7$ & $0.6$ & $\dots$ & $\dots$ & $\dots$ & $2.4307$ & $0.1563$ & $0.4114$ & $0.0265$ & $0.4070$ & $0.0259$ & $0.0636$ & $0.3943$ & $0.0261$ & $0.0661$ & $15.4922$ & $0.1392$ & $5.5351$ & $0.1508$ & $-0.1247$ & $5020$ & $66$ & $\dots$ & $\dots$ & $5020$ & $66$ & $\dots$ & $\dots$ & $-1.266$ & $0.126$ & $\dots$ & $\dots$ & $-1.266$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J045249.41$-$214507.1 & 2974077905441093504 & 22624365 & 04524940$-$2145071 & 04:52:49.41 & $-$21:45:07.1 & $\dots$ & $\dots$ & $0.035$ & $13.673$ & $1.011$ & $11.851$ & $0.635$ & $13.414$ & $1.233$ & $13.724$ & $11.826$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4.1715$ & $0.1506$ & $0.2397$ & $0.0087$ & $0.2382$ & $0.0085$ & $0.0359$ & $0.2396$ & $0.0083$ & $0.0348$ & $5.0145$ & $0.1298$ & $6.5026$ & $0.1449$ & $-0.3004$ & $4724$ & $66$ & $\dots$ & $\dots$ & $4724$ & $66$ & $\dots$ & $\dots$ & $-0.451$ & $0.126$ & $\dots$ & $\dots$ & $-0.451$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J045257.67$-$785404.9 & 4624169362349938176 & 490957659 & 04525758$-$7854050 & 04:52:57.67 & $-$78:54:04.9 & $\dots$ & $\dots$ & $0.096$ & $13.636$ & $1.000$ & $11.489$ & $0.698$ & $13.200$ & $1.388$ & $13.585$ & $11.434$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.6193$ & $0.0093$ & $0.2763$ & $0.0007$ & $0.2743$ & $0.0007$ & $0.0025$ & $0.2740$ & $0.0007$ & $0.0027$ & $25.3219$ & $0.0107$ & $12.6449$ & $0.0114$ & $-0.0574$ & $4517$ & $66$ & $\dots$ & $\dots$ & $4517$ & $66$ & $\dots$ & $\dots$ & $-1.236$ & $0.127$ & $\dots$ & $\dots$ & $-1.236$ & $0.127$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J045301.81$-$221137.1 & 2972932764080708736 & 22620052 & 04530184$-$2211365 & 04:53:01.81 & $-$22:11:37.1 & $\dots$ & $\dots$ & $0.044$ & $13.763$ & $0.917$ & $13.230$ & $0.687$ & $13.855$ & $1.028$ & $14.080$ & $12.508$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.6297$ & $0.0180$ & $0.3803$ & $0.0026$ & $0.3766$ & $0.0025$ & $0.0068$ & $0.3754$ & $0.0032$ & $0.0086$ & $-17.7520$ & $0.0133$ & $-31.5016$ & $0.0166$ & $-0.1538$ & $5243$ & $66$ & $\dots$ & $\dots$ & $5243$ & $66$ & $\dots$ & $\dots$ & $-0.244$ & $0.124$ & $\dots$ & $\dots$ & $-0.244$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J045332.55$-$425506.0 & 4812026352794361088 & 18318408 & 04533252$-$4255060 & 04:53:32.55 & $-$42:55:06.0 & $\dots$ & $\dots$ & $0.008$ & $13.613$ & $0.720$ & $12.187$ & $0.515$ & $13.435$ & $0.959$ & $13.634$ & $12.171$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.4189$ & $0.0104$ & $2.3873$ & $0.0593$ & $2.2478$ & $0.0525$ & $0.0234$ & $2.2060$ & $0.0517$ & $0.0234$ & $23.7445$ & $0.0115$ & $-7.9700$ & $0.0144$ & $-0.0564$ & $5227$ & $56$ & $\dots$ & $\dots$ & $5227$ & $56$ & $\dots$ & $\dots$ & $-1.580$ & $0.110$ & $\dots$ & $\dots$ & $-1.580$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J045344.01$-$025812.2 & 3225055487613457152 & 25353450 & 04534402$-$0258122 & 04:53:44.01 & $-$02:58:12.2 & $\dots$ & $\dots$ & $0.036$ & $13.456$ & $0.916$ & $11.531$ & $0.625$ & $13.066$ & $1.192$ & $13.359$ & $11.525$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.5$ & $4.9$ & $8.0$ & $1.3003$ & $0.0158$ & $0.7691$ & $0.0094$ & $0.7540$ & $0.0090$ & $0.0119$ & $0.7478$ & $0.0077$ & $0.0104$ & $0.4532$ & $0.0166$ & $7.4761$ & $0.0132$ & $-0.1784$ & $4799$ & $57$ & $\dots$ & $\dots$ & $4799$ & $57$ & $\dots$ & $\dots$ & $-0.590$ & $0.108$ & $\dots$ & $\dots$ & $-0.590$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J045345.51$-$444307.2 & 4811396809370919680 & 502684191 & 04534557$-$4443070 & 04:53:45.51 & $-$44:43:07.2 & $\dots$ & $\dots$ & $0.009$ & $13.302$ & $1.047$ & $11.095$ & $0.714$ & $12.886$ & $1.412$ & $13.283$ & $11.093$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $30.8$ & $4.5$ & $8.0$ & $6.8480$ & $0.0138$ & $0.1460$ & $0.0003$ & $0.1455$ & $0.0003$ & $0.0020$ & $0.1459$ & $0.0003$ & $0.0019$ & $-61.3988$ & $0.0148$ & $-16.4036$ & $0.0171$ & $-0.2279$ & $4327$ & $66$ & $\dots$ & $\dots$ & $4327$ & $66$ & $\dots$ & $\dots$ & $-0.371$ & $0.132$ & $\dots$ & $\dots$ & $-0.371$ & $0.132$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J045422.39$-$561530.5 & 4776228762454190208 & 501060679 & 04542232$-$5615287 & 04:54:22.39 & $-$56:15:30.5 & $\dots$ & $\dots$ & $0.010$ & $13.292$ & $0.944$ & $11.413$ & $0.624$ & $13.001$ & $1.211$ & $13.302$ & $11.438$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $20.1$ & $4.0$ & $5.0$ & $5.7496$ & $0.0235$ & $0.1739$ & $0.0007$ & $0.1731$ & $0.0007$ & $0.0041$ & $0.1732$ & $0.0006$ & $0.0036$ & $61.0003$ & $0.0301$ & $-172.3545$ & $0.0291$ & $-0.1231$ & $5443$ & $72$ & $\dots$ & $\dots$ & $5443$ & $72$ & $\dots$ & $\dots$ & $-0.495$ & $0.130$ & $\dots$ & $\dots$ & $-0.495$ & $0.130$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J045425.39$-$445250.0 & 4811207319710853504 & 502683972 & 04542538$-$4452501 & 04:54:25.39 & $-$44:52:50.0 & $\dots$ & $\dots$ & $0.009$ & $13.094$ & $1.107$ & $11.001$ & $0.718$ & $12.699$ & $1.394$ & $13.086$ & $10.926$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $80.6$ & $0.9$ & $11.0$ & $0.0504$ & $0.0115$ & $19.8491$ & $4.5173$ & $13.0924$ & $1.9653$ & $0.1501$ & $15.4751$ & $3.6760$ & $0.2375$ & $3.8327$ & $0.0135$ & $0.2523$ & $0.0143$ & $-0.0840$ & $4485$ & $57$ & $\dots$ & $\dots$ & $4485$ & $57$ & $\dots$ & $\dots$ & $-3.150$ & $0.122$ & $\dots$ & $\dots$ & $-3.150$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J045435.77$-$401108.4 & 4816826408244160384 & 18377698 & 04543579$-$4011083 & 04:54:35.77 & $-$40:11:08.4 & $\dots$ & $\dots$ & $0.015$ & $13.600$ & $0.918$ & $11.744$ & $0.675$ & $13.792$ & $1.163$ & $14.071$ & $12.284$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4760$ & $70$ & $\dots$ & $\dots$ & $4760$ & $70$ & $\dots$ & $\dots$ & $-1.321$ & $0.226$ & $\dots$ & $\dots$ & $-1.321$ & $0.226$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & SPM4 & $\dots$ & $\dots$\\
J045453.19$-$232658.7 & 2972549206322059008 & 22556504 & 04545319$-$2326588 & 04:54:53.19 & $-$23:26:58.7 & $\dots$ & $\dots$ & $0.039$ & $13.199$ & $0.622$ & $13.784$ & $0.732$ & $13.192$ & $0.728$ & $13.317$ & $12.212$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $34.5$ & $7.9$ & $10.0$ & $1.4974$ & $0.0111$ & $0.6678$ & $0.0049$ & $0.6564$ & $0.0048$ & $0.0073$ & $0.6508$ & $0.0048$ & $0.0074$ & $-7.1470$ & $0.0077$ & $2.7673$ & $0.0102$ & $-0.1827$ & $6119$ & $67$ & $\dots$ & $\dots$ & $6119$ & $67$ & $\dots$ & $\dots$ & $-0.347$ & $0.123$ & $\dots$ & $\dots$ & $-0.347$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J045547.44$-$353632.2 & 4824823121953409792 & 19279649 & 04554744$-$3536323 & 04:55:47.44 & $-$35:36:32.2 & $\dots$ & $\dots$ & $0.012$ & $13.670$ & $0.777$ & $12.101$ & $0.549$ & $13.438$ & $1.021$ & $13.660$ & $12.099$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2508$ & $0.0106$ & $3.9879$ & $0.1682$ & $3.6133$ & $0.1381$ & $0.0382$ & $3.5411$ & $0.1302$ & $0.0368$ & $4.3136$ & $0.0099$ & $-4.9968$ & $0.0131$ & $-0.1254$ & $5109$ & $56$ & $\dots$ & $\dots$ & $5109$ & $56$ & $\dots$ & $\dots$ & $-2.020$ & $0.112$ & $\dots$ & $\dots$ & $-2.020$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J045547.48$-$351751.7 & 4824882358142339712 & 19280263 & 04554748$-$3517519 & 04:55:47.48 & $-$35:17:51.7 & $\dots$ & $\dots$ & $0.021$ & $13.718$ & $0.811$ & $12.282$ & $0.633$ & $13.576$ & $1.039$ & $13.805$ & $12.216$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.1601$ & $0.0156$ & $0.8620$ & $0.0116$ & $0.8431$ & $0.0111$ & $0.0131$ & $0.8376$ & $0.0102$ & $0.0121$ & $14.0887$ & $0.0149$ & $14.2338$ & $0.0200$ & $-0.1551$ & $5084$ & $66$ & $\dots$ & $\dots$ & $5084$ & $66$ & $\dots$ & $\dots$ & $-1.000$ & $0.193$ & $\dots$ & $\dots$ & $-1.000$ & $0.193$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J045626.89$-$045244.9 & 3212515385699531904 & 25210145 & 04562686$-$0452447 & 04:56:26.89 & $-$04:52:44.9 & $\dots$ & $\dots$ & $0.037$ & $13.690$ & $0.790$ & $12.139$ & $0.569$ & $13.514$ & $1.028$ & $13.739$ & $12.167$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.9359$ & $0.0642$ & $0.3406$ & $0.0075$ & $0.3376$ & $0.0073$ & $0.0217$ & $0.3385$ & $0.0091$ & $0.0270$ & $31.7389$ & $0.0678$ & $-18.0816$ & $0.0489$ & $-0.5529$ & $5167$ & $67$ & $\dots$ & $\dots$ & $5167$ & $67$ & $\dots$ & $\dots$ & $-0.915$ & $0.132$ & $\dots$ & $\dots$ & $-0.915$ & $0.132$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J045639.80$-$724221.8 & 4652937740506738560 & 493338660 & 04563977$-$7242221 & 04:56:39.80 & $-$72:42:21.8 & $\dots$ & $\dots$ & $0.087$ & $13.944$ & $0.806$ & $12.312$ & $0.550$ & $13.696$ & $1.071$ & $13.938$ & $12.297$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.7100$ & $0.0120$ & $1.4085$ & $0.0238$ & $1.3588$ & $0.0222$ & $0.0163$ & $1.3482$ & $0.0217$ & $0.0161$ & $11.8575$ & $0.0141$ & $9.6554$ & $0.0133$ & $0.0116$ & $5209$ & $58$ & $\dots$ & $\dots$ & $5209$ & $58$ & $\dots$ & $\dots$ & $-1.160$ & $0.138$ & $\dots$ & $\dots$ & $-1.160$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J045642.31$-$032700.0 & 3224781777937304320 & 25225036 & 04564233$-$0327000 & 04:56:42.31 & $-$03:27:00.0 & $\dots$ & $\dots$ & $0.032$ & $13.283$ & $0.885$ & $11.589$ & $0.557$ & $13.067$ & $1.094$ & $13.318$ & $11.641$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $150.7$ & $2.4$ & $4.0$ & $0.9478$ & $0.0145$ & $1.0550$ & $0.0162$ & $1.0269$ & $0.0153$ & $0.0149$ & $1.0163$ & $0.0157$ & $0.0155$ & $-6.2479$ & $0.0149$ & $-2.3991$ & $0.0099$ & $-0.6416$ & $5004$ & $53$ & $\dots$ & $\dots$ & $5004$ & $53$ & $\dots$ & $\dots$ & $-0.550$ & $0.102$ & $\dots$ & $\dots$ & $-0.550$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J045846.56$-$023529.6 & 3225262947416764544 & 25376129 & 04584655$-$0235296 & 04:58:46.56 & $-$02:35:29.6 & $\dots$ & $\dots$ & $0.049$ & $13.634$ & $0.871$ & $11.873$ & $0.571$ & $13.353$ & $1.128$ & $13.618$ & $11.888$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2394$ & $0.0165$ & $4.1766$ & $0.2876$ & $3.7675$ & $0.2340$ & $0.0621$ & $3.5684$ & $0.2007$ & $0.0563$ & $13.4443$ & $0.0140$ & $-4.0895$ & $0.0090$ & $-0.4390$ & $4966$ & $54$ & $\dots$ & $\dots$ & $4966$ & $54$ & $\dots$ & $\dots$ & $-1.520$ & $0.106$ & $\dots$ & $\dots$ & $-1.520$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J045910.54$-$470352.5 & 4786173192293051520 & 501940732 & 04591054$-$4703526 & 04:59:10.54 & $-$47:03:52.5 & $\dots$ & $\dots$ & $0.014$ & $13.154$ & $1.004$ & $11.269$ & $0.681$ & $12.857$ & $1.253$ & $13.177$ & $11.245$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56.4$ & $11.1$ & $7.0$ & $1.0712$ & $0.0128$ & $0.9335$ & $0.0111$ & $0.9114$ & $0.0106$ & $0.0116$ & $0.9282$ & $0.0104$ & $0.0112$ & $6.8890$ & $0.0140$ & $9.0408$ & $0.0167$ & $-0.0772$ & $4616$ & $55$ & $\dots$ & $\dots$ & $4616$ & $55$ & $\dots$ & $\dots$ & $-1.320$ & $0.108$ & $\dots$ & $\dots$ & $-1.320$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J045914.59$-$033706.3 & 3213127225265022592 & 25243475 & 04591458$-$0337062 & 04:59:14.59 & $-$03:37:06.3 & $\dots$ & $\dots$ & $0.043$ & $11.673$ & $0.789$ & $10.070$ & $0.596$ & $11.499$ & $1.071$ & $11.740$ & $10.101$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $16.0$ & $7.6$ & $8.0$ & $3.7359$ & $0.0969$ & $0.2677$ & $0.0069$ & $0.2658$ & $0.0068$ & $0.0258$ & $0.2636$ & $0.0063$ & $0.0239$ & $3.7864$ & $0.1266$ & $-0.9899$ & $0.0871$ & $-0.6890$ & $5083$ & $69$ & $\dots$ & $\dots$ & $5083$ & $69$ & $\dots$ & $\dots$ & $-0.846$ & $0.125$ & $\dots$ & $\dots$ & $-0.846$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J045932.50$-$482259.9 & 4785947380092323712 & 501824800 & 04593245$-$4823001 & 04:59:32.50 & $-$48:22:59.9 & $\dots$ & $\dots$ & $0.007$ & $13.245$ & $0.797$ & $11.577$ & $0.645$ & $13.034$ & $1.095$ & $13.285$ & $11.607$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.1459$ & $0.0122$ & $0.3179$ & $0.0012$ & $0.3153$ & $0.0012$ & $0.0038$ & $0.3154$ & $0.0011$ & $0.0036$ & $44.0713$ & $0.0137$ & $14.0518$ & $0.0154$ & $-0.2353$ & $4897$ & $69$ & $\dots$ & $\dots$ & $4897$ & $69$ & $\dots$ & $\dots$ & $-1.127$ & $0.127$ & $\dots$ & $\dots$ & $-1.127$ & $0.127$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J050113.05$-$412840.4 & 4813481865671031040 & 18372264 & 05011299$-$4128403 & 05:01:13.05 & $-$41:28:40.4 & $\dots$ & $\dots$ & $0.017$ & $13.072$ & $0.801$ & $11.517$ & $0.617$ & $12.955$ & $1.033$ & $13.182$ & $11.602$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $9.8$ & $2.7$ & $2.0$ & $3.3948$ & $0.0142$ & $0.2946$ & $0.0012$ & $0.2923$ & $0.0012$ & $0.0042$ & $0.2928$ & $0.0010$ & $0.0036$ & $33.9589$ & $0.0162$ & $-13.9465$ & $0.0204$ & $-0.3092$ & $5114$ & $68$ & $\dots$ & $\dots$ & $5114$ & $68$ & $\dots$ & $\dots$ & $-0.536$ & $0.128$ & $\dots$ & $\dots$ & $-0.536$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J050330.93$-$460319.1 & 4810283729943823360 & 501945857 & 05033090$-$4603189 & 05:03:30.93 & $-$46:03:19.1 & $\dots$ & $\dots$ & $0.015$ & $13.631$ & $0.922$ & $11.746$ & $0.630$ & $13.379$ & $1.233$ & $13.689$ & $11.791$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.6111$ & $0.0486$ & $0.3830$ & $0.0071$ & $0.3792$ & $0.0070$ & $0.0184$ & $0.3804$ & $0.0061$ & $0.0162$ & $17.5451$ & $0.0676$ & $-7.2871$ & $0.0591$ & $-0.2994$ & $4648$ & $66$ & $\dots$ & $\dots$ & $4648$ & $66$ & $\dots$ & $\dots$ & $-0.722$ & $0.126$ & $\dots$ & $\dots$ & $-0.722$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J050405.91$-$151537.2 & 2986337872407566592 & 23735844 & 05040595$-$1515371 & 05:04:05.91 & $-$15:15:37.2 & $\dots$ & $\dots$ & $0.080$ & $13.714$ & $0.704$ & $14.205$ & $0.677$ & $13.620$ & $0.885$ & $13.794$ & $12.446$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.1815$ & $0.0372$ & $0.8464$ & $0.0267$ & $0.8282$ & $0.0255$ & $0.0308$ & $0.8229$ & $0.0249$ & $0.0302$ & $1.1713$ & $0.0373$ & $-8.2421$ & $0.0319$ & $-0.2409$ & $5743$ & $67$ & $\dots$ & $\dots$ & $5743$ & $67$ & $\dots$ & $\dots$ & $-0.767$ & $0.132$ & $\dots$ & $\dots$ & $-0.767$ & $0.132$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J050412.16$-$512833.2 & 4783564429156824192 & 501661762 & 05041216$-$5128331 & 05:04:12.16 & $-$51:28:33.2 & $\dots$ & $\dots$ & $0.013$ & $13.930$ & $0.896$ & $12.132$ & $0.646$ & $13.630$ & $1.200$ & $13.925$ & $12.080$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.0667$ & $0.0134$ & $15.0027$ & $3.0101$ & $10.7928$ & $1.5578$ & $0.1443$ & $9.2788$ & $0.6264$ & $0.0675$ & $2.4634$ & $0.0167$ & $-3.4232$ & $0.0163$ & $-0.2812$ & $4782$ & $61$ & $\dots$ & $\dots$ & $4782$ & $61$ & $\dots$ & $\dots$ & $-2.590$ & $0.156$ & $\dots$ & $\dots$ & $-2.590$ & $0.156$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J050412.62$-$612308.0 & 4761468815283862016 & 500654956 & 05041263$-$6123079 & 05:04:12.62 & $-$61:23:08.0 & $\dots$ & $\dots$ & $0.020$ & $13.129$ & $1.017$ & $11.197$ & $0.672$ & $12.818$ & $1.305$ & $13.162$ & $11.147$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.2$ & $1.0$ & $9.0$ & $5.5254$ & $0.0285$ & $0.1810$ & $0.0009$ & $0.1801$ & $0.0009$ & $0.0051$ & $0.1809$ & $0.0010$ & $0.0056$ & $-0.7960$ & $0.0341$ & $-0.1756$ & $0.0415$ & $0.1184$ & $4544$ & $65$ & $\dots$ & $\dots$ & $4544$ & $65$ & $\dots$ & $\dots$ & $-0.388$ & $0.122$ & $\dots$ & $\dots$ & $-0.388$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J050456.39$-$462621.5 & 4810086401966329088 & 501943186 & 05045639$-$4626216 & 05:04:56.39 & $-$46:26:21.5 & $\dots$ & $\dots$ & $0.019$ & $13.757$ & $0.787$ & $12.281$ & $0.580$ & $13.563$ & $1.009$ & $13.781$ & $12.239$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.3584$ & $0.0109$ & $2.7902$ & $0.0848$ & $2.6015$ & $0.0737$ & $0.0283$ & $2.5285$ & $0.0674$ & $0.0266$ & $1.9734$ & $0.0133$ & $10.6658$ & $0.0134$ & $-0.0712$ & $5143$ & $56$ & $\dots$ & $\dots$ & $5143$ & $56$ & $\dots$ & $\dots$ & $-1.470$ & $0.122$ & $\dots$ & $\dots$ & $-1.470$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J050548.42$-$154115.1 & 2986113125358383232 & 23716891 & 05054843$-$1541148 & 05:05:48.42 & $-$15:41:15.1 & $\dots$ & $\dots$ & $0.071$ & $13.824$ & $1.042$ & $11.786$ & $0.714$ & $13.414$ & $1.316$ & $13.763$ & $11.729$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4.4634$ & $0.0142$ & $0.2240$ & $0.0007$ & $0.2227$ & $0.0007$ & $0.0032$ & $0.2221$ & $0.0007$ & $0.0033$ & $-13.9620$ & $0.0116$ & $-20.3298$ & $0.0122$ & $-0.1799$ & $4615$ & $67$ & $\dots$ & $\dots$ & $4615$ & $67$ & $\dots$ & $\dots$ & $-0.871$ & $0.135$ & $\dots$ & $\dots$ & $-0.871$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J050622.41$-$163208.1 & 2982923884505859584 & 23706749 & 05062242$-$1632076 & 05:06:22.41 & $-$16:32:08.1 & $\dots$ & $\dots$ & $0.051$ & $13.262$ & $0.774$ & $11.701$ & $0.558$ & $13.195$ & $1.024$ & $13.418$ & $11.853$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.1231$ & $0.1840$ & $0.4710$ & $0.0408$ & $0.4653$ & $0.0398$ & $0.0856$ & $0.4371$ & $0.0275$ & $0.0628$ & $-14.7530$ & $0.2092$ & $-32.9853$ & $0.1854$ & $-0.4900$ & $5233$ & $66$ & $\dots$ & $\dots$ & $5233$ & $66$ & $\dots$ & $\dots$ & $-0.799$ & $0.123$ & $\dots$ & $\dots$ & $-0.799$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J050650.72$-$170525.6 & 2982820637790094976 & 23625084 & 05065072$-$1705254 & 05:06:50.72 & $-$17:05:25.6 & $\dots$ & $\dots$ & $0.059$ & $13.426$ & $0.852$ & $11.753$ & $0.590$ & $13.169$ & $1.095$ & $13.420$ & $11.742$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.3275$ & $0.0207$ & $0.3005$ & $0.0019$ & $0.2982$ & $0.0018$ & $0.0062$ & $0.2970$ & $0.0020$ & $0.0066$ & $13.5314$ & $0.0194$ & $-22.6338$ & $0.0197$ & $-0.0842$ & $5092$ & $66$ & $\dots$ & $\dots$ & $5092$ & $66$ & $\dots$ & $\dots$ & $-0.604$ & $0.132$ & $\dots$ & $\dots$ & $-0.604$ & $0.132$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J050704.18$-$000906.8 & 3227703008533865472 & 27003029 & 05070419$-$0009068 & 05:07:04.18 & $-$00:09:06.8 & $\dots$ & $\dots$ & $0.082$ & $13.794$ & $0.770$ & $12.117$ & $0.497$ & $13.517$ & $1.077$ & $13.761$ & $12.111$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.0833$ & $0.0338$ & $0.3243$ & $0.0036$ & $0.3216$ & $0.0035$ & $0.0109$ & $0.3202$ & $0.0037$ & $0.0115$ & $1.0793$ & $0.0283$ & $3.0683$ & $0.0198$ & $-0.2886$ & $5270$ & $66$ & $\dots$ & $\dots$ & $5270$ & $66$ & $\dots$ & $\dots$ & $-0.022$ & $0.121$ & $\dots$ & $\dots$ & $-0.022$ & $0.121$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J050744.33$+$010349.4 & 3228699337867475584 & 76347180 & 05074435$+$0103496 & 05:07:44.33 & $+$01:03:49.4 & $\dots$ & $\dots$ & $0.067$ & $13.952$ & $0.514$ & $14.868$ & $0.549$ & $13.839$ & $0.748$ & $13.970$ & $12.834$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.0381$ & $0.0187$ & $0.9633$ & $0.0174$ & $0.9397$ & $0.0165$ & $0.0176$ & $0.9258$ & $0.0161$ & $0.0174$ & $3.1059$ & $0.0150$ & $-9.2160$ & $0.0098$ & $-0.1845$ & $6188$ & $68$ & $\dots$ & $\dots$ & $6188$ & $68$ & $\dots$ & $\dots$ & $-0.284$ & $0.131$ & $\dots$ & $\dots$ & $-0.284$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J050746.06$-$215048.5 & 2962591135668136576 & 23227349 & 05074605$-$2150480 & 05:07:46.06 & $-$21:50:48.5 & $\dots$ & $\dots$ & $0.030$ & $13.027$ & $1.156$ & $10.812$ & $0.721$ & $12.679$ & $1.478$ & $13.110$ & $10.813$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.6$ & $0.9$ & $14.0$ & $7.1387$ & $0.1158$ & $0.1401$ & $0.0023$ & $0.1396$ & $0.0023$ & $0.0162$ & $0.1398$ & $0.0032$ & $0.0228$ & $-0.1754$ & $0.0776$ & $-35.2926$ & $0.1022$ & $-0.1331$ & $4263$ & $65$ & $\dots$ & $\dots$ & $4263$ & $65$ & $\dots$ & $\dots$ & $-0.339$ & $0.122$ & $\dots$ & $\dots$ & $-0.339$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J050746.30$-$052442.8 & 3211720198274221952 & 26575518 & 05074630$-$0524428 & 05:07:46.30 & $-$05:24:42.8 & $\dots$ & $\dots$ & $0.084$ & $13.614$ & $0.923$ & $11.627$ & $0.663$ & $13.379$ & $1.255$ & $13.699$ & $11.765$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.1700$ & $0.1208$ & $0.3155$ & $0.0120$ & $0.3129$ & $0.0118$ & $0.0378$ & $0.3114$ & $0.0114$ & $0.0367$ & $0.7944$ & $0.1194$ & $-2.5151$ & $0.0911$ & $-0.3766$ & $4748$ & $73$ & $\dots$ & $\dots$ & $4748$ & $73$ & $\dots$ & $\dots$ & $-1.583$ & $0.169$ & $\dots$ & $\dots$ & $-1.583$ & $0.169$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J050749.01$+$002325.2 & 3227886214659059584 & 76337993 & 05074899$+$0023255 & 05:07:49.01 & $+$00:23:25.2 & $\dots$ & $\dots$ & $0.066$ & $13.478$ & $0.635$ & $11.878$ & $0.523$ & $13.208$ & $1.026$ & $13.432$ & $11.863$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.5830$ & $0.0146$ & $1.7152$ & $0.0430$ & $1.6420$ & $0.0394$ & $0.0240$ & $1.5895$ & $0.0410$ & $0.0258$ & $31.1204$ & $0.0134$ & $-22.9247$ & $0.0092$ & $-0.3778$ & $5261$ & $57$ & $\dots$ & $\dots$ & $5261$ & $57$ & $\dots$ & $\dots$ & $-1.910$ & $0.112$ & $\dots$ & $\dots$ & $-1.910$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J050753.93$-$515250.5 & 4771489455021566976 & 501552869 & 05075394$-$5152510 & 05:07:53.93 & $-$51:52:50.5 & $\dots$ & $\dots$ & $0.015$ & $13.293$ & $0.874$ & $11.734$ & $0.647$ & $13.061$ & $1.103$ & $13.316$ & $11.624$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-8.0$ & $11.7$ & $12.0$ & $3.4397$ & $0.0113$ & $0.2907$ & $0.0010$ & $0.2885$ & $0.0009$ & $0.0033$ & $0.2886$ & $0.0010$ & $0.0034$ & $-11.3387$ & $0.0145$ & $43.5759$ & $0.0146$ & $-0.1960$ & $4915$ & $67$ & $\dots$ & $\dots$ & $4915$ & $67$ & $\dots$ & $\dots$ & $-0.897$ & $0.132$ & $\dots$ & $\dots$ & $-0.897$ & $0.132$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J050808.49$-$493756.9 & 4773631338032966784 & 501760755 & 05080850$-$4937573 & 05:08:08.49 & $-$49:37:56.9 & $\dots$ & $\dots$ & $0.014$ & $13.433$ & $0.771$ & $11.923$ & $0.599$ & $13.283$ & $1.023$ & $13.506$ & $11.942$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.2468$ & $0.0213$ & $0.8021$ & $0.0137$ & $0.7857$ & $0.0132$ & $0.0167$ & $0.7850$ & $0.0138$ & $0.0176$ & $-4.6015$ & $0.0279$ & $32.8641$ & $0.0282$ & $-0.1626$ & $5110$ & $65$ & $\dots$ & $\dots$ & $5110$ & $65$ & $\dots$ & $\dots$ & $-2.000$ & $0.145$ & $\dots$ & $\dots$ & $-2.000$ & $0.145$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J050813.51$-$214212.1 & 2962688167568537600 & 23227893 & 05081349$-$2142120 & 05:08:13.51 & $-$21:42:12.1 & $\dots$ & $\dots$ & $0.032$ & $13.221$ & $0.948$ & $11.451$ & $0.620$ & $12.988$ & $1.190$ & $13.280$ & $11.450$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25.1$ & $1.8$ & $14.0$ & $4.3639$ & $0.0246$ & $0.2292$ & $0.0013$ & $0.2278$ & $0.0013$ & $0.0056$ & $0.2277$ & $0.0012$ & $0.0055$ & $9.3207$ & $0.0175$ & $1.5026$ & $0.0231$ & $-0.2169$ & $4822$ & $66$ & $\dots$ & $\dots$ & $4822$ & $66$ & $\dots$ & $\dots$ & $-0.253$ & $0.144$ & $\dots$ & $\dots$ & $-0.253$ & $0.144$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J050815.59$-$100923.3 & 3182441612377028352 & 25715792 & 05081557$-$1009235 & 05:08:15.59 & $-$10:09:23.3 & $\dots$ & $\dots$ & $0.099$ & $13.887$ & $0.843$ & $14.317$ & $0.492$ & $13.808$ & $1.063$ & $14.046$ & $12.418$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.9343$ & $0.0193$ & $0.5170$ & $0.0052$ & $0.5101$ & $0.0050$ & $0.0099$ & $0.5065$ & $0.0050$ & $0.0099$ & $20.1238$ & $0.0201$ & $-18.7469$ & $0.0157$ & $-0.2045$ & $5404$ & $67$ & $\dots$ & $\dots$ & $5404$ & $67$ & $\dots$ & $\dots$ & $0.266$ & $0.147$ & $\dots$ & $\dots$ & $0.266$ & $0.147$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J050822.43$-$505351.1 & 4773088351086636800 & 501587348 & 05082244$-$5053509 & 05:08:22.43 & $-$50:53:51.1 & $\dots$ & $\dots$ & $0.011$ & $13.877$ & $0.709$ & $12.348$ & $0.494$ & $13.668$ & $0.989$ & $13.878$ & $12.367$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1930$ & $0.0108$ & $5.1806$ & $0.2885$ & $4.5656$ & $0.2241$ & $0.0491$ & $4.4441$ & $0.1800$ & $0.0405$ & $2.0609$ & $0.0122$ & $-8.7166$ & $0.0143$ & $-0.0075$ & $5196$ & $59$ & $\dots$ & $\dots$ & $5196$ & $59$ & $\dots$ & $\dots$ & $-2.290$ & $0.122$ & $\dots$ & $\dots$ & $-2.290$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J050831.56$-$052045.3 & 3211715594069262720 & 26575765 & 05083155$-$0520451 & 05:08:31.56 & $-$05:20:45.3 & $\dots$ & $\dots$ & $0.088$ & $13.767$ & $0.903$ & $11.916$ & $0.655$ & $13.473$ & $1.210$ & $13.773$ & $11.910$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1695$ & $0.0165$ & $5.8986$ & $0.5757$ & $5.1142$ & $0.4328$ & $0.0846$ & $4.3861$ & $0.2607$ & $0.0594$ & $5.8418$ & $0.0225$ & $-6.5848$ & $0.0144$ & $-0.6225$ & $4898$ & $54$ & $\dots$ & $\dots$ & $4898$ & $54$ & $\dots$ & $\dots$ & $-1.500$ & $0.106$ & $\dots$ & $\dots$ & $-1.500$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J050852.35$-$201602.8 & 2975222600126358144 & 23249748 & 05085235$-$2016030 & 05:08:52.35 & $-$20:16:02.8 & $\dots$ & $\dots$ & $0.032$ & $12.465$ & $0.678$ & $12.149$ & $0.682$ & $12.472$ & $0.806$ & $12.621$ & $11.395$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52.8$ & $1.1$ & $18.0$ & $2.8190$ & $0.0126$ & $0.3547$ & $0.0016$ & $0.3515$ & $0.0016$ & $0.0044$ & $0.3521$ & $0.0018$ & $0.0050$ & $2.8868$ & $0.0089$ & $14.8604$ & $0.0103$ & $0.0752$ & $5820$ & $67$ & $\dots$ & $\dots$ & $5820$ & $67$ & $\dots$ & $\dots$ & $-0.349$ & $0.122$ & $\dots$ & $\dots$ & $-0.349$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J050857.59$-$274617.6 & 2955598550951991168 & 20235830 & 05085759$-$2746176 & 05:08:57.59 & $-$27:46:17.6 & $\dots$ & $\dots$ & $0.014$ & $13.748$ & $0.842$ & $12.070$ & $0.609$ & $13.498$ & $1.131$ & $13.764$ & $12.028$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.0991$ & $0.0124$ & $10.0895$ & $1.2591$ & $7.9927$ & $0.7902$ & $0.0989$ & $6.4366$ & $0.3235$ & $0.0503$ & $4.4979$ & $0.0117$ & $-6.2386$ & $0.0130$ & $-0.1167$ & $4892$ & $55$ & $\dots$ & $\dots$ & $4892$ & $55$ & $\dots$ & $\dots$ & $-2.250$ & $0.108$ & $\dots$ & $\dots$ & $-2.250$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J050858.96$-$272331.4 & 2955625725208364416 & 20237327 & 05085896$-$2723315 & 05:08:58.96 & $-$27:23:31.4 & $\dots$ & $\dots$ & $0.016$ & $13.723$ & $1.015$ & $11.781$ & $0.642$ & $13.411$ & $1.279$ & $13.743$ & $11.769$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $34.1$ & $7.1$ & $7.0$ & $4.1248$ & $0.0137$ & $0.2424$ & $0.0008$ & $0.2409$ & $0.0008$ & $0.0033$ & $0.2404$ & $0.0008$ & $0.0034$ & $1.1550$ & $0.0127$ & $21.4003$ & $0.0137$ & $-0.1003$ & $4607$ & $66$ & $\dots$ & $\dots$ & $4607$ & $66$ & $\dots$ & $\dots$ & $-0.144$ & $0.122$ & $\dots$ & $\dots$ & $-0.144$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J050904.47$-$074144.3 & 3207798824414198272 & 25817023 & 05090445$-$0741442 & 05:09:04.47 & $-$07:41:44.3 & $\dots$ & $\dots$ & $0.079$ & $13.297$ & $0.986$ & $11.309$ & $0.727$ & $13.179$ & $1.267$ & $13.505$ & $11.552$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.8566$ & $0.0170$ & $0.2593$ & $0.0011$ & $0.2576$ & $0.0011$ & $0.0044$ & $0.2566$ & $0.0014$ & $0.0054$ & $3.2821$ & $0.0164$ & $-1.7669$ & $0.0151$ & $-0.1875$ & $4703$ & $111$ & $\dots$ & $\dots$ & $4703$ & $111$ & $\dots$ & $\dots$ & $-1.783$ & $0.234$ & $\dots$ & $\dots$ & $-1.783$ & $0.234$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J050930.18$-$035935.8 & 3212164023015163776 & 26628986 & 05093019$-$0359353 & 05:09:30.18 & $-$03:59:35.8 & $\dots$ & $\dots$ & $0.075$ & $13.430$ & $0.983$ & $11.494$ & $0.618$ & $13.101$ & $1.244$ & $13.416$ & $11.500$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4.1215$ & $0.0518$ & $0.2426$ & $0.0030$ & $0.2411$ & $0.0030$ & $0.0125$ & $0.2397$ & $0.0030$ & $0.0125$ & $6.4407$ & $0.0565$ & $-28.9831$ & $0.0408$ & $0.0301$ & $4806$ & $66$ & $\dots$ & $\dots$ & $4806$ & $66$ & $\dots$ & $\dots$ & $-0.469$ & $0.122$ & $\dots$ & $\dots$ & $-0.469$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J050938.09$-$511124.2 & 4773033203706596992 & 501579014 & 05093809$-$5111242 & 05:09:38.09 & $-$51:11:24.2 & $\dots$ & $\dots$ & $0.015$ & $13.559$ & $0.963$ & $11.571$ & $0.733$ & $13.163$ & $1.281$ & $13.495$ & $11.518$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $5.0664$ & $0.0100$ & $0.1974$ & $0.0004$ & $0.1964$ & $0.0004$ & $0.0020$ & $0.1962$ & $0.0004$ & $0.0019$ & $15.0242$ & $0.0111$ & $2.3016$ & $0.0137$ & $0.0554$ & $4501$ & $69$ & $\dots$ & $\dots$ & $4501$ & $69$ & $\dots$ & $\dots$ & $-2.020$ & $0.142$ & $\dots$ & $\dots$ & $-2.020$ & $0.142$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J050939.96$+$000928.5 & 3227817838779943936 & 76338905 & 05093996$+$0009285 & 05:09:39.96 & $+$00:09:28.5 & $\dots$ & $\dots$ & $0.075$ & $13.808$ & $0.848$ & $12.022$ & $0.600$ & $13.501$ & $1.147$ & $13.774$ & $12.013$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.3749$ & $0.0180$ & $2.6675$ & $0.1281$ & $2.4945$ & $0.1121$ & $0.0449$ & $2.3891$ & $0.0978$ & $0.0409$ & $-2.9480$ & $0.0203$ & $-3.4498$ & $0.0126$ & $-0.5394$ & $5004$ & $54$ & $\dots$ & $\dots$ & $5004$ & $54$ & $\dots$ & $\dots$ & $-0.690$ & $0.110$ & $\dots$ & $\dots$ & $-0.690$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J050943.16$-$415550.1 & 4812798141237758592 & 18634048 & 05094313$-$4155502 & 05:09:43.16 & $-$41:55:50.1 & $\dots$ & $\dots$ & $0.017$ & $13.887$ & $0.854$ & $12.235$ & $0.586$ & $13.651$ & $1.097$ & $13.902$ & $12.222$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.8681$ & $0.0187$ & $0.3487$ & $0.0023$ & $0.3455$ & $0.0022$ & $0.0065$ & $0.3445$ & $0.0021$ & $0.0061$ & $26.7909$ & $0.0203$ & $12.3054$ & $0.0226$ & $-0.0231$ & $4942$ & $66$ & $\dots$ & $\dots$ & $4942$ & $66$ & $\dots$ & $\dots$ & $-0.802$ & $0.130$ & $\dots$ & $\dots$ & $-0.802$ & $0.130$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J051001.23$-$762005.3 & 4648912428425363072 & 490992540 & 05100120$-$7620054 & 05:10:01.23 & $-$76:20:05.3 & $\dots$ & $\dots$ & $0.096$ & $13.099$ & $0.829$ & $11.430$ & $0.566$ & $12.875$ & $1.095$ & $13.127$ & $11.449$ & $\dots$ & $\dots$ & $\dots$ & $240.4$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.4495$ & $0.0112$ & $2.2247$ & $0.0554$ & $2.1031$ & $0.0495$ & $0.0235$ & $2.1849$ & $0.0563$ & $0.0258$ & $5.1929$ & $0.0148$ & $6.4653$ & $0.0138$ & $0.1858$ & $5204$ & $59$ & $\dots$ & $\dots$ & $5204$ & $59$ & $\dots$ & $\dots$ & $-2.180$ & $0.128$ & $\dots$ & $\dots$ & $-2.180$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & APOGEE\\
J051004.60$-$042804.2 & 3212067094193395200 & 26619655 & 05100460$-$0428037 & 05:10:04.60 & $-$04:28:04.2 & $\dots$ & $\dots$ & $0.082$ & $11.556$ & $1.010$ & $9.684$ & $0.693$ & $11.260$ & $1.284$ & $11.594$ & $9.613$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $12.1184$ & $0.0284$ & $0.0825$ & $0.0002$ & $0.0823$ & $0.0002$ & $0.0023$ & $0.0823$ & $0.0002$ & $0.0022$ & $15.7699$ & $0.0307$ & $-56.4901$ & $0.0209$ & $-0.3340$ & $4726$ & $67$ & $\dots$ & $\dots$ & $4726$ & $67$ & $\dots$ & $\dots$ & $-0.670$ & $0.131$ & $\dots$ & $\dots$ & $-0.670$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J051009.59$-$141744.9 & 2986880653194556288 & 23749365 & 05100955$-$1417442 & 05:10:09.59 & $-$14:17:44.9 & $\dots$ & $\dots$ & $0.107$ & $13.771$ & $0.926$ & $11.895$ & $0.635$ & $13.469$ & $1.242$ & $13.784$ & $11.870$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4.0277$ & $0.0136$ & $0.2483$ & $0.0008$ & $0.2467$ & $0.0008$ & $0.0034$ & $0.2459$ & $0.0007$ & $0.0030$ & $51.8086$ & $0.0140$ & $-59.5562$ & $0.0131$ & $-0.0304$ & $4922$ & $66$ & $\dots$ & $\dots$ & $4922$ & $66$ & $\dots$ & $\dots$ & $-0.280$ & $0.132$ & $\dots$ & $\dots$ & $-0.280$ & $0.132$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J051014.41$-$725458.6 & 4651380110488360960 & 493256672 & 05101448$-$7254579 & 05:10:14.41 & $-$72:54:58.6 & $\dots$ & $\dots$ & $0.102$ & $12.177$ & $1.180$ & $9.916$ & $0.752$ & $11.723$ & $1.502$ & $12.167$ & $9.828$ & $\dots$ & $\dots$ & $\dots$ & $-4.4$ & $0.7$ & $5.2$ & $0.8$ & $7.0$ & $10.5327$ & $0.1477$ & $0.0949$ & $0.0013$ & $0.0947$ & $0.0013$ & $0.0140$ & $0.0949$ & $0.0013$ & $0.0139$ & $-22.6168$ & $0.1996$ & $-60.5597$ & $0.1807$ & $-0.0276$ & $4381$ & $65$ & $\dots$ & $\dots$ & $4381$ & $65$ & $\dots$ & $\dots$ & $-0.287$ & $0.127$ & $\dots$ & $\dots$ & $-0.287$ & $0.127$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J051030.72$-$152024.3 & 2986486065958917504 & 23741073 & 05103072$-$1520244 & 05:10:30.72 & $-$15:20:24.3 & $\dots$ & $\dots$ & $0.085$ & $12.999$ & $0.810$ & $11.375$ & $0.567$ & $12.766$ & $1.052$ & $13.000$ & $11.389$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $32.5$ & $3.7$ & $10.0$ & $0.7189$ & $0.0164$ & $1.3910$ & $0.0318$ & $1.3425$ & $0.0296$ & $0.0221$ & $1.3506$ & $0.0255$ & $0.0189$ & $4.1998$ & $0.0144$ & $3.6940$ & $0.0140$ & $-0.2170$ & $5266$ & $55$ & $\dots$ & $\dots$ & $5266$ & $55$ & $\dots$ & $\dots$ & $-0.700$ & $0.110$ & $\dots$ & $\dots$ & $-0.700$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J051038.71$-$470902.9 & 4797982187694005760 & 501921170 & 05103871$-$4709029 & 05:10:38.71 & $-$47:09:02.9 & $\dots$ & $\dots$ & $0.009$ & $13.717$ & $0.798$ & $12.071$ & $0.600$ & $13.484$ & $1.075$ & $13.727$ & $12.082$ & $\dots$ & $\dots$ & $\dots$ & $205.3$ & $2.6$ & $\dots$ & $\dots$ & $\dots$ & $0.1061$ & $0.0110$ & $9.4241$ & $0.9796$ & $7.5694$ & $0.6319$ & $0.0835$ & $7.0731$ & $0.5688$ & $0.0804$ & $2.2266$ & $0.0125$ & $-1.1630$ & $0.0139$ & $-0.1863$ & $5003$ & $56$ & $\dots$ & $\dots$ & $5003$ & $56$ & $\dots$ & $\dots$ & $-2.320$ & $0.108$ & $\dots$ & $\dots$ & $-2.320$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J051039.86$-$785014.2 & 4624215163881480320 & 490946583 & 05103984$-$7850146 & 05:10:39.86 & $-$78:50:14.2 & $\dots$ & $\dots$ & $0.108$ & $14.021$ & $0.720$ & $12.385$ & $0.586$ & $13.779$ & $1.050$ & $14.013$ & $12.405$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.3301$ & $0.0110$ & $3.0295$ & $0.1006$ & $2.8083$ & $0.0864$ & $0.0308$ & $2.7318$ & $0.0748$ & $0.0274$ & $11.6123$ & $0.0141$ & $28.0425$ & $0.0148$ & $0.1103$ & $5381$ & $158$ & $\dots$ & $\dots$ & $5381$ & $158$ & $\dots$ & $\dots$ & $-2.590$ & $0.520$ & $\dots$ & $\dots$ & $-2.590$ & $0.520$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J051042.91$-$725233.7 & 4651381725396070272 & 493258452 & 05104287$-$7252339 & 05:10:42.91 & $-$72:52:33.7 & $\dots$ & $\dots$ & $0.095$ & $13.379$ & $0.852$ & $11.672$ & $0.596$ & $13.164$ & $1.112$ & $13.422$ & $11.717$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.8494$ & $0.0947$ & $0.3509$ & $0.0117$ & $0.3478$ & $0.0115$ & $0.0329$ & $0.3464$ & $0.0135$ & $0.0389$ & $9.0944$ & $0.1185$ & $15.8899$ & $0.1055$ & $-0.0214$ & $5182$ & $66$ & $\dots$ & $\dots$ & $5182$ & $66$ & $\dots$ & $\dots$ & $-0.435$ & $0.121$ & $\dots$ & $\dots$ & $-0.435$ & $0.121$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J051102.37$-$024008.2 & 3214608512241636224 & 26938474 & 05110236$-$0240081 & 05:11:02.37 & $-$02:40:08.2 & $\dots$ & $\dots$ & $0.092$ & $13.640$ & $1.102$ & $11.465$ & $0.731$ & $13.139$ & $1.381$ & $13.520$ & $11.381$ & $\dots$ & $\dots$ & $\dots$ & $22.8$ & $0.4$ & $\dots$ & $\dots$ & $\dots$ & $2.5885$ & $0.0146$ & $0.3863$ & $0.0022$ & $0.3825$ & $0.0021$ & $0.0056$ & $0.3797$ & $0.0019$ & $0.0050$ & $1.4570$ & $0.0140$ & $-0.7267$ & $0.0103$ & $-0.1800$ & $4570$ & $70$ & $\dots$ & $\dots$ & $4570$ & $70$ & $\dots$ & $\dots$ & $-0.476$ & $0.154$ & $\dots$ & $\dots$ & $-0.476$ & $0.154$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J051138.93$-$034847.0 & 3213624651197390336 & 26652890 & 05113893$-$0348471 & 05:11:38.93 & $-$03:48:47.0 & $\dots$ & $\dots$ & $0.091$ & $11.958$ & $0.786$ & $10.342$ & $0.536$ & $11.689$ & $1.042$ & $11.920$ & $10.325$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $16.5$ & $5.1$ & $8.0$ & $3.3050$ & $0.0241$ & $0.3026$ & $0.0022$ & $0.3002$ & $0.0022$ & $0.0072$ & $0.3002$ & $0.0022$ & $0.0073$ & $0.5378$ & $0.0228$ & $-0.9870$ & $0.0168$ & $-0.2453$ & $5342$ & $68$ & $\dots$ & $\dots$ & $5342$ & $68$ & $\dots$ & $\dots$ & $-0.573$ & $0.123$ & $\dots$ & $\dots$ & $-0.573$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J051140.86$-$160354.7 & 2983373417260496768 & 23730176 & 05114085$-$1603545 & 05:11:40.86 & $-$16:03:54.7 & $\dots$ & $\dots$ & $0.054$ & $13.710$ & $1.059$ & $11.577$ & $0.698$ & $13.377$ & $1.410$ & $13.773$ & $11.587$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.4892$ & $0.0132$ & $0.2866$ & $0.0011$ & $0.2845$ & $0.0011$ & $0.0038$ & $0.2833$ & $0.0009$ & $0.0034$ & $8.5033$ & $0.0136$ & $-11.5147$ & $0.0125$ & $-0.3777$ & $4376$ & $72$ & $\dots$ & $\dots$ & $4376$ & $72$ & $\dots$ & $\dots$ & $-1.230$ & $0.282$ & $\dots$ & $\dots$ & $-1.230$ & $0.282$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J051140.99$-$500052.3 & 4773550661367366016 & 501625096 & 05114099$-$5000524 & 05:11:40.99 & $-$50:00:52.3 & $\dots$ & $\dots$ & $0.013$ & $13.182$ & $0.821$ & $11.568$ & $0.580$ & $12.961$ & $1.062$ & $13.199$ & $11.573$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $8.8$ & $2.6$ & $9.0$ & $3.5186$ & $0.1814$ & $0.2842$ & $0.0147$ & $0.2821$ & $0.0144$ & $0.0512$ & $0.2822$ & $0.0130$ & $0.0461$ & $-3.0524$ & $0.2158$ & $7.8440$ & $0.2491$ & $-0.2279$ & $5030$ & $66$ & $\dots$ & $\dots$ & $5030$ & $66$ & $\dots$ & $\dots$ & $-0.549$ & $0.122$ & $\dots$ & $\dots$ & $-0.549$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J051151.74$+$002637.6 & 3227670057545128576 & 76354208 & 05115172$+$0026380 & 05:11:51.74 & $+$00:26:37.6 & $\dots$ & $\dots$ & $0.067$ & $13.617$ & $0.947$ & $11.693$ & $0.674$ & $13.291$ & $1.252$ & $13.611$ & $11.681$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.7512$ & $0.1728$ & $0.2666$ & $0.0123$ & $0.2647$ & $0.0121$ & $0.0457$ & $0.2593$ & $0.0112$ & $0.0431$ & $9.5664$ & $0.1661$ & $-26.0358$ & $0.1119$ & $-0.1818$ & $4741$ & $66$ & $\dots$ & $\dots$ & $4741$ & $66$ & $\dots$ & $\dots$ & $-0.810$ & $0.122$ & $\dots$ & $\dots$ & $-0.810$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J051215.03$-$105015.1 & 2990143552734865536 & 25561540 & 05121503$-$1050151 & 05:12:15.03 & $-$10:50:15.1 & $\dots$ & $\dots$ & $0.135$ & $13.950$ & $0.757$ & $12.235$ & $0.484$ & $13.653$ & $1.088$ & $13.901$ & $12.234$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27.8$ & $13.5$ & $13.0$ & $2.8814$ & $0.0141$ & $0.3471$ & $0.0017$ & $0.3439$ & $0.0017$ & $0.0048$ & $0.3422$ & $0.0018$ & $0.0054$ & $10.5505$ & $0.0156$ & $0.5550$ & $0.0116$ & $-0.2652$ & $5430$ & $67$ & $\dots$ & $\dots$ & $5430$ & $67$ & $\dots$ & $\dots$ & $-0.046$ & $0.144$ & $\dots$ & $\dots$ & $-0.046$ & $0.144$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J051228.35$-$543816.1 & 4770605859990028928 & 500962620 & 05122834$-$5438162 & 05:12:28.35 & $-$54:38:16.1 & $\dots$ & $\dots$ & $0.020$ & $13.935$ & $0.999$ & $11.946$ & $0.670$ & $13.568$ & $1.319$ & $13.918$ & $11.880$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.3974$ & $0.0952$ & $0.2943$ & $0.0082$ & $0.2921$ & $0.0081$ & $0.0278$ & $0.2883$ & $0.0077$ & $0.0267$ & $4.6388$ & $0.1163$ & $15.0827$ & $0.1325$ & $-0.0194$ & $4513$ & $65$ & $\dots$ & $\dots$ & $4513$ & $65$ & $\dots$ & $\dots$ & $-0.450$ & $0.122$ & $\dots$ & $\dots$ & $-0.450$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J051233.53$-$071407.5 & 3207886785345267456 & 25830643 & 05123353$-$0714074 & 05:12:33.53 & $-$07:14:07.5 & $\dots$ & $\dots$ & $0.088$ & $13.422$ & $1.052$ & $11.292$ & $0.708$ & $13.051$ & $1.379$ & $13.431$ & $11.295$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $15.7$ & $3.6$ & $13.0$ & $3.4540$ & $0.0129$ & $0.2895$ & $0.0011$ & $0.2874$ & $0.0011$ & $0.0037$ & $0.2868$ & $0.0009$ & $0.0033$ & $1.9799$ & $0.0142$ & $-2.9590$ & $0.0104$ & $-0.3055$ & $4533$ & $67$ & $\dots$ & $\dots$ & $4533$ & $67$ & $\dots$ & $\dots$ & $-0.902$ & $0.134$ & $\dots$ & $\dots$ & $-0.902$ & $0.134$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J051238.83$-$271819.1 & 2955685790328048384 & 20262372 & 05123883$-$2718192 & 05:12:38.83 & $-$27:18:19.1 & $\dots$ & $\dots$ & $0.020$ & $13.196$ & $0.963$ & $11.339$ & $0.592$ & $12.967$ & $1.217$ & $13.270$ & $11.397$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $140.9$ & $2.9$ & $12.0$ & $5.0356$ & $0.0635$ & $0.1986$ & $0.0025$ & $0.1976$ & $0.0025$ & $0.0125$ & $0.1977$ & $0.0027$ & $0.0138$ & $1.3485$ & $0.0615$ & $5.2544$ & $0.0658$ & $-0.2771$ & $4681$ & $66$ & $\dots$ & $\dots$ & $4681$ & $66$ & $\dots$ & $\dots$ & $-0.936$ & $0.123$ & $\dots$ & $\dots$ & $-0.936$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J051259.23$-$521033.4 & 4772766847015360256 & 501545640 & 05125923$-$5210332 & 05:12:59.23 & $-$52:10:33.4 & $\dots$ & $\dots$ & $0.013$ & $13.913$ & $0.776$ & $12.392$ & $0.582$ & $13.722$ & $1.017$ & $13.942$ & $12.387$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.3036$ & $0.0112$ & $3.2942$ & $0.1217$ & $3.0343$ & $0.1033$ & $0.0340$ & $3.0040$ & $0.1043$ & $0.0347$ & $5.0118$ & $0.0136$ & $-13.1441$ & $0.0147$ & $0.0222$ & $5105$ & $54$ & $\dots$ & $\dots$ & $5105$ & $54$ & $\dots$ & $\dots$ & $-1.200$ & $0.106$ & $\dots$ & $\dots$ & $-1.200$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J051331.09$-$265315.0 & 2956120956414800256 & 20264526 & 05133108$-$2653150 & 05:13:31.09 & $-$26:53:15.0 & $\dots$ & $\dots$ & $0.022$ & $13.795$ & $0.736$ & $12.788$ & $0.576$ & $13.677$ & $0.871$ & $13.846$ & $12.520$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.9159$ & $0.0129$ & $1.0918$ & $0.0154$ & $1.0617$ & $0.0145$ & $0.0137$ & $1.0473$ & $0.0143$ & $0.0136$ & $2.2071$ & $0.0131$ & $2.4160$ & $0.0142$ & $-0.0956$ & $5663$ & $67$ & $\dots$ & $\dots$ & $5663$ & $67$ & $\dots$ & $\dots$ & $0.287$ & $0.124$ & $\dots$ & $\dots$ & $0.287$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J051340.96$-$004807.8 & 3215500800287340032 & 27051852 & 05134096$-$0048078 & 05:13:40.96 & $-$00:48:07.8 & $\dots$ & $\dots$ & $0.099$ & $13.310$ & $0.978$ & $11.154$ & $0.687$ & $12.883$ & $1.316$ & $13.232$ & $11.198$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $12.8$ & $8.7$ & $7.0$ & $2.9490$ & $0.0187$ & $0.3391$ & $0.0022$ & $0.3361$ & $0.0021$ & $0.0063$ & $0.3370$ & $0.0020$ & $0.0060$ & $1.0710$ & $0.0240$ & $-0.6327$ & $0.0143$ & $-0.4432$ & $4707$ & $67$ & $\dots$ & $\dots$ & $4707$ & $67$ & $\dots$ & $\dots$ & $-0.634$ & $0.122$ & $\dots$ & $\dots$ & $-0.634$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J051351.03$-$001453.2 & 3215558967033409792 & 27060993 & 05135102$-$0014530 & 05:13:51.03 & $-$00:14:53.2 & $\dots$ & $\dots$ & $0.098$ & $12.210$ & $0.514$ & $11.657$ & $0.542$ & $12.402$ & $0.662$ & $12.510$ & $11.505$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.1635$ & $0.0154$ & $0.8595$ & $0.0114$ & $0.8407$ & $0.0109$ & $0.0129$ & $0.8365$ & $0.0116$ & $0.0139$ & $1.2174$ & $0.0142$ & $-5.2664$ & $0.0101$ & $-0.0433$ & $5205$ & $56$ & $\dots$ & $\dots$ & $5205$ & $56$ & $\dots$ & $\dots$ & $-2.180$ & $0.108$ & $\dots$ & $\dots$ & $-2.180$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J051412.14$-$034241.9 & 3213644064448605184 & 26661120 & 05141214$-$0342420 & 05:14:12.14 & $-$03:42:41.9 & $\dots$ & $\dots$ & $0.116$ & $13.175$ & $0.803$ & $11.422$ & $0.583$ & $12.936$ & $1.129$ & $13.201$ & $11.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $21.2$ & $16.9$ & $6.0$ & $2.8089$ & $0.2205$ & $0.3560$ & $0.0280$ & $0.3528$ & $0.0274$ & $0.0778$ & $0.3418$ & $0.0261$ & $0.0764$ & $4.5138$ & $0.1911$ & $1.6225$ & $0.1504$ & $-0.0912$ & $5163$ & $68$ & $\dots$ & $\dots$ & $5163$ & $68$ & $\dots$ & $\dots$ & $-1.158$ & $0.125$ & $\dots$ & $\dots$ & $-1.158$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J051417.82$-$530216.1 & 4771170527930155904 & 501001940 & 05141782$-$5302166 & 05:14:17.82 & $-$53:02:16.1 & $\dots$ & $\dots$ & $0.014$ & $13.594$ & $0.758$ & $12.205$ & $0.559$ & $13.422$ & $0.981$ & $13.629$ & $12.132$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.8984$ & $0.0133$ & $0.3450$ & $0.0016$ & $0.3419$ & $0.0016$ & $0.0046$ & $0.3414$ & $0.0015$ & $0.0044$ & $7.8373$ & $0.0152$ & $33.0322$ & $0.0179$ & $-0.0285$ & $5239$ & $66$ & $\dots$ & $\dots$ & $5239$ & $66$ & $\dots$ & $\dots$ & $-0.481$ & $0.122$ & $\dots$ & $\dots$ & $-0.481$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J051422.81$-$060208.3 & 3208578927913781632 & 26600803 & 05142282$-$0602083 & 05:14:22.81 & $-$06:02:08.3 & $\dots$ & $\dots$ & $0.144$ & $13.721$ & $1.075$ & $11.571$ & $0.721$ & $13.386$ & $1.411$ & $13.782$ & $11.595$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.4524$ & $0.0136$ & $0.2897$ & $0.0011$ & $0.2875$ & $0.0011$ & $0.0039$ & $0.2861$ & $0.0011$ & $0.0040$ & $1.7142$ & $0.0142$ & $-2.8175$ & $0.0103$ & $-0.1697$ & $4616$ & $67$ & $\dots$ & $\dots$ & $4616$ & $67$ & $\dots$ & $\dots$ & $-0.864$ & $0.126$ & $\dots$ & $\dots$ & $-0.864$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J051435.15$-$244236.2 & 2959613348942033024 & 23150584 & 05143516$-$2442363 & 05:14:35.15 & $-$24:42:36.2 & $\dots$ & $\dots$ & $0.021$ & $13.958$ & $0.779$ & $12.696$ & $0.525$ & $13.799$ & $0.918$ & $13.983$ & $12.585$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.7943$ & $0.0455$ & $0.5573$ & $0.0141$ & $0.5494$ & $0.0137$ & $0.0250$ & $0.5451$ & $0.0113$ & $0.0207$ & $-8.5175$ & $0.0383$ & $11.5555$ & $0.0442$ & $-0.1840$ & $5444$ & $66$ & $\dots$ & $\dots$ & $5444$ & $66$ & $\dots$ & $\dots$ & $-0.371$ & $0.123$ & $\dots$ & $\dots$ & $-0.371$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J051447.71$-$205614.8 & 2962942120395999744 & 23261073 & 05144773$-$2056148 & 05:14:47.71 & $-$20:56:14.8 & $\dots$ & $\dots$ & $0.030$ & $13.742$ & $0.793$ & $12.251$ & $0.475$ & $13.588$ & $1.034$ & $13.815$ & $12.234$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.3959$ & $0.0207$ & $0.4174$ & $0.0036$ & $0.4129$ & $0.0035$ & $0.0086$ & $0.4107$ & $0.0035$ & $0.0085$ & $-10.0222$ & $0.0147$ & $10.6600$ & $0.0192$ & $0.0565$ & $5135$ & $66$ & $\dots$ & $\dots$ & $5135$ & $66$ & $\dots$ & $\dots$ & $-0.774$ & $0.130$ & $\dots$ & $\dots$ & $-0.774$ & $0.130$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J051457.56$-$263934.9 & 2956085153567368960 & 20270079 & 05145756$-$2639348 & 05:14:57.56 & $-$26:39:34.9 & $\dots$ & $\dots$ & $0.015$ & $13.514$ & $0.666$ & $12.014$ & $0.549$ & $13.280$ & $0.981$ & $13.487$ & $11.989$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2050$ & $0.0114$ & $4.8790$ & $0.2719$ & $4.3298$ & $0.2141$ & $0.0495$ & $4.0257$ & $0.1693$ & $0.0421$ & $6.7142$ & $0.0103$ & $-9.0118$ & $0.0115$ & $0.0168$ & $5196$ & $55$ & $\dots$ & $\dots$ & $5196$ & $55$ & $\dots$ & $\dots$ & $-1.450$ & $0.104$ & $\dots$ & $\dots$ & $-1.450$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J051506.87$-$014833.6 & 3215065531121400448 & 26961166 & 05150687$-$0148335 & 05:15:06.87 & $-$01:48:33.6 & $\dots$ & $\dots$ & $0.237$ & $13.917$ & $1.145$ & $11.495$ & $0.704$ & $13.417$ & $1.545$ & $13.884$ & $11.476$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4.5672$ & $0.0417$ & $0.2190$ & $0.0020$ & $0.2177$ & $0.0020$ & $0.0091$ & $0.2161$ & $0.0019$ & $0.0087$ & $-6.8780$ & $0.0384$ & $-1.0647$ & $0.0282$ & $-0.1593$ & $4644$ & $66$ & $\dots$ & $\dots$ & $4644$ & $66$ & $\dots$ & $\dots$ & $-0.150$ & $0.126$ & $\dots$ & $\dots$ & $-0.150$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J051536.55$-$021510.2 & 3215010070208023296 & 26957913 & 05153656$-$0215098 & 05:15:36.55 & $-$02:15:10.2 & $\dots$ & $\dots$ & $0.280$ & $13.683$ & $0.923$ & $13.912$ & $0.668$ & $13.474$ & $1.165$ & $13.754$ & $11.965$ & $\dots$ & $\dots$ & $\dots$ & $-35.0$ & $4.8$ & $\dots$ & $\dots$ & $\dots$ & $3.2085$ & $0.0696$ & $0.3117$ & $0.0068$ & $0.3092$ & $0.0067$ & $0.0215$ & $0.3080$ & $0.0063$ & $0.0205$ & $0.1277$ & $0.0695$ & $-18.2878$ & $0.0525$ & $0.0900$ & $5820$ & $67$ & $\dots$ & $\dots$ & $5820$ & $67$ & $\dots$ & $\dots$ & $0.192$ & $0.121$ & $\dots$ & $\dots$ & $0.192$ & $0.121$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & LAMOST\\
J051543.07$-$471326.3 & 4798306406184867456 & 501879156 & 05154308$-$4713263 & 05:15:43.07 & $-$47:13:26.3 & $\dots$ & $\dots$ & $0.024$ & $13.772$ & $0.601$ & $12.791$ & $0.552$ & $13.631$ & $0.776$ & $13.770$ & $12.591$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.6005$ & $0.0100$ & $0.6248$ & $0.0039$ & $0.6148$ & $0.0038$ & $0.0061$ & $0.6120$ & $0.0035$ & $0.0056$ & $-6.9972$ & $0.0115$ & $3.9802$ & $0.0131$ & $-0.0557$ & $5910$ & $67$ & $\dots$ & $\dots$ & $5910$ & $67$ & $\dots$ & $\dots$ & $-0.115$ & $0.124$ & $\dots$ & $\dots$ & $-0.115$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J051548.25$-$215846.6 & 2962055982743549952 & 23239111 & 05154823$-$2158464 & 05:15:48.25 & $-$21:58:46.6 & $\dots$ & $\dots$ & $0.039$ & $13.950$ & $0.523$ & $13.521$ & $0.651$ & $14.120$ & $0.643$ & $14.223$ & $13.248$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.6633$ & $0.0162$ & $1.5075$ & $0.0368$ & $1.4507$ & $0.0340$ & $0.0235$ & $1.4129$ & $0.0327$ & $0.0231$ & $0.1694$ & $0.0111$ & $-2.0217$ & $0.0149$ & $-0.1017$ & $6441$ & $69$ & $\dots$ & $\dots$ & $6441$ & $69$ & $\dots$ & $\dots$ & $-0.330$ & $0.170$ & $\dots$ & $\dots$ & $-0.330$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J051609.90$-$852949.6 & 4614165898184370688 & 490518533 & 05160974$-$8529493 & 05:16:09.90 & $-$85:29:49.6 & $\dots$ & $\dots$ & $0.175$ & $12.850$ & $0.133$ & $11.253$ & $0.502$ & $12.613$ & $1.073$ & $12.856$ & $11.212$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $34.4$ & $1.1$ & $10.0$ & $3.7475$ & $0.0506$ & $0.2668$ & $0.0036$ & $0.2650$ & $0.0036$ & $0.0134$ & $0.2662$ & $0.0042$ & $0.0158$ & $14.5739$ & $0.0638$ & $-14.1579$ & $0.0700$ & $0.1667$ & $5696$ & $67$ & $\dots$ & $\dots$ & $5696$ & $67$ & $\dots$ & $\dots$ & $0.431$ & $0.122$ & $\dots$ & $\dots$ & $0.431$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & SPM4 & BAILER-JONES & $\dots$\\
J051620.88$-$042251.7 & 3213355240784299136 & 26658306 & 05162088$-$0422517 & 05:16:20.88 & $-$04:22:51.7 & $\dots$ & $\dots$ & $0.175$ & $13.821$ & $1.099$ & $11.447$ & $0.722$ & $13.320$ & $1.399$ & $13.710$ & $11.542$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $30.1$ & $3.7$ & $4.0$ & $2.0449$ & $0.0527$ & $0.4890$ & $0.0126$ & $0.4829$ & $0.0123$ & $0.0254$ & $0.4833$ & $0.0108$ & $0.0224$ & $1.0619$ & $0.0506$ & $-1.0599$ & $0.0381$ & $-0.2716$ & $4711$ & $67$ & $\dots$ & $\dots$ & $4711$ & $67$ & $\dots$ & $\dots$ & $-1.074$ & $0.124$ & $\dots$ & $\dots$ & $-1.074$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J051621.63$-$014404.5 & 3215069241973109504 & 27032944 & 05162163$-$0144045 & 05:16:21.63 & $-$01:44:04.5 & $\dots$ & $\dots$ & $0.179$ & $13.895$ & $1.126$ & $11.662$ & $0.760$ & $13.522$ & $1.454$ & $13.940$ & $11.681$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.6512$ & $0.0157$ & $0.3772$ & $0.0022$ & $0.3735$ & $0.0022$ & $0.0059$ & $0.3712$ & $0.0019$ & $0.0050$ & $1.4853$ & $0.0135$ & $-0.5220$ & $0.0113$ & $-0.0512$ & $4642$ & $67$ & $\dots$ & $\dots$ & $4642$ & $67$ & $\dots$ & $\dots$ & $-0.536$ & $0.122$ & $\dots$ & $\dots$ & $-0.536$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J051622.11$-$462416.3 & 4798447349831728000 & 501882467 & 05162211$-$4624163 & 05:16:22.11 & $-$46:24:16.3 & $\dots$ & $\dots$ & $0.020$ & $13.862$ & $0.813$ & $12.398$ & $0.593$ & $13.634$ & $1.030$ & $13.860$ & $12.285$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.2809$ & $0.0108$ & $0.4384$ & $0.0021$ & $0.4335$ & $0.0020$ & $0.0047$ & $0.4321$ & $0.0019$ & $0.0044$ & $7.9009$ & $0.0131$ & $16.5256$ & $0.0138$ & $-0.0913$ & $5155$ & $66$ & $\dots$ & $\dots$ & $5155$ & $66$ & $\dots$ & $\dots$ & $-0.298$ & $0.123$ & $\dots$ & $\dots$ & $-0.298$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J051632.57$-$281326.2 & 2954819375165633664 & 20247474 & 05163256$-$2813262 & 05:16:32.57 & $-$28:13:26.2 & $\dots$ & $\dots$ & $0.016$ & $13.921$ & $0.857$ & $12.326$ & $0.627$ & $13.706$ & $1.086$ & $13.954$ & $12.290$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2098$ & $0.0114$ & $4.7657$ & $0.2600$ & $4.2403$ & $0.2058$ & $0.0485$ & $4.1625$ & $0.1917$ & $0.0460$ & $7.5278$ & $0.0104$ & $0.8499$ & $0.0126$ & $-0.1226$ & $4961$ & $54$ & $\dots$ & $\dots$ & $4961$ & $54$ & $\dots$ & $\dots$ & $-1.300$ & $0.112$ & $\dots$ & $\dots$ & $-1.300$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J051634.83$+$003943.4 & 3233646762235403648 & 76364567 & 05163483$+$0039436 & 05:16:34.83 & $+$00:39:43.4 & $\dots$ & $\dots$ & $0.144$ & $13.993$ & $0.944$ & $12.168$ & $0.662$ & $13.631$ & $1.191$ & $13.923$ & $12.091$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.6544$ & $0.0190$ & $0.3767$ & $0.0027$ & $0.3731$ & $0.0026$ & $0.0071$ & $0.3704$ & $0.0028$ & $0.0075$ & $6.1213$ & $0.0169$ & $-18.6816$ & $0.0116$ & $0.0935$ & $5159$ & $67$ & $\dots$ & $\dots$ & $5159$ & $67$ & $\dots$ & $\dots$ & $-0.288$ & $0.122$ & $\dots$ & $\dots$ & $-0.288$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J051638.44$-$581507.8 & 4763021463141336704 & 500436347 & 05163843$-$5815078 & 05:16:38.44 & $-$58:15:07.8 & $\dots$ & $\dots$ & $0.019$ & $13.848$ & $0.830$ & $12.171$ & $0.594$ & $13.593$ & $1.110$ & $13.850$ & $12.148$ & $\dots$ & $\dots$ & $\dots$ & $-21.6$ & $0.4$ & $\dots$ & $\dots$ & $\dots$ & $2.9421$ & $0.0497$ & $0.3399$ & $0.0057$ & $0.3369$ & $0.0056$ & $0.0168$ & $0.3364$ & $0.0052$ & $0.0154$ & $10.5338$ & $0.0740$ & $3.0611$ & $0.0692$ & $-0.0305$ & $4899$ & $66$ & $\dots$ & $\dots$ & $4899$ & $66$ & $\dots$ & $\dots$ & $-1.082$ & $0.122$ & $\dots$ & $\dots$ & $-1.082$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J051651.38$-$283254.3 & 2954589267997170560 & 20242985 & 05165138$-$2832540 & 05:16:51.38 & $-$28:32:54.3 & $\dots$ & $\dots$ & $0.016$ & $13.862$ & $0.764$ & $12.365$ & $0.514$ & $13.661$ & $0.999$ & $13.875$ & $12.349$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2564$ & $0.0121$ & $3.9003$ & $0.1842$ & $3.5412$ & $0.1518$ & $0.0429$ & $3.3833$ & $0.1664$ & $0.0492$ & $2.5002$ & $0.0104$ & $-16.6877$ & $0.0127$ & $-0.1712$ & $5165$ & $60$ & $\dots$ & $\dots$ & $5165$ & $60$ & $\dots$ & $\dots$ & $-1.910$ & $0.141$ & $\dots$ & $\dots$ & $-1.910$ & $0.141$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J051651.65$-$775357.0 & 4623918501900074368 & 490952314 & 05165162$-$7753570 & 05:16:51.65 & $-$77:53:57.0 & $\dots$ & $\dots$ & $0.178$ & $13.952$ & $0.843$ & $12.122$ & $0.582$ & $13.684$ & $1.176$ & $13.970$ & $12.162$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1292$ & $0.0103$ & $7.7384$ & $0.6154$ & $6.4423$ & $0.4265$ & $0.0662$ & $6.3507$ & $0.4018$ & $0.0633$ & $6.4715$ & $0.0122$ & $-3.9116$ & $0.0134$ & $0.0411$ & $5251$ & $61$ & $\dots$ & $\dots$ & $5251$ & $61$ & $\dots$ & $\dots$ & $-1.670$ & $0.149$ & $\dots$ & $\dots$ & $-1.670$ & $0.149$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J051728.73$-$141857.0 & 2985153732743736832 & 23762459 & 05172874$-$1418569 & 05:17:28.73 & $-$14:18:57.0 & $\dots$ & $\dots$ & $0.185$ & $13.894$ & $0.931$ & $12.033$ & $0.599$ & $13.586$ & $1.215$ & $13.889$ & $12.018$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.7997$ & $0.0156$ & $1.2505$ & $0.0244$ & $1.2111$ & $0.0229$ & $0.0189$ & $1.1953$ & $0.0229$ & $0.0192$ & $-1.4297$ & $0.0145$ & $1.2910$ & $0.0143$ & $-0.2892$ & $5206$ & $54$ & $\dots$ & $\dots$ & $5206$ & $54$ & $\dots$ & $\dots$ & $-0.420$ & $0.103$ & $\dots$ & $\dots$ & $-0.420$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J051732.16$-$005511.9 & 3215273506321392640 & 27154336 & 05173218$-$0055120 & 05:17:32.16 & $-$00:55:11.9 & $\dots$ & $\dots$ & $0.136$ & $10.957$ & $0.803$ & $9.416$ & $0.574$ & $10.771$ & $1.049$ & $11.004$ & $9.398$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.3$ & $0.5$ & $6.0$ & $10.9449$ & $0.0144$ & $0.0914$ & $0.0001$ & $0.0912$ & $0.0001$ & $0.0013$ & $0.0911$ & $0.0001$ & $0.0012$ & $-16.5779$ & $0.0143$ & $15.3299$ & $0.0101$ & $-0.1720$ & $5553$ & $67$ & $\dots$ & $\dots$ & $5553$ & $67$ & $\dots$ & $\dots$ & $0.050$ & $0.121$ & $\dots$ & $\dots$ & $0.050$ & $0.121$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J051732.70$-$501710.3 & 4773317186944440064 & 501606882 & 05173268$-$5017103 & 05:17:32.70 & $-$50:17:10.3 & $\dots$ & $\dots$ & $0.021$ & $13.210$ & $0.812$ & $11.631$ & $0.578$ & $13.061$ & $1.107$ & $13.317$ & $11.620$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.2317$ & $0.0108$ & $0.4481$ & $0.0022$ & $0.4429$ & $0.0021$ & $0.0048$ & $0.4430$ & $0.0019$ & $0.0044$ & $13.3962$ & $0.0125$ & $5.1985$ & $0.0143$ & $-0.0699$ & $4935$ & $70$ & $\dots$ & $\dots$ & $4935$ & $70$ & $\dots$ & $\dots$ & $-0.744$ & $0.128$ & $\dots$ & $\dots$ & $-0.744$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J051740.35$-$545942.0 & 4769840737335498624 & 500955728 & 05174032$-$5459420 & 05:17:40.35 & $-$54:59:42.0 & $\dots$ & $\dots$ & $0.027$ & $13.780$ & $0.872$ & $12.127$ & $0.623$ & $13.545$ & $1.113$ & $13.803$ & $12.097$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.2152$ & $0.0311$ & $0.3110$ & $0.0030$ & $0.3085$ & $0.0030$ & $0.0096$ & $0.3081$ & $0.0032$ & $0.0103$ & $19.7704$ & $0.0392$ & $5.5046$ & $0.0379$ & $0.0311$ & $4949$ & $66$ & $\dots$ & $\dots$ & $4949$ & $66$ & $\dots$ & $\dots$ & $-0.638$ & $0.122$ & $\dots$ & $\dots$ & $-0.638$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J051746.74$-$035846.9 & 3213466149723324416 & 26862765 & 05174675$-$0358469 & 05:17:46.74 & $-$03:58:46.9 & $\dots$ & $\dots$ & $0.213$ & $11.144$ & $0.867$ & $9.484$ & $0.598$ & $10.880$ & $1.129$ & $11.145$ & $9.413$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38.1$ & $9.3$ & $8.0$ & $3.1850$ & $0.0353$ & $0.3140$ & $0.0035$ & $0.3114$ & $0.0034$ & $0.0110$ & $0.3123$ & $0.0035$ & $0.0112$ & $0.1490$ & $0.0354$ & $1.0747$ & $0.0284$ & $0.2550$ & $5584$ & $55$ & $\dots$ & $\dots$ & $5584$ & $55$ & $\dots$ & $\dots$ & $\dots$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J051815.67$-$103103.5 & 2990087511999030528 & 25665303 & 05181565$-$1031038 & 05:18:15.67 & $-$10:31:03.5 & $\dots$ & $\dots$ & $0.142$ & $13.957$ & $1.006$ & $11.888$ & $0.713$ & $13.642$ & $1.314$ & $13.990$ & $11.960$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4.9062$ & $0.2196$ & $0.2038$ & $0.0091$ & $0.2028$ & $0.0090$ & $0.0445$ & $0.2078$ & $0.0094$ & $0.0454$ & $32.1923$ & $0.2297$ & $21.2699$ & $0.1821$ & $-0.1639$ & $4798$ & $67$ & $\dots$ & $\dots$ & $4798$ & $67$ & $\dots$ & $\dots$ & $-1.186$ & $0.144$ & $\dots$ & $\dots$ & $-1.186$ & $0.144$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J051816.03$-$465810.3 & 4798142063556189568 & 501876360 & 05181599$-$4658101 & 05:18:16.03 & $-$46:58:10.3 & $\dots$ & $\dots$ & $0.019$ & $13.760$ & $1.120$ & $11.530$ & $0.709$ & $13.315$ & $1.454$ & $13.733$ & $11.476$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-10.5$ & $3.2$ & $7.0$ & $4.9412$ & $0.0414$ & $0.2024$ & $0.0017$ & $0.2013$ & $0.0017$ & $0.0083$ & $0.2014$ & $0.0018$ & $0.0088$ & $32.4685$ & $0.0504$ & $-14.0633$ & $0.0561$ & $-0.0956$ & $4282$ & $65$ & $\dots$ & $\dots$ & $4282$ & $65$ & $\dots$ & $\dots$ & $-0.307$ & $0.126$ & $\dots$ & $\dots$ & $-0.307$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J051818.19$-$314755.9 & 4827446969013275392 & 19813803 & 05181820$-$3147563 & 05:18:18.19 & $-$31:47:55.9 & $\dots$ & $\dots$ & $0.018$ & $13.474$ & $1.042$ & $11.640$ & $0.747$ & $13.314$ & $1.264$ & $13.638$ & $11.690$ & $\dots$ & $\dots$ & $\dots$ & $46.1$ & $0.7$ & $\dots$ & $\dots$ & $\dots$ & $4.2668$ & $0.0107$ & $0.2344$ & $0.0006$ & $0.2330$ & $0.0006$ & $0.0025$ & $0.2325$ & $0.0006$ & $0.0027$ & $15.9315$ & $0.0109$ & $28.7450$ & $0.0114$ & $-0.1709$ & $4610$ & $68$ & $\dots$ & $\dots$ & $4610$ & $68$ & $\dots$ & $\dots$ & $-0.500$ & $0.123$ & $\dots$ & $\dots$ & $-0.500$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J051821.70$-$433902.6 & 4800595482017856640 & 18601252 & 05182169$-$4339026 & 05:18:21.70 & $-$43:39:02.6 & $\dots$ & $\dots$ & $0.018$ & $13.836$ & $0.958$ & $12.028$ & $0.621$ & $13.571$ & $1.174$ & $13.856$ & $12.051$ & $\dots$ & $\dots$ & $\dots$ & $325.3$ & $0.8$ & $\dots$ & $\dots$ & $\dots$ & $0.1034$ & $0.0109$ & $9.6742$ & $1.0187$ & $7.7299$ & $0.6504$ & $0.0841$ & $6.7179$ & $0.6838$ & $0.1018$ & $5.3400$ & $0.0129$ & $0.4109$ & $0.0122$ & $-0.1519$ & $4795$ & $54$ & $\dots$ & $\dots$ & $4795$ & $54$ & $\dots$ & $\dots$ & $-1.840$ & $0.108$ & $\dots$ & $\dots$ & $-1.840$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J051835.43$-$052618.2 & 3210029527348777728 & 26718498 & 05183544$-$0526180 & 05:18:35.43 & $-$05:26:18.2 & $\dots$ & $\dots$ & $0.373$ & $13.668$ & $1.178$ & $11.181$ & $0.793$ & $13.228$ & $1.507$ & $13.674$ & $11.329$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $17.7$ & $8.4$ & $7.0$ & $3.3338$ & $0.0136$ & $0.3000$ & $0.0012$ & $0.2976$ & $0.0012$ & $0.0041$ & $0.2961$ & $0.0012$ & $0.0042$ & $1.0619$ & $0.0139$ & $-3.2316$ & $0.0098$ & $-0.1090$ & $5182$ & $67$ & $\dots$ & $\dots$ & $5182$ & $67$ & $\dots$ & $\dots$ & $0.220$ & $0.124$ & $\dots$ & $\dots$ & $0.220$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J051837.56$-$580311.7 & 4763215458223067136 & 500439150 & 05183755$-$5803118 & 05:18:37.56 & $-$58:03:11.7 & $\dots$ & $\dots$ & $0.021$ & $11.403$ & $1.079$ & $9.182$ & $0.764$ & $11.164$ & $1.374$ & $11.542$ & $9.414$ & $\dots$ & $\dots$ & $\dots$ & $-10.9$ & $10.0$ & $\dots$ & $\dots$ & $\dots$ & $3.1428$ & $0.0729$ & $0.3182$ & $0.0074$ & $0.3156$ & $0.0073$ & $0.0230$ & $0.3173$ & $0.0067$ & $0.0212$ & $3.9792$ & $0.1066$ & $-4.9951$ & $0.1212$ & $-0.1821$ & $4446$ & $89$ & $\dots$ & $\dots$ & $4446$ & $89$ & $\dots$ & $\dots$ & $-2.080$ & $0.228$ & $\dots$ & $\dots$ & $-2.080$ & $0.228$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & RAVE\\
J051858.00$-$203048.6 & 2963015890754098176 & 23294973 & 05185800$-$2030488 & 05:18:58.00 & $-$20:30:48.6 & $\dots$ & $\dots$ & $0.041$ & $13.982$ & $0.939$ & $12.399$ & $0.596$ & $13.764$ & $1.122$ & $14.026$ & $12.305$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.6634$ & $0.0195$ & $0.3755$ & $0.0028$ & $0.3718$ & $0.0027$ & $0.0073$ & $0.3706$ & $0.0027$ & $0.0072$ & $7.3214$ & $0.0147$ & $6.3858$ & $0.0191$ & $0.2745$ & $5059$ & $66$ & $\dots$ & $\dots$ & $5059$ & $66$ & $\dots$ & $\dots$ & $0.246$ & $0.127$ & $\dots$ & $\dots$ & $0.246$ & $0.127$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J051903.32$-$082431.5 & 3206759201811131392 & 25940980 & 05190332$-$0824314 & 05:19:03.32 & $-$08:24:31.5 & $\dots$ & $\dots$ & $0.150$ & $13.970$ & $1.191$ & $11.533$ & $0.771$ & $13.483$ & $1.546$ & $13.950$ & $11.541$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.9943$ & $0.0163$ & $0.3340$ & $0.0018$ & $0.3311$ & $0.0018$ & $0.0054$ & $0.3297$ & $0.0013$ & $0.0040$ & $1.0009$ & $0.0171$ & $-4.2996$ & $0.0127$ & $-0.2082$ & $4356$ & $66$ & $\dots$ & $\dots$ & $4356$ & $66$ & $\dots$ & $\dots$ & $-1.127$ & $0.158$ & $\dots$ & $\dots$ & $-1.127$ & $0.158$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J051926.38$-$110404.2 & 2989253051393120256 & 25660354 & 05192637$-$1104038 & 05:19:26.38 & $-$11:04:04.2 & $\dots$ & $\dots$ & $0.117$ & $12.380$ & $0.994$ & $10.471$ & $0.618$ & $12.122$ & $1.234$ & $12.433$ & $10.532$ & $\dots$ & $\dots$ & $\dots$ & $25.8$ & $1.8$ & $\dots$ & $\dots$ & $\dots$ & $6.9186$ & $0.0216$ & $0.1445$ & $0.0005$ & $0.1440$ & $0.0004$ & $0.0031$ & $0.1443$ & $0.0005$ & $0.0033$ & $10.5327$ & $0.0224$ & $-27.0240$ & $0.0185$ & $-0.2422$ & $4990$ & $67$ & $\dots$ & $\dots$ & $4990$ & $67$ & $\dots$ & $\dots$ & $-0.077$ & $0.123$ & $\dots$ & $\dots$ & $-0.077$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & RAVE\\
J051937.38$-$004200.4 & 3221274095326793728 & 27187597 & 05193736$-$0041589 & 05:19:37.38 & $-$00:42:00.4 & $\dots$ & $\dots$ & $0.134$ & $13.514$ & $0.675$ & $12.278$ & $0.387$ & $13.401$ & $0.875$ & $13.572$ & $12.239$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.5506$ & $0.0146$ & $0.6449$ & $0.0061$ & $0.6343$ & $0.0059$ & $0.0093$ & $0.6275$ & $0.0053$ & $0.0085$ & $6.6190$ & $0.0133$ & $-8.0473$ & $0.0095$ & $0.0591$ & $6074$ & $67$ & $\dots$ & $\dots$ & $6074$ & $67$ & $\dots$ & $\dots$ & $-0.213$ & $0.122$ & $\dots$ & $\dots$ & $-0.213$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J052003.69$-$084028.5 & 3014583187956399616 & 25941434 & 05200369$-$0840285 & 05:20:03.69 & $-$08:40:28.5 & $\dots$ & $\dots$ & $0.146$ & $12.961$ & $0.975$ & $10.893$ & $0.722$ & $12.545$ & $1.301$ & $12.887$ & $10.878$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $10.3$ & $5.8$ & $17.0$ & $3.7187$ & $0.1284$ & $0.2689$ & $0.0093$ & $0.2670$ & $0.0092$ & $0.0343$ & $0.2734$ & $0.0067$ & $0.0244$ & $-0.0556$ & $0.1267$ & $-0.5373$ & $0.1013$ & $-0.1701$ & $4864$ & $66$ & $\dots$ & $\dots$ & $4864$ & $66$ & $\dots$ & $\dots$ & $-0.744$ & $0.122$ & $\dots$ & $\dots$ & $-0.744$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J052013.42$+$002009.1 & 3221643599952668800 & 76375422 & 05201342$+$0020092 & 05:20:13.42 & $+$00:20:09.1 & $\dots$ & $\dots$ & $0.108$ & $13.721$ & $0.945$ & $11.899$ & $0.637$ & $13.760$ & $1.207$ & $14.059$ & $12.202$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $5000$ & $67$ & $\dots$ & $\dots$ & $5000$ & $67$ & $\dots$ & $\dots$ & $-0.359$ & $0.124$ & $\dots$ & $\dots$ & $-0.359$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & $\dots$ & $\dots$\\
J052014.70$-$730338.4 & 4651198549325998720 & 492147024 & 05201466$-$7303381 & 05:20:14.70 & $-$73:03:38.4 & $\dots$ & $\dots$ & $0.087$ & $13.532$ & $0.760$ & $11.936$ & $0.557$ & $13.307$ & $1.043$ & $13.538$ & $11.942$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.4518$ & $0.0135$ & $2.2133$ & $0.0662$ & $2.0929$ & $0.0592$ & $0.0283$ & $2.1042$ & $0.0806$ & $0.0383$ & $18.9648$ & $0.0168$ & $-17.8329$ & $0.0192$ & $0.0714$ & $5276$ & $55$ & $\dots$ & $\dots$ & $5276$ & $55$ & $\dots$ & $\dots$ & $-1.430$ & $0.106$ & $\dots$ & $\dots$ & $-1.430$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J052015.84$-$322201.9 & 4826614123316024064 & 19808734 & 05201585$-$3222016 & 05:20:15.84 & $-$32:22:01.9 & $\dots$ & $\dots$ & $0.013$ & $13.457$ & $0.965$ & $11.672$ & $0.650$ & $13.167$ & $1.198$ & $13.462$ & $11.619$ & $\dots$ & $\dots$ & $\dots$ & $71.8$ & $0.6$ & $74.6$ & $4.1$ & $11.0$ & $4.3151$ & $0.0166$ & $0.2317$ & $0.0009$ & $0.2304$ & $0.0009$ & $0.0038$ & $0.2299$ & $0.0008$ & $0.0037$ & $-18.3553$ & $0.0183$ & $-32.1473$ & $0.0206$ & $-0.1798$ & $4728$ & $66$ & $\dots$ & $\dots$ & $4728$ & $66$ & $\dots$ & $\dots$ & $-0.513$ & $0.122$ & $\dots$ & $\dots$ & $-0.513$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J052026.86$-$795802.5 & 4623299614292714880 & 490842435 & 05202689$-$7958029 & 05:20:26.86 & $-$79:58:02.5 & $\dots$ & $\dots$ & $0.152$ & $13.368$ & $1.091$ & $11.307$ & $0.656$ & $13.090$ & $1.374$ & $13.467$ & $11.340$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $12.6$ & $2.3$ & $14.0$ & $4.7158$ & $0.0667$ & $0.2121$ & $0.0030$ & $0.2109$ & $0.0030$ & $0.0141$ & $0.2103$ & $0.0029$ & $0.0139$ & $-8.9597$ & $0.0828$ & $22.8769$ & $0.0960$ & $0.2208$ & $4747$ & $66$ & $\dots$ & $\dots$ & $4747$ & $66$ & $\dots$ & $\dots$ & $-0.400$ & $0.129$ & $\dots$ & $\dots$ & $-0.400$ & $0.129$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J052027.09$-$565113.9 & 4763397083800870400 & 500587402 & 05202709$-$5651139 & 05:20:27.09 & $-$56:51:13.9 & $\dots$ & $\dots$ & $0.025$ & $13.774$ & $1.125$ & $11.615$ & $0.715$ & $13.391$ & $1.431$ & $13.798$ & $11.577$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.8465$ & $0.0594$ & $0.2600$ & $0.0040$ & $0.2582$ & $0.0040$ & $0.0153$ & $0.2565$ & $0.0038$ & $0.0147$ & $5.4227$ & $0.0747$ & $5.4885$ & $0.0825$ & $-0.1695$ & $4299$ & $65$ & $\dots$ & $\dots$ & $4299$ & $65$ & $\dots$ & $\dots$ & $-0.756$ & $0.122$ & $\dots$ & $\dots$ & $-0.756$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J052034.91$+$004308.6 & 3221729533658256128 & 76379043 & 05203492$+$0043087 & 05:20:34.91 & $+$00:43:08.6 & $\dots$ & $\dots$ & $0.146$ & $13.355$ & $1.065$ & $11.152$ & $0.712$ & $12.969$ & $1.379$ & $13.349$ & $11.213$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $21.8$ & $3.9$ & $9.0$ & $2.9911$ & $0.0163$ & $0.3343$ & $0.0018$ & $0.3314$ & $0.0018$ & $0.0054$ & $0.3312$ & $0.0016$ & $0.0049$ & $0.8079$ & $0.0173$ & $-1.5787$ & $0.0111$ & $-0.1934$ & $4691$ & $66$ & $\dots$ & $\dots$ & $4691$ & $66$ & $\dots$ & $\dots$ & $-0.780$ & $0.124$ & $\dots$ & $\dots$ & $-0.780$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J052042.62$-$013711.1 & 3214415788469112064 & 27151208 & 05204262$-$0137112 & 05:20:42.62 & $-$01:37:11.1 & $\dots$ & $\dots$ & $0.205$ & $13.622$ & $1.007$ & $11.431$ & $0.717$ & $13.155$ & $1.387$ & $13.539$ & $11.391$ & $\dots$ & $\dots$ & $\dots$ & $28.7$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.6169$ & $0.0709$ & $1.6209$ & $0.1863$ & $1.5554$ & $0.1716$ & $0.1103$ & $1.4861$ & $0.1454$ & $0.0979$ & $1.8869$ & $0.0645$ & $6.4197$ & $0.0446$ & $-0.1610$ & $4844$ & $54$ & $\dots$ & $\dots$ & $4844$ & $54$ & $\dots$ & $\dots$ & $-1.460$ & $0.104$ & $\dots$ & $\dots$ & $-1.460$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & APOGEE\\
J052108.05$+$000443.5 & 3221436445090048640 & 76379412 & 05210805$+$0004436 & 05:21:08.05 & $+$00:04:43.5 & $\dots$ & $\dots$ & $0.113$ & $13.780$ & $1.060$ & $11.605$ & $0.709$ & $13.437$ & $1.409$ & $13.832$ & $11.647$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.5736$ & $0.0278$ & $0.3886$ & $0.0042$ & $0.3847$ & $0.0041$ & $0.0107$ & $0.3833$ & $0.0038$ & $0.0100$ & $1.3034$ & $0.0283$ & $3.9942$ & $0.0188$ & $0.0706$ & $4526$ & $67$ & $\dots$ & $\dots$ & $4526$ & $67$ & $\dots$ & $\dots$ & $-1.096$ & $0.130$ & $\dots$ & $\dots$ & $-1.096$ & $0.130$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J052111.05$-$005401.1 & 3221213587827700224 & 27172186 & 05211106$-$0054009 & 05:21:11.05 & $-$00:54:01.1 & $\dots$ & $\dots$ & $0.160$ & $13.552$ & $0.651$ & $12.730$ & $0.561$ & $13.888$ & $0.756$ & $14.022$ & $12.874$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.8356$ & $0.0171$ & $1.1967$ & $0.0245$ & $1.1606$ & $0.0230$ & $0.0198$ & $1.1419$ & $0.0217$ & $0.0190$ & $-0.0676$ & $0.0170$ & $-1.9381$ & $0.0108$ & $-0.0134$ & $5243$ & $60$ & $\dots$ & $\dots$ & $5243$ & $60$ & $\dots$ & $\dots$ & $-0.500$ & $0.164$ & $\dots$ & $\dots$ & $-0.500$ & $0.164$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J052136.63$-$133137.6 & 2985301337882756736 & 25590205 & 05213663$-$1331376 & 05:21:36.63 & $-$13:31:37.6 & $\dots$ & $\dots$ & $0.108$ & $13.137$ & $0.870$ & $11.189$ & $0.595$ & $12.787$ & $1.167$ & $13.068$ & $11.275$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $24.4$ & $15.3$ & $15.0$ & $2.9629$ & $0.0659$ & $0.3375$ & $0.0075$ & $0.3346$ & $0.0074$ & $0.0221$ & $0.3359$ & $0.0072$ & $0.0214$ & $0.8955$ & $0.0658$ & $7.5739$ & $0.0617$ & $-0.1957$ & $5062$ & $68$ & $\dots$ & $\dots$ & $5062$ & $68$ & $\dots$ & $\dots$ & $-0.752$ & $0.138$ & $\dots$ & $\dots$ & $-0.752$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J052139.21$-$082132.1 & 3014970387847972096 & 25951372 & 05213921$-$0821321 & 05:21:39.21 & $-$08:21:32.1 & $\dots$ & $\dots$ & $0.129$ & $13.132$ & $0.957$ & $11.052$ & $0.648$ & $12.758$ & $1.266$ & $13.083$ & $11.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $21.9$ & $10.9$ & $8.0$ & $3.2884$ & $0.0139$ & $0.3041$ & $0.0013$ & $0.3017$ & $0.0013$ & $0.0042$ & $0.3024$ & $0.0014$ & $0.0046$ & $0.2679$ & $0.0136$ & $-0.3477$ & $0.0119$ & $-0.2896$ & $4914$ & $68$ & $\dots$ & $\dots$ & $4914$ & $68$ & $\dots$ & $\dots$ & $-0.488$ & $0.123$ & $\dots$ & $\dots$ & $-0.488$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J052140.86$-$170218.6 & 2982163576512508288 & 23768710 & 05214086$-$1702187 & 05:21:40.86 & $-$17:02:18.6 & $\dots$ & $\dots$ & $0.069$ & $13.346$ & $1.080$ & $11.199$ & $0.758$ & $12.907$ & $1.389$ & $13.292$ & $11.140$ & $\dots$ & $\dots$ & $\dots$ & $9.9$ & $5.4$ & $\dots$ & $\dots$ & $\dots$ & $5.4037$ & $0.0136$ & $0.1851$ & $0.0005$ & $0.1842$ & $0.0005$ & $0.0025$ & $0.1846$ & $0.0005$ & $0.0029$ & $-5.3854$ & $0.0129$ & $8.9147$ & $0.0129$ & $-0.0697$ & $4460$ & $67$ & $\dots$ & $\dots$ & $4460$ & $67$ & $\dots$ & $\dots$ & $-1.026$ & $0.161$ & $\dots$ & $\dots$ & $-1.026$ & $0.161$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & RAVE\\
J052142.75$-$503010.1 & 4772633118913394048 & 501602458 & 05214275$-$5030101 & 05:21:42.75 & $-$50:30:10.1 & $\dots$ & $\dots$ & $0.027$ & $13.927$ & $0.972$ & $11.999$ & $0.679$ & $13.696$ & $1.284$ & $14.030$ & $12.048$ & $\dots$ & $\dots$ & $\dots$ & $-1.2$ & $0.4$ & $\dots$ & $\dots$ & $\dots$ & $3.0922$ & $0.0270$ & $0.3234$ & $0.0028$ & $0.3207$ & $0.0028$ & $0.0087$ & $0.3201$ & $0.0025$ & $0.0079$ & $-5.8559$ & $0.0286$ & $-6.1660$ & $0.0406$ & $-0.0599$ & $4572$ & $66$ & $\dots$ & $\dots$ & $4572$ & $66$ & $\dots$ & $\dots$ & $-0.806$ & $0.139$ & $\dots$ & $\dots$ & $-0.806$ & $0.139$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J052145.07$-$602915.8 & 4761051889921970816 & 500351553 & 05214505$-$6029163 & 05:21:45.07 & $-$60:29:15.8 & $\dots$ & $\dots$ & $0.029$ & $12.915$ & $0.767$ & $11.653$ & $0.555$ & $12.718$ & $0.971$ & $12.921$ & $11.439$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.1674$ & $0.0111$ & $0.3157$ & $0.0011$ & $0.3132$ & $0.0011$ & $0.0035$ & $0.3148$ & $0.0011$ & $0.0035$ & $5.4943$ & $0.0169$ & $37.2288$ & $0.0144$ & $-0.0234$ & $5297$ & $79$ & $\dots$ & $\dots$ & $5297$ & $79$ & $\dots$ & $\dots$ & $-0.722$ & $0.130$ & $\dots$ & $\dots$ & $-0.722$ & $0.130$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J052148.19$-$465705.4 & 4798175701740192000 & 501852486 & 05214818$-$4657052 & 05:21:48.19 & $-$46:57:05.4 & $\dots$ & $\dots$ & $0.024$ & $13.847$ & $0.734$ & $12.410$ & $0.507$ & $13.660$ & $0.958$ & $13.859$ & $12.396$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.4764$ & $0.0123$ & $2.0989$ & $0.0543$ & $1.9903$ & $0.0488$ & $0.0245$ & $1.9737$ & $0.0481$ & $0.0244$ & $13.3749$ & $0.0148$ & $-26.5540$ & $0.0148$ & $-0.0683$ & $5279$ & $56$ & $\dots$ & $\dots$ & $5279$ & $56$ & $\dots$ & $\dots$ & $-1.530$ & $0.108$ & $\dots$ & $\dots$ & $-1.530$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J052205.03$-$044108.4 & 3210179816844545664 & 26858669 & 05220502$-$0441084 & 05:22:05.03 & $-$04:41:08.4 & $\dots$ & $\dots$ & $0.259$ & $12.471$ & $0.943$ & $10.760$ & $0.617$ & $12.191$ & $1.185$ & $12.480$ & $10.658$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $17.3$ & $1.3$ & $11.0$ & $2.9578$ & $0.0133$ & $0.3381$ & $0.0015$ & $0.3351$ & $0.0015$ & $0.0045$ & $0.3365$ & $0.0014$ & $0.0043$ & $0.7430$ & $0.0117$ & $-1.8138$ & $0.0096$ & $-0.0262$ & $5685$ & $68$ & $\dots$ & $\dots$ & $5685$ & $68$ & $\dots$ & $\dots$ & $0.350$ & $0.122$ & $\dots$ & $\dots$ & $0.350$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J052215.11$-$402005.1 & 4807388853266472320 & 18847838 & 05221511$-$4020051 & 05:22:15.11 & $-$40:20:05.1 & $\dots$ & $\dots$ & $0.019$ & $13.510$ & $0.851$ & $11.691$ & $0.600$ & $13.165$ & $1.126$ & $13.429$ & $11.701$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1894$ & $0.0095$ & $5.2795$ & $0.2644$ & $4.6423$ & $0.2044$ & $0.0440$ & $4.2204$ & $0.1085$ & $0.0257$ & $4.8412$ & $0.0105$ & $2.3891$ & $0.0122$ & $0.0118$ & $4892$ & $55$ & $\dots$ & $\dots$ & $4892$ & $55$ & $\dots$ & $\dots$ & $-1.770$ & $0.114$ & $\dots$ & $\dots$ & $-1.770$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J052218.32$-$332630.2 & 4826220463793494016 & 19787332 & 05221831$-$3326301 & 05:22:18.32 & $-$33:26:30.2 & $\dots$ & $\dots$ & $0.020$ & $13.755$ & $0.752$ & $12.136$ & $0.589$ & $13.505$ & $1.044$ & $13.736$ & $12.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2156$ & $0.0109$ & $4.6391$ & $0.2343$ & $4.1398$ & $0.1866$ & $0.0451$ & $3.9618$ & $0.1547$ & $0.0391$ & $10.8816$ & $0.0109$ & $-0.5581$ & $0.0124$ & $-0.1215$ & $5097$ & $58$ & $\dots$ & $\dots$ & $5097$ & $58$ & $\dots$ & $\dots$ & $-2.280$ & $0.119$ & $\dots$ & $\dots$ & $-2.280$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J052219.18$-$042429.3 & 3210398752800346112 & 26859497 & 05221918$-$0424293 & 05:22:19.18 & $-$04:24:29.3 & $\dots$ & $\dots$ & $0.365$ & $13.064$ & $1.025$ & $11.133$ & $0.722$ & $12.676$ & $1.274$ & $13.005$ & $11.039$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33.1$ & $16.2$ & $6.0$ & $2.7470$ & $0.0166$ & $0.3640$ & $0.0022$ & $0.3606$ & $0.0022$ & $0.0060$ & $0.3620$ & $0.0020$ & $0.0056$ & $1.0260$ & $0.0149$ & $-0.8308$ & $0.0108$ & $-0.1552$ & $5852$ & $71$ & $\dots$ & $\dots$ & $5852$ & $71$ & $\dots$ & $\dots$ & $0.300$ & $0.144$ & $\dots$ & $\dots$ & $0.300$ & $0.144$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J052232.37$+$005336.8 & 3222066911929168128 & 76390556 & 05223238$+$0053372 & 05:22:32.37 & $+$00:53:36.8 & $\dots$ & $\dots$ & $0.117$ & $13.935$ & $0.641$ & $14.162$ & $0.541$ & $13.973$ & $0.741$ & $14.102$ & $12.977$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.6610$ & $0.0177$ & $1.5129$ & $0.0405$ & $1.4556$ & $0.0375$ & $0.0258$ & $1.4208$ & $0.0319$ & $0.0224$ & $-1.2461$ & $0.0184$ & $2.9936$ & $0.0132$ & $-0.2262$ & $6500$ & $68$ & $\dots$ & $\dots$ & $6500$ & $68$ & $\dots$ & $\dots$ & $-0.150$ & $0.126$ & $\dots$ & $\dots$ & $-0.150$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J052236.96$-$045600.9 & 3210154699876005120 & 26855709 & 05223698$-$0456007 & 05:22:36.96 & $-$04:56:00.9 & $\dots$ & $\dots$ & $0.171$ & $13.270$ & $1.024$ & $11.358$ & $0.706$ & $13.103$ & $1.246$ & $13.419$ & $11.500$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.6066$ & $0.0117$ & $0.3836$ & $0.0017$ & $0.3799$ & $0.0017$ & $0.0045$ & $0.3782$ & $0.0015$ & $0.0040$ & $1.7628$ & $0.0110$ & $-1.2392$ & $0.0087$ & $-0.0301$ & $5164$ & $71$ & $\dots$ & $\dots$ & $5164$ & $71$ & $\dots$ & $\dots$ & $0.175$ & $0.125$ & $\dots$ & $\dots$ & $0.175$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J052302.63$-$332134.5 & 4826315571549486720 & 19788328 & 05230263$-$3321350 & 05:23:02.63 & $-$33:21:34.5 & $\dots$ & $\dots$ & $0.020$ & $13.212$ & $0.766$ & $11.628$ & $0.560$ & $13.008$ & $1.036$ & $13.236$ & $11.652$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-7.3$ & $2.7$ & $12.0$ & $3.0169$ & $0.1432$ & $0.3315$ & $0.0157$ & $0.3286$ & $0.0155$ & $0.0471$ & $0.3295$ & $0.0181$ & $0.0550$ & $11.1760$ & $0.1474$ & $52.5346$ & $0.1637$ & $-0.1133$ & $5099$ & $66$ & $\dots$ & $\dots$ & $5099$ & $66$ & $\dots$ & $\dots$ & $-0.766$ & $0.122$ & $\dots$ & $\dots$ & $-0.766$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J052303.75$-$041256.7 & 3210409335600042496 & 26870980 & 05230372$-$0412563 & 05:23:03.75 & $-$04:12:56.7 & $\dots$ & $\dots$ & $0.316$ & $13.507$ & $0.848$ & $11.847$ & $0.616$ & $13.238$ & $1.104$ & $13.492$ & $11.800$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51.6$ & $2.0$ & $6.0$ & $2.1749$ & $0.0193$ & $0.4598$ & $0.0041$ & $0.4544$ & $0.0040$ & $0.0088$ & $0.4516$ & $0.0038$ & $0.0083$ & $21.5792$ & $0.0204$ & $-40.7104$ & $0.0144$ & $-0.1727$ & $6140$ & $67$ & $\dots$ & $\dots$ & $6140$ & $67$ & $\dots$ & $\dots$ & $-0.302$ & $0.126$ & $\dots$ & $\dots$ & $-0.302$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J052310.17$-$123240.3 & 2988843521968583680 & 25606253 & 05231017$-$1232400 & 05:23:10.17 & $-$12:32:40.3 & $\dots$ & $\dots$ & $0.110$ & $13.701$ & $1.062$ & $11.577$ & $0.698$ & $13.335$ & $1.368$ & $13.710$ & $11.591$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $134.0$ & $2.1$ & $9.0$ & $4.5357$ & $0.2453$ & $0.2205$ & $0.0119$ & $0.2192$ & $0.0118$ & $0.0538$ & $0.2203$ & $0.0105$ & $0.0478$ & $-9.2792$ & $0.2296$ & $-25.8456$ & $0.2270$ & $-0.2051$ & $4603$ & $66$ & $\dots$ & $\dots$ & $4603$ & $66$ & $\dots$ & $\dots$ & $-1.002$ & $0.128$ & $\dots$ & $\dots$ & $-1.002$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J052325.39$-$444557.4 & 4800280991629495424 & 501906104 & 05232539$-$4445573 & 05:23:25.39 & $-$44:45:57.4 & $\dots$ & $\dots$ & $0.028$ & $13.673$ & $0.847$ & $12.079$ & $0.584$ & $13.447$ & $1.069$ & $13.688$ & $12.050$ & $\dots$ & $\dots$ & $\dots$ & $-27.4$ & $0.6$ & $\dots$ & $\dots$ & $\dots$ & $2.7656$ & $0.0110$ & $0.3616$ & $0.0014$ & $0.3582$ & $0.0014$ & $0.0039$ & $0.3573$ & $0.0014$ & $0.0040$ & $-4.4704$ & $0.0132$ & $-7.1331$ & $0.0129$ & $-0.1478$ & $5075$ & $66$ & $\dots$ & $\dots$ & $5075$ & $66$ & $\dots$ & $\dots$ & $-0.369$ & $0.122$ & $\dots$ & $\dots$ & $-0.369$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J052327.50$-$534718.5 & 4770153170436940672 & 500640208 & 05232751$-$5347186 & 05:23:27.50 & $-$53:47:18.5 & $\dots$ & $\dots$ & $0.024$ & $13.530$ & $1.030$ & $11.516$ & $0.717$ & $13.253$ & $1.332$ & $13.609$ & $11.551$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.1568$ & $0.0096$ & $0.8645$ & $0.0072$ & $0.8455$ & $0.0069$ & $0.0082$ & $0.8425$ & $0.0059$ & $0.0070$ & $-7.5508$ & $0.0119$ & $10.8727$ & $0.0135$ & $-0.1242$ & $4494$ & $60$ & $\dots$ & $\dots$ & $4494$ & $60$ & $\dots$ & $\dots$ & $-1.300$ & $0.131$ & $\dots$ & $\dots$ & $-1.300$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J052341.87$-$321218.2 & 4826446860109481856 & 19816260 & 05234188$-$3212181 & 05:23:41.87 & $-$32:12:18.2 & $\dots$ & $\dots$ & $0.016$ & $11.554$ & $0.985$ & $9.654$ & $0.695$ & $11.202$ & $1.247$ & $11.519$ & $9.598$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $24.9$ & $15.2$ & $8.0$ & $9.8380$ & $0.0147$ & $0.1016$ & $0.0002$ & $0.1014$ & $0.0002$ & $0.0015$ & $0.1015$ & $0.0001$ & $0.0015$ & $-2.2423$ & $0.0140$ & $-4.9379$ & $0.0159$ & $-0.1125$ & $4635$ & $67$ & $\dots$ & $\dots$ & $4635$ & $67$ & $\dots$ & $\dots$ & $-0.570$ & $0.122$ & $\dots$ & $\dots$ & $-0.570$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J052403.42$-$350609.4 & 4822880486768521472 & 19706270 & 05240343$-$3506094 & 05:24:03.42 & $-$35:06:09.4 & $\dots$ & $\dots$ & $0.032$ & $12.241$ & $0.483$ & $12.813$ & $0.735$ & $12.214$ & $0.586$ & $12.304$ & $11.413$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.7199$ & $0.0096$ & $0.5814$ & $0.0033$ & $0.5728$ & $0.0032$ & $0.0055$ & $0.5715$ & $0.0030$ & $0.0053$ & $-11.6687$ & $0.0100$ & $-4.0723$ & $0.0114$ & $-0.0866$ & $4365$ & $66$ & $\dots$ & $\dots$ & $4365$ & $66$ & $\dots$ & $\dots$ & $-0.810$ & $0.166$ & $\dots$ & $\dots$ & $-0.810$ & $0.166$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J052408.72$+$010811.2 & 3222098488528635392 & 76392795 & 05240873$+$0108109 & 05:24:08.72 & $+$01:08:11.2 & $\dots$ & $\dots$ & $0.089$ & $13.254$ & $0.980$ & $11.390$ & $0.690$ & $12.935$ & $1.250$ & $13.253$ & $11.327$ & $\dots$ & $\dots$ & $\dots$ & $21.2$ & $0.8$ & $11.9$ & $5.9$ & $5.0$ & $2.8757$ & $0.0172$ & $0.3477$ & $0.0021$ & $0.3446$ & $0.0020$ & $0.0059$ & $0.3444$ & $0.0019$ & $0.0056$ & $1.5843$ & $0.0203$ & $-0.3204$ & $0.0143$ & $-0.4610$ & $4853$ & $68$ & $\dots$ & $\dots$ & $4853$ & $68$ & $\dots$ & $\dots$ & $-0.267$ & $0.123$ & $\dots$ & $\dots$ & $-0.267$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J052420.63$-$304807.6 & 2905332517165913856 & 20185770 & 05242062$-$3048070 & 05:24:20.63 & $-$30:48:07.6 & $\dots$ & $\dots$ & $0.017$ & $13.458$ & $0.974$ & $11.510$ & $0.668$ & $13.189$ & $1.271$ & $13.517$ & $11.557$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4.3116$ & $0.2002$ & $0.2319$ & $0.0108$ & $0.2305$ & $0.0106$ & $0.0462$ & $0.2309$ & $0.0086$ & $0.0373$ & $20.3199$ & $0.2099$ & $-53.3498$ & $0.2231$ & $-0.1091$ & $4555$ & $66$ & $\dots$ & $\dots$ & $4555$ & $66$ & $\dots$ & $\dots$ & $-1.095$ & $0.122$ & $\dots$ & $\dots$ & $-1.095$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J052425.83$-$354659.0 & 4822423536608288896 & 19693260 & 05242583$-$3546591 & 05:24:25.83 & $-$35:46:59.0 & $\dots$ & $\dots$ & $0.027$ & $13.351$ & $0.730$ & $11.688$ & $0.600$ & $13.045$ & $1.022$ & $13.267$ & $11.705$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.0861$ & $0.0108$ & $0.9207$ & $0.0091$ & $0.8992$ & $0.0087$ & $0.0097$ & $0.8958$ & $0.0089$ & $0.0100$ & $3.7067$ & $0.0111$ & $5.0007$ & $0.0131$ & $-0.2055$ & $5140$ & $56$ & $\dots$ & $\dots$ & $5140$ & $56$ & $\dots$ & $\dots$ & $-1.110$ & $0.110$ & $\dots$ & $\dots$ & $-1.110$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J052428.59$-$032001.0 & 3210901714947127040 & 27098628 & 05242859$-$0320010 & 05:24:28.59 & $-$03:20:01.0 & $\dots$ & $\dots$ & $0.201$ & $13.691$ & $1.145$ & $11.339$ & $0.737$ & $13.237$ & $1.448$ & $13.652$ & $11.404$ & $\dots$ & $\dots$ & $\dots$ & $20.4$ & $4.3$ & $\dots$ & $\dots$ & $\dots$ & $2.5909$ & $0.0431$ & $0.3860$ & $0.0064$ & $0.3821$ & $0.0063$ & $0.0165$ & $0.3791$ & $0.0060$ & $0.0159$ & $0.9342$ & $0.0449$ & $-1.4932$ & $0.0343$ & $-0.3832$ & $4710$ & $67$ & $\dots$ & $\dots$ & $4710$ & $67$ & $\dots$ & $\dots$ & $-0.571$ & $0.123$ & $\dots$ & $\dots$ & $-0.571$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & LAMOST\\
J052434.34$-$570600.6 & 4769331075040944768 & 500576498 & 05243440$-$5706001 & 05:24:34.34 & $-$57:06:00.6 & $\dots$ & $\dots$ & $0.026$ & $12.867$ & $0.774$ & $11.382$ & $0.560$ & $12.666$ & $1.000$ & $12.880$ & $11.352$ & $\dots$ & $\dots$ & $\dots$ & $132.7$ & $0.5$ & $129.0$ & $4.4$ & $8.0$ & $3.7667$ & $0.0385$ & $0.2655$ & $0.0027$ & $0.2637$ & $0.0027$ & $0.0102$ & $0.2652$ & $0.0025$ & $0.0094$ & $-45.0688$ & $0.0533$ & $-47.9348$ & $0.0491$ & $-0.0068$ & $5222$ & $66$ & $\dots$ & $\dots$ & $5222$ & $66$ & $\dots$ & $\dots$ & $-0.580$ & $0.121$ & $\dots$ & $\dots$ & $-0.580$ & $0.121$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J052435.81$-$475702.6 & 4797286437350811648 & 501835608 & 05243573$-$4757026 & 05:24:35.81 & $-$47:57:02.6 & $\dots$ & $\dots$ & $0.031$ & $13.933$ & $1.072$ & $11.831$ & $0.685$ & $13.541$ & $1.376$ & $13.920$ & $11.789$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4.4666$ & $0.0121$ & $0.2239$ & $0.0006$ & $0.2226$ & $0.0006$ & $0.0027$ & $0.2223$ & $0.0007$ & $0.0029$ & $63.8301$ & $0.0156$ & $-3.0019$ & $0.0163$ & $-0.1836$ & $4408$ & $66$ & $\dots$ & $\dots$ & $4408$ & $66$ & $\dots$ & $\dots$ & $-0.791$ & $0.135$ & $\dots$ & $\dots$ & $-0.791$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J052441.84$-$412347.3 & 4806724988761278848 & 18673652 & 05244186$-$4123474 & 05:24:41.84 & $-$41:23:47.3 & $\dots$ & $\dots$ & $0.018$ & $13.485$ & $0.538$ & $14.205$ & $0.695$ & $13.473$ & $0.666$ & $13.582$ & $12.572$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.1284$ & $0.0107$ & $0.8862$ & $0.0084$ & $0.8662$ & $0.0080$ & $0.0092$ & $0.8588$ & $0.0078$ & $0.0091$ & $6.7845$ & $0.0112$ & $4.8350$ & $0.0118$ & $-0.0633$ & $6271$ & $68$ & $\dots$ & $\dots$ & $6271$ & $68$ & $\dots$ & $\dots$ & $-0.078$ & $0.125$ & $\dots$ & $\dots$ & $-0.078$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J052444.99$-$645351.1 & 4661000974677566208 & 496638734 & 05244499$-$6453512 & 05:24:44.99 & $-$64:53:51.1 & $\dots$ & $\dots$ & $0.066$ & $13.647$ & $0.822$ & $12.018$ & $0.601$ & $13.410$ & $1.092$ & $13.660$ & $11.986$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.3019$ & $0.0116$ & $3.3128$ & $0.1270$ & $3.0501$ & $0.1077$ & $0.0353$ & $3.0343$ & $0.1061$ & $0.0350$ & $9.3558$ & $0.0155$ & $-4.1180$ & $0.0147$ & $-0.0696$ & $5095$ & $56$ & $\dots$ & $\dots$ & $5095$ & $56$ & $\dots$ & $\dots$ & $-1.480$ & $0.117$ & $\dots$ & $\dots$ & $-1.480$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J052451.72$-$043132.4 & 3210151298261735808 & 26882146 & 05245172$-$0431324 & 05:24:51.72 & $-$04:31:32.4 & $\dots$ & $\dots$ & $0.162$ & $13.324$ & $1.037$ & $11.177$ & $0.706$ & $12.912$ & $1.319$ & $13.263$ & $11.225$ & $\dots$ & $\dots$ & $\dots$ & $3.1$ & $4.1$ & $\dots$ & $\dots$ & $\dots$ & $2.7975$ & $0.0384$ & $0.3575$ & $0.0049$ & $0.3542$ & $0.0048$ & $0.0136$ & $0.3541$ & $0.0045$ & $0.0128$ & $1.5957$ & $0.0370$ & $-0.7428$ & $0.0288$ & $-0.1032$ & $4880$ & $70$ & $\dots$ & $\dots$ & $4880$ & $70$ & $\dots$ & $\dots$ & $-0.632$ & $0.140$ & $\dots$ & $\dots$ & $-0.632$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & LAMOST\\
J052521.33$-$194036.3 & 2968425728482745344 & 23661930 & 05252135$-$1940362 & 05:25:21.33 & $-$19:40:36.3 & $\dots$ & $\dots$ & $0.046$ & $13.893$ & $1.089$ & $11.773$ & $0.707$ & $13.756$ & $1.439$ & $14.167$ & $11.933$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.7506$ & $0.2704$ & $0.3636$ & $0.0357$ & $0.3601$ & $0.0351$ & $0.0974$ & $0.3041$ & $0.0139$ & $0.0456$ & $-29.7273$ & $0.2046$ & $-2.3372$ & $0.2582$ & $0.0701$ & $4345$ & $65$ & $\dots$ & $\dots$ & $4345$ & $65$ & $\dots$ & $\dots$ & $-0.552$ & $0.130$ & $\dots$ & $\dots$ & $-0.552$ & $0.130$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J052524.33$-$034459.9 & 3210823026849380352 & 26897882 & 05252432$-$0344596 & 05:25:24.33 & $-$03:44:59.9 & $\dots$ & $\dots$ & $0.198$ & $13.836$ & $1.128$ & $11.489$ & $0.766$ & $13.528$ & $1.473$ & $13.956$ & $11.667$ & $\dots$ & $\dots$ & $\dots$ & $18.6$ & $4.1$ & $\dots$ & $\dots$ & $\dots$ & $2.6050$ & $0.0182$ & $0.3839$ & $0.0027$ & $0.3801$ & $0.0026$ & $0.0069$ & $0.3781$ & $0.0030$ & $0.0079$ & $2.0086$ & $0.0154$ & $-0.9278$ & $0.0106$ & $-0.1373$ & $4645$ & $69$ & $\dots$ & $\dots$ & $4645$ & $69$ & $\dots$ & $\dots$ & $-0.640$ & $0.126$ & $\dots$ & $\dots$ & $-0.640$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & LAMOST\\
J052531.06$-$441042.7 & 4799662275821102976 & 18608072 & 05253103$-$4410436 & 05:25:31.06 & $-$44:10:42.7 & $\dots$ & $\dots$ & $0.030$ & $13.895$ & $1.108$ & $11.838$ & $0.734$ & $13.663$ & $1.372$ & $14.040$ & $11.915$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-19.6$ & $10.2$ & $5.0$ & $4.2354$ & $0.2700$ & $0.2361$ & $0.0151$ & $0.2347$ & $0.0149$ & $0.0634$ & $0.2387$ & $0.0156$ & $0.0654$ & $32.9525$ & $0.3074$ & $79.3159$ & $0.3673$ & $-0.1206$ & $4402$ & $66$ & $\dots$ & $\dots$ & $4402$ & $66$ & $\dots$ & $\dots$ & $-0.985$ & $0.127$ & $\dots$ & $\dots$ & $-0.985$ & $0.127$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J052537.89$-$002047.3 & 3220620882339952896 & 27298167 & 05253790$-$0020474 & 05:25:37.89 & $-$00:20:47.3 & $\dots$ & $\dots$ & $0.122$ & $13.398$ & $0.833$ & $11.604$ & $0.607$ & $13.098$ & $1.146$ & $13.371$ & $11.611$ & $\dots$ & $\dots$ & $\dots$ & $35.8$ & $52.8$ & $\dots$ & $\dots$ & $\dots$ & $3.2542$ & $0.0187$ & $0.3073$ & $0.0018$ & $0.3049$ & $0.0017$ & $0.0057$ & $0.3039$ & $0.0018$ & $0.0059$ & $-8.6112$ & $0.0205$ & $3.9584$ & $0.0161$ & $-0.3689$ & $5163$ & $68$ & $\dots$ & $\dots$ & $5163$ & $68$ & $\dots$ & $\dots$ & $-0.692$ & $0.124$ & $\dots$ & $\dots$ & $-0.692$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & APOGEE\\
J052542.14$-$180451.7 & 2969988718617849344 & 23693372 & 05254214$-$1804514 & 05:25:42.14 & $-$18:04:51.7 & $\dots$ & $\dots$ & $0.054$ & $13.416$ & $0.695$ & $14.451$ & $0.835$ & $13.278$ & $0.864$ & $13.444$ & $12.129$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.0606$ & $0.0125$ & $0.4853$ & $0.0029$ & $0.4793$ & $0.0029$ & $0.0060$ & $0.4765$ & $0.0031$ & $0.0066$ & $-16.0740$ & $0.0126$ & $-18.0546$ & $0.0136$ & $-0.1901$ & $5729$ & $67$ & $\dots$ & $\dots$ & $5729$ & $67$ & $\dots$ & $\dots$ & $-0.390$ & $0.123$ & $\dots$ & $\dots$ & $-0.390$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J052544.75$-$463703.4 & 4798948417896499712 & 501853369 & 05254476$-$4637035 & 05:25:44.75 & $-$46:37:03.4 & $\dots$ & $\dots$ & $0.032$ & $13.910$ & $0.772$ & $12.262$ & $0.602$ & $13.599$ & $1.046$ & $13.831$ & $12.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.3241$ & $0.0148$ & $0.4303$ & $0.0027$ & $0.4255$ & $0.0027$ & $0.0063$ & $0.4242$ & $0.0029$ & $0.0069$ & $-10.2663$ & $0.0167$ & $6.1706$ & $0.0205$ & $0.1192$ & $5072$ & $70$ & $\dots$ & $\dots$ & $5072$ & $70$ & $\dots$ & $\dots$ & $-1.722$ & $0.175$ & $\dots$ & $\dots$ & $-1.722$ & $0.175$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J052549.17$+$002024.8 & 3221784406160776064 & 76394833 & 05254915$+$0020248 & 05:25:49.17 & $+$00:20:24.8 & $\dots$ & $\dots$ & $0.103$ & $13.268$ & $0.949$ & $11.342$ & $0.733$ & $13.036$ & $1.274$ & $13.365$ & $11.400$ & $\dots$ & $\dots$ & $\dots$ & $23.4$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.3262$ & $0.0236$ & $0.4299$ & $0.0044$ & $0.4251$ & $0.0043$ & $0.0100$ & $0.4232$ & $0.0040$ & $0.0094$ & $1.3080$ & $0.0231$ & $1.6123$ & $0.0175$ & $-0.2998$ & $4795$ & $72$ & $\dots$ & $\dots$ & $4795$ & $72$ & $\dots$ & $\dots$ & $-0.810$ & $0.151$ & $\dots$ & $\dots$ & $-0.810$ & $0.151$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & APOGEE\\
J052549.66$-$162303.0 & 2983716396168425856 & 23785638 & 05254967$-$1623028 & 05:25:49.66 & $-$16:23:03.0 & $\dots$ & $\dots$ & $0.058$ & $13.896$ & $0.790$ & $12.309$ & $0.646$ & $13.693$ & $1.114$ & $13.952$ & $12.244$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.7386$ & $0.0146$ & $0.3652$ & $0.0020$ & $0.3617$ & $0.0019$ & $0.0053$ & $0.3601$ & $0.0021$ & $0.0058$ & $-6.9641$ & $0.0125$ & $-1.3021$ & $0.0144$ & $-0.1880$ & $5000$ & $68$ & $\dots$ & $\dots$ & $5000$ & $68$ & $\dots$ & $\dots$ & $-1.327$ & $0.128$ & $\dots$ & $\dots$ & $-1.327$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J052603.30$-$034810.6 & 3210637041883303296 & 26897370 & 05260329$-$0348106 & 05:26:03.30 & $-$03:48:10.6 & $\dots$ & $\dots$ & $0.253$ & $13.228$ & $0.913$ & $11.414$ & $0.726$ & $13.028$ & $1.234$ & $13.339$ & $11.438$ & $\dots$ & $\dots$ & $\dots$ & $19.5$ & $4.4$ & $\dots$ & $\dots$ & $\dots$ & $2.9164$ & $0.0152$ & $0.3429$ & $0.0018$ & $0.3399$ & $0.0018$ & $0.0052$ & $0.3388$ & $0.0018$ & $0.0054$ & $0.8868$ & $0.0132$ & $-0.1779$ & $0.0105$ & $-0.1387$ & $5463$ & $69$ & $\dots$ & $\dots$ & $5463$ & $69$ & $\dots$ & $\dots$ & $-0.022$ & $0.123$ & $\dots$ & $\dots$ & $-0.022$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & LAMOST\\
J052612.05$-$373315.4 & 4821229471277120256 & 18930501 & 05261203$-$3733154 & 05:26:12.05 & $-$37:33:15.4 & $\dots$ & $\dots$ & $0.030$ & $13.275$ & $0.791$ & $11.601$ & $0.654$ & $13.001$ & $1.099$ & $13.254$ & $11.570$ & $\dots$ & $\dots$ & $\dots$ & $71.2$ & $0.5$ & $64.0$ & $2.7$ & $12.0$ & $2.5222$ & $0.0572$ & $0.3965$ & $0.0090$ & $0.3924$ & $0.0088$ & $0.0224$ & $0.3884$ & $0.0073$ & $0.0188$ & $9.9924$ & $0.0637$ & $2.1005$ & $0.0690$ & $-0.0462$ & $4969$ & $66$ & $\dots$ & $\dots$ & $4969$ & $66$ & $\dots$ & $\dots$ & $-0.938$ & $0.126$ & $\dots$ & $\dots$ & $-0.938$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J052627.85$-$575833.4 & 4763263149540943616 & 500400612 & 05262786$-$5758339 & 05:26:27.85 & $-$57:58:33.4 & $\dots$ & $\dots$ & $0.028$ & $13.904$ & $0.983$ & $12.068$ & $0.660$ & $13.628$ & $1.248$ & $13.946$ & $12.022$ & $\dots$ & $\dots$ & $\dots$ & $37.3$ & $0.6$ & $\dots$ & $\dots$ & $\dots$ & $3.4394$ & $0.0117$ & $0.2908$ & $0.0010$ & $0.2886$ & $0.0010$ & $0.0034$ & $0.2883$ & $0.0008$ & $0.0029$ & $-2.2146$ & $0.0146$ & $45.4794$ & $0.0169$ & $0.0267$ & $4673$ & $66$ & $\dots$ & $\dots$ & $4673$ & $66$ & $\dots$ & $\dots$ & $-0.427$ & $0.121$ & $\dots$ & $\dots$ & $-0.427$ & $0.121$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J052639.86$-$115534.5 & 3012910388391537152 & 25684145 & 05263986$-$1155347 & 05:26:39.86 & $-$11:55:34.5 & $\dots$ & $\dots$ & $0.179$ & $13.409$ & $0.894$ & $11.504$ & $0.620$ & $13.143$ & $1.172$ & $13.426$ & $11.625$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.0146$ & $0.0120$ & $0.9857$ & $0.0117$ & $0.9610$ & $0.0111$ & $0.0115$ & $0.9470$ & $0.0128$ & $0.0135$ & $4.0759$ & $0.0121$ & $7.6693$ & $0.0101$ & $-0.0663$ & $5267$ & $55$ & $\dots$ & $\dots$ & $5267$ & $55$ & $\dots$ & $\dots$ & $-0.950$ & $0.110$ & $\dots$ & $\dots$ & $-0.950$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J052649.67$-$180103.5 & 2969992356453184896 & 23694105 & 05264967$-$1801036 & 05:26:49.67 & $-$18:01:03.5 & $\dots$ & $\dots$ & $0.050$ & $13.170$ & $1.062$ & $11.029$ & $0.706$ & $13.377$ & $1.381$ & $13.758$ & $11.619$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.0435$ & $0.2380$ & $0.4894$ & $0.0570$ & $0.4832$ & $0.0556$ & $0.1150$ & $0.4387$ & $0.0288$ & $0.0657$ & $1.0225$ & $0.2708$ & $8.3194$ & $0.2391$ & $-0.4122$ & $4447$ & $67$ & $\dots$ & $\dots$ & $4447$ & $67$ & $\dots$ & $\dots$ & $-0.714$ & $0.128$ & $\dots$ & $\dots$ & $-0.714$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & NOMAD-1 & BAILER-JONES & $\dots$\\
J052656.91$-$804642.3 & 4621694602194210304 & 490835261 & 05265686$-$8046423 & 05:26:56.91 & $-$80:46:42.3 & $\dots$ & $\dots$ & $0.124$ & $13.987$ & $0.833$ & $12.501$ & $0.552$ & $13.791$ & $1.040$ & $14.021$ & $12.429$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.8485$ & $0.0110$ & $0.5410$ & $0.0032$ & $0.5335$ & $0.0031$ & $0.0059$ & $0.5320$ & $0.0030$ & $0.0056$ & $1.7358$ & $0.0163$ & $-0.8804$ & $0.0133$ & $0.1376$ & $5455$ & $67$ & $\dots$ & $\dots$ & $5455$ & $67$ & $\dots$ & $\dots$ & $-0.756$ & $0.138$ & $\dots$ & $\dots$ & $-0.756$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J052706.81$-$024327.7 & 3211041967102578176 & 27125687 & 05270681$-$0243277 & 05:27:06.81 & $-$02:43:27.7 & $\dots$ & $\dots$ & $0.314$ & $13.590$ & $1.016$ & $11.586$ & $0.704$ & $13.282$ & $1.306$ & $13.627$ & $11.609$ & $\dots$ & $\dots$ & $\dots$ & $15.0$ & $0.4$ & $\dots$ & $\dots$ & $\dots$ & $3.2044$ & $0.0279$ & $0.3121$ & $0.0027$ & $0.3096$ & $0.0027$ & $0.0086$ & $0.3080$ & $0.0023$ & $0.0075$ & $-2.6807$ & $0.0244$ & $-4.4321$ & $0.0193$ & $-0.0534$ & $5485$ & $68$ & $\dots$ & $\dots$ & $5485$ & $68$ & $\dots$ & $\dots$ & $-0.075$ & $0.126$ & $\dots$ & $\dots$ & $-0.075$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & APOGEE\\
J052720.58$-$850957.7 & 4614572511328218240 & 490521626 & 05272056$-$8509579 & 05:27:20.58 & $-$85:09:57.7 & $\dots$ & $\dots$ & $0.148$ & $12.980$ & $0.378$ & $11.045$ & $0.636$ & $12.661$ & $1.279$ & $12.993$ & $11.018$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $14.4$ & $2.5$ & $11.0$ & $6.5194$ & $0.0218$ & $0.1534$ & $0.0005$ & $0.1528$ & $0.0005$ & $0.0033$ & $0.1533$ & $0.0005$ & $0.0033$ & $0.3292$ & $0.0255$ & $11.8763$ & $0.0283$ & $0.1207$ & $5011$ & $66$ & $\dots$ & $\dots$ & $5011$ & $66$ & $\dots$ & $\dots$ & $0.190$ & $0.131$ & $\dots$ & $\dots$ & $0.190$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & SPM4 & BAILER-JONES & $\dots$\\
J052737.15$-$834529.3 & 4614773554454078336 & 490544137 & 05273720$-$8345292 & 05:27:37.15 & $-$83:45:29.3 & $\dots$ & $\dots$ & $0.147$ & $13.387$ & $0.698$ & $11.353$ & $0.602$ & $12.933$ & $1.187$ & $13.223$ & $11.397$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.5347$ & $0.0118$ & $1.8701$ & $0.0412$ & $1.7834$ & $0.0375$ & $0.0210$ & $1.8044$ & $0.0302$ & $0.0167$ & $-2.7588$ & $0.0151$ & $-15.9578$ & $0.0136$ & $-0.0977$ & $5124$ & $55$ & $\dots$ & $\dots$ & $5124$ & $55$ & $\dots$ & $\dots$ & $-1.640$ & $0.112$ & $\dots$ & $\dots$ & $-1.640$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J052742.54$-$483146.7 & 4797025509497753600 & 501468596 & 05274254$-$4831468 & 05:27:42.54 & $-$48:31:46.7 & $\dots$ & $\dots$ & $0.029$ & $13.764$ & $1.002$ & $11.749$ & $0.661$ & $13.416$ & $1.298$ & $13.757$ & $11.752$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.7211$ & $0.0667$ & $0.2687$ & $0.0048$ & $0.2669$ & $0.0048$ & $0.0178$ & $0.2661$ & $0.0046$ & $0.0172$ & $-5.8228$ & $0.0764$ & $21.4274$ & $0.0807$ & $-0.0695$ & $4535$ & $66$ & $\dots$ & $\dots$ & $4535$ & $66$ & $\dots$ & $\dots$ & $-1.014$ & $0.130$ & $\dots$ & $\dots$ & $-1.014$ & $0.130$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J052746.78$-$030037.2 & 3210975347866712064 & 27124678 & 05274678$-$0300372 & 05:27:46.78 & $-$03:00:37.2 & $\dots$ & $\dots$ & $0.320$ & $13.599$ & $1.037$ & $11.371$ & $0.604$ & $13.187$ & $1.411$ & $13.584$ & $11.395$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.4388$ & $0.0153$ & $2.2789$ & $0.0793$ & $2.1514$ & $0.0707$ & $0.0329$ & $2.1161$ & $0.0644$ & $0.0304$ & $1.6135$ & $0.0147$ & $-4.8924$ & $0.0108$ & $-0.2233$ & $5138$ & $55$ & $\dots$ & $\dots$ & $5138$ & $55$ & $\dots$ & $\dots$ & $-1.730$ & $0.110$ & $\dots$ & $\dots$ & $-1.730$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J052747.79$-$400751.2 & 4807268005769858816 & 18858562 & 05274778$-$4007512 & 05:27:47.79 & $-$40:07:51.2 & $\dots$ & $\dots$ & $0.015$ & $13.976$ & $0.861$ & $12.155$ & $0.638$ & $13.677$ & $1.157$ & $13.954$ & $12.177$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1189$ & $0.0114$ & $8.4099$ & $0.8072$ & $6.9009$ & $0.5435$ & $0.0788$ & $6.6606$ & $1.2190$ & $0.1830$ & $5.0364$ & $0.0132$ & $-1.4623$ & $0.0146$ & $-0.1975$ & $4813$ & $54$ & $\dots$ & $\dots$ & $4813$ & $54$ & $\dots$ & $\dots$ & $-1.600$ & $0.106$ & $\dots$ & $\dots$ & $-1.600$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J052755.89$-$065841.3 & 3016668312976730240 & 26754230 & 05275589$-$0658412 & 05:27:55.89 & $-$06:58:41.3 & $\dots$ & $\dots$ & $0.083$ & $13.641$ & $1.072$ & $11.483$ & $0.742$ & $13.199$ & $1.364$ & $13.572$ & $11.460$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-20.5$ & $19.5$ & $10.0$ & $2.8468$ & $0.0146$ & $0.3513$ & $0.0018$ & $0.3481$ & $0.0018$ & $0.0051$ & $0.3463$ & $0.0018$ & $0.0053$ & $0.8280$ & $0.0136$ & $-0.1397$ & $0.0113$ & $-0.0555$ & $4525$ & $71$ & $\dots$ & $\dots$ & $4525$ & $71$ & $\dots$ & $\dots$ & $-1.377$ & $0.170$ & $\dots$ & $\dots$ & $-1.377$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J052756.86$-$424158.5 & 4805843695832103680 & 18657817 & 05275686$-$4241585 & 05:27:56.86 & $-$42:41:58.5 & $\dots$ & $\dots$ & $0.032$ & $13.670$ & $0.905$ & $11.915$ & $0.633$ & $13.432$ & $1.172$ & $13.716$ & $11.915$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1291$ & $0.0103$ & $7.7482$ & $0.6174$ & $6.4490$ & $0.4277$ & $0.0663$ & $6.0484$ & $0.3566$ & $0.0590$ & $-2.5356$ & $0.0131$ & $3.3897$ & $0.0124$ & $-0.1717$ & $4861$ & $55$ & $\dots$ & $\dots$ & $4861$ & $55$ & $\dots$ & $\dots$ & $-2.270$ & $0.112$ & $\dots$ & $\dots$ & $-2.270$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J052758.14$-$032740.5 & 3210743694510889856 & 27120614 & 05275815$-$0327403 & 05:27:58.14 & $-$03:27:40.5 & $\dots$ & $\dots$ & $0.316$ & $13.504$ & $0.997$ & $11.243$ & $0.732$ & $13.110$ & $1.393$ & $13.497$ & $11.338$ & $\dots$ & $\dots$ & $\dots$ & $10.4$ & $7.3$ & $\dots$ & $\dots$ & $\dots$ & $0.7996$ & $0.0155$ & $1.2506$ & $0.0242$ & $1.2112$ & $0.0227$ & $0.0188$ & $1.1883$ & $0.0229$ & $0.0193$ & $0.7519$ & $0.0140$ & $-3.2112$ & $0.0106$ & $-0.0070$ & $5163$ & $56$ & $\dots$ & $\dots$ & $5163$ & $56$ & $\dots$ & $\dots$ & $-1.360$ & $0.104$ & $\dots$ & $\dots$ & $-1.360$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & LAMOST\\
J052758.96$-$005315.0 & 3220343667970624128 & 27268270 & 05275896$-$0053151 & 05:27:58.96 & $-$00:53:15.0 & $\dots$ & $\dots$ & $0.204$ & $12.541$ & $0.848$ & $10.867$ & $0.595$ & $12.321$ & $1.119$ & $12.582$ & $10.866$ & $\dots$ & $\dots$ & $\dots$ & $22.1$ & $0.1$ & $11.2$ & $4.3$ & $8.0$ & $2.8147$ & $0.0120$ & $0.3553$ & $0.0015$ & $0.3520$ & $0.0015$ & $0.0042$ & $0.3534$ & $0.0014$ & $0.0040$ & $1.9712$ & $0.0122$ & $-0.4190$ & $0.0105$ & $-0.2767$ & $5631$ & $72$ & $\dots$ & $\dots$ & $5631$ & $72$ & $\dots$ & $\dots$ & $0.134$ & $0.132$ & $\dots$ & $\dots$ & $0.134$ & $0.132$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & APOGEE\\
J052759.30$-$004523.3 & 3220533844827270272 & 27313259 & 05275931$-$0045234 & 05:27:59.30 & $-$00:45:23.3 & $\dots$ & $\dots$ & $0.135$ & $13.386$ & $0.997$ & $11.297$ & $0.704$ & $13.113$ & $1.336$ & $13.472$ & $11.406$ & $\dots$ & $\dots$ & $\dots$ & $30.5$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.7113$ & $0.2747$ & $0.3688$ & $0.0374$ & $0.3653$ & $0.0367$ & $0.1003$ & $0.3737$ & $0.0445$ & $0.1190$ & $-0.2991$ & $0.2921$ & $-0.3992$ & $0.2106$ & $-0.4175$ & $4746$ & $67$ & $\dots$ & $\dots$ & $4746$ & $67$ & $\dots$ & $\dots$ & $-0.863$ & $0.124$ & $\dots$ & $\dots$ & $-0.863$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & APOGEE\\
J052814.29$-$032841.3 & 3210732080919313152 & 27125999 & 05281429$-$0328414 & 05:28:14.29 & $-$03:28:41.3 & $\dots$ & $\dots$ & $0.328$ & $13.072$ & $1.065$ & $10.958$ & $0.738$ & $12.715$ & $1.437$ & $13.125$ & $10.895$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-25.2$ & $5.1$ & $8.0$ & $2.5564$ & $0.4824$ & $0.3912$ & $0.0738$ & $0.3872$ & $0.0723$ & $0.1868$ & $0.4894$ & $0.1049$ & $0.2144$ & $-2.9601$ & $0.4403$ & $2.8460$ & $0.3427$ & $-0.0484$ & $5111$ & $54$ & $\dots$ & $\dots$ & $5111$ & $54$ & $\dots$ & $\dots$ & $-0.630$ & $0.103$ & $\dots$ & $\dots$ & $-0.630$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J052819.26$-$015203.7 & 3220118989642636288 & 27146442 & 05281925$-$0152039 & 05:28:19.26 & $-$01:52:03.7 & $\dots$ & $\dots$ & $0.168$ & $13.575$ & $1.074$ & $11.473$ & $0.740$ & $13.225$ & $1.371$ & $13.601$ & $11.478$ & $\dots$ & $\dots$ & $\dots$ & $23.4$ & $0.6$ & $\dots$ & $\dots$ & $\dots$ & $2.7791$ & $0.0136$ & $0.3598$ & $0.0018$ & $0.3565$ & $0.0017$ & $0.0048$ & $0.3545$ & $0.0016$ & $0.0045$ & $1.3785$ & $0.0115$ & $-1.1375$ & $0.0084$ & $0.0470$ & $4790$ & $68$ & $\dots$ & $\dots$ & $4790$ & $68$ & $\dots$ & $\dots$ & $-0.497$ & $0.128$ & $\dots$ & $\dots$ & $-0.497$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J052822.05$-$015736.9 & 3217109351439525888 & 27146212 & 05282205$-$0157371 & 05:28:22.05 & $-$01:57:36.9 & $\dots$ & $\dots$ & $0.161$ & $13.295$ & $1.006$ & $11.333$ & $0.684$ & $12.866$ & $1.255$ & $13.186$ & $11.252$ & $\dots$ & $\dots$ & $\dots$ & $20.6$ & $0.5$ & $-0.8$ & $18.0$ & $3.0$ & $2.9382$ & $0.0162$ & $0.3403$ & $0.0019$ & $0.3374$ & $0.0018$ & $0.0055$ & $0.3381$ & $0.0018$ & $0.0054$ & $1.2100$ & $0.0142$ & $-0.0871$ & $0.0101$ & $-0.0317$ & $5076$ & $67$ & $\dots$ & $\dots$ & $5076$ & $67$ & $\dots$ & $\dots$ & $-0.108$ & $0.124$ & $\dots$ & $\dots$ & $-0.108$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J052824.08$-$183030.2 & 2969725969699235968 & 23694936 & 05282407$-$1830302 & 05:28:24.08 & $-$18:30:30.2 & $\dots$ & $\dots$ & $0.047$ & $11.933$ & $0.972$ & $9.923$ & $0.735$ & $11.738$ & $1.329$ & $12.093$ & $10.038$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $10.6$ & $3.2$ & $7.0$ & $5.3711$ & $0.2182$ & $0.1862$ & $0.0076$ & $0.1853$ & $0.0075$ & $0.0404$ & $0.1912$ & $0.0060$ & $0.0312$ & $-0.6610$ & $0.1975$ & $-2.8040$ & $0.2259$ & $-0.1654$ & $4487$ & $69$ & $\dots$ & $\dots$ & $4487$ & $69$ & $\dots$ & $\dots$ & $-2.020$ & $0.147$ & $\dots$ & $\dots$ & $-2.020$ & $0.147$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J052827.31$-$343607.9 & 4822954158344866176 & 19725028 & 05282731$-$3436079 & 05:28:27.31 & $-$34:36:07.9 & $\dots$ & $\dots$ & $0.019$ & $13.529$ & $0.646$ & $12.443$ & $0.608$ & $13.365$ & $0.871$ & $13.534$ & $12.208$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.7374$ & $0.0103$ & $0.5756$ & $0.0034$ & $0.5671$ & $0.0033$ & $0.0058$ & $0.5633$ & $0.0039$ & $0.0069$ & $4.5414$ & $0.0106$ & $10.2872$ & $0.0128$ & $-0.0012$ & $5567$ & $67$ & $\dots$ & $\dots$ & $5567$ & $67$ & $\dots$ & $\dots$ & $-0.404$ & $0.125$ & $\dots$ & $\dots$ & $-0.404$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J052829.75$-$244555.0 & 2957489951470534272 & 23204966 & 05282974$-$2445540 & 05:28:29.75 & $-$24:45:55.0 & $\dots$ & $\dots$ & $0.125$ & $13.285$ & $0.763$ & $14.042$ & $0.792$ & $13.152$ & $0.971$ & $13.355$ & $11.873$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58.6$ & $1.9$ & $13.0$ & $1.1633$ & $0.0162$ & $0.8596$ & $0.0119$ & $0.8408$ & $0.0114$ & $0.0136$ & $0.8310$ & $0.0095$ & $0.0114$ & $4.2242$ & $0.0130$ & $8.7092$ & $0.0152$ & $-0.0059$ & $5713$ & $67$ & $\dots$ & $\dots$ & $5713$ & $67$ & $\dots$ & $\dots$ & $-0.249$ & $0.122$ & $\dots$ & $\dots$ & $-0.249$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J052831.08$-$280647.5 & 2906789202570299136 & 20288164 & 05283108$-$2806475 & 05:28:31.08 & $-$28:06:47.5 & $\dots$ & $\dots$ & $0.028$ & $13.794$ & $0.922$ & $11.902$ & $0.662$ & $13.473$ & $1.196$ & $13.767$ & $11.928$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.8817$ & $0.0704$ & $0.3470$ & $0.0085$ & $0.3439$ & $0.0083$ & $0.0242$ & $0.3398$ & $0.0074$ & $0.0217$ & $1.1578$ & $0.0670$ & $6.7738$ & $0.0745$ & $0.0485$ & $4732$ & $67$ & $\dots$ & $\dots$ & $4732$ & $67$ & $\dots$ & $\dots$ & $-1.231$ & $0.127$ & $\dots$ & $\dots$ & $-1.231$ & $0.127$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J052831.92$-$130147.5 & 2985588138619183872 & 25625987 & 05283193$-$1301474 & 05:28:31.92 & $-$13:01:47.5 & $\dots$ & $\dots$ & $0.173$ & $13.716$ & $0.921$ & $11.834$ & $0.673$ & $13.424$ & $1.230$ & $13.733$ & $11.839$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.8965$ & $0.0248$ & $0.3452$ & $0.0030$ & $0.3422$ & $0.0029$ & $0.0085$ & $0.3407$ & $0.0029$ & $0.0085$ & $-3.2903$ & $0.0243$ & $-11.4841$ & $0.0194$ & $-0.0093$ & $5159$ & $67$ & $\dots$ & $\dots$ & $5159$ & $67$ & $\dots$ & $\dots$ & $-0.279$ & $0.125$ & $\dots$ & $\dots$ & $-0.279$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J052857.79$-$340841.2 & 4823039782812731392 & 19794659 & 05285780$-$3408414 & 05:28:57.79 & $-$34:08:41.2 & $\dots$ & $\dots$ & $0.011$ & $13.881$ & $1.009$ & $11.841$ & $0.650$ & $13.455$ & $1.288$ & $13.791$ & $11.802$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.9781$ & $0.0764$ & $0.3358$ & $0.0086$ & $0.3329$ & $0.0085$ & $0.0254$ & $0.3301$ & $0.0088$ & $0.0266$ & $-5.5130$ & $0.0792$ & $22.3712$ & $0.0883$ & $-0.2802$ & $4498$ & $66$ & $\dots$ & $\dots$ & $4498$ & $66$ & $\dots$ & $\dots$ & $-1.254$ & $0.126$ & $\dots$ & $\dots$ & $-1.254$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J052903.45$-$610544.6 & 4757975288886077184 & 500292742 & 05290344$-$6105446 & 05:29:03.45 & $-$61:05:44.6 & $\dots$ & $\dots$ & $0.043$ & $13.391$ & $1.018$ & $11.394$ & $0.701$ & $13.062$ & $1.299$ & $13.403$ & $11.397$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $148.5$ & $2.9$ & $9.0$ & $0.0848$ & $0.0092$ & $11.7986$ & $1.2801$ & $9.0289$ & $0.7496$ & $0.0830$ & $8.1819$ & $0.4420$ & $0.0540$ & $2.7861$ & $0.0124$ & $-1.3415$ & $0.0141$ & $0.1978$ & $4672$ & $62$ & $\dots$ & $\dots$ & $4672$ & $62$ & $\dots$ & $\dots$ & $-2.630$ & $0.168$ & $\dots$ & $\dots$ & $-2.630$ & $0.168$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J052905.73$+$000500.9 & 3221025365180344576 & 76401923 & 05290572$+$0005015 & 05:29:05.73 & $+$00:05:00.9 & $\dots$ & $\dots$ & $0.112$ & $13.413$ & $0.901$ & $11.503$ & $0.628$ & $13.096$ & $1.230$ & $13.405$ & $11.511$ & $\dots$ & $\dots$ & $\dots$ & $145.2$ & $0.1$ & $\dots$ & $\dots$ & $\dots$ & $3.9759$ & $0.1821$ & $0.2515$ & $0.0115$ & $0.2499$ & $0.0114$ & $0.0455$ & $0.2497$ & $0.0116$ & $0.0466$ & $6.6481$ & $0.1939$ & $-45.6823$ & $0.1407$ & $-0.2772$ & $4960$ & $66$ & $\dots$ & $\dots$ & $4960$ & $66$ & $\dots$ & $\dots$ & $-0.316$ & $0.121$ & $\dots$ & $\dots$ & $-0.316$ & $0.121$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & APOGEE\\
J052928.32$-$341129.2 & 4822991954057017856 & 19794680 & 05292832$-$3411295 & 05:29:28.32 & $-$34:11:29.2 & $\dots$ & $\dots$ & $0.015$ & $13.488$ & $0.736$ & $13.532$ & $0.642$ & $13.524$ & $0.887$ & $13.698$ & $12.348$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.7308$ & $0.0199$ & $0.5778$ & $0.0067$ & $0.5692$ & $0.0065$ & $0.0113$ & $0.5669$ & $0.0056$ & $0.0099$ & $-1.2548$ & $0.0201$ & $24.3000$ & $0.0207$ & $-0.0976$ & $5543$ & $66$ & $\dots$ & $\dots$ & $5543$ & $66$ & $\dots$ & $\dots$ & $-0.034$ & $0.122$ & $\dots$ & $\dots$ & $-0.034$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J052931.74$-$433810.9 & 4805639770785151104 & 18623065 & 05293173$-$4338109 & 05:29:31.74 & $-$43:38:10.9 & $\dots$ & $\dots$ & $0.036$ & $13.249$ & $0.880$ & $11.549$ & $0.593$ & $13.019$ & $1.128$ & $13.284$ & $11.553$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $255.9$ & $4.7$ & $12.0$ & $0.2039$ & $0.0110$ & $4.9038$ & $0.2636$ & $4.3492$ & $0.2074$ & $0.0477$ & $4.4105$ & $0.2504$ & $0.0568$ & $4.5708$ & $0.0119$ & $-2.9944$ & $0.0132$ & $-0.0682$ & $4946$ & $56$ & $\dots$ & $\dots$ & $4946$ & $56$ & $\dots$ & $\dots$ & $-2.040$ & $0.117$ & $\dots$ & $\dots$ & $-2.040$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J053001.52$-$092541.8 & 3013819890665507840 & 25920478 & 05300153$-$0925417 & 05:30:01.52 & $-$09:25:41.8 & $\dots$ & $\dots$ & $0.186$ & $13.774$ & $0.845$ & $12.206$ & $0.624$ & $13.556$ & $1.073$ & $13.798$ & $12.155$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.8001$ & $0.0142$ & $0.3571$ & $0.0018$ & $0.3538$ & $0.0018$ & $0.0050$ & $0.3515$ & $0.0017$ & $0.0047$ & $-0.8265$ & $0.0126$ & $-3.8295$ & $0.0115$ & $-0.0915$ & $5736$ & $67$ & $\dots$ & $\dots$ & $5736$ & $67$ & $\dots$ & $\dots$ & $0.400$ & $0.125$ & $\dots$ & $\dots$ & $0.400$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J053004.35$-$494445.5 & 4796509357507649536 & 501352396 & 05300435$-$4944455 & 05:30:04.35 & $-$49:44:45.5 & $\dots$ & $\dots$ & $0.027$ & $13.315$ & $1.068$ & $11.395$ & $0.624$ & $12.987$ & $1.302$ & $13.329$ & $11.318$ & $\dots$ & $\dots$ & $\dots$ & $5.0$ & $0.3$ & $8.8$ & $3.0$ & $10.0$ & $4.1776$ & $0.0985$ & $0.2394$ & $0.0056$ & $0.2379$ & $0.0056$ & $0.0234$ & $0.2362$ & $0.0052$ & $0.0222$ & $-7.0910$ & $0.1074$ & $-3.7801$ & $0.1187$ & $-0.0315$ & $4573$ & $65$ & $\dots$ & $\dots$ & $4573$ & $65$ & $\dots$ & $\dots$ & $-0.326$ & $0.124$ & $\dots$ & $\dots$ & $-0.326$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J053004.55$-$130453.1 & 2985532029166434944 & 25627474 & 05300454$-$1304531 & 05:30:04.55 & $-$13:04:53.1 & $\dots$ & $\dots$ & $0.125$ & $13.397$ & $1.077$ & $11.025$ & $0.711$ & $12.904$ & $1.394$ & $13.291$ & $11.130$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.6350$ & $0.0125$ & $0.6116$ & $0.0047$ & $0.6020$ & $0.0045$ & $0.0075$ & $0.6058$ & $0.0044$ & $0.0073$ & $16.5408$ & $0.0127$ & $-8.1314$ & $0.0113$ & $-0.2493$ & $4618$ & $60$ & $\dots$ & $\dots$ & $4618$ & $60$ & $\dots$ & $\dots$ & $-1.270$ & $0.131$ & $\dots$ & $\dots$ & $-1.270$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J053008.24$-$595709.6 & 4759628988733142272 & 500370370 & 05300827$-$5957098 & 05:30:08.24 & $-$59:57:09.6 & $\dots$ & $\dots$ & $0.030$ & $13.541$ & $0.867$ & $11.829$ & $0.588$ & $13.274$ & $1.088$ & $13.522$ & $11.855$ & $\dots$ & $\dots$ & $\dots$ & $-35.6$ & $1.7$ & $\dots$ & $\dots$ & $\dots$ & $2.7732$ & $0.0098$ & $0.3606$ & $0.0013$ & $0.3572$ & $0.0013$ & $0.0035$ & $0.3572$ & $0.0014$ & $0.0039$ & $-0.9787$ & $0.0129$ & $7.7542$ & $0.0125$ & $-0.1261$ & $4976$ & $68$ & $\dots$ & $\dots$ & $4976$ & $68$ & $\dots$ & $\dots$ & $-1.316$ & $0.138$ & $\dots$ & $\dots$ & $-1.316$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J053017.26$-$162308.8 & 2971750651641655808 & 23798212 & 05301725$-$1623087 & 05:30:17.26 & $-$16:23:08.8 & $\dots$ & $\dots$ & $0.059$ & $13.857$ & $1.055$ & $11.716$ & $0.666$ & $13.453$ & $1.373$ & $13.830$ & $11.703$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.5994$ & $0.0311$ & $0.2778$ & $0.0024$ & $0.2758$ & $0.0024$ & $0.0086$ & $0.2749$ & $0.0025$ & $0.0092$ & $14.8654$ & $0.0320$ & $-9.5640$ & $0.0298$ & $-0.2330$ & $4478$ & $66$ & $\dots$ & $\dots$ & $4478$ & $66$ & $\dots$ & $\dots$ & $-0.814$ & $0.140$ & $\dots$ & $\dots$ & $-0.814$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J053030.68$-$405938.2 & 4806422760502850432 & 18680803 & 05303065$-$4059387 & 05:30:30.68 & $-$40:59:38.2 & $\dots$ & $\dots$ & $0.019$ & $13.911$ & $0.933$ & $12.013$ & $0.646$ & $13.607$ & $1.253$ & $13.927$ & $11.995$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.4148$ & $0.0888$ & $0.2928$ & $0.0076$ & $0.2906$ & $0.0075$ & $0.0258$ & $0.2911$ & $0.0084$ & $0.0288$ & $37.0914$ & $0.0968$ & $46.6928$ & $0.1086$ & $-0.1504$ & $4628$ & $66$ & $\dots$ & $\dots$ & $4628$ & $66$ & $\dots$ & $\dots$ & $-0.562$ & $0.124$ & $\dots$ & $\dots$ & $-0.562$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J053036.30$-$022048.0 & 3217039257573404544 & 27144376 & 05303630$-$0220481 & 05:30:36.30 & $-$02:20:48.0 & $\dots$ & $\dots$ & $0.447$ & $13.939$ & $1.055$ & $11.708$ & $0.764$ & $13.524$ & $1.425$ & $13.927$ & $11.716$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.0367$ & $0.0151$ & $0.3293$ & $0.0016$ & $0.3265$ & $0.0016$ & $0.0049$ & $0.3251$ & $0.0015$ & $0.0048$ & $0.7967$ & $0.0133$ & $-0.1911$ & $0.0099$ & $-0.0177$ & $5698$ & $76$ & $\dots$ & $\dots$ & $5698$ & $76$ & $\dots$ & $\dots$ & $0.130$ & $0.163$ & $\dots$ & $\dots$ & $0.130$ & $0.163$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J053042.97$-$110257.6 & 3013084764063822976 & 25708641 & 05304299$-$1102574 & 05:30:42.97 & $-$11:02:57.6 & $\dots$ & $\dots$ & $0.166$ & $13.859$ & $0.917$ & $12.139$ & $0.599$ & $13.679$ & $1.137$ & $13.948$ & $12.203$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.7610$ & $0.0522$ & $0.3622$ & $0.0068$ & $0.3588$ & $0.0067$ & $0.0187$ & $0.3580$ & $0.0077$ & $0.0214$ & $-27.0846$ & $0.0454$ & $-15.2395$ & $0.0421$ & $-0.1632$ & $5425$ & $68$ & $\dots$ & $\dots$ & $5425$ & $68$ & $\dots$ & $\dots$ & $0.090$ & $0.124$ & $\dots$ & $\dots$ & $0.090$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J053056.57$-$481346.7 & 4797118658748574848 & 501467700 & 05305655$-$4813469 & 05:30:56.57 & $-$48:13:46.7 & $\dots$ & $\dots$ & $0.029$ & $13.545$ & $0.723$ & $12.074$ & $0.495$ & $13.324$ & $0.975$ & $13.529$ & $12.040$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.7340$ & $0.0106$ & $1.3625$ & $0.0196$ & $1.3159$ & $0.0183$ & $0.0139$ & $1.3058$ & $0.0166$ & $0.0127$ & $21.1198$ & $0.0151$ & $13.5719$ & $0.0164$ & $-0.2693$ & $5256$ & $55$ & $\dots$ & $\dots$ & $5256$ & $55$ & $\dots$ & $\dots$ & $-1.310$ & $0.106$ & $\dots$ & $\dots$ & $-1.310$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J053113.21$-$770020.6 & 4648027901383111296 & 490933204 & 05311329$-$7700199 & 05:31:13.21 & $-$77:00:20.6 & $\dots$ & $\dots$ & $0.092$ & $12.943$ & $0.805$ & $11.317$ & $0.544$ & $12.713$ & $1.065$ & $12.952$ & $11.322$ & $\dots$ & $\dots$ & $\dots$ & $14.6$ & $0.6$ & $15.2$ & $1.4$ & $5.0$ & $3.9109$ & $0.0152$ & $0.2557$ & $0.0010$ & $0.2540$ & $0.0010$ & $0.0039$ & $0.2551$ & $0.0010$ & $0.0038$ & $-4.3231$ & $0.0174$ & $-52.1275$ & $0.0193$ & $0.0643$ & $5336$ & $66$ & $\dots$ & $\dots$ & $5336$ & $66$ & $\dots$ & $\dots$ & $-0.044$ & $0.122$ & $\dots$ & $\dots$ & $-0.044$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J053115.96$-$275103.0 & 2908286153291936256 & 20290012 & 05311597$-$2751029 & 05:31:15.96 & $-$27:51:03.0 & $\dots$ & $\dots$ & $0.022$ & $13.180$ & $0.947$ & $11.236$ & $0.696$ & $12.912$ & $1.287$ & $13.247$ & $11.261$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $21.1$ & $10.7$ & $15.0$ & $4.6326$ & $0.0757$ & $0.2159$ & $0.0035$ & $0.2147$ & $0.0035$ & $0.0163$ & $0.2144$ & $0.0032$ & $0.0149$ & $-9.7774$ & $0.0765$ & $4.3086$ & $0.0793$ & $-0.2118$ & $4515$ & $67$ & $\dots$ & $\dots$ & $4515$ & $67$ & $\dots$ & $\dots$ & $-1.680$ & $0.132$ & $\dots$ & $\dots$ & $-1.680$ & $0.132$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J053121.59$-$260024.2 & 2956798869754846720 & 23185049 & 05312159$-$2600237 & 05:31:21.59 & $-$26:00:24.2 & $\dots$ & $\dots$ & $0.027$ & $12.102$ & $0.882$ & $10.437$ & $0.646$ & $11.805$ & $1.112$ & $12.064$ & $10.358$ & $\dots$ & $\dots$ & $\dots$ & $-3.3$ & $0.3$ & $7.0$ & $2.4$ & $13.0$ & $5.8949$ & $0.0102$ & $0.1696$ & $0.0003$ & $0.1689$ & $0.0003$ & $0.0017$ & $0.1690$ & $0.0003$ & $0.0017$ & $-0.7907$ & $0.0087$ & $-41.7683$ & $0.0112$ & $-0.0248$ & $4917$ & $67$ & $\dots$ & $\dots$ & $4917$ & $67$ & $\dots$ & $\dots$ & $-1.096$ & $0.140$ & $\dots$ & $\dots$ & $-1.096$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J053147.25$-$100212.9 & 3013581846399518464 & 26340445 & 05314725$-$1002129 & 05:31:47.25 & $-$10:02:12.9 & $\dots$ & $\dots$ & $0.138$ & $13.830$ & $0.836$ & $12.196$ & $0.584$ & $13.524$ & $1.100$ & $13.778$ & $12.091$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.0585$ & $0.1549$ & $0.4858$ & $0.0365$ & $0.4797$ & $0.0356$ & $0.0743$ & $0.4560$ & $0.0398$ & $0.0873$ & $4.7528$ & $0.1302$ & $5.2574$ & $0.1255$ & $-0.1080$ & $5303$ & $127$ & $\dots$ & $\dots$ & $5303$ & $127$ & $\dots$ & $\dots$ & $-1.745$ & $0.485$ & $\dots$ & $\dots$ & $-1.745$ & $0.485$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J053149.40$-$015506.5 & 3217151304679913344 & 27650847 & 05314940$-$0155065 & 05:31:49.40 & $-$01:55:06.5 & $\dots$ & $\dots$ & $0.382$ & $13.844$ & $1.124$ & $11.339$ & $0.732$ & $13.455$ & $1.568$ & $13.935$ & $11.489$ & $\dots$ & $\dots$ & $\dots$ & $33.6$ & $1.0$ & $\dots$ & $\dots$ & $\dots$ & $1.8225$ & $0.2528$ & $0.5487$ & $0.0761$ & $0.5410$ & $0.0740$ & $0.1368$ & $0.5317$ & $0.0767$ & $0.1443$ & $-0.2933$ & $0.2081$ & $1.1455$ & $0.1918$ & $-0.1421$ & $4969$ & $58$ & $\dots$ & $\dots$ & $4969$ & $58$ & $\dots$ & $\dots$ & $-0.500$ & $0.131$ & $\dots$ & $\dots$ & $-0.500$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J053200.36$-$631924.3 & 4757165636017354880 & 495683259 & 05320034$-$6319243 & 05:32:00.36 & $-$63:19:24.3 & $\dots$ & $\dots$ & $0.046$ & $13.940$ & $0.647$ & $12.538$ & $0.519$ & $13.865$ & $0.909$ & $14.046$ & $12.661$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.7068$ & $0.0133$ & $1.4148$ & $0.0267$ & $1.3646$ & $0.0248$ & $0.0182$ & $1.3459$ & $0.0244$ & $0.0181$ & $11.8119$ & $0.0159$ & $-0.5052$ & $0.0200$ & $-0.0271$ & $5480$ & $63$ & $\dots$ & $\dots$ & $5480$ & $63$ & $\dots$ & $\dots$ & $-1.350$ & $0.138$ & $\dots$ & $\dots$ & $-1.350$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J053207.21$-$014447.7 & 3217177452440729728 & 27712034 & 05320721$-$0144477 & 05:32:07.21 & $-$01:44:47.7 & $\dots$ & $\dots$ & $0.202$ & $13.238$ & $0.877$ & $11.393$ & $0.620$ & $12.905$ & $1.171$ & $13.188$ & $11.388$ & $\dots$ & $\dots$ & $\dots$ & $32.1$ & $1.0$ & $28.0$ & $2.4$ & $7.0$ & $2.5285$ & $0.0536$ & $0.3955$ & $0.0084$ & $0.3915$ & $0.0082$ & $0.0210$ & $0.3933$ & $0.0089$ & $0.0226$ & $0.1013$ & $0.0493$ & $-0.0338$ & $0.0404$ & $-0.1524$ & $5426$ & $69$ & $\dots$ & $\dots$ & $5426$ & $69$ & $\dots$ & $\dots$ & $-0.218$ & $0.124$ & $\dots$ & $\dots$ & $-0.218$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J053231.98$-$110045.2 & 3010075332018759040 & 26132121 & 05323198$-$1100454 & 05:32:31.98 & $-$11:00:45.2 & $\dots$ & $\dots$ & $0.143$ & $13.791$ & $1.083$ & $11.674$ & $0.673$ & $13.523$ & $1.409$ & $13.918$ & $11.733$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.7583$ & $0.0133$ & $0.2661$ & $0.0009$ & $0.2643$ & $0.0009$ & $0.0035$ & $0.2634$ & $0.0009$ & $0.0036$ & $-1.3318$ & $0.0124$ & $6.7717$ & $0.0117$ & $-0.1483$ & $4642$ & $71$ & $\dots$ & $\dots$ & $4642$ & $71$ & $\dots$ & $\dots$ & $-0.501$ & $0.125$ & $\dots$ & $\dots$ & $-0.501$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J053237.65$-$013744.6 & 3217232634180471296 & 27713074 & 05323766$-$0137445 & 05:32:37.65 & $-$01:37:44.6 & $\dots$ & $\dots$ & $0.262$ & $13.210$ & $0.946$ & $11.266$ & $0.651$ & $13.040$ & $1.281$ & $13.373$ & $11.397$ & $\dots$ & $\dots$ & $\dots$ & $31.5$ & $0.7$ & $\dots$ & $\dots$ & $\dots$ & $2.3975$ & $0.0170$ & $0.4171$ & $0.0030$ & $0.4126$ & $0.0029$ & $0.0070$ & $0.4108$ & $0.0026$ & $0.0064$ & $-0.0367$ & $0.0196$ & $0.0294$ & $0.0167$ & $-0.5699$ & $5370$ & $71$ & $\dots$ & $\dots$ & $5370$ & $71$ & $\dots$ & $\dots$ & $\dots$ & $0.156$ & $\dots$ & $\dots$ & $\dots$ & $0.156$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Spectroscopic & APASS DR9 & BAILER-JONES & GALAH\\
J053244.32$-$394328.0 & 4808734861657570176 & 18955582 & 05324429$-$3943279 & 05:32:44.32 & $-$39:43:28.0 & $\dots$ & $\dots$ & $0.019$ & $13.959$ & $0.570$ & $13.128$ & $0.476$ & $14.290$ & $0.844$ & $14.450$ & $13.167$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.6024$ & $0.0515$ & $1.6599$ & $0.1418$ & $1.5912$ & $0.1303$ & $0.0819$ & $1.4748$ & $0.1015$ & $0.0689$ & $-3.8825$ & $0.0576$ & $10.1541$ & $0.0627$ & $-0.2140$ & $5619$ & $90$ & $\dots$ & $\dots$ & $5619$ & $90$ & $\dots$ & $\dots$ & $-2.783$ & $0.249$ & $\dots$ & $\dots$ & $-2.783$ & $0.249$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J053246.09$-$005446.2 & 3220648812512221696 & 27722631 & 05324607$-$0054463 & 05:32:46.09 & $-$00:54:46.2 & $\dots$ & $\dots$ & $0.209$ & $11.866$ & $0.780$ & $10.230$ & $0.611$ & $11.674$ & $1.103$ & $11.928$ & $10.237$ & $\dots$ & $\dots$ & $\dots$ & $29.5$ & $5.6$ & $\dots$ & $\dots$ & $\dots$ & $2.6611$ & $0.0984$ & $0.3758$ & $0.0139$ & $0.3721$ & $0.0136$ & $0.0366$ & $0.3732$ & $0.0145$ & $0.0388$ & $1.5006$ & $0.0954$ & $0.3937$ & $0.0774$ & $-0.2122$ & $5682$ & $70$ & $\dots$ & $\dots$ & $5682$ & $70$ & $\dots$ & $\dots$ & $0.010$ & $0.124$ & $\dots$ & $\dots$ & $0.010$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & LAMOST\\
J053247.26$-$314424.6 & 2901984126301114368 & 20307567 & 05324735$-$3144242 & 05:32:47.26 & $-$31:44:24.6 & $\dots$ & $\dots$ & $0.024$ & $13.263$ & $0.947$ & $11.229$ & $0.633$ & $12.886$ & $1.283$ & $13.220$ & $11.239$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29.6$ & $1.9$ & $15.0$ & $5.3931$ & $0.0293$ & $0.1854$ & $0.0010$ & $0.1845$ & $0.0010$ & $0.0054$ & $0.1852$ & $0.0009$ & $0.0050$ & $-83.8000$ & $0.0304$ & $-32.4980$ & $0.0343$ & $-0.2804$ & $4544$ & $66$ & $\dots$ & $\dots$ & $4544$ & $66$ & $\dots$ & $\dots$ & $-1.163$ & $0.122$ & $\dots$ & $\dots$ & $-1.163$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J053251.75$-$124133.4 & 3009585495291663616 & 26077392 & 05325176$-$1241332 & 05:32:51.75 & $-$12:41:33.4 & $\dots$ & $\dots$ & $0.124$ & $12.750$ & $0.771$ & $11.162$ & $0.548$ & $12.550$ & $1.006$ & $12.767$ & $11.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $18.2$ & $10.8$ & $11.0$ & $1.0694$ & $0.0114$ & $0.9351$ & $0.0100$ & $0.9129$ & $0.0095$ & $0.0104$ & $0.9181$ & $0.0097$ & $0.0106$ & $-2.3988$ & $0.0106$ & $-16.2160$ & $0.0100$ & $-0.1179$ & $5519$ & $56$ & $\dots$ & $\dots$ & $5519$ & $56$ & $\dots$ & $\dots$ & $-0.870$ & $0.108$ & $\dots$ & $\dots$ & $-0.870$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J053252.46$-$372106.4 & 4809638969452996992 & 19040342 & 05325244$-$3721063 & 05:32:52.46 & $-$37:21:06.4 & $\dots$ & $\dots$ & $0.031$ & $13.065$ & $0.840$ & $11.288$ & $0.594$ & $12.785$ & $1.125$ & $13.048$ & $11.322$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.8766$ & $0.0109$ & $0.5329$ & $0.0031$ & $0.5256$ & $0.0030$ & $0.0057$ & $0.5296$ & $0.0024$ & $0.0046$ & $20.5218$ & $0.0106$ & $-3.0862$ & $0.0140$ & $-0.1890$ & $4917$ & $74$ & $\dots$ & $\dots$ & $4917$ & $74$ & $\dots$ & $\dots$ & $-1.230$ & $0.237$ & $\dots$ & $\dots$ & $-1.230$ & $0.237$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J053256.64$+$001847.6 & 3221071540373223168 & 76421124 & 05325664$+$0018478 & 05:32:56.64 & $+$00:18:47.6 & $\dots$ & $\dots$ & $0.198$ & $12.977$ & $0.949$ & $10.947$ & $0.660$ & $12.648$ & $1.265$ & $12.973$ & $11.023$ & $\dots$ & $\dots$ & $\dots$ & $22.3$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.8152$ & $0.0158$ & $0.3552$ & $0.0020$ & $0.3520$ & $0.0020$ & $0.0056$ & $0.3531$ & $0.0022$ & $0.0063$ & $1.6609$ & $0.0162$ & $-0.9193$ & $0.0139$ & $-0.3147$ & $5141$ & $67$ & $\dots$ & $\dots$ & $5141$ & $67$ & $\dots$ & $\dots$ & $-0.430$ & $0.124$ & $\dots$ & $\dots$ & $-0.430$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & APOGEE\\
J053320.04$-$412852.0 & 4806149531863210112 & 18757595 & 05332004$-$4128519 & 05:33:20.04 & $-$41:28:52.0 & $\dots$ & $\dots$ & $0.023$ & $13.240$ & $0.859$ & $11.551$ & $0.624$ & $12.997$ & $1.110$ & $13.254$ & $11.552$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2197$ & $0.0123$ & $4.5520$ & $0.2557$ & $4.0703$ & $0.2044$ & $0.0502$ & $3.9806$ & $0.1763$ & $0.0443$ & $6.0932$ & $0.0135$ & $-4.9492$ & $0.0147$ & $-0.0753$ & $4935$ & $55$ & $\dots$ & $\dots$ & $4935$ & $55$ & $\dots$ & $\dots$ & $-1.740$ & $0.114$ & $\dots$ & $\dots$ & $-1.740$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J053328.57$-$393907.5 & 4808757092408364288 & 18956626 & 05332856$-$3939075 & 05:33:28.57 & $-$39:39:07.5 & $\dots$ & $\dots$ & $0.020$ & $13.981$ & $1.050$ & $12.049$ & $0.705$ & $13.676$ & $1.286$ & $14.011$ & $12.026$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.0780$ & $0.0111$ & $12.8219$ & $1.8309$ & $9.6162$ & $1.0298$ & $0.1071$ & $9.8086$ & $0.5561$ & $0.0567$ & $1.6522$ & $0.0124$ & $-2.2240$ & $0.0144$ & $-0.1533$ & $4577$ & $54$ & $\dots$ & $\dots$ & $4577$ & $54$ & $\dots$ & $\dots$ & $-1.650$ & $0.125$ & $\dots$ & $\dots$ & $-1.650$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J053332.35$-$013213.8 & 3217562728187407872 & 27716770 & 05333236$-$0132137 & 05:33:32.35 & $-$01:32:13.8 & $\dots$ & $\dots$ & $0.301$ & $13.987$ & $1.155$ & $11.725$ & $0.740$ & $13.556$ & $1.455$ & $13.974$ & $11.715$ & $\dots$ & $\dots$ & $\dots$ & $28.8$ & $0.7$ & $\dots$ & $\dots$ & $\dots$ & $2.4587$ & $0.0254$ & $0.4067$ & $0.0042$ & $0.4025$ & $0.0041$ & $0.0102$ & $0.3996$ & $0.0040$ & $0.0100$ & $-1.9972$ & $0.0235$ & $0.2081$ & $0.0205$ & $-0.1622$ & $5067$ & $67$ & $\dots$ & $\dots$ & $5067$ & $67$ & $\dots$ & $\dots$ & $0.160$ & $0.124$ & $\dots$ & $\dots$ & $0.160$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J053342.75$-$110017.9 & 3010447585424438528 & 26133596 & 05334272$-$1100176 & 05:33:42.75 & $-$11:00:17.9 & $\dots$ & $\dots$ & $0.149$ & $13.734$ & $0.880$ & $14.360$ & $0.806$ & $13.546$ & $0.989$ & $13.756$ & $12.245$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4.9$ & $2.3$ & $7.0$ & $2.3378$ & $0.0149$ & $0.4278$ & $0.0027$ & $0.4231$ & $0.0027$ & $0.0063$ & $0.4204$ & $0.0024$ & $0.0057$ & $-0.6250$ & $0.0126$ & $-11.9535$ & $0.0129$ & $-0.1090$ & $5843$ & $67$ & $\dots$ & $\dots$ & $5843$ & $67$ & $\dots$ & $\dots$ & $0.410$ & $0.123$ & $\dots$ & $\dots$ & $0.410$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J053352.48$-$220835.0 & 2964714704938306432 & 23467863 & 05335248$-$2208349 & 05:33:52.48 & $-$22:08:35.0 & $\dots$ & $\dots$ & $0.027$ & $13.710$ & $0.943$ & $11.898$ & $0.658$ & $13.379$ & $1.188$ & $13.669$ & $11.842$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.1522$ & $0.0196$ & $0.4646$ & $0.0042$ & $0.4591$ & $0.0041$ & $0.0090$ & $0.4584$ & $0.0038$ & $0.0082$ & $1.1090$ & $0.0127$ & $-9.6000$ & $0.0177$ & $0.1065$ & $4746$ & $70$ & $\dots$ & $\dots$ & $4746$ & $70$ & $\dots$ & $\dots$ & $-1.199$ & $0.127$ & $\dots$ & $\dots$ & $-1.199$ & $0.127$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J053402.13$-$372656.4 & 4809588013960980736 & 19040526 & 05340217$-$3726562 & 05:34:02.13 & $-$37:26:56.4 & $\dots$ & $\dots$ & $0.028$ & $13.708$ & $0.657$ & $14.394$ & $0.504$ & $13.676$ & $0.800$ & $13.823$ & $12.607$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.7912$ & $0.0111$ & $0.5583$ & $0.0035$ & $0.5503$ & $0.0034$ & $0.0061$ & $0.5467$ & $0.0031$ & $0.0057$ & $-0.1769$ & $0.0114$ & $10.2655$ & $0.0128$ & $-0.1255$ & $5844$ & $67$ & $\dots$ & $\dots$ & $5844$ & $67$ & $\dots$ & $\dots$ & $-0.182$ & $0.124$ & $\dots$ & $\dots$ & $-0.182$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J053410.22$+$001313.7 & 3220901223444993280 & 76424463 & 05341023$+$0013141 & 05:34:10.22 & $+$00:13:13.7 & $\dots$ & $\dots$ & $0.331$ & $13.631$ & $0.957$ & $11.679$ & $0.664$ & $13.334$ & $1.284$ & $13.668$ & $11.686$ & $\dots$ & $\dots$ & $\dots$ & $23.2$ & $0.7$ & $\dots$ & $\dots$ & $\dots$ & $3.6092$ & $0.0797$ & $0.2771$ & $0.0061$ & $0.2751$ & $0.0060$ & $0.0219$ & $0.2726$ & $0.0063$ & $0.0229$ & $-8.4332$ & $0.0681$ & $-38.0155$ & $0.0606$ & $-0.3448$ & $5703$ & $67$ & $\dots$ & $\dots$ & $5703$ & $67$ & $\dots$ & $\dots$ & $0.510$ & $0.124$ & $\dots$ & $\dots$ & $0.510$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J053416.60$-$835240.8 & 4614757267938136448 & 490543884 & 05341658$-$8352410 & 05:34:16.60 & $-$83:52:40.8 & $\dots$ & $\dots$ & $0.141$ & $14.053$ & $0.727$ & $11.869$ & $0.646$ & $13.541$ & $1.255$ & $13.861$ & $11.927$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1546$ & $0.0102$ & $6.4698$ & $0.4287$ & $5.5382$ & $0.3141$ & $0.0567$ & $5.3382$ & $0.2445$ & $0.0458$ & $1.1441$ & $0.0126$ & $13.4782$ & $0.0128$ & $-0.1214$ & $5005$ & $64$ & $\dots$ & $\dots$ & $5005$ & $64$ & $\dots$ & $\dots$ & $-2.550$ & $0.164$ & $\dots$ & $\dots$ & $-2.550$ & $0.164$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J053417.84$-$211728.5 & 2965343281993942272 & 23487286 & 05341784$-$2117285 & 05:34:17.84 & $-$21:17:28.5 & $\dots$ & $\dots$ & $0.030$ & $13.923$ & $0.803$ & $12.110$ & $0.638$ & $13.573$ & $1.155$ & $13.849$ & $12.075$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.6428$ & $0.0863$ & $0.3784$ & $0.0124$ & $0.3747$ & $0.0121$ & $0.0323$ & $0.3696$ & $0.0116$ & $0.0314$ & $2.4671$ & $0.0523$ & $4.9027$ & $0.0807$ & $0.1165$ & $4813$ & $67$ & $\dots$ & $\dots$ & $4813$ & $67$ & $\dots$ & $\dots$ & $-1.568$ & $0.129$ & $\dots$ & $\dots$ & $-1.568$ & $0.129$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J053423.36$-$173817.1 & 2971296072303669504 & 23901358 & 05342335$-$1738169 & 05:34:23.36 & $-$17:38:17.1 & $\dots$ & $\dots$ & $0.063$ & $13.620$ & $0.939$ & $11.834$ & $0.649$ & $13.326$ & $1.178$ & $13.613$ & $11.801$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.7134$ & $0.0228$ & $0.3685$ & $0.0031$ & $0.3650$ & $0.0030$ & $0.0083$ & $0.3628$ & $0.0030$ & $0.0083$ & $5.9835$ & $0.0209$ & $-11.7937$ & $0.0224$ & $-0.1137$ & $4931$ & $66$ & $\dots$ & $\dots$ & $4931$ & $66$ & $\dots$ & $\dots$ & $-0.314$ & $0.123$ & $\dots$ & $\dots$ & $-0.314$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J053455.76$-$004831.8 & 3217673194746099712 & 27751569 & 05345576$-$0048318 & 05:34:55.76 & $-$00:48:31.8 & $\dots$ & $\dots$ & $0.258$ & $13.193$ & $0.778$ & $11.592$ & $0.584$ & $12.885$ & $1.061$ & $13.122$ & $11.498$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33.4$ & $15.9$ & $7.0$ & $2.6682$ & $0.0166$ & $0.3748$ & $0.0023$ & $0.3712$ & $0.0023$ & $0.0061$ & $0.3714$ & $0.0021$ & $0.0056$ & $-1.0116$ & $0.0166$ & $-0.4071$ & $0.0134$ & $-0.1404$ & $6067$ & $76$ & $\dots$ & $\dots$ & $6067$ & $76$ & $\dots$ & $\dots$ & $0.160$ & $0.147$ & $\dots$ & $\dots$ & $0.160$ & $0.147$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J053504.12$-$341752.1 & 2900656848263249920 & 19982364 & 05350411$-$3417519 & 05:35:04.12 & $-$34:17:52.1 & $\dots$ & $\dots$ & $0.020$ & $11.828$ & $1.025$ & $9.796$ & $0.674$ & $11.512$ & $1.339$ & $11.872$ & $9.802$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28.7$ & $2.5$ & $14.0$ & $11.6243$ & $0.0119$ & $0.0860$ & $0.0001$ & $0.0858$ & $0.0001$ & $0.0010$ & $0.0859$ & $0.0001$ & $0.0011$ & $5.9761$ & $0.0141$ & $-22.6738$ & $0.0130$ & $0.0852$ & $4430$ & $66$ & $\dots$ & $\dots$ & $4430$ & $66$ & $\dots$ & $\dots$ & $-1.166$ & $0.131$ & $\dots$ & $\dots$ & $-1.166$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J053507.88$-$241459.2 & 2957437484150336000 & 23346370 & 05350789$-$2414593 & 05:35:07.88 & $-$24:14:59.2 & $\dots$ & $\dots$ & $0.023$ & $13.782$ & $0.970$ & $11.928$ & $0.633$ & $13.503$ & $1.238$ & $13.816$ & $11.908$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.8024$ & $0.1632$ & $0.2630$ & $0.0113$ & $0.2612$ & $0.0111$ & $0.0426$ & $0.2597$ & $0.0097$ & $0.0375$ & $1.0604$ & $0.1348$ & $17.0134$ & $0.1616$ & $0.0883$ & $4676$ & $66$ & $\dots$ & $\dots$ & $4676$ & $66$ & $\dots$ & $\dots$ & $-0.467$ & $0.121$ & $\dots$ & $\dots$ & $-0.467$ & $0.121$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J053512.71$-$485006.0 & 4794038651801070848 & 501356348 & 05351272$-$4850059 & 05:35:12.71 & $-$48:50:06.0 & $\dots$ & $\dots$ & $0.027$ & $13.659$ & $0.798$ & $12.139$ & $0.607$ & $13.509$ & $1.053$ & $13.743$ & $12.132$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.0173$ & $0.0518$ & $0.3314$ & $0.0057$ & $0.3286$ & $0.0056$ & $0.0170$ & $0.3275$ & $0.0058$ & $0.0176$ & $-7.1868$ & $0.0577$ & $-14.7637$ & $0.0632$ & $-0.1059$ & $5078$ & $67$ & $\dots$ & $\dots$ & $5078$ & $67$ & $\dots$ & $\dots$ & $-0.774$ & $0.125$ & $\dots$ & $\dots$ & $-0.774$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J053530.54$-$504053.5 & 4793451890548923264 & 501334251 & 05353055$-$5040535 & 05:35:30.54 & $-$50:40:53.5 & $\dots$ & $\dots$ & $0.028$ & $13.896$ & $0.674$ & $12.541$ & $0.510$ & $13.674$ & $0.930$ & $13.863$ & $12.446$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.7650$ & $0.0134$ & $0.5666$ & $0.0043$ & $0.5583$ & $0.0042$ & $0.0075$ & $0.5559$ & $0.0038$ & $0.0068$ & $-16.4081$ & $0.0167$ & $5.6740$ & $0.0201$ & $-0.0648$ & $5412$ & $66$ & $\dots$ & $\dots$ & $5412$ & $66$ & $\dots$ & $\dots$ & $-0.646$ & $0.126$ & $\dots$ & $\dots$ & $-0.646$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J053536.05$-$003216.9 & 3217776342680441600 & 27777796 & 05353605$-$0032169 & 05:35:36.05 & $-$00:32:16.9 & $\dots$ & $\dots$ & $0.259$ & $13.820$ & $0.964$ & $11.839$ & $0.697$ & $13.524$ & $1.293$ & $13.862$ & $11.866$ & $\dots$ & $\dots$ & $\dots$ & $28.7$ & $0.7$ & $\dots$ & $\dots$ & $\dots$ & $2.4345$ & $0.0178$ & $0.4108$ & $0.0030$ & $0.4064$ & $0.0029$ & $0.0072$ & $0.4041$ & $0.0023$ & $0.0057$ & $-0.6956$ & $0.0201$ & $0.8493$ & $0.0158$ & $0.0663$ & $5310$ & $68$ & $\dots$ & $\dots$ & $5310$ & $68$ & $\dots$ & $\dots$ & $-0.120$ & $0.128$ & $\dots$ & $\dots$ & $-0.120$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J053559.10$-$340703.7 & 2900662758139925504 & 19983360 & 05355909$-$3407037 & 05:35:59.10 & $-$34:07:03.7 & $\dots$ & $\dots$ & $0.024$ & $13.820$ & $0.969$ & $11.947$ & $0.692$ & $13.527$ & $1.223$ & $13.833$ & $11.950$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.0589$ & $0.0110$ & $16.9827$ & $3.1620$ & $11.7809$ & $1.5216$ & $0.1292$ & $8.8970$ & $0.5276$ & $0.0593$ & $4.4153$ & $0.0120$ & $-2.0869$ & $0.0121$ & $-0.0840$ & $4717$ & $53$ & $\dots$ & $\dots$ & $4717$ & $53$ & $\dots$ & $\dots$ & $-1.900$ & $0.103$ & $\dots$ & $\dots$ & $-1.900$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J053600.74$-$495152.9 & 4793874652769958912 & 501336727 & 05360071$-$4951531 & 05:36:00.74 & $-$49:51:52.9 & $\dots$ & $\dots$ & $0.035$ & $11.675$ & $0.968$ & $9.756$ & $0.714$ & $11.394$ & $1.251$ & $11.712$ & $9.784$ & $\dots$ & $\dots$ & $\dots$ & $62.7$ & $3.5$ & $\dots$ & $\dots$ & $\dots$ & $2.0542$ & $0.0130$ & $0.4868$ & $0.0031$ & $0.4807$ & $0.0030$ & $0.0063$ & $0.4831$ & $0.0029$ & $0.0060$ & $16.8677$ & $0.0169$ & $8.7393$ & $0.0194$ & $-0.2386$ & $4668$ & $64$ & $\dots$ & $\dots$ & $4668$ & $64$ & $\dots$ & $\dots$ & $-0.980$ & $0.138$ & $\dots$ & $\dots$ & $-0.980$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & RAVE\\
J053608.71$-$441631.7 & 4805385783599015808 & 18687063 & 05360870$-$4416317 & 05:36:08.71 & $-$44:16:31.7 & $\dots$ & $\dots$ & $0.035$ & $13.810$ & $0.729$ & $12.201$ & $0.533$ & $13.575$ & $1.037$ & $13.803$ & $12.217$ & $\dots$ & $\dots$ & $\dots$ & $269.5$ & $0.7$ & $\dots$ & $\dots$ & $\dots$ & $0.2451$ & $0.0117$ & $4.0801$ & $0.1954$ & $3.6888$ & $0.1598$ & $0.0433$ & $3.6621$ & $0.1798$ & $0.0491$ & $7.6187$ & $0.0132$ & $-0.7527$ & $0.0174$ & $0.0527$ & $5146$ & $57$ & $\dots$ & $\dots$ & $5146$ & $57$ & $\dots$ & $\dots$ & $-2.100$ & $0.119$ & $\dots$ & $\dots$ & $-2.100$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J053705.17$-$264526.9 & 2908794917938367104 & 20441006 & 05370516$-$2645268 & 05:37:05.17 & $-$26:45:26.9 & $\dots$ & $\dots$ & $0.029$ & $13.799$ & $0.864$ & $12.263$ & $0.552$ & $13.548$ & $1.047$ & $13.780$ & $12.177$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.8002$ & $0.0109$ & $1.2497$ & $0.0171$ & $1.2103$ & $0.0160$ & $0.0132$ & $1.1920$ & $0.0131$ & $0.0110$ & $4.4132$ & $0.0101$ & $-5.1603$ & $0.0115$ & $0.0361$ & $5102$ & $55$ & $\dots$ & $\dots$ & $5102$ & $55$ & $\dots$ & $\dots$ & $-0.580$ & $0.106$ & $\dots$ & $\dots$ & $-0.580$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J053721.63$-$130341.6 & 3008833708513620352 & 26084271 & 05372161$-$1303413 & 05:37:21.63 & $-$13:03:41.6 & $\dots$ & $\dots$ & $0.135$ & $13.716$ & $0.777$ & $11.935$ & $0.537$ & $13.400$ & $1.106$ & $13.656$ & $11.959$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2189$ & $0.0138$ & $4.5691$ & $0.2878$ & $4.0839$ & $0.2299$ & $0.0563$ & $3.8295$ & $0.1631$ & $0.0426$ & $7.0473$ & $0.0124$ & $-13.6608$ & $0.0119$ & $-0.1579$ & $5282$ & $55$ & $\dots$ & $\dots$ & $5282$ & $55$ & $\dots$ & $\dots$ & $-1.080$ & $0.108$ & $\dots$ & $\dots$ & $-1.080$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J053723.91$-$600333.4 & 4759437055234686208 & 500211324 & 05372389$-$6003333 & 05:37:23.91 & $-$60:03:33.4 & $\dots$ & $\dots$ & $0.054$ & $13.894$ & $1.018$ & $11.874$ & $0.696$ & $13.754$ & $1.318$ & $14.104$ & $12.068$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.6652$ & $0.0121$ & $1.5033$ & $0.0272$ & $1.4468$ & $0.0252$ & $0.0174$ & $1.4433$ & $0.0273$ & $0.0189$ & $-0.4367$ & $0.0166$ & $-1.4568$ & $0.0137$ & $-0.0629$ & $4635$ & $75$ & $\dots$ & $\dots$ & $4635$ & $75$ & $\dots$ & $\dots$ & $-2.300$ & $0.206$ & $\dots$ & $\dots$ & $-2.300$ & $0.206$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J053724.47$-$105249.4 & 3010233283736158208 & 26142897 & 05372447$-$1052495 & 05:37:24.47 & $-$10:52:49.4 & $\dots$ & $\dots$ & $0.245$ & $13.628$ & $1.157$ & $11.270$ & $0.781$ & $13.223$ & $1.498$ & $13.664$ & $11.333$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.1782$ & $0.0133$ & $0.4591$ & $0.0028$ & $0.4537$ & $0.0027$ & $0.0060$ & $0.4513$ & $0.0025$ & $0.0056$ & $-1.3903$ & $0.0119$ & $-3.9388$ & $0.0108$ & $-0.0183$ & $4713$ & $72$ & $\dots$ & $\dots$ & $4713$ & $72$ & $\dots$ & $\dots$ & $-0.740$ & $0.159$ & $\dots$ & $\dots$ & $-0.740$ & $0.159$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J053724.59$-$472502.2 & 4795710867251969408 & 501459293 & 05372457$-$4725020 & 05:37:24.59 & $-$47:25:02.2 & $\dots$ & $\dots$ & $0.047$ & $13.480$ & $0.730$ & $12.966$ & $0.645$ & $13.604$ & $0.903$ & $13.783$ & $12.408$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.4531$ & $0.0120$ & $0.6882$ & $0.0057$ & $0.6761$ & $0.0055$ & $0.0081$ & $0.6716$ & $0.0053$ & $0.0079$ & $15.9957$ & $0.0143$ & $-13.4722$ & $0.0178$ & $-0.0822$ & $5607$ & $67$ & $\dots$ & $\dots$ & $5607$ & $67$ & $\dots$ & $\dots$ & $-0.177$ & $0.123$ & $\dots$ & $\dots$ & $-0.177$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J053726.97$-$001303.8 & 3217814408973659392 & 27803094 & 05372697$-$0013039 & 05:37:26.97 & $-$00:13:03.8 & $\dots$ & $\dots$ & $0.299$ & $13.814$ & $0.848$ & $12.045$ & $0.584$ & $13.546$ & $1.172$ & $13.829$ & $12.028$ & $\dots$ & $\dots$ & $\dots$ & $30.1$ & $0.9$ & $\dots$ & $\dots$ & $\dots$ & $2.4171$ & $0.0151$ & $0.4137$ & $0.0026$ & $0.4093$ & $0.0025$ & $0.0062$ & $0.4066$ & $0.0025$ & $0.0062$ & $-1.6164$ & $0.0172$ & $2.0293$ & $0.0128$ & $-0.2654$ & $5849$ & $75$ & $\dots$ & $\dots$ & $5849$ & $75$ & $\dots$ & $\dots$ & $-0.040$ & $0.142$ & $\dots$ & $\dots$ & $-0.040$ & $0.142$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J053729.83$-$291919.7 & 2907108709480020864 & 20344002 & 05372982$-$2919197 & 05:37:29.83 & $-$29:19:19.7 & $\dots$ & $\dots$ & $0.021$ & $13.965$ & $0.861$ & $12.254$ & $0.583$ & $13.703$ & $1.112$ & $13.961$ & $12.256$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.1832$ & $0.0127$ & $0.4580$ & $0.0027$ & $0.4527$ & $0.0026$ & $0.0058$ & $0.4504$ & $0.0023$ & $0.0050$ & $4.6692$ & $0.0116$ & $5.3935$ & $0.0139$ & $-0.1589$ & $4923$ & $72$ & $\dots$ & $\dots$ & $4923$ & $72$ & $\dots$ & $\dots$ & $-0.764$ & $0.129$ & $\dots$ & $\dots$ & $-0.764$ & $0.129$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J053734.55$-$443907.6 & 4802370063721885568 & 18683785 & 05373453$-$4439074 & 05:37:34.55 & $-$44:39:07.6 & $\dots$ & $\dots$ & $0.028$ & $13.490$ & $0.934$ & $11.708$ & $0.642$ & $13.201$ & $1.195$ & $13.494$ & $11.656$ & $\dots$ & $\dots$ & $\dots$ & $10.9$ & $0.8$ & $\dots$ & $\dots$ & $\dots$ & $3.8047$ & $0.0431$ & $0.2628$ & $0.0030$ & $0.2610$ & $0.0029$ & $0.0113$ & $0.2609$ & $0.0025$ & $0.0097$ & $29.5045$ & $0.0496$ & $-18.8730$ & $0.0550$ & $-0.1213$ & $4767$ & $66$ & $\dots$ & $\dots$ & $4767$ & $66$ & $\dots$ & $\dots$ & $-0.645$ & $0.125$ & $\dots$ & $\dots$ & $-0.645$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J053738.75$-$001501.2 & 3217813687420290176 & 27799334 & 05373875$-$0015012 & 05:37:38.75 & $-$00:15:01.2 & $\dots$ & $\dots$ & $0.299$ & $13.347$ & $0.934$ & $11.013$ & $0.706$ & $12.949$ & $1.402$ & $13.341$ & $11.167$ & $\dots$ & $\dots$ & $\dots$ & $28.0$ & $5.5$ & $\dots$ & $\dots$ & $\dots$ & $2.4392$ & $0.0220$ & $0.4100$ & $0.0037$ & $0.4056$ & $0.0036$ & $0.0089$ & $0.4055$ & $0.0042$ & $0.0103$ & $-0.1059$ & $0.0233$ & $-0.7886$ & $0.0175$ & $-0.3397$ & $5113$ & $70$ & $\dots$ & $\dots$ & $5113$ & $70$ & $\dots$ & $\dots$ & $-0.609$ & $0.131$ & $\dots$ & $\dots$ & $-0.609$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & LAMOST\\
J053739.88$+$005654.2 & 3222458028830533376 & 76449778 & 05373989$+$0056542 & 05:37:39.88 & $+$00:56:54.2 & $\dots$ & $\dots$ & $0.305$ & $13.798$ & $1.060$ & $11.755$ & $0.680$ & $13.469$ & $1.377$ & $13.848$ & $11.716$ & $\dots$ & $\dots$ & $\dots$ & $29.2$ & $1.1$ & $\dots$ & $\dots$ & $\dots$ & $2.3383$ & $0.0152$ & $0.4277$ & $0.0028$ & $0.4230$ & $0.0027$ & $0.0064$ & $0.4200$ & $0.0030$ & $0.0071$ & $-1.7866$ & $0.0153$ & $-0.9889$ & $0.0120$ & $-0.0991$ & $5240$ & $67$ & $\dots$ & $\dots$ & $5240$ & $67$ & $\dots$ & $\dots$ & $-0.186$ & $0.123$ & $\dots$ & $\dots$ & $-0.186$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J053744.94$-$212607.9 & 2965114858452854016 & 23490504 & 05374494$-$2126082 & 05:37:44.94 & $-$21:26:07.9 & $\dots$ & $\dots$ & $0.029$ & $13.570$ & $0.827$ & $11.703$ & $0.646$ & $13.152$ & $1.161$ & $13.431$ & $11.647$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.5549$ & $0.0385$ & $0.3914$ & $0.0059$ & $0.3875$ & $0.0058$ & $0.0149$ & $0.3847$ & $0.0068$ & $0.0177$ & $3.7825$ & $0.0210$ & $28.8737$ & $0.0317$ & $0.0533$ & $4845$ & $67$ & $\dots$ & $\dots$ & $4845$ & $67$ & $\dots$ & $\dots$ & $-0.605$ & $0.122$ & $\dots$ & $\dots$ & $-0.605$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J053750.69$-$393536.1 & 4808045467866654080 & 18959547 & 05375072$-$3935363 & 05:37:50.69 & $-$39:35:36.1 & $\dots$ & $\dots$ & $0.029$ & $13.292$ & $0.519$ & $14.395$ & $0.502$ & $13.259$ & $0.693$ & $13.374$ & $12.323$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.1727$ & $0.0104$ & $0.8527$ & $0.0076$ & $0.8342$ & $0.0072$ & $0.0087$ & $0.8272$ & $0.0079$ & $0.0095$ & $-0.6375$ & $0.0106$ & $-14.0877$ & $0.0136$ & $-0.1501$ & $6166$ & $68$ & $\dots$ & $\dots$ & $6166$ & $68$ & $\dots$ & $\dots$ & $-0.644$ & $0.139$ & $\dots$ & $\dots$ & $-0.644$ & $0.139$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J053755.85$-$152254.5 & 2972250001719512832 & 24107878 & 05375582$-$1522545 & 05:37:55.85 & $-$15:22:54.5 & $\dots$ & $\dots$ & $0.087$ & $11.398$ & $0.948$ & $9.573$ & $0.604$ & $11.075$ & $1.202$ & $11.372$ & $9.522$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $70.1$ & $0.4$ & $17.0$ & $10.2720$ & $0.0956$ & $0.0974$ & $0.0009$ & $0.0971$ & $0.0009$ & $0.0093$ & $0.0971$ & $0.0008$ & $0.0084$ & $39.1302$ & $0.0973$ & $8.9942$ & $0.0853$ & $-0.1318$ & $4956$ & $66$ & $\dots$ & $\dots$ & $4956$ & $66$ & $\dots$ & $\dots$ & $-0.246$ & $0.121$ & $\dots$ & $\dots$ & $-0.246$ & $0.121$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J053814.93$-$010537.0 & 3217495962918511872 & 27738962 & 05381493$-$0105371 & 05:38:14.93 & $-$01:05:37.0 & $\dots$ & $\dots$ & $0.172$ & $11.857$ & $0.764$ & $10.255$ & $0.639$ & $11.633$ & $1.101$ & $11.886$ & $10.198$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $9.3$ & $7.7$ & $5.0$ & $2.6814$ & $0.0232$ & $0.3729$ & $0.0032$ & $0.3694$ & $0.0032$ & $0.0086$ & $0.3687$ & $0.0033$ & $0.0089$ & $2.2093$ & $0.0207$ & $-1.4298$ & $0.0176$ & $-0.2081$ & $5464$ & $56$ & $\dots$ & $\dots$ & $5464$ & $56$ & $\dots$ & $\dots$ & $-0.400$ & $0.106$ & $\dots$ & $\dots$ & $-0.400$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J053821.48$-$000843.9 & 3219305488476575232 & 27806979 & 05382148$-$0008438 & 05:38:21.48 & $-$00:08:43.9 & $\dots$ & $\dots$ & $0.389$ & $13.670$ & $0.985$ & $11.384$ & $0.696$ & $13.207$ & $1.365$ & $13.581$ & $11.468$ & $\dots$ & $\dots$ & $\dots$ & $28.4$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.4388$ & $0.0131$ & $0.4100$ & $0.0022$ & $0.4057$ & $0.0022$ & $0.0053$ & $0.4038$ & $0.0021$ & $0.0052$ & $0.0309$ & $0.0126$ & $-0.5279$ & $0.0111$ & $-0.1421$ & $5650$ & $74$ & $\dots$ & $\dots$ & $5650$ & $74$ & $\dots$ & $\dots$ & $0.208$ & $0.146$ & $\dots$ & $\dots$ & $0.208$ & $0.146$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & APOGEE\\
J053829.29$-$305653.6 & 2902445341366912640 & 20321440 & 05382925$-$3056536 & 05:38:29.29 & $-$30:56:53.6 & $\dots$ & $\dots$ & $0.026$ & $13.823$ & $1.055$ & $11.778$ & $0.701$ & $13.460$ & $1.354$ & $13.827$ & $11.733$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4.1148$ & $0.0171$ & $0.2430$ & $0.0010$ & $0.2415$ & $0.0010$ & $0.0041$ & $0.2407$ & $0.0010$ & $0.0041$ & $48.4611$ & $0.0162$ & $3.3430$ & $0.0202$ & $-0.0830$ & $4448$ & $66$ & $\dots$ & $\dots$ & $4448$ & $66$ & $\dots$ & $\dots$ & $-0.624$ & $0.144$ & $\dots$ & $\dots$ & $-0.624$ & $0.144$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J053831.83$-$120949.8 & 3009325396369561856 & 26126479 & 05383182$-$1209490 & 05:38:31.83 & $-$12:09:49.8 & $\dots$ & $\dots$ & $0.134$ & $13.571$ & $1.156$ & $11.070$ & $0.741$ & $12.984$ & $1.589$ & $13.476$ & $10.995$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-15.1$ & $2.6$ & $4.0$ & $7.0603$ & $0.1158$ & $0.1416$ & $0.0023$ & $0.1411$ & $0.0023$ & $0.0163$ & $0.1415$ & $0.0022$ & $0.0158$ & $19.0002$ & $0.1115$ & $-63.4376$ & $0.1040$ & $0.1254$ & $6335$ & $68$ & $\dots$ & $\dots$ & $6335$ & $68$ & $\dots$ & $\dots$ & $-0.224$ & $0.129$ & $\dots$ & $\dots$ & $-0.224$ & $0.129$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J053850.80$-$265552.6 & 2908774199016254720 & 20446657 & 05385078$-$2655526 & 05:38:50.80 & $-$26:55:52.6 & $\dots$ & $\dots$ & $0.023$ & $12.939$ & $1.003$ & $10.915$ & $0.676$ & $12.676$ & $1.297$ & $13.016$ & $11.013$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4.6172$ & $0.0399$ & $0.2166$ & $0.0019$ & $0.2154$ & $0.0019$ & $0.0086$ & $0.2157$ & $0.0020$ & $0.0094$ & $21.7087$ & $0.0339$ & $-10.4389$ & $0.0436$ & $-0.0787$ & $4488$ & $69$ & $\dots$ & $\dots$ & $4488$ & $69$ & $\dots$ & $\dots$ & $-2.250$ & $0.130$ & $\dots$ & $\dots$ & $-2.250$ & $0.130$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J053922.25$-$562526.2 & 4766606558242874112 & 500488463 & 05392226$-$5625264 & 05:39:22.25 & $-$56:25:26.2 & $\dots$ & $\dots$ & $0.047$ & $13.916$ & $0.788$ & $12.369$ & $0.587$ & $13.673$ & $1.051$ & $13.906$ & $12.299$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.7989$ & $0.0699$ & $0.3573$ & $0.0089$ & $0.3540$ & $0.0088$ & $0.0248$ & $0.3530$ & $0.0100$ & $0.0282$ & $-13.4894$ & $0.0857$ & $9.1080$ & $0.0867$ & $-0.0906$ & $5190$ & $66$ & $\dots$ & $\dots$ & $5190$ & $66$ & $\dots$ & $\dots$ & $-0.298$ & $0.121$ & $\dots$ & $\dots$ & $-0.298$ & $0.121$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J053958.60$-$372320.3 & 4809453392506215424 & 19049070 & 05395860$-$3723204 & 05:39:58.60 & $-$37:23:20.3 & $\dots$ & $\dots$ & $0.030$ & $13.795$ & $0.742$ & $12.246$ & $0.570$ & $13.454$ & $0.979$ & $13.660$ & $12.165$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.3533$ & $0.0104$ & $0.4249$ & $0.0019$ & $0.4203$ & $0.0018$ & $0.0044$ & $0.4192$ & $0.0017$ & $0.0041$ & $2.9387$ & $0.0100$ & $3.7997$ & $0.0115$ & $-0.1581$ & $5253$ & $70$ & $\dots$ & $\dots$ & $5253$ & $70$ & $\dots$ & $\dots$ & $-1.191$ & $0.126$ & $\dots$ & $\dots$ & $-1.191$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J054019.02$-$150910.7 & 2972093767989407360 & 24127035 & 05401903$-$1509106 & 05:40:19.02 & $-$15:09:10.7 & $\dots$ & $\dots$ & $0.084$ & $13.459$ & $1.091$ & $11.211$ & $0.701$ & $13.039$ & $1.404$ & $13.432$ & $11.256$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $12.8$ & $1.3$ & $18.0$ & $4.1643$ & $0.0268$ & $0.2401$ & $0.0015$ & $0.2386$ & $0.0015$ & $0.0064$ & $0.2380$ & $0.0013$ & $0.0054$ & $0.7666$ & $0.0259$ & $-1.6076$ & $0.0259$ & $-0.0423$ & $4481$ & $66$ & $\dots$ & $\dots$ & $4481$ & $66$ & $\dots$ & $\dots$ & $-0.799$ & $0.160$ & $\dots$ & $\dots$ & $-0.799$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J054028.93$+$001308.3 & 3219342115957758720 & 76455491 & 05402894$+$0013082 & 05:40:28.93 & $+$00:13:08.3 & $\dots$ & $\dots$ & $0.288$ & $13.714$ & $1.027$ & $11.630$ & $0.668$ & $13.371$ & $1.341$ & $13.732$ & $11.657$ & $\dots$ & $\dots$ & $\dots$ & $23.1$ & $0.1$ & $\dots$ & $\dots$ & $\dots$ & $2.7407$ & $0.0152$ & $0.3649$ & $0.0020$ & $0.3614$ & $0.0020$ & $0.0055$ & $0.3592$ & $0.0020$ & $0.0057$ & $2.0230$ & $0.0155$ & $-0.6550$ & $0.0122$ & $-0.2695$ & $5312$ & $74$ & $\dots$ & $\dots$ & $5312$ & $74$ & $\dots$ & $\dots$ & $0.140$ & $0.126$ & $\dots$ & $\dots$ & $0.140$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & APOGEE\\
J054046.99$-$155027.7 & 2971983919906194304 & 24090963 & 05404697$-$1550273 & 05:40:46.99 & $-$15:50:27.7 & $\dots$ & $\dots$ & $0.074$ & $13.638$ & $0.883$ & $12.344$ & $0.677$ & $14.433$ & $1.354$ & $14.801$ & $12.706$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.8571$ & $0.2096$ & $0.5385$ & $0.0608$ & $0.5310$ & $0.0591$ & $0.1113$ & $0.4521$ & $0.0237$ & $0.0524$ & $-2.1304$ & $0.1820$ & $-21.9982$ & $0.1860$ & $-0.0622$ & $5556$ & $141$ & $\dots$ & $\dots$ & $5556$ & $141$ & $\dots$ & $\dots$ & $-2.430$ & $0.500$ & $\dots$ & $\dots$ & $-2.430$ & $0.500$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J054049.89$-$512522.7 & 4793184640504372480 & 501305949 & 05404986$-$5125229 & 05:40:49.89 & $-$51:25:22.7 & $\dots$ & $\dots$ & $0.035$ & $13.852$ & $0.912$ & $11.883$ & $0.664$ & $13.518$ & $1.263$ & $13.842$ & $11.894$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.7491$ & $0.1526$ & $0.3638$ & $0.0202$ & $0.3603$ & $0.0198$ & $0.0550$ & $0.3444$ & $0.0156$ & $0.0454$ & $29.8048$ & $0.1940$ & $25.5368$ & $0.2160$ & $-0.1771$ & $4614$ & $66$ & $\dots$ & $\dots$ & $4614$ & $66$ & $\dots$ & $\dots$ & $-1.106$ & $0.124$ & $\dots$ & $\dots$ & $-1.106$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J054112.02$-$144841.2 & 2996313226010206080 & 24141044 & 05411199$-$1448413 & 05:41:12.02 & $-$14:48:41.2 & $\dots$ & $\dots$ & $0.092$ & $13.832$ & $0.979$ & $11.821$ & $0.688$ & $13.512$ & $1.277$ & $13.843$ & $11.872$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.0922$ & $0.2497$ & $0.3234$ & $0.0261$ & $0.3207$ & $0.0257$ & $0.0801$ & $0.3036$ & $0.0159$ & $0.0523$ & $12.6444$ & $0.2611$ & $14.8271$ & $0.2202$ & $0.0297$ & $4810$ & $66$ & $\dots$ & $\dots$ & $4810$ & $66$ & $\dots$ & $\dots$ & $-0.187$ & $0.127$ & $\dots$ & $\dots$ & $-0.187$ & $0.127$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J054143.88$-$724640.4 & 4650825368207585664 & 491918815 & 05414392$-$7246399 & 05:41:43.88 & $-$72:46:40.4 & $\dots$ & $\dots$ & $0.079$ & $12.470$ & $0.657$ & $11.168$ & $0.481$ & $12.397$ & $0.954$ & $12.594$ & $11.139$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $209.1$ & $1.0$ & $11.0$ & $0.4658$ & $0.0119$ & $2.1467$ & $0.0551$ & $2.0332$ & $0.0494$ & $0.0243$ & $2.1019$ & $0.0461$ & $0.0219$ & $7.5287$ & $0.0131$ & $-22.7685$ & $0.0149$ & $0.0278$ & $5501$ & $212$ & $\dots$ & $\dots$ & $5501$ & $212$ & $\dots$ & $\dots$ & $-2.200$ & $0.737$ & $\dots$ & $\dots$ & $-2.200$ & $0.737$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J054205.54$-$553916.0 & 4766702799869997952 & 500490972 & 05420552$-$5539160 & 05:42:05.54 & $-$55:39:16.0 & $\dots$ & $\dots$ & $0.049$ & $13.510$ & $0.903$ & $11.672$ & $0.604$ & $13.228$ & $1.186$ & $13.517$ & $11.694$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1313$ & $0.0098$ & $7.6184$ & $0.5709$ & $6.3589$ & $0.3977$ & $0.0625$ & $6.3412$ & $0.3548$ & $0.0560$ & $3.4399$ & $0.0120$ & $-3.4237$ & $0.0135$ & $0.0460$ & $4894$ & $58$ & $\dots$ & $\dots$ & $4894$ & $58$ & $\dots$ & $\dots$ & $-2.490$ & $0.131$ & $\dots$ & $\dots$ & $-2.490$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J054210.74$-$860930.2 & 4614002315766851072 & 490514158 & 05421077$-$8609304 & 05:42:10.74 & $-$86:09:30.2 & $\dots$ & $\dots$ & $0.108$ & $13.963$ & $0.618$ & $12.364$ & $0.557$ & $13.698$ & $1.024$ & $13.921$ & $12.356$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1701$ & $0.0113$ & $5.8787$ & $0.3917$ & $5.0993$ & $0.2948$ & $0.0578$ & $4.6354$ & $0.2303$ & $0.0497$ & $2.2319$ & $0.0135$ & $6.3923$ & $0.0136$ & $-0.0005$ & $5405$ & $67$ & $\dots$ & $\dots$ & $5405$ & $67$ & $\dots$ & $\dots$ & $-1.870$ & $0.176$ & $\dots$ & $\dots$ & $-1.870$ & $0.176$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J054211.42$-$210006.6 & 2964484632132537728 & 23511629 & 05421142$-$2100065 & 05:42:11.42 & $-$21:00:06.6 & $\dots$ & $\dots$ & $0.036$ & $13.098$ & $1.020$ & $11.157$ & $0.705$ & $12.779$ & $1.292$ & $13.117$ & $11.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $281.8$ & $0.7$ & $35.0$ & $0.1038$ & $0.0140$ & $9.6376$ & $1.3013$ & $7.7065$ & $0.8321$ & $0.1080$ & $8.0662$ & $0.9412$ & $0.1167$ & $7.3368$ & $0.0076$ & $-2.2937$ & $0.0135$ & $0.1463$ & $4638$ & $54$ & $\dots$ & $\dots$ & $4638$ & $54$ & $\dots$ & $\dots$ & $-2.280$ & $0.110$ & $\dots$ & $\dots$ & $-2.280$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J054211.58$-$121759.2 & 3009096835389145856 & 26150434 & 05421157$-$1217592 & 05:42:11.58 & $-$12:17:59.2 & $\dots$ & $\dots$ & $0.137$ & $11.882$ & $1.039$ & $9.749$ & $0.745$ & $11.472$ & $1.294$ & $11.811$ & $9.814$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $81.9$ & $3.4$ & $9.0$ & $1.8143$ & $0.0189$ & $0.5512$ & $0.0057$ & $0.5434$ & $0.0056$ & $0.0103$ & $0.5451$ & $0.0049$ & $0.0090$ & $10.3552$ & $0.0161$ & $-2.2481$ & $0.0161$ & $-0.1021$ & $4852$ & $54$ & $\dots$ & $\dots$ & $4852$ & $54$ & $\dots$ & $\dots$ & $-1.250$ & $0.112$ & $\dots$ & $\dots$ & $-1.250$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J054239.32$-$513717.2 & 4793120147275371520 & 501258701 & 05423932$-$5137175 & 05:42:39.32 & $-$51:37:17.2 & $\dots$ & $\dots$ & $0.034$ & $13.951$ & $1.113$ & $11.730$ & $0.729$ & $13.506$ & $1.422$ & $13.908$ & $11.702$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4.4588$ & $0.0113$ & $0.2243$ & $0.0006$ & $0.2230$ & $0.0006$ & $0.0025$ & $0.2226$ & $0.0006$ & $0.0027$ & $4.7996$ & $0.0146$ & $25.1760$ & $0.0145$ & $-0.0933$ & $4330$ & $66$ & $\dots$ & $\dots$ & $4330$ & $66$ & $\dots$ & $\dots$ & $-0.825$ & $0.128$ & $\dots$ & $\dots$ & $-0.825$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J054300.47$-$214010.0 & 2964380384686596096 & 23506425 & 05430046$-$2140099 & 05:43:00.47 & $-$21:40:10.0 & $\dots$ & $\dots$ & $0.029$ & $13.834$ & $0.715$ & $13.989$ & $0.629$ & $13.894$ & $0.891$ & $14.069$ & $12.713$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.9783$ & $0.0152$ & $0.5055$ & $0.0039$ & $0.4989$ & $0.0038$ & $0.0076$ & $0.4963$ & $0.0038$ & $0.0077$ & $-6.9350$ & $0.0082$ & $-3.3665$ & $0.0142$ & $0.2357$ & $5545$ & $66$ & $\dots$ & $\dots$ & $5545$ & $66$ & $\dots$ & $\dots$ & $-0.441$ & $0.125$ & $\dots$ & $\dots$ & $-0.441$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J054315.43$-$520930.2 & 4792986625331740544 & 501251046 & 05431542$-$5209301 & 05:43:15.43 & $-$52:09:30.2 & $\dots$ & $\dots$ & $0.039$ & $13.937$ & $0.763$ & $12.379$ & $0.596$ & $13.763$ & $1.038$ & $13.992$ & $12.404$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.8425$ & $0.0171$ & $1.1869$ & $0.0241$ & $1.1514$ & $0.0226$ & $0.0197$ & $1.1402$ & $0.0233$ & $0.0204$ & $7.2806$ & $0.0206$ & $-13.9379$ & $0.0247$ & $-0.0011$ & $5137$ & $66$ & $\dots$ & $\dots$ & $5137$ & $66$ & $\dots$ & $\dots$ & $-1.270$ & $0.176$ & $\dots$ & $\dots$ & $-1.270$ & $0.176$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J054323.58$-$190405.4 & 2967195649847883392 & 23881802 & 05432357$-$1904054 & 05:43:23.58 & $-$19:04:05.4 & $\dots$ & $\dots$ & $0.045$ & $13.120$ & $1.057$ & $11.052$ & $0.711$ & $12.806$ & $1.380$ & $13.186$ & $11.048$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23.8$ & $5.9$ & $17.0$ & $6.0206$ & $0.0137$ & $0.1661$ & $0.0004$ & $0.1654$ & $0.0004$ & $0.0023$ & $0.1657$ & $0.0004$ & $0.0022$ & $11.0691$ & $0.0116$ & $-4.8897$ & $0.0131$ & $-0.1965$ & $4406$ & $67$ & $\dots$ & $\dots$ & $4406$ & $67$ & $\dots$ & $\dots$ & $-1.260$ & $0.128$ & $\dots$ & $\dots$ & $-1.260$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J054326.25$-$805133.5 & 4621514694604151808 & 490827284 & 05432623$-$8051334 & 05:43:26.25 & $-$80:51:33.5 & $\dots$ & $\dots$ & $0.120$ & $13.570$ & $0.877$ & $11.624$ & $0.623$ & $13.258$ & $1.237$ & $13.570$ & $11.664$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $150.6$ & $2.2$ & $6.0$ & $0.1268$ & $0.0113$ & $7.8862$ & $0.7049$ & $6.5443$ & $0.4854$ & $0.0742$ & $6.1322$ & $0.3498$ & $0.0570$ & $10.6638$ & $0.0134$ & $-7.1240$ & $0.0145$ & $0.0528$ & $4979$ & $84$ & $\dots$ & $\dots$ & $4979$ & $84$ & $\dots$ & $\dots$ & $-2.480$ & $0.274$ & $\dots$ & $\dots$ & $-2.480$ & $0.274$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J054332.23$-$313247.0 & 2901439150788075904 & 20328427 & 05433222$-$3132474 & 05:43:32.23 & $-$31:32:47.0 & $\dots$ & $\dots$ & $0.025$ & $13.801$ & $0.931$ & $11.906$ & $0.643$ & $13.507$ & $1.230$ & $13.816$ & $11.922$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.1535$ & $0.0776$ & $0.3171$ & $0.0078$ & $0.3145$ & $0.0077$ & $0.0244$ & $0.3114$ & $0.0069$ & $0.0221$ & $15.9469$ & $0.0769$ & $31.2371$ & $0.0836$ & $-0.1015$ & $4687$ & $66$ & $\dots$ & $\dots$ & $4687$ & $66$ & $\dots$ & $\dots$ & $-0.642$ & $0.123$ & $\dots$ & $\dots$ & $-0.642$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J054345.20$-$010901.0 & 3218198348985893760 & 27847167 & 05434520$-$0109010 & 05:43:45.20 & $-$01:09:01.0 & $\dots$ & $\dots$ & $0.421$ & $13.643$ & $0.873$ & $11.549$ & $0.692$ & $13.335$ & $1.298$ & $13.676$ & $11.671$ & $\dots$ & $\dots$ & $\dots$ & $28.9$ & $3.8$ & $\dots$ & $\dots$ & $\dots$ & $3.5004$ & $0.0146$ & $0.2857$ & $0.0012$ & $0.2836$ & $0.0012$ & $0.0041$ & $0.2826$ & $0.0011$ & $0.0037$ & $-2.2849$ & $0.0135$ & $-2.7742$ & $0.0117$ & $-0.1449$ & $5905$ & $77$ & $\dots$ & $\dots$ & $5905$ & $77$ & $\dots$ & $\dots$ & $-0.970$ & $0.147$ & $\dots$ & $\dots$ & $-0.970$ & $0.147$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & LAMOST\\
J054351.14$-$172513.1 & 2970801257711279744 & 23937198 & 05435113$-$1725131 & 05:43:51.14 & $-$17:25:13.1 & $\dots$ & $\dots$ & $0.059$ & $13.401$ & $1.110$ & $11.108$ & $0.719$ & $12.909$ & $1.391$ & $13.295$ & $11.140$ & $\dots$ & $\dots$ & $\dots$ & $52.9$ & $0.6$ & $\dots$ & $\dots$ & $\dots$ & $1.6002$ & $0.0131$ & $0.6249$ & $0.0051$ & $0.6149$ & $0.0050$ & $0.0081$ & $0.6178$ & $0.0051$ & $0.0082$ & $-5.3825$ & $0.0125$ & $-2.4276$ & $0.0133$ & $0.0163$ & $4466$ & $57$ & $\dots$ & $\dots$ & $4466$ & $57$ & $\dots$ & $\dots$ & $-0.940$ & $0.112$ & $\dots$ & $\dots$ & $-0.940$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J054415.15$-$132012.9 & 2996942421539260160 & 26102086 & 05441514$-$1320123 & 05:44:15.15 & $-$13:20:12.9 & $\dots$ & $\dots$ & $0.135$ & $13.774$ & $0.967$ & $11.976$ & $0.610$ & $13.523$ & $1.202$ & $13.820$ & $11.971$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.6594$ & $0.0558$ & $0.3760$ & $0.0079$ & $0.3724$ & $0.0077$ & $0.0208$ & $0.3702$ & $0.0070$ & $0.0189$ & $3.2354$ & $0.0443$ & $-45.8141$ & $0.0444$ & $-0.1798$ & $5089$ & $66$ & $\dots$ & $\dots$ & $5089$ & $66$ & $\dots$ & $\dots$ & $-0.446$ & $0.126$ & $\dots$ & $\dots$ & $-0.446$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J054432.82$-$471252.3 & 4795831886546205312 & 501406639 & 05443282$-$4712521 & 05:44:32.82 & $-$47:12:52.3 & $\dots$ & $\dots$ & $0.050$ & $13.305$ & $0.730$ & $11.669$ & $0.508$ & $13.068$ & $1.028$ & $13.293$ & $11.720$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.3358$ & $0.0091$ & $2.9778$ & $0.0811$ & $2.7638$ & $0.0698$ & $0.0253$ & $2.7504$ & $0.0661$ & $0.0240$ & $4.7245$ & $0.0120$ & $-17.5984$ & $0.0119$ & $-0.0524$ & $5216$ & $56$ & $\dots$ & $\dots$ & $5216$ & $56$ & $\dots$ & $\dots$ & $-2.160$ & $0.108$ & $\dots$ & $\dots$ & $-2.160$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J054450.52$-$501956.1 & 4793571428078614784 & 501283073 & 05445049$-$5019561 & 05:44:50.52 & $-$50:19:56.1 & $\dots$ & $\dots$ & $0.045$ & $13.784$ & $0.885$ & $11.998$ & $0.615$ & $13.520$ & $1.157$ & $13.797$ & $12.019$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.2841$ & $0.0146$ & $0.3045$ & $0.0014$ & $0.3021$ & $0.0013$ & $0.0044$ & $0.3013$ & $0.0013$ & $0.0043$ & $30.1147$ & $0.0163$ & $-1.2377$ & $0.0179$ & $-0.0325$ & $4926$ & $66$ & $\dots$ & $\dots$ & $4926$ & $66$ & $\dots$ & $\dots$ & $-0.319$ & $0.123$ & $\dots$ & $\dots$ & $-0.319$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J054511.62$-$725813.9 & 4650631892818920064 & 491903610 & 05451162$-$7258138 & 05:45:11.62 & $-$72:58:13.9 & $\dots$ & $\dots$ & $0.096$ & $13.902$ & $0.780$ & $12.214$ & $0.570$ & $13.652$ & $1.091$ & $13.902$ & $12.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2056$ & $0.0131$ & $4.8639$ & $0.3098$ & $4.3179$ & $0.2441$ & $0.0565$ & $4.1260$ & $0.2105$ & $0.0510$ & $-0.9110$ & $0.0166$ & $1.3469$ & $0.0162$ & $-0.2960$ & $5255$ & $66$ & $\dots$ & $\dots$ & $5255$ & $66$ & $\dots$ & $\dots$ & $-2.710$ & $0.152$ & $\dots$ & $\dots$ & $-2.710$ & $0.152$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J054529.13$-$335922.5 & 2888889664369378304 & 20002631 & 05452914$-$3359227 & 05:45:29.13 & $-$33:59:22.5 & $\dots$ & $\dots$ & $0.031$ & $12.832$ & $0.960$ & $10.984$ & $0.625$ & $12.521$ & $1.213$ & $12.823$ & $10.956$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-9.3$ & $2.9$ & $12.0$ & $3.5974$ & $0.0166$ & $0.2780$ & $0.0013$ & $0.2760$ & $0.0013$ & $0.0046$ & $0.2774$ & $0.0012$ & $0.0045$ & $-2.4347$ & $0.0183$ & $15.4774$ & $0.0196$ & $-0.1982$ & $4745$ & $66$ & $\dots$ & $\dots$ & $4745$ & $66$ & $\dots$ & $\dots$ & $-0.533$ & $0.122$ & $\dots$ & $\dots$ & $-0.533$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J054530.59$-$204719.3 & 2965983472637272704 & 23514096 & 05453059$-$2047192 & 05:45:30.59 & $-$20:47:19.3 & $\dots$ & $\dots$ & $0.040$ & $13.965$ & $0.986$ & $12.058$ & $0.635$ & $13.678$ & $1.266$ & $14.003$ & $12.051$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.0322$ & $0.0155$ & $0.3298$ & $0.0017$ & $0.3270$ & $0.0017$ & $0.0051$ & $0.3261$ & $0.0017$ & $0.0053$ & $12.2828$ & $0.0124$ & $-6.5853$ & $0.0167$ & $-0.0949$ & $4631$ & $66$ & $\dots$ & $\dots$ & $4631$ & $66$ & $\dots$ & $\dots$ & $-0.931$ & $0.128$ & $\dots$ & $\dots$ & $-0.931$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J054538.42$-$614522.7 & 4758442993645114240 & 500129242 & 05453842$-$6145227 & 05:45:38.42 & $-$61:45:22.7 & $\dots$ & $\dots$ & $0.062$ & $13.298$ & $1.013$ & $11.323$ & $0.667$ & $12.992$ & $1.304$ & $13.336$ & $11.322$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $212.0$ & $2.0$ & $8.0$ & $0.1097$ & $0.0110$ & $9.1154$ & $0.9171$ & $7.3690$ & $0.5994$ & $0.0813$ & $7.3478$ & $0.4338$ & $0.0590$ & $2.0177$ & $0.0157$ & $1.5330$ & $0.0147$ & $-0.0299$ & $4728$ & $55$ & $\dots$ & $\dots$ & $4728$ & $55$ & $\dots$ & $\dots$ & $-2.850$ & $0.108$ & $\dots$ & $\dots$ & $-2.850$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J054558.71$-$362928.0 & 2887229062510433792 & 19880363 & 05455867$-$3629284 & 05:45:58.71 & $-$36:29:28.0 & $\dots$ & $\dots$ & $0.043$ & $13.877$ & $0.999$ & $11.764$ & $0.700$ & $13.386$ & $1.296$ & $13.725$ & $11.725$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.0220$ & $0.0103$ & $0.3309$ & $0.0011$ & $0.3281$ & $0.0011$ & $0.0034$ & $0.3272$ & $0.0011$ & $0.0035$ & $38.8361$ & $0.0124$ & $38.2589$ & $0.0121$ & $-0.1458$ & $4546$ & $77$ & $\dots$ & $\dots$ & $4546$ & $77$ & $\dots$ & $\dots$ & $-1.800$ & $0.156$ & $\dots$ & $\dots$ & $-1.800$ & $0.156$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J054610.41$-$290331.6 & 2904547641959261184 & 20451711 & 05461036$-$2903320 & 05:46:10.41 & $-$29:03:31.6 & $\dots$ & $\dots$ & $0.033$ & $13.050$ & $1.079$ & $10.921$ & $0.726$ & $12.658$ & $1.401$ & $13.049$ & $10.877$ & $\dots$ & $\dots$ & $\dots$ & $73.2$ & $0.4$ & $104.3$ & $7.3$ & $8.0$ & $6.2816$ & $0.0315$ & $0.1592$ & $0.0008$ & $0.1585$ & $0.0008$ & $0.0050$ & $0.1590$ & $0.0008$ & $0.0052$ & $65.6890$ & $0.0293$ & $31.5007$ & $0.0335$ & $-0.1604$ & $4365$ & $65$ & $\dots$ & $\dots$ & $4365$ & $65$ & $\dots$ & $\dots$ & $-0.811$ & $0.124$ & $\dots$ & $\dots$ & $-0.811$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J054616.30$-$472349.6 & 4795819345241669760 & 501404301 & 05461629$-$4723496 & 05:46:16.30 & $-$47:23:49.6 & $\dots$ & $\dots$ & $0.049$ & $13.872$ & $0.774$ & $12.210$ & $0.559$ & $13.621$ & $1.075$ & $13.864$ & $12.218$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1976$ & $0.0114$ & $5.0602$ & $0.2921$ & $4.4719$ & $0.2281$ & $0.0510$ & $4.2713$ & $0.1859$ & $0.0435$ & $9.1941$ & $0.0139$ & $1.7311$ & $0.0135$ & $-0.0986$ & $5119$ & $57$ & $\dots$ & $\dots$ & $5119$ & $57$ & $\dots$ & $\dots$ & $-2.350$ & $0.110$ & $\dots$ & $\dots$ & $-2.350$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J054636.93$-$624330.6 & 4756841177005810688 & 499990607 & 05463694$-$6243304 & 05:46:36.93 & $-$62:43:30.6 & $\dots$ & $\dots$ & $0.046$ & $12.005$ & $1.058$ & $9.942$ & $0.707$ & $11.727$ & $1.302$ & $12.070$ & $10.060$ & $\dots$ & $\dots$ & $\dots$ & $54.4$ & $0.9$ & $38.9$ & $13.8$ & $12.0$ & $1.9636$ & $0.0090$ & $0.5093$ & $0.0023$ & $0.5026$ & $0.0023$ & $0.0045$ & $0.5067$ & $0.0019$ & $0.0038$ & $-3.5518$ & $0.0133$ & $-15.8799$ & $0.0122$ & $-0.2583$ & $4599$ & $54$ & $\dots$ & $\dots$ & $4599$ & $54$ & $\dots$ & $\dots$ & $-1.080$ & $0.106$ & $\dots$ & $\dots$ & $-1.080$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J054642.89$-$605814.9 & 4758542877403637248 & 500138010 & 05464289$-$6058148 & 05:46:42.89 & $-$60:58:14.9 & $\dots$ & $\dots$ & $0.051$ & $13.470$ & $0.842$ & $11.840$ & $0.549$ & $13.262$ & $1.085$ & $13.509$ & $11.847$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.3298$ & $0.0112$ & $3.0318$ & $0.1029$ & $2.8103$ & $0.0884$ & $0.0315$ & $2.7838$ & $0.1366$ & $0.0491$ & $7.5529$ & $0.0133$ & $-24.1460$ & $0.0122$ & $-0.1933$ & $5066$ & $54$ & $\dots$ & $\dots$ & $5066$ & $54$ & $\dots$ & $\dots$ & $-1.450$ & $0.102$ & $\dots$ & $\dots$ & $-1.450$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J054700.08$-$295105.9 & 2903902984547599872 & 20395467 & 05470006$-$2951059 & 05:47:00.08 & $-$29:51:05.9 & $\dots$ & $\dots$ & $0.024$ & $13.156$ & $0.609$ & $12.488$ & $0.674$ & $13.715$ & $0.615$ & $13.812$ & $12.879$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.9158$ & $0.0127$ & $1.0920$ & $0.0151$ & $1.0618$ & $0.0143$ & $0.0135$ & $1.0520$ & $0.0154$ & $0.0146$ & $-2.6975$ & $0.0115$ & $12.5503$ & $0.0144$ & $0.0295$ & $6468$ & $70$ & $\dots$ & $\dots$ & $6468$ & $70$ & $\dots$ & $\dots$ & $-0.300$ & $0.200$ & $\dots$ & $\dots$ & $-0.300$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J054707.82$-$282846.5 & 2904606878148078720 & 20456657 & 05470782$-$2828464 & 05:47:07.82 & $-$28:28:46.5 & $\dots$ & $\dots$ & $0.032$ & $13.785$ & $0.850$ & $12.106$ & $0.593$ & $13.547$ & $1.116$ & $13.807$ & $12.095$ & $\dots$ & $\dots$ & $\dots$ & $150.3$ & $1.1$ & $\dots$ & $\dots$ & $\dots$ & $0.1426$ & $0.0111$ & $7.0136$ & $0.5477$ & $5.9319$ & $0.3918$ & $0.0660$ & $5.4527$ & $0.4155$ & $0.0762$ & $2.5816$ & $0.0098$ & $-9.4603$ & $0.0120$ & $-0.0242$ & $4966$ & $56$ & $\dots$ & $\dots$ & $4966$ & $56$ & $\dots$ & $\dots$ & $-2.100$ & $0.114$ & $\dots$ & $\dots$ & $-2.100$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J054713.59$-$452458.8 & 4802114770865972480 & 501439769 & 05471357$-$4524588 & 05:47:13.59 & $-$45:24:58.8 & $\dots$ & $\dots$ & $0.044$ & $13.838$ & $0.852$ & $12.186$ & $0.586$ & $13.624$ & $1.103$ & $13.879$ & $12.187$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.9997$ & $0.2455$ & $0.5001$ & $0.0614$ & $0.4937$ & $0.0598$ & $0.1212$ & $0.4443$ & $0.0384$ & $0.0863$ & $25.8037$ & $0.2821$ & $-1.3189$ & $0.3581$ & $-0.0148$ & $5004$ & $66$ & $\dots$ & $\dots$ & $5004$ & $66$ & $\dots$ & $\dots$ & $-0.895$ & $0.125$ & $\dots$ & $\dots$ & $-0.895$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J054718.54$-$333317.6 & 2888997352086555904 & 20050893 & 05471855$-$3333176 & 05:47:18.54 & $-$33:33:17.6 & $\dots$ & $\dots$ & $0.036$ & $12.695$ & $0.880$ & $10.921$ & $0.613$ & $12.420$ & $1.153$ & $12.696$ & $10.926$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $10.6$ & $5.6$ & $15.0$ & $5.6434$ & $0.0092$ & $0.1772$ & $0.0003$ & $0.1764$ & $0.0003$ & $0.0016$ & $0.1768$ & $0.0003$ & $0.0015$ & $-9.3786$ & $0.0100$ & $6.2889$ & $0.0113$ & $-0.1207$ & $4877$ & $68$ & $\dots$ & $\dots$ & $4877$ & $68$ & $\dots$ & $\dots$ & $-0.732$ & $0.123$ & $\dots$ & $\dots$ & $-0.732$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J054854.25$-$400434.9 & 4805201890279330560 & 18995566 & 05485424$-$4004347 & 05:48:54.25 & $-$40:04:34.9 & $\dots$ & $\dots$ & $0.048$ & $13.146$ & $0.904$ & $11.258$ & $0.629$ & $12.903$ & $1.221$ & $13.208$ & $11.328$ & $\dots$ & $\dots$ & $\dots$ & $71.3$ & $3.1$ & $\dots$ & $\dots$ & $\dots$ & $1.6291$ & $0.0175$ & $0.6138$ & $0.0066$ & $0.6042$ & $0.0064$ & $0.0105$ & $0.6114$ & $0.0063$ & $0.0104$ & $15.2309$ & $0.0186$ & $0.3421$ & $0.0213$ & $-0.0424$ & $4764$ & $63$ & $\dots$ & $\dots$ & $4764$ & $63$ & $\dots$ & $\dots$ & $-1.240$ & $0.164$ & $\dots$ & $\dots$ & $-1.240$ & $0.164$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J054857.28$-$235124.0 & 2915624431335731456 & 23424904 & 05485728$-$2351241 & 05:48:57.28 & $-$23:51:24.0 & $\dots$ & $\dots$ & $0.029$ & $13.823$ & $0.744$ & $12.182$ & $0.644$ & $13.611$ & $1.014$ & $13.830$ & $12.281$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2128$ & $0.0121$ & $4.6982$ & $0.2665$ & $4.1867$ & $0.2116$ & $0.0506$ & $4.0221$ & $0.1636$ & $0.0407$ & $2.7303$ & $0.0103$ & $2.0686$ & $0.0126$ & $0.1349$ & $5163$ & $54$ & $\dots$ & $\dots$ & $5163$ & $54$ & $\dots$ & $\dots$ & $-1.300$ & $0.103$ & $\dots$ & $\dots$ & $-1.300$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J054913.62$-$045041.4 & 3022849213294718208 & 27544488 & 05491360$-$0450409 & 05:49:13.62 & $-$04:50:41.4 & $\dots$ & $\dots$ & $0.405$ & $13.945$ & $1.052$ & $11.710$ & $0.789$ & $13.477$ & $1.406$ & $13.870$ & $11.691$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.5353$ & $0.0185$ & $0.3944$ & $0.0029$ & $0.3904$ & $0.0028$ & $0.0072$ & $0.3879$ & $0.0027$ & $0.0069$ & $-2.6102$ & $0.0186$ & $2.4707$ & $0.0165$ & $-0.2005$ & $5578$ & $67$ & $\dots$ & $\dots$ & $5578$ & $67$ & $\dots$ & $\dots$ & $0.110$ & $0.125$ & $\dots$ & $\dots$ & $0.110$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J054915.56$-$374331.7 & 2886916079654007936 & 19083476 & 05491555$-$3743315 & 05:49:15.56 & $-$37:43:31.7 & $\dots$ & $\dots$ & $0.038$ & $13.571$ & $0.958$ & $11.690$ & $0.693$ & $13.400$ & $1.272$ & $13.728$ & $11.767$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.1642$ & $0.0107$ & $0.8589$ & $0.0079$ & $0.8402$ & $0.0076$ & $0.0090$ & $0.8347$ & $0.0079$ & $0.0095$ & $4.3486$ & $0.0117$ & $-17.5342$ & $0.0138$ & $0.0393$ & $4653$ & $63$ & $\dots$ & $\dots$ & $4653$ & $63$ & $\dots$ & $\dots$ & $-1.770$ & $0.128$ & $\dots$ & $\dots$ & $-1.770$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J054915.78$-$801500.0 & 4623013432032144768 & 490828390 & 05491564$-$8015000 & 05:49:15.78 & $-$80:15:00.0 & $\dots$ & $\dots$ & $0.104$ & $13.924$ & $0.978$ & $12.101$ & $0.645$ & $13.657$ & $1.227$ & $13.965$ & $12.076$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $11.6$ & $3.3$ & $10.0$ & $3.4259$ & $0.0722$ & $0.2919$ & $0.0062$ & $0.2897$ & $0.0061$ & $0.0209$ & $0.2888$ & $0.0059$ & $0.0205$ & $23.8820$ & $0.0965$ & $-3.0807$ & $0.0961$ & $0.1481$ & $4942$ & $66$ & $\dots$ & $\dots$ & $4942$ & $66$ & $\dots$ & $\dots$ & $-0.325$ & $0.126$ & $\dots$ & $\dots$ & $-0.325$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J054930.52$-$050914.2 & 3022452809290029568 & 27546520 & 05493051$-$0509146 & 05:49:30.52 & $-$05:09:14.2 & $\dots$ & $\dots$ & $0.425$ & $13.986$ & $0.855$ & $14.255$ & $0.630$ & $13.759$ & $1.162$ & $14.038$ & $12.252$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.0075$ & $0.0164$ & $0.4981$ & $0.0041$ & $0.4918$ & $0.0040$ & $0.0081$ & $0.4886$ & $0.0041$ & $0.0084$ & $34.4745$ & $0.0146$ & $3.4229$ & $0.0151$ & $-0.1417$ & $6466$ & $74$ & $\dots$ & $\dots$ & $6466$ & $74$ & $\dots$ & $\dots$ & $-0.770$ & $0.251$ & $\dots$ & $\dots$ & $-0.770$ & $0.251$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J054956.98$-$345230.5 & 2888558956184477312 & 19957230 & 05495697$-$3452305 & 05:49:56.98 & $-$34:52:30.5 & $\dots$ & $\dots$ & $0.036$ & $13.725$ & $0.723$ & $14.053$ & $0.639$ & $13.705$ & $0.867$ & $13.872$ & $12.553$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.8574$ & $0.0120$ & $0.5384$ & $0.0035$ & $0.5309$ & $0.0034$ & $0.0064$ & $0.5287$ & $0.0035$ & $0.0067$ & $-7.1112$ & $0.0127$ & $-13.9864$ & $0.0142$ & $-0.1865$ & $5681$ & $67$ & $\dots$ & $\dots$ & $5681$ & $67$ & $\dots$ & $\dots$ & $-0.088$ & $0.124$ & $\dots$ & $\dots$ & $-0.088$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J055006.09$-$360914.9 & 2887299018938089216 & 19912917 & 05500610$-$3609149 & 05:50:06.09 & $-$36:09:14.9 & $\dots$ & $\dots$ & $0.031$ & $12.745$ & $1.023$ & $10.602$ & $0.752$ & $12.382$ & $1.321$ & $12.734$ & $10.692$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.2$ & $15.8$ & $12.0$ & $1.0818$ & $0.0082$ & $0.9243$ & $0.0070$ & $0.9027$ & $0.0066$ & $0.0074$ & $0.9192$ & $0.0067$ & $0.0073$ & $3.6692$ & $0.0083$ & $-0.1433$ & $0.0093$ & $-0.0448$ & $4544$ & $58$ & $\dots$ & $\dots$ & $4544$ & $58$ & $\dots$ & $\dots$ & $-1.770$ & $0.128$ & $\dots$ & $\dots$ & $-1.770$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J055008.29$-$600406.2 & 4759050542538083200 & 500174082 & 05500832$-$6004061 & 05:50:08.29 & $-$60:04:06.2 & $\dots$ & $\dots$ & $0.048$ & $13.614$ & $1.023$ & $11.769$ & $0.655$ & $13.360$ & $1.227$ & $13.668$ & $11.777$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.1002$ & $0.0120$ & $0.3226$ & $0.0012$ & $0.3199$ & $0.0012$ & $0.0038$ & $0.3195$ & $0.0012$ & $0.0037$ & $-10.0419$ & $0.0171$ & $-0.3724$ & $0.0162$ & $-0.3759$ & $4752$ & $66$ & $\dots$ & $\dots$ & $4752$ & $66$ & $\dots$ & $\dots$ & $-0.652$ & $0.122$ & $\dots$ & $\dots$ & $-0.652$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J055019.87$-$294708.9 & 2903514960022216576 & 20397474 & 05501987$-$2947089 & 05:50:19.87 & $-$29:47:08.9 & $\dots$ & $\dots$ & $0.026$ & $13.405$ & $0.757$ & $11.879$ & $0.611$ & $13.191$ & $1.032$ & $13.417$ & $11.839$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.7444$ & $0.0928$ & $0.3644$ & $0.0123$ & $0.3610$ & $0.0121$ & $0.0335$ & $0.3613$ & $0.0120$ & $0.0332$ & $-2.3669$ & $0.0958$ & $-2.6986$ & $0.1029$ & $-0.0879$ & $5125$ & $66$ & $\dots$ & $\dots$ & $5125$ & $66$ & $\dots$ & $\dots$ & $-0.824$ & $0.127$ & $\dots$ & $\dots$ & $-0.824$ & $0.127$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J055024.38$-$253920.5 & 2914097587641192576 & 23383485 & 05502436$-$2539205 & 05:50:24.38 & $-$25:39:20.5 & $\dots$ & $\dots$ & $0.024$ & $13.963$ & $0.940$ & $12.255$ & $0.627$ & $13.821$ & $1.176$ & $14.106$ & $12.299$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.5645$ & $0.0406$ & $0.3899$ & $0.0062$ & $0.3860$ & $0.0061$ & $0.0157$ & $0.3849$ & $0.0061$ & $0.0158$ & $18.1128$ & $0.0323$ & $-3.2141$ & $0.0485$ & $-0.1576$ & $4790$ & $72$ & $\dots$ & $\dots$ & $4790$ & $72$ & $\dots$ & $\dots$ & $-0.765$ & $0.132$ & $\dots$ & $\dots$ & $-0.765$ & $0.132$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J055032.67$-$323027.2 & 2890594117847535872 & 20090735 & 05503264$-$3230273 & 05:50:32.67 & $-$32:30:27.2 & $\dots$ & $\dots$ & $0.032$ & $13.939$ & $1.106$ & $11.929$ & $0.678$ & $13.705$ & $1.435$ & $14.114$ & $11.886$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42.0$ & $2.1$ & $9.0$ & $5.0124$ & $0.0118$ & $0.1995$ & $0.0005$ & $0.1985$ & $0.0005$ & $0.0023$ & $0.1981$ & $0.0004$ & $0.0020$ & $21.4380$ & $0.0126$ & $-1.0411$ & $0.0134$ & $-0.2243$ & $4312$ & $65$ & $\dots$ & $\dots$ & $4312$ & $65$ & $\dots$ & $\dots$ & $-0.692$ & $0.129$ & $\dots$ & $\dots$ & $-0.692$ & $0.129$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J055034.62$-$235828.0 & 2915567084933324800 & 23429711 & 05503461$-$2358282 & 05:50:34.62 & $-$23:58:28.0 & $\dots$ & $\dots$ & $0.032$ & $12.407$ & $0.633$ & $12.782$ & $0.557$ & $12.442$ & $0.774$ & $12.581$ & $11.406$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51.2$ & $1.6$ & $10.0$ & $1.7592$ & $0.0195$ & $0.5684$ & $0.0063$ & $0.5602$ & $0.0061$ & $0.0109$ & $0.5632$ & $0.0075$ & $0.0133$ & $14.6806$ & $0.0158$ & $18.6617$ & $0.0206$ & $0.1564$ & $5931$ & $67$ & $\dots$ & $\dots$ & $5931$ & $67$ & $\dots$ & $\dots$ & $-0.302$ & $0.125$ & $\dots$ & $\dots$ & $-0.302$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J055111.24$-$171452.6 & 2991819040951954304 & 24162319 & 05511124$-$1714525 & 05:51:11.24 & $-$17:14:52.6 & $\dots$ & $\dots$ & $0.063$ & $13.516$ & $0.841$ & $11.788$ & $0.684$ & $13.197$ & $1.158$ & $13.475$ & $11.696$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.5012$ & $0.0123$ & $0.3998$ & $0.0020$ & $0.3957$ & $0.0019$ & $0.0049$ & $0.3937$ & $0.0017$ & $0.0042$ & $-5.6612$ & $0.0120$ & $-2.7840$ & $0.0116$ & $-0.0127$ & $4948$ & $67$ & $\dots$ & $\dots$ & $4948$ & $67$ & $\dots$ & $\dots$ & $-0.673$ & $0.128$ & $\dots$ & $\dots$ & $-0.673$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J055128.06$-$161815.2 & 2995034768865840128 & 24178608 & 05512806$-$1618153 & 05:51:28.06 & $-$16:18:15.2 & $\dots$ & $\dots$ & $0.072$ & $13.532$ & $0.881$ & $11.825$ & $0.597$ & $13.272$ & $1.126$ & $13.536$ & $11.808$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.6769$ & $0.0123$ & $1.4773$ & $0.0268$ & $1.4226$ & $0.0248$ & $0.0174$ & $1.4006$ & $0.0267$ & $0.0191$ & $-0.1295$ & $0.0119$ & $4.0267$ & $0.0122$ & $0.1508$ & $5054$ & $53$ & $\dots$ & $\dots$ & $5054$ & $53$ & $\dots$ & $\dots$ & $-0.480$ & $0.104$ & $\dots$ & $\dots$ & $-0.480$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J055129.98$-$765805.1 & 4647887339989800320 & 490916974 & 05513004$-$7658051 & 05:51:29.98 & $-$76:58:05.1 & $\dots$ & $\dots$ & $0.074$ & $14.210$ & $0.939$ & $12.336$ & $0.675$ & $13.659$ & $1.057$ & $13.895$ & $12.277$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29.3$ & $4.4$ & $4.0$ & $2.7545$ & $0.0116$ & $0.3630$ & $0.0015$ & $0.3596$ & $0.0015$ & $0.0042$ & $0.3588$ & $0.0013$ & $0.0037$ & $-19.6067$ & $0.0150$ & $-5.7657$ & $0.0153$ & $-0.1459$ & $5312$ & $66$ & $\dots$ & $\dots$ & $5312$ & $66$ & $\dots$ & $\dots$ & $0.121$ & $0.126$ & $\dots$ & $\dots$ & $0.121$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & SPM4 & BAILER-JONES & $\dots$\\
J055148.50$-$841148.2 & 4614690232088703744 & 490540571 & 05514850$-$8411486 & 05:51:48.50 & $-$84:11:48.2 & $\dots$ & $\dots$ & $0.145$ & $14.173$ & $0.606$ & $12.167$ & $0.568$ & $13.655$ & $1.174$ & $13.940$ & $12.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4.1$ & $3.7$ & $4.0$ & $3.0458$ & $0.0120$ & $0.3283$ & $0.0013$ & $0.3255$ & $0.0013$ & $0.0039$ & $0.3249$ & $0.0011$ & $0.0033$ & $4.6995$ & $0.0136$ & $53.3115$ & $0.0157$ & $0.0215$ & $5209$ & $66$ & $\dots$ & $\dots$ & $5209$ & $66$ & $\dots$ & $\dots$ & $-0.247$ & $0.135$ & $\dots$ & $\dots$ & $-0.247$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J055203.83$-$231054.2 & 2915766852449496448 & 23521931 & 05520380$-$2310535 & 05:52:03.83 & $-$23:10:54.2 & $\dots$ & $\dots$ & $0.033$ & $13.344$ & $0.993$ & $11.562$ & $0.681$ & $13.073$ & $1.201$ & $13.369$ & $11.522$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-17.2$ & $3.3$ & $19.0$ & $4.1980$ & $0.0288$ & $0.2382$ & $0.0016$ & $0.2367$ & $0.0016$ & $0.0068$ & $0.2359$ & $0.0015$ & $0.0065$ & $33.4607$ & $0.0219$ & $-52.2731$ & $0.0297$ & $0.2383$ & $4778$ & $66$ & $\dots$ & $\dots$ & $4778$ & $66$ & $\dots$ & $\dots$ & $-0.522$ & $0.123$ & $\dots$ & $\dots$ & $-0.522$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J055219.12$-$055743.4 & 3022115499738943488 & 27483172 & 05521912$-$0557431 & 05:52:19.12 & $-$05:57:43.4 & $\dots$ & $\dots$ & $0.320$ & $12.954$ & $0.724$ & $11.464$ & $0.585$ & $12.879$ & $1.055$ & $13.114$ & $11.500$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $17.0$ & $9.1$ & $6.0$ & $3.3069$ & $0.0138$ & $0.3024$ & $0.0013$ & $0.3000$ & $0.0012$ & $0.0041$ & $0.3007$ & $0.0012$ & $0.0039$ & $-1.8391$ & $0.0126$ & $-0.7930$ & $0.0116$ & $0.0764$ & $6319$ & $72$ & $\dots$ & $\dots$ & $6319$ & $72$ & $\dots$ & $\dots$ & $-0.640$ & $0.136$ & $\dots$ & $\dots$ & $-0.640$ & $0.136$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J055231.55$-$783140.0 & 4623676781140591872 & 490890596 & 05523143$-$7831399 & 05:52:31.55 & $-$78:31:40.0 & $\dots$ & $\dots$ & $0.151$ & $13.989$ & $0.853$ & $12.188$ & $0.592$ & $13.722$ & $1.156$ & $13.998$ & $12.224$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $346.4$ & $11.5$ & $9.0$ & $0.4498$ & $0.0105$ & $2.2231$ & $0.0521$ & $2.1017$ & $0.0465$ & $0.0221$ & $2.0744$ & $0.0405$ & $0.0195$ & $37.5753$ & $0.0132$ & $-12.9412$ & $0.0136$ & $0.0823$ & $5216$ & $63$ & $\dots$ & $\dots$ & $5216$ & $63$ & $\dots$ & $\dots$ & $-1.730$ & $0.168$ & $\dots$ & $\dots$ & $-1.730$ & $0.168$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J055235.09$-$210256.7 & 2965773809513723008 & 23557457 & 05523509$-$2102566 & 05:52:35.09 & $-$21:02:56.7 & $\dots$ & $\dots$ & $0.059$ & $13.978$ & $0.837$ & $12.268$ & $0.582$ & $13.733$ & $1.105$ & $13.988$ & $12.293$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1435$ & $0.0127$ & $6.9689$ & $0.6181$ & $5.8999$ & $0.4430$ & $0.0751$ & $5.1537$ & $0.3316$ & $0.0644$ & $2.4886$ & $0.0111$ & $-7.7128$ & $0.0136$ & $-0.1878$ & $5072$ & $56$ & $\dots$ & $\dots$ & $5072$ & $56$ & $\dots$ & $\dots$ & $-2.240$ & $0.110$ & $\dots$ & $\dots$ & $-2.240$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J055249.01$-$683808.2 & 4659057033803047040 & 494523328 & 05524901$-$6838082 & 05:52:49.01 & $-$68:38:08.2 & $\dots$ & $\dots$ & $0.170$ & $13.684$ & $0.873$ & $11.977$ & $0.651$ & $13.462$ & $1.156$ & $13.739$ & $11.964$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.6747$ & $0.0118$ & $1.4822$ & $0.0260$ & $1.4272$ & $0.0241$ & $0.0169$ & $1.4186$ & $0.0232$ & $0.0164$ & $-0.9831$ & $0.0143$ & $4.2900$ & $0.0172$ & $-0.0461$ & $5291$ & $58$ & $\dots$ & $\dots$ & $5291$ & $58$ & $\dots$ & $\dots$ & $-0.680$ & $0.114$ & $\dots$ & $\dots$ & $-0.680$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J055306.74$-$205623.1 & 2965798101848723584 & 23570145 & 05530677$-$2056236 & 05:53:06.74 & $-$20:56:23.1 & $\dots$ & $\dots$ & $0.055$ & $13.785$ & $0.575$ & $16.080$ & $0.669$ & $13.703$ & $0.710$ & $13.824$ & $12.746$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.9949$ & $0.0133$ & $1.0052$ & $0.0134$ & $0.9796$ & $0.0127$ & $0.0130$ & $0.9663$ & $0.0121$ & $0.0125$ & $-3.8647$ & $0.0119$ & $-2.5797$ & $0.0147$ & $-0.1012$ & $6310$ & $68$ & $\dots$ & $\dots$ & $6310$ & $68$ & $\dots$ & $\dots$ & $0.018$ & $0.129$ & $\dots$ & $\dots$ & $0.018$ & $0.129$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J055322.85$-$052424.5 & 3022562107618235136 & 27520004 & 05532285$-$0524244 & 05:53:22.85 & $-$05:24:24.5 & $\dots$ & $\dots$ & $0.378$ & $13.991$ & $0.641$ & $12.669$ & $0.537$ & $14.221$ & $1.234$ & $14.532$ & $12.631$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.6396$ & $0.0207$ & $1.5635$ & $0.0505$ & $1.5024$ & $0.0467$ & $0.0311$ & $1.4554$ & $0.0393$ & $0.0270$ & $2.0482$ & $0.0214$ & $-3.7663$ & $0.0182$ & $-0.3097$ & $5985$ & $68$ & $\dots$ & $\dots$ & $5985$ & $68$ & $\dots$ & $\dots$ & $-0.220$ & $0.156$ & $\dots$ & $\dots$ & $-0.220$ & $0.156$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J055325.55$-$435422.6 & 4803380716769379584 & 18732119 & 05532554$-$4354226 & 05:53:25.55 & $-$43:54:22.6 & $\dots$ & $\dots$ & $0.051$ & $13.766$ & $0.841$ & $12.213$ & $0.554$ & $13.571$ & $1.059$ & $13.808$ & $12.187$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1791$ & $0.0129$ & $5.5827$ & $0.4010$ & $4.8751$ & $0.3058$ & $0.0627$ & $4.4711$ & $0.2049$ & $0.0458$ & $4.4719$ & $0.0128$ & $0.5807$ & $0.0163$ & $-0.0202$ & $5126$ & $54$ & $\dots$ & $\dots$ & $5126$ & $54$ & $\dots$ & $\dots$ & $-1.030$ & $0.108$ & $\dots$ & $\dots$ & $-1.030$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J055332.67$-$515959.8 & 4792486313181287424 & 501228989 & 05533268$-$5200000 & 05:53:32.67 & $-$51:59:59.8 & $\dots$ & $\dots$ & $0.056$ & $13.892$ & $0.937$ & $12.069$ & $0.691$ & $13.536$ & $1.184$ & $13.825$ & $12.004$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.5178$ & $0.0120$ & $0.2843$ & $0.0010$ & $0.2822$ & $0.0010$ & $0.0034$ & $0.2819$ & $0.0009$ & $0.0032$ & $-2.0578$ & $0.0138$ & $14.0882$ & $0.0125$ & $0.0353$ & $4873$ & $68$ & $\dots$ & $\dots$ & $4873$ & $68$ & $\dots$ & $\dots$ & $-0.606$ & $0.130$ & $\dots$ & $\dots$ & $-0.606$ & $0.130$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J055342.73$-$392229.8 & 2883515874304676224 & 19010127 & 05534274$-$3922296 & 05:53:42.73 & $-$39:22:29.8 & $\dots$ & $\dots$ & $0.043$ & $13.944$ & $1.052$ & $11.980$ & $0.693$ & $13.581$ & $1.308$ & $13.927$ & $11.906$ & $\dots$ & $\dots$ & $\dots$ & $4.8$ & $0.4$ & $\dots$ & $\dots$ & $\dots$ & $4.2245$ & $0.0125$ & $0.2367$ & $0.0007$ & $0.2353$ & $0.0007$ & $0.0029$ & $0.2350$ & $0.0007$ & $0.0029$ & $-2.4756$ & $0.0130$ & $-11.4229$ & $0.0153$ & $-0.0771$ & $4619$ & $65$ & $\dots$ & $\dots$ & $4619$ & $65$ & $\dots$ & $\dots$ & $-0.126$ & $0.125$ & $\dots$ & $\dots$ & $-0.126$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J055350.79$-$422939.0 & 4803935145507685760 & 18777661 & 05535080$-$4229389 & 05:53:50.79 & $-$42:29:39.0 & $\dots$ & $\dots$ & $0.046$ & $12.771$ & $0.934$ & $10.856$ & $0.645$ & $12.407$ & $1.262$ & $12.731$ & $10.785$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-9.7$ & $10.0$ & $10.0$ & $6.1615$ & $0.0129$ & $0.1623$ & $0.0003$ & $0.1616$ & $0.0003$ & $0.0021$ & $0.1621$ & $0.0003$ & $0.0020$ & $-6.5643$ & $0.0148$ & $-6.3579$ & $0.0171$ & $-0.0675$ & $4703$ & $66$ & $\dots$ & $\dots$ & $4703$ & $66$ & $\dots$ & $\dots$ & $-0.304$ & $0.123$ & $\dots$ & $\dots$ & $-0.304$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J055350.98$-$431933.2 & 4803511696092447232 & 18734998 & 05535098$-$4319334 & 05:53:50.98 & $-$43:19:33.2 & $\dots$ & $\dots$ & $0.047$ & $13.483$ & $0.906$ & $11.701$ & $0.650$ & $13.215$ & $1.177$ & $13.501$ & $11.692$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.5990$ & $0.0098$ & $0.2779$ & $0.0008$ & $0.2759$ & $0.0007$ & $0.0027$ & $0.2755$ & $0.0007$ & $0.0027$ & $7.8444$ & $0.0120$ & $24.2690$ & $0.0124$ & $-0.1847$ & $4842$ & $69$ & $\dots$ & $\dots$ & $4842$ & $69$ & $\dots$ & $\dots$ & $-0.886$ & $0.127$ & $\dots$ & $\dots$ & $-0.886$ & $0.127$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J055405.12$-$321900.7 & 2890638201392401280 & 20109257 & 05540512$-$3219005 & 05:54:05.12 & $-$32:19:00.7 & $\dots$ & $\dots$ & $0.033$ & $13.829$ & $1.049$ & $11.816$ & $0.658$ & $13.465$ & $1.317$ & $13.815$ & $11.781$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4.4608$ & $0.0915$ & $0.2242$ & $0.0046$ & $0.2229$ & $0.0045$ & $0.0204$ & $0.2234$ & $0.0050$ & $0.0223$ & $3.4692$ & $0.0896$ & $-16.6303$ & $0.0958$ & $-0.2076$ & $4542$ & $65$ & $\dots$ & $\dots$ & $4542$ & $65$ & $\dots$ & $\dots$ & $-0.534$ & $0.123$ & $\dots$ & $\dots$ & $-0.534$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J055417.40$-$203435.2 & 2966188497196077056 & 23571850 & 05541740$-$2034352 & 05:54:17.40 & $-$20:34:35.2 & $\dots$ & $\dots$ & $0.050$ & $13.956$ & $0.838$ & $13.403$ & $0.644$ & $14.085$ & $0.836$ & $14.243$ & $12.971$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.0023$ & $0.0158$ & $0.9977$ & $0.0157$ & $0.9725$ & $0.0149$ & $0.0154$ & $0.9625$ & $0.0135$ & $0.0140$ & $-0.4031$ & $0.0130$ & $-2.8818$ & $0.0160$ & $-0.1605$ & $5886$ & $67$ & $\dots$ & $\dots$ & $5886$ & $67$ & $\dots$ & $\dots$ & $0.282$ & $0.124$ & $\dots$ & $\dots$ & $0.282$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J055426.89$-$184951.7 & 2966664173413946368 & 24016185 & 05542691$-$1849517 & 05:54:26.89 & $-$18:49:51.7 & $\dots$ & $\dots$ & $0.060$ & $14.220$ & $0.817$ & $13.168$ & $0.528$ & $14.231$ & $0.846$ & $14.392$ & $13.105$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.2805$ & $0.0197$ & $0.7809$ & $0.0120$ & $0.7654$ & $0.0115$ & $0.0151$ & $0.7565$ & $0.0092$ & $0.0122$ & $-2.8126$ & $0.0183$ & $5.9703$ & $0.0196$ & $0.0808$ & $5834$ & $67$ & $\dots$ & $\dots$ & $5834$ & $67$ & $\dots$ & $\dots$ & $-0.210$ & $0.123$ & $\dots$ & $\dots$ & $-0.210$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & NOMAD-1 & BAILER-JONES & $\dots$\\
J055427.36$-$525940.1 & 4791964899855460224 & 501224917 & 05542736$-$5259401 & 05:54:27.36 & $-$52:59:40.1 & $\dots$ & $\dots$ & $0.071$ & $12.626$ & $0.729$ & $10.994$ & $0.625$ & $12.445$ & $1.030$ & $12.671$ & $11.096$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4.3$ & $6.8$ & $8.0$ & $1.2841$ & $0.0111$ & $0.7788$ & $0.0067$ & $0.7633$ & $0.0065$ & $0.0085$ & $0.7729$ & $0.0069$ & $0.0089$ & $3.5493$ & $0.0137$ & $0.8325$ & $0.0132$ & $-0.0791$ & $5260$ & $57$ & $\dots$ & $\dots$ & $5260$ & $57$ & $\dots$ & $\dots$ & $-1.130$ & $0.108$ & $\dots$ & $\dots$ & $-1.130$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J055451.46$-$051834.8 & 3022539086593439488 & 27580675 & 05545146$-$0518348 & 05:54:51.46 & $-$05:18:34.8 & $\dots$ & $\dots$ & $0.538$ & $13.525$ & $0.964$ & $11.304$ & $0.726$ & $13.141$ & $1.380$ & $13.522$ & $11.384$ & $\dots$ & $\dots$ & $\dots$ & $29.8$ & $9.0$ & $\dots$ & $\dots$ & $\dots$ & $2.3311$ & $0.0584$ & $0.4290$ & $0.0108$ & $0.4243$ & $0.0105$ & $0.0248$ & $0.4203$ & $0.0107$ & $0.0256$ & $-1.4215$ & $0.0502$ & $-0.4491$ & $0.0476$ & $-0.0586$ & $6256$ & $70$ & $\dots$ & $\dots$ & $6256$ & $70$ & $\dots$ & $\dots$ & $-0.310$ & $0.134$ & $\dots$ & $\dots$ & $-0.310$ & $0.134$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & LAMOST\\
J055521.81$-$051217.2 & 3022546199059235328 & 27581159 & 05552181$-$0512172 & 05:55:21.81 & $-$05:12:17.2 & $\dots$ & $\dots$ & $0.473$ & $13.826$ & $1.016$ & $11.533$ & $0.684$ & $13.417$ & $1.452$ & $13.834$ & $11.579$ & $\dots$ & $\dots$ & $\dots$ & $37.3$ & $5.9$ & $\dots$ & $\dots$ & $\dots$ & $1.3530$ & $0.1886$ & $0.7391$ & $0.1030$ & $0.7252$ & $0.0992$ & $0.1367$ & $0.7190$ & $0.1073$ & $0.1492$ & $-3.1805$ & $0.1601$ & $-1.2366$ & $0.1492$ & $0.0192$ & $5622$ & $127$ & $\dots$ & $\dots$ & $5622$ & $127$ & $\dots$ & $\dots$ & $-2.670$ & $0.369$ & $\dots$ & $\dots$ & $-2.670$ & $0.369$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & LAMOST\\
J055546.27$-$220206.3 & 2917426530895912704 & 23561037 & 05554625$-$2202062 & 05:55:46.27 & $-$22:02:06.3 & $\dots$ & $\dots$ & $0.043$ & $13.098$ & $1.129$ & $10.930$ & $0.669$ & $12.707$ & $1.404$ & $13.100$ & $10.923$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $21.8$ & $4.4$ & $30.0$ & $5.9345$ & $0.0201$ & $0.1685$ & $0.0006$ & $0.1678$ & $0.0006$ & $0.0034$ & $0.1682$ & $0.0005$ & $0.0030$ & $27.0729$ & $0.0116$ & $-22.4982$ & $0.0191$ & $-0.0114$ & $4409$ & $65$ & $\dots$ & $\dots$ & $4409$ & $65$ & $\dots$ & $\dots$ & $-0.452$ & $0.125$ & $\dots$ & $\dots$ & $-0.452$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J055604.02$-$310023.8 & 2891158957586832384 & 20383773 & 05560402$-$3100236 & 05:56:04.02 & $-$31:00:23.8 & $\dots$ & $\dots$ & $0.030$ & $12.318$ & $0.851$ & $10.620$ & $0.575$ & $12.064$ & $1.102$ & $12.318$ & $10.629$ & $\dots$ & $\dots$ & $\dots$ & $255.1$ & $0.4$ & $256.2$ & $0.9$ & $19.0$ & $0.5180$ & $0.0094$ & $1.9305$ & $0.0352$ & $1.8383$ & $0.0319$ & $0.0174$ & $1.8743$ & $0.0277$ & $0.0148$ & $5.4475$ & $0.0089$ & $-18.7917$ & $0.0108$ & $-0.1130$ & $4964$ & $54$ & $\dots$ & $\dots$ & $4964$ & $54$ & $\dots$ & $\dots$ & $-1.330$ & $0.106$ & $\dots$ & $\dots$ & $-1.330$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J055615.35$-$435354.9 & 4803201878627675264 & 18732489 & 05561535$-$4353549 & 05:56:15.35 & $-$43:53:54.9 & $\dots$ & $\dots$ & $0.054$ & $13.523$ & $0.803$ & $11.962$ & $0.566$ & $13.315$ & $1.029$ & $13.540$ & $11.966$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.4129$ & $0.0089$ & $2.4217$ & $0.0521$ & $2.2782$ & $0.0461$ & $0.0202$ & $2.2498$ & $0.0451$ & $0.0201$ & $-5.3508$ & $0.0106$ & $6.0055$ & $0.0111$ & $-0.0663$ & $5208$ & $56$ & $\dots$ & $\dots$ & $5208$ & $56$ & $\dots$ & $\dots$ & $-1.650$ & $0.110$ & $\dots$ & $\dots$ & $-1.650$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J055625.55$-$171842.6 & 2991676340660372480 & 24193338 & 05562553$-$1718431 & 05:56:25.55 & $-$17:18:42.6 & $\dots$ & $\dots$ & $0.091$ & $12.781$ & $0.813$ & $10.981$ & $0.623$ & $12.430$ & $1.118$ & $12.691$ & $10.976$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $161.4$ & $8.4$ & $18.0$ & $4.5455$ & $0.0131$ & $0.2200$ & $0.0006$ & $0.2187$ & $0.0006$ & $0.0029$ & $0.2191$ & $0.0006$ & $0.0028$ & $25.2706$ & $0.0101$ & $44.6481$ & $0.0128$ & $-0.1474$ & $5099$ & $67$ & $\dots$ & $\dots$ & $5099$ & $67$ & $\dots$ & $\dots$ & $-1.313$ & $0.127$ & $\dots$ & $\dots$ & $-1.313$ & $0.127$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J055638.02$-$140223.9 & 2995734951613130752 & 24287509 & 05563803$-$1402240 & 05:56:38.02 & $-$14:02:23.9 & $\dots$ & $\dots$ & $0.338$ & $13.847$ & $1.082$ & $11.686$ & $0.711$ & $13.433$ & $1.389$ & $13.818$ & $11.665$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4.3819$ & $0.0228$ & $0.2282$ & $0.0012$ & $0.2269$ & $0.0012$ & $0.0052$ & $0.2264$ & $0.0011$ & $0.0047$ & $-6.4513$ & $0.0234$ & $5.2353$ & $0.0199$ & $0.1518$ & $5340$ & $73$ & $\dots$ & $\dots$ & $5340$ & $73$ & $\dots$ & $\dots$ & $-0.060$ & $0.145$ & $\dots$ & $\dots$ & $-0.060$ & $0.145$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J055705.48$-$725030.1 & 4650678553342380544 & 491861018 & 05570546$-$7250299 & 05:57:05.48 & $-$72:50:30.1 & $\dots$ & $\dots$ & $0.093$ & $13.237$ & $0.722$ & $11.528$ & $0.594$ & $12.960$ & $1.088$ & $13.209$ & $11.542$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1766$ & $0.0139$ & $5.6641$ & $0.4471$ & $4.9370$ & $0.3397$ & $0.0688$ & $5.2171$ & $0.3832$ & $0.0735$ & $3.0674$ & $0.0170$ & $-8.9701$ & $0.0186$ & $-0.0110$ & $5273$ & $112$ & $\dots$ & $\dots$ & $5273$ & $112$ & $\dots$ & $\dots$ & $-2.890$ & $0.340$ & $\dots$ & $\dots$ & $-2.890$ & $0.340$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J055724.51$-$341144.7 & 2889399356727776896 & 20065514 & 05572450$-$3411450 & 05:57:24.51 & $-$34:11:44.7 & $\dots$ & $\dots$ & $0.038$ & $13.779$ & $0.855$ & $11.969$ & $0.584$ & $13.559$ & $1.150$ & $13.833$ & $12.068$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.6025$ & $0.0786$ & $0.3842$ & $0.0116$ & $0.3804$ & $0.0114$ & $0.0299$ & $0.3754$ & $0.0112$ & $0.0299$ & $-1.3876$ & $0.0790$ & $19.2634$ & $0.0857$ & $-0.1417$ & $4910$ & $66$ & $\dots$ & $\dots$ & $4910$ & $66$ & $\dots$ & $\dots$ & $-0.475$ & $0.121$ & $\dots$ & $\dots$ & $-0.475$ & $0.121$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J055739.40$-$412926.0 & 4803908624087020160 & 18797167 & 05573941$-$4129266 & 05:57:39.40 & $-$41:29:26.0 & $\dots$ & $\dots$ & $0.044$ & $13.514$ & $1.173$ & $11.225$ & $0.726$ & $13.147$ & $1.484$ & $13.581$ & $11.274$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $6.2534$ & $0.0124$ & $0.1599$ & $0.0003$ & $0.1593$ & $0.0003$ & $0.0020$ & $0.1590$ & $0.0003$ & $0.0019$ & $-14.0329$ & $0.0161$ & $51.7054$ & $0.0153$ & $-0.0898$ & $4279$ & $66$ & $\dots$ & $\dots$ & $4279$ & $66$ & $\dots$ & $\dots$ & $-0.388$ & $0.131$ & $\dots$ & $\dots$ & $-0.388$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J055740.25$-$480744.6 & 4794841948124399744 & 501366920 & 05574026$-$4807446 & 05:57:40.25 & $-$48:07:44.6 & $\dots$ & $\dots$ & $0.059$ & $13.761$ & $0.916$ & $11.965$ & $0.653$ & $13.501$ & $1.203$ & $13.799$ & $11.947$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.0515$ & $0.1373$ & $0.4875$ & $0.0326$ & $0.4814$ & $0.0318$ & $0.0661$ & $0.4490$ & $0.0239$ & $0.0533$ & $-18.9175$ & $0.1828$ & $-7.0803$ & $0.1744$ & $0.0326$ & $4832$ & $66$ & $\dots$ & $\dots$ & $4832$ & $66$ & $\dots$ & $\dots$ & $-0.706$ & $0.141$ & $\dots$ & $\dots$ & $-0.706$ & $0.141$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J055742.50$-$204834.8 & 2918105376244455040 & 23577547 & 05574250$-$2048350 & 05:57:42.50 & $-$20:48:34.8 & $\dots$ & $\dots$ & $0.047$ & $13.353$ & $0.788$ & $12.713$ & $0.649$ & $13.421$ & $0.984$ & $13.629$ & $12.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.7137$ & $0.0179$ & $0.5835$ & $0.0061$ & $0.5748$ & $0.0059$ & $0.0103$ & $0.5702$ & $0.0049$ & $0.0086$ & $10.6485$ & $0.0162$ & $9.7631$ & $0.0191$ & $-0.0786$ & $5360$ & $66$ & $\dots$ & $\dots$ & $5360$ & $66$ & $\dots$ & $\dots$ & $-0.327$ & $0.122$ & $\dots$ & $\dots$ & $-0.327$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J055742.61$-$163450.0 & 2991778943138422272 & 24200218 & 05574260$-$1634501 & 05:57:42.61 & $-$16:34:50.0 & $\dots$ & $\dots$ & $0.127$ & $13.041$ & $1.087$ & $10.978$ & $0.747$ & $12.601$ & $1.374$ & $12.979$ & $10.851$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66.5$ & $5.1$ & $3.0$ & $0.9959$ & $0.0137$ & $1.0042$ & $0.0138$ & $0.9786$ & $0.0131$ & $0.0134$ & $0.9974$ & $0.0118$ & $0.0118$ & $2.9237$ & $0.0121$ & $7.4934$ & $0.0126$ & $0.2061$ & $4663$ & $60$ & $\dots$ & $\dots$ & $4663$ & $60$ & $\dots$ & $\dots$ & $-0.790$ & $0.114$ & $\dots$ & $\dots$ & $-0.790$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J055815.99$-$613856.8 & 4758623485350473728 & 500008867 & 05581597$-$6138573 & 05:58:15.99 & $-$61:38:56.8 & $\dots$ & $\dots$ & $0.043$ & $13.235$ & $0.967$ & $11.247$ & $0.660$ & $12.900$ & $1.268$ & $13.226$ & $11.271$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $19.6$ & $9.6$ & $7.0$ & $1.5433$ & $0.0129$ & $0.6479$ & $0.0054$ & $0.6372$ & $0.0052$ & $0.0082$ & $0.6467$ & $0.0049$ & $0.0075$ & $8.7745$ & $0.0178$ & $35.0016$ & $0.0173$ & $-0.1290$ & $4659$ & $58$ & $\dots$ & $\dots$ & $4659$ & $58$ & $\dots$ & $\dots$ & $-1.280$ & $0.128$ & $\dots$ & $\dots$ & $-1.280$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J055819.88$-$235248.4 & 2916178997513330176 & 23457282 & 05581990$-$2352484 & 05:58:19.88 & $-$23:52:48.4 & $\dots$ & $\dots$ & $0.029$ & $13.162$ & $0.917$ & $11.342$ & $0.619$ & $12.986$ & $1.194$ & $13.279$ & $11.442$ & $\dots$ & $\dots$ & $\dots$ & $-33.7$ & $0.5$ & $-26.7$ & $5.0$ & $7.0$ & $3.0863$ & $0.0822$ & $0.3240$ & $0.0086$ & $0.3213$ & $0.0085$ & $0.0264$ & $0.3101$ & $0.0053$ & $0.0170$ & $-27.8394$ & $0.0605$ & $-10.9297$ & $0.0816$ & $-0.0244$ & $4738$ & $66$ & $\dots$ & $\dots$ & $4738$ & $66$ & $\dots$ & $\dots$ & $-1.205$ & $0.123$ & $\dots$ & $\dots$ & $-1.205$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J055827.98$-$434758.2 & 4803250257139620992 & 18734075 & 05582799$-$4347580 & 05:58:27.98 & $-$43:47:58.2 & $\dots$ & $\dots$ & $0.045$ & $13.924$ & $1.002$ & $11.949$ & $0.629$ & $13.607$ & $1.278$ & $13.938$ & $11.966$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.8727$ & $0.0703$ & $0.3481$ & $0.0085$ & $0.3450$ & $0.0084$ & $0.0243$ & $0.3442$ & $0.0090$ & $0.0260$ & $0.9877$ & $0.0886$ & $-18.4598$ & $0.1054$ & $-0.1063$ & $4644$ & $66$ & $\dots$ & $\dots$ & $4644$ & $66$ & $\dots$ & $\dots$ & $-0.612$ & $0.129$ & $\dots$ & $\dots$ & $-0.612$ & $0.129$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J055844.82$-$364922.6 & 2884437986603903360 & 19931262 & 05584482$-$3649225 & 05:58:44.82 & $-$36:49:22.6 & $\dots$ & $\dots$ & $0.033$ & $12.568$ & $0.842$ & $11.116$ & $0.558$ & $12.465$ & $1.055$ & $12.701$ & $11.086$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52.9$ & $5.2$ & $13.0$ & $1.6014$ & $0.0097$ & $0.6244$ & $0.0038$ & $0.6145$ & $0.0037$ & $0.0060$ & $0.6197$ & $0.0043$ & $0.0069$ & $-1.6991$ & $0.0109$ & $-19.7083$ & $0.0121$ & $0.0335$ & $5093$ & $55$ & $\dots$ & $\dots$ & $5093$ & $55$ & $\dots$ & $\dots$ & $-0.600$ & $0.108$ & $\dots$ & $\dots$ & $-0.600$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J055850.03$-$183905.5 & 2990491037064370048 & 24027218 & 05584999$-$1839053 & 05:58:50.03 & $-$18:39:05.5 & $\dots$ & $\dots$ & $0.063$ & $13.000$ & $0.982$ & $11.119$ & $0.623$ & $12.690$ & $1.244$ & $13.006$ & $11.088$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47.8$ & $1.2$ & $19.0$ & $6.3604$ & $0.1581$ & $0.1572$ & $0.0039$ & $0.1566$ & $0.0039$ & $0.0248$ & $0.1578$ & $0.0034$ & $0.0217$ & $48.2105$ & $0.1379$ & $-5.3515$ & $0.1534$ & $-0.2213$ & $4786$ & $66$ & $\dots$ & $\dots$ & $4786$ & $66$ & $\dots$ & $\dots$ & $-0.324$ & $0.122$ & $\dots$ & $\dots$ & $-0.324$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J055909.38$-$731309.4 & 4650574443336982400 & 491855142 & 05590937$-$7313094 & 05:59:09.38 & $-$73:13:09.4 & $\dots$ & $\dots$ & $0.100$ & $13.296$ & $0.941$ & $11.366$ & $0.641$ & $12.983$ & $1.244$ & $13.299$ & $11.382$ & $\dots$ & $\dots$ & $\dots$ & $59.7$ & $\dots$ & $60.1$ & $2.0$ & $8.0$ & $0.2410$ & $0.0144$ & $4.1495$ & $0.2487$ & $3.7454$ & $0.2026$ & $0.0541$ & $3.7398$ & $0.2289$ & $0.0612$ & $2.4997$ & $0.0157$ & $3.0195$ & $0.0159$ & $-0.0784$ & $4861$ & $54$ & $\dots$ & $\dots$ & $4861$ & $54$ & $\dots$ & $\dots$ & $-1.540$ & $0.110$ & $\dots$ & $\dots$ & $-1.540$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & APOGEE\\
J055918.82$-$610147.0 & 4758759996590799104 & 500014277 & 05591883$-$6101468 & 05:59:18.82 & $-$61:01:47.0 & $\dots$ & $\dots$ & $0.042$ & $13.771$ & $1.075$ & $11.727$ & $0.674$ & $13.507$ & $1.352$ & $13.874$ & $11.782$ & $\dots$ & $\dots$ & $\dots$ & $7.9$ & $5.6$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4478$ & $66$ & $\dots$ & $\dots$ & $4478$ & $66$ & $\dots$ & $\dots$ & $-0.796$ & $0.123$ & $\dots$ & $\dots$ & $-0.796$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & $\dots$ & RAVE\\
J055922.38$-$555520.3 & 4767246783247591296 & 500462916 & 05592237$-$5555203 & 05:59:22.38 & $-$55:55:20.3 & $\dots$ & $\dots$ & $0.071$ & $13.263$ & $0.952$ & $11.349$ & $0.685$ & $12.904$ & $1.236$ & $13.216$ & $11.312$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-13.4$ & $5.7$ & $9.0$ & $0.7643$ & $0.0136$ & $1.3084$ & $0.0233$ & $1.2653$ & $0.0218$ & $0.0172$ & $1.3003$ & $0.0198$ & $0.0152$ & $-0.7005$ & $0.0161$ & $5.4451$ & $0.0160$ & $-0.1264$ & $4791$ & $61$ & $\dots$ & $\dots$ & $4791$ & $61$ & $\dots$ & $\dots$ & $-1.060$ & $0.172$ & $\dots$ & $\dots$ & $-1.060$ & $0.172$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J055923.91$-$460057.3 & 4801437402983515264 & 501410797 & 05592392$-$4600575 & 05:59:23.91 & $-$46:00:57.3 & $\dots$ & $\dots$ & $0.053$ & $13.966$ & $0.808$ & $12.347$ & $0.533$ & $13.705$ & $1.057$ & $13.941$ & $12.323$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.9661$ & $0.0120$ & $0.5086$ & $0.0031$ & $0.5020$ & $0.0030$ & $0.0060$ & $0.5004$ & $0.0031$ & $0.0062$ & $-4.0352$ & $0.0153$ & $26.3445$ & $0.0155$ & $0.0814$ & $5151$ & $68$ & $\dots$ & $\dots$ & $5151$ & $68$ & $\dots$ & $\dots$ & $-0.820$ & $0.125$ & $\dots$ & $\dots$ & $-0.820$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J055949.46$-$304800.6 & 2891204312441737344 & 20389433 & 05594946$-$3048011 & 05:59:49.46 & $-$30:48:00.6 & $\dots$ & $\dots$ & $0.026$ & $13.286$ & $1.030$ & $11.184$ & $0.735$ & $12.950$ & $1.409$ & $13.345$ & $11.160$ & $\dots$ & $\dots$ & $\dots$ & $7.8$ & $0.4$ & $9.0$ & $2.3$ & $8.0$ & $6.2291$ & $0.3130$ & $0.1605$ & $0.0081$ & $0.1599$ & $0.0080$ & $0.0500$ & $0.1597$ & $0.0073$ & $0.0459$ & $-12.3725$ & $0.3218$ & $21.1626$ & $0.3488$ & $0.0864$ & $4328$ & $65$ & $\dots$ & $\dots$ & $4328$ & $65$ & $\dots$ & $\dots$ & $-0.935$ & $0.123$ & $\dots$ & $\dots$ & $-0.935$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J055954.60$-$070900.5 & 3019100879373707648 & 26552407 & 05595461$-$0709005 & 05:59:54.60 & $-$07:09:00.5 & $\dots$ & $\dots$ & $0.404$ & $13.840$ & $1.112$ & $11.564$ & $0.663$ & $13.417$ & $1.434$ & $13.825$ & $11.600$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1377$ & $0.0150$ & $7.2605$ & $0.7926$ & $6.1076$ & $0.5609$ & $0.0918$ & $5.8440$ & $0.3608$ & $0.0617$ & $0.3191$ & $0.0124$ & $1.2797$ & $0.0115$ & $-0.0349$ & $5467$ & $55$ & $\dots$ & $\dots$ & $5467$ & $55$ & $\dots$ & $\dots$ & $0.210$ & $0.108$ & $\dots$ & $\dots$ & $0.210$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J060140.20$-$625524.9 & 5480953524733859328 & 471926367 & 06014019$-$6255258 & 06:01:40.20 & $-$62:55:24.9 & $\dots$ & $\dots$ & $0.041$ & $13.843$ & $1.048$ & $11.764$ & $0.669$ & $13.519$ & $1.310$ & $13.866$ & $11.843$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.4630$ & $0.0096$ & $0.2888$ & $0.0008$ & $0.2866$ & $0.0008$ & $0.0028$ & $0.2863$ & $0.0009$ & $0.0030$ & $-3.0791$ & $0.0130$ & $80.5157$ & $0.0128$ & $0.0096$ & $4558$ & $67$ & $\dots$ & $\dots$ & $4558$ & $67$ & $\dots$ & $\dots$ & $-0.775$ & $0.129$ & $\dots$ & $\dots$ & $-0.775$ & $0.129$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J060149.64$-$192743.6 & 2942342426451749888 & 49492932 & 06014964$-$1927435 & 06:01:49.64 & $-$19:27:43.6 & $\dots$ & $\dots$ & $0.060$ & $13.944$ & $0.823$ & $12.315$ & $0.558$ & $13.695$ & $1.053$ & $13.930$ & $12.319$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.0502$ & $0.0156$ & $0.4878$ & $0.0037$ & $0.4816$ & $0.0036$ & $0.0075$ & $0.4782$ & $0.0029$ & $0.0062$ & $0.4026$ & $0.0132$ & $-2.4074$ & $0.0147$ & $-0.0065$ & $5198$ & $68$ & $\dots$ & $\dots$ & $5198$ & $68$ & $\dots$ & $\dots$ & $-0.638$ & $0.124$ & $\dots$ & $\dots$ & $-0.638$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J060150.49$-$191932.8 & 2942357716535289088 & 49496241 & 06015050$-$1919329 & 06:01:50.49 & $-$19:19:32.8 & $\dots$ & $\dots$ & $0.066$ & $12.672$ & $0.859$ & $11.197$ & $0.607$ & $12.428$ & $1.072$ & $12.670$ & $11.029$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $12.6$ & $6.7$ & $30.0$ & $4.6238$ & $0.0138$ & $0.2163$ & $0.0006$ & $0.2151$ & $0.0006$ & $0.0030$ & $0.2157$ & $0.0006$ & $0.0027$ & $-13.0383$ & $0.0110$ & $1.0310$ & $0.0131$ & $-0.0765$ & $5161$ & $67$ & $\dots$ & $\dots$ & $5161$ & $67$ & $\dots$ & $\dots$ & $-0.783$ & $0.126$ & $\dots$ & $\dots$ & $-0.783$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J060158.50$-$315300.5 & 2890812783222974080 & 32435486 & 06015849$-$3153006 & 06:01:58.50 & $-$31:53:00.5 & $\dots$ & $\dots$ & $0.042$ & $13.724$ & $0.717$ & $12.198$ & $0.529$ & $13.495$ & $0.982$ & $13.703$ & $12.204$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.3389$ & $0.0105$ & $2.9504$ & $0.0917$ & $2.7402$ & $0.0791$ & $0.0289$ & $2.6326$ & $0.0714$ & $0.0271$ & $16.0041$ & $0.0107$ & $-5.4548$ & $0.0116$ & $0.0064$ & $5304$ & $63$ & $\dots$ & $\dots$ & $5304$ & $63$ & $\dots$ & $\dots$ & $-2.180$ & $0.149$ & $\dots$ & $\dots$ & $-2.180$ & $0.149$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J060204.82$-$274040.4 & 2910189098683589504 & 32649187 & 06020478$-$2740408 & 06:02:04.82 & $-$27:40:40.4 & $\dots$ & $\dots$ & $0.026$ & $13.307$ & $0.454$ & $14.890$ & $0.491$ & $13.237$ & $0.632$ & $13.337$ & $12.379$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.8096$ & $0.0161$ & $1.2352$ & $0.0245$ & $1.1967$ & $0.0230$ & $0.0192$ & $1.1796$ & $0.0236$ & $0.0200$ & $-0.1703$ & $0.0140$ & $5.7987$ & $0.0163$ & $0.0280$ & $6421$ & $68$ & $\dots$ & $\dots$ & $6421$ & $68$ & $\dots$ & $\dots$ & $-0.260$ & $0.136$ & $\dots$ & $\dots$ & $-0.260$ & $0.136$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J060207.21$-$273748.3 & 2910189545359470336 & 32649213 & 06020723$-$2737482 & 06:02:07.21 & $-$27:37:48.3 & $\dots$ & $\dots$ & $0.027$ & $13.725$ & $0.876$ & $12.177$ & $0.622$ & $13.569$ & $1.101$ & $13.823$ & $12.136$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.0014$ & $0.0112$ & $0.4997$ & $0.0028$ & $0.4932$ & $0.0027$ & $0.0055$ & $0.4901$ & $0.0025$ & $0.0052$ & $-5.2327$ & $0.0101$ & $3.8835$ & $0.0114$ & $0.0086$ & $4951$ & $67$ & $\dots$ & $\dots$ & $4951$ & $67$ & $\dots$ & $\dots$ & $-1.017$ & $0.127$ & $\dots$ & $\dots$ & $-1.017$ & $0.127$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J060226.08$-$614117.8 & 5482016615036855680 & 471955113 & 06022609$-$6141176 & 06:02:26.08 & $-$61:41:17.8 & $\dots$ & $\dots$ & $0.044$ & $13.550$ & $0.785$ & $12.030$ & $0.524$ & $13.804$ & $1.009$ & $14.022$ & $12.480$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.1743$ & $0.0357$ & $0.4599$ & $0.0076$ & $0.4545$ & $0.0074$ & $0.0162$ & $0.4534$ & $0.0090$ & $0.0199$ & $-4.7969$ & $0.0505$ & $-13.1266$ & $0.0438$ & $-0.2620$ & $5265$ & $69$ & $\dots$ & $\dots$ & $5265$ & $69$ & $\dots$ & $\dots$ & $-0.532$ & $0.123$ & $\dots$ & $\dots$ & $-0.532$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J060257.05$-$344243.1 & 2889207113991635712 & 31701041 & 06025704$-$3442439 & 06:02:57.05 & $-$34:42:43.1 & $\dots$ & $\dots$ & $0.041$ & $13.718$ & $1.026$ & $11.657$ & $0.747$ & $13.371$ & $1.342$ & $13.733$ & $11.657$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $128.1$ & $2.3$ & $8.0$ & $4.9788$ & $0.0237$ & $0.2008$ & $0.0010$ & $0.1998$ & $0.0009$ & $0.0047$ & $0.1996$ & $0.0008$ & $0.0042$ & $7.4230$ & $0.0275$ & $75.6049$ & $0.0252$ & $0.0204$ & $4494$ & $66$ & $\dots$ & $\dots$ & $4494$ & $66$ & $\dots$ & $\dots$ & $-0.790$ & $0.122$ & $\dots$ & $\dots$ & $-0.790$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J060317.95$-$433845.6 & 5571274346209030400 & 28240595 & 06031794$-$4338458 & 06:03:17.95 & $-$43:38:45.6 & $\dots$ & $\dots$ & $0.054$ & $13.465$ & $0.846$ & $11.708$ & $0.599$ & $13.234$ & $1.109$ & $13.491$ & $11.791$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.6960$ & $0.0392$ & $0.3709$ & $0.0054$ & $0.3674$ & $0.0053$ & $0.0144$ & $0.3674$ & $0.0046$ & $0.0126$ & $3.0844$ & $0.0442$ & $9.0157$ & $0.0486$ & $-0.0751$ & $5031$ & $66$ & $\dots$ & $\dots$ & $5031$ & $66$ & $\dots$ & $\dots$ & $-0.738$ & $0.123$ & $\dots$ & $\dots$ & $-0.738$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J060322.01$-$354619.4 & 2886017022739939072 & 31660664 & 06032201$-$3546194 & 06:03:22.01 & $-$35:46:19.4 & $\dots$ & $\dots$ & $0.043$ & $13.438$ & $1.029$ & $11.541$ & $0.688$ & $13.152$ & $1.245$ & $13.468$ & $11.550$ & $\dots$ & $\dots$ & $\dots$ & $226.6$ & $0.5$ & $228.9$ & $2.1$ & $11.0$ & $0.1582$ & $0.0095$ & $6.3205$ & $0.3794$ & $5.4284$ & $0.2799$ & $0.0516$ & $5.3327$ & $0.2559$ & $0.0480$ & $5.0846$ & $0.0097$ & $-0.7662$ & $0.0115$ & $-0.1506$ & $4709$ & $53$ & $\dots$ & $\dots$ & $4709$ & $53$ & $\dots$ & $\dots$ & $-1.570$ & $0.106$ & $\dots$ & $\dots$ & $-1.570$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J060335.39$-$491125.5 & 5554101009671475584 & 472988736 & 06033540$-$4911256 & 06:03:35.39 & $-$49:11:25.5 & $\dots$ & $\dots$ & $0.028$ & $11.340$ & $0.819$ & $9.687$ & $0.604$ & $11.674$ & $1.079$ & $11.919$ & $10.265$ & $\dots$ & $\dots$ & $\dots$ & $6.4$ & $3.1$ & $\dots$ & $\dots$ & $\dots$ & $6.0170$ & $0.0702$ & $0.1662$ & $0.0019$ & $0.1655$ & $0.0019$ & $0.0116$ & $0.1657$ & $0.0019$ & $0.0114$ & $-9.3322$ & $0.0788$ & $15.1970$ & $0.0989$ & $0.1164$ & $5025$ & $76$ & $\dots$ & $\dots$ & $5025$ & $76$ & $\dots$ & $\dots$ & $-0.697$ & $0.128$ & $\dots$ & $\dots$ & $-0.697$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & SPM4 & BAILER-JONES & RAVE\\
J060401.45$-$514125.4 & 5549685783291295232 & 472936338 & 06040147$-$5141253 & 06:04:01.45 & $-$51:41:25.4 & $\dots$ & $\dots$ & $0.042$ & $13.933$ & $1.033$ & $11.870$ & $0.662$ & $13.561$ & $1.346$ & $13.925$ & $11.843$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.8457$ & $0.0115$ & $0.2600$ & $0.0008$ & $0.2583$ & $0.0008$ & $0.0030$ & $0.2581$ & $0.0008$ & $0.0033$ & $-18.3726$ & $0.0132$ & $-15.6277$ & $0.0153$ & $0.0463$ & $4481$ & $66$ & $\dots$ & $\dots$ & $4481$ & $66$ & $\dots$ & $\dots$ & $-0.898$ & $0.133$ & $\dots$ & $\dots$ & $-0.898$ & $0.133$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J060404.42$-$494138.0 & 5553277784699866624 & 472985515 & 06040440$-$4941384 & 06:04:04.42 & $-$49:41:38.0 & $\dots$ & $\dots$ & $0.033$ & $13.934$ & $0.888$ & $12.064$ & $0.653$ & $13.835$ & $1.222$ & $14.140$ & $12.259$ & $\dots$ & $\dots$ & $\dots$ & $-17.5$ & $0.5$ & $\dots$ & $\dots$ & $\dots$ & $1.8833$ & $0.3252$ & $0.5310$ & $0.0917$ & $0.5238$ & $0.0892$ & $0.1703$ & $0.4053$ & $0.0276$ & $0.0682$ & $14.4782$ & $0.4154$ & $24.8406$ & $0.4122$ & $-0.0573$ & $4692$ & $66$ & $\dots$ & $\dots$ & $4692$ & $66$ & $\dots$ & $\dots$ & $-1.188$ & $0.134$ & $\dots$ & $\dots$ & $-1.188$ & $0.134$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J060409.05$-$053629.5 & 3020861090113533568 & 58808567 & 06040904$-$0536294 & 06:04:09.05 & $-$05:36:29.5 & $\dots$ & $\dots$ & $0.418$ & $12.598$ & $0.847$ & $10.820$ & $0.561$ & $12.291$ & $1.159$ & $12.569$ & $10.789$ & $\dots$ & $\dots$ & $\dots$ & $30.7$ & $3.8$ & $\dots$ & $\dots$ & $\dots$ & $5.6347$ & $0.0160$ & $0.1775$ & $0.0005$ & $0.1767$ & $0.0005$ & $0.0028$ & $0.1771$ & $0.0005$ & $0.0028$ & $19.6415$ & $0.0165$ & $-13.2263$ & $0.0157$ & $-0.1107$ & $6479$ & $68$ & $\dots$ & $\dots$ & $6479$ & $68$ & $\dots$ & $\dots$ & $-0.320$ & $0.126$ & $\dots$ & $\dots$ & $-0.320$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & LAMOST\\
J060454.09$-$481501.3 & 5554391074582508160 & 473099392 & 06045405$-$4815014 & 06:04:54.09 & $-$48:15:01.3 & $\dots$ & $\dots$ & $0.042$ & $13.414$ & $0.807$ & $11.682$ & $0.572$ & $13.118$ & $1.125$ & $13.381$ & $11.656$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-9.2$ & $5.3$ & $7.0$ & $4.0701$ & $0.0118$ & $0.2457$ & $0.0007$ & $0.2441$ & $0.0007$ & $0.0029$ & $0.2440$ & $0.0007$ & $0.0030$ & $30.1927$ & $0.0145$ & $14.5965$ & $0.0154$ & $-0.0188$ & $4971$ & $66$ & $\dots$ & $\dots$ & $4971$ & $66$ & $\dots$ & $\dots$ & $-0.580$ & $0.123$ & $\dots$ & $\dots$ & $-0.580$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J060520.63$-$490931.5 & 5553356331061709184 & 472984441 & 06052061$-$4909319 & 06:05:20.63 & $-$49:09:31.5 & $\dots$ & $\dots$ & $0.031$ & $13.489$ & $1.012$ & $11.474$ & $0.641$ & $13.191$ & $1.306$ & $13.536$ & $11.518$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-11.6$ & $2.7$ & $8.0$ & $4.9982$ & $0.0157$ & $0.2001$ & $0.0006$ & $0.1990$ & $0.0006$ & $0.0031$ & $0.1990$ & $0.0006$ & $0.0031$ & $13.0885$ & $0.0248$ & $52.9273$ & $0.0195$ & $0.0893$ & $4570$ & $66$ & $\dots$ & $\dots$ & $4570$ & $66$ & $\dots$ & $\dots$ & $-0.383$ & $0.132$ & $\dots$ & $\dots$ & $-0.383$ & $0.132$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J060525.66$-$200851.9 & 2942057996537684480 & 49486341 & 06052564$-$2008512 & 06:05:25.66 & $-$20:08:51.9 & $\dots$ & $\dots$ & $0.067$ & $12.847$ & $1.060$ & $10.772$ & $0.720$ & $12.446$ & $1.373$ & $12.823$ & $10.697$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-29.1$ & $3.0$ & $27.0$ & $7.2476$ & $0.0172$ & $0.1380$ & $0.0003$ & $0.1375$ & $0.0003$ & $0.0024$ & $0.1378$ & $0.0004$ & $0.0025$ & $26.7381$ & $0.0154$ & $-62.8925$ & $0.0172$ & $0.1302$ & $4547$ & $65$ & $\dots$ & $\dots$ & $4547$ & $65$ & $\dots$ & $\dots$ & $-0.200$ & $0.123$ & $\dots$ & $\dots$ & $-0.200$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J060529.79$-$175802.2 & 2990961009565882368 & 49579876 & 06052976$-$1758026 & 06:05:29.79 & $-$17:58:02.2 & $\dots$ & $\dots$ & $0.130$ & $12.258$ & $1.172$ & $9.945$ & $0.784$ & $11.932$ & $1.528$ & $12.390$ & $10.010$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $73.1$ & $10.3$ & $12.0$ & $10.9452$ & $0.0123$ & $0.0914$ & $0.0001$ & $0.0911$ & $0.0001$ & $0.0011$ & $0.0913$ & $0.0001$ & $0.0010$ & $15.2152$ & $0.0110$ & $45.8581$ & $0.0117$ & $-0.0157$ & $4338$ & $66$ & $\dots$ & $\dots$ & $4338$ & $66$ & $\dots$ & $\dots$ & $-1.201$ & $0.125$ & $\dots$ & $\dots$ & $-1.201$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J060535.18$-$481525.1 & 5554202748856608640 & 473099166 & 06053516$-$4815248 & 06:05:35.18 & $-$48:15:25.1 & $\dots$ & $\dots$ & $0.042$ & $13.105$ & $0.701$ & $11.513$ & $0.521$ & $12.852$ & $1.010$ & $13.070$ & $11.526$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.5928$ & $0.0127$ & $1.6868$ & $0.0362$ & $1.6160$ & $0.0332$ & $0.0205$ & $1.6524$ & $0.0359$ & $0.0217$ & $11.5357$ & $0.0157$ & $-28.9048$ & $0.0160$ & $-0.1054$ & $5211$ & $59$ & $\dots$ & $\dots$ & $5211$ & $59$ & $\dots$ & $\dots$ & $-1.550$ & $0.138$ & $\dots$ & $\dots$ & $-1.550$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J060541.14$-$310448.9 & 2896948917099541504 & 32445125 & 06054114$-$3104490 & 06:05:41.14 & $-$31:04:48.9 & $\dots$ & $\dots$ & $0.033$ & $13.931$ & $0.996$ & $12.045$ & $0.661$ & $13.626$ & $1.278$ & $13.957$ & $11.985$ & $\dots$ & $\dots$ & $\dots$ & $-404.5$ & $0.3$ & $\dots$ & $\dots$ & $\dots$ & $3.6242$ & $0.0115$ & $0.2759$ & $0.0009$ & $0.2740$ & $0.0009$ & $0.0032$ & $0.2734$ & $0.0008$ & $0.0031$ & $8.8347$ & $0.0115$ & $14.5568$ & $0.0123$ & $-0.1576$ & $4606$ & $66$ & $\dots$ & $\dots$ & $4606$ & $66$ & $\dots$ & $\dots$ & $-0.685$ & $0.142$ & $\dots$ & $\dots$ & $-0.685$ & $0.142$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J060543.27$-$023326.8 & 3024865412679993472 & 59436006 & 06054326$-$0233268 & 06:05:43.27 & $-$02:33:26.8 & $\dots$ & $\dots$ & $0.340$ & $14.300$ & $0.635$ & $12.991$ & $0.532$ & $14.653$ & $1.275$ & $14.983$ & $13.016$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.8667$ & $0.0234$ & $1.1538$ & $0.0312$ & $1.1202$ & $0.0294$ & $0.0262$ & $1.1085$ & $0.0320$ & $0.0289$ & $4.1469$ & $0.0268$ & $-7.2064$ & $0.0259$ & $-0.4907$ & $5592$ & $74$ & $\dots$ & $\dots$ & $5592$ & $74$ & $\dots$ & $\dots$ & $-1.500$ & $0.246$ & $\dots$ & $\dots$ & $-1.500$ & $0.246$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & NOMAD-1 & BAILER-JONES & $\dots$\\
J060544.97$-$222205.1 & 2916763628462574720 & 48322401 & 06054497$-$2222048 & 06:05:44.97 & $-$22:22:05.1 & $\dots$ & $\dots$ & $0.044$ & $12.864$ & $1.163$ & $10.614$ & $0.748$ & $12.378$ & $1.448$ & $12.793$ & $10.544$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.5$ & $11.5$ & $13.0$ & $6.1129$ & $0.0105$ & $0.1636$ & $0.0003$ & $0.1629$ & $0.0003$ & $0.0017$ & $0.1634$ & $0.0003$ & $0.0017$ & $-2.1127$ & $0.0073$ & $-18.6482$ & $0.0116$ & $0.0833$ & $4292$ & $66$ & $\dots$ & $\dots$ & $4292$ & $66$ & $\dots$ & $\dots$ & $-1.080$ & $0.128$ & $\dots$ & $\dots$ & $-1.080$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J060555.09$-$485436.8 & 5554111901708625408 & 472984984 & 06055508$-$4854368 & 06:05:55.09 & $-$48:54:36.8 & $\dots$ & $\dots$ & $0.034$ & $12.986$ & $0.526$ & $11.261$ & $0.548$ & $12.612$ & $1.007$ & $12.828$ & $11.290$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $106.7$ & $1.3$ & $10.0$ & $0.4174$ & $0.0103$ & $2.3957$ & $0.0589$ & $2.2553$ & $0.0522$ & $0.0232$ & $2.3532$ & $0.0567$ & $0.0241$ & $16.2735$ & $0.0115$ & $3.1327$ & $0.0128$ & $-0.0791$ & $5246$ & $61$ & $\dots$ & $\dots$ & $5246$ & $61$ & $\dots$ & $\dots$ & $-2.570$ & $0.131$ & $\dots$ & $\dots$ & $-2.570$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J060647.58$-$745145.4 & 5264736555998588672 & 464308869 & 06064749$-$7451454 & 06:06:47.58 & $-$74:51:45.4 & $\dots$ & $\dots$ & $0.116$ & $13.104$ & $0.871$ & $11.341$ & $0.581$ & $12.849$ & $1.148$ & $13.123$ & $11.360$ & $\dots$ & $\dots$ & $\dots$ & $250.5$ & $\dots$ & $229.9$ & $7.5$ & $12.0$ & $0.4752$ & $0.0125$ & $2.1045$ & $0.0553$ & $1.9953$ & $0.0498$ & $0.0249$ & $2.0589$ & $0.0514$ & $0.0250$ & $30.2976$ & $0.0142$ & $10.5071$ & $0.0166$ & $-0.1364$ & $5173$ & $80$ & $\dots$ & $\dots$ & $5173$ & $80$ & $\dots$ & $\dots$ & $-2.600$ & $0.233$ & $\dots$ & $\dots$ & $-2.600$ & $0.233$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & APOGEE\\
J060703.40$-$454553.6 & 5566963096693565568 & 473139892 & 06070339$-$4545536 & 06:07:03.40 & $-$45:45:53.6 & $\dots$ & $\dots$ & $0.067$ & $13.728$ & $1.023$ & $11.738$ & $0.665$ & $13.413$ & $1.305$ & $13.757$ & $11.741$ & $\dots$ & $\dots$ & $\dots$ & $18.9$ & $0.4$ & $\dots$ & $\dots$ & $\dots$ & $3.6055$ & $0.0921$ & $0.2774$ & $0.0071$ & $0.2754$ & $0.0070$ & $0.0253$ & $0.2742$ & $0.0074$ & $0.0271$ & $4.9937$ & $0.1122$ & $-0.6803$ & $0.1201$ & $0.0738$ & $4692$ & $65$ & $\dots$ & $\dots$ & $4692$ & $65$ & $\dots$ & $\dots$ & $-0.079$ & $0.122$ & $\dots$ & $\dots$ & $-0.079$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J060708.28$-$382621.5 & 2883110979147940480 & 28855390 & 06070828$-$3826215 & 06:07:08.28 & $-$38:26:21.5 & $\dots$ & $\dots$ & $0.055$ & $12.250$ & $1.112$ & $10.045$ & $0.794$ & $12.248$ & $1.440$ & $12.659$ & $10.423$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $18.2$ & $5.7$ & $12.0$ & $1.3164$ & $0.0107$ & $0.7596$ & $0.0062$ & $0.7449$ & $0.0060$ & $0.0080$ & $0.7583$ & $0.0076$ & $0.0100$ & $3.2317$ & $0.0115$ & $-5.3682$ & $0.0131$ & $-0.0142$ & $4426$ & $59$ & $\dots$ & $\dots$ & $4426$ & $59$ & $\dots$ & $\dots$ & $-2.320$ & $0.149$ & $\dots$ & $\dots$ & $-2.320$ & $0.149$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J060708.34$-$024302.1 & 3024800163536985344 & 59410365 & 06070833$-$0243020 & 06:07:08.34 & $-$02:43:02.1 & $\dots$ & $\dots$ & $0.328$ & $13.982$ & $1.153$ & $11.757$ & $0.736$ & $13.648$ & $1.494$ & $14.087$ & $11.763$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.3792$ & $0.0171$ & $0.2959$ & $0.0015$ & $0.2937$ & $0.0015$ & $0.0050$ & $0.2927$ & $0.0015$ & $0.0050$ & $-3.4184$ & $0.0190$ & $-3.9340$ & $0.0183$ & $-0.0758$ & $4977$ & $71$ & $\dots$ & $\dots$ & $4977$ & $71$ & $\dots$ & $\dots$ & $-0.610$ & $0.196$ & $\dots$ & $\dots$ & $-0.610$ & $0.196$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J060713.78$-$272342.1 & 2910106566591223936 & 32668124 & 06071376$-$2723421 & 06:07:13.78 & $-$27:23:42.1 & $\dots$ & $\dots$ & $0.025$ & $13.706$ & $1.106$ & $11.556$ & $0.656$ & $13.309$ & $1.413$ & $13.707$ & $11.515$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54.2$ & $0.9$ & $13.0$ & $3.9079$ & $0.0641$ & $0.2559$ & $0.0042$ & $0.2542$ & $0.0041$ & $0.0163$ & $0.2530$ & $0.0034$ & $0.0136$ & $21.9055$ & $0.0587$ & $-3.9104$ & $0.0661$ & $-0.0715$ & $4379$ & $65$ & $\dots$ & $\dots$ & $4379$ & $65$ & $\dots$ & $\dots$ & $-0.159$ & $0.124$ & $\dots$ & $\dots$ & $-0.159$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J060741.85$-$311130.2 & 2896219253693160320 & 32455794 & 06074186$-$3111303 & 06:07:41.85 & $-$31:11:30.2 & $\dots$ & $\dots$ & $0.031$ & $13.328$ & $1.016$ & $11.413$ & $0.798$ & $13.069$ & $1.280$ & $13.402$ & $11.426$ & $\dots$ & $\dots$ & $\dots$ & $18.3$ & $0.7$ & $23.2$ & $2.0$ & $6.0$ & $4.3012$ & $0.0111$ & $0.2325$ & $0.0006$ & $0.2311$ & $0.0006$ & $0.0026$ & $0.2309$ & $0.0006$ & $0.0028$ & $-7.6507$ & $0.0126$ & $9.8204$ & $0.0124$ & $0.0323$ & $4597$ & $68$ & $\dots$ & $\dots$ & $4597$ & $68$ & $\dots$ & $\dots$ & $-0.689$ & $0.126$ & $\dots$ & $\dots$ & $-0.689$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J060757.05$-$360901.0 & 2885840551124532224 & 31676470 & 06075706$-$3609012 & 06:07:57.05 & $-$36:09:01.0 & $\dots$ & $\dots$ & $0.077$ & $13.520$ & $1.016$ & $11.590$ & $0.680$ & $13.260$ & $1.293$ & $13.598$ & $11.602$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $16.6$ & $1.8$ & $15.0$ & $4.1134$ & $0.0968$ & $0.2431$ & $0.0057$ & $0.2416$ & $0.0056$ & $0.0234$ & $0.2424$ & $0.0057$ & $0.0236$ & $-1.5371$ & $0.1052$ & $12.1797$ & $0.1073$ & $0.0564$ & $4722$ & $66$ & $\dots$ & $\dots$ & $4722$ & $66$ & $\dots$ & $\dots$ & $-0.329$ & $0.122$ & $\dots$ & $\dots$ & $-0.329$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J060819.12$-$670351.6 & 5283909427456559360 & 465132244 & 06081912$-$6703516 & 06:08:19.12 & $-$67:03:51.6 & $\dots$ & $\dots$ & $0.061$ & $13.896$ & $0.775$ & $12.400$ & $0.513$ & $13.687$ & $1.005$ & $13.903$ & $12.367$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.7165$ & $0.0118$ & $0.5826$ & $0.0040$ & $0.5739$ & $0.0039$ & $0.0068$ & $0.5721$ & $0.0045$ & $0.0079$ & $-0.4704$ & $0.0167$ & $2.1209$ & $0.0144$ & $0.0988$ & $5335$ & $66$ & $\dots$ & $\dots$ & $5335$ & $66$ & $\dots$ & $\dots$ & $-0.538$ & $0.123$ & $\dots$ & $\dots$ & $-0.538$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J060821.69$-$440450.1 & 5568084529834173184 & 28235140 & 06082168$-$4404500 & 06:08:21.69 & $-$44:04:50.1 & $\dots$ & $\dots$ & $0.074$ & $13.803$ & $0.635$ & $12.347$ & $0.644$ & $13.814$ & $0.912$ & $13.997$ & $12.607$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.0267$ & $0.0454$ & $0.9740$ & $0.0431$ & $0.9499$ & $0.0410$ & $0.0431$ & $0.9367$ & $0.0323$ & $0.0345$ & $2.8187$ & $0.0569$ & $5.7633$ & $0.0615$ & $-0.0882$ & $5607$ & $79$ & $\dots$ & $\dots$ & $5607$ & $79$ & $\dots$ & $\dots$ & $-1.394$ & $0.149$ & $\dots$ & $\dots$ & $-1.394$ & $0.149$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J060850.93$-$544033.7 & 5500186182125606400 & 472247158 & 06085093$-$5440335 & 06:08:50.93 & $-$54:40:33.7 & $\dots$ & $\dots$ & $0.056$ & $13.784$ & $0.970$ & $12.034$ & $0.634$ & $13.573$ & $1.212$ & $13.875$ & $12.009$ & $\dots$ & $\dots$ & $\dots$ & $-3.0$ & $0.5$ & $\dots$ & $\dots$ & $\dots$ & $3.7771$ & $0.0897$ & $0.2648$ & $0.0063$ & $0.2629$ & $0.0062$ & $0.0236$ & $0.2642$ & $0.0061$ & $0.0230$ & $1.6990$ & $0.1160$ & $-17.5929$ & $0.1172$ & $-0.0308$ & $4840$ & $66$ & $\dots$ & $\dots$ & $4840$ & $66$ & $\dots$ & $\dots$ & $-0.250$ & $0.124$ & $\dots$ & $\dots$ & $-0.250$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J060858.16$-$472035.0 & 5554569332905119104 & 473094285 & 06085814$-$4720350 & 06:08:58.16 & $-$47:20:35.0 & $\dots$ & $\dots$ & $0.058$ & $13.207$ & $0.717$ & $11.626$ & $0.612$ & $12.964$ & $1.029$ & $13.190$ & $11.616$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.3702$ & $0.0136$ & $2.7012$ & $0.0996$ & $2.5240$ & $0.0869$ & $0.0344$ & $2.6546$ & $0.0820$ & $0.0309$ & $14.6314$ & $0.0183$ & $11.4716$ & $0.0175$ & $-0.0326$ & $5249$ & $59$ & $\dots$ & $\dots$ & $5249$ & $59$ & $\dots$ & $\dots$ & $-2.340$ & $0.122$ & $\dots$ & $\dots$ & $-2.340$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J060934.49$-$631944.3 & 5477836787227513472 & 471903272 & 06093448$-$6319448 & 06:09:34.49 & $-$63:19:44.3 & $\dots$ & $\dots$ & $0.047$ & $13.394$ & $0.609$ & $13.244$ & $0.584$ & $13.490$ & $0.687$ & $13.604$ & $12.562$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.1482$ & $0.0104$ & $0.8709$ & $0.0079$ & $0.8516$ & $0.0075$ & $0.0089$ & $0.8472$ & $0.0062$ & $0.0073$ & $2.0929$ & $0.0141$ & $15.8099$ & $0.0140$ & $0.0157$ & $6290$ & $68$ & $\dots$ & $\dots$ & $6290$ & $68$ & $\dots$ & $\dots$ & $-0.536$ & $0.140$ & $\dots$ & $\dots$ & $-0.536$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J060947.99$-$340052.4 & 2886594369424076288 & 31857478 & 06094799$-$3400523 & 06:09:47.99 & $-$34:00:52.4 & $\dots$ & $\dots$ & $0.028$ & $13.414$ & $0.759$ & $11.772$ & $0.542$ & $13.182$ & $1.052$ & $13.417$ & $11.806$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2330$ & $0.0104$ & $4.2911$ & $0.1922$ & $3.8604$ & $0.1555$ & $0.0403$ & $3.6965$ & $0.1180$ & $0.0319$ & $-1.1325$ & $0.0111$ & $-11.6050$ & $0.0124$ & $-0.0731$ & $5104$ & $56$ & $\dots$ & $\dots$ & $5104$ & $56$ & $\dots$ & $\dots$ & $-2.310$ & $0.108$ & $\dots$ & $\dots$ & $-2.310$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J060951.09$-$233050.3 & 2913584734188712960 & 48327612 & 06095108$-$2330503 & 06:09:51.09 & $-$23:30:50.3 & $\dots$ & $\dots$ & $0.035$ & $13.401$ & $1.117$ & $11.207$ & $0.697$ & $13.006$ & $1.466$ & $13.431$ & $11.152$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36.1$ & $1.4$ & $11.0$ & $4.7181$ & $0.1333$ & $0.2119$ & $0.0060$ & $0.2108$ & $0.0059$ & $0.0281$ & $0.2034$ & $0.0036$ & $0.0178$ & $17.3252$ & $0.0902$ & $-7.5619$ & $0.1379$ & $-0.0648$ & $4256$ & $65$ & $\dots$ & $\dots$ & $4256$ & $65$ & $\dots$ & $\dots$ & $-0.816$ & $0.130$ & $\dots$ & $\dots$ & $-0.816$ & $0.130$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J061003.79$-$060924.6 & 3019983542396890752 & 58861309 & 06100377$-$0609244 & 06:10:03.79 & $-$06:09:24.6 & $\dots$ & $\dots$ & $0.442$ & $13.909$ & $0.997$ & $11.780$ & $0.721$ & $13.690$ & $1.380$ & $14.070$ & $11.932$ & $\dots$ & $\dots$ & $\dots$ & $40.3$ & $0.0$ & $\dots$ & $\dots$ & $\dots$ & $2.5164$ & $0.2412$ & $0.3974$ & $0.0381$ & $0.3933$ & $0.0373$ & $0.0949$ & $0.3891$ & $0.0332$ & $0.0853$ & $24.9938$ & $0.2501$ & $-14.7515$ & $0.2282$ & $-0.0880$ & $5849$ & $67$ & $\dots$ & $\dots$ & $5849$ & $67$ & $\dots$ & $\dots$ & $0.320$ & $0.125$ & $\dots$ & $\dots$ & $0.320$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & APOGEE\\
J061005.11$-$500255.3 & 5553114610302605312 & 472952972 & 06100510$-$5002554 & 06:10:05.11 & $-$50:02:55.3 & $\dots$ & $\dots$ & $0.048$ & $13.695$ & $0.798$ & $12.132$ & $0.520$ & $13.661$ & $1.026$ & $13.885$ & $12.316$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.0316$ & $0.0180$ & $0.4922$ & $0.0044$ & $0.4860$ & $0.0042$ & $0.0087$ & $0.4852$ & $0.0045$ & $0.0094$ & $12.8742$ & $0.0271$ & $5.9154$ & $0.0216$ & $0.0716$ & $5195$ & $76$ & $\dots$ & $\dots$ & $5195$ & $76$ & $\dots$ & $\dots$ & $-1.178$ & $0.136$ & $\dots$ & $\dots$ & $-1.178$ & $0.136$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J061021.96$-$334926.2 & 2886690434954856576 & 31866164 & 06102195$-$3349262 & 06:10:21.96 & $-$33:49:26.2 & $\dots$ & $\dots$ & $0.028$ & $13.398$ & $1.133$ & $11.063$ & $0.744$ & $12.985$ & $1.534$ & $13.446$ & $11.056$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.2$ & $6.3$ & $6.0$ & $6.3698$ & $0.0555$ & $0.1570$ & $0.0014$ & $0.1564$ & $0.0014$ & $0.0087$ & $0.1566$ & $0.0012$ & $0.0074$ & $6.6140$ & $0.0623$ & $-1.4018$ & $0.0761$ & $-0.3437$ & $5388$ & $68$ & $\dots$ & $\dots$ & $5388$ & $68$ & $\dots$ & $\dots$ & $-0.233$ & $0.131$ & $\dots$ & $\dots$ & $-0.233$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J061026.95$-$251032.2 & 2912087061911966464 & 48059659 & 06102694$-$2510323 & 06:10:26.95 & $-$25:10:32.2 & $\dots$ & $\dots$ & $0.027$ & $14.280$ & $0.883$ & $12.263$ & $0.615$ & $14.258$ & $1.150$ & $14.532$ & $12.766$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.7486$ & $0.0527$ & $0.5719$ & $0.0172$ & $0.5635$ & $0.0167$ & $0.0297$ & $0.5516$ & $0.0139$ & $0.0251$ & $8.9935$ & $0.0369$ & $0.9449$ & $0.0576$ & $-0.2057$ & $4860$ & $78$ & $\dots$ & $\dots$ & $4860$ & $78$ & $\dots$ & $\dots$ & $-0.696$ & $0.147$ & $\dots$ & $\dots$ & $-0.696$ & $0.147$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & NOMAD-1 & BAILER-JONES & $\dots$\\
J061029.37$-$024527.3 & 3021899033388407296 & 59472714 & 06102937$-$0245271 & 06:10:29.37 & $-$02:45:27.3 & $\dots$ & $\dots$ & $0.299$ & $13.459$ & $1.077$ & $11.346$ & $0.744$ & $13.062$ & $1.400$ & $13.452$ & $11.283$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-6.3$ & $3.1$ & $5.0$ & $4.4687$ & $0.1550$ & $0.2238$ & $0.0078$ & $0.2225$ & $0.0077$ & $0.0345$ & $0.2193$ & $0.0067$ & $0.0304$ & $-8.2658$ & $0.1319$ & $-18.3650$ & $0.1383$ & $-0.3810$ & $5175$ & $66$ & $\dots$ & $\dots$ & $5175$ & $66$ & $\dots$ & $\dots$ & $-0.040$ & $0.128$ & $\dots$ & $\dots$ & $-0.040$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J061054.00$-$201655.3 & 2941304075158036352 & 49520106 & 06105395$-$2016541 & 06:10:54.00 & $-$20:16:55.3 & $\dots$ & $\dots$ & $0.079$ & $13.380$ & $1.109$ & $11.169$ & $0.771$ & $12.933$ & $1.439$ & $13.344$ & $11.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $102.4$ & $1.1$ & $23.0$ & $7.6103$ & $0.0117$ & $0.1314$ & $0.0002$ & $0.1310$ & $0.0002$ & $0.0015$ & $0.1311$ & $0.0002$ & $0.0014$ & $49.0915$ & $0.0101$ & $-82.2808$ & $0.0120$ & $0.0446$ & $4428$ & $65$ & $\dots$ & $\dots$ & $4428$ & $65$ & $\dots$ & $\dots$ & $-0.476$ & $0.126$ & $\dots$ & $\dots$ & $-0.476$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J061055.47$-$034122.4 & 3021490805335931008 & 59002691 & 06105547$-$0341223 & 06:10:55.47 & $-$03:41:22.4 & $\dots$ & $\dots$ & $0.347$ & $13.897$ & $0.942$ & $12.418$ & $0.695$ & $14.219$ & $1.096$ & $14.471$ & $12.791$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.9023$ & $0.0182$ & $1.1083$ & $0.0224$ & $1.0773$ & $0.0212$ & $0.0197$ & $1.0593$ & $0.0204$ & $0.0193$ & $11.7401$ & $0.0197$ & $-3.7933$ & $0.0176$ & $0.0694$ & $6275$ & $94$ & $\dots$ & $\dots$ & $6275$ & $94$ & $\dots$ & $\dots$ & $-1.350$ & $0.432$ & $\dots$ & $\dots$ & $-1.350$ & $0.432$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J061057.45$-$425903.5 & 5571214461481234304 & 28312894 & 06105745$-$4259032 & 06:10:57.45 & $-$42:59:03.5 & $\dots$ & $\dots$ & $0.068$ & $13.667$ & $0.797$ & $12.095$ & $0.537$ & $13.455$ & $1.047$ & $13.687$ & $12.085$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.6537$ & $0.0112$ & $1.5298$ & $0.0262$ & $1.4713$ & $0.0242$ & $0.0164$ & $1.4535$ & $0.0246$ & $0.0169$ & $7.6106$ & $0.0138$ & $-26.5951$ & $0.0138$ & $-0.2338$ & $5206$ & $62$ & $\dots$ & $\dots$ & $5206$ & $62$ & $\dots$ & $\dots$ & $-1.440$ & $0.164$ & $\dots$ & $\dots$ & $-1.440$ & $0.164$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J061058.10$-$551823.4 & 5499347216097133696 & 472228491 & 06105809$-$5518238 & 06:10:58.10 & $-$55:18:23.4 & $\dots$ & $\dots$ & $0.052$ & $12.128$ & $0.927$ & $10.409$ & $0.595$ & $12.016$ & $1.147$ & $12.289$ & $10.528$ & $\dots$ & $\dots$ & $\dots$ & $17.8$ & $0.3$ & $19.2$ & $1.1$ & $5.0$ & $6.0116$ & $0.0209$ & $0.1663$ & $0.0006$ & $0.1656$ & $0.0006$ & $0.0035$ & $0.1659$ & $0.0006$ & $0.0036$ & $1.5089$ & $0.0273$ & $26.6687$ & $0.0247$ & $-0.1287$ & $4948$ & $67$ & $\dots$ & $\dots$ & $4948$ & $67$ & $\dots$ & $\dots$ & $-0.576$ & $0.123$ & $\dots$ & $\dots$ & $-0.576$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J061120.84$-$355836.3 & 2885110544122363648 & 31682772 & 06112086$-$3558367 & 06:11:20.84 & $-$35:58:36.3 & $\dots$ & $\dots$ & $0.085$ & $13.882$ & $0.920$ & $12.128$ & $0.670$ & $13.606$ & $1.189$ & $13.896$ & $12.068$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.4850$ & $0.0122$ & $0.2869$ & $0.0010$ & $0.2848$ & $0.0010$ & $0.0035$ & $0.2842$ & $0.0008$ & $0.0028$ & $-18.6814$ & $0.0146$ & $45.0101$ & $0.0148$ & $0.0836$ & $4920$ & $67$ & $\dots$ & $\dots$ & $4920$ & $67$ & $\dots$ & $\dots$ & $-1.040$ & $0.124$ & $\dots$ & $\dots$ & $-1.040$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J061124.19$-$455940.4 & 5566723987273790848 & 473114612 & 06112422$-$4559405 & 06:11:24.19 & $-$45:59:40.4 & $\dots$ & $\dots$ & $0.044$ & $13.818$ & $0.903$ & $12.263$ & $0.570$ & $13.682$ & $1.073$ & $13.925$ & $12.282$ & $\dots$ & $\dots$ & $\dots$ & $20.7$ & $0.5$ & $\dots$ & $\dots$ & $\dots$ & $2.7334$ & $0.0244$ & $0.3658$ & $0.0033$ & $0.3624$ & $0.0032$ & $0.0089$ & $0.3625$ & $0.0034$ & $0.0094$ & $-21.5549$ & $0.0299$ & $8.9805$ & $0.0351$ & $0.0925$ & $5119$ & $67$ & $\dots$ & $\dots$ & $5119$ & $67$ & $\dots$ & $\dots$ & $-0.352$ & $0.128$ & $\dots$ & $\dots$ & $-0.352$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J061128.53$-$670352.6 & 5283899909809005056 & 465086883 & 06112853$-$6703526 & 06:11:28.53 & $-$67:03:52.6 & $\dots$ & $\dots$ & $0.059$ & $13.566$ & $0.996$ & $11.582$ & $0.649$ & $13.252$ & $1.281$ & $13.584$ & $11.607$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.0908$ & $0.0121$ & $11.0119$ & $1.4684$ & $8.5608$ & $0.8875$ & $0.1037$ & $8.1091$ & $0.5735$ & $0.0707$ & $3.9067$ & $0.0161$ & $1.4318$ & $0.0154$ & $-0.0168$ & $4719$ & $55$ & $\dots$ & $\dots$ & $4719$ & $55$ & $\dots$ & $\dots$ & $-2.370$ & $0.114$ & $\dots$ & $\dots$ & $-2.370$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J061131.77$-$405949.2 & 5572700107848957312 & 28694650 & 06113175$-$4059496 & 06:11:31.77 & $-$40:59:49.2 & $\dots$ & $\dots$ & $0.087$ & $13.759$ & $0.866$ & $12.110$ & $0.570$ & $13.538$ & $1.092$ & $13.788$ & $12.115$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.6295$ & $0.0206$ & $0.6137$ & $0.0078$ & $0.6041$ & $0.0075$ & $0.0125$ & $0.6006$ & $0.0064$ & $0.0106$ & $19.9825$ & $0.0211$ & $29.2848$ & $0.0211$ & $-0.0176$ & $5188$ & $66$ & $\dots$ & $\dots$ & $5188$ & $66$ & $\dots$ & $\dots$ & $-0.678$ & $0.127$ & $\dots$ & $\dots$ & $-0.678$ & $0.127$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J061136.14$-$250453.2 & 2912108880344646400 & 48093714 & 06113615$-$2504529 & 06:11:36.14 & $-$25:04:53.2 & $\dots$ & $\dots$ & $0.022$ & $13.052$ & $1.073$ & $11.057$ & $0.747$ & $12.649$ & $1.375$ & $13.027$ & $10.898$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42.3$ & $4.9$ & $20.0$ & $4.6871$ & $0.0182$ & $0.2134$ & $0.0008$ & $0.2122$ & $0.0008$ & $0.0039$ & $0.2129$ & $0.0008$ & $0.0039$ & $-8.3913$ & $0.0141$ & $-17.9054$ & $0.0186$ & $-0.0204$ & $4410$ & $66$ & $\dots$ & $\dots$ & $4410$ & $66$ & $\dots$ & $\dots$ & $-0.512$ & $0.150$ & $\dots$ & $\dots$ & $-0.512$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J061143.92$-$202449.4 & 2941286895288843008 & 49519710 & 06114390$-$2024491 & 06:11:43.92 & $-$20:24:49.4 & $\dots$ & $\dots$ & $0.079$ & $13.947$ & $0.531$ & $14.943$ & $0.513$ & $13.885$ & $0.683$ & $13.998$ & $12.962$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.8653$ & $0.0212$ & $1.1557$ & $0.0283$ & $1.1220$ & $0.0267$ & $0.0238$ & $1.1088$ & $0.0235$ & $0.0212$ & $-3.9401$ & $0.0190$ & $-6.8589$ & $0.0204$ & $0.0491$ & $6464$ & $69$ & $\dots$ & $\dots$ & $6464$ & $69$ & $\dots$ & $\dots$ & $-0.770$ & $0.144$ & $\dots$ & $\dots$ & $-0.770$ & $0.144$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J061151.05$-$233201.2 & 2913388883678888576 & 48334892 & 06115105$-$2332014 & 06:11:51.05 & $-$23:32:01.2 & $\dots$ & $\dots$ & $0.046$ & $13.775$ & $0.784$ & $12.385$ & $0.551$ & $13.745$ & $0.972$ & $13.948$ & $12.465$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.8770$ & $0.0710$ & $0.5328$ & $0.0202$ & $0.5255$ & $0.0196$ & $0.0373$ & $0.5252$ & $0.0207$ & $0.0395$ & $-14.2438$ & $0.0525$ & $20.1003$ & $0.0670$ & $0.0373$ & $5369$ & $66$ & $\dots$ & $\dots$ & $5369$ & $66$ & $\dots$ & $\dots$ & $-0.540$ & $0.121$ & $\dots$ & $\dots$ & $-0.540$ & $0.121$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J061251.45$-$314254.1 & 2895978838606309760 & 32452449 & 06125148$-$3142539 & 06:12:51.45 & $-$31:42:54.1 & $\dots$ & $\dots$ & $0.046$ & $13.842$ & $0.812$ & $11.950$ & $0.601$ & $13.489$ & $1.191$ & $13.781$ & $11.949$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.8015$ & $0.0235$ & $0.3570$ & $0.0030$ & $0.3537$ & $0.0029$ & $0.0083$ & $0.3532$ & $0.0030$ & $0.0086$ & $-36.7116$ & $0.0254$ & $-19.0917$ & $0.0239$ & $-0.0831$ & $4772$ & $67$ & $\dots$ & $\dots$ & $4772$ & $67$ & $\dots$ & $\dots$ & $-1.966$ & $0.135$ & $\dots$ & $\dots$ & $-1.966$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J061252.52$-$264756.1 & 2911615680660378496 & 32687002 & 06125252$-$2647559 & 06:12:52.52 & $-$26:47:56.1 & $\dots$ & $\dots$ & $0.029$ & $13.883$ & $0.735$ & $12.402$ & $0.490$ & $13.690$ & $0.988$ & $13.900$ & $12.391$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1948$ & $0.0123$ & $5.1330$ & $0.3250$ & $4.5286$ & $0.2530$ & $0.0559$ & $4.3050$ & $0.2042$ & $0.0474$ & $6.4382$ & $0.0103$ & $-6.9994$ & $0.0120$ & $-0.0080$ & $5223$ & $56$ & $\dots$ & $\dots$ & $5223$ & $56$ & $\dots$ & $\dots$ & $-1.370$ & $0.119$ & $\dots$ & $\dots$ & $-1.370$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J061254.87$-$345307.8 & 2886306572255263232 & 31725978 & 06125488$-$3453079 & 06:12:54.87 & $-$34:53:07.8 & $\dots$ & $\dots$ & $0.044$ & $12.975$ & $0.825$ & $11.239$ & $0.668$ & $12.757$ & $1.125$ & $13.020$ & $11.294$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $16.9$ & $15.8$ & $11.0$ & $1.0728$ & $0.0093$ & $0.9322$ & $0.0081$ & $0.9101$ & $0.0077$ & $0.0085$ & $0.9194$ & $0.0061$ & $0.0066$ & $-8.5617$ & $0.0095$ & $2.6128$ & $0.0101$ & $-0.1215$ & $4957$ & $57$ & $\dots$ & $\dots$ & $4957$ & $57$ & $\dots$ & $\dots$ & $-1.480$ & $0.125$ & $\dots$ & $\dots$ & $-1.480$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J061346.02$-$201830.9 & 2941127839761790080 & 49523413 & 06134603$-$2018310 & 06:13:46.02 & $-$20:18:30.9 & $\dots$ & $\dots$ & $0.089$ & $13.612$ & $1.079$ & $11.372$ & $0.706$ & $13.197$ & $1.418$ & $13.597$ & $11.397$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.8088$ & $0.0132$ & $0.2626$ & $0.0009$ & $0.2608$ & $0.0009$ & $0.0034$ & $0.2604$ & $0.0009$ & $0.0034$ & $-20.1322$ & $0.0108$ & $9.3642$ & $0.0141$ & $-0.0468$ & $4451$ & $67$ & $\dots$ & $\dots$ & $4451$ & $67$ & $\dots$ & $\dots$ & $-1.064$ & $0.178$ & $\dots$ & $\dots$ & $-1.064$ & $0.178$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J061354.84$-$210436.5 & 2941011673785842688 & 48423815 & 06135484$-$2104364 & 06:13:54.84 & $-$21:04:36.5 & $\dots$ & $\dots$ & $0.070$ & $13.054$ & $0.924$ & $11.210$ & $0.628$ & $12.815$ & $1.195$ & $13.109$ & $11.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41.0$ & $0.7$ & $44.0$ & $3.3388$ & $0.0491$ & $0.2995$ & $0.0044$ & $0.2972$ & $0.0043$ & $0.0146$ & $0.2959$ & $0.0040$ & $0.0137$ & $-3.2284$ & $0.0298$ & $-3.8763$ & $0.0472$ & $-0.1905$ & $4896$ & $66$ & $\dots$ & $\dots$ & $4896$ & $66$ & $\dots$ & $\dots$ & $-0.534$ & $0.124$ & $\dots$ & $\dots$ & $-0.534$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J061406.96$-$514206.9 & 5549301469617875200 & 472911482 & 06140695$-$5142068 & 06:14:06.96 & $-$51:42:06.9 & $\dots$ & $\dots$ & $0.054$ & $13.914$ & $0.886$ & $12.260$ & $0.641$ & $13.668$ & $1.137$ & $13.937$ & $12.191$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.0736$ & $0.0109$ & $0.4823$ & $0.0025$ & $0.4763$ & $0.0025$ & $0.0052$ & $0.4749$ & $0.0023$ & $0.0048$ & $3.9205$ & $0.0129$ & $-6.4333$ & $0.0134$ & $-0.1361$ & $4965$ & $68$ & $\dots$ & $\dots$ & $4965$ & $68$ & $\dots$ & $\dots$ & $-0.725$ & $0.125$ & $\dots$ & $\dots$ & $-0.725$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J061416.29$-$475943.7 & 5553879183200615168 & 473079992 & 06141628$-$4759437 & 06:14:16.29 & $-$47:59:43.7 & $\dots$ & $\dots$ & $0.079$ & $13.805$ & $0.924$ & $12.065$ & $0.650$ & $13.564$ & $1.164$ & $13.844$ & $12.056$ & $\dots$ & $\dots$ & $\dots$ & $278.5$ & $0.5$ & $\dots$ & $\dots$ & $\dots$ & $0.2175$ & $0.0103$ & $4.5980$ & $0.2188$ & $4.1071$ & $0.1746$ & $0.0425$ & $3.9930$ & $0.1721$ & $0.0431$ & $5.8949$ & $0.0124$ & $-0.7172$ & $0.0140$ & $-0.1908$ & $4975$ & $54$ & $\dots$ & $\dots$ & $4975$ & $54$ & $\dots$ & $\dots$ & $-1.620$ & $0.106$ & $\dots$ & $\dots$ & $-1.620$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J061416.83$-$274807.2 & 2899477072289858688 & 32672265 & 06141683$-$2748072 & 06:14:16.83 & $-$27:48:07.2 & $\dots$ & $\dots$ & $0.028$ & $13.738$ & $0.824$ & $12.060$ & $0.597$ & $13.406$ & $1.057$ & $13.642$ & $12.023$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.9082$ & $0.0107$ & $1.1010$ & $0.0130$ & $1.0704$ & $0.0123$ & $0.0114$ & $1.0571$ & $0.0119$ & $0.0113$ & $10.5121$ & $0.0090$ & $4.3879$ & $0.0110$ & $0.0070$ & $5058$ & $57$ & $\dots$ & $\dots$ & $5058$ & $57$ & $\dots$ & $\dots$ & $-1.180$ & $0.114$ & $\dots$ & $\dots$ & $-1.180$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J061420.71$-$475533.9 & 5554630390160559872 & 473080041 & 06142072$-$4755341 & 06:14:20.71 & $-$47:55:33.9 & $\dots$ & $\dots$ & $0.062$ & $13.742$ & $0.937$ & $11.865$ & $0.698$ & $13.457$ & $1.211$ & $13.757$ & $11.894$ & $\dots$ & $\dots$ & $\dots$ & $-0.5$ & $0.6$ & $\dots$ & $\dots$ & $\dots$ & $1.0440$ & $0.0473$ & $0.9579$ & $0.0434$ & $0.9346$ & $0.0413$ & $0.0442$ & $0.9410$ & $0.0454$ & $0.0482$ & $-1.6760$ & $0.0606$ & $5.7207$ & $0.0623$ & $-0.0929$ & $4823$ & $59$ & $\dots$ & $\dots$ & $4823$ & $59$ & $\dots$ & $\dots$ & $-1.020$ & $0.164$ & $\dots$ & $\dots$ & $-1.020$ & $0.164$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J061426.15$-$365950.1 & 2884804570652334464 & 28950693 & 06142613$-$3659497 & 06:14:26.15 & $-$36:59:50.1 & $\dots$ & $\dots$ & $0.064$ & $13.556$ & $1.077$ & $11.421$ & $0.757$ & $13.118$ & $1.384$ & $13.500$ & $11.356$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4.2721$ & $0.0106$ & $0.2341$ & $0.0006$ & $0.2327$ & $0.0006$ & $0.0025$ & $0.2324$ & $0.0006$ & $0.0024$ & $24.0324$ & $0.0127$ & $-40.5347$ & $0.0121$ & $0.0795$ & $4446$ & $66$ & $\dots$ & $\dots$ & $4446$ & $66$ & $\dots$ & $\dots$ & $-1.220$ & $0.136$ & $\dots$ & $\dots$ & $-1.220$ & $0.136$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J061428.01$-$664955.6 & 5284003366978545280 & 465078616 & 06142800$-$6649555 & 06:14:28.01 & $-$66:49:55.6 & $\dots$ & $\dots$ & $0.058$ & $13.582$ & $0.826$ & $11.766$ & $0.621$ & $13.279$ & $1.147$ & $13.552$ & $11.791$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $93.9$ & $3.8$ & $102.0$ & $0.1144$ & $0.0112$ & $8.7381$ & $0.8568$ & $7.1204$ & $0.5689$ & $0.0799$ & $6.7415$ & $0.4287$ & $0.0636$ & $0.4256$ & $0.0137$ & $-1.5502$ & $0.0161$ & $0.1438$ & $4987$ & $59$ & $\dots$ & $\dots$ & $4987$ & $59$ & $\dots$ & $\dots$ & $-2.350$ & $0.131$ & $\dots$ & $\dots$ & $-2.350$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J061445.69$-$411301.1 & 5571920279226948992 & 28390707 & 06144566$-$4113010 & 06:14:45.69 & $-$41:13:01.1 & $\dots$ & $\dots$ & $0.061$ & $13.886$ & $1.094$ & $11.868$ & $0.709$ & $13.604$ & $1.351$ & $13.970$ & $11.879$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.1645$ & $0.1633$ & $0.4620$ & $0.0349$ & $0.4565$ & $0.0340$ & $0.0746$ & $0.4695$ & $0.0237$ & $0.0504$ & $32.5683$ & $0.1987$ & $-18.2207$ & $0.1888$ & $-0.0483$ & $4516$ & $66$ & $\dots$ & $\dots$ & $4516$ & $66$ & $\dots$ & $\dots$ & $-0.931$ & $0.124$ & $\dots$ & $\dots$ & $-0.931$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J061451.60$-$814944.5 & 5207374587697692160 & 462576251 & 06145160$-$8149443 & 06:14:51.60 & $-$81:49:44.5 & $\dots$ & $\dots$ & $0.148$ & $13.531$ & $0.785$ & $11.715$ & $0.525$ & $13.249$ & $1.147$ & $13.522$ & $11.761$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2540$ & $0.0110$ & $3.9370$ & $0.1700$ & $3.5714$ & $0.1399$ & $0.0392$ & $3.4701$ & $0.1208$ & $0.0348$ & $4.5728$ & $0.0143$ & $-7.4751$ & $0.0137$ & $-0.1170$ & $5242$ & $91$ & $\dots$ & $\dots$ & $5242$ & $91$ & $\dots$ & $\dots$ & $-2.170$ & $0.297$ & $\dots$ & $\dots$ & $-2.170$ & $0.297$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J061453.56$-$462836.5 & 5554995629883104768 & 473110266 & 06145358$-$4628367 & 06:14:53.56 & $-$46:28:36.5 & $\dots$ & $\dots$ & $0.045$ & $13.630$ & $1.128$ & $11.493$ & $0.658$ & $13.298$ & $1.430$ & $13.704$ & $11.485$ & $\dots$ & $\dots$ & $\dots$ & $16.4$ & $0.5$ & $15.4$ & $5.2$ & $6.0$ & $5.1638$ & $0.0158$ & $0.1937$ & $0.0006$ & $0.1927$ & $0.0006$ & $0.0030$ & $0.1925$ & $0.0006$ & $0.0032$ & $-13.6172$ & $0.0196$ & $7.7537$ & $0.0198$ & $-0.0239$ & $4386$ & $66$ & $\dots$ & $\dots$ & $4386$ & $66$ & $\dots$ & $\dots$ & $-0.246$ & $0.126$ & $\dots$ & $\dots$ & $-0.246$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J061455.00$-$370132.2 & 2884757497811050368 & 28950802 & 06145498$-$3701326 & 06:14:55.00 & $-$37:01:32.2 & $\dots$ & $\dots$ & $0.061$ & $13.809$ & $1.085$ & $11.713$ & $0.695$ & $13.413$ & $1.371$ & $13.789$ & $11.667$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4.7891$ & $0.0128$ & $0.2088$ & $0.0006$ & $0.2077$ & $0.0006$ & $0.0027$ & $0.2072$ & $0.0005$ & $0.0026$ & $8.9936$ & $0.0141$ & $29.9051$ & $0.0154$ & $0.0508$ & $4500$ & $65$ & $\dots$ & $\dots$ & $4500$ & $65$ & $\dots$ & $\dots$ & $-0.640$ & $0.125$ & $\dots$ & $\dots$ & $-0.640$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J061458.33$-$203807.1 & 2941051737240563840 & 48540720 & 06145833$-$2038074 & 06:14:58.33 & $-$20:38:07.1 & $\dots$ & $\dots$ & $0.078$ & $13.845$ & $0.797$ & $12.478$ & $0.492$ & $13.700$ & $0.972$ & $13.904$ & $12.421$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.5838$ & $0.0147$ & $0.3870$ & $0.0022$ & $0.3832$ & $0.0022$ & $0.0056$ & $0.3817$ & $0.0019$ & $0.0051$ & $-8.6478$ & $0.0121$ & $7.1384$ & $0.0158$ & $0.1341$ & $5535$ & $66$ & $\dots$ & $\dots$ & $5535$ & $66$ & $\dots$ & $\dots$ & $-0.096$ & $0.124$ & $\dots$ & $\dots$ & $-0.096$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J061503.70$-$541608.5 & 5500585167407966336 & 472225998 & 06150371$-$5416085 & 06:15:03.70 & $-$54:16:08.5 & $\dots$ & $\dots$ & $0.045$ & $13.473$ & $0.879$ & $11.702$ & $0.623$ & $13.193$ & $1.178$ & $13.479$ & $11.668$ & $\dots$ & $\dots$ & $\dots$ & $21.1$ & $0.6$ & $\dots$ & $\dots$ & $\dots$ & $3.5118$ & $0.1410$ & $0.2848$ & $0.0114$ & $0.2827$ & $0.0113$ & $0.0399$ & $0.2868$ & $0.0112$ & $0.0389$ & $-9.9297$ & $0.1737$ & $-1.5700$ & $0.1676$ & $-0.0517$ & $4853$ & $66$ & $\dots$ & $\dots$ & $4853$ & $66$ & $\dots$ & $\dots$ & $-0.628$ & $0.123$ & $\dots$ & $\dots$ & $-0.628$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J061508.87$-$172051.9 & 2944333053595887104 & 49731292 & 06150889$-$1720518 & 06:15:08.87 & $-$17:20:51.9 & $\dots$ & $\dots$ & $0.142$ & $11.983$ & $1.013$ & $10.005$ & $0.623$ & $11.626$ & $1.293$ & $11.964$ & $9.968$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54.0$ & $4.8$ & $8.0$ & $10.0557$ & $0.0822$ & $0.0994$ & $0.0008$ & $0.0992$ & $0.0008$ & $0.0082$ & $0.0991$ & $0.0009$ & $0.0086$ & $-21.9168$ & $0.0605$ & $-8.7893$ & $0.0700$ & $0.1970$ & $4953$ & $66$ & $\dots$ & $\dots$ & $4953$ & $66$ & $\dots$ & $\dots$ & $0.130$ & $0.121$ & $\dots$ & $\dots$ & $0.130$ & $0.121$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J061509.67$-$250822.7 & 2912241715094789504 & 48151192 & 06150967$-$2508228 & 06:15:09.67 & $-$25:08:22.7 & $\dots$ & $\dots$ & $0.024$ & $13.943$ & $0.838$ & $12.351$ & $0.605$ & $13.867$ & $1.079$ & $14.112$ & $12.458$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.7782$ & $0.1329$ & $1.2851$ & $0.2195$ & $1.2435$ & $0.2055$ & $0.1653$ & $1.3436$ & $0.2474$ & $0.1842$ & $9.4687$ & $0.1077$ & $10.9749$ & $0.1515$ & $-0.0777$ & $4997$ & $58$ & $\dots$ & $\dots$ & $4997$ & $58$ & $\dots$ & $\dots$ & $-1.160$ & $0.110$ & $\dots$ & $\dots$ & $-1.160$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J061521.49$-$162424.3 & 2944728779001558784 & 49911370 & 06152150$-$1624244 & 06:15:21.49 & $-$16:24:24.3 & $\dots$ & $\dots$ & $0.200$ & $13.563$ & $1.073$ & $11.437$ & $0.688$ & $13.182$ & $1.380$ & $13.562$ & $11.424$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $70.1$ & $15.6$ & $4.0$ & $0.6350$ & $0.0129$ & $1.5749$ & $0.0319$ & $1.5129$ & $0.0294$ & $0.0195$ & $1.4853$ & $0.0300$ & $0.0202$ & $-3.4081$ & $0.0102$ & $5.5146$ & $0.0119$ & $0.1230$ & $4846$ & $74$ & $\dots$ & $\dots$ & $4846$ & $74$ & $\dots$ & $\dots$ & $-1.460$ & $0.228$ & $\dots$ & $\dots$ & $-1.460$ & $0.228$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J061524.52$-$360603.4 & 2885223828180113024 & 31742229 & 06152452$-$3606037 & 06:15:24.52 & $-$36:06:03.4 & $\dots$ & $\dots$ & $0.050$ & $14.010$ & $0.923$ & $12.434$ & $0.556$ & $14.254$ & $1.114$ & $14.513$ & $12.805$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.2388$ & $0.0230$ & $0.4467$ & $0.0046$ & $0.4415$ & $0.0045$ & $0.0102$ & $0.4416$ & $0.0048$ & $0.0108$ & $-3.7599$ & $0.0278$ & $21.0654$ & $0.0287$ & $0.0941$ & $4983$ & $102$ & $\dots$ & $\dots$ & $4983$ & $102$ & $\dots$ & $\dots$ & $-1.173$ & $0.157$ & $\dots$ & $\dots$ & $-1.173$ & $0.157$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & SPM4 & BAILER-JONES & $\dots$\\
J061549.24$-$331056.5 & 2892564820642159232 & 31970819 & 06154925$-$3310565 & 06:15:49.24 & $-$33:10:56.5 & $\dots$ & $\dots$ & $0.054$ & $12.133$ & $0.897$ & $10.406$ & $0.754$ & $11.816$ & $1.183$ & $12.104$ & $10.286$ & $\dots$ & $\dots$ & $\dots$ & $43.9$ & $2.4$ & $\dots$ & $\dots$ & $\dots$ & $1.3099$ & $0.0100$ & $0.7634$ & $0.0058$ & $0.7485$ & $0.0056$ & $0.0075$ & $0.7527$ & $0.0056$ & $0.0075$ & $-5.2207$ & $0.0104$ & $3.7283$ & $0.0114$ & $-0.0193$ & $4868$ & $56$ & $\dots$ & $\dots$ & $4868$ & $56$ & $\dots$ & $\dots$ & $-1.720$ & $0.106$ & $\dots$ & $\dots$ & $-1.720$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & RAVE\\
J061617.92$-$433321.8 & 5568463620827777152 & 28281788 & 06161792$-$4333219 & 06:16:17.92 & $-$43:33:21.8 & $\dots$ & $\dots$ & $0.039$ & $13.417$ & $0.832$ & $11.580$ & $0.614$ & $13.078$ & $1.157$ & $13.355$ & $11.578$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.2$ & $4.8$ & $9.0$ & $2.6696$ & $0.0533$ & $0.3746$ & $0.0075$ & $0.3710$ & $0.0073$ & $0.0198$ & $0.3674$ & $0.0088$ & $0.0240$ & $-4.2395$ & $0.0643$ & $11.4902$ & $0.0688$ & $-0.1619$ & $4865$ & $66$ & $\dots$ & $\dots$ & $4865$ & $66$ & $\dots$ & $\dots$ & $-0.888$ & $0.123$ & $\dots$ & $\dots$ & $-0.888$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J061639.40$-$253432.7 & 2912161721324694400 & 48148874 & 06163943$-$2534326 & 06:16:39.40 & $-$25:34:32.7 & $\dots$ & $\dots$ & $0.029$ & $12.334$ & $0.501$ & $13.538$ & $0.662$ & $12.294$ & $0.621$ & $12.392$ & $11.449$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48.5$ & $1.0$ & $13.0$ & $1.9270$ & $0.0545$ & $0.5190$ & $0.0147$ & $0.5120$ & $0.0143$ & $0.0279$ & $0.5105$ & $0.0127$ & $0.0248$ & $-2.6578$ & $0.0449$ & $-15.0179$ & $0.0543$ & $-0.1232$ & $6457$ & $68$ & $\dots$ & $\dots$ & $6457$ & $68$ & $\dots$ & $\dots$ & $-0.440$ & $0.132$ & $\dots$ & $\dots$ & $-0.440$ & $0.132$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J061655.93$-$434814.7 & 5568255950568974464 & 28279825 & 06165594$-$4348149 & 06:16:55.93 & $-$43:48:14.7 & $\dots$ & $\dots$ & $0.039$ & $13.959$ & $0.749$ & $13.471$ & $0.584$ & $14.109$ & $0.830$ & $14.264$ & $13.002$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.0447$ & $0.0136$ & $0.9572$ & $0.0125$ & $0.9339$ & $0.0119$ & $0.0127$ & $0.9241$ & $0.0126$ & $0.0137$ & $-0.0913$ & $0.0156$ & $17.3840$ & $0.0157$ & $0.0045$ & $5830$ & $67$ & $\dots$ & $\dots$ & $5830$ & $67$ & $\dots$ & $\dots$ & $0.120$ & $0.136$ & $\dots$ & $\dots$ & $0.120$ & $0.136$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J061700.39$-$200757.1 & 2941471853760757376 & 49625553 & 06170039$-$2007572 & 06:17:00.39 & $-$20:07:57.1 & $\dots$ & $\dots$ & $0.105$ & $13.749$ & $0.851$ & $11.990$ & $0.593$ & $13.522$ & $1.136$ & $13.790$ & $12.046$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.8341$ & $0.0167$ & $0.3528$ & $0.0021$ & $0.3496$ & $0.0020$ & $0.0058$ & $0.3480$ & $0.0017$ & $0.0048$ & $-5.0505$ & $0.0131$ & $4.1949$ & $0.0181$ & $0.1027$ & $5151$ & $67$ & $\dots$ & $\dots$ & $5151$ & $67$ & $\dots$ & $\dots$ & $-0.458$ & $0.135$ & $\dots$ & $\dots$ & $-0.458$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J061730.54$-$290606.6 & 2896914381264691584 & 32691337 & 06173055$-$2906068 & 06:17:30.54 & $-$29:06:06.6 & $\dots$ & $\dots$ & $0.024$ & $12.655$ & $0.793$ & $10.885$ & $0.607$ & $12.422$ & $1.126$ & $12.686$ & $10.958$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $15.2$ & $4.0$ & $20.0$ & $4.1140$ & $0.0633$ & $0.2431$ & $0.0037$ & $0.2415$ & $0.0037$ & $0.0153$ & $0.2412$ & $0.0034$ & $0.0143$ & $-7.9946$ & $0.0614$ & $7.7718$ & $0.0710$ & $-0.1858$ & $4857$ & $70$ & $\dots$ & $\dots$ & $4857$ & $70$ & $\dots$ & $\dots$ & $-1.790$ & $0.177$ & $\dots$ & $\dots$ & $-1.790$ & $0.177$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J061737.78$-$211200.8 & 2938009452987423488 & 48537461 & 06173778$-$2112009 & 06:17:37.78 & $-$21:12:00.8 & $\dots$ & $\dots$ & $0.075$ & $13.011$ & $1.051$ & $11.056$ & $0.659$ & $12.704$ & $1.328$ & $13.059$ & $11.006$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $34.1$ & $0.6$ & $39.0$ & $5.0184$ & $0.0246$ & $0.1993$ & $0.0010$ & $0.1982$ & $0.0010$ & $0.0049$ & $0.1984$ & $0.0010$ & $0.0050$ & $-0.5730$ & $0.0136$ & $1.2177$ & $0.0256$ & $-0.1700$ & $4642$ & $65$ & $\dots$ & $\dots$ & $4642$ & $65$ & $\dots$ & $\dots$ & $-0.334$ & $0.125$ & $\dots$ & $\dots$ & $-0.334$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J061749.74$-$273255.5 & 2899313897891702784 & 32757558 & 06174974$-$2732556 & 06:17:49.74 & $-$27:32:55.5 & $\dots$ & $\dots$ & $0.034$ & $13.451$ & $0.707$ & $13.327$ & $0.608$ & $13.512$ & $0.829$ & $13.667$ & $12.407$ & $\dots$ & $\dots$ & $\dots$ & $51.8$ & $0.6$ & $53.3$ & $13.6$ & $7.0$ & $1.2004$ & $0.1024$ & $0.8331$ & $0.0711$ & $0.8154$ & $0.0681$ & $0.0835$ & $0.8154$ & $0.0650$ & $0.0797$ & $-4.1787$ & $0.0955$ & $7.9060$ & $0.0970$ & $-0.1398$ & $5793$ & $67$ & $\dots$ & $\dots$ & $5793$ & $67$ & $\dots$ & $\dots$ & $-0.050$ & $0.123$ & $\dots$ & $\dots$ & $-0.050$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J061751.65$-$212004.1 & 2937952076525120256 & 48524384 & 06175166$-$2120042 & 06:17:51.65 & $-$21:20:04.1 & $\dots$ & $\dots$ & $0.079$ & $13.303$ & $0.829$ & $11.492$ & $0.598$ & $13.099$ & $1.160$ & $13.377$ & $11.595$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.3582$ & $0.0409$ & $0.2978$ & $0.0036$ & $0.2955$ & $0.0036$ & $0.0121$ & $0.2946$ & $0.0037$ & $0.0126$ & $-6.7059$ & $0.0234$ & $6.8101$ & $0.0421$ & $-0.1631$ & $4944$ & $71$ & $\dots$ & $\dots$ & $4944$ & $71$ & $\dots$ & $\dots$ & $-1.925$ & $0.188$ & $\dots$ & $\dots$ & $-1.925$ & $0.188$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J061755.67$-$214401.3 & 2937906481151710464 & 48526030 & 06175567$-$2144014 & 06:17:55.67 & $-$21:44:01.3 & $\dots$ & $\dots$ & $0.080$ & $13.851$ & $0.667$ & $12.174$ & $0.599$ & $13.586$ & $1.014$ & $13.805$ & $12.255$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.7739$ & $0.0139$ & $1.2921$ & $0.0232$ & $1.2501$ & $0.0218$ & $0.0174$ & $1.2260$ & $0.0225$ & $0.0184$ & $2.8038$ & $0.0078$ & $5.5918$ & $0.0152$ & $0.0303$ & $5326$ & $58$ & $\dots$ & $\dots$ & $5326$ & $58$ & $\dots$ & $\dots$ & $-1.540$ & $0.125$ & $\dots$ & $\dots$ & $-1.540$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J061822.79$-$622911.7 & 5477993467632569344 & 471867810 & 06182277$-$6229117 & 06:18:22.79 & $-$62:29:11.7 & $\dots$ & $\dots$ & $0.059$ & $13.454$ & $0.740$ & $11.647$ & $0.562$ & $13.128$ & $1.107$ & $13.384$ & $11.687$ & $\dots$ & $\dots$ & $\dots$ & $140.6$ & $0.9$ & $\dots$ & $\dots$ & $\dots$ & $0.1941$ & $0.0093$ & $5.1515$ & $0.2465$ & $4.5430$ & $0.1917$ & $0.0422$ & $4.4800$ & $0.2427$ & $0.0542$ & $9.3374$ & $0.0132$ & $-5.6166$ & $0.0112$ & $-0.0714$ & $5083$ & $57$ & $\dots$ & $\dots$ & $5083$ & $57$ & $\dots$ & $\dots$ & $-2.430$ & $0.112$ & $\dots$ & $\dots$ & $-2.430$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J061826.25$-$161156.6 & 2944715413063025920 & 49922527 & 06182626$-$1611566 & 06:18:26.25 & $-$16:11:56.6 & $\dots$ & $\dots$ & $0.176$ & $13.522$ & $0.887$ & $11.657$ & $0.601$ & $13.224$ & $1.179$ & $13.511$ & $11.698$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.4186$ & $0.0780$ & $0.2925$ & $0.0067$ & $0.2903$ & $0.0066$ & $0.0227$ & $0.2901$ & $0.0063$ & $0.0216$ & $-5.2768$ & $0.0633$ & $5.7824$ & $0.0737$ & $0.2452$ & $5304$ & $67$ & $\dots$ & $\dots$ & $5304$ & $67$ & $\dots$ & $\dots$ & $-0.250$ & $0.134$ & $\dots$ & $\dots$ & $-0.250$ & $0.134$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J061850.23$-$161812.8 & 2944699916821425152 & 49921826 & 06185024$-$1618128 & 06:18:50.23 & $-$16:18:12.8 & $\dots$ & $\dots$ & $0.191$ & $13.873$ & $0.583$ & $11.586$ & $0.639$ & $13.153$ & $1.245$ & $13.468$ & $11.551$ & $\dots$ & $\dots$ & $\dots$ & $26.6$ & $1.0$ & $\dots$ & $\dots$ & $\dots$ & $2.9225$ & $0.0187$ & $0.3422$ & $0.0022$ & $0.3392$ & $0.0022$ & $0.0064$ & $0.3375$ & $0.0021$ & $0.0062$ & $-5.9582$ & $0.0155$ & $5.6336$ & $0.0177$ & $0.1898$ & $5179$ & $67$ & $\dots$ & $\dots$ & $5179$ & $67$ & $\dots$ & $\dots$ & $-0.322$ & $0.142$ & $\dots$ & $\dots$ & $-0.322$ & $0.142$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J061957.90$-$172855.4 & 2944371265924120576 & 49739828 & 06195790$-$1728555 & 06:19:57.90 & $-$17:28:55.4 & $\dots$ & $\dots$ & $0.156$ & $13.979$ & $0.934$ & $11.960$ & $0.687$ & $13.610$ & $1.260$ & $13.933$ & $11.990$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.8148$ & $0.0634$ & $0.3553$ & $0.0080$ & $0.3520$ & $0.0079$ & $0.0223$ & $0.3492$ & $0.0082$ & $0.0233$ & $-4.1533$ & $0.0488$ & $4.6956$ & $0.0503$ & $0.0887$ & $4984$ & $67$ & $\dots$ & $\dots$ & $4984$ & $67$ & $\dots$ & $\dots$ & $-0.860$ & $0.126$ & $\dots$ & $\dots$ & $-0.860$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J062001.49$-$222419.2 & 2937626861601074176 & 48469866 & 06200148$-$2224192 & 06:20:01.49 & $-$22:24:19.2 & $\dots$ & $\dots$ & $0.070$ & $13.776$ & $0.829$ & $12.322$ & $0.594$ & $13.609$ & $1.059$ & $13.846$ & $12.224$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.1982$ & $0.0132$ & $0.8346$ & $0.0092$ & $0.8168$ & $0.0088$ & $0.0108$ & $0.8098$ & $0.0087$ & $0.0107$ & $8.8784$ & $0.0087$ & $-4.7964$ & $0.0126$ & $-0.2239$ & $5192$ & $71$ & $\dots$ & $\dots$ & $5192$ & $71$ & $\dots$ & $\dots$ & $-0.870$ & $0.242$ & $\dots$ & $\dots$ & $-0.870$ & $0.242$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J062014.31$-$442003.8 & 5567467703811303168 & 28267906 & 06201431$-$4420039 & 06:20:14.31 & $-$44:20:03.8 & $\dots$ & $\dots$ & $0.036$ & $13.317$ & $0.994$ & $11.507$ & $0.753$ & $12.967$ & $1.265$ & $13.292$ & $11.342$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $11.8$ & $3.0$ & $9.0$ & $1.2489$ & $0.0157$ & $0.8007$ & $0.0101$ & $0.7844$ & $0.0097$ & $0.0123$ & $0.7939$ & $0.0084$ & $0.0106$ & $4.1565$ & $0.0166$ & $1.8393$ & $0.0187$ & $-0.0205$ & $4647$ & $58$ & $\dots$ & $\dots$ & $4647$ & $58$ & $\dots$ & $\dots$ & $-1.230$ & $0.125$ & $\dots$ & $\dots$ & $-1.230$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J062029.33$-$651554.0 & 5284391838176669056 & 465200974 & 06202934$-$6515544 & 06:20:29.33 & $-$65:15:54.0 & $\dots$ & $\dots$ & $0.055$ & $13.960$ & $0.805$ & $12.389$ & $0.583$ & $13.720$ & $1.058$ & $13.957$ & $12.337$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.9021$ & $0.0120$ & $0.5257$ & $0.0033$ & $0.5186$ & $0.0032$ & $0.0062$ & $0.5175$ & $0.0035$ & $0.0069$ & $-2.6003$ & $0.0142$ & $29.6857$ & $0.0188$ & $-0.0788$ & $5140$ & $70$ & $\dots$ & $\dots$ & $5140$ & $70$ & $\dots$ & $\dots$ & $-1.061$ & $0.129$ & $\dots$ & $\dots$ & $-1.061$ & $0.129$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J062054.00$-$684529.9 & 5279810001428914944 & 464863214 & 06205398$-$6845300 & 06:20:54.00 & $-$68:45:29.9 & $\dots$ & $\dots$ & $0.062$ & $13.986$ & $0.869$ & $12.275$ & $0.583$ & $13.703$ & $1.120$ & $13.964$ & $12.246$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.8272$ & $0.0106$ & $0.3537$ & $0.0013$ & $0.3505$ & $0.0013$ & $0.0037$ & $0.3498$ & $0.0013$ & $0.0038$ & $4.1136$ & $0.0161$ & $17.4580$ & $0.0130$ & $0.0588$ & $5036$ & $68$ & $\dots$ & $\dots$ & $5036$ & $68$ & $\dots$ & $\dots$ & $-0.691$ & $0.144$ & $\dots$ & $\dots$ & $-0.691$ & $0.144$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J062106.12$-$483748.7 & 5553649350911013120 & 473016037 & 06210612$-$4837491 & 06:21:06.12 & $-$48:37:48.7 & $\dots$ & $\dots$ & $0.052$ & $13.118$ & $0.994$ & $11.024$ & $0.741$ & $12.759$ & $1.305$ & $13.103$ & $11.087$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27.2$ & $9.9$ & $8.0$ & $1.7772$ & $0.0125$ & $0.5627$ & $0.0039$ & $0.5546$ & $0.0038$ & $0.0069$ & $0.5615$ & $0.0036$ & $0.0063$ & $2.5999$ & $0.0156$ & $34.9449$ & $0.0158$ & $0.0676$ & $4612$ & $60$ & $\dots$ & $\dots$ & $4612$ & $60$ & $\dots$ & $\dots$ & $-1.400$ & $0.156$ & $\dots$ & $\dots$ & $-1.400$ & $0.156$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J062112.77$-$264048.9 & 2899833107899122176 & 32788313 & 06211277$-$2640489 & 06:21:12.77 & $-$26:40:48.9 & $\dots$ & $\dots$ & $0.045$ & $13.517$ & $0.952$ & $11.660$ & $0.675$ & $13.245$ & $1.208$ & $13.544$ & $11.685$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.9610$ & $0.0100$ & $1.0406$ & $0.0108$ & $1.0132$ & $0.0102$ & $0.0101$ & $1.0051$ & $0.0104$ & $0.0104$ & $6.5350$ & $0.0090$ & $-12.6993$ & $0.0106$ & $0.0444$ & $4782$ & $63$ & $\dots$ & $\dots$ & $4782$ & $63$ & $\dots$ & $\dots$ & $-1.350$ & $0.128$ & $\dots$ & $\dots$ & $-1.350$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J062129.60$-$471151.9 & 5554022875626789760 & 473030403 & 06212959$-$4711519 & 06:21:29.60 & $-$47:11:51.9 & $\dots$ & $\dots$ & $0.060$ & $13.632$ & $0.760$ & $11.945$ & $0.528$ & $13.374$ & $1.058$ & $13.610$ & $11.991$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2994$ & $0.0104$ & $3.3404$ & $0.1161$ & $3.0735$ & $0.0983$ & $0.0320$ & $3.0553$ & $0.1026$ & $0.0336$ & $8.5913$ & $0.0120$ & $-6.3439$ & $0.0125$ & $-0.0875$ & $5170$ & $56$ & $\dots$ & $\dots$ & $5170$ & $56$ & $\dots$ & $\dots$ & $-2.020$ & $0.108$ & $\dots$ & $\dots$ & $-2.020$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J062143.30$-$485336.5 & 5550631088413628160 & 472896071 & 06214324$-$4853371 & 06:21:43.30 & $-$48:53:36.5 & $\dots$ & $\dots$ & $0.063$ & $13.257$ & $0.578$ & $14.599$ & $0.539$ & $13.139$ & $0.796$ & $13.284$ & $12.074$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $32.8$ & $5.0$ & $11.0$ & $1.0558$ & $0.0088$ & $0.9471$ & $0.0079$ & $0.9244$ & $0.0075$ & $0.0081$ & $0.9180$ & $0.0069$ & $0.0075$ & $-3.1064$ & $0.0107$ & $-4.9027$ & $0.0121$ & $-0.0067$ & $6016$ & $67$ & $\dots$ & $\dots$ & $6016$ & $67$ & $\dots$ & $\dots$ & $-0.168$ & $0.126$ & $\dots$ & $\dots$ & $-0.168$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J062200.04$-$212353.5 & 2938118308939696768 & 48561309 & 06220004$-$2123536 & 06:22:00.04 & $-$21:23:53.5 & $\dots$ & $\dots$ & $0.085$ & $13.483$ & $1.046$ & $11.286$ & $0.733$ & $13.038$ & $1.322$ & $13.390$ & $11.348$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.6638$ & $0.0403$ & $0.6010$ & $0.0146$ & $0.5918$ & $0.0141$ & $0.0239$ & $0.5979$ & $0.0127$ & $0.0212$ & $-6.7286$ & $0.0232$ & $4.5591$ & $0.0350$ & $-0.1529$ & $4660$ & $68$ & $\dots$ & $\dots$ & $4660$ & $68$ & $\dots$ & $\dots$ & $-0.840$ & $0.260$ & $\dots$ & $\dots$ & $-0.840$ & $0.260$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J062224.55$-$213816.4 & 2938063436436428544 & 48557041 & 06222455$-$2138163 & 06:22:24.55 & $-$21:38:16.4 & $\dots$ & $\dots$ & $0.078$ & $13.915$ & $0.747$ & $11.888$ & $0.661$ & $13.472$ & $1.239$ & $13.786$ & $11.876$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.0970$ & $0.0128$ & $10.3077$ & $1.3572$ & $8.1291$ & $0.8441$ & $0.1038$ & $6.7269$ & $0.3775$ & $0.0561$ & $8.0071$ & $0.0084$ & $-5.2530$ & $0.0124$ & $-0.1952$ & $4880$ & $59$ & $\dots$ & $\dots$ & $4880$ & $59$ & $\dots$ & $\dots$ & $-2.710$ & $0.135$ & $\dots$ & $\dots$ & $-2.710$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J062239.32$-$550712.9 & 5499504931592964224 & 472133967 & 06223932$-$5507131 & 06:22:39.32 & $-$55:07:12.9 & $\dots$ & $\dots$ & $0.114$ & $13.165$ & $0.849$ & $11.529$ & $0.559$ & $12.930$ & $1.087$ & $13.178$ & $11.513$ & $\dots$ & $\dots$ & $\dots$ & $13.8$ & $0.6$ & $12.0$ & $5.2$ & $10.0$ & $2.4289$ & $0.0280$ & $0.4117$ & $0.0047$ & $0.4073$ & $0.0046$ & $0.0114$ & $0.4098$ & $0.0047$ & $0.0114$ & $-2.4618$ & $0.0378$ & $12.9135$ & $0.0352$ & $0.1025$ & $5316$ & $68$ & $\dots$ & $\dots$ & $5316$ & $68$ & $\dots$ & $\dots$ & $-0.390$ & $0.123$ & $\dots$ & $\dots$ & $-0.390$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J062239.60$-$520623.5 & 5501084861083422080 & 472843682 & 06223960$-$5206236 & 06:22:39.60 & $-$52:06:23.5 & $\dots$ & $\dots$ & $0.052$ & $13.912$ & $1.031$ & $11.852$ & $0.677$ & $13.568$ & $1.331$ & $13.925$ & $11.867$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.0601$ & $0.0106$ & $16.6257$ & $2.9167$ & $11.6079$ & $1.4218$ & $0.1225$ & $9.7297$ & $0.6543$ & $0.0673$ & $4.7109$ & $0.0120$ & $3.1378$ & $0.0147$ & $0.0643$ & $4590$ & $54$ & $\dots$ & $\dots$ & $4590$ & $54$ & $\dots$ & $\dots$ & $-2.060$ & $0.119$ & $\dots$ & $\dots$ & $-2.060$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J062319.10$-$475043.9 & 5553755591221790720 & 473018073 & 06231911$-$4750439 & 06:23:19.10 & $-$47:50:43.9 & $\dots$ & $\dots$ & $0.051$ & $13.955$ & $0.676$ & $14.790$ & $0.484$ & $13.914$ & $0.842$ & $14.073$ & $12.793$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.5232$ & $0.1411$ & $0.6565$ & $0.0608$ & $0.6455$ & $0.0588$ & $0.0911$ & $0.6554$ & $0.0780$ & $0.1190$ & $-1.4598$ & $0.1709$ & $-3.4261$ & $0.2231$ & $-0.0009$ & $5779$ & $67$ & $\dots$ & $\dots$ & $5779$ & $67$ & $\dots$ & $\dots$ & $-0.488$ & $0.129$ & $\dots$ & $\dots$ & $-0.488$ & $0.129$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J062354.05$-$490647.7 & 5550584634047312384 & 472893991 & 06235408$-$4906479 & 06:23:54.05 & $-$49:06:47.7 & $\dots$ & $\dots$ & $0.035$ & $13.246$ & $0.935$ & $11.464$ & $0.611$ & $12.990$ & $1.181$ & $13.278$ & $11.462$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $6.9$ & $15.8$ & $7.0$ & $3.7639$ & $0.0489$ & $0.2657$ & $0.0034$ & $0.2639$ & $0.0034$ & $0.0129$ & $0.2637$ & $0.0039$ & $0.0147$ & $-23.4022$ & $0.0549$ & $16.6229$ & $0.0605$ & $0.0019$ & $4787$ & $66$ & $\dots$ & $\dots$ & $4787$ & $66$ & $\dots$ & $\dots$ & $-1.097$ & $0.127$ & $\dots$ & $\dots$ & $-1.097$ & $0.127$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J062555.21$-$455701.6 & 5556389643125086336 & 473044562 & 06255520$-$4557017 & 06:25:55.21 & $-$45:57:01.6 & $\dots$ & $\dots$ & $0.040$ & $11.335$ & $0.956$ & $9.669$ & $0.576$ & $11.084$ & $1.140$ & $11.354$ & $9.604$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $32.9$ & $0.5$ & $12.0$ & $10.4395$ & $0.0100$ & $0.0958$ & $0.0001$ & $0.0956$ & $0.0001$ & $0.0010$ & $0.0957$ & $0.0001$ & $0.0009$ & $-9.0006$ & $0.0128$ & $-6.1191$ & $0.0129$ & $-0.0166$ & $4997$ & $66$ & $\dots$ & $\dots$ & $4997$ & $66$ & $\dots$ & $\dots$ & $0.100$ & $0.121$ & $\dots$ & $\dots$ & $0.100$ & $0.121$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J062631.37$-$520026.2 & 5501067853012773888 & 472842893 & 06263138$-$5200263 & 06:26:31.37 & $-$52:00:26.2 & $\dots$ & $\dots$ & $0.063$ & $13.910$ & $0.532$ & $12.998$ & $0.587$ & $13.762$ & $0.759$ & $13.896$ & $12.743$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.1739$ & $0.0146$ & $0.8519$ & $0.0106$ & $0.8334$ & $0.0101$ & $0.0122$ & $0.8305$ & $0.0085$ & $0.0103$ & $3.0450$ & $0.0200$ & $0.3732$ & $0.0177$ & $-0.0023$ & $6133$ & $67$ & $\dots$ & $\dots$ & $6133$ & $67$ & $\dots$ & $\dots$ & $-0.270$ & $0.124$ & $\dots$ & $\dots$ & $-0.270$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J062646.97$-$805642.4 & 5207638023811800192 & 462584179 & 06264695$-$8056428 & 06:26:46.97 & $-$80:56:42.4 & $\dots$ & $\dots$ & $0.174$ & $14.006$ & $0.776$ & $12.372$ & $0.556$ & $13.730$ & $1.069$ & $13.971$ & $12.334$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.2609$ & $0.0124$ & $0.4423$ & $0.0024$ & $0.4373$ & $0.0024$ & $0.0054$ & $0.4366$ & $0.0024$ & $0.0055$ & $0.3933$ & $0.0147$ & $32.8182$ & $0.0146$ & $-0.0808$ & $5614$ & $68$ & $\dots$ & $\dots$ & $5614$ & $68$ & $\dots$ & $\dots$ & $-0.235$ & $0.123$ & $\dots$ & $\dots$ & $-0.235$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J062716.19$-$680954.9 & 5280215102737523328 & 464831738 & 06271621$-$6809549 & 06:27:16.19 & $-$68:09:54.9 & $\dots$ & $\dots$ & $0.055$ & $13.809$ & $0.871$ & $12.035$ & $0.694$ & $13.593$ & $1.163$ & $13.873$ & $12.086$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.6871$ & $0.0110$ & $1.4553$ & $0.0233$ & $1.4023$ & $0.0217$ & $0.0155$ & $1.3935$ & $0.0205$ & $0.0147$ & $-0.6761$ & $0.0137$ & $5.6405$ & $0.0126$ & $0.0210$ & $4907$ & $70$ & $\dots$ & $\dots$ & $4907$ & $70$ & $\dots$ & $\dots$ & $-1.560$ & $0.193$ & $\dots$ & $\dots$ & $-1.560$ & $0.193$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J062736.56$-$555709.1 & 5496278346002206848 & 472090223 & 06273656$-$5557089 & 06:27:36.56 & $-$55:57:09.1 & $\dots$ & $\dots$ & $0.070$ & $13.274$ & $0.812$ & $11.355$ & $0.598$ & $12.918$ & $1.177$ & $13.204$ & $11.395$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51.3$ & $14.0$ & $11.0$ & $4.1671$ & $0.0321$ & $0.2400$ & $0.0018$ & $0.2385$ & $0.0018$ & $0.0076$ & $0.2396$ & $0.0020$ & $0.0083$ & $-2.1607$ & $0.0409$ & $-16.5144$ & $0.0408$ & $-0.1367$ & $4894$ & $68$ & $\dots$ & $\dots$ & $4894$ & $68$ & $\dots$ & $\dots$ & $-1.255$ & $0.153$ & $\dots$ & $\dots$ & $-1.255$ & $0.153$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J062812.87$-$564925.2 & 5495417737634916224 & 472078825 & 06281286$-$5649253 & 06:28:12.87 & $-$56:49:25.2 & $\dots$ & $\dots$ & $0.088$ & $13.137$ & $0.806$ & $11.382$ & $0.629$ & $12.935$ & $1.123$ & $13.197$ & $11.475$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $18.0$ & $9.7$ & $6.0$ & $2.9894$ & $0.0178$ & $0.3345$ & $0.0020$ & $0.3316$ & $0.0020$ & $0.0059$ & $0.3329$ & $0.0018$ & $0.0053$ & $0.1674$ & $0.0264$ & $11.5552$ & $0.0224$ & $0.1389$ & $5086$ & $68$ & $\dots$ & $\dots$ & $5086$ & $68$ & $\dots$ & $\dots$ & $-1.083$ & $0.124$ & $\dots$ & $\dots$ & $-1.083$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J062855.17$-$533312.6 & 5499928209211230976 & 472139628 & 06285519$-$5333128 & 06:28:55.17 & $-$53:33:12.6 & $\dots$ & $\dots$ & $0.068$ & $13.958$ & $0.635$ & $12.642$ & $0.553$ & $13.766$ & $0.920$ & $13.952$ & $12.550$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.8965$ & $0.0109$ & $1.1155$ & $0.0136$ & $1.0840$ & $0.0129$ & $0.0119$ & $1.0796$ & $0.0125$ & $0.0116$ & $-8.2261$ & $0.0140$ & $22.8126$ & $0.0140$ & $-0.0565$ & $5558$ & $67$ & $\dots$ & $\dots$ & $5558$ & $67$ & $\dots$ & $\dots$ & $-1.284$ & $0.125$ & $\dots$ & $\dots$ & $-1.284$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J062921.88$-$830458.8 & 5206280298750216704 & 462241187 & 06292183$-$8304592 & 06:29:21.88 & $-$83:04:58.8 & $\dots$ & $\dots$ & $0.190$ & $13.792$ & $1.006$ & $11.809$ & $0.638$ & $13.520$ & $1.262$ & $13.844$ & $11.898$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $31.0$ & $1.5$ & $6.0$ & $3.2906$ & $0.0112$ & $0.3039$ & $0.0010$ & $0.3015$ & $0.0010$ & $0.0034$ & $0.3011$ & $0.0010$ & $0.0033$ & $-1.8501$ & $0.0154$ & $5.8392$ & $0.0126$ & $0.0798$ & $5188$ & $67$ & $\dots$ & $\dots$ & $5188$ & $67$ & $\dots$ & $\dots$ & $0.194$ & $0.125$ & $\dots$ & $\dots$ & $0.194$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J063007.91$-$582333.5 & 5483028990369293824 & 471834533 & 06300790$-$5823336 & 06:30:07.91 & $-$58:23:33.5 & $\dots$ & $\dots$ & $0.117$ & $13.277$ & $0.638$ & $13.692$ & $0.510$ & $13.252$ & $0.838$ & $13.410$ & $12.135$ & $\dots$ & $\dots$ & $\dots$ & $3.2$ & $0.7$ & $\dots$ & $\dots$ & $\dots$ & $1.4310$ & $0.0101$ & $0.6988$ & $0.0049$ & $0.6863$ & $0.0048$ & $0.0069$ & $0.6832$ & $0.0045$ & $0.0066$ & $3.5976$ & $0.0127$ & $5.6016$ & $0.0134$ & $-0.0686$ & $6102$ & $67$ & $\dots$ & $\dots$ & $6102$ & $67$ & $\dots$ & $\dots$ & $-0.395$ & $0.128$ & $\dots$ & $\dots$ & $-0.395$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J063150.74$-$563152.6 & 5495428075619559552 & 472077122 & 06315073$-$5631526 & 06:31:50.74 & $-$56:31:52.6 & $\dots$ & $\dots$ & $0.084$ & $13.882$ & $1.190$ & $11.539$ & $0.725$ & $13.426$ & $1.536$ & $13.889$ & $11.495$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $8.6$ & $4.6$ & $5.0$ & $4.6780$ & $0.0274$ & $0.2138$ & $0.0013$ & $0.2126$ & $0.0012$ & $0.0058$ & $0.2128$ & $0.0015$ & $0.0070$ & $11.7278$ & $0.0345$ & $0.1638$ & $0.0350$ & $-0.2013$ & $4260$ & $66$ & $\dots$ & $\dots$ & $4260$ & $66$ & $\dots$ & $\dots$ & $-0.590$ & $0.150$ & $\dots$ & $\dots$ & $-0.590$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J063247.77$-$314027.8 & 2893693675487763456 & 32844623 & 06324777$-$3140278 & 06:32:47.77 & $-$31:40:27.8 & $\dots$ & $\dots$ & $0.077$ & $13.390$ & $0.971$ & $11.485$ & $0.627$ & $13.099$ & $1.249$ & $13.417$ & $11.492$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1545$ & $0.0122$ & $6.4727$ & $0.5129$ & $5.5403$ & $0.3758$ & $0.0678$ & $5.0040$ & $0.2242$ & $0.0448$ & $0.0279$ & $0.0103$ & $0.3170$ & $0.0135$ & $-0.1020$ & $4785$ & $53$ & $\dots$ & $\dots$ & $4785$ & $53$ & $\dots$ & $\dots$ & $-1.510$ & $0.108$ & $\dots$ & $\dots$ & $-1.510$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J063250.77$-$331948.8 & 5582170819975402752 & 32279374 & 06325078$-$3319487 & 06:32:50.77 & $-$33:19:48.8 & $\dots$ & $\dots$ & $0.105$ & $13.905$ & $1.182$ & $11.642$ & $0.719$ & $13.460$ & $1.496$ & $13.901$ & $11.573$ & $\dots$ & $\dots$ & $\dots$ & $5.1$ & $0.6$ & $\dots$ & $\dots$ & $\dots$ & $4.5493$ & $0.0120$ & $0.2198$ & $0.0006$ & $0.2186$ & $0.0006$ & $0.0026$ & $0.2182$ & $0.0006$ & $0.0026$ & $-12.3863$ & $0.0132$ & $-12.7751$ & $0.0131$ & $0.0338$ & $4373$ & $65$ & $\dots$ & $\dots$ & $4373$ & $65$ & $\dots$ & $\dots$ & $-0.613$ & $0.130$ & $\dots$ & $\dots$ & $-0.613$ & $0.130$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J063253.48$-$320626.0 & 2893646911884078464 & 32317488 & 06325348$-$3206261 & 06:32:53.48 & $-$32:06:26.0 & $\dots$ & $\dots$ & $0.084$ & $13.779$ & $0.794$ & $12.269$ & $0.578$ & $13.583$ & $1.024$ & $13.807$ & $12.241$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.5513$ & $0.0120$ & $0.6446$ & $0.0050$ & $0.6340$ & $0.0048$ & $0.0076$ & $0.6300$ & $0.0045$ & $0.0072$ & $-3.6564$ & $0.0125$ & $4.2577$ & $0.0131$ & $-0.0396$ & $5401$ & $70$ & $\dots$ & $\dots$ & $5401$ & $70$ & $\dots$ & $\dots$ & $-0.180$ & $0.259$ & $\dots$ & $\dots$ & $-0.180$ & $0.259$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J063414.18$-$594933.3 & 5481723320311652736 & 471809417 & 06341417$-$5949337 & 06:34:14.18 & $-$59:49:33.3 & $\dots$ & $\dots$ & $0.067$ & $13.548$ & $0.813$ & $11.755$ & $0.657$ & $13.277$ & $1.150$ & $13.551$ & $11.785$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.4701$ & $0.0108$ & $0.4048$ & $0.0018$ & $0.4006$ & $0.0017$ & $0.0043$ & $0.4004$ & $0.0019$ & $0.0047$ & $6.4884$ & $0.0148$ & $24.2969$ & $0.0134$ & $0.0267$ & $4933$ & $71$ & $\dots$ & $\dots$ & $4933$ & $71$ & $\dots$ & $\dots$ & $-1.734$ & $0.136$ & $\dots$ & $\dots$ & $-1.734$ & $0.136$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J063417.43$-$503539.1 & 5502784259383048064 & 472831383 & 06341747$-$5035397 & 06:34:17.43 & $-$50:35:39.1 & $\dots$ & $\dots$ & $0.033$ & $13.749$ & $0.714$ & $14.197$ & $0.616$ & $13.739$ & $0.816$ & $13.890$ & $12.650$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.1666$ & $0.0116$ & $0.8572$ & $0.0085$ & $0.8385$ & $0.0081$ & $0.0097$ & $0.8352$ & $0.0085$ & $0.0102$ & $-8.9499$ & $0.0141$ & $10.7638$ & $0.0170$ & $-0.0926$ & $5554$ & $66$ & $\dots$ & $\dots$ & $5554$ & $66$ & $\dots$ & $\dots$ & $0.370$ & $0.121$ & $\dots$ & $\dots$ & $0.370$ & $0.121$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J063428.28$-$293626.0 & 2895267415927075328 & 32908238 & 06342827$-$2936260 & 06:34:28.28 & $-$29:36:26.0 & $\dots$ & $\dots$ & $0.077$ & $12.805$ & $0.919$ & $11.140$ & $0.576$ & $12.739$ & $1.196$ & $13.033$ & $11.193$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-24.2$ & $1.9$ & $16.0$ & $0.7621$ & $0.0118$ & $1.3122$ & $0.0204$ & $1.2689$ & $0.0191$ & $0.0150$ & $1.2896$ & $0.0196$ & $0.0152$ & $2.1851$ & $0.0105$ & $-2.0410$ & $0.0115$ & $0.0312$ & $4894$ & $57$ & $\dots$ & $\dots$ & $4894$ & $57$ & $\dots$ & $\dots$ & $-1.290$ & $0.117$ & $\dots$ & $\dots$ & $-1.290$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J063518.44$-$221653.7 & 2926566324382341504 & 49078907 & 06351845$-$2216535 & 06:35:18.44 & $-$22:16:53.7 & $\dots$ & $\dots$ & $0.090$ & $13.975$ & $0.889$ & $12.313$ & $0.556$ & $13.753$ & $1.122$ & $14.015$ & $12.295$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1379$ & $0.0136$ & $7.2499$ & $0.7135$ & $6.1000$ & $0.5051$ & $0.0828$ & $5.1869$ & $0.2319$ & $0.0447$ & $-0.0393$ & $0.0098$ & $2.1101$ & $0.0120$ & $-0.0127$ & $5105$ & $54$ & $\dots$ & $\dots$ & $5105$ & $54$ & $\dots$ & $\dots$ & $-0.910$ & $0.104$ & $\dots$ & $\dots$ & $-0.910$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J063526.26$-$490530.2 & 5551141772908226816 & 472608412 & 06352628$-$4905302 & 06:35:26.26 & $-$49:05:30.2 & $\dots$ & $\dots$ & $0.046$ & $12.016$ & $0.881$ & $10.379$ & $0.683$ & $11.771$ & $1.137$ & $12.039$ & $10.294$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $5.4020$ & $0.0114$ & $0.1851$ & $0.0004$ & $0.1842$ & $0.0004$ & $0.0021$ & $0.1845$ & $0.0004$ & $0.0021$ & $-11.3997$ & $0.0126$ & $1.8134$ & $0.0122$ & $0.0176$ & $4948$ & $68$ & $\dots$ & $\dots$ & $4948$ & $68$ & $\dots$ & $\dots$ & $-0.650$ & $0.130$ & $\dots$ & $\dots$ & $-0.650$ & $0.130$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J063546.84$-$270156.6 & 2919864319971471744 & 33172006 & 06354685$-$2701567 & 06:35:46.84 & $-$27:01:56.6 & $\dots$ & $\dots$ & $0.084$ & $13.670$ & $0.944$ & $11.806$ & $0.661$ & $13.522$ & $1.273$ & $13.851$ & $11.888$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.6625$ & $0.0355$ & $0.2730$ & $0.0026$ & $0.2711$ & $0.0026$ & $0.0096$ & $0.2702$ & $0.0028$ & $0.0104$ & $-17.4052$ & $0.0288$ & $4.0290$ & $0.0332$ & $-0.0877$ & $4702$ & $69$ & $\dots$ & $\dots$ & $4702$ & $69$ & $\dots$ & $\dots$ & $-1.942$ & $0.151$ & $\dots$ & $\dots$ & $-1.942$ & $0.151$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J063609.49$-$402424.1 & 5570563035202314496 & 29001596 & 06360950$-$4024241 & 06:36:09.49 & $-$40:24:24.1 & $\dots$ & $\dots$ & $0.067$ & $13.862$ & $0.720$ & $12.248$ & $0.609$ & $13.624$ & $1.023$ & $13.847$ & $12.282$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.6149$ & $0.0150$ & $1.6263$ & $0.0397$ & $1.5603$ & $0.0365$ & $0.0234$ & $1.5456$ & $0.0356$ & $0.0230$ & $0.4719$ & $0.0179$ & $1.3935$ & $0.0194$ & $0.0294$ & $5262$ & $56$ & $\dots$ & $\dots$ & $5262$ & $56$ & $\dots$ & $\dots$ & $-1.180$ & $0.108$ & $\dots$ & $\dots$ & $-1.180$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J063641.43$-$693137.7 & 5279107825808860416 & 464418486 & 06364142$-$6931377 & 06:36:41.43 & $-$69:31:37.7 & $\dots$ & $\dots$ & $0.059$ & $13.249$ & $0.790$ & $11.567$ & $0.592$ & $13.012$ & $1.094$ & $13.262$ & $11.586$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $185.3$ & $3.4$ & $6.0$ & $0.2596$ & $0.0128$ & $3.8522$ & $0.1905$ & $3.5015$ & $0.1574$ & $0.0449$ & $3.4463$ & $0.1429$ & $0.0415$ & $0.8566$ & $0.0173$ & $7.0122$ & $0.0161$ & $0.0472$ & $5098$ & $56$ & $\dots$ & $\dots$ & $5098$ & $56$ & $\dots$ & $\dots$ & $-2.220$ & $0.112$ & $\dots$ & $\dots$ & $-2.220$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J063645.88$-$160803.2 & 2950005644542390656 & 50628073 & 06364588$-$1608032 & 06:36:45.88 & $-$16:08:03.2 & $\dots$ & $\dots$ & $0.251$ & $13.266$ & $0.815$ & $11.392$ & $0.735$ & $12.974$ & $1.178$ & $13.261$ & $11.449$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.6719$ & $0.0185$ & $1.4882$ & $0.0410$ & $1.4328$ & $0.0380$ & $0.0265$ & $1.4418$ & $0.0459$ & $0.0318$ & $0.8870$ & $0.0164$ & $2.5440$ & $0.0231$ & $-0.2872$ & $5532$ & $146$ & $\dots$ & $\dots$ & $5532$ & $146$ & $\dots$ & $\dots$ & $-2.410$ & $0.466$ & $\dots$ & $\dots$ & $-2.410$ & $0.466$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J063651.60$-$415858.3 & 5569598175093084032 & 28527444 & 06365161$-$4158583 & 06:36:51.60 & $-$41:58:58.3 & $\dots$ & $\dots$ & $0.062$ & $11.330$ & $0.719$ & $9.635$ & $0.655$ & $11.432$ & $0.973$ & $11.636$ & $10.151$ & $\dots$ & $\dots$ & $\dots$ & $28.7$ & $4.7$ & $\dots$ & $\dots$ & $\dots$ & $1.3728$ & $0.0182$ & $0.7284$ & $0.0096$ & $0.7149$ & $0.0093$ & $0.0130$ & $0.7150$ & $0.0093$ & $0.0130$ & $-1.0682$ & $0.0187$ & $8.4462$ & $0.0237$ & $-0.0277$ & $5380$ & $158$ & $\dots$ & $\dots$ & $5380$ & $158$ & $\dots$ & $\dots$ & $-1.950$ & $0.388$ & $\dots$ & $\dots$ & $-1.950$ & $0.388$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & SPM4 & BAILER-JONES & RAVE\\
J063702.66$-$230333.5 & 2924781679569260800 & 49090933 & 06370267$-$2303336 & 06:37:02.66 & $-$23:03:33.5 & $\dots$ & $\dots$ & $0.087$ & $13.132$ & $0.639$ & $13.587$ & $0.635$ & $13.126$ & $0.785$ & $13.268$ & $12.075$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.5855$ & $0.0105$ & $0.6307$ & $0.0042$ & $0.6205$ & $0.0040$ & $0.0065$ & $0.6161$ & $0.0037$ & $0.0061$ & $17.0273$ & $0.0081$ & $-7.0434$ & $0.0099$ & $-0.1214$ & $6166$ & $67$ & $\dots$ & $\dots$ & $6166$ & $67$ & $\dots$ & $\dots$ & $-0.193$ & $0.124$ & $\dots$ & $\dots$ & $-0.193$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J063702.94$-$190108.5 & 2939577940685373440 & 50194039 & 06370294$-$1901085 & 06:37:02.94 & $-$19:01:08.5 & $\dots$ & $\dots$ & $0.217$ & $13.598$ & $1.076$ & $11.489$ & $0.698$ & $13.221$ & $1.361$ & $13.592$ & $11.485$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2014$ & $0.0125$ & $4.9662$ & $0.3089$ & $4.3983$ & $0.2423$ & $0.0551$ & $3.8622$ & $0.2421$ & $0.0627$ & $0.2396$ & $0.0083$ & $1.2869$ & $0.0106$ & $0.1214$ & $4953$ & $54$ & $\dots$ & $\dots$ & $4953$ & $54$ & $\dots$ & $\dots$ & $-0.430$ & $0.114$ & $\dots$ & $\dots$ & $-0.430$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J063707.52$-$275453.2 & 2919553364339791616 & 33103003 & 06370753$-$2754535 & 06:37:07.52 & $-$27:54:53.2 & $\dots$ & $\dots$ & $0.068$ & $13.936$ & $0.845$ & $12.209$ & $0.545$ & $13.655$ & $1.102$ & $13.909$ & $12.219$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.0818$ & $0.0131$ & $0.4804$ & $0.0030$ & $0.4744$ & $0.0030$ & $0.0062$ & $0.4727$ & $0.0028$ & $0.0059$ & $-9.4771$ & $0.0108$ & $24.4767$ & $0.0146$ & $0.0490$ & $5090$ & $66$ & $\dots$ & $\dots$ & $5090$ & $66$ & $\dots$ & $\dots$ & $-0.807$ & $0.123$ & $\dots$ & $\dots$ & $-0.807$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J063718.03$-$712255.0 & 5266510338832457984 & 464387372 & 06371807$-$7122552 & 06:37:18.03 & $-$71:22:55.0 & $\dots$ & $\dots$ & $0.066$ & $12.210$ & $1.026$ & $10.369$ & $0.686$ & $11.988$ & $1.297$ & $12.328$ & $10.325$ & $\dots$ & $\dots$ & $\dots$ & $-19.3$ & $1.9$ & $\dots$ & $\dots$ & $\dots$ & $1.3543$ & $0.0330$ & $0.7384$ & $0.0180$ & $0.7245$ & $0.0173$ & $0.0239$ & $0.7346$ & $0.0149$ & $0.0203$ & $-4.6152$ & $0.0437$ & $30.4834$ & $0.0417$ & $-0.1724$ & $4659$ & $55$ & $\dots$ & $\dots$ & $4659$ & $55$ & $\dots$ & $\dots$ & $-1.210$ & $0.114$ & $\dots$ & $\dots$ & $-1.210$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J063741.54$-$331423.8 & 5583442439532671872 & 32293439 & 06374153$-$3314237 & 06:37:41.54 & $-$33:14:23.8 & $\dots$ & $\dots$ & $0.073$ & $13.721$ & $0.900$ & $11.859$ & $0.627$ & $13.426$ & $1.211$ & $13.727$ & $11.863$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1093$ & $0.0119$ & $9.1507$ & $1.0003$ & $7.3920$ & $0.6528$ & $0.0883$ & $6.6107$ & $0.4296$ & $0.0650$ & $6.4647$ & $0.0112$ & $-6.2729$ & $0.0123$ & $-0.0254$ & $4909$ & $66$ & $\dots$ & $\dots$ & $4909$ & $66$ & $\dots$ & $\dots$ & $-2.530$ & $0.180$ & $\dots$ & $\dots$ & $-2.530$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J063809.48$-$730220.1 & 5265357505187781120 & 464260795 & 06380946$-$7302201 & 06:38:09.48 & $-$73:02:20.1 & $\dots$ & $\dots$ & $0.110$ & $13.815$ & $0.873$ & $12.045$ & $0.613$ & $13.555$ & $1.163$ & $13.835$ & $12.048$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.4152$ & $0.0108$ & $2.4084$ & $0.0625$ & $2.2665$ & $0.0553$ & $0.0244$ & $2.2414$ & $0.0557$ & $0.0248$ & $10.1074$ & $0.0149$ & $-1.9786$ & $0.0138$ & $0.0856$ & $5081$ & $59$ & $\dots$ & $\dots$ & $5081$ & $59$ & $\dots$ & $\dots$ & $-2.010$ & $0.119$ & $\dots$ & $\dots$ & $-2.010$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J063831.44$-$492032.3 & 5550946579531232896 & 472601152 & 06383145$-$4920326 & 06:38:31.44 & $-$49:20:32.3 & $\dots$ & $\dots$ & $0.044$ & $13.829$ & $0.745$ & $12.281$ & $0.592$ & $13.637$ & $1.001$ & $13.852$ & $12.322$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.8065$ & $0.0108$ & $0.5536$ & $0.0033$ & $0.5457$ & $0.0032$ & $0.0059$ & $0.5433$ & $0.0032$ & $0.0059$ & $0.8060$ & $0.0143$ & $21.1044$ & $0.0147$ & $0.0873$ & $5240$ & $108$ & $\dots$ & $\dots$ & $5240$ & $108$ & $\dots$ & $\dots$ & $-1.268$ & $0.447$ & $\dots$ & $\dots$ & $-1.268$ & $0.447$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J063920.60$-$245730.0 & 2923525178296255616 & 48692824 & 06392060$-$2457300 & 06:39:20.60 & $-$24:57:30.0 & $\dots$ & $\dots$ & $0.073$ & $13.641$ & $0.858$ & $12.016$ & $0.572$ & $13.333$ & $1.074$ & $13.576$ & $11.931$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.1001$ & $0.0111$ & $0.9090$ & $0.0092$ & $0.8880$ & $0.0088$ & $0.0099$ & $0.8815$ & $0.0091$ & $0.0103$ & $-2.9482$ & $0.0090$ & $3.4653$ & $0.0109$ & $0.0634$ & $5165$ & $78$ & $\dots$ & $\dots$ & $5165$ & $78$ & $\dots$ & $\dots$ & $-0.840$ & $0.283$ & $\dots$ & $\dots$ & $-0.840$ & $0.283$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J063931.96$-$621411.0 & 5478935989615622784 & 471727578 & 06393196$-$6214111 & 06:39:31.96 & $-$62:14:11.0 & $\dots$ & $\dots$ & $0.058$ & $13.710$ & $1.000$ & $11.593$ & $0.713$ & $13.352$ & $1.350$ & $13.718$ & $11.629$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.8313$ & $0.0228$ & $0.2610$ & $0.0016$ & $0.2592$ & $0.0015$ & $0.0059$ & $0.2588$ & $0.0015$ & $0.0058$ & $0.9546$ & $0.0341$ & $10.3916$ & $0.0276$ & $-0.0768$ & $4497$ & $67$ & $\dots$ & $\dots$ & $4497$ & $67$ & $\dots$ & $\dots$ & $-1.214$ & $0.127$ & $\dots$ & $\dots$ & $-1.214$ & $0.127$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J063940.82$-$823828.5 & 5206396056708491264 & 462557586 & 06394063$-$8238289 & 06:39:40.82 & $-$82:38:28.5 & $\dots$ & $\dots$ & $0.188$ & $12.979$ & $0.833$ & $11.307$ & $0.593$ & $12.732$ & $1.117$ & $12.993$ & $11.280$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $9.6$ & $3.8$ & $10.0$ & $3.6411$ & $0.0411$ & $0.2746$ & $0.0031$ & $0.2727$ & $0.0031$ & $0.0112$ & $0.2740$ & $0.0029$ & $0.0107$ & $28.8452$ & $0.0480$ & $41.6307$ & $0.0496$ & $0.1404$ & $5494$ & $67$ & $\dots$ & $\dots$ & $5494$ & $67$ & $\dots$ & $\dots$ & $-0.592$ & $0.125$ & $\dots$ & $\dots$ & $-0.592$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J064000.12$-$600705.6 & 5480140740824667776 & 471782992 & 06400010$-$6007057 & 06:40:00.12 & $-$60:07:05.6 & $\dots$ & $\dots$ & $0.078$ & $13.725$ & $0.933$ & $11.911$ & $0.619$ & $13.436$ & $1.203$ & $13.733$ & $11.882$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $17.3$ & $4.5$ & $4.0$ & $3.2592$ & $0.0680$ & $0.3068$ & $0.0064$ & $0.3044$ & $0.0063$ & $0.0207$ & $0.3036$ & $0.0074$ & $0.0243$ & $15.6609$ & $0.1039$ & $20.0103$ & $0.0894$ & $-0.2411$ & $4905$ & $66$ & $\dots$ & $\dots$ & $4905$ & $66$ & $\dots$ & $\dots$ & $-0.480$ & $0.122$ & $\dots$ & $\dots$ & $-0.480$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J064027.99$-$232330.8 & 2925447846177388160 & 48812963 & 06402798$-$2323307 & 06:40:27.99 & $-$23:23:30.8 & $\dots$ & $\dots$ & $0.099$ & $13.066$ & $0.795$ & $11.528$ & $0.622$ & $12.922$ & $1.038$ & $13.151$ & $11.563$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.0648$ & $0.0133$ & $0.9392$ & $0.0118$ & $0.9168$ & $0.0112$ & $0.0122$ & $0.9224$ & $0.0096$ & $0.0104$ & $-2.2612$ & $0.0100$ & $4.8121$ & $0.0126$ & $-0.0094$ & $5343$ & $57$ & $\dots$ & $\dots$ & $5343$ & $57$ & $\dots$ & $\dots$ & $-0.870$ & $0.117$ & $\dots$ & $\dots$ & $-0.870$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J064041.92$-$423030.7 & 5557397208093381248 & 28522883 & 06404193$-$4230307 & 06:40:41.92 & $-$42:30:30.7 & $\dots$ & $\dots$ & $0.074$ & $13.483$ & $1.000$ & $11.565$ & $0.606$ & $13.345$ & $1.235$ & $13.656$ & $11.754$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $83.9$ & $4.2$ & $3.0$ & $3.6766$ & $0.0096$ & $0.2720$ & $0.0007$ & $0.2701$ & $0.0007$ & $0.0026$ & $0.2697$ & $0.0008$ & $0.0028$ & $5.7100$ & $0.0107$ & $25.2975$ & $0.0124$ & $0.0276$ & $4852$ & $70$ & $\dots$ & $\dots$ & $4852$ & $70$ & $\dots$ & $\dots$ & $-0.159$ & $0.122$ & $\dots$ & $\dots$ & $-0.159$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J064058.05$-$255240.3 & 2920400297531324928 & 48661747 & 06405806$-$2552404 & 06:40:58.05 & $-$25:52:40.3 & $\dots$ & $\dots$ & $0.081$ & $13.393$ & $0.976$ & $11.362$ & $0.700$ & $13.069$ & $1.216$ & $13.372$ & $11.499$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.6901$ & $0.1220$ & $1.4490$ & $0.2561$ & $1.3964$ & $0.2378$ & $0.1703$ & $1.4403$ & $0.3175$ & $0.2204$ & $-6.6271$ & $0.1053$ & $13.1173$ & $0.1224$ & $-0.0498$ & $4863$ & $67$ & $\dots$ & $\dots$ & $4863$ & $67$ & $\dots$ & $\dots$ & $-1.450$ & $0.119$ & $\dots$ & $\dots$ & $-1.450$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J064100.56$-$190814.4 & 2939431538142151936 & 50205107 & 06410056$-$1908144 & 06:41:00.56 & $-$19:08:14.4 & $\dots$ & $\dots$ & $0.227$ & $13.380$ & $0.834$ & $11.563$ & $0.581$ & $13.200$ & $1.151$ & $13.474$ & $11.706$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.8514$ & $0.0353$ & $0.3507$ & $0.0043$ & $0.3475$ & $0.0043$ & $0.0123$ & $0.3465$ & $0.0039$ & $0.0113$ & $-6.3288$ & $0.0259$ & $5.2496$ & $0.0295$ & $-0.5012$ & $5523$ & $69$ & $\dots$ & $\dots$ & $5523$ & $69$ & $\dots$ & $\dots$ & $-0.960$ & $0.134$ & $\dots$ & $\dots$ & $-0.960$ & $0.134$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J064110.37$-$705201.3 & 5266726259726978560 & 464385262 & 06411047$-$7052019 & 06:41:10.37 & $-$70:52:01.3 & $\dots$ & $\dots$ & $0.073$ & $11.745$ & $0.772$ & $10.162$ & $0.565$ & $11.534$ & $1.035$ & $11.761$ & $10.178$ & $\dots$ & $\dots$ & $\dots$ & $153.3$ & $0.5$ & $154.3$ & $1.1$ & $8.0$ & $1.0070$ & $0.0123$ & $0.9931$ & $0.0121$ & $0.9681$ & $0.0115$ & $0.0119$ & $0.9764$ & $0.0112$ & $0.0114$ & $-31.5572$ & $0.0149$ & $58.8528$ & $0.0155$ & $0.1177$ & $5253$ & $55$ & $\dots$ & $\dots$ & $5253$ & $55$ & $\dots$ & $\dots$ & $-1.640$ & $0.104$ & $\dots$ & $\dots$ & $-1.640$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J064118.48$-$382036.2 & 5576851073482573952 & 29160801 & 06411849$-$3820360 & 06:41:18.48 & $-$38:20:36.2 & $\dots$ & $\dots$ & $0.072$ & $11.368$ & $0.915$ & $9.478$ & $0.664$ & $11.013$ & $1.188$ & $11.303$ & $9.477$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $31.0$ & $2.8$ & $6.0$ & $8.5863$ & $0.0736$ & $0.1165$ & $0.0010$ & $0.1161$ & $0.0010$ & $0.0085$ & $0.1164$ & $0.0009$ & $0.0077$ & $-6.7297$ & $0.0770$ & $-17.0252$ & $0.0806$ & $-0.0480$ & $4869$ & $70$ & $\dots$ & $\dots$ & $4869$ & $70$ & $\dots$ & $\dots$ & $-1.333$ & $0.132$ & $\dots$ & $\dots$ & $-1.333$ & $0.132$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J064129.48$-$790229.2 & 5211130897375305344 & 462614989 & 06412951$-$7902291 & 06:41:29.48 & $-$79:02:29.2 & $\dots$ & $\dots$ & $0.327$ & $13.785$ & $0.912$ & $11.758$ & $0.681$ & $13.533$ & $1.297$ & $13.873$ & $11.870$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.8699$ & $0.0307$ & $0.5348$ & $0.0088$ & $0.5275$ & $0.0085$ & $0.0162$ & $0.5259$ & $0.0081$ & $0.0153$ & $-4.0234$ & $0.0362$ & $3.1469$ & $0.0413$ & $-0.0209$ & $5517$ & $68$ & $\dots$ & $\dots$ & $5517$ & $68$ & $\dots$ & $\dots$ & $-0.574$ & $0.128$ & $\dots$ & $\dots$ & $-0.574$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J064155.84$-$423922.6 & 5557382399046246400 & 28523138 & 06415583$-$4239226 & 06:41:55.84 & $-$42:39:22.6 & $\dots$ & $\dots$ & $0.080$ & $13.619$ & $0.789$ & $11.875$ & $0.639$ & $13.353$ & $1.137$ & $13.622$ & $11.877$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1406$ & $0.0112$ & $7.1138$ & $0.5665$ & $6.0034$ & $0.4035$ & $0.0672$ & $5.7338$ & $0.4153$ & $0.0724$ & $1.2039$ & $0.0132$ & $-0.8501$ & $0.0135$ & $0.1176$ & $5079$ & $57$ & $\dots$ & $\dots$ & $5079$ & $57$ & $\dots$ & $\dots$ & $-2.430$ & $0.110$ & $\dots$ & $\dots$ & $-2.430$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J064200.53$-$434344.5 & 5557044745897555840 & 28431542 & 06420052$-$4343444 & 06:42:00.53 & $-$43:43:44.5 & $\dots$ & $\dots$ & $0.074$ & $13.300$ & $1.034$ & $11.337$ & $0.705$ & $13.012$ & $1.291$ & $13.350$ & $11.357$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $96.0$ & $3.3$ & $10.0$ & $0.1428$ & $0.0111$ & $7.0033$ & $0.5442$ & $5.9245$ & $0.3894$ & $0.0657$ & $6.0587$ & $0.4136$ & $0.0683$ & $4.9176$ & $0.0125$ & $-3.6748$ & $0.0124$ & $0.0124$ & $4707$ & $55$ & $\dots$ & $\dots$ & $4707$ & $55$ & $\dots$ & $\dots$ & $-1.840$ & $0.122$ & $\dots$ & $\dots$ & $-1.840$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J064202.24$-$265436.4 & 2919725609708449664 & 33185069 & 06420223$-$2654360 & 06:42:02.24 & $-$26:54:36.4 & $\dots$ & $\dots$ & $0.089$ & $10.930$ & $0.894$ & $9.224$ & $0.594$ & $10.715$ & $1.141$ & $10.985$ & $9.234$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $6.8$ & $3.2$ & $13.0$ & $11.2853$ & $0.1059$ & $0.0886$ & $0.0008$ & $0.0884$ & $0.0008$ & $0.0094$ & $0.0885$ & $0.0009$ & $0.0101$ & $20.2000$ & $0.0928$ & $-40.5837$ & $0.1174$ & $0.0925$ & $5107$ & $66$ & $\dots$ & $\dots$ & $5107$ & $66$ & $\dots$ & $\dots$ & $-0.270$ & $0.121$ & $\dots$ & $\dots$ & $-0.270$ & $0.121$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J064232.32$-$403105.1 & 5575766400963849344 & 29057147 & 06423234$-$4031053 & 06:42:32.32 & $-$40:31:05.1 & $\dots$ & $\dots$ & $0.091$ & $12.264$ & $0.886$ & $10.497$ & $0.634$ & $11.895$ & $1.110$ & $12.153$ & $10.451$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $12.8$ & $2.7$ & $10.0$ & $6.3110$ & $0.0099$ & $0.1585$ & $0.0002$ & $0.1578$ & $0.0002$ & $0.0016$ & $0.1580$ & $0.0002$ & $0.0015$ & $-16.1464$ & $0.0108$ & $12.8006$ & $0.0118$ & $-0.0256$ & $5202$ & $71$ & $\dots$ & $\dots$ & $5202$ & $71$ & $\dots$ & $\dots$ & $-0.159$ & $0.123$ & $\dots$ & $\dots$ & $-0.159$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J064243.48$-$254950.0 & 2920363876208935168 & 48818868 & 06424347$-$2549507 & 06:42:43.48 & $-$25:49:50.0 & $\dots$ & $\dots$ & $0.084$ & $13.451$ & $0.894$ & $11.765$ & $0.571$ & $13.199$ & $1.121$ & $13.461$ & $11.742$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.3089$ & $0.0183$ & $0.3022$ & $0.0017$ & $0.2999$ & $0.0016$ & $0.0055$ & $0.2990$ & $0.0019$ & $0.0063$ & $4.7815$ & $0.0143$ & $55.2963$ & $0.0200$ & $0.0976$ & $5108$ & $66$ & $\dots$ & $\dots$ & $5108$ & $66$ & $\dots$ & $\dots$ & $-0.605$ & $0.121$ & $\dots$ & $\dots$ & $-0.605$ & $0.121$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J064246.39$-$311054.3 & 5584296691349023232 & 32937250 & 06424640$-$3110544 & 06:42:46.39 & $-$31:10:54.3 & $\dots$ & $\dots$ & $0.076$ & $13.071$ & $0.817$ & $11.563$ & $0.564$ & $12.843$ & $1.037$ & $13.071$ & $11.485$ & $\dots$ & $\dots$ & $\dots$ & $29.5$ & $0.6$ & $25.1$ & $4.4$ & $11.0$ & $3.5545$ & $0.0142$ & $0.2813$ & $0.0011$ & $0.2793$ & $0.0011$ & $0.0040$ & $0.2802$ & $0.0011$ & $0.0039$ & $-15.5132$ & $0.0133$ & $9.2982$ & $0.0148$ & $-0.0747$ & $5262$ & $76$ & $\dots$ & $\dots$ & $5262$ & $76$ & $\dots$ & $\dots$ & $-1.176$ & $0.135$ & $\dots$ & $\dots$ & $-1.176$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J064336.98$-$330220.7 & 5583515247819521536 & 32351057 & 06433699$-$3302209 & 06:43:36.98 & $-$33:02:20.7 & $\dots$ & $\dots$ & $0.080$ & $13.332$ & $0.800$ & $11.742$ & $0.545$ & $13.166$ & $1.070$ & $13.408$ & $11.769$ & $\dots$ & $\dots$ & $\dots$ & $-19.6$ & $0.9$ & $1.1$ & $6.8$ & $7.0$ & $0.8924$ & $0.0104$ & $1.1206$ & $0.0131$ & $1.0889$ & $0.0123$ & $0.0113$ & $1.0779$ & $0.0126$ & $0.0117$ & $-3.8912$ & $0.0099$ & $6.7685$ & $0.0123$ & $0.0200$ & $5190$ & $57$ & $\dots$ & $\dots$ & $5190$ & $57$ & $\dots$ & $\dots$ & $-1.160$ & $0.106$ & $\dots$ & $\dots$ & $-1.160$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J064401.55$-$370759.8 & 5577476833037620992 & 29287250 & 06440156$-$3707595 & 06:44:01.55 & $-$37:07:59.8 & $\dots$ & $\dots$ & $0.126$ & $12.584$ & $1.085$ & $10.643$ & $0.648$ & $12.297$ & $1.322$ & $12.649$ & $10.606$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-12.1$ & $3.8$ & $8.0$ & $5.4203$ & $0.0178$ & $0.1845$ & $0.0006$ & $0.1836$ & $0.0006$ & $0.0033$ & $0.1842$ & $0.0007$ & $0.0037$ & $-7.1519$ & $0.0184$ & $-41.2487$ & $0.0200$ & $0.0753$ & $4851$ & $66$ & $\dots$ & $\dots$ & $4851$ & $66$ & $\dots$ & $\dots$ & $0.199$ & $0.125$ & $\dots$ & $\dots$ & $0.199$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J064409.17$-$391152.1 & 5576002800261700992 & 29102036 & 06440919$-$3911521 & 06:44:09.17 & $-$39:11:52.1 & $\dots$ & $\dots$ & $0.075$ & $13.940$ & $1.116$ & $11.843$ & $0.708$ & $13.529$ & $1.367$ & $13.903$ & $11.786$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4.6134$ & $0.0109$ & $0.2168$ & $0.0005$ & $0.2155$ & $0.0005$ & $0.0024$ & $0.2151$ & $0.0005$ & $0.0024$ & $-3.4093$ & $0.0114$ & $-3.1725$ & $0.0131$ & $-0.1337$ & $4562$ & $66$ & $\dots$ & $\dots$ & $4562$ & $66$ & $\dots$ & $\dots$ & $-0.365$ & $0.127$ & $\dots$ & $\dots$ & $-0.365$ & $0.127$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J064412.99$-$281629.7 & 2918777555808147072 & 33212873 & 06441299$-$2816297 & 06:44:12.99 & $-$28:16:29.7 & $\dots$ & $\dots$ & $0.082$ & $13.977$ & $0.958$ & $12.276$ & $0.614$ & $13.896$ & $1.240$ & $14.210$ & $12.299$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2817$ & $0.0124$ & $3.5503$ & $0.1562$ & $3.2503$ & $0.1309$ & $0.0403$ & $3.0858$ & $0.1072$ & $0.0347$ & $2.5309$ & $0.0110$ & $3.8052$ & $0.0135$ & $-0.1703$ & $4821$ & $53$ & $\dots$ & $\dots$ & $4821$ & $53$ & $\dots$ & $\dots$ & $-0.640$ & $0.104$ & $\dots$ & $\dots$ & $-0.640$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J064413.37$-$313756.7 & 5584031674686782976 & 32399435 & 06441339$-$3137570 & 06:44:13.37 & $-$31:37:56.7 & $\dots$ & $\dots$ & $0.079$ & $13.816$ & $0.970$ & $11.926$ & $0.666$ & $13.541$ & $1.272$ & $13.870$ & $11.907$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.6379$ & $0.0123$ & $0.3791$ & $0.0018$ & $0.3754$ & $0.0017$ & $0.0046$ & $0.3738$ & $0.0015$ & $0.0041$ & $-16.9646$ & $0.0119$ & $-5.2338$ & $0.0125$ & $0.0735$ & $4722$ & $66$ & $\dots$ & $\dots$ & $4722$ & $66$ & $\dots$ & $\dots$ & $-0.953$ & $0.133$ & $\dots$ & $\dots$ & $-0.953$ & $0.133$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J064443.17$-$332149.8 & 5582744146570207360 & 32349011 & 06444317$-$3321499 & 06:44:43.17 & $-$33:21:49.8 & $\dots$ & $\dots$ & $0.087$ & $13.652$ & $0.790$ & $11.954$ & $0.540$ & $13.396$ & $1.092$ & $13.646$ & $11.973$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1608$ & $0.0114$ & $6.2173$ & $0.4408$ & $5.3522$ & $0.3266$ & $0.0610$ & $5.0907$ & $0.3204$ & $0.0629$ & $1.9681$ & $0.0112$ & $4.5572$ & $0.0118$ & $0.0391$ & $5162$ & $59$ & $\dots$ & $\dots$ & $5162$ & $59$ & $\dots$ & $\dots$ & $-1.460$ & $0.141$ & $\dots$ & $\dots$ & $-1.460$ & $0.141$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J064509.39$-$441317.1 & 5556231416530809344 & 28452305 & 06450939$-$4413170 & 06:45:09.39 & $-$44:13:17.1 & $\dots$ & $\dots$ & $0.073$ & $13.924$ & $0.987$ & $11.880$ & $0.627$ & $13.580$ & $1.299$ & $13.921$ & $11.915$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.7649$ & $0.0404$ & $0.2656$ & $0.0029$ & $0.2638$ & $0.0028$ & $0.0107$ & $0.2624$ & $0.0032$ & $0.0123$ & $-7.4429$ & $0.0530$ & $-12.4087$ & $0.0507$ & $-0.0385$ & $4683$ & $66$ & $\dots$ & $\dots$ & $4683$ & $66$ & $\dots$ & $\dots$ & $-0.494$ & $0.122$ & $\dots$ & $\dots$ & $-0.494$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J064518.20$-$450537.4 & 5555947914329146752 & 472712052 & 06451819$-$4505374 & 06:45:18.20 & $-$45:05:37.4 & $\dots$ & $\dots$ & $0.077$ & $13.747$ & $0.799$ & $11.993$ & $0.561$ & $13.456$ & $1.114$ & $13.715$ & $12.006$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.5373$ & $0.0119$ & $1.8613$ & $0.0414$ & $1.7753$ & $0.0376$ & $0.0212$ & $1.7480$ & $0.0361$ & $0.0206$ & $2.8683$ & $0.0142$ & $0.5444$ & $0.0168$ & $-0.0534$ & $5083$ & $54$ & $\dots$ & $\dots$ & $5083$ & $54$ & $\dots$ & $\dots$ & $-0.820$ & $0.106$ & $\dots$ & $\dots$ & $-0.820$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J064533.27$-$602009.9 & 5480177956718913152 & 471708741 & 06453326$-$6020098 & 06:45:33.27 & $-$60:20:09.9 & $\dots$ & $\dots$ & $0.093$ & $13.515$ & $0.941$ & $11.560$ & $0.662$ & $13.195$ & $1.264$ & $13.519$ & $11.570$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1617$ & $0.0109$ & $6.1855$ & $0.4153$ & $5.3286$ & $0.3082$ & $0.0578$ & $5.1068$ & $0.2015$ & $0.0395$ & $2.8530$ & $0.0140$ & $2.6464$ & $0.0131$ & $0.0169$ & $4808$ & $61$ & $\dots$ & $\dots$ & $4808$ & $61$ & $\dots$ & $\dots$ & $-1.790$ & $0.172$ & $\dots$ & $\dots$ & $-1.790$ & $0.172$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J064556.15$-$370240.3 & 5577381484763843072 & 29288768 & 06455615$-$3702404 & 06:45:56.15 & $-$37:02:40.3 & $\dots$ & $\dots$ & $0.126$ & $13.999$ & $0.856$ & $14.079$ & $0.646$ & $13.899$ & $1.000$ & $14.113$ & $12.586$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.3002$ & $0.0121$ & $0.4347$ & $0.0023$ & $0.4299$ & $0.0022$ & $0.0052$ & $0.4285$ & $0.0027$ & $0.0063$ & $3.2612$ & $0.0134$ & $-7.5490$ & $0.0142$ & $0.1095$ & $5695$ & $67$ & $\dots$ & $\dots$ & $5695$ & $67$ & $\dots$ & $\dots$ & $0.284$ & $0.122$ & $\dots$ & $\dots$ & $0.284$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J064604.54$-$473300.4 & 5551703936883076480 & 472721343 & 06460456$-$4733005 & 06:46:04.54 & $-$47:33:00.4 & $\dots$ & $\dots$ & $0.073$ & $13.974$ & $0.862$ & $12.257$ & $0.569$ & $13.820$ & $1.078$ & $14.064$ & $12.413$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.4074$ & $0.0136$ & $0.4154$ & $0.0023$ & $0.4109$ & $0.0023$ & $0.0056$ & $0.4097$ & $0.0020$ & $0.0049$ & $-4.7936$ & $0.0154$ & $8.4901$ & $0.0176$ & $-0.0080$ & $5214$ & $69$ & $\dots$ & $\dots$ & $5214$ & $69$ & $\dots$ & $\dots$ & $-0.249$ & $0.123$ & $\dots$ & $\dots$ & $-0.249$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J064616.91$-$233514.1 & 2925300198083281280 & 48972204 & 06461692$-$2335143 & 06:46:16.91 & $-$23:35:14.1 & $\dots$ & $\dots$ & $0.101$ & $12.667$ & $0.833$ & $10.954$ & $0.586$ & $12.408$ & $1.112$ & $12.666$ & $10.961$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50.5$ & $9.2$ & $19.0$ & $4.5245$ & $0.0113$ & $0.2210$ & $0.0006$ & $0.2198$ & $0.0005$ & $0.0025$ & $0.2203$ & $0.0006$ & $0.0026$ & $-8.7585$ & $0.0087$ & $10.4629$ & $0.0117$ & $0.0279$ & $5184$ & $67$ & $\dots$ & $\dots$ & $5184$ & $67$ & $\dots$ & $\dots$ & $-0.655$ & $0.141$ & $\dots$ & $\dots$ & $-0.655$ & $0.141$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J064621.00$-$574119.3 & 5484435093942488192 & 471349502 & 06462100$-$5741195 & 06:46:21.00 & $-$57:41:19.3 & $\dots$ & $\dots$ & $0.076$ & $13.938$ & $0.733$ & $12.328$ & $0.522$ & $13.705$ & $1.037$ & $13.934$ & $12.347$ & $\dots$ & $\dots$ & $\dots$ & $368.0$ & $0.9$ & $\dots$ & $\dots$ & $\dots$ & $0.1404$ & $0.0115$ & $7.1234$ & $0.5860$ & $6.0103$ & $0.4172$ & $0.0694$ & $5.4895$ & $0.3189$ & $0.0581$ & $1.3004$ & $0.0137$ & $6.6611$ & $0.0127$ & $-0.1047$ & $5261$ & $56$ & $\dots$ & $\dots$ & $5261$ & $56$ & $\dots$ & $\dots$ & $-1.690$ & $0.112$ & $\dots$ & $\dots$ & $-1.690$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J064634.99$-$342840.4 & 5582423845089641472 & 32205002 & 06463500$-$3428404 & 06:46:34.99 & $-$34:28:40.4 & $\dots$ & $\dots$ & $0.112$ & $14.410$ & $0.797$ & $12.309$ & $0.713$ & $13.787$ & $0.792$ & $13.931$ & $12.727$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.3348$ & $0.0118$ & $0.7492$ & $0.0066$ & $0.7349$ & $0.0064$ & $0.0087$ & $0.7287$ & $0.0060$ & $0.0083$ & $-5.6454$ & $0.0131$ & $11.9184$ & $0.0139$ & $0.0570$ & $6300$ & $68$ & $\dots$ & $\dots$ & $6300$ & $68$ & $\dots$ & $\dots$ & $0.074$ & $0.128$ & $\dots$ & $\dots$ & $0.074$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & SPM4 & BAILER-JONES & $\dots$\\
J064653.41$-$465122.2 & 5552555714799054080 & 472666914 & 06465344$-$4651223 & 06:46:53.41 & $-$46:51:22.2 & $\dots$ & $\dots$ & $0.092$ & $13.220$ & $0.846$ & $11.406$ & $0.666$ & $13.098$ & $1.250$ & $13.416$ & $11.490$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.6053$ & $0.0373$ & $0.2774$ & $0.0029$ & $0.2754$ & $0.0028$ & $0.0103$ & $0.2751$ & $0.0029$ & $0.0104$ & $-7.0864$ & $0.0485$ & $10.2348$ & $0.0479$ & $0.0879$ & $4779$ & $71$ & $\dots$ & $\dots$ & $4779$ & $71$ & $\dots$ & $\dots$ & $-1.682$ & $0.150$ & $\dots$ & $\dots$ & $-1.682$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J064713.87$-$295706.3 & 5608474848965236608 & 32996789 & 06471388$-$2957064 & 06:47:13.87 & $-$29:57:06.3 & $\dots$ & $\dots$ & $0.101$ & $13.418$ & $0.777$ & $11.947$ & $0.535$ & $13.190$ & $1.000$ & $13.404$ & $11.876$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.4259$ & $0.0101$ & $0.7013$ & $0.0050$ & $0.6888$ & $0.0048$ & $0.0069$ & $0.6855$ & $0.0060$ & $0.0088$ & $-2.6075$ & $0.0099$ & $4.2822$ & $0.0107$ & $0.0418$ & $5513$ & $68$ & $\dots$ & $\dots$ & $5513$ & $68$ & $\dots$ & $\dots$ & $-0.389$ & $0.142$ & $\dots$ & $\dots$ & $-0.389$ & $0.142$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J064723.66$-$502946.4 & 5502882665672017920 & 472480016 & 06472368$-$5029461 & 06:47:23.66 & $-$50:29:46.4 & $\dots$ & $\dots$ & $0.078$ & $12.105$ & $1.186$ & $9.867$ & $0.687$ & $11.751$ & $1.481$ & $12.183$ & $9.881$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-7.7$ & $0.7$ & $7.0$ & $11.1139$ & $0.0113$ & $0.0900$ & $0.0001$ & $0.0898$ & $0.0001$ & $0.0010$ & $0.0899$ & $0.0001$ & $0.0010$ & $-6.2413$ & $0.0140$ & $-19.7388$ & $0.0145$ & $0.0455$ & $4374$ & $66$ & $\dots$ & $\dots$ & $4374$ & $66$ & $\dots$ & $\dots$ & $-0.210$ & $0.121$ & $\dots$ & $\dots$ & $-0.210$ & $0.121$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J064729.12$-$402327.0 & 5575629619143473664 & 29062632 & 06472913$-$4023269 & 06:47:29.12 & $-$40:23:27.0 & $\dots$ & $\dots$ & $0.086$ & $13.352$ & $0.973$ & $11.461$ & $0.676$ & $13.002$ & $1.226$ & $13.309$ & $11.421$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $10.4$ & $3.3$ & $4.0$ & $4.5464$ & $0.0438$ & $0.2200$ & $0.0021$ & $0.2187$ & $0.0021$ & $0.0096$ & $0.2190$ & $0.0026$ & $0.0117$ & $-7.6905$ & $0.0493$ & $1.9664$ & $0.0524$ & $-0.0667$ & $4914$ & $68$ & $\dots$ & $\dots$ & $4914$ & $68$ & $\dots$ & $\dots$ & $-0.104$ & $0.122$ & $\dots$ & $\dots$ & $-0.104$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J064732.58$-$710006.4 & 5266571842763627776 & 464184163 & 06473258$-$7100063 & 06:47:32.58 & $-$71:00:06.4 & $\dots$ & $\dots$ & $0.099$ & $13.782$ & $0.945$ & $11.896$ & $0.665$ & $13.527$ & $1.227$ & $13.835$ & $11.945$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.1677$ & $0.0454$ & $0.4613$ & $0.0097$ & $0.4559$ & $0.0094$ & $0.0207$ & $0.4530$ & $0.0079$ & $0.0173$ & $6.8638$ & $0.0642$ & $-5.4066$ & $0.0610$ & $0.1213$ & $4889$ & $66$ & $\dots$ & $\dots$ & $4889$ & $66$ & $\dots$ & $\dots$ & $-0.824$ & $0.124$ & $\dots$ & $\dots$ & $-0.824$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J064734.77$-$401924.3 & 5575631470271141632 & 29062814 & 06473479$-$4019249 & 06:47:34.77 & $-$40:19:24.3 & $\dots$ & $\dots$ & $0.085$ & $12.755$ & $1.065$ & $10.612$ & $0.711$ & $12.452$ & $1.392$ & $12.838$ & $10.682$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $30.0$ & $1.1$ & $7.0$ & $7.9358$ & $0.1002$ & $0.1260$ & $0.0016$ & $0.1256$ & $0.0016$ & $0.0126$ & $0.1260$ & $0.0014$ & $0.0115$ & $-21.2341$ & $0.1176$ & $55.1127$ & $0.1158$ & $-0.0789$ & $4548$ & $65$ & $\dots$ & $\dots$ & $4548$ & $65$ & $\dots$ & $\dots$ & $-0.288$ & $0.121$ & $\dots$ & $\dots$ & $-0.288$ & $0.121$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J064740.83$-$293333.8 & 5608522402842956544 & 33001068 & 06474083$-$2933339 & 06:47:40.83 & $-$29:33:33.8 & $\dots$ & $\dots$ & $0.125$ & $13.574$ & $1.024$ & $11.557$ & $0.667$ & $13.231$ & $1.283$ & $13.564$ & $11.585$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2246$ & $0.0115$ & $4.4526$ & $0.2285$ & $3.9906$ & $0.1836$ & $0.0460$ & $3.7629$ & $0.1312$ & $0.0349$ & $4.0032$ & $0.0099$ & $4.4176$ & $0.0120$ & $-0.0121$ & $4866$ & $54$ & $\dots$ & $\dots$ & $4866$ & $54$ & $\dots$ & $\dots$ & $-2.050$ & $0.104$ & $\dots$ & $\dots$ & $-2.050$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J064756.28$-$532843.7 & 5498439058149839104 & 471652721 & 06475628$-$5328439 & 06:47:56.28 & $-$53:28:43.7 & $\dots$ & $\dots$ & $0.083$ & $13.517$ & $0.931$ & $11.664$ & $0.587$ & $13.274$ & $1.196$ & $13.568$ & $11.728$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $24.5$ & $3.4$ & $9.0$ & $3.0516$ & $0.0971$ & $0.3277$ & $0.0104$ & $0.3249$ & $0.0103$ & $0.0316$ & $0.3218$ & $0.0089$ & $0.0276$ & $-3.0595$ & $0.1149$ & $5.7678$ & $0.1182$ & $-0.0484$ & $4957$ & $67$ & $\dots$ & $\dots$ & $4957$ & $67$ & $\dots$ & $\dots$ & $-0.240$ & $0.123$ & $\dots$ & $\dots$ & $-0.240$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J064802.13$-$535043.7 & 5498348382799648512 & 471643599 & 06480214$-$5350440 & 06:48:02.13 & $-$53:50:43.7 & $\dots$ & $\dots$ & $0.093$ & $13.629$ & $1.029$ & $11.568$ & $0.719$ & $13.273$ & $1.342$ & $13.635$ & $11.560$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55.1$ & $5.2$ & $8.0$ & $1.4809$ & $0.0101$ & $0.6753$ & $0.0046$ & $0.6636$ & $0.0044$ & $0.0067$ & $0.6622$ & $0.0043$ & $0.0066$ & $-11.2213$ & $0.0125$ & $18.7955$ & $0.0126$ & $0.0758$ & $4638$ & $56$ & $\dots$ & $\dots$ & $4638$ & $56$ & $\dots$ & $\dots$ & $-1.090$ & $0.138$ & $\dots$ & $\dots$ & $-1.090$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J064806.80$-$572709.8 & 5484444229337518208 & 471347332 & 06480680$-$5727095 & 06:48:06.80 & $-$57:27:09.8 & $\dots$ & $\dots$ & $0.076$ & $13.979$ & $1.142$ & $11.718$ & $0.747$ & $13.534$ & $1.480$ & $13.966$ & $11.665$ & $\dots$ & $\dots$ & $\dots$ & $51.1$ & $0.6$ & $\dots$ & $\dots$ & $\dots$ & $4.5707$ & $0.0931$ & $0.2188$ & $0.0045$ & $0.2175$ & $0.0044$ & $0.0203$ & $0.2182$ & $0.0041$ & $0.0188$ & $-4.9187$ & $0.1232$ & $-24.6817$ & $0.1186$ & $-0.1023$ & $4345$ & $65$ & $\dots$ & $\dots$ & $4345$ & $65$ & $\dots$ & $\dots$ & $-0.508$ & $0.123$ & $\dots$ & $\dots$ & $-0.508$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J064812.29$-$234613.0 & 2925232754216405248 & 48974325 & 06481230$-$2346130 & 06:48:12.29 & $-$23:46:13.0 & $\dots$ & $\dots$ & $0.110$ & $13.247$ & $0.831$ & $11.518$ & $0.628$ & $12.946$ & $1.100$ & $13.200$ & $11.514$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.2998$ & $0.0797$ & $0.3031$ & $0.0073$ & $0.3007$ & $0.0072$ & $0.0240$ & $0.3002$ & $0.0065$ & $0.0218$ & $-7.7435$ & $0.0553$ & $6.6784$ & $0.0747$ & $0.0161$ & $5213$ & $68$ & $\dots$ & $\dots$ & $5213$ & $68$ & $\dots$ & $\dots$ & $-1.249$ & $0.134$ & $\dots$ & $\dots$ & $-1.249$ & $0.134$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J064822.98$-$441145.4 & 5562036597406973312 & 28455070 & 06482298$-$4411454 & 06:48:22.98 & $-$44:11:45.4 & $\dots$ & $\dots$ & $0.070$ & $11.395$ & $0.720$ & $9.980$ & $0.587$ & $11.299$ & $0.998$ & $11.512$ & $9.987$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28.6$ & $6.8$ & $9.0$ & $6.1316$ & $0.0823$ & $0.1631$ & $0.0022$ & $0.1624$ & $0.0022$ & $0.0134$ & $0.1624$ & $0.0021$ & $0.0127$ & $4.3014$ & $0.0966$ & $3.5997$ & $0.0923$ & $-0.0821$ & $5373$ & $69$ & $\dots$ & $\dots$ & $5373$ & $69$ & $\dots$ & $\dots$ & $-0.704$ & $0.147$ & $\dots$ & $\dots$ & $-0.704$ & $0.147$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J064842.45$-$364420.1 & 5577407422068168576 & 29302855 & 06484245$-$3644202 & 06:48:42.45 & $-$36:44:20.1 & $\dots$ & $\dots$ & $0.137$ & $13.751$ & $0.954$ & $11.864$ & $0.695$ & $13.507$ & $1.283$ & $13.841$ & $11.861$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.8600$ & $0.1419$ & $0.2591$ & $0.0095$ & $0.2573$ & $0.0094$ & $0.0365$ & $0.2580$ & $0.0094$ & $0.0366$ & $1.3149$ & $0.1384$ & $13.9843$ & $0.1571$ & $0.0422$ & $4885$ & $66$ & $\dots$ & $\dots$ & $4885$ & $66$ & $\dots$ & $\dots$ & $-0.624$ & $0.136$ & $\dots$ & $\dots$ & $-0.624$ & $0.136$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J064901.30$-$435341.1 & 5562236571084981888 & 28456891 & 06490129$-$4353411 & 06:49:01.30 & $-$43:53:41.1 & $\dots$ & $\dots$ & $0.082$ & $13.797$ & $0.836$ & $11.961$ & $0.631$ & $13.507$ & $1.169$ & $13.789$ & $11.993$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1337$ & $0.0097$ & $7.4781$ & $0.5397$ & $6.2608$ & $0.3783$ & $0.0604$ & $6.0446$ & $0.3399$ & $0.0562$ & $13.2123$ & $0.0109$ & $4.6574$ & $0.0116$ & $0.0103$ & $5018$ & $58$ & $\dots$ & $\dots$ & $5018$ & $58$ & $\dots$ & $\dots$ & $-2.500$ & $0.122$ & $\dots$ & $\dots$ & $-2.500$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J064927.21$-$440330.5 & 5562044598929364608 & 28465067 & 06492722$-$4403305 & 06:49:27.21 & $-$44:03:30.5 & $\dots$ & $\dots$ & $0.073$ & $12.906$ & $0.917$ & $11.122$ & $0.628$ & $12.673$ & $1.203$ & $12.970$ & $11.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.0$ & $12.2$ & $12.0$ & $3.6647$ & $0.0100$ & $0.2729$ & $0.0007$ & $0.2710$ & $0.0007$ & $0.0027$ & $0.2720$ & $0.0008$ & $0.0029$ & $-7.6802$ & $0.0118$ & $9.5858$ & $0.0120$ & $0.0963$ & $4865$ & $67$ & $\dots$ & $\dots$ & $4865$ & $67$ & $\dots$ & $\dots$ & $-0.838$ & $0.140$ & $\dots$ & $\dots$ & $-0.838$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J064932.15$-$383539.3 & 5576363062118594176 & 29128425 & 06493215$-$3835393 & 06:49:32.15 & $-$38:35:39.3 & $\dots$ & $\dots$ & $0.093$ & $13.175$ & $0.878$ & $11.224$ & $0.634$ & $12.835$ & $1.224$ & $13.141$ & $11.257$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1990$ & $0.0108$ & $5.0242$ & $0.2722$ & $4.4437$ & $0.2129$ & $0.0479$ & $4.8318$ & $0.2181$ & $0.0451$ & $1.9027$ & $0.0126$ & $0.2462$ & $0.0143$ & $-0.0800$ & $4960$ & $67$ & $\dots$ & $\dots$ & $4960$ & $67$ & $\dots$ & $\dots$ & $-2.800$ & $0.176$ & $\dots$ & $\dots$ & $-2.800$ & $0.176$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J064941.03$-$451427.6 & 5558875325381223936 & 472696730 & 06494104$-$4514277 & 06:49:41.03 & $-$45:14:27.6 & $\dots$ & $\dots$ & $0.063$ & $13.399$ & $0.958$ & $11.693$ & $0.644$ & $13.232$ & $1.177$ & $13.518$ & $11.709$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $9.0$ & $19.8$ & $6.0$ & $2.6304$ & $0.0102$ & $0.3802$ & $0.0015$ & $0.3765$ & $0.0014$ & $0.0038$ & $0.3756$ & $0.0014$ & $0.0038$ & $-14.6657$ & $0.0125$ & $14.5993$ & $0.0130$ & $0.0581$ & $4871$ & $67$ & $\dots$ & $\dots$ & $4871$ & $67$ & $\dots$ & $\dots$ & $-1.253$ & $0.126$ & $\dots$ & $\dots$ & $-1.253$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J064945.50$-$643745.3 & 5285374659830682368 & 464718084 & 06494554$-$6437459 & 06:49:45.50 & $-$64:37:45.3 & $\dots$ & $\dots$ & $0.064$ & $13.392$ & $0.900$ & $11.612$ & $0.632$ & $13.139$ & $1.187$ & $13.429$ & $11.604$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.4401$ & $0.0089$ & $0.2907$ & $0.0008$ & $0.2885$ & $0.0007$ & $0.0026$ & $0.2881$ & $0.0009$ & $0.0031$ & $-26.4718$ & $0.0125$ & $60.4408$ & $0.0105$ & $0.1066$ & $4846$ & $68$ & $\dots$ & $\dots$ & $4846$ & $68$ & $\dots$ & $\dots$ & $-1.398$ & $0.124$ & $\dots$ & $\dots$ & $-1.398$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J064948.49$-$230402.2 & 2925669840146407552 & 49300961 & 06494850$-$2304024 & 06:49:48.49 & $-$23:04:02.2 & $\dots$ & $\dots$ & $0.144$ & $11.438$ & $0.700$ & $9.901$ & $0.635$ & $11.252$ & $0.981$ & $11.459$ & $9.962$ & $\dots$ & $\dots$ & $\dots$ & $-7.3$ & $4.6$ & $\dots$ & $\dots$ & $\dots$ & $1.3525$ & $0.2166$ & $0.7393$ & $0.1184$ & $0.7254$ & $0.1140$ & $0.1572$ & $0.7000$ & $0.0927$ & $0.1324$ & $0.0041$ & $0.1443$ & $15.3040$ & $0.2056$ & $0.0916$ & $5682$ & $59$ & $\dots$ & $\dots$ & $5682$ & $59$ & $\dots$ & $\dots$ & $-0.670$ & $0.117$ & $\dots$ & $\dots$ & $-0.670$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & RAVE\\
J064955.03$-$333946.1 & 5582853960294330880 & 32360653 & 06495504$-$3339462 & 06:49:55.03 & $-$33:39:46.1 & $\dots$ & $\dots$ & $0.141$ & $13.288$ & $0.872$ & $12.147$ & $0.571$ & $13.468$ & $1.061$ & $13.706$ & $12.081$ & $\dots$ & $\dots$ & $\dots$ & $50.2$ & $1.6$ & $\dots$ & $\dots$ & $\dots$ & $0.6590$ & $0.0124$ & $1.5175$ & $0.0285$ & $1.4599$ & $0.0264$ & $0.0181$ & $1.4333$ & $0.0236$ & $0.0164$ & $-4.5839$ & $0.0122$ & $11.6965$ & $0.0161$ & $0.0966$ & $5426$ & $58$ & $\dots$ & $\dots$ & $5426$ & $58$ & $\dots$ & $\dots$ & $-0.980$ & $0.122$ & $\dots$ & $\dots$ & $-0.980$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J065001.96$-$260605.2 & 2919455542167188864 & 33329151 & 06500196$-$2606053 & 06:50:01.96 & $-$26:06:05.2 & $\dots$ & $\dots$ & $0.118$ & $13.211$ & $0.794$ & $11.579$ & $0.568$ & $13.091$ & $1.034$ & $13.318$ & $11.736$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $19.5$ & $13.5$ & $11.0$ & $2.0510$ & $0.1368$ & $0.4876$ & $0.0325$ & $0.4815$ & $0.0317$ & $0.0659$ & $0.4651$ & $0.0386$ & $0.0830$ & $-5.5400$ & $0.1131$ & $8.2585$ & $0.1434$ & $-0.1819$ & $5455$ & $67$ & $\dots$ & $\dots$ & $5455$ & $67$ & $\dots$ & $\dots$ & $-0.693$ & $0.126$ & $\dots$ & $\dots$ & $-0.693$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J065027.12$-$443533.9 & 5561957295131062912 & 472691991 & 06502710$-$4435337 & 06:50:27.12 & $-$44:35:33.9 & $\dots$ & $\dots$ & $0.068$ & $13.602$ & $1.084$ & $11.409$ & $0.725$ & $13.421$ & $1.418$ & $13.820$ & $11.621$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $14.8$ & $2.1$ & $7.0$ & $4.3480$ & $0.0232$ & $0.2300$ & $0.0012$ & $0.2286$ & $0.0012$ & $0.0053$ & $0.2283$ & $0.0012$ & $0.0051$ & $23.1397$ & $0.0356$ & $-26.2214$ & $0.0270$ & $0.0447$ & $4433$ & $66$ & $\dots$ & $\dots$ & $4433$ & $66$ & $\dots$ & $\dots$ & $-0.586$ & $0.130$ & $\dots$ & $\dots$ & $-0.586$ & $0.130$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J065152.82$-$455425.4 & 5558598561985987456 & 472693151 & 06515283$-$4554255 & 06:51:52.82 & $-$45:54:25.4 & $\dots$ & $\dots$ & $0.082$ & $13.354$ & $0.539$ & $13.683$ & $0.624$ & $13.369$ & $0.683$ & $13.483$ & $12.446$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.0533$ & $0.0102$ & $0.9494$ & $0.0092$ & $0.9265$ & $0.0087$ & $0.0094$ & $0.9201$ & $0.0088$ & $0.0095$ & $0.3042$ & $0.0116$ & $-3.7194$ & $0.0124$ & $0.0008$ & $6483$ & $69$ & $\dots$ & $\dots$ & $6483$ & $69$ & $\dots$ & $\dots$ & $-0.650$ & $0.132$ & $\dots$ & $\dots$ & $-0.650$ & $0.132$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J065153.62$-$505944.3 & 5501974194191297536 & 472462319 & 06515360$-$5059442 & 06:51:53.62 & $-$50:59:44.3 & $\dots$ & $\dots$ & $0.057$ & $13.958$ & $1.167$ & $11.550$ & $0.772$ & $13.574$ & $1.506$ & $14.019$ & $11.676$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.3666$ & $0.0100$ & $0.7317$ & $0.0054$ & $0.7181$ & $0.0052$ & $0.0072$ & $0.7157$ & $0.0047$ & $0.0066$ & $9.1322$ & $0.0124$ & $-5.3882$ & $0.0130$ & $0.0903$ & $4255$ & $76$ & $\dots$ & $\dots$ & $4255$ & $76$ & $\dots$ & $\dots$ & $-0.570$ & $0.229$ & $\dots$ & $\dots$ & $-0.570$ & $0.229$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J065155.72$-$261231.5 & 2920937443322287232 & 33330584 & 06515572$-$2612316 & 06:51:55.72 & $-$26:12:31.5 & $\dots$ & $\dots$ & $0.128$ & $13.582$ & $0.912$ & $11.650$ & $0.724$ & $13.332$ & $1.206$ & $13.631$ & $11.775$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.2081$ & $0.0109$ & $0.8277$ & $0.0075$ & $0.8103$ & $0.0071$ & $0.0088$ & $0.8048$ & $0.0081$ & $0.0101$ & $-0.4420$ & $0.0090$ & $3.1671$ & $0.0115$ & $-0.0169$ & $5021$ & $63$ & $\dots$ & $\dots$ & $5021$ & $63$ & $\dots$ & $\dots$ & $-1.050$ & $0.138$ & $\dots$ & $\dots$ & $-1.050$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J065236.72$-$441013.4 & 5561993299839268736 & 28464543 & 06523674$-$4410135 & 06:52:36.72 & $-$44:10:13.4 & $\dots$ & $\dots$ & $0.076$ & $13.079$ & $1.094$ & $10.952$ & $0.711$ & $12.706$ & $1.401$ & $13.097$ & $10.925$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28.9$ & $1.7$ & $9.0$ & $5.7103$ & $0.0922$ & $0.1751$ & $0.0028$ & $0.1743$ & $0.0028$ & $0.0161$ & $0.1755$ & $0.0025$ & $0.0141$ & $5.4012$ & $0.1132$ & $6.8230$ & $0.1281$ & $0.1918$ & $4473$ & $65$ & $\dots$ & $\dots$ & $4473$ & $65$ & $\dots$ & $\dots$ & $-0.718$ & $0.122$ & $\dots$ & $\dots$ & $-0.718$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J065250.30$-$513252.3 & 5501886645578081536 & 472440467 & 06525031$-$5132525 & 06:52:50.30 & $-$51:32:52.3 & $\dots$ & $\dots$ & $0.057$ & $13.520$ & $0.692$ & $12.253$ & $0.503$ & $13.346$ & $0.914$ & $13.530$ & $12.137$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.9947$ & $0.0095$ & $1.0053$ & $0.0096$ & $0.9797$ & $0.0091$ & $0.0093$ & $0.9718$ & $0.0084$ & $0.0086$ & $-8.6799$ & $0.0141$ & $17.9753$ & $0.0124$ & $0.0256$ & $5588$ & $66$ & $\dots$ & $\dots$ & $5588$ & $66$ & $\dots$ & $\dots$ & $-0.410$ & $0.121$ & $\dots$ & $\dots$ & $-0.410$ & $0.121$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J065301.31$-$814742.6 & 5206692267717086848 & 462529712 & 06530131$-$8147426 & 06:53:01.31 & $-$81:47:42.6 & $\dots$ & $\dots$ & $0.152$ & $13.840$ & $1.021$ & $11.766$ & $0.679$ & $13.490$ & $1.316$ & $13.839$ & $11.806$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2031$ & $0.0101$ & $4.9226$ & $0.2439$ & $4.3641$ & $0.1917$ & $0.0439$ & $4.1016$ & $0.1612$ & $0.0393$ & $4.2572$ & $0.0119$ & $2.5437$ & $0.0127$ & $-0.0039$ & $4857$ & $55$ & $\dots$ & $\dots$ & $4857$ & $55$ & $\dots$ & $\dots$ & $-1.740$ & $0.122$ & $\dots$ & $\dots$ & $-1.740$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J065323.77$-$252653.4 & 2921002898623309568 & 48897414 & 06532376$-$2526535 & 06:53:23.77 & $-$25:26:53.4 & $\dots$ & $\dots$ & $0.229$ & $12.659$ & $0.896$ & $10.845$ & $0.609$ & $12.291$ & $1.141$ & $12.562$ & $10.810$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58.0$ & $4.6$ & $15.0$ & $0.8861$ & $0.0113$ & $1.1286$ & $0.0144$ & $1.0964$ & $0.0136$ & $0.0124$ & $1.1131$ & $0.0157$ & $0.0141$ & $-0.6923$ & $0.0085$ & $7.5143$ & $0.0104$ & $-0.0718$ & $5563$ & $60$ & $\dots$ & $\dots$ & $5563$ & $60$ & $\dots$ & $\dots$ & $-0.460$ & $0.114$ & $\dots$ & $\dots$ & $-0.460$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J065332.09$-$434705.5 & 5562110505204964224 & 28469032 & 06533209$-$4347057 & 06:53:32.09 & $-$43:47:05.5 & $\dots$ & $\dots$ & $0.088$ & $13.425$ & $1.037$ & $11.358$ & $0.687$ & $13.175$ & $1.376$ & $13.554$ & $11.423$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $5.4999$ & $0.0099$ & $0.1818$ & $0.0003$ & $0.1810$ & $0.0003$ & $0.0018$ & $0.1808$ & $0.0003$ & $0.0019$ & $-1.7044$ & $0.0116$ & $13.5664$ & $0.0125$ & $-0.1904$ & $4522$ & $68$ & $\dots$ & $\dots$ & $4522$ & $68$ & $\dots$ & $\dots$ & $-1.174$ & $0.162$ & $\dots$ & $\dots$ & $-1.174$ & $0.162$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J065333.12$-$315234.0 & 5607269779921718272 & 32424051 & 06533313$-$3152342 & 06:53:33.12 & $-$31:52:34.0 & $\dots$ & $\dots$ & $0.125$ & $12.448$ & $0.867$ & $10.632$ & $0.622$ & $12.121$ & $1.131$ & $12.387$ & $10.652$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-30.5$ & $12.0$ & $9.0$ & $4.5411$ & $0.0108$ & $0.2202$ & $0.0005$ & $0.2190$ & $0.0005$ & $0.0024$ & $0.2195$ & $0.0004$ & $0.0020$ & $-11.2855$ & $0.0118$ & $6.8633$ & $0.0119$ & $0.0623$ & $5222$ & $67$ & $\dots$ & $\dots$ & $5222$ & $67$ & $\dots$ & $\dots$ & $-0.614$ & $0.124$ & $\dots$ & $\dots$ & $-0.614$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J065335.55$-$481545.1 & 5509389712926434560 & 472425377 & 06533555$-$4815452 & 06:53:35.55 & $-$48:15:45.1 & $\dots$ & $\dots$ & $0.063$ & $13.714$ & $0.930$ & $12.001$ & $0.660$ & $13.403$ & $1.174$ & $13.688$ & $11.883$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.6418$ & $0.0099$ & $0.2746$ & $0.0007$ & $0.2726$ & $0.0007$ & $0.0027$ & $0.2724$ & $0.0007$ & $0.0027$ & $-2.0124$ & $0.0128$ & $4.1251$ & $0.0125$ & $-0.0406$ & $4966$ & $68$ & $\dots$ & $\dots$ & $4966$ & $68$ & $\dots$ & $\dots$ & $-0.077$ & $0.122$ & $\dots$ & $\dots$ & $-0.077$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J065358.29$-$590948.0 & 5480624525941222272 & 471323256 & 06535827$-$5909481 & 06:53:58.29 & $-$59:09:48.0 & $\dots$ & $\dots$ & $0.099$ & $13.638$ & $1.040$ & $11.449$ & $0.709$ & $13.255$ & $1.349$ & $13.620$ & $11.533$ & $\dots$ & $\dots$ & $\dots$ & $42.5$ & $0.5$ & $\dots$ & $\dots$ & $\dots$ & $1.1993$ & $0.0276$ & $0.8338$ & $0.0192$ & $0.8161$ & $0.0184$ & $0.0225$ & $0.8183$ & $0.0200$ & $0.0244$ & $5.5574$ & $0.0389$ & $6.1819$ & $0.0348$ & $-0.0749$ & $4640$ & $60$ & $\dots$ & $\dots$ & $4640$ & $60$ & $\dots$ & $\dots$ & $-0.920$ & $0.172$ & $\dots$ & $\dots$ & $-0.920$ & $0.172$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J065407.21$-$683754.1 & 5280555951339445632 & 464617182 & 06540716$-$6837542 & 06:54:07.21 & $-$68:37:54.1 & $\dots$ & $\dots$ & $0.130$ & $13.191$ & $0.738$ & $11.498$ & $0.583$ & $12.926$ & $1.078$ & $13.170$ & $11.520$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.5723$ & $0.0148$ & $1.7473$ & $0.0450$ & $1.6714$ & $0.0412$ & $0.0247$ & $1.7082$ & $0.0397$ & $0.0232$ & $12.8404$ & $0.0207$ & $11.1305$ & $0.0202$ & $0.0553$ & $5414$ & $107$ & $\dots$ & $\dots$ & $5414$ & $107$ & $\dots$ & $\dots$ & $-2.890$ & $0.307$ & $\dots$ & $\dots$ & $-2.890$ & $0.307$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J065451.34$-$473712.2 & 5557479396587958272 & 472643711 & 06545132$-$4737123 & 06:54:51.34 & $-$47:37:12.2 & $\dots$ & $\dots$ & $0.063$ & $13.106$ & $0.977$ & $11.162$ & $0.684$ & $12.916$ & $1.243$ & $13.231$ & $11.315$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $13.8$ & $18.9$ & $6.0$ & $2.6810$ & $0.3936$ & $0.3730$ & $0.0548$ & $0.3694$ & $0.0537$ & $0.1454$ & $0.2992$ & $0.0220$ & $0.0734$ & $-3.3953$ & $0.4935$ & $9.6783$ & $0.5049$ & $-0.0753$ & $4707$ & $69$ & $\dots$ & $\dots$ & $4707$ & $69$ & $\dots$ & $\dots$ & $-1.897$ & $0.130$ & $\dots$ & $\dots$ & $-1.897$ & $0.130$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J065454.21$-$430446.6 & 5562213928017172736 & 28497655 & 06545419$-$4304464 & 06:54:54.21 & $-$43:04:46.6 & $\dots$ & $\dots$ & $0.087$ & $13.505$ & $0.945$ & $11.750$ & $0.637$ & $13.226$ & $1.177$ & $13.512$ & $11.703$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.3260$ & $0.0093$ & $3.0674$ & $0.0873$ & $2.8409$ & $0.0749$ & $0.0264$ & $2.8271$ & $0.0708$ & $0.0250$ & $5.2261$ & $0.0104$ & $-7.5975$ & $0.0121$ & $-0.0709$ & $4963$ & $54$ & $\dots$ & $\dots$ & $4963$ & $54$ & $\dots$ & $\dots$ & $-1.180$ & $0.104$ & $\dots$ & $\dots$ & $-1.180$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J065513.40$-$260804.7 & 2920903667699707392 & 33338932 & 06551339$-$2608047 & 06:55:13.40 & $-$26:08:04.7 & $\dots$ & $\dots$ & $0.195$ & $13.688$ & $0.953$ & $12.118$ & $0.643$ & $13.816$ & $1.300$ & $14.157$ & $12.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2015$ & $0.0136$ & $4.9638$ & $0.3359$ & $4.3964$ & $0.2635$ & $0.0599$ & $4.1637$ & $0.2002$ & $0.0481$ & $-3.0324$ & $0.0109$ & $5.9739$ & $0.0147$ & $-0.0017$ & $6327$ & $68$ & $\dots$ & $\dots$ & $6327$ & $68$ & $\dots$ & $\dots$ & $0.055$ & $0.125$ & $\dots$ & $\dots$ & $0.055$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J065520.78$-$394615.2 & 5564081963913147776 & 29095683 & 06552078$-$3946151 & 06:55:20.78 & $-$39:46:15.2 & $\dots$ & $\dots$ & $0.100$ & $13.920$ & $1.026$ & $11.879$ & $0.651$ & $13.594$ & $1.306$ & $13.938$ & $11.922$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.0987$ & $0.0111$ & $10.1341$ & $1.1382$ & $8.0208$ & $0.7130$ & $0.0889$ & $7.0895$ & $0.4572$ & $0.0645$ & $4.0420$ & $0.0119$ & $-4.8981$ & $0.0137$ & $-0.0495$ & $4751$ & $62$ & $\dots$ & $\dots$ & $4751$ & $62$ & $\dots$ & $\dots$ & $-2.010$ & $0.180$ & $\dots$ & $\dots$ & $-2.010$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J065523.54$-$533025.0 & 5497734511714518656 & 471609403 & 06552355$-$5330250 & 06:55:23.54 & $-$53:30:25.0 & $\dots$ & $\dots$ & $0.082$ & $13.556$ & $0.875$ & $11.498$ & $0.717$ & $13.066$ & $1.244$ & $13.381$ & $11.465$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.9921$ & $0.0239$ & $0.5020$ & $0.0060$ & $0.4955$ & $0.0059$ & $0.0118$ & $0.4945$ & $0.0049$ & $0.0099$ & $-11.7477$ & $0.0314$ & $-1.4172$ & $0.0293$ & $-0.0744$ & $4762$ & $72$ & $\dots$ & $\dots$ & $4762$ & $72$ & $\dots$ & $\dots$ & $-1.830$ & $0.204$ & $\dots$ & $\dots$ & $-1.830$ & $0.204$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J065523.67$-$271110.5 & 2919088339642783104 & 33318330 & 06552367$-$2711107 & 06:55:23.67 & $-$27:11:10.5 & $\dots$ & $\dots$ & $0.181$ & $12.815$ & $0.653$ & $12.937$ & $0.603$ & $12.821$ & $0.794$ & $12.965$ & $11.759$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38.1$ & $2.4$ & $5.0$ & $2.1296$ & $0.0106$ & $0.4696$ & $0.0023$ & $0.4639$ & $0.0023$ & $0.0049$ & $0.4654$ & $0.0020$ & $0.0043$ & $-5.0270$ & $0.0087$ & $5.7562$ & $0.0113$ & $0.0162$ & $5469$ & $67$ & $\dots$ & $\dots$ & $5469$ & $67$ & $\dots$ & $\dots$ & $0.460$ & $0.126$ & $\dots$ & $\dots$ & $0.460$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J065532.29$-$323334.5 & 5606999544879105280 & 32387251 & 06553229$-$3233346 & 06:55:32.29 & $-$32:33:34.5 & $\dots$ & $\dots$ & $0.115$ & $13.877$ & $0.863$ & $12.360$ & $0.589$ & $13.901$ & $1.185$ & $14.190$ & $12.368$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.4545$ & $0.0214$ & $2.2000$ & $0.1034$ & $2.0810$ & $0.0925$ & $0.0445$ & $2.0456$ & $0.0802$ & $0.0392$ & $-8.8304$ & $0.0207$ & $3.8704$ & $0.0219$ & $0.1006$ & $5034$ & $54$ & $\dots$ & $\dots$ & $5034$ & $54$ & $\dots$ & $\dots$ & $-0.840$ & $0.106$ & $\dots$ & $\dots$ & $-0.840$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J065558.66$-$370526.5 & 5578131725355314048 & 29314555 & 06555867$-$3705266 & 06:55:58.66 & $-$37:05:26.5 & $\dots$ & $\dots$ & $0.133$ & $13.063$ & $0.908$ & $11.319$ & $0.615$ & $12.806$ & $1.156$ & $13.083$ & $11.307$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $24.0$ & $4.0$ & $8.0$ & $2.5931$ & $0.0130$ & $0.3856$ & $0.0019$ & $0.3818$ & $0.0019$ & $0.0050$ & $0.3837$ & $0.0018$ & $0.0048$ & $-3.1081$ & $0.0134$ & $9.8145$ & $0.0146$ & $-0.0256$ & $5216$ & $69$ & $\dots$ & $\dots$ & $5216$ & $69$ & $\dots$ & $\dots$ & $-0.250$ & $0.130$ & $\dots$ & $\dots$ & $-0.250$ & $0.130$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J065628.10$-$543700.4 & 5497363392180365952 & 471603863 & 06562813$-$5437005 & 06:56:28.10 & $-$54:37:00.4 & $\dots$ & $\dots$ & $0.086$ & $13.507$ & $0.856$ & $11.741$ & $0.627$ & $13.255$ & $1.144$ & $13.526$ & $11.770$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.2910$ & $0.0122$ & $0.3039$ & $0.0011$ & $0.3015$ & $0.0011$ & $0.0037$ & $0.3006$ & $0.0010$ & $0.0034$ & $-5.6534$ & $0.0165$ & $12.7492$ & $0.0162$ & $-0.0003$ & $5100$ & $72$ & $\dots$ & $\dots$ & $5100$ & $72$ & $\dots$ & $\dots$ & $-0.171$ & $0.253$ & $\dots$ & $\dots$ & $-0.171$ & $0.253$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J065635.75$-$705126.1 & 5267335457886310272 & 464172505 & 06563577$-$7051264 & 06:56:35.75 & $-$70:51:26.1 & $\dots$ & $\dots$ & $0.097$ & $13.967$ & $0.843$ & $12.297$ & $0.544$ & $13.723$ & $1.104$ & $13.978$ & $12.285$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.5306$ & $0.0210$ & $0.3952$ & $0.0033$ & $0.3911$ & $0.0032$ & $0.0082$ & $0.3904$ & $0.0031$ & $0.0079$ & $-6.7939$ & $0.0261$ & $17.7193$ & $0.0253$ & $-0.1000$ & $5224$ & $66$ & $\dots$ & $\dots$ & $5224$ & $66$ & $\dots$ & $\dots$ & $-0.258$ & $0.124$ & $\dots$ & $\dots$ & $-0.258$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J065647.62$-$534000.8 & 5497671152356896128 & 471607324 & 06564762$-$5340008 & 06:56:47.62 & $-$53:40:00.8 & $\dots$ & $\dots$ & $0.076$ & $13.746$ & $0.927$ & $11.882$ & $0.659$ & $13.462$ & $1.209$ & $13.761$ & $11.901$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1487$ & $0.0098$ & $6.7238$ & $0.4411$ & $5.7233$ & $0.3196$ & $0.0558$ & $5.7747$ & $0.2256$ & $0.0391$ & $1.2138$ & $0.0139$ & $3.1511$ & $0.0116$ & $-0.1025$ & $4872$ & $54$ & $\dots$ & $\dots$ & $4872$ & $54$ & $\dots$ & $\dots$ & $-1.650$ & $0.104$ & $\dots$ & $\dots$ & $-1.650$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J065648.96$-$392018.7 & 5564117521944064000 & 30385639 & 06564898$-$3920188 & 06:56:48.96 & $-$39:20:18.7 & $\dots$ & $\dots$ & $0.099$ & $11.891$ & $0.799$ & $10.291$ & $0.582$ & $11.661$ & $1.046$ & $11.893$ & $10.293$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $13.3$ & $2.5$ & $12.0$ & $5.3927$ & $0.0425$ & $0.1854$ & $0.0015$ & $0.1845$ & $0.0014$ & $0.0078$ & $0.1846$ & $0.0012$ & $0.0064$ & $-15.4688$ & $0.0475$ & $11.7234$ & $0.0518$ & $0.0506$ & $5337$ & $70$ & $\dots$ & $\dots$ & $5337$ & $70$ & $\dots$ & $\dots$ & $-0.860$ & $0.132$ & $\dots$ & $\dots$ & $-0.860$ & $0.132$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J065725.80$-$520924.0 & 5504601511585960320 & 472322899 & 06572579$-$5209238 & 06:57:25.80 & $-$52:09:24.0 & $\dots$ & $\dots$ & $0.064$ & $13.563$ & $0.667$ & $12.153$ & $0.516$ & $13.360$ & $0.940$ & $13.553$ & $12.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2745$ & $0.0102$ & $3.6434$ & $0.1357$ & $3.3282$ & $0.1132$ & $0.0340$ & $3.2811$ & $0.0918$ & $0.0280$ & $6.6874$ & $0.0116$ & $-7.2758$ & $0.0123$ & $-0.0836$ & $5463$ & $56$ & $\dots$ & $\dots$ & $5463$ & $56$ & $\dots$ & $\dots$ & $-1.320$ & $0.104$ & $\dots$ & $\dots$ & $-1.320$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J065729.39$-$503029.8 & 5507984296548485760 & 472341992 & 06572939$-$5030300 & 06:57:29.39 & $-$50:30:29.8 & $\dots$ & $\dots$ & $0.061$ & $13.785$ & $1.058$ & $11.740$ & $0.704$ & $13.592$ & $1.360$ & $13.963$ & $11.857$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.7545$ & $0.2797$ & $0.2664$ & $0.0198$ & $0.2645$ & $0.0196$ & $0.0740$ & $0.2614$ & $0.0154$ & $0.0588$ & $3.5346$ & $0.3726$ & $18.1021$ & $0.4302$ & $0.2025$ & $4536$ & $65$ & $\dots$ & $\dots$ & $4536$ & $65$ & $\dots$ & $\dots$ & $-0.412$ & $0.122$ & $\dots$ & $\dots$ & $-0.412$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J065818.30$-$371159.8 & 5577930175426156928 & 30633685 & 06581831$-$3711597 & 06:58:18.30 & $-$37:11:59.8 & $\dots$ & $\dots$ & $0.195$ & $13.952$ & $0.811$ & $12.320$ & $0.550$ & $13.726$ & $1.062$ & $13.964$ & $12.338$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.5613$ & $0.0244$ & $0.6405$ & $0.0100$ & $0.6300$ & $0.0097$ & $0.0154$ & $0.6266$ & $0.0086$ & $0.0137$ & $-2.1934$ & $0.0260$ & $6.0950$ & $0.0261$ & $0.1441$ & $5697$ & $67$ & $\dots$ & $\dots$ & $5697$ & $67$ & $\dots$ & $\dots$ & $-0.526$ & $0.124$ & $\dots$ & $\dots$ & $-0.526$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J065822.26$-$395119.3 & 5563900437117791488 & 30376209 & 06582226$-$3951194 & 06:58:22.26 & $-$39:51:19.3 & $\dots$ & $\dots$ & $0.117$ & $12.618$ & $0.938$ & $10.696$ & $0.613$ & $12.439$ & $1.243$ & $12.754$ & $10.839$ & $\dots$ & $\dots$ & $\dots$ & $38.1$ & $0.5$ & $29.8$ & $6.7$ & $10.0$ & $5.8058$ & $0.0429$ & $0.1722$ & $0.0013$ & $0.1715$ & $0.0013$ & $0.0074$ & $0.1722$ & $0.0013$ & $0.0074$ & $-8.9174$ & $0.0556$ & $23.0736$ & $0.0484$ & $0.0363$ & $4910$ & $69$ & $\dots$ & $\dots$ & $4910$ & $69$ & $\dots$ & $\dots$ & $-0.745$ & $0.139$ & $\dots$ & $\dots$ & $-0.745$ & $0.139$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J065823.34$-$733038.8 & 5262160503331120512 & 464092291 & 06582329$-$7330387 & 06:58:23.34 & $-$73:30:38.8 & $\dots$ & $\dots$ & $0.115$ & $13.830$ & $0.803$ & $12.150$ & $0.542$ & $13.596$ & $1.094$ & $13.847$ & $12.171$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.4016$ & $0.0097$ & $2.4900$ & $0.0603$ & $2.3386$ & $0.0532$ & $0.0227$ & $2.3185$ & $0.0538$ & $0.0232$ & $26.2810$ & $0.0139$ & $-12.5729$ & $0.0121$ & $0.1185$ & $5256$ & $59$ & $\dots$ & $\dots$ & $5256$ & $59$ & $\dots$ & $\dots$ & $-1.980$ & $0.128$ & $\dots$ & $\dots$ & $-1.980$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J065838.57$-$271153.7 & 5610727194235053056 & 35922149 & 06583857$-$2711538 & 06:58:38.57 & $-$27:11:53.7 & $\dots$ & $\dots$ & $0.170$ & $13.941$ & $0.817$ & $12.467$ & $0.590$ & $14.162$ & $1.061$ & $14.399$ & $12.775$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $5591$ & $72$ & $\dots$ & $\dots$ & $5591$ & $72$ & $\dots$ & $\dots$ & $-0.547$ & $0.128$ & $\dots$ & $\dots$ & $-0.547$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & $\dots$ & $\dots$\\
J065853.14$-$702208.5 & 5268114152636773632 & 464188700 & 06585311$-$7022083 & 06:58:53.14 & $-$70:22:08.5 & $\dots$ & $\dots$ & $0.089$ & $13.869$ & $0.870$ & $12.064$ & $0.573$ & $13.544$ & $1.129$ & $13.809$ & $12.076$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.0179$ & $0.0118$ & $0.4956$ & $0.0029$ & $0.4893$ & $0.0028$ & $0.0058$ & $0.4880$ & $0.0026$ & $0.0052$ & $14.8664$ & $0.0138$ & $-6.5956$ & $0.0131$ & $-0.0862$ & $5091$ & $67$ & $\dots$ & $\dots$ & $5091$ & $67$ & $\dots$ & $\dots$ & $-0.782$ & $0.125$ & $\dots$ & $\dots$ & $-0.782$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J065902.32$-$733413.3 & 5262147652788974336 & 464092075 & 06590232$-$7334133 & 06:59:02.32 & $-$73:34:13.3 & $\dots$ & $\dots$ & $0.121$ & $13.691$ & $1.037$ & $11.511$ & $0.706$ & $13.307$ & $1.385$ & $13.690$ & $11.545$ & $\dots$ & $\dots$ & $\dots$ & $-84.6$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.0662$ & $0.0095$ & $15.1063$ & $2.1599$ & $10.8463$ & $1.1135$ & $0.1027$ & $9.0839$ & $0.7999$ & $0.0881$ & $-0.2856$ & $0.0134$ & $-2.4838$ & $0.0109$ & $0.0977$ & $4704$ & $75$ & $\dots$ & $\dots$ & $4704$ & $75$ & $\dots$ & $\dots$ & $-2.680$ & $0.246$ & $\dots$ & $\dots$ & $-2.680$ & $0.246$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & APOGEE\\
J065923.13$-$424646.2 & 5562540311172384896 & 29362558 & 06592312$-$4246463 & 06:59:23.13 & $-$42:46:46.2 & $\dots$ & $\dots$ & $0.090$ & $13.154$ & $0.624$ & $14.355$ & $0.855$ & $13.007$ & $0.806$ & $13.155$ & $11.931$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $17.3$ & $18.9$ & $2.0$ & $1.6933$ & $0.0114$ & $0.5906$ & $0.0040$ & $0.5816$ & $0.0038$ & $0.0066$ & $0.5823$ & $0.0037$ & $0.0063$ & $-19.7824$ & $0.0132$ & $18.5026$ & $0.0157$ & $0.0305$ & $6077$ & $67$ & $\dots$ & $\dots$ & $6077$ & $67$ & $\dots$ & $\dots$ & $-0.506$ & $0.124$ & $\dots$ & $\dots$ & $-0.506$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J065923.68$-$311243.4 & 5607231301314741376 & 33837486 & 06592368$-$3112435 & 06:59:23.68 & $-$31:12:43.4 & $\dots$ & $\dots$ & $0.123$ & $13.172$ & $0.754$ & $11.695$ & $0.557$ & $12.892$ & $0.974$ & $13.097$ & $11.610$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.4312$ & $0.0139$ & $0.4113$ & $0.0023$ & $0.4070$ & $0.0023$ & $0.0056$ & $0.4083$ & $0.0020$ & $0.0049$ & $-3.6500$ & $0.0118$ & $3.8743$ & $0.0134$ & $0.1557$ & $5670$ & $68$ & $\dots$ & $\dots$ & $5670$ & $68$ & $\dots$ & $\dots$ & $-0.500$ & $0.136$ & $\dots$ & $\dots$ & $-0.500$ & $0.136$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J065937.13$-$382412.8 & 5565720369380263040 & 30438746 & 06593714$-$3824127 & 06:59:37.13 & $-$38:24:12.8 & $\dots$ & $\dots$ & $0.171$ & $11.531$ & $0.802$ & $10.007$ & $0.571$ & $11.288$ & $1.024$ & $11.511$ & $9.946$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $21.9$ & $7.9$ & $6.0$ & $6.1089$ & $0.0342$ & $0.1637$ & $0.0009$ & $0.1630$ & $0.0009$ & $0.0056$ & $0.1631$ & $0.0008$ & $0.0052$ & $-8.4762$ & $0.0343$ & $-5.2582$ & $0.0363$ & $-0.0351$ & $5799$ & $68$ & $\dots$ & $\dots$ & $5799$ & $68$ & $\dots$ & $\dots$ & $0.214$ & $0.125$ & $\dots$ & $\dots$ & $0.214$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J070009.22$-$305156.6 & 5607620150473938688 & 35345271 & 07000923$-$3051565 & 07:00:09.22 & $-$30:51:56.6 & $\dots$ & $\dots$ & $0.125$ & $13.099$ & $0.746$ & $11.399$ & $0.630$ & $12.835$ & $1.045$ & $13.066$ & $11.467$ & $\dots$ & $\dots$ & $\dots$ & $4.1$ & $1.2$ & $\dots$ & $\dots$ & $\dots$ & $0.7704$ & $0.0130$ & $1.2981$ & $0.0219$ & $1.2557$ & $0.0205$ & $0.0163$ & $1.2733$ & $0.0222$ & $0.0174$ & $-4.3191$ & $0.0124$ & $0.9549$ & $0.0141$ & $0.1036$ & $5421$ & $60$ & $\dots$ & $\dots$ & $5421$ & $60$ & $\dots$ & $\dots$ & $-0.750$ & $0.119$ & $\dots$ & $\dots$ & $-0.750$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J070036.54$-$410611.1 & 5563008630107714432 & 29587110 & 07003654$-$4106110 & 07:00:36.54 & $-$41:06:11.1 & $\dots$ & $\dots$ & $0.106$ & $12.819$ & $0.901$ & $11.221$ & $0.619$ & $12.664$ & $1.158$ & $12.941$ & $11.163$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.5213$ & $0.0092$ & $0.6573$ & $0.0040$ & $0.6463$ & $0.0038$ & $0.0059$ & $0.6528$ & $0.0046$ & $0.0070$ & $-4.8890$ & $0.0099$ & $-1.6718$ & $0.0109$ & $0.0151$ & $5117$ & $61$ & $\dots$ & $\dots$ & $5117$ & $61$ & $\dots$ & $\dots$ & $-0.020$ & $0.114$ & $\dots$ & $\dots$ & $-0.020$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J070046.22$-$352201.7 & 5578715604686297472 & 33354470 & 07004624$-$3522014 & 07:00:46.22 & $-$35:22:01.7 & $\dots$ & $\dots$ & $0.165$ & $12.835$ & $0.825$ & $13.787$ & $0.606$ & $12.729$ & $0.966$ & $12.930$ & $11.456$ & $\dots$ & $\dots$ & $\dots$ & $12.2$ & $0.4$ & $14.0$ & $1.9$ & $7.0$ & $2.8565$ & $0.0108$ & $0.3501$ & $0.0013$ & $0.3469$ & $0.0013$ & $0.0038$ & $0.3481$ & $0.0014$ & $0.0040$ & $4.5478$ & $0.0103$ & $9.0265$ & $0.0132$ & $-0.0984$ & $5992$ & $67$ & $\dots$ & $\dots$ & $5992$ & $67$ & $\dots$ & $\dots$ & $0.390$ & $0.122$ & $\dots$ & $\dots$ & $0.390$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J070112.34$-$343436.7 & 5578823047587757824 & 33415870 & 07011236$-$3434372 & 07:01:12.34 & $-$34:34:36.7 & $\dots$ & $\dots$ & $0.175$ & $13.800$ & $0.860$ & $12.140$ & $0.579$ & $13.522$ & $1.078$ & $13.766$ & $12.115$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.0009$ & $0.0120$ & $0.4998$ & $0.0030$ & $0.4934$ & $0.0029$ & $0.0059$ & $0.4908$ & $0.0031$ & $0.0062$ & $-19.5757$ & $0.0117$ & $35.6503$ & $0.0133$ & $0.0778$ & $5562$ & $70$ & $\dots$ & $\dots$ & $5562$ & $70$ & $\dots$ & $\dots$ & $-0.533$ & $0.129$ & $\dots$ & $\dots$ & $-0.533$ & $0.129$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J070119.44$-$570949.3 & 5483959550866374912 & 471305859 & 07011952$-$5709497 & 07:01:19.44 & $-$57:09:49.3 & $\dots$ & $\dots$ & $0.084$ & $13.965$ & $0.902$ & $12.149$ & $0.634$ & $13.717$ & $1.195$ & $14.011$ & $12.173$ & $\dots$ & $\dots$ & $\dots$ & $7.6$ & $0.4$ & $\dots$ & $\dots$ & $\dots$ & $3.4705$ & $0.0524$ & $0.2881$ & $0.0044$ & $0.2860$ & $0.0043$ & $0.0150$ & $0.2851$ & $0.0038$ & $0.0134$ & $-53.7590$ & $0.0653$ & $39.7544$ & $0.0745$ & $-0.1677$ & $4960$ & $66$ & $\dots$ & $\dots$ & $4960$ & $66$ & $\dots$ & $\dots$ & $-0.294$ & $0.123$ & $\dots$ & $\dots$ & $-0.294$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J070133.76$-$503110.5 & 5505039460811961088 & 472335846 & 07013379$-$5031110 & 07:01:33.76 & $-$50:31:10.5 & $\dots$ & $\dots$ & $0.079$ & $13.678$ & $0.914$ & $11.885$ & $0.615$ & $13.408$ & $1.187$ & $13.698$ & $11.872$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.1816$ & $0.0659$ & $0.3143$ & $0.0065$ & $0.3118$ & $0.0064$ & $0.0205$ & $0.3123$ & $0.0069$ & $0.0221$ & $-17.2235$ & $0.0900$ & $39.8023$ & $0.0841$ & $0.0831$ & $4998$ & $66$ & $\dots$ & $\dots$ & $4998$ & $66$ & $\dots$ & $\dots$ & $0.040$ & $0.121$ & $\dots$ & $\dots$ & $0.040$ & $0.121$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J070157.05$-$520842.4 & 5504570003706208512 & 471521290 & 07015705$-$5208425 & 07:01:57.05 & $-$52:08:42.4 & $\dots$ & $\dots$ & $0.086$ & $13.626$ & $0.745$ & $12.051$ & $0.561$ & $13.369$ & $1.043$ & $13.599$ & $12.003$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.7330$ & $0.0103$ & $0.5770$ & $0.0034$ & $0.5685$ & $0.0033$ & $0.0059$ & $0.5660$ & $0.0031$ & $0.0056$ & $-4.4811$ & $0.0129$ & $9.3304$ & $0.0135$ & $0.0371$ & $5341$ & $67$ & $\dots$ & $\dots$ & $5341$ & $67$ & $\dots$ & $\dots$ & $-0.356$ & $0.123$ & $\dots$ & $\dots$ & $-0.356$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J070222.50$-$683400.3 & 5280612851066269056 & 464572902 & 07022249$-$6834003 & 07:02:22.50 & $-$68:34:00.3 & $\dots$ & $\dots$ & $0.103$ & $13.709$ & $0.685$ & $12.118$ & $0.567$ & $13.461$ & $1.011$ & $13.679$ & $12.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1906$ & $0.0106$ & $5.2476$ & $0.2906$ & $4.6176$ & $0.2250$ & $0.0487$ & $4.3173$ & $0.1560$ & $0.0361$ & $1.9995$ & $0.0140$ & $7.7109$ & $0.0120$ & $-0.0954$ & $5419$ & $58$ & $\dots$ & $\dots$ & $5419$ & $58$ & $\dots$ & $\dots$ & $-1.790$ & $0.117$ & $\dots$ & $\dots$ & $-1.790$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J070232.65$-$463910.7 & 5509961974369746816 & 470855052 & 07023267$-$4639109 & 07:02:32.65 & $-$46:39:10.7 & $\dots$ & $\dots$ & $0.092$ & $13.945$ & $1.094$ & $11.810$ & $0.735$ & $13.542$ & $1.414$ & $13.939$ & $11.746$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4.0449$ & $0.0152$ & $0.2472$ & $0.0009$ & $0.2456$ & $0.0009$ & $0.0037$ & $0.2455$ & $0.0011$ & $0.0046$ & $-20.3775$ & $0.0172$ & $17.3436$ & $0.0192$ & $0.0847$ & $4491$ & $66$ & $\dots$ & $\dots$ & $4491$ & $66$ & $\dots$ & $\dots$ & $-0.638$ & $0.131$ & $\dots$ & $\dots$ & $-0.638$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J070245.64$-$491541.1 & 5508360089007602944 & 472373679 & 07024566$-$4915406 & 07:02:45.64 & $-$49:15:41.1 & $\dots$ & $\dots$ & $0.069$ & $12.653$ & $1.063$ & $10.491$ & $0.716$ & $12.670$ & $1.418$ & $13.069$ & $10.870$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46.0$ & $1.5$ & $7.0$ & $3.7274$ & $0.5071$ & $0.2683$ & $0.0365$ & $0.2664$ & $0.0360$ & $0.1351$ & $0.2490$ & $0.0516$ & $0.2072$ & $-16.6421$ & $0.6034$ & $-48.7057$ & $0.5964$ & $-0.0404$ & $4421$ & $65$ & $\dots$ & $\dots$ & $4421$ & $65$ & $\dots$ & $\dots$ & $-0.770$ & $0.123$ & $\dots$ & $\dots$ & $-0.770$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J070255.33$-$333747.0 & 5603645484658942336 & 33460949 & 07025534$-$3337470 & 07:02:55.33 & $-$33:37:47.0 & $\dots$ & $\dots$ & $0.172$ & $13.687$ & $0.996$ & $11.810$ & $0.690$ & $13.375$ & $1.268$ & $13.702$ & $11.746$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.5835$ & $0.0135$ & $0.3871$ & $0.0020$ & $0.3832$ & $0.0020$ & $0.0052$ & $0.3822$ & $0.0019$ & $0.0049$ & $-5.4785$ & $0.0138$ & $6.6077$ & $0.0151$ & $0.0429$ & $5049$ & $68$ & $\dots$ & $\dots$ & $5049$ & $68$ & $\dots$ & $\dots$ & $-0.415$ & $0.126$ & $\dots$ & $\dots$ & $-0.415$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J070255.76$-$521737.6 & 5503813196108817920 & 471520662 & 07025575$-$5217371 & 07:02:55.76 & $-$52:17:37.6 & $\dots$ & $\dots$ & $0.093$ & $13.964$ & $0.821$ & $14.922$ & $0.648$ & $13.773$ & $1.024$ & $13.997$ & $12.431$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.8573$ & $0.0116$ & $0.5384$ & $0.0034$ & $0.5310$ & $0.0033$ & $0.0061$ & $0.5288$ & $0.0026$ & $0.0049$ & $3.7985$ & $0.0140$ & $0.0650$ & $0.0146$ & $-0.1134$ & $5530$ & $67$ & $\dots$ & $\dots$ & $5530$ & $67$ & $\dots$ & $\dots$ & $0.520$ & $0.125$ & $\dots$ & $\dots$ & $0.520$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J070305.80$-$383727.2 & 5565561837845964416 & 30446253 & 07030579$-$3837271 & 07:03:05.80 & $-$38:37:27.2 & $\dots$ & $\dots$ & $0.132$ & $13.950$ & $0.820$ & $12.629$ & $0.579$ & $13.778$ & $0.994$ & $13.990$ & $12.472$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.2997$ & $0.0113$ & $0.4348$ & $0.0021$ & $0.4300$ & $0.0021$ & $0.0048$ & $0.4284$ & $0.0020$ & $0.0047$ & $2.1674$ & $0.0129$ & $-11.9548$ & $0.0136$ & $0.0335$ & $5699$ & $67$ & $\dots$ & $\dots$ & $5699$ & $67$ & $\dots$ & $\dots$ & $-0.019$ & $0.128$ & $\dots$ & $\dots$ & $-0.019$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J070306.06$-$320406.2 & 5604082093854713600 & 33854609 & 07030606$-$3204062 & 07:03:06.06 & $-$32:04:06.2 & $\dots$ & $\dots$ & $0.140$ & $13.223$ & $0.675$ & $12.997$ & $0.585$ & $13.328$ & $0.783$ & $13.469$ & $12.280$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.9274$ & $0.0119$ & $1.0783$ & $0.0138$ & $1.0489$ & $0.0131$ & $0.0124$ & $1.0355$ & $0.0120$ & $0.0116$ & $2.2587$ & $0.0115$ & $-6.4279$ & $0.0118$ & $-0.0914$ & $6428$ & $68$ & $\dots$ & $\dots$ & $6428$ & $68$ & $\dots$ & $\dots$ & $-0.430$ & $0.128$ & $\dots$ & $\dots$ & $-0.430$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J070319.66$-$452027.3 & 5558299219945773696 & 470893736 & 07031965$-$4520272 & 07:03:19.66 & $-$45:20:27.3 & $\dots$ & $\dots$ & $0.082$ & $13.350$ & $0.824$ & $11.615$ & $0.630$ & $13.098$ & $1.134$ & $13.365$ & $11.625$ & $\dots$ & $\dots$ & $\dots$ & $233.3$ & $0.7$ & $\dots$ & $\dots$ & $\dots$ & $0.2066$ & $0.0105$ & $4.8414$ & $0.2469$ & $4.3001$ & $0.1948$ & $0.0453$ & $4.1468$ & $0.1630$ & $0.0393$ & $8.3809$ & $0.0127$ & $-5.0737$ & $0.0132$ & $0.0736$ & $5076$ & $57$ & $\dots$ & $\dots$ & $5076$ & $57$ & $\dots$ & $\dots$ & $-2.250$ & $0.117$ & $\dots$ & $\dots$ & $-2.250$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J070327.38$-$650433.5 & 5282154847405298688 & 463963660 & 07032738$-$6504333 & 07:03:27.38 & $-$65:04:33.5 & $\dots$ & $\dots$ & $0.103$ & $13.823$ & $1.073$ & $11.678$ & $0.747$ & $13.451$ & $1.414$ & $13.848$ & $11.656$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4.3010$ & $0.0765$ & $0.2325$ & $0.0041$ & $0.2311$ & $0.0041$ & $0.0177$ & $0.2303$ & $0.0038$ & $0.0165$ & $-3.1243$ & $0.1021$ & $-15.8878$ & $0.1139$ & $-0.1194$ & $4523$ & $65$ & $\dots$ & $\dots$ & $4523$ & $65$ & $\dots$ & $\dots$ & $-0.582$ & $0.122$ & $\dots$ & $\dots$ & $-0.582$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J070355.67$-$792127.6 & 5208260794069604480 & 462543203 & 07035560$-$7921277 & 07:03:55.67 & $-$79:21:27.6 & $\dots$ & $\dots$ & $0.269$ & $13.797$ & $0.838$ & $12.205$ & $0.538$ & $13.581$ & $1.082$ & $13.827$ & $12.169$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.9451$ & $0.0117$ & $0.3396$ & $0.0013$ & $0.3366$ & $0.0013$ & $0.0039$ & $0.3356$ & $0.0013$ & $0.0039$ & $-19.7297$ & $0.0151$ & $0.9762$ & $0.0162$ & $-0.0554$ & $5998$ & $67$ & $\dots$ & $\dots$ & $5998$ & $67$ & $\dots$ & $\dots$ & $-0.222$ & $0.123$ & $\dots$ & $\dots$ & $-0.222$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J070411.86$-$305111.5 & 5604586116857385856 & 35385180 & 07041185$-$3051114 & 07:04:11.86 & $-$30:51:11.5 & $\dots$ & $\dots$ & $0.132$ & $13.546$ & $0.925$ & $11.745$ & $0.598$ & $13.268$ & $1.176$ & $13.553$ & $11.746$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.6792$ & $0.0673$ & $0.5955$ & $0.0239$ & $0.5865$ & $0.0231$ & $0.0395$ & $0.5969$ & $0.0258$ & $0.0432$ & $5.6328$ & $0.0679$ & $-6.9540$ & $0.0767$ & $0.0521$ & $5110$ & $68$ & $\dots$ & $\dots$ & $5110$ & $68$ & $\dots$ & $\dots$ & $-0.902$ & $0.136$ & $\dots$ & $\dots$ & $-0.902$ & $0.136$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J070450.63$-$713002.3 & 5267070131986385152 & 464161591 & 07045066$-$7130025 & 07:04:50.63 & $-$71:30:02.3 & $\dots$ & $\dots$ & $0.146$ & $13.868$ & $1.025$ & $11.944$ & $0.680$ & $13.572$ & $1.268$ & $13.899$ & $11.944$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2625$ & $0.0116$ & $3.8101$ & $0.1690$ & $3.4666$ & $0.1399$ & $0.0404$ & $3.4251$ & $0.1406$ & $0.0411$ & $-11.8371$ & $0.0173$ & $9.4005$ & $0.0138$ & $-0.0515$ & $4938$ & $55$ & $\dots$ & $\dots$ & $4938$ & $55$ & $\dots$ & $\dots$ & $-1.590$ & $0.119$ & $\dots$ & $\dots$ & $-1.590$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J070508.12$-$353302.0 & 5578519719818089088 & 33375491 & 07050812$-$3533020 & 07:05:08.12 & $-$35:33:02.0 & $\dots$ & $\dots$ & $0.181$ & $13.633$ & $0.832$ & $11.550$ & $0.703$ & $13.340$ & $1.211$ & $13.640$ & $11.776$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.8091$ & $0.0104$ & $1.2359$ & $0.0159$ & $1.1975$ & $0.0149$ & $0.0125$ & $1.1819$ & $0.0141$ & $0.0119$ & $-1.2004$ & $0.0108$ & $0.5304$ & $0.0124$ & $0.0747$ & $5179$ & $225$ & $\dots$ & $\dots$ & $5179$ & $225$ & $\dots$ & $\dots$ & $-1.780$ & $0.935$ & $\dots$ & $\dots$ & $-1.780$ & $0.935$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J070541.74$-$391521.1 & 5564721982760998400 & 30408120 & 07054174$-$3915211 & 07:05:41.74 & $-$39:15:21.1 & $\dots$ & $\dots$ & $0.124$ & $13.535$ & $0.936$ & $11.635$ & $0.634$ & $13.229$ & $1.236$ & $13.541$ & $11.637$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.7119$ & $0.0435$ & $0.2694$ & $0.0032$ & $0.2675$ & $0.0031$ & $0.0116$ & $0.2667$ & $0.0040$ & $0.0152$ & $-6.3458$ & $0.0498$ & $13.8243$ & $0.0509$ & $-0.0139$ & $5007$ & $66$ & $\dots$ & $\dots$ & $5007$ & $66$ & $\dots$ & $\dots$ & $-0.078$ & $0.124$ & $\dots$ & $\dots$ & $-0.078$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J070546.86$-$801201.3 & 5207955026757789824 & 462539008 & 07054676$-$8012018 & 07:05:46.86 & $-$80:12:01.3 & $\dots$ & $\dots$ & $0.306$ & $13.013$ & $1.077$ & $10.788$ & $0.758$ & $12.661$ & $1.442$ & $13.073$ & $10.834$ & $\dots$ & $\dots$ & $\dots$ & $-85.9$ & $\dots$ & $9.5$ & $16.4$ & $13.0$ & $4.9695$ & $0.0127$ & $0.2012$ & $0.0005$ & $0.2002$ & $0.0005$ & $0.0025$ & $0.2011$ & $0.0005$ & $0.0025$ & $23.5449$ & $0.0152$ & $55.1554$ & $0.0192$ & $0.0288$ & $5034$ & $68$ & $\dots$ & $\dots$ & $5034$ & $68$ & $\dots$ & $\dots$ & $-0.649$ & $0.126$ & $\dots$ & $\dots$ & $-0.649$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & APOGEE\\
J070555.15$-$813357.3 & 5207028585132553216 & 462530404 & 07055518$-$8133573 & 07:05:55.15 & $-$81:33:57.3 & $\dots$ & $\dots$ & $0.161$ & $13.275$ & $0.781$ & $11.297$ & $0.681$ & $12.962$ & $1.142$ & $13.233$ & $11.479$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.9121$ & $0.0200$ & $1.0964$ & $0.0240$ & $1.0660$ & $0.0227$ & $0.0213$ & $1.0854$ & $0.0263$ & $0.0243$ & $-4.9288$ & $0.0294$ & $7.5324$ & $0.0259$ & $0.0525$ & $5281$ & $79$ & $\dots$ & $\dots$ & $5281$ & $79$ & $\dots$ & $\dots$ & $-0.950$ & $0.122$ & $\dots$ & $\dots$ & $-0.950$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J070602.31$-$584957.1 & 5480518599165230208 & 471280056 & 07060232$-$5849576 & 07:06:02.31 & $-$58:49:57.1 & $\dots$ & $\dots$ & $0.094$ & $13.377$ & $1.195$ & $11.031$ & $0.723$ & $12.882$ & $1.537$ & $13.345$ & $10.950$ & $\dots$ & $\dots$ & $\dots$ & $21.3$ & $0.3$ & $18.9$ & $2.1$ & $8.0$ & $5.9080$ & $0.1116$ & $0.1693$ & $0.0032$ & $0.1685$ & $0.0032$ & $0.0188$ & $0.1683$ & $0.0033$ & $0.0197$ & $-9.1322$ & $0.1525$ & $43.7054$ & $0.1413$ & $0.1648$ & $4317$ & $65$ & $\dots$ & $\dots$ & $4317$ & $65$ & $\dots$ & $\dots$ & $-0.147$ & $0.124$ & $\dots$ & $\dots$ & $-0.147$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J070629.51$-$381910.4 & 5565908630685787776 & 30463375 & 07062952$-$3819104 & 07:06:29.51 & $-$38:19:10.4 & $\dots$ & $\dots$ & $0.125$ & $13.296$ & $0.918$ & $11.441$ & $0.621$ & $12.998$ & $1.201$ & $13.294$ & $11.446$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $12.6$ & $1.3$ & $10.0$ & $3.9617$ & $0.0190$ & $0.2524$ & $0.0012$ & $0.2508$ & $0.0012$ & $0.0048$ & $0.2509$ & $0.0012$ & $0.0048$ & $-12.3146$ & $0.0215$ & $5.3277$ & $0.0238$ & $0.0732$ & $5084$ & $66$ & $\dots$ & $\dots$ & $5084$ & $66$ & $\dots$ & $\dots$ & $-0.185$ & $0.123$ & $\dots$ & $\dots$ & $-0.185$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J070631.50$-$380314.3 & 5565960651329938944 & 30467336 & 07063151$-$3803143 & 07:06:31.50 & $-$38:03:14.3 & $\dots$ & $\dots$ & $0.139$ & $13.520$ & $0.708$ & $13.852$ & $0.603$ & $13.500$ & $0.864$ & $13.667$ & $12.352$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.3865$ & $0.0110$ & $0.7213$ & $0.0057$ & $0.7080$ & $0.0055$ & $0.0078$ & $0.7032$ & $0.0063$ & $0.0089$ & $-1.8804$ & $0.0118$ & $3.9751$ & $0.0126$ & $0.0799$ & $6157$ & $68$ & $\dots$ & $\dots$ & $6157$ & $68$ & $\dots$ & $\dots$ & $-0.071$ & $0.141$ & $\dots$ & $\dots$ & $-0.071$ & $0.141$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J070632.87$-$671902.8 & 5280935111053225472 & 464568092 & 07063289$-$6719029 & 07:06:32.87 & $-$67:19:02.8 & $\dots$ & $\dots$ & $0.139$ & $13.198$ & $0.847$ & $11.463$ & $0.665$ & $12.997$ & $1.174$ & $13.282$ & $11.477$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.9432$ & $0.0122$ & $0.2536$ & $0.0008$ & $0.2519$ & $0.0008$ & $0.0031$ & $0.2525$ & $0.0007$ & $0.0027$ & $-0.4227$ & $0.0156$ & $18.4883$ & $0.0144$ & $0.1248$ & $5146$ & $67$ & $\dots$ & $\dots$ & $5146$ & $67$ & $\dots$ & $\dots$ & $-0.757$ & $0.128$ & $\dots$ & $\dots$ & $-0.757$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J070641.31$-$334651.7 & 5602925648141311872 & 33465931 & 07064132$-$3346517 & 07:06:41.31 & $-$33:46:51.7 & $\dots$ & $\dots$ & $0.106$ & $13.496$ & $0.914$ & $11.541$ & $0.681$ & $13.174$ & $1.237$ & $13.486$ & $11.581$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.4289$ & $0.0195$ & $0.2916$ & $0.0017$ & $0.2894$ & $0.0016$ & $0.0057$ & $0.2889$ & $0.0015$ & $0.0053$ & $-13.3103$ & $0.0203$ & $5.9132$ & $0.0218$ & $0.1444$ & $4864$ & $69$ & $\dots$ & $\dots$ & $4864$ & $69$ & $\dots$ & $\dots$ & $-1.229$ & $0.125$ & $\dots$ & $\dots$ & $-1.229$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J070646.06$-$602521.9 & 5479415548484295168 & 471213393 & 07064602$-$6025221 & 07:06:46.06 & $-$60:25:21.9 & $\dots$ & $\dots$ & $0.102$ & $13.376$ & $0.821$ & $13.013$ & $0.607$ & $13.476$ & $0.906$ & $13.656$ & $12.276$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.5389$ & $0.0095$ & $0.6498$ & $0.0040$ & $0.6390$ & $0.0039$ & $0.0061$ & $0.6363$ & $0.0046$ & $0.0072$ & $-3.4428$ & $0.0121$ & $2.3020$ & $0.0112$ & $-0.0110$ & $5819$ & $67$ & $\dots$ & $\dots$ & $5819$ & $67$ & $\dots$ & $\dots$ & $-0.212$ & $0.123$ & $\dots$ & $\dots$ & $-0.212$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J070656.02$-$484929.6 & 5508560578080869632 & 470585645 & 07065602$-$4849298 & 07:06:56.02 & $-$48:49:29.6 & $\dots$ & $\dots$ & $0.088$ & $13.543$ & $1.169$ & $11.496$ & $0.737$ & $13.274$ & $1.415$ & $13.672$ & $11.477$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4.5376$ & $0.0109$ & $0.2204$ & $0.0005$ & $0.2191$ & $0.0005$ & $0.0024$ & $0.2189$ & $0.0006$ & $0.0026$ & $-11.3345$ & $0.0127$ & $10.3397$ & $0.0144$ & $0.0006$ & $4462$ & $67$ & $\dots$ & $\dots$ & $4462$ & $67$ & $\dots$ & $\dots$ & $-0.910$ & $0.133$ & $\dots$ & $\dots$ & $-0.910$ & $0.133$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J070739.19$-$333343.4 & 5602934199414724480 & 33471054 & 07073918$-$3333425 & 07:07:39.19 & $-$33:33:43.4 & $\dots$ & $\dots$ & $0.134$ & $12.194$ & $0.995$ & $10.234$ & $0.653$ & $11.886$ & $1.283$ & $12.219$ & $10.239$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-7.8$ & $9.7$ & $12.0$ & $5.2082$ & $0.0697$ & $0.1920$ & $0.0026$ & $0.1911$ & $0.0025$ & $0.0133$ & $0.1912$ & $0.0025$ & $0.0132$ & $6.8746$ & $0.0741$ & $-83.2928$ & $0.0805$ & $0.0135$ & $4880$ & $67$ & $\dots$ & $\dots$ & $4880$ & $67$ & $\dots$ & $\dots$ & $-0.612$ & $0.127$ & $\dots$ & $\dots$ & $-0.612$ & $0.127$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J070739.57$-$691441.9 & 5268328076367868544 & 464141822 & 07073955$-$6914421 & 07:07:39.57 & $-$69:14:41.9 & $\dots$ & $\dots$ & $0.121$ & $13.275$ & $0.920$ & $11.343$ & $0.643$ & $12.944$ & $1.243$ & $13.259$ & $11.343$ & $\dots$ & $\dots$ & $\dots$ & $-63.8$ & $0.9$ & $-24.9$ & $17.9$ & $4.0$ & $4.5687$ & $0.0161$ & $0.2189$ & $0.0008$ & $0.2176$ & $0.0008$ & $0.0035$ & $0.2184$ & $0.0008$ & $0.0035$ & $7.7395$ & $0.0185$ & $23.5262$ & $0.0213$ & $0.1035$ & $4903$ & $70$ & $\dots$ & $\dots$ & $4903$ & $70$ & $\dots$ & $\dots$ & $-1.044$ & $0.141$ & $\dots$ & $\dots$ & $-1.044$ & $0.141$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J070809.73$-$310604.5 & 5604599517155847680 & 33916473 & 07080974$-$3106045 & 07:08:09.73 & $-$31:06:04.5 & $\dots$ & $\dots$ & $0.165$ & $13.254$ & $0.877$ & $11.572$ & $0.557$ & $12.900$ & $1.076$ & $13.144$ & $11.496$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.4594$ & $0.0126$ & $0.4066$ & $0.0021$ & $0.4024$ & $0.0020$ & $0.0051$ & $0.4044$ & $0.0016$ & $0.0039$ & $-5.8926$ & $0.0120$ & $6.1008$ & $0.0138$ & $0.1444$ & $5573$ & $69$ & $\dots$ & $\dots$ & $5573$ & $69$ & $\dots$ & $\dots$ & $-0.094$ & $0.128$ & $\dots$ & $\dots$ & $-0.094$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J070813.24$-$793646.3 & 5208239800269816448 & 462541984 & 07081328$-$7936463 & 07:08:13.24 & $-$79:36:46.3 & $\dots$ & $\dots$ & $0.329$ & $13.989$ & $0.956$ & $11.978$ & $0.679$ & $13.659$ & $1.305$ & $14.003$ & $11.987$ & $\dots$ & $\dots$ & $\dots$ & $0.2$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.2108$ & $0.0105$ & $0.8259$ & $0.0072$ & $0.8086$ & $0.0069$ & $0.0085$ & $0.8067$ & $0.0088$ & $0.0109$ & $-7.0568$ & $0.0131$ & $-5.7093$ & $0.0150$ & $0.0019$ & $5463$ & $56$ & $\dots$ & $\dots$ & $5463$ & $56$ & $\dots$ & $\dots$ & $-0.670$ & $0.119$ & $\dots$ & $\dots$ & $-0.670$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & APOGEE\\
J070817.79$-$324645.5 & 5603414003102428544 & 33763186 & 07081779$-$3246456 & 07:08:17.79 & $-$32:46:45.5 & $\dots$ & $\dots$ & $0.125$ & $13.399$ & $0.752$ & $11.860$ & $0.574$ & $13.184$ & $0.987$ & $13.393$ & $11.886$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.4829$ & $0.0129$ & $0.4028$ & $0.0021$ & $0.3986$ & $0.0021$ & $0.0052$ & $0.3972$ & $0.0023$ & $0.0057$ & $-4.1230$ & $0.0119$ & $6.4156$ & $0.0140$ & $0.0682$ & $5636$ & $68$ & $\dots$ & $\dots$ & $5636$ & $68$ & $\dots$ & $\dots$ & $-0.524$ & $0.125$ & $\dots$ & $\dots$ & $-0.524$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J070823.25$-$452612.8 & 5558159027914979584 & 470868359 & 07082326$-$4526131 & 07:08:23.25 & $-$45:26:12.8 & $\dots$ & $\dots$ & $0.096$ & $12.640$ & $0.614$ & $12.770$ & $0.661$ & $12.629$ & $0.764$ & $12.764$ & $11.604$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $19.8$ & $1.3$ & $7.0$ & $0.9954$ & $0.0096$ & $1.0046$ & $0.0097$ & $0.9790$ & $0.0092$ & $0.0094$ & $0.9846$ & $0.0098$ & $0.0099$ & $0.2518$ & $0.0106$ & $-3.7284$ & $0.0115$ & $0.0005$ & $6298$ & $68$ & $\dots$ & $\dots$ & $6298$ & $68$ & $\dots$ & $\dots$ & $-0.150$ & $0.129$ & $\dots$ & $\dots$ & $-0.150$ & $0.129$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J070836.33$-$391013.7 & 5564689169210206336 & 30414553 & 07083634$-$3910139 & 07:08:36.33 & $-$39:10:13.7 & $\dots$ & $\dots$ & $0.131$ & $13.908$ & $0.830$ & $12.360$ & $0.545$ & $13.716$ & $1.060$ & $13.954$ & $12.331$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.0918$ & $0.0113$ & $0.4781$ & $0.0026$ & $0.4722$ & $0.0025$ & $0.0053$ & $0.4706$ & $0.0028$ & $0.0060$ & $-5.1676$ & $0.0128$ & $2.4704$ & $0.0141$ & $0.0590$ & $5470$ & $68$ & $\dots$ & $\dots$ & $5470$ & $68$ & $\dots$ & $\dots$ & $-0.252$ & $0.154$ & $\dots$ & $\dots$ & $-0.252$ & $0.154$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J070902.17$-$401833.3 & 5564416073710714240 & 29627605 & 07090218$-$4018335 & 07:09:02.17 & $-$40:18:33.3 & $\dots$ & $\dots$ & $0.149$ & $13.732$ & $0.939$ & $11.854$ & $0.638$ & $13.454$ & $1.220$ & $13.759$ & $11.881$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.9775$ & $0.1072$ & $0.3359$ & $0.0121$ & $0.3329$ & $0.0119$ & $0.0357$ & $0.3330$ & $0.0121$ & $0.0363$ & $-10.9445$ & $0.1206$ & $20.6328$ & $0.1303$ & $-0.0055$ & $5114$ & $66$ & $\dots$ & $\dots$ & $5114$ & $66$ & $\dots$ & $\dots$ & $-0.201$ & $0.122$ & $\dots$ & $\dots$ & $-0.201$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J070920.81$-$530507.9 & 5503575942116054528 & 471469056 & 07092082$-$5305080 & 07:09:20.81 & $-$53:05:07.9 & $\dots$ & $\dots$ & $0.156$ & $13.101$ & $0.876$ & $11.432$ & $0.581$ & $12.911$ & $1.122$ & $13.174$ & $11.452$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.9369$ & $0.0737$ & $0.2540$ & $0.0048$ & $0.2523$ & $0.0047$ & $0.0186$ & $0.2540$ & $0.0048$ & $0.0189$ & $-9.9136$ & $0.1054$ & $3.1925$ & $0.0886$ & $0.0854$ & $5438$ & $67$ & $\dots$ & $\dots$ & $5438$ & $67$ & $\dots$ & $\dots$ & $0.160$ & $0.122$ & $\dots$ & $\dots$ & $0.160$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J070939.30$-$394552.5 & 5564468270452602752 & 30471145 & 07093930$-$3945528 & 07:09:39.30 & $-$39:45:52.5 & $\dots$ & $\dots$ & $0.197$ & $13.945$ & $0.882$ & $12.038$ & $0.679$ & $13.667$ & $1.163$ & $13.946$ & $12.159$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.4521$ & $0.0109$ & $0.6887$ & $0.0052$ & $0.6765$ & $0.0050$ & $0.0074$ & $0.6732$ & $0.0040$ & $0.0060$ & $3.0421$ & $0.0128$ & $23.4929$ & $0.0144$ & $0.1337$ & $5364$ & $70$ & $\dots$ & $\dots$ & $5364$ & $70$ & $\dots$ & $\dots$ & $-1.050$ & $0.144$ & $\dots$ & $\dots$ & $-1.050$ & $0.144$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J071011.29$-$695119.5 & 5268236988701765248 & 464137011 & 07101126$-$6951194 & 07:10:11.29 & $-$69:51:19.5 & $\dots$ & $\dots$ & $0.163$ & $13.586$ & $0.947$ & $11.577$ & $0.640$ & $13.249$ & $1.271$ & $13.577$ & $11.616$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2512$ & $0.0101$ & $3.9801$ & $0.1605$ & $3.6069$ & $0.1318$ & $0.0365$ & $3.4999$ & $0.1015$ & $0.0290$ & $5.2322$ & $0.0139$ & $5.9099$ & $0.0119$ & $0.0755$ & $5011$ & $57$ & $\dots$ & $\dots$ & $5011$ & $57$ & $\dots$ & $\dots$ & $-2.270$ & $0.117$ & $\dots$ & $\dots$ & $-2.270$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J071031.19$-$712151.4 & 5267028900300303488 & 464121857 & 07103110$-$7121522 & 07:10:31.19 & $-$71:21:51.4 & $\dots$ & $\dots$ & $0.166$ & $10.886$ & $0.911$ & $9.066$ & $0.680$ & $10.601$ & $1.201$ & $10.897$ & $9.050$ & $\dots$ & $\dots$ & $\dots$ & $247.2$ & $0.4$ & $251.1$ & $0.3$ & $7.0$ & $1.5459$ & $0.0105$ & $0.6469$ & $0.0044$ & $0.6362$ & $0.0043$ & $0.0067$ & $0.6418$ & $0.0038$ & $0.0059$ & $29.4546$ & $0.0136$ & $81.2151$ & $0.0129$ & $0.0128$ & $5151$ & $55$ & $\dots$ & $\dots$ & $5151$ & $55$ & $\dots$ & $\dots$ & $-1.610$ & $0.110$ & $\dots$ & $\dots$ & $-1.610$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J071118.54$-$341433.7 & 5602674886469258368 & 33582011 & 07111855$-$3414335 & 07:11:18.54 & $-$34:14:33.7 & $\dots$ & $\dots$ & $0.149$ & $13.216$ & $1.110$ & $11.280$ & $0.681$ & $13.112$ & $1.341$ & $13.473$ & $11.400$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4.4$ & $5.6$ & $7.0$ & $4.2480$ & $0.0587$ & $0.2354$ & $0.0033$ & $0.2340$ & $0.0032$ & $0.0137$ & $0.2337$ & $0.0034$ & $0.0147$ & $7.1438$ & $0.0644$ & $-8.6767$ & $0.0670$ & $0.0504$ & $4795$ & $74$ & $\dots$ & $\dots$ & $4795$ & $74$ & $\dots$ & $\dots$ & $-0.614$ & $0.135$ & $\dots$ & $\dots$ & $-0.614$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J071120.71$-$352159.6 & 5590491374219739904 & 33478777 & 07112071$-$3521597 & 07:11:20.71 & $-$35:21:59.6 & $\dots$ & $\dots$ & $0.277$ & $13.242$ & $0.850$ & $11.497$ & $0.611$ & $12.939$ & $1.120$ & $13.200$ & $11.483$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $19.8$ & $6.6$ & $10.0$ & $3.3775$ & $0.0319$ & $0.2961$ & $0.0028$ & $0.2938$ & $0.0028$ & $0.0094$ & $0.2947$ & $0.0029$ & $0.0097$ & $-8.1839$ & $0.0333$ & $7.3873$ & $0.0367$ & $0.0300$ & $5933$ & $69$ & $\dots$ & $\dots$ & $5933$ & $69$ & $\dots$ & $\dots$ & $0.022$ & $0.123$ & $\dots$ & $\dots$ & $0.022$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J071122.25$-$552539.1 & 5490332049681107968 & 471417504 & 07112228$-$5525392 & 07:11:22.25 & $-$55:25:39.1 & $\dots$ & $\dots$ & $0.135$ & $13.908$ & $0.773$ & $12.263$ & $0.558$ & $13.717$ & $1.083$ & $13.964$ & $12.304$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.6085$ & $0.1944$ & $0.3834$ & $0.0286$ & $0.3796$ & $0.0280$ & $0.0738$ & $0.3901$ & $0.0293$ & $0.0751$ & $-21.5393$ & $0.2442$ & $3.4116$ & $0.2355$ & $0.0221$ & $5411$ & $66$ & $\dots$ & $\dots$ & $5411$ & $66$ & $\dots$ & $\dots$ & $-0.330$ & $0.127$ & $\dots$ & $\dots$ & $-0.330$ & $0.127$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J071125.66$-$341704.6 & 5602673791258459392 & 33581934 & 07112566$-$3417045 & 07:11:25.66 & $-$34:17:04.6 & $\dots$ & $\dots$ & $0.163$ & $13.908$ & $1.063$ & $11.801$ & $0.680$ & $13.545$ & $1.341$ & $13.906$ & $11.832$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1710$ & $0.0113$ & $5.8478$ & $0.3857$ & $5.0760$ & $0.2906$ & $0.0572$ & $4.5599$ & $0.1965$ & $0.0431$ & $5.0793$ & $0.0119$ & $-7.5232$ & $0.0132$ & $0.1185$ & $4885$ & $60$ & $\dots$ & $\dots$ & $4885$ & $60$ & $\dots$ & $\dots$ & $-2.570$ & $0.145$ & $\dots$ & $\dots$ & $-2.570$ & $0.145$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J071133.28$-$562756.7 & 5489940692261137152 & 471412646 & 07113333$-$5627567 & 07:11:33.28 & $-$56:27:56.7 & $\dots$ & $\dots$ & $0.099$ & $13.487$ & $1.044$ & $11.312$ & $0.681$ & $13.132$ & $1.401$ & $13.523$ & $11.352$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4.7944$ & $0.1150$ & $0.2086$ & $0.0050$ & $0.2075$ & $0.0049$ & $0.0239$ & $0.2063$ & $0.0044$ & $0.0212$ & $-33.4457$ & $0.1340$ & $6.1134$ & $0.1463$ & $-0.0700$ & $4551$ & $65$ & $\dots$ & $\dots$ & $4551$ & $65$ & $\dots$ & $\dots$ & $-0.433$ & $0.123$ & $\dots$ & $\dots$ & $-0.433$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J071142.02$-$420949.1 & 5560949592724708096 & 29435772 & 07114203$-$4209493 & 07:11:42.02 & $-$42:09:49.1 & $\dots$ & $\dots$ & $0.116$ & $12.876$ & $0.890$ & $10.982$ & $0.718$ & $12.500$ & $1.209$ & $12.799$ & $10.939$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $8.1$ & $2.8$ & $7.0$ & $4.9331$ & $0.0283$ & $0.2027$ & $0.0012$ & $0.2016$ & $0.0012$ & $0.0057$ & $0.2024$ & $0.0011$ & $0.0057$ & $-16.0488$ & $0.0352$ & $10.8674$ & $0.0352$ & $-0.0447$ & $5010$ & $68$ & $\dots$ & $\dots$ & $5010$ & $68$ & $\dots$ & $\dots$ & $-0.479$ & $0.122$ & $\dots$ & $\dots$ & $-0.479$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J071143.75$-$380114.4 & 5565260365501107456 & 30562298 & 07114375$-$3801143 & 07:11:43.75 & $-$38:01:14.4 & $\dots$ & $\dots$ & $0.410$ & $13.846$ & $1.022$ & $13.185$ & $0.629$ & $13.763$ & $1.248$ & $14.080$ & $12.156$ & $\dots$ & $\dots$ & $\dots$ & $54.0$ & $1.1$ & $\dots$ & $\dots$ & $\dots$ & $1.7140$ & $0.0118$ & $0.5834$ & $0.0040$ & $0.5747$ & $0.0039$ & $0.0068$ & $0.5715$ & $0.0038$ & $0.0067$ & $-4.2080$ & $0.0132$ & $6.6716$ & $0.0154$ & $0.0405$ & $6103$ & $68$ & $\dots$ & $\dots$ & $6103$ & $68$ & $\dots$ & $\dots$ & $-0.130$ & $0.156$ & $\dots$ & $\dots$ & $-0.130$ & $0.156$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J071159.14$-$470424.0 & 5508991620999493888 & 470801636 & 07115915$-$4704241 & 07:11:59.14 & $-$47:04:24.0 & $\dots$ & $\dots$ & $0.146$ & $13.491$ & $0.951$ & $11.584$ & $0.664$ & $13.206$ & $1.221$ & $13.512$ & $11.631$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.9510$ & $0.1036$ & $0.2531$ & $0.0066$ & $0.2514$ & $0.0066$ & $0.0261$ & $0.2517$ & $0.0065$ & $0.0257$ & $-4.8592$ & $0.1359$ & $7.4792$ & $0.1386$ & $-0.0129$ & $5122$ & $66$ & $\dots$ & $\dots$ & $5122$ & $66$ & $\dots$ & $\dots$ & $-0.006$ & $0.122$ & $\dots$ & $\dots$ & $-0.006$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J071204.60$-$610949.3 & 5287135527702014336 & 471181837 & 07120454$-$6109487 & 07:12:04.60 & $-$61:09:49.3 & $\dots$ & $\dots$ & $0.105$ & $12.955$ & $1.036$ & $10.853$ & $0.733$ & $12.574$ & $1.371$ & $12.950$ & $10.827$ & $\dots$ & $\dots$ & $\dots$ & $70.8$ & $0.8$ & $57.5$ & $19.6$ & $10.0$ & $5.8460$ & $0.0123$ & $0.1711$ & $0.0004$ & $0.1703$ & $0.0004$ & $0.0021$ & $0.1709$ & $0.0003$ & $0.0018$ & $43.0764$ & $0.0177$ & $-53.9996$ & $0.0135$ & $-0.0405$ & $4579$ & $67$ & $\dots$ & $\dots$ & $4579$ & $67$ & $\dots$ & $\dots$ & $-1.118$ & $0.125$ & $\dots$ & $\dots$ & $-1.118$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J071216.58$-$495726.1 & 5505224037028101760 & 470515661 & 07121661$-$4957265 & 07:12:16.58 & $-$49:57:26.1 & $\dots$ & $\dots$ & $0.132$ & $13.852$ & $1.103$ & $11.385$ & $0.761$ & $13.463$ & $1.531$ & $13.922$ & $11.538$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4.6329$ & $0.0145$ & $0.2158$ & $0.0007$ & $0.2146$ & $0.0007$ & $0.0031$ & $0.2144$ & $0.0008$ & $0.0036$ & $-32.1452$ & $0.0159$ & $40.3930$ & $0.0228$ & $-0.0831$ & $4332$ & $67$ & $\dots$ & $\dots$ & $4332$ & $67$ & $\dots$ & $\dots$ & $-1.311$ & $0.126$ & $\dots$ & $\dots$ & $-1.311$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J071258.66$-$455216.1 & 5509872119357814272 & 470811822 & 07125867$-$4552161 & 07:12:58.66 & $-$45:52:16.1 & $\dots$ & $\dots$ & $0.109$ & $13.827$ & $1.090$ & $11.605$ & $0.730$ & $13.349$ & $1.419$ & $13.749$ & $11.547$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.5646$ & $0.0277$ & $0.2805$ & $0.0022$ & $0.2785$ & $0.0021$ & $0.0077$ & $0.2775$ & $0.0021$ & $0.0077$ & $-6.9730$ & $0.0338$ & $12.5121$ & $0.0361$ & $0.0531$ & $4539$ & $66$ & $\dots$ & $\dots$ & $4539$ & $66$ & $\dots$ & $\dots$ & $-0.438$ & $0.125$ & $\dots$ & $\dots$ & $-0.438$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J071408.99$-$395843.1 & 5561767182699832704 & 29724235 & 07140899$-$3958431 & 07:14:08.99 & $-$39:58:43.1 & $\dots$ & $\dots$ & $0.214$ & $13.741$ & $1.192$ & $11.304$ & $0.750$ & $13.275$ & $1.592$ & $13.769$ & $11.283$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $21.9$ & $2.3$ & $9.0$ & $6.2733$ & $0.2797$ & $0.1594$ & $0.0071$ & $0.1587$ & $0.0070$ & $0.0444$ & $0.1605$ & $0.0066$ & $0.0408$ & $-2.9515$ & $0.2965$ & $5.5398$ & $0.3516$ & $0.0664$ & $4464$ & $66$ & $\dots$ & $\dots$ & $4464$ & $66$ & $\dots$ & $\dots$ & $-0.467$ & $0.174$ & $\dots$ & $\dots$ & $-0.467$ & $0.174$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J071429.90$-$383209.1 & 5564999746885660544 & 30553639 & 07142990$-$3832092 & 07:14:29.90 & $-$38:32:09.1 & $\dots$ & $\dots$ & $0.370$ & $13.392$ & $0.869$ & $11.465$ & $0.677$ & $13.080$ & $1.221$ & $13.386$ & $11.505$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.5978$ & $0.0226$ & $0.2779$ & $0.0017$ & $0.2760$ & $0.0017$ & $0.0062$ & $0.2757$ & $0.0017$ & $0.0063$ & $-9.8242$ & $0.0250$ & $6.5354$ & $0.0259$ & $0.0180$ & $5989$ & $78$ & $\dots$ & $\dots$ & $5989$ & $78$ & $\dots$ & $\dots$ & $-0.254$ & $0.156$ & $\dots$ & $\dots$ & $-0.254$ & $0.156$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J071436.25$-$381024.7 & 5565219477412817280 & 30558415 & 07143625$-$3810250 & 07:14:36.25 & $-$38:10:24.7 & $\dots$ & $\dots$ & $0.243$ & $12.962$ & $0.847$ & $11.203$ & $0.612$ & $12.791$ & $1.102$ & $13.045$ & $11.355$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $17.1$ & $4.2$ & $6.0$ & $2.4131$ & $0.0929$ & $0.4144$ & $0.0160$ & $0.4100$ & $0.0156$ & $0.0381$ & $0.4126$ & $0.0164$ & $0.0397$ & $-6.7235$ & $0.1023$ & $5.8840$ & $0.1040$ & $0.0712$ & $5788$ & $70$ & $\dots$ & $\dots$ & $5788$ & $70$ & $\dots$ & $\dots$ & $-0.417$ & $0.128$ & $\dots$ & $\dots$ & $-0.417$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J071509.46$-$424942.9 & 5560191406439426944 & 29411304 & 07150939$-$4249425 & 07:15:09.46 & $-$42:49:42.9 & $\dots$ & $\dots$ & $0.111$ & $12.680$ & $0.839$ & $10.865$ & $0.597$ & $12.412$ & $1.157$ & $12.689$ & $10.912$ & $\dots$ & $\dots$ & $\dots$ & $56.7$ & $0.4$ & $56.1$ & $1.3$ & $10.0$ & $4.4646$ & $0.1399$ & $0.2240$ & $0.0070$ & $0.2227$ & $0.0069$ & $0.0312$ & $0.2237$ & $0.0070$ & $0.0312$ & $65.5447$ & $0.1714$ & $-27.0440$ & $0.1636$ & $0.0906$ & $5108$ & $66$ & $\dots$ & $\dots$ & $5108$ & $66$ & $\dots$ & $\dots$ & $-0.594$ & $0.122$ & $\dots$ & $\dots$ & $-0.594$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J071517.33$-$361229.7 & 5590251405808521856 & 30806708 & 07151733$-$3612297 & 07:15:17.33 & $-$36:12:29.7 & $\dots$ & $\dots$ & $0.208$ & $13.178$ & $0.900$ & $11.473$ & $0.611$ & $12.974$ & $1.151$ & $13.249$ & $11.481$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41.2$ & $19.0$ & $10.0$ & $3.3399$ & $0.0307$ & $0.2994$ & $0.0028$ & $0.2971$ & $0.0027$ & $0.0091$ & $0.2986$ & $0.0030$ & $0.0100$ & $-10.2870$ & $0.0324$ & $5.2301$ & $0.0398$ & $0.0509$ & $5481$ & $69$ & $\dots$ & $\dots$ & $5481$ & $69$ & $\dots$ & $\dots$ & $-0.516$ & $0.123$ & $\dots$ & $\dots$ & $-0.516$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J071606.55$-$523116.2 & 5491971627676660992 & 471470243 & 07160653$-$5231161 & 07:16:06.55 & $-$52:31:16.2 & $\dots$ & $\dots$ & $0.156$ & $13.313$ & $0.825$ & $11.481$ & $0.624$ & $13.019$ & $1.174$ & $13.304$ & $11.499$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2141$ & $0.0108$ & $4.6704$ & $0.2348$ & $4.1647$ & $0.1867$ & $0.0448$ & $4.0707$ & $0.2137$ & $0.0525$ & $10.7748$ & $0.0136$ & $-10.9252$ & $0.0138$ & $-0.1605$ & $5192$ & $56$ & $\dots$ & $\dots$ & $5192$ & $56$ & $\dots$ & $\dots$ & $-1.910$ & $0.110$ & $\dots$ & $\dots$ & $-1.910$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J071608.01$-$552551.1 & 5490149496390934656 & 471379341 & 07160816$-$5525507 & 07:16:08.01 & $-$55:25:51.1 & $\dots$ & $\dots$ & $0.098$ & $13.582$ & $0.559$ & $15.113$ & $0.549$ & $13.517$ & $0.731$ & $13.643$ & $12.533$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.6977$ & $0.0142$ & $1.4333$ & $0.0292$ & $1.3818$ & $0.0271$ & $0.0196$ & $1.3694$ & $0.0312$ & $0.0228$ & $-5.4947$ & $0.0189$ & $11.2383$ & $0.0177$ & $-0.1156$ & $6405$ & $68$ & $\dots$ & $\dots$ & $6405$ & $68$ & $\dots$ & $\dots$ & $-0.430$ & $0.128$ & $\dots$ & $\dots$ & $-0.430$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J071633.65$-$473531.7 & 5510229155695820160 & 470553211 & 07163366$-$4735317 & 07:16:33.65 & $-$47:35:31.7 & $\dots$ & $\dots$ & $0.104$ & $13.881$ & $1.014$ & $11.952$ & $0.677$ & $13.553$ & $1.284$ & $13.887$ & $11.906$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.1958$ & $0.0291$ & $0.3129$ & $0.0028$ & $0.3104$ & $0.0028$ & $0.0090$ & $0.3102$ & $0.0027$ & $0.0088$ & $-10.6783$ & $0.0338$ & $7.2449$ & $0.0342$ & $0.0725$ & $4794$ & $66$ & $\dots$ & $\dots$ & $4794$ & $66$ & $\dots$ & $\dots$ & $-0.587$ & $0.124$ & $\dots$ & $\dots$ & $-0.587$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J071642.59$-$772720.2 & 5211710717960264704 & 462483903 & 07164248$-$7727207 & 07:16:42.59 & $-$77:27:20.2 & $\dots$ & $\dots$ & $0.164$ & $13.691$ & $0.758$ & $12.166$ & $0.526$ & $13.468$ & $1.006$ & $13.684$ & $12.148$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $129.9$ & $5.9$ & $10.0$ & $3.2024$ & $0.0111$ & $0.3123$ & $0.0011$ & $0.3097$ & $0.0011$ & $0.0034$ & $0.3093$ & $0.0011$ & $0.0037$ & $22.6657$ & $0.0131$ & $34.4791$ & $0.0154$ & $-0.2137$ & $5749$ & $67$ & $\dots$ & $\dots$ & $5749$ & $67$ & $\dots$ & $\dots$ & $-0.455$ & $0.129$ & $\dots$ & $\dots$ & $-0.455$ & $0.129$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J071646.31$-$362504.8 & 5589480923035179136 & 30831246 & 07164631$-$3625049 & 07:16:46.31 & $-$36:25:04.8 & $\dots$ & $\dots$ & $0.225$ & $13.943$ & $1.027$ & $11.844$ & $0.758$ & $13.724$ & $1.409$ & $14.119$ & $11.934$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.2587$ & $0.0147$ & $0.3069$ & $0.0014$ & $0.3044$ & $0.0014$ & $0.0045$ & $0.3040$ & $0.0013$ & $0.0042$ & $-10.2541$ & $0.0136$ & $6.5438$ & $0.0146$ & $-0.1157$ & $4814$ & $72$ & $\dots$ & $\dots$ & $4814$ & $72$ & $\dots$ & $\dots$ & $-1.490$ & $0.144$ & $\dots$ & $\dots$ & $-1.490$ & $0.144$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J071650.30$-$382903.7 & 5564968513883707776 & 30575520 & 07165030$-$3829036 & 07:16:50.30 & $-$38:29:03.7 & $\dots$ & $\dots$ & $0.246$ & $13.940$ & $0.850$ & $11.944$ & $0.553$ & $13.592$ & $1.210$ & $13.892$ & $12.030$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2457$ & $0.0141$ & $4.0695$ & $0.2338$ & $3.6801$ & $0.1912$ & $0.0520$ & $3.5588$ & $0.1638$ & $0.0460$ & $-0.7255$ & $0.0137$ & $2.3783$ & $0.0175$ & $0.1434$ & $5398$ & $122$ & $\dots$ & $\dots$ & $5398$ & $122$ & $\dots$ & $\dots$ & $-1.790$ & $0.441$ & $\dots$ & $\dots$ & $-1.790$ & $0.441$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J071650.87$-$493750.7 & 5505334301726907520 & 470501856 & 07165086$-$4937502 & 07:16:50.87 & $-$49:37:50.7 & $\dots$ & $\dots$ & $0.138$ & $13.580$ & $0.957$ & $11.465$ & $0.698$ & $13.177$ & $1.271$ & $13.506$ & $11.544$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.0438$ & $0.0104$ & $0.3285$ & $0.0011$ & $0.3257$ & $0.0011$ & $0.0034$ & $0.3252$ & $0.0010$ & $0.0030$ & $13.7140$ & $0.0112$ & $-43.0028$ & $0.0161$ & $-0.0700$ & $4910$ & $74$ & $\dots$ & $\dots$ & $4910$ & $74$ & $\dots$ & $\dots$ & $-0.729$ & $0.154$ & $\dots$ & $\dots$ & $-0.729$ & $0.154$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J071712.16$-$691529.2 & 5268653463090513536 & 463399435 & 07171213$-$6915293 & 07:17:12.16 & $-$69:15:29.2 & $\dots$ & $\dots$ & $0.178$ & $13.975$ & $0.899$ & $12.043$ & $0.667$ & $13.646$ & $1.241$ & $13.960$ & $12.049$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.3416$ & $0.0114$ & $2.9270$ & $0.0974$ & $2.7200$ & $0.0841$ & $0.0309$ & $2.6755$ & $0.0734$ & $0.0274$ & $7.6785$ & $0.0137$ & $7.7325$ & $0.0152$ & $-0.0378$ & $5109$ & $57$ & $\dots$ & $\dots$ & $5109$ & $57$ & $\dots$ & $\dots$ & $-2.030$ & $0.119$ & $\dots$ & $\dots$ & $-2.030$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J071726.76$-$363922.1 & 5589461544142956800 & 30780501 & 07172676$-$3639222 & 07:17:26.76 & $-$36:39:22.1 & $\dots$ & $\dots$ & $0.227$ & $13.898$ & $1.051$ & $12.026$ & $0.680$ & $13.732$ & $1.350$ & $14.097$ & $12.009$ & $\dots$ & $\dots$ & $\dots$ & $15.4$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.3785$ & $0.0131$ & $0.2960$ & $0.0011$ & $0.2937$ & $0.0011$ & $0.0038$ & $0.2931$ & $0.0012$ & $0.0039$ & $-10.3370$ & $0.0127$ & $6.3610$ & $0.0141$ & $0.0192$ & $5008$ & $69$ & $\dots$ & $\dots$ & $5008$ & $69$ & $\dots$ & $\dots$ & $-0.590$ & $0.130$ & $\dots$ & $\dots$ & $-0.590$ & $0.130$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J071727.86$-$411151.8 & 5561456639385252352 & 29666986 & 07172787$-$4111519 & 07:17:27.86 & $-$41:11:51.8 & $\dots$ & $\dots$ & $0.148$ & $13.876$ & $0.369$ & $13.883$ & $0.589$ & $13.906$ & $0.547$ & $13.987$ & $13.156$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.5179$ & $0.0122$ & $1.9308$ & $0.0456$ & $1.8385$ & $0.0413$ & $0.0225$ & $1.8080$ & $0.0374$ & $0.0207$ & $-1.9749$ & $0.0128$ & $2.5289$ & $0.0137$ & $-0.0088$ & $5352$ & $67$ & $\dots$ & $\dots$ & $5352$ & $67$ & $\dots$ & $\dots$ & $0.189$ & $0.132$ & $\dots$ & $\dots$ & $0.189$ & $0.132$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J071744.55$-$854505.3 & 5192870620578553856 & 462187010 & 07174448$-$8545051 & 07:17:44.55 & $-$85:45:05.3 & $\dots$ & $\dots$ & $0.145$ & $13.091$ & $0.768$ & $11.323$ & $0.629$ & $12.794$ & $1.134$ & $13.061$ & $11.321$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.0016$ & $0.0139$ & $0.9984$ & $0.0139$ & $0.9731$ & $0.0132$ & $0.0135$ & $0.9844$ & $0.0140$ & $0.0143$ & $0.3309$ & $0.0162$ & $-6.1042$ & $0.0182$ & $-0.1192$ & $5248$ & $66$ & $\dots$ & $\dots$ & $5248$ & $66$ & $\dots$ & $\dots$ & $-1.660$ & $0.172$ & $\dots$ & $\dots$ & $-1.660$ & $0.172$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J071756.60$-$360545.1 & 5589514492499555072 & 30838872 & 07175662$-$3605452 & 07:17:56.60 & $-$36:05:45.1 & $\dots$ & $\dots$ & $0.246$ & $13.945$ & $0.859$ & $12.262$ & $0.619$ & $13.804$ & $1.174$ & $14.088$ & $12.285$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.7442$ & $0.0244$ & $0.3644$ & $0.0032$ & $0.3610$ & $0.0032$ & $0.0088$ & $0.3598$ & $0.0028$ & $0.0079$ & $-7.6442$ & $0.0278$ & $0.9914$ & $0.0301$ & $0.0032$ & $5590$ & $72$ & $\dots$ & $\dots$ & $5590$ & $72$ & $\dots$ & $\dots$ & $-0.234$ & $0.157$ & $\dots$ & $\dots$ & $-0.234$ & $0.157$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J071822.81$-$725622.4 & 5263728853588997376 & 464046531 & 07182281$-$7256226 & 07:18:22.81 & $-$72:56:22.4 & $\dots$ & $\dots$ & $0.230$ & $13.716$ & $1.091$ & $11.670$ & $0.695$ & $13.447$ & $1.344$ & $13.810$ & $11.731$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54.6$ & $5.7$ & $8.0$ & $1.1376$ & $0.2590$ & $0.8791$ & $0.2002$ & $0.8594$ & $0.1913$ & $0.2226$ & $0.9135$ & $0.1907$ & $0.2087$ & $5.8497$ & $0.3675$ & $12.1540$ & $0.3310$ & $-0.0393$ & $5036$ & $53$ & $\dots$ & $\dots$ & $5036$ & $53$ & $\dots$ & $\dots$ & $-0.370$ & $0.103$ & $\dots$ & $\dots$ & $-0.370$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J071828.30$-$464052.8 & 5510477366146656128 & 470682369 & 07182831$-$4640531 & 07:18:28.30 & $-$46:40:52.8 & $\dots$ & $\dots$ & $0.178$ & $12.116$ & $0.868$ & $10.305$ & $0.609$ & $11.838$ & $1.160$ & $12.117$ & $10.334$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $13.0$ & $2.3$ & $6.0$ & $6.1158$ & $0.0548$ & $0.1635$ & $0.0015$ & $0.1628$ & $0.0015$ & $0.0089$ & $0.1634$ & $0.0016$ & $0.0097$ & $-6.9024$ & $0.0658$ & $20.3644$ & $0.0729$ & $0.0563$ & $5374$ & $69$ & $\dots$ & $\dots$ & $5374$ & $69$ & $\dots$ & $\dots$ & $-0.144$ & $0.137$ & $\dots$ & $\dots$ & $-0.144$ & $0.137$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J071842.37$-$600506.1 & 5293253420854279808 & 471031004 & 07184239$-$6005059 & 07:18:42.37 & $-$60:05:06.1 & $\dots$ & $\dots$ & $0.155$ & $13.265$ & $0.540$ & $13.860$ & $0.530$ & $13.247$ & $0.710$ & $13.368$ & $12.290$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.9406$ & $0.0315$ & $1.0631$ & $0.0356$ & $1.0345$ & $0.0337$ & $0.0326$ & $1.0317$ & $0.0310$ & $0.0300$ & $-10.7004$ & $0.0381$ & $16.7222$ & $0.0394$ & $-0.1866$ & $5316$ & $59$ & $\dots$ & $\dots$ & $5316$ & $59$ & $\dots$ & $\dots$ & $-0.570$ & $0.149$ & $\dots$ & $\dots$ & $-0.570$ & $0.149$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J071844.25$-$485927.6 & 5506868876362822912 & 470534005 & 07184425$-$4859275 & 07:18:44.25 & $-$48:59:27.6 & $\dots$ & $\dots$ & $0.135$ & $13.947$ & $0.905$ & $11.964$ & $0.651$ & $13.612$ & $1.247$ & $13.929$ & $12.008$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.9258$ & $0.0099$ & $0.3418$ & $0.0012$ & $0.3388$ & $0.0011$ & $0.0033$ & $0.3380$ & $0.0013$ & $0.0039$ & $4.2742$ & $0.0124$ & $-9.8094$ & $0.0114$ & $0.0121$ & $4926$ & $69$ & $\dots$ & $\dots$ & $4926$ & $69$ & $\dots$ & $\dots$ & $-1.270$ & $0.130$ & $\dots$ & $\dots$ & $-1.270$ & $0.130$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J071851.94$-$355704.5 & 5589522223440540416 & 30840079 & 07185194$-$3557045 & 07:18:51.94 & $-$35:57:04.5 & $\dots$ & $\dots$ & $0.240$ & $13.497$ & $0.777$ & $11.983$ & $0.561$ & $13.281$ & $1.035$ & $13.509$ & $11.925$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.7559$ & $0.0101$ & $0.5695$ & $0.0033$ & $0.5612$ & $0.0032$ & $0.0056$ & $0.5591$ & $0.0035$ & $0.0062$ & $1.0702$ & $0.0108$ & $5.8119$ & $0.0114$ & $0.0852$ & $6003$ & $70$ & $\dots$ & $\dots$ & $6003$ & $70$ & $\dots$ & $\dots$ & $-0.370$ & $0.123$ & $\dots$ & $\dots$ & $-0.370$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J071905.98$-$641255.5 & 5282637051974039936 & 463898677 & 07190600$-$6412556 & 07:19:05.98 & $-$64:12:55.5 & $\dots$ & $\dots$ & $0.091$ & $13.401$ & $0.905$ & $11.487$ & $0.627$ & $13.119$ & $1.231$ & $13.429$ & $11.533$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.5977$ & $0.0096$ & $0.6259$ & $0.0037$ & $0.6159$ & $0.0036$ & $0.0059$ & $0.6147$ & $0.0038$ & $0.0061$ & $-15.9845$ & $0.0129$ & $12.4513$ & $0.0111$ & $0.0041$ & $4860$ & $58$ & $\dots$ & $\dots$ & $4860$ & $58$ & $\dots$ & $\dots$ & $-0.930$ & $0.152$ & $\dots$ & $\dots$ & $-0.930$ & $0.152$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J071907.92$-$393504.9 & 5561835455500370944 & 29763787 & 07190793$-$3935051 & 07:19:07.92 & $-$39:35:04.9 & $\dots$ & $\dots$ & $0.321$ & $13.988$ & $0.885$ & $12.189$ & $0.594$ & $13.565$ & $1.119$ & $13.826$ & $12.110$ & $\dots$ & $\dots$ & $\dots$ & $48.8$ & $0.9$ & $\dots$ & $\dots$ & $\dots$ & $2.1289$ & $0.0119$ & $0.4697$ & $0.0026$ & $0.4641$ & $0.0026$ & $0.0055$ & $0.4625$ & $0.0027$ & $0.0058$ & $-9.3355$ & $0.0122$ & $18.5176$ & $0.0140$ & $-0.0349$ & $6150$ & $75$ & $\dots$ & $\dots$ & $6150$ & $75$ & $\dots$ & $\dots$ & $0.020$ & $0.129$ & $\dots$ & $\dots$ & $0.020$ & $0.129$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J071953.76$-$521456.9 & 5492030966945417216 & 468806731 & 07195377$-$5214574 & 07:19:53.76 & $-$52:14:56.9 & $\dots$ & $\dots$ & $0.130$ & $13.413$ & $0.923$ & $11.463$ & $0.645$ & $13.068$ & $1.252$ & $13.387$ & $11.457$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.4$ & $3.8$ & $6.0$ & $4.5561$ & $0.0884$ & $0.2195$ & $0.0043$ & $0.2182$ & $0.0042$ & $0.0193$ & $0.2181$ & $0.0045$ & $0.0204$ & $-12.2613$ & $0.1090$ & $49.8420$ & $0.1061$ & $0.0375$ & $4988$ & $66$ & $\dots$ & $\dots$ & $4988$ & $66$ & $\dots$ & $\dots$ & $-0.092$ & $0.123$ & $\dots$ & $\dots$ & $-0.092$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J071955.80$-$505053.2 & 5504229361260019712 & 470469048 & 07195580$-$5050531 & 07:19:55.80 & $-$50:50:53.2 & $\dots$ & $\dots$ & $0.150$ & $13.921$ & $0.948$ & $11.919$ & $0.690$ & $13.575$ & $1.296$ & $13.915$ & $11.914$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1025$ & $0.0117$ & $9.7533$ & $1.1106$ & $7.7803$ & $0.7067$ & $0.0908$ & $6.7894$ & $0.5167$ & $0.0761$ & $2.8695$ & $0.0142$ & $0.2189$ & $0.0151$ & $0.0940$ & $4892$ & $54$ & $\dots$ & $\dots$ & $4892$ & $54$ & $\dots$ & $\dots$ & $-1.700$ & $0.106$ & $\dots$ & $\dots$ & $-1.700$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J072023.61$-$522401.3 & 5492013787076336640 & 468805897 & 07202362$-$5224013 & 07:20:23.61 & $-$52:24:01.3 & $\dots$ & $\dots$ & $0.138$ & $13.982$ & $0.648$ & $12.739$ & $0.494$ & $13.874$ & $0.892$ & $14.050$ & $12.692$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $6017$ & $67$ & $\dots$ & $\dots$ & $6017$ & $67$ & $\dots$ & $\dots$ & $-0.374$ & $0.126$ & $\dots$ & $\dots$ & $-0.374$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & $\dots$ & $\dots$\\
J072050.08$-$863818.6 & 5189766493094906240 & 462117271 & 07205017$-$8638192 & 07:20:50.08 & $-$86:38:18.6 & $\dots$ & $\dots$ & $0.112$ & $13.558$ & $0.710$ & $11.902$ & $0.465$ & $13.317$ & $1.057$ & $13.553$ & $11.934$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.5241$ & $0.0119$ & $1.9080$ & $0.0432$ & $1.8178$ & $0.0392$ & $0.0216$ & $1.7910$ & $0.0357$ & $0.0199$ & $-10.8092$ & $0.0135$ & $37.2065$ & $0.0144$ & $0.0021$ & $5326$ & $60$ & $\dots$ & $\dots$ & $5326$ & $60$ & $\dots$ & $\dots$ & $-1.430$ & $0.145$ & $\dots$ & $\dots$ & $-1.430$ & $0.145$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J072106.21$-$361300.5 & 5589817511033616256 & 30845620 & 07210621$-$3613006 & 07:21:06.21 & $-$36:13:00.5 & $\dots$ & $\dots$ & $0.269$ & $13.011$ & $0.803$ & $11.585$ & $0.563$ & $12.763$ & $1.000$ & $12.977$ & $11.450$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $9.7$ & $10.1$ & $9.0$ & $3.3329$ & $0.0114$ & $0.3000$ & $0.0010$ & $0.2977$ & $0.0010$ & $0.0034$ & $0.2987$ & $0.0009$ & $0.0029$ & $-10.0173$ & $0.0115$ & $6.0707$ & $0.0136$ & $0.0736$ & $6330$ & $74$ & $\dots$ & $\dots$ & $6330$ & $74$ & $\dots$ & $\dots$ & $-0.012$ & $0.124$ & $\dots$ & $\dots$ & $-0.012$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J072145.97$-$835759.5 & 5193983704302783872 & 462177495 & 07214601$-$8357595 & 07:21:45.97 & $-$83:57:59.5 & $\dots$ & $\dots$ & $0.101$ & $14.043$ & $0.808$ & $11.912$ & $0.692$ & $13.587$ & $1.299$ & $13.928$ & $11.922$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.0880$ & $0.0107$ & $11.3617$ & $1.3843$ & $8.7708$ & $0.8249$ & $0.0941$ & $8.6897$ & $0.8263$ & $0.0951$ & $-1.6191$ & $0.0116$ & $2.9275$ & $0.0154$ & $-0.1017$ & $4809$ & $59$ & $\dots$ & $\dots$ & $4809$ & $59$ & $\dots$ & $\dots$ & $-2.580$ & $0.138$ & $\dots$ & $\dots$ & $-2.580$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J072155.18$-$520129.6 & 5492056938610162304 & 468799189 & 07215519$-$5201296 & 07:21:55.18 & $-$52:01:29.6 & $\dots$ & $\dots$ & $0.132$ & $12.065$ & $0.873$ & $10.294$ & $0.656$ & $11.869$ & $1.211$ & $12.169$ & $10.306$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $30.9$ & $2.7$ & $10.0$ & $6.0679$ & $0.0188$ & $0.1648$ & $0.0005$ & $0.1641$ & $0.0005$ & $0.0031$ & $0.1644$ & $0.0005$ & $0.0032$ & $-12.0143$ & $0.0255$ & $3.1692$ & $0.0242$ & $-0.0859$ & $5063$ & $66$ & $\dots$ & $\dots$ & $5063$ & $66$ & $\dots$ & $\dots$ & $-0.369$ & $0.123$ & $\dots$ & $\dots$ & $-0.369$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J072216.57$-$544253.3 & 5490570403186228480 & 471381567 & 07221659$-$5442539 & 07:22:16.57 & $-$54:42:53.3 & $\dots$ & $\dots$ & $0.124$ & $13.497$ & $0.660$ & $14.508$ & $0.484$ & $13.415$ & $0.846$ & $13.576$ & $12.289$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.4904$ & $0.0118$ & $0.6710$ & $0.0053$ & $0.6594$ & $0.0051$ & $0.0078$ & $0.6579$ & $0.0051$ & $0.0078$ & $6.7803$ & $0.0158$ & $12.5478$ & $0.0154$ & $-0.2258$ & $6127$ & $67$ & $\dots$ & $\dots$ & $6127$ & $67$ & $\dots$ & $\dots$ & $-0.236$ & $0.126$ & $\dots$ & $\dots$ & $-0.236$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J072303.65$-$724113.8 & 5263738817913233152 & 464035400 & 07230364$-$7241140 & 07:23:03.65 & $-$72:41:13.8 & $\dots$ & $\dots$ & $0.197$ & $13.511$ & $0.836$ & $11.927$ & $0.600$ & $13.248$ & $1.073$ & $13.490$ & $11.846$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.9032$ & $0.0099$ & $0.5254$ & $0.0027$ & $0.5183$ & $0.0027$ & $0.0051$ & $0.5167$ & $0.0029$ & $0.0057$ & $-11.6755$ & $0.0118$ & $8.5516$ & $0.0127$ & $0.0882$ & $5712$ & $69$ & $\dots$ & $\dots$ & $5712$ & $69$ & $\dots$ & $\dots$ & $-0.116$ & $0.125$ & $\dots$ & $\dots$ & $-0.116$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J072308.73$-$722517.9 & 5263780393196233728 & 464035615 & 07230867$-$7225177 & 07:23:08.73 & $-$72:25:17.9 & $\dots$ & $\dots$ & $0.194$ & $13.248$ & $0.969$ & $11.271$ & $0.657$ & $12.930$ & $1.271$ & $13.257$ & $11.297$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $203.3$ & $1.1$ & $11.0$ & $0.5887$ & $0.0153$ & $1.6986$ & $0.0440$ & $1.6268$ & $0.0404$ & $0.0248$ & $1.6661$ & $0.0428$ & $0.0257$ & $14.2616$ & $0.0177$ & $-10.6712$ & $0.0204$ & $0.0640$ & $5070$ & $57$ & $\dots$ & $\dots$ & $5070$ & $57$ & $\dots$ & $\dots$ & $-1.480$ & $0.131$ & $\dots$ & $\dots$ & $-1.480$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J072323.93$-$602046.6 & 5293094197826482688 & 471022214 & 07232391$-$6020467 & 07:23:23.93 & $-$60:20:46.6 & $\dots$ & $\dots$ & $0.165$ & $13.904$ & $0.869$ & $11.966$ & $0.611$ & $13.587$ & $1.222$ & $13.893$ & $12.011$ & $\dots$ & $\dots$ & $\dots$ & $307.3$ & $0.8$ & $\dots$ & $\dots$ & $\dots$ & $0.3265$ & $0.0121$ & $3.0631$ & $0.1138$ & $2.8371$ & $0.0976$ & $0.0344$ & $2.8302$ & $0.0954$ & $0.0337$ & $8.5520$ & $0.0173$ & $4.0981$ & $0.0134$ & $-0.0686$ & $5094$ & $54$ & $\dots$ & $\dots$ & $5094$ & $54$ & $\dots$ & $\dots$ & $-1.300$ & $0.106$ & $\dots$ & $\dots$ & $-1.300$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J072358.39$-$373804.8 & 5586135517168155392 & 31009494 & 07235842$-$3738051 & 07:23:58.39 & $-$37:38:04.8 & $\dots$ & $\dots$ & $0.254$ & $13.955$ & $0.920$ & $12.180$ & $0.743$ & $13.658$ & $1.199$ & $13.953$ & $12.109$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.7546$ & $0.0113$ & $0.3630$ & $0.0015$ & $0.3596$ & $0.0015$ & $0.0041$ & $0.3585$ & $0.0014$ & $0.0040$ & $-11.2123$ & $0.0122$ & $13.0746$ & $0.0127$ & $0.0491$ & $5523$ & $71$ & $\dots$ & $\dots$ & $5523$ & $71$ & $\dots$ & $\dots$ & $-0.494$ & $0.127$ & $\dots$ & $\dots$ & $-0.494$ & $0.127$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J072418.29$-$481233.7 & 5507006830712187776 & 470371121 & 07241831$-$4812337 & 07:24:18.29 & $-$48:12:33.7 & $\dots$ & $\dots$ & $0.176$ & $13.592$ & $0.978$ & $11.632$ & $0.656$ & $13.279$ & $1.252$ & $13.599$ & $11.668$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2791$ & $0.0097$ & $3.5827$ & $0.1241$ & $3.2774$ & $0.1039$ & $0.0317$ & $3.2027$ & $0.0818$ & $0.0256$ & $-5.1760$ & $0.0115$ & $12.7218$ & $0.0120$ & $0.0993$ & $5061$ & $55$ & $\dots$ & $\dots$ & $5061$ & $55$ & $\dots$ & $\dots$ & $-1.530$ & $0.110$ & $\dots$ & $\dots$ & $-1.530$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J072425.30$-$385238.9 & 5585725025673561088 & 30888728 & 07242531$-$3852389 & 07:24:25.30 & $-$38:52:38.9 & $\dots$ & $\dots$ & $0.321$ & $13.822$ & $1.088$ & $11.653$ & $0.704$ & $13.450$ & $1.384$ & $13.833$ & $11.689$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.3024$ & $0.1245$ & $0.4343$ & $0.0235$ & $0.4295$ & $0.0230$ & $0.0535$ & $0.4176$ & $0.0205$ & $0.0490$ & $-15.3769$ & $0.1404$ & $9.7146$ & $0.1445$ & $0.0613$ & $5297$ & $66$ & $\dots$ & $\dots$ & $5297$ & $66$ & $\dots$ & $\dots$ & $-0.024$ & $0.122$ & $\dots$ & $\dots$ & $-0.024$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J072432.40$-$572223.4 & 5486314021876264960 & 471092813 & 07243242$-$5722233 & 07:24:32.40 & $-$57:22:23.4 & $\dots$ & $\dots$ & $0.115$ & $13.516$ & $0.741$ & $11.856$ & $0.566$ & $13.292$ & $1.068$ & $13.533$ & $11.898$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1969$ & $0.0102$ & $5.0787$ & $0.2631$ & $4.4863$ & $0.2053$ & $0.0458$ & $4.3898$ & $0.1810$ & $0.0412$ & $-8.5922$ & $0.0148$ & $-0.7806$ & $0.0132$ & $-0.0984$ & $5317$ & $63$ & $\dots$ & $\dots$ & $5317$ & $63$ & $\dots$ & $\dots$ & $-1.880$ & $0.156$ & $\dots$ & $\dots$ & $-1.880$ & $0.156$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J072432.66$-$540224.2 & 5490882698848910976 & 468702721 & 07243267$-$5402242 & 07:24:32.66 & $-$54:02:24.2 & $\dots$ & $\dots$ & $0.141$ & $13.741$ & $1.033$ & $11.571$ & $0.704$ & $13.357$ & $1.378$ & $13.736$ & $11.603$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.5189$ & $0.0852$ & $0.2842$ & $0.0069$ & $0.2821$ & $0.0068$ & $0.0240$ & $0.2790$ & $0.0059$ & $0.0213$ & $-10.1122$ & $0.1054$ & $9.6244$ & $0.1044$ & $0.1221$ & $4655$ & $69$ & $\dots$ & $\dots$ & $4655$ & $69$ & $\dots$ & $\dots$ & $-1.227$ & $0.131$ & $\dots$ & $\dots$ & $-1.227$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J072436.55$-$684751.9 & 5268692976789774848 & 463399626 & 07243649$-$6847513 & 07:24:36.55 & $-$68:47:51.9 & $\dots$ & $\dots$ & $0.176$ & $13.853$ & $1.024$ & $11.735$ & $0.708$ & $13.504$ & $1.368$ & $13.879$ & $11.761$ & $\dots$ & $\dots$ & $\dots$ & $25.9$ & $0.5$ & $\dots$ & $\dots$ & $\dots$ & $4.3502$ & $0.1905$ & $0.2299$ & $0.0101$ & $0.2285$ & $0.0099$ & $0.0435$ & $0.2311$ & $0.0115$ & $0.0496$ & $37.6155$ & $0.2459$ & $-55.4605$ & $0.2228$ & $-0.0515$ & $4862$ & $66$ & $\dots$ & $\dots$ & $4862$ & $66$ & $\dots$ & $\dots$ & $-0.070$ & $0.132$ & $\dots$ & $\dots$ & $-0.070$ & $0.132$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J072442.48$-$395814.2 & 5585593702754221824 & 30097605 & 07244248$-$3958144 & 07:24:42.48 & $-$39:58:14.2 & $\dots$ & $\dots$ & $0.288$ & $13.995$ & $0.912$ & $12.099$ & $0.631$ & $13.693$ & $1.223$ & $13.999$ & $12.115$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.6297$ & $0.0258$ & $0.3803$ & $0.0037$ & $0.3766$ & $0.0037$ & $0.0097$ & $0.3754$ & $0.0034$ & $0.0092$ & $-5.8300$ & $0.0269$ & $24.0887$ & $0.0318$ & $-0.0737$ & $5614$ & $67$ & $\dots$ & $\dots$ & $5614$ & $67$ & $\dots$ & $\dots$ & $-0.233$ & $0.125$ & $\dots$ & $\dots$ & $-0.233$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J072443.64$-$563629.8 & 5487132161606536064 & 471089818 & 07244364$-$5636303 & 07:24:43.64 & $-$56:36:29.8 & $\dots$ & $\dots$ & $0.144$ & $13.208$ & $1.003$ & $11.253$ & $0.671$ & $12.853$ & $1.296$ & $13.192$ & $11.191$ & $\dots$ & $\dots$ & $\dots$ & $61.1$ & $0.5$ & $58.4$ & $2.7$ & $10.0$ & $4.9219$ & $0.0963$ & $0.2032$ & $0.0040$ & $0.2021$ & $0.0039$ & $0.0195$ & $0.2034$ & $0.0038$ & $0.0185$ & $-1.0847$ & $0.1446$ & $36.8619$ & $0.1269$ & $-0.1677$ & $4945$ & $66$ & $\dots$ & $\dots$ & $4945$ & $66$ & $\dots$ & $\dots$ & $0.055$ & $0.122$ & $\dots$ & $\dots$ & $0.055$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J072455.45$-$661533.4 & 5281284893189647744 & 463808945 & 07245543$-$6615334 & 07:24:55.45 & $-$66:15:33.4 & $\dots$ & $\dots$ & $0.125$ & $13.825$ & $0.641$ & $12.761$ & $0.541$ & $13.676$ & $0.848$ & $13.837$ & $12.547$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.7543$ & $0.0107$ & $1.3258$ & $0.0188$ & $1.2816$ & $0.0176$ & $0.0137$ & $1.2661$ & $0.0212$ & $0.0168$ & $-2.3661$ & $0.0147$ & $7.3212$ & $0.0125$ & $-0.0103$ & $6180$ & $67$ & $\dots$ & $\dots$ & $6180$ & $67$ & $\dots$ & $\dots$ & $0.190$ & $0.129$ & $\dots$ & $\dots$ & $0.190$ & $0.129$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J072748.84$-$555628.0 & 5487292621585153664 & 468674640 & 07274885$-$5556279 & 07:27:48.84 & $-$55:56:28.0 & $\dots$ & $\dots$ & $0.120$ & $13.840$ & $1.022$ & $11.679$ & $0.748$ & $13.425$ & $1.394$ & $13.813$ & $11.653$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $18.9$ & $5.2$ & $6.0$ & $3.1077$ & $0.0333$ & $0.3218$ & $0.0034$ & $0.3191$ & $0.0034$ & $0.0106$ & $0.3193$ & $0.0038$ & $0.0118$ & $-2.2857$ & $0.0445$ & $3.0979$ & $0.0377$ & $0.0009$ & $4590$ & $66$ & $\dots$ & $\dots$ & $4590$ & $66$ & $\dots$ & $\dots$ & $-0.826$ & $0.127$ & $\dots$ & $\dots$ & $-0.826$ & $0.127$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J072824.08$-$625637.9 & 5288849120871689216 & 463752428 & 07282409$-$6256379 & 07:28:24.08 & $-$62:56:37.9 & $\dots$ & $\dots$ & $0.134$ & $14.540$ & $0.957$ & $12.712$ & $0.677$ & $13.944$ & $1.222$ & $14.249$ & $12.367$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.8504$ & $0.0119$ & $0.3508$ & $0.0015$ & $0.3477$ & $0.0014$ & $0.0041$ & $0.3468$ & $0.0015$ & $0.0043$ & $-8.8752$ & $0.0160$ & $31.6636$ & $0.0149$ & $0.0434$ & $5015$ & $62$ & $\dots$ & $\dots$ & $5015$ & $62$ & $\dots$ & $\dots$ & $-1.800$ & $0.172$ & $\dots$ & $\dots$ & $-1.800$ & $0.172$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & SPM4 & BAILER-JONES & $\dots$\\
J072850.09$-$492925.1 & 5505894670401540480 & 470252371 & 07285005$-$4929254 & 07:28:50.09 & $-$49:29:25.1 & $\dots$ & $\dots$ & $0.170$ & $11.881$ & $1.007$ & $9.884$ & $0.695$ & $11.516$ & $1.272$ & $11.845$ & $9.883$ & $\dots$ & $\dots$ & $\dots$ & $16.7$ & $3.4$ & $\dots$ & $\dots$ & $\dots$ & $8.3330$ & $0.0166$ & $0.1200$ & $0.0002$ & $0.1196$ & $0.0002$ & $0.0020$ & $0.1198$ & $0.0002$ & $0.0020$ & $2.3490$ & $0.0227$ & $16.9803$ & $0.0240$ & $-0.0062$ & $5088$ & $69$ & $\dots$ & $\dots$ & $5088$ & $69$ & $\dots$ & $\dots$ & $0.115$ & $0.125$ & $\dots$ & $\dots$ & $0.115$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & RAVE\\
J072850.96$-$560139.4 & 5487246339017596800 & 468101855 & 07285095$-$5601394 & 07:28:50.96 & $-$56:01:39.4 & $\dots$ & $\dots$ & $0.124$ & $13.952$ & $0.669$ & $12.380$ & $0.532$ & $13.739$ & $1.006$ & $13.955$ & $12.418$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.6553$ & $0.1599$ & $0.6041$ & $0.0584$ & $0.5948$ & $0.0566$ & $0.0951$ & $0.5928$ & $0.0505$ & $0.0852$ & $-5.3732$ & $0.2028$ & $3.7205$ & $0.1853$ & $0.0018$ & $5536$ & $68$ & $\dots$ & $\dots$ & $5536$ & $68$ & $\dots$ & $\dots$ & $-1.096$ & $0.148$ & $\dots$ & $\dots$ & $-1.096$ & $0.148$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J072922.50$-$691926.2 & 5267855526886548608 & 463387533 & 07292240$-$6919262 & 07:29:22.50 & $-$69:19:26.2 & $\dots$ & $\dots$ & $0.221$ & $13.632$ & $0.731$ & $13.073$ & $0.666$ & $13.519$ & $1.038$ & $13.748$ & $12.161$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.4819$ & $0.0204$ & $0.6748$ & $0.0093$ & $0.6632$ & $0.0090$ & $0.0135$ & $0.6604$ & $0.0090$ & $0.0137$ & $-3.2368$ & $0.0255$ & $11.7519$ & $0.0286$ & $0.0994$ & $5981$ & $67$ & $\dots$ & $\dots$ & $5981$ & $67$ & $\dots$ & $\dots$ & $0.222$ & $0.137$ & $\dots$ & $\dots$ & $0.222$ & $0.137$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J072925.92$-$514834.6 & 5493374394057414656 & 468752480 & 07292593$-$5148347 & 07:29:25.92 & $-$51:48:34.6 & $\dots$ & $\dots$ & $0.164$ & $12.650$ & $0.877$ & $10.850$ & $0.655$ & $12.285$ & $1.160$ & $12.563$ & $10.780$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $11.0$ & $7.1$ & $10.0$ & $3.0466$ & $0.0117$ & $0.3282$ & $0.0013$ & $0.3255$ & $0.0012$ & $0.0038$ & $0.3272$ & $0.0011$ & $0.0033$ & $-6.7713$ & $0.0151$ & $7.9132$ & $0.0164$ & $0.0059$ & $5309$ & $67$ & $\dots$ & $\dots$ & $5309$ & $67$ & $\dots$ & $\dots$ & $-0.276$ & $0.125$ & $\dots$ & $\dots$ & $-0.276$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J073023.20$-$532311.0 & 5492241626501013632 & 468660750 & 07302320$-$5323109 & 07:30:23.20 & $-$53:23:11.0 & $\dots$ & $\dots$ & $0.146$ & $13.805$ & $0.849$ & $11.956$ & $0.587$ & $13.447$ & $1.169$ & $13.729$ & $11.932$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.8850$ & $0.0162$ & $1.1299$ & $0.0207$ & $1.0977$ & $0.0196$ & $0.0178$ & $1.0907$ & $0.0185$ & $0.0170$ & $-1.2687$ & $0.0192$ & $-1.7750$ & $0.0201$ & $-0.1138$ & $5178$ & $60$ & $\dots$ & $\dots$ & $5178$ & $60$ & $\dots$ & $\dots$ & $-0.650$ & $0.122$ & $\dots$ & $\dots$ & $-0.650$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J073034.28$-$495005.0 & 5505844475122823680 & 470220066 & 07303428$-$4950051 & 07:30:34.28 & $-$49:50:05.0 & $\dots$ & $\dots$ & $0.151$ & $13.828$ & $0.926$ & $11.941$ & $0.617$ & $13.532$ & $1.228$ & $13.840$ & $11.949$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2708$ & $0.0104$ & $3.6934$ & $0.1418$ & $3.3698$ & $0.1181$ & $0.0350$ & $3.3335$ & $0.1132$ & $0.0340$ & $0.8946$ & $0.0124$ & $9.1607$ & $0.0118$ & $0.0153$ & $5040$ & $56$ & $\dots$ & $\dots$ & $5040$ & $56$ & $\dots$ & $\dots$ & $-1.550$ & $0.122$ & $\dots$ & $\dots$ & $-1.550$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J073217.38$-$725607.0 & 5262943012012710016 & 464030410 & 07321738$-$7256071 & 07:32:17.38 & $-$72:56:07.0 & $\dots$ & $\dots$ & $0.172$ & $13.429$ & $1.058$ & $11.414$ & $0.769$ & $13.145$ & $1.359$ & $13.515$ & $11.412$ & $\dots$ & $\dots$ & $\dots$ & $-6.3$ & $72.7$ & $\dots$ & $\dots$ & $\dots$ & $1.5268$ & $0.0105$ & $0.6550$ & $0.0045$ & $0.6440$ & $0.0044$ & $0.0068$ & $0.6429$ & $0.0045$ & $0.0071$ & $2.8960$ & $0.0155$ & $2.0101$ & $0.0146$ & $-0.0497$ & $4813$ & $60$ & $\dots$ & $\dots$ & $4813$ & $60$ & $\dots$ & $\dots$ & $-1.440$ & $0.141$ & $\dots$ & $\dots$ & $-1.440$ & $0.141$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & APOGEE\\
J073240.73$-$480128.9 & 5506582419224708352 & 470310168 & 07324072$-$4801286 & 07:32:40.73 & $-$48:01:28.9 & $\dots$ & $\dots$ & $0.207$ & $12.618$ & $0.506$ & $13.779$ & $0.465$ & $12.532$ & $0.728$ & $12.657$ & $11.552$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.3471$ & $0.0102$ & $0.7423$ & $0.0056$ & $0.7283$ & $0.0054$ & $0.0074$ & $0.7311$ & $0.0052$ & $0.0071$ & $-4.0101$ & $0.0124$ & $5.7505$ & $0.0116$ & $0.0792$ & $5625$ & $69$ & $\dots$ & $\dots$ & $5625$ & $69$ & $\dots$ & $\dots$ & $0.330$ & $0.212$ & $\dots$ & $\dots$ & $0.330$ & $0.212$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J073259.10$-$773103.6 & 5213002437964581632 & 462472834 & 07325923$-$7731044 & 07:32:59.10 & $-$77:31:03.6 & $\dots$ & $\dots$ & $0.229$ & $13.392$ & $1.056$ & $11.381$ & $0.692$ & $13.065$ & $1.311$ & $13.412$ & $11.386$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $5.1927$ & $0.0101$ & $0.1926$ & $0.0004$ & $0.1916$ & $0.0004$ & $0.0019$ & $0.1916$ & $0.0004$ & $0.0019$ & $-48.9385$ & $0.0137$ & $66.4776$ & $0.0137$ & $0.0935$ & $5216$ & $66$ & $\dots$ & $\dots$ & $5216$ & $66$ & $\dots$ & $\dots$ & $0.370$ & $0.128$ & $\dots$ & $\dots$ & $0.370$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J073326.88$-$685324.0 & 5267974102343287552 & 463385491 & 07332691$-$6853242 & 07:33:26.88 & $-$68:53:24.0 & $\dots$ & $\dots$ & $0.204$ & $13.437$ & $0.790$ & $11.678$ & $0.657$ & $13.127$ & $1.143$ & $13.398$ & $11.643$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.4538$ & $0.0388$ & $0.2895$ & $0.0033$ & $0.2874$ & $0.0032$ & $0.0111$ & $0.2879$ & $0.0029$ & $0.0101$ & $-18.5232$ & $0.0468$ & $16.2036$ & $0.0477$ & $-0.1242$ & $5548$ & $67$ & $\dots$ & $\dots$ & $5548$ & $67$ & $\dots$ & $\dots$ & $0.059$ & $0.133$ & $\dots$ & $\dots$ & $0.059$ & $0.133$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J073336.65$-$500438.3 & 5493805922310349184 & 470194979 & 07333667$-$5004381 & 07:33:36.65 & $-$50:04:38.3 & $\dots$ & $\dots$ & $0.233$ & $13.731$ & $0.971$ & $11.745$ & $0.628$ & $13.400$ & $1.281$ & $13.732$ & $11.756$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.2638$ & $0.0754$ & $0.3064$ & $0.0071$ & $0.3040$ & $0.0070$ & $0.0229$ & $0.3050$ & $0.0064$ & $0.0211$ & $-13.9221$ & $0.0965$ & $-21.8706$ & $0.0956$ & $0.0370$ & $5215$ & $66$ & $\dots$ & $\dots$ & $5215$ & $66$ & $\dots$ & $\dots$ & $-0.449$ & $0.124$ & $\dots$ & $\dots$ & $-0.449$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J073339.24$-$470033.5 & 5507456496608192384 & 470328213 & 07333922$-$4700330 & 07:33:39.24 & $-$47:00:33.5 & $\dots$ & $\dots$ & $0.297$ & $13.991$ & $0.764$ & $13.529$ & $0.583$ & $14.034$ & $0.939$ & $14.226$ & $12.794$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.0638$ & $0.0123$ & $0.9400$ & $0.0109$ & $0.9176$ & $0.0104$ & $0.0113$ & $0.9092$ & $0.0116$ & $0.0127$ & $2.2615$ & $0.0148$ & $-0.9755$ & $0.0145$ & $0.0171$ & $6099$ & $76$ & $\dots$ & $\dots$ & $6099$ & $76$ & $\dots$ & $\dots$ & $0.077$ & $0.134$ & $\dots$ & $\dots$ & $0.077$ & $0.134$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J073424.20$-$474623.7 & 5506614167622323328 & 470295100 & 07342419$-$4746236 & 07:34:24.20 & $-$47:46:23.7 & $\dots$ & $\dots$ & $0.184$ & $13.437$ & $0.596$ & $12.885$ & $0.681$ & $13.603$ & $0.738$ & $13.731$ & $12.612$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.8059$ & $0.0114$ & $1.2408$ & $0.0176$ & $1.2020$ & $0.0165$ & $0.0137$ & $1.1914$ & $0.0172$ & $0.0145$ & $-3.3562$ & $0.0132$ & $2.7015$ & $0.0137$ & $0.0348$ & $5200$ & $87$ & $\dots$ & $\dots$ & $5200$ & $87$ & $\dots$ & $\dots$ & $-2.370$ & $0.210$ & $\dots$ & $\dots$ & $-2.370$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J073432.32$-$723612.7 & 5263326844650164608 & 463300416 & 07343232$-$7236128 & 07:34:32.32 & $-$72:36:12.7 & $\dots$ & $\dots$ & $0.137$ & $13.946$ & $0.773$ & $12.144$ & $0.618$ & $13.654$ & $1.140$ & $13.924$ & $12.174$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1532$ & $0.0116$ & $6.5292$ & $0.4930$ & $5.5816$ & $0.3603$ & $0.0646$ & $5.4901$ & $0.2690$ & $0.0490$ & $-0.0655$ & $0.0143$ & $1.5999$ & $0.0130$ & $-0.0155$ & $5279$ & $123$ & $\dots$ & $\dots$ & $5279$ & $123$ & $\dots$ & $\dots$ & $-2.830$ & $0.388$ & $\dots$ & $\dots$ & $-2.830$ & $0.388$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J073442.52$-$540541.1 & 5489153235777841536 & 468642917 & 07344252$-$5405411 & 07:34:42.52 & $-$54:05:41.1 & $\dots$ & $\dots$ & $0.138$ & $13.720$ & $0.907$ & $11.925$ & $0.641$ & $13.428$ & $1.192$ & $13.721$ & $11.887$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.6860$ & $0.0435$ & $0.3723$ & $0.0060$ & $0.3687$ & $0.0059$ & $0.0160$ & $0.3674$ & $0.0057$ & $0.0154$ & $-4.2746$ & $0.0559$ & $9.2592$ & $0.0622$ & $-0.0100$ & $5138$ & $66$ & $\dots$ & $\dots$ & $5138$ & $66$ & $\dots$ & $\dots$ & $-0.258$ & $0.127$ & $\dots$ & $\dots$ & $-0.258$ & $0.127$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J073446.93$-$732859.2 & 5262714790334040192 & 464012549 & 07344689$-$7328591 & 07:34:46.93 & $-$73:28:59.2 & $\dots$ & $\dots$ & $0.185$ & $13.985$ & $0.683$ & $12.610$ & $0.529$ & $13.772$ & $0.939$ & $13.964$ & $12.531$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.8791$ & $0.0122$ & $1.1376$ & $0.0158$ & $1.1049$ & $0.0149$ & $0.0134$ & $1.0950$ & $0.0149$ & $0.0136$ & $-1.0114$ & $0.0146$ & $3.9386$ & $0.0143$ & $-0.0563$ & $6095$ & $67$ & $\dots$ & $\dots$ & $6095$ & $67$ & $\dots$ & $\dots$ & $-0.204$ & $0.127$ & $\dots$ & $\dots$ & $-0.204$ & $0.127$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J073503.70$-$572603.3 & 5486142876020752768 & 468067211 & 07350368$-$5726034 & 07:35:03.70 & $-$57:26:03.3 & $\dots$ & $\dots$ & $0.156$ & $13.391$ & $0.866$ & $11.655$ & $0.575$ & $13.253$ & $1.132$ & $13.519$ & $11.782$ & $\dots$ & $\dots$ & $\dots$ & $0.1$ & $0.4$ & $\dots$ & $\dots$ & $\dots$ & $3.2883$ & $0.1401$ & $0.3041$ & $0.0130$ & $0.3017$ & $0.0128$ & $0.0423$ & $0.3061$ & $0.0127$ & $0.0416$ & $25.9851$ & $0.1679$ & $8.8485$ & $0.1737$ & $0.0388$ & $5341$ & $66$ & $\dots$ & $\dots$ & $5341$ & $66$ & $\dots$ & $\dots$ & $-0.446$ & $0.122$ & $\dots$ & $\dots$ & $-0.446$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J073615.46$-$861801.6 & 5189780305709969280 & 462115048 & 07361546$-$8618020 & 07:36:15.46 & $-$86:18:01.6 & $\dots$ & $\dots$ & $0.130$ & $13.857$ & $0.931$ & $12.118$ & $0.576$ & $13.591$ & $1.194$ & $13.884$ & $12.049$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.2640$ & $0.0157$ & $0.3064$ & $0.0015$ & $0.3040$ & $0.0015$ & $0.0048$ & $0.3031$ & $0.0016$ & $0.0054$ & $-14.4279$ & $0.0204$ & $40.0360$ & $0.0177$ & $-0.0820$ & $5103$ & $66$ & $\dots$ & $\dots$ & $5103$ & $66$ & $\dots$ & $\dots$ & $-0.342$ & $0.123$ & $\dots$ & $\dots$ & $-0.342$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J073644.92$-$455745.5 & 5507617987380244736 & 469921811 & 07364493$-$4557457 & 07:36:44.92 & $-$45:57:45.5 & $\dots$ & $\dots$ & $0.168$ & $13.926$ & $0.901$ & $12.230$ & $0.601$ & $13.698$ & $1.152$ & $13.973$ & $12.204$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.7335$ & $0.0119$ & $1.3634$ & $0.0221$ & $1.3167$ & $0.0206$ & $0.0156$ & $1.3027$ & $0.0215$ & $0.0165$ & $-7.8669$ & $0.0141$ & $14.5184$ & $0.0167$ & $0.1383$ & $5294$ & $66$ & $\dots$ & $\dots$ & $5294$ & $66$ & $\dots$ & $\dots$ & $-0.690$ & $0.193$ & $\dots$ & $\dots$ & $-0.690$ & $0.193$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J073653.98$-$724307.7 & 5263315540296196992 & 463299851 & 07365396$-$7243077 & 07:36:53.98 & $-$72:43:07.7 & $\dots$ & $\dots$ & $0.149$ & $13.070$ & $1.173$ & $10.737$ & $0.710$ & $12.620$ & $1.527$ & $13.077$ & $10.699$ & $\dots$ & $\dots$ & $\dots$ & $7.6$ & $0.5$ & $-5.6$ & $3.3$ & $9.0$ & $7.0555$ & $0.1316$ & $0.1417$ & $0.0026$ & $0.1412$ & $0.0026$ & $0.0186$ & $0.1409$ & $0.0022$ & $0.0156$ & $-2.1142$ & $0.1599$ & $0.1021$ & $0.1874$ & $0.0750$ & $4435$ & $65$ & $\dots$ & $\dots$ & $4435$ & $65$ & $\dots$ & $\dots$ & $-0.439$ & $0.124$ & $\dots$ & $\dots$ & $-0.439$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J073803.25$-$431809.4 & 5535257334580184064 & 469833771 & 07380327$-$4318095 & 07:38:03.25 & $-$43:18:09.4 & $\dots$ & $\dots$ & $0.575$ & $13.728$ & $1.034$ & $11.473$ & $0.617$ & $13.353$ & $1.410$ & $13.749$ & $11.562$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.1274$ & $0.0314$ & $0.3198$ & $0.0032$ & $0.3171$ & $0.0032$ & $0.0099$ & $0.3168$ & $0.0029$ & $0.0092$ & $-10.4303$ & $0.0382$ & $5.5099$ & $0.0382$ & $0.0818$ & $6301$ & $71$ & $\dots$ & $\dots$ & $6301$ & $71$ & $\dots$ & $\dots$ & $-0.750$ & $0.192$ & $\dots$ & $\dots$ & $-0.750$ & $0.192$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J073807.98$-$695228.6 & 5264671513011365248 & 463365248 & 07380802$-$6952283 & 07:38:07.98 & $-$69:52:28.6 & $\dots$ & $\dots$ & $0.143$ & $13.044$ & $0.841$ & $11.180$ & $0.600$ & $12.729$ & $1.170$ & $13.012$ & $11.213$ & $\dots$ & $\dots$ & $\dots$ & $51.3$ & $0.5$ & $50.9$ & $2.0$ & $9.0$ & $0.6509$ & $0.0111$ & $1.5364$ & $0.0262$ & $1.4774$ & $0.0243$ & $0.0164$ & $1.5138$ & $0.0254$ & $0.0168$ & $-10.1141$ & $0.0136$ & $-14.6024$ & $0.0139$ & $-0.0008$ & $5148$ & $55$ & $\dots$ & $\dots$ & $5148$ & $55$ & $\dots$ & $\dots$ & $-1.540$ & $0.110$ & $\dots$ & $\dots$ & $-1.540$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J073830.96$+$010610.2 & 3086969879569115264 & 77314415 & 07383097$+$0106103 & 07:38:30.96 & $+$01:06:10.2 & $\dots$ & $\dots$ & $0.072$ & $13.595$ & $0.717$ & $12.227$ & $0.578$ & $13.383$ & $0.969$ & $13.586$ & $12.107$ & $\dots$ & $\dots$ & $\dots$ & $37.9$ & $6.5$ & $\dots$ & $\dots$ & $\dots$ & $0.8412$ & $0.0163$ & $1.1887$ & $0.0230$ & $1.1531$ & $0.0216$ & $0.0188$ & $1.1308$ & $0.0219$ & $0.0193$ & $-8.2403$ & $0.0173$ & $0.3376$ & $0.0133$ & $-0.1024$ & $5447$ & $56$ & $\dots$ & $\dots$ & $5447$ & $56$ & $\dots$ & $\dots$ & $-0.550$ & $0.112$ & $\dots$ & $\dots$ & $-0.550$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & LAMOST\\
J073855.03$-$721318.3 & 5263409479821596672 & 463298604 & 07385506$-$7213188 & 07:38:55.03 & $-$72:13:18.3 & $\dots$ & $\dots$ & $0.144$ & $13.393$ & $0.875$ & $11.642$ & $0.637$ & $13.318$ & $1.154$ & $13.594$ & $11.821$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.4472$ & $0.3510$ & $0.4086$ & $0.0586$ & $0.4043$ & $0.0574$ & $0.1419$ & $0.4041$ & $0.0517$ & $0.1281$ & $-12.3211$ & $0.4067$ & $43.6215$ & $0.4644$ & $-0.1035$ & $5251$ & $66$ & $\dots$ & $\dots$ & $5251$ & $66$ & $\dots$ & $\dots$ & $-0.320$ & $0.130$ & $\dots$ & $\dots$ & $-0.320$ & $0.130$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J073901.45$-$472326.4 & 5506691099077282944 & 469533947 & 07390145$-$4723262 & 07:39:01.45 & $-$47:23:26.4 & $\dots$ & $\dots$ & $0.184$ & $13.920$ & $1.006$ & $11.831$ & $0.712$ & $13.609$ & $1.363$ & $13.981$ & $11.871$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1104$ & $0.0111$ & $9.0564$ & $0.9124$ & $7.3303$ & $0.5978$ & $0.0815$ & $6.9843$ & $0.5685$ & $0.0814$ & $1.8347$ & $0.0135$ & $-2.0211$ & $0.0139$ & $-0.1043$ & $4907$ & $60$ & $\dots$ & $\dots$ & $4907$ & $60$ & $\dots$ & $\dots$ & $-2.690$ & $0.135$ & $\dots$ & $\dots$ & $-2.690$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J073906.22$-$781451.4 & 5209906247580794240 & 462466325 & 07390622$-$7814515 & 07:39:06.22 & $-$78:14:51.4 & $\dots$ & $\dots$ & $0.195$ & $13.371$ & $1.054$ & $11.195$ & $0.687$ & $13.008$ & $1.378$ & $13.388$ & $11.253$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $251.6$ & $1.8$ & $9.0$ & $0.1710$ & $0.0118$ & $5.8471$ & $0.4037$ & $5.0755$ & $0.3042$ & $0.0599$ & $5.0607$ & $0.3058$ & $0.0604$ & $1.9630$ & $0.0151$ & $11.4671$ & $0.0153$ & $-0.0926$ & $4867$ & $55$ & $\dots$ & $\dots$ & $4867$ & $55$ & $\dots$ & $\dots$ & $-2.210$ & $0.108$ & $\dots$ & $\dots$ & $-2.210$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J073907.86$-$604951.3 & 5292408961564275328 & 470931275 & 07390789$-$6049519 & 07:39:07.86 & $-$60:49:51.3 & $\dots$ & $\dots$ & $0.249$ & $13.350$ & $1.037$ & $11.135$ & $0.718$ & $12.974$ & $1.397$ & $13.363$ & $11.198$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.7849$ & $0.0160$ & $0.2642$ & $0.0011$ & $0.2624$ & $0.0011$ & $0.0042$ & $0.2632$ & $0.0013$ & $0.0051$ & $-18.8045$ & $0.0192$ & $55.4913$ & $0.0204$ & $-0.0898$ & $5006$ & $68$ & $\dots$ & $\dots$ & $5006$ & $68$ & $\dots$ & $\dots$ & $-0.155$ & $0.131$ & $\dots$ & $\dots$ & $-0.155$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J073909.62$-$775326.9 & 5209949437771731840 & 462465864 & 07390957$-$7753274 & 07:39:09.62 & $-$77:53:26.9 & $\dots$ & $\dots$ & $0.205$ & $13.716$ & $0.807$ & $11.961$ & $0.583$ & $13.454$ & $1.122$ & $13.716$ & $11.995$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.8257$ & $0.0106$ & $1.2111$ & $0.0156$ & $1.1742$ & $0.0147$ & $0.0125$ & $1.1670$ & $0.0142$ & $0.0121$ & $16.4770$ & $0.0133$ & $62.4461$ & $0.0139$ & $-0.1470$ & $5483$ & $56$ & $\dots$ & $\dots$ & $5483$ & $56$ & $\dots$ & $\dots$ & $-1.510$ & $0.106$ & $\dots$ & $\dots$ & $-1.510$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J073911.80$-$801627.9 & 5207258623580784896 & 462366810 & 07391187$-$8016281 & 07:39:11.80 & $-$80:16:27.9 & $\dots$ & $\dots$ & $0.297$ & $12.866$ & $0.735$ & $11.186$ & $0.510$ & $12.622$ & $1.067$ & $12.862$ & $11.228$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $19.1$ & $1.4$ & $14.0$ & $3.1352$ & $0.0178$ & $0.3190$ & $0.0018$ & $0.3163$ & $0.0018$ & $0.0056$ & $0.3178$ & $0.0018$ & $0.0057$ & $-15.7460$ & $0.0208$ & $30.0240$ & $0.0205$ & $-0.1188$ & $6139$ & $68$ & $\dots$ & $\dots$ & $6139$ & $68$ & $\dots$ & $\dots$ & $-0.746$ & $0.130$ & $\dots$ & $\dots$ & $-0.746$ & $0.130$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J073933.26$-$502720.3 & 5493885155867770112 & 468462471 & 07393329$-$5027203 & 07:39:33.26 & $-$50:27:20.3 & $\dots$ & $\dots$ & $0.179$ & $13.409$ & $0.945$ & $11.530$ & $0.711$ & $13.345$ & $1.376$ & $13.723$ & $11.592$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.7121$ & $0.0100$ & $1.4042$ & $0.0196$ & $1.3548$ & $0.0183$ & $0.0135$ & $1.3409$ & $0.0170$ & $0.0127$ & $-6.6628$ & $0.0120$ & $6.4954$ & $0.0141$ & $-0.1034$ & $4795$ & $60$ & $\dots$ & $\dots$ & $4795$ & $60$ & $\dots$ & $\dots$ & $-1.260$ & $0.152$ & $\dots$ & $\dots$ & $-1.260$ & $0.152$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J074023.11$-$551057.9 & 5488148002975276928 & 468594386 & 07402311$-$5510579 & 07:40:23.11 & $-$55:10:57.9 & $\dots$ & $\dots$ & $0.130$ & $13.957$ & $0.825$ & $12.299$ & $0.577$ & $13.746$ & $1.085$ & $13.994$ & $12.332$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.6280$ & $0.0874$ & $0.6142$ & $0.0330$ & $0.6046$ & $0.0320$ & $0.0529$ & $0.5957$ & $0.0316$ & $0.0530$ & $2.9108$ & $0.1224$ & $-1.3618$ & $0.1092$ & $0.0476$ & $5362$ & $66$ & $\dots$ & $\dots$ & $5362$ & $66$ & $\dots$ & $\dots$ & $-0.613$ & $0.126$ & $\dots$ & $\dots$ & $-0.613$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J074110.63$-$004139.2 & 3085421324820338816 & 68055585 & 07411063$-$0041393 & 07:41:10.63 & $-$00:41:39.2 & $\dots$ & $\dots$ & $0.053$ & $13.702$ & $0.954$ & $11.798$ & $0.670$ & $13.405$ & $1.200$ & $13.701$ & $11.854$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.1339$ & $0.1297$ & $0.4686$ & $0.0285$ & $0.4630$ & $0.0278$ & $0.0601$ & $0.4124$ & $0.0446$ & $0.1082$ & $-7.9060$ & $0.1448$ & $-4.4561$ & $0.0906$ & $-0.2251$ & $4784$ & $67$ & $\dots$ & $\dots$ & $4784$ & $67$ & $\dots$ & $\dots$ & $-1.411$ & $0.128$ & $\dots$ & $\dots$ & $-1.411$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J074216.75$-$482403.6 & 5494384677744872576 & 469411812 & 07421676$-$4824037 & 07:42:16.75 & $-$48:24:03.6 & $\dots$ & $\dots$ & $0.198$ & $13.230$ & $0.924$ & $11.438$ & $0.666$ & $13.063$ & $1.209$ & $13.363$ & $11.502$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25.8$ & $14.7$ & $6.0$ & $2.3800$ & $0.0109$ & $0.4202$ & $0.0019$ & $0.4156$ & $0.0019$ & $0.0045$ & $0.4155$ & $0.0020$ & $0.0049$ & $-5.3950$ & $0.0122$ & $8.5865$ & $0.0138$ & $0.0537$ & $5299$ & $69$ & $\dots$ & $\dots$ & $5299$ & $69$ & $\dots$ & $\dots$ & $-0.303$ & $0.129$ & $\dots$ & $\dots$ & $-0.303$ & $0.129$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J074231.75$-$525653.2 & 5489680657762695936 & 468250241 & 07423175$-$5256533 & 07:42:31.75 & $-$52:56:53.2 & $\dots$ & $\dots$ & $0.203$ & $13.981$ & $0.952$ & $11.895$ & $0.668$ & $13.572$ & $1.289$ & $13.908$ & $11.918$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.0664$ & $0.0181$ & $0.3261$ & $0.0019$ & $0.3234$ & $0.0019$ & $0.0058$ & $0.3231$ & $0.0019$ & $0.0060$ & $-7.5610$ & $0.0219$ & $5.0696$ & $0.0228$ & $0.0442$ & $5087$ & $67$ & $\dots$ & $\dots$ & $5087$ & $67$ & $\dots$ & $\dots$ & $-0.499$ & $0.122$ & $\dots$ & $\dots$ & $-0.499$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J074237.83$-$502513.4 & 5493220569808227072 & 468448199 & 07423782$-$5025142 & 07:42:37.83 & $-$50:25:13.4 & $\dots$ & $\dots$ & $0.209$ & $13.492$ & $0.785$ & $11.943$ & $0.588$ & $13.288$ & $1.043$ & $13.518$ & $11.922$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.7331$ & $0.0108$ & $0.3659$ & $0.0014$ & $0.3624$ & $0.0014$ & $0.0039$ & $0.3619$ & $0.0014$ & $0.0040$ & $-4.8308$ & $0.0133$ & $52.9502$ & $0.0136$ & $0.1029$ & $5832$ & $67$ & $\dots$ & $\dots$ & $5832$ & $67$ & $\dots$ & $\dots$ & $-0.376$ & $0.121$ & $\dots$ & $\dots$ & $-0.376$ & $0.121$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J074320.23$-$694234.5 & 5264688692880701568 & 463332269 & 07432026$-$6942347 & 07:43:20.23 & $-$69:42:34.5 & $\dots$ & $\dots$ & $0.138$ & $13.251$ & $0.879$ & $11.224$ & $0.610$ & $12.888$ & $1.208$ & $13.187$ & $11.328$ & $\dots$ & $\dots$ & $\dots$ & $-17.6$ & $0.9$ & $\dots$ & $\dots$ & $\dots$ & $1.2101$ & $0.0216$ & $0.8264$ & $0.0148$ & $0.8090$ & $0.0141$ & $0.0175$ & $0.8217$ & $0.0137$ & $0.0167$ & $-12.8946$ & $0.0251$ & $4.0891$ & $0.0276$ & $0.0359$ & $5046$ & $61$ & $\dots$ & $\dots$ & $5046$ & $61$ & $\dots$ & $\dots$ & $-1.470$ & $0.152$ & $\dots$ & $\dots$ & $-1.470$ & $0.152$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J074342.87$-$610717.0 & 5289434954410657280 & 463672835 & 07434287$-$6107172 & 07:43:42.87 & $-$61:07:17.0 & $\dots$ & $\dots$ & $0.160$ & $10.863$ & $0.792$ & $9.226$ & $0.701$ & $10.600$ & $1.116$ & $10.860$ & $9.149$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $18.4$ & $1.8$ & $6.0$ & $10.2242$ & $0.0280$ & $0.0978$ & $0.0003$ & $0.0976$ & $0.0003$ & $0.0027$ & $0.0977$ & $0.0002$ & $0.0024$ & $-4.1251$ & $0.0363$ & $25.2978$ & $0.0348$ & $0.1462$ & $5389$ & $69$ & $\dots$ & $\dots$ & $5389$ & $69$ & $\dots$ & $\dots$ & $-0.603$ & $0.125$ & $\dots$ & $\dots$ & $-0.603$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J074347.73$-$562720.6 & 5487782522735753472 & 468026406 & 07434773$-$5627207 & 07:43:47.73 & $-$56:27:20.6 & $\dots$ & $\dots$ & $0.156$ & $12.363$ & $1.007$ & $10.388$ & $0.627$ & $12.044$ & $1.292$ & $12.382$ & $10.387$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47.8$ & $0.8$ & $5.0$ & $0.3416$ & $0.0107$ & $2.9275$ & $0.0917$ & $2.7204$ & $0.0792$ & $0.0291$ & $2.8705$ & $0.0905$ & $0.0315$ & $-3.0277$ & $0.0144$ & $4.8450$ & $0.0122$ & $0.0376$ & $4933$ & $53$ & $\dots$ & $\dots$ & $4933$ & $53$ & $\dots$ & $\dots$ & $-0.320$ & $0.104$ & $\dots$ & $\dots$ & $-0.320$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J074354.93$-$484319.4 & 5494315477230747648 & 469384211 & 07435493$-$4843194 & 07:43:54.93 & $-$48:43:19.4 & $\dots$ & $\dots$ & $0.236$ & $13.856$ & $0.952$ & $12.000$ & $0.611$ & $13.641$ & $1.273$ & $13.970$ & $12.006$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.2259$ & $0.0110$ & $0.3100$ & $0.0011$ & $0.3075$ & $0.0010$ & $0.0034$ & $0.3070$ & $0.0009$ & $0.0030$ & $-10.5300$ & $0.0132$ & $6.2638$ & $0.0136$ & $0.0681$ & $5333$ & $69$ & $\dots$ & $\dots$ & $5333$ & $69$ & $\dots$ & $\dots$ & $0.296$ & $0.131$ & $\dots$ & $\dots$ & $0.296$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J074358.63$-$612711.3 & 5289362798960035328 & 463671196 & 07435863$-$6127112 & 07:43:58.63 & $-$61:27:11.3 & $\dots$ & $\dots$ & $0.157$ & $13.657$ & $0.885$ & $11.684$ & $0.718$ & $13.313$ & $1.263$ & $13.637$ & $11.691$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1635$ & $0.0116$ & $6.1153$ & $0.4324$ & $5.2764$ & $0.3219$ & $0.0610$ & $5.2211$ & $0.2188$ & $0.0419$ & $0.1015$ & $0.0188$ & $-3.0850$ & $0.0150$ & $0.0792$ & $5109$ & $64$ & $\dots$ & $\dots$ & $5109$ & $64$ & $\dots$ & $\dots$ & $-3.240$ & $0.138$ & $\dots$ & $\dots$ & $-3.240$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J074402.64$-$465309.1 & 5530551287375468032 & 469468999 & 07440265$-$4653092 & 07:44:02.64 & $-$46:53:09.1 & $\dots$ & $\dots$ & $0.165$ & $13.069$ & $0.848$ & $11.341$ & $0.572$ & $12.844$ & $1.121$ & $13.106$ & $11.387$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.3410$ & $0.1174$ & $0.4272$ & $0.0214$ & $0.4225$ & $0.0210$ & $0.0496$ & $0.4281$ & $0.0223$ & $0.0520$ & $-7.7500$ & $0.1560$ & $7.1872$ & $0.1562$ & $-0.0241$ & $5415$ & $66$ & $\dots$ & $\dots$ & $5415$ & $66$ & $\dots$ & $\dots$ & $-0.378$ & $0.124$ & $\dots$ & $\dots$ & $-0.378$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J074504.88$-$715950.6 & 5263462703055998464 & 463289616 & 07450491$-$7159506 & 07:45:04.88 & $-$71:59:50.6 & $\dots$ & $\dots$ & $0.150$ & $13.522$ & $0.943$ & $11.563$ & $0.708$ & $13.213$ & $1.251$ & $13.532$ & $11.604$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.9685$ & $0.0109$ & $0.3369$ & $0.0012$ & $0.3339$ & $0.0012$ & $0.0036$ & $0.3337$ & $0.0013$ & $0.0040$ & $-14.4689$ & $0.0142$ & $-2.5387$ & $0.0120$ & $-0.1800$ & $5030$ & $71$ & $\dots$ & $\dots$ & $5030$ & $71$ & $\dots$ & $\dots$ & $-0.311$ & $0.127$ & $\dots$ & $\dots$ & $-0.311$ & $0.127$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J074541.12$-$683036.0 & 5273825771946190464 & 463339874 & 07454115$-$6830357 & 07:45:41.12 & $-$68:30:36.0 & $\dots$ & $\dots$ & $0.136$ & $13.929$ & $0.907$ & $12.057$ & $0.635$ & $13.694$ & $1.203$ & $13.991$ & $12.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.1343$ & $0.0999$ & $0.3190$ & $0.0102$ & $0.3164$ & $0.0100$ & $0.0316$ & $0.3192$ & $0.0124$ & $0.0389$ & $-10.4675$ & $0.1230$ & $-25.8560$ & $0.1268$ & $0.0081$ & $5066$ & $66$ & $\dots$ & $\dots$ & $5066$ & $66$ & $\dots$ & $\dots$ & $-0.715$ & $0.136$ & $\dots$ & $\dots$ & $-0.715$ & $0.136$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J074611.05$-$544525.1 & 5488128422221568384 & 468178247 & 07461107$-$5445251 & 07:46:11.05 & $-$54:45:25.1 & $\dots$ & $\dots$ & $0.148$ & $13.768$ & $0.998$ & $11.902$ & $0.668$ & $13.461$ & $1.260$ & $13.784$ & $11.842$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.4130$ & $0.0107$ & $0.2930$ & $0.0009$ & $0.2908$ & $0.0009$ & $0.0031$ & $0.2905$ & $0.0010$ & $0.0036$ & $-10.1617$ & $0.0129$ & $7.1882$ & $0.0144$ & $0.0519$ & $5024$ & $68$ & $\dots$ & $\dots$ & $5024$ & $68$ & $\dots$ & $\dots$ & $-0.093$ & $0.142$ & $\dots$ & $\dots$ & $-0.093$ & $0.142$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J074734.96$-$631212.0 & 5288138424043966848 & 463634744 & 07473486$-$6312097 & 07:47:34.96 & $-$63:12:12.0 & $\dots$ & $\dots$ & $0.127$ & $13.334$ & $0.540$ & $15.287$ & $0.590$ & $13.242$ & $0.712$ & $13.364$ & $12.282$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.6302$ & $0.0110$ & $1.5868$ & $0.0278$ & $1.5239$ & $0.0256$ & $0.0168$ & $1.5084$ & $0.0232$ & $0.0154$ & $-2.3997$ & $0.0158$ & $4.8327$ & $0.0131$ & $-0.2206$ & $5981$ & $68$ & $\dots$ & $\dots$ & $5981$ & $68$ & $\dots$ & $\dots$ & $-0.329$ & $0.137$ & $\dots$ & $\dots$ & $-0.329$ & $0.137$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J074737.68$-$505856.0 & 5492956721377192704 & 468345844 & 07473768$-$5058560 & 07:47:37.68 & $-$50:58:56.0 & $\dots$ & $\dots$ & $0.256$ & $13.871$ & $0.846$ & $12.328$ & $0.595$ & $13.941$ & $1.250$ & $14.259$ & $12.333$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.4613$ & $0.0199$ & $2.1679$ & $0.0936$ & $2.0522$ & $0.0838$ & $0.0409$ & $2.0298$ & $0.0885$ & $0.0436$ & $-2.1582$ & $0.0239$ & $3.2327$ & $0.0281$ & $-0.0036$ & $6044$ & $67$ & $\dots$ & $\dots$ & $6044$ & $67$ & $\dots$ & $\dots$ & $0.249$ & $0.134$ & $\dots$ & $\dots$ & $0.249$ & $0.134$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J074741.31$-$520304.8 & 5489826274334719744 & 468306562 & 07474132$-$5203047 & 07:47:41.31 & $-$52:03:04.8 & $\dots$ & $\dots$ & $0.223$ & $13.588$ & $0.902$ & $12.046$ & $0.624$ & $13.691$ & $1.230$ & $14.000$ & $12.105$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.3717$ & $0.0120$ & $2.6900$ & $0.0867$ & $2.5141$ & $0.0757$ & $0.0301$ & $2.4291$ & $0.0879$ & $0.0362$ & $1.2696$ & $0.0156$ & $-12.2212$ & $0.0135$ & $-0.0332$ & $5263$ & $56$ & $\dots$ & $\dots$ & $5263$ & $56$ & $\dots$ & $\dots$ & $-1.620$ & $0.108$ & $\dots$ & $\dots$ & $-1.620$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J074741.75$-$560313.4 & 5487815920401986432 & 468013648 & 07474178$-$5603140 & 07:47:41.75 & $-$56:03:13.4 & $\dots$ & $\dots$ & $0.170$ & $13.099$ & $0.821$ & $11.453$ & $0.595$ & $12.879$ & $1.083$ & $13.125$ & $11.466$ & $\dots$ & $\dots$ & $\dots$ & $61.0$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $3.0248$ & $0.0581$ & $0.3306$ & $0.0064$ & $0.3278$ & $0.0062$ & $0.0191$ & $0.3290$ & $0.0057$ & $0.0174$ & $-24.5536$ & $0.0725$ & $47.5157$ & $0.0735$ & $-0.0443$ & $5613$ & $67$ & $\dots$ & $\dots$ & $5613$ & $67$ & $\dots$ & $\dots$ & $0.237$ & $0.122$ & $\dots$ & $\dots$ & $0.237$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & RAVE\\
J074743.86$-$482743.4 & 5518166358340404096 & 469361637 & 07474384$-$4827437 & 07:47:43.86 & $-$48:27:43.4 & $\dots$ & $\dots$ & $0.206$ & $13.495$ & $0.833$ & $11.865$ & $0.568$ & $13.246$ & $1.109$ & $13.503$ & $11.802$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.9641$ & $0.0142$ & $0.5091$ & $0.0037$ & $0.5025$ & $0.0036$ & $0.0071$ & $0.5016$ & $0.0036$ & $0.0071$ & $9.4046$ & $0.0148$ & $21.2583$ & $0.0170$ & $0.0128$ & $5609$ & $73$ & $\dots$ & $\dots$ & $5609$ & $73$ & $\dots$ & $\dots$ & $-0.354$ & $0.134$ & $\dots$ & $\dots$ & $-0.354$ & $0.134$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J074804.78$-$052439.1 & 3056310822461540096 & 74165880 & 07480478$-$0524389 & 07:48:04.78 & $-$05:24:39.1 & $\dots$ & $\dots$ & $0.142$ & $12.758$ & $0.614$ & $13.272$ & $0.587$ & $12.730$ & $0.746$ & $12.860$ & $11.727$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-4.7$ & $2.2$ & $8.0$ & $1.5838$ & $0.0123$ & $0.6314$ & $0.0049$ & $0.6212$ & $0.0048$ & $0.0077$ & $0.6208$ & $0.0053$ & $0.0085$ & $1.6272$ & $0.0124$ & $0.7930$ & $0.0102$ & $-0.0676$ & $5391$ & $67$ & $\dots$ & $\dots$ & $5391$ & $67$ & $\dots$ & $\dots$ & $0.220$ & $0.130$ & $\dots$ & $\dots$ & $0.220$ & $0.130$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J074947.26$-$483856.9 & 5518104991847598464 & 469332249 & 07494727$-$4838570 & 07:49:47.26 & $-$48:38:56.9 & $\dots$ & $\dots$ & $0.177$ & $13.421$ & $1.005$ & $11.291$ & $0.690$ & $13.037$ & $1.350$ & $13.403$ & $11.315$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.4337$ & $0.0178$ & $0.2912$ & $0.0015$ & $0.2890$ & $0.0015$ & $0.0051$ & $0.2889$ & $0.0016$ & $0.0055$ & $-9.6654$ & $0.0226$ & $6.6370$ & $0.0208$ & $0.1395$ & $4840$ & $66$ & $\dots$ & $\dots$ & $4840$ & $66$ & $\dots$ & $\dots$ & $-0.830$ & $0.125$ & $\dots$ & $\dots$ & $-0.830$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J075021.35$-$541958.2 & 5488536409755629696 & 468164896 & 07502137$-$5419583 & 07:50:21.35 & $-$54:19:58.2 & $\dots$ & $\dots$ & $0.197$ & $13.925$ & $0.888$ & $12.029$ & $0.609$ & $13.617$ & $1.202$ & $13.914$ & $12.064$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.5872$ & $0.0116$ & $1.7029$ & $0.0337$ & $1.6307$ & $0.0309$ & $0.0190$ & $1.6146$ & $0.0262$ & $0.0162$ & $-9.6720$ & $0.0147$ & $12.6571$ & $0.0142$ & $0.1474$ & $5249$ & $55$ & $\dots$ & $\dots$ & $5249$ & $55$ & $\dots$ & $\dots$ & $-1.100$ & $0.110$ & $\dots$ & $\dots$ & $-1.100$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J075111.66$-$500815.7 & 5517037434775143808 & 467289589 & 07511168$-$5008158 & 07:51:11.66 & $-$50:08:15.7 & $\dots$ & $\dots$ & $0.213$ & $13.146$ & $1.026$ & $10.859$ & $0.738$ & $12.723$ & $1.427$ & $13.127$ & $10.913$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $13.9$ & $2.9$ & $9.0$ & $4.3652$ & $0.0137$ & $0.2291$ & $0.0007$ & $0.2277$ & $0.0007$ & $0.0031$ & $0.2289$ & $0.0007$ & $0.0028$ & $-19.8236$ & $0.0158$ & $14.0207$ & $0.0166$ & $0.0481$ & $4778$ & $66$ & $\dots$ & $\dots$ & $4778$ & $66$ & $\dots$ & $\dots$ & $-0.747$ & $0.126$ & $\dots$ & $\dots$ & $-0.747$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J075113.42$-$593835.4 & 5294037956761815680 & 467919065 & 07511343$-$5938354 & 07:51:13.42 & $-$59:38:35.4 & $\dots$ & $\dots$ & $0.185$ & $14.056$ & $0.729$ & $12.245$ & $0.548$ & $13.735$ & $1.111$ & $13.993$ & $12.290$ & $\dots$ & $\dots$ & $\dots$ & $248.6$ & $0.7$ & $\dots$ & $\dots$ & $\dots$ & $0.1361$ & $0.0119$ & $7.3494$ & $0.6449$ & $6.1704$ & $0.4546$ & $0.0737$ & $5.8098$ & $0.5149$ & $0.0886$ & $1.7913$ & $0.0170$ & $4.5690$ & $0.0170$ & $-0.2142$ & $5439$ & $60$ & $\dots$ & $\dots$ & $5439$ & $60$ & $\dots$ & $\dots$ & $-1.460$ & $0.135$ & $\dots$ & $\dots$ & $-1.460$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J075117.54$-$544158.9 & 5488326162516982016 & 468163756 & 07511754$-$5441589 & 07:51:17.54 & $-$54:41:58.9 & $\dots$ & $\dots$ & $0.187$ & $13.921$ & $1.023$ & $12.010$ & $0.692$ & $13.650$ & $1.295$ & $13.989$ & $11.990$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.2908$ & $0.0122$ & $0.7747$ & $0.0073$ & $0.7594$ & $0.0070$ & $0.0093$ & $0.7559$ & $0.0069$ & $0.0092$ & $-3.1565$ & $0.0140$ & $-4.4072$ & $0.0145$ & $-0.0616$ & $4993$ & $64$ & $\dots$ & $\dots$ & $4993$ & $64$ & $\dots$ & $\dots$ & $-1.130$ & $0.184$ & $\dots$ & $\dots$ & $-1.130$ & $0.184$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J075126.53$-$511806.0 & 5513903311240625024 & 468279548 & 07512654$-$5118059 & 07:51:26.53 & $-$51:18:06.0 & $\dots$ & $\dots$ & $0.316$ & $13.909$ & $0.921$ & $11.935$ & $0.638$ & $13.621$ & $1.239$ & $13.934$ & $12.026$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.8607$ & $0.0727$ & $0.5374$ & $0.0210$ & $0.5300$ & $0.0204$ & $0.0385$ & $0.5330$ & $0.0196$ & $0.0368$ & $-5.7140$ & $0.0860$ & $4.8478$ & $0.0886$ & $-0.0912$ & $5647$ & $69$ & $\dots$ & $\dots$ & $5647$ & $69$ & $\dots$ & $\dots$ & $-0.589$ & $0.127$ & $\dots$ & $\dots$ & $-0.589$ & $0.127$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J075134.02$-$664846.7 & 5274257570778965376 & 463546452 & 07513403$-$6648468 & 07:51:34.02 & $-$66:48:46.7 & $\dots$ & $\dots$ & $0.120$ & $13.966$ & $1.071$ & $11.806$ & $0.686$ & $13.561$ & $1.378$ & $13.940$ & $11.806$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.3624$ & $0.0114$ & $0.4233$ & $0.0021$ & $0.4187$ & $0.0020$ & $0.0048$ & $0.4189$ & $0.0027$ & $0.0065$ & $-3.4906$ & $0.0139$ & $14.4245$ & $0.0146$ & $-0.0776$ & $4637$ & $66$ & $\dots$ & $\dots$ & $4637$ & $66$ & $\dots$ & $\dots$ & $-0.600$ & $0.125$ & $\dots$ & $\dots$ & $-0.600$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J075140.72$-$552229.2 & 5488215524159180160 & 467807981 & 07514073$-$5522294 & 07:51:40.72 & $-$55:22:29.2 & $\dots$ & $\dots$ & $0.182$ & $13.949$ & $0.800$ & $12.112$ & $0.561$ & $13.652$ & $1.123$ & $13.915$ & $12.191$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.0641$ & $0.0764$ & $0.4845$ & $0.0179$ & $0.4785$ & $0.0175$ & $0.0366$ & $0.4810$ & $0.0176$ & $0.0365$ & $-2.6287$ & $0.1062$ & $12.9809$ & $0.0993$ & $0.0841$ & $5431$ & $70$ & $\dots$ & $\dots$ & $5431$ & $70$ & $\dots$ & $\dots$ & $-0.862$ & $0.125$ & $\dots$ & $\dots$ & $-0.862$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J075141.62$-$480328.5 & 5518263184084083456 & 469302035 & 07514164$-$4803288 & 07:51:41.62 & $-$48:03:28.5 & $\dots$ & $\dots$ & $0.215$ & $13.909$ & $1.040$ & $11.989$ & $0.719$ & $13.728$ & $1.360$ & $14.099$ & $11.994$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.4257$ & $0.0120$ & $0.4123$ & $0.0020$ & $0.4079$ & $0.0020$ & $0.0049$ & $0.4063$ & $0.0019$ & $0.0047$ & $-5.3489$ & $0.0154$ & $8.3209$ & $0.0145$ & $0.0358$ & $4917$ & $68$ & $\dots$ & $\dots$ & $4917$ & $68$ & $\dots$ & $\dots$ & $-1.042$ & $0.161$ & $\dots$ & $\dots$ & $-1.042$ & $0.161$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J075149.66$-$681405.2 & 5273880708872035712 & 463336105 & 07514967$-$6814054 & 07:51:49.66 & $-$68:14:05.2 & $\dots$ & $\dots$ & $0.138$ & $12.277$ & $1.054$ & $10.208$ & $0.717$ & $11.926$ & $1.336$ & $12.285$ & $10.220$ & $\dots$ & $\dots$ & $\dots$ & $27.1$ & $\dots$ & $21.5$ & $10.0$ & $8.0$ & $6.3355$ & $0.0371$ & $0.1578$ & $0.0009$ & $0.1572$ & $0.0009$ & $0.0058$ & $0.1577$ & $0.0009$ & $0.0057$ & $-9.1124$ & $0.0523$ & $16.3221$ & $0.0467$ & $0.0060$ & $4791$ & $67$ & $\dots$ & $\dots$ & $4791$ & $67$ & $\dots$ & $\dots$ & $-0.405$ & $0.123$ & $\dots$ & $\dots$ & $-0.405$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & APOGEE\\
J075158.78$-$512253.8 & 5513889979662158592 & 468277510 & 07515881$-$5122539 & 07:51:58.78 & $-$51:22:53.8 & $\dots$ & $\dots$ & $0.301$ & $13.505$ & $0.835$ & $11.623$ & $0.600$ & $13.199$ & $1.180$ & $13.486$ & $11.671$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.2920$ & $0.0100$ & $0.7740$ & $0.0060$ & $0.7587$ & $0.0057$ & $0.0076$ & $0.7560$ & $0.0053$ & $0.0070$ & $-26.2652$ & $0.0116$ & $9.8668$ & $0.0125$ & $-0.0654$ & $5747$ & $67$ & $\dots$ & $\dots$ & $5747$ & $67$ & $\dots$ & $\dots$ & $-0.970$ & $0.127$ & $\dots$ & $\dots$ & $-0.970$ & $0.127$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J075222.12$-$660624.1 & 5275424908531277440 & 463542955 & 07522208$-$6606242 & 07:52:22.12 & $-$66:06:24.1 & $\dots$ & $\dots$ & $0.118$ & $13.432$ & $0.829$ & $11.842$ & $0.620$ & $13.001$ & $1.018$ & $13.222$ & $11.666$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.7982$ & $0.0132$ & $0.3574$ & $0.0017$ & $0.3541$ & $0.0017$ & $0.0047$ & $0.3544$ & $0.0016$ & $0.0045$ & $10.6839$ & $0.0200$ & $14.8398$ & $0.0162$ & $-0.1339$ & $5522$ & $67$ & $\dots$ & $\dots$ & $5522$ & $67$ & $\dots$ & $\dots$ & $-0.451$ & $0.138$ & $\dots$ & $\dots$ & $-0.451$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J075235.26$-$510509.3 & 5513915062270956032 & 467215884 & 07523527$-$5105092 & 07:52:35.26 & $-$51:05:09.3 & $\dots$ & $\dots$ & $0.331$ & $13.842$ & $0.995$ & $11.742$ & $0.677$ & $13.551$ & $1.345$ & $13.915$ & $11.834$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.3526$ & $0.0670$ & $0.2983$ & $0.0060$ & $0.2960$ & $0.0059$ & $0.0198$ & $0.2967$ & $0.0052$ & $0.0175$ & $-13.9064$ & $0.0839$ & $-7.5104$ & $0.0847$ & $0.0579$ & $5485$ & $67$ & $\dots$ & $\dots$ & $5485$ & $67$ & $\dots$ & $\dots$ & $0.280$ & $0.122$ & $\dots$ & $\dots$ & $0.280$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J075349.43$-$505209.4 & 5513941618050160128 & 467204306 & 07534945$-$5052098 & 07:53:49.43 & $-$50:52:09.4 & $\dots$ & $\dots$ & $0.263$ & $13.001$ & $1.031$ & $11.061$ & $0.617$ & $12.763$ & $1.266$ & $13.089$ & $11.136$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $19.6$ & $5.1$ & $9.0$ & $5.1695$ & $0.0189$ & $0.1934$ & $0.0007$ & $0.1925$ & $0.0007$ & $0.0036$ & $0.1931$ & $0.0006$ & $0.0031$ & $-0.4999$ & $0.0239$ & $40.7055$ & $0.0251$ & $-0.0409$ & $5961$ & $82$ & $\dots$ & $\dots$ & $5961$ & $82$ & $\dots$ & $\dots$ & $0.250$ & $0.153$ & $\dots$ & $\dots$ & $0.250$ & $0.153$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J075455.06$-$800217.7 & 5208721592521149184 & 462357103 & 07545511$-$8002179 & 07:54:55.06 & $-$80:02:17.7 & $\dots$ & $\dots$ & $0.360$ & $12.326$ & $0.888$ & $10.412$ & $0.564$ & $12.026$ & $1.213$ & $12.328$ & $10.461$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $8.1$ & $2.1$ & $15.0$ & $0.9797$ & $0.0097$ & $1.0208$ & $0.0102$ & $0.9944$ & $0.0096$ & $0.0097$ & $1.0102$ & $0.0113$ & $0.0111$ & $-7.6289$ & $0.0129$ & $16.8357$ & $0.0134$ & $-0.1789$ & $5925$ & $57$ & $\dots$ & $\dots$ & $5925$ & $57$ & $\dots$ & $\dots$ & $-0.240$ & $0.108$ & $\dots$ & $\dots$ & $-0.240$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J075458.85$-$731300.1 & 5215108067154206976 & 463257648 & 07545887$-$7313001 & 07:54:58.85 & $-$73:13:00.1 & $\dots$ & $\dots$ & $0.337$ & $13.037$ & $0.828$ & $11.184$ & $0.568$ & $12.769$ & $1.163$ & $13.048$ & $11.262$ & $\dots$ & $\dots$ & $\dots$ & $-22.6$ & $2.3$ & $-13.6$ & $12.2$ & $7.0$ & $2.2179$ & $0.0346$ & $0.4509$ & $0.0070$ & $0.4456$ & $0.0069$ & $0.0154$ & $0.4490$ & $0.0085$ & $0.0189$ & $-7.9081$ & $0.0432$ & $8.4080$ & $0.0486$ & $-0.0505$ & $5987$ & $68$ & $\dots$ & $\dots$ & $5987$ & $68$ & $\dots$ & $\dots$ & $-0.824$ & $0.128$ & $\dots$ & $\dots$ & $-0.824$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J075531.21$-$772020.6 & 5210072617433904640 & 462419023 & 07553123$-$7720209 & 07:55:31.21 & $-$77:20:20.6 & $\dots$ & $\dots$ & $0.126$ & $12.676$ & $0.779$ & $11.052$ & $0.572$ & $12.502$ & $1.080$ & $12.747$ & $11.093$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41.2$ & $13.6$ & $6.0$ & $2.9657$ & $0.0241$ & $0.3372$ & $0.0027$ & $0.3343$ & $0.0027$ & $0.0080$ & $0.3354$ & $0.0027$ & $0.0080$ & $-7.8319$ & $0.0289$ & $26.6821$ & $0.0320$ & $-0.0419$ & $5331$ & $72$ & $\dots$ & $\dots$ & $5331$ & $72$ & $\dots$ & $\dots$ & $-1.135$ & $0.128$ & $\dots$ & $\dots$ & $-1.135$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J075624.65$-$721642.5 & 5263222769002583552 & 463261631 & 07562465$-$7216425 & 07:56:24.65 & $-$72:16:42.5 & $\dots$ & $\dots$ & $0.184$ & $13.779$ & $1.020$ & $11.724$ & $0.658$ & $13.458$ & $1.314$ & $13.807$ & $11.776$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.4226$ & $0.0108$ & $2.3663$ & $0.0607$ & $2.2292$ & $0.0538$ & $0.0241$ & $2.2123$ & $0.0514$ & $0.0233$ & $2.1197$ & $0.0135$ & $4.0730$ & $0.0136$ & $-0.0680$ & $4942$ & $54$ & $\dots$ & $\dots$ & $4942$ & $54$ & $\dots$ & $\dots$ & $-1.060$ & $0.117$ & $\dots$ & $\dots$ & $-1.060$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J075707.06$-$574325.8 & 5294850220977798400 & 467872503 & 07570707$-$5743257 & 07:57:07.06 & $-$57:43:25.8 & $\dots$ & $\dots$ & $0.216$ & $13.484$ & $0.931$ & $11.605$ & $0.631$ & $13.199$ & $1.219$ & $13.503$ & $11.627$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.9076$ & $0.0097$ & $0.2559$ & $0.0006$ & $0.2542$ & $0.0006$ & $0.0025$ & $0.2539$ & $0.0006$ & $0.0024$ & $-2.3297$ & $0.0137$ & $-9.3545$ & $0.0125$ & $0.0332$ & $5366$ & $76$ & $\dots$ & $\dots$ & $5366$ & $76$ & $\dots$ & $\dots$ & $-0.025$ & $0.133$ & $\dots$ & $\dots$ & $-0.025$ & $0.133$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J075754.59$-$065356.3 & 3043187124691949440 & 73545242 & 07575458$-$0653563 & 07:57:54.59 & $-$06:53:56.3 & $\dots$ & $\dots$ & $0.076$ & $13.764$ & $0.914$ & $11.852$ & $0.698$ & $13.376$ & $1.182$ & $13.663$ & $11.846$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.0672$ & $0.0131$ & $0.9371$ & $0.0115$ & $0.9148$ & $0.0110$ & $0.0120$ & $0.8987$ & $0.0103$ & $0.0115$ & $0.7078$ & $0.0145$ & $-7.9824$ & $0.0102$ & $-0.0890$ & $4926$ & $55$ & $\dots$ & $\dots$ & $4926$ & $55$ & $\dots$ & $\dots$ & $-0.820$ & $0.103$ & $\dots$ & $\dots$ & $-0.820$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J075759.23$-$753544.3 & 5213778109058854400 & 461758862 & 07575917$-$7535445 & 07:57:59.23 & $-$75:35:44.3 & $\dots$ & $\dots$ & $0.134$ & $13.067$ & $0.961$ & $11.094$ & $0.698$ & $12.748$ & $1.283$ & $13.081$ & $11.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53.7$ & $10.9$ & $9.0$ & $1.5975$ & $0.0114$ & $0.6260$ & $0.0045$ & $0.6159$ & $0.0043$ & $0.0070$ & $0.6244$ & $0.0043$ & $0.0069$ & $20.9784$ & $0.0140$ & $9.5641$ & $0.0156$ & $0.0034$ & $4868$ & $56$ & $\dots$ & $\dots$ & $4868$ & $56$ & $\dots$ & $\dots$ & $-1.350$ & $0.106$ & $\dots$ & $\dots$ & $-1.350$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J075809.51$-$523854.9 & 5512775246669676032 & 467037265 & 07580951$-$5238551 & 07:58:09.51 & $-$52:38:54.9 & $\dots$ & $\dots$ & $0.327$ & $13.883$ & $0.924$ & $12.065$ & $0.574$ & $13.596$ & $1.191$ & $13.888$ & $12.057$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.7070$ & $0.0334$ & $0.3694$ & $0.0046$ & $0.3659$ & $0.0045$ & $0.0122$ & $0.3651$ & $0.0044$ & $0.0121$ & $-5.7321$ & $0.0383$ & $5.0451$ & $0.0389$ & $-0.0262$ & $5902$ & $72$ & $\dots$ & $\dots$ & $5902$ & $72$ & $\dots$ & $\dots$ & $-0.140$ & $0.200$ & $\dots$ & $\dots$ & $-0.140$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J075815.31$-$521230.3 & 5513570571533753984 & 467041963 & 07581530$-$5212302 & 07:58:15.31 & $-$52:12:30.3 & $\dots$ & $\dots$ & $0.388$ & $13.510$ & $1.017$ & $11.287$ & $0.742$ & $13.696$ & $1.378$ & $14.075$ & $11.941$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.0150$ & $0.0577$ & $0.9852$ & $0.0560$ & $0.9606$ & $0.0532$ & $0.0554$ & $0.9478$ & $0.0491$ & $0.0518$ & $3.1738$ & $0.0775$ & $-10.7772$ & $0.0654$ & $0.0063$ & $5477$ & $65$ & $\dots$ & $\dots$ & $5477$ & $65$ & $\dots$ & $\dots$ & $-0.770$ & $0.119$ & $\dots$ & $\dots$ & $-0.770$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & SPM4 & BAILER-JONES & $\dots$\\
J075819.27$-$805740.8 & 5208431012213852800 & 462350453 & 07581927$-$8057408 & 07:58:19.27 & $-$80:57:40.8 & $\dots$ & $\dots$ & $0.453$ & $13.264$ & $0.872$ & $11.272$ & $0.540$ & $12.923$ & $1.254$ & $13.243$ & $11.309$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $21.3$ & $1.4$ & $16.0$ & $1.5950$ & $0.0129$ & $0.6270$ & $0.0051$ & $0.6169$ & $0.0049$ & $0.0080$ & $0.6230$ & $0.0048$ & $0.0076$ & $3.9168$ & $0.0165$ & $-2.5893$ & $0.0188$ & $-0.0334$ & $6304$ & $70$ & $\dots$ & $\dots$ & $6304$ & $70$ & $\dots$ & $\dots$ & $-0.180$ & $0.225$ & $\dots$ & $\dots$ & $-0.180$ & $0.225$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J075830.24$-$522944.5 & 5512811496195016448 & 467037727 & 07583024$-$5229446 & 07:58:30.24 & $-$52:29:44.5 & $\dots$ & $\dots$ & $0.359$ & $13.574$ & $1.088$ & $11.255$ & $0.748$ & $13.289$ & $1.494$ & $13.728$ & $11.404$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4.0802$ & $0.2068$ & $0.2451$ & $0.0124$ & $0.2435$ & $0.0123$ & $0.0504$ & $0.2430$ & $0.0109$ & $0.0447$ & $-15.8584$ & $0.2505$ & $7.2547$ & $0.2354$ & $-0.0171$ & $5114$ & $70$ & $\dots$ & $\dots$ & $5114$ & $70$ & $\dots$ & $\dots$ & $-0.251$ & $0.251$ & $\dots$ & $\dots$ & $-0.251$ & $0.251$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J075846.95$-$490916.5 & 5517547500791241600 & 469239116 & 07584695$-$4909165 & 07:58:46.95 & $-$49:09:16.5 & $\dots$ & $\dots$ & $0.205$ & $12.793$ & $0.872$ & $11.003$ & $0.631$ & $12.460$ & $1.122$ & $12.722$ & $11.002$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $16.1$ & $4.6$ & $9.0$ & $2.5694$ & $0.0383$ & $0.3892$ & $0.0058$ & $0.3853$ & $0.0057$ & $0.0147$ & $0.3867$ & $0.0048$ & $0.0124$ & $-6.2864$ & $0.0486$ & $8.1555$ & $0.0528$ & $0.1212$ & $5579$ & $68$ & $\dots$ & $\dots$ & $5579$ & $68$ & $\dots$ & $\dots$ & $-0.270$ & $0.147$ & $\dots$ & $\dots$ & $-0.270$ & $0.147$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J075915.35$-$614009.8 & 5289872044643453312 & 459843305 & 07591537$-$6140098 & 07:59:15.35 & $-$61:40:09.8 & $\dots$ & $\dots$ & $0.191$ & $13.934$ & $0.738$ & $12.245$ & $0.546$ & $13.664$ & $1.084$ & $13.911$ & $12.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.5862$ & $0.0147$ & $0.6304$ & $0.0058$ & $0.6203$ & $0.0056$ & $0.0091$ & $0.6171$ & $0.0051$ & $0.0083$ & $-0.7608$ & $0.0204$ & $2.3317$ & $0.0170$ & $0.0255$ & $5626$ & $67$ & $\dots$ & $\dots$ & $5626$ & $67$ & $\dots$ & $\dots$ & $-0.376$ & $0.122$ & $\dots$ & $\dots$ & $-0.376$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J075926.46$-$530242.5 & 5512704603048241536 & 468115521 & 07592646$-$5302425 & 07:59:26.46 & $-$53:02:42.5 & $\dots$ & $\dots$ & $0.365$ & $13.823$ & $0.830$ & $11.920$ & $0.638$ & $13.561$ & $1.200$ & $13.857$ & $12.010$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.1885$ & $0.0248$ & $0.4569$ & $0.0052$ & $0.4516$ & $0.0050$ & $0.0112$ & $0.4504$ & $0.0047$ & $0.0105$ & $-4.4225$ & $0.0302$ & $6.6824$ & $0.0320$ & $0.0274$ & $6001$ & $68$ & $\dots$ & $\dots$ & $6001$ & $68$ & $\dots$ & $\dots$ & $-0.700$ & $0.128$ & $\dots$ & $\dots$ & $-0.700$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J075931.89$-$541331.6 & 5488391411660259456 & 467729907 & 07593190$-$5413316 & 07:59:31.89 & $-$54:13:31.6 & $\dots$ & $\dots$ & $0.251$ & $13.876$ & $0.679$ & $13.566$ & $0.590$ & $13.987$ & $0.821$ & $14.140$ & $12.891$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.3203$ & $0.0130$ & $3.1223$ & $0.1272$ & $2.8879$ & $0.1088$ & $0.0377$ & $2.7997$ & $0.1039$ & $0.0371$ & $-3.1410$ & $0.0143$ & $5.6415$ & $0.0183$ & $-0.1101$ & $5435$ & $59$ & $\dots$ & $\dots$ & $5435$ & $59$ & $\dots$ & $\dots$ & $-0.620$ & $0.135$ & $\dots$ & $\dots$ & $-0.620$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J080045.16$-$815119.6 & 5194821596585974400 & 462033850 & 08004553$-$8151202 & 08:00:45.16 & $-$81:51:19.6 & $\dots$ & $\dots$ & $0.372$ & $12.835$ & $0.954$ & $10.626$ & $0.676$ & $12.409$ & $1.355$ & $12.777$ & $10.681$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49.8$ & $1.7$ & $9.0$ & $7.0167$ & $0.0112$ & $0.1425$ & $0.0002$ & $0.1420$ & $0.0002$ & $0.0016$ & $0.1424$ & $0.0002$ & $0.0015$ & $-79.7515$ & $0.0124$ & $57.8341$ & $0.0137$ & $-0.0982$ & $5642$ & $67$ & $\dots$ & $\dots$ & $5642$ & $67$ & $\dots$ & $\dots$ & $0.410$ & $0.139$ & $\dots$ & $\dots$ & $0.410$ & $0.139$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J080104.78$-$731036.0 & 5215071375251516416 & 463252624 & 08010480$-$7310361 & 08:01:04.78 & $-$73:10:36.0 & $\dots$ & $\dots$ & $0.275$ & $12.411$ & $0.864$ & $10.685$ & $0.599$ & $12.340$ & $1.139$ & $12.609$ & $10.860$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46.2$ & $2.3$ & $10.0$ & $3.2788$ & $0.3262$ & $0.3050$ & $0.0303$ & $0.3026$ & $0.0299$ & $0.0987$ & $0.3070$ & $0.0264$ & $0.0859$ & $-9.9122$ & $0.3868$ & $3.7455$ & $0.4125$ & $0.0181$ & $5872$ & $67$ & $\dots$ & $\dots$ & $5872$ & $67$ & $\dots$ & $\dots$ & $0.130$ & $0.123$ & $\dots$ & $\dots$ & $0.130$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J080238.30$-$535441.9 & 5512441334432014080 & 468103751 & 08023831$-$5354420 & 08:02:38.30 & $-$53:54:41.9 & $\dots$ & $\dots$ & $0.322$ & $10.764$ & $0.777$ & $9.228$ & $0.591$ & $10.578$ & $1.026$ & $10.802$ & $9.233$ & $\dots$ & $\dots$ & $\dots$ & $30.8$ & $3.2$ & $\dots$ & $\dots$ & $\dots$ & $7.6390$ & $0.0496$ & $0.1309$ & $0.0008$ & $0.1305$ & $0.0008$ & $0.0065$ & $0.1307$ & $0.0008$ & $0.0059$ & $-2.9843$ & $0.0644$ & $16.4045$ & $0.0604$ & $-0.0527$ & $6460$ & $71$ & $\dots$ & $\dots$ & $6460$ & $71$ & $\dots$ & $\dots$ & $-0.500$ & $0.132$ & $\dots$ & $\dots$ & $-0.500$ & $0.132$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & RAVE\\
J080330.08$-$804859.9 & 5208427782398504192 & 462349695 & 08033009$-$8048598 & 08:03:30.08 & $-$80:48:59.9 & $\dots$ & $\dots$ & $0.384$ & $13.052$ & $0.990$ & $10.998$ & $0.603$ & $12.703$ & $1.316$ & $13.052$ & $11.019$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $19.6$ & $0.8$ & $18.0$ & $2.2790$ & $0.0111$ & $0.4388$ & $0.0021$ & $0.4338$ & $0.0021$ & $0.0048$ & $0.4372$ & $0.0020$ & $0.0045$ & $-3.6154$ & $0.0135$ & $7.6488$ & $0.0124$ & $-0.1713$ & $5809$ & $67$ & $\dots$ & $\dots$ & $5809$ & $67$ & $\dots$ & $\dots$ & $0.350$ & $0.124$ & $\dots$ & $\dots$ & $0.350$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J080348.03$-$563934.2 & 5295048476668591232 & 467739476 & 08034803$-$5639343 & 08:03:48.03 & $-$56:39:34.2 & $\dots$ & $\dots$ & $0.263$ & $13.179$ & $0.908$ & $11.304$ & $0.530$ & $12.870$ & $1.214$ & $13.172$ & $11.304$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $138.0$ & $1.8$ & $9.0$ & $0.0843$ & $0.0146$ & $11.8639$ & $2.0582$ & $9.0670$ & $1.2022$ & $0.1326$ & $9.9567$ & $1.2654$ & $0.1271$ & $-1.6457$ & $0.0188$ & $3.8386$ & $0.0175$ & $0.1746$ & $5476$ & $55$ & $\dots$ & $\dots$ & $5476$ & $55$ & $\dots$ & $\dots$ & $-0.590$ & $0.108$ & $\dots$ & $\dots$ & $-0.590$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J080355.50$-$865347.0 & 5189513227463030784 & 462109400 & 08035583$-$8653472 & 08:03:55.50 & $-$86:53:47.0 & $\dots$ & $\dots$ & $0.133$ & $13.499$ & $0.833$ & $11.941$ & $0.519$ & $13.267$ & $1.075$ & $13.510$ & $11.863$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.7020$ & $0.0101$ & $0.3701$ & $0.0014$ & $0.3666$ & $0.0014$ & $0.0037$ & $0.3655$ & $0.0013$ & $0.0034$ & $-15.2588$ & $0.0130$ & $26.6180$ & $0.0132$ & $-0.0035$ & $5447$ & $66$ & $\dots$ & $\dots$ & $5447$ & $66$ & $\dots$ & $\dots$ & $-0.150$ & $0.122$ & $\dots$ & $\dots$ & $-0.150$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J080623.42$-$781330.8 & 5209739362331735808 & 462331236 & 08062336$-$7813307 & 08:06:23.42 & $-$78:13:30.8 & $\dots$ & $\dots$ & $0.084$ & $13.555$ & $0.772$ & $11.977$ & $0.562$ & $13.325$ & $1.042$ & $13.555$ & $11.961$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.6178$ & $0.0110$ & $1.6186$ & $0.0287$ & $1.5533$ & $0.0264$ & $0.0170$ & $1.5310$ & $0.0262$ & $0.0171$ & $9.8434$ & $0.0130$ & $-21.0885$ & $0.0129$ & $-0.1399$ & $5271$ & $55$ & $\dots$ & $\dots$ & $5271$ & $55$ & $\dots$ & $\dots$ & $-1.500$ & $0.104$ & $\dots$ & $\dots$ & $-1.500$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J080707.23$-$652514.5 & 5274815985247789312 & 463414406 & 08070724$-$6525147 & 08:07:07.23 & $-$65:25:14.5 & $\dots$ & $\dots$ & $0.162$ & $13.770$ & $0.994$ & $11.694$ & $0.674$ & $13.413$ & $1.339$ & $13.773$ & $11.703$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.2202$ & $0.0346$ & $0.3105$ & $0.0033$ & $0.3081$ & $0.0033$ & $0.0106$ & $0.3079$ & $0.0035$ & $0.0114$ & $-6.2074$ & $0.0477$ & $12.5045$ & $0.0395$ & $0.1053$ & $4820$ & $66$ & $\dots$ & $\dots$ & $4820$ & $66$ & $\dots$ & $\dots$ & $-0.836$ & $0.138$ & $\dots$ & $\dots$ & $-0.836$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J080818.95$-$685810.0 & 5270925432071766656 & 463114543 & 08081898$-$6858101 & 08:08:18.95 & $-$68:58:10.0 & $\dots$ & $\dots$ & $0.145$ & $13.366$ & $0.979$ & $11.499$ & $0.629$ & $13.537$ & $1.253$ & $13.857$ & $11.926$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.4217$ & $0.4694$ & $0.2923$ & $0.0401$ & $0.2900$ & $0.0395$ & $0.1361$ & $0.2996$ & $0.0312$ & $0.1043$ & $6.8715$ & $0.6467$ & $15.1292$ & $0.5865$ & $0.0673$ & $5021$ & $66$ & $\dots$ & $\dots$ & $5021$ & $66$ & $\dots$ & $\dots$ & $-0.212$ & $0.123$ & $\dots$ & $\dots$ & $-0.212$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J080952.49$-$571212.4 & 5294749684384338176 & 467491463 & 08095248$-$5712125 & 08:09:52.49 & $-$57:12:12.4 & $\dots$ & $\dots$ & $0.253$ & $13.895$ & $1.139$ & $11.544$ & $0.754$ & $13.566$ & $1.516$ & $14.017$ & $11.657$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4.2$ & $8.3$ & $11.0$ & $4.3416$ & $0.1315$ & $0.2303$ & $0.0070$ & $0.2290$ & $0.0069$ & $0.0301$ & $0.2270$ & $0.0067$ & $0.0296$ & $6.6134$ & $0.1611$ & $12.1156$ & $0.1714$ & $0.0799$ & $4757$ & $66$ & $\dots$ & $\dots$ & $4757$ & $66$ & $\dots$ & $\dots$ & $-0.044$ & $0.123$ & $\dots$ & $\dots$ & $-0.044$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J081003.36$-$814231.1 & 5196316073405749376 & 462026700 & 08100339$-$8142313 & 08:10:03.36 & $-$81:42:31.1 & $\dots$ & $\dots$ & $0.387$ & $13.720$ & $0.813$ & $11.728$ & $0.592$ & $13.375$ & $1.224$ & $13.682$ & $11.797$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.4636$ & $0.2180$ & $0.2887$ & $0.0182$ & $0.2866$ & $0.0179$ & $0.0625$ & $0.2904$ & $0.0181$ & $0.0624$ & $-0.8978$ & $0.2365$ & $7.8208$ & $0.2574$ & $-0.0967$ & $6093$ & $67$ & $\dots$ & $\dots$ & $6093$ & $67$ & $\dots$ & $\dots$ & $0.011$ & $0.130$ & $\dots$ & $\dots$ & $0.011$ & $0.130$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J081012.05$-$520306.2 & 5513050708694114432 & 466974883 & 08101206$-$5203062 & 08:10:12.05 & $-$52:03:06.2 & $\dots$ & $\dots$ & $0.636$ & $13.759$ & $1.072$ & $11.347$ & $0.758$ & $13.569$ & $1.479$ & $14.001$ & $11.701$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.9727$ & $0.1121$ & $0.3364$ & $0.0127$ & $0.3335$ & $0.0125$ & $0.0374$ & $0.3365$ & $0.0116$ & $0.0344$ & $-13.4214$ & $0.1327$ & $5.2404$ & $0.1540$ & $0.2713$ & $6399$ & $91$ & $\dots$ & $\dots$ & $6399$ & $91$ & $\dots$ & $\dots$ & $-0.400$ & $0.471$ & $\dots$ & $\dots$ & $-0.400$ & $0.471$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J081206.19$-$673850.3 & 5271330705186231936 & 463090932 & 08120620$-$6738504 & 08:12:06.19 & $-$67:38:50.3 & $\dots$ & $\dots$ & $0.181$ & $13.957$ & $0.926$ & $12.119$ & $0.647$ & $13.672$ & $1.205$ & $13.971$ & $12.116$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.1618$ & $0.0794$ & $0.3163$ & $0.0079$ & $0.3137$ & $0.0078$ & $0.0249$ & $0.3142$ & $0.0083$ & $0.0263$ & $-5.2027$ & $0.1050$ & $11.4311$ & $0.1004$ & $0.0127$ & $5289$ & $66$ & $\dots$ & $\dots$ & $5289$ & $66$ & $\dots$ & $\dots$ & $0.060$ & $0.122$ & $\dots$ & $\dots$ & $0.060$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J081235.38$-$741058.1 & 5214023231432717440 & 461741883 & 08123539$-$7410583 & 08:12:35.38 & $-$74:10:58.1 & $\dots$ & $\dots$ & $0.148$ & $13.200$ & $0.840$ & $11.606$ & $0.583$ & $12.965$ & $1.105$ & $13.220$ & $11.525$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $6.0$ & $1.8$ & $10.0$ & $3.2769$ & $0.0284$ & $0.3052$ & $0.0026$ & $0.3028$ & $0.0026$ & $0.0086$ & $0.3033$ & $0.0026$ & $0.0087$ & $-14.3946$ & $0.0383$ & $21.4197$ & $0.0360$ & $0.0488$ & $5390$ & $67$ & $\dots$ & $\dots$ & $5390$ & $67$ & $\dots$ & $\dots$ & $-0.394$ & $0.135$ & $\dots$ & $\dots$ & $-0.394$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J081240.27$-$655224.0 & 5276043383822260224 & 463078266 & 08124029$-$6552240 & 08:12:40.27 & $-$65:52:24.0 & $\dots$ & $\dots$ & $0.167$ & $13.665$ & $0.869$ & $11.796$ & $0.663$ & $13.359$ & $1.214$ & $13.661$ & $11.793$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.3213$ & $0.0102$ & $3.1126$ & $0.0985$ & $2.8796$ & $0.0843$ & $0.0293$ & $2.8660$ & $0.0813$ & $0.0284$ & $-3.5252$ & $0.0140$ & $6.7667$ & $0.0130$ & $-0.0021$ & $5136$ & $62$ & $\dots$ & $\dots$ & $5136$ & $62$ & $\dots$ & $\dots$ & $-1.980$ & $0.160$ & $\dots$ & $\dots$ & $-1.980$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J081241.29$-$554125.3 & 5319179011688512640 & 467634093 & 08124126$-$5541253 & 08:12:41.29 & $-$55:41:25.3 & $\dots$ & $\dots$ & $0.416$ & $13.874$ & $1.053$ & $11.607$ & $0.752$ & $13.452$ & $1.410$ & $13.848$ & $11.661$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.3670$ & $0.0339$ & $0.2970$ & $0.0030$ & $0.2947$ & $0.0029$ & $0.0100$ & $0.2932$ & $0.0032$ & $0.0108$ & $19.5547$ & $0.0419$ & $-5.8451$ & $0.0366$ & $0.0769$ & $5655$ & $74$ & $\dots$ & $\dots$ & $5655$ & $74$ & $\dots$ & $\dots$ & $0.424$ & $0.126$ & $\dots$ & $\dots$ & $0.424$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J081310.35$-$724926.0 & 5220911598763771520 & 463195969 & 08131037$-$7249261 & 08:13:10.35 & $-$72:49:26.0 & $\dots$ & $\dots$ & $0.142$ & $13.476$ & $0.950$ & $11.615$ & $0.574$ & $13.252$ & $1.217$ & $13.555$ & $11.682$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $12.2$ & $2.4$ & $6.0$ & $3.8740$ & $0.0395$ & $0.2581$ & $0.0026$ & $0.2564$ & $0.0026$ & $0.0101$ & $0.2566$ & $0.0027$ & $0.0106$ & $-11.1670$ & $0.0528$ & $-3.6376$ & $0.0445$ & $-0.0814$ & $5123$ & $66$ & $\dots$ & $\dots$ & $5123$ & $66$ & $\dots$ & $\dots$ & $0.050$ & $0.122$ & $\dots$ & $\dots$ & $0.050$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J081322.66$-$551140.3 & 5319253263082420480 & 466375638 & 08132267$-$5511404 & 08:13:22.66 & $-$55:11:40.3 & $\dots$ & $\dots$ & $0.363$ & $13.886$ & $0.868$ & $11.949$ & $0.577$ & $13.563$ & $1.206$ & $13.861$ & $12.006$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.0035$ & $0.0148$ & $0.4991$ & $0.0037$ & $0.4927$ & $0.0036$ & $0.0073$ & $0.4907$ & $0.0041$ & $0.0084$ & $-5.1065$ & $0.0180$ & $5.4997$ & $0.0179$ & $0.0661$ & $6021$ & $75$ & $\dots$ & $\dots$ & $6021$ & $75$ & $\dots$ & $\dots$ & $-0.133$ & $0.129$ & $\dots$ & $\dots$ & $-0.133$ & $0.129$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J081323.23$-$750500.0 & 5213743886759444608 & 461736892 & 08132315$-$7504599 & 08:13:23.23 & $-$75:05:00.0 & $\dots$ & $\dots$ & $0.115$ & $13.913$ & $0.848$ & $12.270$ & $0.646$ & $13.650$ & $1.111$ & $13.908$ & $12.204$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.6074$ & $0.0118$ & $1.6463$ & $0.0321$ & $1.5788$ & $0.0295$ & $0.0187$ & $1.5590$ & $0.0282$ & $0.0181$ & $33.2770$ & $0.0152$ & $-9.3612$ & $0.0159$ & $-0.1910$ & $5203$ & $55$ & $\dots$ & $\dots$ & $5203$ & $55$ & $\dots$ & $\dots$ & $-1.260$ & $0.110$ & $\dots$ & $\dots$ & $-1.260$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J081333.95$-$561602.1 & 5318869086846315008 & 467464513 & 08133397$-$5616022 & 08:13:33.95 & $-$56:16:02.1 & $\dots$ & $\dots$ & $0.331$ & $13.861$ & $0.996$ & $11.776$ & $0.668$ & $13.535$ & $1.321$ & $13.887$ & $11.845$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.8588$ & $0.0112$ & $0.5380$ & $0.0032$ & $0.5306$ & $0.0031$ & $0.0059$ & $0.5289$ & $0.0032$ & $0.0060$ & $-4.6001$ & $0.0136$ & $5.0457$ & $0.0138$ & $0.0803$ & $5481$ & $68$ & $\dots$ & $\dots$ & $5481$ & $68$ & $\dots$ & $\dots$ & $-0.352$ & $0.123$ & $\dots$ & $\dots$ & $-0.352$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J081345.91$-$670812.8 & 5271428389922117504 & 463088109 & 08134595$-$6708134 & 08:13:45.91 & $-$67:08:12.8 & $\dots$ & $\dots$ & $0.141$ & $13.858$ & $0.848$ & $12.059$ & $0.565$ & $13.654$ & $1.175$ & $13.939$ & $12.133$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.0955$ & $0.0122$ & $0.4772$ & $0.0028$ & $0.4714$ & $0.0027$ & $0.0057$ & $0.4693$ & $0.0029$ & $0.0062$ & $-13.5354$ & $0.0147$ & $47.9659$ & $0.0150$ & $-0.1416$ & $5126$ & $70$ & $\dots$ & $\dots$ & $5126$ & $70$ & $\dots$ & $\dots$ & $-1.225$ & $0.127$ & $\dots$ & $\dots$ & $-1.225$ & $0.127$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J081440.72$-$723540.8 & 5220931909666546048 & 463182016 & 08144059$-$7235409 & 08:14:40.72 & $-$72:35:40.8 & $\dots$ & $\dots$ & $0.131$ & $13.704$ & $0.789$ & $15.309$ & $0.564$ & $13.642$ & $0.963$ & $13.843$ & $12.374$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $12.6$ & $3.1$ & $6.0$ & $1.4277$ & $0.0108$ & $0.7004$ & $0.0053$ & $0.6879$ & $0.0051$ & $0.0074$ & $0.6864$ & $0.0049$ & $0.0071$ & $-10.1768$ & $0.0131$ & $24.3559$ & $0.0123$ & $0.0532$ & $5812$ & $67$ & $\dots$ & $\dots$ & $5812$ & $67$ & $\dots$ & $\dots$ & $0.140$ & $0.132$ & $\dots$ & $\dots$ & $0.140$ & $0.132$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J081441.95$-$550904.2 & 5319231101050740352 & 466370284 & 08144195$-$5509041 & 08:14:41.95 & $-$55:09:04.2 & $\dots$ & $\dots$ & $0.464$ & $13.336$ & $0.901$ & $11.361$ & $0.592$ & $13.087$ & $1.257$ & $13.409$ & $11.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.5376$ & $0.0102$ & $0.6504$ & $0.0043$ & $0.6396$ & $0.0042$ & $0.0066$ & $0.6390$ & $0.0042$ & $0.0065$ & $0.0168$ & $0.0120$ & $-4.3016$ & $0.0135$ & $0.0412$ & $6349$ & $73$ & $\dots$ & $\dots$ & $6349$ & $73$ & $\dots$ & $\dots$ & $-0.205$ & $0.137$ & $\dots$ & $\dots$ & $-0.205$ & $0.137$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J081521.38$-$762814.6 & 5210500464896735744 & 461707846 & 08152135$-$7628145 & 08:15:21.38 & $-$76:28:14.6 & $\dots$ & $\dots$ & $0.121$ & $13.067$ & $0.923$ & $11.132$ & $0.656$ & $12.730$ & $1.229$ & $13.039$ & $11.146$ & $\dots$ & $\dots$ & $\dots$ & $41.0$ & $0.6$ & $8.3$ & $7.7$ & $12.0$ & $3.8595$ & $0.0098$ & $0.2591$ & $0.0007$ & $0.2574$ & $0.0006$ & $0.0025$ & $0.2588$ & $0.0006$ & $0.0024$ & $9.5138$ & $0.0113$ & $-21.9155$ & $0.0119$ & $-0.0997$ & $4921$ & $68$ & $\dots$ & $\dots$ & $4921$ & $68$ & $\dots$ & $\dots$ & $-1.437$ & $0.135$ & $\dots$ & $\dots$ & $-1.437$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J081534.72$-$643212.1 & 5276459823851772928 & 459496190 & 08153469$-$6432118 & 08:15:34.72 & $-$64:32:12.1 & $\dots$ & $\dots$ & $0.178$ & $13.893$ & $1.002$ & $11.669$ & $0.727$ & $13.524$ & $1.408$ & $13.918$ & $11.736$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.2883$ & $0.0124$ & $0.3041$ & $0.0012$ & $0.3017$ & $0.0011$ & $0.0038$ & $0.3014$ & $0.0010$ & $0.0033$ & $11.0522$ & $0.0168$ & $-24.2490$ & $0.0163$ & $-0.0531$ & $4691$ & $68$ & $\dots$ & $\dots$ & $4691$ & $68$ & $\dots$ & $\dots$ & $-1.273$ & $0.174$ & $\dots$ & $\dots$ & $-1.273$ & $0.174$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J081555.52$-$725750.7 & 5220864972598814464 & 463193587 & 08155553$-$7257508 & 08:15:55.52 & $-$72:57:50.7 & $\dots$ & $\dots$ & $0.124$ & $13.382$ & $0.996$ & $11.372$ & $0.659$ & $13.063$ & $1.284$ & $13.396$ & $11.416$ & $\dots$ & $\dots$ & $\dots$ & $230.1$ & $0.6$ & $233.6$ & $1.5$ & $9.0$ & $0.1745$ & $0.0093$ & $5.7312$ & $0.3041$ & $4.9880$ & $0.2303$ & $0.0462$ & $4.9493$ & $0.1931$ & $0.0390$ & $4.9042$ & $0.0128$ & $6.2483$ & $0.0114$ & $0.0164$ & $4867$ & $57$ & $\dots$ & $\dots$ & $4867$ & $57$ & $\dots$ & $\dots$ & $-2.120$ & $0.125$ & $\dots$ & $\dots$ & $-2.120$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J081617.34$-$775851.1 & 5210110103908986624 & 462307106 & 08161739$-$7758514 & 08:16:17.34 & $-$77:58:51.1 & $\dots$ & $\dots$ & $0.079$ & $12.937$ & $0.825$ & $11.353$ & $0.556$ & $12.717$ & $1.068$ & $12.957$ & $11.322$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $9.8$ & $2.0$ & $9.0$ & $4.4322$ & $0.0556$ & $0.2256$ & $0.0028$ & $0.2243$ & $0.0028$ & $0.0125$ & $0.2264$ & $0.0029$ & $0.0130$ & $-15.9708$ & $0.0619$ & $46.9444$ & $0.0764$ & $-0.1331$ & $5247$ & $66$ & $\dots$ & $\dots$ & $5247$ & $66$ & $\dots$ & $\dots$ & $-0.380$ & $0.121$ & $\dots$ & $\dots$ & $-0.380$ & $0.121$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J081624.84$-$662352.5 & 5272965610257180288 & 463074458 & 08162483$-$6623525 & 08:16:24.84 & $-$66:23:52.5 & $\dots$ & $\dots$ & $0.128$ & $13.547$ & $1.087$ & $11.373$ & $0.695$ & $13.129$ & $1.408$ & $13.524$ & $11.341$ & $\dots$ & $\dots$ & $\dots$ & $-10.0$ & $0.5$ & $-11.5$ & $3.6$ & $14.0$ & $4.6580$ & $0.0102$ & $0.2147$ & $0.0005$ & $0.2135$ & $0.0005$ & $0.0022$ & $0.2133$ & $0.0004$ & $0.0019$ & $-2.7395$ & $0.0127$ & $-10.0450$ & $0.0127$ & $0.0883$ & $4657$ & $65$ & $\dots$ & $\dots$ & $4657$ & $65$ & $\dots$ & $\dots$ & $0.035$ & $0.123$ & $\dots$ & $\dots$ & $0.035$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J081718.35$-$575018.7 & 5315498224714770816 & 467404135 & 08171835$-$5750188 & 08:17:18.35 & $-$57:50:18.7 & $\dots$ & $\dots$ & $0.236$ & $13.301$ & $0.914$ & $11.438$ & $0.601$ & $13.009$ & $1.202$ & $13.306$ & $11.457$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $21.4$ & $10.2$ & $9.0$ & $2.7812$ & $0.0161$ & $0.3596$ & $0.0021$ & $0.3562$ & $0.0020$ & $0.0057$ & $0.3570$ & $0.0019$ & $0.0054$ & $-8.1559$ & $0.0199$ & $7.8763$ & $0.0222$ & $-0.0008$ & $5451$ & $68$ & $\dots$ & $\dots$ & $5451$ & $68$ & $\dots$ & $\dots$ & $-0.382$ & $0.124$ & $\dots$ & $\dots$ & $-0.382$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J081723.42$-$630007.6 & 5277355135553436928 & 459349535 & 08172342$-$6300076 & 08:17:23.42 & $-$63:00:07.6 & $\dots$ & $\dots$ & $0.200$ & $13.932$ & $1.007$ & $11.870$ & $0.634$ & $13.607$ & $1.297$ & $13.947$ & $11.945$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2029$ & $0.0111$ & $4.9286$ & $0.2691$ & $4.3688$ & $0.2114$ & $0.0484$ & $4.1300$ & $0.1820$ & $0.0441$ & $2.6776$ & $0.0144$ & $5.5298$ & $0.0115$ & $0.0348$ & $5032$ & $55$ & $\dots$ & $\dots$ & $5032$ & $55$ & $\dots$ & $\dots$ & $-1.610$ & $0.112$ & $\dots$ & $\dots$ & $-1.610$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J081727.56$-$724543.7 & 5220915176474152192 & 463180029 & 08172755$-$7245439 & 08:17:27.56 & $-$72:45:43.7 & $\dots$ & $\dots$ & $0.109$ & $13.992$ & $0.888$ & $12.227$ & $0.639$ & $13.722$ & $1.163$ & $14.002$ & $12.215$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.2706$ & $0.0694$ & $0.4404$ & $0.0135$ & $0.4354$ & $0.0132$ & $0.0302$ & $0.4318$ & $0.0118$ & $0.0274$ & $2.0553$ & $0.0920$ & $11.1530$ & $0.0856$ & $-0.0249$ & $5068$ & $66$ & $\dots$ & $\dots$ & $5068$ & $66$ & $\dots$ & $\dots$ & $-0.864$ & $0.135$ & $\dots$ & $\dots$ & $-0.864$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J081845.49$-$153432.1 & 5721468222975993088 & 71397251 & 08184549$-$1534321 & 08:18:45.49 & $-$15:34:32.1 & $\dots$ & $\dots$ & $0.060$ & $13.097$ & $1.094$ & $11.219$ & $0.698$ & $12.780$ & $1.259$ & $13.102$ & $11.161$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57.9$ & $0.8$ & $6.0$ & $0.3950$ & $0.0151$ & $2.5317$ & $0.0971$ & $2.3753$ & $0.0855$ & $0.0360$ & $2.4626$ & $0.0830$ & $0.0337$ & $-2.0401$ & $0.0152$ & $-2.5901$ & $0.0132$ & $-0.2419$ & $4740$ & $52$ & $\dots$ & $\dots$ & $4740$ & $52$ & $\dots$ & $\dots$ & $-0.200$ & $0.102$ & $\dots$ & $\dots$ & $-0.200$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J081914.24$-$812636.8 & 5196349441009127680 & 462025764 & 08191425$-$8126367 & 08:19:14.24 & $-$81:26:36.8 & $\dots$ & $\dots$ & $0.241$ & $13.720$ & $0.889$ & $11.628$ & $0.670$ & $13.311$ & $1.286$ & $13.646$ & $11.660$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.4902$ & $0.0108$ & $2.0400$ & $0.0450$ & $1.9372$ & $0.0406$ & $0.0210$ & $1.9176$ & $0.0339$ & $0.0177$ & $-4.2807$ & $0.0135$ & $1.4264$ & $0.0127$ & $-0.1481$ & $5187$ & $54$ & $\dots$ & $\dots$ & $5187$ & $54$ & $\dots$ & $\dots$ & $-0.930$ & $0.106$ & $\dots$ & $\dots$ & $-0.930$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J082038.05$-$815100.4 & 5196125793471759104 & 462024538 & 08203822$-$8151004 & 08:20:38.05 & $-$81:51:00.4 & $\dots$ & $\dots$ & $0.270$ & $13.396$ & $0.809$ & $11.587$ & $0.592$ & $13.051$ & $1.162$ & $13.330$ & $11.545$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.7346$ & $0.0093$ & $0.2678$ & $0.0007$ & $0.2659$ & $0.0007$ & $0.0025$ & $0.2660$ & $0.0007$ & $0.0026$ & $-30.5065$ & $0.0112$ & $-5.2580$ & $0.0108$ & $-0.0941$ & $5784$ & $67$ & $\dots$ & $\dots$ & $5784$ & $67$ & $\dots$ & $\dots$ & $0.189$ & $0.131$ & $\dots$ & $\dots$ & $0.189$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J082112.31$-$742753.7 & 5219773299288795008 & 461630873 & 08211235$-$7427542 & 08:21:12.31 & $-$74:27:53.7 & $\dots$ & $\dots$ & $0.117$ & $12.446$ & $0.986$ & $10.657$ & $0.689$ & $12.243$ & $1.281$ & $12.576$ & $10.598$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $6.2930$ & $0.0601$ & $0.1589$ & $0.0015$ & $0.1583$ & $0.0015$ & $0.0095$ & $0.1589$ & $0.0014$ & $0.0086$ & $-2.3070$ & $0.0711$ & $48.8476$ & $0.0717$ & $-0.1570$ & $4864$ & $66$ & $\dots$ & $\dots$ & $4864$ & $66$ & $\dots$ & $\dots$ & $-0.245$ & $0.128$ & $\dots$ & $\dots$ & $-0.245$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J082238.66$-$673333.3 & 5272612117269238144 & 463009905 & 08223869$-$6733337 & 08:22:38.66 & $-$67:33:33.3 & $\dots$ & $\dots$ & $0.098$ & $13.474$ & $0.690$ & $11.905$ & $0.534$ & $13.244$ & $1.010$ & $13.462$ & $11.919$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $148.0$ & $6.1$ & $8.0$ & $0.7638$ & $0.0098$ & $1.3092$ & $0.0168$ & $1.2661$ & $0.0157$ & $0.0124$ & $1.2537$ & $0.0143$ & $0.0114$ & $-14.0848$ & $0.0120$ & $26.3683$ & $0.0113$ & $0.0297$ & $5399$ & $56$ & $\dots$ & $\dots$ & $5399$ & $56$ & $\dots$ & $\dots$ & $-1.560$ & $0.106$ & $\dots$ & $\dots$ & $-1.560$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J082310.76$-$791116.5 & 5208690840556094592 & 462268245 & 08231076$-$7911165 & 08:23:10.76 & $-$79:11:16.5 & $\dots$ & $\dots$ & $0.065$ & $13.836$ & $1.113$ & $11.755$ & $0.676$ & $13.486$ & $1.381$ & $13.867$ & $11.728$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4.6795$ & $0.0923$ & $0.2137$ & $0.0042$ & $0.2125$ & $0.0042$ & $0.0196$ & $0.2135$ & $0.0040$ & $0.0187$ & $0.3549$ & $0.1247$ & $-2.6307$ & $0.1180$ & $-0.2364$ & $4505$ & $65$ & $\dots$ & $\dots$ & $4505$ & $65$ & $\dots$ & $\dots$ & $-0.460$ & $0.123$ & $\dots$ & $\dots$ & $-0.460$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J082336.99$-$142217.2 & 5723196586535034240 & 71448085 & 08233701$-$1422171 & 08:23:36.99 & $-$14:22:17.2 & $\dots$ & $\dots$ & $0.049$ & $13.327$ & $1.139$ & $11.112$ & $0.702$ & $13.016$ & $1.413$ & $13.413$ & $11.222$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66.2$ & $1.8$ & $8.0$ & $4.6588$ & $0.0281$ & $0.2146$ & $0.0013$ & $0.2135$ & $0.0013$ & $0.0060$ & $0.2133$ & $0.0012$ & $0.0056$ & $-21.9593$ & $0.0313$ & $-27.4708$ & $0.0312$ & $-0.2369$ & $5907$ & $69$ & $\dots$ & $\dots$ & $5907$ & $69$ & $\dots$ & $\dots$ & $0.100$ & $0.130$ & $\dots$ & $\dots$ & $0.100$ & $0.130$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J082340.93$-$691241.2 & 5270017991381260928 & 462837879 & 08234100$-$6912418 & 08:23:40.93 & $-$69:12:41.2 & $\dots$ & $\dots$ & $0.141$ & $13.446$ & $0.891$ & $11.576$ & $0.630$ & $13.170$ & $1.225$ & $13.477$ & $11.591$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4.5172$ & $0.0112$ & $0.2214$ & $0.0005$ & $0.2201$ & $0.0005$ & $0.0025$ & $0.2198$ & $0.0005$ & $0.0022$ & $-34.6103$ & $0.0127$ & $53.4755$ & $0.0136$ & $-0.0045$ & $5050$ & $67$ & $\dots$ & $\dots$ & $5050$ & $67$ & $\dots$ & $\dots$ & $-0.450$ & $0.122$ & $\dots$ & $\dots$ & $-0.450$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J082437.09$-$191803.4 & 5707394371062260736 & 69954783 & 08243711$-$1918032 & 08:24:37.09 & $-$19:18:03.4 & $\dots$ & $\dots$ & $0.087$ & $11.338$ & $0.950$ & $9.558$ & $0.665$ & $11.088$ & $1.204$ & $11.385$ & $9.533$ & $\dots$ & $\dots$ & $\dots$ & $22.3$ & $5.7$ & $26.8$ & $5.3$ & $12.0$ & $10.6570$ & $0.0629$ & $0.0938$ & $0.0006$ & $0.0936$ & $0.0006$ & $0.0059$ & $0.0936$ & $0.0004$ & $0.0046$ & $-17.1712$ & $0.0567$ & $-13.5058$ & $0.0620$ & $-0.2705$ & $4923$ & $68$ & $\dots$ & $\dots$ & $4923$ & $68$ & $\dots$ & $\dots$ & $-0.560$ & $0.170$ & $\dots$ & $\dots$ & $-0.560$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J082531.45$-$721101.5 & 5221006298500667136 & 462902494 & 08253149$-$7211016 & 08:25:31.45 & $-$72:11:01.5 & $\dots$ & $\dots$ & $0.134$ & $10.338$ & $0.551$ & $9.249$ & $0.534$ & $10.192$ & $0.783$ & $10.334$ & $9.144$ & $\dots$ & $\dots$ & $\dots$ & $11.3$ & $1.2$ & $\dots$ & $\dots$ & $\dots$ & $5.3774$ & $0.0139$ & $0.1860$ & $0.0005$ & $0.1851$ & $0.0005$ & $0.0026$ & $0.1857$ & $0.0006$ & $0.0030$ & $-18.0074$ & $0.0158$ & $8.6957$ & $0.0160$ & $0.0986$ & $6368$ & $70$ & $\dots$ & $\dots$ & $6368$ & $70$ & $\dots$ & $\dots$ & $-0.700$ & $0.177$ & $\dots$ & $\dots$ & $-0.700$ & $0.177$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & RAVE\\
J082534.86$-$681315.3 & 5270318364214319616 & 462977898 & 08253488$-$6813153 & 08:25:34.86 & $-$68:13:15.3 & $\dots$ & $\dots$ & $0.095$ & $13.288$ & $1.051$ & $11.101$ & $0.733$ & $12.908$ & $1.418$ & $13.308$ & $11.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.3$ & $5.4$ & $10.0$ & $4.5445$ & $0.0751$ & $0.2200$ & $0.0036$ & $0.2188$ & $0.0036$ & $0.0164$ & $0.2189$ & $0.0036$ & $0.0166$ & $-14.7894$ & $0.0854$ & $7.8375$ & $0.0950$ & $0.0296$ & $4478$ & $67$ & $\dots$ & $\dots$ & $4478$ & $67$ & $\dots$ & $\dots$ & $-0.835$ & $0.139$ & $\dots$ & $\dots$ & $-0.835$ & $0.139$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J082541.20$-$623935.9 & 5277703062264955264 & 459281215 & 08254122$-$6239359 & 08:25:41.20 & $-$62:39:35.9 & $\dots$ & $\dots$ & $0.223$ & $13.670$ & $0.846$ & $11.673$ & $0.641$ & $13.317$ & $1.212$ & $13.618$ & $11.753$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.0801$ & $0.0108$ & $0.9259$ & $0.0092$ & $0.9041$ & $0.0088$ & $0.0098$ & $0.9003$ & $0.0090$ & $0.0100$ & $-11.0913$ & $0.0138$ & $8.7878$ & $0.0120$ & $-0.0216$ & $5318$ & $57$ & $\dots$ & $\dots$ & $5318$ & $57$ & $\dots$ & $\dots$ & $-0.900$ & $0.110$ & $\dots$ & $\dots$ & $-0.900$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J082543.10$-$115626.8 & 5727082157548042496 & 71791027 & 08254311$-$1156267 & 08:25:43.10 & $-$11:56:26.8 & $\dots$ & $\dots$ & $0.050$ & $13.989$ & $0.742$ & $12.192$ & $0.623$ & $13.764$ & $1.046$ & $13.996$ & $12.395$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.6125$ & $0.0166$ & $1.6327$ & $0.0443$ & $1.5662$ & $0.0408$ & $0.0260$ & $1.5245$ & $0.0468$ & $0.0307$ & $-3.9067$ & $0.0180$ & $2.5341$ & $0.0152$ & $-0.1629$ & $5150$ & $55$ & $\dots$ & $\dots$ & $5150$ & $55$ & $\dots$ & $\dots$ & $-1.350$ & $0.106$ & $\dots$ & $\dots$ & $-1.350$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J082631.45$-$795512.9 & 5208594251034223872 & 462279441 & 08263144$-$7955131 & 08:26:31.45 & $-$79:55:12.9 & $\dots$ & $\dots$ & $0.063$ & $13.397$ & $0.866$ & $11.627$ & $0.672$ & $13.127$ & $1.175$ & $13.412$ & $11.606$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $154.5$ & $3.6$ & $3.0$ & $0.1845$ & $0.0113$ & $5.4193$ & $0.3333$ & $4.7500$ & $0.2561$ & $0.0539$ & $4.7298$ & $0.2826$ & $0.0597$ & $4.9881$ & $0.0148$ & $-3.8578$ & $0.0133$ & $0.0207$ & $4961$ & $58$ & $\dots$ & $\dots$ & $4961$ & $58$ & $\dots$ & $\dots$ & $-2.580$ & $0.125$ & $\dots$ & $\dots$ & $-2.580$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J082643.87$-$591241.4 & 5314369163714016000 & 458991691 & 08264387$-$5912415 & 08:26:43.87 & $-$59:12:41.4 & $\dots$ & $\dots$ & $0.180$ & $13.906$ & $0.857$ & $12.002$ & $0.624$ & $13.582$ & $1.201$ & $13.878$ & $12.030$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1729$ & $0.0112$ & $5.7830$ & $0.3735$ & $5.0271$ & $0.2823$ & $0.0562$ & $4.8254$ & $0.3647$ & $0.0756$ & $-1.8671$ & $0.0139$ & $-1.6379$ & $0.0155$ & $-0.0608$ & $5225$ & $59$ & $\dots$ & $\dots$ & $5225$ & $59$ & $\dots$ & $\dots$ & $-2.310$ & $0.125$ & $\dots$ & $\dots$ & $-2.310$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J082650.16$-$780302.6 & 5209369857705969664 & 461490118 & 08265016$-$7803024 & 08:26:50.16 & $-$78:03:02.6 & $\dots$ & $\dots$ & $0.091$ & $13.902$ & $0.934$ & $12.005$ & $0.648$ & $13.574$ & $1.239$ & $13.888$ & $11.978$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.1840$ & $0.0302$ & $0.3141$ & $0.0030$ & $0.3115$ & $0.0029$ & $0.0094$ & $0.3111$ & $0.0033$ & $0.0105$ & $4.3122$ & $0.0410$ & $-37.1646$ & $0.0391$ & $-0.1227$ & $4841$ & $66$ & $\dots$ & $\dots$ & $4841$ & $66$ & $\dots$ & $\dots$ & $-0.752$ & $0.123$ & $\dots$ & $\dots$ & $-0.752$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J082742.44$-$761636.9 & 5210561865749353088 & 461674894 & 08274245$-$7616369 & 08:27:42.44 & $-$76:16:36.9 & $\dots$ & $\dots$ & $0.146$ & $13.520$ & $0.786$ & $11.835$ & $0.534$ & $13.258$ & $1.078$ & $13.502$ & $11.851$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.3152$ & $0.0098$ & $3.1725$ & $0.0990$ & $2.9307$ & $0.0845$ & $0.0288$ & $2.9231$ & $0.0756$ & $0.0259$ & $-1.5497$ & $0.0115$ & $4.7720$ & $0.0122$ & $-0.0663$ & $5394$ & $56$ & $\dots$ & $\dots$ & $5394$ & $56$ & $\dots$ & $\dots$ & $-1.150$ & $0.110$ & $\dots$ & $\dots$ & $-1.150$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J082744.30$-$175539.5 & 5707995559105673856 & 72003793 & 08274431$-$1755394 & 08:27:44.30 & $-$17:55:39.5 & $\dots$ & $\dots$ & $0.069$ & $13.388$ & $1.001$ & $11.462$ & $0.665$ & $13.074$ & $1.256$ & $13.395$ & $11.459$ & $\dots$ & $\dots$ & $\dots$ & $83.6$ & $0.6$ & $\dots$ & $\dots$ & $\dots$ & $0.1844$ & $0.0132$ & $5.4244$ & $0.3870$ & $4.7539$ & $0.2973$ & $0.0625$ & $4.3353$ & $0.4034$ & $0.0931$ & $0.4996$ & $0.0124$ & $-8.6521$ & $0.0116$ & $-0.3258$ & $4759$ & $54$ & $\dots$ & $\dots$ & $4759$ & $54$ & $\dots$ & $\dots$ & $-1.740$ & $0.110$ & $\dots$ & $\dots$ & $-1.740$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J082806.59$-$784217.1 & 5209268045503931264 & 462291468 & 08280656$-$7842173 & 08:28:06.59 & $-$78:42:17.1 & $\dots$ & $\dots$ & $0.070$ & $13.017$ & $1.001$ & $11.028$ & $0.647$ & $12.696$ & $1.278$ & $13.027$ & $11.055$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $299.7$ & $1.1$ & $11.0$ & $0.1588$ & $0.0120$ & $6.2975$ & $0.4773$ & $5.4115$ & $0.3524$ & $0.0651$ & $5.7823$ & $0.4894$ & $0.0846$ & $-2.9451$ & $0.0156$ & $11.9450$ & $0.0134$ & $-0.0694$ & $4745$ & $54$ & $\dots$ & $\dots$ & $4745$ & $54$ & $\dots$ & $\dots$ & $-2.260$ & $0.106$ & $\dots$ & $\dots$ & $-2.260$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J082903.63$-$180509.9 & 5707997934225736192 & 71974881 & 08290363$-$1805100 & 08:29:03.63 & $-$18:05:09.9 & $\dots$ & $\dots$ & $0.067$ & $13.327$ & $0.701$ & $13.026$ & $0.565$ & $13.353$ & $0.838$ & $13.511$ & $12.237$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.8197$ & $0.0162$ & $0.5495$ & $0.0049$ & $0.5418$ & $0.0048$ & $0.0088$ & $0.5374$ & $0.0045$ & $0.0085$ & $-6.3969$ & $0.0144$ & $6.6121$ & $0.0133$ & $-0.4548$ & $5936$ & $67$ & $\dots$ & $\dots$ & $5936$ & $67$ & $\dots$ & $\dots$ & $0.148$ & $0.126$ & $\dots$ & $\dots$ & $0.148$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J082906.48$-$134035.3 & 5723659721448576512 & 72502651 & 08290649$-$1340349 & 08:29:06.48 & $-$13:40:35.3 & $\dots$ & $\dots$ & $0.040$ & $13.906$ & $0.946$ & $12.000$ & $0.643$ & $13.628$ & $1.227$ & $13.936$ & $12.047$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.4387$ & $0.1918$ & $0.4101$ & $0.0322$ & $0.4057$ & $0.0316$ & $0.0778$ & $0.3763$ & $0.0227$ & $0.0603$ & $-8.8654$ & $0.2067$ & $-34.4720$ & $0.1707$ & $0.1554$ & $4727$ & $66$ & $\dots$ & $\dots$ & $4727$ & $66$ & $\dots$ & $\dots$ & $-0.704$ & $0.123$ & $\dots$ & $\dots$ & $-0.704$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J082959.16$-$750222.1 & 5216703359744788864 & 461571806 & 08295919$-$7502222 & 08:29:59.16 & $-$75:02:22.1 & $\dots$ & $\dots$ & $0.132$ & $13.071$ & $0.884$ & $11.217$ & $0.579$ & $12.783$ & $1.205$ & $13.081$ & $11.227$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.5459$ & $0.0102$ & $0.2820$ & $0.0008$ & $0.2800$ & $0.0008$ & $0.0029$ & $0.2814$ & $0.0009$ & $0.0032$ & $-19.3621$ & $0.0125$ & $3.0169$ & $0.0131$ & $0.0249$ & $5064$ & $67$ & $\dots$ & $\dots$ & $5064$ & $67$ & $\dots$ & $\dots$ & $-0.513$ & $0.133$ & $\dots$ & $\dots$ & $-0.513$ & $0.133$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J083001.15$-$655014.6 & 5273053433749610240 & 458512243 & 08300117$-$6550147 & 08:30:01.15 & $-$65:50:14.6 & $\dots$ & $\dots$ & $0.136$ & $13.873$ & $0.688$ & $13.552$ & $0.644$ & $13.955$ & $0.827$ & $14.110$ & $12.852$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.9354$ & $0.0134$ & $1.0690$ & $0.0153$ & $1.0401$ & $0.0144$ & $0.0139$ & $1.0306$ & $0.0129$ & $0.0125$ & $-2.7117$ & $0.0194$ & $6.7029$ & $0.0173$ & $-0.1547$ & $6241$ & $68$ & $\dots$ & $\dots$ & $6241$ & $68$ & $\dots$ & $\dots$ & $-0.389$ & $0.126$ & $\dots$ & $\dots$ & $-0.389$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J083004.94$-$791213.4 & 5209049895525240448 & 462265429 & 08300494$-$7912132 & 08:30:04.94 & $-$79:12:13.4 & $\dots$ & $\dots$ & $0.064$ & $13.317$ & $0.937$ & $11.389$ & $0.640$ & $13.008$ & $1.252$ & $13.328$ & $11.398$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $320.8$ & $1.4$ & $11.0$ & $0.1566$ & $0.0113$ & $6.3850$ & $0.4594$ & $5.4759$ & $0.3379$ & $0.0617$ & $5.7366$ & $0.3448$ & $0.0601$ & $0.3763$ & $0.0138$ & $-0.8409$ & $0.0133$ & $-0.0160$ & $4776$ & $54$ & $\dots$ & $\dots$ & $4776$ & $54$ & $\dots$ & $\dots$ & $-2.150$ & $0.106$ & $\dots$ & $\dots$ & $-2.150$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J083012.49$-$110455.8 & 5751250243464256256 & 75271342 & 08301245$-$1104557 & 08:30:12.49 & $-$11:04:55.8 & $\dots$ & $\dots$ & $0.045$ & $13.920$ & $0.870$ & $12.153$ & $0.577$ & $13.645$ & $1.143$ & $13.917$ & $12.161$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.4454$ & $0.0756$ & $0.2902$ & $0.0064$ & $0.2881$ & $0.0063$ & $0.0218$ & $0.2884$ & $0.0057$ & $0.0199$ & $54.7896$ & $0.0872$ & $-8.2150$ & $0.0729$ & $-0.0577$ & $4906$ & $66$ & $\dots$ & $\dots$ & $4906$ & $66$ & $\dots$ & $\dots$ & $-1.010$ & $0.132$ & $\dots$ & $\dots$ & $-1.010$ & $0.132$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J083112.47$-$213234.3 & 5703137474356361984 & 71806986 & 08311248$-$2132345 & 08:31:12.47 & $-$21:32:34.3 & $\dots$ & $\dots$ & $0.089$ & $13.387$ & $0.794$ & $11.433$ & $0.641$ & $12.987$ & $1.200$ & $13.283$ & $11.436$ & $\dots$ & $\dots$ & $\dots$ & $25.5$ & $0.5$ & $\dots$ & $\dots$ & $\dots$ & $4.2074$ & $0.0298$ & $0.2377$ & $0.0017$ & $0.2362$ & $0.0017$ & $0.0070$ & $0.2362$ & $0.0015$ & $0.0062$ & $-11.1813$ & $0.0270$ & $4.8017$ & $0.0241$ & $-0.1111$ & $4921$ & $67$ & $\dots$ & $\dots$ & $4921$ & $67$ & $\dots$ & $\dots$ & $-0.781$ & $0.125$ & $\dots$ & $\dots$ & $-0.781$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J083155.33$-$140400.2 & 5722836565196323072 & 72392921 & 08315535$-$1403597 & 08:31:55.33 & $-$14:04:00.2 & $\dots$ & $\dots$ & $0.050$ & $13.929$ & $1.092$ & $11.784$ & $0.697$ & $13.522$ & $1.403$ & $13.914$ & $11.739$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4.7733$ & $0.0665$ & $0.2095$ & $0.0029$ & $0.2084$ & $0.0029$ & $0.0139$ & $0.2083$ & $0.0028$ & $0.0134$ & $-0.1544$ & $0.0699$ & $-17.1114$ & $0.0574$ & $-0.1089$ & $4468$ & $65$ & $\dots$ & $\dots$ & $4468$ & $65$ & $\dots$ & $\dots$ & $-0.038$ & $0.132$ & $\dots$ & $\dots$ & $-0.038$ & $0.132$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J083157.30$-$802016.8 & 5196560787760200064 & 462272736 & 08315733$-$8020168 & 08:31:57.30 & $-$80:20:16.8 & $\dots$ & $\dots$ & $0.087$ & $13.896$ & $0.896$ & $12.091$ & $0.633$ & $13.626$ & $1.170$ & $13.908$ & $12.111$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1560$ & $0.0113$ & $6.4119$ & $0.4664$ & $5.4957$ & $0.3427$ & $0.0623$ & $5.0980$ & $0.3419$ & $0.0671$ & $-1.7159$ & $0.0135$ & $2.6264$ & $0.0125$ & $-0.1040$ & $5013$ & $56$ & $\dots$ & $\dots$ & $5013$ & $56$ & $\dots$ & $\dots$ & $-2.270$ & $0.114$ & $\dots$ & $\dots$ & $-2.270$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J083308.50$-$661327.7 & 5272838818525918720 & 458507103 & 08330850$-$6613275 & 08:33:08.50 & $-$66:13:27.7 & $\dots$ & $\dots$ & $0.133$ & $12.450$ & $0.862$ & $10.609$ & $0.604$ & $12.031$ & $1.124$ & $12.294$ & $10.570$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23.1$ & $10.3$ & $3.0$ & $1.8049$ & $0.0111$ & $0.5541$ & $0.0034$ & $0.5462$ & $0.0033$ & $0.0061$ & $0.5497$ & $0.0031$ & $0.0057$ & $0.6458$ & $0.0143$ & $-8.8274$ & $0.0120$ & $0.0926$ & $5284$ & $56$ & $\dots$ & $\dots$ & $5284$ & $56$ & $\dots$ & $\dots$ & $-0.160$ & $0.114$ & $\dots$ & $\dots$ & $-0.160$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J083311.98$-$140712.6 & 5722844055619470464 & 72407864 & 08331197$-$1407126 & 08:33:11.98 & $-$14:07:12.6 & $\dots$ & $\dots$ & $0.043$ & $13.140$ & $0.633$ & $13.290$ & $0.685$ & $13.122$ & $0.804$ & $13.269$ & $12.048$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $8.0$ & $2.9$ & $10.0$ & $0.8042$ & $0.0119$ & $1.2435$ & $0.0184$ & $1.2045$ & $0.0173$ & $0.0143$ & $1.1843$ & $0.0157$ & $0.0132$ & $-6.3082$ & $0.0123$ & $-2.1326$ & $0.0114$ & $-0.0853$ & $5921$ & $67$ & $\dots$ & $\dots$ & $5921$ & $67$ & $\dots$ & $\dots$ & $0.033$ & $0.125$ & $\dots$ & $\dots$ & $0.033$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J083323.65$-$142102.6 & 5722625665121925376 & 72407047 & 08332365$-$1421025 & 08:33:23.65 & $-$14:21:02.6 & $\dots$ & $\dots$ & $0.038$ & $13.995$ & $0.693$ & $12.430$ & $0.536$ & $13.750$ & $0.997$ & $13.963$ & $12.440$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2502$ & $0.0160$ & $3.9965$ & $0.2562$ & $3.6203$ & $0.2102$ & $0.0581$ & $3.3930$ & $0.2117$ & $0.0624$ & $-6.3249$ & $0.0177$ & $-2.4928$ & $0.0140$ & $-0.0813$ & $5320$ & $121$ & $\dots$ & $\dots$ & $5320$ & $121$ & $\dots$ & $\dots$ & $-2.950$ & $0.364$ & $\dots$ & $\dots$ & $-2.950$ & $0.364$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J083351.25$-$701351.8 & 5221840484229304064 & 462813511 & 08335087$-$7013525 & 08:33:51.25 & $-$70:13:51.8 & $\dots$ & $\dots$ & $0.114$ & $13.531$ & $0.548$ & $15.035$ & $0.361$ & $13.430$ & $0.793$ & $13.574$ & $12.369$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.4690$ & $0.0103$ & $0.6808$ & $0.0048$ & $0.6689$ & $0.0046$ & $0.0069$ & $0.6655$ & $0.0043$ & $0.0064$ & $-8.5715$ & $0.0127$ & $5.3610$ & $0.0128$ & $0.1088$ & $6271$ & $68$ & $\dots$ & $\dots$ & $6271$ & $68$ & $\dots$ & $\dots$ & $-0.232$ & $0.124$ & $\dots$ & $\dots$ & $-0.232$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J083403.26$-$135025.7 & 5722859105184509312 & 72411962 & 08340327$-$1350257 & 08:34:03.26 & $-$13:50:25.7 & $\dots$ & $\dots$ & $0.050$ & $13.479$ & $0.905$ & $11.528$ & $0.655$ & $13.103$ & $1.232$ & $13.413$ & $11.516$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.2140$ & $0.0336$ & $0.3111$ & $0.0032$ & $0.3086$ & $0.0032$ & $0.0104$ & $0.3061$ & $0.0032$ & $0.0103$ & $-22.5145$ & $0.0343$ & $2.4741$ & $0.0345$ & $-0.2189$ & $4724$ & $68$ & $\dots$ & $\dots$ & $4724$ & $68$ & $\dots$ & $\dots$ & $-1.071$ & $0.134$ & $\dots$ & $\dots$ & $-1.071$ & $0.134$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J083458.53$-$024301.2 & 3072735159656144896 & 75853493 & 08345854$-$0243013 & 08:34:58.53 & $-$02:43:01.2 & $\dots$ & $\dots$ & $0.026$ & $13.980$ & $0.930$ & $12.184$ & $0.628$ & $13.873$ & $1.184$ & $14.162$ & $12.341$ & $\dots$ & $\dots$ & $\dots$ & $57.7$ & $4.1$ & $\dots$ & $\dots$ & $\dots$ & $2.5907$ & $0.1025$ & $0.3860$ & $0.0153$ & $0.3822$ & $0.0150$ & $0.0392$ & $0.3821$ & $0.0129$ & $0.0338$ & $-17.1581$ & $0.1080$ & $4.4668$ & $0.0824$ & $-0.0121$ & $4770$ & $66$ & $\dots$ & $\dots$ & $4770$ & $66$ & $\dots$ & $\dots$ & $-0.822$ & $0.125$ & $\dots$ & $\dots$ & $-0.822$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & LAMOST\\
J083502.35$-$230820.0 & 5701948008933310208 & 47587461 & 08350234$-$2308200 & 08:35:02.35 & $-$23:08:20.0 & $\dots$ & $\dots$ & $0.089$ & $12.670$ & $0.575$ & $13.547$ & $0.625$ & $12.640$ & $0.707$ & $12.760$ & $11.687$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-17.1$ & $2.6$ & $5.0$ & $1.1905$ & $0.0123$ & $0.8400$ & $0.0087$ & $0.8220$ & $0.0083$ & $0.0101$ & $0.8226$ & $0.0073$ & $0.0089$ & $0.5944$ & $0.0108$ & $-4.9404$ & $0.0129$ & $-0.0911$ & $6461$ & $68$ & $\dots$ & $\dots$ & $6461$ & $68$ & $\dots$ & $\dots$ & $-0.300$ & $0.128$ & $\dots$ & $\dots$ & $-0.300$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J083554.42$-$822036.5 & 5195311673831072512 & 462018850 & 08355446$-$8220365 & 08:35:54.42 & $-$82:20:36.5 & $\dots$ & $\dots$ & $0.194$ & $13.678$ & $0.724$ & $11.965$ & $0.543$ & $13.308$ & $1.095$ & $13.560$ & $11.881$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.8660$ & $0.0104$ & $0.3489$ & $0.0013$ & $0.3458$ & $0.0012$ & $0.0036$ & $0.3448$ & $0.0011$ & $0.0032$ & $-8.8755$ & $0.0125$ & $9.1139$ & $0.0127$ & $-0.0101$ & $5640$ & $67$ & $\dots$ & $\dots$ & $5640$ & $67$ & $\dots$ & $\dots$ & $-0.035$ & $0.122$ & $\dots$ & $\dots$ & $-0.035$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J083610.59$-$232221.2 & 5701882175674993920 & 47585311 & 08361059$-$2322211 & 08:36:10.59 & $-$23:22:21.2 & $\dots$ & $\dots$ & $0.087$ & $13.844$ & $1.010$ & $11.881$ & $0.700$ & $13.526$ & $1.284$ & $13.860$ & $11.879$ & $\dots$ & $\dots$ & $\dots$ & $265.1$ & $1.1$ & $\dots$ & $\dots$ & $\dots$ & $0.1138$ & $0.0154$ & $8.7911$ & $1.1882$ & $7.1555$ & $0.7872$ & $0.1100$ & $6.4547$ & $0.6098$ & $0.0945$ & $-1.8171$ & $0.0134$ & $-3.7592$ & $0.0155$ & $-0.0867$ & $4784$ & $55$ & $\dots$ & $\dots$ & $4784$ & $55$ & $\dots$ & $\dots$ & $-2.340$ & $0.112$ & $\dots$ & $\dots$ & $-2.340$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J083631.90$-$690430.0 & 5271475531484322560 & 462789451 & 08363189$-$6904300 & 08:36:31.90 & $-$69:04:30.0 & $\dots$ & $\dots$ & $0.099$ & $13.728$ & $0.773$ & $11.991$ & $0.591$ & $13.491$ & $1.138$ & $13.760$ & $12.013$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2551$ & $0.0096$ & $3.9194$ & $0.1479$ & $3.5569$ & $0.1218$ & $0.0343$ & $3.5393$ & $0.1224$ & $0.0346$ & $8.4683$ & $0.0127$ & $-5.5316$ & $0.0117$ & $-0.0212$ & $5132$ & $57$ & $\dots$ & $\dots$ & $5132$ & $57$ & $\dots$ & $\dots$ & $-2.430$ & $0.114$ & $\dots$ & $\dots$ & $-2.430$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J083640.74$-$661309.5 & 5273158230951683200 & 458374239 & 08364074$-$6613095 & 08:36:40.74 & $-$66:13:09.5 & $\dots$ & $\dots$ & $0.128$ & $13.976$ & $0.852$ & $12.145$ & $0.628$ & $13.678$ & $1.172$ & $13.962$ & $12.161$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2566$ & $0.0114$ & $3.8973$ & $0.1734$ & $3.5387$ & $0.1430$ & $0.0404$ & $3.5127$ & $0.1104$ & $0.0314$ & $-4.6918$ & $0.0139$ & $1.4752$ & $0.0141$ & $-0.0053$ & $5113$ & $56$ & $\dots$ & $\dots$ & $5113$ & $56$ & $\dots$ & $\dots$ & $-1.960$ & $0.110$ & $\dots$ & $\dots$ & $-1.960$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J083640.82$-$831631.8 & 5195189147004398720 & 462009834 & 08364097$-$8316312 & 08:36:40.82 & $-$83:16:31.8 & $\dots$ & $\dots$ & $0.197$ & $13.600$ & $0.922$ & $11.924$ & $0.612$ & $13.386$ & $1.151$ & $13.661$ & $11.893$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $20.2$ & $3.7$ & $4.0$ & $3.6857$ & $0.0113$ & $0.2713$ & $0.0008$ & $0.2694$ & $0.0008$ & $0.0030$ & $0.2689$ & $0.0007$ & $0.0027$ & $-5.2534$ & $0.0135$ & $-11.8436$ & $0.0163$ & $-0.0411$ & $5539$ & $67$ & $\dots$ & $\dots$ & $5539$ & $67$ & $\dots$ & $\dots$ & $0.367$ & $0.133$ & $\dots$ & $\dots$ & $0.367$ & $0.133$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J083702.59$-$111001.2 & 5748406120417620736 & 72679583 & 08370260$-$1110011 & 08:37:02.59 & $-$11:10:01.2 & $\dots$ & $\dots$ & $0.045$ & $13.920$ & $0.931$ & $12.098$ & $0.593$ & $13.711$ & $1.196$ & $14.005$ & $12.165$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.8939$ & $0.7095$ & $0.2568$ & $0.0468$ & $0.2551$ & $0.0462$ & $0.1810$ & $0.3003$ & $0.0403$ & $0.1340$ & $-21.1913$ & $0.6924$ & $-1.7206$ & $0.6083$ & $-0.1394$ & $4813$ & $66$ & $\dots$ & $\dots$ & $4813$ & $66$ & $\dots$ & $\dots$ & $-0.634$ & $0.126$ & $\dots$ & $\dots$ & $-0.634$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J083741.54$+$004827.9 & 3078323148329557888 & 77586015 & 08374155$+$0048280 & 08:37:41.54 & $+$00:48:27.9 & $\dots$ & $\dots$ & $0.036$ & $13.586$ & $0.767$ & $11.930$ & $0.530$ & $13.325$ & $1.057$ & $13.561$ & $11.943$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2168$ & $0.0153$ & $4.6124$ & $0.3258$ & $4.1185$ & $0.2598$ & $0.0631$ & $3.8238$ & $0.1694$ & $0.0443$ & $-0.1148$ & $0.0153$ & $-3.1254$ & $0.0124$ & $-0.1814$ & $5098$ & $55$ & $\dots$ & $\dots$ & $5098$ & $55$ & $\dots$ & $\dots$ & $-1.970$ & $0.106$ & $\dots$ & $\dots$ & $-1.970$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J083753.28$-$585943.9 & 5302788523137276544 & 457197194 & 08375328$-$5859440 & 08:37:53.28 & $-$58:59:43.9 & $\dots$ & $\dots$ & $0.141$ & $13.472$ & $0.936$ & $11.573$ & $0.619$ & $13.160$ & $1.234$ & $13.471$ & $11.570$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1555$ & $0.0117$ & $6.4296$ & $0.4853$ & $5.5087$ & $0.3562$ & $0.0647$ & $5.4336$ & $0.2702$ & $0.0497$ & $-3.3555$ & $0.0151$ & $5.9543$ & $0.0149$ & $0.0639$ & $5008$ & $54$ & $\dots$ & $\dots$ & $5008$ & $54$ & $\dots$ & $\dots$ & $-0.580$ & $0.119$ & $\dots$ & $\dots$ & $-0.580$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J083814.71$-$072408.1 & 5753892580359414400 & 75497922 & 08381470$-$0724078 & 08:38:14.71 & $-$07:24:08.1 & $\dots$ & $\dots$ & $0.026$ & $13.867$ & $1.154$ & $11.670$ & $0.710$ & $13.428$ & $1.445$ & $13.842$ & $11.598$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.0$ & $1.5$ & $11.0$ & $4.5327$ & $0.0288$ & $0.2206$ & $0.0014$ & $0.2194$ & $0.0014$ & $0.0063$ & $0.2187$ & $0.0014$ & $0.0063$ & $4.8284$ & $0.0305$ & $-29.8546$ & $0.0291$ & $-0.2881$ & $4291$ & $66$ & $\dots$ & $\dots$ & $4291$ & $66$ & $\dots$ & $\dots$ & $-0.550$ & $0.151$ & $\dots$ & $\dots$ & $-0.550$ & $0.151$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J083821.42$-$193302.4 & 5705305127169383552 & 71929222 & 08382142$-$1933025 & 08:38:21.42 & $-$19:33:02.4 & $\dots$ & $\dots$ & $0.087$ & $13.808$ & $1.039$ & $12.003$ & $0.672$ & $13.568$ & $1.239$ & $13.881$ & $11.972$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2568$ & $0.0145$ & $3.8934$ & $0.2199$ & $3.5355$ & $0.1814$ & $0.0513$ & $3.4256$ & $0.1478$ & $0.0431$ & $-1.5590$ & $0.0122$ & $1.0762$ & $0.0121$ & $-0.2027$ & $4834$ & $67$ & $\dots$ & $\dots$ & $4834$ & $67$ & $\dots$ & $\dots$ & $-0.800$ & $0.242$ & $\dots$ & $\dots$ & $-0.800$ & $0.242$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J083825.30$-$811115.8 & 5196253985358482944 & 461979074 & 08382527$-$8111159 & 08:38:25.30 & $-$81:11:15.8 & $\dots$ & $\dots$ & $0.110$ & $12.534$ & $0.747$ & $10.968$ & $0.563$ & $12.263$ & $1.050$ & $12.496$ & $10.889$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29.5$ & $5.0$ & $13.0$ & $1.5163$ & $0.0120$ & $0.6595$ & $0.0052$ & $0.6484$ & $0.0051$ & $0.0078$ & $0.6527$ & $0.0052$ & $0.0080$ & $9.3394$ & $0.0141$ & $-7.4377$ & $0.0133$ & $-0.0248$ & $5383$ & $55$ & $\dots$ & $\dots$ & $5383$ & $55$ & $\dots$ & $\dots$ & $-0.310$ & $0.114$ & $\dots$ & $\dots$ & $-0.310$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J083827.96$-$092334.6 & 5750355485812717568 & 75383999 & 08382796$-$0923345 & 08:38:27.96 & $-$09:23:34.6 & $\dots$ & $\dots$ & $0.038$ & $13.910$ & $0.982$ & $11.964$ & $0.611$ & $13.591$ & $1.246$ & $13.908$ & $11.987$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.0840$ & $0.0152$ & $11.9026$ & $2.1548$ & $9.0897$ & $1.2567$ & $0.1383$ & $7.3859$ & $0.6997$ & $0.0947$ & $0.9676$ & $0.0172$ & $-7.7277$ & $0.0139$ & $-0.0297$ & $4733$ & $64$ & $\dots$ & $\dots$ & $4733$ & $64$ & $\dots$ & $\dots$ & $-2.340$ & $0.184$ & $\dots$ & $\dots$ & $-2.340$ & $0.184$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J083829.76$-$711440.8 & 5221522416131163392 & 462845036 & 08382975$-$7114407 & 08:38:29.76 & $-$71:14:40.8 & $\dots$ & $\dots$ & $0.124$ & $13.425$ & $0.949$ & $11.440$ & $0.674$ & $13.100$ & $1.267$ & $13.426$ & $11.472$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $222.2$ & $2.2$ & $11.0$ & $0.1698$ & $0.0090$ & $5.8892$ & $0.3118$ & $5.1072$ & $0.2345$ & $0.0459$ & $5.0483$ & $0.1898$ & $0.0376$ & $3.9479$ & $0.0119$ & $-5.4134$ & $0.0105$ & $0.0681$ & $4915$ & $56$ & $\dots$ & $\dots$ & $4915$ & $56$ & $\dots$ & $\dots$ & $-2.350$ & $0.110$ & $\dots$ & $\dots$ & $-2.350$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J083906.60$+$001143.7 & 3075218028708384000 & 77581817 & 08390661$+$0011437 & 08:39:06.60 & $+$00:11:43.7 & $\dots$ & $\dots$ & $0.039$ & $13.996$ & $0.828$ & $12.469$ & $0.586$ & $13.729$ & $1.021$ & $13.952$ & $12.390$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.1441$ & $0.0184$ & $0.4664$ & $0.0040$ & $0.4608$ & $0.0039$ & $0.0085$ & $0.4572$ & $0.0039$ & $0.0086$ & $-20.6112$ & $0.0200$ & $-6.5285$ & $0.0174$ & $-0.2822$ & $5191$ & $67$ & $\dots$ & $\dots$ & $5191$ & $67$ & $\dots$ & $\dots$ & $-0.892$ & $0.130$ & $\dots$ & $\dots$ & $-0.892$ & $0.130$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J083925.07$-$731740.0 & 5220311372792513280 & 461280968 & 08392502$-$7317398 & 08:39:25.07 & $-$73:17:40.0 & $\dots$ & $\dots$ & $0.134$ & $13.258$ & $0.803$ & $11.454$ & $0.644$ & $12.953$ & $1.147$ & $13.226$ & $11.465$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $215.5$ & $1.2$ & $12.0$ & $0.4636$ & $0.0124$ & $2.1570$ & $0.0575$ & $2.0424$ & $0.0516$ & $0.0252$ & $2.0884$ & $0.0580$ & $0.0278$ & $23.0328$ & $0.0155$ & $-14.5722$ & $0.0158$ & $0.0234$ & $5190$ & $56$ & $\dots$ & $\dots$ & $5190$ & $56$ & $\dots$ & $\dots$ & $-1.990$ & $0.108$ & $\dots$ & $\dots$ & $-1.990$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J083937.81$-$690404.6 & 5223457865833740032 & 462784605 & 08393780$-$6904045 & 08:39:37.81 & $-$69:04:04.6 & $\dots$ & $\dots$ & $0.121$ & $13.804$ & $0.825$ & $11.887$ & $0.629$ & $13.453$ & $1.194$ & $13.746$ & $11.909$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1774$ & $0.0103$ & $5.6363$ & $0.3263$ & $4.9159$ & $0.2483$ & $0.0505$ & $4.4131$ & $0.1638$ & $0.0371$ & $2.8265$ & $0.0133$ & $-0.2979$ & $0.0132$ & $-0.1598$ & $5078$ & $58$ & $\dots$ & $\dots$ & $5078$ & $58$ & $\dots$ & $\dots$ & $-2.520$ & $0.117$ & $\dots$ & $\dots$ & $-2.520$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J083943.62$-$703928.8 & 5221613950473968896 & 462770612 & 08394361$-$7039287 & 08:39:43.62 & $-$70:39:28.8 & $\dots$ & $\dots$ & $0.109$ & $13.038$ & $0.902$ & $11.187$ & $0.632$ & $12.735$ & $1.194$ & $13.028$ & $11.192$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $24.3$ & $3.2$ & $9.0$ & $4.2174$ & $0.0807$ & $0.2371$ & $0.0045$ & $0.2357$ & $0.0045$ & $0.0190$ & $0.2364$ & $0.0045$ & $0.0192$ & $-5.6529$ & $0.0972$ & $-13.7221$ & $0.0905$ & $-0.1287$ & $5059$ & $66$ & $\dots$ & $\dots$ & $5059$ & $66$ & $\dots$ & $\dots$ & $-0.110$ & $0.130$ & $\dots$ & $\dots$ & $-0.110$ & $0.130$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J083946.41$-$042955.8 & 5761637815143220736 & 75802834 & 08394641$-$0429554 & 08:39:46.41 & $-$04:29:55.8 & $\dots$ & $\dots$ & $0.018$ & $13.264$ & $0.872$ & $11.697$ & $0.587$ & $13.100$ & $1.169$ & $13.382$ & $11.586$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.9609$ & $0.0188$ & $0.3377$ & $0.0021$ & $0.3348$ & $0.0021$ & $0.0063$ & $0.3325$ & $0.0023$ & $0.0069$ & $1.2808$ & $0.0218$ & $-30.9340$ & $0.0159$ & $0.1183$ & $4742$ & $101$ & $\dots$ & $\dots$ & $4742$ & $101$ & $\dots$ & $\dots$ & $-2.130$ & $0.192$ & $\dots$ & $\dots$ & $-2.130$ & $0.192$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J084055.67$-$190030.0 & 5705351134860398464 & 71950872 & 08405566$-$1900301 & 08:40:55.67 & $-$19:00:30.0 & $\dots$ & $\dots$ & $0.091$ & $13.813$ & $0.763$ & $12.220$ & $0.601$ & $13.813$ & $1.025$ & $14.036$ & $12.469$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.5248$ & $0.4510$ & $0.3961$ & $0.0707$ & $0.3920$ & $0.0693$ & $0.1768$ & $0.4507$ & $0.0672$ & $0.1491$ & $6.4445$ & $0.4283$ & $-5.3047$ & $0.4266$ & $-0.1757$ & $6048$ & $71$ & $\dots$ & $\dots$ & $6048$ & $71$ & $\dots$ & $\dots$ & $-0.030$ & $0.150$ & $\dots$ & $\dots$ & $-0.030$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J084102.22$-$694417.8 & 5223346368482979072 & 462785848 & 08410223$-$6944179 & 08:41:02.22 & $-$69:44:17.8 & $\dots$ & $\dots$ & $0.091$ & $13.989$ & $0.686$ & $12.223$ & $0.569$ & $13.668$ & $1.081$ & $13.914$ & $12.258$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.3007$ & $0.0110$ & $3.3256$ & $0.1213$ & $3.0609$ & $0.1027$ & $0.0336$ & $3.0232$ & $0.0998$ & $0.0330$ & $-5.1915$ & $0.0141$ & $9.4768$ & $0.0138$ & $0.0770$ & $5256$ & $120$ & $\dots$ & $\dots$ & $5256$ & $120$ & $\dots$ & $\dots$ & $-2.630$ & $0.393$ & $\dots$ & $\dots$ & $-2.630$ & $0.393$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J084108.73$-$160516.2 & 5710151946223264512 & 72108173 & 08410874$-$1605163 & 08:41:08.73 & $-$16:05:16.2 & $\dots$ & $\dots$ & $0.043$ & $13.436$ & $0.854$ & $11.737$ & $0.678$ & $13.389$ & $1.228$ & $13.697$ & $11.807$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.6080$ & $0.0159$ & $1.6447$ & $0.0429$ & $1.5773$ & $0.0395$ & $0.0250$ & $1.5498$ & $0.0346$ & $0.0224$ & $-6.5734$ & $0.0156$ & $0.0945$ & $0.0153$ & $-0.3510$ & $4767$ & $67$ & $\dots$ & $\dots$ & $4767$ & $67$ & $\dots$ & $\dots$ & $-2.120$ & $0.156$ & $\dots$ & $\dots$ & $-2.120$ & $0.156$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J084120.51$-$633340.5 & 5297729326537544192 & 458775093 & 08412054$-$6333406 & 08:41:20.51 & $-$63:33:40.5 & $\dots$ & $\dots$ & $0.149$ & $13.845$ & $1.125$ & $11.665$ & $0.728$ & $13.323$ & $1.382$ & $13.704$ & $11.563$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.1320$ & $0.0113$ & $0.3193$ & $0.0012$ & $0.3167$ & $0.0011$ & $0.0036$ & $0.3162$ & $0.0010$ & $0.0031$ & $-15.9601$ & $0.0161$ & $18.7736$ & $0.0133$ & $0.1327$ & $4701$ & $67$ & $\dots$ & $\dots$ & $4701$ & $67$ & $\dots$ & $\dots$ & $-0.681$ & $0.126$ & $\dots$ & $\dots$ & $-0.681$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J084135.08$-$653221.7 & 5273216363329006720 & 458253783 & 08413509$-$6532219 & 08:41:35.08 & $-$65:32:21.7 & $\dots$ & $\dots$ & $0.114$ & $13.316$ & $1.081$ & $11.250$ & $0.717$ & $12.924$ & $1.372$ & $13.301$ & $11.176$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.3$ & $1.6$ & $16.0$ & $5.9155$ & $0.0880$ & $0.1690$ & $0.0025$ & $0.1683$ & $0.0025$ & $0.0148$ & $0.1687$ & $0.0025$ & $0.0147$ & $-9.9520$ & $0.1057$ & $24.6052$ & $0.0948$ & $0.0538$ & $4644$ & $66$ & $\dots$ & $\dots$ & $4644$ & $66$ & $\dots$ & $\dots$ & $-0.439$ & $0.132$ & $\dots$ & $\dots$ & $-0.439$ & $0.132$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J084139.68$-$124206.1 & 5747234384618794368 & 72660751 & 08413967$-$1242062 & 08:41:39.68 & $-$12:42:06.1 & $\dots$ & $\dots$ & $0.046$ & $13.718$ & $0.546$ & $14.292$ & $0.689$ & $13.645$ & $0.651$ & $13.750$ & $12.762$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.0518$ & $0.0152$ & $0.9508$ & $0.0137$ & $0.9278$ & $0.0131$ & $0.0141$ & $0.9171$ & $0.0131$ & $0.0143$ & $0.8216$ & $0.0159$ & $-3.1732$ & $0.0135$ & $-0.0824$ & $6444$ & $68$ & $\dots$ & $\dots$ & $6444$ & $68$ & $\dots$ & $\dots$ & $-0.320$ & $0.142$ & $\dots$ & $\dots$ & $-0.320$ & $0.142$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J084145.99$-$073811.9 & 5754011877371020288 & 75507557 & 08414600$-$0738120 & 08:41:45.99 & $-$07:38:11.9 & $\dots$ & $\dots$ & $0.025$ & $13.566$ & $0.932$ & $11.746$ & $0.639$ & $13.309$ & $1.197$ & $13.603$ & $11.762$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.7263$ & $0.0158$ & $1.3768$ & $0.0300$ & $1.3292$ & $0.0280$ & $0.0211$ & $1.3101$ & $0.0277$ & $0.0212$ & $-4.8969$ & $0.0160$ & $6.2866$ & $0.0152$ & $-0.1110$ & $4751$ & $63$ & $\dots$ & $\dots$ & $4751$ & $63$ & $\dots$ & $\dots$ & $-1.100$ & $0.164$ & $\dots$ & $\dots$ & $-1.100$ & $0.164$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J084146.05$-$831320.6 & 5195187360298024320 & 462009627 & 08414614$-$8313209 & 08:41:46.05 & $-$83:13:20.6 & $\dots$ & $\dots$ & $0.159$ & $13.746$ & $0.895$ & $12.034$ & $0.591$ & $13.587$ & $1.167$ & $13.869$ & $12.075$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.5834$ & $0.0117$ & $0.6315$ & $0.0047$ & $0.6213$ & $0.0045$ & $0.0073$ & $0.6191$ & $0.0043$ & $0.0069$ & $-18.7723$ & $0.0149$ & $30.7530$ & $0.0152$ & $-0.0395$ & $5213$ & $75$ & $\dots$ & $\dots$ & $5213$ & $75$ & $\dots$ & $\dots$ & $-1.132$ & $0.226$ & $\dots$ & $\dots$ & $-1.132$ & $0.226$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J084201.50$-$214857.8 & 5702467283361471104 & 47746453 & 08420150$-$2148577 & 08:42:01.50 & $-$21:48:57.8 & $\dots$ & $\dots$ & $0.099$ & $13.992$ & $0.796$ & $12.302$ & $0.542$ & $13.732$ & $1.079$ & $13.977$ & $12.325$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2572$ & $0.0164$ & $3.8877$ & $0.2477$ & $3.5308$ & $0.2043$ & $0.0579$ & $3.4349$ & $0.2080$ & $0.0606$ & $-2.8211$ & $0.0165$ & $-8.5697$ & $0.0164$ & $-0.1221$ & $5240$ & $57$ & $\dots$ & $\dots$ & $5240$ & $57$ & $\dots$ & $\dots$ & $-1.950$ & $0.117$ & $\dots$ & $\dots$ & $-1.950$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J084235.85$-$152717.5 & 5734226882887527552 & 72445815 & 08423588$-$1527174 & 08:42:35.85 & $-$15:27:17.5 & $\dots$ & $\dots$ & $0.059$ & $13.565$ & $1.154$ & $11.240$ & $0.738$ & $13.110$ & $1.528$ & $13.568$ & $11.188$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $6.8812$ & $0.0136$ & $0.1453$ & $0.0003$ & $0.1448$ & $0.0003$ & $0.0020$ & $0.1446$ & $0.0002$ & $0.0017$ & $-29.2120$ & $0.0123$ & $-14.2793$ & $0.0115$ & $-0.4821$ & $4683$ & $53$ & $\dots$ & $\dots$ & $4683$ & $53$ & $\dots$ & $\dots$ & $-0.760$ & $0.108$ & $\dots$ & $\dots$ & $-0.760$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J084237.63$-$631337.3 & 5297743998145712640 & 458752689 & 08423765$-$6313373 & 08:42:37.63 & $-$63:13:37.3 & $\dots$ & $\dots$ & $0.167$ & $13.298$ & $0.910$ & $11.242$ & $0.676$ & $12.988$ & $1.307$ & $13.332$ & $11.314$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $5.5$ & $8.8$ & $19.0$ & $3.2892$ & $0.0279$ & $0.3040$ & $0.0026$ & $0.3016$ & $0.0025$ & $0.0084$ & $0.3024$ & $0.0024$ & $0.0080$ & $-10.7340$ & $0.0420$ & $2.1797$ & $0.0316$ & $-0.1513$ & $4874$ & $68$ & $\dots$ & $\dots$ & $4874$ & $68$ & $\dots$ & $\dots$ & $-1.635$ & $0.131$ & $\dots$ & $\dots$ & $-1.635$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J084246.62$-$641250.5 & 5273623633608924800 & 457881027 & 08424657$-$6412502 & 08:42:46.62 & $-$64:12:50.5 & $\dots$ & $\dots$ & $0.163$ & $13.957$ & $0.882$ & $12.105$ & $0.606$ & $13.667$ & $1.191$ & $13.959$ & $12.127$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.4603$ & $0.0124$ & $2.1723$ & $0.0585$ & $2.0562$ & $0.0524$ & $0.0255$ & $2.0395$ & $0.0650$ & $0.0318$ & $20.0487$ & $0.0160$ & $-16.5283$ & $0.0156$ & $0.2772$ & $5162$ & $56$ & $\dots$ & $\dots$ & $5162$ & $56$ & $\dots$ & $\dots$ & $-1.380$ & $0.119$ & $\dots$ & $\dots$ & $-1.380$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J084349.70$-$051315.6 & 5761344176819142656 & 75808404 & 08434972$-$0513154 & 08:43:49.70 & $-$05:13:15.6 & $\dots$ & $\dots$ & $0.017$ & $13.204$ & $0.605$ & $14.334$ & $0.639$ & $13.131$ & $0.730$ & $13.257$ & $12.149$ & $\dots$ & $\dots$ & $\dots$ & $36.7$ & $0.5$ & $34.7$ & $5.2$ & $9.0$ & $0.8760$ & $0.0195$ & $1.1415$ & $0.0255$ & $1.1086$ & $0.0240$ & $0.0217$ & $1.0837$ & $0.0233$ & $0.0215$ & $2.3763$ & $0.0211$ & $2.9025$ & $0.0158$ & $-0.1271$ & $6024$ & $67$ & $\dots$ & $\dots$ & $6024$ & $67$ & $\dots$ & $\dots$ & $-0.176$ & $0.124$ & $\dots$ & $\dots$ & $-0.176$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J084403.32$+$035336.0 & 582102586984247168 & 77654767 & 08440333$+$0353359 & 08:44:03.32 & $+$03:53:36.0 & $\dots$ & $\dots$ & $0.034$ & $13.784$ & $0.813$ & $12.132$ & $0.574$ & $13.518$ & $1.075$ & $13.762$ & $12.115$ & $\dots$ & $\dots$ & $\dots$ & $57.4$ & $4.2$ & $\dots$ & $\dots$ & $\dots$ & $2.9010$ & $0.0685$ & $0.3447$ & $0.0081$ & $0.3416$ & $0.0080$ & $0.0234$ & $0.3400$ & $0.0076$ & $0.0222$ & $-9.2439$ & $0.0761$ & $-5.6723$ & $0.0626$ & $-0.2354$ & $5047$ & $66$ & $\dots$ & $\dots$ & $5047$ & $66$ & $\dots$ & $\dots$ & $-0.771$ & $0.127$ & $\dots$ & $\dots$ & $-0.771$ & $0.127$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & LAMOST\\
J084418.84$-$022323.4 & 3072249656551273856 & 75907809 & 08441885$-$0223235 & 08:44:18.84 & $-$02:23:23.4 & $\dots$ & $\dots$ & $0.026$ & $13.729$ & $1.001$ & $11.609$ & $0.648$ & $13.268$ & $1.347$ & $13.632$ & $11.548$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.9159$ & $0.0237$ & $0.2554$ & $0.0015$ & $0.2537$ & $0.0015$ & $0.0060$ & $0.2522$ & $0.0014$ & $0.0055$ & $-6.4625$ & $0.0256$ & $4.7553$ & $0.0169$ & $0.0738$ & $4472$ & $65$ & $\dots$ & $\dots$ & $4472$ & $65$ & $\dots$ & $\dots$ & $-0.492$ & $0.123$ & $\dots$ & $\dots$ & $-0.492$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J084431.71$-$742223.1 & 5216826054072611328 & 461517985 & 08443167$-$7422233 & 08:44:31.71 & $-$74:22:23.1 & $\dots$ & $\dots$ & $0.111$ & $13.176$ & $0.798$ & $11.541$ & $0.527$ & $12.983$ & $1.089$ & $13.232$ & $11.564$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.7063$ & $0.0139$ & $0.2698$ & $0.0010$ & $0.2679$ & $0.0010$ & $0.0037$ & $0.2684$ & $0.0010$ & $0.0038$ & $8.4157$ & $0.0194$ & $28.3225$ & $0.0171$ & $-0.1099$ & $5279$ & $68$ & $\dots$ & $\dots$ & $5279$ & $68$ & $\dots$ & $\dots$ & $-0.673$ & $0.125$ & $\dots$ & $\dots$ & $-0.673$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J084452.52$+$043620.5 & 582303969410297600 & 77770666 & 08445251$+$0436207 & 08:44:52.52 & $+$04:36:20.5 & $\dots$ & $\dots$ & $0.029$ & $13.762$ & $0.911$ & $12.056$ & $0.645$ & $13.539$ & $1.120$ & $13.801$ & $12.083$ & $\dots$ & $\dots$ & $\dots$ & $19.9$ & $3.6$ & $\dots$ & $\dots$ & $\dots$ & $2.7725$ & $0.0449$ & $0.3607$ & $0.0058$ & $0.3573$ & $0.0057$ & $0.0160$ & $0.3560$ & $0.0061$ & $0.0172$ & $-4.1812$ & $0.0512$ & $-12.5676$ & $0.0390$ & $-0.0673$ & $4999$ & $67$ & $\dots$ & $\dots$ & $4999$ & $67$ & $\dots$ & $\dots$ & $0.011$ & $0.123$ & $\dots$ & $\dots$ & $0.011$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & LAMOST\\
J084502.95$-$200129.0 & 5704986818553022976 & 72117553 & 08450296$-$2001289 & 08:45:02.95 & $-$20:01:29.0 & $\dots$ & $\dots$ & $0.133$ & $13.663$ & $0.808$ & $11.790$ & $0.642$ & $14.017$ & $1.111$ & $14.275$ & $12.572$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $5271$ & $72$ & $\dots$ & $\dots$ & $5271$ & $72$ & $\dots$ & $\dots$ & $-1.129$ & $0.141$ & $\dots$ & $\dots$ & $-1.129$ & $0.141$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & $\dots$ & $\dots$\\
J084507.16$-$002204.0 & 3074992285227916928 & 76040945 & 08450716$-$0022037 & 08:45:07.16 & $-$00:22:04.0 & $\dots$ & $\dots$ & $0.027$ & $12.797$ & $0.932$ & $10.599$ & $0.656$ & $12.409$ & $1.256$ & $12.730$ & $10.794$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-17.0$ & $12.7$ & $13.0$ & $1.9142$ & $0.0140$ & $0.5224$ & $0.0038$ & $0.5154$ & $0.0037$ & $0.0072$ & $0.5185$ & $0.0033$ & $0.0064$ & $-3.0555$ & $0.0134$ & $-13.6274$ & $0.0110$ & $-0.2549$ & $4639$ & $60$ & $\dots$ & $\dots$ & $4639$ & $60$ & $\dots$ & $\dots$ & $-1.100$ & $0.141$ & $\dots$ & $\dots$ & $-1.100$ & $0.141$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J084545.23$-$051801.6 & 5761372072631483520 & 75938869 & 08454523$-$0518015 & 08:45:45.23 & $-$05:18:01.6 & $\dots$ & $\dots$ & $0.016$ & $13.607$ & $1.019$ & $11.513$ & $0.685$ & $13.281$ & $1.291$ & $13.619$ & $11.625$ & $\dots$ & $\dots$ & $\dots$ & $33.2$ & $0.5$ & $\dots$ & $\dots$ & $\dots$ & $1.2368$ & $0.0165$ & $0.8086$ & $0.0108$ & $0.7919$ & $0.0103$ & $0.0130$ & $0.7856$ & $0.0131$ & $0.0167$ & $2.7077$ & $0.0188$ & $0.9648$ & $0.0140$ & $-0.0274$ & $4547$ & $60$ & $\dots$ & $\dots$ & $4547$ & $60$ & $\dots$ & $\dots$ & $-1.110$ & $0.138$ & $\dots$ & $\dots$ & $-1.110$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J084554.43$-$723204.7 & 5220370918219056896 & 461263446 & 08455456$-$7232052 & 08:45:54.43 & $-$72:32:04.7 & $\dots$ & $\dots$ & $0.107$ & $11.680$ & $0.875$ & $9.993$ & $0.646$ & $11.315$ & $1.139$ & $11.585$ & $9.836$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $22.6$ & $4.8$ & $11.0$ & $8.9316$ & $0.0121$ & $0.1120$ & $0.0002$ & $0.1116$ & $0.0002$ & $0.0014$ & $0.1118$ & $0.0002$ & $0.0014$ & $-54.6039$ & $0.0138$ & $42.3606$ & $0.0137$ & $-0.0746$ & $5165$ & $68$ & $\dots$ & $\dots$ & $5165$ & $68$ & $\dots$ & $\dots$ & $-0.314$ & $0.123$ & $\dots$ & $\dots$ & $-0.314$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J084632.98$-$085740.1 & 5750628607076608512 & 75581126 & 08463298$-$0857400 & 08:46:32.98 & $-$08:57:40.1 & $\dots$ & $\dots$ & $0.031$ & $13.452$ & $0.888$ & $11.536$ & $0.620$ & $13.127$ & $1.217$ & $13.431$ & $11.557$ & $\dots$ & $\dots$ & $\dots$ & $412.0$ & $1.0$ & $\dots$ & $\dots$ & $\dots$ & $0.1203$ & $0.0154$ & $8.3155$ & $1.0659$ & $6.8372$ & $0.7206$ & $0.1054$ & $6.1413$ & $0.6615$ & $0.1077$ & $-4.0813$ & $0.0167$ & $-6.0084$ & $0.0134$ & $-0.0978$ & $4805$ & $58$ & $\dots$ & $\dots$ & $4805$ & $58$ & $\dots$ & $\dots$ & $-2.720$ & $0.131$ & $\dots$ & $\dots$ & $-2.720$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J084719.73$-$183110.0 & 5705814441570970752 & 72161742 & 08471973$-$1831099 & 08:47:19.73 & $-$18:31:10.0 & $\dots$ & $\dots$ & $0.121$ & $13.608$ & $0.944$ & $11.661$ & $0.673$ & $13.317$ & $1.218$ & $13.621$ & $11.746$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.6993$ & $0.1923$ & $1.4299$ & $0.3931$ & $1.3787$ & $0.3654$ & $0.2651$ & $1.2455$ & $0.2669$ & $0.2143$ & $-3.7619$ & $0.1831$ & $-2.6390$ & $0.1796$ & $-0.1342$ & $4972$ & $56$ & $\dots$ & $\dots$ & $4972$ & $56$ & $\dots$ & $\dots$ & $-1.120$ & $0.128$ & $\dots$ & $\dots$ & $-1.120$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J084732.84$-$795058.3 & 5196906343648997376 & 462248568 & 08473284$-$7950586 & 08:47:32.84 & $-$79:50:58.3 & $\dots$ & $\dots$ & $0.112$ & $13.536$ & $1.123$ & $11.295$ & $0.765$ & $13.103$ & $1.466$ & $13.528$ & $11.249$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $5.5516$ & $0.0100$ & $0.1801$ & $0.0003$ & $0.1793$ & $0.0003$ & $0.0018$ & $0.1791$ & $0.0004$ & $0.0020$ & $0.0048$ & $0.0129$ & $21.3405$ & $0.0122$ & $-0.0914$ & $4439$ & $66$ & $\dots$ & $\dots$ & $4439$ & $66$ & $\dots$ & $\dots$ & $-0.686$ & $0.143$ & $\dots$ & $\dots$ & $-0.686$ & $0.143$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J084751.93$-$053611.0 & 5760551841251624832 & 75676520 & 08475194$-$0536109 & 08:47:51.93 & $-$05:36:11.0 & $\dots$ & $\dots$ & $0.018$ & $13.989$ & $0.973$ & $12.177$ & $0.650$ & $13.807$ & $1.208$ & $14.106$ & $12.248$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.8664$ & $0.0203$ & $0.3489$ & $0.0025$ & $0.3457$ & $0.0024$ & $0.0070$ & $0.3436$ & $0.0023$ & $0.0068$ & $-9.3624$ & $0.0218$ & $1.3440$ & $0.0139$ & $0.0543$ & $4713$ & $66$ & $\dots$ & $\dots$ & $4713$ & $66$ & $\dots$ & $\dots$ & $-0.644$ & $0.125$ & $\dots$ & $\dots$ & $-0.644$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J084759.37$-$782855.8 & 5209148031234843392 & 461428520 & 08475939$-$7828560 & 08:47:59.37 & $-$78:28:55.8 & $\dots$ & $\dots$ & $0.136$ & $13.627$ & $0.925$ & $11.860$ & $0.687$ & $13.367$ & $1.211$ & $13.668$ & $11.805$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-14.5$ & $16.5$ & $6.0$ & $2.3790$ & $0.0106$ & $0.4203$ & $0.0019$ & $0.4158$ & $0.0018$ & $0.0044$ & $0.4147$ & $0.0018$ & $0.0044$ & $-13.8981$ & $0.0142$ & $25.2812$ & $0.0109$ & $-0.0216$ & $5043$ & $67$ & $\dots$ & $\dots$ & $5043$ & $67$ & $\dots$ & $\dots$ & $-0.788$ & $0.122$ & $\dots$ & $\dots$ & $-0.788$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J084812.30$-$722021.9 & 5220467640882583552 & 461251093 & 08481234$-$7220222 & 08:48:12.30 & $-$72:20:21.9 & $\dots$ & $\dots$ & $0.116$ & $13.338$ & $0.550$ & $13.552$ & $0.556$ & $13.275$ & $0.756$ & $13.409$ & $12.260$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.1834$ & $0.0211$ & $0.8450$ & $0.0151$ & $0.8269$ & $0.0144$ & $0.0175$ & $0.8221$ & $0.0133$ & $0.0162$ & $-3.8820$ & $0.0257$ & $5.9265$ & $0.0244$ & $0.0381$ & $6405$ & $69$ & $\dots$ & $\dots$ & $6405$ & $69$ & $\dots$ & $\dots$ & $-0.410$ & $0.163$ & $\dots$ & $\dots$ & $-0.410$ & $0.163$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J084819.78$-$254412.9 & 5652446105665111296 & 47190590 & 08481979$-$2544130 & 08:48:19.78 & $-$25:44:12.9 & $\dots$ & $\dots$ & $0.099$ & $13.767$ & $1.015$ & $11.651$ & $0.679$ & $13.416$ & $1.313$ & $13.764$ & $11.735$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.7494$ & $0.0130$ & $1.3344$ & $0.0231$ & $1.2896$ & $0.0216$ & $0.0167$ & $1.2713$ & $0.0187$ & $0.0147$ & $-9.2136$ & $0.0128$ & $6.3680$ & $0.0115$ & $0.1472$ & $4728$ & $61$ & $\dots$ & $\dots$ & $4728$ & $61$ & $\dots$ & $\dots$ & $-1.860$ & $0.135$ & $\dots$ & $\dots$ & $-1.860$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J084849.40$-$153559.9 & 5733506397830593792 & 72271239 & 08484945$-$1536004 & 08:48:49.40 & $-$15:35:59.9 & $\dots$ & $\dots$ & $0.055$ & $13.003$ & $0.999$ & $11.063$ & $0.690$ & $12.642$ & $1.279$ & $12.973$ & $11.000$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43.1$ & $3.1$ & $20.0$ & $4.8401$ & $0.1298$ & $0.2066$ & $0.0055$ & $0.2055$ & $0.0055$ & $0.0267$ & $0.2047$ & $0.0045$ & $0.0220$ & $-60.4847$ & $0.1288$ & $32.6424$ & $0.1094$ & $-0.1990$ & $4680$ & $65$ & $\dots$ & $\dots$ & $4680$ & $65$ & $\dots$ & $\dots$ & $-0.450$ & $0.122$ & $\dots$ & $\dots$ & $-0.450$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J084903.24$-$261039.3 & 5652151745787393536 & 47170420 & 08490324$-$2610392 & 08:49:03.24 & $-$26:10:39.3 & $\dots$ & $\dots$ & $0.086$ & $13.036$ & $0.918$ & $11.273$ & $0.597$ & $12.781$ & $1.166$ & $13.062$ & $11.271$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $393.5$ & $1.5$ & $11.0$ & $0.3549$ & $0.0113$ & $2.8177$ & $0.0894$ & $2.6253$ & $0.0776$ & $0.0296$ & $2.7134$ & $0.0789$ & $0.0291$ & $-3.9387$ & $0.0103$ & $0.4351$ & $0.0105$ & $-0.0225$ & $4990$ & $54$ & $\dots$ & $\dots$ & $4990$ & $54$ & $\dots$ & $\dots$ & $-1.620$ & $0.103$ & $\dots$ & $\dots$ & $-1.620$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J084908.87$+$041323.9 & 581445598722229248 & 77773810 & 08490888$+$0413241 & 08:49:08.87 & $+$04:13:23.9 & $\dots$ & $\dots$ & $0.042$ & $13.800$ & $0.633$ & $12.341$ & $0.525$ & $13.566$ & $0.955$ & $13.764$ & $12.308$ & $\dots$ & $\dots$ & $\dots$ & $246.7$ & $7.9$ & $\dots$ & $\dots$ & $\dots$ & $0.6463$ & $0.0178$ & $1.5472$ & $0.0425$ & $1.4874$ & $0.0393$ & $0.0264$ & $1.4434$ & $0.0369$ & $0.0255$ & $-4.0213$ & $0.0172$ & $-26.6526$ & $0.0121$ & $-0.2079$ & $5351$ & $57$ & $\dots$ & $\dots$ & $5351$ & $57$ & $\dots$ & $\dots$ & $-1.260$ & $0.125$ & $\dots$ & $\dots$ & $-1.260$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & LAMOST\\
J084916.00$-$245103.9 & 5652562275939734528 & 47223496 & 08491599$-$2451034 & 08:49:16.00 & $-$24:51:03.9 & $\dots$ & $\dots$ & $0.115$ & $13.556$ & $0.963$ & $11.519$ & $0.682$ & $13.190$ & $1.297$ & $13.530$ & $11.527$ & $\dots$ & $\dots$ & $\dots$ & $-79.2$ & $0.8$ & $\dots$ & $\dots$ & $\dots$ & $3.9619$ & $0.0132$ & $0.2524$ & $0.0008$ & $0.2508$ & $0.0008$ & $0.0033$ & $0.2499$ & $0.0007$ & $0.0029$ & $14.5944$ & $0.0114$ & $-45.8125$ & $0.0119$ & $-0.1212$ & $4740$ & $67$ & $\dots$ & $\dots$ & $4740$ & $67$ & $\dots$ & $\dots$ & $-1.680$ & $0.138$ & $\dots$ & $\dots$ & $-1.680$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J084923.05$+$000418.5 & 3074647004216831616 & 77678560 & 08492306$+$0004185 & 08:49:23.05 & $+$00:04:18.5 & $\dots$ & $\dots$ & $0.030$ & $13.272$ & $0.724$ & $13.449$ & $0.704$ & $13.317$ & $0.759$ & $13.451$ & $12.298$ & $\dots$ & $\dots$ & $\dots$ & $-30.0$ & $10.0$ & $\dots$ & $\dots$ & $\dots$ & $1.5273$ & $0.0146$ & $0.6548$ & $0.0062$ & $0.6438$ & $0.0060$ & $0.0094$ & $0.6345$ & $0.0057$ & $0.0090$ & $11.6598$ & $0.0139$ & $-18.9285$ & $0.0114$ & $-0.2037$ & $5998$ & $67$ & $\dots$ & $\dots$ & $5998$ & $67$ & $\dots$ & $\dots$ & $-0.067$ & $0.121$ & $\dots$ & $\dots$ & $-0.067$ & $0.121$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & LAMOST\\
J084940.59$-$060137.2 & 5760333618258027776 & 75679011 & 08494059$-$0601368 & 08:49:40.59 & $-$06:01:37.2 & $\dots$ & $\dots$ & $0.026$ & $13.895$ & $1.068$ & $11.864$ & $0.671$ & $13.539$ & $1.327$ & $13.893$ & $11.842$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4.7997$ & $0.2951$ & $0.2083$ & $0.0128$ & $0.2072$ & $0.0127$ & $0.0611$ & $0.2122$ & $0.0113$ & $0.0534$ & $10.0773$ & $0.3359$ & $-30.6462$ & $0.2986$ & $-0.4136$ & $4482$ & $66$ & $\dots$ & $\dots$ & $4482$ & $66$ & $\dots$ & $\dots$ & $-0.844$ & $0.128$ & $\dots$ & $\dots$ & $-0.844$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J084941.41$+$030258.8 & 581024417049188480 & 77763845 & 08494140$+$0302593 & 08:49:41.41 & $+$03:02:58.8 & $\dots$ & $\dots$ & $0.027$ & $13.125$ & $0.857$ & $11.416$ & $0.591$ & $12.850$ & $1.123$ & $13.113$ & $11.390$ & $\dots$ & $\dots$ & $\dots$ & $-63.1$ & $0.3$ & $-60.8$ & $1.5$ & $15.0$ & $4.1435$ & $0.0218$ & $0.2413$ & $0.0013$ & $0.2398$ & $0.0013$ & $0.0052$ & $0.2401$ & $0.0011$ & $0.0045$ & $22.5429$ & $0.0243$ & $-53.0937$ & $0.0239$ & $-0.4939$ & $4904$ & $66$ & $\dots$ & $\dots$ & $4904$ & $66$ & $\dots$ & $\dots$ & $-0.928$ & $0.125$ & $\dots$ & $\dots$ & $-0.928$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & APOGEE\\
J084943.58$-$780013.9 & 5209229773052274048 & 461445880 & 08494361$-$7800141 & 08:49:43.58 & $-$78:00:13.9 & $\dots$ & $\dots$ & $0.157$ & $13.605$ & $0.791$ & $11.966$ & $0.540$ & $13.379$ & $1.075$ & $13.622$ & $11.976$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.4542$ & $0.0174$ & $0.4075$ & $0.0029$ & $0.4032$ & $0.0028$ & $0.0070$ & $0.4019$ & $0.0029$ & $0.0072$ & $-10.2556$ & $0.0225$ & $14.1882$ & $0.0201$ & $-0.1680$ & $5512$ & $67$ & $\dots$ & $\dots$ & $5512$ & $67$ & $\dots$ & $\dots$ & $-0.401$ & $0.122$ & $\dots$ & $\dots$ & $-0.401$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J085008.92$-$242658.9 & 5652965315670546560 & 47792212 & 08500892$-$2426588 & 08:50:08.92 & $-$24:26:58.9 & $\dots$ & $\dots$ & $0.127$ & $13.756$ & $0.865$ & $12.112$ & $0.600$ & $13.559$ & $1.109$ & $13.816$ & $12.115$ & $\dots$ & $\dots$ & $\dots$ & $180.4$ & $0.8$ & $\dots$ & $\dots$ & $\dots$ & $0.6426$ & $0.0146$ & $1.5563$ & $0.0353$ & $1.4958$ & $0.0326$ & $0.0218$ & $1.4696$ & $0.0284$ & $0.0193$ & $1.6449$ & $0.0134$ & $-11.4871$ & $0.0136$ & $-0.1210$ & $5245$ & $55$ & $\dots$ & $\dots$ & $5245$ & $55$ & $\dots$ & $\dots$ & $-1.450$ & $0.106$ & $\dots$ & $\dots$ & $-1.450$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J085026.64$+$043740.3 & 581882620234615552 & 77776953 & 08502666$+$0437402 & 08:50:26.64 & $+$04:37:40.3 & $\dots$ & $\dots$ & $0.057$ & $13.812$ & $0.746$ & $12.526$ & $0.547$ & $13.600$ & $0.958$ & $13.799$ & $12.337$ & $\dots$ & $\dots$ & $\dots$ & $45.2$ & $4.6$ & $\dots$ & $\dots$ & $\dots$ & $0.9011$ & $0.0183$ & $1.1098$ & $0.0226$ & $1.0787$ & $0.0213$ & $0.0198$ & $1.0554$ & $0.0206$ & $0.0195$ & $-7.2339$ & $0.0193$ & $1.4782$ & $0.0144$ & $-0.3384$ & $5459$ & $55$ & $\dots$ & $\dots$ & $5459$ & $55$ & $\dots$ & $\dots$ & $-0.120$ & $0.104$ & $\dots$ & $\dots$ & $-0.120$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & LAMOST\\
J085026.91$-$042502.1 & 5761828649130278016 & 75953729 & 08502693$-$0425023 & 08:50:26.91 & $-$04:25:02.1 & $\dots$ & $\dots$ & $0.020$ & $13.475$ & $0.942$ & $11.692$ & $0.588$ & $13.250$ & $1.160$ & $13.528$ & $11.746$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.7012$ & $0.0587$ & $0.2702$ & $0.0043$ & $0.2683$ & $0.0042$ & $0.0157$ & $0.2678$ & $0.0043$ & $0.0159$ & $-37.1531$ & $0.0669$ & $14.2342$ & $0.0471$ & $-0.0694$ & $4814$ & $66$ & $\dots$ & $\dots$ & $4814$ & $66$ & $\dots$ & $\dots$ & $-0.712$ & $0.129$ & $\dots$ & $\dots$ & $-0.712$ & $0.129$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J085033.78$+$035444.8 & 581234423770016896 & 77767853 & 08503381$+$0354452 & 08:50:33.78 & $+$03:54:44.8 & $\dots$ & $\dots$ & $0.034$ & $13.547$ & $0.745$ & $12.069$ & $0.546$ & $13.339$ & $0.989$ & $13.549$ & $12.038$ & $\dots$ & $\dots$ & $\dots$ & $77.1$ & $5.3$ & $\dots$ & $\dots$ & $\dots$ & $2.4966$ & $0.0178$ & $0.4006$ & $0.0029$ & $0.3964$ & $0.0028$ & $0.0071$ & $0.3934$ & $0.0025$ & $0.0064$ & $-47.3777$ & $0.0184$ & $-24.4417$ & $0.0136$ & $-0.1651$ & $5243$ & $67$ & $\dots$ & $\dots$ & $5243$ & $67$ & $\dots$ & $\dots$ & $-1.134$ & $0.125$ & $\dots$ & $\dots$ & $-1.134$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & LAMOST\\
J085048.76$-$675628.9 & 5223984944221091072 & 458127645 & 08504873$-$6756290 & 08:50:48.76 & $-$67:56:28.9 & $\dots$ & $\dots$ & $0.083$ & $13.550$ & $0.797$ & $12.011$ & $0.545$ & $13.347$ & $1.034$ & $13.574$ & $11.993$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.9251$ & $0.0099$ & $1.0810$ & $0.0116$ & $1.0514$ & $0.0110$ & $0.0104$ & $1.0461$ & $0.0106$ & $0.0101$ & $6.5692$ & $0.0116$ & $5.3810$ & $0.0131$ & $-0.0587$ & $5314$ & $54$ & $\dots$ & $\dots$ & $5314$ & $54$ & $\dots$ & $\dots$ & $-0.580$ & $0.103$ & $\dots$ & $\dots$ & $-0.580$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J085059.25$-$094514.8 & 5749721514280024192 & 75576079 & 08505926$-$0945149 & 08:50:59.25 & $-$09:45:14.8 & $\dots$ & $\dots$ & $0.040$ & $13.393$ & $0.794$ & $11.818$ & $0.600$ & $13.161$ & $1.048$ & $13.394$ & $11.790$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.0732$ & $0.0141$ & $0.9318$ & $0.0122$ & $0.9098$ & $0.0116$ & $0.0128$ & $0.8959$ & $0.0107$ & $0.0120$ & $-9.8871$ & $0.0149$ & $0.1810$ & $0.0121$ & $-0.1497$ & $5130$ & $59$ & $\dots$ & $\dots$ & $5130$ & $59$ & $\dots$ & $\dots$ & $-0.670$ & $0.145$ & $\dots$ & $\dots$ & $-0.670$ & $0.145$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J085106.36$-$184450.0 & 5705549150030613504 & 72168585 & 08510636$-$1844503 & 08:51:06.36 & $-$18:44:50.0 & $\dots$ & $\dots$ & $0.187$ & $13.835$ & $1.027$ & $11.851$ & $0.694$ & $13.550$ & $1.306$ & $13.895$ & $11.878$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.6437$ & $0.0176$ & $0.3783$ & $0.0025$ & $0.3746$ & $0.0025$ & $0.0066$ & $0.3724$ & $0.0024$ & $0.0063$ & $0.5928$ & $0.0149$ & $9.8293$ & $0.0147$ & $-0.1606$ & $4976$ & $66$ & $\dots$ & $\dots$ & $4976$ & $66$ & $\dots$ & $\dots$ & $-0.758$ & $0.125$ & $\dots$ & $\dots$ & $-0.758$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J085118.35$-$223029.8 & 5655681968384290560 & 47844728 & 08511834$-$2230294 & 08:51:18.35 & $-$22:30:29.8 & $\dots$ & $\dots$ & $0.188$ & $13.219$ & $1.164$ & $11.034$ & $0.718$ & $12.815$ & $1.451$ & $13.232$ & $10.978$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-7.9$ & $0.9$ & $10.0$ & $6.3637$ & $0.0445$ & $0.1571$ & $0.0011$ & $0.1565$ & $0.0011$ & $0.0070$ & $0.1572$ & $0.0012$ & $0.0078$ & $11.4259$ & $0.0372$ & $-29.6320$ & $0.0395$ & $0.0363$ & $4735$ & $66$ & $\dots$ & $\dots$ & $4735$ & $66$ & $\dots$ & $\dots$ & $0.124$ & $0.121$ & $\dots$ & $\dots$ & $0.124$ & $0.121$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J085119.85$-$754500.8 & 5216449303839646336 & 461345526 & 08511986$-$7545000 & 08:51:19.85 & $-$75:45:00.8 & $\dots$ & $\dots$ & $0.116$ & $13.900$ & $0.717$ & $15.369$ & $0.148$ & $13.772$ & $0.936$ & $13.963$ & $12.536$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.3309$ & $0.0115$ & $0.7514$ & $0.0065$ & $0.7370$ & $0.0062$ & $0.0084$ & $0.7334$ & $0.0057$ & $0.0078$ & $-2.2324$ & $0.0140$ & $-3.7620$ & $0.0146$ & $-0.0138$ & $5806$ & $67$ & $\dots$ & $\dots$ & $5806$ & $67$ & $\dots$ & $\dots$ & $-0.060$ & $0.125$ & $\dots$ & $\dots$ & $-0.060$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J085146.39$-$171733.6 & 5730000428911364864 & 72238392 & 08514642$-$1717339 & 08:51:46.39 & $-$17:17:33.6 & $\dots$ & $\dots$ & $0.109$ & $12.793$ & $1.047$ & $10.763$ & $0.643$ & $12.466$ & $1.316$ & $12.815$ & $10.782$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $30.4$ & $0.8$ & $30.0$ & $6.1374$ & $0.0703$ & $0.1629$ & $0.0019$ & $0.1622$ & $0.0019$ & $0.0114$ & $0.1627$ & $0.0021$ & $0.0132$ & $-39.6779$ & $0.0587$ & $29.4622$ & $0.0512$ & $-0.2626$ & $4784$ & $66$ & $\dots$ & $\dots$ & $4784$ & $66$ & $\dots$ & $\dots$ & $-0.080$ & $0.124$ & $\dots$ & $\dots$ & $-0.080$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J085202.12$-$080749.4 & 5750793400677902976 & 75602733 & 08520217$-$0807494 & 08:52:02.12 & $-$08:07:49.4 & $\dots$ & $\dots$ & $0.032$ & $13.700$ & $0.736$ & $13.948$ & $0.707$ & $13.609$ & $0.847$ & $13.770$ & $12.482$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.8910$ & $0.0176$ & $0.5288$ & $0.0049$ & $0.5216$ & $0.0048$ & $0.0092$ & $0.5171$ & $0.0042$ & $0.0082$ & $-3.2468$ & $0.0180$ & $-8.3941$ & $0.0133$ & $-0.1796$ & $5716$ & $67$ & $\dots$ & $\dots$ & $5716$ & $67$ & $\dots$ & $\dots$ & $-0.163$ & $0.123$ & $\dots$ & $\dots$ & $-0.163$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J085221.22$-$675953.2 & 5223974979897062272 & 458114035 & 08522128$-$6759533 & 08:52:21.22 & $-$67:59:53.2 & $\dots$ & $\dots$ & $0.081$ & $13.925$ & $0.848$ & $12.239$ & $0.583$ & $13.714$ & $1.105$ & $13.969$ & $12.275$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.3578$ & $0.0416$ & $0.4241$ & $0.0075$ & $0.4195$ & $0.0073$ & $0.0174$ & $0.4184$ & $0.0070$ & $0.0167$ & $-32.0128$ & $0.0541$ & $27.4917$ & $0.0524$ & $-0.0016$ & $5151$ & $66$ & $\dots$ & $\dots$ & $5151$ & $66$ & $\dots$ & $\dots$ & $-0.460$ & $0.121$ & $\dots$ & $\dots$ & $-0.460$ & $0.121$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J085223.39$-$182351.6 & 5705655802659771904 & 72171059 & 08522340$-$1823517 & 08:52:23.39 & $-$18:23:51.6 & $\dots$ & $\dots$ & $0.172$ & $13.606$ & $0.892$ & $11.794$ & $0.614$ & $13.389$ & $1.173$ & $13.673$ & $11.869$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.0504$ & $0.1242$ & $0.4877$ & $0.0295$ & $0.4816$ & $0.0288$ & $0.0598$ & $0.4608$ & $0.0196$ & $0.0425$ & $-12.3002$ & $0.1182$ & $5.7136$ & $0.1015$ & $0.1146$ & $5276$ & $67$ & $\dots$ & $\dots$ & $5276$ & $67$ & $\dots$ & $\dots$ & $-0.589$ & $0.134$ & $\dots$ & $\dots$ & $-0.589$ & $0.134$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J085301.17$-$664746.3 & 5272188324257297024 & 458018442 & 08530107$-$6647461 & 08:53:01.17 & $-$66:47:46.3 & $\dots$ & $\dots$ & $0.089$ & $13.638$ & $0.930$ & $11.757$ & $0.626$ & $13.350$ & $1.215$ & $13.652$ & $11.783$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4.4251$ & $0.0148$ & $0.2260$ & $0.0008$ & $0.2247$ & $0.0007$ & $0.0033$ & $0.2243$ & $0.0008$ & $0.0036$ & $56.0534$ & $0.0182$ & $-23.7739$ & $0.0176$ & $0.0488$ & $4892$ & $66$ & $\dots$ & $\dots$ & $4892$ & $66$ & $\dots$ & $\dots$ & $-0.730$ & $0.123$ & $\dots$ & $\dots$ & $-0.730$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J085305.29$-$824359.9 & 5195232337195493760 & 461994928 & 08530528$-$8243597 & 08:53:05.29 & $-$82:43:59.9 & $\dots$ & $\dots$ & $0.080$ & $11.779$ & $0.645$ & $9.745$ & $0.700$ & $11.256$ & $1.138$ & $11.525$ & $9.778$ & $\dots$ & $\dots$ & $\dots$ & $7.7$ & $15.0$ & $\dots$ & $\dots$ & $\dots$ & $2.0365$ & $0.0134$ & $0.4910$ & $0.0032$ & $0.4848$ & $0.0031$ & $0.0065$ & $0.4865$ & $0.0040$ & $0.0081$ & $3.4355$ & $0.0169$ & $-13.0060$ & $0.0139$ & $-0.0550$ & $5030$ & $61$ & $\dots$ & $\dots$ & $5030$ & $61$ & $\dots$ & $\dots$ & $-1.290$ & $0.110$ & $\dots$ & $\dots$ & $-1.290$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & LIT\\
J085319.24$-$831743.1 & 5195001267954887808 & 461996687 & 08531922$-$8317430 & 08:53:19.24 & $-$83:17:43.1 & $\dots$ & $\dots$ & $0.108$ & $13.945$ & $0.785$ & $12.409$ & $0.527$ & $13.666$ & $1.044$ & $13.897$ & $12.299$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.9666$ & $0.0563$ & $0.5085$ & $0.0146$ & $0.5018$ & $0.0142$ & $0.0283$ & $0.5003$ & $0.0135$ & $0.0270$ & $-9.4182$ & $0.0693$ & $-1.7609$ & $0.0657$ & $-0.1245$ & $5367$ & $67$ & $\dots$ & $\dots$ & $5367$ & $67$ & $\dots$ & $\dots$ & $-1.030$ & $0.131$ & $\dots$ & $\dots$ & $-1.030$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J085322.71$-$005143.1 & 3074293476868480512 & 76080806 & 08532271$-$0051431 & 08:53:22.71 & $-$00:51:43.1 & $\dots$ & $\dots$ & $0.021$ & $13.605$ & $0.739$ & $13.356$ & $0.712$ & $13.561$ & $0.931$ & $13.750$ & $12.331$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.2746$ & $0.0173$ & $0.4396$ & $0.0033$ & $0.4347$ & $0.0033$ & $0.0075$ & $0.4317$ & $0.0030$ & $0.0070$ & $-4.4365$ & $0.0217$ & $-0.0620$ & $0.0139$ & $0.1135$ & $5466$ & $66$ & $\dots$ & $\dots$ & $5466$ & $66$ & $\dots$ & $\dots$ & $0.146$ & $0.121$ & $\dots$ & $\dots$ & $0.146$ & $0.121$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J085340.05$-$000155.3 & 3074597216956191616 & 76087114 & 08534007$-$0001553 & 08:53:40.05 & $-$00:01:55.3 & $\dots$ & $\dots$ & $0.028$ & $13.953$ & $1.053$ & $12.318$ & $0.614$ & $13.753$ & $1.142$ & $14.024$ & $12.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.0788$ & $0.0301$ & $0.3248$ & $0.0032$ & $0.3221$ & $0.0031$ & $0.0097$ & $0.3203$ & $0.0036$ & $0.0112$ & $-24.4310$ & $0.0337$ & $1.5499$ & $0.0230$ & $-0.0162$ & $4906$ & $66$ & $\dots$ & $\dots$ & $4906$ & $66$ & $\dots$ & $\dots$ & $-0.348$ & $0.121$ & $\dots$ & $\dots$ & $-0.348$ & $0.121$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J085343.05$-$740008.9 & 5217191783426895104 & 461224553 & 08534310$-$7400090 & 08:53:43.05 & $-$74:00:08.9 & $\dots$ & $\dots$ & $0.111$ & $13.092$ & $0.968$ & $11.025$ & $0.629$ & $12.711$ & $1.303$ & $13.054$ & $11.042$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $5.6$ & $1.1$ & $14.0$ & $5.1233$ & $0.0298$ & $0.1952$ & $0.0011$ & $0.1942$ & $0.0011$ & $0.0058$ & $0.1951$ & $0.0012$ & $0.0062$ & $-13.5197$ & $0.0408$ & $5.6127$ & $0.0362$ & $-0.0707$ & $4838$ & $66$ & $\dots$ & $\dots$ & $4838$ & $66$ & $\dots$ & $\dots$ & $0.106$ & $0.124$ & $\dots$ & $\dots$ & $0.106$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J085427.27$-$234714.3 & 5653111928673822976 & 47857281 & 08542724$-$2347144 & 08:54:27.27 & $-$23:47:14.3 & $\dots$ & $\dots$ & $0.142$ & $13.250$ & $0.685$ & $14.096$ & $0.638$ & $13.172$ & $0.864$ & $13.338$ & $12.023$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37.8$ & $1.6$ & $9.0$ & $1.0242$ & $0.0403$ & $0.9764$ & $0.0384$ & $0.9522$ & $0.0365$ & $0.0384$ & $0.9386$ & $0.0384$ & $0.0409$ & $-11.7755$ & $0.0397$ & $0.6227$ & $0.0335$ & $-0.0262$ & $6166$ & $67$ & $\dots$ & $\dots$ & $6166$ & $67$ & $\dots$ & $\dots$ & $-0.103$ & $0.123$ & $\dots$ & $\dots$ & $-0.103$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J085435.31$-$763153.2 & 5215519323161044096 & 461361432 & 08543533$-$7631534 & 08:54:35.31 & $-$76:31:53.2 & $\dots$ & $\dots$ & $0.128$ & $13.829$ & $1.065$ & $11.701$ & $0.784$ & $13.480$ & $1.391$ & $13.866$ & $11.710$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.6870$ & $0.0204$ & $0.2712$ & $0.0015$ & $0.2693$ & $0.0015$ & $0.0055$ & $0.2692$ & $0.0016$ & $0.0060$ & $-3.3203$ & $0.0236$ & $13.2346$ & $0.0245$ & $-0.0374$ & $4578$ & $72$ & $\dots$ & $\dots$ & $4578$ & $72$ & $\dots$ & $\dots$ & $-1.610$ & $0.268$ & $\dots$ & $\dots$ & $-1.610$ & $0.268$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J085440.96$-$150454.1 & 5733704168192369024 & 72769205 & 08544094$-$1504540 & 08:54:40.96 & $-$15:04:54.1 & $\dots$ & $\dots$ & $0.053$ & $13.410$ & $0.958$ & $13.475$ & $0.709$ & $13.247$ & $1.089$ & $13.496$ & $11.828$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.2337$ & $0.0148$ & $0.3092$ & $0.0014$ & $0.3068$ & $0.0014$ & $0.0045$ & $0.3052$ & $0.0013$ & $0.0044$ & $-14.8699$ & $0.0134$ & $10.9194$ & $0.0120$ & $-0.1701$ & $5184$ & $66$ & $\dots$ & $\dots$ & $5184$ & $66$ & $\dots$ & $\dots$ & $0.300$ & $0.121$ & $\dots$ & $\dots$ & $0.300$ & $0.121$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J085443.85$-$664556.5 & 5272182242583722496 & 458017895 & 08544386$-$6645565 & 08:54:43.85 & $-$66:45:56.5 & $\dots$ & $\dots$ & $0.077$ & $13.912$ & $0.867$ & $12.390$ & $0.530$ & $13.766$ & $1.079$ & $14.011$ & $12.359$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.7964$ & $0.0114$ & $1.2556$ & $0.0180$ & $1.2159$ & $0.0169$ & $0.0139$ & $1.2081$ & $0.0162$ & $0.0134$ & $-4.5726$ & $0.0138$ & $8.6550$ & $0.0134$ & $0.0080$ & $5173$ & $56$ & $\dots$ & $\dots$ & $5173$ & $56$ & $\dots$ & $\dots$ & $-0.700$ & $0.110$ & $\dots$ & $\dots$ & $-0.700$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J085446.53$-$702725.1 & 5222327430441325696 & 462708331 & 08544653$-$7027250 & 08:54:46.53 & $-$70:27:25.1 & $\dots$ & $\dots$ & $0.073$ & $13.431$ & $0.998$ & $11.320$ & $0.664$ & $13.225$ & $1.339$ & $13.585$ & $11.514$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.7457$ & $0.0096$ & $1.3410$ & $0.0173$ & $1.2958$ & $0.0162$ & $0.0125$ & $1.2908$ & $0.0182$ & $0.0141$ & $-2.4799$ & $0.0112$ & $4.3770$ & $0.0112$ & $-0.0236$ & $4606$ & $57$ & $\dots$ & $\dots$ & $4606$ & $57$ & $\dots$ & $\dots$ & $-1.670$ & $0.112$ & $\dots$ & $\dots$ & $-1.670$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J085456.26$-$062415.4 & 5757257189019404416 & 75705362 & 08545628$-$0624151 & 08:54:56.26 & $-$06:24:15.4 & $\dots$ & $\dots$ & $0.024$ & $13.079$ & $1.081$ & $10.855$ & $0.702$ & $12.632$ & $1.434$ & $13.039$ & $10.814$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $22.5$ & $1.3$ & $9.0$ & $6.6782$ & $0.0345$ & $0.1497$ & $0.0008$ & $0.1492$ & $0.0008$ & $0.0051$ & $0.1493$ & $0.0007$ & $0.0044$ & $-16.3953$ & $0.0334$ & $-34.8418$ & $0.0265$ & $-0.3416$ & $4302$ & $65$ & $\dots$ & $\dots$ & $4302$ & $65$ & $\dots$ & $\dots$ & $-0.631$ & $0.135$ & $\dots$ & $\dots$ & $-0.631$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J085529.81$-$275344.2 & 5648696702297315456 & 47079154 & 08552981$-$2753441 & 08:55:29.81 & $-$27:53:44.2 & $\dots$ & $\dots$ & $0.100$ & $13.554$ & $0.828$ & $11.940$ & $0.581$ & $13.308$ & $1.084$ & $13.555$ & $11.893$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.9905$ & $0.0210$ & $1.0096$ & $0.0214$ & $0.9838$ & $0.0203$ & $0.0207$ & $0.9718$ & $0.0181$ & $0.0187$ & $0.2965$ & $0.0184$ & $-14.8846$ & $0.0191$ & $0.1651$ & $5251$ & $57$ & $\dots$ & $\dots$ & $5251$ & $57$ & $\dots$ & $\dots$ & $-0.440$ & $0.131$ & $\dots$ & $\dots$ & $-0.440$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J085535.27$-$033601.7 & 5762727976626061312 & 75994199 & 08553527$-$0336015 & 08:55:35.27 & $-$03:36:01.7 & $\dots$ & $\dots$ & $0.015$ & $13.120$ & $0.898$ & $11.316$ & $0.632$ & $12.824$ & $1.171$ & $13.107$ & $11.307$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $284.3$ & $1.7$ & $11.0$ & $0.2190$ & $0.0166$ & $4.5655$ & $0.3461$ & $4.0811$ & $0.2765$ & $0.0678$ & $3.6502$ & $0.1462$ & $0.0400$ & $-2.0677$ & $0.0182$ & $-6.7922$ & $0.0132$ & $-0.0048$ & $4785$ & $53$ & $\dots$ & $\dots$ & $4785$ & $53$ & $\dots$ & $\dots$ & $-1.600$ & $0.102$ & $\dots$ & $\dots$ & $-1.600$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J085550.25$-$171439.3 & 5729915770810987264 & 72279963 & 08555025$-$1714396 & 08:55:50.25 & $-$17:14:39.3 & $\dots$ & $\dots$ & $0.171$ & $13.520$ & $0.724$ & $14.459$ & $0.612$ & $13.365$ & $0.926$ & $13.553$ & $12.141$ & $\dots$ & $\dots$ & $\dots$ & $-19.0$ & $0.6$ & $-15.9$ & $2.6$ & $7.0$ & $1.5145$ & $0.0139$ & $0.6603$ & $0.0060$ & $0.6491$ & $0.0058$ & $0.0090$ & $0.6429$ & $0.0060$ & $0.0093$ & $6.9669$ & $0.0121$ & $6.2553$ & $0.0110$ & $-0.0923$ & $6063$ & $67$ & $\dots$ & $\dots$ & $6063$ & $67$ & $\dots$ & $\dots$ & $-0.305$ & $0.128$ & $\dots$ & $\dots$ & $-0.305$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J085608.97$-$665345.5 & 5272176848104849408 & 458017374 & 08560900$-$6653457 & 08:56:08.97 & $-$66:53:45.5 & $\dots$ & $\dots$ & $0.081$ & $13.639$ & $0.958$ & $11.805$ & $0.687$ & $13.343$ & $1.235$ & $13.654$ & $11.752$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.1664$ & $0.0367$ & $0.8574$ & $0.0270$ & $0.8387$ & $0.0258$ & $0.0307$ & $0.8425$ & $0.0227$ & $0.0269$ & $-15.2161$ & $0.0429$ & $16.1365$ & $0.0396$ & $0.0041$ & $4823$ & $60$ & $\dots$ & $\dots$ & $4823$ & $60$ & $\dots$ & $\dots$ & $-0.940$ & $0.110$ & $\dots$ & $\dots$ & $-0.940$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J085655.58$-$061949.5 & 5757590581560919680 & 75710937 & 08565558$-$0619493 & 08:56:55.58 & $-$06:19:49.5 & $\dots$ & $\dots$ & $0.027$ & $13.920$ & $0.655$ & $12.766$ & $0.578$ & $14.221$ & $1.100$ & $14.474$ & $12.789$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.8540$ & $0.0526$ & $0.5394$ & $0.0153$ & $0.5319$ & $0.0149$ & $0.0280$ & $0.5302$ & $0.0133$ & $0.0250$ & $-2.3090$ & $0.0557$ & $-19.0362$ & $0.0410$ & $-0.0147$ & $6305$ & $68$ & $\dots$ & $\dots$ & $6305$ & $68$ & $\dots$ & $\dots$ & $-0.070$ & $0.123$ & $\dots$ & $\dots$ & $-0.070$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & NOMAD-1 & BAILER-JONES & $\dots$\\
J085656.20$-$810927.7 & 5196220007875182080 & 461972797 & 08565642$-$8109283 & 08:56:56.20 & $-$81:09:27.7 & $\dots$ & $\dots$ & $0.176$ & $13.336$ & $0.837$ & $11.256$ & $0.641$ & $12.920$ & $1.289$ & $13.256$ & $11.267$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $147.4$ & $2.2$ & $12.0$ & $0.8369$ & $0.0158$ & $1.1949$ & $0.0226$ & $1.1589$ & $0.0212$ & $0.0183$ & $1.1815$ & $0.0240$ & $0.0203$ & $-39.3765$ & $0.0210$ & $52.0059$ & $0.0204$ & $-0.3639$ & $4978$ & $61$ & $\dots$ & $\dots$ & $4978$ & $61$ & $\dots$ & $\dots$ & $-1.620$ & $0.172$ & $\dots$ & $\dots$ & $-1.620$ & $0.172$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J085657.54$-$003846.5 & 5764466167070589056 & 76092196 & 08565755$-$0038463 & 08:56:57.54 & $-$00:38:46.5 & $\dots$ & $\dots$ & $0.030$ & $13.951$ & $1.030$ & $12.002$ & $0.639$ & $13.625$ & $1.282$ & $13.958$ & $11.980$ & $\dots$ & $\dots$ & $\dots$ & $26.0$ & $4.3$ & $\dots$ & $\dots$ & $\dots$ & $3.7935$ & $0.0192$ & $0.2636$ & $0.0013$ & $0.2618$ & $0.0013$ & $0.0050$ & $0.2609$ & $0.0012$ & $0.0047$ & $-20.2828$ & $0.0210$ & $-2.6885$ & $0.0142$ & $-0.1738$ & $4629$ & $66$ & $\dots$ & $\dots$ & $4629$ & $66$ & $\dots$ & $\dots$ & $-0.225$ & $0.121$ & $\dots$ & $\dots$ & $-0.225$ & $0.121$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & LAMOST\\
J085658.02$-$682614.4 & 5223716388507214720 & 458107578 & 08565793$-$6826147 & 08:56:58.02 & $-$68:26:14.4 & $\dots$ & $\dots$ & $0.082$ & $13.805$ & $0.631$ & $14.324$ & $0.612$ & $13.807$ & $0.789$ & $13.950$ & $12.751$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.3195$ & $0.0121$ & $0.7578$ & $0.0069$ & $0.7432$ & $0.0067$ & $0.0090$ & $0.7412$ & $0.0073$ & $0.0099$ & $-5.7529$ & $0.0163$ & $11.1806$ & $0.0129$ & $0.0700$ & $6083$ & $68$ & $\dots$ & $\dots$ & $6083$ & $68$ & $\dots$ & $\dots$ & $-0.653$ & $0.123$ & $\dots$ & $\dots$ & $-0.653$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J085701.99$-$102844.5 & 5737430864066955136 & 72927488 & 08570200$-$1028446 & 08:57:01.99 & $-$10:28:44.5 & $\dots$ & $\dots$ & $0.032$ & $13.086$ & $1.153$ & $10.870$ & $0.725$ & $12.650$ & $1.385$ & $13.033$ & $10.888$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58.7$ & $13.3$ & $6.0$ & $1.3307$ & $0.0284$ & $0.7515$ & $0.0161$ & $0.7371$ & $0.0155$ & $0.0210$ & $0.7477$ & $0.0169$ & $0.0226$ & $-9.5182$ & $0.0258$ & $0.3594$ & $0.0221$ & $-0.4153$ & $4416$ & $56$ & $\dots$ & $\dots$ & $4416$ & $56$ & $\dots$ & $\dots$ & $-0.700$ & $0.122$ & $\dots$ & $\dots$ & $-0.700$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J085735.44$-$221541.2 & 5655552810127491712 & 47900798 & 08573545$-$2215414 & 08:57:35.44 & $-$22:15:41.2 & $\dots$ & $\dots$ & $0.145$ & $13.784$ & $1.050$ & $11.655$ & $0.695$ & $13.570$ & $1.340$ & $13.931$ & $11.859$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.3274$ & $0.0331$ & $0.7533$ & $0.0188$ & $0.7389$ & $0.0181$ & $0.0244$ & $0.7372$ & $0.0173$ & $0.0235$ & $-11.3812$ & $0.0297$ & $19.3441$ & $0.0302$ & $0.0871$ & $4778$ & $64$ & $\dots$ & $\dots$ & $4778$ & $64$ & $\dots$ & $\dots$ & $-1.390$ & $0.189$ & $\dots$ & $\dots$ & $-1.390$ & $0.189$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J085736.26$-$233831.7 & 5654564898930551424 & 47868905 & 08573624$-$2338315 & 08:57:36.26 & $-$23:38:31.7 & $\dots$ & $\dots$ & $0.132$ & $13.816$ & $0.761$ & $12.425$ & $0.611$ & $13.637$ & $0.969$ & $13.840$ & $12.361$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.5703$ & $0.1639$ & $0.6368$ & $0.0664$ & $0.6264$ & $0.0643$ & $0.1026$ & $0.6190$ & $0.0498$ & $0.0804$ & $25.0483$ & $0.1548$ & $-15.6321$ & $0.1675$ & $0.0920$ & $5697$ & $67$ & $\dots$ & $\dots$ & $5697$ & $67$ & $\dots$ & $\dots$ & $-0.849$ & $0.123$ & $\dots$ & $\dots$ & $-0.849$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J085742.57$-$784512.6 & 5197137034932998784 & 461422482 & 08574260$-$7845127 & 08:57:42.57 & $-$78:45:12.6 & $\dots$ & $\dots$ & $0.171$ & $13.780$ & $1.139$ & $11.561$ & $0.769$ & $13.633$ & $1.443$ & $14.046$ & $11.805$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.7084$ & $0.2113$ & $0.3692$ & $0.0288$ & $0.3657$ & $0.0283$ & $0.0773$ & $0.3303$ & $0.0500$ & $0.1512$ & $-0.4118$ & $0.2676$ & $9.9739$ & $0.2481$ & $-0.2647$ & $4639$ & $66$ & $\dots$ & $\dots$ & $4639$ & $66$ & $\dots$ & $\dots$ & $-0.595$ & $0.125$ & $\dots$ & $\dots$ & $-0.595$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J085751.87$-$161528.2 & 5730363409482299904 & 72294062 & 08575188$-$1615281 & 08:57:51.87 & $-$16:15:28.2 & $\dots$ & $\dots$ & $0.122$ & $13.433$ & $0.646$ & $13.963$ & $0.590$ & $13.373$ & $0.829$ & $13.528$ & $12.268$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.4810$ & $0.0147$ & $0.6752$ & $0.0067$ & $0.6636$ & $0.0065$ & $0.0097$ & $0.6577$ & $0.0068$ & $0.0104$ & $-1.1608$ & $0.0132$ & $-17.0204$ & $0.0126$ & $-0.2722$ & $6183$ & $67$ & $\dots$ & $\dots$ & $6183$ & $67$ & $\dots$ & $\dots$ & $-0.191$ & $0.123$ & $\dots$ & $\dots$ & $-0.191$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J085759.05$-$833944.6 & 5194933098234237184 & 462007288 & 08575904$-$8339447 & 08:57:59.05 & $-$83:39:44.6 & $\dots$ & $\dots$ & $0.113$ & $13.435$ & $1.053$ & $11.396$ & $0.661$ & $13.149$ & $1.346$ & $13.512$ & $11.431$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $253.2$ & $2.1$ & $10.0$ & $0.1158$ & $0.0098$ & $8.6389$ & $0.7331$ & $7.0544$ & $0.4888$ & $0.0693$ & $6.3300$ & $0.3525$ & $0.0557$ & $4.2108$ & $0.0126$ & $6.9775$ & $0.0109$ & $-0.0899$ & $4716$ & $57$ & $\dots$ & $\dots$ & $4716$ & $57$ & $\dots$ & $\dots$ & $-2.180$ & $0.135$ & $\dots$ & $\dots$ & $-2.180$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J085804.87$-$090613.6 & 5755677087731176064 & 75622546 & 08580489$-$0906136 & 08:58:04.87 & $-$09:06:13.6 & $\dots$ & $\dots$ & $0.028$ & $13.065$ & $0.983$ & $11.294$ & $0.728$ & $12.790$ & $1.252$ & $13.110$ & $11.179$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.9954$ & $0.0152$ & $1.0046$ & $0.0154$ & $0.9790$ & $0.0146$ & $0.0149$ & $0.9859$ & $0.0145$ & $0.0147$ & $-9.2660$ & $0.0156$ & $2.3160$ & $0.0117$ & $-0.1197$ & $4664$ & $54$ & $\dots$ & $\dots$ & $4664$ & $54$ & $\dots$ & $\dots$ & $-1.740$ & $0.108$ & $\dots$ & $\dots$ & $-1.740$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J085819.49$-$071307.4 & 5756922147210543232 & 75699002 & 08581950$-$0713074 & 08:58:19.49 & $-$07:13:07.4 & $\dots$ & $\dots$ & $0.032$ & $12.754$ & $1.020$ & $10.939$ & $0.751$ & $12.383$ & $1.277$ & $12.714$ & $10.743$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33.4$ & $9.6$ & $8.0$ & $1.7092$ & $0.0142$ & $0.5851$ & $0.0048$ & $0.5763$ & $0.0047$ & $0.0082$ & $0.5803$ & $0.0050$ & $0.0086$ & $-12.0754$ & $0.0150$ & $3.0796$ & $0.0111$ & $-0.0405$ & $4613$ & $68$ & $\dots$ & $\dots$ & $4613$ & $68$ & $\dots$ & $\dots$ & $-1.160$ & $0.210$ & $\dots$ & $\dots$ & $-1.160$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J085822.05$-$185756.0 & 5728655313872366848 & 72198520 & 08582206$-$1857555 & 08:58:22.05 & $-$18:57:56.0 & $\dots$ & $\dots$ & $0.191$ & $13.281$ & $0.818$ & $11.377$ & $0.618$ & $12.940$ & $1.192$ & $13.232$ & $11.398$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.6410$ & $0.0196$ & $1.5602$ & $0.0478$ & $1.4993$ & $0.0441$ & $0.0294$ & $1.4906$ & $0.0421$ & $0.0282$ & $-9.1197$ & $0.0207$ & $-50.5355$ & $0.0157$ & $0.1024$ & $5279$ & $61$ & $\dots$ & $\dots$ & $5279$ & $61$ & $\dots$ & $\dots$ & $-2.280$ & $0.135$ & $\dots$ & $\dots$ & $-2.280$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J085829.90$-$741435.1 & 5216983765271719424 & 461204669 & 08582993$-$7414352 & 08:58:29.90 & $-$74:14:35.1 & $\dots$ & $\dots$ & $0.102$ & $13.075$ & $1.016$ & $10.956$ & $0.698$ & $12.647$ & $1.313$ & $12.995$ & $10.967$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4.9734$ & $0.0310$ & $0.2011$ & $0.0013$ & $0.2000$ & $0.0012$ & $0.0062$ & $0.2009$ & $0.0011$ & $0.0056$ & $-16.7511$ & $0.0394$ & $7.5275$ & $0.0426$ & $-0.1753$ & $4730$ & $66$ & $\dots$ & $\dots$ & $4730$ & $66$ & $\dots$ & $\dots$ & $-0.526$ & $0.127$ & $\dots$ & $\dots$ & $-0.526$ & $0.127$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J085831.27$-$633512.9 & 5297544127548321152 & 457772425 & 08583127$-$6335129 & 08:58:31.27 & $-$63:35:12.9 & $\dots$ & $\dots$ & $0.166$ & $13.330$ & $0.866$ & $11.308$ & $0.675$ & $13.012$ & $1.256$ & $13.333$ & $11.397$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1244$ & $0.0110$ & $8.0393$ & $0.7090$ & $6.6494$ & $0.4850$ & $0.0729$ & $6.9722$ & $0.4874$ & $0.0699$ & $-1.7885$ & $0.0148$ & $4.4085$ & $0.0120$ & $0.0662$ & $5049$ & $73$ & $\dots$ & $\dots$ & $5049$ & $73$ & $\dots$ & $\dots$ & $-2.180$ & $0.224$ & $\dots$ & $\dots$ & $-2.180$ & $0.224$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J085850.42$-$000058.1 & 3074459949800823680 & 76100178 & 08585041$-$0000578 & 08:58:50.42 & $-$00:00:58.1 & $\dots$ & $\dots$ & $0.026$ & $13.981$ & $0.954$ & $12.143$ & $0.636$ & $14.151$ & $1.192$ & $14.444$ & $12.609$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.6275$ & $0.0725$ & $0.3806$ & $0.0105$ & $0.3769$ & $0.0103$ & $0.0273$ & $0.3746$ & $0.0096$ & $0.0256$ & $3.4578$ & $0.0897$ & $-34.7864$ & $0.0548$ & $0.4358$ & $4760$ & $66$ & $\dots$ & $\dots$ & $4760$ & $66$ & $\dots$ & $\dots$ & $-0.726$ & $0.121$ & $\dots$ & $\dots$ & $-0.726$ & $0.121$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & KMAC2 & BAILER-JONES & $\dots$\\
J085914.38$-$665043.1 & 5224160655623610624 & 457992295 & 08591437$-$6650432 & 08:59:14.38 & $-$66:50:43.1 & $\dots$ & $\dots$ & $0.094$ & $13.431$ & $0.819$ & $11.598$ & $0.571$ & $13.154$ & $1.158$ & $13.432$ & $11.653$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1889$ & $0.0101$ & $5.2931$ & $0.2818$ & $4.6528$ & $0.2178$ & $0.0468$ & $4.6526$ & $0.2358$ & $0.0507$ & $-3.8743$ & $0.0126$ & $5.1916$ & $0.0122$ & $-0.0523$ & $5091$ & $59$ & $\dots$ & $\dots$ & $5091$ & $59$ & $\dots$ & $\dots$ & $-2.670$ & $0.125$ & $\dots$ & $\dots$ & $-2.670$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J085939.82$-$641836.3 & 5296689566493624576 & 457809936 & 08593988$-$6418365 & 08:59:39.82 & $-$64:18:36.3 & $\dots$ & $\dots$ & $0.164$ & $12.212$ & $0.783$ & $10.480$ & $0.610$ & $11.968$ & $1.131$ & $12.234$ & $10.499$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $10.3$ & $9.5$ & $13.0$ & $5.0690$ & $0.0736$ & $0.1973$ & $0.0029$ & $0.1963$ & $0.0028$ & $0.0144$ & $0.1967$ & $0.0025$ & $0.0127$ & $-27.3624$ & $0.0905$ & $18.3254$ & $0.0758$ & $-0.0851$ & $5387$ & $68$ & $\dots$ & $\dots$ & $5387$ & $68$ & $\dots$ & $\dots$ & $-0.301$ & $0.124$ & $\dots$ & $\dots$ & $-0.301$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J085942.87$-$040652.0 & 5762462655022461696 & 75990322 & 08594287$-$0406521 & 08:59:42.87 & $-$04:06:52.0 & $\dots$ & $\dots$ & $0.017$ & $13.791$ & $0.606$ & $13.279$ & $0.523$ & $13.795$ & $0.772$ & $13.933$ & $12.761$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.6850$ & $0.0175$ & $1.4598$ & $0.0373$ & $1.4065$ & $0.0346$ & $0.0246$ & $1.3625$ & $0.0267$ & $0.0196$ & $-10.0752$ & $0.0198$ & $0.6414$ & $0.0137$ & $-0.0787$ & $5867$ & $67$ & $\dots$ & $\dots$ & $5867$ & $67$ & $\dots$ & $\dots$ & $-0.375$ & $0.127$ & $\dots$ & $\dots$ & $-0.375$ & $0.127$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J085947.35$-$764828.1 & 5215496748812974080 & 461350508 & 08594755$-$7648281 & 08:59:47.35 & $-$76:48:28.1 & $\dots$ & $\dots$ & $0.126$ & $13.480$ & $0.992$ & $11.554$ & $0.674$ & $13.143$ & $1.258$ & $13.465$ & $11.526$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4.6755$ & $0.0154$ & $0.2139$ & $0.0007$ & $0.2127$ & $0.0007$ & $0.0033$ & $0.2125$ & $0.0006$ & $0.0030$ & $-58.6201$ & $0.0176$ & $2.0122$ & $0.0182$ & $0.0838$ & $4939$ & $66$ & $\dots$ & $\dots$ & $4939$ & $66$ & $\dots$ & $\dots$ & $-0.320$ & $0.133$ & $\dots$ & $\dots$ & $-0.320$ & $0.133$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J085954.79$-$175559.1 & 5729009567071125248 & 72214147 & 08595484$-$1755588 & 08:59:54.79 & $-$17:55:59.1 & $\dots$ & $\dots$ & $0.154$ & $12.838$ & $0.787$ & $11.331$ & $0.554$ & $12.746$ & $1.026$ & $12.970$ & $11.401$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $75.7$ & $5.4$ & $7.0$ & $2.9473$ & $0.0162$ & $0.3393$ & $0.0019$ & $0.3363$ & $0.0018$ & $0.0054$ & $0.3366$ & $0.0018$ & $0.0053$ & $-60.4241$ & $0.0145$ & $-26.1037$ & $0.0135$ & $-0.1318$ & $5591$ & $71$ & $\dots$ & $\dots$ & $5591$ & $71$ & $\dots$ & $\dots$ & $-1.260$ & $0.127$ & $\dots$ & $\dots$ & $-1.260$ & $0.127$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J090124.58$-$095027.8 & 5743567685138177024 & 89117606 & 09012459$-$0950279 & 09:01:24.58 & $-$09:50:27.8 & $\dots$ & $\dots$ & $0.044$ & $14.180$ & $0.826$ & $12.582$ & $0.596$ & $14.130$ & $1.205$ & $14.428$ & $12.574$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.6626$ & $0.3045$ & $0.6015$ & $0.1102$ & $0.5922$ & $0.1068$ & $0.1803$ & $0.4767$ & $0.0486$ & $0.1019$ & $-24.4872$ & $0.2620$ & $7.3000$ & $0.2196$ & $-0.4648$ & $5894$ & $67$ & $\dots$ & $\dots$ & $5894$ & $67$ & $\dots$ & $\dots$ & $-0.430$ & $0.138$ & $\dots$ & $\dots$ & $-0.430$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & NOMAD-1 & BAILER-JONES & $\dots$\\
J090234.00$-$052539.8 & 5757757707328224128 & 89203576 & 09023401$-$0525398 & 09:02:34.00 & $-$05:25:39.8 & $\dots$ & $\dots$ & $0.020$ & $13.414$ & $0.780$ & $11.758$ & $0.576$ & $13.062$ & $1.029$ & $13.287$ & $11.714$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.2791$ & $0.0156$ & $0.4388$ & $0.0030$ & $0.4338$ & $0.0029$ & $0.0068$ & $0.4322$ & $0.0028$ & $0.0064$ & $-16.9547$ & $0.0165$ & $-2.2348$ & $0.0102$ & $0.0095$ & $5158$ & $69$ & $\dots$ & $\dots$ & $5158$ & $69$ & $\dots$ & $\dots$ & $-0.256$ & $0.123$ & $\dots$ & $\dots$ & $-0.256$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J090237.31$+$044743.7 & 580202257229392896 & 111271111 & 09023732$+$0447437 & 09:02:37.31 & $+$04:47:43.7 & $\dots$ & $\dots$ & $0.035$ & $13.969$ & $0.919$ & $12.125$ & $0.640$ & $13.756$ & $1.223$ & $14.062$ & $12.179$ & $\dots$ & $\dots$ & $\dots$ & $45.3$ & $0.0$ & $\dots$ & $\dots$ & $\dots$ & $3.0556$ & $0.0184$ & $0.3273$ & $0.0020$ & $0.3245$ & $0.0019$ & $0.0060$ & $0.3224$ & $0.0015$ & $0.0047$ & $-7.8594$ & $0.0188$ & $-10.2926$ & $0.0142$ & $-0.0989$ & $4718$ & $69$ & $\dots$ & $\dots$ & $4718$ & $69$ & $\dots$ & $\dots$ & $-0.796$ & $0.127$ & $\dots$ & $\dots$ & $-0.796$ & $0.127$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & APOGEE\\
J090254.02$-$810811.8 & 5195842359990640000 & 461960552 & 09025412$-$8108120 & 09:02:54.02 & $-$81:08:11.8 & $\dots$ & $\dots$ & $0.123$ & $13.878$ & $0.655$ & $14.794$ & $0.511$ & $13.800$ & $0.873$ & $13.969$ & $12.640$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.8606$ & $0.0136$ & $1.1620$ & $0.0184$ & $1.1279$ & $0.0173$ & $0.0153$ & $1.1152$ & $0.0148$ & $0.0132$ & $-11.9058$ & $0.0161$ & $11.3750$ & $0.0141$ & $-0.0073$ & $6030$ & $67$ & $\dots$ & $\dots$ & $6030$ & $67$ & $\dots$ & $\dots$ & $-0.190$ & $0.134$ & $\dots$ & $\dots$ & $-0.190$ & $0.134$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J090420.22$-$312956.9 & 5629119725967454464 & 78495494 & 09042022$-$3129569 & 09:04:20.22 & $-$31:29:56.9 & $\dots$ & $\dots$ & $0.194$ & $13.521$ & $0.600$ & $12.993$ & $0.649$ & $13.584$ & $0.703$ & $13.702$ & $12.636$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.9879$ & $0.0139$ & $1.0122$ & $0.0142$ & $0.9863$ & $0.0135$ & $0.0137$ & $0.9724$ & $0.0112$ & $0.0115$ & $-5.8460$ & $0.0096$ & $3.0503$ & $0.0142$ & $0.4586$ & $4965$ & $54$ & $\dots$ & $\dots$ & $4965$ & $54$ & $\dots$ & $\dots$ & $-0.450$ & $0.122$ & $\dots$ & $\dots$ & $-0.450$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J090456.84$-$084417.3 & 5743762539214411776 & 89144689 & 09045685$-$0844172 & 09:04:56.84 & $-$08:44:17.3 & $\dots$ & $\dots$ & $0.046$ & $13.708$ & $0.834$ & $12.151$ & $0.564$ & $13.483$ & $1.041$ & $13.713$ & $12.120$ & $\dots$ & $\dots$ & $\dots$ & $123.8$ & $1.7$ & $\dots$ & $\dots$ & $\dots$ & $1.0479$ & $0.0555$ & $0.9543$ & $0.0506$ & $0.9312$ & $0.0482$ & $0.0517$ & $0.9217$ & $0.0481$ & $0.0522$ & $0.5938$ & $0.0523$ & $-16.9532$ & $0.0369$ & $-0.3907$ & $5151$ & $55$ & $\dots$ & $\dots$ & $5151$ & $55$ & $\dots$ & $\dots$ & $-1.140$ & $0.108$ & $\dots$ & $\dots$ & $-1.140$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J090520.12$-$300103.7 & 5635457134889040768 & 78635506 & 09052014$-$3001040 & 09:05:20.12 & $-$30:01:03.7 & $\dots$ & $\dots$ & $0.199$ & $13.169$ & $1.020$ & $11.164$ & $0.666$ & $12.828$ & $1.309$ & $13.173$ & $11.151$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $84.5$ & $1.6$ & $11.0$ & $6.2887$ & $0.0168$ & $0.1590$ & $0.0004$ & $0.1584$ & $0.0004$ & $0.0027$ & $0.1588$ & $0.0004$ & $0.0025$ & $-35.3303$ & $0.0148$ & $29.2060$ & $0.0169$ & $0.0733$ & $5075$ & $66$ & $\dots$ & $\dots$ & $5075$ & $66$ & $\dots$ & $\dots$ & $-0.009$ & $0.121$ & $\dots$ & $\dots$ & $-0.009$ & $0.121$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J090529.11$+$012445.4 & 577031604997159936 & 111205312 & 09052913$+$0124455 & 09:05:29.11 & $+$01:24:45.4 & $\dots$ & $\dots$ & $0.036$ & $13.915$ & $0.628$ & $12.537$ & $0.604$ & $13.833$ & $0.937$ & $14.024$ & $12.595$ & $\dots$ & $\dots$ & $\dots$ & $71.6$ & $5.5$ & $\dots$ & $\dots$ & $\dots$ & $1.7980$ & $0.2430$ & $0.5562$ & $0.0752$ & $0.5482$ & $0.0730$ & $0.1332$ & $0.5420$ & $0.0687$ & $0.1268$ & $-9.2894$ & $0.2738$ & $-3.0718$ & $0.1954$ & $-0.0129$ & $5387$ & $67$ & $\dots$ & $\dots$ & $5387$ & $67$ & $\dots$ & $\dots$ & $-1.195$ & $0.123$ & $\dots$ & $\dots$ & $-1.195$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & LAMOST\\
J090607.44$-$104627.7 & 5742465184213061760 & 88170247 & 09060744$-$1046270 & 09:06:07.44 & $-$10:46:27.7 & $\dots$ & $\dots$ & $0.036$ & $13.610$ & $1.016$ & $11.702$ & $0.640$ & $13.279$ & $1.262$ & $13.603$ & $11.657$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.7461$ & $0.0511$ & $0.2669$ & $0.0036$ & $0.2651$ & $0.0036$ & $0.0135$ & $0.2637$ & $0.0032$ & $0.0122$ & $-1.5164$ & $0.0474$ & $-51.7260$ & $0.0405$ & $-0.2549$ & $4649$ & $66$ & $\dots$ & $\dots$ & $4649$ & $66$ & $\dots$ & $\dots$ & $-0.654$ & $0.129$ & $\dots$ & $\dots$ & $-0.654$ & $0.129$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J090634.40$-$115723.9 & 5736133058092862080 & 88147794 & 09063441$-$1157236 & 09:06:34.40 & $-$11:57:23.9 & $\dots$ & $\dots$ & $0.044$ & $12.582$ & $0.927$ & $10.755$ & $0.600$ & $12.288$ & $1.200$ & $12.584$ & $10.738$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $32.0$ & $8.7$ & $12.0$ & $5.6970$ & $0.0181$ & $0.1755$ & $0.0006$ & $0.1747$ & $0.0006$ & $0.0032$ & $0.1751$ & $0.0005$ & $0.0028$ & $-11.3266$ & $0.0179$ & $-19.2811$ & $0.0126$ & $-0.0561$ & $4785$ & $68$ & $\dots$ & $\dots$ & $4785$ & $68$ & $\dots$ & $\dots$ & $-0.855$ & $0.138$ & $\dots$ & $\dots$ & $-0.855$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J090724.26$-$760527.5 & 5215638139136672128 & 461326869 & 09072427$-$7605276 & 09:07:24.26 & $-$76:05:27.5 & $\dots$ & $\dots$ & $0.126$ & $13.810$ & $1.017$ & $11.723$ & $0.665$ & $13.449$ & $1.331$ & $13.805$ & $11.747$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1468$ & $0.0107$ & $6.8102$ & $0.4949$ & $5.7857$ & $0.3572$ & $0.0617$ & $5.6367$ & $0.2765$ & $0.0491$ & $-4.1613$ & $0.0138$ & $7.9400$ & $0.0138$ & $-0.0613$ & $4826$ & $57$ & $\dots$ & $\dots$ & $4826$ & $57$ & $\dots$ & $\dots$ & $-2.760$ & $0.119$ & $\dots$ & $\dots$ & $-2.760$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J090803.37$-$163443.9 & 5729409922449405696 & 87807473 & 09080338$-$1634441 & 09:08:03.37 & $-$16:34:43.9 & $\dots$ & $\dots$ & $0.059$ & $13.440$ & $0.738$ & $12.889$ & $0.624$ & $13.614$ & $0.726$ & $13.739$ & $12.636$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.9356$ & $0.0182$ & $1.0689$ & $0.0207$ & $1.0400$ & $0.0196$ & $0.0189$ & $1.0195$ & $0.0161$ & $0.0158$ & $-7.2590$ & $0.0168$ & $-2.8292$ & $0.0118$ & $0.1318$ & $6244$ & $68$ & $\dots$ & $\dots$ & $6244$ & $68$ & $\dots$ & $\dots$ & $-0.157$ & $0.126$ & $\dots$ & $\dots$ & $-0.157$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J090818.57$-$002637.1 & 3842842277798702592 & 89491190 & 09081859$-$0026372 & 09:08:18.57 & $-$00:26:37.1 & $\dots$ & $\dots$ & $0.028$ & $13.432$ & $0.773$ & $11.763$ & $0.542$ & $13.169$ & $1.069$ & $13.410$ & $11.772$ & $\dots$ & $\dots$ & $\dots$ & $26.5$ & $4.1$ & $\dots$ & $\dots$ & $\dots$ & $2.9246$ & $0.0236$ & $0.3419$ & $0.0028$ & $0.3389$ & $0.0027$ & $0.0080$ & $0.3363$ & $0.0028$ & $0.0083$ & $-24.1370$ & $0.0253$ & $4.8400$ & $0.0195$ & $0.0161$ & $5016$ & $66$ & $\dots$ & $\dots$ & $5016$ & $66$ & $\dots$ & $\dots$ & $-1.282$ & $0.122$ & $\dots$ & $\dots$ & $-1.282$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & LAMOST\\
J090849.35$-$145431.8 & 5732101221969569408 & 88086221 & 09084935$-$1454317 & 09:08:49.35 & $-$14:54:31.8 & $\dots$ & $\dots$ & $0.056$ & $12.914$ & $0.971$ & $11.073$ & $0.713$ & $12.693$ & $1.263$ & $13.017$ & $11.070$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.7393$ & $0.0141$ & $0.5750$ & $0.0047$ & $0.5665$ & $0.0045$ & $0.0080$ & $0.5704$ & $0.0051$ & $0.0090$ & $-8.5793$ & $0.0117$ & $-8.0915$ & $0.0107$ & $-0.0957$ & $4705$ & $57$ & $\dots$ & $\dots$ & $4705$ & $57$ & $\dots$ & $\dots$ & $-1.480$ & $0.131$ & $\dots$ & $\dots$ & $-1.480$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J090850.20$+$020319.6 & 577177844339051264 & 111242453 & 09085022$+$0203195 & 09:08:50.20 & $+$02:03:19.6 & $\dots$ & $\dots$ & $0.031$ & $13.873$ & $0.747$ & $12.314$ & $0.549$ & $13.636$ & $1.018$ & $13.857$ & $12.300$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.1056$ & $0.0444$ & $0.3220$ & $0.0046$ & $0.3193$ & $0.0045$ & $0.0142$ & $0.3177$ & $0.0048$ & $0.0150$ & $-31.7115$ & $0.0444$ & $-2.1729$ & $0.0336$ & $-0.3176$ & $5164$ & $66$ & $\dots$ & $\dots$ & $5164$ & $66$ & $\dots$ & $\dots$ & $-0.971$ & $0.123$ & $\dots$ & $\dots$ & $-0.971$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J090902.42$-$625421.2 & 5297250351786485888 & 455561885 & 09090241$-$6254212 & 09:09:02.42 & $-$62:54:21.2 & $\dots$ & $\dots$ & $0.183$ & $13.873$ & $1.053$ & $11.660$ & $0.711$ & $13.490$ & $1.384$ & $13.873$ & $11.729$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.0849$ & $0.0115$ & $11.7795$ & $1.5964$ & $9.0177$ & $0.9356$ & $0.1037$ & $8.1814$ & $0.7454$ & $0.0911$ & $1.2602$ & $0.0173$ & $1.6334$ & $0.0155$ & $0.0253$ & $4862$ & $60$ & $\dots$ & $\dots$ & $4862$ & $60$ & $\dots$ & $\dots$ & $-2.700$ & $0.141$ & $\dots$ & $\dots$ & $-2.700$ & $0.141$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J090911.02$-$064417.4 & 5757928337788169472 & 89213606 & 09091101$-$0644176 & 09:09:11.02 & $-$06:44:17.4 & $\dots$ & $\dots$ & $0.030$ & $13.975$ & $0.926$ & $12.337$ & $0.602$ & $14.255$ & $1.089$ & $14.504$ & $12.836$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.7708$ & $0.1395$ & $0.5647$ & $0.0445$ & $0.5566$ & $0.0432$ & $0.0776$ & $0.5429$ & $0.0408$ & $0.0752$ & $3.5691$ & $0.1391$ & $14.3284$ & $0.1062$ & $-0.3196$ & $5017$ & $66$ & $\dots$ & $\dots$ & $5017$ & $66$ & $\dots$ & $\dots$ & $-0.564$ & $0.122$ & $\dots$ & $\dots$ & $-0.564$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & UCAC4 & BAILER-JONES & $\dots$\\
J091001.22$-$751415.0 & 5216120549863088768 & 461003141 & 09100120$-$7514151 & 09:10:01.22 & $-$75:14:15.0 & $\dots$ & $\dots$ & $0.123$ & $13.325$ & $1.057$ & $11.252$ & $0.712$ & $12.971$ & $1.343$ & $13.333$ & $11.257$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1611$ & $0.0151$ & $6.2058$ & $0.5799$ & $5.3436$ & $0.4300$ & $0.0805$ & $5.4956$ & $0.3567$ & $0.0649$ & $4.8270$ & $0.0173$ & $2.4642$ & $0.0166$ & $-0.0751$ & $4737$ & $64$ & $\dots$ & $\dots$ & $4737$ & $64$ & $\dots$ & $\dots$ & $-1.990$ & $0.197$ & $\dots$ & $\dots$ & $-1.990$ & $0.197$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J091045.02$-$312132.7 & 5634332407515182592 & 78593802 & 09104502$-$3121327 & 09:10:45.02 & $-$31:21:32.7 & $\dots$ & $\dots$ & $0.189$ & $13.490$ & $1.010$ & $11.377$ & $0.684$ & $13.127$ & $1.346$ & $13.491$ & $11.408$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1906$ & $0.0115$ & $5.2469$ & $0.3169$ & $4.6171$ & $0.2453$ & $0.0531$ & $4.5743$ & $0.2144$ & $0.0469$ & $0.0089$ & $0.0075$ & $1.0284$ & $0.0108$ & $0.4512$ & $4895$ & $54$ & $\dots$ & $\dots$ & $4895$ & $54$ & $\dots$ & $\dots$ & $-1.780$ & $0.110$ & $\dots$ & $\dots$ & $-1.780$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J091049.30$-$861051.6 & 5189902763817224192 & 462064675 & 09104944$-$8610517 & 09:10:49.30 & $-$86:10:51.6 & $\dots$ & $\dots$ & $0.237$ & $13.706$ & $0.803$ & $13.388$ & $0.572$ & $13.457$ & $1.118$ & $13.717$ & $12.003$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.8094$ & $0.0099$ & $1.2354$ & $0.0152$ & $1.1970$ & $0.0143$ & $0.0119$ & $1.1846$ & $0.0177$ & $0.0150$ & $-7.4220$ & $0.0117$ & $7.3641$ & $0.0144$ & $0.0641$ & $5571$ & $68$ & $\dots$ & $\dots$ & $5571$ & $68$ & $\dots$ & $\dots$ & $-0.974$ & $0.158$ & $\dots$ & $\dots$ & $-0.974$ & $0.158$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J091059.07$-$685642.7 & 5222934773178972160 & 457940329 & 09105909$-$6856429 & 09:10:59.07 & $-$68:56:42.7 & $\dots$ & $\dots$ & $0.087$ & $13.767$ & $0.791$ & $12.084$ & $0.611$ & $13.549$ & $1.062$ & $13.787$ & $12.161$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.6578$ & $0.0191$ & $1.5203$ & $0.0441$ & $1.4625$ & $0.0409$ & $0.0279$ & $1.4423$ & $0.0424$ & $0.0294$ & $-7.5794$ & $0.0255$ & $3.0246$ & $0.0222$ & $0.0319$ & $5237$ & $55$ & $\dots$ & $\dots$ & $5237$ & $55$ & $\dots$ & $\dots$ & $-0.950$ & $0.106$ & $\dots$ & $\dots$ & $-0.950$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J091115.30$-$161146.4 & 5730938243608750336 & 87834058 & 09111531$-$1611464 & 09:11:15.30 & $-$16:11:46.4 & $\dots$ & $\dots$ & $0.066$ & $13.759$ & $0.945$ & $11.955$ & $0.643$ & $13.466$ & $1.189$ & $13.757$ & $11.928$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.2743$ & $0.1336$ & $0.4397$ & $0.0258$ & $0.4347$ & $0.0252$ & $0.0581$ & $0.4068$ & $0.0146$ & $0.0360$ & $-1.9281$ & $0.1146$ & $-6.7693$ & $0.0889$ & $0.0098$ & $4870$ & $66$ & $\dots$ & $\dots$ & $4870$ & $66$ & $\dots$ & $\dots$ & $-0.919$ & $0.122$ & $\dots$ & $\dots$ & $-0.919$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J091125.94$-$012343.3 & 3841703492989572608 & 89480462 & 09112595$-$0123434 & 09:11:25.94 & $-$01:23:43.3 & $\dots$ & $\dots$ & $0.026$ & $13.768$ & $1.011$ & $11.856$ & $0.661$ & $14.078$ & $1.253$ & $14.398$ & $12.467$ & $\dots$ & $\dots$ & $\dots$ & $31.6$ & $4.1$ & $\dots$ & $\dots$ & $\dots$ & $2.5759$ & $0.0369$ & $0.3882$ & $0.0056$ & $0.3843$ & $0.0054$ & $0.0142$ & $0.3813$ & $0.0051$ & $0.0133$ & $-15.6737$ & $0.0550$ & $0.8698$ & $0.0305$ & $0.3955$ & $4652$ & $70$ & $\dots$ & $\dots$ & $4652$ & $70$ & $\dots$ & $\dots$ & $-0.519$ & $0.126$ & $\dots$ & $\dots$ & $-0.519$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & LAMOST\\
J091156.50$-$111100.8 & 5742205527670099328 & 88210875 & 09115652$-$1111011 & 09:11:56.50 & $-$11:11:00.8 & $\dots$ & $\dots$ & $0.050$ & $13.147$ & $0.893$ & $11.406$ & $0.613$ & $12.777$ & $1.108$ & $13.033$ & $11.334$ & $\dots$ & $\dots$ & $\dots$ & $26.7$ & $0.4$ & $\dots$ & $\dots$ & $\dots$ & $4.4758$ & $0.0164$ & $0.2234$ & $0.0008$ & $0.2221$ & $0.0008$ & $0.0036$ & $0.2223$ & $0.0009$ & $0.0042$ & $-24.9537$ & $0.0150$ & $20.4745$ & $0.0108$ & $-0.1455$ & $5036$ & $67$ & $\dots$ & $\dots$ & $5036$ & $67$ & $\dots$ & $\dots$ & $-0.527$ & $0.126$ & $\dots$ & $\dots$ & $-0.527$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J091215.87$-$031544.8 & 5759975899021722240 & 89417102 & 09121588$-$0315449 & 09:12:15.87 & $-$03:15:44.8 & $\dots$ & $\dots$ & $0.027$ & $13.862$ & $0.731$ & $12.436$ & $0.599$ & $13.595$ & $0.986$ & $13.804$ & $12.299$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.7166$ & $0.0220$ & $0.5825$ & $0.0075$ & $0.5738$ & $0.0072$ & $0.0126$ & $0.5689$ & $0.0078$ & $0.0137$ & $-10.5554$ & $0.0243$ & $-1.4641$ & $0.0186$ & $-0.2306$ & $5263$ & $68$ & $\dots$ & $\dots$ & $5263$ & $68$ & $\dots$ & $\dots$ & $-0.570$ & $0.130$ & $\dots$ & $\dots$ & $-0.570$ & $0.130$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J091310.11$-$020725.4 & 3838601972551204352 & 89475625 & 09131011$-$0207254 & 09:13:10.11 & $-$02:07:25.4 & $\dots$ & $\dots$ & $0.034$ & $13.881$ & $0.860$ & $12.192$ & $0.621$ & $13.611$ & $1.105$ & $13.867$ & $12.173$ & $\dots$ & $\dots$ & $\dots$ & $173.9$ & $0.1$ & $\dots$ & $\dots$ & $\dots$ & $0.1894$ & $0.0189$ & $5.2788$ & $0.5272$ & $4.6417$ & $0.4076$ & $0.0878$ & $4.1844$ & $0.2538$ & $0.0607$ & $4.9514$ & $0.0199$ & $-10.7855$ & $0.0143$ & $-0.1184$ & $4973$ & $54$ & $\dots$ & $\dots$ & $4973$ & $54$ & $\dots$ & $\dots$ & $-1.470$ & $0.106$ & $\dots$ & $\dots$ & $-1.470$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & APOGEE\\
J091310.92$-$765523.9 & 5215362539675284352 & 461310528 & 09131096$-$7655241 & 09:13:10.92 & $-$76:55:23.9 & $\dots$ & $\dots$ & $0.169$ & $13.834$ & $0.974$ & $11.978$ & $0.672$ & $13.520$ & $1.241$ & $13.835$ & $11.922$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.4696$ & $0.0122$ & $0.4049$ & $0.0020$ & $0.4007$ & $0.0020$ & $0.0049$ & $0.3993$ & $0.0022$ & $0.0055$ & $-12.3857$ & $0.0175$ & $13.8954$ & $0.0165$ & $0.2400$ & $5096$ & $67$ & $\dots$ & $\dots$ & $5096$ & $67$ & $\dots$ & $\dots$ & $-0.505$ & $0.125$ & $\dots$ & $\dots$ & $-0.505$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J091339.58$-$745658.5 & 5216177105993031552 & 460995802 & 09133960$-$7456586 & 09:13:39.58 & $-$74:56:58.5 & $\dots$ & $\dots$ & $0.138$ & $13.349$ & $0.862$ & $11.443$ & $0.629$ & $13.030$ & $1.212$ & $13.331$ & $11.466$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2572$ & $0.0099$ & $3.8879$ & $0.1494$ & $3.5309$ & $0.1232$ & $0.0349$ & $3.4675$ & $0.1159$ & $0.0334$ & $-2.7228$ & $0.0118$ & $10.2939$ & $0.0108$ & $-0.0942$ & $5087$ & $64$ & $\dots$ & $\dots$ & $5087$ & $64$ & $\dots$ & $\dots$ & $-2.500$ & $0.156$ & $\dots$ & $\dots$ & $-2.500$ & $0.156$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J091341.05$-$873516.5 & 5188683439781813120 & 462057689 & 09134095$-$8735166 & 09:13:41.05 & $-$87:35:16.5 & $\dots$ & $\dots$ & $0.150$ & $13.607$ & $0.888$ & $11.848$ & $0.626$ & $13.323$ & $1.180$ & $13.610$ & $11.796$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67.7$ & $1.9$ & $11.0$ & $1.0633$ & $0.0212$ & $0.9405$ & $0.0187$ & $0.9181$ & $0.0178$ & $0.0194$ & $0.9089$ & $0.0154$ & $0.0169$ & $9.5884$ & $0.0270$ & $17.5059$ & $0.0260$ & $0.0130$ & $5161$ & $54$ & $\dots$ & $\dots$ & $5161$ & $54$ & $\dots$ & $\dots$ & $-0.690$ & $0.106$ & $\dots$ & $\dots$ & $-0.690$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J091345.89$-$770406.1 & 5215348757121476352 & 461316886 & 09134589$-$7704061 & 09:13:45.89 & $-$77:04:06.1 & $\dots$ & $\dots$ & $0.176$ & $13.313$ & $0.903$ & $11.655$ & $0.608$ & $13.060$ & $1.121$ & $13.322$ & $11.602$ & $\dots$ & $\dots$ & $\dots$ & $18.7$ & $0.6$ & $17.6$ & $1.7$ & $6.0$ & $3.2831$ & $0.0135$ & $0.3046$ & $0.0013$ & $0.3022$ & $0.0012$ & $0.0041$ & $0.3023$ & $0.0012$ & $0.0038$ & $-3.3194$ & $0.0163$ & $6.6261$ & $0.0177$ & $-0.1188$ & $5483$ & $66$ & $\dots$ & $\dots$ & $5483$ & $66$ & $\dots$ & $\dots$ & $-0.104$ & $0.126$ & $\dots$ & $\dots$ & $-0.104$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J091353.64$-$111555.9 & 5742235317563427840 & 88213298 & 09135366$-$1115562 & 09:13:53.64 & $-$11:15:55.9 & $\dots$ & $\dots$ & $0.044$ & $13.859$ & $1.097$ & $11.779$ & $0.673$ & $13.499$ & $1.347$ & $13.863$ & $11.780$ & $\dots$ & $\dots$ & $\dots$ & $62.0$ & $0.5$ & $\dots$ & $\dots$ & $\dots$ & $3.4000$ & $0.0163$ & $0.2941$ & $0.0014$ & $0.2919$ & $0.0014$ & $0.0048$ & $0.2902$ & $0.0015$ & $0.0052$ & $-26.8624$ & $0.0151$ & $27.8755$ & $0.0123$ & $-0.0675$ & $4525$ & $67$ & $\dots$ & $\dots$ & $4525$ & $67$ & $\dots$ & $\dots$ & $-0.387$ & $0.125$ & $\dots$ & $\dots$ & $-0.387$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J091404.74$-$712824.7 & 5219078923337449472 & 453786434 & 09140475$-$7128248 & 09:14:04.74 & $-$71:28:24.7 & $\dots$ & $\dots$ & $0.144$ & $13.099$ & $0.796$ & $11.389$ & $0.539$ & $12.846$ & $1.082$ & $13.092$ & $11.434$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.1105$ & $0.0540$ & $0.9005$ & $0.0438$ & $0.8799$ & $0.0418$ & $0.0475$ & $0.8786$ & $0.0364$ & $0.0414$ & $-12.9801$ & $0.0706$ & $11.7882$ & $0.0644$ & $-0.1738$ & $5383$ & $79$ & $\dots$ & $\dots$ & $5383$ & $79$ & $\dots$ & $\dots$ & $-0.870$ & $0.125$ & $\dots$ & $\dots$ & $-0.870$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J091623.77$-$020402.3 & 3838636336584816000 & 89570762 & 09162377$-$0204022 & 09:16:23.77 & $-$02:04:02.3 & $\dots$ & $\dots$ & $0.035$ & $13.565$ & $0.724$ & $11.912$ & $0.590$ & $13.258$ & $1.057$ & $13.494$ & $11.876$ & $\dots$ & $\dots$ & $\dots$ & $244.8$ & $5.8$ & $\dots$ & $\dots$ & $\dots$ & $0.3178$ & $0.0145$ & $3.1470$ & $0.1434$ & $2.9090$ & $0.1225$ & $0.0421$ & $2.7924$ & $0.1256$ & $0.0450$ & $0.0213$ & $0.0146$ & $-6.7217$ & $0.0106$ & $-0.2680$ & $5085$ & $55$ & $\dots$ & $\dots$ & $5085$ & $55$ & $\dots$ & $\dots$ & $-1.730$ & $0.103$ & $\dots$ & $\dots$ & $-1.730$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & LAMOST\\
J091626.88$-$642359.4 & 5248798649619107072 & 457671448 & 09162691$-$6423597 & 09:16:26.88 & $-$64:23:59.4 & $\dots$ & $\dots$ & $0.247$ & $13.469$ & $0.808$ & $11.690$ & $0.588$ & $13.194$ & $1.152$ & $13.469$ & $11.700$ & $\dots$ & $\dots$ & $\dots$ & $249.0$ & $0.4$ & $\dots$ & $\dots$ & $\dots$ & $0.3575$ & $0.0108$ & $2.7976$ & $0.0848$ & $2.6079$ & $0.0737$ & $0.0283$ & $2.6005$ & $0.0633$ & $0.0243$ & $-17.6929$ & $0.0131$ & $26.5411$ & $0.0127$ & $0.0412$ & $5556$ & $62$ & $\dots$ & $\dots$ & $5556$ & $62$ & $\dots$ & $\dots$ & $-1.440$ & $0.149$ & $\dots$ & $\dots$ & $-1.440$ & $0.149$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & APOGEE\\
J091646.72$-$751257.2 & 5216158036338256640 & 460994880 & 09164673$-$7512573 & 09:16:46.72 & $-$75:12:57.2 & $\dots$ & $\dots$ & $0.124$ & $12.991$ & $0.676$ & $11.586$ & $0.538$ & $12.796$ & $0.949$ & $12.992$ & $11.544$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.4729$ & $0.0457$ & $0.4044$ & $0.0075$ & $0.4002$ & $0.0073$ & $0.0183$ & $0.4015$ & $0.0081$ & $0.0203$ & $2.4719$ & $0.0534$ & $-1.1390$ & $0.0566$ & $-0.0562$ & $5747$ & $67$ & $\dots$ & $\dots$ & $5747$ & $67$ & $\dots$ & $\dots$ & $-0.550$ & $0.135$ & $\dots$ & $\dots$ & $-0.550$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J091652.72$+$020611.3 & 3845080127558384640 & 111316399 & 09165272$+$0206116 & 09:16:52.72 & $+$02:06:11.3 & $\dots$ & $\dots$ & $0.023$ & $13.785$ & $0.969$ & $11.608$ & $0.700$ & $13.336$ & $1.373$ & $13.713$ & $11.587$ & $\dots$ & $\dots$ & $\dots$ & $16.3$ & $0.1$ & $15.8$ & $6.0$ & $7.0$ & $3.8169$ & $0.0178$ & $0.2620$ & $0.0012$ & $0.2602$ & $0.0012$ & $0.0046$ & $0.2589$ & $0.0010$ & $0.0039$ & $5.5269$ & $0.0184$ & $-32.2357$ & $0.0131$ & $-0.1149$ & $4383$ & $65$ & $\dots$ & $\dots$ & $4383$ & $65$ & $\dots$ & $\dots$ & $-1.005$ & $0.124$ & $\dots$ & $\dots$ & $-1.005$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & APOGEE\\
J091734.67$-$121152.7 & 5738834837336078976 & 88305064 & 09173467$-$1211528 & 09:17:34.67 & $-$12:11:52.7 & $\dots$ & $\dots$ & $0.040$ & $13.716$ & $0.853$ & $11.766$ & $0.689$ & $13.459$ & $1.146$ & $13.731$ & $11.971$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.6142$ & $0.0162$ & $1.6281$ & $0.0430$ & $1.5620$ & $0.0396$ & $0.0253$ & $1.5272$ & $0.0440$ & $0.0288$ & $-0.9739$ & $0.0146$ & $1.6173$ & $0.0136$ & $-0.2281$ & $4922$ & $101$ & $\dots$ & $\dots$ & $4922$ & $101$ & $\dots$ & $\dots$ & $-2.070$ & $0.388$ & $\dots$ & $\dots$ & $-2.070$ & $0.388$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J091749.24$-$663445.6 & 5247990650311705088 & 457589295 & 09174929$-$6634458 & 09:17:49.24 & $-$66:34:45.6 & $\dots$ & $\dots$ & $0.139$ & $13.420$ & $0.957$ & $11.544$ & $0.595$ & $13.122$ & $1.226$ & $13.429$ & $11.542$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.4178$ & $0.1516$ & $0.2926$ & $0.0130$ & $0.2904$ & $0.0128$ & $0.0440$ & $0.2854$ & $0.0120$ & $0.0421$ & $-35.1326$ & $0.1697$ & $19.4978$ & $0.1647$ & $0.0445$ & $5051$ & $66$ & $\dots$ & $\dots$ & $5051$ & $66$ & $\dots$ & $\dots$ & $-0.338$ & $0.122$ & $\dots$ & $\dots$ & $-0.338$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J091827.06$-$172413.5 & 5682482220713052288 & 87961909 & 09182709$-$1724135 & 09:18:27.06 & $-$17:24:13.5 & $\dots$ & $\dots$ & $0.044$ & $13.413$ & $0.783$ & $11.871$ & $0.558$ & $13.234$ & $1.019$ & $13.455$ & $11.898$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.7389$ & $0.0448$ & $0.3651$ & $0.0060$ & $0.3617$ & $0.0059$ & $0.0162$ & $0.3601$ & $0.0060$ & $0.0168$ & $-32.1630$ & $0.0430$ & $2.6249$ & $0.0296$ & $0.1041$ & $5217$ & $66$ & $\dots$ & $\dots$ & $5217$ & $66$ & $\dots$ & $\dots$ & $-0.869$ & $0.123$ & $\dots$ & $\dots$ & $-0.869$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J091830.12$-$711222.5 & 5219414583621899648 & 453774683 & 09183015$-$7112227 & 09:18:30.12 & $-$71:12:22.5 & $\dots$ & $\dots$ & $0.187$ & $13.905$ & $1.117$ & $11.526$ & $0.758$ & $13.491$ & $1.532$ & $13.951$ & $11.565$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4.2641$ & $0.0215$ & $0.2345$ & $0.0012$ & $0.2331$ & $0.0012$ & $0.0050$ & $0.2330$ & $0.0011$ & $0.0046$ & $-20.6111$ & $0.0280$ & $14.4035$ & $0.0245$ & $0.0277$ & $4472$ & $69$ & $\dots$ & $\dots$ & $4472$ & $69$ & $\dots$ & $\dots$ & $-1.110$ & $0.208$ & $\dots$ & $\dots$ & $-1.110$ & $0.208$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J091844.60$-$090547.7 & 5743113964792896896 & 89257631 & 09184460$-$0905475 & 09:18:44.60 & $-$09:05:47.7 & $\dots$ & $\dots$ & $0.039$ & $13.350$ & $0.844$ & $11.513$ & $0.577$ & $13.045$ & $1.168$ & $13.327$ & $11.532$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $146.0$ & $0.3$ & $3.0$ & $0.1323$ & $0.0182$ & $7.5587$ & $1.0405$ & $6.3172$ & $0.7268$ & $0.1150$ & $5.7859$ & $0.4638$ & $0.0802$ & $-1.9867$ & $0.0164$ & $-3.9873$ & $0.0129$ & $-0.2073$ & $4890$ & $59$ & $\dots$ & $\dots$ & $4890$ & $59$ & $\dots$ & $\dots$ & $-2.320$ & $0.138$ & $\dots$ & $\dots$ & $-2.320$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J091935.56$-$050931.2 & 5758563645055462656 & 89517743 & 09193556$-$0509314 & 09:19:35.56 & $-$05:09:31.2 & $\dots$ & $\dots$ & $0.026$ & $12.916$ & $0.674$ & $14.145$ & $0.715$ & $13.353$ & $0.876$ & $13.523$ & $12.189$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.2097$ & $0.0862$ & $0.4525$ & $0.0176$ & $0.4473$ & $0.0172$ & $0.0385$ & $0.4527$ & $0.0196$ & $0.0434$ & $-5.0166$ & $0.0898$ & $10.2332$ & $0.0672$ & $-0.1738$ & $5606$ & $67$ & $\dots$ & $\dots$ & $5606$ & $67$ & $\dots$ & $\dots$ & $-0.130$ & $0.121$ & $\dots$ & $\dots$ & $-0.130$ & $0.121$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & TASS & BAILER-JONES & $\dots$\\
J092006.87$-$062023.8 & 5746321923109842304 & 89319675 & 09200693$-$0620238 & 09:20:06.87 & $-$06:20:23.8 & $\dots$ & $\dots$ & $0.028$ & $11.813$ & $0.909$ & $9.916$ & $0.667$ & $11.548$ & $1.213$ & $11.850$ & $9.983$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29.8$ & $17.7$ & $6.0$ & $7.7156$ & $0.0260$ & $0.1296$ & $0.0004$ & $0.1292$ & $0.0004$ & $0.0034$ & $0.1290$ & $0.0004$ & $0.0031$ & $-67.8116$ & $0.0270$ & $10.8060$ & $0.0224$ & $-0.1719$ & $4682$ & $70$ & $\dots$ & $\dots$ & $4682$ & $70$ & $\dots$ & $\dots$ & $-1.565$ & $0.134$ & $\dots$ & $\dots$ & $-1.565$ & $0.134$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J092051.91$-$835000.0 & 5191920058414615040 & 461986399 & 09205210$-$8350004 & 09:20:51.91 & $-$83:50:00.0 & $\dots$ & $\dots$ & $0.106$ & $14.043$ & $0.901$ & $11.996$ & $0.649$ & $13.721$ & $1.292$ & $14.059$ & $12.064$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.5176$ & $0.0690$ & $0.2843$ & $0.0056$ & $0.2822$ & $0.0055$ & $0.0195$ & $0.2826$ & $0.0057$ & $0.0201$ & $-25.1277$ & $0.0829$ & $27.9252$ & $0.0895$ & $-0.3132$ & $4786$ & $67$ & $\dots$ & $\dots$ & $4786$ & $67$ & $\dots$ & $\dots$ & $-0.518$ & $0.193$ & $\dots$ & $\dots$ & $-0.518$ & $0.193$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J092053.73$-$753625.7 & 5215853196739221888 & 460986659 & 09205376$-$7536257 & 09:20:53.73 & $-$75:36:25.7 & $\dots$ & $\dots$ & $0.138$ & $13.875$ & $0.662$ & $12.529$ & $0.503$ & $13.682$ & $0.927$ & $13.870$ & $12.456$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.4426$ & $0.0273$ & $0.6932$ & $0.0131$ & $0.6809$ & $0.0127$ & $0.0186$ & $0.6779$ & $0.0104$ & $0.0153$ & $-9.2890$ & $0.0397$ & $10.4561$ & $0.0358$ & $0.1649$ & $5868$ & $67$ & $\dots$ & $\dots$ & $5868$ & $67$ & $\dots$ & $\dots$ & $-0.688$ & $0.126$ & $\dots$ & $\dots$ & $-0.688$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J092105.39$-$180547.1 & 5681635734198698368 & 87964463 & 09210538$-$1805471 & 09:21:05.39 & $-$18:05:47.1 & $\dots$ & $\dots$ & $0.049$ & $13.938$ & $0.821$ & $12.227$ & $0.590$ & $13.711$ & $1.083$ & $13.958$ & $12.298$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.5524$ & $0.0166$ & $1.8102$ & $0.0543$ & $1.7288$ & $0.0495$ & $0.0286$ & $1.6861$ & $0.0404$ & $0.0240$ & $6.2529$ & $0.0150$ & $-11.8363$ & $0.0110$ & $0.0914$ & $5063$ & $57$ & $\dots$ & $\dots$ & $5063$ & $57$ & $\dots$ & $\dots$ & $-1.420$ & $0.110$ & $\dots$ & $\dots$ & $-1.420$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J092111.18$-$110401.5 & 5739591679293278336 & 88332761 & 09211120$-$1104017 & 09:21:11.18 & $-$11:04:01.5 & $\dots$ & $\dots$ & $0.049$ & $13.710$ & $1.035$ & $11.663$ & $0.686$ & $13.405$ & $1.326$ & $13.759$ & $11.709$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $5.6579$ & $0.2216$ & $0.1767$ & $0.0069$ & $0.1759$ & $0.0069$ & $0.0390$ & $0.1794$ & $0.0068$ & $0.0380$ & $-28.5888$ & $0.2429$ & $12.6242$ & $0.1723$ & $-0.0059$ & $4539$ & $66$ & $\dots$ & $\dots$ & $4539$ & $66$ & $\dots$ & $\dots$ & $-0.886$ & $0.127$ & $\dots$ & $\dots$ & $-0.886$ & $0.127$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J092112.04$-$061810.6 & 5746135422745746304 & 89320676 & 09211201$-$0618103 & 09:21:12.04 & $-$06:18:10.6 & $\dots$ & $\dots$ & $0.025$ & $13.917$ & $0.923$ & $12.143$ & $0.663$ & $13.738$ & $1.153$ & $14.013$ & $12.242$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.4230$ & $0.0265$ & $0.2921$ & $0.0023$ & $0.2899$ & $0.0022$ & $0.0077$ & $0.2890$ & $0.0020$ & $0.0069$ & $34.6610$ & $0.0250$ & $-16.8158$ & $0.0209$ & $-0.2640$ & $4832$ & $68$ & $\dots$ & $\dots$ & $4832$ & $68$ & $\dots$ & $\dots$ & $-0.930$ & $0.124$ & $\dots$ & $\dots$ & $-0.930$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J092118.42$-$833942.7 & 5191939677827357952 & 461987958 & 09211842$-$8339427 & 09:21:18.42 & $-$83:39:42.7 & $\dots$ & $\dots$ & $0.105$ & $13.254$ & $0.815$ & $11.359$ & $0.646$ & $12.926$ & $1.207$ & $13.225$ & $11.367$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $62.2$ & $1.7$ & $10.0$ & $0.1705$ & $0.0124$ & $5.8649$ & $0.4272$ & $5.0889$ & $0.3216$ & $0.0632$ & $5.3375$ & $0.4491$ & $0.0841$ & $-2.9151$ & $0.0158$ & $3.1512$ & $0.0147$ & $0.1037$ & $5042$ & $68$ & $\dots$ & $\dots$ & $5042$ & $68$ & $\dots$ & $\dots$ & $-2.900$ & $0.172$ & $\dots$ & $\dots$ & $-2.900$ & $0.172$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J092140.55$-$012349.2 & 3838887020940366080 & 89588517 & 09214055$-$0123491 & 09:21:40.55 & $-$01:23:49.2 & $\dots$ & $\dots$ & $0.030$ & $13.973$ & $0.672$ & $12.520$ & $0.550$ & $13.762$ & $0.943$ & $13.956$ & $12.518$ & $\dots$ & $\dots$ & $\dots$ & $261.2$ & $14.5$ & $\dots$ & $\dots$ & $\dots$ & $0.3472$ & $0.0200$ & $2.8804$ & $0.1657$ & $2.6797$ & $0.1434$ & $0.0535$ & $2.4824$ & $0.1228$ & $0.0495$ & $9.1178$ & $0.0205$ & $-18.2131$ & $0.0157$ & $-0.3108$ & $5374$ & $60$ & $\dots$ & $\dots$ & $5374$ & $60$ & $\dots$ & $\dots$ & $-2.410$ & $0.122$ & $\dots$ & $\dots$ & $-2.410$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & LAMOST\\
J092152.08$-$073323.3 & 5744887580127586944 & 89302284 & 09215207$-$0733232 & 09:21:52.08 & $-$07:33:23.3 & $\dots$ & $\dots$ & $0.040$ & $13.619$ & $0.885$ & $11.889$ & $0.602$ & $13.365$ & $1.133$ & $13.632$ & $11.892$ & $\dots$ & $\dots$ & $\dots$ & $-4.6$ & $0.0$ & $-0.0$ & $2.9$ & $6.0$ & $0.2297$ & $0.0146$ & $4.3536$ & $0.2776$ & $3.9109$ & $0.2241$ & $0.0573$ & $3.6896$ & $0.1990$ & $0.0539$ & $5.7179$ & $0.0145$ & $-11.4414$ & $0.0121$ & $-0.2716$ & $4924$ & $56$ & $\dots$ & $\dots$ & $4924$ & $56$ & $\dots$ & $\dots$ & $-1.190$ & $0.138$ & $\dots$ & $\dots$ & $-1.190$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & APOGEE\\
J092158.57$-$192829.8 & 5679790203931550080 & 87899266 & 09215857$-$1928298 & 09:21:58.57 & $-$19:28:29.8 & $\dots$ & $\dots$ & $0.056$ & $13.943$ & $0.856$ & $12.219$ & $0.547$ & $13.672$ & $1.113$ & $13.931$ & $12.224$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1566$ & $0.0162$ & $6.3845$ & $0.6590$ & $5.4756$ & $0.4847$ & $0.0885$ & $4.6739$ & $0.2530$ & $0.0541$ & $0.2436$ & $0.0174$ & $-1.4854$ & $0.0109$ & $0.3520$ & $5032$ & $58$ & $\dots$ & $\dots$ & $5032$ & $58$ & $\dots$ & $\dots$ & $-1.970$ & $0.135$ & $\dots$ & $\dots$ & $-1.970$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J092259.97$-$090057.0 & 5744399053367462784 & 89263584 & 09225999$-$0900569 & 09:22:59.97 & $-$09:00:57.0 & $\dots$ & $\dots$ & $0.033$ & $13.778$ & $0.860$ & $11.882$ & $0.617$ & $13.467$ & $1.173$ & $13.751$ & $11.949$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.8406$ & $0.0576$ & $0.3520$ & $0.0071$ & $0.3488$ & $0.0070$ & $0.0201$ & $0.3467$ & $0.0065$ & $0.0187$ & $-22.8124$ & $0.0521$ & $-15.4586$ & $0.0430$ & $-0.1833$ & $4795$ & $69$ & $\dots$ & $\dots$ & $4795$ & $69$ & $\dots$ & $\dots$ & $-1.214$ & $0.144$ & $\dots$ & $\dots$ & $-1.214$ & $0.144$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J092340.43$+$020757.2 & 3844362868019984640 & 111355837 & 09234041$+$0207572 & 09:23:40.43 & $+$02:07:57.2 & $\dots$ & $\dots$ & $0.039$ & $13.678$ & $1.046$ & $11.743$ & $0.650$ & $13.361$ & $1.288$ & $13.697$ & $11.709$ & $\dots$ & $\dots$ & $\dots$ & $142.6$ & $14.0$ & $\dots$ & $\dots$ & $\dots$ & $0.0235$ & $0.0163$ & $42.4824$ & $29.4785$ & $20.1860$ & $6.6557$ & $0.3297$ & $12.4894$ & $1.9157$ & $0.1534$ & $-0.2994$ & $0.0199$ & $-3.4702$ & $0.0180$ & $-0.4601$ & $4689$ & $56$ & $\dots$ & $\dots$ & $4689$ & $56$ & $\dots$ & $\dots$ & $-2.710$ & $0.114$ & $\dots$ & $\dots$ & $-2.710$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & LAMOST\\
J092404.39$-$652001.0 & 5248499655476314496 & 457443121 & 09240438$-$6520009 & 09:24:04.39 & $-$65:20:01.0 & $\dots$ & $\dots$ & $0.191$ & $13.236$ & $0.809$ & $11.433$ & $0.622$ & $12.941$ & $1.143$ & $13.213$ & $11.458$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2259$ & $0.0140$ & $4.4265$ & $0.2738$ & $3.9696$ & $0.2202$ & $0.0555$ & $4.1144$ & $0.2012$ & $0.0489$ & $2.8485$ & $0.0169$ & $1.0034$ & $0.0157$ & $0.0856$ & $5378$ & $59$ & $\dots$ & $\dots$ & $5378$ & $59$ & $\dots$ & $\dots$ & $-1.650$ & $0.131$ & $\dots$ & $\dots$ & $-1.650$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J092429.33$-$170738.5 & 5682208506741953664 & 88015149 & 09242933$-$1707385 & 09:24:29.33 & $-$17:07:38.5 & $\dots$ & $\dots$ & $0.054$ & $13.883$ & $0.934$ & $12.101$ & $0.612$ & $13.605$ & $1.174$ & $13.889$ & $12.085$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1491$ & $0.0166$ & $6.7068$ & $0.7479$ & $5.7109$ & $0.5423$ & $0.0950$ & $4.8093$ & $0.3956$ & $0.0823$ & $-0.3586$ & $0.0154$ & $-5.4747$ & $0.0121$ & $-0.0950$ & $4881$ & $54$ & $\dots$ & $\dots$ & $4881$ & $54$ & $\dots$ & $\dots$ & $-1.530$ & $0.110$ & $\dots$ & $\dots$ & $-1.530$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J092451.95$+$015137.5 & 3844295763451005312 & 111352417 & 09245195$+$0151377 & 09:24:51.95 & $+$01:51:37.5 & $\dots$ & $\dots$ & $0.040$ & $13.255$ & $1.085$ & $11.241$ & $0.721$ & $12.908$ & $1.302$ & $13.250$ & $11.240$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-33.7$ & $14.0$ & $5.0$ & $0.8068$ & $0.0288$ & $1.2395$ & $0.0443$ & $1.2008$ & $0.0415$ & $0.0346$ & $1.2095$ & $0.0443$ & $0.0366$ & $3.5478$ & $0.0328$ & $-10.5798$ & $0.0209$ & $0.0005$ & $4586$ & $60$ & $\dots$ & $\dots$ & $4586$ & $60$ & $\dots$ & $\dots$ & $-0.650$ & $0.119$ & $\dots$ & $\dots$ & $-0.650$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J092453.48$-$032432.3 & 3837319499611834112 & 89557174 & 09245349$-$0324323 & 09:24:53.48 & $-$03:24:32.3 & $\dots$ & $\dots$ & $0.030$ & $13.622$ & $0.845$ & $11.829$ & $0.582$ & $13.335$ & $1.142$ & $13.605$ & $11.852$ & $\dots$ & $\dots$ & $\dots$ & $306.4$ & $13.4$ & $\dots$ & $\dots$ & $\dots$ & $0.1270$ & $0.0161$ & $7.8745$ & $1.0006$ & $6.5363$ & $0.6894$ & $0.1055$ & $6.0107$ & $0.4023$ & $0.0669$ & $-5.7280$ & $0.0168$ & $-3.4499$ & $0.0165$ & $-0.4798$ & $4931$ & $64$ & $\dots$ & $\dots$ & $4931$ & $64$ & $\dots$ & $\dots$ & $-2.480$ & $0.168$ & $\dots$ & $\dots$ & $-2.480$ & $0.168$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & LAMOST\\
J092527.07$-$785723.1 & 5202842710006898944 & 460746310 & 09252700$-$7857234 & 09:25:27.07 & $-$78:57:23.1 & $\dots$ & $\dots$ & $0.179$ & $13.534$ & $0.925$ & $11.578$ & $0.678$ & $13.242$ & $1.302$ & $13.585$ & $11.575$ & $\dots$ & $\dots$ & $\dots$ & $31.3$ & $0.7$ & $\dots$ & $\dots$ & $\dots$ & $4.5984$ & $0.0143$ & $0.2175$ & $0.0007$ & $0.2162$ & $0.0007$ & $0.0031$ & $0.2159$ & $0.0006$ & $0.0027$ & $17.0690$ & $0.0197$ & $36.3724$ & $0.0186$ & $0.0174$ & $5008$ & $66$ & $\dots$ & $\dots$ & $5008$ & $66$ & $\dots$ & $\dots$ & $-0.211$ & $0.129$ & $\dots$ & $\dots$ & $-0.211$ & $0.129$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J092534.98$-$331345.9 & 5630351350788316672 & 78878400 & 09253502$-$3313461 & 09:25:34.98 & $-$33:13:45.9 & $\dots$ & $\dots$ & $0.146$ & $13.951$ & $1.031$ & $12.348$ & $0.591$ & $13.959$ & $1.200$ & $14.254$ & $12.409$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49.1$ & $15.5$ & $12.0$ & $2.6966$ & $0.0368$ & $0.3708$ & $0.0051$ & $0.3673$ & $0.0050$ & $0.0135$ & $0.3656$ & $0.0048$ & $0.0131$ & $-5.7831$ & $0.0273$ & $7.5693$ & $0.0334$ & $0.1408$ & $5135$ & $66$ & $\dots$ & $\dots$ & $5135$ & $66$ & $\dots$ & $\dots$ & $-0.386$ & $0.135$ & $\dots$ & $\dots$ & $-0.386$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J092548.26$-$022431.0 & 3837969104825246848 & 89615219 & 09254829$-$0224313 & 09:25:48.26 & $-$02:24:31.0 & $\dots$ & $\dots$ & $0.026$ & $13.835$ & $0.800$ & $12.154$ & $0.587$ & $13.555$ & $1.079$ & $13.800$ & $12.147$ & $\dots$ & $\dots$ & $\dots$ & $141.0$ & $0.5$ & $\dots$ & $\dots$ & $\dots$ & $3.1943$ & $0.0212$ & $0.3131$ & $0.0021$ & $0.3105$ & $0.0020$ & $0.0066$ & $0.3087$ & $0.0022$ & $0.0070$ & $-45.8806$ & $0.0208$ & $21.6001$ & $0.0148$ & $-0.1962$ & $5012$ & $66$ & $\dots$ & $\dots$ & $5012$ & $66$ & $\dots$ & $\dots$ & $-0.800$ & $0.122$ & $\dots$ & $\dots$ & $-0.800$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J092556.70$-$850320.4 & 5190113492092860928 & 461923452 & 09255700$-$8503205 & 09:25:56.70 & $-$85:03:20.4 & $\dots$ & $\dots$ & $0.144$ & $13.510$ & $1.129$ & $11.165$ & $0.743$ & $13.038$ & $1.527$ & $13.495$ & $11.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27.8$ & $3.6$ & $4.0$ & $6.5195$ & $0.1572$ & $0.1534$ & $0.0037$ & $0.1528$ & $0.0037$ & $0.0240$ & $0.1540$ & $0.0037$ & $0.0239$ & $-35.4242$ & $0.1925$ & $29.7685$ & $0.1769$ & $-0.0822$ & $4410$ & $65$ & $\dots$ & $\dots$ & $4410$ & $65$ & $\dots$ & $\dots$ & $-0.601$ & $0.127$ & $\dots$ & $\dots$ & $-0.601$ & $0.127$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J092556.78$-$334343.4 & 5629763245205098240 & 78855332 & 09255678$-$3343435 & 09:25:56.78 & $-$33:43:43.4 & $\dots$ & $\dots$ & $0.154$ & $13.411$ & $1.000$ & $11.446$ & $0.642$ & $13.084$ & $1.279$ & $13.416$ & $11.442$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.1$ & $1.3$ & $18.0$ & $4.3457$ & $0.0659$ & $0.2301$ & $0.0035$ & $0.2287$ & $0.0034$ & $0.0151$ & $0.2283$ & $0.0032$ & $0.0140$ & $2.4122$ & $0.0442$ & $3.5490$ & $0.0700$ & $0.3086$ & $4991$ & $66$ & $\dots$ & $\dots$ & $4991$ & $66$ & $\dots$ & $\dots$ & $-0.156$ & $0.122$ & $\dots$ & $\dots$ & $-0.156$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J092603.33$-$745404.9 & 5216004482666933888 & 460951167 & 09260336$-$7454048 & 09:26:03.33 & $-$74:54:04.9 & $\dots$ & $\dots$ & $0.131$ & $13.353$ & $0.831$ & $11.607$ & $0.635$ & $13.085$ & $1.122$ & $13.348$ & $11.626$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.9898$ & $0.0098$ & $1.0103$ & $0.0100$ & $0.9844$ & $0.0095$ & $0.0096$ & $0.9790$ & $0.0077$ & $0.0079$ & $-3.2056$ & $0.0118$ & $-5.6115$ & $0.0104$ & $-0.0106$ & $5229$ & $56$ & $\dots$ & $\dots$ & $5229$ & $56$ & $\dots$ & $\dots$ & $-1.090$ & $0.117$ & $\dots$ & $\dots$ & $-1.090$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J092604.63$-$720726.3 & 5218755804358074624 & 453728064 & 09260461$-$7207260 & 09:26:04.63 & $-$72:07:26.3 & $\dots$ & $\dots$ & $0.167$ & $13.445$ & $1.073$ & $11.374$ & $0.696$ & $13.048$ & $1.366$ & $13.421$ & $11.307$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.4210$ & $0.0099$ & $2.3753$ & $0.0556$ & $2.2372$ & $0.0493$ & $0.0220$ & $2.2414$ & $0.0436$ & $0.0194$ & $-3.4341$ & $0.0126$ & $-3.3172$ & $0.0116$ & $0.1501$ & $4782$ & $53$ & $\dots$ & $\dots$ & $4782$ & $53$ & $\dots$ & $\dots$ & $-1.060$ & $0.104$ & $\dots$ & $\dots$ & $-1.060$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J092611.51$+$003113.1 & 3840955412766162304 & 111330969 & 09261156$+$0031138 & 09:26:11.51 & $+$00:31:13.1 & $\dots$ & $\dots$ & $0.030$ & $13.276$ & $0.829$ & $11.491$ & $0.622$ & $13.122$ & $1.144$ & $13.393$ & $11.637$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43.4$ & $2.5$ & $6.0$ & $5.9451$ & $0.2880$ & $0.1682$ & $0.0081$ & $0.1675$ & $0.0081$ & $0.0482$ & $0.1766$ & $0.0080$ & $0.0451$ & $-65.3096$ & $0.3286$ & $-58.5380$ & $0.2434$ & $-0.2786$ & $4839$ & $66$ & $\dots$ & $\dots$ & $4839$ & $66$ & $\dots$ & $\dots$ & $-1.514$ & $0.124$ & $\dots$ & $\dots$ & $-1.514$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J092636.49$-$330954.5 & 5630355645755800064 & 78884125 & 09263649$-$3309545 & 09:26:36.49 & $-$33:09:54.5 & $\dots$ & $\dots$ & $0.140$ & $13.739$ & $0.875$ & $11.835$ & $0.615$ & $13.497$ & $1.172$ & $13.780$ & $11.979$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.4520$ & $0.0131$ & $2.2125$ & $0.0641$ & $2.0921$ & $0.0573$ & $0.0274$ & $2.0316$ & $0.0522$ & $0.0257$ & $-7.2512$ & $0.0088$ & $8.7634$ & $0.0121$ & $0.2934$ & $5133$ & $74$ & $\dots$ & $\dots$ & $5133$ & $74$ & $\dots$ & $\dots$ & $-1.350$ & $0.255$ & $\dots$ & $\dots$ & $-1.350$ & $0.255$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J092725.61$+$010547.6 & 3844007412231368832 & 111337916 & 09272560$+$0105477 & 09:27:25.61 & $+$01:05:47.6 & $\dots$ & $\dots$ & $0.060$ & $13.850$ & $0.814$ & $12.194$ & $0.633$ & $13.597$ & $1.065$ & $13.837$ & $12.206$ & $\dots$ & $\dots$ & $\dots$ & $-14.8$ & $6.9$ & $\dots$ & $\dots$ & $\dots$ & $0.7283$ & $0.0193$ & $1.3730$ & $0.0364$ & $1.3257$ & $0.0339$ & $0.0256$ & $1.2920$ & $0.0295$ & $0.0228$ & $4.4481$ & $0.0213$ & $-7.0784$ & $0.0130$ & $-0.0339$ & $5149$ & $57$ & $\dots$ & $\dots$ & $5149$ & $57$ & $\dots$ & $\dots$ & $-0.800$ & $0.108$ & $\dots$ & $\dots$ & $-0.800$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & LAMOST\\
J092730.29$-$325158.2 & 5630388871623251200 & 78892233 & 09273028$-$3251580 & 09:27:30.29 & $-$32:51:58.2 & $\dots$ & $\dots$ & $0.122$ & $14.300$ & $0.774$ & $12.624$ & $0.610$ & $14.022$ & $1.096$ & $14.274$ & $12.595$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.7891$ & $0.0166$ & $0.3585$ & $0.0021$ & $0.3552$ & $0.0021$ & $0.0059$ & $0.3542$ & $0.0025$ & $0.0070$ & $-3.3306$ & $0.0090$ & $1.3454$ & $0.0146$ & $0.1953$ & $5273$ & $67$ & $\dots$ & $\dots$ & $5273$ & $67$ & $\dots$ & $\dots$ & $-1.114$ & $0.129$ & $\dots$ & $\dots$ & $-1.114$ & $0.129$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & SPM4 & BAILER-JONES & $\dots$\\
J092753.36$-$055646.7 & 5746218916910150272 & 89349618 & 09275337$-$0556468 & 09:27:53.36 & $-$05:56:46.7 & $\dots$ & $\dots$ & $0.035$ & $13.189$ & $1.098$ & $10.944$ & $0.716$ & $12.720$ & $1.447$ & $13.134$ & $10.888$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-3.8$ & $6.0$ & $4.0$ & $7.5735$ & $0.0674$ & $0.1320$ & $0.0012$ & $0.1316$ & $0.0012$ & $0.0089$ & $0.1317$ & $0.0012$ & $0.0095$ & $-25.3118$ & $0.0708$ & $8.8789$ & $0.0534$ & $-0.2714$ & $4269$ & $65$ & $\dots$ & $\dots$ & $4269$ & $65$ & $\dots$ & $\dots$ & $-1.210$ & $0.124$ & $\dots$ & $\dots$ & $-1.210$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J092809.29$+$003721.9 & 3840972455196364160 & 111340436 & 09280927$+$0037225 & 09:28:09.29 & $+$00:37:21.9 & $\dots$ & $\dots$ & $0.036$ & $13.807$ & $0.615$ & $12.510$ & $0.492$ & $13.618$ & $0.875$ & $13.788$ & $12.457$ & $\dots$ & $\dots$ & $\dots$ & $182.4$ & $6.4$ & $\dots$ & $\dots$ & $\dots$ & $1.8885$ & $0.0171$ & $0.5295$ & $0.0048$ & $0.5223$ & $0.0047$ & $0.0090$ & $0.5178$ & $0.0041$ & $0.0079$ & $18.5587$ & $0.0193$ & $-45.4886$ & $0.0119$ & $-0.0274$ & $5563$ & $68$ & $\dots$ & $\dots$ & $5563$ & $68$ & $\dots$ & $\dots$ & $-1.450$ & $0.124$ & $\dots$ & $\dots$ & $-1.450$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & LAMOST\\
J092903.47$-$003513.9 & 3840500902146975488 & 89650307 & 09290348$-$0035139 & 09:29:03.47 & $-$00:35:13.9 & $\dots$ & $\dots$ & $0.025$ & $13.848$ & $0.998$ & $11.971$ & $0.678$ & $13.474$ & $1.207$ & $13.773$ & $11.915$ & $\dots$ & $\dots$ & $\dots$ & $149.6$ & $6.1$ & $\dots$ & $\dots$ & $\dots$ & $0.2853$ & $0.0193$ & $3.5050$ & $0.2374$ & $3.2123$ & $0.1994$ & $0.0621$ & $3.1602$ & $0.1933$ & $0.0612$ & $-7.6807$ & $0.0208$ & $0.8952$ & $0.0181$ & $-0.4575$ & $4730$ & $53$ & $\dots$ & $\dots$ & $4730$ & $53$ & $\dots$ & $\dots$ & $-1.060$ & $0.102$ & $\dots$ & $\dots$ & $-1.060$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & LAMOST\\
J093027.49$+$035305.9 & 3850985810669550976 & 111391773 & 09302749$+$0353058 & 09:30:27.49 & $+$03:53:05.9 & $\dots$ & $\dots$ & $0.040$ & $13.962$ & $0.819$ & $12.671$ & $0.591$ & $13.781$ & $0.979$ & $13.987$ & $12.492$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.6002$ & $0.0185$ & $0.3846$ & $0.0027$ & $0.3808$ & $0.0027$ & $0.0071$ & $0.3785$ & $0.0033$ & $0.0087$ & $-11.6345$ & $0.0196$ & $7.8267$ & $0.0147$ & $-0.2997$ & $5350$ & $66$ & $\dots$ & $\dots$ & $5350$ & $66$ & $\dots$ & $\dots$ & $-0.305$ & $0.122$ & $\dots$ & $\dots$ & $-0.305$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J093114.80$-$025309.7 & 3837772841999970816 & 89567591 & 09311481$-$0253097 & 09:31:14.80 & $-$02:53:09.7 & $\dots$ & $\dots$ & $0.032$ & $13.897$ & $0.750$ & $12.637$ & $0.533$ & $13.778$ & $0.943$ & $13.971$ & $12.534$ & $\dots$ & $\dots$ & $\dots$ & $-24.6$ & $4.5$ & $\dots$ & $\dots$ & $\dots$ & $0.8019$ & $0.0187$ & $1.2471$ & $0.0291$ & $1.2079$ & $0.0273$ & $0.0226$ & $1.1712$ & $0.0218$ & $0.0186$ & $-9.0411$ & $0.0191$ & $-2.0074$ & $0.0138$ & $-0.1765$ & $5359$ & $57$ & $\dots$ & $\dots$ & $5359$ & $57$ & $\dots$ & $\dots$ & $-0.790$ & $0.106$ & $\dots$ & $\dots$ & $-0.790$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & LAMOST\\
J093133.35$-$810849.0 & 5195700385552396288 & 461955166 & 09313329$-$8108493 & 09:31:33.35 & $-$81:08:49.0 & $\dots$ & $\dots$ & $0.106$ & $13.222$ & $1.019$ & $11.210$ & $0.653$ & $12.888$ & $1.301$ & $13.230$ & $11.220$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23.2$ & $1.1$ & $7.0$ & $4.6220$ & $0.1821$ & $0.2164$ & $0.0085$ & $0.2151$ & $0.0084$ & $0.0392$ & $0.2172$ & $0.0084$ & $0.0385$ & $20.9290$ & $0.2626$ & $33.6753$ & $0.2168$ & $-0.0098$ & $4777$ & $66$ & $\dots$ & $\dots$ & $4777$ & $66$ & $\dots$ & $\dots$ & $-0.380$ & $0.126$ & $\dots$ & $\dots$ & $-0.380$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J093158.56$-$183403.7 & 5678768753333016576 & 88011502 & 09315859$-$1834039 & 09:31:58.56 & $-$18:34:03.7 & $\dots$ & $\dots$ & $0.044$ & $13.707$ & $0.693$ & $13.619$ & $0.547$ & $13.697$ & $0.854$ & $13.861$ & $12.561$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.4978$ & $0.0215$ & $0.6676$ & $0.0096$ & $0.6562$ & $0.0093$ & $0.0141$ & $0.6535$ & $0.0096$ & $0.0147$ & $-31.8486$ & $0.0169$ & $-4.0775$ & $0.0164$ & $-0.1469$ & $5708$ & $67$ & $\dots$ & $\dots$ & $5708$ & $67$ & $\dots$ & $\dots$ & $-0.499$ & $0.122$ & $\dots$ & $\dots$ & $-0.499$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J093231.65$-$664707.9 & 5247385055622490752 & 457483630 & 09323177$-$6647085 & 09:32:31.65 & $-$66:47:07.9 & $\dots$ & $\dots$ & $0.218$ & $12.834$ & $1.119$ & $10.449$ & $0.757$ & $12.339$ & $1.502$ & $12.783$ & $10.446$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $5.9050$ & $0.0831$ & $0.1693$ & $0.0024$ & $0.1686$ & $0.0024$ & $0.0140$ & $0.1645$ & $0.0009$ & $0.0058$ & $-64.7173$ & $0.0998$ & $51.6157$ & $0.0980$ & $-0.0007$ & $4611$ & $71$ & $\dots$ & $\dots$ & $4611$ & $71$ & $\dots$ & $\dots$ & $-1.080$ & $0.157$ & $\dots$ & $\dots$ & $-1.080$ & $0.157$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J093245.17$-$810642.3 & 5195701759941932928 & 460736800 & 09324522$-$8106424 & 09:32:45.17 & $-$81:06:42.3 & $\dots$ & $\dots$ & $0.110$ & $13.863$ & $0.929$ & $11.996$ & $0.649$ & $13.575$ & $1.209$ & $13.875$ & $12.015$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1813$ & $0.0118$ & $5.5144$ & $0.3598$ & $4.8229$ & $0.2752$ & $0.0571$ & $4.5105$ & $0.2218$ & $0.0492$ & $-11.9975$ & $0.0180$ & $14.7349$ & $0.0145$ & $-0.0140$ & $4986$ & $74$ & $\dots$ & $\dots$ & $4986$ & $74$ & $\dots$ & $\dots$ & $-2.160$ & $0.237$ & $\dots$ & $\dots$ & $-2.160$ & $0.237$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J093305.36$-$665433.5 & 5247380558797206400 & 457483937 & 09330539$-$6654334 & 09:33:05.36 & $-$66:54:33.5 & $\dots$ & $\dots$ & $0.225$ & $13.996$ & $0.582$ & $12.403$ & $0.632$ & $14.361$ & $0.946$ & $14.555$ & $13.113$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $6257$ & $72$ & $\dots$ & $\dots$ & $6257$ & $72$ & $\dots$ & $\dots$ & $-0.400$ & $0.130$ & $\dots$ & $\dots$ & $-0.400$ & $0.130$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & $\dots$ & $\dots$\\
J093331.85$-$013038.3 & 3839444649429726336 & 90086013 & 09333185$-$0130380 & 09:33:31.85 & $-$01:30:38.3 & $\dots$ & $\dots$ & $0.028$ & $13.841$ & $0.788$ & $12.327$ & $0.573$ & $13.619$ & $1.006$ & $13.836$ & $12.298$ & $\dots$ & $\dots$ & $\dots$ & $37.7$ & $6.8$ & $\dots$ & $\dots$ & $\dots$ & $0.3108$ & $0.0197$ & $3.2174$ & $0.2037$ & $2.9690$ & $0.1734$ & $0.0584$ & $2.7927$ & $0.1635$ & $0.0585$ & $1.2242$ & $0.0163$ & $-17.5902$ & $0.0113$ & $-0.2880$ & $5182$ & $55$ & $\dots$ & $\dots$ & $5182$ & $55$ & $\dots$ & $\dots$ & $-1.660$ & $0.108$ & $\dots$ & $\dots$ & $-1.660$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & LAMOST\\
J093356.35$+$003345.8 & 3841065806310375936 & 111398327 & 09335634$+$0033458 & 09:33:56.35 & $+$00:33:45.8 & $\dots$ & $\dots$ & $0.039$ & $13.722$ & $0.942$ & $11.786$ & $0.689$ & $13.394$ & $1.251$ & $13.713$ & $11.785$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.0769$ & $0.0160$ & $13.0041$ & $2.7133$ & $9.7183$ & $1.5153$ & $0.1559$ & $7.8266$ & $0.9935$ & $0.1269$ & $0.7136$ & $0.0180$ & $-4.1926$ & $0.0112$ & $-0.0706$ & $4761$ & $57$ & $\dots$ & $\dots$ & $4761$ & $57$ & $\dots$ & $\dots$ & $-2.740$ & $0.122$ & $\dots$ & $\dots$ & $-2.740$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J093447.65$-$372459.5 & 5436060361895999744 & 79104306 & 09344771$-$3724599 & 09:34:47.65 & $-$37:24:59.5 & $\dots$ & $\dots$ & $0.170$ & $13.746$ & $0.928$ & $11.826$ & $0.639$ & $13.542$ & $1.256$ & $13.863$ & $11.928$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.9361$ & $0.1905$ & $0.2541$ & $0.0123$ & $0.2524$ & $0.0121$ & $0.0481$ & $0.2552$ & $0.0120$ & $0.0471$ & $-56.6781$ & $0.1587$ & $38.7695$ & $0.1757$ & $0.2252$ & $5077$ & $66$ & $\dots$ & $\dots$ & $5077$ & $66$ & $\dots$ & $\dots$ & $-0.358$ & $0.123$ & $\dots$ & $\dots$ & $-0.358$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J093452.02$-$734337.6 & 5217657289163390848 & 460852091 & 09345201$-$7343376 & 09:34:52.02 & $-$73:43:37.6 & $\dots$ & $\dots$ & $0.146$ & $13.859$ & $0.915$ & $11.925$ & $0.664$ & $13.555$ & $1.233$ & $13.865$ & $11.966$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2170$ & $0.0110$ & $4.6076$ & $0.2339$ & $4.1147$ & $0.1865$ & $0.0453$ & $3.9098$ & $0.1482$ & $0.0379$ & $-2.0423$ & $0.0141$ & $2.7029$ & $0.0132$ & $0.1146$ & $5013$ & $54$ & $\dots$ & $\dots$ & $5013$ & $54$ & $\dots$ & $\dots$ & $-1.010$ & $0.108$ & $\dots$ & $\dots$ & $-1.010$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J093508.36$-$775023.6 & 5203045672981737216 & 461298535 & 09350845$-$7750235 & 09:35:08.36 & $-$77:50:23.6 & $\dots$ & $\dots$ & $0.283$ & $13.312$ & $0.958$ & $11.205$ & $0.593$ & $12.925$ & $1.334$ & $13.283$ & $11.221$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57.2$ & $1.3$ & $5.0$ & $1.1397$ & $0.0137$ & $0.8774$ & $0.0105$ & $0.8578$ & $0.0101$ & $0.0117$ & $0.8726$ & $0.0110$ & $0.0126$ & $-24.8002$ & $0.0154$ & $-10.0276$ & $0.0153$ & $-0.0217$ & $5202$ & $56$ & $\dots$ & $\dots$ & $5202$ & $56$ & $\dots$ & $\dots$ & $-1.440$ & $0.119$ & $\dots$ & $\dots$ & $-1.440$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J093523.97$-$361250.7 & 5436332280563892480 & 79240036 & 09352398$-$3612508 & 09:35:23.97 & $-$36:12:50.7 & $\dots$ & $\dots$ & $0.127$ & $13.071$ & $1.045$ & $11.022$ & $0.703$ & $12.758$ & $1.334$ & $13.115$ & $11.053$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.9721$ & $0.0110$ & $0.2518$ & $0.0007$ & $0.2501$ & $0.0007$ & $0.0028$ & $0.2511$ & $0.0007$ & $0.0027$ & $-12.2571$ & $0.0088$ & $14.0450$ & $0.0099$ & $0.2154$ & $4719$ & $69$ & $\dots$ & $\dots$ & $4719$ & $69$ & $\dots$ & $\dots$ & $-1.050$ & $0.130$ & $\dots$ & $\dots$ & $-1.050$ & $0.130$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J093525.62$-$311250.9 & 5631992303169853696 & 79969303 & 09352564$-$3112508 & 09:35:25.62 & $-$31:12:50.9 & $\dots$ & $\dots$ & $0.113$ & $12.879$ & $0.858$ & $11.254$ & $0.641$ & $12.649$ & $1.104$ & $12.904$ & $11.211$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25.3$ & $12.0$ & $5.0$ & $3.6862$ & $0.0219$ & $0.2713$ & $0.0016$ & $0.2694$ & $0.0016$ & $0.0059$ & $0.2700$ & $0.0018$ & $0.0065$ & $-23.1285$ & $0.0170$ & $-5.0353$ & $0.0168$ & $0.0776$ & $5281$ & $66$ & $\dots$ & $\dots$ & $5281$ & $66$ & $\dots$ & $\dots$ & $-0.252$ & $0.122$ & $\dots$ & $\dots$ & $-0.252$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J093620.13$-$665455.7 & 5247371625265467392 & 457361908 & 09362016$-$6654556 & 09:36:20.13 & $-$66:54:55.7 & $\dots$ & $\dots$ & $0.246$ & $13.777$ & $0.987$ & $11.643$ & $0.675$ & $13.416$ & $1.333$ & $13.774$ & $11.712$ & $\dots$ & $\dots$ & $\dots$ & $39.6$ & $0.5$ & $\dots$ & $\dots$ & $\dots$ & $3.2384$ & $0.0406$ & $0.3088$ & $0.0039$ & $0.3063$ & $0.0038$ & $0.0124$ & $0.3061$ & $0.0036$ & $0.0119$ & $-12.1553$ & $0.0487$ & $0.5944$ & $0.0461$ & $0.1425$ & $5130$ & $66$ & $\dots$ & $\dots$ & $5130$ & $66$ & $\dots$ & $\dots$ & $-0.387$ & $0.124$ & $\dots$ & $\dots$ & $-0.387$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J093641.27$+$005319.9 & 3841162872570781440 & 111405112 & 09364127$+$0053199 & 09:36:41.27 & $+$00:53:19.9 & $\dots$ & $\dots$ & $0.068$ & $13.313$ & $0.973$ & $11.279$ & $0.686$ & $12.938$ & $1.303$ & $13.281$ & $11.268$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2343$ & $0.0192$ & $4.2676$ & $0.3501$ & $3.8413$ & $0.2837$ & $0.0738$ & $3.3182$ & $0.2228$ & $0.0671$ & $0.2134$ & $0.0244$ & $-4.7286$ & $0.0148$ & $0.0976$ & $4679$ & $54$ & $\dots$ & $\dots$ & $4679$ & $54$ & $\dots$ & $\dots$ & $-2.030$ & $0.110$ & $\dots$ & $\dots$ & $-2.030$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J093847.53$-$710337.1 & 5219288758261017984 & 453680741 & 09384760$-$7103377 & 09:38:47.53 & $-$71:03:37.1 & $\dots$ & $\dots$ & $0.140$ & $13.134$ & $0.897$ & $11.557$ & $0.612$ & $12.948$ & $1.093$ & $13.198$ & $11.523$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.4279$ & $0.0553$ & $0.2917$ & $0.0047$ & $0.2895$ & $0.0046$ & $0.0160$ & $0.2911$ & $0.0042$ & $0.0145$ & $-32.9437$ & $0.0747$ & $55.8119$ & $0.0642$ & $0.0340$ & $5497$ & $66$ & $\dots$ & $\dots$ & $5497$ & $66$ & $\dots$ & $\dots$ & $0.407$ & $0.122$ & $\dots$ & $\dots$ & $0.407$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J093854.32$-$384708.1 & 5432793266172488832 & 79080598 & 09385434$-$3847081 & 09:38:54.32 & $-$38:47:08.1 & $\dots$ & $\dots$ & $0.198$ & $13.617$ & $1.018$ & $11.328$ & $0.663$ & $13.177$ & $1.356$ & $13.545$ & $11.446$ & $\dots$ & $\dots$ & $\dots$ & $64.1$ & $1.2$ & $\dots$ & $\dots$ & $\dots$ & $3.6842$ & $0.2139$ & $0.2714$ & $0.0158$ & $0.2695$ & $0.0155$ & $0.0577$ & $0.2674$ & $0.0137$ & $0.0514$ & $-18.9454$ & $0.1898$ & $6.7427$ & $0.2069$ & $0.0799$ & $4855$ & $68$ & $\dots$ & $\dots$ & $4855$ & $68$ & $\dots$ & $\dots$ & $-1.501$ & $0.173$ & $\dots$ & $\dots$ & $-1.501$ & $0.173$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J093858.60$-$660938.5 & 5247510301172899968 & 457310762 & 09385865$-$6609386 & 09:38:58.60 & $-$66:09:38.5 & $\dots$ & $\dots$ & $0.203$ & $13.338$ & $0.980$ & $11.376$ & $0.714$ & $12.991$ & $1.271$ & $13.319$ & $11.359$ & $\dots$ & $\dots$ & $\dots$ & $17.6$ & $1.1$ & $\dots$ & $\dots$ & $\dots$ & $5.1099$ & $0.0127$ & $0.1957$ & $0.0005$ & $0.1947$ & $0.0005$ & $0.0025$ & $0.1950$ & $0.0005$ & $0.0026$ & $-23.4499$ & $0.0150$ & $19.2468$ & $0.0144$ & $0.0154$ & $5154$ & $70$ & $\dots$ & $\dots$ & $5154$ & $70$ & $\dots$ & $\dots$ & $-0.309$ & $0.146$ & $\dots$ & $\dots$ & $-0.309$ & $0.146$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J093918.18$-$675541.4 & 5244245267032947200 & 453097131 & 09391824$-$6755419 & 09:39:18.18 & $-$67:55:41.4 & $\dots$ & $\dots$ & $0.159$ & $13.245$ & $1.031$ & $11.137$ & $0.745$ & $12.875$ & $1.379$ & $13.255$ & $11.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-4.1$ & $8.2$ & $11.0$ & $6.2625$ & $0.0136$ & $0.1597$ & $0.0003$ & $0.1590$ & $0.0003$ & $0.0022$ & $0.1596$ & $0.0004$ & $0.0023$ & $-33.2374$ & $0.0152$ & $33.8532$ & $0.0173$ & $-0.0644$ & $4746$ & $68$ & $\dots$ & $\dots$ & $4746$ & $68$ & $\dots$ & $\dots$ & $-0.550$ & $0.124$ & $\dots$ & $\dots$ & $-0.550$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J094032.69$-$365358.1 & 5433416208228206976 & 79255944 & 09403272$-$3653580 & 09:40:32.69 & $-$36:53:58.1 & $\dots$ & $\dots$ & $0.155$ & $13.376$ & $0.911$ & $11.712$ & $0.611$ & $13.303$ & $1.187$ & $13.593$ & $11.768$ & $\dots$ & $\dots$ & $\dots$ & $-13.2$ & $0.6$ & $9.1$ & $13.3$ & $13.0$ & $3.1015$ & $0.0118$ & $0.3224$ & $0.0012$ & $0.3197$ & $0.0012$ & $0.0038$ & $0.3185$ & $0.0011$ & $0.0035$ & $-25.8633$ & $0.0097$ & $-2.4473$ & $0.0118$ & $0.2038$ & $5273$ & $70$ & $\dots$ & $\dots$ & $5273$ & $70$ & $\dots$ & $\dots$ & $0.282$ & $0.166$ & $\dots$ & $\dots$ & $0.282$ & $0.166$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J094054.31$-$290348.5 & 5632805529457718144 & 81420390 & 09405430$-$2903486 & 09:40:54.31 & $-$29:03:48.5 & $\dots$ & $\dots$ & $0.105$ & $13.720$ & $0.786$ & $12.030$ & $0.583$ & $13.452$ & $1.105$ & $13.708$ & $12.013$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.3964$ & $0.0139$ & $2.5228$ & $0.0885$ & $2.3675$ & $0.0779$ & $0.0329$ & $2.3132$ & $0.0621$ & $0.0268$ & $18.2118$ & $0.0131$ & $12.6442$ & $0.0097$ & $0.4152$ & $5224$ & $67$ & $\dots$ & $\dots$ & $5224$ & $67$ & $\dots$ & $\dots$ & $-2.430$ & $0.168$ & $\dots$ & $\dots$ & $-2.430$ & $0.168$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J094342.03$-$803344.0 & 5201749932887542912 & 460732370 & 09434221$-$8033443 & 09:43:42.03 & $-$80:33:44.0 & $\dots$ & $\dots$ & $0.112$ & $13.300$ & $1.060$ & $11.401$ & $0.701$ & $12.975$ & $1.275$ & $13.305$ & $11.338$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.2$ & $6.8$ & $13.0$ & $4.2912$ & $0.0232$ & $0.2330$ & $0.0013$ & $0.2316$ & $0.0012$ & $0.0054$ & $0.2321$ & $0.0012$ & $0.0053$ & $-39.1965$ & $0.0290$ & $28.5437$ & $0.0326$ & $-0.1964$ & $4892$ & $66$ & $\dots$ & $\dots$ & $4892$ & $66$ & $\dots$ & $\dots$ & $0.006$ & $0.123$ & $\dots$ & $\dots$ & $0.006$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J094349.00$-$665740.5 & 5244401741282760576 & 452943047 & 09434901$-$6657407 & 09:43:49.00 & $-$66:57:40.5 & $\dots$ & $\dots$ & $0.194$ & $12.220$ & $0.945$ & $10.222$ & $0.631$ & $11.888$ & $1.281$ & $12.220$ & $10.244$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-26.7$ & $1.2$ & $4.0$ & $0.3953$ & $0.0093$ & $2.5295$ & $0.0597$ & $2.3734$ & $0.0526$ & $0.0222$ & $2.4663$ & $0.0703$ & $0.0285$ & $-7.5603$ & $0.0107$ & $9.1402$ & $0.0100$ & $0.1386$ & $5064$ & $53$ & $\dots$ & $\dots$ & $5064$ & $53$ & $\dots$ & $\dots$ & $-0.560$ & $0.106$ & $\dots$ & $\dots$ & $-0.560$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J094428.27$-$283938.4 & 5656849890251766528 & 81463137 & 09442829$-$2839386 & 09:44:28.27 & $-$28:39:38.4 & $\dots$ & $\dots$ & $0.095$ & $13.769$ & $0.705$ & $12.241$ & $0.562$ & $13.564$ & $0.995$ & $13.776$ & $12.256$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.6385$ & $0.0170$ & $0.3790$ & $0.0024$ & $0.3753$ & $0.0024$ & $0.0064$ & $0.3742$ & $0.0021$ & $0.0057$ & $-30.5539$ & $0.0179$ & $11.9624$ & $0.0165$ & $0.2097$ & $5444$ & $68$ & $\dots$ & $\dots$ & $5444$ & $68$ & $\dots$ & $\dots$ & $-1.385$ & $0.142$ & $\dots$ & $\dots$ & $-1.385$ & $0.142$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J094442.42$-$752803.5 & 5205350833469312512 & 460903464 & 09444243$-$7528036 & 09:44:42.42 & $-$75:28:03.5 & $\dots$ & $\dots$ & $0.200$ & $13.862$ & $0.931$ & $11.725$ & $0.666$ & $13.473$ & $1.305$ & $13.817$ & $11.801$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2294$ & $0.0131$ & $4.3601$ & $0.2489$ & $3.9162$ & $0.2008$ & $0.0513$ & $3.7279$ & $0.1529$ & $0.0410$ & $0.1552$ & $0.0149$ & $0.6312$ & $0.0147$ & $-0.0112$ & $5049$ & $62$ & $\dots$ & $\dots$ & $5049$ & $62$ & $\dots$ & $\dots$ & $-2.350$ & $0.149$ & $\dots$ & $\dots$ & $-2.350$ & $0.149$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J094619.83$-$313740.7 & 5439998228427301632 & 81330090 & 09461980$-$3137403 & 09:46:19.83 & $-$31:37:40.7 & $\dots$ & $\dots$ & $0.091$ & $13.510$ & $1.095$ & $11.308$ & $0.667$ & $13.098$ & $1.411$ & $13.494$ & $11.306$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4.7624$ & $0.0631$ & $0.2100$ & $0.0028$ & $0.2088$ & $0.0028$ & $0.0132$ & $0.2086$ & $0.0028$ & $0.0132$ & $22.6573$ & $0.0589$ & $-31.3530$ & $0.0488$ & $0.3617$ & $4506$ & $65$ & $\dots$ & $\dots$ & $4506$ & $65$ & $\dots$ & $\dots$ & $-0.496$ & $0.125$ & $\dots$ & $\dots$ & $-0.496$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J094631.87$-$335505.4 & 5438342466996622592 & 79999447 & 09463187$-$3355054 & 09:46:31.87 & $-$33:55:05.4 & $\dots$ & $\dots$ & $0.111$ & $13.819$ & $0.949$ & $11.881$ & $0.623$ & $13.496$ & $1.231$ & $13.806$ & $11.910$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2678$ & $0.0146$ & $3.7346$ & $0.2033$ & $3.4041$ & $0.1689$ & $0.0496$ & $3.3070$ & $0.1183$ & $0.0358$ & $-1.5785$ & $0.0090$ & $1.9240$ & $0.0115$ & $0.3038$ & $4920$ & $54$ & $\dots$ & $\dots$ & $4920$ & $54$ & $\dots$ & $\dots$ & $-1.600$ & $0.106$ & $\dots$ & $\dots$ & $-1.600$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J094735.66$-$820743.3 & 5192506579151350912 & 461932051 & 09473549$-$8207435 & 09:47:35.66 & $-$82:07:43.3 & $\dots$ & $\dots$ & $0.106$ & $13.792$ & $0.934$ & $12.003$ & $0.562$ & $13.537$ & $1.180$ & $13.824$ & $12.010$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.5632$ & $0.0166$ & $1.7754$ & $0.0523$ & $1.6971$ & $0.0477$ & $0.0281$ & $1.6812$ & $0.0452$ & $0.0269$ & $12.1215$ & $0.0207$ & $12.4036$ & $0.0178$ & $0.1075$ & $5017$ & $57$ & $\dots$ & $\dots$ & $5017$ & $57$ & $\dots$ & $\dots$ & $-0.970$ & $0.141$ & $\dots$ & $\dots$ & $-0.970$ & $0.141$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J094804.26$-$714248.8 & 5218453850978806528 & 453464304 & 09480428$-$7142490 & 09:48:04.26 & $-$71:42:48.8 & $\dots$ & $\dots$ & $0.137$ & $12.107$ & $0.994$ & $10.081$ & $0.719$ & $11.783$ & $1.313$ & $12.131$ & $10.102$ & $\dots$ & $\dots$ & $\dots$ & $234.7$ & $0.4$ & $235.0$ & $1.2$ & $6.0$ & $0.2875$ & $0.0094$ & $3.4783$ & $0.1139$ & $3.1898$ & $0.0958$ & $0.0300$ & $3.2966$ & $0.1020$ & $0.0309$ & $-13.9311$ & $0.0125$ & $8.5252$ & $0.0118$ & $0.0366$ & $4840$ & $55$ & $\dots$ & $\dots$ & $4840$ & $55$ & $\dots$ & $\dots$ & $-2.120$ & $0.108$ & $\dots$ & $\dots$ & $-2.120$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J094854.65$-$770708.9 & 5203511591033969792 & 460405949 & 09485480$-$7707094 & 09:48:54.65 & $-$77:07:08.9 & $\dots$ & $\dots$ & $0.395$ & $12.883$ & $1.121$ & $10.529$ & $0.718$ & $12.456$ & $1.491$ & $12.894$ & $10.575$ & $\dots$ & $\dots$ & $\dots$ & $-8.1$ & $0.7$ & $-10.0$ & $1.9$ & $8.0$ & $4.6783$ & $0.1541$ & $0.2138$ & $0.0070$ & $0.2126$ & $0.0070$ & $0.0327$ & $0.2107$ & $0.0070$ & $0.0330$ & $-55.6871$ & $0.2058$ & $45.6278$ & $0.1719$ & $-0.0272$ & $5205$ & $66$ & $\dots$ & $\dots$ & $5205$ & $66$ & $\dots$ & $\dots$ & $-0.744$ & $0.124$ & $\dots$ & $\dots$ & $-0.744$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J094941.60$-$845331.1 & 5191606491444488064 & 461917373 & 09494154$-$8453309 & 09:49:41.60 & $-$84:53:31.1 & $\dots$ & $\dots$ & $0.146$ & $13.945$ & $1.016$ & $11.789$ & $0.736$ & $13.577$ & $1.405$ & $13.971$ & $11.792$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.0985$ & $0.0109$ & $10.1495$ & $1.1183$ & $8.0304$ & $0.7001$ & $0.0872$ & $7.4745$ & $0.6384$ & $0.0854$ & $1.4412$ & $0.0128$ & $-0.6151$ & $0.0147$ & $0.0384$ & $4713$ & $115$ & $\dots$ & $\dots$ & $4713$ & $115$ & $\dots$ & $\dots$ & $-2.530$ & $0.461$ & $\dots$ & $\dots$ & $-2.530$ & $0.461$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J095057.07$-$242410.0 & 5660325377786525568 & 81935897 & 09505708$-$2424100 & 09:50:57.07 & $-$24:24:10.0 & $\dots$ & $\dots$ & $0.048$ & $13.998$ & $0.599$ & $12.911$ & $0.490$ & $13.841$ & $0.820$ & $13.993$ & $12.746$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.1964$ & $0.0189$ & $0.8358$ & $0.0132$ & $0.8181$ & $0.0126$ & $0.0154$ & $0.8089$ & $0.0098$ & $0.0121$ & $-2.5754$ & $0.0193$ & $4.9386$ & $0.0184$ & $-0.0682$ & $5836$ & $67$ & $\dots$ & $\dots$ & $5836$ & $67$ & $\dots$ & $\dots$ & $-0.440$ & $0.122$ & $\dots$ & $\dots$ & $-0.440$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J095059.68$-$754750.2 & 5205139899035022080 & 460893921 & 09505986$-$7547501 & 09:50:59.68 & $-$75:47:50.2 & $\dots$ & $\dots$ & $0.353$ & $13.423$ & $0.948$ & $11.243$ & $0.629$ & $12.992$ & $1.325$ & $13.345$ & $11.297$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.0440$ & $0.0120$ & $0.3285$ & $0.0013$ & $0.3257$ & $0.0013$ & $0.0039$ & $0.3266$ & $0.0014$ & $0.0041$ & $-48.7426$ & $0.0144$ & $16.0728$ & $0.0146$ & $0.0310$ & $5572$ & $76$ & $\dots$ & $\dots$ & $5572$ & $76$ & $\dots$ & $\dots$ & $-0.190$ & $0.384$ & $\dots$ & $\dots$ & $-0.190$ & $0.384$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J095115.88$-$262836.8 & 5657567699546237696 & 81867280 & 09511590$-$2628369 & 09:51:15.88 & $-$26:28:36.8 & $\dots$ & $\dots$ & $0.081$ & $13.746$ & $0.734$ & $12.170$ & $0.557$ & $13.686$ & $1.032$ & $13.912$ & $12.334$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.0919$ & $0.3101$ & $0.9158$ & $0.2601$ & $0.8945$ & $0.2482$ & $0.2774$ & $0.9664$ & $0.2094$ & $0.2167$ & $-25.7482$ & $0.3081$ & $8.3994$ & $0.3248$ & $-0.0568$ & $5289$ & $55$ & $\dots$ & $\dots$ & $5289$ & $55$ & $\dots$ & $\dots$ & $-1.100$ & $0.106$ & $\dots$ & $\dots$ & $-1.100$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J095207.39$-$371246.6 & 5433953280998798080 & 79625974 & 09520742$-$3712474 & 09:52:07.39 & $-$37:12:46.6 & $\dots$ & $\dots$ & $0.110$ & $12.912$ & $0.872$ & $11.236$ & $0.629$ & $12.687$ & $1.164$ & $12.967$ & $11.178$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $73.3$ & $1.5$ & $8.0$ & $5.8233$ & $0.0108$ & $0.1717$ & $0.0003$ & $0.1710$ & $0.0003$ & $0.0018$ & $0.1714$ & $0.0003$ & $0.0020$ & $-45.0562$ & $0.0089$ & $60.3496$ & $0.0095$ & $0.3320$ & $5135$ & $66$ & $\dots$ & $\dots$ & $5135$ & $66$ & $\dots$ & $\dots$ & $-0.082$ & $0.130$ & $\dots$ & $\dots$ & $-0.082$ & $0.130$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J095207.79$-$703451.6 & 5242634413777011072 & 453315960 & 09520778$-$7034513 & 09:52:07.79 & $-$70:34:51.6 & $\dots$ & $\dots$ & $0.163$ & $13.344$ & $0.852$ & $11.640$ & $0.678$ & $13.106$ & $1.177$ & $13.391$ & $11.583$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.6554$ & $0.0098$ & $0.3766$ & $0.0014$ & $0.3729$ & $0.0014$ & $0.0037$ & $0.3719$ & $0.0014$ & $0.0038$ & $1.7504$ & $0.0121$ & $-23.6360$ & $0.0111$ & $-0.0078$ & $5246$ & $71$ & $\dots$ & $\dots$ & $5246$ & $71$ & $\dots$ & $\dots$ & $-0.447$ & $0.128$ & $\dots$ & $\dots$ & $-0.447$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J095210.50$-$374000.5 & 5432395105524234112 & 79590193 & 09521053$-$3739598 & 09:52:10.50 & $-$37:40:00.5 & $\dots$ & $\dots$ & $0.146$ & $11.665$ & $1.028$ & $9.624$ & $0.694$ & $11.278$ & $1.333$ & $11.635$ & $9.575$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42.2$ & $0.6$ & $16.0$ & $11.3137$ & $0.1793$ & $0.0884$ & $0.0014$ & $0.0882$ & $0.0014$ & $0.0158$ & $0.0881$ & $0.0014$ & $0.0159$ & $-34.0760$ & $0.1491$ & $-70.8664$ & $0.1489$ & $0.2372$ & $4841$ & $66$ & $\dots$ & $\dots$ & $4841$ & $66$ & $\dots$ & $\dots$ & $-0.175$ & $0.121$ & $\dots$ & $\dots$ & $-0.175$ & $0.121$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J095211.85$-$231030.2 & 5660843415265432704 & 82123633 & 09521187$-$2310301 & 09:52:11.85 & $-$23:10:30.2 & $\dots$ & $\dots$ & $0.042$ & $13.774$ & $1.026$ & $15.357$ & $0.623$ & $13.533$ & $1.371$ & $13.909$ & $11.786$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-17.6$ & $5.5$ & $5.0$ & $3.4019$ & $0.5704$ & $0.2940$ & $0.0493$ & $0.2917$ & $0.0485$ & $0.1664$ & $0.2591$ & $0.0263$ & $0.1013$ & $5.2235$ & $0.5554$ & $-11.3080$ & $0.6521$ & $-0.0630$ & $4450$ & $66$ & $\dots$ & $\dots$ & $4450$ & $66$ & $\dots$ & $\dots$ & $-0.665$ & $0.127$ & $\dots$ & $\dots$ & $-0.665$ & $0.127$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J095302.65$-$311423.0 & 5463258255177729792 & 81537043 & 09530267$-$3114228 & 09:53:02.65 & $-$31:14:23.0 & $\dots$ & $\dots$ & $0.074$ & $13.649$ & $1.064$ & $11.514$ & $0.697$ & $13.309$ & $1.385$ & $13.692$ & $11.547$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-13.0$ & $2.4$ & $15.0$ & $5.3938$ & $0.0422$ & $0.1854$ & $0.0014$ & $0.1845$ & $0.0014$ & $0.0078$ & $0.1846$ & $0.0013$ & $0.0068$ & $-28.1707$ & $0.0405$ & $-11.4611$ & $0.0450$ & $0.3138$ & $4511$ & $65$ & $\dots$ & $\dots$ & $4511$ & $65$ & $\dots$ & $\dots$ & $-0.567$ & $0.122$ & $\dots$ & $\dots$ & $-0.567$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J095325.41$-$263421.1 & 5659054514144819584 & 81990936 & 09532541$-$2634210 & 09:53:25.41 & $-$26:34:21.1 & $\dots$ & $\dots$ & $0.070$ & $13.899$ & $0.748$ & $12.491$ & $0.536$ & $13.736$ & $0.972$ & $13.940$ & $12.456$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.6230$ & $0.3572$ & $0.3812$ & $0.0519$ & $0.3775$ & $0.0509$ & $0.1348$ & $0.4140$ & $0.0538$ & $0.1300$ & $-12.3196$ & $0.3388$ & $-1.9142$ & $0.3709$ & $-0.1754$ & $5479$ & $66$ & $\dots$ & $\dots$ & $5479$ & $66$ & $\dots$ & $\dots$ & $-0.310$ & $0.123$ & $\dots$ & $\dots$ & $-0.310$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J095336.20$-$270127.3 & 5657337935974970752 & 81970976 & 09533620$-$2701270 & 09:53:36.20 & $-$27:01:27.3 & $\dots$ & $\dots$ & $0.066$ & $13.648$ & $0.914$ & $11.911$ & $0.611$ & $13.396$ & $1.154$ & $13.671$ & $11.900$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.4784$ & $0.0702$ & $0.4035$ & $0.0114$ & $0.3993$ & $0.0112$ & $0.0280$ & $0.3935$ & $0.0112$ & $0.0284$ & $0.3233$ & $0.0689$ & $-16.5740$ & $0.0728$ & $-0.0904$ & $5016$ & $66$ & $\dots$ & $\dots$ & $5016$ & $66$ & $\dots$ & $\dots$ & $-0.144$ & $0.134$ & $\dots$ & $\dots$ & $-0.144$ & $0.134$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J095430.64$-$320940.4 & 5462956512254683008 & 81502696 & 09543065$-$3209404 & 09:54:30.64 & $-$32:09:40.4 & $\dots$ & $\dots$ & $0.084$ & $13.548$ & $0.811$ & $11.958$ & $0.541$ & $13.349$ & $1.043$ & $13.579$ & $11.984$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.0169$ & $0.3142$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.5370$ & $0.3504$ & $0.2280$ & $-3.3549$ & $0.2281$ & $2.3268$ & $0.3043$ & $0.0992$ & $5314$ & $54$ & $\dots$ & $\dots$ & $5314$ & $54$ & $\dots$ & $\dots$ & $-0.290$ & $0.104$ & $\dots$ & $\dots$ & $-0.290$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J095527.33$-$215823.1 & 5664031178648251264 & 88581248 & 09552734$-$2158231 & 09:55:27.33 & $-$21:58:23.1 & $\dots$ & $\dots$ & $0.038$ & $13.888$ & $0.835$ & $12.147$ & $0.606$ & $13.645$ & $1.114$ & $13.904$ & $12.195$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.5996$ & $0.0403$ & $1.6676$ & $0.1121$ & $1.5983$ & $0.1029$ & $0.0644$ & $1.5551$ & $0.0835$ & $0.0537$ & $-14.5649$ & $0.0413$ & $7.3814$ & $0.0360$ & $0.1192$ & $4962$ & $72$ & $\dots$ & $\dots$ & $4962$ & $72$ & $\dots$ & $\dots$ & $-1.170$ & $0.122$ & $\dots$ & $\dots$ & $-1.170$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J095609.34$-$241856.6 & 5660482156976159232 & 82120198 & 09560935$-$2418565 & 09:56:09.34 & $-$24:18:56.6 & $\dots$ & $\dots$ & $0.049$ & $13.474$ & $0.621$ & $11.920$ & $0.605$ & $13.228$ & $0.943$ & $13.421$ & $11.983$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.8144$ & $0.0165$ & $1.2279$ & $0.0249$ & $1.1900$ & $0.0234$ & $0.0197$ & $1.1715$ & $0.0256$ & $0.0218$ & $-7.8866$ & $0.0129$ & $-4.9089$ & $0.0128$ & $0.1215$ & $5403$ & $60$ & $\dots$ & $\dots$ & $5403$ & $60$ & $\dots$ & $\dots$ & $-1.580$ & $0.125$ & $\dots$ & $\dots$ & $-1.580$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J095618.12$-$814917.1 & 5192608146538106496 & 461928688 & 09561807$-$8149170 & 09:56:18.12 & $-$81:49:17.1 & $\dots$ & $\dots$ & $0.120$ & $13.396$ & $1.162$ & $11.131$ & $0.708$ & $12.946$ & $1.462$ & $13.369$ & $11.096$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $12.0$ & $2.5$ & $13.0$ & $6.3154$ & $0.1525$ & $0.1583$ & $0.0038$ & $0.1577$ & $0.0038$ & $0.0240$ & $0.1597$ & $0.0041$ & $0.0259$ & $6.9557$ & $0.2021$ & $5.2024$ & $0.1834$ & $-0.0620$ & $4496$ & $66$ & $\dots$ & $\dots$ & $4496$ & $66$ & $\dots$ & $\dots$ & $-0.311$ & $0.143$ & $\dots$ & $\dots$ & $-0.311$ & $0.143$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J095658.37$-$383314.6 & 5421585841070430208 & 79585785 & 09565840$-$3833142 & 09:56:58.37 & $-$38:33:14.6 & $\dots$ & $\dots$ & $0.126$ & $11.320$ & $0.904$ & $9.479$ & $0.627$ & $11.065$ & $1.175$ & $11.349$ & $9.543$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.6$ & $9.7$ & $12.0$ & $9.3211$ & $0.0171$ & $0.1073$ & $0.0002$ & $0.1070$ & $0.0002$ & $0.0018$ & $0.1070$ & $0.0002$ & $0.0019$ & $-26.8778$ & $0.0150$ & $-17.4335$ & $0.0156$ & $0.2812$ & $5112$ & $67$ & $\dots$ & $\dots$ & $5112$ & $67$ & $\dots$ & $\dots$ & $-0.607$ & $0.122$ & $\dots$ & $\dots$ & $-0.607$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J095702.67$-$291935.8 & 5464611552129093248 & 81679921 & 09570268$-$2919358 & 09:57:02.67 & $-$29:19:35.8 & $\dots$ & $\dots$ & $0.077$ & $13.817$ & $1.016$ & $12.015$ & $0.653$ & $13.508$ & $1.200$ & $13.804$ & $11.957$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.3955$ & $0.0146$ & $2.5284$ & $0.0934$ & $2.3724$ & $0.0822$ & $0.0346$ & $2.3078$ & $0.0763$ & $0.0331$ & $-5.8963$ & $0.0150$ & $6.0304$ & $0.0141$ & $0.1301$ & $4906$ & $53$ & $\dots$ & $\dots$ & $4906$ & $53$ & $\dots$ & $\dots$ & $-0.340$ & $0.104$ & $\dots$ & $\dots$ & $-0.340$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J095734.18$-$283031.5 & 5464794620814660608 & 81704564 & 09573418$-$2830315 & 09:57:34.18 & $-$28:30:31.5 & $\dots$ & $\dots$ & $0.082$ & $13.884$ & $0.575$ & $13.342$ & $0.545$ & $14.135$ & $0.675$ & $14.246$ & $13.222$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.7255$ & $0.0167$ & $1.3785$ & $0.0318$ & $1.3308$ & $0.0296$ & $0.0222$ & $1.3052$ & $0.0260$ & $0.0199$ & $-2.3917$ & $0.0168$ & $1.0560$ & $0.0168$ & $0.0430$ & $6513$ & $69$ & $\dots$ & $\dots$ & $6513$ & $69$ & $\dots$ & $\dots$ & $-0.700$ & $0.136$ & $\dots$ & $\dots$ & $-0.700$ & $0.136$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J095747.31$-$735224.0 & 5205938071459257600 & 460780191 & 09574717$-$7352242 & 09:57:47.31 & $-$73:52:24.0 & $\dots$ & $\dots$ & $0.249$ & $12.425$ & $0.927$ & $10.582$ & $0.600$ & $12.139$ & $1.195$ & $12.432$ & $10.594$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $87.6$ & $2.4$ & $9.0$ & $6.3111$ & $0.0823$ & $0.1585$ & $0.0021$ & $0.1578$ & $0.0020$ & $0.0130$ & $0.1583$ & $0.0023$ & $0.0147$ & $45.0625$ & $0.1157$ & $24.9289$ & $0.1009$ & $0.1756$ & $5581$ & $66$ & $\dots$ & $\dots$ & $5581$ & $66$ & $\dots$ & $\dots$ & $0.108$ & $0.122$ & $\dots$ & $\dots$ & $0.108$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J095823.26$-$351816.2 & 5434567122024230656 & 80135497 & 09582325$-$3518161 & 09:58:23.26 & $-$35:18:16.2 & $\dots$ & $\dots$ & $0.106$ & $12.187$ & $0.799$ & $10.529$ & $0.555$ & $11.944$ & $1.056$ & $12.180$ & $10.564$ & $\dots$ & $\dots$ & $\dots$ & $349.9$ & $0.5$ & $351.5$ & $1.5$ & $17.0$ & $0.5134$ & $0.0758$ & $1.9476$ & $0.2874$ & $1.8537$ & $0.2603$ & $0.1404$ & $1.8450$ & $0.1514$ & $0.0821$ & $-4.3020$ & $0.0550$ & $-15.4473$ & $0.0616$ & $0.5319$ & $5323$ & $57$ & $\dots$ & $\dots$ & $5323$ & $57$ & $\dots$ & $\dots$ & $-2.030$ & $0.110$ & $\dots$ & $\dots$ & $-2.030$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J095833.78$-$195034.7 & 5670894948704024320 & 88691756 & 09583384$-$1950346 & 09:58:33.78 & $-$19:50:34.7 & $\dots$ & $\dots$ & $0.034$ & $13.916$ & $1.013$ & $12.575$ & $0.558$ & $13.944$ & $1.057$ & $14.180$ & $12.562$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.5311$ & $0.0189$ & $1.8831$ & $0.0669$ & $1.7952$ & $0.0608$ & $0.0338$ & $1.7433$ & $0.0574$ & $0.0330$ & $-13.0710$ & $0.0207$ & $-0.6176$ & $0.0169$ & $0.0235$ & $5085$ & $54$ & $\dots$ & $\dots$ & $5085$ & $54$ & $\dots$ & $\dots$ & $-0.790$ & $0.108$ & $\dots$ & $\dots$ & $-0.790$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J095842.18$-$754739.6 & 5205150584913814656 & 460888594 & 09584223$-$7547396 & 09:58:42.18 & $-$75:47:39.6 & $\dots$ & $\dots$ & $0.412$ & $13.810$ & $1.090$ & $11.591$ & $0.696$ & $13.399$ & $1.445$ & $13.812$ & $11.569$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.7185$ & $0.0214$ & $0.3679$ & $0.0029$ & $0.3644$ & $0.0028$ & $0.0078$ & $0.3637$ & $0.0029$ & $0.0079$ & $-16.7164$ & $0.0260$ & $3.7279$ & $0.0263$ & $-0.0863$ & $5395$ & $68$ & $\dots$ & $\dots$ & $5395$ & $68$ & $\dots$ & $\dots$ & $-0.846$ & $0.129$ & $\dots$ & $\dots$ & $-0.846$ & $0.129$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J095954.41$-$370046.4 & 5433800831141013504 & 80092479 & 09595441$-$3700464 & 09:59:54.41 & $-$37:00:46.4 & $\dots$ & $\dots$ & $0.109$ & $13.711$ & $0.954$ & $11.892$ & $0.577$ & $13.621$ & $1.191$ & $13.912$ & $12.081$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2627$ & $0.1755$ & $3.8061$ & $2.5427$ & $3.4634$ & $2.1054$ & $0.6079$ & $3.1060$ & $1.1128$ & $0.3583$ & $-1.2002$ & $0.1422$ & $0.1974$ & $0.1530$ & $0.5553$ & $5003$ & $54$ & $\dots$ & $\dots$ & $5003$ & $54$ & $\dots$ & $\dots$ & $-0.820$ & $0.104$ & $\dots$ & $\dots$ & $-0.820$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & $\dots$ & $\dots$\\
J100315.80$-$722746.5 & 5230164989843904768 & 453391126 & 10031582$-$7227462 & 10:03:15.80 & $-$72:27:46.5 & $\dots$ & $\dots$ & $0.145$ & $13.452$ & $0.811$ & $11.973$ & $0.595$ & $13.254$ & $1.048$ & $13.487$ & $11.884$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.2810$ & $0.0109$ & $0.3048$ & $0.0010$ & $0.3024$ & $0.0010$ & $0.0033$ & $0.3020$ & $0.0010$ & $0.0032$ & $-11.3001$ & $0.0126$ & $-24.6583$ & $0.0121$ & $0.0058$ & $5578$ & $66$ & $\dots$ & $\dots$ & $5578$ & $66$ & $\dots$ & $\dots$ & $-0.082$ & $0.123$ & $\dots$ & $\dots$ & $-0.082$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J100413.82$-$344715.6 & 5458649862645774080 & 80295954 & 10041383$-$3447155 & 10:04:13.82 & $-$34:47:15.6 & $\dots$ & $\dots$ & $0.097$ & $12.872$ & $0.785$ & $11.518$ & $0.522$ & $12.925$ & $0.977$ & $13.130$ & $11.639$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $71.0$ & $2.1$ & $10.0$ & $2.4121$ & $0.0138$ & $0.4146$ & $0.0024$ & $0.4101$ & $0.0023$ & $0.0056$ & $0.4104$ & $0.0021$ & $0.0050$ & $-19.2513$ & $0.0118$ & $15.3779$ & $0.0136$ & $-0.0408$ & $5548$ & $73$ & $\dots$ & $\dots$ & $5548$ & $73$ & $\dots$ & $\dots$ & $-0.575$ & $0.125$ & $\dots$ & $\dots$ & $-0.575$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J100624.59$-$274223.7 & 5465644435927534080 & 82032265 & 10062454$-$2742230 & 10:06:24.59 & $-$27:42:23.7 & $\dots$ & $\dots$ & $0.063$ & $12.938$ & $0.513$ & $14.550$ & $0.558$ & $12.869$ & $0.660$ & $12.977$ & $11.975$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-10.3$ & $2.1$ & $3.0$ & $1.3703$ & $0.0157$ & $0.7298$ & $0.0084$ & $0.7162$ & $0.0081$ & $0.0113$ & $0.7153$ & $0.0084$ & $0.0118$ & $7.9810$ & $0.0159$ & $-5.8018$ & $0.0168$ & $0.1092$ & $6502$ & $68$ & $\dots$ & $\dots$ & $6502$ & $68$ & $\dots$ & $\dots$ & $-0.320$ & $0.134$ & $\dots$ & $\dots$ & $-0.320$ & $0.134$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J100739.25$-$371630.0 & 5421910197000941440 & 80154069 & 10073928$-$3716299 & 10:07:39.25 & $-$37:16:30.0 & $\dots$ & $\dots$ & $0.081$ & $13.491$ & $0.875$ & $11.609$ & $0.624$ & $13.201$ & $1.175$ & $13.486$ & $11.680$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.4518$ & $0.0132$ & $0.6888$ & $0.0062$ & $0.6767$ & $0.0060$ & $0.0089$ & $0.6715$ & $0.0064$ & $0.0095$ & $-29.3938$ & $0.0101$ & $-16.0344$ & $0.0108$ & $0.5805$ & $4951$ & $57$ & $\dots$ & $\dots$ & $4951$ & $57$ & $\dots$ & $\dots$ & $-1.350$ & $0.114$ & $\dots$ & $\dots$ & $-1.350$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J100749.98$-$205539.0 & 5667351738123756928 & 88722591 & 10075000$-$2055389 & 10:07:49.98 & $-$20:55:39.0 & $\dots$ & $\dots$ & $0.054$ & $13.733$ & $0.940$ & $11.877$ & $0.631$ & $13.481$ & $1.221$ & $13.786$ & $11.906$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.9382$ & $0.0380$ & $0.3403$ & $0.0044$ & $0.3374$ & $0.0043$ & $0.0128$ & $0.3360$ & $0.0043$ & $0.0128$ & $-15.5372$ & $0.0418$ & $-4.1072$ & $0.0353$ & $0.0641$ & $4762$ & $68$ & $\dots$ & $\dots$ & $4762$ & $68$ & $\dots$ & $\dots$ & $-0.957$ & $0.179$ & $\dots$ & $\dots$ & $-0.957$ & $0.179$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J100839.93$-$342655.7 & 5458578497468944384 & 80339253 & 10083994$-$3426558 & 10:08:39.93 & $-$34:26:55.7 & $\dots$ & $\dots$ & $0.091$ & $13.858$ & $0.766$ & $12.947$ & $0.713$ & $13.975$ & $0.840$ & $14.134$ & $12.857$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.3353$ & $0.0231$ & $0.7489$ & $0.0130$ & $0.7346$ & $0.0125$ & $0.0170$ & $0.7272$ & $0.0107$ & $0.0147$ & $2.6985$ & $0.0189$ & $-6.1096$ & $0.0216$ & $0.0581$ & $5992$ & $67$ & $\dots$ & $\dots$ & $5992$ & $67$ & $\dots$ & $\dots$ & $-0.200$ & $0.124$ & $\dots$ & $\dots$ & $-0.200$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J100916.08$-$331536.3 & 5458850901474846208 & 81593515 & 10091606$-$3315366 & 10:09:16.08 & $-$33:15:36.3 & $\dots$ & $\dots$ & $0.065$ & $13.222$ & $0.703$ & $14.045$ & $0.636$ & $13.152$ & $0.833$ & $13.308$ & $12.042$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $16.8$ & $1.8$ & $9.0$ & $1.3803$ & $0.0123$ & $0.7245$ & $0.0064$ & $0.7111$ & $0.0062$ & $0.0087$ & $0.7045$ & $0.0061$ & $0.0087$ & $-20.7599$ & $0.0101$ & $-1.6468$ & $0.0120$ & $0.0550$ & $5913$ & $67$ & $\dots$ & $\dots$ & $5913$ & $67$ & $\dots$ & $\dots$ & $-0.080$ & $0.122$ & $\dots$ & $\dots$ & $-0.080$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J100919.04$-$741138.7 & 5205719341664271616 & 453414639 & 10091908$-$7411389 & 10:09:19.04 & $-$74:11:38.7 & $\dots$ & $\dots$ & $0.299$ & $13.625$ & $0.967$ & $11.793$ & $0.612$ & $13.527$ & $1.216$ & $13.830$ & $11.958$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.5344$ & $0.0147$ & $0.3946$ & $0.0023$ & $0.3906$ & $0.0022$ & $0.0058$ & $0.3901$ & $0.0022$ & $0.0057$ & $-15.7357$ & $0.0189$ & $11.4116$ & $0.0216$ & $-0.2738$ & $5714$ & $76$ & $\dots$ & $\dots$ & $5714$ & $76$ & $\dots$ & $\dots$ & $0.039$ & $0.126$ & $\dots$ & $\dots$ & $0.039$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J101010.86$-$355341.6 & 5446290699114337280 & 80221251 & 10101086$-$3553416 & 10:10:10.86 & $-$35:53:41.6 & $\dots$ & $\dots$ & $0.107$ & $12.848$ & $1.011$ & $10.844$ & $0.668$ & $12.482$ & $1.266$ & $12.807$ & $10.856$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $86.7$ & $0.9$ & $19.0$ & $0.2233$ & $0.0113$ & $4.4781$ & $0.2270$ & $4.0111$ & $0.1821$ & $0.0454$ & $4.1190$ & $0.1604$ & $0.0389$ & $-0.1964$ & $0.0094$ & $-3.3796$ & $0.0102$ & $0.2049$ & $4853$ & $55$ & $\dots$ & $\dots$ & $4853$ & $55$ & $\dots$ & $\dots$ & $-2.040$ & $0.117$ & $\dots$ & $\dots$ & $-2.040$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J101028.02$-$760345.3 & 5204422708216117888 & 460306452 & 10102810$-$7603456 & 10:10:28.02 & $-$76:03:45.3 & $\dots$ & $\dots$ & $0.468$ & $13.780$ & $0.996$ & $11.648$ & $0.618$ & $13.417$ & $1.341$ & $13.778$ & $11.704$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.8601$ & $0.0546$ & $0.3496$ & $0.0067$ & $0.3465$ & $0.0066$ & $0.0189$ & $0.3452$ & $0.0068$ & $0.0198$ & $-28.2912$ & $0.0688$ & $15.1321$ & $0.0589$ & $0.1075$ & $6040$ & $68$ & $\dots$ & $\dots$ & $6040$ & $68$ & $\dots$ & $\dots$ & $-0.280$ & $0.157$ & $\dots$ & $\dots$ & $-0.280$ & $0.157$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J101200.57$-$401227.0 & 5420272989827627008 & 79568958 & 10120057$-$4012265 & 10:12:00.57 & $-$40:12:27.0 & $\dots$ & $\dots$ & $0.168$ & $13.705$ & $0.983$ & $11.712$ & $0.646$ & $13.385$ & $1.295$ & $13.724$ & $11.724$ & $\dots$ & $\dots$ & $\dots$ & $24.4$ & $0.6$ & $\dots$ & $\dots$ & $\dots$ & $3.8545$ & $0.0141$ & $0.2594$ & $0.0009$ & $0.2577$ & $0.0009$ & $0.0036$ & $0.2570$ & $0.0009$ & $0.0036$ & $7.0029$ & $0.0110$ & $-50.4197$ & $0.0125$ & $0.3610$ & $4952$ & $66$ & $\dots$ & $\dots$ & $4952$ & $66$ & $\dots$ & $\dots$ & $-0.630$ & $0.122$ & $\dots$ & $\dots$ & $-0.630$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J101205.63$-$153311.6 & 5674177987345322880 & 89074478 & 10120562$-$1533115 & 10:12:05.63 & $-$15:33:11.6 & $\dots$ & $\dots$ & $0.059$ & $13.816$ & $0.849$ & $13.277$ & $0.614$ & $13.906$ & $0.929$ & $14.094$ & $12.678$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.7$ & $2.5$ & $3.0$ & $1.6361$ & $0.0184$ & $0.6112$ & $0.0069$ & $0.6016$ & $0.0067$ & $0.0111$ & $0.5939$ & $0.0060$ & $0.0101$ & $-9.0746$ & $0.0206$ & $-0.1798$ & $0.0172$ & $0.0572$ & $5621$ & $67$ & $\dots$ & $\dots$ & $5621$ & $67$ & $\dots$ & $\dots$ & $0.184$ & $0.122$ & $\dots$ & $\dots$ & $0.184$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J101206.36$-$342534.6 & 5458541320232472832 & 80346905 & 10120640$-$3425346 & 10:12:06.36 & $-$34:25:34.6 & $\dots$ & $\dots$ & $0.098$ & $13.009$ & $1.093$ & $10.871$ & $0.669$ & $12.601$ & $1.398$ & $12.991$ & $10.824$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23.9$ & $1.1$ & $17.0$ & $5.9900$ & $0.0372$ & $0.1669$ & $0.0010$ & $0.1662$ & $0.0010$ & $0.0062$ & $0.1666$ & $0.0011$ & $0.0064$ & $-43.1695$ & $0.0284$ & $7.3711$ & $0.0334$ & $0.1918$ & $4548$ & $65$ & $\dots$ & $\dots$ & $4548$ & $65$ & $\dots$ & $\dots$ & $-0.507$ & $0.121$ & $\dots$ & $\dots$ & $-0.507$ & $0.121$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J101225.47$-$203006.7 & 5668925276702015872 & 88737652 & 10122548$-$2030068 & 10:12:25.47 & $-$20:30:06.7 & $\dots$ & $\dots$ & $0.046$ & $13.479$ & $1.160$ & $11.340$ & $0.713$ & $13.095$ & $1.403$ & $13.487$ & $11.312$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $509.4$ & $1.3$ & $4.0$ & $0.0228$ & $0.0137$ & $43.7805$ & $26.2439$ & $20.4745$ & $5.7398$ & $0.2803$ & $10.6938$ & $2.7819$ & $0.2601$ & $-1.8769$ & $0.0146$ & $0.9318$ & $0.0126$ & $0.0133$ & $4560$ & $59$ & $\dots$ & $\dots$ & $4560$ & $59$ & $\dots$ & $\dots$ & $-3.230$ & $0.135$ & $\dots$ & $\dots$ & $-3.230$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J101231.88$-$140304.0 & 3753072616589412352 & 89104999 & 10123193$-$1403046 & 10:12:31.88 & $-$14:03:04.0 & $\dots$ & $\dots$ & $0.072$ & $13.696$ & $1.024$ & $11.660$ & $0.687$ & $13.290$ & $1.305$ & $13.634$ & $11.618$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.6196$ & $0.0864$ & $0.2763$ & $0.0066$ & $0.2743$ & $0.0065$ & $0.0237$ & $0.2736$ & $0.0061$ & $0.0223$ & $-68.4269$ & $0.0899$ & $56.8575$ & $0.1226$ & $-0.5406$ & $4664$ & $66$ & $\dots$ & $\dots$ & $4664$ & $66$ & $\dots$ & $\dots$ & $-0.539$ & $0.128$ & $\dots$ & $\dots$ & $-0.539$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J101245.50$-$712625.4 & 5230335826465756416 & 453220051 & 10124549$-$7126255 & 10:12:45.50 & $-$71:26:25.4 & $\dots$ & $\dots$ & $0.109$ & $13.480$ & $1.195$ & $10.989$ & $0.766$ & $12.938$ & $1.531$ & $13.397$ & $11.012$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4.9$ & $12.6$ & $4.0$ & $5.5843$ & $0.0145$ & $0.1791$ & $0.0005$ & $0.1782$ & $0.0005$ & $0.0026$ & $0.1788$ & $0.0004$ & $0.0024$ & $3.3282$ & $0.0183$ & $16.3164$ & $0.0179$ & $0.0514$ & $4290$ & $66$ & $\dots$ & $\dots$ & $4290$ & $66$ & $\dots$ & $\dots$ & $-1.090$ & $0.147$ & $\dots$ & $\dots$ & $-1.090$ & $0.147$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J101255.77$-$302616.6 & 5461853805167753088 & 81743161 & 10125580$-$3026171 & 10:12:55.77 & $-$30:26:16.6 & $\dots$ & $\dots$ & $0.053$ & $13.252$ & $0.729$ & $13.535$ & $0.622$ & $13.221$ & $0.842$ & $13.381$ & $12.100$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-3.4$ & $5.9$ & $4.0$ & $1.0786$ & $0.0129$ & $0.9271$ & $0.0111$ & $0.9053$ & $0.0106$ & $0.0117$ & $0.8939$ & $0.0092$ & $0.0103$ & $9.8194$ & $0.0113$ & $-9.4082$ & $0.0124$ & $-0.0261$ & $5885$ & $67$ & $\dots$ & $\dots$ & $5885$ & $67$ & $\dots$ & $\dots$ & $0.317$ & $0.122$ & $\dots$ & $\dots$ & $0.317$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J101304.61$-$435225.9 & 5415164555726584832 & 413388260 & 10130461$-$4352258 & 10:13:04.61 & $-$43:52:25.9 & $\dots$ & $\dots$ & $0.115$ & $13.757$ & $0.880$ & $12.213$ & $0.620$ & $13.794$ & $1.200$ & $14.090$ & $12.244$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1975$ & $0.0129$ & $5.0638$ & $0.3320$ & $4.4747$ & $0.2593$ & $0.0579$ & $4.2831$ & $0.2292$ & $0.0535$ & $-3.2693$ & $0.0115$ & $0.3885$ & $0.0119$ & $0.1229$ & $5005$ & $55$ & $\dots$ & $\dots$ & $5005$ & $55$ & $\dots$ & $\dots$ & $-1.830$ & $0.114$ & $\dots$ & $\dots$ & $-1.830$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J101333.82$-$741412.4 & 5205760161034668288 & 453412944 & 10133381$-$7414124 & 10:13:33.82 & $-$74:14:12.4 & $\dots$ & $\dots$ & $0.274$ & $13.772$ & $0.850$ & $12.043$ & $0.553$ & $13.551$ & $1.119$ & $13.811$ & $12.096$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.0960$ & $0.1889$ & $0.3230$ & $0.0197$ & $0.3203$ & $0.0194$ & $0.0605$ & $0.3280$ & $0.0169$ & $0.0516$ & $3.7050$ & $0.2494$ & $2.7062$ & $0.2266$ & $0.1882$ & $5912$ & $67$ & $\dots$ & $\dots$ & $5912$ & $67$ & $\dots$ & $\dots$ & $-0.065$ & $0.129$ & $\dots$ & $\dots$ & $-0.065$ & $0.129$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J101353.10$-$121856.6 & 3765693223369604864 & 92075434 & 10135309$-$1218566 & 10:13:53.10 & $-$12:18:56.6 & $\dots$ & $\dots$ & $0.059$ & $13.877$ & $0.871$ & $12.376$ & $0.625$ & $13.671$ & $1.065$ & $13.910$ & $12.280$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.1955$ & $0.0482$ & $0.4555$ & $0.0100$ & $0.4501$ & $0.0098$ & $0.0217$ & $0.4470$ & $0.0097$ & $0.0218$ & $4.9745$ & $0.0786$ & $-4.4134$ & $0.0652$ & $-0.3782$ & $5195$ & $67$ & $\dots$ & $\dots$ & $5195$ & $67$ & $\dots$ & $\dots$ & $-0.265$ & $0.126$ & $\dots$ & $\dots$ & $-0.265$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J101409.24$-$701635.9 & 5230788687819565440 & 452682470 & 10140921$-$7016361 & 10:14:09.24 & $-$70:16:35.9 & $\dots$ & $\dots$ & $0.149$ & $13.734$ & $0.912$ & $11.766$ & $0.631$ & $13.410$ & $1.237$ & $13.723$ & $11.818$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2453$ & $0.0112$ & $4.0760$ & $0.1860$ & $3.6855$ & $0.1521$ & $0.0413$ & $3.5762$ & $0.1069$ & $0.0299$ & $14.8540$ & $0.0122$ & $-2.5320$ & $0.0125$ & $0.0548$ & $5026$ & $80$ & $\dots$ & $\dots$ & $5026$ & $80$ & $\dots$ & $\dots$ & $-1.920$ & $0.279$ & $\dots$ & $\dots$ & $-1.920$ & $0.279$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J101418.00$-$221456.3 & 5666303972262037504 & 90443317 & 10141801$-$2214563 & 10:14:18.00 & $-$22:14:56.3 & $\dots$ & $\dots$ & $0.058$ & $13.538$ & $0.851$ & $11.780$ & $0.634$ & $13.253$ & $1.133$ & $13.520$ & $11.781$ & $\dots$ & $\dots$ & $\dots$ & $311.9$ & $0.5$ & $\dots$ & $\dots$ & $\dots$ & $0.1766$ & $0.0146$ & $5.6613$ & $0.4682$ & $4.9349$ & $0.3558$ & $0.0721$ & $4.2041$ & $0.2089$ & $0.0497$ & $-16.1637$ & $0.0161$ & $-0.0068$ & $0.0158$ & $-0.2466$ & $4980$ & $54$ & $\dots$ & $\dots$ & $4980$ & $54$ & $\dots$ & $\dots$ & $-1.550$ & $0.106$ & $\dots$ & $\dots$ & $-1.550$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J101418.47$-$703236.6 & 5230775493679403136 & 452692564 & 10141848$-$7032366 & 10:14:18.47 & $-$70:32:36.6 & $\dots$ & $\dots$ & $0.119$ & $13.754$ & $0.719$ & $12.184$ & $0.554$ & $13.545$ & $1.039$ & $13.774$ & $12.184$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2423$ & $0.0108$ & $4.1272$ & $0.1844$ & $3.7272$ & $0.1504$ & $0.0403$ & $3.6384$ & $0.1445$ & $0.0397$ & $-3.1461$ & $0.0123$ & $-3.4155$ & $0.0128$ & $0.1473$ & $5396$ & $63$ & $\dots$ & $\dots$ & $5396$ & $63$ & $\dots$ & $\dots$ & $-1.560$ & $0.156$ & $\dots$ & $\dots$ & $-1.560$ & $0.156$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J101427.84$-$405250.3 & 5417190165382052480 & 82278524 & 10142786$-$4052505 & 10:14:27.84 & $-$40:52:50.3 & $\dots$ & $\dots$ & $0.174$ & $13.274$ & $0.814$ & $11.471$ & $0.595$ & $12.984$ & $1.165$ & $13.265$ & $11.474$ & $\dots$ & $\dots$ & $\dots$ & $313.3$ & $0.6$ & $312.4$ & $2.5$ & $16.0$ & $0.5235$ & $0.0139$ & $1.9103$ & $0.0508$ & $1.8199$ & $0.0461$ & $0.0253$ & $1.8231$ & $0.0535$ & $0.0294$ & $-19.4355$ & $0.0117$ & $14.8774$ & $0.0130$ & $0.2374$ & $5318$ & $80$ & $\dots$ & $\dots$ & $5318$ & $80$ & $\dots$ & $\dots$ & $-2.630$ & $0.219$ & $\dots$ & $\dots$ & $-2.630$ & $0.219$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GaiaESO\\
J101428.35$-$154001.3 & 3751877103852501760 & 90900257 & 10142835$-$1540013 & 10:14:28.35 & $-$15:40:01.3 & $\dots$ & $\dots$ & $0.062$ & $13.801$ & $0.877$ & $11.975$ & $0.594$ & $13.499$ & $1.150$ & $13.773$ & $12.007$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1754$ & $0.0166$ & $5.7023$ & $0.5385$ & $4.9660$ & $0.4084$ & $0.0822$ & $4.2474$ & $0.2366$ & $0.0557$ & $1.4651$ & $0.0192$ & $-6.3127$ & $0.0193$ & $-0.0716$ & $4976$ & $55$ & $\dots$ & $\dots$ & $4976$ & $55$ & $\dots$ & $\dots$ & $-2.130$ & $0.104$ & $\dots$ & $\dots$ & $-2.130$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J101437.77$-$250407.4 & 5473067861698328576 & 86020542 & 10143777$-$2504073 & 10:14:37.77 & $-$25:04:07.4 & $\dots$ & $\dots$ & $0.038$ & $13.651$ & $0.904$ & $13.543$ & $0.588$ & $13.604$ & $1.059$ & $13.841$ & $12.220$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.8958$ & $0.0143$ & $0.5275$ & $0.0040$ & $0.5203$ & $0.0039$ & $0.0075$ & $0.5167$ & $0.0038$ & $0.0073$ & $-5.4173$ & $0.0141$ & $-13.2207$ & $0.0173$ & $-0.0642$ & $5145$ & $66$ & $\dots$ & $\dots$ & $5145$ & $66$ & $\dots$ & $\dots$ & $-0.221$ & $0.127$ & $\dots$ & $\dots$ & $-0.221$ & $0.127$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J101439.75$-$300445.9 & 5461959014686464384 & 85367269 & 10143976$-$3004460 & 10:14:39.75 & $-$30:04:45.9 & $\dots$ & $\dots$ & $0.057$ & $13.632$ & $0.786$ & $11.877$ & $0.613$ & $13.367$ & $1.046$ & $13.599$ & $11.999$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.7834$ & $0.0150$ & $1.2765$ & $0.0245$ & $1.2355$ & $0.0229$ & $0.0186$ & $1.2195$ & $0.0248$ & $0.0203$ & $-7.7089$ & $0.0148$ & $6.5065$ & $0.0135$ & $0.2309$ & $5177$ & $56$ & $\dots$ & $\dots$ & $5177$ & $56$ & $\dots$ & $\dots$ & $-1.090$ & $0.104$ & $\dots$ & $\dots$ & $-1.090$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J101500.24$-$222025.7 & 5666254940915520384 & 90443224 & 10150026$-$2220264 & 10:15:00.24 & $-$22:20:25.7 & $\dots$ & $\dots$ & $0.055$ & $13.915$ & $0.751$ & $14.526$ & $0.805$ & $13.781$ & $0.918$ & $13.966$ & $12.567$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.8320$ & $0.0178$ & $1.2019$ & $0.0257$ & $1.1655$ & $0.0242$ & $0.0208$ & $1.1464$ & $0.0218$ & $0.0190$ & $2.5388$ & $0.0199$ & $0.0474$ & $0.0201$ & $0.2566$ & $5592$ & $67$ & $\dots$ & $\dots$ & $5592$ & $67$ & $\dots$ & $\dots$ & $-0.188$ & $0.125$ & $\dots$ & $\dots$ & $-0.188$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J101529.94$-$210519.1 & 5668081775189475968 & 90542494 & 10152995$-$2105189 & 10:15:29.94 & $-$21:05:19.1 & $\dots$ & $\dots$ & $0.041$ & $13.126$ & $0.826$ & $11.442$ & $0.576$ & $12.875$ & $1.085$ & $13.122$ & $11.459$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-81.2$ & $0.9$ & $4.0$ & $0.2347$ & $0.0207$ & $4.2600$ & $0.3748$ & $3.8352$ & $0.3038$ & $0.0792$ & $3.5129$ & $0.2018$ & $0.0574$ & $-9.3391$ & $0.0202$ & $-0.2177$ & $0.0185$ & $-0.0478$ & $5098$ & $60$ & $\dots$ & $\dots$ & $5098$ & $60$ & $\dots$ & $\dots$ & $-2.650$ & $0.128$ & $\dots$ & $\dots$ & $-2.650$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J101548.88$-$385143.1 & 5420817419881446400 & 82507911 & 10154886$-$3851429 & 10:15:48.88 & $-$38:51:43.1 & $\dots$ & $\dots$ & $0.136$ & $13.801$ & $0.899$ & $12.027$ & $0.610$ & $13.533$ & $1.159$ & $13.811$ & $12.031$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.2203$ & $0.0366$ & $0.3105$ & $0.0035$ & $0.3080$ & $0.0035$ & $0.0113$ & $0.3071$ & $0.0030$ & $0.0097$ & $13.2056$ & $0.0243$ & $-14.6349$ & $0.0317$ & $0.4697$ & $5230$ & $66$ & $\dots$ & $\dots$ & $5230$ & $66$ & $\dots$ & $\dots$ & $-0.148$ & $0.126$ & $\dots$ & $\dots$ & $-0.148$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J101601.44$-$195407.8 & 5669053606029273216 & 90567851 & 10160143$-$1954074 & 10:16:01.44 & $-$19:54:07.8 & $\dots$ & $\dots$ & $0.042$ & $13.560$ & $1.051$ & $11.502$ & $0.668$ & $13.203$ & $1.331$ & $13.559$ & $11.502$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-5.9$ & $3.2$ & $7.0$ & $3.9296$ & $0.0605$ & $0.2545$ & $0.0039$ & $0.2528$ & $0.0039$ & $0.0153$ & $0.2513$ & $0.0037$ & $0.0148$ & $12.5249$ & $0.0628$ & $-24.6552$ & $0.0607$ & $0.0266$ & $4510$ & $66$ & $\dots$ & $\dots$ & $4510$ & $66$ & $\dots$ & $\dots$ & $-0.955$ & $0.125$ & $\dots$ & $\dots$ & $-0.955$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J101624.13$-$330303.9 & 5459083306451407232 & 85188630 & 10162413$-$3303038 & 10:16:24.13 & $-$33:03:03.9 & $\dots$ & $\dots$ & $0.064$ & $13.211$ & $0.771$ & $11.551$ & $0.500$ & $13.024$ & $1.058$ & $13.260$ & $11.641$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.9834$ & $0.0161$ & $0.3352$ & $0.0018$ & $0.3323$ & $0.0018$ & $0.0053$ & $0.3319$ & $0.0016$ & $0.0049$ & $0.3916$ & $0.0130$ & $-11.2544$ & $0.0146$ & $-0.0101$ & $5179$ & $68$ & $\dots$ & $\dots$ & $5179$ & $68$ & $\dots$ & $\dots$ & $-0.920$ & $0.123$ & $\dots$ & $\dots$ & $-0.920$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J101703.74$-$383450.8 & 5420848893403961344 & 82520248 & 10170377$-$3834508 & 10:17:03.74 & $-$38:34:50.8 & $\dots$ & $\dots$ & $0.082$ & $13.823$ & $1.060$ & $11.710$ & $0.715$ & $13.635$ & $1.373$ & $14.013$ & $11.886$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $20.1$ & $5.9$ & $17.0$ & $3.6454$ & $0.1841$ & $0.2743$ & $0.0139$ & $0.2724$ & $0.0137$ & $0.0502$ & $0.2703$ & $0.0100$ & $0.0370$ & $-37.8943$ & $0.1304$ & $7.3911$ & $0.1522$ & $0.5981$ & $4539$ & $66$ & $\dots$ & $\dots$ & $4539$ & $66$ & $\dots$ & $\dots$ & $-0.760$ & $0.131$ & $\dots$ & $\dots$ & $-0.760$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J101707.09$-$263237.0 & 5471971476806941056 & 85992983 & 10170712$-$2632372 & 10:17:07.09 & $-$26:32:37.0 & $\dots$ & $\dots$ & $0.052$ & $13.522$ & $0.827$ & $11.840$ & $0.617$ & $13.379$ & $1.091$ & $13.629$ & $11.957$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.9193$ & $0.4415$ & $0.3425$ & $0.0518$ & $0.3395$ & $0.0509$ & $0.1499$ & $0.3497$ & $0.0383$ & $0.1095$ & $-37.0434$ & $0.7207$ & $5.6111$ & $0.4641$ & $0.3859$ & $5043$ & $66$ & $\dots$ & $\dots$ & $5043$ & $66$ & $\dots$ & $\dots$ & $-1.164$ & $0.123$ & $\dots$ & $\dots$ & $-1.164$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J101719.89$-$431530.8 & 5415947785962168960 & 413159228 & 10171988$-$4315310 & 10:17:19.89 & $-$43:15:30.8 & $\dots$ & $\dots$ & $0.099$ & $13.733$ & $0.627$ & $14.441$ & $0.537$ & $13.698$ & $0.778$ & $13.838$ & $12.657$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.0977$ & $0.0137$ & $0.9110$ & $0.0114$ & $0.8899$ & $0.0109$ & $0.0122$ & $0.8818$ & $0.0109$ & $0.0124$ & $-17.0825$ & $0.0119$ & $6.0019$ & $0.0140$ & $0.2996$ & $6254$ & $67$ & $\dots$ & $\dots$ & $6254$ & $67$ & $\dots$ & $\dots$ & $-0.197$ & $0.124$ & $\dots$ & $\dots$ & $-0.197$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J101836.06$-$422406.9 & 5416101369692060160 & 413113798 & 10183610$-$4224072 & 10:18:36.06 & $-$42:24:06.9 & $\dots$ & $\dots$ & $0.104$ & $12.280$ & $0.899$ & $10.548$ & $0.607$ & $12.069$ & $1.144$ & $12.341$ & $10.585$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $10.6$ & $0.5$ & $8.0$ & $6.2811$ & $0.1846$ & $0.1592$ & $0.0047$ & $0.1586$ & $0.0046$ & $0.0293$ & $0.1608$ & $0.0049$ & $0.0306$ & $-36.5264$ & $0.1591$ & $15.2066$ & $0.1630$ & $0.1916$ & $5158$ & $66$ & $\dots$ & $\dots$ & $5158$ & $66$ & $\dots$ & $\dots$ & $-0.157$ & $0.121$ & $\dots$ & $\dots$ & $-0.157$ & $0.121$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J101945.34$-$252300.4 & 5472337476739781760 & 86035687 & 10194537$-$2523005 & 10:19:45.34 & $-$25:23:00.4 & $\dots$ & $\dots$ & $0.048$ & $13.282$ & $1.223$ & $10.965$ & $0.764$ & $12.817$ & $1.496$ & $13.257$ & $10.930$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $7.9$ & $7.3$ & $11.0$ & $5.2458$ & $0.0302$ & $0.1906$ & $0.0011$ & $0.1897$ & $0.0011$ & $0.0057$ & $0.1901$ & $0.0011$ & $0.0056$ & $-46.9365$ & $0.0373$ & $16.9705$ & $0.0328$ & $0.0893$ & $4251$ & $65$ & $\dots$ & $\dots$ & $4251$ & $65$ & $\dots$ & $\dots$ & $-0.577$ & $0.122$ & $\dots$ & $\dots$ & $-0.577$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J102041.04$-$392246.0 & 5417741295584862464 & 82524880 & 10204104$-$3922460 & 10:20:41.04 & $-$39:22:46.0 & $\dots$ & $\dots$ & $0.105$ & $13.943$ & $0.897$ & $12.252$ & $0.612$ & $13.691$ & $1.132$ & $13.958$ & $12.221$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.7998$ & $0.0134$ & $1.2503$ & $0.0210$ & $1.2110$ & $0.0197$ & $0.0163$ & $1.1864$ & $0.0169$ & $0.0143$ & $-1.1618$ & $0.0093$ & $-2.6376$ & $0.0124$ & $0.5622$ & $5132$ & $59$ & $\dots$ & $\dots$ & $5132$ & $59$ & $\dots$ & $\dots$ & $-0.720$ & $0.149$ & $\dots$ & $\dots$ & $-0.720$ & $0.149$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J102047.22$-$224931.8 & 5474022787546439552 & 90454900 & 10204723$-$2249318 & 10:20:47.22 & $-$22:49:31.8 & $\dots$ & $\dots$ & $0.062$ & $13.858$ & $1.031$ & $11.757$ & $0.674$ & $13.509$ & $1.343$ & $13.871$ & $11.794$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.3879$ & $0.0856$ & $0.2952$ & $0.0075$ & $0.2929$ & $0.0073$ & $0.0251$ & $0.2898$ & $0.0067$ & $0.0231$ & $-14.5659$ & $0.0881$ & $9.0485$ & $0.0923$ & $0.0081$ & $4525$ & $66$ & $\dots$ & $\dots$ & $4525$ & $66$ & $\dots$ & $\dots$ & $-1.144$ & $0.124$ & $\dots$ & $\dots$ & $-1.144$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J102132.66$-$321915.4 & 5448644822228677760 & 85241330 & 10213265$-$3219154 & 10:21:32.66 & $-$32:19:15.4 & $\dots$ & $\dots$ & $0.058$ & $13.124$ & $1.012$ & $11.074$ & $0.700$ & $12.765$ & $1.307$ & $13.110$ & $11.091$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $276.0$ & $1.4$ & $14.0$ & $0.1819$ & $0.0124$ & $5.4986$ & $0.3741$ & $4.8109$ & $0.2864$ & $0.0595$ & $4.9598$ & $0.3034$ & $0.0612$ & $-1.0256$ & $0.0091$ & $-1.0510$ & $0.0115$ & $0.0180$ & $4622$ & $54$ & $\dots$ & $\dots$ & $4622$ & $54$ & $\dots$ & $\dots$ & $-1.360$ & $0.122$ & $\dots$ & $\dots$ & $-1.360$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J102146.76$-$395856.5 & 5417517888565873152 & 82483476 & 10214678$-$3958564 & 10:21:46.76 & $-$39:58:56.5 & $\dots$ & $\dots$ & $0.109$ & $13.425$ & $1.044$ & $11.279$ & $0.710$ & $13.051$ & $1.378$ & $13.430$ & $11.297$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $5.5539$ & $0.0194$ & $0.1801$ & $0.0006$ & $0.1792$ & $0.0006$ & $0.0035$ & $0.1791$ & $0.0006$ & $0.0032$ & $-14.2751$ & $0.0139$ & $-9.2939$ & $0.0172$ & $0.5093$ & $4577$ & $67$ & $\dots$ & $\dots$ & $4577$ & $67$ & $\dots$ & $\dots$ & $-1.110$ & $0.125$ & $\dots$ & $\dots$ & $-1.110$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J102156.52$-$072734.6 & 3775438744682493312 & 92260809 & 10215653$-$0727346 & 10:21:56.52 & $-$07:27:34.6 & $\dots$ & $\dots$ & $0.042$ & $13.475$ & $0.823$ & $11.794$ & $0.596$ & $13.222$ & $1.094$ & $13.473$ & $11.797$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1567$ & $0.0192$ & $6.3821$ & $0.7828$ & $5.4738$ & $0.5758$ & $0.1052$ & $5.0551$ & $0.6546$ & $0.1295$ & $-11.0825$ & $0.0162$ & $-5.4265$ & $0.0168$ & $-0.1842$ & $5047$ & $56$ & $\dots$ & $\dots$ & $5047$ & $56$ & $\dots$ & $\dots$ & $-2.190$ & $0.112$ & $\dots$ & $\dots$ & $-2.190$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J102208.74$-$222952.0 & 5475535715545942400 & 90458138 & 10220874$-$2229521 & 10:22:08.74 & $-$22:29:52.0 & $\dots$ & $\dots$ & $0.052$ & $13.556$ & $0.949$ & $11.564$ & $0.721$ & $13.169$ & $1.239$ & $13.482$ & $11.573$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.1331$ & $0.0148$ & $0.8826$ & $0.0116$ & $0.8628$ & $0.0110$ & $0.0128$ & $0.8527$ & $0.0122$ & $0.0143$ & $-10.9641$ & $0.0145$ & $2.8088$ & $0.0146$ & $0.0296$ & $4736$ & $56$ & $\dots$ & $\dots$ & $4736$ & $56$ & $\dots$ & $\dots$ & $-1.240$ & $0.110$ & $\dots$ & $\dots$ & $-1.240$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J102228.69$-$093944.7 & 3768159049993876608 & 92220712 & 10222870$-$0939449 & 10:22:28.69 & $-$09:39:44.7 & $\dots$ & $\dots$ & $0.042$ & $13.640$ & $0.689$ & $13.595$ & $0.686$ & $13.592$ & $0.807$ & $13.741$ & $12.514$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.7284$ & $0.0192$ & $0.5786$ & $0.0064$ & $0.5700$ & $0.0062$ & $0.0109$ & $0.5629$ & $0.0061$ & $0.0109$ & $-9.1330$ & $0.0223$ & $5.9190$ & $0.0254$ & $-0.4371$ & $5878$ & $67$ & $\dots$ & $\dots$ & $5878$ & $67$ & $\dots$ & $\dots$ & $-0.205$ & $0.123$ & $\dots$ & $\dots$ & $-0.205$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J102252.33$-$361753.2 & 5445513584911451264 & 83309468 & 10225232$-$3617532 & 10:22:52.33 & $-$36:17:53.2 & $\dots$ & $\dots$ & $0.058$ & $13.977$ & $0.994$ & $11.752$ & $0.719$ & $13.514$ & $1.403$ & $13.906$ & $11.731$ & $\dots$ & $\dots$ & $\dots$ & $12.4$ & $0.5$ & $\dots$ & $\dots$ & $\dots$ & $4.8855$ & $0.0888$ & $0.2047$ & $0.0037$ & $0.2036$ & $0.0037$ & $0.0181$ & $0.2039$ & $0.0038$ & $0.0184$ & $16.0219$ & $0.0769$ & $-2.4437$ & $0.0801$ & $0.1092$ & $4420$ & $66$ & $\dots$ & $\dots$ & $4420$ & $66$ & $\dots$ & $\dots$ & $-0.831$ & $0.135$ & $\dots$ & $\dots$ & $-0.831$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J102300.62$-$075449.8 & 3775219392112655104 & 92261164 & 10230061$-$0754497 & 10:23:00.62 & $-$07:54:49.8 & $\dots$ & $\dots$ & $0.042$ & $13.924$ & $0.871$ & $12.149$ & $0.590$ & $13.683$ & $1.166$ & $13.964$ & $12.173$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1190$ & $0.0191$ & $8.4041$ & $1.3469$ & $6.8970$ & $0.9072$ & $0.1315$ & $6.1585$ & $1.0023$ & $0.1628$ & $1.0698$ & $0.0215$ & $-7.2770$ & $0.0194$ & $-0.1773$ & $4888$ & $55$ & $\dots$ & $\dots$ & $4888$ & $55$ & $\dots$ & $\dots$ & $-2.120$ & $0.112$ & $\dots$ & $\dots$ & $-2.120$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J102322.27$-$273631.7 & 5468624288533487360 & 85886233 & 10232230$-$2736320 & 10:23:22.27 & $-$27:36:31.7 & $\dots$ & $\dots$ & $0.055$ & $13.907$ & $0.902$ & $12.196$ & $0.676$ & $13.621$ & $1.152$ & $13.896$ & $12.127$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.9155$ & $0.0150$ & $0.3430$ & $0.0018$ & $0.3400$ & $0.0017$ & $0.0051$ & $0.3388$ & $0.0017$ & $0.0051$ & $-44.0001$ & $0.0165$ & $20.5984$ & $0.0152$ & $-0.0161$ & $4981$ & $66$ & $\dots$ & $\dots$ & $4981$ & $66$ & $\dots$ & $\dots$ & $-0.177$ & $0.121$ & $\dots$ & $\dots$ & $-0.177$ & $0.121$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J102417.99$-$281423.6 & 5468522613770847872 & 85879173 & 10241800$-$2814235 & 10:24:17.99 & $-$28:14:23.6 & $\dots$ & $\dots$ & $0.057$ & $13.903$ & $0.695$ & $12.332$ & $0.520$ & $13.642$ & $1.001$ & $13.856$ & $12.328$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.5527$ & $0.0145$ & $1.8093$ & $0.0474$ & $1.7280$ & $0.0433$ & $0.0250$ & $1.6864$ & $0.0390$ & $0.0231$ & $-5.7635$ & $0.0179$ & $-13.2217$ & $0.0149$ & $0.2618$ & $5286$ & $55$ & $\dots$ & $\dots$ & $5286$ & $55$ & $\dots$ & $\dots$ & $-1.590$ & $0.103$ & $\dots$ & $\dots$ & $-1.590$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J102423.05$-$363006.7 & 5445449538359376256 & 83310108 & 10242304$-$3630067 & 10:24:23.05 & $-$36:30:06.7 & $\dots$ & $\dots$ & $0.048$ & $14.032$ & $0.811$ & $12.135$ & $0.674$ & $13.651$ & $1.205$ & $13.949$ & $12.095$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.0766$ & $0.0140$ & $13.0547$ & $2.3911$ & $9.7465$ & $1.3328$ & $0.1367$ & $7.4068$ & $0.8213$ & $0.1109$ & $-0.0375$ & $0.0125$ & $-4.3828$ & $0.0134$ & $0.1077$ & $4859$ & $65$ & $\dots$ & $\dots$ & $4859$ & $65$ & $\dots$ & $\dots$ & $-2.570$ & $0.176$ & $\dots$ & $\dots$ & $-2.570$ & $0.176$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J102424.55$-$414408.7 & 5416564165308395392 & 82276190 & 10242459$-$4144086 & 10:24:24.55 & $-$41:44:08.7 & $\dots$ & $\dots$ & $0.107$ & $13.863$ & $0.734$ & $12.554$ & $0.537$ & $13.734$ & $0.911$ & $13.917$ & $12.528$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.4659$ & $0.0566$ & $0.6822$ & $0.0263$ & $0.6703$ & $0.0254$ & $0.0379$ & $0.6654$ & $0.0233$ & $0.0350$ & $-23.4757$ & $0.0404$ & $3.0355$ & $0.0487$ & $0.3921$ & $5807$ & $67$ & $\dots$ & $\dots$ & $5807$ & $67$ & $\dots$ & $\dots$ & $-0.408$ & $0.123$ & $\dots$ & $\dots$ & $-0.408$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J102425.70$-$270843.4 & 5468919949786510464 & 86005262 & 10242570$-$2708434 & 10:24:25.70 & $-$27:08:43.4 & $\dots$ & $\dots$ & $0.056$ & $13.314$ & $0.860$ & $11.515$ & $0.640$ & $13.023$ & $1.160$ & $13.301$ & $11.520$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1600$ & $0.0163$ & $6.2481$ & $0.6379$ & $5.3749$ & $0.4721$ & $0.0878$ & $4.9715$ & $0.2786$ & $0.0560$ & $-10.0244$ & $0.0173$ & $0.2650$ & $0.0178$ & $0.0050$ & $4981$ & $56$ & $\dots$ & $\dots$ & $4981$ & $56$ & $\dots$ & $\dots$ & $-2.680$ & $0.108$ & $\dots$ & $\dots$ & $-2.680$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J102525.28$-$261001.9 & 5469415146632002176 & 86017464 & 10252528$-$2610019 & 10:25:25.28 & $-$26:10:01.9 & $\dots$ & $\dots$ & $0.064$ & $13.864$ & $0.969$ & $12.157$ & $0.602$ & $13.658$ & $1.138$ & $13.926$ & $12.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.6861$ & $0.0159$ & $1.4575$ & $0.0338$ & $1.4043$ & $0.0314$ & $0.0224$ & $1.3827$ & $0.0270$ & $0.0196$ & $-4.1413$ & $0.0161$ & $3.9963$ & $0.0145$ & $0.0580$ & $4983$ & $54$ & $\dots$ & $\dots$ & $4983$ & $54$ & $\dots$ & $\dots$ & $-1.120$ & $0.104$ & $\dots$ & $\dots$ & $-1.120$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J102534.44$-$094527.0 & 3768040195362917504 & 92160109 & 10253443$-$0945269 & 10:25:34.44 & $-$09:45:27.0 & $\dots$ & $\dots$ & $0.042$ & $13.560$ & $0.807$ & $11.851$ & $0.584$ & $13.285$ & $1.100$ & $13.538$ & $11.852$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1038$ & $0.0172$ & $9.6298$ & $1.5979$ & $7.7015$ & $1.0221$ & $0.1327$ & $6.4438$ & $0.4910$ & $0.0762$ & $3.6923$ & $0.0171$ & $-6.7190$ & $0.0162$ & $-0.1622$ & $5051$ & $57$ & $\dots$ & $\dots$ & $5051$ & $57$ & $\dots$ & $\dots$ & $-2.440$ & $0.117$ & $\dots$ & $\dots$ & $-2.440$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J102542.97$-$263652.9 & 5468973761432793344 & 86066434 & 10254293$-$2636524 & 10:25:42.97 & $-$26:36:52.9 & $\dots$ & $\dots$ & $0.065$ & $13.604$ & $0.863$ & $12.099$ & $0.524$ & $13.427$ & $1.021$ & $13.649$ & $12.088$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.8477$ & $0.0415$ & $0.3512$ & $0.0051$ & $0.3480$ & $0.0050$ & $0.0145$ & $0.3466$ & $0.0043$ & $0.0125$ & $47.0730$ & $0.0420$ & $-35.3125$ & $0.0422$ & $0.0708$ & $5291$ & $66$ & $\dots$ & $\dots$ & $5291$ & $66$ & $\dots$ & $\dots$ & $-0.760$ & $0.121$ & $\dots$ & $\dots$ & $-0.760$ & $0.121$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J102626.69$-$202138.4 & 5476225899610386944 & 90619651 & 10262668$-$2021382 & 10:26:26.69 & $-$20:21:38.4 & $\dots$ & $\dots$ & $0.060$ & $13.946$ & $0.904$ & $11.969$ & $0.677$ & $13.515$ & $1.213$ & $13.816$ & $11.949$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.6725$ & $0.0360$ & $0.3742$ & $0.0050$ & $0.3706$ & $0.0049$ & $0.0133$ & $0.3684$ & $0.0049$ & $0.0133$ & $6.4146$ & $0.0311$ & $-13.8909$ & $0.0366$ & $-0.1231$ & $4774$ & $70$ & $\dots$ & $\dots$ & $4774$ & $70$ & $\dots$ & $\dots$ & $-1.450$ & $0.128$ & $\dots$ & $\dots$ & $-1.450$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J102640.41$-$300001.5 & 5461400909457275136 & 85460535 & 10264042$-$3000016 & 10:26:40.41 & $-$30:00:01.5 & $\dots$ & $\dots$ & $0.048$ & $11.627$ & $1.072$ & $9.548$ & $0.709$ & $11.250$ & $1.295$ & $11.589$ & $9.590$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.3$ & $2.4$ & $11.0$ & $1.2131$ & $0.0229$ & $0.8243$ & $0.0156$ & $0.8070$ & $0.0149$ & $0.0185$ & $0.8096$ & $0.0147$ & $0.0182$ & $-6.1369$ & $0.0151$ & $7.2993$ & $0.0237$ & $-0.4200$ & $4619$ & $55$ & $\dots$ & $\dots$ & $4619$ & $55$ & $\dots$ & $\dots$ & $-1.290$ & $0.108$ & $\dots$ & $\dots$ & $-1.290$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J102710.55$-$304214.8 & 5449214781568384512 & 85448229 & 10271057$-$3042148 & 10:27:10.55 & $-$30:42:14.8 & $\dots$ & $\dots$ & $0.046$ & $13.931$ & $0.981$ & $11.934$ & $0.664$ & $13.544$ & $1.278$ & $13.876$ & $11.903$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.9562$ & $0.0154$ & $0.2528$ & $0.0010$ & $0.2511$ & $0.0010$ & $0.0039$ & $0.2503$ & $0.0010$ & $0.0041$ & $-28.3500$ & $0.0096$ & $1.3277$ & $0.0148$ & $-0.3077$ & $4602$ & $67$ & $\dots$ & $\dots$ & $4602$ & $67$ & $\dots$ & $\dots$ & $-1.362$ & $0.131$ & $\dots$ & $\dots$ & $-1.362$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J102719.04$-$051656.9 & 3779224805598187392 & 92598671 & 10271905$-$0516570 & 10:27:19.04 & $-$05:16:56.9 & $\dots$ & $\dots$ & $0.033$ & $13.845$ & $0.834$ & $12.143$ & $0.668$ & $13.594$ & $1.159$ & $13.872$ & $12.091$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1321$ & $0.0213$ & $7.5716$ & $1.2211$ & $6.3262$ & $0.8525$ & $0.1348$ & $4.8639$ & $0.3027$ & $0.0622$ & $1.6148$ & $0.0244$ & $-2.1246$ & $0.0219$ & $-0.0489$ & $4923$ & $88$ & $\dots$ & $\dots$ & $4923$ & $88$ & $\dots$ & $\dots$ & $-2.700$ & $0.288$ & $\dots$ & $\dots$ & $-2.700$ & $0.288$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J102725.52$-$355001.1 & 5445586152678911232 & 83379208 & 10272555$-$3550010 & 10:27:25.52 & $-$35:50:01.1 & $\dots$ & $\dots$ & $0.065$ & $13.131$ & $0.961$ & $11.154$ & $0.670$ & $12.769$ & $1.277$ & $13.099$ & $11.129$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57.4$ & $1.0$ & $15.0$ & $5.3999$ & $0.0161$ & $0.1852$ & $0.0006$ & $0.1843$ & $0.0005$ & $0.0030$ & $0.1849$ & $0.0005$ & $0.0027$ & $-35.8698$ & $0.0142$ & $-6.0957$ & $0.0143$ & $0.1982$ & $4722$ & $66$ & $\dots$ & $\dots$ & $4722$ & $66$ & $\dots$ & $\dots$ & $-0.317$ & $0.125$ & $\dots$ & $\dots$ & $-0.317$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J102731.24$-$260115.9 & 5469397451366886912 & 86097148 & 10273125$-$2601160 & 10:27:31.24 & $-$26:01:15.9 & $\dots$ & $\dots$ & $0.049$ & $13.805$ & $0.907$ & $12.158$ & $0.615$ & $13.641$ & $1.123$ & $13.904$ & $12.182$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.3747$ & $0.0170$ & $0.4211$ & $0.0030$ & $0.4165$ & $0.0030$ & $0.0071$ & $0.4142$ & $0.0027$ & $0.0065$ & $-16.9462$ & $0.0172$ & $6.8391$ & $0.0189$ & $-0.0733$ & $4940$ & $73$ & $\dots$ & $\dots$ & $4940$ & $73$ & $\dots$ & $\dots$ & $-1.896$ & $0.171$ & $\dots$ & $\dots$ & $-1.896$ & $0.171$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J102732.89$-$423351.2 & 5416191705745067904 & 82338783 & 10273290$-$4233512 & 10:27:32.89 & $-$42:33:51.2 & $\dots$ & $\dots$ & $0.102$ & $13.756$ & $0.920$ & $11.934$ & $0.601$ & $13.482$ & $1.184$ & $13.771$ & $11.950$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $315.6$ & $3.3$ & $16.0$ & $0.1490$ & $0.0131$ & $6.7135$ & $0.5906$ & $5.7158$ & $0.4281$ & $0.0749$ & $5.2206$ & $0.2832$ & $0.0543$ & $-7.2055$ & $0.0103$ & $-1.2404$ & $0.0125$ & $0.2858$ & $4993$ & $54$ & $\dots$ & $\dots$ & $4993$ & $54$ & $\dots$ & $\dots$ & $-1.220$ & $0.103$ & $\dots$ & $\dots$ & $-1.220$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J102749.05$-$020234.4 & 3782159853104285696 & 92723386 & 10274903$-$0202343 & 10:27:49.05 & $-$02:02:34.4 & $\dots$ & $\dots$ & $0.042$ & $13.360$ & $0.885$ & $11.498$ & $0.637$ & $13.034$ & $1.195$ & $13.327$ & $11.490$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4.3197$ & $0.0875$ & $0.2315$ & $0.0047$ & $0.2301$ & $0.0046$ & $0.0201$ & $0.2289$ & $0.0045$ & $0.0198$ & $26.5826$ & $0.1022$ & $-28.0131$ & $0.0962$ & $-0.3357$ & $4807$ & $66$ & $\dots$ & $\dots$ & $4807$ & $66$ & $\dots$ & $\dots$ & $-0.635$ & $0.125$ & $\dots$ & $\dots$ & $-0.635$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J102750.30$-$274932.6 & 5467888680894561280 & 85961120 & 10275033$-$2749329 & 10:27:50.30 & $-$27:49:32.6 & $\dots$ & $\dots$ & $0.064$ & $13.469$ & $0.857$ & $11.540$ & $0.677$ & $13.115$ & $1.228$ & $13.424$ & $11.532$ & $\dots$ & $\dots$ & $\dots$ & $-23.1$ & $0.5$ & $\dots$ & $\dots$ & $\dots$ & $3.7464$ & $0.0159$ & $0.2669$ & $0.0011$ & $0.2651$ & $0.0011$ & $0.0042$ & $0.2640$ & $0.0011$ & $0.0041$ & $-34.3277$ & $0.0252$ & $23.3760$ & $0.0201$ & $0.4757$ & $4743$ & $73$ & $\dots$ & $\dots$ & $4743$ & $73$ & $\dots$ & $\dots$ & $-1.890$ & $0.172$ & $\dots$ & $\dots$ & $-1.890$ & $0.172$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J102831.91$-$340208.2 & 5447451989551371264 & 85264218 & 10283197$-$3402084 & 10:28:31.91 & $-$34:02:08.2 & $\dots$ & $\dots$ & $0.075$ & $13.386$ & $0.511$ & $14.644$ & $0.587$ & $13.221$ & $0.776$ & $13.360$ & $12.181$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.6491$ & $0.0124$ & $0.6064$ & $0.0046$ & $0.5970$ & $0.0044$ & $0.0074$ & $0.5919$ & $0.0041$ & $0.0070$ & $-8.9416$ & $0.0110$ & $-6.5388$ & $0.0105$ & $0.1318$ & $6112$ & $67$ & $\dots$ & $\dots$ & $6112$ & $67$ & $\dots$ & $\dots$ & $-0.490$ & $0.123$ & $\dots$ & $\dots$ & $-0.490$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J102838.75$-$012745.8 & 3782777538121053952 & 92748637 & 10283875$-$0127457 & 10:28:38.75 & $-$01:27:45.8 & $\dots$ & $\dots$ & $0.044$ & $11.658$ & $1.076$ & $9.491$ & $0.731$ & $11.269$ & $1.426$ & $11.673$ & $9.460$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $10.5198$ & $0.0177$ & $0.0951$ & $0.0002$ & $0.0948$ & $0.0002$ & $0.0017$ & $0.0948$ & $0.0001$ & $0.0015$ & $-1.3791$ & $0.0191$ & $-17.3819$ & $0.0167$ & $-0.2260$ & $5400$ & $67$ & $\dots$ & $\dots$ & $5400$ & $67$ & $\dots$ & $\dots$ & $-0.125$ & $0.125$ & $\dots$ & $\dots$ & $-0.125$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J102856.86$-$315306.4 & 5448893311856054400 & 85412857 & 10285686$-$3153065 & 10:28:56.86 & $-$31:53:06.4 & $\dots$ & $\dots$ & $0.048$ & $13.715$ & $0.803$ & $12.051$ & $0.571$ & $13.465$ & $1.054$ & $13.700$ & $12.086$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.4639$ & $0.0146$ & $2.1556$ & $0.0679$ & $2.0412$ & $0.0609$ & $0.0298$ & $1.9930$ & $0.0681$ & $0.0342$ & $-2.3573$ & $0.0103$ & $-2.1632$ & $0.0136$ & $-0.0710$ & $5124$ & $55$ & $\dots$ & $\dots$ & $5124$ & $55$ & $\dots$ & $\dots$ & $-1.380$ & $0.108$ & $\dots$ & $\dots$ & $-1.380$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J102856.89$-$021733.7 & 3782102403621772928 & 92724129 & 10285690$-$0217337 & 10:28:56.89 & $-$02:17:33.7 & $\dots$ & $\dots$ & $0.036$ & $13.577$ & $0.711$ & $12.336$ & $0.585$ & $13.366$ & $0.960$ & $13.566$ & $12.101$ & $\dots$ & $\dots$ & $\dots$ & $-63.4$ & $9.4$ & $\dots$ & $\dots$ & $\dots$ & $1.0761$ & $0.0216$ & $0.9293$ & $0.0186$ & $0.9074$ & $0.0178$ & $0.0196$ & $0.8954$ & $0.0158$ & $0.0177$ & $-6.3344$ & $0.0168$ & $-0.7824$ & $0.0181$ & $-0.3998$ & $5329$ & $92$ & $\dots$ & $\dots$ & $5329$ & $92$ & $\dots$ & $\dots$ & $-0.800$ & $0.135$ & $\dots$ & $\dots$ & $-0.800$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & LAMOST\\
J102905.00$-$011149.0 & 3782791449519592576 & 92750169 & 10290500$-$0111491 & 10:29:05.00 & $-$01:11:49.0 & $\dots$ & $\dots$ & $0.045$ & $13.931$ & $0.932$ & $12.096$ & $0.643$ & $13.709$ & $1.204$ & $14.007$ & $12.154$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.2055$ & $0.2752$ & $0.3120$ & $0.0268$ & $0.3095$ & $0.0264$ & $0.0852$ & $0.3138$ & $0.0276$ & $0.0879$ & $-10.3802$ & $0.2752$ & $5.0643$ & $0.2727$ & $-0.3191$ & $4782$ & $66$ & $\dots$ & $\dots$ & $4782$ & $66$ & $\dots$ & $\dots$ & $-0.830$ & $0.123$ & $\dots$ & $\dots$ & $-0.830$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J102914.31$-$310720.7 & 5449233679424822912 & 85449422 & 10291428$-$3107202 & 10:29:14.31 & $-$31:07:20.7 & $\dots$ & $\dots$ & $0.051$ & $13.772$ & $0.911$ & $11.988$ & $0.632$ & $13.470$ & $1.170$ & $13.752$ & $11.955$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.4750$ & $0.0241$ & $0.2878$ & $0.0020$ & $0.2856$ & $0.0020$ & $0.0069$ & $0.2853$ & $0.0020$ & $0.0069$ & $27.6685$ & $0.0164$ & $-40.1663$ & $0.0246$ & $-0.3372$ & $4905$ & $66$ & $\dots$ & $\dots$ & $4905$ & $66$ & $\dots$ & $\dots$ & $-0.439$ & $0.123$ & $\dots$ & $\dots$ & $-0.439$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J102916.67$-$370011.7 & 5442371386840336128 & 83256873 & 10291667$-$3700117 & 10:29:16.67 & $-$37:00:11.7 & $\dots$ & $\dots$ & $0.049$ & $10.669$ & $0.790$ & $9.083$ & $0.606$ & $10.441$ & $1.040$ & $10.671$ & $9.079$ & $\dots$ & $\dots$ & $\dots$ & $8.5$ & $3.9$ & $\dots$ & $\dots$ & $\dots$ & $3.3390$ & $0.0137$ & $0.2995$ & $0.0012$ & $0.2972$ & $0.0012$ & $0.0041$ & $0.2977$ & $0.0013$ & $0.0045$ & $0.1498$ & $0.0121$ & $-2.5806$ & $0.0134$ & $0.1246$ & $5165$ & $55$ & $\dots$ & $\dots$ & $5165$ & $55$ & $\dots$ & $\dots$ & $-1.010$ & $0.106$ & $\dots$ & $\dots$ & $-1.010$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & RAVE\\
J102956.59$-$403509.1 & 5440480570436407936 & 82556061 & 10295659$-$4035090 & 10:29:56.59 & $-$40:35:09.1 & $\dots$ & $\dots$ & $0.093$ & $13.917$ & $0.912$ & $12.012$ & $0.659$ & $13.543$ & $1.169$ & $13.825$ & $12.029$ & $\dots$ & $\dots$ & $\dots$ & $-8.5$ & $1.1$ & $\dots$ & $\dots$ & $\dots$ & $2.5070$ & $0.0138$ & $0.3989$ & $0.0022$ & $0.3948$ & $0.0021$ & $0.0054$ & $0.3925$ & $0.0020$ & $0.0051$ & $-2.8387$ & $0.0088$ & $-1.4124$ & $0.0121$ & $0.4400$ & $4980$ & $67$ & $\dots$ & $\dots$ & $4980$ & $67$ & $\dots$ & $\dots$ & $-1.333$ & $0.127$ & $\dots$ & $\dots$ & $-1.333$ & $0.127$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J103002.65$-$004732.1 & 3782911193208142720 & 92763336 & 10300267$-$0047319 & 10:30:02.65 & $-$00:47:32.1 & $\dots$ & $\dots$ & $0.055$ & $11.854$ & $0.893$ & $10.092$ & $0.630$ & $11.569$ & $1.147$ & $11.842$ & $10.080$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25.4$ & $12.6$ & $3.0$ & $2.0857$ & $0.0207$ & $0.4795$ & $0.0048$ & $0.4736$ & $0.0046$ & $0.0098$ & $0.4718$ & $0.0049$ & $0.0104$ & $-23.4539$ & $0.0238$ & $-15.3031$ & $0.0232$ & $-0.2512$ & $4939$ & $69$ & $\dots$ & $\dots$ & $4939$ & $69$ & $\dots$ & $\dots$ & $-0.960$ & $0.117$ & $\dots$ & $\dots$ & $-0.960$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J103008.86$-$211345.2 & 5475923155955588096 & 90604575 & 10300887$-$2113451 & 10:30:08.86 & $-$21:13:45.2 & $\dots$ & $\dots$ & $0.049$ & $13.455$ & $0.817$ & $11.855$ & $0.560$ & $13.216$ & $1.033$ & $13.442$ & $11.862$ & $\dots$ & $\dots$ & $\dots$ & $41.0$ & $0.5$ & $\dots$ & $\dots$ & $\dots$ & $0.8896$ & $0.0158$ & $1.1240$ & $0.0200$ & $1.0921$ & $0.0189$ & $0.0173$ & $1.0766$ & $0.0165$ & $0.0153$ & $-5.0035$ & $0.0154$ & $-2.7525$ & $0.0130$ & $-0.0314$ & $5192$ & $57$ & $\dots$ & $\dots$ & $5192$ & $57$ & $\dots$ & $\dots$ & $-0.750$ & $0.106$ & $\dots$ & $\dots$ & $-0.750$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J103012.46$-$232956.9 & 5474260625655858944 & 90491682 & 10301246$-$2329567 & 10:30:12.46 & $-$23:29:56.9 & $\dots$ & $\dots$ & $0.046$ & $13.914$ & $0.951$ & $12.008$ & $0.702$ & $13.568$ & $1.226$ & $13.875$ & $11.987$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1271$ & $0.0145$ & $7.8671$ & $0.8990$ & $6.5312$ & $0.6196$ & $0.0949$ & $5.8646$ & $0.6872$ & $0.1172$ & $-2.6788$ & $0.0147$ & $-3.5378$ & $0.0138$ & $0.0899$ & $4760$ & $53$ & $\dots$ & $\dots$ & $4760$ & $53$ & $\dots$ & $\dots$ & $-1.710$ & $0.103$ & $\dots$ & $\dots$ & $-1.710$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J103018.87$-$300818.2 & 5449350708693692160 & 85470266 & 10301886$-$3008180 & 10:30:18.87 & $-$30:08:18.2 & $\dots$ & $\dots$ & $0.060$ & $13.822$ & $0.808$ & $12.241$ & $0.580$ & $13.549$ & $1.058$ & $13.785$ & $12.166$ & $\dots$ & $\dots$ & $\dots$ & $20.3$ & $0.6$ & $\dots$ & $\dots$ & $\dots$ & $2.0157$ & $0.0149$ & $0.4961$ & $0.0037$ & $0.4898$ & $0.0036$ & $0.0073$ & $0.4867$ & $0.0034$ & $0.0071$ & $19.9929$ & $0.0088$ & $-20.4725$ & $0.0126$ & $-0.3610$ & $5217$ & $67$ & $\dots$ & $\dots$ & $5217$ & $67$ & $\dots$ & $\dots$ & $-0.294$ & $0.125$ & $\dots$ & $\dots$ & $-0.294$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J103023.91$-$330142.0 & 5447660243925146368 & 85303275 & 10302393$-$3301424 & 10:30:23.91 & $-$33:01:42.0 & $\dots$ & $\dots$ & $0.074$ & $13.849$ & $0.689$ & $14.823$ & $0.394$ & $13.759$ & $0.858$ & $13.923$ & $12.617$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.6243$ & $0.0194$ & $0.6156$ & $0.0074$ & $0.6059$ & $0.0071$ & $0.0118$ & $0.6001$ & $0.0071$ & $0.0118$ & $-7.4010$ & $0.0131$ & $3.8371$ & $0.0199$ & $-0.1508$ & $5883$ & $67$ & $\dots$ & $\dots$ & $5883$ & $67$ & $\dots$ & $\dots$ & $0.039$ & $0.123$ & $\dots$ & $\dots$ & $0.039$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J103148.00$-$804726.7 & 5198738439259600000 & 460585563 & 10314799$-$8047267 & 10:31:48.00 & $-$80:47:26.7 & $\dots$ & $\dots$ & $0.108$ & $13.793$ & $1.024$ & $11.715$ & $0.657$ & $13.445$ & $1.318$ & $13.796$ & $11.759$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.0837$ & $0.0109$ & $11.9467$ & $1.5548$ & $9.1154$ & $0.9051$ & $0.0993$ & $8.4180$ & $0.8231$ & $0.0978$ & $-7.6620$ & $0.0142$ & $3.5663$ & $0.0114$ & $0.0220$ & $4755$ & $55$ & $\dots$ & $\dots$ & $4755$ & $55$ & $\dots$ & $\dots$ & $-2.110$ & $0.112$ & $\dots$ & $\dots$ & $-2.110$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J103153.96$-$073338.5 & 3774879917897534464 & 92304924 & 10315397$-$0733387 & 10:31:53.96 & $-$07:33:38.5 & $\dots$ & $\dots$ & $0.046$ & $13.630$ & $0.889$ & $11.823$ & $0.654$ & $13.340$ & $1.190$ & $13.631$ & $11.801$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $81.3$ & $8.7$ & $5.0$ & $0.0908$ & $0.0163$ & $11.0171$ & $1.9808$ & $8.5640$ & $1.1969$ & $0.1398$ & $7.7657$ & $0.5941$ & $0.0765$ & $1.1756$ & $0.0169$ & $-5.4573$ & $0.0173$ & $-0.3115$ & $4827$ & $62$ & $\dots$ & $\dots$ & $4827$ & $62$ & $\dots$ & $\dots$ & $-1.600$ & $0.189$ & $\dots$ & $\dots$ & $-1.600$ & $0.189$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J103202.86$-$012255.8 & 3782627626582642944 & 92767621 & 10320285$-$0122556 & 10:32:02.86 & $-$01:22:55.8 & $\dots$ & $\dots$ & $0.051$ & $13.366$ & $0.746$ & $11.757$ & $0.565$ & $13.121$ & $1.027$ & $13.346$ & $11.775$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2903$ & $0.0158$ & $3.4448$ & $0.1871$ & $3.1617$ & $0.1576$ & $0.0499$ & $3.0528$ & $0.1224$ & $0.0401$ & $9.1436$ & $0.0184$ & $-21.6506$ & $0.0184$ & $-0.3373$ & $5231$ & $58$ & $\dots$ & $\dots$ & $5231$ & $58$ & $\dots$ & $\dots$ & $-2.310$ & $0.117$ & $\dots$ & $\dots$ & $-2.310$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J103214.70$-$152314.5 & 3748951406490147456 & 91018522 & 10321473$-$1523147 & 10:32:14.70 & $-$15:23:14.5 & $\dots$ & $\dots$ & $0.066$ & $13.523$ & $1.137$ & $11.291$ & $0.728$ & $13.106$ & $1.391$ & $13.492$ & $11.337$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.5766$ & $0.0253$ & $0.6343$ & $0.0102$ & $0.6240$ & $0.0098$ & $0.0158$ & $0.6182$ & $0.0096$ & $0.0155$ & $-35.9090$ & $0.0270$ & $4.1506$ & $0.0242$ & $-0.1047$ & $4494$ & $69$ & $\dots$ & $\dots$ & $4494$ & $69$ & $\dots$ & $\dots$ & $-1.600$ & $0.138$ & $\dots$ & $\dots$ & $-1.600$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J103221.47$-$735407.2 & 5229015484797466368 & 452264504 & 10322147$-$7354072 & 10:32:21.47 & $-$73:54:07.2 & $\dots$ & $\dots$ & $0.182$ & $13.692$ & $0.851$ & $11.849$ & $0.588$ & $13.400$ & $1.159$ & $13.678$ & $11.898$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.5239$ & $0.0103$ & $1.9087$ & $0.0376$ & $1.8185$ & $0.0341$ & $0.0188$ & $1.7912$ & $0.0369$ & $0.0206$ & $-5.3669$ & $0.0131$ & $2.8383$ & $0.0119$ & $0.1419$ & $5323$ & $60$ & $\dots$ & $\dots$ & $5323$ & $60$ & $\dots$ & $\dots$ & $-2.130$ & $0.131$ & $\dots$ & $\dots$ & $-2.130$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J103238.08$-$021113.4 & 3781729561805853184 & 92735775 & 10323809$-$0211135 & 10:32:38.08 & $-$02:11:13.4 & $\dots$ & $\dots$ & $0.043$ & $13.409$ & $0.946$ & $11.598$ & $0.573$ & $13.190$ & $1.162$ & $13.469$ & $11.683$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.7979$ & $0.0403$ & $0.2633$ & $0.0028$ & $0.2615$ & $0.0028$ & $0.0105$ & $0.2601$ & $0.0023$ & $0.0088$ & $-15.5871$ & $0.0500$ & $-10.3150$ & $0.0414$ & $-0.1155$ & $4909$ & $66$ & $\dots$ & $\dots$ & $4909$ & $66$ & $\dots$ & $\dots$ & $-0.333$ & $0.121$ & $\dots$ & $\dots$ & $-0.333$ & $0.121$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J103433.86$-$154810.3 & 3748864029675620224 & 91015458 & 10343390$-$1548106 & 10:34:33.86 & $-$15:48:10.3 & $\dots$ & $\dots$ & $0.060$ & $13.834$ & $0.893$ & $12.118$ & $0.546$ & $13.573$ & $1.090$ & $13.822$ & $12.152$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.1428$ & $0.0416$ & $0.3182$ & $0.0042$ & $0.3156$ & $0.0041$ & $0.0131$ & $0.3148$ & $0.0035$ & $0.0111$ & $-43.9857$ & $0.0437$ & $12.7839$ & $0.0583$ & $-0.5597$ & $5130$ & $66$ & $\dots$ & $\dots$ & $5130$ & $66$ & $\dots$ & $\dots$ & $-0.355$ & $0.124$ & $\dots$ & $\dots$ & $-0.355$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J103555.96$+$005511.0 & 3807210267038225280 & 111494524 & 10355601$+$0055109 & 10:35:55.96 & $+$00:55:11.0 & $\dots$ & $\dots$ & $0.047$ & $13.596$ & $0.901$ & $11.796$ & $0.621$ & $13.297$ & $1.167$ & $13.578$ & $11.786$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.0568$ & $0.1367$ & $0.3271$ & $0.0146$ & $0.3244$ & $0.0144$ & $0.0443$ & $0.3177$ & $0.0128$ & $0.0402$ & $-62.3796$ & $0.1447$ & $1.6723$ & $0.1524$ & $-0.3176$ & $4908$ & $66$ & $\dots$ & $\dots$ & $4908$ & $66$ & $\dots$ & $\dots$ & $-0.360$ & $0.122$ & $\dots$ & $\dots$ & $-0.360$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J103652.87$-$163943.3 & 3747991635918525952 & 90951532 & 10365286$-$1639430 & 10:36:52.87 & $-$16:39:43.3 & $\dots$ & $\dots$ & $0.045$ & $13.446$ & $0.851$ & $11.987$ & $0.591$ & $13.319$ & $1.082$ & $13.565$ & $11.907$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.0692$ & $0.1009$ & $0.3258$ & $0.0107$ & $0.3231$ & $0.0105$ & $0.0326$ & $0.3219$ & $0.0104$ & $0.0324$ & $7.4372$ & $0.0973$ & $-19.8901$ & $0.0982$ & $-0.2827$ & $5107$ & $66$ & $\dots$ & $\dots$ & $5107$ & $66$ & $\dots$ & $\dots$ & $-0.277$ & $0.122$ & $\dots$ & $\dots$ & $-0.277$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J103706.44$-$695746.3 & 5232121433352404864 & 452522705 & 10370645$-$6957464 & 10:37:06.44 & $-$69:57:46.3 & $\dots$ & $\dots$ & $0.173$ & $13.964$ & $0.919$ & $12.185$ & $0.713$ & $13.690$ & $1.243$ & $14.005$ & $12.090$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.4600$ & $0.0127$ & $2.1740$ & $0.0601$ & $2.0577$ & $0.0538$ & $0.0262$ & $2.0158$ & $0.0582$ & $0.0289$ & $-6.6299$ & $0.0146$ & $5.0975$ & $0.0123$ & $0.0177$ & $5071$ & $68$ & $\dots$ & $\dots$ & $5071$ & $68$ & $\dots$ & $\dots$ & $-1.250$ & $0.152$ & $\dots$ & $\dots$ & $-1.250$ & $0.152$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J103803.82$-$801328.3 & 5199133919848244736 & 460517022 & 10380383$-$8013282 & 10:38:03.82 & $-$80:13:28.3 & $\dots$ & $\dots$ & $0.099$ & $13.462$ & $1.020$ & $11.506$ & $0.665$ & $13.166$ & $1.278$ & $13.497$ & $11.525$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1311$ & $0.0103$ & $7.6293$ & $0.5972$ & $6.3664$ & $0.4159$ & $0.0653$ & $5.7721$ & $0.2820$ & $0.0488$ & $-0.0086$ & $0.0140$ & $1.0971$ & $0.0119$ & $0.0368$ & $4817$ & $55$ & $\dots$ & $\dots$ & $4817$ & $55$ & $\dots$ & $\dots$ & $-2.200$ & $0.112$ & $\dots$ & $\dots$ & $-2.200$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J103819.26$-$284817.8 & 5455861020120314752 & 86182255 & 10381927$-$2848178 & 10:38:19.26 & $-$28:48:17.8 & $\dots$ & $\dots$ & $0.054$ & $13.796$ & $0.931$ & $11.951$ & $0.599$ & $13.514$ & $1.189$ & $13.805$ & $11.976$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.0792$ & $0.0142$ & $12.6222$ & $2.2559$ & $9.5034$ & $1.2788$ & $0.1346$ & $7.4771$ & $0.5933$ & $0.0793$ & $0.4224$ & $0.0135$ & $-1.4301$ & $0.0132$ & $-0.1323$ & $4970$ & $59$ & $\dots$ & $\dots$ & $4970$ & $59$ & $\dots$ & $\dots$ & $-3.170$ & $0.119$ & $\dots$ & $\dots$ & $-3.170$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J103833.46$-$160855.3 & 3749534899271386624 & 91149559 & 10383348$-$1608558 & 10:38:33.46 & $-$16:08:55.3 & $\dots$ & $\dots$ & $0.048$ & $13.515$ & $0.990$ & $11.727$ & $0.601$ & $13.198$ & $1.206$ & $13.497$ & $11.640$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $18.0$ & $5.2$ & $3.0$ & $4.3061$ & $0.0149$ & $0.2322$ & $0.0008$ & $0.2308$ & $0.0008$ & $0.0034$ & $0.2301$ & $0.0007$ & $0.0032$ & $-42.7146$ & $0.0170$ & $5.8488$ & $0.0139$ & $-0.1206$ & $4859$ & $66$ & $\dots$ & $\dots$ & $4859$ & $66$ & $\dots$ & $\dots$ & $-0.001$ & $0.126$ & $\dots$ & $\dots$ & $-0.001$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J103837.90$-$755748.6 & 5204535614317363328 & 460219091 & 10383786$-$7557489 & 10:38:37.90 & $-$75:57:48.6 & $\dots$ & $\dots$ & $0.314$ & $13.855$ & $1.037$ & $11.593$ & $0.708$ & $13.436$ & $1.429$ & $13.842$ & $11.624$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.3514$ & $0.0104$ & $2.8455$ & $0.0843$ & $2.6495$ & $0.0731$ & $0.0276$ & $2.6202$ & $0.0698$ & $0.0267$ & $1.8396$ & $0.0132$ & $13.0633$ & $0.0117$ & $0.0151$ & $5179$ & $96$ & $\dots$ & $\dots$ & $5179$ & $96$ & $\dots$ & $\dots$ & $-3.090$ & $0.279$ & $\dots$ & $\dots$ & $-3.090$ & $0.279$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J103845.15$+$002038.3 & 3806929131363728256 & 111496855 & 10384517$+$0020385 & 10:38:45.15 & $+$00:20:38.3 & $\dots$ & $\dots$ & $0.057$ & $13.390$ & $1.118$ & $11.144$ & $0.700$ & $12.972$ & $1.437$ & $13.382$ & $11.151$ & $\dots$ & $\dots$ & $\dots$ & $7.2$ & $0.4$ & $\dots$ & $\dots$ & $\dots$ & $5.4798$ & $0.0324$ & $0.1825$ & $0.0011$ & $0.1816$ & $0.0011$ & $0.0059$ & $0.1814$ & $0.0012$ & $0.0066$ & $-41.5654$ & $0.0317$ & $-5.3247$ & $0.0284$ & $-0.1869$ & $4385$ & $65$ & $\dots$ & $\dots$ & $4385$ & $65$ & $\dots$ & $\dots$ & $-0.430$ & $0.124$ & $\dots$ & $\dots$ & $-0.430$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J103858.68$-$133052.8 & 3751232755678831744 & 91181474 & 10385869$-$1330531 & 10:38:58.68 & $-$13:30:52.8 & $\dots$ & $\dots$ & $0.047$ & $13.592$ & $0.744$ & $12.037$ & $0.619$ & $13.388$ & $1.034$ & $13.615$ & $12.034$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.4325$ & $0.0463$ & $0.4111$ & $0.0078$ & $0.4068$ & $0.0077$ & $0.0188$ & $0.4026$ & $0.0078$ & $0.0194$ & $-5.1758$ & $0.0535$ & $3.3463$ & $0.0467$ & $-0.1704$ & $5168$ & $70$ & $\dots$ & $\dots$ & $5168$ & $70$ & $\dots$ & $\dots$ & $-1.198$ & $0.132$ & $\dots$ & $\dots$ & $-1.198$ & $0.132$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J103904.28$-$001705.5 & 3806822311232182528 & 92931845 & 10390427$-$0017055 & 10:39:04.28 & $-$00:17:05.5 & $\dots$ & $\dots$ & $0.050$ & $12.599$ & $0.748$ & $10.970$ & $0.571$ & $12.353$ & $1.048$ & $12.586$ & $10.983$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $40.8$ & $0.5$ & $6.0$ & $0.3403$ & $0.0146$ & $2.9384$ & $0.1264$ & $2.7299$ & $0.1091$ & $0.0400$ & $2.6137$ & $0.0673$ & $0.0257$ & $-3.0823$ & $0.0147$ & $1.9713$ & $0.0135$ & $-0.1960$ & $5166$ & $56$ & $\dots$ & $\dots$ & $5166$ & $56$ & $\dots$ & $\dots$ & $-2.090$ & $0.106$ & $\dots$ & $\dots$ & $-2.090$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J103944.03$-$193028.8 & 3554650521993225856 & 90807419 & 10394403$-$1930292 & 10:39:44.03 & $-$19:30:28.8 & $\dots$ & $\dots$ & $0.041$ & $13.936$ & $0.798$ & $12.355$ & $0.569$ & $13.652$ & $1.058$ & $13.889$ & $12.269$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.5745$ & $0.0190$ & $0.2798$ & $0.0015$ & $0.2777$ & $0.0015$ & $0.0053$ & $0.2767$ & $0.0013$ & $0.0048$ & $-5.5362$ & $0.0198$ & $30.5199$ & $0.0180$ & $0.0322$ & $5119$ & $66$ & $\dots$ & $\dots$ & $5119$ & $66$ & $\dots$ & $\dots$ & $-0.682$ & $0.122$ & $\dots$ & $\dots$ & $-0.682$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J104008.19$-$020720.1 & 3805563988893762048 & 92897933 & 10400821$-$0207202 & 10:40:08.19 & $-$02:07:20.1 & $\dots$ & $\dots$ & $0.052$ & $13.982$ & $0.754$ & $12.402$ & $0.559$ & $13.743$ & $1.019$ & $13.964$ & $12.407$ & $\dots$ & $\dots$ & $\dots$ & $-7.5$ & $4.8$ & $\dots$ & $\dots$ & $\dots$ & $2.2388$ & $0.0326$ & $0.4467$ & $0.0065$ & $0.4415$ & $0.0063$ & $0.0144$ & $0.4378$ & $0.0057$ & $0.0130$ & $-23.7795$ & $0.0319$ & $5.6423$ & $0.0297$ & $-0.2297$ & $5277$ & $66$ & $\dots$ & $\dots$ & $5277$ & $66$ & $\dots$ & $\dots$ & $-0.411$ & $0.121$ & $\dots$ & $\dots$ & $-0.411$ & $0.121$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & LAMOST\\
J104048.73$-$205628.1 & 3553476827691218432 & 90788526 & 10404873$-$2056278 & 10:40:48.73 & $-$20:56:28.1 & $\dots$ & $\dots$ & $0.036$ & $13.649$ & $0.858$ & $11.912$ & $0.653$ & $13.373$ & $1.158$ & $13.650$ & $11.872$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.8568$ & $0.0201$ & $1.1671$ & $0.0274$ & $1.1328$ & $0.0258$ & $0.0228$ & $1.1192$ & $0.0229$ & $0.0204$ & $-1.5539$ & $0.0192$ & $-24.1181$ & $0.0238$ & $-0.4524$ & $4876$ & $61$ & $\dots$ & $\dots$ & $4876$ & $61$ & $\dots$ & $\dots$ & $-1.850$ & $0.145$ & $\dots$ & $\dots$ & $-1.850$ & $0.145$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J104125.07$-$110820.3 & 3760625539917473280 & 92344941 & 10412510$-$1108205 & 10:41:25.07 & $-$11:08:20.3 & $\dots$ & $\dots$ & $0.035$ & $13.440$ & $1.045$ & $11.412$ & $0.668$ & $13.071$ & $1.328$ & $13.425$ & $11.373$ & $\dots$ & $\dots$ & $\dots$ & $-7.4$ & $0.2$ & $-8.5$ & $2.9$ & $2.0$ & $5.6448$ & $0.1121$ & $0.1772$ & $0.0035$ & $0.1763$ & $0.0035$ & $0.0198$ & $0.1768$ & $0.0034$ & $0.0192$ & $-38.3427$ & $0.1085$ & $22.7021$ & $0.1143$ & $-0.1240$ & $4528$ & $65$ & $\dots$ & $\dots$ & $4528$ & $65$ & $\dots$ & $\dots$ & $-0.516$ & $0.125$ & $\dots$ & $\dots$ & $-0.516$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & APOGEE\\
J104136.22$-$854948.4 & 5190697470207069952 & 461882585 & 10413642$-$8549484 & 10:41:36.22 & $-$85:49:48.4 & $\dots$ & $\dots$ & $0.120$ & $13.591$ & $0.929$ & $11.747$ & $0.592$ & $13.355$ & $1.188$ & $13.646$ & $11.819$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.5762$ & $0.0975$ & $0.3882$ & $0.0147$ & $0.3843$ & $0.0144$ & $0.0375$ & $0.3795$ & $0.0128$ & $0.0338$ & $-16.3225$ & $0.1247$ & $-14.7207$ & $0.1183$ & $-0.0745$ & $5070$ & $66$ & $\dots$ & $\dots$ & $5070$ & $66$ & $\dots$ & $\dots$ & $-0.491$ & $0.126$ & $\dots$ & $\dots$ & $-0.491$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J104256.15$-$223310.1 & 5471796860616149632 & 90700385 & 10425618$-$2233102 & 10:42:56.15 & $-$22:33:10.1 & $\dots$ & $\dots$ & $0.046$ & $13.874$ & $0.911$ & $12.008$ & $0.616$ & $13.593$ & $1.188$ & $13.883$ & $12.056$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.4948$ & $0.0537$ & $0.2861$ & $0.0044$ & $0.2840$ & $0.0043$ & $0.0152$ & $0.2820$ & $0.0051$ & $0.0180$ & $-17.1614$ & $0.0532$ & $-0.6977$ & $0.0521$ & $0.0133$ & $4841$ & $66$ & $\dots$ & $\dots$ & $4841$ & $66$ & $\dots$ & $\dots$ & $-0.528$ & $0.122$ & $\dots$ & $\dots$ & $-0.528$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J104313.57$-$281017.2 & 5455820475628736512 & 86200966 & 10431360$-$2810172 & 10:43:13.57 & $-$28:10:17.2 & $\dots$ & $\dots$ & $0.061$ & $13.986$ & $0.896$ & $12.204$ & $0.620$ & $13.701$ & $1.163$ & $13.981$ & $12.194$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.6108$ & $0.0286$ & $0.3830$ & $0.0042$ & $0.3792$ & $0.0041$ & $0.0109$ & $0.3773$ & $0.0057$ & $0.0151$ & $-40.5592$ & $0.0245$ & $4.5356$ & $0.0247$ & $-0.0798$ & $4916$ & $66$ & $\dots$ & $\dots$ & $4916$ & $66$ & $\dots$ & $\dots$ & $-0.882$ & $0.124$ & $\dots$ & $\dots$ & $-0.882$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J104426.72$-$084941.8 & 3762339128789339264 & 92463108 & 10442673$-$0849417 & 10:44:26.72 & $-$08:49:41.8 & $\dots$ & $\dots$ & $0.036$ & $13.709$ & $0.918$ & $11.911$ & $0.640$ & $13.419$ & $1.172$ & $13.702$ & $11.901$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1357$ & $0.0161$ & $7.3698$ & $0.8763$ & $6.1847$ & $0.6171$ & $0.0998$ & $5.1078$ & $0.5108$ & $0.1000$ & $-2.6998$ & $0.0165$ & $-4.0033$ & $0.0160$ & $-0.2289$ & $4842$ & $54$ & $\dots$ & $\dots$ & $4842$ & $54$ & $\dots$ & $\dots$ & $-1.750$ & $0.106$ & $\dots$ & $\dots$ & $-1.750$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J104428.69$-$223003.4 & 3550247012284517248 & 90711664 & 10442870$-$2230034 & 10:44:28.69 & $-$22:30:03.4 & $\dots$ & $\dots$ & $0.046$ & $13.571$ & $0.771$ & $11.805$ & $0.676$ & $13.223$ & $1.084$ & $13.470$ & $11.809$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.6887$ & $0.0207$ & $1.4520$ & $0.0437$ & $1.3992$ & $0.0406$ & $0.0290$ & $1.3596$ & $0.0485$ & $0.0357$ & $-6.4786$ & $0.0261$ & $2.9576$ & $0.0227$ & $-0.0751$ & $5054$ & $57$ & $\dots$ & $\dots$ & $5054$ & $57$ & $\dots$ & $\dots$ & $-1.210$ & $0.108$ & $\dots$ & $\dots$ & $-1.210$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J104503.03$-$283556.9 & 5455745640119249024 & 86213528 & 10450304$-$2835567 & 10:45:03.03 & $-$28:35:56.9 & $\dots$ & $\dots$ & $0.063$ & $13.330$ & $0.701$ & $13.847$ & $0.767$ & $13.388$ & $0.856$ & $13.552$ & $12.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $8.0$ & $1.5$ & $11.0$ & $3.0178$ & $0.3402$ & $0.3314$ & $0.0374$ & $0.3285$ & $0.0367$ & $0.1118$ & $0.3922$ & $0.0349$ & $0.0889$ & $-12.4268$ & $0.2911$ & $-8.0020$ & $0.3355$ & $-0.1104$ & $5837$ & $67$ & $\dots$ & $\dots$ & $5837$ & $67$ & $\dots$ & $\dots$ & $-0.022$ & $0.121$ & $\dots$ & $\dots$ & $-0.022$ & $0.121$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J104530.03$-$195540.3 & 3554006448697968384 & 90817254 & 10453004$-$1955403 & 10:45:30.03 & $-$19:55:40.3 & $\dots$ & $\dots$ & $0.035$ & $13.133$ & $0.985$ & $11.220$ & $0.681$ & $12.807$ & $1.250$ & $13.125$ & $11.199$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $382.0$ & $1.2$ & $10.0$ & $0.0925$ & $0.0186$ & $10.8166$ & $2.1708$ & $8.4423$ & $1.3224$ & $0.1566$ & $6.8950$ & $0.5041$ & $0.0731$ & $-0.2866$ & $0.0234$ & $0.7519$ & $0.0156$ & $0.0708$ & $4689$ & $56$ & $\dots$ & $\dots$ & $4689$ & $56$ & $\dots$ & $\dots$ & $-1.840$ & $0.135$ & $\dots$ & $\dots$ & $-1.840$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J104608.76$-$115025.0 & 3757567901159957376 & 92334657 & 10460877$-$1150248 & 10:46:08.76 & $-$11:50:25.0 & $\dots$ & $\dots$ & $0.029$ & $13.240$ & $0.829$ & $11.668$ & $0.577$ & $13.001$ & $1.047$ & $13.233$ & $11.632$ & $\dots$ & $\dots$ & $\dots$ & $217.9$ & $12.5$ & $\dots$ & $\dots$ & $\dots$ & $0.4283$ & $0.0217$ & $2.3350$ & $0.1185$ & $2.2014$ & $0.1053$ & $0.0478$ & $2.1364$ & $0.0841$ & $0.0394$ & $-23.4068$ & $0.0218$ & $-8.7826$ & $0.0203$ & $-0.1124$ & $5086$ & $60$ & $\dots$ & $\dots$ & $5086$ & $60$ & $\dots$ & $\dots$ & $-1.540$ & $0.152$ & $\dots$ & $\dots$ & $-1.540$ & $0.152$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & APOGEE\\
J104636.68$-$461808.3 & 5363609658091602176 & 412699842 & 10463668$-$4618082 & 10:46:36.68 & $-$46:18:08.3 & $\dots$ & $\dots$ & $0.176$ & $13.531$ & $0.992$ & $11.349$ & $0.666$ & $13.131$ & $1.365$ & $13.504$ & $11.391$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1191$ & $0.0116$ & $8.3950$ & $0.8152$ & $6.8909$ & $0.5492$ & $0.0797$ & $6.3072$ & $0.6030$ & $0.0956$ & $-2.3040$ & $0.0097$ & $0.6695$ & $0.0104$ & $0.3221$ & $4884$ & $61$ & $\dots$ & $\dots$ & $4884$ & $61$ & $\dots$ & $\dots$ & $-2.700$ & $0.145$ & $\dots$ & $\dots$ & $-2.700$ & $0.145$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J104642.83$-$231957.5 & 5471498171410379392 & 90705372 & 10464283$-$2319574 & 10:46:42.83 & $-$23:19:57.5 & $\dots$ & $\dots$ & $0.052$ & $13.594$ & $0.791$ & $11.853$ & $0.585$ & $13.309$ & $1.109$ & $13.567$ & $11.866$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.0616$ & $0.0143$ & $16.2320$ & $3.7727$ & $11.4147$ & $1.8657$ & $0.1634$ & $8.8646$ & $1.1117$ & $0.1254$ & $-0.1994$ & $0.0163$ & $-2.9695$ & $0.0145$ & $-0.0323$ & $5040$ & $55$ & $\dots$ & $\dots$ & $5040$ & $55$ & $\dots$ & $\dots$ & $-2.160$ & $0.106$ & $\dots$ & $\dots$ & $-2.160$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J104731.06$-$302943.4 & 5454536520925560192 & 86164276 & 10473106$-$3029434 & 10:47:31.06 & $-$30:29:43.4 & $\dots$ & $\dots$ & $0.060$ & $13.118$ & $0.891$ & $11.346$ & $0.632$ & $12.822$ & $1.165$ & $13.103$ & $11.313$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $151.5$ & $6.0$ & $14.0$ & $0.3263$ & $0.0167$ & $3.0644$ & $0.1568$ & $2.8382$ & $0.1345$ & $0.0474$ & $2.8825$ & $0.1268$ & $0.0440$ & $5.4967$ & $0.0117$ & $-3.7441$ & $0.0139$ & $-0.1737$ & $4917$ & $55$ & $\dots$ & $\dots$ & $4917$ & $55$ & $\dots$ & $\dots$ & $-1.530$ & $0.106$ & $\dots$ & $\dots$ & $-1.530$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J104752.61$-$205919.1 & 3550506290870361728 & 90813200 & 10475271$-$2059189 & 10:47:52.61 & $-$20:59:19.1 & $\dots$ & $\dots$ & $0.048$ & $13.059$ & $1.072$ & $10.841$ & $0.694$ & $12.631$ & $1.410$ & $13.026$ & $10.839$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $62.9$ & $3.8$ & $11.0$ & $6.7944$ & $0.0853$ & $0.1472$ & $0.0018$ & $0.1466$ & $0.0018$ & $0.0125$ & $0.1469$ & $0.0017$ & $0.0113$ & $-104.9809$ & $0.0838$ & $-22.8866$ & $0.0908$ & $-0.1683$ & $4390$ & $65$ & $\dots$ & $\dots$ & $4390$ & $65$ & $\dots$ & $\dots$ & $-0.728$ & $0.122$ & $\dots$ & $\dots$ & $-0.728$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J104818.87$-$171735.0 & 3556788075676931584 & 91097965 & 10481886$-$1717347 & 10:48:18.87 & $-$17:17:35.0 & $\dots$ & $\dots$ & $0.036$ & $12.657$ & $0.551$ & $12.495$ & $0.554$ & $12.667$ & $0.754$ & $12.800$ & $11.655$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.0952$ & $0.0150$ & $0.4773$ & $0.0034$ & $0.4714$ & $0.0033$ & $0.0071$ & $0.4716$ & $0.0034$ & $0.0073$ & $-25.4521$ & $0.0179$ & $8.4745$ & $0.0144$ & $-0.0697$ & $6007$ & $67$ & $\dots$ & $\dots$ & $6007$ & $67$ & $\dots$ & $\dots$ & $-0.411$ & $0.123$ & $\dots$ & $\dots$ & $-0.411$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J104823.03$-$144716.0 & 3749973780505425792 & 91190480 & 10482304$-$1447160 & 10:48:23.03 & $-$14:47:16.0 & $\dots$ & $\dots$ & $0.068$ & $13.827$ & $0.997$ & $11.607$ & $0.745$ & $13.470$ & $1.392$ & $13.856$ & $11.699$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.2746$ & $0.0173$ & $0.7846$ & $0.0107$ & $0.7689$ & $0.0102$ & $0.0133$ & $0.7621$ & $0.0124$ & $0.0162$ & $-18.4446$ & $0.0222$ & $-3.6869$ & $0.0150$ & $0.2750$ & $4499$ & $70$ & $\dots$ & $\dots$ & $4499$ & $70$ & $\dots$ & $\dots$ & $-1.710$ & $0.141$ & $\dots$ & $\dots$ & $-1.710$ & $0.141$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J104823.82$-$195259.6 & 3553971848441549696 & 90820161 & 10482381$-$1952592 & 10:48:23.82 & $-$19:52:59.6 & $\dots$ & $\dots$ & $0.034$ & $13.655$ & $0.911$ & $11.763$ & $0.649$ & $13.335$ & $1.216$ & $13.638$ & $11.766$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.7323$ & $0.4523$ & $1.3655$ & $0.8434$ & $1.3187$ & $0.7866$ & $0.5965$ & $1.4163$ & $0.4948$ & $0.3493$ & $19.3240$ & $0.4370$ & $-20.2612$ & $0.4396$ & $-0.2130$ & $4736$ & $53$ & $\dots$ & $\dots$ & $4736$ & $53$ & $\dots$ & $\dots$ & $-1.130$ & $0.106$ & $\dots$ & $\dots$ & $-1.130$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & $\dots$ & $\dots$\\
J104829.35$-$262448.7 & 5457724451810739584 & 86389281 & 10482938$-$2624488 & 10:48:29.35 & $-$26:24:48.7 & $\dots$ & $\dots$ & $0.079$ & $13.622$ & $0.792$ & $11.969$ & $0.580$ & $13.432$ & $1.067$ & $13.672$ & $12.038$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.0574$ & $0.1944$ & $0.3271$ & $0.0208$ & $0.3243$ & $0.0204$ & $0.0630$ & $0.3285$ & $0.0194$ & $0.0591$ & $-33.8243$ & $0.2749$ & $6.9577$ & $0.2970$ & $-0.5905$ & $5207$ & $66$ & $\dots$ & $\dots$ & $5207$ & $66$ & $\dots$ & $\dots$ & $-0.929$ & $0.124$ & $\dots$ & $\dots$ & $-0.929$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J104855.57$-$041328.0 & 3777299393234612096 & 92837074 & 10485557$-$0413280 & 10:48:55.57 & $-$04:13:28.0 & $\dots$ & $\dots$ & $0.037$ & $14.010$ & $0.668$ & $12.598$ & $0.515$ & $13.802$ & $0.923$ & $13.988$ & $12.581$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1523$ & $0.0232$ & $6.5651$ & $0.9994$ & $5.6079$ & $0.7292$ & $0.1300$ & $4.7691$ & $0.3526$ & $0.0739$ & $-2.5666$ & $0.0214$ & $-7.9059$ & $0.0198$ & $-0.3042$ & $5418$ & $58$ & $\dots$ & $\dots$ & $5418$ & $58$ & $\dots$ & $\dots$ & $-1.860$ & $0.112$ & $\dots$ & $\dots$ & $-1.860$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J104921.90$-$115417.4 & 3757378888239312896 & 92338340 & 10492192$-$1154173 & 10:49:21.90 & $-$11:54:17.4 & $\dots$ & $\dots$ & $0.037$ & $13.169$ & $0.660$ & $11.703$ & $0.540$ & $12.927$ & $0.958$ & $13.126$ & $11.665$ & $\dots$ & $\dots$ & $\dots$ & $174.7$ & $6.7$ & $\dots$ & $\dots$ & $\dots$ & $0.6317$ & $0.0228$ & $1.5831$ & $0.0570$ & $1.5205$ & $0.0526$ & $0.0346$ & $1.5170$ & $0.0576$ & $0.0380$ & $-15.4821$ & $0.0267$ & $-16.2047$ & $0.0223$ & $-0.1134$ & $5335$ & $58$ & $\dots$ & $\dots$ & $5335$ & $58$ & $\dots$ & $\dots$ & $-1.990$ & $0.119$ & $\dots$ & $\dots$ & $-1.990$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & RAVE\\
J104939.69$-$220517.6 & 3550137851395332480 & 90795157 & 10493970$-$2205177 & 10:49:39.69 & $-$22:05:17.6 & $\dots$ & $\dots$ & $0.061$ & $13.553$ & $0.868$ & $11.891$ & $0.663$ & $13.295$ & $1.109$ & $13.552$ & $11.852$ & $\dots$ & $\dots$ & $\dots$ & $131.1$ & $0.5$ & $\dots$ & $\dots$ & $\dots$ & $0.2544$ & $0.0143$ & $3.9301$ & $0.2204$ & $3.5657$ & $0.1814$ & $0.0509$ & $3.4126$ & $0.1340$ & $0.0393$ & $-6.5860$ & $0.0140$ & $0.7694$ & $0.0130$ & $0.0065$ & $5044$ & $55$ & $\dots$ & $\dots$ & $5044$ & $55$ & $\dots$ & $\dots$ & $-1.630$ & $0.108$ & $\dots$ & $\dots$ & $-1.630$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J105012.25$-$122541.7 & 3757278626522844160 & 92336454 & 10501228$-$1225419 & 10:50:12.25 & $-$12:25:41.7 & $\dots$ & $\dots$ & $0.037$ & $13.714$ & $0.969$ & $11.902$ & $0.646$ & $13.413$ & $1.213$ & $13.714$ & $11.847$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.8081$ & $0.0171$ & $0.3561$ & $0.0022$ & $0.3528$ & $0.0021$ & $0.0060$ & $0.3508$ & $0.0023$ & $0.0064$ & $-28.2962$ & $0.0237$ & $12.3036$ & $0.0183$ & $0.2093$ & $4738$ & $91$ & $\dots$ & $\dots$ & $4738$ & $91$ & $\dots$ & $\dots$ & $-0.888$ & $0.175$ & $\dots$ & $\dots$ & $-0.888$ & $0.175$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J105014.83$-$151646.6 & 3557696920821136640 & 91173216 & 10501485$-$1516466 & 10:50:14.83 & $-$15:16:46.6 & $\dots$ & $\dots$ & $0.051$ & $13.191$ & $0.953$ & $11.403$ & $0.677$ & $12.902$ & $1.207$ & $13.201$ & $11.343$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-33.9$ & $1.0$ & $8.0$ & $4.8589$ & $0.0326$ & $0.2058$ & $0.0014$ & $0.2047$ & $0.0014$ & $0.0067$ & $0.2048$ & $0.0014$ & $0.0067$ & $-28.7603$ & $0.0327$ & $-5.7075$ & $0.0350$ & $-0.2066$ & $4808$ & $66$ & $\dots$ & $\dots$ & $4808$ & $66$ & $\dots$ & $\dots$ & $-0.580$ & $0.122$ & $\dots$ & $\dots$ & $-0.580$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J105117.32$-$052745.5 & 3764946173938069120 & 92846842 & 10511732$-$0527455 & 10:51:17.32 & $-$05:27:45.5 & $\dots$ & $\dots$ & $0.025$ & $13.949$ & $0.730$ & $12.226$ & $0.553$ & $13.633$ & $1.074$ & $13.876$ & $12.231$ & $\dots$ & $\dots$ & $\dots$ & $179.7$ & $13.4$ & $\dots$ & $\dots$ & $\dots$ & $0.2023$ & $0.0245$ & $4.9441$ & $0.5991$ & $4.3809$ & $0.4704$ & $0.1074$ & $4.1416$ & $0.2560$ & $0.0618$ & $-13.0320$ & $0.0217$ & $-4.1794$ & $0.0256$ & $-0.5398$ & $5030$ & $55$ & $\dots$ & $\dots$ & $5030$ & $55$ & $\dots$ & $\dots$ & $-2.000$ & $0.108$ & $\dots$ & $\dots$ & $-2.000$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & LAMOST\\
J105130.26$-$271527.9 & 5457427652391431936 & 86412388 & 10513027$-$2715280 & 10:51:30.26 & $-$27:15:27.9 & $\dots$ & $\dots$ & $0.060$ & $13.885$ & $0.825$ & $12.327$ & $0.598$ & $13.678$ & $1.064$ & $13.917$ & $12.288$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.9195$ & $0.0158$ & $1.0876$ & $0.0187$ & $1.0577$ & $0.0177$ & $0.0167$ & $1.0423$ & $0.0167$ & $0.0161$ & $-18.2616$ & $0.0141$ & $10.6184$ & $0.0134$ & $-0.1731$ & $5159$ & $54$ & $\dots$ & $\dots$ & $5159$ & $54$ & $\dots$ & $\dots$ & $-0.610$ & $0.103$ & $\dots$ & $\dots$ & $-0.610$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J105142.41$-$470620.7 & 5363325155157158016 & 412743760 & 10514245$-$4706210 & 10:51:42.41 & $-$47:06:20.7 & $\dots$ & $\dots$ & $0.187$ & $13.779$ & $0.874$ & $11.984$ & $0.588$ & $13.591$ & $1.188$ & $13.881$ & $12.055$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.2037$ & $0.0537$ & $0.4538$ & $0.0111$ & $0.4485$ & $0.0108$ & $0.0241$ & $0.4452$ & $0.0101$ & $0.0226$ & $-37.5156$ & $0.0472$ & $25.7865$ & $0.0500$ & $0.2749$ & $5299$ & $138$ & $\dots$ & $\dots$ & $5299$ & $138$ & $\dots$ & $\dots$ & $-0.490$ & $0.913$ & $\dots$ & $\dots$ & $-0.490$ & $0.913$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J105145.81$-$110457.1 & 3757820788834401152 & 92409826 & 10514583$-$1104570 & 10:51:45.81 & $-$11:04:57.1 & $\dots$ & $\dots$ & $0.032$ & $13.555$ & $0.965$ & $11.494$ & $0.736$ & $13.911$ & $1.202$ & $14.207$ & $12.358$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4732$ & $70$ & $\dots$ & $\dots$ & $4732$ & $70$ & $\dots$ & $\dots$ & $-1.148$ & $0.129$ & $\dots$ & $\dots$ & $-1.148$ & $0.129$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & $\dots$ & $\dots$\\
J105249.35$-$070844.6 & 3763696235375813504 & 92531373 & 10524938$-$0708439 & 10:52:49.35 & $-$07:08:44.6 & $\dots$ & $\dots$ & $0.026$ & $13.197$ & $0.887$ & $12.557$ & $0.670$ & $13.195$ & $1.139$ & $13.465$ & $11.716$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43.2$ & $5.7$ & $3.0$ & $3.2552$ & $0.0524$ & $0.3072$ & $0.0049$ & $0.3048$ & $0.0049$ & $0.0160$ & $0.3032$ & $0.0043$ & $0.0142$ & $-38.6128$ & $0.0634$ & $-57.2632$ & $0.0498$ & $-0.0668$ & $4864$ & $66$ & $\dots$ & $\dots$ & $4864$ & $66$ & $\dots$ & $\dots$ & $-0.927$ & $0.129$ & $\dots$ & $\dots$ & $-0.927$ & $0.129$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & UCAC4-RPM & BAILER-JONES & $\dots$\\
J105318.00$-$055542.4 & 3764681878830581376 & 92846298 & 10531800$-$0555423 & 10:53:18.00 & $-$05:55:42.4 & $\dots$ & $\dots$ & $0.025$ & $13.808$ & $1.017$ & $11.877$ & $0.602$ & $13.470$ & $1.258$ & $13.792$ & $11.853$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.1846$ & $0.0532$ & $0.3140$ & $0.0052$ & $0.3115$ & $0.0052$ & $0.0166$ & $0.3083$ & $0.0042$ & $0.0137$ & $-3.3420$ & $0.0587$ & $-5.3187$ & $0.0502$ & $-0.1239$ & $4641$ & $66$ & $\dots$ & $\dots$ & $4641$ & $66$ & $\dots$ & $\dots$ & $-0.488$ & $0.124$ & $\dots$ & $\dots$ & $-0.488$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J105341.40$-$194758.0 & 3551064735401564160 & 90856497 & 10534141$-$1947577 & 10:53:41.40 & $-$19:47:58.0 & $\dots$ & $\dots$ & $0.035$ & $11.949$ & $0.757$ & $10.417$ & $0.526$ & $11.720$ & $0.987$ & $11.930$ & $10.423$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-19.1$ & $11.3$ & $24.0$ & $3.9970$ & $0.0260$ & $0.2502$ & $0.0016$ & $0.2486$ & $0.0016$ & $0.0065$ & $0.2480$ & $0.0015$ & $0.0062$ & $-6.3733$ & $0.0265$ & $-25.2389$ & $0.0259$ & $0.0197$ & $5251$ & $68$ & $\dots$ & $\dots$ & $5251$ & $68$ & $\dots$ & $\dots$ & $-1.213$ & $0.129$ & $\dots$ & $\dots$ & $-1.213$ & $0.129$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J105356.53$-$105806.3 & 3757904214279444992 & 92420616 & 10535656$-$1058061 & 10:53:56.53 & $-$10:58:06.3 & $\dots$ & $\dots$ & $0.027$ & $13.836$ & $0.884$ & $12.088$ & $0.564$ & $13.567$ & $1.134$ & $13.834$ & $12.093$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.7520$ & $0.0191$ & $0.3634$ & $0.0025$ & $0.3600$ & $0.0025$ & $0.0069$ & $0.3575$ & $0.0023$ & $0.0065$ & $-36.2240$ & $0.0239$ & $-7.7969$ & $0.0174$ & $-0.0538$ & $4899$ & $66$ & $\dots$ & $\dots$ & $4899$ & $66$ & $\dots$ & $\dots$ & $-0.630$ & $0.123$ & $\dots$ & $\dots$ & $-0.630$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J105416.53$-$220139.0 & 3549765391830029824 & 90829903 & 10541653$-$2201390 & 10:54:16.53 & $-$22:01:39.0 & $\dots$ & $\dots$ & $0.064$ & $13.424$ & $0.939$ & $11.534$ & $0.578$ & $13.384$ & $1.220$ & $13.689$ & $11.811$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.1169$ & $0.0166$ & $0.3208$ & $0.0017$ & $0.3182$ & $0.0017$ & $0.0053$ & $0.3167$ & $0.0018$ & $0.0056$ & $4.5394$ & $0.0185$ & $-3.8519$ & $0.0164$ & $-0.0565$ & $4834$ & $67$ & $\dots$ & $\dots$ & $4834$ & $67$ & $\dots$ & $\dots$ & $-0.393$ & $0.123$ & $\dots$ & $\dots$ & $-0.393$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J105428.57$-$064148.1 & 3764490666886674944 & 92843503 & 10542858$-$0641480 & 10:54:28.57 & $-$06:41:48.1 & $\dots$ & $\dots$ & $0.024$ & $13.684$ & $0.857$ & $11.979$ & $0.630$ & $13.431$ & $1.143$ & $13.702$ & $11.948$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1111$ & $0.0161$ & $9.0031$ & $1.3016$ & $7.2954$ & $0.8547$ & $0.1172$ & $6.1150$ & $0.3591$ & $0.0587$ & $-1.6671$ & $0.0187$ & $-5.8452$ & $0.0138$ & $-0.0892$ & $4896$ & $56$ & $\dots$ & $\dots$ & $4896$ & $56$ & $\dots$ & $\dots$ & $-2.260$ & $0.117$ & $\dots$ & $\dots$ & $-2.260$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J105500.90$-$471140.6 & 5363289077430905344 & 412731211 & 10550092$-$4711406 & 10:55:00.90 & $-$47:11:40.6 & $\dots$ & $\dots$ & $0.175$ & $13.733$ & $0.926$ & $12.005$ & $0.609$ & $13.448$ & $1.147$ & $13.720$ & $11.959$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.3085$ & $0.0203$ & $0.3023$ & $0.0019$ & $0.2999$ & $0.0018$ & $0.0061$ & $0.2993$ & $0.0019$ & $0.0064$ & $-10.3202$ & $0.0184$ & $-3.6070$ & $0.0189$ & $0.2620$ & $5474$ & $67$ & $\dots$ & $\dots$ & $5474$ & $67$ & $\dots$ & $\dots$ & $0.410$ & $0.121$ & $\dots$ & $\dots$ & $0.410$ & $0.121$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J105513.51$-$261004.6 & 5457968852629948928 & 86446634 & 10551352$-$2610044 & 10:55:13.51 & $-$26:10:04.6 & $\dots$ & $\dots$ & $0.063$ & $13.219$ & $0.828$ & $11.632$ & $0.539$ & $13.144$ & $1.106$ & $13.400$ & $11.703$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.8195$ & $0.0144$ & $0.3547$ & $0.0018$ & $0.3514$ & $0.0018$ & $0.0050$ & $0.3496$ & $0.0023$ & $0.0065$ & $-6.8822$ & $0.0136$ & $-18.3554$ & $0.0120$ & $-0.1164$ & $5025$ & $72$ & $\dots$ & $\dots$ & $5025$ & $72$ & $\dots$ & $\dots$ & $-1.881$ & $0.151$ & $\dots$ & $\dots$ & $-1.881$ & $0.151$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J105534.71$-$311024.9 & 5451294817049270528 & 85800934 & 10553470$-$3110248 & 10:55:34.71 & $-$31:10:24.9 & $\dots$ & $\dots$ & $0.069$ & $13.732$ & $0.835$ & $11.988$ & $0.549$ & $13.461$ & $1.129$ & $13.726$ & $11.994$ & $\dots$ & $\dots$ & $\dots$ & $50.2$ & $6.3$ & $\dots$ & $\dots$ & $\dots$ & $0.1728$ & $0.0146$ & $5.7857$ & $0.4871$ & $5.0292$ & $0.3680$ & $0.0732$ & $4.2868$ & $0.2104$ & $0.0491$ & $-2.2125$ & $0.0125$ & $-1.4023$ & $0.0146$ & $-0.2563$ & $5069$ & $57$ & $\dots$ & $\dots$ & $5069$ & $57$ & $\dots$ & $\dots$ & $-2.500$ & $0.112$ & $\dots$ & $\dots$ & $-2.500$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J105629.56$-$043949.5 & 3789000808294165760 & 92864108 & 10562956$-$0439494 & 10:56:29.56 & $-$04:39:49.5 & $\dots$ & $\dots$ & $0.025$ & $13.894$ & $0.934$ & $12.140$ & $0.629$ & $13.570$ & $1.168$ & $13.852$ & $12.057$ & $\dots$ & $\dots$ & $\dots$ & $-22.0$ & $4.9$ & $\dots$ & $\dots$ & $\dots$ & $2.1910$ & $0.0147$ & $0.4564$ & $0.0031$ & $0.4511$ & $0.0030$ & $0.0066$ & $0.4460$ & $0.0029$ & $0.0066$ & $13.9033$ & $0.0179$ & $-20.7105$ & $0.0144$ & $-0.0817$ & $4776$ & $70$ & $\dots$ & $\dots$ & $4776$ & $70$ & $\dots$ & $\dots$ & $-1.361$ & $0.133$ & $\dots$ & $\dots$ & $-1.361$ & $0.133$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & LAMOST\\
J105633.13$-$224550.9 & 3549477629022448896 & 90825160 & 10563313$-$2245510 & 10:56:33.13 & $-$22:45:50.9 & $\dots$ & $\dots$ & $0.058$ & $13.996$ & $0.765$ & $12.420$ & $0.590$ & $13.754$ & $1.026$ & $13.978$ & $12.409$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.5837$ & $0.0185$ & $1.7133$ & $0.0544$ & $1.6402$ & $0.0498$ & $0.0304$ & $1.5862$ & $0.0482$ & $0.0304$ & $-7.2197$ & $0.0234$ & $-2.1816$ & $0.0180$ & $-0.0786$ & $5228$ & $56$ & $\dots$ & $\dots$ & $5228$ & $56$ & $\dots$ & $\dots$ & $-1.160$ & $0.117$ & $\dots$ & $\dots$ & $-1.160$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J105649.21$-$211845.6 & 3549919254739854720 & 90851911 & 10564920$-$2118455 & 10:56:49.21 & $-$21:18:45.6 & $\dots$ & $\dots$ & $0.051$ & $13.892$ & $0.936$ & $12.036$ & $0.655$ & $13.660$ & $1.214$ & $13.962$ & $12.093$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.6838$ & $0.0176$ & $0.3726$ & $0.0024$ & $0.3690$ & $0.0024$ & $0.0065$ & $0.3666$ & $0.0021$ & $0.0058$ & $9.9518$ & $0.0194$ & $-15.8472$ & $0.0197$ & $0.0725$ & $4771$ & $67$ & $\dots$ & $\dots$ & $4771$ & $67$ & $\dots$ & $\dots$ & $-0.930$ & $0.133$ & $\dots$ & $\dots$ & $-0.930$ & $0.133$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J105703.40$-$302802.7 & 5452834270766779264 & 86233028 & 10570339$-$3028026 & 10:57:03.40 & $-$30:28:02.7 & $\dots$ & $\dots$ & $0.056$ & $13.314$ & $0.920$ & $11.376$ & $0.655$ & $12.983$ & $1.236$ & $13.295$ & $11.390$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48.1$ & $1.0$ & $15.0$ & $0.1851$ & $0.0168$ & $5.4014$ & $0.4907$ & $4.7363$ & $0.3773$ & $0.0797$ & $4.6668$ & $0.2943$ & $0.0631$ & $4.4072$ & $0.0148$ & $-0.5166$ & $0.0165$ & $-0.2198$ & $4808$ & $57$ & $\dots$ & $\dots$ & $4808$ & $57$ & $\dots$ & $\dots$ & $-2.460$ & $0.122$ & $\dots$ & $\dots$ & $-2.460$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J105716.90$-$462749.8 & 5387435456589369216 & 412649703 & 10571691$-$4627493 & 10:57:16.90 & $-$46:27:49.8 & $\dots$ & $\dots$ & $0.108$ & $13.626$ & $0.836$ & $12.068$ & $0.617$ & $13.687$ & $1.080$ & $13.932$ & $12.278$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $5293$ & $66$ & $\dots$ & $\dots$ & $5293$ & $66$ & $\dots$ & $\dots$ & $-0.660$ & $0.125$ & $\dots$ & $\dots$ & $-0.660$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & $\dots$ & $\dots$\\
J105737.61$-$135416.1 & 3563977129375665920 & 91255994 & 10573762$-$1354161 & 10:57:37.61 & $-$13:54:16.1 & $\dots$ & $\dots$ & $0.041$ & $11.193$ & $0.917$ & $9.324$ & $0.637$ & $10.895$ & $1.186$ & $11.185$ & $9.362$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.3329$ & $0.0190$ & $0.3000$ & $0.0017$ & $0.2977$ & $0.0017$ & $0.0057$ & $0.2977$ & $0.0015$ & $0.0051$ & $-14.9848$ & $0.0212$ & $-9.1055$ & $0.0161$ & $-0.0495$ & $4817$ & $58$ & $\dots$ & $\dots$ & $4817$ & $58$ & $\dots$ & $\dots$ & $-0.960$ & $0.128$ & $\dots$ & $\dots$ & $-0.960$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J105739.65$-$151849.2 & 3563498184687047424 & 91225621 & 10573965$-$1518491 & 10:57:39.65 & $-$15:18:49.2 & $\dots$ & $\dots$ & $0.047$ & $13.889$ & $0.888$ & $12.186$ & $0.626$ & $13.638$ & $1.117$ & $13.899$ & $12.185$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1815$ & $0.0157$ & $5.5088$ & $0.4776$ & $4.8186$ & $0.3654$ & $0.0758$ & $4.3430$ & $0.2295$ & $0.0528$ & $0.9979$ & $0.0189$ & $-11.4664$ & $0.0161$ & $-0.0611$ & $4987$ & $57$ & $\dots$ & $\dots$ & $4987$ & $57$ & $\dots$ & $\dots$ & $-1.700$ & $0.135$ & $\dots$ & $\dots$ & $-1.700$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J105744.86$-$193711.1 & 3552352199094261248 & 91113766 & 10574485$-$1937110 & 10:57:44.86 & $-$19:37:11.1 & $\dots$ & $\dots$ & $0.034$ & $13.772$ & $0.825$ & $12.087$ & $0.581$ & $13.511$ & $1.092$ & $13.761$ & $12.087$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1781$ & $0.0193$ & $5.6148$ & $0.6090$ & $4.8996$ & $0.4637$ & $0.0946$ & $4.2568$ & $0.2732$ & $0.0642$ & $1.8915$ & $0.0175$ & $-9.4101$ & $0.0197$ & $-0.0636$ & $5007$ & $55$ & $\dots$ & $\dots$ & $5007$ & $55$ & $\dots$ & $\dots$ & $-1.740$ & $0.106$ & $\dots$ & $\dots$ & $-1.740$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J105819.30$-$291829.1 & 5453213945875877120 & 86295453 & 10581930$-$2918291 & 10:58:19.30 & $-$29:18:29.1 & $\dots$ & $\dots$ & $0.051$ & $13.923$ & $0.774$ & $12.072$ & $0.574$ & $13.578$ & $1.113$ & $13.837$ & $12.130$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.9519$ & $0.0540$ & $0.5123$ & $0.0142$ & $0.5056$ & $0.0138$ & $0.0273$ & $0.4981$ & $0.0134$ & $0.0269$ & $-10.4311$ & $0.0484$ & $-6.9984$ & $0.0525$ & $-0.3276$ & $5025$ & $66$ & $\dots$ & $\dots$ & $5025$ & $66$ & $\dots$ & $\dots$ & $-0.584$ & $0.122$ & $\dots$ & $\dots$ & $-0.584$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J105940.04$-$084238.0 & 3760247376637188096 & 92517037 & 10594004$-$0842381 & 10:59:40.04 & $-$08:42:38.0 & $\dots$ & $\dots$ & $0.042$ & $13.485$ & $0.697$ & $14.041$ & $0.654$ & $13.404$ & $0.859$ & $13.568$ & $12.261$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.5088$ & $0.0318$ & $0.6628$ & $0.0140$ & $0.6515$ & $0.0135$ & $0.0207$ & $0.6433$ & $0.0137$ & $0.0214$ & $7.5766$ & $0.0364$ & $-3.5511$ & $0.0291$ & $-0.1298$ & $5681$ & $67$ & $\dots$ & $\dots$ & $5681$ & $67$ & $\dots$ & $\dots$ & $-0.544$ & $0.138$ & $\dots$ & $\dots$ & $-0.544$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J110052.32$-$145208.1 & 3563621780962158976 & 91250492 & 11005236$-$1452083 & 11:00:52.32 & $-$14:52:08.1 & $\dots$ & $\dots$ & $0.049$ & $13.977$ & $1.046$ & $11.838$ & $0.687$ & $13.753$ & $1.364$ & $14.125$ & $12.014$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.4699$ & $0.0493$ & $0.2882$ & $0.0041$ & $0.2860$ & $0.0040$ & $0.0141$ & $0.2851$ & $0.0037$ & $0.0129$ & $-47.5403$ & $0.0576$ & $7.6091$ & $0.0543$ & $-0.2141$ & $4457$ & $66$ & $\dots$ & $\dots$ & $4457$ & $66$ & $\dots$ & $\dots$ & $-1.068$ & $0.156$ & $\dots$ & $\dots$ & $-1.068$ & $0.156$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J110056.14$-$163751.2 & 3556427538941912320 & 91219870 & 11005617$-$1637513 & 11:00:56.14 & $-$16:37:51.2 & $\dots$ & $\dots$ & $0.050$ & $13.438$ & $1.065$ & $11.347$ & $0.668$ & $13.054$ & $1.352$ & $13.421$ & $11.329$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $18.3$ & $3.8$ & $8.0$ & $3.8717$ & $0.1846$ & $0.2583$ & $0.0123$ & $0.2566$ & $0.0122$ & $0.0474$ & $0.2420$ & $0.0085$ & $0.0353$ & $-43.8745$ & $0.1681$ & $5.6878$ & $0.1476$ & $-0.0924$ & $4501$ & $66$ & $\dots$ & $\dots$ & $4501$ & $66$ & $\dots$ & $\dots$ & $-0.747$ & $0.129$ & $\dots$ & $\dots$ & $-0.747$ & $0.129$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J110100.71$-$032753.1 & 3789605058653595648 & 92886822 & 11010070$-$0327533 & 11:01:00.71 & $-$03:27:53.1 & $\dots$ & $\dots$ & $0.036$ & $13.904$ & $0.918$ & $12.203$ & $0.626$ & $13.661$ & $1.165$ & $13.941$ & $12.152$ & $\dots$ & $\dots$ & $\dots$ & $30.2$ & $6.3$ & $\dots$ & $\dots$ & $\dots$ & $1.7637$ & $0.0184$ & $0.5670$ & $0.0059$ & $0.5587$ & $0.0057$ & $0.0103$ & $0.5532$ & $0.0063$ & $0.0114$ & $1.3603$ & $0.0202$ & $18.1016$ & $0.0194$ & $-0.2707$ & $4841$ & $79$ & $\dots$ & $\dots$ & $4841$ & $79$ & $\dots$ & $\dots$ & $-0.847$ & $0.163$ & $\dots$ & $\dots$ & $-0.847$ & $0.163$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & LAMOST\\
J110143.60$-$142411.0 & 3563674145203198080 & 91258043 & 11014361$-$1424110 & 11:01:43.60 & $-$14:24:11.0 & $\dots$ & $\dots$ & $0.043$ & $12.979$ & $0.975$ & $10.938$ & $0.671$ & $12.628$ & $1.276$ & $12.958$ & $10.989$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-12.7$ & $13.2$ & $8.0$ & $3.2743$ & $0.0254$ & $0.3054$ & $0.0024$ & $0.3030$ & $0.0023$ & $0.0077$ & $0.3038$ & $0.0026$ & $0.0085$ & $-12.7977$ & $0.0262$ & $6.2013$ & $0.0201$ & $0.0225$ & $4588$ & $68$ & $\dots$ & $\dots$ & $4588$ & $68$ & $\dots$ & $\dots$ & $-1.700$ & $0.132$ & $\dots$ & $\dots$ & $-1.700$ & $0.132$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J110150.20$-$142318.8 & 3563674282642187008 & 91258081 & 11015024$-$1423186 & 11:01:50.20 & $-$14:23:18.8 & $\dots$ & $\dots$ & $0.042$ & $13.855$ & $0.916$ & $12.033$ & $0.600$ & $13.552$ & $1.185$ & $13.841$ & $12.019$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.8101$ & $0.0476$ & $0.3559$ & $0.0060$ & $0.3526$ & $0.0059$ & $0.0168$ & $0.3503$ & $0.0065$ & $0.0185$ & $-50.2657$ & $0.0461$ & $-0.6685$ & $0.0390$ & $0.0059$ & $4870$ & $66$ & $\dots$ & $\dots$ & $4870$ & $66$ & $\dots$ & $\dots$ & $-0.180$ & $0.121$ & $\dots$ & $\dots$ & $-0.180$ & $0.121$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J110220.29$-$164024.4 & 3556365828851843712 & 91220569 & 11022028$-$1640242 & 11:02:20.29 & $-$16:40:24.4 & $\dots$ & $\dots$ & $0.047$ & $13.943$ & $0.802$ & $12.301$ & $0.564$ & $13.690$ & $1.057$ & $13.926$ & $12.308$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.3026$ & $0.0221$ & $3.3045$ & $0.2418$ & $3.0431$ & $0.2051$ & $0.0674$ & $2.8523$ & $0.1482$ & $0.0519$ & $5.4597$ & $0.0226$ & $-15.4573$ & $0.0243$ & $-0.4075$ & $5116$ & $55$ & $\dots$ & $\dots$ & $5116$ & $55$ & $\dots$ & $\dots$ & $-1.420$ & $0.110$ & $\dots$ & $\dots$ & $-1.420$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J110232.79$-$465826.2 & 5386600343147495040 & 410330531 & 11023282$-$4658260 & 11:02:32.79 & $-$46:58:26.2 & $\dots$ & $\dots$ & $0.127$ & $12.765$ & $0.614$ & $13.949$ & $0.692$ & $12.647$ & $0.778$ & $12.787$ & $11.605$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.9$ & $2.5$ & $24.0$ & $1.4406$ & $0.0123$ & $0.6942$ & $0.0059$ & $0.6819$ & $0.0057$ & $0.0084$ & $0.6834$ & $0.0057$ & $0.0084$ & $9.8688$ & $0.0093$ & $-2.2268$ & $0.0109$ & $0.2917$ & $6388$ & $68$ & $\dots$ & $\dots$ & $6388$ & $68$ & $\dots$ & $\dots$ & $-0.330$ & $0.130$ & $\dots$ & $\dots$ & $-0.330$ & $0.130$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J110340.20$-$183229.5 & 3552903191858777216 & 91125798 & 11034022$-$1832294 & 11:03:40.20 & $-$18:32:29.5 & $\dots$ & $\dots$ & $0.043$ & $13.569$ & $0.648$ & $12.307$ & $0.492$ & $13.374$ & $0.873$ & $13.544$ & $12.214$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.0444$ & $0.0148$ & $0.9574$ & $0.0135$ & $0.9342$ & $0.0129$ & $0.0138$ & $0.9210$ & $0.0100$ & $0.0109$ & $-22.6332$ & $0.0155$ & $-1.3029$ & $0.0138$ & $-0.1135$ & $5610$ & $67$ & $\dots$ & $\dots$ & $5610$ & $67$ & $\dots$ & $\dots$ & $-0.988$ & $0.124$ & $\dots$ & $\dots$ & $-0.988$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J110424.93$-$023209.6 & 3789773210917353984 & 93667210 & 11042491$-$0232097 & 11:04:24.93 & $-$02:32:09.6 & $\dots$ & $\dots$ & $0.045$ & $13.712$ & $0.957$ & $11.769$ & $0.698$ & $13.429$ & $1.255$ & $13.749$ & $11.814$ & $\dots$ & $\dots$ & $\dots$ & $-14.9$ & $5.6$ & $\dots$ & $\dots$ & $\dots$ & $0.4480$ & $0.0179$ & $2.2319$ & $0.0891$ & $2.1095$ & $0.0796$ & $0.0377$ & $2.0306$ & $0.0745$ & $0.0367$ & $-0.2156$ & $0.0182$ & $-0.1858$ & $0.0147$ & $-0.1241$ & $4696$ & $74$ & $\dots$ & $\dots$ & $4696$ & $74$ & $\dots$ & $\dots$ & $-1.600$ & $0.219$ & $\dots$ & $\dots$ & $-1.600$ & $0.219$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & LAMOST\\
J110433.00$-$005843.8 & 3803721722802065536 & 93697240 & 11043301$-$0058433 & 11:04:33.00 & $-$00:58:43.8 & $\dots$ & $\dots$ & $0.047$ & $13.808$ & $1.042$ & $11.814$ & $0.667$ & $13.486$ & $1.289$ & $13.822$ & $11.833$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.4753$ & $0.0151$ & $0.4040$ & $0.0025$ & $0.3998$ & $0.0024$ & $0.0061$ & $0.3955$ & $0.0030$ & $0.0076$ & $-14.8635$ & $0.0177$ & $-26.2565$ & $0.0166$ & $-0.2472$ & $4649$ & $67$ & $\dots$ & $\dots$ & $4649$ & $67$ & $\dots$ & $\dots$ & $-0.320$ & $0.122$ & $\dots$ & $\dots$ & $-0.320$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J110436.05$-$460253.0 & 5386764823215515648 & 410244754 & 11043602$-$4602525 & 11:04:36.05 & $-$46:02:53.0 & $\dots$ & $\dots$ & $0.098$ & $13.405$ & $1.019$ & $11.505$ & $0.681$ & $13.115$ & $1.271$ & $13.443$ & $11.483$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4.6089$ & $0.0747$ & $0.2170$ & $0.0035$ & $0.2158$ & $0.0035$ & $0.0161$ & $0.2158$ & $0.0035$ & $0.0163$ & $21.4483$ & $0.0610$ & $-36.5899$ & $0.0658$ & $0.2502$ & $4809$ & $66$ & $\dots$ & $\dots$ & $4809$ & $66$ & $\dots$ & $\dots$ & $-0.522$ & $0.123$ & $\dots$ & $\dots$ & $-0.522$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J110521.98$-$073558.9 & 3760430720201431936 & 93188056 & 11052201$-$0735587 & 11:05:21.98 & $-$07:35:58.9 & $\dots$ & $\dots$ & $0.032$ & $11.839$ & $0.955$ & $9.823$ & $0.684$ & $11.413$ & $1.248$ & $11.731$ & $9.807$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $9.1$ & $6.0$ & $8.0$ & $10.0420$ & $0.0168$ & $0.0996$ & $0.0002$ & $0.0993$ & $0.0002$ & $0.0017$ & $0.0993$ & $0.0002$ & $0.0016$ & $-43.6581$ & $0.0206$ & $-29.2854$ & $0.0149$ & $0.0333$ & $4647$ & $68$ & $\dots$ & $\dots$ & $4647$ & $68$ & $\dots$ & $\dots$ & $-0.941$ & $0.124$ & $\dots$ & $\dots$ & $-0.941$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J110536.78$-$053953.0 & 3787796499464615168 & 93545578 & 11053682$-$0539528 & 11:05:36.78 & $-$05:39:53.0 & $\dots$ & $\dots$ & $0.052$ & $13.238$ & $0.910$ & $11.338$ & $0.618$ & $12.954$ & $1.186$ & $13.243$ & $11.419$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $71.6$ & $7.9$ & $2.0$ & $5.5388$ & $0.0203$ & $0.1805$ & $0.0007$ & $0.1797$ & $0.0007$ & $0.0036$ & $0.1795$ & $0.0006$ & $0.0035$ & $-66.3184$ & $0.0243$ & $-28.7283$ & $0.0196$ & $-0.0738$ & $4840$ & $67$ & $\dots$ & $\dots$ & $4840$ & $67$ & $\dots$ & $\dots$ & $-0.836$ & $0.122$ & $\dots$ & $\dots$ & $-0.836$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J110548.66$-$170655.7 & 3559324369828486528 & 91739763 & 11054869$-$1706556 & 11:05:48.66 & $-$17:06:55.7 & $\dots$ & $\dots$ & $0.044$ & $13.303$ & $0.916$ & $11.609$ & $0.621$ & $12.941$ & $1.109$ & $13.198$ & $11.498$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.5390$ & $0.0228$ & $0.6498$ & $0.0096$ & $0.6390$ & $0.0093$ & $0.0145$ & $0.6399$ & $0.0070$ & $0.0110$ & $-33.2676$ & $0.0234$ & $2.6037$ & $0.0189$ & $0.0918$ & $5014$ & $58$ & $\dots$ & $\dots$ & $5014$ & $58$ & $\dots$ & $\dots$ & $-0.400$ & $0.131$ & $\dots$ & $\dots$ & $-0.400$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J110654.71$-$461757.8 & 5386555744208821760 & 410243701 & 11065474$-$4617578 & 11:06:54.71 & $-$46:17:57.8 & $\dots$ & $\dots$ & $0.163$ & $13.972$ & $0.786$ & $12.283$ & $0.559$ & $13.706$ & $1.086$ & $13.953$ & $12.290$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.5012$ & $0.0141$ & $1.9951$ & $0.0562$ & $1.8967$ & $0.0508$ & $0.0268$ & $1.8604$ & $0.0534$ & $0.0287$ & $-27.4997$ & $0.0109$ & $-1.4392$ & $0.0125$ & $0.3592$ & $5452$ & $128$ & $\dots$ & $\dots$ & $5452$ & $128$ & $\dots$ & $\dots$ & $-2.260$ & $0.422$ & $\dots$ & $\dots$ & $-2.260$ & $0.422$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J110727.41$+$054940.8 & 3816419364115641728 & 111676653 & 11072741$+$0549406 & 11:07:27.41 & $+$05:49:40.8 & $\dots$ & $\dots$ & $0.044$ & $13.772$ & $0.741$ & $12.171$ & $0.629$ & $13.545$ & $1.043$ & $13.775$ & $12.179$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.1659$ & $0.0257$ & $0.4617$ & $0.0055$ & $0.4562$ & $0.0053$ & $0.0117$ & $0.4532$ & $0.0050$ & $0.0111$ & $3.7304$ & $0.0306$ & $13.0459$ & $0.0254$ & $-0.1356$ & $5120$ & $70$ & $\dots$ & $\dots$ & $5120$ & $70$ & $\dots$ & $\dots$ & $-1.681$ & $0.139$ & $\dots$ & $\dots$ & $-1.681$ & $0.139$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J110730.91$-$760211.7 & 5225398332058749824 & 460042163 & 11073121$-$7602117 & 11:07:30.91 & $-$76:02:11.7 & $\dots$ & $\dots$ & $0.576$ & $13.624$ & $1.122$ & $11.198$ & $0.723$ & $13.179$ & $1.509$ & $13.626$ & $11.278$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4.2844$ & $0.0108$ & $0.2334$ & $0.0006$ & $0.2320$ & $0.0006$ & $0.0025$ & $0.2316$ & $0.0006$ & $0.0026$ & $-105.0580$ & $0.0132$ & $6.9382$ & $0.0136$ & $-0.1114$ & $6011$ & $67$ & $\dots$ & $\dots$ & $6011$ & $67$ & $\dots$ & $\dots$ & $0.098$ & $0.129$ & $\dots$ & $\dots$ & $0.098$ & $0.129$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J110745.18$-$790546.3 & 5200574413220623872 & 460181461 & 11074531$-$7905462 & 11:07:45.18 & $-$79:05:46.3 & $\dots$ & $\dots$ & $0.320$ & $12.153$ & $0.811$ & $10.611$ & $0.638$ & $11.951$ & $1.086$ & $12.198$ & $10.535$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.4$ & $5.3$ & $14.0$ & $5.5715$ & $0.0174$ & $0.1795$ & $0.0006$ & $0.1787$ & $0.0006$ & $0.0031$ & $0.1790$ & $0.0005$ & $0.0026$ & $-32.9332$ & $0.0225$ & $-2.7012$ & $0.0187$ & $-0.0655$ & $6240$ & $73$ & $\dots$ & $\dots$ & $6240$ & $73$ & $\dots$ & $\dots$ & $-0.200$ & $0.136$ & $\dots$ & $\dots$ & $-0.200$ & $0.136$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J110804.36$-$444456.0 & 5387120618306680448 & 409972280 & 11080439$-$4444560 & 11:08:04.36 & $-$44:44:56.0 & $\dots$ & $\dots$ & $0.123$ & $13.941$ & $0.764$ & $13.440$ & $0.588$ & $14.105$ & $0.904$ & $14.284$ & $12.907$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.2887$ & $0.0148$ & $0.7760$ & $0.0089$ & $0.7606$ & $0.0086$ & $0.0112$ & $0.7527$ & $0.0068$ & $0.0091$ & $-12.0535$ & $0.0110$ & $2.4153$ & $0.0125$ & $0.2607$ & $5949$ & $67$ & $\dots$ & $\dots$ & $5949$ & $67$ & $\dots$ & $\dots$ & $-0.013$ & $0.125$ & $\dots$ & $\dots$ & $-0.013$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J110822.39$-$161013.4 & 3559491706050191232 & 91817861 & 11082239$-$1610133 & 11:08:22.39 & $-$16:10:13.4 & $\dots$ & $\dots$ & $0.057$ & $13.020$ & $0.863$ & $11.165$ & $0.595$ & $12.687$ & $1.156$ & $12.964$ & $11.189$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48.5$ & $1.1$ & $9.0$ & $0.2729$ & $0.0140$ & $3.6638$ & $0.1874$ & $3.3452$ & $0.1562$ & $0.0467$ & $3.3274$ & $0.1586$ & $0.0477$ & $-8.8635$ & $0.0143$ & $-6.5106$ & $0.0121$ & $-0.1014$ & $4936$ & $55$ & $\dots$ & $\dots$ & $4936$ & $55$ & $\dots$ & $\dots$ & $-1.840$ & $0.108$ & $\dots$ & $\dots$ & $-1.840$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J110823.28$-$002600.5 & 3803952723322907776 & 93713561 & 11082327$-$0025594 & 11:08:23.28 & $-$00:26:00.5 & $\dots$ & $\dots$ & $0.043$ & $13.834$ & $1.082$ & $11.711$ & $0.702$ & $13.472$ & $1.372$ & $13.848$ & $11.724$ & $\dots$ & $\dots$ & $\dots$ & $-18.3$ & $0.5$ & $\dots$ & $\dots$ & $\dots$ & $4.6860$ & $0.0891$ & $0.2134$ & $0.0041$ & $0.2122$ & $0.0040$ & $0.0189$ & $0.2104$ & $0.0038$ & $0.0181$ & $13.5020$ & $0.1019$ & $-90.3351$ & $0.0853$ & $-0.1195$ & $4422$ & $66$ & $\dots$ & $\dots$ & $4422$ & $66$ & $\dots$ & $\dots$ & $-1.164$ & $0.123$ & $\dots$ & $\dots$ & $-1.164$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J110827.37$-$052413.5 & 3788174422227059328 & 93549322 & 11082744$-$0524137 & 11:08:27.37 & $-$05:24:13.5 & $\dots$ & $\dots$ & $0.048$ & $12.724$ & $0.939$ & $10.905$ & $0.617$ & $12.425$ & $1.181$ & $12.712$ & $10.898$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $17.6$ & $15.6$ & $6.0$ & $5.5241$ & $0.0146$ & $0.1810$ & $0.0005$ & $0.1802$ & $0.0005$ & $0.0026$ & $0.1804$ & $0.0005$ & $0.0026$ & $-97.1575$ & $0.0169$ & $16.2622$ & $0.0126$ & $-0.0524$ & $4862$ & $67$ & $\dots$ & $\dots$ & $4862$ & $67$ & $\dots$ & $\dots$ & $-0.533$ & $0.124$ & $\dots$ & $\dots$ & $-0.533$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J110829.75$+$023329.8 & 3811517500760998016 & 111582495 & 11082976$+$0233298 & 11:08:29.75 & $+$02:33:29.8 & $\dots$ & $\dots$ & $0.034$ & $13.968$ & $0.910$ & $12.610$ & $0.607$ & $14.030$ & $1.081$ & $14.275$ & $12.620$ & $\dots$ & $\dots$ & $\dots$ & $49.7$ & $10.7$ & $\dots$ & $\dots$ & $\dots$ & $0.1064$ & $0.0175$ & $9.3968$ & $1.5443$ & $7.5518$ & $0.9974$ & $0.1321$ & $6.2982$ & $0.5619$ & $0.0892$ & $-1.2822$ & $0.0204$ & $-2.6900$ & $0.0160$ & $-0.0772$ & $5107$ & $67$ & $\dots$ & $\dots$ & $5107$ & $67$ & $\dots$ & $\dots$ & $-2.850$ & $0.164$ & $\dots$ & $\dots$ & $-2.850$ & $0.164$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & LAMOST\\
J110829.94$-$041543.5 & 3788592816466013440 & 93576185 & 11082994$-$0415435 & 11:08:29.94 & $-$04:15:43.5 & $\dots$ & $\dots$ & $0.057$ & $12.795$ & $0.931$ & $10.897$ & $0.669$ & $12.466$ & $1.212$ & $12.767$ & $10.902$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $255.5$ & $1.1$ & $6.0$ & $0.2243$ & $0.0135$ & $4.4583$ & $0.2692$ & $3.9952$ & $0.2162$ & $0.0541$ & $4.0569$ & $0.2049$ & $0.0505$ & $-8.2827$ & $0.0153$ & $-7.1770$ & $0.0118$ & $-0.0709$ & $4825$ & $55$ & $\dots$ & $\dots$ & $4825$ & $55$ & $\dots$ & $\dots$ & $-1.950$ & $0.114$ & $\dots$ & $\dots$ & $-1.950$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J110915.37$-$842001.7 & 5191281688838243584 & 461809458 & 11091557$-$8420018 & 11:09:15.37 & $-$84:20:01.7 & $\dots$ & $\dots$ & $0.169$ & $13.678$ & $1.036$ & $11.517$ & $0.708$ & $13.298$ & $1.386$ & $13.681$ & $11.534$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37.1$ & $3.3$ & $13.0$ & $4.7407$ & $0.0960$ & $0.2109$ & $0.0043$ & $0.2098$ & $0.0042$ & $0.0201$ & $0.2100$ & $0.0051$ & $0.0242$ & $-29.3898$ & $0.1308$ & $34.1609$ & $0.1360$ & $-0.2660$ & $4771$ & $66$ & $\dots$ & $\dots$ & $4771$ & $66$ & $\dots$ & $\dots$ & $-0.370$ & $0.126$ & $\dots$ & $\dots$ & $-0.370$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J110935.56$-$135947.1 & 3563362605454928256 & 91865536 & 11093558$-$1359470 & 11:09:35.56 & $-$13:59:47.1 & $\dots$ & $\dots$ & $0.053$ & $13.696$ & $0.936$ & $11.909$ & $0.638$ & $13.415$ & $1.173$ & $13.699$ & $11.896$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1344$ & $0.0152$ & $7.4399$ & $0.8392$ & $6.2340$ & $0.5892$ & $0.0945$ & $4.9296$ & $0.4195$ & $0.0851$ & $-6.1960$ & $0.0206$ & $-4.3586$ & $0.0131$ & $0.0911$ & $4880$ & $54$ & $\dots$ & $\dots$ & $4880$ & $54$ & $\dots$ & $\dots$ & $-1.590$ & $0.104$ & $\dots$ & $\dots$ & $-1.590$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J111027.40$-$035939.7 & 3788580279456572928 & 93577784 & 11102743$-$0359395 & 11:10:27.40 & $-$03:59:39.7 & $\dots$ & $\dots$ & $0.047$ & $12.187$ & $0.873$ & $10.194$ & $0.687$ & $11.807$ & $1.204$ & $12.105$ & $10.253$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23.7$ & $12.6$ & $4.0$ & $6.5679$ & $0.0167$ & $0.1523$ & $0.0004$ & $0.1517$ & $0.0004$ & $0.0025$ & $0.1514$ & $0.0004$ & $0.0027$ & $-40.8559$ & $0.0159$ & $-26.2986$ & $0.0135$ & $-0.2070$ & $4749$ & $71$ & $\dots$ & $\dots$ & $4749$ & $71$ & $\dots$ & $\dots$ & $-2.088$ & $0.162$ & $\dots$ & $\dots$ & $-2.088$ & $0.162$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J111041.43$-$751850.6 & 5225527348578963584 & 451987519 & 11104151$-$7518509 & 11:10:41.43 & $-$75:18:50.6 & $\dots$ & $\dots$ & $0.254$ & $13.684$ & $0.956$ & $11.641$ & $0.650$ & $13.333$ & $1.287$ & $13.668$ & $11.682$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.1703$ & $0.0288$ & $0.8545$ & $0.0211$ & $0.8359$ & $0.0201$ & $0.0241$ & $0.8312$ & $0.0196$ & $0.0236$ & $-24.8617$ & $0.0314$ & $28.2574$ & $0.0301$ & $0.0826$ & $5243$ & $55$ & $\dots$ & $\dots$ & $5243$ & $55$ & $\dots$ & $\dots$ & $-0.600$ & $0.112$ & $\dots$ & $\dots$ & $-0.600$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J111053.01$-$451721.1 & 5387024960793622144 & 409989912 & 11105300$-$4517211 & 11:10:53.01 & $-$45:17:21.1 & $\dots$ & $\dots$ & $0.203$ & $13.741$ & $1.060$ & $11.389$ & $0.706$ & $13.258$ & $1.456$ & $13.677$ & $11.416$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4.6066$ & $0.0116$ & $0.2171$ & $0.0005$ & $0.2159$ & $0.0005$ & $0.0025$ & $0.2153$ & $0.0005$ & $0.0021$ & $1.3476$ & $0.0091$ & $-0.8186$ & $0.0099$ & $0.3689$ & $4690$ & $67$ & $\dots$ & $\dots$ & $4690$ & $67$ & $\dots$ & $\dots$ & $-0.709$ & $0.145$ & $\dots$ & $\dots$ & $-0.709$ & $0.145$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J111208.32$-$044840.0 & 3788265922210215808 & 93580704 & 11120833$-$0448401 & 11:12:08.32 & $-$04:48:40.0 & $\dots$ & $\dots$ & $0.035$ & $13.807$ & $0.811$ & $12.137$ & $0.601$ & $13.529$ & $1.064$ & $13.768$ & $12.139$ & $\dots$ & $\dots$ & $\dots$ & $-20.2$ & $3.0$ & $\dots$ & $\dots$ & $\dots$ & $0.2006$ & $0.0207$ & $4.9854$ & $0.5156$ & $4.4133$ & $0.4040$ & $0.0915$ & $4.1125$ & $0.2868$ & $0.0697$ & $3.3080$ & $0.0203$ & $-13.3245$ & $0.0162$ & $-0.1231$ & $5085$ & $56$ & $\dots$ & $\dots$ & $5085$ & $56$ & $\dots$ & $\dots$ & $-2.050$ & $0.110$ & $\dots$ & $\dots$ & $-2.050$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & RAVE\\
J111224.00$-$474912.8 & 5374271656705541632 & 410196077 & 11122400$-$4749128 & 11:12:24.00 & $-$47:49:12.8 & $\dots$ & $\dots$ & $0.107$ & $13.790$ & $0.673$ & $14.099$ & $0.512$ & $13.817$ & $0.776$ & $13.956$ & $12.778$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.4238$ & $0.1942$ & $0.7023$ & $0.0958$ & $0.6897$ & $0.0924$ & $0.1339$ & $0.7514$ & $0.1042$ & $0.1386$ & $-6.2252$ & $0.1666$ & $0.3764$ & $0.1696$ & $0.1094$ & $6294$ & $68$ & $\dots$ & $\dots$ & $6294$ & $68$ & $\dots$ & $\dots$ & $-0.278$ & $0.125$ & $\dots$ & $\dots$ & $-0.278$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J111312.96$-$472933.0 & 5374376007230017792 & 410173153 & 11131297$-$4729330 & 11:13:12.96 & $-$47:29:33.0 & $\dots$ & $\dots$ & $0.109$ & $13.938$ & $0.864$ & $12.191$ & $0.623$ & $13.648$ & $1.124$ & $13.911$ & $12.186$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1715$ & $0.0131$ & $5.8295$ & $0.4445$ & $5.0622$ & $0.3352$ & $0.0662$ & $4.4177$ & $0.1862$ & $0.0421$ & $-3.4022$ & $0.0111$ & $-0.5070$ & $0.0105$ & $0.1836$ & $5163$ & $55$ & $\dots$ & $\dots$ & $5163$ & $55$ & $\dots$ & $\dots$ & $-1.870$ & $0.106$ & $\dots$ & $\dots$ & $-1.870$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J111347.01$-$751436.4 & 5225549102592963968 & 451975635 & 11134707$-$7514364 & 11:13:47.01 & $-$75:14:36.4 & $\dots$ & $\dots$ & $0.278$ & $13.592$ & $1.085$ & $11.320$ & $0.701$ & $13.221$ & $1.421$ & $13.623$ & $11.417$ & $\dots$ & $\dots$ & $\dots$ & $-8.3$ & $0.7$ & $\dots$ & $\dots$ & $\dots$ & $3.7339$ & $0.1297$ & $0.2678$ & $0.0093$ & $0.2660$ & $0.0092$ & $0.0345$ & $0.2631$ & $0.0079$ & $0.0299$ & $-22.8047$ & $0.1438$ & $1.8647$ & $0.1422$ & $0.0312$ & $5003$ & $66$ & $\dots$ & $\dots$ & $5003$ & $66$ & $\dots$ & $\dots$ & $-0.524$ & $0.126$ & $\dots$ & $\dots$ & $-0.524$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J111423.76$-$013324.3 & 3791592013603685760 & 93721421 & 11142376$-$0133244 & 11:14:23.76 & $-$01:33:24.3 & $\dots$ & $\dots$ & $0.033$ & $13.045$ & $0.730$ & $11.507$ & $0.543$ & $12.794$ & $0.969$ & $12.997$ & $11.518$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $96.9$ & $2.1$ & $8.0$ & $0.6523$ & $0.0164$ & $1.5331$ & $0.0386$ & $1.4744$ & $0.0357$ & $0.0242$ & $1.4640$ & $0.0292$ & $0.0200$ & $-6.9305$ & $0.0171$ & $-6.3712$ & $0.0142$ & $-0.1621$ & $5299$ & $59$ & $\dots$ & $\dots$ & $5299$ & $59$ & $\dots$ & $\dots$ & $-2.060$ & $0.125$ & $\dots$ & $\dots$ & $-2.060$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J111435.21$+$004852.9 & 3810169121548371456 & 111568554 & 11143530$+$0048526 & 11:14:35.21 & $+$00:48:52.9 & $\dots$ & $\dots$ & $0.040$ & $13.162$ & $1.039$ & $11.083$ & $0.692$ & $12.767$ & $1.345$ & $13.130$ & $11.049$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42.6$ & $2.5$ & $9.0$ & $6.2247$ & $0.0498$ & $0.1607$ & $0.0013$ & $0.1600$ & $0.0013$ & $0.0080$ & $0.1601$ & $0.0013$ & $0.0081$ & $-101.3024$ & $0.0622$ & $24.2633$ & $0.0495$ & $-0.1359$ & $4515$ & $65$ & $\dots$ & $\dots$ & $4515$ & $65$ & $\dots$ & $\dots$ & $-0.415$ & $0.121$ & $\dots$ & $\dots$ & $-0.415$ & $0.121$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J111436.89$-$014036.8 & 3791578196693007744 & 93721372 & 11143689$-$0140365 & 11:14:36.89 & $-$01:40:36.8 & $\dots$ & $\dots$ & $0.034$ & $13.534$ & $0.696$ & $12.006$ & $0.498$ & $13.282$ & $0.959$ & $13.482$ & $12.018$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.3514$ & $0.0159$ & $2.8457$ & $0.1290$ & $2.6497$ & $0.1119$ & $0.0422$ & $2.5181$ & $0.0802$ & $0.0318$ & $-3.6852$ & $0.0187$ & $-23.1114$ & $0.0132$ & $-0.0622$ & $5401$ & $128$ & $\dots$ & $\dots$ & $5401$ & $128$ & $\dots$ & $\dots$ & $-2.980$ & $0.378$ & $\dots$ & $\dots$ & $-2.980$ & $0.378$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J111440.49$-$064315.4 & 3784744976740546944 & 93554165 & 11144048$-$0643152 & 11:14:40.49 & $-$06:43:15.4 & $\dots$ & $\dots$ & $0.033$ & $13.900$ & $0.859$ & $12.228$ & $0.581$ & $13.633$ & $1.099$ & $13.886$ & $12.201$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.0588$ & $0.0188$ & $17.0061$ & $5.4300$ & $11.7921$ & $2.6108$ & $0.2214$ & $8.3818$ & $1.1784$ & $0.1406$ & $-1.4441$ & $0.0196$ & $-2.7289$ & $0.0151$ & $-0.0889$ & $4982$ & $55$ & $\dots$ & $\dots$ & $4982$ & $55$ & $\dots$ & $\dots$ & $-1.470$ & $0.117$ & $\dots$ & $\dots$ & $-1.470$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & UCAC4-RPM & BAILER-JONES & $\dots$\\
J111446.62$-$053120.4 & 3785166398931768064 & 93563538 & 11144667$-$0531203 & 11:14:46.62 & $-$05:31:20.4 & $\dots$ & $\dots$ & $0.035$ & $13.510$ & $0.300$ & $11.648$ & $0.613$ & $13.205$ & $1.227$ & $13.513$ & $11.623$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4.5507$ & $0.0897$ & $0.2197$ & $0.0043$ & $0.2185$ & $0.0043$ & $0.0196$ & $0.2187$ & $0.0049$ & $0.0225$ & $-75.8395$ & $0.1062$ & $-11.1082$ & $0.0732$ & $0.0643$ & $4740$ & $66$ & $\dots$ & $\dots$ & $4740$ & $66$ & $\dots$ & $\dots$ & $-0.379$ & $0.123$ & $\dots$ & $\dots$ & $-0.379$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & NOMAD-1 & BAILER-JONES & $\dots$\\
J111510.35$+$110430.2 & 3963604182497756032 & 112026588 & 11151041$+$1104303 & 11:15:10.35 & $+$11:04:30.2 & $\dots$ & $\dots$ & $0.013$ & $13.628$ & $0.767$ & $12.015$ & $0.545$ & $13.379$ & $1.052$ & $13.613$ & $12.003$ & $\dots$ & $\dots$ & $\dots$ & $69.5$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $3.3989$ & $0.0299$ & $0.2942$ & $0.0026$ & $0.2920$ & $0.0026$ & $0.0087$ & $0.2898$ & $0.0026$ & $0.0089$ & $-70.3170$ & $0.0275$ & $-22.1159$ & $0.0344$ & $-0.5404$ & $5024$ & $76$ & $\dots$ & $\dots$ & $5024$ & $76$ & $\dots$ & $\dots$ & $-0.990$ & $0.394$ & $\dots$ & $\dots$ & $-0.990$ & $0.394$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & LAMOST\\
J111517.11$-$021511.5 & 3791470620648089088 & 93691005 & 11151711$-$0215116 & 11:15:17.11 & $-$02:15:11.5 & $\dots$ & $\dots$ & $0.037$ & $13.974$ & $0.893$ & $12.135$ & $0.619$ & $13.654$ & $1.162$ & $13.934$ & $12.148$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.0481$ & $0.0176$ & $20.8076$ & $7.6204$ & $13.5027$ & $3.2090$ & $0.2377$ & $7.2846$ & $1.3880$ & $0.1905$ & $-5.0023$ & $0.0188$ & $-0.2204$ & $0.0153$ & $-0.1923$ & $4917$ & $57$ & $\dots$ & $\dots$ & $4917$ & $57$ & $\dots$ & $\dots$ & $-2.580$ & $0.114$ & $\dots$ & $\dots$ & $-2.580$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J111539.75$-$080039.8 & 3783462568225358592 & 93202899 & 11153980$-$0800400 & 11:15:39.75 & $-$08:00:39.8 & $\dots$ & $\dots$ & $0.033$ & $13.523$ & $0.816$ & $11.952$ & $0.567$ & $13.308$ & $1.039$ & $13.537$ & $11.948$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.1184$ & $0.0654$ & $0.3207$ & $0.0067$ & $0.3180$ & $0.0066$ & $0.0208$ & $0.3173$ & $0.0065$ & $0.0203$ & $-62.8735$ & $0.0803$ & $25.7844$ & $0.0642$ & $-0.1302$ & $5150$ & $66$ & $\dots$ & $\dots$ & $5150$ & $66$ & $\dots$ & $\dots$ & $-0.572$ & $0.123$ & $\dots$ & $\dots$ & $-0.572$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & UCAC4-RPM & BAILER-JONES & $\dots$\\
J111541.37$+$054811.0 & 3816923696355669760 & 111683330 & 11154140$+$0548108 & 11:15:41.37 & $+$05:48:11.0 & $\dots$ & $\dots$ & $0.055$ & $13.722$ & $1.060$ & $11.587$ & $0.722$ & $13.255$ & $1.371$ & $13.631$ & $11.507$ & $\dots$ & $\dots$ & $\dots$ & $25.5$ & $4.1$ & $\dots$ & $\dots$ & $\dots$ & $4.9130$ & $0.0142$ & $0.2035$ & $0.0006$ & $0.2025$ & $0.0006$ & $0.0029$ & $0.2017$ & $0.0005$ & $0.0025$ & $-43.0950$ & $0.0166$ & $12.5835$ & $0.0144$ & $-0.2479$ & $4483$ & $67$ & $\dots$ & $\dots$ & $4483$ & $67$ & $\dots$ & $\dots$ & $-0.644$ & $0.159$ & $\dots$ & $\dots$ & $-0.644$ & $0.159$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & LAMOST\\
J111544.42$+$051909.6 & 3816855148677643776 & 111681657 & 11154443$+$0519096 & 11:15:44.42 & $+$05:19:09.6 & $\dots$ & $\dots$ & $0.051$ & $13.473$ & $0.909$ & $11.755$ & $0.624$ & $13.218$ & $1.137$ & $13.487$ & $11.742$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2585$ & $0.0169$ & $3.8682$ & $0.2536$ & $3.5147$ & $0.2093$ & $0.0596$ & $3.3008$ & $0.1653$ & $0.0501$ & $-12.1872$ & $0.0207$ & $0.0596$ & $0.0170$ & $-0.2584$ & $4955$ & $55$ & $\dots$ & $\dots$ & $4955$ & $55$ & $\dots$ & $\dots$ & $-1.690$ & $0.117$ & $\dots$ & $\dots$ & $-1.690$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J111547.98$-$100535.3 & 3566771332019296384 & 93170136 & 11154798$-$1005352 & 11:15:47.98 & $-$10:05:35.3 & $\dots$ & $\dots$ & $0.040$ & $13.848$ & $1.067$ & $11.849$ & $0.672$ & $13.525$ & $1.321$ & $13.877$ & $11.835$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.7987$ & $0.0988$ & $0.2632$ & $0.0068$ & $0.2615$ & $0.0068$ & $0.0258$ & $0.2589$ & $0.0067$ & $0.0260$ & $-6.8238$ & $0.1085$ & $-12.7729$ & $0.0882$ & $-0.0151$ & $4555$ & $66$ & $\dots$ & $\dots$ & $4555$ & $66$ & $\dots$ & $\dots$ & $-0.479$ & $0.122$ & $\dots$ & $\dots$ & $-0.479$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J111650.51$-$463942.8 & 5374623397347993088 & 410082946 & 11165052$-$4639428 & 11:16:50.51 & $-$46:39:42.8 & $\dots$ & $\dots$ & $0.137$ & $13.828$ & $0.984$ & $11.578$ & $0.661$ & $13.420$ & $1.291$ & $13.757$ & $11.764$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.6055$ & $0.0123$ & $1.6515$ & $0.0335$ & $1.5835$ & $0.0308$ & $0.0194$ & $1.5596$ & $0.0264$ & $0.0169$ & $-5.9968$ & $0.0094$ & $-2.2805$ & $0.0099$ & $0.2627$ & $4859$ & $58$ & $\dots$ & $\dots$ & $4859$ & $58$ & $\dots$ & $\dots$ & $-1.310$ & $0.110$ & $\dots$ & $\dots$ & $-1.310$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J111657.07$+$082939.6 & 3818717648359839104 & 111979815 & 11165709$+$0829394 & 11:16:57.07 & $+$08:29:39.6 & $\dots$ & $\dots$ & $0.030$ & $13.655$ & $0.979$ & $11.650$ & $0.726$ & $13.318$ & $1.291$ & $13.655$ & $11.662$ & $\dots$ & $\dots$ & $\dots$ & $12.7$ & $10.7$ & $\dots$ & $\dots$ & $\dots$ & $1.3769$ & $0.0142$ & $0.7263$ & $0.0075$ & $0.7128$ & $0.0072$ & $0.0101$ & $0.7032$ & $0.0073$ & $0.0104$ & $-14.7995$ & $0.0160$ & $10.2267$ & $0.0127$ & $-0.0982$ & $4581$ & $66$ & $\dots$ & $\dots$ & $4581$ & $66$ & $\dots$ & $\dots$ & $-1.100$ & $0.149$ & $\dots$ & $\dots$ & $-1.100$ & $0.149$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & APOGEE\\
J111807.69$-$491745.5 & 5373941390900977024 & 411472264 & 11180773$-$4917453 & 11:18:07.69 & $-$49:17:45.5 & $\dots$ & $\dots$ & $0.124$ & $13.577$ & $0.953$ & $11.743$ & $0.645$ & $13.271$ & $1.215$ & $13.573$ & $11.703$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.7689$ & $0.0211$ & $0.2653$ & $0.0015$ & $0.2635$ & $0.0015$ & $0.0056$ & $0.2624$ & $0.0014$ & $0.0055$ & $-33.7800$ & $0.0183$ & $-35.6777$ & $0.0193$ & $0.1203$ & $5029$ & $66$ & $\dots$ & $\dots$ & $5029$ & $66$ & $\dots$ & $\dots$ & $-0.352$ & $0.122$ & $\dots$ & $\dots$ & $-0.352$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J111815.72$-$752543.4 & 5225495875056305280 & 451982020 & 11181562$-$7525433 & 11:18:15.72 & $-$75:25:43.4 & $\dots$ & $\dots$ & $0.319$ & $12.734$ & $0.989$ & $10.768$ & $0.609$ & $12.432$ & $1.337$ & $12.792$ & $10.724$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4.3112$ & $0.0105$ & $0.2320$ & $0.0006$ & $0.2306$ & $0.0006$ & $0.0024$ & $0.2314$ & $0.0006$ & $0.0024$ & $32.1231$ & $0.0137$ & $-26.7381$ & $0.0130$ & $0.0065$ & $5408$ & $146$ & $\dots$ & $\dots$ & $5408$ & $146$ & $\dots$ & $\dots$ & $-0.139$ & $0.251$ & $\dots$ & $\dots$ & $-0.139$ & $0.251$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J111835.87$-$065045.0 & 3783989199935482624 & 93595252 & 11183588$-$0650451 & 11:18:35.87 & $-$06:50:45.0 & $\dots$ & $\dots$ & $0.048$ & $11.846$ & $0.276$ & $9.675$ & $0.670$ & $11.273$ & $1.262$ & $11.597$ & $9.652$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $116.3$ & $0.5$ & $6.0$ & $0.2030$ & $0.0209$ & $4.9268$ & $0.5068$ & $4.3673$ & $0.3982$ & $0.0912$ & $4.1093$ & $0.2808$ & $0.0683$ & $-3.1196$ & $0.0248$ & $0.3806$ & $0.0212$ & $-0.0964$ & $4827$ & $61$ & $\dots$ & $\dots$ & $4827$ & $61$ & $\dots$ & $\dots$ & $-3.270$ & $0.135$ & $\dots$ & $\dots$ & $-3.270$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J111840.69$+$102729.5 & 3963318275114883584 & 112028345 & 11184071$+$1027296 & 11:18:40.69 & $+$10:27:29.5 & $\dots$ & $\dots$ & $0.020$ & $13.674$ & $0.767$ & $12.054$ & $0.530$ & $13.426$ & $1.032$ & $13.652$ & $12.074$ & $\dots$ & $\dots$ & $\dots$ & $210.6$ & $7.5$ & $\dots$ & $\dots$ & $\dots$ & $0.2570$ & $0.0147$ & $3.8905$ & $0.2227$ & $3.5331$ & $0.1837$ & $0.0520$ & $3.4228$ & $0.1673$ & $0.0489$ & $-10.7411$ & $0.0169$ & $-4.1503$ & $0.0127$ & $-0.0155$ & $5108$ & $56$ & $\dots$ & $\dots$ & $5108$ & $56$ & $\dots$ & $\dots$ & $-1.970$ & $0.108$ & $\dots$ & $\dots$ & $-1.970$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & LAMOST\\
J111941.81$-$455819.7 & 5376245967271638784 & 409923822 & 11194180$-$4558196 & 11:19:41.81 & $-$45:58:19.7 & $\dots$ & $\dots$ & $0.129$ & $12.310$ & $1.115$ & $10.207$ & $0.783$ & $12.073$ & $1.425$ & $12.477$ & $10.266$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33.5$ & $9.3$ & $22.0$ & $1.6349$ & $0.0161$ & $0.6117$ & $0.0060$ & $0.6021$ & $0.0059$ & $0.0097$ & $0.6069$ & $0.0061$ & $0.0100$ & $5.7003$ & $0.0112$ & $0.1934$ & $0.0118$ & $0.3291$ & $4576$ & $70$ & $\dots$ & $\dots$ & $4576$ & $70$ & $\dots$ & $\dots$ & $-1.540$ & $0.215$ & $\dots$ & $\dots$ & $-1.540$ & $0.215$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J111955.70$-$464947.1 & 5374655004005526272 & 410075642 & 11195569$-$4649468 & 11:19:55.70 & $-$46:49:47.1 & $\dots$ & $\dots$ & $0.137$ & $13.661$ & $0.728$ & $12.505$ & $0.515$ & $13.678$ & $0.938$ & $13.869$ & $12.439$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.0137$ & $0.0426$ & $0.4966$ & $0.0105$ & $0.4903$ & $0.0102$ & $0.0209$ & $0.4882$ & $0.0099$ & $0.0204$ & $13.8995$ & $0.0338$ & $-7.6999$ & $0.0345$ & $0.1427$ & $5819$ & $68$ & $\dots$ & $\dots$ & $5819$ & $68$ & $\dots$ & $\dots$ & $-0.816$ & $0.129$ & $\dots$ & $\dots$ & $-0.816$ & $0.129$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J112046.13$-$342605.6 & 5399247578722786688 & 86572050 & 11204614$-$3426055 & 11:20:46.13 & $-$34:26:05.6 & $\dots$ & $\dots$ & $0.063$ & $13.715$ & $0.898$ & $12.004$ & $0.615$ & $13.452$ & $1.128$ & $13.717$ & $11.986$ & $\dots$ & $\dots$ & $\dots$ & $53.6$ & $0.7$ & $\dots$ & $\dots$ & $\dots$ & $0.3181$ & $0.0138$ & $3.1437$ & $0.1363$ & $2.9062$ & $0.1165$ & $0.0401$ & $2.8505$ & $0.1798$ & $0.0631$ & $-16.6997$ & $0.0141$ & $0.6577$ & $0.0124$ & $0.0356$ & $5005$ & $55$ & $\dots$ & $\dots$ & $5005$ & $55$ & $\dots$ & $\dots$ & $-0.990$ & $0.122$ & $\dots$ & $\dots$ & $-0.990$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J112116.74$-$335616.2 & 5402641221361826944 & 86674707 & 11211676$-$3356162 & 11:21:16.74 & $-$33:56:16.2 & $\dots$ & $\dots$ & $0.067$ & $13.924$ & $0.876$ & $12.202$ & $0.570$ & $13.683$ & $1.139$ & $13.953$ & $12.204$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.5231$ & $0.0268$ & $0.3963$ & $0.0042$ & $0.3923$ & $0.0041$ & $0.0105$ & $0.3902$ & $0.0044$ & $0.0112$ & $-12.2320$ & $0.0273$ & $-4.1976$ & $0.0266$ & $-0.0512$ & $5014$ & $66$ & $\dots$ & $\dots$ & $5014$ & $66$ & $\dots$ & $\dots$ & $-0.561$ & $0.126$ & $\dots$ & $\dots$ & $-0.561$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J112212.78$-$311203.3 & 3481664459106379136 & 87113870 & 11221281$-$3112030 & 11:22:12.78 & $-$31:12:03.3 & $\dots$ & $\dots$ & $0.047$ & $13.242$ & $0.971$ & $11.314$ & $0.626$ & $12.921$ & $1.231$ & $13.231$ & $11.335$ & $\dots$ & $\dots$ & $\dots$ & $61.6$ & $0.4$ & $25.0$ & $4.2$ & $14.0$ & $4.1314$ & $0.0565$ & $0.2421$ & $0.0033$ & $0.2405$ & $0.0033$ & $0.0136$ & $0.2408$ & $0.0038$ & $0.0159$ & $-36.4816$ & $0.0579$ & $-33.3359$ & $0.0455$ & $0.0306$ & $4732$ & $66$ & $\dots$ & $\dots$ & $4732$ & $66$ & $\dots$ & $\dots$ & $-0.780$ & $0.122$ & $\dots$ & $\dots$ & $-0.780$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J112310.40$-$465104.5 & 5373910054819489280 & 410051685 & 11231039$-$4651046 & 11:23:10.40 & $-$46:51:04.5 & $\dots$ & $\dots$ & $0.131$ & $13.978$ & $0.858$ & $12.112$ & $0.561$ & $13.676$ & $1.170$ & $13.959$ & $12.161$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1456$ & $0.0147$ & $6.8700$ & $0.6935$ & $5.8289$ & $0.4993$ & $0.0857$ & $5.0361$ & $0.7603$ & $0.1510$ & $-2.5254$ & $0.0107$ & $-3.7310$ & $0.0107$ & $0.1900$ & $5123$ & $60$ & $\dots$ & $\dots$ & $5123$ & $60$ & $\dots$ & $\dots$ & $-1.940$ & $0.141$ & $\dots$ & $\dots$ & $-1.940$ & $0.141$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J112421.41$+$003052.3 & 3798312056873869312 & 111606787 & 11242144$+$0030522 & 11:24:21.41 & $+$00:30:52.3 & $\dots$ & $\dots$ & $0.028$ & $13.144$ & $1.147$ & $10.928$ & $0.697$ & $12.716$ & $1.434$ & $13.124$ & $10.898$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-37.4$ & $3.4$ & $6.0$ & $6.1235$ & $0.1730$ & $0.1633$ & $0.0046$ & $0.1626$ & $0.0046$ & $0.0281$ & $0.1622$ & $0.0032$ & $0.0200$ & $-43.3875$ & $0.2266$ & $-5.2967$ & $0.1607$ & $-0.1004$ & $4298$ & $65$ & $\dots$ & $\dots$ & $4298$ & $65$ & $\dots$ & $\dots$ & $-0.771$ & $0.122$ & $\dots$ & $\dots$ & $-0.771$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J112447.93$+$045338.5 & 3813627257416409088 & 111707052 & 11244793$+$0453383 & 11:24:47.93 & $+$04:53:38.5 & $\dots$ & $\dots$ & $0.047$ & $13.950$ & $1.020$ & $11.983$ & $0.619$ & $13.619$ & $1.271$ & $13.947$ & $11.986$ & $\dots$ & $\dots$ & $\dots$ & $16.4$ & $4.0$ & $\dots$ & $\dots$ & $\dots$ & $3.1374$ & $0.0360$ & $0.3187$ & $0.0037$ & $0.3161$ & $0.0036$ & $0.0114$ & $0.3141$ & $0.0036$ & $0.0116$ & $15.5592$ & $0.0369$ & $19.4152$ & $0.0367$ & $-0.3293$ & $4682$ & $66$ & $\dots$ & $\dots$ & $4682$ & $66$ & $\dots$ & $\dots$ & $-0.364$ & $0.125$ & $\dots$ & $\dots$ & $-0.364$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & LAMOST\\
J112552.63$-$055329.0 & 3785702097317400832 & 93619575 & 11255271$-$0553289 & 11:25:52.63 & $-$05:53:29.0 & $\dots$ & $\dots$ & $0.039$ & $12.860$ & $0.513$ & $11.765$ & $0.424$ & $12.698$ & $0.821$ & $12.850$ & $11.602$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43.0$ & $9.8$ & $6.0$ & $2.9650$ & $0.0418$ & $0.3373$ & $0.0047$ & $0.3343$ & $0.0047$ & $0.0140$ & $0.3337$ & $0.0046$ & $0.0138$ & $-105.0960$ & $0.0443$ & $0.9241$ & $0.0322$ & $-0.0788$ & $5802$ & $67$ & $\dots$ & $\dots$ & $5802$ & $67$ & $\dots$ & $\dots$ & $-0.405$ & $0.122$ & $\dots$ & $\dots$ & $-0.405$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J112554.95$+$072551.3 & 3913647974769304960 & 111999173 & 11255495$+$0725516 & 11:25:54.95 & $+$07:25:51.3 & $\dots$ & $\dots$ & $0.061$ & $13.791$ & $0.773$ & $12.172$ & $0.556$ & $13.558$ & $1.046$ & $13.790$ & $12.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2263$ & $0.0170$ & $4.4181$ & $0.3323$ & $3.9629$ & $0.2674$ & $0.0675$ & $3.7584$ & $0.1952$ & $0.0519$ & $-19.4493$ & $0.0187$ & $-11.3266$ & $0.0135$ & $-0.0437$ & $5224$ & $72$ & $\dots$ & $\dots$ & $5224$ & $72$ & $\dots$ & $\dots$ & $-2.370$ & $0.197$ & $\dots$ & $\dots$ & $-2.370$ & $0.197$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J112649.04$+$071117.7 & 3910624970627694080 & 111999308 & 11264907$+$0711180 & 11:26:49.04 & $+$07:11:17.7 & $\dots$ & $\dots$ & $0.058$ & $13.953$ & $1.180$ & $11.642$ & $0.740$ & $13.515$ & $1.492$ & $13.953$ & $11.633$ & $\dots$ & $\dots$ & $\dots$ & $38.9$ & $5.0$ & $\dots$ & $\dots$ & $\dots$ & $4.1198$ & $0.1240$ & $0.2427$ & $0.0073$ & $0.2412$ & $0.0072$ & $0.0299$ & $0.2396$ & $0.0064$ & $0.0265$ & $-28.9347$ & $0.1349$ & $-17.7002$ & $0.1131$ & $-0.2166$ & $4256$ & $66$ & $\dots$ & $\dots$ & $4256$ & $66$ & $\dots$ & $\dots$ & $-0.930$ & $0.134$ & $\dots$ & $\dots$ & $-0.930$ & $0.134$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & LAMOST\\
J112709.37$-$344453.4 & 5399320524447270656 & 86586865 & 11270937$-$3444533 & 11:27:09.37 & $-$34:44:53.4 & $\dots$ & $\dots$ & $0.058$ & $13.248$ & $0.797$ & $11.468$ & $0.575$ & $12.950$ & $1.120$ & $13.212$ & $11.493$ & $\dots$ & $\dots$ & $\dots$ & $215.4$ & $0.7$ & $217.2$ & $1.3$ & $21.0$ & $0.2211$ & $0.0154$ & $4.5230$ & $0.3152$ & $4.0471$ & $0.2523$ & $0.0623$ & $3.8557$ & $0.2428$ & $0.0630$ & $4.2382$ & $0.0156$ & $-10.1806$ & $0.0140$ & $-0.0415$ & $5043$ & $59$ & $\dots$ & $\dots$ & $5043$ & $59$ & $\dots$ & $\dots$ & $-2.340$ & $0.131$ & $\dots$ & $\dots$ & $-2.340$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J112717.32$-$733534.8 & 5227562926859265280 & 451776354 & 11271740$-$7335346 & 11:27:17.32 & $-$73:35:34.8 & $\dots$ & $\dots$ & $0.382$ & $13.848$ & $1.021$ & $11.976$ & $0.651$ & $13.859$ & $1.419$ & $14.259$ & $12.057$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.8038$ & $0.5044$ & $1.2440$ & $0.7807$ & $1.2051$ & $0.7325$ & $0.6079$ & $2.9838$ & $1.1731$ & $0.3931$ & $-20.7844$ & $0.5768$ & $-3.5253$ & $0.5429$ & $0.0875$ & $5329$ & $62$ & $\dots$ & $\dots$ & $5329$ & $62$ & $\dots$ & $\dots$ & $-0.950$ & $0.172$ & $\dots$ & $\dots$ & $-0.950$ & $0.172$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & $\dots$ & $\dots$\\
J112831.79$-$301020.8 & 3482159136259437312 & 87191172 & 11283179$-$3010206 & 11:28:31.79 & $-$30:10:20.8 & $\dots$ & $\dots$ & $0.060$ & $13.917$ & $0.804$ & $14.456$ & $0.464$ & $13.814$ & $0.940$ & $14.007$ & $12.573$ & $\dots$ & $\dots$ & $\dots$ & $-17.0$ & $0.7$ & $\dots$ & $\dots$ & $\dots$ & $1.1852$ & $0.0197$ & $0.8437$ & $0.0140$ & $0.8256$ & $0.0134$ & $0.0163$ & $0.8172$ & $0.0125$ & $0.0153$ & $-7.6622$ & $0.0152$ & $-2.6226$ & $0.0139$ & $-0.0666$ & $5630$ & $67$ & $\dots$ & $\dots$ & $5630$ & $67$ & $\dots$ & $\dots$ & $0.439$ & $0.122$ & $\dots$ & $\dots$ & $0.439$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J113006.13$-$023259.3 & 3793478363240099840 & 93762164 & 11300611$-$0232591 & 11:30:06.13 & $-$02:32:59.3 & $\dots$ & $\dots$ & $0.037$ & $13.431$ & $0.951$ & $11.607$ & $0.638$ & $13.051$ & $1.181$ & $13.339$ & $11.523$ & $\dots$ & $\dots$ & $\dots$ & $-7.8$ & $4.4$ & $\dots$ & $\dots$ & $\dots$ & $1.2099$ & $0.0134$ & $0.8265$ & $0.0091$ & $0.8091$ & $0.0087$ & $0.0108$ & $0.7998$ & $0.0083$ & $0.0103$ & $-0.5926$ & $0.0167$ & $-16.7065$ & $0.0121$ & $-0.1759$ & $4816$ & $55$ & $\dots$ & $\dots$ & $4816$ & $55$ & $\dots$ & $\dots$ & $-1.120$ & $0.112$ & $\dots$ & $\dots$ & $-1.120$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & LAMOST\\
J113201.68$-$351636.6 & 5398575880197576064 & 86778001 & 11320166$-$3516366 & 11:32:01.68 & $-$35:16:36.6 & $\dots$ & $\dots$ & $0.062$ & $13.939$ & $0.826$ & $12.207$ & $0.655$ & $13.645$ & $1.153$ & $13.920$ & $12.149$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1683$ & $0.0142$ & $5.9411$ & $0.5004$ & $5.1462$ & $0.3754$ & $0.0730$ & $4.5209$ & $0.2664$ & $0.0589$ & $14.7285$ & $0.0156$ & $5.3513$ & $0.0113$ & $0.1551$ & $4949$ & $54$ & $\dots$ & $\dots$ & $4949$ & $54$ & $\dots$ & $\dots$ & $-1.550$ & $0.106$ & $\dots$ & $\dots$ & $-1.550$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J113213.34$-$472022.6 & 5375104124445781632 & 409759621 & 11321337$-$4720219 & 11:32:13.34 & $-$47:20:22.6 & $\dots$ & $\dots$ & $0.145$ & $13.930$ & $0.736$ & $14.683$ & $0.679$ & $13.804$ & $0.864$ & $13.971$ & $12.656$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.1407$ & $0.0143$ & $0.8767$ & $0.0110$ & $0.8571$ & $0.0105$ & $0.0122$ & $0.8503$ & $0.0104$ & $0.0122$ & $-23.3517$ & $0.0114$ & $5.4397$ & $0.0130$ & $0.4839$ & $6249$ & $68$ & $\dots$ & $\dots$ & $6249$ & $68$ & $\dots$ & $\dots$ & $0.370$ & $0.122$ & $\dots$ & $\dots$ & $0.370$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J113222.12$-$370042.1 & 5398129925153520896 & 85062386 & 11322214$-$3700422 & 11:32:22.12 & $-$37:00:42.1 & $\dots$ & $\dots$ & $0.095$ & $13.764$ & $0.760$ & $12.187$ & $0.451$ & $13.534$ & $1.038$ & $13.762$ & $12.174$ & $\dots$ & $\dots$ & $\dots$ & $83.6$ & $0.6$ & $\dots$ & $\dots$ & $\dots$ & $0.8081$ & $0.0192$ & $1.2374$ & $0.0294$ & $1.1988$ & $0.0276$ & $0.0230$ & $1.1746$ & $0.0240$ & $0.0204$ & $-29.0965$ & $0.0219$ & $-0.9946$ & $0.0180$ & $-0.0073$ & $5320$ & $67$ & $\dots$ & $\dots$ & $5320$ & $67$ & $\dots$ & $\dots$ & $-1.700$ & $0.184$ & $\dots$ & $\dots$ & $-1.700$ & $0.184$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J113226.05$-$742138.4 & 5225273434411259776 & 451902691 & 11322603$-$7421385 & 11:32:26.05 & $-$74:21:38.4 & $\dots$ & $\dots$ & $0.415$ & $14.890$ & $0.847$ & $12.574$ & $0.596$ & $14.434$ & $1.421$ & $14.835$ & $12.631$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.1047$ & $0.0153$ & $0.9053$ & $0.0125$ & $0.8844$ & $0.0119$ & $0.0135$ & $0.8830$ & $0.0131$ & $0.0148$ & $-12.8182$ & $0.0161$ & $-2.8154$ & $0.0186$ & $0.1303$ & $5511$ & $69$ & $\dots$ & $\dots$ & $5511$ & $69$ & $\dots$ & $\dots$ & $-0.433$ & $0.230$ & $\dots$ & $\dots$ & $-0.433$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & SPM4 & BAILER-JONES & $\dots$\\
J113227.66$-$364020.8 & 5398144047005910656 & 85064059 & 11322767$-$3640209 & 11:32:27.66 & $-$36:40:20.8 & $\dots$ & $\dots$ & $0.091$ & $13.904$ & $0.827$ & $11.989$ & $0.590$ & $13.538$ & $1.183$ & $13.827$ & $12.008$ & $\dots$ & $\dots$ & $\dots$ & $199.1$ & $1.3$ & $\dots$ & $\dots$ & $\dots$ & $0.1023$ & $0.0154$ & $9.7731$ & $1.4751$ & $7.7929$ & $0.9379$ & $0.1204$ & $7.2287$ & $0.4689$ & $0.0649$ & $-6.7629$ & $0.0146$ & $5.8320$ & $0.0126$ & $0.0547$ & $5043$ & $61$ & $\dots$ & $\dots$ & $5043$ & $61$ & $\dots$ & $\dots$ & $-2.820$ & $0.135$ & $\dots$ & $\dots$ & $-2.820$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J113247.67$-$352057.0 & 5398561449107570944 & 86778079 & 11324772$-$3520573 & 11:32:47.67 & $-$35:20:57.0 & $\dots$ & $\dots$ & $0.061$ & $13.497$ & $0.809$ & $11.744$ & $0.632$ & $13.098$ & $1.099$ & $13.351$ & $11.666$ & $\dots$ & $\dots$ & $\dots$ & $-27.7$ & $0.5$ & $\dots$ & $\dots$ & $\dots$ & $3.2312$ & $0.0131$ & $0.3095$ & $0.0013$ & $0.3070$ & $0.0012$ & $0.0040$ & $0.3057$ & $0.0012$ & $0.0039$ & $-58.8899$ & $0.0132$ & $26.8911$ & $0.0105$ & $0.0985$ & $5083$ & $67$ & $\dots$ & $\dots$ & $5083$ & $67$ & $\dots$ & $\dots$ & $-0.676$ & $0.123$ & $\dots$ & $\dots$ & $-0.676$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J113336.96$+$075128.3 & 3910734887431083904 & 112042411 & 11333699$+$0751289 & 11:33:36.96 & $+$07:51:28.3 & $\dots$ & $\dots$ & $0.039$ & $11.185$ & $0.967$ & $9.355$ & $0.733$ & $11.008$ & $1.262$ & $11.332$ & $9.386$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $15.1$ & $17.3$ & $8.0$ & $3.3591$ & $0.0201$ & $0.2977$ & $0.0018$ & $0.2954$ & $0.0018$ & $0.0059$ & $0.2951$ & $0.0018$ & $0.0063$ & $-39.0589$ & $0.0217$ & $-53.0647$ & $0.0178$ & $-0.1476$ & $4660$ & $61$ & $\dots$ & $\dots$ & $4660$ & $61$ & $\dots$ & $\dots$ & $-1.130$ & $0.160$ & $\dots$ & $\dots$ & $-1.130$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J113340.64$-$352858.6 & 5398368484817366912 & 86778327 & 11334066$-$3528587 & 11:33:40.64 & $-$35:28:58.6 & $\dots$ & $\dots$ & $0.067$ & $13.932$ & $0.865$ & $12.366$ & $0.603$ & $13.741$ & $1.066$ & $13.981$ & $12.348$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.4549$ & $0.0453$ & $0.4074$ & $0.0075$ & $0.4031$ & $0.0074$ & $0.0183$ & $0.4015$ & $0.0066$ & $0.0164$ & $-18.8711$ & $0.0471$ & $8.1919$ & $0.0420$ & $0.0640$ & $5231$ & $66$ & $\dots$ & $\dots$ & $5231$ & $66$ & $\dots$ & $\dots$ & $-0.165$ & $0.123$ & $\dots$ & $\dots$ & $-0.165$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J113448.31$-$335503.4 & 3477174362856777216 & 86876970 & 11344832$-$3355035 & 11:34:48.31 & $-$33:55:03.4 & $\dots$ & $\dots$ & $0.045$ & $13.245$ & $0.793$ & $11.722$ & $0.611$ & $12.987$ & $1.036$ & $13.214$ & $11.630$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.7423$ & $0.0225$ & $0.3647$ & $0.0030$ & $0.3612$ & $0.0029$ & $0.0081$ & $0.3607$ & $0.0027$ & $0.0075$ & $-19.2875$ & $0.0228$ & $6.0501$ & $0.0149$ & $0.1965$ & $5201$ & $66$ & $\dots$ & $\dots$ & $5201$ & $66$ & $\dots$ & $\dots$ & $-0.520$ & $0.123$ & $\dots$ & $\dots$ & $-0.520$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J113457.92$+$003512.2 & 3798879885910145408 & 111739939 & 11345794$+$0035123 & 11:34:57.92 & $+$00:35:12.2 & $\dots$ & $\dots$ & $0.019$ & $12.802$ & $0.858$ & $11.154$ & $0.609$ & $12.553$ & $1.078$ & $12.797$ & $11.146$ & $\dots$ & $\dots$ & $\dots$ & $270.5$ & $0.6$ & $272.1$ & $1.6$ & $9.0$ & $0.3465$ & $0.0186$ & $2.8863$ & $0.1548$ & $2.6848$ & $0.1339$ & $0.0499$ & $2.6784$ & $0.1287$ & $0.0481$ & $-18.3825$ & $0.0196$ & $-4.4647$ & $0.0145$ & $-0.1046$ & $5003$ & $55$ & $\dots$ & $\dots$ & $5003$ & $55$ & $\dots$ & $\dots$ & $-1.940$ & $0.103$ & $\dots$ & $\dots$ & $-1.940$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J113502.17$-$741838.8 & 5225230411721098880 & 451843601 & 11350219$-$7418389 & 11:35:02.17 & $-$74:18:38.8 & $\dots$ & $\dots$ & $0.415$ & $12.440$ & $0.898$ & $10.272$ & $0.691$ & $12.081$ & $1.282$ & $12.414$ & $10.437$ & $\dots$ & $\dots$ & $\dots$ & $38.8$ & $0.7$ & $43.6$ & $4.6$ & $11.0$ & $1.4710$ & $0.0279$ & $0.6798$ & $0.0129$ & $0.6680$ & $0.0125$ & $0.0187$ & $0.6771$ & $0.0153$ & $0.0227$ & $-15.3284$ & $0.0305$ & $-1.0885$ & $0.0308$ & $0.1703$ & $5951$ & $60$ & $\dots$ & $\dots$ & $5951$ & $60$ & $\dots$ & $\dots$ & $-0.200$ & $0.125$ & $\dots$ & $\dots$ & $-0.200$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J113604.22$-$363142.6 & 5386241902355577600 & 86735439 & 11360424$-$3631428 & 11:36:04.22 & $-$36:31:42.6 & $\dots$ & $\dots$ & $0.106$ & $13.998$ & $0.772$ & $12.519$ & $0.526$ & $13.783$ & $1.019$ & $14.004$ & $12.446$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.0880$ & $0.0152$ & $0.4789$ & $0.0035$ & $0.4730$ & $0.0034$ & $0.0072$ & $0.4694$ & $0.0031$ & $0.0066$ & $-30.3777$ & $0.0169$ & $14.6582$ & $0.0127$ & $0.2318$ & $5525$ & $66$ & $\dots$ & $\dots$ & $5525$ & $66$ & $\dots$ & $\dots$ & $0.050$ & $0.123$ & $\dots$ & $\dots$ & $0.050$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J113636.70$+$081945.3 & 3911140366703461248 & 112048297 & 11363672$+$0819455 & 11:36:36.70 & $+$08:19:45.3 & $\dots$ & $\dots$ & $0.029$ & $13.982$ & $0.782$ & $12.444$ & $0.556$ & $13.747$ & $1.027$ & $13.971$ & $12.401$ & $\dots$ & $\dots$ & $\dots$ & $56.0$ & $5.4$ & $\dots$ & $\dots$ & $\dots$ & $0.2821$ & $0.0189$ & $3.5454$ & $0.2375$ & $3.2462$ & $0.1991$ & $0.0613$ & $3.0336$ & $0.1414$ & $0.0466$ & $-17.7582$ & $0.0196$ & $-5.3482$ & $0.0175$ & $-0.4136$ & $5132$ & $63$ & $\dots$ & $\dots$ & $5132$ & $63$ & $\dots$ & $\dots$ & $-1.510$ & $0.172$ & $\dots$ & $\dots$ & $-1.510$ & $0.172$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & LAMOST\\
J113648.23$-$485226.9 & 5370507719169326592 & 410555511 & 11364824$-$4852269 & 11:36:48.23 & $-$48:52:26.9 & $\dots$ & $\dots$ & $0.145$ & $13.620$ & $1.053$ & $11.602$ & $0.669$ & $13.268$ & $1.302$ & $13.610$ & $11.600$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-55.5$ & $7.4$ & $18.0$ & $0.8026$ & $0.0131$ & $1.2460$ & $0.0203$ & $1.2069$ & $0.0191$ & $0.0158$ & $1.1920$ & $0.0187$ & $0.0157$ & $-11.4036$ & $0.0098$ & $-0.3964$ & $0.0102$ & $0.3477$ & $4858$ & $53$ & $\dots$ & $\dots$ & $4858$ & $53$ & $\dots$ & $\dots$ & $-1.060$ & $0.104$ & $\dots$ & $\dots$ & $-1.060$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J113721.84$-$480127.8 & 5372056278216477952 & 409778555 & 11372193$-$4801280 & 11:37:21.84 & $-$48:01:27.8 & $\dots$ & $\dots$ & $0.156$ & $11.072$ & $1.062$ & $9.017$ & $0.704$ & $10.723$ & $1.371$ & $11.099$ & $8.977$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $7.3$ & $1.7$ & $15.0$ & $16.5405$ & $0.0128$ & $0.0605$ & $0.0000$ & $0.0604$ & $0.0000$ & $0.0008$ & $0.0604$ & $0.0000$ & $0.0008$ & $-78.4534$ & $0.0091$ & $15.9924$ & $0.0092$ & $0.4275$ & $4771$ & $66$ & $\dots$ & $\dots$ & $4771$ & $66$ & $\dots$ & $\dots$ & $-0.340$ & $0.122$ & $\dots$ & $\dots$ & $-0.340$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J113753.31$-$764356.9 & 5224505391179345920 & 459962836 & 11375336$-$7643571 & 11:37:53.31 & $-$76:43:56.9 & $\dots$ & $\dots$ & $0.283$ & $13.291$ & $1.084$ & $11.068$ & $0.673$ & $12.960$ & $1.433$ & $13.367$ & $11.143$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2119$ & $0.0133$ & $4.7189$ & $0.2951$ & $4.2032$ & $0.2341$ & $0.0557$ & $4.3629$ & $0.2153$ & $0.0494$ & $-6.3535$ & $0.0154$ & $7.8756$ & $0.0144$ & $0.1702$ & $5038$ & $65$ & $\dots$ & $\dots$ & $5038$ & $65$ & $\dots$ & $\dots$ & $-2.730$ & $0.160$ & $\dots$ & $\dots$ & $-2.730$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J113837.03$-$503542.3 & 5369881238061463168 & 410659195 & 11383710$-$5035421 & 11:38:37.03 & $-$50:35:42.3 & $\dots$ & $\dots$ & $0.131$ & $13.775$ & $1.006$ & $11.835$ & $0.651$ & $13.433$ & $1.270$ & $13.760$ & $11.801$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.9745$ & $0.0162$ & $0.2516$ & $0.0010$ & $0.2500$ & $0.0010$ & $0.0041$ & $0.2492$ & $0.0010$ & $0.0041$ & $-60.5345$ & $0.0127$ & $-4.8134$ & $0.0126$ & $0.3526$ & $4939$ & $66$ & $\dots$ & $\dots$ & $4939$ & $66$ & $\dots$ & $\dots$ & $-0.180$ & $0.123$ & $\dots$ & $\dots$ & $-0.180$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J113853.92$+$052048.6 & 3909168323879753728 & 111906503 & 11385394$+$0520486 & 11:38:53.92 & $+$05:20:48.6 & $\dots$ & $\dots$ & $0.025$ & $13.861$ & $0.606$ & $12.310$ & $0.501$ & $13.584$ & $0.957$ & $13.782$ & $12.323$ & $\dots$ & $\dots$ & $\dots$ & $301.7$ & $14.7$ & $\dots$ & $\dots$ & $\dots$ & $0.3297$ & $0.0181$ & $3.0334$ & $0.1665$ & $2.8117$ & $0.1430$ & $0.0509$ & $2.5782$ & $0.0926$ & $0.0359$ & $-20.2570$ & $0.0224$ & $-11.5042$ & $0.0164$ & $-0.2529$ & $5330$ & $120$ & $\dots$ & $\dots$ & $5330$ & $120$ & $\dots$ & $\dots$ & $-2.460$ & $0.393$ & $\dots$ & $\dots$ & $-2.460$ & $0.393$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & LAMOST\\
J113924.14$+$020447.4 & 3799653357980503424 & 111785465 & 11392415$+$0204474 & 11:39:24.14 & $+$02:04:47.4 & $\dots$ & $\dots$ & $0.023$ & $13.295$ & $0.810$ & $11.498$ & $0.567$ & $13.002$ & $1.130$ & $13.268$ & $11.533$ & $\dots$ & $\dots$ & $\dots$ & $-18.1$ & $11.2$ & $\dots$ & $\dots$ & $\dots$ & $0.1993$ & $0.0167$ & $5.0177$ & $0.4205$ & $4.4386$ & $0.3290$ & $0.0741$ & $4.2321$ & $0.2998$ & $0.0708$ & $-2.6122$ & $0.0192$ & $-6.5103$ & $0.0162$ & $-0.3308$ & $4937$ & $58$ & $\dots$ & $\dots$ & $4937$ & $58$ & $\dots$ & $\dots$ & $-2.490$ & $0.122$ & $\dots$ & $\dots$ & $-2.490$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & LAMOST\\
J113930.10$-$494719.8 & 5370306714700537216 & 410627624 & 11393015$-$4947196 & 11:39:30.10 & $-$49:47:19.8 & $\dots$ & $\dots$ & $0.126$ & $12.988$ & $0.802$ & $11.369$ & $0.563$ & $12.759$ & $1.055$ & $12.994$ & $11.380$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.5299$ & $0.0114$ & $1.8872$ & $0.0406$ & $1.7989$ & $0.0369$ & $0.0205$ & $1.8294$ & $0.0383$ & $0.0209$ & $-45.7827$ & $0.0091$ & $-11.5743$ & $0.0091$ & $0.2799$ & $5391$ & $59$ & $\dots$ & $\dots$ & $5391$ & $59$ & $\dots$ & $\dots$ & $-2.030$ & $0.119$ & $\dots$ & $\dots$ & $-2.030$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J114004.29$-$475848.0 & 5372092802616029952 & 409776399 & 11400433$-$4758484 & 11:40:04.29 & $-$47:58:48.0 & $\dots$ & $\dots$ & $0.119$ & $13.055$ & $1.049$ & $10.972$ & $0.710$ & $12.669$ & $1.363$ & $13.042$ & $10.931$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $79.7$ & $2.0$ & $15.0$ & $6.8680$ & $0.0757$ & $0.1456$ & $0.0016$ & $0.1451$ & $0.0016$ & $0.0110$ & $0.1456$ & $0.0016$ & $0.0112$ & $-39.3585$ & $0.0596$ & $38.3265$ & $0.0614$ & $0.3950$ & $4681$ & $66$ & $\dots$ & $\dots$ & $4681$ & $66$ & $\dots$ & $\dots$ & $-0.392$ & $0.134$ & $\dots$ & $\dots$ & $-0.392$ & $0.134$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J114011.83$-$791820.6 & 5199678964080805120 & 460139772 & 11401184$-$7918205 & 11:40:11.83 & $-$79:18:20.6 & $\dots$ & $\dots$ & $0.341$ & $12.272$ & $1.042$ & $10.111$ & $0.607$ & $11.904$ & $1.370$ & $12.279$ & $10.158$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $15.1$ & $0.6$ & $18.0$ & $3.1798$ & $0.0116$ & $0.3145$ & $0.0011$ & $0.3119$ & $0.0011$ & $0.0036$ & $0.3135$ & $0.0011$ & $0.0034$ & $-6.1619$ & $0.0131$ & $-6.4143$ & $0.0131$ & $0.1361$ & $5320$ & $61$ & $\dots$ & $\dots$ & $5320$ & $61$ & $\dots$ & $\dots$ & $-0.830$ & $0.164$ & $\dots$ & $\dots$ & $-0.830$ & $0.164$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J114033.99$-$344355.3 & 3476923772986998784 & 86810419 & 11403400$-$3443553 & 11:40:33.99 & $-$34:43:55.3 & $\dots$ & $\dots$ & $0.084$ & $13.659$ & $1.064$ & $11.603$ & $0.674$ & $13.301$ & $1.322$ & $13.653$ & $11.610$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.0509$ & $0.0147$ & $19.6315$ & $5.6513$ & $12.9974$ & $2.4772$ & $0.1906$ & $10.1293$ & $1.4823$ & $0.1463$ & $-7.3905$ & $0.0140$ & $-0.7509$ & $0.0106$ & $0.1555$ & $4660$ & $54$ & $\dots$ & $\dots$ & $4660$ & $54$ & $\dots$ & $\dots$ & $-1.480$ & $0.119$ & $\dots$ & $\dots$ & $-1.480$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J114100.25$-$005533.2 & 3793976888684094208 & 93984649 & 11410026$-$0055331 & 11:41:00.25 & $-$00:55:33.2 & $\dots$ & $\dots$ & $0.016$ & $13.892$ & $0.855$ & $12.218$ & $0.565$ & $13.640$ & $1.100$ & $13.893$ & $12.207$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.5417$ & $0.0170$ & $1.8460$ & $0.0578$ & $1.7614$ & $0.0527$ & $0.0299$ & $1.7030$ & $0.0468$ & $0.0275$ & $-6.1991$ & $0.0189$ & $-3.0589$ & $0.0125$ & $-0.1314$ & $4931$ & $59$ & $\dots$ & $\dots$ & $4931$ & $59$ & $\dots$ & $\dots$ & $-1.490$ & $0.119$ & $\dots$ & $\dots$ & $-1.490$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J114201.33$+$035108.6 & 3896761877052945920 & 111883108 & 11420133$+$0351087 & 11:42:01.33 & $+$03:51:08.6 & $\dots$ & $\dots$ & $0.016$ & $13.455$ & $0.755$ & $11.843$ & $0.584$ & $13.192$ & $1.044$ & $13.423$ & $11.826$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1552$ & $0.0178$ & $6.4450$ & $0.7399$ & $5.5200$ & $0.5428$ & $0.0983$ & $5.4046$ & $0.3439$ & $0.0636$ & $9.3768$ & $0.0198$ & $-11.4551$ & $0.0146$ & $-0.2310$ & $5110$ & $59$ & $\dots$ & $\dots$ & $5110$ & $59$ & $\dots$ & $\dots$ & $-2.580$ & $0.119$ & $\dots$ & $\dots$ & $-2.580$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J114234.79$-$472538.4 & 5372321707194233216 & 409727244 & 11423479$-$4725383 & 11:42:34.79 & $-$47:25:38.4 & $\dots$ & $\dots$ & $0.116$ & $13.452$ & $0.894$ & $11.558$ & $0.619$ & $13.123$ & $1.192$ & $13.416$ & $11.582$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $255.1$ & $1.8$ & $10.0$ & $0.2642$ & $0.0115$ & $3.7845$ & $0.1644$ & $3.4455$ & $0.1363$ & $0.0395$ & $3.2871$ & $0.1018$ & $0.0310$ & $1.8753$ & $0.0098$ & $-5.3171$ & $0.0102$ & $0.3606$ & $5029$ & $66$ & $\dots$ & $\dots$ & $5029$ & $66$ & $\dots$ & $\dots$ & $-1.920$ & $0.193$ & $\dots$ & $\dots$ & $-1.920$ & $0.193$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J114359.22$+$103322.8 & 3913045889073904384 & 112072971 & 11435924$+$1033227 & 11:43:59.22 & $+$10:33:22.8 & $\dots$ & $\dots$ & $0.056$ & $13.154$ & $0.863$ & $11.475$ & $0.542$ & $12.946$ & $1.085$ & $13.193$ & $11.531$ & $\dots$ & $\dots$ & $\dots$ & $16.8$ & $3.8$ & $\dots$ & $\dots$ & $\dots$ & $3.7297$ & $0.0236$ & $0.2681$ & $0.0017$ & $0.2663$ & $0.0017$ & $0.0063$ & $0.2661$ & $0.0016$ & $0.0058$ & $-23.1002$ & $0.0243$ & $3.0521$ & $0.0210$ & $-0.3579$ & $5108$ & $67$ & $\dots$ & $\dots$ & $5108$ & $67$ & $\dots$ & $\dots$ & $-0.596$ & $0.124$ & $\dots$ & $\dots$ & $-0.596$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & LAMOST\\
J114421.86$-$013915.3 & 3793082676492912128 & 93986670 & 11442186$-$0139154 & 11:44:21.86 & $-$01:39:15.3 & $\dots$ & $\dots$ & $0.017$ & $13.906$ & $0.864$ & $12.067$ & $0.585$ & $13.611$ & $1.172$ & $13.894$ & $12.094$ & $\dots$ & $\dots$ & $\dots$ & $73.2$ & $11.3$ & $\dots$ & $\dots$ & $\dots$ & $0.0637$ & $0.0192$ & $15.7073$ & $4.7453$ & $11.1527$ & $2.3923$ & $0.2145$ & $9.2576$ & $0.8011$ & $0.0865$ & $-0.2587$ & $0.0230$ & $-3.7679$ & $0.0161$ & $-0.2202$ & $4846$ & $55$ & $\dots$ & $\dots$ & $4846$ & $55$ & $\dots$ & $\dots$ & $-2.600$ & $0.106$ & $\dots$ & $\dots$ & $-2.600$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & LAMOST\\
J114436.50$-$353306.7 & 3464633298869557632 & 86804359 & 11443655$-$3533067 & 11:44:36.50 & $-$35:33:06.7 & $\dots$ & $\dots$ & $0.094$ & $13.493$ & $0.879$ & $11.914$ & $0.601$ & $13.363$ & $1.077$ & $13.606$ & $11.958$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.2456$ & $0.1793$ & $0.4453$ & $0.0356$ & $0.4402$ & $0.0347$ & $0.0789$ & $0.4306$ & $0.0324$ & $0.0752$ & $-62.8458$ & $0.1892$ & $-0.7838$ & $0.1542$ & $0.0082$ & $5264$ & $66$ & $\dots$ & $\dots$ & $5264$ & $66$ & $\dots$ & $\dots$ & $-0.517$ & $0.122$ & $\dots$ & $\dots$ & $-0.517$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J114455.70$-$332239.3 & 3477405844413369856 & 86903097 & 11445569$-$3322395 & 11:44:55.70 & $-$33:22:39.3 & $\dots$ & $\dots$ & $0.062$ & $13.837$ & $0.827$ & $12.195$ & $0.614$ & $13.595$ & $1.096$ & $13.847$ & $12.167$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2280$ & $0.0160$ & $4.3851$ & $0.3082$ & $3.9363$ & $0.2484$ & $0.0631$ & $3.8128$ & $0.1721$ & $0.0451$ & $-5.6186$ & $0.0188$ & $1.4763$ & $0.0126$ & $0.0822$ & $5073$ & $55$ & $\dots$ & $\dots$ & $5073$ & $55$ & $\dots$ & $\dots$ & $-1.300$ & $0.117$ & $\dots$ & $\dots$ & $-1.300$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J114630.54$+$071521.9 & 3909888847593217792 & 112073489 & 11463059$+$0715221 & 11:46:30.54 & $+$07:15:21.9 & $\dots$ & $\dots$ & $0.015$ & $13.958$ & $0.827$ & $12.303$ & $0.628$ & $13.705$ & $1.094$ & $13.956$ & $12.279$ & $\dots$ & $\dots$ & $\dots$ & $-57.6$ & $4.9$ & $\dots$ & $\dots$ & $\dots$ & $2.7468$ & $0.0209$ & $0.3641$ & $0.0028$ & $0.3606$ & $0.0027$ & $0.0075$ & $0.3584$ & $0.0028$ & $0.0078$ & $-74.0721$ & $0.0257$ & $-21.8344$ & $0.0158$ & $-0.0455$ & $4917$ & $66$ & $\dots$ & $\dots$ & $4917$ & $66$ & $\dots$ & $\dots$ & $-1.236$ & $0.126$ & $\dots$ & $\dots$ & $-1.236$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & LAMOST\\
J114711.06$-$470033.5 & 5372383451643403648 & 409617568 & 11471108$-$4700334 & 11:47:11.06 & $-$47:00:33.5 & $\dots$ & $\dots$ & $0.125$ & $13.741$ & $1.022$ & $11.648$ & $0.706$ & $13.362$ & $1.324$ & $13.715$ & $11.668$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1738$ & $0.0112$ & $5.7540$ & $0.3692$ & $5.0052$ & $0.2794$ & $0.0558$ & $4.9867$ & $0.4201$ & $0.0842$ & $-11.2802$ & $0.0106$ & $-0.5305$ & $0.0094$ & $0.2116$ & $4770$ & $54$ & $\dots$ & $\dots$ & $4770$ & $54$ & $\dots$ & $\dots$ & $-1.810$ & $0.108$ & $\dots$ & $\dots$ & $-1.810$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J114733.48$-$510907.2 & 5369232869798620288 & 410810182 & 11473352$-$5109071 & 11:47:33.48 & $-$51:09:07.2 & $\dots$ & $\dots$ & $0.143$ & $13.817$ & $1.038$ & $11.785$ & $0.699$ & $13.432$ & $1.359$ & $13.802$ & $11.699$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.8646$ & $0.0128$ & $1.1566$ & $0.0171$ & $1.1229$ & $0.0161$ & $0.0143$ & $1.1054$ & $0.0141$ & $0.0128$ & $-38.2004$ & $0.0103$ & $-10.7369$ & $0.0109$ & $0.3238$ & $4735$ & $63$ & $\dots$ & $\dots$ & $4735$ & $63$ & $\dots$ & $\dots$ & $-0.990$ & $0.141$ & $\dots$ & $\dots$ & $-0.990$ & $0.141$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J114858.16$-$470406.2 & 5371651589218438656 & 409614338 & 11485817$-$4704062 & 11:48:58.16 & $-$47:04:06.2 & $\dots$ & $\dots$ & $0.099$ & $13.268$ & $1.165$ & $11.056$ & $0.732$ & $12.866$ & $1.433$ & $13.274$ & $11.049$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $160.1$ & $0.8$ & $17.0$ & $0.1245$ & $0.0132$ & $8.0344$ & $0.8537$ & $6.6460$ & $0.5842$ & $0.0879$ & $6.8327$ & $0.5876$ & $0.0860$ & $-3.7346$ & $0.0114$ & $2.0006$ & $0.0103$ & $0.2738$ & $4570$ & $59$ & $\dots$ & $\dots$ & $4570$ & $59$ & $\dots$ & $\dots$ & $-2.760$ & $0.145$ & $\dots$ & $\dots$ & $-2.760$ & $0.145$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J114939.27$-$841856.6 & 5191143390891291392 & 461797276 & 11493939$-$8418565 & 11:49:39.27 & $-$84:18:56.6 & $\dots$ & $\dots$ & $0.164$ & $13.583$ & $0.721$ & $11.923$ & $0.562$ & $13.362$ & $1.067$ & $13.603$ & $11.968$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2920$ & $0.0102$ & $3.4251$ & $0.1196$ & $3.1450$ & $0.1009$ & $0.0321$ & $3.1022$ & $0.0908$ & $0.0293$ & $-22.5255$ & $0.0114$ & $3.3013$ & $0.0136$ & $-0.0008$ & $5489$ & $203$ & $\dots$ & $\dots$ & $5489$ & $203$ & $\dots$ & $\dots$ & $-1.970$ & $0.737$ & $\dots$ & $\dots$ & $-1.970$ & $0.737$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J115126.67$-$512728.8 & 5369176141869874688 & 410781631 & 11512658$-$5127283 & 11:51:26.67 & $-$51:27:28.8 & $\dots$ & $\dots$ & $0.129$ & $13.936$ & $1.053$ & $11.821$ & $0.685$ & $13.574$ & $1.384$ & $13.956$ & $11.813$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $87.0$ & $6.0$ & $12.0$ & $3.8333$ & $0.0205$ & $0.2609$ & $0.0014$ & $0.2591$ & $0.0014$ & $0.0053$ & $0.2580$ & $0.0014$ & $0.0052$ & $70.3186$ & $0.0185$ & $-43.4670$ & $0.0181$ & $0.3343$ & $4625$ & $66$ & $\dots$ & $\dots$ & $4625$ & $66$ & $\dots$ & $\dots$ & $-0.976$ & $0.146$ & $\dots$ & $\dots$ & $-0.976$ & $0.146$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J115157.02$-$441448.4 & 5378337921281721344 & 84302419 & 11515706$-$4414482 & 11:51:57.02 & $-$44:14:48.4 & $\dots$ & $\dots$ & $0.144$ & $13.129$ & $0.940$ & $11.202$ & $0.659$ & $12.755$ & $1.243$ & $13.070$ & $11.154$ & $\dots$ & $\dots$ & $\dots$ & $-23.8$ & $0.5$ & $\dots$ & $\dots$ & $\dots$ & $4.3205$ & $0.0142$ & $0.2315$ & $0.0008$ & $0.2301$ & $0.0008$ & $0.0033$ & $0.2305$ & $0.0008$ & $0.0034$ & $-44.7916$ & $0.0125$ & $-16.2039$ & $0.0120$ & $0.1504$ & $5030$ & $71$ & $\dots$ & $\dots$ & $5030$ & $71$ & $\dots$ & $\dots$ & $-0.293$ & $0.125$ & $\dots$ & $\dots$ & $-0.293$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J115253.84$-$445726.0 & 5378191827973467776 & 84303323 & 11525389$-$4457261 & 11:52:53.84 & $-$44:57:26.0 & $\dots$ & $\dots$ & $0.119$ & $13.957$ & $0.772$ & $12.477$ & $0.557$ & $13.761$ & $1.007$ & $13.978$ & $12.439$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.9196$ & $0.1101$ & $0.5210$ & $0.0299$ & $0.5140$ & $0.0291$ & $0.0566$ & $0.5208$ & $0.0262$ & $0.0502$ & $-38.9342$ & $0.0927$ & $8.2765$ & $0.0837$ & $0.0657$ & $5543$ & $67$ & $\dots$ & $\dots$ & $5543$ & $67$ & $\dots$ & $\dots$ & $-0.645$ & $0.124$ & $\dots$ & $\dots$ & $-0.645$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J115256.91$-$444645.0 & 5378288447556349440 & 84304160 & 11525689$-$4446449 & 11:52:56.91 & $-$44:46:45.0 & $\dots$ & $\dots$ & $0.118$ & $13.683$ & $0.781$ & $12.027$ & $0.566$ & $13.441$ & $1.072$ & $13.683$ & $12.041$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $201.5$ & $1.7$ & $7.0$ & $0.3508$ & $0.0146$ & $2.8506$ & $0.1183$ & $2.6539$ & $0.1026$ & $0.0386$ & $2.5011$ & $0.0941$ & $0.0376$ & $12.5123$ & $0.0120$ & $-14.0260$ & $0.0105$ & $0.2255$ & $5314$ & $57$ & $\dots$ & $\dots$ & $5314$ & $57$ & $\dots$ & $\dots$ & $-1.800$ & $0.112$ & $\dots$ & $\dots$ & $-1.800$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J115326.04$-$790614.4 & 5200022290883789440 & 460123798 & 11532590$-$7906146 & 11:53:26.04 & $-$79:06:14.4 & $\dots$ & $\dots$ & $0.438$ & $13.013$ & $0.917$ & $11.058$ & $0.561$ & $12.723$ & $1.213$ & $13.025$ & $11.157$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23.6$ & $1.5$ & $12.0$ & $3.2406$ & $0.0100$ & $0.3086$ & $0.0010$ & $0.3061$ & $0.0009$ & $0.0031$ & $0.3073$ & $0.0009$ & $0.0030$ & $42.3032$ & $0.0119$ & $6.6693$ & $0.0115$ & $0.0258$ & $6341$ & $69$ & $\dots$ & $\dots$ & $6341$ & $69$ & $\dots$ & $\dots$ & $-0.640$ & $0.156$ & $\dots$ & $\dots$ & $-0.640$ & $0.156$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J115346.69$-$451512.7 & 5378180042583107072 & 409387338 & 11534670$-$4515127 & 11:53:46.69 & $-$45:15:12.7 & $\dots$ & $\dots$ & $0.106$ & $13.878$ & $0.942$ & $12.100$ & $0.585$ & $13.626$ & $1.171$ & $13.909$ & $12.109$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.9843$ & $0.0156$ & $1.0160$ & $0.0162$ & $0.9898$ & $0.0153$ & $0.0155$ & $0.9799$ & $0.0153$ & $0.0156$ & $-6.3309$ & $0.0139$ & $-2.5769$ & $0.0119$ & $0.2262$ & $5058$ & $60$ & $\dots$ & $\dots$ & $5058$ & $60$ & $\dots$ & $\dots$ & $-0.420$ & $0.149$ & $\dots$ & $\dots$ & $-0.420$ & $0.149$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J115403.12$-$824043.8 & 5197343949276864128 & 460550626 & 11540317$-$8240439 & 11:54:03.12 & $-$82:40:43.8 & $\dots$ & $\dots$ & $0.373$ & $13.871$ & $0.916$ & $11.881$ & $0.578$ & $13.581$ & $1.238$ & $13.894$ & $11.986$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.9081$ & $0.0266$ & $0.5241$ & $0.0073$ & $0.5170$ & $0.0071$ & $0.0138$ & $0.5147$ & $0.0060$ & $0.0116$ & $-16.0715$ & $0.0294$ & $6.5472$ & $0.0308$ & $0.0244$ & $5939$ & $68$ & $\dots$ & $\dots$ & $5939$ & $68$ & $\dots$ & $\dots$ & $-0.272$ & $0.173$ & $\dots$ & $\dots$ & $-0.272$ & $0.173$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J115446.07$-$451742.5 & 5377994289540366080 & 409386175 & 11544606$-$4517424 & 11:54:46.07 & $-$45:17:42.5 & $\dots$ & $\dots$ & $0.103$ & $13.995$ & $0.879$ & $12.167$ & $0.596$ & $13.718$ & $1.172$ & $14.002$ & $12.201$ & $\dots$ & $\dots$ & $\dots$ & $32.0$ & $0.8$ & $\dots$ & $\dots$ & $\dots$ & $0.2351$ & $0.0169$ & $4.2528$ & $0.3058$ & $3.8294$ & $0.2479$ & $0.0647$ & $3.7174$ & $0.1706$ & $0.0459$ & $-5.8081$ & $0.0147$ & $-2.2206$ & $0.0137$ & $0.2893$ & $5024$ & $54$ & $\dots$ & $\dots$ & $5024$ & $54$ & $\dots$ & $\dots$ & $-1.500$ & $0.108$ & $\dots$ & $\dots$ & $-1.500$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J115451.74$-$824204.9 & 5197343743118432640 & 460550619 & 11545163$-$8242049 & 11:54:51.74 & $-$82:42:04.9 & $\dots$ & $\dots$ & $0.380$ & $13.529$ & $0.860$ & $11.702$ & $0.600$ & $13.270$ & $1.167$ & $13.551$ & $11.758$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.6589$ & $0.0114$ & $0.6028$ & $0.0041$ & $0.5935$ & $0.0040$ & $0.0067$ & $0.5915$ & $0.0036$ & $0.0062$ & $4.7920$ & $0.0138$ & $-12.2051$ & $0.0147$ & $0.0566$ & $6210$ & $68$ & $\dots$ & $\dots$ & $6210$ & $68$ & $\dots$ & $\dots$ & $-0.605$ & $0.127$ & $\dots$ & $\dots$ & $-0.605$ & $0.127$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J115501.70$+$112140.7 & 3919312070264229504 & 112155429 & 11550173$+$1121408 & 11:55:01.70 & $+$11:21:40.7 & $\dots$ & $\dots$ & $0.020$ & $13.176$ & $1.037$ & $10.922$ & $0.735$ & $12.816$ & $1.437$ & $13.226$ & $10.995$ & $\dots$ & $\dots$ & $\dots$ & $84.9$ & $4.8$ & $\dots$ & $\dots$ & $\dots$ & $5.4472$ & $0.0179$ & $0.1836$ & $0.0006$ & $0.1827$ & $0.0006$ & $0.0033$ & $0.1829$ & $0.0006$ & $0.0035$ & $-68.7427$ & $0.0201$ & $-15.6753$ & $0.0125$ & $-0.1365$ & $4258$ & $69$ & $\dots$ & $\dots$ & $4258$ & $69$ & $\dots$ & $\dots$ & $-1.100$ & $0.170$ & $\dots$ & $\dots$ & $-1.100$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & LAMOST\\
J115535.54$+$104452.0 & 3918491701447302400 & 112154006 & 11553552$+$1044526 & 11:55:35.54 & $+$10:44:52.0 & $\dots$ & $\dots$ & $0.025$ & $13.094$ & $0.807$ & $11.431$ & $0.581$ & $12.844$ & $1.089$ & $13.093$ & $11.425$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45.3$ & $2.4$ & $12.0$ & $3.5675$ & $0.0438$ & $0.2803$ & $0.0034$ & $0.2783$ & $0.0034$ & $0.0122$ & $0.2785$ & $0.0029$ & $0.0104$ & $11.7100$ & $0.0459$ & $-51.5631$ & $0.0302$ & $-0.1601$ & $4967$ & $66$ & $\dots$ & $\dots$ & $4967$ & $66$ & $\dots$ & $\dots$ & $-1.104$ & $0.122$ & $\dots$ & $\dots$ & $-1.104$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J115637.65$-$423043.2 & 5380219464852589184 & 84479523 & 11563772$-$4230436 & 11:56:37.65 & $-$42:30:43.2 & $\dots$ & $\dots$ & $0.133$ & $12.677$ & $0.792$ & $11.182$ & $0.656$ & $12.825$ & $1.252$ & $13.144$ & $11.214$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $15.8$ & $2.5$ & $6.0$ & $4.4740$ & $0.1316$ & $0.2235$ & $0.0066$ & $0.2222$ & $0.0065$ & $0.0292$ & $0.2218$ & $0.0057$ & $0.0257$ & $-69.2842$ & $0.0931$ & $18.4425$ & $0.0955$ & $0.1398$ & $6321$ & $68$ & $\dots$ & $\dots$ & $6321$ & $68$ & $\dots$ & $\dots$ & $0.198$ & $0.123$ & $\dots$ & $\dots$ & $0.198$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J115723.84$-$421140.9 & 5380276772599821312 & 84482229 & 11572387$-$4211407 & 11:57:23.84 & $-$42:11:40.9 & $\dots$ & $\dots$ & $0.131$ & $13.656$ & $1.001$ & $11.674$ & $0.691$ & $13.310$ & $1.275$ & $13.640$ & $11.673$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.9381$ & $0.0150$ & $0.3404$ & $0.0017$ & $0.3374$ & $0.0017$ & $0.0050$ & $0.3362$ & $0.0019$ & $0.0057$ & $-31.9439$ & $0.0112$ & $-20.4771$ & $0.0105$ & $0.0958$ & $4869$ & $69$ & $\dots$ & $\dots$ & $4869$ & $69$ & $\dots$ & $\dots$ & $-0.909$ & $0.124$ & $\dots$ & $\dots$ & $-0.909$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J115735.22$-$431514.8 & 5379756776615497344 & 84360011 & 11573524$-$4315148 & 11:57:35.22 & $-$43:15:14.8 & $\dots$ & $\dots$ & $0.125$ & $13.903$ & $1.058$ & $11.778$ & $0.694$ & $13.501$ & $1.380$ & $13.881$ & $11.744$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $11.7$ & $2.7$ & $8.0$ & $3.9025$ & $0.0335$ & $0.2562$ & $0.0022$ & $0.2546$ & $0.0022$ & $0.0085$ & $0.2536$ & $0.0024$ & $0.0095$ & $-19.3531$ & $0.0269$ & $2.5956$ & $0.0253$ & $-0.0025$ & $4642$ & $66$ & $\dots$ & $\dots$ & $4642$ & $66$ & $\dots$ & $\dots$ & $-0.645$ & $0.129$ & $\dots$ & $\dots$ & $-0.645$ & $0.129$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J115737.88$-$372743.9 & 3460751610506790528 & 85166665 & 11573785$-$3727438 & 11:57:37.88 & $-$37:27:43.9 & $\dots$ & $\dots$ & $0.068$ & $13.504$ & $1.031$ & $11.625$ & $0.665$ & $13.225$ & $1.246$ & $13.541$ & $11.621$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46.0$ & $2.1$ & $10.0$ & $0.5938$ & $0.0139$ & $1.6840$ & $0.0394$ & $1.6133$ & $0.0362$ & $0.0224$ & $1.5856$ & $0.0349$ & $0.0220$ & $-19.4974$ & $0.0152$ & $4.6335$ & $0.0107$ & $0.1716$ & $4772$ & $54$ & $\dots$ & $\dots$ & $4772$ & $54$ & $\dots$ & $\dots$ & $-0.570$ & $0.106$ & $\dots$ & $\dots$ & $-0.570$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J115830.56$-$382226.9 & 3460100660966466048 & 85135214 & 11583057$-$3822270 & 11:58:30.56 & $-$38:22:26.9 & $\dots$ & $\dots$ & $0.127$ & $13.628$ & $0.768$ & $11.915$ & $0.646$ & $13.358$ & $1.081$ & $13.604$ & $11.948$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.8897$ & $0.1281$ & $1.1240$ & $0.1619$ & $1.0921$ & $0.1528$ & $0.1399$ & $1.0157$ & $0.1265$ & $0.1245$ & $-14.3455$ & $0.1310$ & $0.4561$ & $0.0947$ & $0.0906$ & $5321$ & $59$ & $\dots$ & $\dots$ & $5321$ & $59$ & $\dots$ & $\dots$ & $-1.150$ & $0.112$ & $\dots$ & $\dots$ & $-1.150$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J120119.45$-$441233.0 & 6147504407228895360 & 94096575 & 12011942$-$4412330 & 12:01:19.45 & $-$44:12:33.0 & $\dots$ & $\dots$ & $0.147$ & $13.494$ & $0.837$ & $11.994$ & $0.533$ & $13.362$ & $1.060$ & $13.600$ & $11.976$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.6028$ & $0.0150$ & $0.6239$ & $0.0058$ & $0.6140$ & $0.0056$ & $0.0092$ & $0.6103$ & $0.0049$ & $0.0080$ & $-2.9705$ & $0.0122$ & $0.3182$ & $0.0119$ & $0.1467$ & $5531$ & $69$ & $\dots$ & $\dots$ & $5531$ & $69$ & $\dots$ & $\dots$ & $-0.244$ & $0.125$ & $\dots$ & $\dots$ & $-0.244$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J120210.52$-$755259.1 & 5838077684579403136 & 398388068 & 12021069$-$7552596 & 12:02:10.52 & $-$75:52:59.1 & $\dots$ & $\dots$ & $0.291$ & $13.361$ & $1.116$ & $11.021$ & $0.689$ & $13.116$ & $1.480$ & $13.548$ & $11.247$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $26.5$ & $3.1$ & $8.0$ & $2.8871$ & $0.3030$ & $0.3464$ & $0.0364$ & $0.3433$ & $0.0357$ & $0.1040$ & $0.2811$ & $0.0435$ & $0.1546$ & $-69.4042$ & $0.3219$ & $31.1013$ & $0.3104$ & $0.1477$ & $4857$ & $66$ & $\dots$ & $\dots$ & $4857$ & $66$ & $\dots$ & $\dots$ & $-1.348$ & $0.133$ & $\dots$ & $\dots$ & $-1.348$ & $0.133$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J120314.22$-$440653.9 & 6147519564171279232 & 94098714 & 12031423$-$4406538 & 12:03:14.22 & $-$44:06:53.9 & $\dots$ & $\dots$ & $0.125$ & $13.613$ & $0.938$ & $11.720$ & $0.685$ & $13.306$ & $1.237$ & $13.619$ & $11.712$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2306$ & $0.0137$ & $4.3358$ & $0.2575$ & $3.8965$ & $0.2079$ & $0.0534$ & $3.5847$ & $0.1286$ & $0.0359$ & $-12.7921$ & $0.0120$ & $-3.4200$ & $0.0110$ & $0.2515$ & $4970$ & $55$ & $\dots$ & $\dots$ & $4970$ & $55$ & $\dots$ & $\dots$ & $-2.210$ & $0.108$ & $\dots$ & $\dots$ & $-2.210$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J120409.94$-$434608.3 & 6147540592331050368 & 94136296 & 12040994$-$4346083 & 12:04:09.94 & $-$43:46:08.3 & $\dots$ & $\dots$ & $0.124$ & $13.202$ & $1.146$ & $10.838$ & $0.769$ & $12.722$ & $1.433$ & $13.129$ & $10.905$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.2053$ & $0.0133$ & $0.8297$ & $0.0091$ & $0.8122$ & $0.0087$ & $0.0108$ & $0.8205$ & $0.0095$ & $0.0116$ & $-9.2623$ & $0.0105$ & $0.7019$ & $0.0107$ & $0.0369$ & $4540$ & $94$ & $\dots$ & $\dots$ & $4540$ & $94$ & $\dots$ & $\dots$ & $-0.940$ & $0.446$ & $\dots$ & $\dots$ & $-0.940$ & $0.446$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J120414.55$-$415522.9 & 6148866225396505088 & 94327743 & 12041454$-$4155227 & 12:04:14.55 & $-$41:55:22.9 & $\dots$ & $\dots$ & $0.148$ & $13.965$ & $0.868$ & $12.037$ & $0.540$ & $13.620$ & $1.211$ & $13.921$ & $12.057$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.4771$ & $0.0187$ & $2.0959$ & $0.0820$ & $1.9875$ & $0.0737$ & $0.0371$ & $1.9451$ & $0.0824$ & $0.0424$ & $2.3444$ & $0.0122$ & $-18.0944$ & $0.0111$ & $0.1494$ & $5079$ & $56$ & $\dots$ & $\dots$ & $5079$ & $56$ & $\dots$ & $\dots$ & $-1.920$ & $0.110$ & $\dots$ & $\dots$ & $-1.920$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J120432.63$-$353651.9 & 3462474201630310272 & 96878918 & 12043265$-$3536518 & 12:04:32.63 & $-$35:36:51.9 & $\dots$ & $\dots$ & $0.070$ & $13.445$ & $0.623$ & $13.806$ & $0.537$ & $13.451$ & $0.743$ & $13.581$ & $12.452$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.0305$ & $0.0138$ & $0.9704$ & $0.0130$ & $0.9465$ & $0.0123$ & $0.0130$ & $0.9302$ & $0.0122$ & $0.0131$ & $-3.3825$ & $0.0154$ & $0.6184$ & $0.0100$ & $0.1665$ & $6272$ & $68$ & $\dots$ & $\dots$ & $6272$ & $68$ & $\dots$ & $\dots$ & $0.100$ & $0.123$ & $\dots$ & $\dots$ & $0.100$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J120632.87$-$424750.8 & 6147909753359451904 & 94287409 & 12063292$-$4247508 & 12:06:32.87 & $-$42:47:50.8 & $\dots$ & $\dots$ & $0.189$ & $10.724$ & $0.771$ & $9.172$ & $0.593$ & $10.486$ & $1.035$ & $10.714$ & $9.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.1$ & $1.4$ & $7.0$ & $8.9848$ & $0.0729$ & $0.1113$ & $0.0009$ & $0.1110$ & $0.0009$ & $0.0081$ & $0.1112$ & $0.0008$ & $0.0068$ & $-56.4347$ & $0.0660$ & $-3.2487$ & $0.0545$ & $0.0732$ & $5833$ & $69$ & $\dots$ & $\dots$ & $5833$ & $69$ & $\dots$ & $\dots$ & $0.171$ & $0.122$ & $\dots$ & $\dots$ & $0.171$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J120647.29$-$374008.9 & 3459817536722785536 & 94972963 & 12064731$-$3740086 & 12:06:47.29 & $-$37:40:08.9 & $\dots$ & $\dots$ & $0.062$ & $13.854$ & $1.092$ & $11.727$ & $0.678$ & $13.483$ & $1.354$ & $13.851$ & $11.755$ & $\dots$ & $\dots$ & $\dots$ & $14.5$ & $0.6$ & $10.7$ & $1.6$ & $4.0$ & $4.6760$ & $0.0155$ & $0.2139$ & $0.0007$ & $0.2127$ & $0.0007$ & $0.0033$ & $0.2120$ & $0.0007$ & $0.0032$ & $-15.1717$ & $0.0152$ & $-13.5315$ & $0.0106$ & $0.1863$ & $4566$ & $66$ & $\dots$ & $\dots$ & $4566$ & $66$ & $\dots$ & $\dots$ & $-0.253$ & $0.124$ & $\dots$ & $\dots$ & $-0.253$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J120701.39$-$813216.7 & 5784050943062486656 & 407732340 & 12070183$-$8132169 & 12:07:01.39 & $-$81:32:16.7 & $\dots$ & $\dots$ & $0.212$ & $12.584$ & $1.114$ & $10.532$ & $0.724$ & $12.293$ & $1.375$ & $12.671$ & $10.542$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-13.6$ & $2.5$ & $4.0$ & $8.5948$ & $0.0703$ & $0.1164$ & $0.0010$ & $0.1160$ & $0.0009$ & $0.0082$ & $0.1165$ & $0.0009$ & $0.0079$ & $-96.2585$ & $0.0826$ & $24.4265$ & $0.0750$ & $0.0830$ & $4974$ & $66$ & $\dots$ & $\dots$ & $4974$ & $66$ & $\dots$ & $\dots$ & $0.104$ & $0.121$ & $\dots$ & $\dots$ & $0.104$ & $0.121$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J120835.46$-$384235.3 & 3459526544098881792 & 94948188 & 12083546$-$3842352 & 12:08:35.46 & $-$38:42:35.3 & $\dots$ & $\dots$ & $0.058$ & $13.617$ & $0.916$ & $11.889$ & $0.637$ & $13.353$ & $1.133$ & $13.620$ & $11.880$ & $\dots$ & $\dots$ & $\dots$ & $184.7$ & $0.5$ & $\dots$ & $\dots$ & $\dots$ & $0.2710$ & $0.0161$ & $3.6905$ & $0.2189$ & $3.3674$ & $0.1822$ & $0.0541$ & $3.2659$ & $0.1535$ & $0.0470$ & $0.6923$ & $0.0106$ & $-6.4738$ & $0.0090$ & $-0.0543$ & $4978$ & $54$ & $\dots$ & $\dots$ & $4978$ & $54$ & $\dots$ & $\dots$ & $-1.390$ & $0.110$ & $\dots$ & $\dots$ & $-1.390$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J120857.00$-$402749.2 & 6149412953255858560 & 94810856 & 12085703$-$4027490 & 12:08:57.00 & $-$40:27:49.2 & $\dots$ & $\dots$ & $0.083$ & $13.586$ & $0.865$ & $11.945$ & $0.553$ & $13.373$ & $1.094$ & $13.624$ & $11.948$ & $\dots$ & $\dots$ & $\dots$ & $-12.3$ & $0.6$ & $\dots$ & $\dots$ & $\dots$ & $2.7918$ & $0.0326$ & $0.3582$ & $0.0042$ & $0.3549$ & $0.0041$ & $0.0116$ & $0.3530$ & $0.0042$ & $0.0119$ & $-20.3436$ & $0.0234$ & $-16.4777$ & $0.0221$ & $-0.0846$ & $5227$ & $66$ & $\dots$ & $\dots$ & $5227$ & $66$ & $\dots$ & $\dots$ & $-0.045$ & $0.125$ & $\dots$ & $\dots$ & $-0.045$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J120935.19$-$800144.3 & 5787434110280468352 & 407643548 & 12093511$-$8001444 & 12:09:35.19 & $-$80:01:44.3 & $\dots$ & $\dots$ & $0.366$ & $13.318$ & $0.967$ & $11.289$ & $0.638$ & $12.979$ & $1.307$ & $13.324$ & $11.305$ & $\dots$ & $\dots$ & $\dots$ & $125.7$ & $1.0$ & $\dots$ & $\dots$ & $\dots$ & $0.2672$ & $0.0129$ & $3.7420$ & $0.1802$ & $3.4102$ & $0.1497$ & $0.0439$ & $3.5549$ & $0.1623$ & $0.0456$ & $10.6836$ & $0.0140$ & $11.3497$ & $0.0146$ & $0.1507$ & $5592$ & $190$ & $\dots$ & $\dots$ & $5592$ & $190$ & $\dots$ & $\dots$ & $-2.240$ & $0.633$ & $\dots$ & $\dots$ & $-2.240$ & $0.633$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J121129.42$-$413317.2 & 6149106537406748800 & 94353287 & 12112942$-$4133171 & 12:11:29.42 & $-$41:33:17.2 & $\dots$ & $\dots$ & $0.138$ & $13.700$ & $1.013$ & $11.658$ & $0.690$ & $13.351$ & $1.291$ & $13.689$ & $11.695$ & $\dots$ & $\dots$ & $\dots$ & $182.9$ & $0.5$ & $\dots$ & $\dots$ & $\dots$ & $0.4448$ & $0.0154$ & $2.2481$ & $0.0778$ & $2.1239$ & $0.0694$ & $0.0327$ & $2.0511$ & $0.0617$ & $0.0301$ & $1.9453$ & $0.0120$ & $-1.4265$ & $0.0099$ & $0.1538$ & $4863$ & $55$ & $\dots$ & $\dots$ & $4863$ & $55$ & $\dots$ & $\dots$ & $-0.870$ & $0.135$ & $\dots$ & $\dots$ & $-0.870$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J121136.68$-$425902.3 & 6148046848716559488 & 94304712 & 12113665$-$4259015 & 12:11:36.68 & $-$42:59:02.3 & $\dots$ & $\dots$ & $0.156$ & $13.243$ & $0.943$ & $11.293$ & $0.660$ & $12.913$ & $1.247$ & $13.230$ & $11.308$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.3$ & $1.4$ & $12.0$ & $4.7121$ & $0.0532$ & $0.2122$ & $0.0024$ & $0.2111$ & $0.0024$ & $0.0112$ & $0.2113$ & $0.0025$ & $0.0116$ & $17.1708$ & $0.0387$ & $-59.1252$ & $0.0366$ & $0.1694$ & $5035$ & $66$ & $\dots$ & $\dots$ & $5035$ & $66$ & $\dots$ & $\dots$ & $-0.580$ & $0.123$ & $\dots$ & $\dots$ & $-0.580$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J121200.59$-$392829.2 & 6149579430485878016 & 94853016 & 12120057$-$3928292 & 12:12:00.59 & $-$39:28:29.2 & $\dots$ & $\dots$ & $0.070$ & $13.824$ & $0.854$ & $12.047$ & $0.627$ & $13.542$ & $1.132$ & $13.808$ & $12.072$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.3102$ & $0.0147$ & $3.2239$ & $0.1531$ & $2.9746$ & $0.1303$ & $0.0438$ & $2.9099$ & $0.1025$ & $0.0352$ & $11.2104$ & $0.0107$ & $-2.1633$ & $0.0100$ & $-0.0484$ & $5015$ & $57$ & $\dots$ & $\dots$ & $5015$ & $57$ & $\dots$ & $\dots$ & $-1.400$ & $0.138$ & $\dots$ & $\dots$ & $-1.400$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J121305.31$-$380544.2 & 3461054629040432128 & 94962878 & 12130532$-$3805443 & 12:13:05.31 & $-$38:05:44.2 & $\dots$ & $\dots$ & $0.073$ & $13.978$ & $0.733$ & $12.458$ & $0.579$ & $13.739$ & $0.982$ & $13.947$ & $12.447$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.8195$ & $0.0621$ & $0.5496$ & $0.0188$ & $0.5419$ & $0.0182$ & $0.0336$ & $0.5329$ & $0.0182$ & $0.0342$ & $-16.3481$ & $0.0434$ & $4.0070$ & $0.0373$ & $-0.1604$ & $5403$ & $67$ & $\dots$ & $\dots$ & $5403$ & $67$ & $\dots$ & $\dots$ & $-1.182$ & $0.129$ & $\dots$ & $\dots$ & $-1.182$ & $0.129$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J121312.68$-$370431.7 & 3461244122997193344 & 95003373 & 12131271$-$3704317 & 12:13:12.68 & $-$37:04:31.7 & $\dots$ & $\dots$ & $0.073$ & $13.730$ & $0.971$ & $11.887$ & $0.650$ & $13.443$ & $1.205$ & $13.740$ & $11.887$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.3173$ & $0.0708$ & $0.4315$ & $0.0132$ & $0.4267$ & $0.0129$ & $0.0302$ & $0.4200$ & $0.0124$ & $0.0296$ & $-26.9479$ & $0.0511$ & $0.2846$ & $0.0358$ & $0.0608$ & $4922$ & $66$ & $\dots$ & $\dots$ & $4922$ & $66$ & $\dots$ & $\dots$ & $-0.130$ & $0.121$ & $\dots$ & $\dots$ & $-0.130$ & $0.121$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J121337.83$-$515801.6 & 6125368528051357696 & 322673740 & 12133783$-$5158015 & 12:13:37.83 & $-$51:58:01.6 & $\dots$ & $\dots$ & $0.135$ & $13.806$ & $0.781$ & $11.987$ & $0.584$ & $13.507$ & $1.138$ & $13.776$ & $12.029$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2610$ & $0.0156$ & $3.8317$ & $0.2293$ & $3.4846$ & $0.1896$ & $0.0544$ & $3.3817$ & $0.1755$ & $0.0519$ & $-2.9311$ & $0.0116$ & $-4.0394$ & $0.0149$ & $0.5745$ & $5250$ & $59$ & $\dots$ & $\dots$ & $5250$ & $59$ & $\dots$ & $\dots$ & $-2.530$ & $0.119$ & $\dots$ & $\dots$ & $-2.530$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J121342.88$-$362351.0 & 3461486457934384512 & 96860936 & 12134288$-$3623510 & 12:13:42.88 & $-$36:23:51.0 & $\dots$ & $\dots$ & $0.061$ & $13.888$ & $0.896$ & $12.140$ & $0.601$ & $13.621$ & $1.157$ & $13.898$ & $12.121$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1243$ & $0.0159$ & $8.0434$ & $1.0282$ & $6.6522$ & $0.7033$ & $0.1057$ & $6.2654$ & $0.4126$ & $0.0659$ & $-3.8874$ & $0.0169$ & $-4.7912$ & $0.0099$ & $0.3903$ & $4974$ & $55$ & $\dots$ & $\dots$ & $4974$ & $55$ & $\dots$ & $\dots$ & $-2.330$ & $0.106$ & $\dots$ & $\dots$ & $-2.330$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J121437.96$-$780508.6 & 5788642164323248640 & 407336141 & 12143799$-$7805087 & 12:14:37.96 & $-$78:05:08.6 & $\dots$ & $\dots$ & $0.248$ & $13.639$ & $0.922$ & $11.562$ & $0.624$ & $13.287$ & $1.297$ & $13.627$ & $11.625$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1968$ & $0.0112$ & $5.0811$ & $0.2890$ & $4.4882$ & $0.2255$ & $0.0502$ & $4.3672$ & $0.2018$ & $0.0462$ & $-4.8653$ & $0.0131$ & $0.6560$ & $0.0147$ & $0.1730$ & $5210$ & $65$ & $\dots$ & $\dots$ & $5210$ & $65$ & $\dots$ & $\dots$ & $-2.300$ & $0.164$ & $\dots$ & $\dots$ & $-2.300$ & $0.164$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J121528.89$-$344554.6 & 3462104834442282240 & 96992621 & 12152892$-$3445547 & 12:15:28.89 & $-$34:45:54.6 & $\dots$ & $\dots$ & $0.052$ & $13.150$ & $0.986$ & $11.271$ & $0.722$ & $12.801$ & $1.255$ & $13.121$ & $11.186$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-55.2$ & $8.0$ & $10.0$ & $1.7890$ & $0.1683$ & $0.5590$ & $0.0526$ & $0.5510$ & $0.0511$ & $0.0927$ & $0.6036$ & $0.0433$ & $0.0718$ & $-35.9500$ & $0.1799$ & $4.9583$ & $0.1473$ & $-0.1513$ & $4708$ & $55$ & $\dots$ & $\dots$ & $4708$ & $55$ & $\dots$ & $\dots$ & $-1.440$ & $0.112$ & $\dots$ & $\dots$ & $-1.440$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J121551.86$-$862528.0 & 5769189020483617920 & 409293364 & 12155265$-$8625282 & 12:15:51.86 & $-$86:25:28.0 & $\dots$ & $\dots$ & $0.108$ & $10.681$ & $0.761$ & $8.933$ & $0.661$ & $10.481$ & $1.117$ & $10.742$ & $9.028$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $9.0334$ & $0.0176$ & $0.1107$ & $0.0002$ & $0.1104$ & $0.0002$ & $0.0019$ & $0.1105$ & $0.0002$ & $0.0018$ & $-50.7310$ & $0.0210$ & $-0.2057$ & $0.0207$ & $-0.2292$ & $5237$ & $72$ & $\dots$ & $\dots$ & $5237$ & $72$ & $\dots$ & $\dots$ & $-0.203$ & $0.125$ & $\dots$ & $\dots$ & $-0.203$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J121646.13$-$811341.1 & 5784086990726770432 & 407727558 & 12164620$-$8113411 & 12:16:46.13 & $-$81:13:41.1 & $\dots$ & $\dots$ & $0.276$ & $13.975$ & $1.041$ & $11.928$ & $0.677$ & $13.771$ & $1.261$ & $14.094$ & $12.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.9660$ & $0.0959$ & $1.0352$ & $0.1028$ & $1.0081$ & $0.0975$ & $0.0967$ & $0.9837$ & $0.0826$ & $0.0840$ & $-11.2143$ & $0.1162$ & $-4.5663$ & $0.1115$ & $0.1940$ & $5411$ & $64$ & $\dots$ & $\dots$ & $5411$ & $64$ & $\dots$ & $\dots$ & $-0.370$ & $0.176$ & $\dots$ & $\dots$ & $-0.370$ & $0.176$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J121648.10$-$371936.7 & 6151352010731211520 & 95046866 & 12164812$-$3719368 & 12:16:48.10 & $-$37:19:36.7 & $\dots$ & $\dots$ & $0.093$ & $13.445$ & $0.725$ & $12.812$ & $0.564$ & $13.666$ & $0.908$ & $13.847$ & $12.464$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.7046$ & $0.0161$ & $0.5866$ & $0.0055$ & $0.5778$ & $0.0054$ & $0.0093$ & $0.5720$ & $0.0053$ & $0.0092$ & $-19.8651$ & $0.0114$ & $2.4113$ & $0.0099$ & $-0.1627$ & $5808$ & $67$ & $\dots$ & $\dots$ & $5808$ & $67$ & $\dots$ & $\dots$ & $0.064$ & $0.122$ & $\dots$ & $\dots$ & $0.064$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J121720.90$-$363350.6 & 3461609676252846336 & 96922354 & 12172092$-$3633506 & 12:17:20.90 & $-$36:33:50.6 & $\dots$ & $\dots$ & $0.069$ & $13.217$ & $0.862$ & $11.483$ & $0.610$ & $12.950$ & $1.126$ & $13.214$ & $11.487$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $253.6$ & $1.9$ & $17.0$ & $0.4117$ & $0.0172$ & $2.4288$ & $0.1012$ & $2.2845$ & $0.0895$ & $0.0392$ & $2.2951$ & $0.0939$ & $0.0409$ & $-24.0402$ & $0.0142$ & $-3.4115$ & $0.0154$ & $-0.3963$ & $5033$ & $54$ & $\dots$ & $\dots$ & $5033$ & $54$ & $\dots$ & $\dots$ & $-1.750$ & $0.104$ & $\dots$ & $\dots$ & $-1.750$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J121737.69$-$394943.1 & 6150803633604904704 & 94894453 & 12173772$-$3949433 & 12:17:37.69 & $-$39:49:43.1 & $\dots$ & $\dots$ & $0.073$ & $13.759$ & $0.762$ & $12.220$ & $0.510$ & $13.528$ & $1.028$ & $13.752$ & $12.181$ & $\dots$ & $\dots$ & $\dots$ & $1.4$ & $0.6$ & $\dots$ & $\dots$ & $\dots$ & $2.4061$ & $0.0154$ & $0.4156$ & $0.0027$ & $0.4112$ & $0.0026$ & $0.0063$ & $0.4086$ & $0.0029$ & $0.0070$ & $-20.4152$ & $0.0119$ & $16.7830$ & $0.0087$ & $0.2533$ & $5322$ & $66$ & $\dots$ & $\dots$ & $5322$ & $66$ & $\dots$ & $\dots$ & $-0.467$ & $0.125$ & $\dots$ & $\dots$ & $-0.467$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J121816.89$-$380507.9 & 6151255292364815488 & 95017978 & 12181690$-$3805079 & 12:18:16.89 & $-$38:05:07.9 & $\dots$ & $\dots$ & $0.077$ & $13.969$ & $0.797$ & $12.287$ & $0.544$ & $13.690$ & $1.081$ & $13.936$ & $12.280$ & $\dots$ & $\dots$ & $\dots$ & $160.0$ & $1.3$ & $\dots$ & $\dots$ & $\dots$ & $0.2710$ & $0.0165$ & $3.6900$ & $0.2243$ & $3.3670$ & $0.1867$ & $0.0555$ & $3.3592$ & $0.2421$ & $0.0721$ & $-0.4973$ & $0.0123$ & $-3.0867$ & $0.0106$ & $-0.0647$ & $5166$ & $60$ & $\dots$ & $\dots$ & $5166$ & $60$ & $\dots$ & $\dots$ & $-1.940$ & $0.145$ & $\dots$ & $\dots$ & $-1.940$ & $0.145$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J121846.49$-$161050.8 & 3521175856125903616 & 104400802 & 12184650$-$1610508 & 12:18:46.49 & $-$16:10:50.8 & $\dots$ & $\dots$ & $0.038$ & $11.850$ & $0.949$ & $9.890$ & $0.656$ & $11.509$ & $1.266$ & $11.835$ & $9.882$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $332.8$ & $0.6$ & $11.0$ & $0.1897$ & $0.0213$ & $5.2727$ & $0.5923$ & $4.6370$ & $0.4581$ & $0.0988$ & $4.4278$ & $0.3307$ & $0.0747$ & $-8.1369$ & $0.0238$ & $-3.1014$ & $0.0201$ & $-0.1286$ & $4792$ & $66$ & $\dots$ & $\dots$ & $4792$ & $66$ & $\dots$ & $\dots$ & $-3.280$ & $0.168$ & $\dots$ & $\dots$ & $-3.280$ & $0.168$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J121850.90$-$403700.9 & 6149969516596099584 & 94863891 & 12185093$-$4037006 & 12:18:50.90 & $-$40:37:00.9 & $\dots$ & $\dots$ & $0.081$ & $13.950$ & $0.889$ & $12.230$ & $0.602$ & $13.677$ & $1.137$ & $13.946$ & $12.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.9621$ & $0.0209$ & $1.0394$ & $0.0225$ & $1.0121$ & $0.0214$ & $0.0211$ & $0.9989$ & $0.0181$ & $0.0181$ & $-19.2699$ & $0.0147$ & $-21.4226$ & $0.0102$ & $0.2911$ & $5053$ & $55$ & $\dots$ & $\dots$ & $5053$ & $55$ & $\dots$ & $\dots$ & $-0.560$ & $0.122$ & $\dots$ & $\dots$ & $-0.560$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J121919.13$-$374144.5 & 6151641766405629312 & 95040437 & 12191911$-$3741444 & 12:19:19.13 & $-$37:41:44.5 & $\dots$ & $\dots$ & $0.093$ & $13.676$ & $0.751$ & $12.390$ & $0.579$ & $13.544$ & $0.962$ & $13.744$ & $12.276$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.9279$ & $0.0157$ & $0.5187$ & $0.0042$ & $0.5118$ & $0.0041$ & $0.0080$ & $0.5086$ & $0.0041$ & $0.0081$ & $6.3169$ & $0.0120$ & $-0.6768$ & $0.0134$ & $-0.3001$ & $5586$ & $68$ & $\dots$ & $\dots$ & $5586$ & $68$ & $\dots$ & $\dots$ & $-0.456$ & $0.154$ & $\dots$ & $\dots$ & $-0.456$ & $0.154$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J122022.95$-$341858.5 & 3468107618174145408 & 97130692 & 12202295$-$3418585 & 12:20:22.95 & $-$34:18:58.5 & $\dots$ & $\dots$ & $0.061$ & $13.991$ & $0.901$ & $12.244$ & $0.580$ & $13.718$ & $1.128$ & $13.983$ & $12.253$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1403$ & $0.0213$ & $7.1291$ & $1.0841$ & $6.0143$ & $0.7715$ & $0.1283$ & $4.7927$ & $0.4192$ & $0.0875$ & $-2.3763$ & $0.0226$ & $-4.5605$ & $0.0184$ & $0.0085$ & $5006$ & $55$ & $\dots$ & $\dots$ & $5006$ & $55$ & $\dots$ & $\dots$ & $-1.720$ & $0.114$ & $\dots$ & $\dots$ & $-1.720$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J122144.93$-$842647.6 & 5770534479121816960 & 408936871 & 12214500$-$8426476 & 12:21:44.93 & $-$84:26:47.6 & $\dots$ & $\dots$ & $0.139$ & $13.250$ & $0.838$ & $11.443$ & $0.668$ & $13.010$ & $1.158$ & $13.288$ & $11.509$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.2378$ & $0.0106$ & $0.8079$ & $0.0069$ & $0.7912$ & $0.0066$ & $0.0084$ & $0.7937$ & $0.0063$ & $0.0079$ & $-6.7943$ & $0.0112$ & $1.7880$ & $0.0118$ & $-0.0658$ & $5165$ & $56$ & $\dots$ & $\dots$ & $5165$ & $56$ & $\dots$ & $\dots$ & $-1.110$ & $0.110$ & $\dots$ & $\dots$ & $-1.110$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J122145.75$-$374458.6 & 6151442037542451968 & 95059993 & 12214575$-$3744585 & 12:21:45.75 & $-$37:44:58.6 & $\dots$ & $\dots$ & $0.078$ & $13.982$ & $0.876$ & $12.143$ & $0.596$ & $13.673$ & $1.160$ & $13.951$ & $12.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1643$ & $0.0180$ & $6.0878$ & $0.6664$ & $5.2559$ & $0.4967$ & $0.0945$ & $4.4346$ & $0.3099$ & $0.0699$ & $5.5001$ & $0.0139$ & $-7.6583$ & $0.0135$ & $-0.2496$ & $4982$ & $56$ & $\dots$ & $\dots$ & $4982$ & $56$ & $\dots$ & $\dots$ & $-1.710$ & $0.125$ & $\dots$ & $\dots$ & $-1.710$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J122150.83$-$382634.4 & 6151371943675800064 & 95022295 & 12215081$-$3826342 & 12:21:50.83 & $-$38:26:34.4 & $\dots$ & $\dots$ & $0.078$ & $13.965$ & $1.017$ & $11.910$ & $0.677$ & $13.577$ & $1.309$ & $13.923$ & $11.901$ & $\dots$ & $\dots$ & $\dots$ & $13.5$ & $0.5$ & $\dots$ & $\dots$ & $\dots$ & $2.5158$ & $0.0434$ & $0.3975$ & $0.0069$ & $0.3934$ & $0.0067$ & $0.0171$ & $0.3911$ & $0.0103$ & $0.0262$ & $12.9993$ & $0.0414$ & $-8.3722$ & $0.0435$ & $-0.3835$ & $4687$ & $66$ & $\dots$ & $\dots$ & $4687$ & $66$ & $\dots$ & $\dots$ & $-0.360$ & $0.125$ & $\dots$ & $\dots$ & $-0.360$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J122225.29$-$404706.7 & 6149777716238759040 & 94876044 & 12222528$-$4047066 & 12:22:25.29 & $-$40:47:06.7 & $\dots$ & $\dots$ & $0.078$ & $12.355$ & $0.895$ & $10.480$ & $0.645$ & $12.049$ & $1.204$ & $12.346$ & $10.494$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $315.4$ & $0.5$ & $23.0$ & $0.2482$ & $0.0207$ & $4.0297$ & $0.3362$ & $3.6476$ & $0.2755$ & $0.0755$ & $3.5916$ & $0.1859$ & $0.0518$ & $10.8528$ & $0.0148$ & $-5.2892$ & $0.0112$ & $0.2115$ & $4897$ & $58$ & $\dots$ & $\dots$ & $4897$ & $58$ & $\dots$ & $\dots$ & $-1.950$ & $0.138$ & $\dots$ & $\dots$ & $-1.950$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J122225.79$-$372452.3 & 6151488006576017792 & 95062972 & 12222578$-$3724523 & 12:22:25.79 & $-$37:24:52.3 & $\dots$ & $\dots$ & $0.085$ & $13.919$ & $0.787$ & $12.244$ & $0.611$ & $13.638$ & $1.068$ & $13.878$ & $12.244$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.3822$ & $0.0172$ & $2.6166$ & $0.1175$ & $2.4500$ & $0.1030$ & $0.0421$ & $2.3511$ & $0.0999$ & $0.0425$ & $3.7711$ & $0.0140$ & $-2.3200$ & $0.0148$ & $-0.3941$ & $5211$ & $55$ & $\dots$ & $\dots$ & $5211$ & $55$ & $\dots$ & $\dots$ & $-1.590$ & $0.108$ & $\dots$ & $\dots$ & $-1.590$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J122657.49$-$381051.8 & 6150721823066096896 & 95032487 & 12265751$-$3810516 & 12:26:57.49 & $-$38:10:51.8 & $\dots$ & $\dots$ & $0.065$ & $13.990$ & $0.936$ & $12.150$ & $0.641$ & $13.681$ & $1.205$ & $13.979$ & $12.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1550$ & $0.0184$ & $6.4509$ & $0.7648$ & $5.5243$ & $0.5609$ & $0.1015$ & $4.5913$ & $0.2508$ & $0.0546$ & $-15.9662$ & $0.0133$ & $-9.9200$ & $0.0139$ & $-0.2020$ & $4840$ & $54$ & $\dots$ & $\dots$ & $4840$ & $54$ & $\dots$ & $\dots$ & $-1.220$ & $0.119$ & $\dots$ & $\dots$ & $-1.220$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J122739.44$-$323216.6 & 3468775227890191744 & 97203039 & 12273946$-$3232166 & 12:27:39.44 & $-$32:32:16.6 & $\dots$ & $\dots$ & $0.093$ & $13.424$ & $0.761$ & $14.127$ & $0.569$ & $13.342$ & $0.906$ & $13.522$ & $12.143$ & $\dots$ & $\dots$ & $\dots$ & $29.9$ & $0.5$ & $\dots$ & $\dots$ & $\dots$ & $2.1430$ & $0.0170$ & $0.4666$ & $0.0037$ & $0.4610$ & $0.0036$ & $0.0078$ & $0.4581$ & $0.0040$ & $0.0087$ & $-8.9309$ & $0.0159$ & $-14.0046$ & $0.0148$ & $-0.0704$ & $5832$ & $67$ & $\dots$ & $\dots$ & $5832$ & $67$ & $\dots$ & $\dots$ & $0.172$ & $0.121$ & $\dots$ & $\dots$ & $0.172$ & $0.121$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J122748.24$-$384101.5 & 6150556793243251328 & 95025449 & 12274827$-$3841016 & 12:27:48.24 & $-$38:41:01.5 & $\dots$ & $\dots$ & $0.074$ & $13.776$ & $0.895$ & $12.118$ & $0.593$ & $13.567$ & $1.085$ & $13.814$ & $12.152$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.7687$ & $0.1480$ & $0.5654$ & $0.0473$ & $0.5572$ & $0.0460$ & $0.0825$ & $0.5126$ & $0.0300$ & $0.0585$ & $-30.0896$ & $0.1300$ & $15.8606$ & $0.1366$ & $-0.2464$ & $5184$ & $66$ & $\dots$ & $\dots$ & $5184$ & $66$ & $\dots$ & $\dots$ & $-0.379$ & $0.122$ & $\dots$ & $\dots$ & $-0.379$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J122753.49$-$792414.6 & 5787567426067236992 & 407620322 & 12275348$-$7924146 & 12:27:53.49 & $-$79:24:14.6 & $\dots$ & $\dots$ & $0.577$ & $13.536$ & $1.135$ & $11.008$ & $0.632$ & $13.544$ & $1.583$ & $14.032$ & $11.560$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $18.8$ & $5.0$ & $7.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $5630$ & $69$ & $\dots$ & $\dots$ & $5630$ & $69$ & $\dots$ & $\dots$ & $-1.554$ & $0.143$ & $\dots$ & $\dots$ & $-1.554$ & $0.143$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & $\dots$ & $\dots$\\
J122801.42$-$815816.5 & 5783793936517505152 & 407743045 & 12280146$-$8158166 & 12:28:01.42 & $-$81:58:16.5 & $\dots$ & $\dots$ & $0.311$ & $13.222$ & $1.140$ & $10.848$ & $0.762$ & $12.813$ & $1.514$ & $13.263$ & $10.906$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $288.0$ & $1.0$ & $10.0$ & $0.2023$ & $0.0113$ & $4.9439$ & $0.2764$ & $4.3808$ & $0.2170$ & $0.0495$ & $4.8444$ & $0.2572$ & $0.0531$ & $-12.3220$ & $0.0130$ & $1.1622$ & $0.0133$ & $-0.0053$ & $4887$ & $63$ & $\dots$ & $\dots$ & $4887$ & $63$ & $\dots$ & $\dots$ & $-1.990$ & $0.176$ & $\dots$ & $\dots$ & $-1.990$ & $0.176$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J122834.25$-$345331.6 & 6158027871674199168 & 97259310 & 12283426$-$3453314 & 12:28:34.25 & $-$34:53:31.6 & $\dots$ & $\dots$ & $0.057$ & $13.562$ & $0.764$ & $11.890$ & $0.565$ & $13.301$ & $1.057$ & $13.537$ & $11.920$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2933$ & $0.0198$ & $3.4100$ & $0.2298$ & $3.1323$ & $0.1939$ & $0.0619$ & $3.0895$ & $0.1682$ & $0.0544$ & $-9.9130$ & $0.0154$ & $-17.2704$ & $0.0142$ & $-0.4644$ & $5160$ & $56$ & $\dots$ & $\dots$ & $5160$ & $56$ & $\dots$ & $\dots$ & $-1.930$ & $0.108$ & $\dots$ & $\dots$ & $-1.930$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J122834.39$-$394949.7 & 6150242362980316032 & 95119863 & 12283442$-$3949496 & 12:28:34.39 & $-$39:49:49.7 & $\dots$ & $\dots$ & $0.073$ & $13.810$ & $0.980$ & $11.899$ & $0.629$ & $13.515$ & $1.250$ & $13.834$ & $11.907$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.8$ & $16.1$ & $6.0$ & $2.7805$ & $0.0164$ & $0.3597$ & $0.0021$ & $0.3563$ & $0.0021$ & $0.0058$ & $0.3545$ & $0.0021$ & $0.0060$ & $-29.1563$ & $0.0134$ & $-9.4651$ & $0.0137$ & $-0.1933$ & $4774$ & $66$ & $\dots$ & $\dots$ & $4774$ & $66$ & $\dots$ & $\dots$ & $-0.658$ & $0.123$ & $\dots$ & $\dots$ & $-0.658$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J122840.65$-$375230.2 & 6150710175114993280 & 95267960 & 12284065$-$3752303 & 12:28:40.65 & $-$37:52:30.2 & $\dots$ & $\dots$ & $0.059$ & $13.763$ & $0.830$ & $11.994$ & $0.589$ & $13.472$ & $1.129$ & $13.737$ & $12.005$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1885$ & $0.0156$ & $5.3062$ & $0.4400$ & $4.6629$ & $0.3398$ & $0.0729$ & $4.0894$ & $0.2111$ & $0.0516$ & $-1.5489$ & $0.0126$ & $-1.1957$ & $0.0126$ & $-0.2198$ & $5015$ & $60$ & $\dots$ & $\dots$ & $5015$ & $60$ & $\dots$ & $\dots$ & $-2.150$ & $0.145$ & $\dots$ & $\dots$ & $-2.150$ & $0.145$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J122931.23$-$391131.1 & 6150296827462661376 & 95129793 & 12293122$-$3911312 & 12:29:31.23 & $-$39:11:31.1 & $\dots$ & $\dots$ & $0.074$ & $13.845$ & $0.885$ & $12.049$ & $0.615$ & $13.591$ & $1.168$ & $13.872$ & $12.078$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.9748$ & $0.0941$ & $0.3362$ & $0.0106$ & $0.3332$ & $0.0104$ & $0.0313$ & $0.3295$ & $0.0095$ & $0.0290$ & $-0.1958$ & $0.0731$ & $8.3425$ & $0.0725$ & $-0.2472$ & $4940$ & $66$ & $\dots$ & $\dots$ & $4940$ & $66$ & $\dots$ & $\dots$ & $-0.967$ & $0.126$ & $\dots$ & $\dots$ & $-0.967$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J123037.19$-$340727.8 & 6158501005271275776 & 97382467 & 12303718$-$3407270 & 12:30:37.19 & $-$34:07:27.8 & $\dots$ & $\dots$ & $0.066$ & $14.540$ & $1.074$ & $12.379$ & $0.709$ & $14.162$ & $1.426$ & $14.566$ & $12.354$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.0067$ & $0.0276$ & $0.3326$ & $0.0030$ & $0.3297$ & $0.0030$ & $0.0091$ & $0.3276$ & $0.0023$ & $0.0069$ & $8.6291$ & $0.0199$ & $-71.2994$ & $0.0180$ & $-0.4201$ & $4776$ & $66$ & $\dots$ & $\dots$ & $4776$ & $66$ & $\dots$ & $\dots$ & $-0.025$ & $0.129$ & $\dots$ & $\dots$ & $-0.025$ & $0.129$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & SPM4 & BAILER-JONES & $\dots$\\
J123100.36$-$300953.2 & 3471320219351451776 & 97900413 & 12310041$-$3009532 & 12:31:00.36 & $-$30:09:53.2 & $\dots$ & $\dots$ & $0.074$ & $11.919$ & $0.827$ & $10.172$ & $0.669$ & $11.715$ & $1.157$ & $11.991$ & $10.215$ & $\dots$ & $\dots$ & $\dots$ & $-55.2$ & $1.9$ & $7.1$ & $8.7$ & $19.0$ & $5.7556$ & $0.0311$ & $0.1737$ & $0.0009$ & $0.1730$ & $0.0009$ & $0.0054$ & $0.1727$ & $0.0008$ & $0.0046$ & $-45.9087$ & $0.0359$ & $-1.2713$ & $0.0229$ & $-0.0711$ & $4939$ & $69$ & $\dots$ & $\dots$ & $4939$ & $69$ & $\dots$ & $\dots$ & $-1.668$ & $0.128$ & $\dots$ & $\dots$ & $-1.668$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J123114.54$-$370001.9 & 6156810403064818816 & 95312154 & 12311454$-$3700019 & 12:31:14.54 & $-$37:00:01.9 & $\dots$ & $\dots$ & $0.053$ & $13.536$ & $1.045$ & $11.514$ & $0.693$ & $13.199$ & $1.313$ & $13.546$ & $11.518$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1105$ & $0.0151$ & $9.0521$ & $1.2396$ & $7.3275$ & $0.8122$ & $0.1108$ & $6.6545$ & $0.4962$ & $0.0746$ & $-4.2195$ & $0.0124$ & $-1.6742$ & $0.0117$ & $-0.1674$ & $4628$ & $54$ & $\dots$ & $\dots$ & $4628$ & $54$ & $\dots$ & $\dots$ & $-2.090$ & $0.110$ & $\dots$ & $\dots$ & $-2.090$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J123122.75$-$301530.1 & 3471306952196845952 & 97900475 & 12312275$-$3015301 & 12:31:22.75 & $-$30:15:30.1 & $\dots$ & $\dots$ & $0.079$ & $12.715$ & $0.723$ & $11.160$ & $0.560$ & $12.471$ & $1.019$ & $12.692$ & $11.134$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44.0$ & $1.3$ & $16.0$ & $0.4387$ & $0.0148$ & $2.2793$ & $0.0767$ & $2.1518$ & $0.0683$ & $0.0317$ & $2.1892$ & $0.0665$ & $0.0304$ & $-0.9094$ & $0.0200$ & $-9.1717$ & $0.0112$ & $0.1009$ & $5315$ & $59$ & $\dots$ & $\dots$ & $5315$ & $59$ & $\dots$ & $\dots$ & $-1.720$ & $0.131$ & $\dots$ & $\dots$ & $-1.720$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J123142.71$-$732144.8 & 5841431465620210944 & 398048739 & 12314278$-$7321449 & 12:31:42.71 & $-$73:21:44.8 & $\dots$ & $\dots$ & $0.296$ & $11.361$ & $0.940$ & $9.515$ & $0.707$ & $11.064$ & $1.238$ & $11.377$ & $9.469$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.9$ & $10.0$ & $6.0$ & $6.7133$ & $0.0970$ & $0.1490$ & $0.0022$ & $0.1484$ & $0.0021$ & $0.0144$ & $0.1485$ & $0.0022$ & $0.0149$ & $-33.9468$ & $0.0995$ & $1.2299$ & $0.1065$ & $0.1096$ & $5651$ & $70$ & $\dots$ & $\dots$ & $5651$ & $70$ & $\dots$ & $\dots$ & $0.198$ & $0.122$ & $\dots$ & $\dots$ & $0.198$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J123227.40$-$301457.3 & 3471326266665407488 & 97903729 & 12322741$-$3014572 & 12:32:27.40 & $-$30:14:57.3 & $\dots$ & $\dots$ & $0.072$ & $13.138$ & $0.818$ & $11.387$ & $0.612$ & $12.848$ & $1.119$ & $13.109$ & $11.393$ & $\dots$ & $\dots$ & $\dots$ & $331.9$ & $2.1$ & $333.3$ & $1.3$ & $11.0$ & $0.2287$ & $0.0155$ & $4.3728$ & $0.2963$ & $3.9264$ & $0.2389$ & $0.0608$ & $3.7040$ & $0.1715$ & $0.0463$ & $-14.7911$ & $0.0220$ & $1.7532$ & $0.0137$ & $0.1177$ & $5092$ & $58$ & $\dots$ & $\dots$ & $5092$ & $58$ & $\dots$ & $\dots$ & $-2.390$ & $0.119$ & $\dots$ & $\dots$ & $-2.390$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J123414.05$-$314825.6 & 3470139446942820224 & 97454387 & 12341405$-$3148256 & 12:34:14.05 & $-$31:48:25.6 & $\dots$ & $\dots$ & $0.072$ & $13.654$ & $0.740$ & $12.073$ & $0.574$ & $13.409$ & $1.041$ & $13.639$ & $12.047$ & $\dots$ & $\dots$ & $\dots$ & $161.7$ & $0.8$ & $\dots$ & $\dots$ & $\dots$ & $0.3080$ & $0.0149$ & $3.2464$ & $0.1572$ & $2.9937$ & $0.1337$ & $0.0446$ & $2.8501$ & $0.1092$ & $0.0383$ & $-7.0806$ & $0.0187$ & $-6.7609$ & $0.0141$ & $0.0841$ & $5250$ & $58$ & $\dots$ & $\dots$ & $5250$ & $58$ & $\dots$ & $\dots$ & $-2.020$ & $0.119$ & $\dots$ & $\dots$ & $-2.020$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J123457.31$-$795923.0 & 5787294575382592256 & 407626502 & 12345743$-$7959229 & 12:34:57.31 & $-$79:59:23.0 & $\dots$ & $\dots$ & $0.458$ & $13.677$ & $1.170$ & $11.335$ & $0.778$ & $13.393$ & $1.487$ & $13.829$ & $11.516$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.9217$ & $0.0142$ & $1.0849$ & $0.0167$ & $1.0552$ & $0.0158$ & $0.0150$ & $1.0509$ & $0.0175$ & $0.0166$ & $-14.3408$ & $0.0141$ & $-1.9183$ & $0.0161$ & $0.1045$ & $5438$ & $86$ & $\dots$ & $\dots$ & $5438$ & $86$ & $\dots$ & $\dots$ & $-0.650$ & $0.160$ & $\dots$ & $\dots$ & $-0.650$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J123509.19$-$031936.8 & 3681375593645980288 & 106971455 & 12350921$-$0319368 & 12:35:09.19 & $-$03:19:36.8 & $\dots$ & $\dots$ & $0.038$ & $13.743$ & $0.892$ & $11.901$ & $0.593$ & $13.415$ & $1.202$ & $13.712$ & $11.863$ & $\dots$ & $\dots$ & $\dots$ & $-5.5$ & $3.8$ & $\dots$ & $\dots$ & $\dots$ & $3.7209$ & $0.0256$ & $0.2687$ & $0.0018$ & $0.2669$ & $0.0018$ & $0.0068$ & $0.2655$ & $0.0019$ & $0.0072$ & $-19.8654$ & $0.0279$ & $5.5771$ & $0.0213$ & $-0.1999$ & $4787$ & $66$ & $\dots$ & $\dots$ & $4787$ & $66$ & $\dots$ & $\dots$ & $-0.558$ & $0.122$ & $\dots$ & $\dots$ & $-0.558$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & LAMOST\\
J123545.68$-$025034.9 & 3681616421052541312 & 106985617 & 12354575$-$0250345 & 12:35:45.68 & $-$02:50:34.9 & $\dots$ & $\dots$ & $0.035$ & $13.817$ & $0.989$ & $11.912$ & $0.612$ & $13.828$ & $1.257$ & $14.150$ & $12.212$ & $\dots$ & $\dots$ & $\dots$ & $-48.6$ & $4.0$ & $\dots$ & $\dots$ & $\dots$ & $2.6108$ & $0.0539$ & $0.3830$ & $0.0079$ & $0.3793$ & $0.0077$ & $0.0204$ & $0.3762$ & $0.0074$ & $0.0197$ & $-95.7572$ & $0.0751$ & $-29.0938$ & $0.0474$ & $-0.0376$ & $4626$ & $85$ & $\dots$ & $\dots$ & $4626$ & $85$ & $\dots$ & $\dots$ & $-1.151$ & $0.133$ & $\dots$ & $\dots$ & $-1.151$ & $0.133$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & LAMOST\\
J123557.40$-$344019.6 & 6158268802159564544 & 97284554 & 12355739$-$3440197 & 12:35:57.40 & $-$34:40:19.6 & $\dots$ & $\dots$ & $0.064$ & $13.054$ & $0.828$ & $11.258$ & $0.589$ & $12.768$ & $1.134$ & $13.035$ & $11.295$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $81.3$ & $1.5$ & $7.0$ & $0.1680$ & $0.0159$ & $5.9531$ & $0.5649$ & $5.1552$ & $0.4236$ & $0.0822$ & $5.0706$ & $0.4868$ & $0.0960$ & $-1.7633$ & $0.0130$ & $0.5610$ & $0.0103$ & $-0.2818$ & $5046$ & $59$ & $\dots$ & $\dots$ & $5046$ & $59$ & $\dots$ & $\dots$ & $-2.530$ & $0.125$ & $\dots$ & $\dots$ & $-2.530$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J123620.48$-$335834.5 & 6158363600677907072 & 97407074 & 12362050$-$3358345 & 12:36:20.48 & $-$33:58:34.5 & $\dots$ & $\dots$ & $0.062$ & $13.899$ & $0.855$ & $12.215$ & $0.594$ & $13.674$ & $1.093$ & $13.925$ & $12.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2380$ & $0.0169$ & $4.2024$ & $0.2991$ & $3.7885$ & $0.2430$ & $0.0642$ & $3.6781$ & $0.1780$ & $0.0484$ & $-11.1024$ & $0.0152$ & $-2.6789$ & $0.0117$ & $-0.3471$ & $5086$ & $55$ & $\dots$ & $\dots$ & $5086$ & $55$ & $\dots$ & $\dots$ & $-1.780$ & $0.108$ & $\dots$ & $\dots$ & $-1.780$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J123643.63$-$024917.9 & 3683103785406666624 & 106985979 & 12364363$-$0249178 & 12:36:43.63 & $-$02:49:17.9 & $\dots$ & $\dots$ & $0.039$ & $13.167$ & $0.829$ & $11.315$ & $0.624$ & $12.921$ & $1.140$ & $13.191$ & $11.441$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.1440$ & $0.0193$ & $0.8741$ & $0.0148$ & $0.8547$ & $0.0141$ & $0.0165$ & $0.8546$ & $0.0132$ & $0.0155$ & $-13.1874$ & $0.0278$ & $-8.3429$ & $0.0173$ & $-0.1494$ & $4920$ & $73$ & $\dots$ & $\dots$ & $4920$ & $73$ & $\dots$ & $\dots$ & $-1.830$ & $0.189$ & $\dots$ & $\dots$ & $-1.830$ & $0.189$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J123731.05$-$334127.0 & 6159874467093057792 & 97412155 & 12373105$-$3341269 & 12:37:31.05 & $-$33:41:27.0 & $\dots$ & $\dots$ & $0.068$ & $13.483$ & $0.974$ & $11.609$ & $0.652$ & $13.197$ & $1.224$ & $13.504$ & $11.619$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $99.8$ & $1.8$ & $9.0$ & $0.1784$ & $0.0137$ & $5.6050$ & $0.4311$ & $4.8921$ & $0.3284$ & $0.0671$ & $4.5828$ & $0.2511$ & $0.0548$ & $-5.6960$ & $0.0128$ & $-7.2840$ & $0.0114$ & $-0.4664$ & $4818$ & $58$ & $\dots$ & $\dots$ & $4818$ & $58$ & $\dots$ & $\dots$ & $-1.670$ & $0.149$ & $\dots$ & $\dots$ & $-1.670$ & $0.149$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J123748.09$-$285051.5 & 3471889903813572864 & 98031711 & 12374809$-$2850513 & 12:37:48.09 & $-$28:50:51.5 & $\dots$ & $\dots$ & $0.054$ & $13.454$ & $0.777$ & $11.868$ & $0.522$ & $13.212$ & $1.025$ & $13.435$ & $11.868$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.3842$ & $0.0169$ & $2.6030$ & $0.1147$ & $2.4380$ & $0.1006$ & $0.0413$ & $2.3239$ & $0.0788$ & $0.0339$ & $-1.3995$ & $0.0193$ & $-14.0459$ & $0.0141$ & $0.0790$ & $5224$ & $58$ & $\dots$ & $\dots$ & $5224$ & $58$ & $\dots$ & $\dots$ & $-1.880$ & $0.125$ & $\dots$ & $\dots$ & $-1.880$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J123858.96$-$412708.1 & 6146166958709555840 & 94685454 & 12385896$-$4127081 & 12:38:58.96 & $-$41:27:08.1 & $\dots$ & $\dots$ & $0.110$ & $13.659$ & $0.938$ & $11.758$ & $0.645$ & $13.341$ & $1.214$ & $13.644$ & $11.775$ & $\dots$ & $\dots$ & $\dots$ & $65.0$ & $0.7$ & $\dots$ & $\dots$ & $\dots$ & $0.2582$ & $0.0200$ & $3.8725$ & $0.2996$ & $3.5183$ & $0.2473$ & $0.0703$ & $3.3718$ & $0.1913$ & $0.0567$ & $-1.6467$ & $0.0172$ & $1.8903$ & $0.0153$ & $-0.0364$ & $4949$ & $63$ & $\dots$ & $\dots$ & $4949$ & $63$ & $\dots$ & $\dots$ & $-1.370$ & $0.189$ & $\dots$ & $\dots$ & $-1.370$ & $0.189$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J123908.88$-$022702.0 & 3682958718591170560 & 106996097 & 12390889$-$0227021 & 12:39:08.88 & $-$02:27:02.0 & $\dots$ & $\dots$ & $0.027$ & $13.720$ & $0.655$ & $12.134$ & $0.554$ & $13.415$ & $0.993$ & $13.627$ & $12.110$ & $\dots$ & $\dots$ & $\dots$ & $99.5$ & $1.5$ & $\dots$ & $\dots$ & $\dots$ & $0.3126$ & $0.0160$ & $3.1993$ & $0.1634$ & $2.9536$ & $0.1393$ & $0.0471$ & $2.8559$ & $0.1457$ & $0.0510$ & $-11.2276$ & $0.0218$ & $-1.0960$ & $0.0164$ & $-0.2326$ & $5217$ & $57$ & $\dots$ & $\dots$ & $5217$ & $57$ & $\dots$ & $\dots$ & $-1.930$ & $0.117$ & $\dots$ & $\dots$ & $-1.930$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J123916.23$-$264746.8 & 3496372797950333824 & 98073086 & 12391623$-$2647468 & 12:39:16.23 & $-$26:47:46.8 & $\dots$ & $\dots$ & $0.054$ & $13.688$ & $0.993$ & $11.757$ & $0.694$ & $13.406$ & $1.308$ & $13.751$ & $11.731$ & $\dots$ & $\dots$ & $\dots$ & $-99.5$ & $0.2$ & $\dots$ & $\dots$ & $\dots$ & $0.0582$ & $0.0166$ & $17.1681$ & $4.9044$ & $11.8698$ & $2.3444$ & $0.1975$ & $7.7652$ & $0.7391$ & $0.0952$ & $-2.7975$ & $0.0168$ & $1.8142$ & $0.0133$ & $-0.1820$ & $4667$ & $54$ & $\dots$ & $\dots$ & $4667$ & $54$ & $\dots$ & $\dots$ & $-2.480$ & $0.106$ & $\dots$ & $\dots$ & $-2.480$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & APOGEE\\
J123918.93$-$264941.9 & 3496369735636650496 & 98072850 & 12391893$-$2649418 & 12:39:18.93 & $-$26:49:41.9 & $\dots$ & $\dots$ & $0.054$ & $13.478$ & $1.043$ & $11.466$ & $0.676$ & $13.142$ & $1.318$ & $13.493$ & $11.456$ & $\dots$ & $\dots$ & $\dots$ & $-93.2$ & $0.7$ & $\dots$ & $\dots$ & $\dots$ & $0.0536$ & $0.0166$ & $18.6669$ & $5.7853$ & $12.5674$ & $2.6223$ & $0.2087$ & $8.9105$ & $2.2105$ & $0.2481$ & $-2.6944$ & $0.0158$ & $1.7196$ & $0.0125$ & $-0.1893$ & $4660$ & $55$ & $\dots$ & $\dots$ & $4660$ & $55$ & $\dots$ & $\dots$ & $-2.600$ & $0.110$ & $\dots$ & $\dots$ & $-2.600$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & APOGEE\\
J123934.29$-$410519.9 & 6146180835746797440 & 94695197 & 12393431$-$4105200 & 12:39:34.29 & $-$41:05:19.9 & $\dots$ & $\dots$ & $0.126$ & $12.966$ & $0.895$ & $11.058$ & $0.641$ & $12.646$ & $1.226$ & $12.954$ & $11.066$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $135.6$ & $2.1$ & $7.0$ & $0.4332$ & $0.0157$ & $2.3083$ & $0.0839$ & $2.1776$ & $0.0746$ & $0.0343$ & $2.2338$ & $0.0754$ & $0.0338$ & $-13.2915$ & $0.0128$ & $4.0047$ & $0.0115$ & $-0.0447$ & $5004$ & $57$ & $\dots$ & $\dots$ & $5004$ & $57$ & $\dots$ & $\dots$ & $-2.260$ & $0.117$ & $\dots$ & $\dots$ & $-2.260$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J124055.64$-$251247.9 & 3499922090202569216 & 103980898 & 12405565$-$2512478 & 12:40:55.64 & $-$25:12:47.9 & $\dots$ & $\dots$ & $0.087$ & $12.187$ & $0.891$ & $10.285$ & $0.619$ & $11.892$ & $1.195$ & $12.185$ & $10.348$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58.5$ & $0.8$ & $9.0$ & $0.3924$ & $0.0176$ & $2.5481$ & $0.1144$ & $2.3898$ & $0.1007$ & $0.0421$ & $2.2822$ & $0.0727$ & $0.0319$ & $-9.0985$ & $0.0190$ & $-3.4962$ & $0.0126$ & $-0.0952$ & $4950$ & $55$ & $\dots$ & $\dots$ & $4950$ & $55$ & $\dots$ & $\dots$ & $-2.100$ & $0.106$ & $\dots$ & $\dots$ & $-2.100$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J124143.69$-$875828.5 & 5765765862831712896 & 409318143 & 12414403$-$8758284 & 12:41:43.69 & $-$87:58:28.5 & $\dots$ & $\dots$ & $0.115$ & $11.852$ & $0.813$ & $10.090$ & $0.646$ & $11.906$ & $1.118$ & $12.166$ & $10.451$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $5233$ & $68$ & $\dots$ & $\dots$ & $5233$ & $68$ & $\dots$ & $\dots$ & $-0.450$ & $0.122$ & $\dots$ & $\dots$ & $-0.450$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & $\dots$ & $\dots$\\
J124151.80$-$274711.9 & 3496065243930393728 & 98045507 & 12415179$-$2747121 & 12:41:51.80 & $-$27:47:11.9 & $\dots$ & $\dots$ & $0.071$ & $13.319$ & $1.076$ & $11.168$ & $0.722$ & $12.889$ & $1.397$ & $13.278$ & $11.113$ & $\dots$ & $\dots$ & $\dots$ & $25.8$ & $0.5$ & $24.3$ & $2.6$ & $10.0$ & $6.5650$ & $0.0669$ & $0.1523$ & $0.0016$ & $0.1517$ & $0.0015$ & $0.0102$ & $0.1521$ & $0.0020$ & $0.0128$ & $-3.1256$ & $0.0769$ & $-8.1576$ & $0.0526$ & $-0.0586$ & $4504$ & $65$ & $\dots$ & $\dots$ & $4504$ & $65$ & $\dots$ & $\dots$ & $-0.290$ & $0.121$ & $\dots$ & $\dots$ & $-0.290$ & $0.121$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J124313.43$-$405141.1 & 6152018658376660992 & 94751990 & 12431349$-$4051411 & 12:43:13.43 & $-$40:51:41.1 & $\dots$ & $\dots$ & $0.137$ & $12.111$ & $0.763$ & $10.483$ & $0.577$ & $11.868$ & $1.054$ & $12.102$ & $10.490$ & $\dots$ & $\dots$ & $\dots$ & $78.5$ & $0.3$ & $70.0$ & $6.0$ & $7.0$ & $4.0523$ & $0.0877$ & $0.2468$ & $0.0053$ & $0.2452$ & $0.0053$ & $0.0215$ & $0.2455$ & $0.0052$ & $0.0210$ & $-61.7340$ & $0.0833$ & $-1.7342$ & $0.0591$ & $0.0414$ & $5488$ & $67$ & $\dots$ & $\dots$ & $5488$ & $67$ & $\dots$ & $\dots$ & $-0.478$ & $0.124$ & $\dots$ & $\dots$ & $-0.478$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J124353.25$-$385331.4 & 6153221597111848320 & 95217388 & 12435326$-$3853313 & 12:43:53.25 & $-$38:53:31.4 & $\dots$ & $\dots$ & $0.073$ & $13.612$ & $1.016$ & $11.614$ & $0.671$ & $13.282$ & $1.302$ & $13.625$ & $11.614$ & $\dots$ & $\dots$ & $\dots$ & $92.9$ & $0.7$ & $\dots$ & $\dots$ & $\dots$ & $0.0574$ & $0.0173$ & $17.4118$ & $5.2504$ & $11.9858$ & $2.4879$ & $0.2076$ & $9.5006$ & $1.1631$ & $0.1224$ & $-3.6646$ & $0.0134$ & $-1.5872$ & $0.0112$ & $-0.0973$ & $4741$ & $56$ & $\dots$ & $\dots$ & $4741$ & $56$ & $\dots$ & $\dots$ & $-2.680$ & $0.114$ & $\dots$ & $\dots$ & $-2.680$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J124620.84$-$175629.7 & 3522060962985998336 & 104590930 & 12462086$-$1756296 & 12:46:20.84 & $-$17:56:29.7 & $\dots$ & $\dots$ & $0.042$ & $13.910$ & $0.743$ & $12.407$ & $0.593$ & $13.649$ & $0.983$ & $13.857$ & $12.357$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.1587$ & $0.0172$ & $0.4632$ & $0.0037$ & $0.4577$ & $0.0036$ & $0.0079$ & $0.4543$ & $0.0040$ & $0.0088$ & $-27.5094$ & $0.0193$ & $2.9379$ & $0.0139$ & $-0.3236$ & $5318$ & $66$ & $\dots$ & $\dots$ & $5318$ & $66$ & $\dots$ & $\dots$ & $-0.636$ & $0.123$ & $\dots$ & $\dots$ & $-0.636$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J124624.44$-$270602.0 & 3495741094158756864 & 98132613 & 12462444$-$2706018 & 12:46:24.44 & $-$27:06:02.0 & $\dots$ & $\dots$ & $0.061$ & $13.719$ & $0.887$ & $11.880$ & $0.643$ & $13.421$ & $1.196$ & $13.715$ & $11.875$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1221$ & $0.0185$ & $8.1904$ & $1.2433$ & $6.7525$ & $0.8451$ & $0.1251$ & $6.4448$ & $0.4055$ & $0.0629$ & $1.6049$ & $0.0214$ & $-12.0588$ & $0.0124$ & $0.1511$ & $4889$ & $55$ & $\dots$ & $\dots$ & $4889$ & $55$ & $\dots$ & $\dots$ & $-2.310$ & $0.103$ & $\dots$ & $\dots$ & $-2.310$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J124708.50$-$263841.8 & 3496528000886892800 & 98140637 & 12470855$-$2638420 & 12:47:08.50 & $-$26:38:41.8 & $\dots$ & $\dots$ & $0.065$ & $13.672$ & $0.664$ & $12.455$ & $0.544$ & $13.512$ & $0.891$ & $13.688$ & $12.331$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.0945$ & $0.0186$ & $0.9137$ & $0.0155$ & $0.8925$ & $0.0148$ & $0.0166$ & $0.8764$ & $0.0137$ & $0.0156$ & $-37.6337$ & $0.0276$ & $-14.8118$ & $0.0148$ & $0.1964$ & $5680$ & $67$ & $\dots$ & $\dots$ & $5680$ & $67$ & $\dots$ & $\dots$ & $-0.517$ & $0.121$ & $\dots$ & $\dots$ & $-0.517$ & $0.121$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J124712.11$-$211350.6 & 3503384074361061248 & 104194606 & 12471212$-$2113507 & 12:47:12.11 & $-$21:13:50.6 & $\dots$ & $\dots$ & $0.048$ & $13.067$ & $0.824$ & $11.290$ & $0.606$ & $12.888$ & $1.107$ & $13.144$ & $11.446$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $20.6$ & $11.3$ & $9.0$ & $1.0899$ & $0.0191$ & $0.9175$ & $0.0161$ & $0.8961$ & $0.0153$ & $0.0171$ & $0.9020$ & $0.0142$ & $0.0157$ & $-10.6058$ & $0.0206$ & $-2.6277$ & $0.0158$ & $-0.2914$ & $5005$ & $58$ & $\dots$ & $\dots$ & $5005$ & $58$ & $\dots$ & $\dots$ & $-1.430$ & $0.117$ & $\dots$ & $\dots$ & $-1.430$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J124943.61$-$193724.1 & 3509749834369141632 & 104564279 & 12494363$-$1937241 & 12:49:43.61 & $-$19:37:24.1 & $\dots$ & $\dots$ & $0.049$ & $13.568$ & $0.806$ & $11.969$ & $0.557$ & $13.345$ & $1.052$ & $13.579$ & $11.969$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $22.3$ & $7.4$ & $6.0$ & $3.1617$ & $0.0771$ & $0.3163$ & $0.0077$ & $0.3137$ & $0.0076$ & $0.0242$ & $0.3127$ & $0.0071$ & $0.0228$ & $-25.4219$ & $0.0796$ & $-0.9754$ & $0.0489$ & $-0.2853$ & $5163$ & $66$ & $\dots$ & $\dots$ & $5163$ & $66$ & $\dots$ & $\dots$ & $-0.630$ & $0.130$ & $\dots$ & $\dots$ & $-0.630$ & $0.130$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J125045.87$-$282656.3 & 3495359971645480704 & 98103492 & 12504587$-$2826562 & 12:50:45.87 & $-$28:26:56.3 & $\dots$ & $\dots$ & $0.051$ & $12.450$ & $1.049$ & $10.426$ & $0.715$ & $12.107$ & $1.318$ & $12.457$ & $10.420$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44.0$ & $0.5$ & $8.0$ & $0.1795$ & $0.0158$ & $5.5703$ & $0.4892$ & $4.8656$ & $0.3733$ & $0.0767$ & $5.1100$ & $0.2963$ & $0.0580$ & $1.4780$ & $0.0168$ & $-2.8448$ & $0.0122$ & $-0.1310$ & $4616$ & $54$ & $\dots$ & $\dots$ & $4616$ & $54$ & $\dots$ & $\dots$ & $-2.140$ & $0.106$ & $\dots$ & $\dots$ & $-2.140$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J125148.15$-$272525.7 & 3495572795864361856 & 98118826 & 12514816$-$2725256 & 12:51:48.15 & $-$27:25:25.7 & $\dots$ & $\dots$ & $0.055$ & $13.318$ & $0.706$ & $11.689$ & $0.542$ & $13.055$ & $1.021$ & $13.277$ & $11.716$ & $\dots$ & $\dots$ & $\dots$ & $149.0$ & $0.6$ & $\dots$ & $\dots$ & $\dots$ & $0.3270$ & $0.0212$ & $3.0579$ & $0.1986$ & $2.8327$ & $0.1704$ & $0.0602$ & $2.8803$ & $0.1662$ & $0.0577$ & $-13.1675$ & $0.0222$ & $-5.3597$ & $0.0126$ & $-0.0299$ & $5249$ & $57$ & $\dots$ & $\dots$ & $5249$ & $57$ & $\dots$ & $\dots$ & $-2.130$ & $0.108$ & $\dots$ & $\dots$ & $-2.130$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J125248.65$-$182310.2 & 3510300724054423168 & 104610124 & 12524866$-$1823102 & 12:52:48.65 & $-$18:23:10.2 & $\dots$ & $\dots$ & $0.044$ & $13.850$ & $0.749$ & $12.250$ & $0.537$ & $13.597$ & $1.036$ & $13.825$ & $12.240$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1443$ & $0.0171$ & $6.9277$ & $0.8204$ & $5.8703$ & $0.5891$ & $0.1004$ & $4.7365$ & $0.2453$ & $0.0518$ & $-10.1149$ & $0.0201$ & $-2.8423$ & $0.0161$ & $-0.2215$ & $5174$ & $58$ & $\dots$ & $\dots$ & $5174$ & $58$ & $\dots$ & $\dots$ & $-2.070$ & $0.119$ & $\dots$ & $\dots$ & $-2.070$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J125252.73$-$235126.3 & 3498644870007808640 & 104069332 & 12525274$-$2351261 & 12:52:52.73 & $-$23:51:26.3 & $\dots$ & $\dots$ & $0.097$ & $13.835$ & $0.832$ & $12.129$ & $0.582$ & $13.576$ & $1.121$ & $13.838$ & $12.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.8976$ & $0.0174$ & $1.1141$ & $0.0216$ & $1.0827$ & $0.0204$ & $0.0188$ & $1.0618$ & $0.0191$ & $0.0179$ & $-14.3599$ & $0.0211$ & $-20.9332$ & $0.0139$ & $-0.0228$ & $5138$ & $54$ & $\dots$ & $\dots$ & $5138$ & $54$ & $\dots$ & $\dots$ & $-0.670$ & $0.112$ & $\dots$ & $\dots$ & $-0.670$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J125307.86$-$225638.2 & 3499142639537531520 & 104172610 & 12530787$-$2256381 & 12:53:07.86 & $-$22:56:38.2 & $\dots$ & $\dots$ & $0.090$ & $13.108$ & $0.829$ & $11.286$ & $0.605$ & $12.818$ & $1.156$ & $13.095$ & $11.319$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2907$ & $0.0200$ & $3.4400$ & $0.2372$ & $3.1576$ & $0.1999$ & $0.0633$ & $3.0450$ & $0.1535$ & $0.0504$ & $-13.4888$ & $0.0194$ & $-8.4327$ & $0.0188$ & $-0.3226$ & $5045$ & $56$ & $\dots$ & $\dots$ & $5045$ & $56$ & $\dots$ & $\dots$ & $-2.170$ & $0.110$ & $\dots$ & $\dots$ & $-2.170$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J125334.36$-$844509.3 & 5770379688501174144 & 408974571 & 12533438$-$8445094 & 12:53:34.36 & $-$84:45:09.3 & $\dots$ & $\dots$ & $0.118$ & $13.863$ & $0.707$ & $12.531$ & $0.506$ & $13.692$ & $0.971$ & $13.896$ & $12.414$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.4871$ & $0.0152$ & $0.6725$ & $0.0069$ & $0.6609$ & $0.0067$ & $0.0101$ & $0.6580$ & $0.0065$ & $0.0099$ & $4.1706$ & $0.0185$ & $0.7900$ & $0.0210$ & $-0.0747$ & $5662$ & $67$ & $\dots$ & $\dots$ & $5662$ & $67$ & $\dots$ & $\dots$ & $-0.479$ & $0.127$ & $\dots$ & $\dots$ & $-0.479$ & $0.127$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J125342.21$-$763839.7 & 5789204289641192320 & 407114279 & 12534227$-$7638395 & 12:53:42.21 & $-$76:38:39.7 & $\dots$ & $\dots$ & $0.782$ & $13.025$ & $1.185$ & $10.171$ & $0.731$ & $12.426$ & $1.717$ & $12.992$ & $10.298$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $24.8$ & $1.0$ & $15.0$ & $4.8044$ & $0.0115$ & $0.2081$ & $0.0005$ & $0.2070$ & $0.0005$ & $0.0024$ & $0.2082$ & $0.0005$ & $0.0023$ & $-22.6699$ & $0.0123$ & $-29.8539$ & $0.0119$ & $0.1268$ & $6201$ & $69$ & $\dots$ & $\dots$ & $6201$ & $69$ & $\dots$ & $\dots$ & $-0.930$ & $0.147$ & $\dots$ & $\dots$ & $-0.930$ & $0.147$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J125348.62$-$190149.0 & 3509705304148225408 & 104578230 & 12534861$-$1901490 & 12:53:48.62 & $-$19:01:49.0 & $\dots$ & $\dots$ & $0.058$ & $13.870$ & $0.876$ & $12.038$ & $0.649$ & $13.566$ & $1.178$ & $13.852$ & $12.042$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1259$ & $0.0151$ & $7.9425$ & $0.9539$ & $6.5831$ & $0.6553$ & $0.0995$ & $5.9217$ & $0.4776$ & $0.0807$ & $-9.1895$ & $0.0182$ & $0.3936$ & $0.0151$ & $-0.2943$ & $4904$ & $55$ & $\dots$ & $\dots$ & $4904$ & $55$ & $\dots$ & $\dots$ & $-2.050$ & $0.106$ & $\dots$ & $\dots$ & $-2.050$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J125357.66$-$265849.9 & 3495616299589029632 & 98152832 & 12535766$-$2658499 & 12:53:57.66 & $-$26:58:49.9 & $\dots$ & $\dots$ & $0.063$ & $13.422$ & $0.922$ & $11.469$ & $0.651$ & $13.100$ & $1.247$ & $13.417$ & $11.496$ & $\dots$ & $\dots$ & $\dots$ & $146.7$ & $0.7$ & $\dots$ & $\dots$ & $\dots$ & $0.0957$ & $0.0202$ & $10.4470$ & $2.2007$ & $8.2155$ & $1.3610$ & $0.1657$ & $7.2780$ & $1.0301$ & $0.1415$ & $-4.4203$ & $0.0230$ & $0.6908$ & $0.0195$ & $-0.2958$ & $4783$ & $54$ & $\dots$ & $\dots$ & $4783$ & $54$ & $\dots$ & $\dots$ & $-2.130$ & $0.106$ & $\dots$ & $\dots$ & $-2.130$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J125601.12$-$740355.4 & 5838524670417910912 & 397884819 & 12560109$-$7403554 & 12:56:01.12 & $-$74:03:55.4 & $\dots$ & $\dots$ & $0.229$ & $13.841$ & $1.022$ & $11.673$ & $0.659$ & $13.468$ & $1.356$ & $13.837$ & $11.739$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1549$ & $0.0119$ & $6.4541$ & $0.4953$ & $5.5267$ & $0.3632$ & $0.0657$ & $5.4076$ & $0.3435$ & $0.0635$ & $5.9902$ & $0.0136$ & $4.0201$ & $0.0149$ & $0.1689$ & $5007$ & $56$ & $\dots$ & $\dots$ & $5007$ & $56$ & $\dots$ & $\dots$ & $-2.140$ & $0.114$ & $\dots$ & $\dots$ & $-2.140$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J125607.34$-$254505.3 & 3497472721893341440 & 104033388 & 12560734$-$2545052 & 12:56:07.34 & $-$25:45:05.3 & $\dots$ & $\dots$ & $0.074$ & $12.807$ & $0.937$ & $10.959$ & $0.669$ & $12.508$ & $1.203$ & $12.805$ & $10.955$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $202.2$ & $1.3$ & $4.0$ & $0.2442$ & $0.0154$ & $4.0944$ & $0.2581$ & $3.7005$ & $0.2108$ & $0.0570$ & $3.8742$ & $0.2063$ & $0.0533$ & $4.6080$ & $0.0178$ & $-10.8393$ & $0.0133$ & $-0.2511$ & $4879$ & $54$ & $\dots$ & $\dots$ & $4879$ & $54$ & $\dots$ & $\dots$ & $-1.730$ & $0.106$ & $\dots$ & $\dots$ & $-1.730$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J125611.51$-$505504.5 & 6084383063888226048 & 321818823 & 12561152$-$5055045 & 12:56:11.51 & $-$50:55:04.5 & $\dots$ & $\dots$ & $0.164$ & $13.281$ & $0.946$ & $11.249$ & $0.666$ & $12.928$ & $1.294$ & $13.267$ & $11.268$ & $\dots$ & $\dots$ & $\dots$ & $207.9$ & $0.7$ & $\dots$ & $\dots$ & $\dots$ & $0.1013$ & $0.0164$ & $9.8737$ & $1.5988$ & $7.8568$ & $1.0123$ & $0.1288$ & $8.2021$ & $1.0184$ & $0.1242$ & $-12.2251$ & $0.0154$ & $-1.1969$ & $0.0143$ & $0.2025$ & $4978$ & $56$ & $\dots$ & $\dots$ & $4978$ & $56$ & $\dots$ & $\dots$ & $-2.450$ & $0.112$ & $\dots$ & $\dots$ & $-2.450$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J125625.34$-$232750.8 & 3498869617056472704 & 104813786 & 12562534$-$2327508 & 12:56:25.34 & $-$23:27:50.8 & $\dots$ & $\dots$ & $0.100$ & $13.715$ & $0.823$ & $11.955$ & $0.567$ & $13.451$ & $1.127$ & $13.716$ & $11.987$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.3026$ & $0.0173$ & $3.3050$ & $0.1890$ & $3.0435$ & $0.1603$ & $0.0527$ & $3.0140$ & $0.2234$ & $0.0741$ & $-4.7455$ & $0.0208$ & $-1.7369$ & $0.0163$ & $-0.0975$ & $5122$ & $55$ & $\dots$ & $\dots$ & $5122$ & $55$ & $\dots$ & $\dots$ & $-1.720$ & $0.106$ & $\dots$ & $\dots$ & $-1.720$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J125731.45$-$221328.5 & 3505280250882662656 & 104924447 & 12573143$-$2213281 & 12:57:31.45 & $-$22:13:28.5 & $\dots$ & $\dots$ & $0.096$ & $13.624$ & $0.785$ & $11.961$ & $0.569$ & $13.389$ & $1.069$ & $13.630$ & $11.993$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.5256$ & $0.0176$ & $1.9026$ & $0.0637$ & $1.8130$ & $0.0578$ & $0.0319$ & $1.7536$ & $0.0507$ & $0.0289$ & $17.5425$ & $0.0231$ & $-31.1312$ & $0.0177$ & $-0.0734$ & $5244$ & $56$ & $\dots$ & $\dots$ & $5244$ & $56$ & $\dots$ & $\dots$ & $-1.630$ & $0.106$ & $\dots$ & $\dots$ & $-1.630$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J125810.10$-$201207.8 & 3508771475178969728 & 104962424 & 12581014$-$2012075 & 12:58:10.10 & $-$20:12:07.8 & $\dots$ & $\dots$ & $0.087$ & $13.869$ & $0.930$ & $12.148$ & $0.610$ & $13.587$ & $1.162$ & $13.866$ & $12.081$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.0427$ & $0.0508$ & $0.3287$ & $0.0055$ & $0.3259$ & $0.0054$ & $0.0166$ & $0.3238$ & $0.0048$ & $0.0147$ & $-26.1302$ & $0.0563$ & $-21.0717$ & $0.0424$ & $-0.2566$ & $5073$ & $66$ & $\dots$ & $\dots$ & $5073$ & $66$ & $\dots$ & $\dots$ & $-0.041$ & $0.124$ & $\dots$ & $\dots$ & $-0.041$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J125817.07$-$182848.5 & 3510158268579015808 & 105349773 & 12581711$-$1828480 & 12:58:17.07 & $-$18:28:48.5 & $\dots$ & $\dots$ & $0.073$ & $13.537$ & $0.982$ & $11.622$ & $0.651$ & $13.209$ & $1.254$ & $13.529$ & $11.596$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52.4$ & $3.5$ & $7.0$ & $4.5252$ & $0.0144$ & $0.2210$ & $0.0007$ & $0.2197$ & $0.0007$ & $0.0032$ & $0.2190$ & $0.0007$ & $0.0031$ & $-61.1191$ & $0.0175$ & $-37.9622$ & $0.0139$ & $-0.2536$ & $4787$ & $66$ & $\dots$ & $\dots$ & $4787$ & $66$ & $\dots$ & $\dots$ & $-0.393$ & $0.122$ & $\dots$ & $\dots$ & $-0.393$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J125840.11$-$163649.8 & 3512090591545614208 & 105492343 & 12584010$-$1636499 & 12:58:40.11 & $-$16:36:49.8 & $\dots$ & $\dots$ & $0.054$ & $13.734$ & $0.678$ & $12.285$ & $0.531$ & $13.517$ & $0.943$ & $13.711$ & $12.273$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1607$ & $0.0172$ & $6.2239$ & $0.6673$ & $5.3571$ & $0.4944$ & $0.0923$ & $4.5509$ & $0.2480$ & $0.0545$ & $2.2945$ & $0.0220$ & $-3.0137$ & $0.0166$ & $-0.3250$ & $5426$ & $58$ & $\dots$ & $\dots$ & $5426$ & $58$ & $\dots$ & $\dots$ & $-1.810$ & $0.119$ & $\dots$ & $\dots$ & $-1.810$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J125845.73$-$171730.7 & 3511983522304763776 & 105386407 & 12584575$-$1717307 & 12:58:45.73 & $-$17:17:30.7 & $\dots$ & $\dots$ & $0.056$ & $12.962$ & $0.872$ & $11.307$ & $0.574$ & $12.686$ & $1.110$ & $12.943$ & $11.241$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-15.3$ & $15.4$ & $5.0$ & $4.1289$ & $0.0205$ & $0.2422$ & $0.0012$ & $0.2407$ & $0.0012$ & $0.0049$ & $0.2406$ & $0.0011$ & $0.0046$ & $-34.1613$ & $0.0219$ & $-5.7754$ & $0.0201$ & $-0.4954$ & $5026$ & $68$ & $\dots$ & $\dots$ & $5026$ & $68$ & $\dots$ & $\dots$ & $-0.913$ & $0.126$ & $\dots$ & $\dots$ & $-0.913$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J125847.78$-$180037.3 & 3510245542314513792 & 105375738 & 12584777$-$1800373 & 12:58:47.78 & $-$18:00:37.3 & $\dots$ & $\dots$ & $0.067$ & $13.989$ & $0.887$ & $12.263$ & $0.576$ & $13.737$ & $1.112$ & $13.995$ & $12.290$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1979$ & $0.0176$ & $5.0525$ & $0.4495$ & $4.4658$ & $0.3512$ & $0.0786$ & $4.1497$ & $0.2721$ & $0.0656$ & $-3.5978$ & $0.0206$ & $-6.4308$ & $0.0168$ & $-0.3234$ & $5052$ & $54$ & $\dots$ & $\dots$ & $5052$ & $54$ & $\dots$ & $\dots$ & $-1.250$ & $0.103$ & $\dots$ & $\dots$ & $-1.250$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J125904.14$-$135252.0 & 3525051767756857984 & 105531230 & 12590414$-$1352522 & 12:59:04.14 & $-$13:52:52.0 & $\dots$ & $\dots$ & $0.043$ & $13.678$ & $0.702$ & $12.423$ & $0.562$ & $13.484$ & $0.903$ & $13.663$ & $12.287$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.1265$ & $0.0336$ & $0.8877$ & $0.0265$ & $0.8677$ & $0.0253$ & $0.0292$ & $0.8588$ & $0.0204$ & $0.0237$ & $5.1803$ & $0.0414$ & $-2.0916$ & $0.0330$ & $-0.4029$ & $5553$ & $67$ & $\dots$ & $\dots$ & $5553$ & $67$ & $\dots$ & $\dots$ & $-0.540$ & $0.124$ & $\dots$ & $\dots$ & $-0.540$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J130202.89$-$133005.1 & 3525184366283218176 & 107105585 & 13020292$-$1330050 & 13:02:02.89 & $-$13:30:05.1 & $\dots$ & $\dots$ & $0.042$ & $13.572$ & $1.071$ & $11.437$ & $0.691$ & $13.346$ & $1.380$ & $13.726$ & $11.589$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.2$ & $12.4$ & $3.0$ & $2.4879$ & $0.2183$ & $0.4019$ & $0.0353$ & $0.3978$ & $0.0345$ & $0.0868$ & $0.3909$ & $0.0219$ & $0.0561$ & $-39.3006$ & $0.2737$ & $1.1979$ & $0.2179$ & $-0.4474$ & $4450$ & $65$ & $\dots$ & $\dots$ & $4450$ & $65$ & $\dots$ & $\dots$ & $-0.465$ & $0.124$ & $\dots$ & $\dots$ & $-0.465$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J130326.98$-$474213.0 & 6085748038854149120 & 320950378 & 13032695$-$4742130 & 13:03:26.98 & $-$47:42:13.0 & $\dots$ & $\dots$ & $0.120$ & $12.142$ & $1.045$ & $9.919$ & $0.692$ & $11.698$ & $1.393$ & $12.085$ & $9.926$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $9.6183$ & $0.0176$ & $0.1040$ & $0.0002$ & $0.1037$ & $0.0002$ & $0.0018$ & $0.1037$ & $0.0002$ & $0.0018$ & $33.3828$ & $0.0138$ & $-0.5201$ & $0.0118$ & $0.2184$ & $4568$ & $68$ & $\dots$ & $\dots$ & $4568$ & $68$ & $\dots$ & $\dots$ & $-1.230$ & $0.137$ & $\dots$ & $\dots$ & $-1.230$ & $0.137$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J130452.54$-$141554.2 & 3524883134456729216 & 105542528 & 13045254$-$1415538 & 13:04:52.54 & $-$14:15:54.2 & $\dots$ & $\dots$ & $0.048$ & $13.521$ & $1.014$ & $11.561$ & $0.644$ & $13.180$ & $1.266$ & $13.506$ & $11.553$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39.7$ & $6.9$ & $6.0$ & $4.0892$ & $0.0363$ & $0.2445$ & $0.0022$ & $0.2430$ & $0.0021$ & $0.0088$ & $0.2413$ & $0.0025$ & $0.0102$ & $-12.8240$ & $0.0405$ & $-38.9871$ & $0.0267$ & $-0.3619$ & $4691$ & $66$ & $\dots$ & $\dots$ & $4691$ & $66$ & $\dots$ & $\dots$ & $-0.411$ & $0.126$ & $\dots$ & $\dots$ & $-0.411$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J130503.34$-$200643.2 & 3506004451088285952 & 104979938 & 13050338$-$2006426 & 13:05:03.34 & $-$20:06:43.2 & $\dots$ & $\dots$ & $0.079$ & $13.913$ & $0.860$ & $13.609$ & $0.660$ & $14.003$ & $0.993$ & $14.214$ & $12.698$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.6246$ & $0.2044$ & $1.6009$ & $0.5238$ & $1.5370$ & $0.4828$ & $0.3141$ & $1.1561$ & $0.1752$ & $0.1516$ & $-2.4333$ & $0.2729$ & $-21.9414$ & $0.1908$ & $-0.2777$ & $5427$ & $56$ & $\dots$ & $\dots$ & $5427$ & $56$ & $\dots$ & $\dots$ & $-0.340$ & $0.122$ & $\dots$ & $\dots$ & $-0.340$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J130515.13$-$170734.2 & 3511851722644488704 & 105405944 & 13051515$-$1707342 & 13:05:15.13 & $-$17:07:34.2 & $\dots$ & $\dots$ & $0.071$ & $13.964$ & $0.925$ & $12.192$ & $0.658$ & $13.661$ & $1.164$ & $13.941$ & $12.153$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1878$ & $0.0165$ & $5.3235$ & $0.4671$ & $4.6763$ & $0.3604$ & $0.0771$ & $4.2307$ & $0.2590$ & $0.0612$ & $-19.7642$ & $0.0202$ & $-4.0920$ & $0.0144$ & $-0.1637$ & $4947$ & $54$ & $\dots$ & $\dots$ & $4947$ & $54$ & $\dots$ & $\dots$ & $-1.340$ & $0.112$ & $\dots$ & $\dots$ & $-1.340$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J130519.15$-$113138.1 & 3622671224729882880 & 107145416 & 13051915$-$1131381 & 13:05:19.15 & $-$11:31:38.1 & $\dots$ & $\dots$ & $0.052$ & $13.792$ & $1.148$ & $11.705$ & $0.702$ & $13.428$ & $1.365$ & $13.801$ & $11.688$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.0548$ & $0.0188$ & $18.2579$ & $6.2523$ & $12.3807$ & $2.8750$ & $0.2322$ & $9.5383$ & $0.8135$ & $0.0853$ & $-3.2926$ & $0.0197$ & $-2.8143$ & $0.0178$ & $-0.4742$ & $4538$ & $55$ & $\dots$ & $\dots$ & $4538$ & $55$ & $\dots$ & $\dots$ & $-2.200$ & $0.128$ & $\dots$ & $\dots$ & $-2.200$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J130521.93$-$204317.9 & 3505830281574464000 & 104971801 & 13052194$-$2043178 & 13:05:21.93 & $-$20:43:17.9 & $\dots$ & $\dots$ & $0.117$ & $13.750$ & $0.896$ & $11.848$ & $0.632$ & $13.416$ & $1.196$ & $13.710$ & $11.870$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1541$ & $0.0170$ & $6.4890$ & $0.7175$ & $5.5522$ & $0.5253$ & $0.0946$ & $4.3881$ & $0.2528$ & $0.0576$ & $-10.1917$ & $0.0199$ & $-1.0517$ & $0.0149$ & $-0.2727$ & $5037$ & $59$ & $\dots$ & $\dots$ & $5037$ & $59$ & $\dots$ & $\dots$ & $-2.200$ & $0.138$ & $\dots$ & $\dots$ & $-2.200$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J130620.88$-$802432.9 & 5784397774560264448 & 407606241 & 13062089$-$8024329 & 13:06:20.88 & $-$80:24:32.9 & $\dots$ & $\dots$ & $0.363$ & $13.826$ & $1.068$ & $11.757$ & $0.687$ & $13.473$ & $1.365$ & $13.846$ & $11.734$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.5584$ & $0.0160$ & $0.3909$ & $0.0025$ & $0.3869$ & $0.0024$ & $0.0062$ & $0.3860$ & $0.0024$ & $0.0062$ & $-7.1296$ & $0.0167$ & $-5.2946$ & $0.0221$ & $0.1334$ & $5478$ & $72$ & $\dots$ & $\dots$ & $5478$ & $72$ & $\dots$ & $\dots$ & $-0.320$ & $0.259$ & $\dots$ & $\dots$ & $-0.320$ & $0.259$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J130626.61$-$503028.2 & 6081457126008891264 & 321770000 & 13062661$-$5030281 & 13:06:26.61 & $-$50:30:28.2 & $\dots$ & $\dots$ & $0.172$ & $13.605$ & $1.017$ & $11.490$ & $0.673$ & $13.241$ & $1.321$ & $13.593$ & $11.551$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2875$ & $0.0139$ & $3.4786$ & $0.1685$ & $3.1901$ & $0.1417$ & $0.0444$ & $3.0076$ & $0.0917$ & $0.0305$ & $-5.8748$ & $0.0115$ & $-6.4101$ & $0.0110$ & $0.3000$ & $4909$ & $62$ & $\dots$ & $\dots$ & $4909$ & $62$ & $\dots$ & $\dots$ & $-1.940$ & $0.168$ & $\dots$ & $\dots$ & $-1.940$ & $0.168$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J130815.23$-$053601.9 & 3629776852984078848 & 107614426 & 13081530$-$0536015 & 13:08:15.23 & $-$05:36:01.9 & $\dots$ & $\dots$ & $0.026$ & $12.975$ & $1.031$ & $10.915$ & $0.646$ & $12.593$ & $1.334$ & $12.951$ & $10.889$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46.3$ & $13.5$ & $7.0$ & $5.8017$ & $0.0193$ & $0.1724$ & $0.0006$ & $0.1716$ & $0.0006$ & $0.0033$ & $0.1719$ & $0.0007$ & $0.0040$ & $-75.7345$ & $0.0224$ & $-29.2294$ & $0.0158$ & $-0.4657$ & $4455$ & $66$ & $\dots$ & $\dots$ & $4455$ & $66$ & $\dots$ & $\dots$ & $-1.116$ & $0.124$ & $\dots$ & $\dots$ & $-1.116$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J130837.43$-$122625.3 & 3621384177650143872 & 107127576 & 13083744$-$1226247 & 13:08:37.43 & $-$12:26:25.3 & $\dots$ & $\dots$ & $0.037$ & $13.914$ & $0.943$ & $12.103$ & $0.601$ & $13.604$ & $1.202$ & $13.901$ & $12.051$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.0128$ & $0.0344$ & $0.3319$ & $0.0038$ & $0.3291$ & $0.0037$ & $0.0113$ & $0.3281$ & $0.0038$ & $0.0116$ & $-14.2609$ & $0.0397$ & $-54.8885$ & $0.0252$ & $-0.3582$ & $4812$ & $66$ & $\dots$ & $\dots$ & $4812$ & $66$ & $\dots$ & $\dots$ & $-0.242$ & $0.122$ & $\dots$ & $\dots$ & $-0.242$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J130918.51$-$152813.4 & 3512510123950960896 & 105519966 & 13091852$-$1528133 & 13:09:18.51 & $-$15:28:13.4 & $\dots$ & $\dots$ & $0.055$ & $13.834$ & $0.769$ & $12.171$ & $0.555$ & $13.582$ & $1.055$ & $13.817$ & $12.202$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2160$ & $0.0193$ & $4.6301$ & $0.4134$ & $4.1326$ & $0.3293$ & $0.0797$ & $3.9599$ & $0.2463$ & $0.0622$ & $-11.5930$ & $0.0213$ & $-15.7536$ & $0.0205$ & $-0.3945$ & $5159$ & $56$ & $\dots$ & $\dots$ & $5159$ & $56$ & $\dots$ & $\dots$ & $-1.990$ & $0.110$ & $\dots$ & $\dots$ & $-1.990$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J130946.58$-$171213.8 & 3511425180852184448 & 105460963 & 13094659$-$1712138 & 13:09:46.58 & $-$17:12:13.8 & $\dots$ & $\dots$ & $0.064$ & $13.997$ & $0.929$ & $12.078$ & $0.656$ & $13.661$ & $1.232$ & $13.971$ & $12.074$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.0529$ & $0.0198$ & $18.9163$ & $7.0808$ & $12.6800$ & $3.1816$ & $0.2509$ & $8.2635$ & $0.8046$ & $0.0974$ & $-7.8372$ & $0.0236$ & $-7.8104$ & $0.0199$ & $-0.1922$ & $4817$ & $54$ & $\dots$ & $\dots$ & $4817$ & $54$ & $\dots$ & $\dots$ & $-2.190$ & $0.106$ & $\dots$ & $\dots$ & $-2.190$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J130949.79$-$744219.5 & 5839006119071807488 & 397907959 & 13094981$-$7442195 & 13:09:49.79 & $-$74:42:19.5 & $\dots$ & $\dots$ & $0.196$ & $13.650$ & $1.058$ & $11.415$ & $0.690$ & $13.335$ & $1.396$ & $13.723$ & $11.560$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4.3908$ & $0.0110$ & $0.2277$ & $0.0006$ & $0.2264$ & $0.0006$ & $0.0025$ & $0.2259$ & $0.0007$ & $0.0030$ & $4.3164$ & $0.0127$ & $-2.4644$ & $0.0135$ & $0.2515$ & $4787$ & $67$ & $\dots$ & $\dots$ & $4787$ & $67$ & $\dots$ & $\dots$ & $-0.919$ & $0.124$ & $\dots$ & $\dots$ & $-0.919$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J130958.14$-$175101.9 & 3510824057229315840 & 105451197 & 13095815$-$1751015 & 13:09:58.14 & $-$17:51:01.9 & $\dots$ & $\dots$ & $0.082$ & $11.566$ & $0.904$ & $9.749$ & $0.612$ & $11.255$ & $1.158$ & $11.532$ & $9.753$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-7.5$ & $7.5$ & $8.0$ & $1.5888$ & $0.0218$ & $0.6294$ & $0.0086$ & $0.6193$ & $0.0084$ & $0.0135$ & $0.6163$ & $0.0064$ & $0.0104$ & $-13.2112$ & $0.0296$ & $-32.7950$ & $0.0196$ & $-0.1789$ & $4991$ & $58$ & $\dots$ & $\dots$ & $4991$ & $58$ & $\dots$ & $\dots$ & $-1.200$ & $0.108$ & $\dots$ & $\dots$ & $-1.200$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J130958.78$-$452739.0 & 6086598923417379584 & 319079217 & 13095880$-$4527388 & 13:09:58.78 & $-$45:27:39.0 & $\dots$ & $\dots$ & $0.092$ & $11.021$ & $0.946$ & $9.203$ & $0.666$ & $10.633$ & $1.185$ & $10.922$ & $9.101$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $9.8$ & $1.1$ & $5.0$ & $7.9460$ & $0.0153$ & $0.1259$ & $0.0002$ & $0.1254$ & $0.0002$ & $0.0019$ & $0.1254$ & $0.0002$ & $0.0019$ & $-30.2132$ & $0.0144$ & $-16.2946$ & $0.0104$ & $0.1169$ & $4999$ & $67$ & $\dots$ & $\dots$ & $4999$ & $67$ & $\dots$ & $\dots$ & $-0.375$ & $0.122$ & $\dots$ & $\dots$ & $-0.375$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J131032.41$-$481703.8 & 6085064761097406464 & 320200818 & 13103245$-$4817036 & 13:10:32.41 & $-$48:17:03.8 & $\dots$ & $\dots$ & $0.122$ & $11.584$ & $1.115$ & $9.341$ & $0.745$ & $11.156$ & $1.439$ & $11.567$ & $9.332$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $8.0$ & $2.8$ & $12.0$ & $9.7493$ & $0.0171$ & $0.1026$ & $0.0002$ & $0.1023$ & $0.0002$ & $0.0018$ & $0.1023$ & $0.0002$ & $0.0017$ & $-36.6771$ & $0.0185$ & $-21.0995$ & $0.0112$ & $0.3009$ & $4517$ & $67$ & $\dots$ & $\dots$ & $4517$ & $67$ & $\dots$ & $\dots$ & $-0.663$ & $0.126$ & $\dots$ & $\dots$ & $-0.663$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J131035.83$-$441820.8 & 6134745438085011840 & 319022486 & 13103584$-$4418208 & 13:10:35.83 & $-$44:18:20.8 & $\dots$ & $\dots$ & $0.130$ & $13.600$ & $1.088$ & $11.421$ & $0.715$ & $13.386$ & $1.348$ & $13.750$ & $11.665$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.1169$ & $0.0162$ & $0.8953$ & $0.0130$ & $0.8749$ & $0.0124$ & $0.0142$ & $0.8649$ & $0.0131$ & $0.0151$ & $-10.9595$ & $0.0144$ & $-5.1139$ & $0.0133$ & $-0.0909$ & $4723$ & $81$ & $\dots$ & $\dots$ & $4723$ & $81$ & $\dots$ & $\dots$ & $-0.780$ & $0.219$ & $\dots$ & $\dots$ & $-0.780$ & $0.219$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J131113.92$-$054907.3 & 3629546608377345536 & 107650665 & 13111391$-$0549072 & 13:11:13.92 & $-$05:49:07.3 & $\dots$ & $\dots$ & $0.031$ & $13.928$ & $0.828$ & $12.309$ & $0.579$ & $13.703$ & $1.071$ & $13.944$ & $12.304$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1779$ & $0.0173$ & $5.6197$ & $0.5457$ & $4.9033$ & $0.4155$ & $0.0847$ & $4.4767$ & $0.2525$ & $0.0564$ & $-0.1930$ & $0.0216$ & $-8.9573$ & $0.0148$ & $-0.4158$ & $5051$ & $56$ & $\dots$ & $\dots$ & $5051$ & $56$ & $\dots$ & $\dots$ & $-1.990$ & $0.114$ & $\dots$ & $\dots$ & $-1.990$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J131144.38$-$081552.6 & 3627853875866690560 & 107313832 & 13114441$-$0815524 & 13:11:44.38 & $-$08:15:52.6 & $\dots$ & $\dots$ & $0.035$ & $13.892$ & $0.977$ & $11.976$ & $0.650$ & $13.563$ & $1.248$ & $13.881$ & $11.958$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.5972$ & $0.0216$ & $0.2780$ & $0.0017$ & $0.2760$ & $0.0016$ & $0.0060$ & $0.2749$ & $0.0016$ & $0.0060$ & $-36.2960$ & $0.0240$ & $-19.0693$ & $0.0202$ & $-0.4666$ & $4656$ & $66$ & $\dots$ & $\dots$ & $4656$ & $66$ & $\dots$ & $\dots$ & $-0.942$ & $0.122$ & $\dots$ & $\dots$ & $-0.942$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J131149.48$-$171459.8 & 3511247987681351424 & 105462150 & 13114947$-$1714598 & 13:11:49.48 & $-$17:14:59.8 & $\dots$ & $\dots$ & $0.067$ & $13.798$ & $0.819$ & $12.006$ & $0.612$ & $13.510$ & $1.135$ & $13.778$ & $12.036$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1679$ & $0.0181$ & $5.9542$ & $0.6423$ & $5.1560$ & $0.4816$ & $0.0934$ & $4.3543$ & $0.2466$ & $0.0566$ & $1.1718$ & $0.0214$ & $-5.3040$ & $0.0193$ & $-0.4641$ & $5049$ & $57$ & $\dots$ & $\dots$ & $5049$ & $57$ & $\dots$ & $\dots$ & $-2.490$ & $0.117$ & $\dots$ & $\dots$ & $-2.490$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J131211.17$-$082754.5 & 3627835630845602688 & 107291108 & 13121119$-$0827544 & 13:12:11.17 & $-$08:27:54.5 & $\dots$ & $\dots$ & $0.036$ & $13.195$ & $0.933$ & $11.369$ & $0.650$ & $12.892$ & $1.200$ & $13.187$ & $11.342$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4.0503$ & $0.0184$ & $0.2469$ & $0.0011$ & $0.2453$ & $0.0011$ & $0.0045$ & $0.2454$ & $0.0011$ & $0.0046$ & $-39.2319$ & $0.0234$ & $-12.3658$ & $0.0194$ & $-0.4757$ & $4746$ & $79$ & $\dots$ & $\dots$ & $4746$ & $79$ & $\dots$ & $\dots$ & $-1.176$ & $0.150$ & $\dots$ & $\dots$ & $-1.176$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J131224.90$-$053931.7 & 3635555095825664000 & 107651086 & 13122491$-$0539315 & 13:12:24.90 & $-$05:39:31.7 & $\dots$ & $\dots$ & $0.032$ & $13.395$ & $0.967$ & $11.561$ & $0.680$ & $13.053$ & $1.195$ & $13.347$ & $11.509$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.6729$ & $0.0157$ & $1.4862$ & $0.0346$ & $1.4309$ & $0.0321$ & $0.0224$ & $1.4030$ & $0.0332$ & $0.0237$ & $-14.1710$ & $0.0194$ & $-2.2619$ & $0.0135$ & $-0.4218$ & $4779$ & $55$ & $\dots$ & $\dots$ & $4779$ & $55$ & $\dots$ & $\dots$ & $-0.700$ & $0.114$ & $\dots$ & $\dots$ & $-0.700$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J131227.78$-$503746.5 & 6081590476152768128 & 320647466 & 13122775$-$5037463 & 13:12:27.78 & $-$50:37:46.5 & $\dots$ & $\dots$ & $0.201$ & $13.463$ & $0.853$ & $11.829$ & $0.577$ & $13.195$ & $1.093$ & $13.446$ & $11.771$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.3789$ & $0.0407$ & $0.2960$ & $0.0036$ & $0.2937$ & $0.0035$ & $0.0119$ & $0.2932$ & $0.0026$ & $0.0088$ & $29.1259$ & $0.0363$ & $-15.9239$ & $0.0295$ & $0.3705$ & $5687$ & $67$ & $\dots$ & $\dots$ & $5687$ & $67$ & $\dots$ & $\dots$ & $0.058$ & $0.122$ & $\dots$ & $\dots$ & $0.058$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J131232.73$-$062925.7 & 3628721459260341504 & 107645537 & 13123273$-$0629255 & 13:12:32.73 & $-$06:29:25.7 & $\dots$ & $\dots$ & $0.042$ & $13.979$ & $0.745$ & $12.384$ & $0.491$ & $13.744$ & $1.014$ & $13.963$ & $12.414$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1343$ & $0.0189$ & $7.4480$ & $1.0505$ & $6.2397$ & $0.7373$ & $0.1182$ & $5.0436$ & $0.3162$ & $0.0627$ & $2.4094$ & $0.0245$ & $-10.7739$ & $0.0155$ & $-0.3767$ & $5276$ & $133$ & $\dots$ & $\dots$ & $5276$ & $133$ & $\dots$ & $\dots$ & $-2.800$ & $0.427$ & $\dots$ & $\dots$ & $-2.800$ & $0.427$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J131303.28$-$491048.7 & 6082042719029564288 & 320278529 & 13130330$-$4910487 & 13:13:03.28 & $-$49:10:48.7 & $\dots$ & $\dots$ & $0.156$ & $13.813$ & $0.776$ & $12.301$ & $0.537$ & $13.594$ & $1.001$ & $13.809$ & $12.280$ & $\dots$ & $\dots$ & $\dots$ & $46.5$ & $0.8$ & $\dots$ & $\dots$ & $\dots$ & $1.9007$ & $0.0388$ & $0.5261$ & $0.0108$ & $0.5190$ & $0.0105$ & $0.0202$ & $0.5195$ & $0.0103$ & $0.0197$ & $-19.2481$ & $0.0388$ & $-6.6448$ & $0.0244$ & $0.3669$ & $5742$ & $67$ & $\dots$ & $\dots$ & $5742$ & $67$ & $\dots$ & $\dots$ & $-0.329$ & $0.123$ & $\dots$ & $\dots$ & $-0.329$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J131311.19$-$205222.6 & 3504924352712579968 & 105027299 & 13131118$-$2052228 & 13:13:11.19 & $-$20:52:22.6 & $\dots$ & $\dots$ & $0.088$ & $13.494$ & $0.970$ & $11.594$ & $0.668$ & $13.204$ & $1.234$ & $13.515$ & $11.614$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2263$ & $0.0190$ & $4.4197$ & $0.3708$ & $3.9642$ & $0.2983$ & $0.0752$ & $3.5479$ & $0.1873$ & $0.0528$ & $-3.5316$ & $0.0209$ & $-5.1174$ & $0.0181$ & $-0.6264$ & $4842$ & $53$ & $\dots$ & $\dots$ & $4842$ & $53$ & $\dots$ & $\dots$ & $-1.140$ & $0.103$ & $\dots$ & $\dots$ & $-1.140$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J131329.44$-$794256.3 & 5784641694343841792 & 407586393 & 13132945$-$7942563 & 13:13:29.44 & $-$79:42:56.3 & $\dots$ & $\dots$ & $0.161$ & $13.798$ & $0.828$ & $12.180$ & $0.544$ & $13.599$ & $1.075$ & $13.842$ & $12.195$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.7113$ & $0.0260$ & $0.5844$ & $0.0089$ & $0.5756$ & $0.0086$ & $0.0149$ & $0.5714$ & $0.0099$ & $0.0173$ & $-9.4315$ & $0.0326$ & $-4.1364$ & $0.0287$ & $0.0532$ & $5481$ & $73$ & $\dots$ & $\dots$ & $5481$ & $73$ & $\dots$ & $\dots$ & $-1.010$ & $0.196$ & $\dots$ & $\dots$ & $-1.010$ & $0.196$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J131346.39$-$212019.9 & 3504845355378418944 & 105001863 & 13134642$-$2120198 & 13:13:46.39 & $-$21:20:19.9 & $\dots$ & $\dots$ & $0.103$ & $13.950$ & $0.889$ & $12.272$ & $0.629$ & $13.765$ & $1.145$ & $14.037$ & $12.279$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.5890$ & $0.4086$ & $0.3863$ & $0.0610$ & $0.3824$ & $0.0597$ & $0.1562$ & $0.3831$ & $0.0456$ & $0.1190$ & $-21.7230$ & $0.4054$ & $-15.3911$ & $0.2889$ & $-0.5583$ & $5167$ & $66$ & $\dots$ & $\dots$ & $5167$ & $66$ & $\dots$ & $\dots$ & $-0.035$ & $0.121$ & $\dots$ & $\dots$ & $-0.035$ & $0.121$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J131404.35$-$083246.9 & 3625192228797844352 & 107294301 & 13140431$-$0832465 & 13:14:04.35 & $-$08:32:46.9 & $\dots$ & $\dots$ & $0.030$ & $12.788$ & $0.958$ & $10.882$ & $0.675$ & $12.499$ & $1.250$ & $12.818$ & $10.891$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $5.9565$ & $0.0367$ & $0.1679$ & $0.0010$ & $0.1672$ & $0.0010$ & $0.0061$ & $0.1676$ & $0.0012$ & $0.0072$ & $60.9719$ & $0.0382$ & $-15.8509$ & $0.0288$ & $-0.2445$ & $4657$ & $66$ & $\dots$ & $\dots$ & $4657$ & $66$ & $\dots$ & $\dots$ & $-0.659$ & $0.121$ & $\dots$ & $\dots$ & $-0.659$ & $0.121$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J131418.35$-$120832.9 & 3621674380000313216 & 107171871 & 13141835$-$1208329 & 13:14:18.35 & $-$12:08:32.9 & $\dots$ & $\dots$ & $0.044$ & $13.750$ & $0.934$ & $11.836$ & $0.651$ & $13.420$ & $1.233$ & $13.730$ & $11.831$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1086$ & $0.0170$ & $9.2105$ & $1.4383$ & $7.4309$ & $0.9362$ & $0.1260$ & $6.7601$ & $0.4336$ & $0.0641$ & $-0.7312$ & $0.0218$ & $-2.8640$ & $0.0149$ & $-0.2351$ & $4774$ & $59$ & $\dots$ & $\dots$ & $4774$ & $59$ & $\dots$ & $\dots$ & $-2.320$ & $0.149$ & $\dots$ & $\dots$ & $-2.320$ & $0.149$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J131449.93$-$420440.2 & 6137446354033064960 & 95578163 & 13144994$-$4204402 & 13:14:49.93 & $-$42:04:40.2 & $\dots$ & $\dots$ & $0.100$ & $13.678$ & $0.683$ & $12.242$ & $0.530$ & $13.471$ & $0.951$ & $13.667$ & $12.216$ & $\dots$ & $\dots$ & $\dots$ & $54.1$ & $0.9$ & $\dots$ & $\dots$ & $\dots$ & $1.8308$ & $0.0536$ & $0.5462$ & $0.0160$ & $0.5386$ & $0.0156$ & $0.0289$ & $0.5311$ & $0.0168$ & $0.0316$ & $-1.6734$ & $0.0453$ & $-2.0791$ & $0.0408$ & $-0.1306$ & $5641$ & $67$ & $\dots$ & $\dots$ & $5641$ & $67$ & $\dots$ & $\dots$ & $-0.506$ & $0.133$ & $\dots$ & $\dots$ & $-0.506$ & $0.133$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J131451.96$-$472700.4 & 6085393167176957952 & 320147151 & 13145193$-$4727003 & 13:14:51.96 & $-$47:27:00.4 & $\dots$ & $\dots$ & $0.124$ & $13.937$ & $0.790$ & $12.436$ & $0.474$ & $13.813$ & $1.012$ & $14.032$ & $12.485$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1091$ & $0.7665$ & $9.1650$ & $64.3844$ & $7.4014$ & $41.9890$ & $5.6732$ & $0.8341$ & $0.1927$ & $0.2310$ & $9.1209$ & $0.7336$ & $-6.6638$ & $0.5304$ & $0.2863$ & $5583$ & $57$ & $\dots$ & $\dots$ & $5583$ & $57$ & $\dots$ & $\dots$ & $0.040$ & $0.122$ & $\dots$ & $\dots$ & $0.040$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J131457.79$-$420722.9 & 6137443085562309888 & 95578126 & 13145780$-$4207230 & 13:14:57.79 & $-$42:07:22.9 & $\dots$ & $\dots$ & $0.100$ & $13.066$ & $0.999$ & $10.952$ & $0.663$ & $12.762$ & $1.318$ & $13.112$ & $11.076$ & $\dots$ & $\dots$ & $\dots$ & $-25.3$ & $0.6$ & $\dots$ & $\dots$ & $\dots$ & $1.2685$ & $0.1428$ & $0.7884$ & $0.0887$ & $0.7725$ & $0.0852$ & $0.1103$ & $0.8197$ & $0.1190$ & $0.1452$ & $-13.3081$ & $0.1413$ & $4.1440$ & $0.1130$ & $-0.1273$ & $4705$ & $54$ & $\dots$ & $\dots$ & $4705$ & $54$ & $\dots$ & $\dots$ & $-1.000$ & $0.108$ & $\dots$ & $\dots$ & $-1.000$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J131539.52$-$434632.6 & 6136272591016118400 & 318938139 & 13153952$-$4346324 & 13:15:39.52 & $-$43:46:32.6 & $\dots$ & $\dots$ & $0.139$ & $13.794$ & $1.091$ & $11.543$ & $0.656$ & $13.365$ & $1.407$ & $13.759$ & $11.577$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1383$ & $0.0152$ & $7.2315$ & $0.7967$ & $6.0870$ & $0.5644$ & $0.0927$ & $5.3425$ & $0.3273$ & $0.0613$ & $-1.9867$ & $0.0158$ & $-3.9412$ & $0.0132$ & $-0.0126$ & $4743$ & $57$ & $\dots$ & $\dots$ & $4743$ & $57$ & $\dots$ & $\dots$ & $-3.050$ & $0.117$ & $\dots$ & $\dots$ & $-3.050$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J131540.68$-$770209.5 & 5788242491846882944 & 407028506 & 13154078$-$7702094 & 13:15:40.68 & $-$77:02:09.5 & $\dots$ & $\dots$ & $0.281$ & $13.277$ & $1.048$ & $11.396$ & $0.705$ & $12.973$ & $1.300$ & $13.315$ & $11.307$ & $\dots$ & $\dots$ & $\dots$ & $7.2$ & $0.8$ & $7.3$ & $3.2$ & $10.0$ & $4.7758$ & $0.0146$ & $0.2094$ & $0.0006$ & $0.2083$ & $0.0006$ & $0.0030$ & $0.2085$ & $0.0007$ & $0.0032$ & $-30.5689$ & $0.0163$ & $-7.1362$ & $0.0173$ & $0.2161$ & $5391$ & $69$ & $\dots$ & $\dots$ & $5391$ & $69$ & $\dots$ & $\dots$ & $0.044$ & $0.124$ & $\dots$ & $\dots$ & $0.044$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J131543.49$-$213024.1 & 3504642358045116416 & 105001258 & 13154350$-$2130237 & 13:15:43.49 & $-$21:30:24.1 & $\dots$ & $\dots$ & $0.116$ & $12.724$ & $0.915$ & $10.816$ & $0.632$ & $12.428$ & $1.223$ & $12.734$ & $10.851$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $32.0$ & $0.7$ & $6.0$ & $0.2955$ & $0.0140$ & $3.3841$ & $0.1601$ & $3.1104$ & $0.1352$ & $0.0435$ & $3.0817$ & $0.2685$ & $0.0871$ & $-8.9751$ & $0.0151$ & $-25.2651$ & $0.0096$ & $-0.3015$ & $5033$ & $59$ & $\dots$ & $\dots$ & $5033$ & $59$ & $\dots$ & $\dots$ & $-2.850$ & $0.119$ & $\dots$ & $\dots$ & $-2.850$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J131602.27$-$790853.7 & 5784811053495280128 & 407579516 & 13160233$-$7908537 & 13:16:02.27 & $-$79:08:53.7 & $\dots$ & $\dots$ & $0.169$ & $13.811$ & $0.950$ & $11.946$ & $0.621$ & $13.471$ & $1.208$ & $13.771$ & $11.911$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.5335$ & $0.0115$ & $0.3947$ & $0.0018$ & $0.3907$ & $0.0018$ & $0.0045$ & $0.3897$ & $0.0018$ & $0.0046$ & $-22.0916$ & $0.0123$ & $-0.7951$ & $0.0143$ & $0.1439$ & $5135$ & $68$ & $\dots$ & $\dots$ & $5135$ & $68$ & $\dots$ & $\dots$ & $-1.168$ & $0.136$ & $\dots$ & $\dots$ & $-1.168$ & $0.136$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J131606.19$-$473450.5 & 6085189830545413376 & 320144683 & 13160620$-$4734505 & 13:16:06.19 & $-$47:34:50.5 & $\dots$ & $\dots$ & $0.135$ & $13.850$ & $0.890$ & $11.976$ & $0.641$ & $13.555$ & $1.211$ & $13.855$ & $11.991$ & $\dots$ & $\dots$ & $\dots$ & $47.3$ & $0.7$ & $\dots$ & $\dots$ & $\dots$ & $0.2400$ & $0.0163$ & $4.1668$ & $0.2833$ & $3.7595$ & $0.2306$ & $0.0613$ & $3.5473$ & $0.2139$ & $0.0603$ & $-4.7375$ & $0.0175$ & $2.1146$ & $0.0123$ & $0.1923$ & $5043$ & $58$ & $\dots$ & $\dots$ & $5043$ & $58$ & $\dots$ & $\dots$ & $-1.950$ & $0.135$ & $\dots$ & $\dots$ & $-1.950$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J131612.23$-$141749.9 & 3608759619499726848 & 105591446 & 13161231$-$1417498 & 13:16:12.23 & $-$14:17:49.9 & $\dots$ & $\dots$ & $0.082$ & $13.618$ & $1.100$ & $11.306$ & $0.690$ & $13.184$ & $1.467$ & $13.609$ & $11.329$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $12.8$ & $5.3$ & $5.0$ & $5.3054$ & $0.0274$ & $0.1885$ & $0.0010$ & $0.1876$ & $0.0010$ & $0.0051$ & $0.1870$ & $0.0010$ & $0.0052$ & $-94.0975$ & $0.0367$ & $-16.8246$ & $0.0242$ & $-0.1489$ & $4355$ & $66$ & $\dots$ & $\dots$ & $4355$ & $66$ & $\dots$ & $\dots$ & $-0.879$ & $0.157$ & $\dots$ & $\dots$ & $-0.879$ & $0.157$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J131759.53$-$473547.9 & 6086646099335659648 & 320143624 & 13175955$-$4735479 & 13:17:59.53 & $-$47:35:47.9 & $\dots$ & $\dots$ & $0.138$ & $13.742$ & $0.573$ & $14.163$ & $0.440$ & $13.723$ & $0.767$ & $13.860$ & $12.695$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.0762$ & $0.0182$ & $0.9292$ & $0.0157$ & $0.9072$ & $0.0150$ & $0.0165$ & $0.8965$ & $0.0138$ & $0.0154$ & $-6.5838$ & $0.0193$ & $-10.5374$ & $0.0164$ & $-0.0221$ & $6439$ & $72$ & $\dots$ & $\dots$ & $6439$ & $72$ & $\dots$ & $\dots$ & $-1.070$ & $0.184$ & $\dots$ & $\dots$ & $-1.070$ & $0.184$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J131809.53$-$420834.3 & 6136709097127306624 & 95593369 & 13180957$-$4208343 & 13:18:09.53 & $-$42:08:34.3 & $\dots$ & $\dots$ & $0.092$ & $13.980$ & $0.712$ & $14.947$ & $0.370$ & $13.870$ & $0.927$ & $14.058$ & $12.645$ & $\dots$ & $\dots$ & $\dots$ & $19.7$ & $0.6$ & $15.0$ & $7.7$ & $4.0$ & $1.4719$ & $0.0153$ & $0.6794$ & $0.0071$ & $0.6676$ & $0.0068$ & $0.0102$ & $0.6614$ & $0.0065$ & $0.0098$ & $-21.9497$ & $0.0182$ & $-8.1645$ & $0.0149$ & $-0.0755$ & $5706$ & $67$ & $\dots$ & $\dots$ & $5706$ & $67$ & $\dots$ & $\dots$ & $-0.273$ & $0.125$ & $\dots$ & $\dots$ & $-0.273$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J131814.66$-$474318.4 & 6086629675380604032 & 320157527 & 13181467$-$4743180 & 13:18:14.66 & $-$47:43:18.4 & $\dots$ & $\dots$ & $0.132$ & $13.624$ & $0.617$ & $14.306$ & $0.571$ & $13.574$ & $0.774$ & $13.713$ & $12.537$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.4157$ & $0.0364$ & $0.7064$ & $0.0181$ & $0.6936$ & $0.0175$ & $0.0252$ & $0.6908$ & $0.0142$ & $0.0206$ & $-16.8725$ & $0.0342$ & $-13.5775$ & $0.0292$ & $-0.1815$ & $6380$ & $70$ & $\dots$ & $\dots$ & $6380$ & $70$ & $\dots$ & $\dots$ & $-1.020$ & $0.147$ & $\dots$ & $\dots$ & $-1.020$ & $0.147$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J131815.97$-$124523.7 & 3609527147335455744 & 107178335 & 13181597$-$1245237 & 13:18:15.97 & $-$12:45:23.7 & $\dots$ & $\dots$ & $0.050$ & $13.787$ & $0.800$ & $12.061$ & $0.610$ & $13.512$ & $1.108$ & $13.769$ & $12.070$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1552$ & $0.0171$ & $6.4426$ & $0.7088$ & $5.5182$ & $0.5200$ & $0.0942$ & $4.5026$ & $0.2744$ & $0.0609$ & $-2.8064$ & $0.0223$ & $-6.7443$ & $0.0173$ & $-0.1745$ & $5036$ & $57$ & $\dots$ & $\dots$ & $5036$ & $57$ & $\dots$ & $\dots$ & $-2.170$ & $0.117$ & $\dots$ & $\dots$ & $-2.170$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J131824.45$-$134747.7 & 3609155684203870720 & 105599455 & 13182448$-$1347479 & 13:18:24.45 & $-$13:47:47.7 & $\dots$ & $\dots$ & $0.050$ & $13.133$ & $0.742$ & $11.571$ & $0.525$ & $12.871$ & $1.036$ & $13.099$ & $11.515$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.4894$ & $0.0597$ & $0.6714$ & $0.0269$ & $0.6599$ & $0.0260$ & $0.0394$ & $0.6596$ & $0.0256$ & $0.0388$ & $-25.2322$ & $0.0705$ & $14.6659$ & $0.0314$ & $-0.1303$ & $5175$ & $58$ & $\dots$ & $\dots$ & $5175$ & $58$ & $\dots$ & $\dots$ & $-1.380$ & $0.117$ & $\dots$ & $\dots$ & $-1.380$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J131830.02$-$461829.1 & 6087006258113326848 & 319204799 & 13183002$-$4618291 & 13:18:30.02 & $-$46:18:29.1 & $\dots$ & $\dots$ & $0.097$ & $13.155$ & $0.655$ & $12.864$ & $0.627$ & $13.213$ & $0.773$ & $13.351$ & $12.176$ & $\dots$ & $\dots$ & $\dots$ & $-24.1$ & $0.8$ & $\dots$ & $\dots$ & $\dots$ & $0.7613$ & $0.0164$ & $1.3135$ & $0.0283$ & $1.2701$ & $0.0264$ & $0.0208$ & $1.2579$ & $0.0282$ & $0.0224$ & $-10.6045$ & $0.0142$ & $1.3319$ & $0.0138$ & $0.0045$ & $6289$ & $68$ & $\dots$ & $\dots$ & $6289$ & $68$ & $\dots$ & $\dots$ & $0.038$ & $0.123$ & $\dots$ & $\dots$ & $0.038$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J131855.65$-$471151.3 & 6086725264173221376 & 320003058 & 13185567$-$4711514 & 13:18:55.65 & $-$47:11:51.3 & $\dots$ & $\dots$ & $0.131$ & $13.907$ & $1.172$ & $11.564$ & $0.695$ & $13.431$ & $1.506$ & $13.877$ & $11.533$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $5.5975$ & $0.0845$ & $0.1787$ & $0.0027$ & $0.1778$ & $0.0027$ & $0.0150$ & $0.1782$ & $0.0026$ & $0.0148$ & $-25.8083$ & $0.0780$ & $22.4529$ & $0.0632$ & $-0.0896$ & $4405$ & $66$ & $\dots$ & $\dots$ & $4405$ & $66$ & $\dots$ & $\dots$ & $-0.779$ & $0.162$ & $\dots$ & $\dots$ & $-0.779$ & $0.162$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J131901.28$-$061248.0 & 3634537532173926144 & 107659002 & 13190131$-$0612482 & 13:19:01.28 & $-$06:12:48.0 & $\dots$ & $\dots$ & $0.034$ & $13.988$ & $1.102$ & $11.927$ & $0.687$ & $13.801$ & $1.344$ & $14.164$ & $12.085$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.7884$ & $0.2149$ & $0.2640$ & $0.0150$ & $0.2622$ & $0.0148$ & $0.0563$ & $0.2617$ & $0.0141$ & $0.0538$ & $-33.4846$ & $0.2786$ & $7.9443$ & $0.1921$ & $-0.4428$ & $4471$ & $71$ & $\dots$ & $\dots$ & $4471$ & $71$ & $\dots$ & $\dots$ & $-0.851$ & $0.132$ & $\dots$ & $\dots$ & $-0.851$ & $0.132$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J131909.69$-$171550.4 & 3508283012842259200 & 105478681 & 13190970$-$1715502 & 13:19:09.69 & $-$17:15:50.4 & $\dots$ & $\dots$ & $0.071$ & $13.854$ & $0.785$ & $12.168$ & $0.532$ & $13.590$ & $1.071$ & $13.831$ & $12.191$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2589$ & $0.0193$ & $3.8628$ & $0.2883$ & $3.5102$ & $0.2381$ & $0.0678$ & $3.4212$ & $0.2307$ & $0.0674$ & $-27.9035$ & $0.0201$ & $-16.7156$ & $0.0114$ & $-0.2315$ & $5166$ & $55$ & $\dots$ & $\dots$ & $5166$ & $55$ & $\dots$ & $\dots$ & $-1.770$ & $0.106$ & $\dots$ & $\dots$ & $-1.770$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J131914.25$-$081459.6 & 3625259784339193472 & 107334895 & 13191425$-$0814596 & 13:19:14.25 & $-$08:14:59.6 & $\dots$ & $\dots$ & $0.040$ & $13.922$ & $0.917$ & $12.082$ & $0.629$ & $13.619$ & $1.200$ & $13.915$ & $12.069$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1260$ & $0.0194$ & $7.9339$ & $1.2192$ & $6.5771$ & $0.8379$ & $0.1274$ & $5.2357$ & $0.3893$ & $0.0744$ & $-3.0723$ & $0.0240$ & $-1.2103$ & $0.0153$ & $-0.4100$ & $4801$ & $54$ & $\dots$ & $\dots$ & $4801$ & $54$ & $\dots$ & $\dots$ & $-1.860$ & $0.110$ & $\dots$ & $\dots$ & $-1.860$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J131947.00$-$042310.2 & 3636133400286350976 & 107696082 & 13194700$-$0423102 & 13:19:47.00 & $-$04:23:10.2 & $\dots$ & $\dots$ & $0.032$ & $12.235$ & $0.877$ & $10.471$ & $0.618$ & $11.953$ & $1.139$ & $12.223$ & $10.474$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-38.1$ & $1.3$ & $8.0$ & $0.2016$ & $0.0251$ & $4.9605$ & $0.6188$ & $4.3938$ & $0.4855$ & $0.1105$ & $4.1874$ & $0.4039$ & $0.0965$ & $-7.5686$ & $0.0306$ & $-0.0147$ & $0.0246$ & $-0.6178$ & $4979$ & $57$ & $\dots$ & $\dots$ & $4979$ & $57$ & $\dots$ & $\dots$ & $-2.880$ & $0.110$ & $\dots$ & $\dots$ & $-2.880$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J131954.47$-$441237.6 & 6088221424621650688 & 318966681 & 13195450$-$4412377 & 13:19:54.47 & $-$44:12:37.6 & $\dots$ & $\dots$ & $0.094$ & $13.773$ & $0.564$ & $14.389$ & $0.566$ & $13.710$ & $0.722$ & $13.834$ & $12.738$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.7012$ & $0.0176$ & $1.4262$ & $0.0358$ & $1.3752$ & $0.0332$ & $0.0242$ & $1.3402$ & $0.0337$ & $0.0252$ & $-5.4371$ & $0.0190$ & $-2.9701$ & $0.0167$ & $-0.2505$ & $6478$ & $68$ & $\dots$ & $\dots$ & $6478$ & $68$ & $\dots$ & $\dots$ & $0.080$ & $0.136$ & $\dots$ & $\dots$ & $0.080$ & $0.136$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J132018.46$-$433355.0 & 6136339351986131072 & 318916831 & 13201850$-$4333550 & 13:20:18.46 & $-$43:33:55.0 & $\dots$ & $\dots$ & $0.129$ & $13.433$ & $0.917$ & $11.792$ & $0.597$ & $13.274$ & $1.123$ & $13.536$ & $11.814$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.2075$ & $0.0242$ & $0.3118$ & $0.0024$ & $0.3093$ & $0.0023$ & $0.0075$ & $0.3077$ & $0.0028$ & $0.0093$ & $-44.7474$ & $0.0228$ & $-14.5938$ & $0.0221$ & $-0.1316$ & $5289$ & $72$ & $\dots$ & $\dots$ & $5289$ & $72$ & $\dots$ & $\dots$ & $-0.247$ & $0.125$ & $\dots$ & $\dots$ & $-0.247$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J132021.14$-$480744.9 & 6083624229066683008 & 320213031 & 13202115$-$4807450 & 13:20:21.14 & $-$48:07:44.9 & $\dots$ & $\dots$ & $0.163$ & $13.931$ & $0.948$ & $12.023$ & $0.637$ & $13.610$ & $1.223$ & $13.916$ & $12.033$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.3926$ & $0.0250$ & $2.5474$ & $0.1622$ & $2.3892$ & $0.1427$ & $0.0597$ & $2.2758$ & $0.1287$ & $0.0565$ & $-8.5201$ & $0.0171$ & $2.3326$ & $0.0184$ & $-0.1342$ & $5089$ & $57$ & $\dots$ & $\dots$ & $5089$ & $57$ & $\dots$ & $\dots$ & $-1.030$ & $0.141$ & $\dots$ & $\dots$ & $-1.030$ & $0.141$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J132056.53$-$852623.3 & 5769352023085359232 & 408993990 & 13205650$-$8526233 & 13:20:56.53 & $-$85:26:23.3 & $\dots$ & $\dots$ & $0.105$ & $13.913$ & $1.116$ & $11.741$ & $0.737$ & $13.538$ & $1.443$ & $13.951$ & $11.710$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $165.8$ & $4.7$ & $10.0$ & $0.0324$ & $0.0117$ & $30.8561$ & $11.1165$ & $17.1208$ & $3.4224$ & $0.1999$ & $12.2457$ & $2.3304$ & $0.1903$ & $-1.3777$ & $0.0131$ & $0.9297$ & $0.0140$ & $0.0649$ & $4541$ & $60$ & $\dots$ & $\dots$ & $4541$ & $60$ & $\dots$ & $\dots$ & $-2.470$ & $0.168$ & $\dots$ & $\dots$ & $-2.470$ & $0.168$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J132109.71$-$095656.5 & 3624010185078481664 & 107301483 & 13210975$-$0956568 & 13:21:09.71 & $-$09:56:56.5 & $\dots$ & $\dots$ & $0.038$ & $13.768$ & $1.107$ & $11.463$ & $0.720$ & $13.440$ & $1.457$ & $13.860$ & $11.596$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4.6780$ & $0.0174$ & $0.2138$ & $0.0008$ & $0.2126$ & $0.0008$ & $0.0037$ & $0.2116$ & $0.0007$ & $0.0031$ & $-46.3075$ & $0.0207$ & $-0.9555$ & $0.0162$ & $-0.3875$ & $4265$ & $68$ & $\dots$ & $\dots$ & $4265$ & $68$ & $\dots$ & $\dots$ & $-1.040$ & $0.144$ & $\dots$ & $\dots$ & $-1.040$ & $0.144$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J132204.19$-$394405.2 & 6138106542045937536 & 95776253 & 13220420$-$3944052 & 13:22:04.19 & $-$39:44:05.2 & $\dots$ & $\dots$ & $0.076$ & $13.142$ & $0.924$ & $11.334$ & $0.643$ & $12.859$ & $1.191$ & $13.150$ & $11.319$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1739$ & $0.0178$ & $5.7510$ & $0.5888$ & $5.0030$ & $0.4456$ & $0.0891$ & $5.0920$ & $0.3775$ & $0.0741$ & $-8.0700$ & $0.0175$ & $-3.7314$ & $0.0167$ & $-0.1574$ & $4928$ & $56$ & $\dots$ & $\dots$ & $4928$ & $56$ & $\dots$ & $\dots$ & $-2.120$ & $0.114$ & $\dots$ & $\dots$ & $-2.120$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J132206.81$-$125711.5 & 3609332293259120512 & 107181242 & 13220682$-$1257115 & 13:22:06.81 & $-$12:57:11.5 & $\dots$ & $\dots$ & $0.042$ & $13.279$ & $1.019$ & $11.314$ & $0.676$ & $12.952$ & $1.278$ & $13.284$ & $11.311$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $30.6$ & $7.6$ & $3.0$ & $0.0839$ & $0.0176$ & $11.9153$ & $2.4957$ & $9.0970$ & $1.4548$ & $0.1599$ & $6.9970$ & $1.0857$ & $0.1552$ & $-10.2409$ & $0.0234$ & $-4.8201$ & $0.0098$ & $-0.3382$ & $4673$ & $55$ & $\dots$ & $\dots$ & $4673$ & $55$ & $\dots$ & $\dots$ & $-2.190$ & $0.114$ & $\dots$ & $\dots$ & $-2.190$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J132209.77$-$435410.3 & 6088604260826828160 & 318927429 & 13220979$-$4354103 & 13:22:09.77 & $-$43:54:10.3 & $\dots$ & $\dots$ & $0.113$ & $12.359$ & $0.953$ & $10.436$ & $0.617$ & $12.044$ & $1.248$ & $12.361$ & $10.438$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-73.1$ & $0.5$ & $5.0$ & $0.2366$ & $0.0118$ & $4.2257$ & $0.2109$ & $3.8074$ & $0.1712$ & $0.0450$ & $3.8483$ & $0.2309$ & $0.0600$ & $-8.6014$ & $0.0124$ & $-3.4805$ & $0.0101$ & $-0.0259$ & $4933$ & $56$ & $\dots$ & $\dots$ & $4933$ & $56$ & $\dots$ & $\dots$ & $-2.470$ & $0.112$ & $\dots$ & $\dots$ & $-2.470$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J132226.72$-$185117.4 & 3507128839166510464 & 105607133 & 13222672$-$1851175 & 13:22:26.72 & $-$18:51:17.4 & $\dots$ & $\dots$ & $0.068$ & $13.338$ & $0.723$ & $11.814$ & $0.575$ & $13.098$ & $0.994$ & $13.310$ & $11.792$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2315$ & $0.0169$ & $4.3187$ & $0.3152$ & $3.8828$ & $0.2548$ & $0.0656$ & $3.6057$ & $0.1831$ & $0.0508$ & $-6.8609$ & $0.0169$ & $-3.5098$ & $0.0110$ & $-0.3426$ & $5340$ & $56$ & $\dots$ & $\dots$ & $5340$ & $56$ & $\dots$ & $\dots$ & $-1.670$ & $0.110$ & $\dots$ & $\dots$ & $-1.670$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J132244.09$-$135531.4 & 3608447014600045824 & 105799230 & 13224411$-$1355314 & 13:22:44.09 & $-$13:55:31.4 & $\dots$ & $\dots$ & $0.058$ & $10.686$ & $0.741$ & $8.979$ & $0.606$ & $10.395$ & $1.100$ & $10.649$ & $8.962$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $173.9$ & $0.2$ & $4.0$ & $0.5636$ & $0.0194$ & $1.7743$ & $0.0611$ & $1.6961$ & $0.0558$ & $0.0329$ & $1.6687$ & $0.0561$ & $0.0336$ & $-22.9113$ & $0.0216$ & $2.7093$ & $0.0112$ & $-0.3709$ & $5134$ & $64$ & $\dots$ & $\dots$ & $5134$ & $64$ & $\dots$ & $\dots$ & $-2.860$ & $0.149$ & $\dots$ & $\dots$ & $-2.860$ & $0.149$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J132245.92$-$474557.0 & 6083589010334518528 & 320052766 & 13224593$-$4745569 & 13:22:45.92 & $-$47:45:57.0 & $\dots$ & $\dots$ & $0.138$ & $13.806$ & $0.896$ & $11.942$ & $0.639$ & $13.475$ & $1.175$ & $13.760$ & $11.955$ & $\dots$ & $\dots$ & $\dots$ & $227.4$ & $0.8$ & $\dots$ & $\dots$ & $\dots$ & $0.1333$ & $0.0161$ & $7.5027$ & $0.9037$ & $6.2780$ & $0.6328$ & $0.1008$ & $5.8283$ & $0.5877$ & $0.1008$ & $-3.4912$ & $0.0198$ & $-6.7962$ & $0.0135$ & $0.1086$ & $5143$ & $56$ & $\dots$ & $\dots$ & $5143$ & $56$ & $\dots$ & $\dots$ & $-2.080$ & $0.112$ & $\dots$ & $\dots$ & $-2.080$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J132328.18$-$084924.5 & 3624231049477581184 & 107476110 & 13232818$-$0849246 & 13:23:28.18 & $-$08:49:24.5 & $\dots$ & $\dots$ & $0.034$ & $13.214$ & $0.778$ & $11.554$ & $0.549$ & $12.962$ & $1.071$ & $13.203$ & $11.563$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1103$ & $0.0185$ & $9.0665$ & $1.5170$ & $7.3370$ & $0.9935$ & $0.1354$ & $6.5209$ & $0.4237$ & $0.0650$ & $-6.5673$ & $0.0245$ & $-6.5251$ & $0.0107$ & $-0.3020$ & $5093$ & $60$ & $\dots$ & $\dots$ & $5093$ & $60$ & $\dots$ & $\dots$ & $-2.480$ & $0.131$ & $\dots$ & $\dots$ & $-2.480$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J132335.58$-$031105.3 & 3637808716705312512 & 107958055 & 13233560$-$0311056 & 13:23:35.58 & $-$03:11:05.3 & $\dots$ & $\dots$ & $0.029$ & $13.918$ & $0.740$ & $12.398$ & $0.542$ & $13.640$ & $0.964$ & $13.841$ & $12.371$ & $\dots$ & $\dots$ & $\dots$ & $28.8$ & $6.9$ & $\dots$ & $\dots$ & $\dots$ & $1.6736$ & $0.0173$ & $0.5975$ & $0.0062$ & $0.5884$ & $0.0060$ & $0.0102$ & $0.5824$ & $0.0063$ & $0.0108$ & $-17.0160$ & $0.0237$ & $17.6196$ & $0.0148$ & $-0.1426$ & $5302$ & $68$ & $\dots$ & $\dots$ & $5302$ & $68$ & $\dots$ & $\dots$ & $-1.008$ & $0.135$ & $\dots$ & $\dots$ & $-1.008$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & LAMOST\\
J132339.07$-$161622.7 & 3604514061507425792 & 105755275 & 13233909$-$1616224 & 13:23:39.07 & $-$16:16:22.7 & $\dots$ & $\dots$ & $0.057$ & $13.615$ & $0.922$ & $11.721$ & $0.663$ & $13.292$ & $1.237$ & $13.604$ & $11.698$ & $\dots$ & $\dots$ & $\dots$ & $-17.8$ & $0.5$ & $\dots$ & $\dots$ & $\dots$ & $3.3728$ & $0.0859$ & $0.2965$ & $0.0076$ & $0.2942$ & $0.0074$ & $0.0253$ & $0.2924$ & $0.0071$ & $0.0241$ & $-39.0027$ & $0.1081$ & $-38.8005$ & $0.0649$ & $-0.3755$ & $4756$ & $66$ & $\dots$ & $\dots$ & $4756$ & $66$ & $\dots$ & $\dots$ & $-0.670$ & $0.131$ & $\dots$ & $\dots$ & $-0.670$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J132352.61$-$063823.0 & 3631529573302149888 & 107820058 & 13235266$-$0638223 & 13:23:52.61 & $-$06:38:23.0 & $\dots$ & $\dots$ & $0.029$ & $13.091$ & $0.910$ & $11.066$ & $0.623$ & $12.690$ & $1.236$ & $13.002$ & $11.098$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4.2429$ & $0.0148$ & $0.2357$ & $0.0008$ & $0.2343$ & $0.0008$ & $0.0035$ & $0.2344$ & $0.0009$ & $0.0037$ & $-65.5080$ & $0.0197$ & $-59.8074$ & $0.0086$ & $-0.2704$ & $4657$ & $67$ & $\dots$ & $\dots$ & $4657$ & $67$ & $\dots$ & $\dots$ & $-1.087$ & $0.124$ & $\dots$ & $\dots$ & $-1.087$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J132503.23$-$123759.1 & 3610818901699361024 & 107349327 & 13250324$-$1237590 & 13:25:03.23 & $-$12:37:59.1 & $\dots$ & $\dots$ & $0.044$ & $13.785$ & $0.741$ & $12.133$ & $0.533$ & $13.510$ & $1.040$ & $13.740$ & $12.149$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2155$ & $0.0198$ & $4.6394$ & $0.4254$ & $4.1400$ & $0.3388$ & $0.0818$ & $3.9210$ & $0.2523$ & $0.0643$ & $-7.4769$ & $0.0220$ & $-12.7394$ & $0.0133$ & $-0.3610$ & $5192$ & $62$ & $\dots$ & $\dots$ & $5192$ & $62$ & $\dots$ & $\dots$ & $-2.470$ & $0.138$ & $\dots$ & $\dots$ & $-2.470$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J132507.87$-$473225.4 & 6083689340799107584 & 320025141 & 13250787$-$4732253 & 13:25:07.87 & $-$47:32:25.4 & $\dots$ & $\dots$ & $0.117$ & $13.595$ & $0.999$ & $11.613$ & $0.691$ & $13.299$ & $1.297$ & $13.639$ & $11.636$ & $\dots$ & $\dots$ & $\dots$ & $230.9$ & $0.4$ & $245.6$ & $1.7$ & $5.0$ & $0.1218$ & $0.0182$ & $8.2111$ & $1.2250$ & $6.7665$ & $0.8319$ & $0.1229$ & $5.7862$ & $0.5931$ & $0.1025$ & $-3.6825$ & $0.0156$ & $-6.7748$ & $0.0124$ & $-0.0335$ & $4802$ & $54$ & $\dots$ & $\dots$ & $4802$ & $54$ & $\dots$ & $\dots$ & $-1.750$ & $0.112$ & $\dots$ & $\dots$ & $-1.750$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J132510.22$-$031843.8 & 3637793284887893120 & 107959123 & 13251022$-$0318439 & 13:25:10.22 & $-$03:18:43.8 & $\dots$ & $\dots$ & $0.036$ & $13.582$ & $0.987$ & $11.671$ & $0.648$ & $13.246$ & $1.236$ & $13.558$ & $11.654$ & $\dots$ & $\dots$ & $\dots$ & $177.5$ & $8.6$ & $\dots$ & $\dots$ & $\dots$ & $0.1014$ & $0.0156$ & $9.8613$ & $1.5215$ & $7.8489$ & $0.9639$ & $0.1228$ & $7.1263$ & $0.6304$ & $0.0885$ & $-7.7014$ & $0.0181$ & $-4.1788$ & $0.0115$ & $-0.2034$ & $4734$ & $54$ & $\dots$ & $\dots$ & $4734$ & $54$ & $\dots$ & $\dots$ & $-2.140$ & $0.103$ & $\dots$ & $\dots$ & $-2.140$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & LAMOST\\
J132521.08$+$001356.1 & 3687191048083951104 & 112391918 & 13252108$+$0013562 & 13:25:21.08 & $+$00:13:56.1 & $\dots$ & $\dots$ & $0.019$ & $13.260$ & $0.935$ & $11.378$ & $0.635$ & $12.940$ & $1.215$ & $13.243$ & $11.373$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $216.1$ & $2.7$ & $9.0$ & $0.2141$ & $0.0247$ & $4.6698$ & $0.5388$ & $4.1642$ & $0.4284$ & $0.1029$ & $3.7703$ & $0.2941$ & $0.0780$ & $2.5840$ & $0.0277$ & $-4.0213$ & $0.0199$ & $-0.5541$ & $4751$ & $55$ & $\dots$ & $\dots$ & $4751$ & $55$ & $\dots$ & $\dots$ & $-2.390$ & $0.106$ & $\dots$ & $\dots$ & $-2.390$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J132525.29$-$475345.9 & 6083480914606772096 & 320100190 & 13252528$-$4753459 & 13:25:25.29 & $-$47:53:45.9 & $\dots$ & $\dots$ & $0.114$ & $13.837$ & $0.815$ & $12.034$ & $0.563$ & $13.550$ & $1.146$ & $13.822$ & $12.064$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1463$ & $0.0177$ & $6.8347$ & $0.8268$ & $5.8034$ & $0.5961$ & $0.1027$ & $5.1298$ & $0.8416$ & $0.1641$ & $-3.3500$ & $0.0147$ & $-6.9605$ & $0.0145$ & $0.1063$ & $5131$ & $59$ & $\dots$ & $\dots$ & $5131$ & $59$ & $\dots$ & $\dots$ & $-1.980$ & $0.138$ & $\dots$ & $\dots$ & $-1.980$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J132539.03$-$471827.1 & 6083718576606212480 & 320011981 & 13253904$-$4718270 & 13:25:39.03 & $-$47:18:27.1 & $\dots$ & $\dots$ & $0.112$ & $13.882$ & $0.892$ & $13.079$ & $0.639$ & $14.076$ & $1.162$ & $14.355$ & $12.570$ & $\dots$ & $\dots$ & $\dots$ & $242.6$ & $3.0$ & $\dots$ & $\dots$ & $\dots$ & $0.1399$ & $0.0271$ & $7.1501$ & $1.3867$ & $6.0292$ & $0.9860$ & $0.1635$ & $4.7446$ & $0.3476$ & $0.0733$ & $-3.9241$ & $0.0188$ & $-7.0231$ & $0.0252$ & $-0.3089$ & $5098$ & $99$ & $\dots$ & $\dots$ & $5098$ & $99$ & $\dots$ & $\dots$ & $-2.180$ & $0.350$ & $\dots$ & $\dots$ & $-2.180$ & $0.350$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & APOGEE\\
J132544.89$-$150639.3 & 3607990167518814848 & 105767765 & 13254487$-$1506388 & 13:25:44.89 & $-$15:06:39.3 & $\dots$ & $\dots$ & $0.060$ & $13.423$ & $0.964$ & $11.411$ & $0.682$ & $13.056$ & $1.300$ & $13.398$ & $11.390$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $17.1$ & $2.4$ & $7.0$ & $4.5343$ & $0.0456$ & $0.2205$ & $0.0022$ & $0.2193$ & $0.0022$ & $0.0100$ & $0.2186$ & $0.0020$ & $0.0092$ & $16.2389$ & $0.0592$ & $-49.3707$ & $0.0304$ & $-0.2797$ & $4624$ & $66$ & $\dots$ & $\dots$ & $4624$ & $66$ & $\dots$ & $\dots$ & $-0.792$ & $0.122$ & $\dots$ & $\dots$ & $-0.792$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J132549.82$-$450010.9 & 6087543403903293440 & 319110027 & 13254982$-$4500110 & 13:25:49.82 & $-$45:00:10.9 & $\dots$ & $\dots$ & $0.097$ & $13.908$ & $1.068$ & $11.936$ & $0.661$ & $13.590$ & $1.300$ & $13.932$ & $11.924$ & $\dots$ & $\dots$ & $\dots$ & $87.5$ & $0.6$ & $\dots$ & $\dots$ & $\dots$ & $0.1092$ & $0.0142$ & $9.1557$ & $1.1876$ & $7.3953$ & $0.7748$ & $0.1048$ & $6.5477$ & $0.4389$ & $0.0670$ & $3.4065$ & $0.0157$ & $-4.3877$ & $0.0140$ & $0.0480$ & $4739$ & $54$ & $\dots$ & $\dots$ & $4739$ & $54$ & $\dots$ & $\dots$ & $-1.620$ & $0.110$ & $\dots$ & $\dots$ & $-1.620$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J132604.50$-$152502.0 & 3604978051118532096 & 105767064 & 13260450$-$1525020 & 13:26:04.50 & $-$15:25:02.0 & $\dots$ & $\dots$ & $0.056$ & $11.461$ & $0.998$ & $9.542$ & $0.689$ & $11.140$ & $1.278$ & $11.471$ & $9.499$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-22.6$ & $0.8$ & $8.0$ & $0.3257$ & $0.0206$ & $3.0699$ & $0.1946$ & $2.8430$ & $0.1669$ & $0.0587$ & $2.8615$ & $0.1398$ & $0.0488$ & $-8.0346$ & $0.0232$ & $-6.3617$ & $0.0140$ & $-0.4077$ & $4689$ & $53$ & $\dots$ & $\dots$ & $4689$ & $53$ & $\dots$ & $\dots$ & $-1.890$ & $0.104$ & $\dots$ & $\dots$ & $-1.890$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J132638.37$-$135134.2 & 3608416056475856512 & 105803590 & 13263837$-$1351343 & 13:26:38.37 & $-$13:51:34.2 & $\dots$ & $\dots$ & $0.049$ & $13.729$ & $0.644$ & $12.186$ & $0.583$ & $13.495$ & $0.967$ & $13.697$ & $12.221$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1333$ & $0.0169$ & $7.5011$ & $0.9536$ & $6.2769$ & $0.6678$ & $0.1064$ & $4.7716$ & $0.2117$ & $0.0444$ & $-8.8276$ & $0.0193$ & $-0.2850$ & $0.0123$ & $-0.3400$ & $5354$ & $62$ & $\dots$ & $\dots$ & $5354$ & $62$ & $\dots$ & $\dots$ & $-2.060$ & $0.141$ & $\dots$ & $\dots$ & $-2.060$ & $0.141$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J132639.01$-$155726.3 & 3604874873120069760 & 105759612 & 13263904$-$1557262 & 13:26:39.01 & $-$15:57:26.3 & $\dots$ & $\dots$ & $0.053$ & $13.802$ & $0.759$ & $12.196$ & $0.584$ & $13.561$ & $1.052$ & $13.795$ & $12.185$ & $\dots$ & $\dots$ & $\dots$ & $-26.4$ & $0.7$ & $\dots$ & $\dots$ & $\dots$ & $0.3311$ & $0.0170$ & $3.0203$ & $0.1549$ & $2.8004$ & $0.1332$ & $0.0476$ & $2.6219$ & $0.0895$ & $0.0341$ & $-37.3947$ & $0.0201$ & $-0.2068$ & $0.0129$ & $-0.3978$ & $5149$ & $55$ & $\dots$ & $\dots$ & $5149$ & $55$ & $\dots$ & $\dots$ & $-1.440$ & $0.106$ & $\dots$ & $\dots$ & $-1.440$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J132701.65$-$070301.5 & 3631278476629895936 & 107508443 & 13270170$-$0703008 & 13:27:01.65 & $-$07:03:01.5 & $\dots$ & $\dots$ & $0.024$ & $13.301$ & $1.071$ & $11.073$ & $0.638$ & $12.982$ & $1.426$ & $13.385$ & $11.173$ & $\dots$ & $\dots$ & $\dots$ & $-17.3$ & $4.3$ & $\dots$ & $\dots$ & $\dots$ & $6.0769$ & $0.0211$ & $0.1646$ & $0.0006$ & $0.1639$ & $0.0006$ & $0.0034$ & $0.1636$ & $0.0006$ & $0.0037$ & $-67.0290$ & $0.0259$ & $-60.4486$ & $0.0144$ & $-0.3033$ & $4288$ & $66$ & $\dots$ & $\dots$ & $4288$ & $66$ & $\dots$ & $\dots$ & $-1.070$ & $0.128$ & $\dots$ & $\dots$ & $-1.070$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & LAMOST\\
J132724.02$-$422644.8 & 6088824850346227584 & 95790467 & 13272402$-$4226450 & 13:27:24.02 & $-$42:26:44.8 & $\dots$ & $\dots$ & $0.099$ & $13.756$ & $0.857$ & $11.932$ & $0.608$ & $13.466$ & $1.174$ & $13.750$ & $11.946$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1836$ & $0.0149$ & $5.4455$ & $0.4419$ & $4.7702$ & $0.3391$ & $0.0711$ & $4.0994$ & $0.1933$ & $0.0472$ & $2.3800$ & $0.0147$ & $9.1835$ & $0.0140$ & $-0.1231$ & $5024$ & $63$ & $\dots$ & $\dots$ & $5024$ & $63$ & $\dots$ & $\dots$ & $-2.000$ & $0.168$ & $\dots$ & $\dots$ & $-2.000$ & $0.168$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J132745.14$-$461633.9 & 6087185203630194944 & 319188657 & 13274514$-$4616340 & 13:27:45.14 & $-$46:16:33.9 & $\dots$ & $\dots$ & $0.096$ & $13.377$ & $1.071$ & $11.276$ & $0.700$ & $13.028$ & $1.366$ & $13.401$ & $11.286$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.0871$ & $0.0146$ & $11.4806$ & $1.9239$ & $8.8415$ & $1.1410$ & $0.1291$ & $7.8227$ & $0.8557$ & $0.1094$ & $-10.5537$ & $0.0164$ & $-0.1586$ & $0.0121$ & $0.1227$ & $4646$ & $60$ & $\dots$ & $\dots$ & $4646$ & $60$ & $\dots$ & $\dots$ & $-2.300$ & $0.164$ & $\dots$ & $\dots$ & $-2.300$ & $0.164$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J132751.40$-$180718.0 & 3603222199771619712 & 105619317 & 13275139$-$1807175 & 13:27:51.40 & $-$18:07:18.0 & $\dots$ & $\dots$ & $0.075$ & $12.437$ & $0.876$ & $11.542$ & $0.663$ & $12.605$ & $0.962$ & $12.805$ & $11.337$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38.3$ & $2.0$ & $3.0$ & $2.9164$ & $0.0196$ & $0.3429$ & $0.0023$ & $0.3399$ & $0.0023$ & $0.0067$ & $0.3396$ & $0.0022$ & $0.0066$ & $20.9851$ & $0.0191$ & $-21.9231$ & $0.0153$ & $-0.4874$ & $5615$ & $67$ & $\dots$ & $\dots$ & $5615$ & $67$ & $\dots$ & $\dots$ & $0.361$ & $0.121$ & $\dots$ & $\dots$ & $0.361$ & $0.121$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J132841.04$-$011109.1 & 3638676884214826368 & 108006439 & 13284103$-$0111093 & 13:28:41.04 & $-$01:11:09.1 & $\dots$ & $\dots$ & $0.029$ & $13.675$ & $1.057$ & $11.693$ & $0.692$ & $13.324$ & $1.302$ & $13.666$ & $11.655$ & $\dots$ & $\dots$ & $\dots$ & $72.0$ & $0.6$ & $\dots$ & $\dots$ & $\dots$ & $0.0666$ & $0.0168$ & $15.0134$ & $3.7801$ & $10.7983$ & $1.9555$ & $0.1811$ & $8.8403$ & $1.0580$ & $0.1197$ & $2.2783$ & $0.0201$ & $-1.6855$ & $0.0085$ & $-0.1183$ & $4615$ & $54$ & $\dots$ & $\dots$ & $4615$ & $54$ & $\dots$ & $\dots$ & $-2.440$ & $0.104$ & $\dots$ & $\dots$ & $-2.440$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & APOGEE\\
J132849.44$-$034722.9 & 3636974359178821632 & 107877672 & 13284944$-$0347228 & 13:28:49.44 & $-$03:47:22.9 & $\dots$ & $\dots$ & $0.032$ & $13.499$ & $0.866$ & $12.018$ & $0.644$ & $13.280$ & $1.042$ & $13.510$ & $11.915$ & $\dots$ & $\dots$ & $\dots$ & $37.1$ & $7.4$ & $\dots$ & $\dots$ & $\dots$ & $0.3409$ & $0.0149$ & $2.9331$ & $0.1285$ & $2.7253$ & $0.1109$ & $0.0407$ & $2.6016$ & $0.0942$ & $0.0362$ & $-5.7765$ & $0.0196$ & $-15.0859$ & $0.0093$ & $-0.1240$ & $5105$ & $55$ & $\dots$ & $\dots$ & $5105$ & $55$ & $\dots$ & $\dots$ & $-1.520$ & $0.106$ & $\dots$ & $\dots$ & $-1.520$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & LAMOST\\
J132951.89$-$111358.8 & 3611436449277046272 & 107390309 & 13295189$-$1113588 & 13:29:51.89 & $-$11:13:58.8 & $\dots$ & $\dots$ & $0.040$ & $13.575$ & $0.773$ & $12.172$ & $0.564$ & $13.349$ & $0.974$ & $13.554$ & $12.067$ & $\dots$ & $\dots$ & $\dots$ & $-41.4$ & $0.5$ & $\dots$ & $\dots$ & $\dots$ & $0.9642$ & $0.0177$ & $1.0372$ & $0.0190$ & $1.0099$ & $0.0181$ & $0.0179$ & $0.9920$ & $0.0196$ & $0.0198$ & $-2.0712$ & $0.0214$ & $-0.1996$ & $0.0130$ & $-0.4309$ & $5331$ & $55$ & $\dots$ & $\dots$ & $5331$ & $55$ & $\dots$ & $\dots$ & $-0.420$ & $0.108$ & $\dots$ & $\dots$ & $-0.420$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J133001.74$-$153627.7 & 3604992520864208512 & 105775038 & 13300174$-$1536275 & 13:30:01.74 & $-$15:36:27.7 & $\dots$ & $\dots$ & $0.061$ & $13.553$ & $0.834$ & $11.750$ & $0.595$ & $13.264$ & $1.146$ & $13.537$ & $11.777$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1688$ & $0.0160$ & $5.9255$ & $0.5633$ & $5.1345$ & $0.4229$ & $0.0824$ & $4.4053$ & $0.4049$ & $0.0919$ & $-10.8004$ & $0.0169$ & $-10.9513$ & $0.0111$ & $-0.3318$ & $5008$ & $56$ & $\dots$ & $\dots$ & $5008$ & $56$ & $\dots$ & $\dots$ & $-2.480$ & $0.108$ & $\dots$ & $\dots$ & $-2.480$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J133010.17$+$000620.1 & 3710967162400896000 & 112397351 & 13301018$+$0006200 & 13:30:10.17 & $+$00:06:20.1 & $\dots$ & $\dots$ & $0.023$ & $13.445$ & $0.925$ & $11.571$ & $0.648$ & $13.134$ & $1.220$ & $13.438$ & $11.560$ & $\dots$ & $\dots$ & $\dots$ & $69.0$ & $4.6$ & $\dots$ & $\dots$ & $\dots$ & $3.5045$ & $0.0194$ & $0.2853$ & $0.0016$ & $0.2832$ & $0.0016$ & $0.0055$ & $0.2821$ & $0.0016$ & $0.0056$ & $-7.4642$ & $0.0220$ & $8.7442$ & $0.0106$ & $-0.1897$ & $4687$ & $66$ & $\dots$ & $\dots$ & $4687$ & $66$ & $\dots$ & $\dots$ & $-0.843$ & $0.122$ & $\dots$ & $\dots$ & $-0.843$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & LAMOST\\
J133013.59$-$434632.3 & 6088457098066948352 & 318642390 & 13301359$-$4346323 & 13:30:13.59 & $-$43:46:32.3 & $\dots$ & $\dots$ & $0.099$ & $13.284$ & $1.105$ & $11.102$ & $0.717$ & $12.892$ & $1.427$ & $13.296$ & $11.082$ & $\dots$ & $\dots$ & $\dots$ & $183.0$ & $0.6$ & $187.9$ & $2.6$ & $7.0$ & $0.0561$ & $0.0181$ & $17.8288$ & $5.7599$ & $12.1819$ & $2.6890$ & $0.2207$ & $12.0659$ & $3.1062$ & $0.2574$ & $-0.1740$ & $0.0176$ & $-1.0917$ & $0.0157$ & $-0.0293$ & $4618$ & $59$ & $\dots$ & $\dots$ & $4618$ & $59$ & $\dots$ & $\dots$ & $-3.090$ & $0.138$ & $\dots$ & $\dots$ & $-3.090$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GaiaESO\\
J133023.82$-$000654.8 & 3638903761567238784 & 108014300 & 13302386$-$0006549 & 13:30:23.82 & $-$00:06:54.8 & $\dots$ & $\dots$ & $0.024$ & $13.882$ & $0.896$ & $12.043$ & $0.584$ & $13.581$ & $1.180$ & $13.868$ & $12.053$ & $\dots$ & $\dots$ & $\dots$ & $8.4$ & $5.2$ & $\dots$ & $\dots$ & $\dots$ & $4.1218$ & $0.1571$ & $0.2426$ & $0.0092$ & $0.2411$ & $0.0091$ & $0.0379$ & $0.2421$ & $0.0096$ & $0.0396$ & $-41.1744$ & $0.1512$ & $0.6689$ & $0.0737$ & $-0.1415$ & $4772$ & $66$ & $\dots$ & $\dots$ & $4772$ & $66$ & $\dots$ & $\dots$ & $-0.878$ & $0.122$ & $\dots$ & $\dots$ & $-0.878$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & LAMOST\\
J133030.29$-$155143.0 & 3604703658543878272 & 105773308 & 13303035$-$1551427 & 13:30:30.29 & $-$15:51:43.0 & $\dots$ & $\dots$ & $0.058$ & $11.343$ & $0.910$ & $9.412$ & $0.700$ & $10.993$ & $1.201$ & $11.289$ & $9.442$ & $\dots$ & $\dots$ & $\dots$ & $30.9$ & $6.4$ & $\dots$ & $\dots$ & $\dots$ & $2.9924$ & $0.0252$ & $0.3342$ & $0.0028$ & $0.3313$ & $0.0028$ & $0.0083$ & $0.3304$ & $0.0026$ & $0.0080$ & $-63.8481$ & $0.0293$ & $-24.6540$ & $0.0148$ & $-0.1928$ & $4833$ & $57$ & $\dots$ & $\dots$ & $4833$ & $57$ & $\dots$ & $\dots$ & $-0.990$ & $0.110$ & $\dots$ & $\dots$ & $-0.990$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & RAVE\\
J133125.39$-$842912.2 & 5769651468205768832 & 408950271 & 13312557$-$8429118 & 13:31:25.39 & $-$84:29:12.2 & $\dots$ & $\dots$ & $0.166$ & $13.617$ & $0.891$ & $11.767$ & $0.650$ & $13.309$ & $1.229$ & $13.618$ & $11.725$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $12.4$ & $5.0$ & $8.0$ & $3.8536$ & $0.0376$ & $0.2595$ & $0.0025$ & $0.2578$ & $0.0025$ & $0.0097$ & $0.2574$ & $0.0028$ & $0.0108$ & $-27.3681$ & $0.0437$ & $-32.3453$ & $0.0475$ & $-0.0613$ & $5190$ & $66$ & $\dots$ & $\dots$ & $5190$ & $66$ & $\dots$ & $\dots$ & $0.183$ & $0.148$ & $\dots$ & $\dots$ & $0.183$ & $0.148$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J133135.18$-$460115.7 & 6084216006840834432 & 318903197 & 13313518$-$4601157 & 13:31:35.18 & $-$46:01:15.7 & $\dots$ & $\dots$ & $0.110$ & $13.443$ & $1.028$ & $11.460$ & $0.698$ & $13.154$ & $1.312$ & $13.501$ & $11.474$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.0941$ & $0.0167$ & $10.6244$ & $1.8883$ & $8.3248$ & $1.1593$ & $0.1393$ & $6.5506$ & $0.8653$ & $0.1321$ & $-2.0952$ & $0.0181$ & $-1.1384$ & $0.0139$ & $0.0722$ & $4794$ & $55$ & $\dots$ & $\dots$ & $4794$ & $55$ & $\dots$ & $\dots$ & $-2.440$ & $0.104$ & $\dots$ & $\dots$ & $-2.440$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J133142.29$-$001859.8 & 3662856347500296576 & 108016211 & 13314231$-$0018592 & 13:31:42.29 & $-$00:18:59.8 & $\dots$ & $\dots$ & $0.023$ & $13.614$ & $1.024$ & $11.445$ & $0.670$ & $13.172$ & $1.376$ & $13.551$ & $11.420$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $8.3$ & $6.3$ & $3.0$ & $4.6151$ & $0.0586$ & $0.2167$ & $0.0028$ & $0.2155$ & $0.0027$ & $0.0126$ & $0.2146$ & $0.0025$ & $0.0116$ & $-33.5213$ & $0.0755$ & $-36.0086$ & $0.0342$ & $-0.0981$ & $4395$ & $65$ & $\dots$ & $\dots$ & $4395$ & $65$ & $\dots$ & $\dots$ & $-0.713$ & $0.122$ & $\dots$ & $\dots$ & $-0.713$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J133226.53$-$433352.7 & 6087737467706595968 & 318630084 & 13322653$-$4333528 & 13:32:26.53 & $-$43:33:52.7 & $\dots$ & $\dots$ & $0.110$ & $13.467$ & $0.911$ & $11.674$ & $0.593$ & $13.194$ & $1.183$ & $13.482$ & $11.663$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.4152$ & $0.0143$ & $2.4085$ & $0.0828$ & $2.2666$ & $0.0733$ & $0.0323$ & $2.1874$ & $0.0731$ & $0.0334$ & $-10.0445$ & $0.0138$ & $0.6349$ & $0.0139$ & $-0.0643$ & $5020$ & $54$ & $\dots$ & $\dots$ & $5020$ & $54$ & $\dots$ & $\dots$ & $-1.530$ & $0.106$ & $\dots$ & $\dots$ & $-1.530$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J133305.70$-$112809.0 & 3610712691453193472 & 107377048 & 13330574$-$1128089 & 13:33:05.70 & $-$11:28:09.0 & $\dots$ & $\dots$ & $0.047$ & $13.625$ & $0.849$ & $11.918$ & $0.633$ & $13.641$ & $1.146$ & $13.913$ & $12.154$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.0448$ & $0.2681$ & $0.4891$ & $0.0641$ & $0.4829$ & $0.0625$ & $0.1295$ & $0.4335$ & $0.0354$ & $0.0817$ & $-35.9745$ & $0.3196$ & $-15.8192$ & $0.1795$ & $-0.2951$ & $4915$ & $66$ & $\dots$ & $\dots$ & $4915$ & $66$ & $\dots$ & $\dots$ & $-0.857$ & $0.125$ & $\dots$ & $\dots$ & $-0.857$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J133331.13$-$421234.5 & 6112803790196969344 & 95807530 & 13333118$-$4212344 & 13:33:31.13 & $-$42:12:34.5 & $\dots$ & $\dots$ & $0.075$ & $13.377$ & $1.107$ & $11.298$ & $0.725$ & $13.079$ & $1.395$ & $13.467$ & $11.305$ & $\dots$ & $\dots$ & $\dots$ & $-19.9$ & $0.5$ & $-39.1$ & $10.2$ & $3.0$ & $5.6644$ & $0.2965$ & $0.1765$ & $0.0092$ & $0.1757$ & $0.0092$ & $0.0521$ & $0.1796$ & $0.0088$ & $0.0492$ & $-45.4007$ & $0.3174$ & $-13.0248$ & $0.2513$ & $-0.0146$ & $4462$ & $67$ & $\dots$ & $\dots$ & $4462$ & $67$ & $\dots$ & $\dots$ & $-1.048$ & $0.130$ & $\dots$ & $\dots$ & $-1.048$ & $0.130$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J133350.16$-$415204.8 & 6112847182246158464 & 95813134 & 13335016$-$4152049 & 13:33:50.16 & $-$41:52:04.8 & $\dots$ & $\dots$ & $0.071$ & $12.210$ & $1.056$ & $10.189$ & $0.713$ & $11.881$ & $1.333$ & $12.238$ & $10.177$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $325.9$ & $3.6$ & $3.0$ & $0.1757$ & $0.0148$ & $5.6915$ & $0.4802$ & $4.9579$ & $0.3644$ & $0.0735$ & $4.9016$ & $0.4492$ & $0.0916$ & $2.2289$ & $0.0136$ & $-7.6131$ & $0.0134$ & $-0.1549$ & $4647$ & $55$ & $\dots$ & $\dots$ & $4647$ & $55$ & $\dots$ & $\dots$ & $-2.300$ & $0.117$ & $\dots$ & $\dots$ & $-2.300$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J133431.33$-$073921.0 & 3630563690992670336 & 107558708 & 13343135$-$0739207 & 13:34:31.33 & $-$07:39:21.0 & $\dots$ & $\dots$ & $0.028$ & $13.543$ & $0.675$ & $11.946$ & $0.530$ & $13.251$ & $1.003$ & $13.466$ & $11.933$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.3596$ & $0.0146$ & $2.7808$ & $0.1127$ & $2.5933$ & $0.0981$ & $0.0378$ & $2.4491$ & $0.0800$ & $0.0327$ & $-22.0064$ & $0.0186$ & $-19.7548$ & $0.0094$ & $-0.3018$ & $5194$ & $56$ & $\dots$ & $\dots$ & $5194$ & $56$ & $\dots$ & $\dots$ & $-1.870$ & $0.110$ & $\dots$ & $\dots$ & $-1.870$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J133448.17$-$454127.6 & 6084328809860654336 & 318874525 & 13344815$-$4541276 & 13:34:48.17 & $-$45:41:27.6 & $\dots$ & $\dots$ & $0.100$ & $13.836$ & $0.919$ & $11.974$ & $0.658$ & $13.559$ & $1.226$ & $13.866$ & $11.979$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1172$ & $0.0162$ & $8.5351$ & $1.1790$ & $6.9850$ & $0.7896$ & $0.1130$ & $6.5697$ & $0.5723$ & $0.0871$ & $5.1405$ & $0.0172$ & $-7.4678$ & $0.0135$ & $0.1125$ & $4903$ & $55$ & $\dots$ & $\dots$ & $4903$ & $55$ & $\dots$ & $\dots$ & $-1.720$ & $0.119$ & $\dots$ & $\dots$ & $-1.720$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J133456.89$-$115027.0 & 3610637963317166592 & 107415339 & 13345689$-$1150260 & 13:34:56.89 & $-$11:50:27.0 & $\dots$ & $\dots$ & $0.047$ & $13.980$ & $1.105$ & $11.744$ & $0.743$ & $13.533$ & $1.439$ & $13.944$ & $11.710$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $5.8263$ & $0.0166$ & $0.1716$ & $0.0005$ & $0.1709$ & $0.0005$ & $0.0028$ & $0.1704$ & $0.0005$ & $0.0028$ & $-6.5446$ & $0.0207$ & $-100.9674$ & $0.0117$ & $-0.2715$ & $4333$ & $65$ & $\dots$ & $\dots$ & $4333$ & $65$ & $\dots$ & $\dots$ & $-0.760$ & $0.123$ & $\dots$ & $\dots$ & $-0.760$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J133706.42$-$782719.3 & 5786360261082135296 & 407467679 & 13370653$-$7827191 & 13:37:06.42 & $-$78:27:19.3 & $\dots$ & $\dots$ & $0.142$ & $13.351$ & $0.820$ & $11.817$ & $0.570$ & $13.143$ & $1.044$ & $13.374$ & $11.776$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.7147$ & $0.0147$ & $0.3684$ & $0.0020$ & $0.3649$ & $0.0020$ & $0.0054$ & $0.3638$ & $0.0022$ & $0.0059$ & $-30.2880$ & $0.0138$ & $-30.5181$ & $0.0164$ & $0.1036$ & $5530$ & $66$ & $\dots$ & $\dots$ & $5530$ & $66$ & $\dots$ & $\dots$ & $-0.552$ & $0.122$ & $\dots$ & $\dots$ & $-0.552$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J133730.41$-$464648.8 & 6083979646199305984 & 319547932 & 13373041$-$4646487 & 13:37:30.41 & $-$46:46:48.8 & $\dots$ & $\dots$ & $0.111$ & $13.585$ & $1.104$ & $11.577$ & $0.759$ & $13.350$ & $1.407$ & $13.744$ & $11.563$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.0541$ & $0.0178$ & $18.4872$ & $6.0901$ & $12.4857$ & $2.7779$ & $0.2225$ & $9.3842$ & $0.7447$ & $0.0794$ & $-1.1004$ & $0.0156$ & $-8.7991$ & $0.0139$ & $-0.0422$ & $4621$ & $57$ & $\dots$ & $\dots$ & $4621$ & $57$ & $\dots$ & $\dots$ & $-2.470$ & $0.135$ & $\dots$ & $\dots$ & $-2.470$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J133754.88$-$404922.4 & 6113360619816936704 & 95885574 & 13375489$-$4049222 & 13:37:54.88 & $-$40:49:22.4 & $\dots$ & $\dots$ & $0.077$ & $13.461$ & $0.925$ & $11.704$ & $0.566$ & $13.208$ & $1.143$ & $13.479$ & $11.724$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.6403$ & $0.0154$ & $1.5619$ & $0.0376$ & $1.5009$ & $0.0347$ & $0.0231$ & $1.4649$ & $0.0307$ & $0.0210$ & $-11.7074$ & $0.0142$ & $-2.9276$ & $0.0136$ & $-0.2276$ & $5011$ & $55$ & $\dots$ & $\dots$ & $5011$ & $55$ & $\dots$ & $\dots$ & $-1.020$ & $0.125$ & $\dots$ & $\dots$ & $-1.020$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J133846.30$-$081659.4 & 3618468685130068352 & 107539860 & 13384631$-$0816593 & 13:38:46.30 & $-$08:16:59.4 & $\dots$ & $\dots$ & $0.035$ & $13.202$ & $0.828$ & $11.511$ & $0.580$ & $12.938$ & $1.097$ & $13.190$ & $11.508$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59.6$ & $2.7$ & $6.0$ & $0.1463$ & $0.0197$ & $6.8373$ & $0.9229$ & $5.8053$ & $0.6653$ & $0.1146$ & $5.9649$ & $0.4488$ & $0.0752$ & $-11.3294$ & $0.0232$ & $-5.7552$ & $0.0153$ & $-0.3616$ & $5028$ & $56$ & $\dots$ & $\dots$ & $5028$ & $56$ & $\dots$ & $\dots$ & $-2.360$ & $0.110$ & $\dots$ & $\dots$ & $-2.360$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J133847.37$-$421836.6 & 6111911673952853760 & 318543620 & 13384737$-$4218367 & 13:38:47.37 & $-$42:18:36.6 & $\dots$ & $\dots$ & $0.093$ & $13.327$ & $0.995$ & $11.312$ & $0.615$ & $12.979$ & $1.302$ & $13.322$ & $11.311$ & $\dots$ & $\dots$ & $\dots$ & $114.0$ & $0.9$ & $113.3$ & $2.4$ & $4.0$ & $0.0959$ & $0.0194$ & $10.4235$ & $2.1088$ & $8.2010$ & $1.3054$ & $0.1592$ & $7.5616$ & $0.8728$ & $0.1154$ & $-2.5677$ & $0.0227$ & $-3.1309$ & $0.0171$ & $0.0802$ & $4794$ & $58$ & $\dots$ & $\dots$ & $4794$ & $58$ & $\dots$ & $\dots$ & $-2.700$ & $0.131$ & $\dots$ & $\dots$ & $-2.700$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J134014.69$-$445250.7 & 6108348633501840384 & 318770099 & 13401473$-$4452503 & 13:40:14.69 & $-$44:52:50.7 & $\dots$ & $\dots$ & $0.081$ & $13.510$ & $1.088$ & $11.366$ & $0.722$ & $13.118$ & $1.399$ & $13.508$ & $11.339$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $5.2094$ & $0.0395$ & $0.1920$ & $0.0015$ & $0.1910$ & $0.0014$ & $0.0075$ & $0.1905$ & $0.0014$ & $0.0072$ & $-29.0531$ & $0.0367$ & $-33.0077$ & $0.0277$ & $0.0707$ & $4497$ & $65$ & $\dots$ & $\dots$ & $4497$ & $65$ & $\dots$ & $\dots$ & $-0.592$ & $0.123$ & $\dots$ & $\dots$ & $-0.592$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J134027.56$-$430918.1 & 6111629133822825472 & 318576365 & 13402758$-$4309182 & 13:40:27.56 & $-$43:09:18.1 & $\dots$ & $\dots$ & $0.087$ & $13.051$ & $0.837$ & $11.594$ & $0.529$ & $12.803$ & $1.070$ & $13.044$ & $11.406$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.8910$ & $0.0196$ & $1.1223$ & $0.0247$ & $1.0905$ & $0.0233$ & $0.0214$ & $1.0894$ & $0.0184$ & $0.0169$ & $-14.1480$ & $0.0210$ & $0.1207$ & $0.0180$ & $-0.0952$ & $5217$ & $55$ & $\dots$ & $\dots$ & $5217$ & $55$ & $\dots$ & $\dots$ & $-0.970$ & $0.108$ & $\dots$ & $\dots$ & $-0.970$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J134030.35$-$432050.8 & 6111611021938431488 & 318578427 & 13403033$-$4320507 & 13:40:30.35 & $-$43:20:50.8 & $\dots$ & $\dots$ & $0.086$ & $13.859$ & $0.865$ & $12.084$ & $0.600$ & $13.583$ & $1.127$ & $13.848$ & $12.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.5513$ & $0.0161$ & $0.3920$ & $0.0025$ & $0.3880$ & $0.0024$ & $0.0062$ & $0.3859$ & $0.0023$ & $0.0059$ & $18.8552$ & $0.0160$ & $-6.2282$ & $0.0138$ & $0.0432$ & $5081$ & $68$ & $\dots$ & $\dots$ & $5081$ & $68$ & $\dots$ & $\dots$ & $-0.865$ & $0.129$ & $\dots$ & $\dots$ & $-0.865$ & $0.129$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J134244.92$-$450640.1 & 6108236350176269184 & 318825046 & 13424494$-$4506399 & 13:42:44.92 & $-$45:06:40.1 & $\dots$ & $\dots$ & $0.096$ & $13.538$ & $0.634$ & $13.437$ & $0.543$ & $13.661$ & $0.747$ & $13.792$ & $12.657$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.9465$ & $0.0193$ & $1.0566$ & $0.0215$ & $1.0283$ & $0.0204$ & $0.0198$ & $1.0087$ & $0.0223$ & $0.0221$ & $-18.7094$ & $0.0172$ & $-3.4176$ & $0.0174$ & $-0.0132$ & $6399$ & $68$ & $\dots$ & $\dots$ & $6399$ & $68$ & $\dots$ & $\dots$ & $0.148$ & $0.154$ & $\dots$ & $\dots$ & $0.148$ & $0.154$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J134413.60$-$435716.5 & 6108543904195306880 & 318682741 & 13441359$-$4357164 & 13:44:13.60 & $-$43:57:16.5 & $\dots$ & $\dots$ & $0.093$ & $13.518$ & $0.970$ & $11.549$ & $0.652$ & $13.190$ & $1.256$ & $13.511$ & $11.575$ & $\dots$ & $\dots$ & $\dots$ & $5.1$ & $0.5$ & $\dots$ & $\dots$ & $\dots$ & $4.0011$ & $0.1111$ & $0.2499$ & $0.0069$ & $0.2483$ & $0.0069$ & $0.0276$ & $0.2461$ & $0.0070$ & $0.0283$ & $4.6006$ & $0.1001$ & $-11.9069$ & $0.0756$ & $0.0250$ & $4843$ & $66$ & $\dots$ & $\dots$ & $4843$ & $66$ & $\dots$ & $\dots$ & $-0.354$ & $0.125$ & $\dots$ & $\dots$ & $-0.354$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J134415.78$-$414635.5 & 6112287913088264576 & 95864171 & 13441578$-$4146355 & 13:44:15.78 & $-$41:46:35.5 & $\dots$ & $\dots$ & $0.073$ & $13.996$ & $0.969$ & $12.062$ & $0.641$ & $13.688$ & $1.255$ & $14.009$ & $12.074$ & $\dots$ & $\dots$ & $\dots$ & $191.6$ & $0.9$ & $\dots$ & $\dots$ & $\dots$ & $0.0865$ & $0.0162$ & $11.5609$ & $2.1697$ & $8.8890$ & $1.2827$ & $0.1443$ & $7.1167$ & $0.4794$ & $0.0674$ & $-2.6655$ & $0.0162$ & $-0.8484$ & $0.0124$ & $0.0351$ & $4813$ & $79$ & $\dots$ & $\dots$ & $4813$ & $79$ & $\dots$ & $\dots$ & $-2.450$ & $0.265$ & $\dots$ & $\dots$ & $-2.450$ & $0.265$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J134546.25$-$384923.0 & 6115083210942183680 & 96054428 & 13454622$-$3849229 & 13:45:46.25 & $-$38:49:23.0 & $\dots$ & $\dots$ & $0.055$ & $13.816$ & $0.912$ & $12.088$ & $0.622$ & $13.677$ & $1.146$ & $13.950$ & $12.191$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4982$ & $66$ & $\dots$ & $\dots$ & $4982$ & $66$ & $\dots$ & $\dots$ & $-0.335$ & $0.121$ & $\dots$ & $\dots$ & $-0.335$ & $0.121$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & $\dots$ & $\dots$\\
J134608.28$-$440906.0 & 6108851767451065216 & 318690133 & 13460828$-$4409060 & 13:46:08.28 & $-$44:09:06.0 & $\dots$ & $\dots$ & $0.089$ & $13.675$ & $0.992$ & $11.760$ & $0.650$ & $13.353$ & $1.242$ & $13.667$ & $11.754$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1771$ & $0.0204$ & $5.6479$ & $0.6500$ & $4.9247$ & $0.4942$ & $0.1003$ & $4.0118$ & $0.2388$ & $0.0595$ & $-4.0395$ & $0.0211$ & $-2.8788$ & $0.0185$ & $-0.0533$ & $4839$ & $54$ & $\dots$ & $\dots$ & $4839$ & $54$ & $\dots$ & $\dots$ & $-1.710$ & $0.104$ & $\dots$ & $\dots$ & $-1.710$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J134632.54$-$734035.5 & 5791458460285736320 & 396233625 & 13463256$-$7340354 & 13:46:32.54 & $-$73:40:35.5 & $\dots$ & $\dots$ & $0.245$ & $13.386$ & $0.918$ & $11.383$ & $0.595$ & $13.065$ & $1.269$ & $13.392$ & $11.434$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.3658$ & $0.0110$ & $2.7334$ & $0.0820$ & $2.5520$ & $0.0715$ & $0.0280$ & $2.5359$ & $0.0711$ & $0.0280$ & $-9.1999$ & $0.0110$ & $-4.1997$ & $0.0136$ & $0.1010$ & $5243$ & $57$ & $\dots$ & $\dots$ & $5243$ & $57$ & $\dots$ & $\dots$ & $-1.740$ & $0.117$ & $\dots$ & $\dots$ & $-1.740$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J134637.56$-$462211.9 & 6107312107573222016 & 319493945 & 13463756$-$4622119 & 13:46:37.56 & $-$46:22:11.9 & $\dots$ & $\dots$ & $0.101$ & $13.675$ & $0.909$ & $11.810$ & $0.586$ & $13.368$ & $1.185$ & $13.657$ & $11.835$ & $\dots$ & $\dots$ & $\dots$ & $166.6$ & $0.7$ & $\dots$ & $\dots$ & $\dots$ & $0.2179$ & $0.0161$ & $4.5896$ & $0.3391$ & $4.1003$ & $0.2706$ & $0.0660$ & $3.7116$ & $0.1738$ & $0.0468$ & $-5.7632$ & $0.0147$ & $0.1670$ & $0.0123$ & $0.1745$ & $4997$ & $55$ & $\dots$ & $\dots$ & $4997$ & $55$ & $\dots$ & $\dots$ & $-1.840$ & $0.108$ & $\dots$ & $\dots$ & $-1.840$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J134653.96$-$395942.7 & 6114769098509350528 & 99503611 & 13465398$-$3959429 & 13:46:53.96 & $-$39:59:42.7 & $\dots$ & $\dots$ & $0.066$ & $14.340$ & $1.094$ & $12.277$ & $0.728$ & $14.008$ & $1.386$ & $14.391$ & $12.244$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.1726$ & $0.0396$ & $0.4603$ & $0.0084$ & $0.4548$ & $0.0082$ & $0.0180$ & $0.4582$ & $0.0090$ & $0.0196$ & $-15.6115$ & $0.0451$ & $9.0216$ & $0.0558$ & $-0.2882$ & $4786$ & $66$ & $\dots$ & $\dots$ & $4786$ & $66$ & $\dots$ & $\dots$ & $0.186$ & $0.122$ & $\dots$ & $\dots$ & $0.186$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & NOMAD-1 & BAILER-JONES & $\dots$\\
J134947.11$-$742339.5 & 5791166123324327680 & 405825494 & 13494713$-$7423395 & 13:49:47.11 & $-$74:23:39.5 & $\dots$ & $\dots$ & $0.202$ & $12.453$ & $1.022$ & $10.312$ & $0.705$ & $12.071$ & $1.376$ & $12.450$ & $10.319$ & $\dots$ & $\dots$ & $\dots$ & $196.2$ & $0.6$ & $196.3$ & $0.6$ & $7.0$ & $0.3043$ & $0.0106$ & $3.2863$ & $0.1142$ & $3.0276$ & $0.0970$ & $0.0320$ & $3.2346$ & $0.1171$ & $0.0362$ & $-8.4947$ & $0.0100$ & $-8.5820$ & $0.0125$ & $0.1714$ & $4908$ & $56$ & $\dots$ & $\dots$ & $4908$ & $56$ & $\dots$ & $\dots$ & $-2.450$ & $0.112$ & $\dots$ & $\dots$ & $-2.450$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J134947.28$-$853953.1 & 5769297459821020160 & 408968820 & 13494732$-$8539530 & 13:49:47.28 & $-$85:39:53.1 & $\dots$ & $\dots$ & $0.095$ & $13.665$ & $0.953$ & $11.617$ & $0.712$ & $13.322$ & $1.329$ & $13.677$ & $11.623$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $429.2$ & $1.3$ & $10.0$ & $0.0647$ & $0.0112$ & $15.4580$ & $2.6708$ & $11.0264$ & $1.3589$ & $0.1232$ & $9.8191$ & $1.0877$ & $0.1108$ & $-8.5003$ & $0.0127$ & $-1.2885$ & $0.0128$ & $-0.0175$ & $4756$ & $60$ & $\dots$ & $\dots$ & $4756$ & $60$ & $\dots$ & $\dots$ & $-2.790$ & $0.145$ & $\dots$ & $\dots$ & $-2.790$ & $0.145$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J135124.66$-$774153.3 & 5786496329943916928 & 407004162 & 13512459$-$7741531 & 13:51:24.66 & $-$77:41:53.3 & $\dots$ & $\dots$ & $0.140$ & $13.608$ & $0.737$ & $14.017$ & $0.540$ & $13.586$ & $0.847$ & $13.747$ & $12.459$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.3251$ & $0.0131$ & $0.7547$ & $0.0075$ & $0.7401$ & $0.0072$ & $0.0097$ & $0.7353$ & $0.0062$ & $0.0084$ & $0.7565$ & $0.0137$ & $-7.3261$ & $0.0159$ & $0.1844$ & $6227$ & $68$ & $\dots$ & $\dots$ & $6227$ & $68$ & $\dots$ & $\dots$ & $-0.028$ & $0.138$ & $\dots$ & $\dots$ & $-0.028$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J135151.83$-$471824.1 & 6094975243512843264 & 319578152 & 13515183$-$4718243 & 13:51:51.83 & $-$47:18:24.1 & $\dots$ & $\dots$ & $0.137$ & $13.968$ & $0.961$ & $12.094$ & $0.642$ & $13.791$ & $1.298$ & $14.131$ & $12.127$ & $\dots$ & $\dots$ & $\dots$ & $-31.9$ & $0.6$ & $\dots$ & $\dots$ & $\dots$ & $1.6004$ & $0.1352$ & $0.6249$ & $0.0528$ & $0.6149$ & $0.0511$ & $0.0832$ & $0.7444$ & $0.0501$ & $0.0674$ & $-10.6575$ & $0.1435$ & $6.8784$ & $0.1073$ & $0.1768$ & $4854$ & $66$ & $\dots$ & $\dots$ & $4854$ & $66$ & $\dots$ & $\dots$ & $-0.610$ & $0.143$ & $\dots$ & $\dots$ & $-0.610$ & $0.143$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J135307.14$-$432910.0 & 6108745320981029760 & 318664252 & 13530713$-$4329100 & 13:53:07.14 & $-$43:29:10.0 & $\dots$ & $\dots$ & $0.076$ & $13.055$ & $0.914$ & $11.126$ & $0.654$ & $12.717$ & $1.230$ & $13.026$ & $11.133$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $241.0$ & $1.3$ & $5.0$ & $0.2149$ & $0.0152$ & $4.6539$ & $0.3287$ & $4.1515$ & $0.2616$ & $0.0630$ & $4.2070$ & $0.2177$ & $0.0518$ & $0.2344$ & $0.0200$ & $0.2459$ & $0.0204$ & $0.0573$ & $4858$ & $55$ & $\dots$ & $\dots$ & $4858$ & $55$ & $\dots$ & $\dots$ & $-2.290$ & $0.106$ & $\dots$ & $\dots$ & $-2.290$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J135309.15$-$375442.6 & 6115383244472718720 & 99696730 & 13530916$-$3754425 & 13:53:09.15 & $-$37:54:42.6 & $\dots$ & $\dots$ & $0.073$ & $13.559$ & $0.852$ & $11.782$ & $0.625$ & $13.284$ & $1.133$ & $13.551$ & $11.812$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1717$ & $0.0164$ & $5.8243$ & $0.5567$ & $5.0583$ & $0.4199$ & $0.0830$ & $4.0756$ & $0.1961$ & $0.0481$ & $-10.4607$ & $0.0161$ & $-8.8448$ & $0.0179$ & $-0.1615$ & $5059$ & $57$ & $\dots$ & $\dots$ & $5059$ & $57$ & $\dots$ & $\dots$ & $-2.350$ & $0.117$ & $\dots$ & $\dots$ & $-2.350$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J135359.95$-$343534.7 & 6170095630264993280 & 100294449 & 13535995$-$3435346 & 13:53:59.95 & $-$34:35:34.7 & $\dots$ & $\dots$ & $0.065$ & $13.716$ & $0.589$ & $13.717$ & $0.562$ & $13.762$ & $0.738$ & $13.890$ & $12.770$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.8386$ & $0.0198$ & $1.1925$ & $0.0282$ & $1.1566$ & $0.0265$ & $0.0229$ & $1.1313$ & $0.0262$ & $0.0231$ & $-2.6540$ & $0.0205$ & $-3.1153$ & $0.0254$ & $-0.4313$ & $6259$ & $68$ & $\dots$ & $\dots$ & $6259$ & $68$ & $\dots$ & $\dots$ & $0.031$ & $0.126$ & $\dots$ & $\dots$ & $0.031$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J135443.70$-$340927.5 & 6170158607368201600 & 100326499 & 13544372$-$3409272 & 13:54:43.70 & $-$34:09:27.5 & $\dots$ & $\dots$ & $0.058$ & $12.973$ & $0.712$ & $11.468$ & $0.502$ & $12.765$ & $0.981$ & $12.972$ & $11.474$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $105.0$ & $2.2$ & $3.0$ & $0.3207$ & $0.0154$ & $3.1179$ & $0.1495$ & $2.8841$ & $0.1279$ & $0.0443$ & $2.9010$ & $0.1289$ & $0.0444$ & $-24.5205$ & $0.0218$ & $-16.0973$ & $0.0370$ & $-0.7401$ & $5336$ & $56$ & $\dots$ & $\dots$ & $5336$ & $56$ & $\dots$ & $\dots$ & $-1.640$ & $0.106$ & $\dots$ & $\dots$ & $-1.640$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J135443.76$-$370059.5 & 6115553737493882880 & 100118693 & 13544376$-$3700596 & 13:54:43.76 & $-$37:00:59.5 & $\dots$ & $\dots$ & $0.060$ & $13.613$ & $0.870$ & $11.782$ & $0.641$ & $13.307$ & $1.173$ & $13.591$ & $11.788$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1120$ & $0.0152$ & $8.9309$ & $1.2098$ & $7.2479$ & $0.7968$ & $0.1099$ & $6.2446$ & $0.6458$ & $0.1034$ & $-4.9933$ & $0.0170$ & $-0.6299$ & $0.0176$ & $-0.1877$ & $4995$ & $61$ & $\dots$ & $\dots$ & $4995$ & $61$ & $\dots$ & $\dots$ & $-2.950$ & $0.131$ & $\dots$ & $\dots$ & $-2.950$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J135527.59$-$373802.1 & 6115473541865179264 & 99704643 & 13552757$-$3738020 & 13:55:27.59 & $-$37:38:02.1 & $\dots$ & $\dots$ & $0.066$ & $13.464$ & $1.053$ & $11.988$ & $0.655$ & $13.482$ & $1.197$ & $13.776$ & $11.936$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1760$ & $0.0211$ & $5.6832$ & $0.6801$ & $4.9515$ & $0.5163$ & $0.1043$ & $4.1355$ & $0.2375$ & $0.0574$ & $3.3963$ & $0.0241$ & $-6.5169$ & $0.0252$ & $-0.4261$ & $5811$ & $67$ & $\dots$ & $\dots$ & $5811$ & $67$ & $\dots$ & $\dots$ & $-0.215$ & $0.121$ & $\dots$ & $\dots$ & $-0.215$ & $0.121$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J135559.17$-$783546.8 & 5786211105454184064 & 407421223 & 13555920$-$7835469 & 13:55:59.17 & $-$78:35:46.8 & $\dots$ & $\dots$ & $0.151$ & $13.325$ & $1.105$ & $11.141$ & $0.735$ & $12.922$ & $1.410$ & $13.318$ & $11.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43.1$ & $5.3$ & $4.0$ & $5.6060$ & $0.0465$ & $0.1784$ & $0.0015$ & $0.1776$ & $0.0015$ & $0.0083$ & $0.1782$ & $0.0015$ & $0.0083$ & $-12.1316$ & $0.0453$ & $-9.4609$ & $0.0543$ & $0.0961$ & $4701$ & $66$ & $\dots$ & $\dots$ & $4701$ & $66$ & $\dots$ & $\dots$ & $-0.067$ & $0.139$ & $\dots$ & $\dots$ & $-0.067$ & $0.139$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J135720.65$-$375128.0 & 6114707800735617408 & 99695301 & 13572063$-$3751278 & 13:57:20.65 & $-$37:51:28.0 & $\dots$ & $\dots$ & $0.069$ & $13.631$ & $0.979$ & $11.641$ & $0.681$ & $13.250$ & $1.290$ & $13.587$ & $11.596$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4.1243$ & $0.0470$ & $0.2425$ & $0.0028$ & $0.2409$ & $0.0027$ & $0.0113$ & $0.2404$ & $0.0030$ & $0.0123$ & $17.6520$ & $0.0493$ & $-20.7808$ & $0.0642$ & $-0.3696$ & $4661$ & $69$ & $\dots$ & $\dots$ & $4661$ & $69$ & $\dots$ & $\dots$ & $-0.937$ & $0.140$ & $\dots$ & $\dots$ & $-0.937$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J135842.31$-$750337.5 & 5790334862478899328 & 405876605 & 13584236$-$7503374 & 13:58:42.31 & $-$75:03:37.5 & $\dots$ & $\dots$ & $0.170$ & $13.601$ & $0.951$ & $11.559$ & $0.652$ & $13.268$ & $1.283$ & $13.602$ & $11.622$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1771$ & $0.0122$ & $5.6455$ & $0.3887$ & $4.9229$ & $0.2955$ & $0.0600$ & $4.9348$ & $0.2196$ & $0.0445$ & $-12.4307$ & $0.0120$ & $-10.0027$ & $0.0142$ & $0.0811$ & $5000$ & $56$ & $\dots$ & $\dots$ & $5000$ & $56$ & $\dots$ & $\dots$ & $-2.170$ & $0.114$ & $\dots$ & $\dots$ & $-2.170$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J140003.47$-$760951.1 & 5790020780108233472 & 406926245 & 14000350$-$7609508 & 14:00:03.47 & $-$76:09:51.1 & $\dots$ & $\dots$ & $0.167$ & $13.578$ & $1.155$ & $11.279$ & $0.744$ & $13.114$ & $1.481$ & $13.546$ & $11.244$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-3.4$ & $1.9$ & $7.0$ & $5.2325$ & $0.0358$ & $0.1911$ & $0.0013$ & $0.1902$ & $0.0013$ & $0.0068$ & $0.1899$ & $0.0012$ & $0.0065$ & $-11.0284$ & $0.0346$ & $-29.0428$ & $0.0383$ & $0.1890$ & $4589$ & $65$ & $\dots$ & $\dots$ & $4589$ & $65$ & $\dots$ & $\dots$ & $-0.171$ & $0.123$ & $\dots$ & $\dots$ & $-0.171$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J140358.59$-$723817.6 & 5797612697436605952 & 396108075 & 14035861$-$7238175 & 14:03:58.59 & $-$72:38:17.6 & $\dots$ & $\dots$ & $0.226$ & $13.839$ & $1.080$ & $11.841$ & $0.678$ & $13.597$ & $1.375$ & $13.975$ & $11.846$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.3950$ & $0.0127$ & $0.2945$ & $0.0011$ & $0.2923$ & $0.0011$ & $0.0037$ & $0.2917$ & $0.0014$ & $0.0048$ & $-14.5596$ & $0.0120$ & $-13.5057$ & $0.0141$ & $0.1124$ & $4940$ & $68$ & $\dots$ & $\dots$ & $4940$ & $68$ & $\dots$ & $\dots$ & $-0.658$ & $0.133$ & $\dots$ & $\dots$ & $-0.658$ & $0.133$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J140419.40$-$754441.4 & 5790054383933158272 & 406024053 & 14041946$-$7544411 & 14:04:19.40 & $-$75:44:41.4 & $\dots$ & $\dots$ & $0.147$ & $12.179$ & $0.929$ & $10.133$ & $0.714$ & $11.830$ & $1.245$ & $12.146$ & $10.227$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-7.4$ & $16.7$ & $4.0$ & $1.5770$ & $0.0098$ & $0.6341$ & $0.0039$ & $0.6238$ & $0.0038$ & $0.0061$ & $0.6277$ & $0.0038$ & $0.0061$ & $-21.0614$ & $0.0094$ & $-24.0386$ & $0.0108$ & $-0.0108$ & $4989$ & $57$ & $\dots$ & $\dots$ & $4989$ & $57$ & $\dots$ & $\dots$ & $-1.130$ & $0.112$ & $\dots$ & $\dots$ & $-1.130$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J140605.13$-$773910.8 & 5786280099809448320 & 407387683 & 14060515$-$7739108 & 14:06:05.13 & $-$77:39:10.8 & $\dots$ & $\dots$ & $0.129$ & $12.258$ & $1.018$ & $10.068$ & $0.700$ & $11.860$ & $1.364$ & $12.233$ & $10.121$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $86.9$ & $0.7$ & $10.0$ & $0.2866$ & $0.0102$ & $3.4891$ & $0.1244$ & $3.1989$ & $0.1046$ & $0.0327$ & $3.3353$ & $0.1303$ & $0.0391$ & $-13.4248$ & $0.0103$ & $-0.6331$ & $0.0122$ & $0.0307$ & $4713$ & $54$ & $\dots$ & $\dots$ & $4713$ & $54$ & $\dots$ & $\dots$ & $-2.050$ & $0.106$ & $\dots$ & $\dots$ & $-2.050$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J140636.95$-$732247.9 & 5791329641318844032 & 396160962 & 14063698$-$7322479 & 14:06:36.95 & $-$73:22:47.9 & $\dots$ & $\dots$ & $0.191$ & $12.470$ & $1.127$ & $10.323$ & $0.701$ & $12.131$ & $1.387$ & $12.515$ & $10.367$ & $\dots$ & $\dots$ & $\dots$ & $226.3$ & $0.4$ & $226.4$ & $0.5$ & $9.0$ & $0.3232$ & $0.0103$ & $3.0939$ & $0.0987$ & $2.8636$ & $0.0845$ & $0.0295$ & $3.0428$ & $0.0845$ & $0.0278$ & $-16.4324$ & $0.0096$ & $-2.2778$ & $0.0122$ & $0.0804$ & $4811$ & $55$ & $\dots$ & $\dots$ & $4811$ & $55$ & $\dots$ & $\dots$ & $-1.650$ & $0.119$ & $\dots$ & $\dots$ & $-1.650$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J140659.61$-$283726.3 & 6174070983274213248 & 101918884 & 14065962$-$2837263 & 14:06:59.61 & $-$28:37:26.3 & $\dots$ & $\dots$ & $0.045$ & $13.639$ & $0.853$ & $11.891$ & $0.621$ & $13.356$ & $1.125$ & $13.620$ & $11.893$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2245$ & $0.0145$ & $4.4548$ & $0.2875$ & $3.9924$ & $0.2309$ & $0.0578$ & $3.7331$ & $0.1763$ & $0.0472$ & $-5.9421$ & $0.0164$ & $-5.8091$ & $0.0157$ & $-0.2611$ & $4968$ & $58$ & $\dots$ & $\dots$ & $4968$ & $58$ & $\dots$ & $\dots$ & $-1.810$ & $0.141$ & $\dots$ & $\dots$ & $-1.810$ & $0.141$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J140730.56$-$301037.3 & 6173068606626796288 & 101879041 & 14073056$-$3010372 & 14:07:30.56 & $-$30:10:37.3 & $\dots$ & $\dots$ & $0.049$ & $14.500$ & $0.665$ & $12.918$ & $0.584$ & $14.323$ & $1.095$ & $14.574$ & $12.896$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.6929$ & $0.0218$ & $1.4431$ & $0.0454$ & $1.3909$ & $0.0422$ & $0.0303$ & $1.3581$ & $0.0369$ & $0.0271$ & $-24.1908$ & $0.0245$ & $-6.2191$ & $0.0265$ & $-0.3428$ & $5811$ & $67$ & $\dots$ & $\dots$ & $5811$ & $67$ & $\dots$ & $\dots$ & $0.037$ & $0.124$ & $\dots$ & $\dots$ & $0.037$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & NOMAD-1 & BAILER-JONES & $\dots$\\
J141146.60$-$225926.2 & 6276174175649651840 & 102729500 & 14114660$-$2259263 & 14:11:46.60 & $-$22:59:26.2 & $\dots$ & $\dots$ & $0.066$ & $13.991$ & $0.885$ & $12.118$ & $0.660$ & $13.657$ & $1.206$ & $13.956$ & $12.100$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1008$ & $0.0205$ & $9.9224$ & $2.0194$ & $7.8875$ & $1.2760$ & $0.1618$ & $5.6836$ & $0.4325$ & $0.0761$ & $-5.0373$ & $0.0215$ & $-2.6853$ & $0.0193$ & $-0.4511$ & $4911$ & $59$ & $\dots$ & $\dots$ & $4911$ & $59$ & $\dots$ & $\dots$ & $-2.650$ & $0.131$ & $\dots$ & $\dots$ & $-2.650$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J141238.97$-$282219.2 & 6269407914235568000 & 102127839 & 14123896$-$2822194 & 14:12:38.97 & $-$28:22:19.2 & $\dots$ & $\dots$ & $0.048$ & $13.805$ & $0.711$ & $12.594$ & $0.583$ & $13.619$ & $0.920$ & $13.804$ & $12.402$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.9756$ & $0.0221$ & $1.0251$ & $0.0233$ & $0.9984$ & $0.0221$ & $0.0221$ & $0.9847$ & $0.0208$ & $0.0211$ & $-1.9048$ & $0.0229$ & $0.2037$ & $0.0211$ & $-0.3622$ & $5549$ & $66$ & $\dots$ & $\dots$ & $5549$ & $66$ & $\dots$ & $\dots$ & $-0.290$ & $0.122$ & $\dots$ & $\dots$ & $-0.290$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J141247.01$-$231606.2 & 6276107311598723456 & 102727850 & 14124702$-$2316062 & 14:12:47.01 & $-$23:16:06.2 & $\dots$ & $\dots$ & $0.077$ & $13.889$ & $0.937$ & $11.983$ & $0.624$ & $13.566$ & $1.223$ & $13.872$ & $11.989$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.0908$ & $0.0173$ & $11.0152$ & $2.1038$ & $8.5629$ & $1.2713$ & $0.1485$ & $6.7444$ & $1.2612$ & $0.1870$ & $-11.3310$ & $0.0196$ & $-2.9819$ & $0.0159$ & $-0.1496$ & $4852$ & $54$ & $\dots$ & $\dots$ & $4852$ & $54$ & $\dots$ & $\dots$ & $-1.900$ & $0.106$ & $\dots$ & $\dots$ & $-1.900$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J141306.11$-$845838.7 & 5769728159141267968 & 408957018 & 14130630$-$8458384 & 14:13:06.11 & $-$84:58:38.7 & $\dots$ & $\dots$ & $0.158$ & $13.881$ & $0.815$ & $12.058$ & $0.607$ & $13.620$ & $1.165$ & $13.901$ & $12.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.5993$ & $0.0119$ & $1.6685$ & $0.0330$ & $1.5991$ & $0.0303$ & $0.0190$ & $1.5751$ & $0.0269$ & $0.0171$ & $-24.7588$ & $0.0155$ & $-19.5344$ & $0.0167$ & $-0.0830$ & $5225$ & $64$ & $\dots$ & $\dots$ & $5225$ & $64$ & $\dots$ & $\dots$ & $-2.040$ & $0.164$ & $\dots$ & $\dots$ & $-2.040$ & $0.164$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J141320.93$-$734520.4 & 5796510441335976960 & 405727408 & 14132094$-$7345204 & 14:13:20.93 & $-$73:45:20.4 & $\dots$ & $\dots$ & $0.154$ & $13.573$ & $0.823$ & $11.792$ & $0.560$ & $13.289$ & $1.134$ & $13.557$ & $11.816$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2944$ & $0.0117$ & $3.3972$ & $0.1350$ & $3.1214$ & $0.1140$ & $0.0365$ & $3.0462$ & $0.0813$ & $0.0267$ & $-0.9528$ & $0.0115$ & $0.4395$ & $0.0135$ & $0.1208$ & $5277$ & $56$ & $\dots$ & $\dots$ & $5277$ & $56$ & $\dots$ & $\dots$ & $-1.760$ & $0.110$ & $\dots$ & $\dots$ & $-1.760$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J141346.09$-$253944.0 & 6271050245306230912 & 102596981 & 14134609$-$2539437 & 14:13:46.09 & $-$25:39:44.0 & $\dots$ & $\dots$ & $0.063$ & $13.962$ & $0.908$ & $12.189$ & $0.618$ & $13.698$ & $1.157$ & $13.975$ & $12.198$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2428$ & $0.0168$ & $4.1184$ & $0.2856$ & $3.7201$ & $0.2331$ & $0.0626$ & $3.6845$ & $0.2630$ & $0.0714$ & $7.0075$ & $0.0218$ & $-15.8232$ & $0.0186$ & $-0.0472$ & $4940$ & $53$ & $\dots$ & $\dots$ & $4940$ & $53$ & $\dots$ & $\dots$ & $-1.260$ & $0.103$ & $\dots$ & $\dots$ & $-1.260$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J141427.58$-$850215.5 & 5769726986612118656 & 408957054 & 14142760$-$8502157 & 14:14:27.58 & $-$85:02:15.5 & $\dots$ & $\dots$ & $0.158$ & $13.808$ & $0.873$ & $11.891$ & $0.578$ & $13.503$ & $1.212$ & $13.805$ & $11.939$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.5725$ & $0.0115$ & $1.7466$ & $0.0351$ & $1.6707$ & $0.0321$ & $0.0192$ & $1.6378$ & $0.0367$ & $0.0224$ & $-4.9163$ & $0.0138$ & $29.9787$ & $0.0155$ & $0.0903$ & $5102$ & $60$ & $\dots$ & $\dots$ & $5102$ & $60$ & $\dots$ & $\dots$ & $-1.760$ & $0.152$ & $\dots$ & $\dots$ & $-1.760$ & $0.152$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J141754.26$-$742427.5 & 5796417876199409792 & 405786972 & 14175427$-$7424275 & 14:17:54.26 & $-$74:24:27.5 & $\dots$ & $\dots$ & $0.162$ & $13.603$ & $0.954$ & $11.555$ & $0.650$ & $13.257$ & $1.304$ & $13.600$ & $11.587$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1338$ & $0.0111$ & $7.4742$ & $0.6225$ & $6.2580$ & $0.4364$ & $0.0697$ & $5.7841$ & $0.3008$ & $0.0520$ & $-1.4678$ & $0.0098$ & $-1.1932$ & $0.0128$ & $0.0782$ & $4938$ & $57$ & $\dots$ & $\dots$ & $4938$ & $57$ & $\dots$ & $\dots$ & $-2.280$ & $0.122$ & $\dots$ & $\dots$ & $-2.280$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J141756.93$-$273238.0 & 6269882117280948096 & 102161514 & 14175693$-$2732379 & 14:17:56.93 & $-$27:32:38.0 & $\dots$ & $\dots$ & $0.059$ & $13.684$ & $0.696$ & $12.124$ & $0.514$ & $13.449$ & $0.991$ & $13.659$ & $12.146$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2861$ & $0.0210$ & $3.4957$ & $0.2560$ & $3.2044$ & $0.2152$ & $0.0671$ & $3.4202$ & $0.1623$ & $0.0474$ & $-4.1612$ & $0.0225$ & $-16.5228$ & $0.0201$ & $-0.2502$ & $5320$ & $56$ & $\dots$ & $\dots$ & $5320$ & $56$ & $\dots$ & $\dots$ & $-1.770$ & $0.108$ & $\dots$ & $\dots$ & $-1.770$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J141837.47$-$750514.6 & 5790195946055107584 & 405861468 & 14183747$-$7505146 & 14:18:37.47 & $-$75:05:14.6 & $\dots$ & $\dots$ & $0.192$ & $13.780$ & $1.086$ & $11.493$ & $0.714$ & $13.361$ & $1.438$ & $13.771$ & $11.538$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2187$ & $0.0121$ & $4.5725$ & $0.2535$ & $4.0867$ & $0.2025$ & $0.0496$ & $3.8089$ & $0.1779$ & $0.0467$ & $0.0712$ & $0.0120$ & $1.0744$ & $0.0136$ & $0.1260$ & $4725$ & $54$ & $\dots$ & $\dots$ & $4725$ & $54$ & $\dots$ & $\dots$ & $-1.990$ & $0.114$ & $\dots$ & $\dots$ & $-1.990$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J141954.51$-$224044.4 & 6276410364490963584 & 102796575 & 14195454$-$2240446 & 14:19:54.51 & $-$22:40:44.4 & $\dots$ & $\dots$ & $0.107$ & $13.107$ & $0.798$ & $11.428$ & $0.560$ & $12.876$ & $1.094$ & $13.127$ & $11.450$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $24.7$ & $2.8$ & $5.0$ & $4.1588$ & $0.0713$ & $0.2405$ & $0.0041$ & $0.2390$ & $0.0041$ & $0.0170$ & $0.2395$ & $0.0035$ & $0.0144$ & $-55.1799$ & $0.0757$ & $11.4899$ & $0.0663$ & $-0.3566$ & $5237$ & $66$ & $\dots$ & $\dots$ & $5237$ & $66$ & $\dots$ & $\dots$ & $-0.863$ & $0.124$ & $\dots$ & $\dots$ & $-0.863$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J142024.87$-$224929.3 & 6276360680309228544 & 102796245 & 14202488$-$2249295 & 14:20:24.87 & $-$22:49:29.3 & $\dots$ & $\dots$ & $0.105$ & $13.815$ & $0.755$ & $12.154$ & $0.597$ & $13.562$ & $1.073$ & $13.804$ & $12.161$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2929$ & $0.0174$ & $3.4145$ & $0.2026$ & $3.1361$ & $0.1709$ & $0.0545$ & $2.8967$ & $0.1872$ & $0.0646$ & $-5.9517$ & $0.0217$ & $4.2353$ & $0.0169$ & $-0.1374$ & $5335$ & $145$ & $\dots$ & $\dots$ & $5335$ & $145$ & $\dots$ & $\dots$ & $-2.810$ & $0.461$ & $\dots$ & $\dots$ & $-2.810$ & $0.461$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J142119.29$-$764321.6 & 5786985509538870784 & 406082130 & 14211903$-$7643213 & 14:21:19.29 & $-$76:43:21.6 & $\dots$ & $\dots$ & $0.125$ & $14.078$ & $0.936$ & $14.492$ & $0.684$ & $13.935$ & $1.344$ & $14.298$ & $12.219$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35.6$ & $3.9$ & $5.0$ & $0.3776$ & $0.0145$ & $2.6480$ & $0.1015$ & $2.4774$ & $0.0888$ & $0.0358$ & $2.4635$ & $0.0873$ & $0.0354$ & $-2.9093$ & $0.0171$ & $-1.3330$ & $0.0159$ & $-0.0601$ & $4747$ & $59$ & $\dots$ & $\dots$ & $4747$ & $59$ & $\dots$ & $\dots$ & $-0.050$ & $0.184$ & $\dots$ & $\dots$ & $-0.050$ & $0.184$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J142135.93$-$190154.9 & 6284109557225768832 & 108500012 & 14213594$-$1901549 & 14:21:35.93 & $-$19:01:54.9 & $\dots$ & $\dots$ & $0.061$ & $13.863$ & $0.907$ & $11.992$ & $0.651$ & $13.532$ & $1.211$ & $13.832$ & $11.969$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1207$ & $0.0196$ & $8.2847$ & $1.3449$ & $6.8165$ & $0.9104$ & $0.1336$ & $5.5090$ & $0.6625$ & $0.1203$ & $3.1828$ & $0.0179$ & $-8.0754$ & $0.0155$ & $-0.1806$ & $4845$ & $54$ & $\dots$ & $\dots$ & $4845$ & $54$ & $\dots$ & $\dots$ & $-2.060$ & $0.106$ & $\dots$ & $\dots$ & $-2.060$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J142158.16$-$265405.2 & 6270031341624665088 & 102611832 & 14215816$-$2654049 & 14:21:58.16 & $-$26:54:05.2 & $\dots$ & $\dots$ & $0.058$ & $13.570$ & $0.793$ & $12.088$ & $0.665$ & $13.870$ & $0.787$ & $14.012$ & $12.817$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.4301$ & $0.0170$ & $0.6992$ & $0.0083$ & $0.6868$ & $0.0080$ & $0.0117$ & $0.6787$ & $0.0092$ & $0.0136$ & $-15.7345$ & $0.0209$ & $3.3105$ & $0.0180$ & $-0.1693$ & $6024$ & $68$ & $\dots$ & $\dots$ & $6024$ & $68$ & $\dots$ & $\dots$ & $-0.187$ & $0.154$ & $\dots$ & $\dots$ & $-0.187$ & $0.154$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & SPM4 & BAILER-JONES & $\dots$\\
J142243.61$-$462805.6 & 6093230902676627072 & 309288224 & 14224364$-$4628054 & 14:22:43.61 & $-$46:28:05.6 & $\dots$ & $\dots$ & $0.104$ & $11.582$ & $0.960$ & $9.755$ & $0.660$ & $11.288$ & $1.226$ & $11.595$ & $9.707$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $13.8$ & $10.8$ & $6.0$ & $5.8676$ & $0.0293$ & $0.1704$ & $0.0009$ & $0.1697$ & $0.0008$ & $0.0050$ & $0.1697$ & $0.0008$ & $0.0050$ & $-20.0336$ & $0.0295$ & $-16.6781$ & $0.0351$ & $-0.0684$ & $4922$ & $68$ & $\dots$ & $\dots$ & $4922$ & $68$ & $\dots$ & $\dots$ & $-0.580$ & $0.123$ & $\dots$ & $\dots$ & $-0.580$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J142302.52$-$270056.1 & 6269839786083544960 & 102228307 & 14230251$-$2700561 & 14:23:02.52 & $-$27:00:56.1 & $\dots$ & $\dots$ & $0.060$ & $13.514$ & $0.761$ & $13.344$ & $0.664$ & $13.558$ & $0.871$ & $13.727$ & $12.401$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.2301$ & $0.0203$ & $0.8129$ & $0.0134$ & $0.7961$ & $0.0129$ & $0.0162$ & $0.7836$ & $0.0115$ & $0.0147$ & $-11.7689$ & $0.0231$ & $-10.8689$ & $0.0277$ & $-0.5805$ & $5780$ & $67$ & $\dots$ & $\dots$ & $5780$ & $67$ & $\dots$ & $\dots$ & $0.025$ & $0.122$ & $\dots$ & $\dots$ & $0.025$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J142316.87$-$215828.3 & 6276576425106398464 & 108402323 & 14231694$-$2158283 & 14:23:16.87 & $-$21:58:28.3 & $\dots$ & $\dots$ & $0.104$ & $13.884$ & $0.602$ & $14.037$ & $0.689$ & $13.840$ & $0.795$ & $13.985$ & $12.777$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.2098$ & $0.0251$ & $0.8266$ & $0.0171$ & $0.8092$ & $0.0164$ & $0.0203$ & $0.7976$ & $0.0159$ & $0.0199$ & $-10.5824$ & $0.0272$ & $2.3998$ & $0.0256$ & $-0.3077$ & $6208$ & $68$ & $\dots$ & $\dots$ & $6208$ & $68$ & $\dots$ & $\dots$ & $-0.261$ & $0.131$ & $\dots$ & $\dots$ & $-0.261$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J142332.96$-$185957.3 & 6283923666744935808 & 108508345 & 14233297$-$1859569 & 14:23:32.96 & $-$18:59:57.3 & $\dots$ & $\dots$ & $0.076$ & $13.687$ & $0.954$ & $11.629$ & $0.650$ & $13.336$ & $1.278$ & $13.667$ & $11.695$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.5428$ & $0.0222$ & $0.2823$ & $0.0018$ & $0.2802$ & $0.0017$ & $0.0062$ & $0.2788$ & $0.0017$ & $0.0062$ & $-19.9479$ & $0.0210$ & $-38.2490$ & $0.0177$ & $-0.4051$ & $4714$ & $68$ & $\dots$ & $\dots$ & $4714$ & $68$ & $\dots$ & $\dots$ & $-0.785$ & $0.124$ & $\dots$ & $\dots$ & $-0.785$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J142406.35$-$463759.3 & 6093026668393939072 & 309303306 & 14240636$-$4637593 & 14:24:06.35 & $-$46:37:59.3 & $\dots$ & $\dots$ & $0.120$ & $13.823$ & $1.049$ & $11.715$ & $0.685$ & $13.441$ & $1.340$ & $13.802$ & $11.730$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1300$ & $0.0158$ & $7.6932$ & $0.9352$ & $6.4109$ & $0.6494$ & $0.1013$ & $5.7502$ & $0.4315$ & $0.0750$ & $-17.9339$ & $0.0155$ & $-3.9773$ & $0.0180$ & $-0.1296$ & $4727$ & $54$ & $\dots$ & $\dots$ & $4727$ & $54$ & $\dots$ & $\dots$ & $-1.820$ & $0.112$ & $\dots$ & $\dots$ & $-1.820$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J142409.76$-$184417.4 & 6284306575965385088 & 108513035 & 14240979$-$1844176 & 14:24:09.76 & $-$18:44:17.4 & $\dots$ & $\dots$ & $0.073$ & $13.783$ & $0.646$ & $12.274$ & $0.598$ & $13.589$ & $0.951$ & $13.785$ & $12.334$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.6587$ & $0.0191$ & $1.5181$ & $0.0441$ & $1.4605$ & $0.0408$ & $0.0280$ & $1.4291$ & $0.0440$ & $0.0308$ & $-27.7597$ & $0.0202$ & $-1.8592$ & $0.0182$ & $-0.3541$ & $5498$ & $202$ & $\dots$ & $\dots$ & $5498$ & $202$ & $\dots$ & $\dots$ & $-2.420$ & $0.672$ & $\dots$ & $\dots$ & $-2.420$ & $0.672$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J142500.27$-$865351.3 & 5765982775859836928 & 409273450 & 14250032$-$8653517 & 14:25:00.27 & $-$86:53:51.3 & $\dots$ & $\dots$ & $0.192$ & $13.801$ & $0.934$ & $11.771$ & $0.639$ & $13.457$ & $1.302$ & $13.800$ & $11.789$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.7378$ & $0.0123$ & $1.3553$ & $0.0227$ & $1.3092$ & $0.0211$ & $0.0161$ & $1.3017$ & $0.0206$ & $0.0159$ & $-11.2635$ & $0.0147$ & $32.9657$ & $0.0160$ & $0.0932$ & $5014$ & $66$ & $\dots$ & $\dots$ & $5014$ & $66$ & $\dots$ & $\dots$ & $-2.080$ & $0.189$ & $\dots$ & $\dots$ & $-2.080$ & $0.189$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J142519.32$-$463844.7 & 6093029520243457792 & 309304070 & 14251932$-$4638448 & 14:25:19.32 & $-$46:38:44.7 & $\dots$ & $\dots$ & $0.111$ & $13.947$ & $0.854$ & $12.438$ & $0.518$ & $14.167$ & $1.052$ & $14.401$ & $12.790$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.8514$ & $0.0322$ & $0.5401$ & $0.0094$ & $0.5326$ & $0.0091$ & $0.0171$ & $0.5312$ & $0.0093$ & $0.0175$ & $-8.0122$ & $0.0314$ & $-6.6983$ & $0.0359$ & $-0.1608$ & $5467$ & $97$ & $\dots$ & $\dots$ & $5467$ & $97$ & $\dots$ & $\dots$ & $0.168$ & $0.136$ & $\dots$ & $\dots$ & $0.168$ & $0.136$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J142524.01$-$483156.6 & 6091975226039056384 & 314650840 & 14252402$-$4831567 & 14:25:24.01 & $-$48:31:56.6 & $\dots$ & $\dots$ & $0.192$ & $13.785$ & $0.843$ & $11.999$ & $0.554$ & $13.504$ & $1.134$ & $13.772$ & $12.031$ & $\dots$ & $\dots$ & $\dots$ & $-45.4$ & $0.5$ & $\dots$ & $\dots$ & $\dots$ & $2.8757$ & $0.0231$ & $0.3477$ & $0.0028$ & $0.3446$ & $0.0027$ & $0.0079$ & $0.3432$ & $0.0027$ & $0.0077$ & $-16.6976$ & $0.0247$ & $9.2939$ & $0.0287$ & $-0.1826$ & $5513$ & $66$ & $\dots$ & $\dots$ & $5513$ & $66$ & $\dots$ & $\dots$ & $-0.066$ & $0.125$ & $\dots$ & $\dots$ & $-0.066$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J142605.25$-$135652.2 & 6300007120973939200 & 108942933 & 14260531$-$1356522 & 14:26:05.25 & $-$13:56:52.2 & $\dots$ & $\dots$ & $0.072$ & $13.617$ & $1.070$ & $11.466$ & $0.744$ & $13.494$ & $1.386$ & $13.877$ & $11.730$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-74.9$ & $10.6$ & $3.0$ & $4.0209$ & $0.0745$ & $0.2487$ & $0.0046$ & $0.2471$ & $0.0046$ & $0.0184$ & $0.2462$ & $0.0042$ & $0.0171$ & $-65.9944$ & $0.0878$ & $2.9958$ & $0.0724$ & $-0.2460$ & $4480$ & $66$ & $\dots$ & $\dots$ & $4480$ & $66$ & $\dots$ & $\dots$ & $-0.897$ & $0.125$ & $\dots$ & $\dots$ & $-0.897$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J142649.14$-$190245.3 & 6284227342408769152 & 108510240 & 14264914$-$1902454 & 14:26:49.14 & $-$19:02:45.3 & $\dots$ & $\dots$ & $0.081$ & $13.316$ & $0.813$ & $11.770$ & $0.579$ & $13.187$ & $1.092$ & $13.437$ & $11.763$ & $\dots$ & $\dots$ & $\dots$ & $17.1$ & $2.4$ & $\dots$ & $\dots$ & $\dots$ & $1.0034$ & $0.0132$ & $0.9966$ & $0.0131$ & $0.9714$ & $0.0124$ & $0.0128$ & $0.9559$ & $0.0127$ & $0.0133$ & $-7.9178$ & $0.0176$ & $4.4546$ & $0.0141$ & $-0.1269$ & $5139$ & $58$ & $\dots$ & $\dots$ & $5139$ & $58$ & $\dots$ & $\dots$ & $-1.140$ & $0.131$ & $\dots$ & $\dots$ & $-1.140$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & RAVE\\
J142745.95$-$485909.0 & 6091738762322702336 & 314684913 & 14274595$-$4859089 & 14:27:45.95 & $-$48:59:09.0 & $\dots$ & $\dots$ & $0.218$ & $13.469$ & $1.021$ & $11.343$ & $0.677$ & $13.082$ & $1.361$ & $13.453$ & $11.346$ & $\dots$ & $\dots$ & $\dots$ & $122.0$ & $0.8$ & $\dots$ & $\dots$ & $\dots$ & $0.2471$ & $0.0162$ & $4.0477$ & $0.2655$ & $3.6623$ & $0.2173$ & $0.0593$ & $3.2610$ & $0.1286$ & $0.0394$ & $-2.8645$ & $0.0164$ & $-7.4958$ & $0.0214$ & $-0.4567$ & $4961$ & $56$ & $\dots$ & $\dots$ & $4961$ & $56$ & $\dots$ & $\dots$ & $-2.100$ & $0.117$ & $\dots$ & $\dots$ & $-2.100$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J142747.05$-$465910.2 & 6092231785901531520 & 314503169 & 14274707$-$4659102 & 14:27:47.05 & $-$46:59:10.2 & $\dots$ & $\dots$ & $0.121$ & $13.732$ & $0.862$ & $11.800$ & $0.613$ & $13.402$ & $1.204$ & $13.700$ & $11.847$ & $\dots$ & $\dots$ & $\dots$ & $-16.4$ & $0.7$ & $\dots$ & $\dots$ & $\dots$ & $0.2331$ & $0.0175$ & $4.2908$ & $0.3224$ & $3.8602$ & $0.2609$ & $0.0676$ & $3.5188$ & $0.2097$ & $0.0596$ & $-17.4003$ & $0.0163$ & $1.0247$ & $0.0184$ & $-0.3395$ & $5028$ & $56$ & $\dots$ & $\dots$ & $5028$ & $56$ & $\dots$ & $\dots$ & $-2.160$ & $0.112$ & $\dots$ & $\dots$ & $-2.160$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J142840.40$-$481859.6 & 6091898530801283968 & 314622079 & 14284041$-$4818595 & 14:28:40.40 & $-$48:18:59.6 & $\dots$ & $\dots$ & $0.162$ & $13.491$ & $0.840$ & $11.693$ & $0.567$ & $13.229$ & $1.161$ & $13.508$ & $11.725$ & $\dots$ & $\dots$ & $\dots$ & $132.4$ & $1.1$ & $\dots$ & $\dots$ & $\dots$ & $0.2702$ & $0.0153$ & $3.7012$ & $0.2094$ & $3.3763$ & $0.1742$ & $0.0516$ & $3.1822$ & $0.1366$ & $0.0429$ & $-12.0903$ & $0.0165$ & $-6.5796$ & $0.0174$ & $-0.2550$ & $5236$ & $59$ & $\dots$ & $\dots$ & $5236$ & $59$ & $\dots$ & $\dots$ & $-1.680$ & $0.135$ & $\dots$ & $\dots$ & $-1.680$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J142905.40$-$744124.8 & 5796175914920576768 & 405924547 & 14290541$-$7441249 & 14:29:05.40 & $-$74:41:24.8 & $\dots$ & $\dots$ & $0.150$ & $13.441$ & $0.845$ & $11.655$ & $0.604$ & $13.150$ & $1.143$ & $13.421$ & $11.667$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.9971$ & $0.0107$ & $1.0029$ & $0.0107$ & $0.9775$ & $0.0102$ & $0.0104$ & $0.9693$ & $0.0102$ & $0.0105$ & $-1.4611$ & $0.0100$ & $6.1381$ & $0.0119$ & $0.1582$ & $5246$ & $56$ & $\dots$ & $\dots$ & $5246$ & $56$ & $\dots$ & $\dots$ & $-0.890$ & $0.119$ & $\dots$ & $\dots$ & $-0.890$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J142907.29$-$490508.1 & 6091720757822130816 & 314684383 & 14290729$-$4905080 & 14:29:07.29 & $-$49:05:08.1 & $\dots$ & $\dots$ & $0.233$ & $13.492$ & $0.830$ & $11.746$ & $0.581$ & $13.230$ & $1.113$ & $13.488$ & $11.782$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.7113$ & $0.3140$ & $0.5844$ & $0.1072$ & $0.5756$ & $0.1040$ & $0.1807$ & $0.5826$ & $0.0977$ & $0.1676$ & $1.7793$ & $0.3367$ & $-5.5499$ & $0.3627$ & $-0.0510$ & $5745$ & $67$ & $\dots$ & $\dots$ & $5745$ & $67$ & $\dots$ & $\dots$ & $-0.082$ & $0.124$ & $\dots$ & $\dots$ & $-0.082$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J142916.03$-$143535.7 & 6299159083974932992 & 109359019 & 14291606$-$1435356 & 14:29:16.03 & $-$14:35:35.7 & $\dots$ & $\dots$ & $0.068$ & $12.014$ & $0.756$ & $10.385$ & $0.583$ & $11.761$ & $1.057$ & $11.997$ & $10.380$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-91.2$ & $0.7$ & $4.0$ & $0.6836$ & $0.0172$ & $1.4629$ & $0.0369$ & $1.4093$ & $0.0342$ & $0.0243$ & $1.4002$ & $0.0335$ & $0.0239$ & $-41.4350$ & $0.0156$ & $-14.9040$ & $0.0141$ & $-0.2158$ & $5202$ & $57$ & $\dots$ & $\dots$ & $5202$ & $57$ & $\dots$ & $\dots$ & $-2.100$ & $0.112$ & $\dots$ & $\dots$ & $-2.100$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J142924.23$-$155149.2 & 6298455057232035456 & 109333315 & 14292423$-$1551491 & 14:29:24.23 & $-$15:51:49.2 & $\dots$ & $\dots$ & $0.086$ & $13.291$ & $0.758$ & $11.706$ & $0.606$ & $13.050$ & $1.052$ & $13.284$ & $11.674$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2206$ & $0.0144$ & $4.5326$ & $0.2955$ & $4.0548$ & $0.2365$ & $0.0583$ & $3.6418$ & $0.1496$ & $0.0411$ & $-6.2326$ & $0.0163$ & $-7.3435$ & $0.0144$ & $-0.2267$ & $5252$ & $56$ & $\dots$ & $\dots$ & $5252$ & $56$ & $\dots$ & $\dots$ & $-1.560$ & $0.112$ & $\dots$ & $\dots$ & $-1.560$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J142931.55$-$462818.4 & 6098251341488974208 & 309190473 & 14293157$-$4628183 & 14:29:31.55 & $-$46:28:18.4 & $\dots$ & $\dots$ & $0.129$ & $13.845$ & $0.873$ & $11.997$ & $0.628$ & $13.555$ & $1.185$ & $13.845$ & $12.022$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.5748$ & $0.1706$ & $0.2797$ & $0.0133$ & $0.2777$ & $0.0132$ & $0.0474$ & $0.2819$ & $0.0148$ & $0.0526$ & $-27.0924$ & $0.2203$ & $-18.5599$ & $0.2026$ & $0.1591$ & $5086$ & $66$ & $\dots$ & $\dots$ & $5086$ & $66$ & $\dots$ & $\dots$ & $-0.729$ & $0.122$ & $\dots$ & $\dots$ & $-0.729$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J143057.62$-$152345.9 & 6298869985432349056 & 109338083 & 14305762$-$1523457 & 14:30:57.62 & $-$15:23:45.9 & $\dots$ & $\dots$ & $0.093$ & $13.163$ & $0.870$ & $11.165$ & $0.613$ & $12.812$ & $1.240$ & $13.126$ & $11.215$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51.5$ & $2.8$ & $5.0$ & $0.2114$ & $0.0187$ & $4.7311$ & $0.4183$ & $4.2129$ & $0.3317$ & $0.0787$ & $4.4212$ & $0.2381$ & $0.0539$ & $0.0492$ & $0.0195$ & $-15.7428$ & $0.0174$ & $-0.3075$ & $4910$ & $56$ & $\dots$ & $\dots$ & $4910$ & $56$ & $\dots$ & $\dots$ & $-2.610$ & $0.110$ & $\dots$ & $\dots$ & $-2.610$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J143206.81$-$465616.6 & 6098170110764726656 & 314416495 & 14320684$-$4656167 & 14:32:06.81 & $-$46:56:16.6 & $\dots$ & $\dots$ & $0.130$ & $13.301$ & $0.823$ & $11.830$ & $0.599$ & $13.065$ & $1.039$ & $13.294$ & $11.705$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.7799$ & $0.0256$ & $0.3597$ & $0.0033$ & $0.3564$ & $0.0032$ & $0.0091$ & $0.3551$ & $0.0029$ & $0.0083$ & $-28.4189$ & $0.0293$ & $2.2018$ & $0.0295$ & $-0.1037$ & $5552$ & $66$ & $\dots$ & $\dots$ & $5552$ & $66$ & $\dots$ & $\dots$ & $-0.012$ & $0.121$ & $\dots$ & $\dots$ & $-0.012$ & $0.121$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J143219.61$-$480934.8 & 6091877610025258752 & 314611947 & 14321955$-$4809352 & 14:32:19.61 & $-$48:09:34.8 & $\dots$ & $\dots$ & $0.155$ & $13.679$ & $0.776$ & $14.366$ & $0.557$ & $13.631$ & $0.931$ & $13.821$ & $12.401$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.9990$ & $0.0207$ & $1.0010$ & $0.0207$ & $0.9756$ & $0.0197$ & $0.0202$ & $0.9636$ & $0.0194$ & $0.0201$ & $-6.7360$ & $0.0231$ & $-10.9840$ & $0.0250$ & $-0.3444$ & $6048$ & $67$ & $\dots$ & $\dots$ & $6048$ & $67$ & $\dots$ & $\dots$ & $0.294$ & $0.123$ & $\dots$ & $\dots$ & $0.294$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J143242.46$-$142948.7 & 6299079098800081280 & 109366852 & 14324246$-$1429486 & 14:32:42.46 & $-$14:29:48.7 & $\dots$ & $\dots$ & $0.072$ & $13.936$ & $0.919$ & $12.133$ & $0.641$ & $13.655$ & $1.174$ & $13.939$ & $12.134$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2663$ & $0.0163$ & $3.7551$ & $0.2300$ & $3.4211$ & $0.1909$ & $0.0558$ & $3.2510$ & $0.1916$ & $0.0589$ & $-5.8848$ & $0.0182$ & $-2.8194$ & $0.0162$ & $-0.2838$ & $4926$ & $54$ & $\dots$ & $\dots$ & $4926$ & $54$ & $\dots$ & $\dots$ & $-1.220$ & $0.108$ & $\dots$ & $\dots$ & $-1.220$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J143356.34$-$491411.1 & 5899601849844243840 & 314918142 & 14335633$-$4914111 & 14:33:56.34 & $-$49:14:11.1 & $\dots$ & $\dots$ & $0.188$ & $12.864$ & $1.103$ & $10.635$ & $0.687$ & $12.461$ & $1.380$ & $12.842$ & $10.703$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $10.6$ & $3.2$ & $5.0$ & $0.7025$ & $0.0143$ & $1.4234$ & $0.0289$ & $1.3726$ & $0.0269$ & $0.0196$ & $1.4082$ & $0.0265$ & $0.0188$ & $4.2658$ & $0.0173$ & $0.7823$ & $0.0182$ & $-0.0892$ & $4809$ & $66$ & $\dots$ & $\dots$ & $4809$ & $66$ & $\dots$ & $\dots$ & $-1.040$ & $0.210$ & $\dots$ & $\dots$ & $-1.040$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J143359.19$-$832827.2 & 5770142193989071744 & 408808048 & 14335911$-$8328273 & 14:33:59.19 & $-$83:28:27.2 & $\dots$ & $\dots$ & $0.153$ & $13.261$ & $1.028$ & $11.238$ & $0.662$ & $12.957$ & $1.332$ & $13.314$ & $11.255$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $207.7$ & $1.5$ & $8.0$ & $0.2220$ & $0.0136$ & $4.5053$ & $0.2753$ & $4.0329$ & $0.2206$ & $0.0547$ & $4.3339$ & $0.2220$ & $0.0512$ & $6.5765$ & $0.0154$ & $4.3957$ & $0.0174$ & $-0.0817$ & $4832$ & $54$ & $\dots$ & $\dots$ & $4832$ & $54$ & $\dots$ & $\dots$ & $-1.870$ & $0.106$ & $\dots$ & $\dots$ & $-1.870$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J143409.52$-$102449.5 & 6325154910405851520 & 110544593 & 14340952$-$1024495 & 14:34:09.52 & $-$10:24:49.5 & $\dots$ & $\dots$ & $0.087$ & $13.800$ & $0.993$ & $11.690$ & $0.677$ & $13.498$ & $1.286$ & $13.833$ & $11.849$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.8052$ & $0.0158$ & $1.2420$ & $0.0243$ & $1.2031$ & $0.0228$ & $0.0190$ & $1.1734$ & $0.0209$ & $0.0178$ & $-8.3546$ & $0.0181$ & $6.8984$ & $0.0152$ & $-0.1831$ & $4737$ & $76$ & $\dots$ & $\dots$ & $4737$ & $76$ & $\dots$ & $\dots$ & $-1.360$ & $0.237$ & $\dots$ & $\dots$ & $-1.360$ & $0.237$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J143428.10$-$121449.7 & 6324348315547625088 & 109462995 & 14342810$-$1214498 & 14:34:28.10 & $-$12:14:49.7 & $\dots$ & $\dots$ & $0.082$ & $13.876$ & $0.994$ & $11.898$ & $0.670$ & $13.561$ & $1.262$ & $13.885$ & $11.939$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-44.1$ & $3.1$ & $5.0$ & $0.1412$ & $0.0192$ & $7.0799$ & $0.9635$ & $5.9793$ & $0.6872$ & $0.1149$ & $5.4265$ & $0.7047$ & $0.1299$ & $-7.0085$ & $0.0194$ & $1.3845$ & $0.0174$ & $-0.2691$ & $4774$ & $54$ & $\dots$ & $\dots$ & $4774$ & $54$ & $\dots$ & $\dots$ & $-1.550$ & $0.114$ & $\dots$ & $\dots$ & $-1.550$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J143428.55$-$132712.5 & 6323363324928035712 & 109439137 & 14342856$-$1327124 & 14:34:28.55 & $-$13:27:12.5 & $\dots$ & $\dots$ & $0.066$ & $13.876$ & $0.965$ & $12.026$ & $0.672$ & $13.589$ & $1.209$ & $13.888$ & $12.028$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1613$ & $0.0161$ & $6.2011$ & $0.6174$ & $5.3401$ & $0.4578$ & $0.0857$ & $4.4633$ & $0.2630$ & $0.0589$ & $-9.1337$ & $0.0204$ & $-2.4204$ & $0.0164$ & $-0.1938$ & $4835$ & $53$ & $\dots$ & $\dots$ & $4835$ & $53$ & $\dots$ & $\dots$ & $-1.280$ & $0.104$ & $\dots$ & $\dots$ & $-1.280$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J143438.24$-$124450.2 & 6323474203803853184 & 109445550 & 14343825$-$1244504 & 14:34:38.24 & $-$12:44:50.2 & $\dots$ & $\dots$ & $0.070$ & $13.817$ & $1.087$ & $11.659$ & $0.701$ & $13.496$ & $1.396$ & $13.885$ & $11.721$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.8677$ & $0.1321$ & $0.2586$ & $0.0088$ & $0.2568$ & $0.0087$ & $0.0339$ & $0.2506$ & $0.0083$ & $0.0332$ & $-10.9392$ & $0.1243$ & $8.2607$ & $0.1118$ & $-0.1365$ & $4473$ & $65$ & $\dots$ & $\dots$ & $4473$ & $65$ & $\dots$ & $\dots$ & $-0.620$ & $0.122$ & $\dots$ & $\dots$ & $-0.620$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J143515.74$-$745953.7 & 5793155796997826688 & 405936979 & 14351581$-$7459539 & 14:35:15.74 & $-$74:59:53.7 & $\dots$ & $\dots$ & $0.172$ & $13.322$ & $0.901$ & $11.324$ & $0.695$ & $13.001$ & $1.279$ & $13.332$ & $11.359$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2836$ & $0.0148$ & $3.5267$ & $0.1839$ & $3.2304$ & $0.1543$ & $0.0478$ & $3.1156$ & $0.1321$ & $0.0424$ & $-20.9312$ & $0.0145$ & $15.3745$ & $0.0152$ & $-0.0203$ & $5015$ & $58$ & $\dots$ & $\dots$ & $5015$ & $58$ & $\dots$ & $\dots$ & $-2.180$ & $0.128$ & $\dots$ & $\dots$ & $-2.180$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J143548.98$-$105835.0 & 6325064613013346560 & 110545379 & 14354899$-$1058349 & 14:35:48.98 & $-$10:58:35.0 & $\dots$ & $\dots$ & $0.104$ & $13.714$ & $0.933$ & $13.861$ & $0.631$ & $13.583$ & $1.110$ & $13.840$ & $12.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.8722$ & $0.0221$ & $0.3482$ & $0.0027$ & $0.3450$ & $0.0026$ & $0.0076$ & $0.3428$ & $0.0027$ & $0.0078$ & $-9.0002$ & $0.0222$ & $1.5501$ & $0.0233$ & $-0.4878$ & $5255$ & $67$ & $\dots$ & $\dots$ & $5255$ & $67$ & $\dots$ & $\dots$ & $-0.083$ & $0.122$ & $\dots$ & $\dots$ & $-0.083$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J143552.70$-$754824.8 & 5792859749189032704 & 405979227 & 14355271$-$7548248 & 14:35:52.70 & $-$75:48:24.8 & $\dots$ & $\dots$ & $0.144$ & $13.967$ & $0.716$ & $12.267$ & $0.520$ & $13.693$ & $1.058$ & $13.929$ & $12.309$ & $\dots$ & $\dots$ & $\dots$ & $207.5$ & $2.0$ & $\dots$ & $\dots$ & $\dots$ & $0.1218$ & $0.0117$ & $8.2096$ & $0.7882$ & $6.7655$ & $0.5353$ & $0.0791$ & $6.3002$ & $0.4479$ & $0.0711$ & $-1.8395$ & $0.0123$ & $-2.6711$ & $0.0139$ & $-0.0332$ & $5435$ & $60$ & $\dots$ & $\dots$ & $5435$ & $60$ & $\dots$ & $\dots$ & $-1.700$ & $0.131$ & $\dots$ & $\dots$ & $-1.700$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J143628.55$-$115336.6 & 6324384736870406784 & 109492892 & 14362855$-$1153365 & 14:36:28.55 & $-$11:53:36.6 & $\dots$ & $\dots$ & $0.079$ & $13.844$ & $0.908$ & $12.012$ & $0.616$ & $13.563$ & $1.166$ & $13.844$ & $12.052$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2277$ & $0.0157$ & $4.3918$ & $0.3029$ & $3.9417$ & $0.2440$ & $0.0619$ & $3.7274$ & $0.2157$ & $0.0579$ & $-3.6977$ & $0.0181$ & $-14.8771$ & $0.0155$ & $-0.1184$ & $4970$ & $55$ & $\dots$ & $\dots$ & $4970$ & $55$ & $\dots$ & $\dots$ & $-1.600$ & $0.119$ & $\dots$ & $\dots$ & $-1.600$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J143630.24$-$862228.4 & 5766386915103262464 & 409250497 & 14363033$-$8622284 & 14:36:30.24 & $-$86:22:28.4 & $\dots$ & $\dots$ & $0.123$ & $13.696$ & $1.048$ & $11.539$ & $0.706$ & $13.343$ & $1.383$ & $13.725$ & $11.582$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $235.1$ & $1.6$ & $12.0$ & $0.1165$ & $0.0109$ & $8.5856$ & $0.8012$ & $7.0188$ & $0.5354$ & $0.0763$ & $6.0802$ & $0.2997$ & $0.0493$ & $-6.5983$ & $0.0114$ & $-0.4443$ & $0.0134$ & $-0.0073$ & $4667$ & $54$ & $\dots$ & $\dots$ & $4667$ & $54$ & $\dots$ & $\dots$ & $-2.130$ & $0.112$ & $\dots$ & $\dots$ & $-2.130$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J143630.55$-$134523.2 & 6323152974609663232 & 109408864 & 14363055$-$1345231 & 14:36:30.55 & $-$13:45:23.2 & $\dots$ & $\dots$ & $0.078$ & $13.535$ & $1.025$ & $11.456$ & $0.659$ & $13.165$ & $1.340$ & $13.526$ & $11.453$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1389$ & $0.0227$ & $7.1980$ & $1.1750$ & $6.0632$ & $0.8337$ & $0.1375$ & $5.0695$ & $0.4132$ & $0.0815$ & $-1.9254$ & $0.0192$ & $-11.5007$ & $0.0199$ & $-0.3396$ & $4667$ & $55$ & $\dots$ & $\dots$ & $4667$ & $55$ & $\dots$ & $\dots$ & $-2.500$ & $0.114$ & $\dots$ & $\dots$ & $-2.500$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J143643.71$-$115050.4 & 6324760598048359552 & 109492942 & 14364371$-$1150503 & 14:36:43.71 & $-$11:50:50.4 & $\dots$ & $\dots$ & $0.081$ & $13.655$ & $0.948$ & $11.826$ & $0.655$ & $13.373$ & $1.203$ & $13.670$ & $11.819$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.3577$ & $0.0149$ & $2.7958$ & $0.1162$ & $2.6064$ & $0.1009$ & $0.0387$ & $2.4671$ & $0.0826$ & $0.0335$ & $0.2657$ & $0.0162$ & $-11.4825$ & $0.0146$ & $-0.2397$ & $4889$ & $54$ & $\dots$ & $\dots$ & $4889$ & $54$ & $\dots$ & $\dots$ & $-1.070$ & $0.114$ & $\dots$ & $\dots$ & $-1.070$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J143715.34$-$093654.3 & 6328307966157191808 & 110583392 & 14371535$-$0936543 & 14:37:15.34 & $-$09:36:54.3 & $\dots$ & $\dots$ & $0.080$ & $12.954$ & $1.050$ & $10.968$ & $0.718$ & $12.636$ & $1.304$ & $12.980$ & $10.966$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-112.9$ & $2.1$ & $3.0$ & $0.1393$ & $0.0196$ & $7.1797$ & $1.0104$ & $6.0503$ & $0.7175$ & $0.1186$ & $5.8021$ & $0.3901$ & $0.0672$ & $-5.8372$ & $0.0212$ & $-0.1300$ & $0.0195$ & $-0.1263$ & $4696$ & $55$ & $\dots$ & $\dots$ & $4696$ & $55$ & $\dots$ & $\dots$ & $-1.800$ & $0.125$ & $\dots$ & $\dots$ & $-1.800$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J143731.52$-$461529.9 & 6098139328745455360 & 314380336 & 14373152$-$4615300 & 14:37:31.52 & $-$46:15:29.9 & $\dots$ & $\dots$ & $0.143$ & $13.725$ & $1.029$ & $11.635$ & $0.679$ & $13.362$ & $1.330$ & $13.718$ & $11.662$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1044$ & $0.0153$ & $9.5825$ & $1.4017$ & $7.6712$ & $0.8983$ & $0.1171$ & $6.8631$ & $0.6378$ & $0.0929$ & $5.0942$ & $0.0162$ & $0.0768$ & $0.0156$ & $-0.1306$ & $4806$ & $55$ & $\dots$ & $\dots$ & $4806$ & $55$ & $\dots$ & $\dots$ & $-1.800$ & $0.119$ & $\dots$ & $\dots$ & $-1.800$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J143741.39$-$134039.5 & 6323163248171535616 & 109409522 & 14374140$-$1340393 & 14:37:41.39 & $-$13:40:39.5 & $\dots$ & $\dots$ & $0.073$ & $13.599$ & $0.817$ & $12.033$ & $0.594$ & $13.320$ & $1.078$ & $13.564$ & $11.912$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.3809$ & $0.0167$ & $0.4200$ & $0.0029$ & $0.4155$ & $0.0029$ & $0.0069$ & $0.4129$ & $0.0032$ & $0.0079$ & $-14.0857$ & $0.0181$ & $-22.1284$ & $0.0148$ & $-0.1557$ & $5175$ & $74$ & $\dots$ & $\dots$ & $5175$ & $74$ & $\dots$ & $\dots$ & $-0.663$ & $0.132$ & $\dots$ & $\dots$ & $-0.663$ & $0.132$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J143748.94$-$093835.2 & 6326805483517696768 & 110583890 & 14374895$-$0938351 & 14:37:48.94 & $-$09:38:35.2 & $\dots$ & $\dots$ & $0.082$ & $13.960$ & $0.963$ & $12.046$ & $0.636$ & $13.627$ & $1.228$ & $13.935$ & $12.044$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.8461$ & $0.0257$ & $0.3514$ & $0.0032$ & $0.3482$ & $0.0031$ & $0.0089$ & $0.3459$ & $0.0032$ & $0.0094$ & $-19.9061$ & $0.0247$ & $13.5420$ & $0.0267$ & $-0.5984$ & $4818$ & $68$ & $\dots$ & $\dots$ & $4818$ & $68$ & $\dots$ & $\dots$ & $-1.120$ & $0.153$ & $\dots$ & $\dots$ & $-1.120$ & $0.153$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J143801.19$-$120444.3 & 6323987881892378624 & 109492439 & 14380119$-$1204443 & 14:38:01.19 & $-$12:04:44.3 & $\dots$ & $\dots$ & $0.070$ & $13.166$ & $1.042$ & $11.216$ & $0.670$ & $12.883$ & $1.289$ & $13.220$ & $11.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $123.8$ & $4.1$ & $2.0$ & $0.0916$ & $0.0199$ & $10.9131$ & $2.3655$ & $8.5010$ & $1.4354$ & $0.1688$ & $7.9609$ & $1.9316$ & $0.2426$ & $-9.9630$ & $0.0194$ & $-5.1531$ & $0.0202$ & $-0.5296$ & $4737$ & $54$ & $\dots$ & $\dots$ & $4737$ & $54$ & $\dots$ & $\dots$ & $-2.430$ & $0.104$ & $\dots$ & $\dots$ & $-2.430$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J143810.54$-$465540.7 & 6098041162971016192 & 314399051 & 14381054$-$4655407 & 14:38:10.54 & $-$46:55:40.7 & $\dots$ & $\dots$ & $0.174$ & $13.566$ & $0.915$ & $13.847$ & $0.571$ & $13.448$ & $1.076$ & $13.692$ & $12.044$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-21.0$ & $2.1$ & $8.0$ & $1.2202$ & $0.0170$ & $0.8196$ & $0.0114$ & $0.8025$ & $0.0110$ & $0.0137$ & $0.7930$ & $0.0107$ & $0.0135$ & $-8.1623$ & $0.0166$ & $-0.1575$ & $0.0191$ & $-0.2740$ & $5665$ & $67$ & $\dots$ & $\dots$ & $5665$ & $67$ & $\dots$ & $\dots$ & $0.328$ & $0.122$ & $\dots$ & $\dots$ & $0.328$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J143816.03$-$125616.9 & 6323488531814699008 & 109473550 & 14381603$-$1256168 & 14:38:16.03 & $-$12:56:16.9 & $\dots$ & $\dots$ & $0.058$ & $13.854$ & $0.935$ & $11.965$ & $0.634$ & $13.532$ & $1.199$ & $13.828$ & $11.983$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2465$ & $0.0162$ & $4.0563$ & $0.2669$ & $3.6693$ & $0.2184$ & $0.0595$ & $3.4893$ & $0.1894$ & $0.0543$ & $-3.3316$ & $0.0186$ & $-4.4929$ & $0.0152$ & $-0.1451$ & $4841$ & $60$ & $\dots$ & $\dots$ & $4841$ & $60$ & $\dots$ & $\dots$ & $-1.610$ & $0.138$ & $\dots$ & $\dots$ & $-1.610$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J143816.29$-$115033.6 & 6324751664516682112 & 109493769 & 14381635$-$1150329 & 14:38:16.29 & $-$11:50:33.6 & $\dots$ & $\dots$ & $0.072$ & $13.075$ & $1.054$ & $11.125$ & $0.655$ & $13.045$ & $1.298$ & $13.386$ & $11.381$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.2736$ & $0.5555$ & $0.7852$ & $0.3425$ & $0.7695$ & $0.3289$ & $0.4275$ & $2.2436$ & $0.9870$ & $0.4399$ & $-72.1000$ & $0.5514$ & $-17.7116$ & $0.4763$ & $-0.1072$ & $4684$ & $52$ & $\dots$ & $\dots$ & $4684$ & $52$ & $\dots$ & $\dots$ & $-0.390$ & $0.106$ & $\dots$ & $\dots$ & $-0.390$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & $\dots$ & $\dots$\\
J144142.80$-$480539.5 & 5905580482985877120 & 314744178 & 14414282$-$4805399 & 14:41:42.80 & $-$48:05:39.5 & $\dots$ & $\dots$ & $0.182$ & $13.733$ & $0.798$ & $14.326$ & $0.637$ & $13.552$ & $1.057$ & $13.788$ & $12.171$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.5367$ & $0.0251$ & $0.6507$ & $0.0106$ & $0.6399$ & $0.0103$ & $0.0161$ & $0.6345$ & $0.0095$ & $0.0149$ & $1.1897$ & $0.0293$ & $3.3764$ & $0.0247$ & $0.0608$ & $5693$ & $67$ & $\dots$ & $\dots$ & $5693$ & $67$ & $\dots$ & $\dots$ & $-0.150$ & $0.122$ & $\dots$ & $\dots$ & $-0.150$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J144153.99$-$452824.7 & 6098549923312827136 & 313640572 & 14415401$-$4528244 & 14:41:53.99 & $-$45:28:24.7 & $\dots$ & $\dots$ & $0.137$ & $13.554$ & $0.774$ & $12.036$ & $0.554$ & $13.340$ & $1.028$ & $13.565$ & $11.992$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.8651$ & $0.0627$ & $0.5362$ & $0.0180$ & $0.5288$ & $0.0175$ & $0.0332$ & $0.5240$ & $0.0141$ & $0.0270$ & $-33.2898$ & $0.0769$ & $-20.5298$ & $0.0757$ & $-0.0967$ & $5613$ & $66$ & $\dots$ & $\dots$ & $5613$ & $66$ & $\dots$ & $\dots$ & $-0.013$ & $0.122$ & $\dots$ & $\dots$ & $-0.013$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J144231.22$-$475434.4 & 5905589240409911424 & 314741097 & 14423126$-$4754342 & 14:42:31.22 & $-$47:54:34.4 & $\dots$ & $\dots$ & $0.155$ & $13.245$ & $1.021$ & $11.269$ & $0.675$ & $12.945$ & $1.287$ & $13.280$ & $11.294$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $126.8$ & $2.0$ & $7.0$ & $0.3751$ & $0.0169$ & $2.6657$ & $0.1202$ & $2.4929$ & $0.1051$ & $0.0422$ & $2.4886$ & $0.0984$ & $0.0395$ & $-33.6051$ & $0.0172$ & $-6.0604$ & $0.0153$ & $-0.1011$ & $4936$ & $61$ & $\dots$ & $\dots$ & $4936$ & $61$ & $\dots$ & $\dots$ & $-1.960$ & $0.164$ & $\dots$ & $\dots$ & $-1.960$ & $0.164$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J144234.37$-$814838.0 & 5772634134013840512 & 408708403 & 14423437$-$8148381 & 14:42:34.37 & $-$81:48:38.0 & $\dots$ & $\dots$ & $0.206$ & $13.931$ & $0.787$ & $12.443$ & $0.545$ & $13.735$ & $1.036$ & $13.962$ & $12.378$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.0920$ & $0.0219$ & $0.4780$ & $0.0050$ & $0.4721$ & $0.0049$ & $0.0103$ & $0.4699$ & $0.0051$ & $0.0108$ & $6.8106$ & $0.0235$ & $-1.6040$ & $0.0226$ & $-0.0546$ & $5913$ & $67$ & $\dots$ & $\dots$ & $5913$ & $67$ & $\dots$ & $\dots$ & $0.188$ & $0.122$ & $\dots$ & $\dots$ & $0.188$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J144259.15$-$730508.1 & 5796779031411724672 & 405467373 & 14425920$-$7305081 & 14:42:59.15 & $-$73:05:08.1 & $\dots$ & $\dots$ & $0.150$ & $13.282$ & $0.914$ & $11.337$ & $0.655$ & $12.953$ & $1.243$ & $13.268$ & $11.353$ & $\dots$ & $\dots$ & $\dots$ & $184.3$ & $0.9$ & $\dots$ & $\dots$ & $\dots$ & $0.3198$ & $0.0157$ & $3.1265$ & $0.1536$ & $2.8914$ & $0.1314$ & $0.0454$ & $2.8981$ & $0.1133$ & $0.0391$ & $-26.4011$ & $0.0132$ & $-3.2645$ & $0.0173$ & $0.1421$ & $5050$ & $56$ & $\dots$ & $\dots$ & $5050$ & $56$ & $\dots$ & $\dots$ & $-2.470$ & $0.108$ & $\dots$ & $\dots$ & $-2.470$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J144401.37$-$010956.7 & 3650540747822026240 & 111008315 & 14440140$-$0109566 & 14:44:01.37 & $-$01:09:56.7 & $\dots$ & $\dots$ & $0.038$ & $13.960$ & $0.844$ & $12.507$ & $0.583$ & $13.768$ & $1.034$ & $13.995$ & $12.414$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.7695$ & $0.0180$ & $0.5651$ & $0.0058$ & $0.5570$ & $0.0056$ & $0.0100$ & $0.5501$ & $0.0057$ & $0.0103$ & $-31.6414$ & $0.0201$ & $0.4928$ & $0.0182$ & $-0.2614$ & $5200$ & $70$ & $\dots$ & $\dots$ & $5200$ & $70$ & $\dots$ & $\dots$ & $-0.310$ & $0.123$ & $\dots$ & $\dots$ & $-0.310$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J144458.47$-$030536.1 & 3648517925600269696 & 111040859 & 14445848$-$0305359 & 14:44:58.47 & $-$03:05:36.1 & $\dots$ & $\dots$ & $0.082$ & $13.377$ & $0.729$ & $11.732$ & $0.561$ & $13.134$ & $1.059$ & $13.371$ & $11.750$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $18.8$ & $1.9$ & $5.0$ & $0.2674$ & $0.0135$ & $3.7394$ & $0.1885$ & $3.4080$ & $0.1566$ & $0.0459$ & $3.2324$ & $0.1353$ & $0.0418$ & $-14.0521$ & $0.0138$ & $-5.4314$ & $0.0123$ & $-0.1429$ & $5228$ & $55$ & $\dots$ & $\dots$ & $5228$ & $55$ & $\dots$ & $\dots$ & $-1.730$ & $0.104$ & $\dots$ & $\dots$ & $-1.730$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J144501.68$-$460242.6 & 5906323679820705024 & 313659274 & 14450170$-$4602427 & 14:45:01.68 & $-$46:02:42.6 & $\dots$ & $\dots$ & $0.148$ & $13.284$ & $0.889$ & $11.398$ & $0.598$ & $13.000$ & $1.205$ & $13.298$ & $11.444$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $87.4$ & $1.1$ & $8.0$ & $0.2961$ & $0.0195$ & $3.3768$ & $0.2220$ & $3.1042$ & $0.1876$ & $0.0604$ & $2.9010$ & $0.1296$ & $0.0447$ & $-30.1403$ & $0.0186$ & $-1.9427$ & $0.0190$ & $-0.2326$ & $5101$ & $59$ & $\dots$ & $\dots$ & $5101$ & $59$ & $\dots$ & $\dots$ & $-2.060$ & $0.131$ & $\dots$ & $\dots$ & $-2.060$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J144555.04$-$722622.7 & 5796928874232493312 & 405398986 & 14455514$-$7226224 & 14:45:55.04 & $-$72:26:22.7 & $\dots$ & $\dots$ & $0.161$ & $13.113$ & $0.806$ & $11.522$ & $0.588$ & $12.890$ & $1.055$ & $13.125$ & $11.511$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.1410$ & $0.0377$ & $0.3184$ & $0.0038$ & $0.3158$ & $0.0038$ & $0.0119$ & $0.3169$ & $0.0037$ & $0.0117$ & $-37.8378$ & $0.0319$ & $-26.2346$ & $0.0434$ & $0.0600$ & $5594$ & $66$ & $\dots$ & $\dots$ & $5594$ & $66$ & $\dots$ & $\dots$ & $-0.332$ & $0.122$ & $\dots$ & $\dots$ & $-0.332$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J144609.26$-$762856.2 & 5792038487026288128 & 406468213 & 14460926$-$7628561 & 14:46:09.26 & $-$76:28:56.2 & $\dots$ & $\dots$ & $0.122$ & $13.381$ & $0.780$ & $11.590$ & $0.595$ & $13.078$ & $1.129$ & $13.343$ & $11.611$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1851$ & $0.0104$ & $5.4036$ & $0.3046$ & $4.7379$ & $0.2342$ & $0.0494$ & $4.5904$ & $0.2333$ & $0.0508$ & $3.4491$ & $0.0112$ & $-8.9497$ & $0.0121$ & $-0.1524$ & $5213$ & $115$ & $\dots$ & $\dots$ & $5213$ & $115$ & $\dots$ & $\dots$ & $-2.300$ & $0.403$ & $\dots$ & $\dots$ & $-2.300$ & $0.403$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J144614.94$-$765029.2 & 5791994575279373952 & 406527009 & 14461499$-$7650290 & 14:46:14.94 & $-$76:50:29.2 & $\dots$ & $\dots$ & $0.101$ & $13.871$ & $1.109$ & $11.649$ & $0.721$ & $13.447$ & $1.420$ & $13.848$ & $11.645$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.0667$ & $0.0113$ & $14.9864$ & $2.5324$ & $10.7843$ & $1.3114$ & $0.1216$ & $9.4642$ & $1.5387$ & $0.1626$ & $-6.3750$ & $0.0110$ & $-0.6804$ & $0.0129$ & $-0.0130$ & $4550$ & $56$ & $\dots$ & $\dots$ & $4550$ & $56$ & $\dots$ & $\dots$ & $-2.180$ & $0.138$ & $\dots$ & $\dots$ & $-2.180$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J144623.37$-$010358.8 & 3650557347871199744 & 111110933 & 14462339$-$0103587 & 14:46:23.37 & $-$01:03:58.8 & $\dots$ & $\dots$ & $0.042$ & $13.844$ & $0.731$ & $13.442$ & $0.735$ & $13.903$ & $0.895$ & $14.080$ & $12.716$ & $\dots$ & $\dots$ & $\dots$ & $-55.1$ & $4.7$ & $\dots$ & $\dots$ & $\dots$ & $1.9210$ & $0.0190$ & $0.5206$ & $0.0051$ & $0.5136$ & $0.0050$ & $0.0097$ & $0.5100$ & $0.0062$ & $0.0122$ & $-10.4362$ & $0.0206$ & $0.2452$ & $0.0178$ & $-0.0911$ & $5593$ & $67$ & $\dots$ & $\dots$ & $5593$ & $67$ & $\dots$ & $\dots$ & $-0.310$ & $0.121$ & $\dots$ & $\dots$ & $-0.310$ & $0.121$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & LAMOST\\
J144623.44$-$004102.4 & 3650679050064434560 & 111112531 & 14462342$-$0041026 & 14:46:23.44 & $-$00:41:02.4 & $\dots$ & $\dots$ & $0.037$ & $13.721$ & $0.693$ & $13.848$ & $0.556$ & $13.743$ & $0.858$ & $13.908$ & $12.602$ & $\dots$ & $\dots$ & $\dots$ & $79.6$ & $7.4$ & $\dots$ & $\dots$ & $\dots$ & $1.0287$ & $0.0171$ & $0.9721$ & $0.0162$ & $0.9481$ & $0.0154$ & $0.0163$ & $0.9342$ & $0.0153$ & $0.0164$ & $0.9344$ & $0.0190$ & $-4.1749$ & $0.0177$ & $-0.2686$ & $5355$ & $67$ & $\dots$ & $\dots$ & $5355$ & $67$ & $\dots$ & $\dots$ & $-0.622$ & $0.122$ & $\dots$ & $\dots$ & $-0.622$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & LAMOST\\
J144735.95$-$750344.3 & 5792999906864531328 & 405955912 & 14473597$-$7503439 & 14:47:35.95 & $-$75:03:44.3 & $\dots$ & $\dots$ & $0.157$ & $13.917$ & $0.745$ & $12.206$ & $0.579$ & $13.650$ & $1.093$ & $13.901$ & $12.226$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.7059$ & $0.0737$ & $1.4166$ & $0.1479$ & $1.3662$ & $0.1376$ & $0.1007$ & $1.2830$ & $0.1414$ & $0.1102$ & $-4.5407$ & $0.0740$ & $-21.4184$ & $0.0807$ & $-0.0463$ & $5398$ & $62$ & $\dots$ & $\dots$ & $5398$ & $62$ & $\dots$ & $\dots$ & $-0.990$ & $0.168$ & $\dots$ & $\dots$ & $-0.990$ & $0.168$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J144755.88$-$451531.8 & 5906463871856631552 & 313614965 & 14475588$-$4515312 & 14:47:55.88 & $-$45:15:31.8 & $\dots$ & $\dots$ & $0.178$ & $13.214$ & $0.747$ & $13.358$ & $0.733$ & $13.195$ & $0.907$ & $13.376$ & $11.994$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.8909$ & $0.0149$ & $1.1225$ & $0.0187$ & $1.0907$ & $0.0177$ & $0.0162$ & $1.0703$ & $0.0165$ & $0.0155$ & $-6.9659$ & $0.0151$ & $-3.2557$ & $0.0153$ & $-0.2437$ & $6205$ & $67$ & $\dots$ & $\dots$ & $6205$ & $67$ & $\dots$ & $\dots$ & $0.027$ & $0.122$ & $\dots$ & $\dots$ & $0.027$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J144758.79$-$001415.8 & 3650720694067408512 & 111120320 & 14475880$-$0014157 & 14:47:58.79 & $-$00:14:15.8 & $\dots$ & $\dots$ & $0.038$ & $13.361$ & $0.827$ & $11.582$ & $0.606$ & $13.069$ & $1.152$ & $13.344$ & $11.575$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-40.8$ & $1.8$ & $3.0$ & $0.1381$ & $0.0150$ & $7.2432$ & $0.7890$ & $6.0953$ & $0.5588$ & $0.0917$ & $5.8881$ & $0.3808$ & $0.0647$ & $-4.2053$ & $0.0146$ & $-5.2822$ & $0.0134$ & $-0.2151$ & $4930$ & $56$ & $\dots$ & $\dots$ & $4930$ & $56$ & $\dots$ & $\dots$ & $-2.460$ & $0.106$ & $\dots$ & $\dots$ & $-2.460$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J144843.09$+$012435.6 & 3652285677070781952 & 112628717 & 14484309$+$0124356 & 14:48:43.09 & $+$01:24:35.6 & $\dots$ & $\dots$ & $0.039$ & $13.347$ & $0.991$ & $11.451$ & $0.653$ & $13.026$ & $1.279$ & $13.358$ & $11.384$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-33.4$ & $5.2$ & $4.0$ & $4.8974$ & $0.0535$ & $0.2042$ & $0.0022$ & $0.2031$ & $0.0022$ & $0.0109$ & $0.2026$ & $0.0023$ & $0.0115$ & $2.4031$ & $0.0548$ & $1.4224$ & $0.0445$ & $-0.0001$ & $4636$ & $65$ & $\dots$ & $\dots$ & $4636$ & $65$ & $\dots$ & $\dots$ & $-0.468$ & $0.121$ & $\dots$ & $\dots$ & $-0.468$ & $0.121$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J144855.38$-$761947.1 & 5792047008241138432 & 406467027 & 14485539$-$7619468 & 14:48:55.38 & $-$76:19:47.1 & $\dots$ & $\dots$ & $0.110$ & $13.921$ & $0.897$ & $12.017$ & $0.617$ & $13.577$ & $1.212$ & $13.878$ & $12.012$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.9343$ & $0.0985$ & $0.3408$ & $0.0114$ & $0.3378$ & $0.0112$ & $0.0333$ & $0.3382$ & $0.0090$ & $0.0266$ & $-6.9347$ & $0.0967$ & $-23.7270$ & $0.1127$ & $0.0271$ & $4981$ & $66$ & $\dots$ & $\dots$ & $4981$ & $66$ & $\dots$ & $\dots$ & $-0.475$ & $0.123$ & $\dots$ & $\dots$ & $-0.475$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J144908.75$+$003703.3 & 3651915210371634688 & 112617244 & 14490878$+$0037034 & 14:49:08.75 & $+$00:37:03.3 & $\dots$ & $\dots$ & $0.036$ & $13.465$ & $0.862$ & $11.840$ & $0.589$ & $13.255$ & $1.084$ & $13.501$ & $11.840$ & $\dots$ & $\dots$ & $\dots$ & $29.0$ & $6.0$ & $\dots$ & $\dots$ & $\dots$ & $0.2228$ & $0.0139$ & $4.4887$ & $0.2797$ & $4.0196$ & $0.2243$ & $0.0558$ & $3.7267$ & $0.1644$ & $0.0441$ & $-9.8548$ & $0.0157$ & $-5.5177$ & $0.0157$ & $-0.1766$ & $5031$ & $54$ & $\dots$ & $\dots$ & $5031$ & $54$ & $\dots$ & $\dots$ & $-1.790$ & $0.103$ & $\dots$ & $\dots$ & $-1.790$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & LAMOST\\
J144943.31$-$811815.3 & 5772683302799793280 & 408653792 & 14494344$-$8118151 & 14:49:43.31 & $-$81:18:15.3 & $\dots$ & $\dots$ & $0.238$ & $13.568$ & $1.023$ & $11.323$ & $0.662$ & $13.173$ & $1.420$ & $13.573$ & $11.371$ & $\dots$ & $\dots$ & $\dots$ & $99.5$ & $0.8$ & $\dots$ & $\dots$ & $\dots$ & $0.2744$ & $0.0135$ & $3.6443$ & $0.1790$ & $3.3288$ & $0.1494$ & $0.0449$ & $3.1990$ & $0.1280$ & $0.0400$ & $-27.4376$ & $0.0142$ & $-23.2437$ & $0.0156$ & $0.0229$ & $4877$ & $55$ & $\dots$ & $\dots$ & $4877$ & $55$ & $\dots$ & $\dots$ & $-1.870$ & $0.110$ & $\dots$ & $\dots$ & $-1.870$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J145108.09$-$014250.2 & 3650218801369026048 & 111107617 & 14510807$-$0142500 & 14:51:08.09 & $-$01:42:50.2 & $\dots$ & $\dots$ & $0.056$ & $13.260$ & $0.884$ & $11.488$ & $0.601$ & $12.991$ & $1.152$ & $13.266$ & $11.496$ & $\dots$ & $\dots$ & $\dots$ & $34.2$ & $4.9$ & $\dots$ & $\dots$ & $\dots$ & $3.4586$ & $0.0162$ & $0.2891$ & $0.0014$ & $0.2870$ & $0.0013$ & $0.0046$ & $0.2862$ & $0.0014$ & $0.0049$ & $18.6227$ & $0.0160$ & $-10.5723$ & $0.0137$ & $-0.1195$ & $4962$ & $71$ & $\dots$ & $\dots$ & $4962$ & $71$ & $\dots$ & $\dots$ & $-0.410$ & $0.137$ & $\dots$ & $\dots$ & $-0.410$ & $0.137$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & LAMOST\\
J145214.52$+$022202.6 & 1154383790648187904 & 112639826 & 14521453$+$0222028 & 14:52:14.52 & $+$02:22:02.6 & $\dots$ & $\dots$ & $0.037$ & $13.713$ & $0.775$ & $12.071$ & $0.573$ & $13.429$ & $1.057$ & $13.665$ & $12.047$ & $\dots$ & $\dots$ & $\dots$ & $-24.1$ & $4.8$ & $\dots$ & $\dots$ & $\dots$ & $2.6317$ & $0.0344$ & $0.3800$ & $0.0050$ & $0.3763$ & $0.0049$ & $0.0129$ & $0.3743$ & $0.0046$ & $0.0122$ & $-15.4746$ & $0.0347$ & $-24.2448$ & $0.0269$ & $0.1028$ & $5120$ & $66$ & $\dots$ & $\dots$ & $5120$ & $66$ & $\dots$ & $\dots$ & $-0.532$ & $0.122$ & $\dots$ & $\dots$ & $-0.532$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & LAMOST\\
J145221.84$+$021939.6 & 1154382588057455104 & 112639819 & 14522184$+$0219396 & 14:52:21.84 & $+$02:19:39.6 & $\dots$ & $\dots$ & $0.037$ & $13.281$ & $1.010$ & $11.162$ & $0.684$ & $12.857$ & $1.333$ & $13.214$ & $11.153$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.0909$ & $0.0222$ & $11.0005$ & $2.6918$ & $8.5539$ & $1.6276$ & $0.1903$ & $6.5164$ & $1.3783$ & $0.2115$ & $0.8860$ & $0.0212$ & $-3.8382$ & $0.0189$ & $0.0835$ & $4606$ & $56$ & $\dots$ & $\dots$ & $4606$ & $56$ & $\dots$ & $\dots$ & $-2.750$ & $0.122$ & $\dots$ & $\dots$ & $-2.750$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J145303.71$-$813514.8 & 5771914091337680000 & 408671638 & 14530369$-$8135149 & 14:53:03.71 & $-$81:35:14.8 & $\dots$ & $\dots$ & $0.227$ & $13.555$ & $1.055$ & $11.476$ & $0.747$ & $13.177$ & $1.421$ & $13.578$ & $11.374$ & $\dots$ & $\dots$ & $\dots$ & $164.3$ & $0.8$ & $\dots$ & $\dots$ & $\dots$ & $0.1477$ & $0.0099$ & $6.7691$ & $0.4515$ & $5.7561$ & $0.3264$ & $0.0567$ & $5.3973$ & $0.2689$ & $0.0498$ & $-18.2733$ & $0.0111$ & $-3.8714$ & $0.0123$ & $-0.1790$ & $4835$ & $54$ & $\dots$ & $\dots$ & $4835$ & $54$ & $\dots$ & $\dots$ & $-1.560$ & $0.110$ & $\dots$ & $\dots$ & $-1.560$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J145330.14$-$711121.4 & 5798693143720811904 & 405300152 & 14533014$-$7111214 & 14:53:30.14 & $-$71:11:21.4 & $\dots$ & $\dots$ & $0.126$ & $13.835$ & $0.795$ & $11.938$ & $0.645$ & $13.491$ & $1.199$ & $13.786$ & $11.942$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1626$ & $0.0127$ & $6.1509$ & $0.4794$ & $5.3029$ & $0.3563$ & $0.0672$ & $5.1323$ & $0.6277$ & $0.1223$ & $-4.5094$ & $0.0096$ & $-4.5525$ & $0.0130$ & $0.1325$ & $5081$ & $58$ & $\dots$ & $\dots$ & $5081$ & $58$ & $\dots$ & $\dots$ & $-2.530$ & $0.117$ & $\dots$ & $\dots$ & $-2.530$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J145334.59$-$465457.6 & 5905336563207009152 & 314221307 & 14533462$-$4654576 & 14:53:34.59 & $-$46:54:57.6 & $\dots$ & $\dots$ & $0.171$ & $13.236$ & $0.941$ & $11.313$ & $0.627$ & $12.939$ & $1.254$ & $13.259$ & $11.326$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.3166$ & $0.0160$ & $3.1589$ & $0.1594$ & $2.9191$ & $0.1361$ & $0.0466$ & $2.8862$ & $0.1160$ & $0.0402$ & $-27.5371$ & $0.0182$ & $-4.9051$ & $0.0165$ & $-0.1515$ & $5074$ & $57$ & $\dots$ & $\dots$ & $5074$ & $57$ & $\dots$ & $\dots$ & $-2.320$ & $0.114$ & $\dots$ & $\dots$ & $-2.320$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J145403.55$-$745958.7 & 5793013440300234624 & 405958840 & 14540352$-$7459586 & 14:54:03.55 & $-$74:59:58.7 & $\dots$ & $\dots$ & $0.128$ & $13.769$ & $1.003$ & $11.713$ & $0.649$ & $13.415$ & $1.307$ & $13.760$ & $11.741$ & $\dots$ & $\dots$ & $\dots$ & $5.0$ & $0.6$ & $\dots$ & $\dots$ & $\dots$ & $3.3139$ & $0.1254$ & $0.3018$ & $0.0114$ & $0.2994$ & $0.0112$ & $0.0375$ & $0.2994$ & $0.0123$ & $0.0412$ & $8.6279$ & $0.1168$ & $-2.5670$ & $0.1327$ & $0.1826$ & $4841$ & $66$ & $\dots$ & $\dots$ & $4841$ & $66$ & $\dots$ & $\dots$ & $-0.227$ & $0.124$ & $\dots$ & $\dots$ & $-0.227$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J145458.93$-$742407.0 & 5793420057747202944 & 405665576 & 14545893$-$7424070 & 14:54:58.93 & $-$74:24:07.0 & $\dots$ & $\dots$ & $0.121$ & $13.054$ & $0.534$ & $12.666$ & $0.642$ & $13.142$ & $0.693$ & $13.258$ & $12.206$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.7467$ & $0.0106$ & $1.3393$ & $0.0190$ & $1.2942$ & $0.0177$ & $0.0137$ & $1.2816$ & $0.0174$ & $0.0136$ & $-4.7044$ & $0.0101$ & $-3.2246$ & $0.0118$ & $0.0081$ & $5076$ & $58$ & $\dots$ & $\dots$ & $5076$ & $58$ & $\dots$ & $\dots$ & $-2.140$ & $0.128$ & $\dots$ & $\dots$ & $-2.140$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J145555.35$-$462407.3 & 5906851965106084480 & 314169737 & 14555535$-$4624071 & 14:55:55.35 & $-$46:24:07.3 & $\dots$ & $\dots$ & $0.178$ & $13.940$ & $0.852$ & $12.121$ & $0.545$ & $13.672$ & $1.184$ & $13.961$ & $12.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1817$ & $0.0193$ & $5.5046$ & $0.5843$ & $4.8154$ & $0.4472$ & $0.0929$ & $4.0498$ & $0.2624$ & $0.0648$ & $-5.1291$ & $0.0218$ & $-0.6012$ & $0.0238$ & $-0.2493$ & $5231$ & $56$ & $\dots$ & $\dots$ & $5231$ & $56$ & $\dots$ & $\dots$ & $-1.640$ & $0.114$ & $\dots$ & $\dots$ & $-1.640$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J145718.87$-$255812.7 & 6226003356995689216 & 103297440 & 14571887$-$2558126 & 14:57:18.87 & $-$25:58:12.7 & $\dots$ & $\dots$ & $0.125$ & $13.566$ & $0.877$ & $11.724$ & $0.596$ & $13.348$ & $1.156$ & $13.625$ & $11.850$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.8123$ & $0.0158$ & $1.2310$ & $0.0239$ & $1.1928$ & $0.0225$ & $0.0188$ & $1.1663$ & $0.0250$ & $0.0214$ & $-2.6814$ & $0.0171$ & $-9.6230$ & $0.0157$ & $-0.3702$ & $5127$ & $65$ & $\dots$ & $\dots$ & $5127$ & $65$ & $\dots$ & $\dots$ & $-1.210$ & $0.112$ & $\dots$ & $\dots$ & $-1.210$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J145726.76$-$471213.3 & 5906755139361388800 & 314240044 & 14572677$-$4712132 & 14:57:26.76 & $-$47:12:13.3 & $\dots$ & $\dots$ & $0.233$ & $13.875$ & $0.738$ & $13.097$ & $0.687$ & $13.937$ & $0.869$ & $14.106$ & $12.782$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.4450$ & $0.0328$ & $2.2470$ & $0.1657$ & $2.1230$ & $0.1479$ & $0.0697$ & $2.0240$ & $0.1266$ & $0.0626$ & $-10.2325$ & $0.0332$ & $-5.3332$ & $0.0359$ & $-0.2842$ & $4903$ & $60$ & $\dots$ & $\dots$ & $4903$ & $60$ & $\dots$ & $\dots$ & $-2.590$ & $0.141$ & $\dots$ & $\dots$ & $-2.590$ & $0.141$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J145755.39$-$250356.7 & 6229191184801950720 & 103317436 & 14575542$-$2503566 & 14:57:55.39 & $-$25:03:56.7 & $\dots$ & $\dots$ & $0.135$ & $13.649$ & $1.042$ & $11.404$ & $0.664$ & $13.201$ & $1.360$ & $13.571$ & $11.467$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.8903$ & $0.0167$ & $0.2570$ & $0.0011$ & $0.2553$ & $0.0011$ & $0.0043$ & $0.2538$ & $0.0010$ & $0.0038$ & $-42.0371$ & $0.0189$ & $-12.0861$ & $0.0177$ & $-0.2981$ & $4700$ & $67$ & $\dots$ & $\dots$ & $4700$ & $67$ & $\dots$ & $\dots$ & $-0.816$ & $0.136$ & $\dots$ & $\dots$ & $-0.816$ & $0.136$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J145802.54$-$712928.6 & 5798472309372758528 & 405295919 & 14580252$-$7129289 & 14:58:02.54 & $-$71:29:28.6 & $\dots$ & $\dots$ & $0.117$ & $12.399$ & $1.034$ & $10.424$ & $0.631$ & $12.065$ & $1.269$ & $12.391$ & $10.434$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-13.5$ & $13.1$ & $9.0$ & $6.3895$ & $0.0145$ & $0.1565$ & $0.0004$ & $0.1559$ & $0.0004$ & $0.0023$ & $0.1562$ & $0.0003$ & $0.0021$ & $11.9357$ & $0.0112$ & $28.7617$ & $0.0154$ & $0.1731$ & $4907$ & $67$ & $\dots$ & $\dots$ & $4907$ & $67$ & $\dots$ & $\dots$ & $-0.103$ & $0.122$ & $\dots$ & $\dots$ & $-0.103$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J145824.83$-$444216.3 & 5907806959669744640 & 313459202 & 14582483$-$4442162 & 14:58:24.83 & $-$44:42:16.3 & $\dots$ & $\dots$ & $0.132$ & $13.414$ & $0.896$ & $11.469$ & $0.610$ & $13.088$ & $1.226$ & $13.396$ & $11.507$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2329$ & $0.0161$ & $4.2929$ & $0.2959$ & $3.8619$ & $0.2395$ & $0.0620$ & $3.3384$ & $0.1764$ & $0.0528$ & $-5.0677$ & $0.0167$ & $-3.9239$ & $0.0165$ & $-0.2627$ & $5044$ & $68$ & $\dots$ & $\dots$ & $5044$ & $68$ & $\dots$ & $\dots$ & $-2.590$ & $0.180$ & $\dots$ & $\dots$ & $-2.590$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J145828.41$-$470826.4 & 5906574304062239872 & 314238145 & 14582844$-$4708264 & 14:58:28.41 & $-$47:08:26.4 & $\dots$ & $\dots$ & $0.231$ & $13.587$ & $0.814$ & $13.392$ & $0.623$ & $13.540$ & $0.982$ & $13.748$ & $12.248$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.3360$ & $0.0176$ & $0.7485$ & $0.0098$ & $0.7342$ & $0.0095$ & $0.0129$ & $0.7232$ & $0.0085$ & $0.0117$ & $-10.7735$ & $0.0177$ & $-19.9965$ & $0.0184$ & $-0.1060$ & $6216$ & $67$ & $\dots$ & $\dots$ & $6216$ & $67$ & $\dots$ & $\dots$ & $0.130$ & $0.124$ & $\dots$ & $\dots$ & $0.130$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J150007.75$-$463058.0 & 5906893299868926976 & 314199931 & 15000776$-$4630578 & 15:00:07.75 & $-$46:30:58.0 & $\dots$ & $\dots$ & $0.234$ & $13.943$ & $1.041$ & $11.839$ & $0.666$ & $13.626$ & $1.327$ & $13.980$ & $11.930$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.4331$ & $0.0616$ & $0.2913$ & $0.0052$ & $0.2891$ & $0.0051$ & $0.0178$ & $0.2900$ & $0.0059$ & $0.0203$ & $4.8169$ & $0.0669$ & $-20.0758$ & $0.0623$ & $-0.1466$ & $5168$ & $66$ & $\dots$ & $\dots$ & $5168$ & $66$ & $\dots$ & $\dots$ & $0.170$ & $0.128$ & $\dots$ & $\dots$ & $0.170$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J150111.85$-$251607.3 & 6226141758021890560 & 117967565 & 15011184$-$2516071 & 15:01:11.85 & $-$25:16:07.3 & $\dots$ & $\dots$ & $0.143$ & $13.861$ & $0.987$ & $12.011$ & $0.655$ & $13.541$ & $1.230$ & $13.850$ & $11.956$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.9473$ & $0.0223$ & $0.5135$ & $0.0059$ & $0.5068$ & $0.0057$ & $0.0113$ & $0.5025$ & $0.0058$ & $0.0116$ & $15.0472$ & $0.0261$ & $-19.5307$ & $0.0203$ & $-0.0514$ & $5080$ & $67$ & $\dots$ & $\dots$ & $5080$ & $67$ & $\dots$ & $\dots$ & $-0.084$ & $0.125$ & $\dots$ & $\dots$ & $-0.084$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J150141.47$-$202820.6 & 6232687494339172096 & 118502515 & 15014149$-$2028201 & 15:01:41.47 & $-$20:28:20.6 & $\dots$ & $\dots$ & $0.084$ & $13.919$ & $1.001$ & $11.972$ & $0.582$ & $13.614$ & $1.260$ & $13.937$ & $11.994$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4.1198$ & $0.0256$ & $0.2427$ & $0.0015$ & $0.2412$ & $0.0015$ & $0.0062$ & $0.2397$ & $0.0017$ & $0.0069$ & $-38.0644$ & $0.0336$ & $-42.7247$ & $0.0314$ & $-0.3416$ & $4778$ & $66$ & $\dots$ & $\dots$ & $4778$ & $66$ & $\dots$ & $\dots$ & $-0.696$ & $0.124$ & $\dots$ & $\dots$ & $-0.696$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J150401.23$-$244616.6 & 6227674477231082496 & 118002707 & 15040124$-$2446164 & 15:04:01.23 & $-$24:46:16.6 & $\dots$ & $\dots$ & $0.132$ & $13.524$ & $0.993$ & $11.811$ & $0.562$ & $13.199$ & $1.176$ & $13.484$ & $11.677$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.5116$ & $0.0146$ & $0.3981$ & $0.0023$ & $0.3941$ & $0.0023$ & $0.0058$ & $0.3915$ & $0.0021$ & $0.0054$ & $-15.1552$ & $0.0168$ & $-15.4632$ & $0.0138$ & $-0.1447$ & $5160$ & $93$ & $\dots$ & $\dots$ & $5160$ & $93$ & $\dots$ & $\dots$ & $-0.278$ & $0.130$ & $\dots$ & $\dots$ & $-0.278$ & $0.130$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J150514.41$-$211719.6 & 6231825266768045056 & 118500223 & 15051441$-$2117195 & 15:05:14.41 & $-$21:17:19.6 & $\dots$ & $\dots$ & $0.101$ & $13.950$ & $0.950$ & $11.972$ & $0.650$ & $13.618$ & $1.253$ & $13.938$ & $12.007$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1521$ & $0.0183$ & $6.5744$ & $0.7900$ & $5.6147$ & $0.5762$ & $0.1026$ & $4.7831$ & $0.5349$ & $0.1118$ & $-9.1505$ & $0.0213$ & $-8.6812$ & $0.0165$ & $-0.0063$ & $4876$ & $58$ & $\dots$ & $\dots$ & $4876$ & $58$ & $\dots$ & $\dots$ & $-2.250$ & $0.131$ & $\dots$ & $\dots$ & $-2.250$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J150528.98$-$222309.3 & 6231407177471556480 & 118423528 & 15052899$-$2223091 & 15:05:28.98 & $-$22:23:09.3 & $\dots$ & $\dots$ & $0.136$ & $13.088$ & $0.823$ & $11.140$ & $0.629$ & $12.737$ & $1.201$ & $13.034$ & $11.186$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-13.9$ & $2.2$ & $6.0$ & $0.3067$ & $0.0157$ & $3.2605$ & $0.1667$ & $3.0057$ & $0.1416$ & $0.0471$ & $3.0104$ & $0.1425$ & $0.0473$ & $-12.4068$ & $0.0189$ & $-10.3134$ & $0.0152$ & $-0.0856$ & $5080$ & $57$ & $\dots$ & $\dots$ & $5080$ & $57$ & $\dots$ & $\dots$ & $-2.160$ & $0.117$ & $\dots$ & $\dots$ & $-2.160$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J150628.63$-$210438.7 & 6231832963349432192 & 118508251 & 15062863$-$2104386 & 15:06:28.63 & $-$21:04:38.7 & $\dots$ & $\dots$ & $0.090$ & $13.767$ & $0.980$ & $11.958$ & $0.644$ & $13.535$ & $1.212$ & $13.837$ & $11.971$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-16.3$ & $3.4$ & $6.0$ & $0.3516$ & $0.0162$ & $2.8439$ & $0.1313$ & $2.6481$ & $0.1139$ & $0.0430$ & $2.5100$ & $0.0979$ & $0.0390$ & $-9.3456$ & $0.0196$ & $-7.4124$ & $0.0152$ & $-0.0017$ & $4898$ & $56$ & $\dots$ & $\dots$ & $4898$ & $56$ & $\dots$ & $\dots$ & $-0.870$ & $0.138$ & $\dots$ & $\dots$ & $-0.870$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J150649.98$-$252339.0 & 6227395270000109440 & 118005393 & 15064998$-$2523390 & 15:06:49.98 & $-$25:23:39.0 & $\dots$ & $\dots$ & $0.119$ & $13.870$ & $1.124$ & $11.817$ & $0.688$ & $13.572$ & $1.359$ & $13.942$ & $11.839$ & $\dots$ & $\dots$ & $\dots$ & $224.4$ & $0.8$ & $\dots$ & $\dots$ & $\dots$ & $0.0424$ & $0.0157$ & $23.5754$ & $8.7456$ & $14.6162$ & $3.3616$ & $0.2300$ & $9.1737$ & $1.0194$ & $0.1111$ & $-3.7950$ & $0.0179$ & $-1.2124$ & $0.0164$ & $-0.2663$ & $4745$ & $55$ & $\dots$ & $\dots$ & $4745$ & $55$ & $\dots$ & $\dots$ & $-2.660$ & $0.108$ & $\dots$ & $\dots$ & $-2.660$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J150650.52$-$222456.1 & 6231362720267149312 & 118424872 & 15065053$-$2224562 & 15:06:50.52 & $-$22:24:56.1 & $\dots$ & $\dots$ & $0.121$ & $14.044$ & $0.947$ & $12.023$ & $0.665$ & $13.688$ & $1.275$ & $14.018$ & $12.050$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1304$ & $0.0212$ & $7.6680$ & $1.2449$ & $6.3934$ & $0.8654$ & $0.1354$ & $5.3365$ & $0.7574$ & $0.1419$ & $-8.3733$ & $0.0246$ & $1.6032$ & $0.0245$ & $-0.6451$ & $4865$ & $60$ & $\dots$ & $\dots$ & $4865$ & $60$ & $\dots$ & $\dots$ & $-1.950$ & $0.156$ & $\dots$ & $\dots$ & $-1.950$ & $0.156$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J150706.11$-$210754.1 & 6231784348616214656 & 118508342 & 15070611$-$2107539 & 15:07:06.11 & $-$21:07:54.1 & $\dots$ & $\dots$ & $0.095$ & $13.954$ & $0.948$ & $12.124$ & $0.596$ & $13.659$ & $1.188$ & $13.949$ & $12.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.4822$ & $0.0185$ & $0.4029$ & $0.0030$ & $0.3987$ & $0.0029$ & $0.0074$ & $0.3958$ & $0.0028$ & $0.0071$ & $17.1422$ & $0.0193$ & $-13.6683$ & $0.0166$ & $-0.1960$ & $5033$ & $66$ & $\dots$ & $\dots$ & $5033$ & $66$ & $\dots$ & $\dots$ & $-0.048$ & $0.123$ & $\dots$ & $\dots$ & $-0.048$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J150725.60$-$203421.8 & 6255882001364743680 & 118550374 & 15072560$-$2034218 & 15:07:25.60 & $-$20:34:21.8 & $\dots$ & $\dots$ & $0.091$ & $13.823$ & $0.933$ & $11.886$ & $0.658$ & $13.501$ & $1.236$ & $13.813$ & $11.909$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1606$ & $0.0233$ & $6.2277$ & $0.9046$ & $5.3598$ & $0.6701$ & $0.1250$ & $4.1722$ & $0.4715$ & $0.1130$ & $-5.3673$ & $0.0231$ & $-6.1446$ & $0.0253$ & $-0.6314$ & $4880$ & $55$ & $\dots$ & $\dots$ & $4880$ & $55$ & $\dots$ & $\dots$ & $-2.190$ & $0.112$ & $\dots$ & $\dots$ & $-2.190$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J150742.26$-$231007.3 & 6228284740544061440 & 118461649 & 15074226$-$2310069 & 15:07:42.26 & $-$23:10:07.3 & $\dots$ & $\dots$ & $0.122$ & $13.384$ & $0.748$ & $11.635$ & $0.586$ & $13.101$ & $1.089$ & $13.349$ & $11.681$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.8220$ & $0.0160$ & $0.5488$ & $0.0048$ & $0.5411$ & $0.0047$ & $0.0087$ & $0.5357$ & $0.0044$ & $0.0083$ & $-3.4916$ & $0.0199$ & $-41.3087$ & $0.0200$ & $-0.4915$ & $5296$ & $67$ & $\dots$ & $\dots$ & $5296$ & $67$ & $\dots$ & $\dots$ & $-1.037$ & $0.124$ & $\dots$ & $\dots$ & $-1.037$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J150817.45$-$200757.4 & 6256672515865441536 & 118551593 & 15081746$-$2007573 & 15:08:17.45 & $-$20:07:57.4 & $\dots$ & $\dots$ & $0.089$ & $13.791$ & $0.838$ & $11.935$ & $0.612$ & $13.457$ & $1.164$ & $13.737$ & $11.948$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2302$ & $0.0161$ & $4.3436$ & $0.3040$ & $3.9029$ & $0.2455$ & $0.0629$ & $3.6362$ & $0.2112$ & $0.0581$ & $2.4048$ & $0.0191$ & $-14.5259$ & $0.0159$ & $-0.2134$ & $4997$ & $59$ & $\dots$ & $\dots$ & $4997$ & $59$ & $\dots$ & $\dots$ & $-1.420$ & $0.152$ & $\dots$ & $\dots$ & $-1.420$ & $0.152$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J150831.15$-$214802.8 & 6231546751025548160 & 118519847 & 15083117$-$2148027 & 15:08:31.15 & $-$21:48:02.8 & $\dots$ & $\dots$ & $0.106$ & $13.738$ & $0.955$ & $11.915$ & $0.613$ & $13.470$ & $1.191$ & $13.762$ & $11.931$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1682$ & $0.0170$ & $5.9465$ & $0.6023$ & $5.1502$ & $0.4518$ & $0.0877$ & $4.3106$ & $0.2501$ & $0.0580$ & $-20.4037$ & $0.0220$ & $-10.2679$ & $0.0170$ & $0.0126$ & $4993$ & $54$ & $\dots$ & $\dots$ & $4993$ & $54$ & $\dots$ & $\dots$ & $-1.570$ & $0.103$ & $\dots$ & $\dots$ & $-1.570$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J150901.99$-$215246.9 & 6231542112460838784 & 118520041 & 15090203$-$2152468 & 15:09:01.99 & $-$21:52:46.9 & $\dots$ & $\dots$ & $0.112$ & $12.213$ & $0.809$ & $10.506$ & $0.533$ & $11.954$ & $1.089$ & $12.203$ & $10.534$ & $\dots$ & $\dots$ & $\dots$ & $-74.5$ & $0.8$ & $-76.6$ & $1.6$ & $6.0$ & $0.4823$ & $0.0305$ & $2.0735$ & $0.1312$ & $1.9674$ & $0.1181$ & $0.0600$ & $1.9113$ & $0.1025$ & $0.0536$ & $-39.3737$ & $0.0349$ & $-10.7131$ & $0.0296$ & $-0.2114$ & $5245$ & $55$ & $\dots$ & $\dots$ & $5245$ & $55$ & $\dots$ & $\dots$ & $-1.480$ & $0.103$ & $\dots$ & $\dots$ & $-1.480$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J150939.48$-$211928.4 & 6255597743249320448 & 118547154 & 15093950$-$2119280 & 15:09:39.48 & $-$21:19:28.4 & $\dots$ & $\dots$ & $0.111$ & $12.855$ & $0.997$ & $10.863$ & $0.680$ & $12.525$ & $1.286$ & $12.860$ & $10.876$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $24.4$ & $2.1$ & $4.0$ & $0.1974$ & $0.0165$ & $5.0664$ & $0.4246$ & $4.4767$ & $0.3315$ & $0.0740$ & $4.4029$ & $0.2163$ & $0.0491$ & $-18.7854$ & $0.0167$ & $-26.1903$ & $0.0141$ & $-0.2959$ & $4817$ & $55$ & $\dots$ & $\dots$ & $4817$ & $55$ & $\dots$ & $\dots$ & $-1.940$ & $0.112$ & $\dots$ & $\dots$ & $-1.940$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J150957.43$-$252651.2 & 6226722678125149568 & 118062388 & 15095743$-$2526512 & 15:09:57.43 & $-$25:26:51.2 & $\dots$ & $\dots$ & $0.099$ & $13.855$ & $0.846$ & $12.343$ & $0.572$ & $13.707$ & $1.033$ & $13.934$ & $12.354$ & $\dots$ & $\dots$ & $\dots$ & $-11.5$ & $0.5$ & $\dots$ & $\dots$ & $\dots$ & $0.7629$ & $0.0253$ & $1.3108$ & $0.0435$ & $1.2676$ & $0.0407$ & $0.0321$ & $1.2382$ & $0.0360$ & $0.0291$ & $7.2346$ & $0.0269$ & $-4.8198$ & $0.0210$ & $-0.1509$ & $5398$ & $55$ & $\dots$ & $\dots$ & $5398$ & $55$ & $\dots$ & $\dots$ & $-0.220$ & $0.106$ & $\dots$ & $\dots$ & $-0.220$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J151001.59$-$192643.3 & 6256816517529099008 & 166244362 & 15100160$-$1926433 & 15:10:01.59 & $-$19:26:43.3 & $\dots$ & $\dots$ & $0.081$ & $13.708$ & $0.771$ & $11.861$ & $0.524$ & $13.361$ & $1.136$ & $13.629$ & $11.886$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2375$ & $0.0232$ & $4.2112$ & $0.4106$ & $3.7956$ & $0.3336$ & $0.0879$ & $3.5038$ & $0.2086$ & $0.0595$ & $-8.6120$ & $0.0247$ & $-5.1586$ & $0.0262$ & $-0.4719$ & $5038$ & $60$ & $\dots$ & $\dots$ & $5038$ & $60$ & $\dots$ & $\dots$ & $-1.380$ & $0.160$ & $\dots$ & $\dots$ & $-1.380$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J151010.07$-$202030.7 & 6255993189477958784 & 118553262 & 15101007$-$2020305 & 15:10:10.07 & $-$20:20:30.7 & $\dots$ & $\dots$ & $0.098$ & $13.940$ & $0.941$ & $11.915$ & $0.642$ & $13.566$ & $1.262$ & $13.890$ & $11.944$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1494$ & $0.0194$ & $6.6952$ & $0.8686$ & $5.7025$ & $0.6301$ & $0.1105$ & $5.0199$ & $0.6734$ & $0.1342$ & $-1.4431$ & $0.0221$ & $-10.4183$ & $0.0178$ & $-0.2263$ & $4818$ & $54$ & $\dots$ & $\dots$ & $4818$ & $54$ & $\dots$ & $\dots$ & $-1.620$ & $0.106$ & $\dots$ & $\dots$ & $-1.620$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J151113.24$-$213003.2 & 6255533177004746496 & 118526619 & 15111324$-$2130030 & 15:11:13.24 & $-$21:30:03.2 & $\dots$ & $\dots$ & $0.101$ & $12.656$ & $0.854$ & $10.648$ & $0.623$ & $12.280$ & $1.238$ & $12.593$ & $10.686$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $8.7$ & $1.3$ & $8.0$ & $0.2607$ & $0.0128$ & $3.8353$ & $0.1876$ & $3.4875$ & $0.1551$ & $0.0445$ & $3.5379$ & $0.1527$ & $0.0431$ & $-4.8893$ & $0.0162$ & $-20.8922$ & $0.0121$ & $-0.0900$ & $4976$ & $62$ & $\dots$ & $\dots$ & $4976$ & $62$ & $\dots$ & $\dots$ & $-3.000$ & $0.141$ & $\dots$ & $\dots$ & $-3.000$ & $0.141$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J151125.67$-$195011.1 & 6256035314517400448 & 166246659 & 15112568$-$1950110 & 15:11:25.67 & $-$19:50:11.1 & $\dots$ & $\dots$ & $0.106$ & $13.871$ & $0.828$ & $12.276$ & $0.594$ & $13.580$ & $1.095$ & $13.831$ & $12.153$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.3620$ & $0.0193$ & $0.7342$ & $0.0104$ & $0.7205$ & $0.0100$ & $0.0139$ & $0.7126$ & $0.0084$ & $0.0118$ & $-10.0350$ & $0.0217$ & $-9.1156$ & $0.0190$ & $-0.2649$ & $5268$ & $76$ & $\dots$ & $\dots$ & $5268$ & $76$ & $\dots$ & $\dots$ & $-0.403$ & $0.172$ & $\dots$ & $\dots$ & $-0.403$ & $0.172$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J151204.86$-$212845.2 & 6255553281747781376 & 118554173 & 15120485$-$2128452 & 15:12:04.86 & $-$21:28:45.2 & $\dots$ & $\dots$ & $0.109$ & $13.518$ & $0.968$ & $11.278$ & $0.747$ & $13.077$ & $1.314$ & $13.425$ & $11.395$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.0379$ & $0.0139$ & $0.9634$ & $0.0129$ & $0.9399$ & $0.0123$ & $0.0131$ & $0.9281$ & $0.0130$ & $0.0140$ & $-5.4998$ & $0.0169$ & $2.8613$ & $0.0128$ & $-0.0381$ & $4738$ & $60$ & $\dots$ & $\dots$ & $4738$ & $60$ & $\dots$ & $\dots$ & $-1.370$ & $0.145$ & $\dots$ & $\dots$ & $-1.370$ & $0.145$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J151300.69$-$212000.0 & 6255550326810449152 & 118555990 & 15130069$-$2119597 & 15:13:00.69 & $-$21:20:00.0 & $\dots$ & $\dots$ & $0.114$ & $13.802$ & $0.796$ & $11.906$ & $0.553$ & $13.476$ & $1.153$ & $13.751$ & $11.980$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1698$ & $0.0167$ & $5.8904$ & $0.5791$ & $5.1081$ & $0.4355$ & $0.0853$ & $4.2226$ & $0.1928$ & $0.0457$ & $1.5292$ & $0.0224$ & $-19.8729$ & $0.0179$ & $-0.2914$ & $5121$ & $57$ & $\dots$ & $\dots$ & $5121$ & $57$ & $\dots$ & $\dots$ & $-2.120$ & $0.114$ & $\dots$ & $\dots$ & $-2.120$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J152700.33$-$835046.2 & 5768382734866425728 & 408826055 & 15270083$-$8350459 & 15:27:00.33 & $-$83:50:46.2 & $\dots$ & $\dots$ & $0.137$ & $13.387$ & $0.975$ & $11.656$ & $0.659$ & $13.131$ & $1.212$ & $13.432$ & $11.566$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-4.2$ & $3.3$ & $12.0$ & $3.8616$ & $0.0335$ & $0.2590$ & $0.0022$ & $0.2572$ & $0.0022$ & $0.0086$ & $0.2571$ & $0.0020$ & $0.0077$ & $-72.0575$ & $0.0329$ & $-28.3275$ & $0.0377$ & $0.0041$ & $5111$ & $66$ & $\dots$ & $\dots$ & $5111$ & $66$ & $\dots$ & $\dots$ & $-0.019$ & $0.127$ & $\dots$ & $\dots$ & $-0.019$ & $0.127$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J152952.42$-$841414.7 & 5768320440660567552 & 409071331 & 15295250$-$8414147 & 15:29:52.42 & $-$84:14:14.7 & $\dots$ & $\dots$ & $0.119$ & $13.719$ & $1.000$ & $11.779$ & $0.643$ & $13.448$ & $1.267$ & $13.774$ & $11.820$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2019$ & $0.0123$ & $4.9523$ & $0.3016$ & $4.3874$ & $0.2367$ & $0.0540$ & $4.0692$ & $0.1952$ & $0.0480$ & $-3.8212$ & $0.0131$ & $1.3222$ & $0.0144$ & $-0.0596$ & $4882$ & $54$ & $\dots$ & $\dots$ & $4882$ & $54$ & $\dots$ & $\dots$ & $-2.010$ & $0.104$ & $\dots$ & $\dots$ & $-2.010$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J153318.49$-$683931.6 & 5820290644472766592 & 401550048 & 15331848$-$6839314 & 15:33:18.49 & $-$68:39:31.6 & $\dots$ & $\dots$ & $0.111$ & $13.957$ & $0.974$ & $12.123$ & $0.712$ & $13.705$ & $1.259$ & $14.027$ & $12.086$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.2590$ & $0.0137$ & $0.4427$ & $0.0027$ & $0.4376$ & $0.0026$ & $0.0060$ & $0.4352$ & $0.0028$ & $0.0063$ & $11.4036$ & $0.0097$ & $-13.7395$ & $0.0125$ & $0.1271$ & $4850$ & $67$ & $\dots$ & $\dots$ & $4850$ & $67$ & $\dots$ & $\dots$ & $-0.840$ & $0.126$ & $\dots$ & $\dots$ & $-0.840$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J153837.91$-$702046.6 & 5819855787618284416 & 402108719 & 15383779$-$7020471 & 15:38:37.91 & $-$70:20:46.6 & $\dots$ & $\dots$ & $0.099$ & $13.067$ & $0.627$ & $14.752$ & $0.622$ & $13.022$ & $0.825$ & $13.176$ & $11.922$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.2633$ & $0.0128$ & $0.7916$ & $0.0080$ & $0.7756$ & $0.0077$ & $0.0099$ & $0.7723$ & $0.0086$ & $0.0112$ & $-8.3376$ & $0.0100$ & $-18.1234$ & $0.0125$ & $0.2384$ & $6064$ & $67$ & $\dots$ & $\dots$ & $6064$ & $67$ & $\dots$ & $\dots$ & $-0.401$ & $0.124$ & $\dots$ & $\dots$ & $-0.401$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J154010.46$-$690525.1 & 5820210208322643968 & 401570945 & 15401051$-$6905248 & 15:40:10.46 & $-$69:05:25.1 & $\dots$ & $\dots$ & $0.080$ & $13.903$ & $0.831$ & $12.270$ & $0.555$ & $13.695$ & $1.092$ & $13.945$ & $12.272$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.0326$ & $0.0194$ & $0.4920$ & $0.0047$ & $0.4858$ & $0.0046$ & $0.0094$ & $0.4832$ & $0.0044$ & $0.0092$ & $-32.1222$ & $0.0138$ & $-26.8873$ & $0.0186$ & $0.0659$ & $5156$ & $70$ & $\dots$ & $\dots$ & $5156$ & $70$ & $\dots$ & $\dots$ & $-0.764$ & $0.132$ & $\dots$ & $\dots$ & $-0.764$ & $0.132$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J154114.40$+$004943.0 & 4422835383005831424 & 304450335 & 15411440$+$0049430 & 15:41:14.40 & $+$00:49:43.0 & $\dots$ & $\dots$ & $0.093$ & $13.585$ & $0.797$ & $11.699$ & $0.609$ & $13.243$ & $1.158$ & $13.521$ & $11.742$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2118$ & $0.0167$ & $4.7216$ & $0.3714$ & $4.2054$ & $0.2946$ & $0.0701$ & $3.7325$ & $0.2080$ & $0.0557$ & $-1.0817$ & $0.0167$ & $-10.1901$ & $0.0163$ & $-0.2399$ & $5080$ & $63$ & $\dots$ & $\dots$ & $5080$ & $63$ & $\dots$ & $\dots$ & $-2.550$ & $0.149$ & $\dots$ & $\dots$ & $-2.550$ & $0.149$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J154219.62$-$841559.3 & 5768123593720033024 & 409072097 & 15421959$-$8415593 & 15:42:19.62 & $-$84:15:59.3 & $\dots$ & $\dots$ & $0.119$ & $13.866$ & $0.893$ & $12.026$ & $0.616$ & $13.580$ & $1.196$ & $13.874$ & $12.034$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.3483$ & $0.0116$ & $2.8708$ & $0.0959$ & $2.6714$ & $0.0831$ & $0.0311$ & $2.6327$ & $0.0981$ & $0.0372$ & $0.6501$ & $0.0136$ & $4.9105$ & $0.0129$ & $0.0121$ & $5030$ & $56$ & $\dots$ & $\dots$ & $5030$ & $56$ & $\dots$ & $\dots$ & $-1.970$ & $0.114$ & $\dots$ & $\dots$ & $-1.970$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J154339.94$-$831819.5 & 5768468153175901056 & 408791465 & 15433999$-$8318194 & 15:43:39.94 & $-$83:18:19.5 & $\dots$ & $\dots$ & $0.108$ & $13.997$ & $0.896$ & $12.124$ & $0.585$ & $13.687$ & $1.203$ & $13.985$ & $12.133$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2088$ & $0.0129$ & $4.7891$ & $0.2950$ & $4.2588$ & $0.2333$ & $0.0548$ & $4.0927$ & $0.1554$ & $0.0380$ & $-1.3028$ & $0.0133$ & $-13.9935$ & $0.0152$ & $0.0449$ & $5085$ & $71$ & $\dots$ & $\dots$ & $5085$ & $71$ & $\dots$ & $\dots$ & $-3.130$ & $0.176$ & $\dots$ & $\dots$ & $-3.130$ & $0.176$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J154535.65$-$785956.6 & 5778623483089776512 & 408064456 & 15453569$-$7859567 & 15:45:35.65 & $-$78:59:56.6 & $\dots$ & $\dots$ & $0.152$ & $13.817$ & $0.852$ & $14.433$ & $0.595$ & $13.736$ & $1.082$ & $13.982$ & $12.325$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.3403$ & $0.1706$ & $2.9384$ & $1.4733$ & $2.7299$ & $1.2716$ & $0.4658$ & $3.4379$ & $1.2819$ & $0.3729$ & $-4.7292$ & $0.1477$ & $-12.9110$ & $0.1825$ & $-0.0929$ & $5438$ & $55$ & $\dots$ & $\dots$ & $5438$ & $55$ & $\dots$ & $\dots$ & $-0.500$ & $0.108$ & $\dots$ & $\dots$ & $-0.500$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & $\dots$ & $\dots$\\
J154544.01$-$772055.5 & 5779874830403125120 & 408011709 & 15454398$-$7720557 & 15:45:44.01 & $-$77:20:55.5 & $\dots$ & $\dots$ & $0.071$ & $13.328$ & $0.934$ & $11.541$ & $0.624$ & $13.086$ & $1.203$ & $13.383$ & $11.533$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.4285$ & $0.1052$ & $0.2917$ & $0.0089$ & $0.2895$ & $0.0088$ & $0.0304$ & $0.2899$ & $0.0090$ & $0.0311$ & $9.8072$ & $0.0899$ & $7.0545$ & $0.1051$ & $-0.0137$ & $4878$ & $66$ & $\dots$ & $\dots$ & $4878$ & $66$ & $\dots$ & $\dots$ & $-0.580$ & $0.123$ & $\dots$ & $\dots$ & $-0.580$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J154601.52$-$833039.9 & 5768461109429430272 & 408792195 & 15460155$-$8330398 & 15:46:01.52 & $-$83:30:39.9 & $\dots$ & $\dots$ & $0.106$ & $13.974$ & $0.809$ & $12.852$ & $0.472$ & $14.175$ & $1.005$ & $14.391$ & $12.855$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.4090$ & $0.0162$ & $2.4452$ & $0.0967$ & $2.2990$ & $0.0855$ & $0.0372$ & $2.2732$ & $0.0814$ & $0.0358$ & $-8.8219$ & $0.0152$ & $8.2523$ & $0.0197$ & $-0.1002$ & $5443$ & $78$ & $\dots$ & $\dots$ & $5443$ & $78$ & $\dots$ & $\dots$ & $-1.690$ & $0.237$ & $\dots$ & $\dots$ & $-1.690$ & $0.237$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J154642.21$-$405243.2 & 6007865953778381952 & 309806972 & 15464221$-$4052431 & 15:46:42.21 & $-$40:52:43.2 & $\dots$ & $\dots$ & $0.281$ & $13.636$ & $0.949$ & $11.574$ & $0.626$ & $13.304$ & $1.309$ & $13.650$ & $11.628$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2565$ & $0.0158$ & $3.8985$ & $0.2402$ & $3.5397$ & $0.1980$ & $0.0559$ & $3.2032$ & $0.1229$ & $0.0384$ & $-2.6295$ & $0.0184$ & $-5.2921$ & $0.0137$ & $-0.1443$ & $5339$ & $141$ & $\dots$ & $\dots$ & $5339$ & $141$ & $\dots$ & $\dots$ & $-2.880$ & $0.441$ & $\dots$ & $\dots$ & $-2.880$ & $0.441$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J154748.92$-$784441.0 & 5778653440482466432 & 408061216 & 15474891$-$7844409 & 15:47:48.92 & $-$78:44:41.0 & $\dots$ & $\dots$ & $0.118$ & $13.608$ & $0.923$ & $11.778$ & $0.607$ & $13.340$ & $1.217$ & $13.644$ & $11.770$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1773$ & $0.0125$ & $5.6416$ & $0.3979$ & $4.9199$ & $0.3026$ & $0.0615$ & $4.6992$ & $0.4017$ & $0.0855$ & $-4.0224$ & $0.0120$ & $-5.9652$ & $0.0133$ & $0.0168$ & $5005$ & $84$ & $\dots$ & $\dots$ & $5005$ & $84$ & $\dots$ & $\dots$ & $-2.360$ & $0.279$ & $\dots$ & $\dots$ & $-2.360$ & $0.279$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J154944.81$-$400038.4 & 6008007378458788864 & 114311251 & 15494483$-$4000382 & 15:49:44.81 & $-$40:00:38.4 & $\dots$ & $\dots$ & $0.497$ & $13.917$ & $1.121$ & $11.524$ & $0.680$ & $13.490$ & $1.509$ & $13.937$ & $11.588$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-64.6$ & $14.4$ & $13.0$ & $2.7370$ & $0.0167$ & $0.3654$ & $0.0022$ & $0.3619$ & $0.0022$ & $0.0061$ & $0.3597$ & $0.0022$ & $0.0062$ & $-14.8013$ & $0.0213$ & $-19.9199$ & $0.0169$ & $-0.3234$ & $5603$ & $67$ & $\dots$ & $\dots$ & $5603$ & $67$ & $\dots$ & $\dots$ & $-0.204$ & $0.150$ & $\dots$ & $\dots$ & $-0.204$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J155030.35$-$390949.1 & 6008478313033776768 & 114420333 & 15503035$-$3909486 & 15:50:30.35 & $-$39:09:49.1 & $\dots$ & $\dots$ & $0.377$ & $13.645$ & $0.964$ & $11.654$ & $0.625$ & $13.343$ & $1.313$ & $13.690$ & $11.662$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.8695$ & $0.0172$ & $1.1500$ & $0.0227$ & $1.1166$ & $0.0214$ & $0.0192$ & $1.0963$ & $0.0217$ & $0.0198$ & $-2.6231$ & $0.0175$ & $-36.0037$ & $0.0137$ & $-0.1203$ & $5619$ & $56$ & $\dots$ & $\dots$ & $5619$ & $56$ & $\dots$ & $\dots$ & $-0.880$ & $0.106$ & $\dots$ & $\dots$ & $-0.880$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J155225.87$-$392051.5 & 6008416877820091520 & 114978978 & 15522589$-$3920512 & 15:52:25.87 & $-$39:20:51.5 & $\dots$ & $\dots$ & $0.438$ & $12.314$ & $1.112$ & $10.048$ & $0.749$ & $11.912$ & $1.462$ & $12.334$ & $10.063$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4.1$ & $1.3$ & $11.0$ & $7.2604$ & $0.0650$ & $0.1377$ & $0.0012$ & $0.1372$ & $0.0012$ & $0.0089$ & $0.1378$ & $0.0012$ & $0.0090$ & $-17.3171$ & $0.0834$ & $-29.7744$ & $0.0568$ & $-0.0813$ & $5552$ & $70$ & $\dots$ & $\dots$ & $5552$ & $70$ & $\dots$ & $\dots$ & $0.200$ & $0.188$ & $\dots$ & $\dots$ & $0.200$ & $0.188$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J155245.27$-$354614.9 & 6011401158526583552 & 116636732 & 15524530$-$3546146 & 15:52:45.27 & $-$35:46:14.9 & $\dots$ & $\dots$ & $0.441$ & $12.914$ & $1.134$ & $10.364$ & $0.755$ & $12.638$ & $1.571$ & $13.119$ & $10.669$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $6.9994$ & $0.0193$ & $0.1429$ & $0.0004$ & $0.1423$ & $0.0004$ & $0.0027$ & $0.1426$ & $0.0004$ & $0.0025$ & $-30.4465$ & $0.0219$ & $-24.9370$ & $0.0156$ & $-0.0680$ & $5200$ & $70$ & $\dots$ & $\dots$ & $5200$ & $70$ & $\dots$ & $\dots$ & $-0.233$ & $0.123$ & $\dots$ & $\dots$ & $-0.233$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J155426.51$-$341734.1 & 6012079076168260736 & 117195855 & 15542654$-$3417340 & 15:54:26.51 & $-$34:17:34.1 & $\dots$ & $\dots$ & $0.473$ & $13.732$ & $1.063$ & $11.590$ & $0.610$ & $13.351$ & $1.405$ & $13.744$ & $11.566$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $8.5$ & $1.9$ & $9.0$ & $2.6428$ & $0.0150$ & $0.3784$ & $0.0021$ & $0.3747$ & $0.0021$ & $0.0056$ & $0.3722$ & $0.0024$ & $0.0065$ & $-14.7836$ & $0.0181$ & $-9.3148$ & $0.0127$ & $-0.1238$ & $5859$ & $67$ & $\dots$ & $\dots$ & $5859$ & $67$ & $\dots$ & $\dots$ & $-0.067$ & $0.122$ & $\dots$ & $\dots$ & $-0.067$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J155510.54$-$364819.2 & 6010498425127531520 & 116603747 & 15551056$-$3648194 & 15:55:10.54 & $-$36:48:19.2 & $\dots$ & $\dots$ & $0.338$ & $13.946$ & $0.887$ & $11.832$ & $0.597$ & $13.579$ & $1.286$ & $13.914$ & $11.930$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.0218$ & $0.0289$ & $0.4946$ & $0.0071$ & $0.4883$ & $0.0069$ & $0.0141$ & $0.4858$ & $0.0070$ & $0.0144$ & $-16.6908$ & $0.0345$ & $-5.2934$ & $0.0232$ & $-0.1075$ & $5591$ & $67$ & $\dots$ & $\dots$ & $5591$ & $67$ & $\dots$ & $\dots$ & $-0.639$ & $0.126$ & $\dots$ & $\dots$ & $-0.639$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J155526.36$-$324657.5 & 6015310162887295744 & 117380252 & 15552635$-$3246574 & 15:55:26.36 & $-$32:46:57.5 & $\dots$ & $\dots$ & $0.186$ & $12.653$ & $1.163$ & $10.449$ & $0.703$ & $12.224$ & $1.386$ & $12.608$ & $10.460$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-46.1$ & $5.6$ & $9.0$ & $0.8535$ & $0.0147$ & $1.1716$ & $0.0201$ & $1.1369$ & $0.0190$ & $0.0167$ & $1.1512$ & $0.0179$ & $0.0155$ & $4.4804$ & $0.0148$ & $-5.5462$ & $0.0112$ & $-0.1807$ & $4798$ & $55$ & $\dots$ & $\dots$ & $4798$ & $55$ & $\dots$ & $\dots$ & $-0.680$ & $0.110$ & $\dots$ & $\dots$ & $-0.680$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J155555.86$-$374941.7 & 6010160703261121280 & 115465034 & 15555587$-$3749414 & 15:55:55.86 & $-$37:49:41.7 & $\dots$ & $\dots$ & $0.520$ & $12.724$ & $0.953$ & $10.604$ & $0.620$ & $12.324$ & $1.311$ & $12.671$ & $10.646$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-3.1$ & $1.1$ & $14.0$ & $5.7424$ & $0.0517$ & $0.1741$ & $0.0016$ & $0.1734$ & $0.0016$ & $0.0090$ & $0.1738$ & $0.0016$ & $0.0090$ & $-17.8570$ & $0.0649$ & $-30.3482$ & $0.0468$ & $-0.0425$ & $6502$ & $70$ & $\dots$ & $\dots$ & $6502$ & $70$ & $\dots$ & $\dots$ & $0.190$ & $0.166$ & $\dots$ & $\dots$ & $0.190$ & $0.166$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J155612.32$-$340450.2 & 6012166895358726784 & 117239146 & 15561233$-$3404500 & 15:56:12.32 & $-$34:04:50.2 & $\dots$ & $\dots$ & $0.417$ & $13.632$ & $1.159$ & $11.185$ & $0.654$ & $13.189$ & $1.548$ & $13.658$ & $11.245$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-23.5$ & $6.5$ & $16.0$ & $2.5031$ & $0.0145$ & $0.3995$ & $0.0023$ & $0.3954$ & $0.0023$ & $0.0057$ & $0.3936$ & $0.0020$ & $0.0052$ & $-10.2914$ & $0.0186$ & $-5.4559$ & $0.0127$ & $0.0091$ & $5114$ & $66$ & $\dots$ & $\dots$ & $5114$ & $66$ & $\dots$ & $\dots$ & $-1.045$ & $0.123$ & $\dots$ & $\dots$ & $-1.045$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J155616.86$-$365005.1 & 6010484371994268160 & 116609564 & 15561688$-$3650050 & 15:56:16.86 & $-$36:50:05.1 & $\dots$ & $\dots$ & $0.370$ & $13.574$ & $1.009$ & $11.307$ & $0.689$ & $13.182$ & $1.437$ & $13.592$ & $11.361$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-20.9$ & $9.3$ & $12.0$ & $4.3640$ & $0.0399$ & $0.2291$ & $0.0021$ & $0.2278$ & $0.0021$ & $0.0091$ & $0.2268$ & $0.0020$ & $0.0090$ & $-6.2776$ & $0.0466$ & $-15.4078$ & $0.0338$ & $-0.2238$ & $5329$ & $66$ & $\dots$ & $\dots$ & $5329$ & $66$ & $\dots$ & $\dots$ & $-0.036$ & $0.122$ & $\dots$ & $\dots$ & $-0.036$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J155621.76$-$333746.8 & 6012197995223996288 & 117341276 & 15562177$-$3337466 & 15:56:21.76 & $-$33:37:46.8 & $\dots$ & $\dots$ & $0.246$ & $13.857$ & $0.908$ & $11.951$ & $0.572$ & $13.561$ & $1.221$ & $13.866$ & $11.986$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.5274$ & $0.0198$ & $1.8962$ & $0.0711$ & $1.8071$ & $0.0646$ & $0.0358$ & $1.7455$ & $0.0551$ & $0.0316$ & $-9.3832$ & $0.0220$ & $-24.4802$ & $0.0141$ & $-0.1153$ & $5364$ & $55$ & $\dots$ & $\dots$ & $5364$ & $55$ & $\dots$ & $\dots$ & $-1.330$ & $0.104$ & $\dots$ & $\dots$ & $-1.330$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J155624.06$-$354005.2 & 6010992071489481856 & 116757627 & 15562406$-$3540052 & 15:56:24.06 & $-$35:40:05.2 & $\dots$ & $\dots$ & $0.332$ & $13.949$ & $1.138$ & $11.629$ & $0.714$ & $13.527$ & $1.495$ & $13.967$ & $11.641$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-23.4$ & $1.1$ & $15.0$ & $0.3728$ & $0.0166$ & $2.6823$ & $0.1198$ & $2.5074$ & $0.1047$ & $0.0417$ & $2.4295$ & $0.0865$ & $0.0356$ & $3.4766$ & $0.0194$ & $-10.5096$ & $0.0133$ & $-0.0389$ & $4972$ & $53$ & $\dots$ & $\dots$ & $4972$ & $53$ & $\dots$ & $\dots$ & $-1.120$ & $0.103$ & $\dots$ & $\dots$ & $-1.120$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J155646.41$-$335159.0 & 6012178925568923392 & 117242230 & 15564640$-$3351590 & 15:56:46.41 & $-$33:51:59.0 & $\dots$ & $\dots$ & $0.387$ & $13.581$ & $0.874$ & $11.592$ & $0.600$ & $13.251$ & $1.276$ & $13.581$ & $11.612$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $348.8$ & $1.4$ & $18.0$ & $0.3809$ & $0.0152$ & $2.6252$ & $0.1047$ & $2.4575$ & $0.0918$ & $0.0373$ & $2.4063$ & $0.0798$ & $0.0332$ & $5.1091$ & $0.0176$ & $-11.1203$ & $0.0111$ & $-0.0684$ & $5785$ & $62$ & $\dots$ & $\dots$ & $5785$ & $62$ & $\dots$ & $\dots$ & $-0.710$ & $0.145$ & $\dots$ & $\dots$ & $-0.710$ & $0.145$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J155706.95$-$375459.0 & 6010110194444406400 & 115465954 & 15570696$-$3754591 & 15:57:06.95 & $-$37:54:59.0 & $\dots$ & $\dots$ & $0.580$ & $13.519$ & $1.060$ & $11.149$ & $0.667$ & $13.118$ & $1.482$ & $13.551$ & $11.247$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-73.9$ & $16.1$ & $12.0$ & $2.0209$ & $0.0568$ & $0.4948$ & $0.0139$ & $0.4885$ & $0.0136$ & $0.0278$ & $0.4850$ & $0.0133$ & $0.0274$ & $-13.7450$ & $0.0583$ & $-9.5254$ & $0.0405$ & $-0.0726$ & $6047$ & $77$ & $\dots$ & $\dots$ & $6047$ & $77$ & $\dots$ & $\dots$ & $-0.660$ & $0.361$ & $\dots$ & $\dots$ & $-0.660$ & $0.361$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J155712.32$-$315003.9 & 6039442141015120384 & 119609255 & 15571232$-$3150040 & 15:57:12.32 & $-$31:50:03.9 & $\dots$ & $\dots$ & $0.180$ & $13.636$ & $0.933$ & $11.676$ & $0.578$ & $13.347$ & $1.247$ & $13.664$ & $11.742$ & $\dots$ & $\dots$ & $\dots$ & $337.4$ & $0.6$ & $\dots$ & $\dots$ & $\dots$ & $0.2971$ & $0.0161$ & $3.3659$ & $0.1827$ & $3.0950$ & $0.1545$ & $0.0499$ & $2.9830$ & $0.1326$ & $0.0445$ & $4.7141$ & $0.0161$ & $-10.7371$ & $0.0112$ & $-0.0013$ & $5141$ & $60$ & $\dots$ & $\dots$ & $5141$ & $60$ & $\dots$ & $\dots$ & $-2.620$ & $0.125$ & $\dots$ & $\dots$ & $-2.620$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J155744.17$-$284223.9 & 6041234585484541952 & 120201291 & 15574415$-$2842238 & 15:57:44.17 & $-$28:42:23.9 & $\dots$ & $\dots$ & $0.119$ & $13.794$ & $1.031$ & $11.737$ & $0.668$ & $13.460$ & $1.321$ & $13.811$ & $11.770$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $160.7$ & $1.4$ & $10.0$ & $0.1042$ & $0.0161$ & $9.6015$ & $1.4864$ & $7.6834$ & $0.9518$ & $0.1239$ & $6.2032$ & $0.5584$ & $0.0900$ & $5.2362$ & $0.0199$ & $-5.7546$ & $0.0115$ & $0.1385$ & $4762$ & $56$ & $\dots$ & $\dots$ & $4762$ & $56$ & $\dots$ & $\dots$ & $-1.820$ & $0.131$ & $\dots$ & $\dots$ & $-1.820$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J155811.02$-$303919.7 & 6039798760737441664 & 119747084 & 15581102$-$3039197 & 15:58:11.02 & $-$30:39:19.7 & $\dots$ & $\dots$ & $0.146$ & $13.997$ & $0.956$ & $12.062$ & $0.615$ & $13.664$ & $1.231$ & $13.973$ & $12.077$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2129$ & $0.0187$ & $4.6969$ & $0.4128$ & $4.1858$ & $0.3278$ & $0.0783$ & $3.8025$ & $0.1889$ & $0.0497$ & $-4.7999$ & $0.0210$ & $-3.6121$ & $0.0130$ & $0.0180$ & $5017$ & $54$ & $\dots$ & $\dots$ & $5017$ & $54$ & $\dots$ & $\dots$ & $-1.050$ & $0.106$ & $\dots$ & $\dots$ & $-1.050$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J155826.57$-$273756.7 & 6043007444903510912 & 120902755 & 15582658$-$2737567 & 15:58:26.57 & $-$27:37:56.7 & $\dots$ & $\dots$ & $0.147$ & $13.464$ & $0.869$ & $11.550$ & $0.609$ & $13.137$ & $1.215$ & $13.440$ & $11.570$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.7420$ & $0.0156$ & $0.2672$ & $0.0011$ & $0.2654$ & $0.0011$ & $0.0041$ & $0.2644$ & $0.0011$ & $0.0040$ & $-11.0314$ & $0.0219$ & $-5.2230$ & $0.0129$ & $-0.1675$ & $5074$ & $68$ & $\dots$ & $\dots$ & $5074$ & $68$ & $\dots$ & $\dots$ & $-0.712$ & $0.125$ & $\dots$ & $\dots$ & $-0.712$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J155848.31$-$272521.4 & 6043018852336819328 & 120912229 & 15584832$-$2725215 & 15:58:48.31 & $-$27:25:21.4 & $\dots$ & $\dots$ & $0.111$ & $13.866$ & $0.867$ & $11.870$ & $0.632$ & $13.544$ & $1.248$ & $13.861$ & $11.937$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1578$ & $0.0176$ & $6.3355$ & $0.7045$ & $5.4395$ & $0.5193$ & $0.0955$ & $5.1500$ & $0.7785$ & $0.1512$ & $-9.5503$ & $0.0219$ & $-7.5298$ & $0.0135$ & $-0.0904$ & $4952$ & $58$ & $\dots$ & $\dots$ & $4952$ & $58$ & $\dots$ & $\dots$ & $-2.740$ & $0.119$ & $\dots$ & $\dots$ & $-2.740$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J155855.97$-$312142.4 & 6039550202392032384 & 119714721 & 15585596$-$3121423 & 15:58:55.97 & $-$31:21:42.4 & $\dots$ & $\dots$ & $0.171$ & $13.587$ & $1.050$ & $11.493$ & $0.654$ & $13.256$ & $1.343$ & $13.618$ & $11.540$ & $\dots$ & $\dots$ & $\dots$ & $12.3$ & $0.5$ & $\dots$ & $\dots$ & $\dots$ & $0.9407$ & $0.0638$ & $1.0630$ & $0.0721$ & $1.0344$ & $0.0683$ & $0.0660$ & $1.0226$ & $0.0766$ & $0.0749$ & $1.9821$ & $0.0797$ & $-14.1863$ & $0.0569$ & $-0.0823$ & $4880$ & $53$ & $\dots$ & $\dots$ & $4880$ & $53$ & $\dots$ & $\dots$ & $-0.030$ & $0.103$ & $\dots$ & $\dots$ & $-0.030$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J155937.58$-$274700.3 & 6042989234241861888 & 120905916 & 15593762$-$2747001 & 15:59:37.58 & $-$27:47:00.3 & $\dots$ & $\dots$ & $0.130$ & $13.636$ & $0.819$ & $11.810$ & $0.623$ & $13.336$ & $1.170$ & $13.619$ & $11.821$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.4542$ & $0.0161$ & $2.2017$ & $0.0779$ & $2.0825$ & $0.0697$ & $0.0335$ & $2.0012$ & $0.0695$ & $0.0347$ & $-48.4775$ & $0.0207$ & $-16.2374$ & $0.0125$ & $-0.0946$ & $5120$ & $55$ & $\dots$ & $\dots$ & $5120$ & $55$ & $\dots$ & $\dots$ & $-1.870$ & $0.106$ & $\dots$ & $\dots$ & $-1.870$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J155943.02$-$295027.3 & 6040233033471280640 & 120106018 & 15594301$-$2950270 & 15:59:43.02 & $-$29:50:27.3 & $\dots$ & $\dots$ & $0.172$ & $13.748$ & $0.965$ & $11.889$ & $0.648$ & $13.587$ & $1.302$ & $13.929$ & $11.919$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1431$ & $0.0174$ & $6.9885$ & $0.8477$ & $5.9140$ & $0.6070$ & $0.1026$ & $5.1013$ & $0.4787$ & $0.0938$ & $-3.8821$ & $0.0199$ & $-16.5058$ & $0.0148$ & $-0.1731$ & $4988$ & $60$ & $\dots$ & $\dots$ & $4988$ & $60$ & $\dots$ & $\dots$ & $-2.500$ & $0.138$ & $\dots$ & $\dots$ & $-2.500$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J160000.98$-$301513.4 & 6040187712975516800 & 120089312 & 16000100$-$3015135 & 16:00:00.98 & $-$30:15:13.4 & $\dots$ & $\dots$ & $0.150$ & $13.359$ & $0.895$ & $11.407$ & $0.608$ & $13.026$ & $1.224$ & $13.332$ & $11.447$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.3133$ & $0.0157$ & $3.1920$ & $0.1604$ & $2.9474$ & $0.1367$ & $0.0464$ & $2.8449$ & $0.0941$ & $0.0331$ & $-23.3296$ & $0.0184$ & $4.9783$ & $0.0118$ & $-0.0581$ & $5104$ & $57$ & $\dots$ & $\dots$ & $5104$ & $57$ & $\dots$ & $\dots$ & $-2.610$ & $0.110$ & $\dots$ & $\dots$ & $-2.610$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J160020.33$-$274429.9 & 6042808502021830912 & 120916858 & 16002034$-$2744298 & 16:00:20.33 & $-$27:44:29.9 & $\dots$ & $\dots$ & $0.149$ & $13.692$ & $0.823$ & $11.844$ & $0.642$ & $13.384$ & $1.181$ & $13.672$ & $11.856$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.3238$ & $0.0195$ & $3.0885$ & $0.1862$ & $2.8590$ & $0.1596$ & $0.0558$ & $2.9136$ & $0.1351$ & $0.0464$ & $-14.5678$ & $0.0202$ & $-10.5624$ & $0.0120$ & $0.0357$ & $5164$ & $56$ & $\dots$ & $\dots$ & $5164$ & $56$ & $\dots$ & $\dots$ & $-2.150$ & $0.108$ & $\dots$ & $\dots$ & $-2.150$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J160052.99$-$363605.8 & 6010690152470621696 & 116717787 & 16005301$-$3636054 & 16:00:52.99 & $-$36:36:05.8 & $\dots$ & $\dots$ & $0.376$ & $12.132$ & $1.113$ & $9.990$ & $0.710$ & $11.711$ & $1.388$ & $12.096$ & $9.945$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.2$ & $0.8$ & $16.0$ & $7.3742$ & $0.0169$ & $0.1356$ & $0.0003$ & $0.1351$ & $0.0003$ & $0.0023$ & $0.1350$ & $0.0003$ & $0.0025$ & $-18.3719$ & $0.0204$ & $-28.4152$ & $0.0131$ & $0.0633$ & $5563$ & $73$ & $\dots$ & $\dots$ & $5563$ & $73$ & $\dots$ & $\dots$ & $-0.340$ & $0.233$ & $\dots$ & $\dots$ & $-0.340$ & $0.233$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J160053.64$-$392218.2 & 5997755940048213760 & 115086956 & 16005365$-$3922183 & 16:00:53.64 & $-$39:22:18.2 & $\dots$ & $\dots$ & $0.591$ & $13.275$ & $0.943$ & $10.957$ & $0.635$ & $12.848$ & $1.396$ & $13.237$ & $11.073$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-38.7$ & $3.8$ & $18.0$ & $2.2133$ & $0.0244$ & $0.4518$ & $0.0050$ & $0.4466$ & $0.0049$ & $0.0109$ & $0.4488$ & $0.0054$ & $0.0120$ & $-21.5380$ & $0.0308$ & $-9.2659$ & $0.0213$ & $0.0334$ & $6459$ & $69$ & $\dots$ & $\dots$ & $6459$ & $69$ & $\dots$ & $\dots$ & $-0.710$ & $0.139$ & $\dots$ & $\dots$ & $-0.710$ & $0.139$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J160108.93$-$332014.1 & 6036037331464428800 & 117450421 & 16010896$-$3320141 & 16:01:08.93 & $-$33:20:14.1 & $\dots$ & $\dots$ & $0.281$ & $10.961$ & $0.910$ & $9.027$ & $0.499$ & $10.612$ & $1.173$ & $10.895$ & $9.093$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.2$ & $4.5$ & $3.0$ & $5.3474$ & $0.0173$ & $0.1870$ & $0.0006$ & $0.1861$ & $0.0006$ & $0.0032$ & $0.1857$ & $0.0006$ & $0.0031$ & $-10.7349$ & $0.0194$ & $-18.7328$ & $0.0121$ & $0.0822$ & $5778$ & $68$ & $\dots$ & $\dots$ & $5778$ & $68$ & $\dots$ & $\dots$ & $0.070$ & $0.122$ & $\dots$ & $\dots$ & $0.070$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J160156.22$-$234513.3 & 6236331241522318208 & 121498457 & 16015621$-$2345133 & 16:01:56.22 & $-$23:45:13.3 & $\dots$ & $\dots$ & $0.149$ & $13.646$ & $1.169$ & $11.394$ & $0.712$ & $13.244$ & $1.418$ & $13.644$ & $11.444$ & $\dots$ & $\dots$ & $\dots$ & $116.8$ & $\dots$ & $118.0$ & $2.7$ & $17.0$ & $0.0792$ & $0.0170$ & $12.6195$ & $2.7141$ & $9.5019$ & $1.5387$ & $0.1619$ & $6.8478$ & $0.6656$ & $0.0972$ & $0.0169$ & $0.0183$ & $-5.4934$ & $0.0106$ & $-0.0369$ & $4714$ & $55$ & $\dots$ & $\dots$ & $4714$ & $55$ & $\dots$ & $\dots$ & $-2.740$ & $0.108$ & $\dots$ & $\dots$ & $-2.740$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & APOGEE\\
J160219.12$-$330132.9 & 6036083682750527104 & 119587954 & 16021913$-$3301326 & 16:02:19.12 & $-$33:01:32.9 & $\dots$ & $\dots$ & $0.280$ & $12.472$ & $0.956$ & $10.602$ & $0.579$ & $12.198$ & $1.243$ & $12.513$ & $10.598$ & $\dots$ & $\dots$ & $\dots$ & $-5.1$ & $0.4$ & $-4.1$ & $0.8$ & $11.0$ & $5.8221$ & $0.0140$ & $0.1718$ & $0.0004$ & $0.1710$ & $0.0004$ & $0.0024$ & $0.1714$ & $0.0004$ & $0.0023$ & $-8.6470$ & $0.0161$ & $-21.7840$ & $0.0107$ & $-0.0598$ & $5565$ & $67$ & $\dots$ & $\dots$ & $5565$ & $67$ & $\dots$ & $\dots$ & $0.122$ & $0.122$ & $\dots$ & $\dots$ & $0.122$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J160226.98$-$220056.9 & 6243348840125906176 & 167392496 & 16022699$-$2200569 & 16:02:26.98 & $-$22:00:56.9 & $\dots$ & $\dots$ & $0.202$ & $12.794$ & $0.883$ & $10.773$ & $0.657$ & $12.415$ & $1.244$ & $12.731$ & $10.814$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $11.7$ & $1.7$ & $17.0$ & $0.2934$ & $0.0185$ & $3.4081$ & $0.2154$ & $3.1307$ & $0.1818$ & $0.0581$ & $3.4393$ & $0.2297$ & $0.0668$ & $-2.5000$ & $0.0202$ & $-1.3777$ & $0.0126$ & $-0.0615$ & $5169$ & $56$ & $\dots$ & $\dots$ & $5169$ & $56$ & $\dots$ & $\dots$ & $-1.910$ & $0.110$ & $\dots$ & $\dots$ & $-1.910$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J160304.84$-$231132.0 & 6242371889687443584 & 167426040 & 16030485$-$2311319 & 16:03:04.84 & $-$23:11:32.0 & $\dots$ & $\dots$ & $0.144$ & $13.953$ & $0.883$ & $12.053$ & $0.600$ & $13.651$ & $1.195$ & $13.945$ & $12.106$ & $\dots$ & $\dots$ & $\dots$ & $63.3$ & $1.2$ & $\dots$ & $\dots$ & $\dots$ & $0.1990$ & $0.0174$ & $5.0256$ & $0.4391$ & $4.4448$ & $0.3435$ & $0.0773$ & $3.9857$ & $0.2092$ & $0.0525$ & $-7.1380$ & $0.0206$ & $-4.3127$ & $0.0132$ & $-0.2638$ & $5109$ & $55$ & $\dots$ & $\dots$ & $5109$ & $55$ & $\dots$ & $\dots$ & $-2.010$ & $0.106$ & $\dots$ & $\dots$ & $-2.010$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J160346.16$-$194958.3 & 6247218536938920832 & 167793668 & 16034616$-$1949580 & 16:03:46.16 & $-$19:49:58.3 & $\dots$ & $\dots$ & $0.236$ & $13.905$ & $0.830$ & $11.949$ & $0.597$ & $13.576$ & $1.198$ & $13.871$ & $12.028$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.6766$ & $0.0154$ & $1.4779$ & $0.0336$ & $1.4232$ & $0.0311$ & $0.0219$ & $1.3853$ & $0.0274$ & $0.0198$ & $-7.9986$ & $0.0177$ & $-28.3696$ & $0.0113$ & $-0.2159$ & $5394$ & $57$ & $\dots$ & $\dots$ & $5394$ & $57$ & $\dots$ & $\dots$ & $-1.800$ & $0.112$ & $\dots$ & $\dots$ & $-1.800$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J160349.90$-$305919.2 & 6036924671709161600 & 120228001 & 16034992$-$3059192 & 16:03:49.90 & $-$30:59:19.2 & $\dots$ & $\dots$ & $0.181$ & $13.775$ & $0.932$ & $12.222$ & $0.622$ & $13.829$ & $1.186$ & $14.119$ & $12.296$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.8607$ & $0.1788$ & $1.1618$ & $0.2414$ & $1.1278$ & $0.2274$ & $0.2017$ & $1.0126$ & $0.1491$ & $0.1472$ & $-19.8099$ & $0.2080$ & $-6.3391$ & $0.1313$ & $0.0462$ & $5285$ & $54$ & $\dots$ & $\dots$ & $5285$ & $54$ & $\dots$ & $\dots$ & $-0.210$ & $0.108$ & $\dots$ & $\dots$ & $-0.210$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J160425.60$-$230453.8 & 6242384087394842112 & 167430939 & 16042560$-$2304538 & 16:04:25.60 & $-$23:04:53.8 & $\dots$ & $\dots$ & $0.164$ & $13.754$ & $0.988$ & $11.625$ & $0.672$ & $13.378$ & $1.311$ & $13.724$ & $11.700$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1389$ & $0.0159$ & $7.2004$ & $0.8233$ & $6.0650$ & $0.5841$ & $0.0963$ & $5.3909$ & $0.3773$ & $0.0700$ & $-1.8296$ & $0.0194$ & $3.1007$ & $0.0102$ & $0.1146$ & $4897$ & $54$ & $\dots$ & $\dots$ & $4897$ & $54$ & $\dots$ & $\dots$ & $-1.580$ & $0.103$ & $\dots$ & $\dots$ & $-1.580$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J160441.31$-$243327.7 & 6236043444357509120 & 121625052 & 16044131$-$2433277 & 16:04:41.31 & $-$24:33:27.7 & $\dots$ & $\dots$ & $0.089$ & $13.188$ & $0.833$ & $11.448$ & $0.580$ & $12.936$ & $1.126$ & $13.200$ & $11.473$ & $\dots$ & $\dots$ & $\dots$ & $-50.1$ & $0.5$ & $-46.5$ & $1.2$ & $20.0$ & $0.3522$ & $0.0180$ & $2.8389$ & $0.1451$ & $2.6438$ & $0.1258$ & $0.0476$ & $2.6879$ & $0.1136$ & $0.0423$ & $-5.1672$ & $0.0192$ & $-1.1865$ & $0.0112$ & $-0.0695$ & $5089$ & $55$ & $\dots$ & $\dots$ & $5089$ & $55$ & $\dots$ & $\dots$ & $-1.650$ & $0.104$ & $\dots$ & $\dots$ & $-1.650$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J160447.75$-$293146.6 & 6040164554518124928 & 120343395 & 16044775$-$2931466 & 16:04:47.75 & $-$29:31:46.6 & $\dots$ & $\dots$ & $0.170$ & $13.836$ & $1.064$ & $11.659$ & $0.734$ & $13.480$ & $1.403$ & $13.872$ & $11.697$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1124$ & $0.0169$ & $8.8967$ & $1.3342$ & $7.2254$ & $0.8800$ & $0.1218$ & $6.1161$ & $0.5489$ & $0.0897$ & $-12.6886$ & $0.0197$ & $-3.1943$ & $0.0128$ & $-0.1260$ & $4801$ & $56$ & $\dots$ & $\dots$ & $4801$ & $56$ & $\dots$ & $\dots$ & $-2.790$ & $0.110$ & $\dots$ & $\dots$ & $-2.790$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J160459.70$-$323854.9 & 6036198375561264640 & 119812424 & 16045969$-$3238549 & 16:04:59.70 & $-$32:38:54.9 & $\dots$ & $\dots$ & $0.230$ & $13.593$ & $0.886$ & $11.871$ & $0.595$ & $13.385$ & $1.150$ & $13.659$ & $11.892$ & $\dots$ & $\dots$ & $\dots$ & $10.5$ & $0.6$ & $10.6$ & $2.7$ & $13.0$ & $2.2991$ & $0.0239$ & $0.4350$ & $0.0045$ & $0.4301$ & $0.0044$ & $0.0103$ & $0.4273$ & $0.0044$ & $0.0102$ & $0.0223$ & $0.0255$ & $-6.7963$ & $0.0165$ & $0.1534$ & $5578$ & $66$ & $\dots$ & $\dots$ & $5578$ & $66$ & $\dots$ & $\dots$ & $-0.424$ & $0.122$ & $\dots$ & $\dots$ & $-0.424$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J160511.08$-$292743.6 & 6040165963267409664 & 120345189 & 16051107$-$2927436 & 16:05:11.08 & $-$29:27:43.6 & $\dots$ & $\dots$ & $0.175$ & $13.830$ & $0.943$ & $11.821$ & $0.634$ & $13.497$ & $1.269$ & $13.824$ & $11.866$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1654$ & $0.0160$ & $6.0460$ & $0.5856$ & $5.2247$ & $0.4373$ & $0.0837$ & $4.4825$ & $0.3315$ & $0.0740$ & $2.5532$ & $0.0188$ & $-6.0116$ & $0.0122$ & $-0.0071$ & $5039$ & $55$ & $\dots$ & $\dots$ & $5039$ & $55$ & $\dots$ & $\dots$ & $-2.090$ & $0.104$ & $\dots$ & $\dots$ & $-2.090$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J160511.13$-$334404.4 & 6035239292185046656 & 117686856 & 16051111$-$3344043 & 16:05:11.13 & $-$33:44:04.4 & $\dots$ & $\dots$ & $0.287$ & $12.708$ & $1.063$ & $10.706$ & $0.621$ & $12.484$ & $1.357$ & $12.854$ & $10.753$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.9746$ & $0.0132$ & $0.5064$ & $0.0034$ & $0.4999$ & $0.0033$ & $0.0066$ & $0.5025$ & $0.0034$ & $0.0067$ & $-0.5141$ & $0.0147$ & $-24.1534$ & $0.0103$ & $-0.1868$ & $5219$ & $54$ & $\dots$ & $\dots$ & $5219$ & $54$ & $\dots$ & $\dots$ & $\dots$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Spectroscopic & APASS DR9 & BAILER-JONES & $\dots$\\
J160513.15$-$225408.7 & 6242393020927567616 & 167449415 & 16051315$-$2254085 & 16:05:13.15 & $-$22:54:08.7 & $\dots$ & $\dots$ & $0.166$ & $12.152$ & $0.885$ & $10.328$ & $0.632$ & $11.843$ & $1.160$ & $12.121$ & $10.339$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-39.7$ & $0.6$ & $13.0$ & $5.6749$ & $0.0854$ & $0.1762$ & $0.0027$ & $0.1754$ & $0.0026$ & $0.0150$ & $0.1756$ & $0.0023$ & $0.0132$ & $-21.2520$ & $0.1176$ & $-24.8248$ & $0.0636$ & $-0.0570$ & $5327$ & $66$ & $\dots$ & $\dots$ & $5327$ & $66$ & $\dots$ & $\dots$ & $-0.185$ & $0.121$ & $\dots$ & $\dots$ & $-0.185$ & $0.121$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J160558.83$-$190245.5 & 6248816780165535104 & 167881848 & 16055885$-$1902454 & 16:05:58.83 & $-$19:02:45.5 & $\dots$ & $\dots$ & $0.206$ & $13.697$ & $1.007$ & $11.600$ & $0.639$ & $13.331$ & $1.310$ & $13.677$ & $11.654$ & $\dots$ & $\dots$ & $\dots$ & $-135.9$ & $0.1$ & $\dots$ & $\dots$ & $\dots$ & $0.3420$ & $0.0162$ & $2.9236$ & $0.1389$ & $2.7170$ & $0.1199$ & $0.0441$ & $2.6399$ & $0.1059$ & $0.0401$ & $-25.5709$ & $0.0211$ & $-10.1439$ & $0.0144$ & $-0.2091$ & $5017$ & $53$ & $\dots$ & $\dots$ & $5017$ & $53$ & $\dots$ & $\dots$ & $-1.050$ & $0.101$ & $\dots$ & $\dots$ & $-1.050$ & $0.101$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & APOGEE\\
J160612.68$-$222439.6 & 6242515685186356608 & 167467282 & 16061269$-$2224397 & 16:06:12.68 & $-$22:24:39.6 & $\dots$ & $\dots$ & $0.168$ & $13.623$ & $0.995$ & $11.444$ & $0.677$ & $13.230$ & $1.336$ & $13.589$ & $11.524$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-17.2$ & $3.4$ & $6.0$ & $0.1626$ & $0.0192$ & $6.1503$ & $0.7271$ & $5.3024$ & $0.5404$ & $0.1019$ & $4.7064$ & $0.4583$ & $0.0974$ & $-10.5958$ & $0.0197$ & $0.0189$ & $0.0123$ & $-0.2272$ & $4856$ & $54$ & $\dots$ & $\dots$ & $4856$ & $54$ & $\dots$ & $\dots$ & $-1.650$ & $0.108$ & $\dots$ & $\dots$ & $-1.650$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J160613.77$-$254835.4 & 6043614164860711424 & 121524660 & 16061382$-$2548358 & 16:06:13.77 & $-$25:48:35.4 & $\dots$ & $\dots$ & $0.131$ & $12.527$ & $1.017$ & $13.545$ & $0.622$ & $12.429$ & $0.810$ & $12.579$ & $11.348$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-26.0$ & $0.9$ & $9.0$ & $1.4670$ & $0.0205$ & $0.6817$ & $0.0095$ & $0.6698$ & $0.0092$ & $0.0138$ & $0.6718$ & $0.0087$ & $0.0130$ & $-9.5931$ & $0.0236$ & $-3.2878$ & $0.0124$ & $0.1610$ & $6330$ & $68$ & $\dots$ & $\dots$ & $6330$ & $68$ & $\dots$ & $\dots$ & $0.020$ & $0.121$ & $\dots$ & $\dots$ & $0.020$ & $0.121$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J160641.78$-$171254.0 & 6249296815772940928 & 168403615 & 16064178$-$1712541 & 16:06:41.78 & $-$17:12:54.0 & $\dots$ & $\dots$ & $0.219$ & $13.739$ & $1.047$ & $11.694$ & $0.635$ & $13.424$ & $1.312$ & $13.771$ & $11.745$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.7532$ & $0.0201$ & $1.3276$ & $0.0355$ & $1.2833$ & $0.0331$ & $0.0258$ & $1.2497$ & $0.0277$ & $0.0222$ & $-1.7015$ & $0.0233$ & $1.0097$ & $0.0195$ & $-0.1945$ & $5083$ & $53$ & $\dots$ & $\dots$ & $5083$ & $53$ & $\dots$ & $\dots$ & $-0.290$ & $0.103$ & $\dots$ & $\dots$ & $-0.290$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J160656.50$-$163738.1 & 6250454704596001792 & 168472970 & 16065650$-$1637381 & 16:06:56.50 & $-$16:37:38.1 & $\dots$ & $\dots$ & $0.248$ & $13.643$ & $0.980$ & $11.658$ & $0.622$ & $13.363$ & $1.289$ & $13.699$ & $11.710$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.1327$ & $0.0154$ & $0.8829$ & $0.0120$ & $0.8630$ & $0.0115$ & $0.0133$ & $0.8510$ & $0.0122$ & $0.0143$ & $1.5178$ & $0.0190$ & $-2.7814$ & $0.0135$ & $-0.1502$ & $5206$ & $54$ & $\dots$ & $\dots$ & $5206$ & $54$ & $\dots$ & $\dots$ & $-0.910$ & $0.104$ & $\dots$ & $\dots$ & $-0.910$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J160704.87$-$291648.0 & 6041662192435661440 & 120385199 & 16070488$-$2916480 & 16:07:04.87 & $-$29:16:48.0 & $\dots$ & $\dots$ & $0.197$ & $13.403$ & $0.861$ & $11.600$ & $0.639$ & $13.082$ & $1.178$ & $13.368$ & $11.557$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.0165$ & $0.0164$ & $0.9838$ & $0.0159$ & $0.9593$ & $0.0151$ & $0.0158$ & $0.9423$ & $0.0138$ & $0.0146$ & $-7.7461$ & $0.0176$ & $-5.7405$ & $0.0099$ & $0.1680$ & $5321$ & $62$ & $\dots$ & $\dots$ & $5321$ & $62$ & $\dots$ & $\dots$ & $-0.770$ & $0.119$ & $\dots$ & $\dots$ & $-0.770$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J160712.55$-$381133.9 & 5998259623767847040 & 115786715 & 16071255$-$3811337 & 16:07:12.55 & $-$38:11:33.9 & $\dots$ & $\dots$ & $0.461$ & $13.682$ & $1.129$ & $11.223$ & $0.742$ & $13.162$ & $1.498$ & $13.604$ & $11.273$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $5.0245$ & $0.0782$ & $0.1990$ & $0.0031$ & $0.1980$ & $0.0031$ & $0.0155$ & $0.1981$ & $0.0030$ & $0.0150$ & $5.1883$ & $0.0893$ & $-20.3152$ & $0.0553$ & $0.1010$ & $5491$ & $69$ & $\dots$ & $\dots$ & $5491$ & $69$ & $\dots$ & $\dots$ & $-0.150$ & $0.170$ & $\dots$ & $\dots$ & $-0.150$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J160716.30$-$304314.2 & 6037016549651699072 & 120247592 & 16071630$-$3043141 & 16:07:16.30 & $-$30:43:14.2 & $\dots$ & $\dots$ & $0.142$ & $13.644$ & $1.052$ & $11.626$ & $0.688$ & $13.308$ & $1.325$ & $13.661$ & $11.613$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2030$ & $0.0149$ & $4.9256$ & $0.3627$ & $4.3664$ & $0.2850$ & $0.0653$ & $3.7346$ & $0.1645$ & $0.0441$ & $-2.4357$ & $0.0186$ & $-8.7850$ & $0.0112$ & $0.0955$ & $4829$ & $71$ & $\dots$ & $\dots$ & $4829$ & $71$ & $\dots$ & $\dots$ & $-2.110$ & $0.233$ & $\dots$ & $\dots$ & $-2.110$ & $0.233$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J160720.48$-$812137.0 & 5775098689327927936 & 408238083 & 16072046$-$8121371 & 16:07:20.48 & $-$81:21:37.0 & $\dots$ & $\dots$ & $0.206$ & $13.850$ & $0.945$ & $11.874$ & $0.596$ & $13.515$ & $1.258$ & $13.837$ & $11.898$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2228$ & $0.0120$ & $4.4879$ & $0.2423$ & $4.0190$ & $0.1943$ & $0.0483$ & $3.8077$ & $0.1556$ & $0.0409$ & $0.0861$ & $0.0133$ & $7.4938$ & $0.0144$ & $-0.1110$ & $5143$ & $56$ & $\dots$ & $\dots$ & $5143$ & $56$ & $\dots$ & $\dots$ & $-1.630$ & $0.114$ & $\dots$ & $\dots$ & $-1.630$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J160729.51$-$002428.9 & 4406744064695337600 & 170675385 & 16072951$-$0024284 & 16:07:29.51 & $-$00:24:28.9 & $\dots$ & $\dots$ & $0.115$ & $13.376$ & $1.105$ & $11.179$ & $0.697$ & $13.019$ & $1.413$ & $13.416$ & $11.225$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $10.9$ & $3.0$ & $12.0$ & $4.8351$ & $0.2970$ & $0.2068$ & $0.0127$ & $0.2057$ & $0.0126$ & $0.0611$ & $0.2006$ & $0.0107$ & $0.0535$ & $-7.3857$ & $0.3041$ & $-50.1970$ & $0.2238$ & $0.0166$ & $4552$ & $65$ & $\dots$ & $\dots$ & $4552$ & $65$ & $\dots$ & $\dots$ & $-0.631$ & $0.122$ & $\dots$ & $\dots$ & $-0.631$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J160729.62$-$325001.8 & 6035386317509835904 & 119824664 & 16072963$-$3250017 & 16:07:29.62 & $-$32:50:01.8 & $\dots$ & $\dots$ & $0.278$ & $13.785$ & $0.959$ & $11.648$ & $0.651$ & $13.433$ & $1.346$ & $13.797$ & $11.715$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.6607$ & $0.0163$ & $0.3758$ & $0.0023$ & $0.3722$ & $0.0023$ & $0.0061$ & $0.3699$ & $0.0022$ & $0.0060$ & $-2.3232$ & $0.0185$ & $-10.2799$ & $0.0121$ & $-0.0370$ & $5151$ & $68$ & $\dots$ & $\dots$ & $5151$ & $68$ & $\dots$ & $\dots$ & $-1.263$ & $0.125$ & $\dots$ & $\dots$ & $-1.263$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J160742.67$-$214904.4 & 6243682129584046336 & 167548352 & 16074267$-$2149043 & 16:07:42.67 & $-$21:49:04.4 & $\dots$ & $\dots$ & $0.148$ & $13.568$ & $1.028$ & $11.580$ & $0.745$ & $13.226$ & $1.308$ & $13.571$ & $11.552$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-84.7$ & $1.5$ & $8.0$ & $0.1104$ & $0.0156$ & $9.0563$ & $1.2786$ & $7.3303$ & $0.8376$ & $0.1143$ & $6.3663$ & $0.6095$ & $0.0957$ & $-1.7162$ & $0.0201$ & $-3.8285$ & $0.0137$ & $-0.1800$ & $4876$ & $54$ & $\dots$ & $\dots$ & $4876$ & $54$ & $\dots$ & $\dots$ & $-2.020$ & $0.102$ & $\dots$ & $\dots$ & $-2.020$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J160750.01$-$174931.9 & 6249182058543928320 & 168386188 & 16075009$-$1749313 & 16:07:50.01 & $-$17:49:31.9 & $\dots$ & $\dots$ & $0.256$ & $13.101$ & $1.158$ & $10.667$ & $0.747$ & $12.631$ & $1.527$ & $13.088$ & $10.710$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-7.8$ & $2.0$ & $6.0$ & $7.4344$ & $0.0942$ & $0.1345$ & $0.0017$ & $0.1340$ & $0.0017$ & $0.0126$ & $0.1350$ & $0.0023$ & $0.0170$ & $-100.4357$ & $0.1158$ & $-47.6545$ & $0.0903$ & $-0.0567$ & $4708$ & $66$ & $\dots$ & $\dots$ & $4708$ & $66$ & $\dots$ & $\dots$ & $-0.401$ & $0.122$ & $\dots$ & $\dots$ & $-0.401$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J160752.01$-$003836.3 & 4406688779876235776 & 170674641 & 16075203$-$0038362 & 16:07:52.01 & $-$00:38:36.3 & $\dots$ & $\dots$ & $0.148$ & $13.444$ & $0.904$ & $11.638$ & $0.609$ & $13.155$ & $1.174$ & $13.440$ & $11.636$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.6238$ & $0.0128$ & $1.6031$ & $0.0330$ & $1.5390$ & $0.0304$ & $0.0197$ & $1.5119$ & $0.0253$ & $0.0167$ & $-31.4901$ & $0.0128$ & $-16.6396$ & $0.0090$ & $0.0242$ & $5157$ & $54$ & $\dots$ & $\dots$ & $5157$ & $54$ & $\dots$ & $\dots$ & $-1.250$ & $0.104$ & $\dots$ & $\dots$ & $-1.250$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J160803.20$-$345444.0 & 6034883222216677888 & 117526164 & 16080325$-$3454440 & 16:08:03.20 & $-$34:54:44.0 & $\dots$ & $\dots$ & $0.289$ & $13.652$ & $1.073$ & $11.483$ & $0.717$ & $13.270$ & $1.386$ & $13.653$ & $11.506$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $18.2$ & $2.5$ & $15.0$ & $3.9920$ & $0.1166$ & $0.2505$ & $0.0073$ & $0.2489$ & $0.0072$ & $0.0290$ & $0.2493$ & $0.0081$ & $0.0323$ & $-46.9117$ & $0.1289$ & $-5.2840$ & $0.0855$ & $-0.0243$ & $5160$ & $66$ & $\dots$ & $\dots$ & $5160$ & $66$ & $\dots$ & $\dots$ & $-0.192$ & $0.121$ & $\dots$ & $\dots$ & $-0.192$ & $0.121$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J160804.17$-$823533.2 & 5768880985433067136 & 409018632 & 16080418$-$8235333 & 16:08:04.17 & $-$82:35:33.2 & $\dots$ & $\dots$ & $0.112$ & $13.999$ & $0.826$ & $12.306$ & $0.554$ & $13.750$ & $1.092$ & $14.000$ & $12.326$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1606$ & $0.0126$ & $6.2273$ & $0.4881$ & $5.3596$ & $0.3616$ & $0.0675$ & $4.8318$ & $0.2623$ & $0.0543$ & $-8.9515$ & $0.0135$ & $-3.0276$ & $0.0146$ & $-0.1008$ & $5244$ & $56$ & $\dots$ & $\dots$ & $5244$ & $56$ & $\dots$ & $\dots$ & $-1.820$ & $0.106$ & $\dots$ & $\dots$ & $-1.820$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J160807.90$-$224712.7 & 6242464454815965952 & 167502098 & 16080791$-$2247128 & 16:08:07.90 & $-$22:47:12.7 & $\dots$ & $\dots$ & $0.193$ & $13.595$ & $0.978$ & $11.543$ & $0.644$ & $13.233$ & $1.272$ & $13.562$ & $11.599$ & $\dots$ & $\dots$ & $\dots$ & $-54.1$ & $0.6$ & $-50.8$ & $1.4$ & $8.0$ & $0.7281$ & $0.0176$ & $1.3735$ & $0.0332$ & $1.3261$ & $0.0309$ & $0.0233$ & $1.2949$ & $0.0235$ & $0.0181$ & $-2.1501$ & $0.0207$ & $0.8380$ & $0.0140$ & $0.0503$ & $5081$ & $53$ & $\dots$ & $\dots$ & $5081$ & $53$ & $\dots$ & $\dots$ & $-0.570$ & $0.102$ & $\dots$ & $\dots$ & $-0.570$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J160813.78$-$352244.6 & 6034834053429902208 & 117548932 & 16081379$-$3522443 & 16:08:13.78 & $-$35:22:44.6 & $\dots$ & $\dots$ & $0.297$ & $13.247$ & $1.059$ & $11.285$ & $0.629$ & $12.969$ & $1.309$ & $13.315$ & $11.293$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28.7$ & $1.0$ & $12.0$ & $4.0651$ & $0.0985$ & $0.2460$ & $0.0060$ & $0.2444$ & $0.0059$ & $0.0241$ & $0.2442$ & $0.0054$ & $0.0221$ & $-14.0871$ & $0.1110$ & $-35.3807$ & $0.0711$ & $0.0791$ & $5488$ & $66$ & $\dots$ & $\dots$ & $5488$ & $66$ & $\dots$ & $\dots$ & $0.480$ & $0.122$ & $\dots$ & $\dots$ & $0.480$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J160848.73$-$150451.7 & 6250911315456146432 & 168702580 & 16084872$-$1504519 & 16:08:48.73 & $-$15:04:51.7 & $\dots$ & $\dots$ & $0.260$ & $13.710$ & $1.123$ & $11.471$ & $0.753$ & $13.348$ & $1.453$ & $13.766$ & $11.509$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.2523$ & $0.0582$ & $0.3075$ & $0.0055$ & $0.3050$ & $0.0054$ & $0.0177$ & $0.3014$ & $0.0045$ & $0.0149$ & $8.6193$ & $0.0793$ & $3.0074$ & $0.0553$ & $-0.1619$ & $4854$ & $67$ & $\dots$ & $\dots$ & $4854$ & $67$ & $\dots$ & $\dots$ & $-0.797$ & $0.124$ & $\dots$ & $\dots$ & $-0.797$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J160853.19$-$301717.4 & 6038553460743428736 & 120311243 & 16085319$-$3017173 & 16:08:53.19 & $-$30:17:17.4 & $\dots$ & $\dots$ & $0.178$ & $13.711$ & $1.013$ & $11.706$ & $0.726$ & $13.470$ & $1.359$ & $13.840$ & $11.737$ & $\dots$ & $\dots$ & $\dots$ & $-97.7$ & $0.7$ & $\dots$ & $\dots$ & $\dots$ & $0.1397$ & $0.0166$ & $7.1580$ & $0.8530$ & $6.0349$ & $0.6063$ & $0.1005$ & $5.3548$ & $0.3456$ & $0.0645$ & $-6.3454$ & $0.0177$ & $-3.0156$ & $0.0109$ & $0.1755$ & $4840$ & $54$ & $\dots$ & $\dots$ & $4840$ & $54$ & $\dots$ & $\dots$ & $-1.830$ & $0.112$ & $\dots$ & $\dots$ & $-1.830$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J160905.30$-$323234.9 & 6035771936854428160 & 119894311 & 16090532$-$3232348 & 16:09:05.30 & $-$32:32:34.9 & $\dots$ & $\dots$ & $0.204$ & $13.957$ & $0.945$ & $11.941$ & $0.633$ & $13.651$ & $1.301$ & $13.993$ & $11.985$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1178$ & $0.0201$ & $8.4921$ & $1.4529$ & $6.9562$ & $0.9749$ & $0.1401$ & $6.2313$ & $0.7259$ & $0.1165$ & $-12.5145$ & $0.0224$ & $-6.7494$ & $0.0157$ & $-0.0632$ & $5078$ & $57$ & $\dots$ & $\dots$ & $5078$ & $57$ & $\dots$ & $\dots$ & $-2.450$ & $0.114$ & $\dots$ & $\dots$ & $-2.450$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J160931.71$-$743005.0 & 5782119826989170944 & 406325876 & 16093172$-$7430049 & 16:09:31.71 & $-$74:30:05.0 & $\dots$ & $\dots$ & $0.085$ & $13.568$ & $1.155$ & $11.597$ & $0.693$ & $13.266$ & $1.322$ & $13.618$ & $11.576$ & $\dots$ & $\dots$ & $\dots$ & $2.3$ & $0.7$ & $\dots$ & $\dots$ & $\dots$ & $1.1941$ & $0.0111$ & $0.8375$ & $0.0078$ & $0.8196$ & $0.0075$ & $0.0091$ & $0.8157$ & $0.0068$ & $0.0084$ & $-9.7036$ & $0.0092$ & $-15.4146$ & $0.0111$ & $0.0364$ & $4658$ & $56$ & $\dots$ & $\dots$ & $4658$ & $56$ & $\dots$ & $\dots$ & $-1.000$ & $0.108$ & $\dots$ & $\dots$ & $-1.000$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J160938.44$-$205459.6 & 6243844960383534080 & 167812887 & 16093844$-$2054595 & 16:09:38.44 & $-$20:54:59.6 & $\dots$ & $\dots$ & $0.264$ & $13.313$ & $1.132$ & $10.841$ & $0.814$ & $12.813$ & $1.523$ & $13.268$ & $10.896$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $71.0$ & $1.7$ & $8.0$ & $0.1714$ & $0.0193$ & $5.8360$ & $0.6583$ & $5.0671$ & $0.4963$ & $0.0979$ & $4.8896$ & $0.4839$ & $0.0990$ & $-0.0963$ & $0.0188$ & $-11.6360$ & $0.0140$ & $-0.2223$ & $4788$ & $55$ & $\dots$ & $\dots$ & $4788$ & $55$ & $\dots$ & $\dots$ & $-2.630$ & $0.108$ & $\dots$ & $\dots$ & $-2.630$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J160955.31$-$832911.3 & 5768626689009019904 & 409038992 & 16095534$-$8329114 & 16:09:55.31 & $-$83:29:11.3 & $\dots$ & $\dots$ & $0.096$ & $13.841$ & $0.925$ & $12.072$ & $0.600$ & $13.583$ & $1.166$ & $13.864$ & $12.073$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2066$ & $0.0128$ & $4.8399$ & $0.2995$ & $4.2989$ & $0.2363$ & $0.0550$ & $4.0502$ & $0.1744$ & $0.0431$ & $-5.6620$ & $0.0145$ & $-4.6808$ & $0.0147$ & $-0.0331$ & $5014$ & $55$ & $\dots$ & $\dots$ & $5014$ & $55$ & $\dots$ & $\dots$ & $-1.350$ & $0.112$ & $\dots$ & $\dots$ & $-1.350$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J160956.51$-$343716.2 & 6034984446008716416 & 117726096 & 16095652$-$3437158 & 16:09:56.51 & $-$34:37:16.2 & $\dots$ & $\dots$ & $0.340$ & $12.964$ & $0.997$ & $10.631$ & $0.733$ & $12.506$ & $1.433$ & $12.913$ & $10.689$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $169.4$ & $4.5$ & $18.0$ & $0.5853$ & $0.0153$ & $1.7087$ & $0.0446$ & $1.6360$ & $0.0409$ & $0.0250$ & $1.6759$ & $0.0481$ & $0.0287$ & $-16.0588$ & $0.0167$ & $-33.3593$ & $0.0112$ & $-0.0128$ & $5176$ & $63$ & $\dots$ & $\dots$ & $5176$ & $63$ & $\dots$ & $\dots$ & $-2.300$ & $0.152$ & $\dots$ & $\dots$ & $-2.300$ & $0.152$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J161019.13$-$342232.0 & 6034997330911000064 & 117738482 & 16101913$-$3422320 & 16:10:19.13 & $-$34:22:32.0 & $\dots$ & $\dots$ & $0.321$ & $13.741$ & $1.063$ & $11.631$ & $0.695$ & $13.507$ & $1.414$ & $13.905$ & $11.711$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2716$ & $0.0159$ & $3.6825$ & $0.2150$ & $3.3607$ & $0.1791$ & $0.0533$ & $3.0881$ & $0.1316$ & $0.0426$ & $-10.2897$ & $0.0172$ & $-13.3324$ & $0.0104$ & $0.0984$ & $5130$ & $54$ & $\dots$ & $\dots$ & $5130$ & $54$ & $\dots$ & $\dots$ & $-1.440$ & $0.104$ & $\dots$ & $\dots$ & $-1.440$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J161025.60$-$212539.8 & 6242973872298234112 & 167610237 & 16102562$-$2125399 & 16:10:25.60 & $-$21:25:39.8 & $\dots$ & $\dots$ & $0.242$ & $13.367$ & $0.909$ & $11.438$ & $0.576$ & $13.051$ & $1.214$ & $13.353$ & $11.484$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-22.9$ & $2.0$ & $9.0$ & $4.2132$ & $0.0695$ & $0.2374$ & $0.0039$ & $0.2359$ & $0.0039$ & $0.0164$ & $0.2360$ & $0.0032$ & $0.0134$ & $-15.9947$ & $0.0888$ & $6.5244$ & $0.0596$ & $-0.0807$ & $5466$ & $66$ & $\dots$ & $\dots$ & $5466$ & $66$ & $\dots$ & $\dots$ & $-0.135$ & $0.121$ & $\dots$ & $\dots$ & $-0.135$ & $0.121$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J161043.66$-$331131.7 & 6035681330221768704 & 119855334 & 16104367$-$3311314 & 16:10:43.66 & $-$33:11:31.7 & $\dots$ & $\dots$ & $0.210$ & $13.764$ & $0.805$ & $12.085$ & $0.567$ & $13.497$ & $1.096$ & $13.748$ & $12.068$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.2550$ & $0.0169$ & $0.7968$ & $0.0107$ & $0.7806$ & $0.0103$ & $0.0132$ & $0.7696$ & $0.0117$ & $0.0152$ & $-9.2199$ & $0.0205$ & $-37.3840$ & $0.0121$ & $0.2095$ & $5634$ & $67$ & $\dots$ & $\dots$ & $5634$ & $67$ & $\dots$ & $\dots$ & $-0.769$ & $0.122$ & $\dots$ & $\dots$ & $-0.769$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J161043.92$-$170530.7 & 6249619183134296320 & 168445184 & 16104394$-$1705305 & 16:10:43.92 & $-$17:05:30.7 & $\dots$ & $\dots$ & $0.169$ & $13.436$ & $0.991$ & $11.381$ & $0.681$ & $13.063$ & $1.286$ & $13.398$ & $11.412$ & $\dots$ & $\dots$ & $\dots$ & $-62.3$ & $0.5$ & $\dots$ & $\dots$ & $\dots$ & $0.3092$ & $0.0148$ & $3.2341$ & $0.1547$ & $2.9833$ & $0.1316$ & $0.0441$ & $2.8437$ & $0.1083$ & $0.0381$ & $-17.1939$ & $0.0180$ & $-12.3933$ & $0.0130$ & $-0.2297$ & $4963$ & $54$ & $\dots$ & $\dots$ & $4963$ & $54$ & $\dots$ & $\dots$ & $-1.550$ & $0.102$ & $\dots$ & $\dots$ & $-1.550$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J161046.58$-$322420.8 & 6035788463889758464 & 119968962 & 16104658$-$3224207 & 16:10:46.58 & $-$32:24:20.8 & $\dots$ & $\dots$ & $0.230$ & $13.638$ & $0.997$ & $11.723$ & $0.602$ & $13.374$ & $1.270$ & $13.702$ & $11.742$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.8363$ & $0.0495$ & $0.3526$ & $0.0062$ & $0.3494$ & $0.0060$ & $0.0173$ & $0.3475$ & $0.0057$ & $0.0163$ & $-1.9243$ & $0.0542$ & $-13.7898$ & $0.0375$ & $-0.0922$ & $5266$ & $67$ & $\dots$ & $\dots$ & $5266$ & $67$ & $\dots$ & $\dots$ & $-0.139$ & $0.124$ & $\dots$ & $\dots$ & $-0.139$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J161052.36$-$304255.2 & 6038294147797937792 & 120306447 & 16105237$-$3042552 & 16:10:52.36 & $-$30:42:55.2 & $\dots$ & $\dots$ & $0.251$ & $13.630$ & $0.889$ & $11.684$ & $0.579$ & $13.310$ & $1.250$ & $13.629$ & $11.702$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2551$ & $0.0157$ & $3.9200$ & $0.2410$ & $3.5574$ & $0.1985$ & $0.0558$ & $3.3335$ & $0.1475$ & $0.0442$ & $-9.5688$ & $0.0181$ & $-9.0915$ & $0.0111$ & $0.0275$ & $5311$ & $81$ & $\dots$ & $\dots$ & $5311$ & $81$ & $\dots$ & $\dots$ & $-1.730$ & $0.265$ & $\dots$ & $\dots$ & $-1.730$ & $0.265$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J161052.99$-$183749.0 & 6248895154727383040 & 167941484 & 16105300$-$1837493 & 16:10:52.99 & $-$18:37:49.0 & $\dots$ & $\dots$ & $0.621$ & $13.655$ & $1.044$ & $11.235$ & $0.715$ & $13.206$ & $1.460$ & $13.627$ & $11.359$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-25.2$ & $2.8$ & $8.0$ & $2.1570$ & $0.0155$ & $0.4636$ & $0.0033$ & $0.4581$ & $0.0033$ & $0.0071$ & $0.4555$ & $0.0031$ & $0.0067$ & $-28.4409$ & $0.0187$ & $16.9049$ & $0.0145$ & $-0.2996$ & $6360$ & $69$ & $\dots$ & $\dots$ & $6360$ & $69$ & $\dots$ & $\dots$ & $-0.730$ & $0.136$ & $\dots$ & $\dots$ & $-0.730$ & $0.136$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J161056.98$-$770025.8 & 5780680153951178112 & 407865628 & 16105702$-$7700257 & 16:10:56.98 & $-$77:00:25.8 & $\dots$ & $\dots$ & $0.076$ & $13.208$ & $1.013$ & $10.985$ & $0.726$ & $12.796$ & $1.352$ & $13.163$ & $11.071$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.2881$ & $0.0170$ & $0.7763$ & $0.0102$ & $0.7610$ & $0.0098$ & $0.0129$ & $0.7686$ & $0.0102$ & $0.0133$ & $-14.1607$ & $0.0168$ & $-23.4885$ & $0.0177$ & $0.0407$ & $4580$ & $58$ & $\dots$ & $\dots$ & $4580$ & $58$ & $\dots$ & $\dots$ & $-1.370$ & $0.138$ & $\dots$ & $\dots$ & $-1.370$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J161100.33$-$191433.5 & 6245763127137429504 & 167928415 & 16110034$-$1914332 & 16:11:00.33 & $-$19:14:33.5 & $\dots$ & $\dots$ & $0.416$ & $12.918$ & $0.964$ & $10.947$ & $0.674$ & $12.560$ & $1.287$ & $12.896$ & $10.909$ & $\dots$ & $\dots$ & $\dots$ & $-39.9$ & $0.7$ & $-39.8$ & $1.0$ & $7.0$ & $4.9657$ & $0.0142$ & $0.2014$ & $0.0006$ & $0.2003$ & $0.0006$ & $0.0028$ & $0.2004$ & $0.0005$ & $0.0025$ & $-24.6178$ & $0.0167$ & $-26.4259$ & $0.0132$ & $-0.3581$ & $6048$ & $68$ & $\dots$ & $\dots$ & $6048$ & $68$ & $\dots$ & $\dots$ & $0.270$ & $0.124$ & $\dots$ & $\dots$ & $0.270$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J161107.03$-$334414.8 & 6035086975471599744 & 117807536 & 16110702$-$3344138 & 16:11:07.03 & $-$33:44:14.8 & $\dots$ & $\dots$ & $0.281$ & $13.844$ & $1.009$ & $11.780$ & $0.647$ & $13.497$ & $1.321$ & $13.849$ & $11.807$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-16.6$ & $2.9$ & $18.0$ & $4.3758$ & $0.0172$ & $0.2285$ & $0.0009$ & $0.2272$ & $0.0009$ & $0.0039$ & $0.2264$ & $0.0009$ & $0.0038$ & $5.5679$ & $0.0203$ & $-87.7407$ & $0.0125$ & $0.0909$ & $5342$ & $66$ & $\dots$ & $\dots$ & $5342$ & $66$ & $\dots$ & $\dots$ & $0.106$ & $0.121$ & $\dots$ & $\dots$ & $0.106$ & $0.121$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J161119.17$-$350507.8 & 6022937543784650624 & 117614797 & 16111914$-$3505077 & 16:11:19.17 & $-$35:05:07.8 & $\dots$ & $\dots$ & $0.267$ & $13.747$ & $0.929$ & $11.787$ & $0.591$ & $13.435$ & $1.240$ & $13.749$ & $11.839$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-9.9$ & $3.1$ & $21.0$ & $2.9220$ & $0.1506$ & $0.3422$ & $0.0176$ & $0.3392$ & $0.0173$ & $0.0511$ & $0.3431$ & $0.0179$ & $0.0521$ & $16.8116$ & $0.1725$ & $-11.9918$ & $0.1181$ & $0.1769$ & $5491$ & $66$ & $\dots$ & $\dots$ & $5491$ & $66$ & $\dots$ & $\dots$ & $-0.105$ & $0.122$ & $\dots$ & $\dots$ & $-0.105$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J161120.83$-$332633.5 & 6035478745205719808 & 119860035 & 16112082$-$3326330 & 16:11:20.83 & $-$33:26:33.5 & $\dots$ & $\dots$ & $0.243$ & $13.215$ & $1.006$ & $11.283$ & $0.698$ & $12.953$ & $1.337$ & $13.312$ & $11.244$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.6009$ & $0.0157$ & $0.2777$ & $0.0012$ & $0.2757$ & $0.0012$ & $0.0043$ & $0.2755$ & $0.0012$ & $0.0044$ & $-3.6911$ & $0.0160$ & $-57.0874$ & $0.0112$ & $-0.0340$ & $5077$ & $67$ & $\dots$ & $\dots$ & $5077$ & $67$ & $\dots$ & $\dots$ & $-0.788$ & $0.159$ & $\dots$ & $\dots$ & $-0.788$ & $0.159$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J161120.84$-$240248.2 & 6049971094417545984 & 121710381 & 16112085$-$2402484 & 16:11:20.84 & $-$24:02:48.2 & $\dots$ & $\dots$ & $0.232$ & $13.465$ & $1.007$ & $11.405$ & $0.622$ & $13.146$ & $1.281$ & $13.478$ & $11.502$ & $\dots$ & $\dots$ & $\dots$ & $9.3$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.8141$ & $0.0391$ & $0.2622$ & $0.0027$ & $0.2604$ & $0.0026$ & $0.0102$ & $0.2592$ & $0.0026$ & $0.0102$ & $-5.3386$ & $0.0439$ & $15.2497$ & $0.0313$ & $-0.0713$ & $5267$ & $66$ & $\dots$ & $\dots$ & $5267$ & $66$ & $\dots$ & $\dots$ & $0.053$ & $0.122$ & $\dots$ & $\dots$ & $0.053$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & APOGEE\\
J161139.54$-$161038.1 & 6249831526318519552 & 168537028 & 16113956$-$1610381 & 16:11:39.54 & $-$16:10:38.1 & $\dots$ & $\dots$ & $0.214$ & $13.388$ & $0.993$ & $11.250$ & $0.672$ & $12.991$ & $1.326$ & $13.345$ & $11.296$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.3404$ & $0.0197$ & $2.9374$ & $0.1699$ & $2.7290$ & $0.1467$ & $0.0537$ & $2.6827$ & $0.1325$ & $0.0494$ & $-14.9202$ & $0.0258$ & $-1.4531$ & $0.0184$ & $-0.1094$ & $5016$ & $55$ & $\dots$ & $\dots$ & $5016$ & $55$ & $\dots$ & $\dots$ & $-1.880$ & $0.103$ & $\dots$ & $\dots$ & $-1.880$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J161148.59$-$153023.1 & 6250642484862020864 & 168707969 & 16114860$-$1530229 & 16:11:48.59 & $-$15:30:23.1 & $\dots$ & $\dots$ & $0.222$ & $13.888$ & $0.944$ & $11.775$ & $0.630$ & $13.476$ & $1.298$ & $13.816$ & $11.813$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.8441$ & $0.0330$ & $0.2601$ & $0.0022$ & $0.2584$ & $0.0022$ & $0.0085$ & $0.2568$ & $0.0020$ & $0.0077$ & $-6.3295$ & $0.0422$ & $-17.0801$ & $0.0344$ & $-0.1546$ & $5181$ & $66$ & $\dots$ & $\dots$ & $5181$ & $66$ & $\dots$ & $\dots$ & $-0.010$ & $0.121$ & $\dots$ & $\dots$ & $-0.010$ & $0.121$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J161149.93$-$001057.3 & 4408216620003265408 & 170702915 & 16114996$-$0010573 & 16:11:49.93 & $-$00:10:57.3 & $\dots$ & $\dots$ & $0.104$ & $13.506$ & $0.846$ & $11.754$ & $0.621$ & $13.229$ & $1.126$ & $13.493$ & $11.765$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.4275$ & $0.0129$ & $2.3391$ & $0.0706$ & $2.2050$ & $0.0627$ & $0.0284$ & $2.1308$ & $0.0517$ & $0.0243$ & $-39.1643$ & $0.0134$ & $-1.0263$ & $0.0101$ & $-0.1315$ & $5131$ & $56$ & $\dots$ & $\dots$ & $5131$ & $56$ & $\dots$ & $\dots$ & $-1.440$ & $0.117$ & $\dots$ & $\dots$ & $-1.440$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J161203.40$-$320512.6 & 6035893501601407232 & 119984012 & 16120342$-$3205124 & 16:12:03.40 & $-$32:05:12.6 & $\dots$ & $\dots$ & $0.191$ & $13.824$ & $0.807$ & $12.071$ & $0.568$ & $13.562$ & $1.122$ & $13.824$ & $12.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.5306$ & $0.0172$ & $1.8848$ & $0.0609$ & $1.7967$ & $0.0554$ & $0.0308$ & $1.7396$ & $0.0540$ & $0.0311$ & $-25.9943$ & $0.0202$ & $-8.2731$ & $0.0155$ & $-0.2433$ & $5462$ & $187$ & $\dots$ & $\dots$ & $5462$ & $187$ & $\dots$ & $\dots$ & $-2.330$ & $0.638$ & $\dots$ & $\dots$ & $-2.330$ & $0.638$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J161204.00$-$151643.4 & 4329158126192932480 & 168709815 & 16120401$-$1516432 & 16:12:04.00 & $-$15:16:43.4 & $\dots$ & $\dots$ & $0.249$ & $13.361$ & $0.860$ & $11.465$ & $0.659$ & $13.017$ & $1.202$ & $13.314$ & $11.464$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $126.2$ & $1.7$ & $5.0$ & $0.2238$ & $0.0156$ & $4.4676$ & $0.3111$ & $4.0027$ & $0.2497$ & $0.0624$ & $3.8521$ & $0.3646$ & $0.0947$ & $-4.2212$ & $0.0180$ & $-11.5246$ & $0.0145$ & $-0.1667$ & $5432$ & $55$ & $\dots$ & $\dots$ & $5432$ & $55$ & $\dots$ & $\dots$ & $-1.150$ & $0.106$ & $\dots$ & $\dots$ & $-1.150$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J161204.85$-$321254.1 & 6035883296758966784 & 119982462 & 16120486$-$3212542 & 16:12:04.85 & $-$32:12:54.1 & $\dots$ & $\dots$ & $0.203$ & $13.781$ & $1.165$ & $11.591$ & $0.714$ & $13.465$ & $1.444$ & $13.878$ & $11.636$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4.7488$ & $0.0167$ & $0.2106$ & $0.0007$ & $0.2094$ & $0.0007$ & $0.0035$ & $0.2089$ & $0.0008$ & $0.0036$ & $-12.0435$ & $0.0180$ & $-10.9351$ & $0.0115$ & $-0.0061$ & $4776$ & $66$ & $\dots$ & $\dots$ & $4776$ & $66$ & $\dots$ & $\dots$ & $-0.022$ & $0.126$ & $\dots$ & $\dots$ & $-0.022$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J161219.61$-$134021.8 & 4329630778754085888 & 168780875 & 16121961$-$1340219 & 16:12:19.61 & $-$13:40:21.8 & $\dots$ & $\dots$ & $0.187$ & $13.508$ & $0.888$ & $11.669$ & $0.618$ & $13.194$ & $1.199$ & $13.490$ & $11.645$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.3521$ & $0.0172$ & $2.8398$ & $0.1383$ & $2.6445$ & $0.1200$ & $0.0454$ & $2.6406$ & $0.1178$ & $0.0446$ & $-1.1713$ & $0.0189$ & $0.9421$ & $0.0167$ & $-0.2838$ & $5225$ & $54$ & $\dots$ & $\dots$ & $5225$ & $54$ & $\dots$ & $\dots$ & $-1.010$ & $0.104$ & $\dots$ & $\dots$ & $-1.010$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J161245.96$-$343914.7 & 6022986265895350656 & 117752530 & 16124593$-$3439141 & 16:12:45.96 & $-$34:39:14.7 & $\dots$ & $\dots$ & $0.275$ & $13.587$ & $0.830$ & $13.241$ & $0.662$ & $13.483$ & $1.077$ & $13.727$ & $12.077$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-25.0$ & $4.6$ & $21.0$ & $1.1013$ & $0.0171$ & $0.9080$ & $0.0141$ & $0.8871$ & $0.0135$ & $0.0152$ & $0.8781$ & $0.0132$ & $0.0150$ & $-6.7388$ & $0.0202$ & $-5.5061$ & $0.0122$ & $0.2590$ & $6109$ & $67$ & $\dots$ & $\dots$ & $6109$ & $67$ & $\dots$ & $\dots$ & $0.270$ & $0.134$ & $\dots$ & $\dots$ & $0.270$ & $0.134$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J161314.61$-$170420.9 & 6249446147492406400 & 168516241 & 16131462$-$1704209 & 16:13:14.61 & $-$17:04:20.9 & $\dots$ & $\dots$ & $0.176$ & $13.763$ & $1.065$ & $11.513$ & $0.686$ & $13.348$ & $1.391$ & $13.734$ & $11.578$ & $\dots$ & $\dots$ & $\dots$ & $45.4$ & $0.7$ & $\dots$ & $\dots$ & $\dots$ & $0.1115$ & $0.0163$ & $8.9691$ & $1.3088$ & $7.2730$ & $0.8606$ & $0.1183$ & $5.7946$ & $0.5688$ & $0.0982$ & $-11.8861$ & $0.0175$ & $-5.5688$ & $0.0134$ & $-0.1783$ & $4775$ & $54$ & $\dots$ & $\dots$ & $4775$ & $54$ & $\dots$ & $\dots$ & $-1.940$ & $0.103$ & $\dots$ & $\dots$ & $-1.940$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J161317.64$-$294648.5 & 6038630563993586432 & 120455554 & 16131764$-$2946486 & 16:13:17.64 & $-$29:46:48.5 & $\dots$ & $\dots$ & $0.231$ & $13.899$ & $0.801$ & $14.092$ & $0.710$ & $13.803$ & $0.999$ & $14.017$ & $12.491$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.5315$ & $0.0191$ & $0.6530$ & $0.0082$ & $0.6421$ & $0.0079$ & $0.0123$ & $0.6330$ & $0.0084$ & $0.0132$ & $-17.4372$ & $0.0248$ & $-0.9257$ & $0.0171$ & $-0.3080$ & $6171$ & $67$ & $\dots$ & $\dots$ & $6171$ & $67$ & $\dots$ & $\dots$ & $0.240$ & $0.123$ & $\dots$ & $\dots$ & $0.240$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J161319.62$-$362123.0 & 6022544743253319296 & 117169301 & 16131961$-$3621231 & 16:13:19.62 & $-$36:21:23.0 & $\dots$ & $\dots$ & $0.633$ & $13.944$ & $1.158$ & $12.374$ & $0.659$ & $13.965$ & $1.388$ & $14.350$ & $12.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $6.3$ & $8.6$ & $10.0$ & $1.1971$ & $0.0301$ & $0.8353$ & $0.0210$ & $0.8176$ & $0.0201$ & $0.0246$ & $0.8048$ & $0.0169$ & $0.0210$ & $-3.5788$ & $0.0343$ & $-4.4203$ & $0.0204$ & $0.1743$ & $5995$ & $69$ & $\dots$ & $\dots$ & $5995$ & $69$ & $\dots$ & $\dots$ & $0.140$ & $0.188$ & $\dots$ & $\dots$ & $0.140$ & $0.188$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J161330.16$-$202216.3 & 6245382043278345728 & 167855489 & 16133017$-$2022159 & 16:13:30.16 & $-$20:22:16.3 & $\dots$ & $\dots$ & $0.275$ & $13.934$ & $1.008$ & $11.855$ & $0.643$ & $13.626$ & $1.302$ & $13.968$ & $11.957$ & $\dots$ & $\dots$ & $\dots$ & $-78.0$ & $0.9$ & $\dots$ & $\dots$ & $\dots$ & $0.6020$ & $0.0166$ & $1.6612$ & $0.0457$ & $1.5924$ & $0.0420$ & $0.0264$ & $1.5380$ & $0.0381$ & $0.0248$ & $-14.3667$ & $0.0209$ & $-32.3578$ & $0.0145$ & $-0.1845$ & $5253$ & $55$ & $\dots$ & $\dots$ & $5253$ & $55$ & $\dots$ & $\dots$ & $-1.430$ & $0.106$ & $\dots$ & $\dots$ & $-1.430$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J161330.95$-$344144.9 & 6022970666573577344 & 117754233 & 16133096$-$3441448 & 16:13:30.95 & $-$34:41:44.9 & $\dots$ & $\dots$ & $0.292$ & $13.484$ & $0.913$ & $11.580$ & $0.688$ & $13.198$ & $1.265$ & $13.523$ & $11.572$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-22.9$ & $12.0$ & $14.0$ & $3.9238$ & $0.0156$ & $0.2549$ & $0.0010$ & $0.2532$ & $0.0010$ & $0.0039$ & $0.2520$ & $0.0008$ & $0.0032$ & $-14.2865$ & $0.0175$ & $-5.9183$ & $0.0111$ & $0.0799$ & $5544$ & $70$ & $\dots$ & $\dots$ & $5544$ & $70$ & $\dots$ & $\dots$ & $0.107$ & $0.143$ & $\dots$ & $\dots$ & $0.107$ & $0.143$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J161358.03$-$353418.0 & 6022674932294404864 & 125883083 & 16135803$-$3534180 & 16:13:58.03 & $-$35:34:18.0 & $\dots$ & $\dots$ & $0.473$ & $13.872$ & $1.007$ & $11.729$ & $0.631$ & $13.481$ & $1.348$ & $13.846$ & $11.761$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.9874$ & $0.0160$ & $0.3347$ & $0.0018$ & $0.3318$ & $0.0018$ & $0.0053$ & $0.3305$ & $0.0017$ & $0.0052$ & $-5.9162$ & $0.0180$ & $-13.8808$ & $0.0105$ & $0.2142$ & $6074$ & $67$ & $\dots$ & $\dots$ & $6074$ & $67$ & $\dots$ & $\dots$ & $0.040$ & $0.128$ & $\dots$ & $\dots$ & $0.040$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J161401.64$-$285250.9 & 6038745119363310208 & 145834687 & 16140164$-$2852508 & 16:14:01.64 & $-$28:52:50.9 & $\dots$ & $\dots$ & $0.209$ & $13.810$ & $1.005$ & $11.644$ & $0.715$ & $13.403$ & $1.363$ & $13.775$ & $11.665$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1344$ & $0.0172$ & $7.4423$ & $0.9534$ & $6.2357$ & $0.6693$ & $0.1073$ & $5.3966$ & $0.3539$ & $0.0656$ & $-0.0173$ & $0.0212$ & $-10.1691$ & $0.0169$ & $-0.2907$ & $4926$ & $55$ & $\dots$ & $\dots$ & $4926$ & $55$ & $\dots$ & $\dots$ & $-2.010$ & $0.106$ & $\dots$ & $\dots$ & $-2.010$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J161408.38$-$300027.3 & 6038433373458049024 & 141325150 & 16140838$-$3000272 & 16:14:08.38 & $-$30:00:27.3 & $\dots$ & $\dots$ & $0.211$ & $13.288$ & $0.917$ & $11.125$ & $0.657$ & $12.903$ & $1.365$ & $13.275$ & $11.163$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2989$ & $0.0156$ & $3.3453$ & $0.1749$ & $3.0776$ & $0.1480$ & $0.0481$ & $2.9834$ & $0.1080$ & $0.0362$ & $-17.7885$ & $0.0203$ & $-16.3375$ & $0.0135$ & $-0.1605$ & $5451$ & $56$ & $\dots$ & $\dots$ & $5451$ & $56$ & $\dots$ & $\dots$ & $-0.520$ & $0.106$ & $\dots$ & $\dots$ & $-0.520$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J161430.27$-$131225.3 & 4330026633000919424 & 174303156 & 16143024$-$1312253 & 16:14:30.27 & $-$13:12:25.3 & $\dots$ & $\dots$ & $0.256$ & $13.985$ & $1.075$ & $11.805$ & $0.679$ & $13.610$ & $1.380$ & $13.991$ & $11.854$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.0424$ & $0.0195$ & $0.3287$ & $0.0021$ & $0.3259$ & $0.0021$ & $0.0064$ & $0.3240$ & $0.0020$ & $0.0061$ & $22.4526$ & $0.0223$ & $-10.5927$ & $0.0164$ & $-0.1108$ & $5054$ & $67$ & $\dots$ & $\dots$ & $5054$ & $67$ & $\dots$ & $\dots$ & $-0.326$ & $0.122$ & $\dots$ & $\dots$ & $-0.326$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J161434.30$-$750814.1 & 5781317389658322688 & 407771179 & 16143433$-$7508140 & 16:14:34.30 & $-$75:08:14.1 & $\dots$ & $\dots$ & $0.055$ & $13.506$ & $0.814$ & $11.787$ & $0.584$ & $13.244$ & $1.127$ & $13.508$ & $11.779$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1921$ & $0.0104$ & $5.2063$ & $0.2831$ & $4.5855$ & $0.2196$ & $0.0479$ & $4.0538$ & $0.1868$ & $0.0461$ & $-6.9309$ & $0.0098$ & $2.9419$ & $0.0108$ & $-0.0421$ & $5019$ & $56$ & $\dots$ & $\dots$ & $5019$ & $56$ & $\dots$ & $\dots$ & $-2.310$ & $0.110$ & $\dots$ & $\dots$ & $-2.310$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J161443.56$-$173903.2 & 6249350180742700416 & 173726763 & 16144356$-$1739026 & 16:14:43.56 & $-$17:39:03.2 & $\dots$ & $\dots$ & $0.368$ & $13.918$ & $0.909$ & $11.878$ & $0.589$ & $13.588$ & $1.280$ & $13.921$ & $11.946$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-75.7$ & $7.9$ & $8.0$ & $2.1514$ & $0.0171$ & $0.4648$ & $0.0037$ & $0.4593$ & $0.0036$ & $0.0078$ & $0.4548$ & $0.0033$ & $0.0074$ & $-0.3842$ & $0.0203$ & $-52.9561$ & $0.0141$ & $0.1132$ & $5702$ & $68$ & $\dots$ & $\dots$ & $5702$ & $68$ & $\dots$ & $\dots$ & $-1.435$ & $0.126$ & $\dots$ & $\dots$ & $-1.435$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J161452.22$-$323931.1 & 6035626556482235776 & 140389845 & 16145223$-$3239316 & 16:14:52.22 & $-$32:39:31.1 & $\dots$ & $\dots$ & $0.239$ & $12.568$ & $0.723$ & $13.109$ & $0.687$ & $12.464$ & $0.911$ & $12.646$ & $11.257$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-10.8$ & $0.9$ & $13.0$ & $1.7498$ & $0.0149$ & $0.5715$ & $0.0049$ & $0.5631$ & $0.0047$ & $0.0084$ & $0.5633$ & $0.0041$ & $0.0074$ & $-8.2263$ & $0.0182$ & $-17.7795$ & $0.0125$ & $-0.0393$ & $6516$ & $68$ & $\dots$ & $\dots$ & $6516$ & $68$ & $\dots$ & $\dots$ & $-0.020$ & $0.125$ & $\dots$ & $\dots$ & $-0.020$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J161500.40$-$214855.7 & 6242793552389875840 & 170817289 & 16150040$-$2148557 & 16:15:00.40 & $-$21:48:55.7 & $\dots$ & $\dots$ & $0.243$ & $13.541$ & $0.974$ & $11.349$ & $0.708$ & $13.147$ & $1.363$ & $13.519$ & $11.410$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $148.1$ & $1.5$ & $10.0$ & $0.1822$ & $0.0167$ & $5.4874$ & $0.5024$ & $4.8023$ & $0.3848$ & $0.0801$ & $4.4562$ & $0.2375$ & $0.0533$ & $-3.6173$ & $0.0193$ & $1.9772$ & $0.0153$ & $-0.3166$ & $5022$ & $55$ & $\dots$ & $\dots$ & $5022$ & $55$ & $\dots$ & $\dots$ & $-1.930$ & $0.104$ & $\dots$ & $\dots$ & $-1.930$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J161504.45$-$245140.5 & 6049626642338256000 & 146727395 & 16150445$-$2451405 & 16:15:04.45 & $-$24:51:40.5 & $\dots$ & $\dots$ & $0.365$ & $13.593$ & $0.878$ & $11.185$ & $0.602$ & $12.942$ & $1.303$ & $13.285$ & $11.273$ & $\dots$ & $\dots$ & $\dots$ & $19.4$ & $1.2$ & $\dots$ & $\dots$ & $\dots$ & $2.4417$ & $0.0197$ & $0.4096$ & $0.0033$ & $0.4052$ & $0.0032$ & $0.0080$ & $0.4055$ & $0.0030$ & $0.0074$ & $-1.7497$ & $0.0252$ & $1.0041$ & $0.0161$ & $0.0103$ & $5685$ & $67$ & $\dots$ & $\dots$ & $5685$ & $67$ & $\dots$ & $\dots$ & $-0.270$ & $0.123$ & $\dots$ & $\dots$ & $-0.270$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J161504.74$-$164053.1 & 6249573312885011456 & 173827569 & 16150474$-$1640531 & 16:15:04.74 & $-$16:40:53.1 & $\dots$ & $\dots$ & $0.175$ & $13.769$ & $1.069$ & $12.521$ & $0.677$ & $13.926$ & $1.386$ & $14.310$ & $12.162$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-66.8$ & $6.0$ & $7.0$ & $0.2505$ & $0.0199$ & $3.9925$ & $0.3174$ & $3.6171$ & $0.2605$ & $0.0720$ & $3.5226$ & $0.2350$ & $0.0667$ & $-3.1145$ & $0.0255$ & $-2.9493$ & $0.0213$ & $-0.3791$ & $4933$ & $54$ & $\dots$ & $\dots$ & $4933$ & $54$ & $\dots$ & $\dots$ & $-1.330$ & $0.104$ & $\dots$ & $\dots$ & $-1.330$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J161510.79$-$160907.4 & 4328258588242402176 & 173852153 & 16151079$-$1609073 & 16:15:10.79 & $-$16:09:07.4 & $\dots$ & $\dots$ & $0.173$ & $13.570$ & $1.038$ & $11.460$ & $0.701$ & $13.185$ & $1.322$ & $13.538$ & $11.494$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.4723$ & $0.0144$ & $2.1171$ & $0.0646$ & $2.0067$ & $0.0581$ & $0.0289$ & $1.9420$ & $0.0581$ & $0.0299$ & $-5.8371$ & $0.0164$ & $0.3421$ & $0.0126$ & $-0.1386$ & $4893$ & $53$ & $\dots$ & $\dots$ & $4893$ & $53$ & $\dots$ & $\dots$ & $-0.870$ & $0.102$ & $\dots$ & $\dots$ & $-0.870$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J161521.56$-$315353.8 & 6037362758372742144 & 140433228 & 16152158$-$3153537 & 16:15:21.56 & $-$31:53:53.8 & $\dots$ & $\dots$ & $0.256$ & $13.846$ & $1.038$ & $11.649$ & $0.669$ & $13.447$ & $1.374$ & $13.825$ & $11.697$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2728$ & $0.0162$ & $3.6660$ & $0.2181$ & $3.3469$ & $0.1818$ & $0.0543$ & $3.1125$ & $0.0999$ & $0.0321$ & $-15.7343$ & $0.0218$ & $-5.9822$ & $0.0140$ & $-0.0984$ & $5018$ & $56$ & $\dots$ & $\dots$ & $5018$ & $56$ & $\dots$ & $\dots$ & $-1.340$ & $0.131$ & $\dots$ & $\dots$ & $-1.340$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J161522.77$-$143304.4 & 4329305907426764672 & 174221746 & 16152277$-$1433041 & 16:15:22.77 & $-$14:33:04.4 & $\dots$ & $\dots$ & $0.230$ & $13.464$ & $0.893$ & $11.554$ & $0.605$ & $13.110$ & $1.195$ & $13.404$ & $11.565$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.3258$ & $0.1061$ & $0.3007$ & $0.0096$ & $0.2983$ & $0.0094$ & $0.0316$ & $0.2966$ & $0.0100$ & $0.0338$ & $-2.4635$ & $0.1217$ & $-24.8000$ & $0.0942$ & $-0.0889$ & $5440$ & $66$ & $\dots$ & $\dots$ & $5440$ & $66$ & $\dots$ & $\dots$ & $-0.459$ & $0.122$ & $\dots$ & $\dots$ & $-0.459$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J161532.01$-$160136.1 & 4328261783698208128 & 173856864 & 16153202$-$1601362 & 16:15:32.01 & $-$16:01:36.1 & $\dots$ & $\dots$ & $0.181$ & $13.179$ & $0.941$ & $11.162$ & $0.641$ & $12.808$ & $1.270$ & $13.135$ & $11.177$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-196.5$ & $1.4$ & $9.0$ & $0.2992$ & $0.0167$ & $3.3428$ & $0.1870$ & $3.0755$ & $0.1583$ & $0.0515$ & $2.8606$ & $0.0980$ & $0.0343$ & $-11.0682$ & $0.0194$ & $1.9168$ & $0.0146$ & $-0.1480$ & $5033$ & $54$ & $\dots$ & $\dots$ & $5033$ & $54$ & $\dots$ & $\dots$ & $-1.400$ & $0.104$ & $\dots$ & $\dots$ & $-1.400$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J161532.81$-$074708.2 & 4348835840979839744 & 192515099 & 16153281$-$0747080 & 16:15:32.81 & $-$07:47:08.2 & $\dots$ & $\dots$ & $0.184$ & $13.012$ & $1.029$ & $10.762$ & $0.706$ & $12.519$ & $1.333$ & $12.877$ & $10.815$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-28.2$ & $9.9$ & $12.0$ & $5.0181$ & $0.0294$ & $0.1993$ & $0.0012$ & $0.1983$ & $0.0012$ & $0.0058$ & $0.1985$ & $0.0009$ & $0.0047$ & $-9.8816$ & $0.0327$ & $-17.0308$ & $0.0236$ & $0.0786$ & $4931$ & $67$ & $\dots$ & $\dots$ & $4931$ & $67$ & $\dots$ & $\dots$ & $-0.415$ & $0.124$ & $\dots$ & $\dots$ & $-0.415$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J161535.45$-$215344.0 & 6242803134458153600 & 170819713 & 16153546$-$2153437 & 16:15:35.45 & $-$21:53:44.0 & $\dots$ & $\dots$ & $0.227$ & $13.444$ & $0.942$ & $11.324$ & $0.646$ & $13.124$ & $1.325$ & $13.478$ & $11.429$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.3440$ & $0.0171$ & $2.9072$ & $0.1445$ & $2.7029$ & $0.1249$ & $0.0462$ & $2.5815$ & $0.1116$ & $0.0432$ & $-1.5475$ & $0.0199$ & $-9.4316$ & $0.0141$ & $-0.3106$ & $5090$ & $62$ & $\dots$ & $\dots$ & $5090$ & $62$ & $\dots$ & $\dots$ & $-2.460$ & $0.135$ & $\dots$ & $\dots$ & $-2.460$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J161604.67$-$322927.3 & 6035641163685003520 & 140400847 & 16160468$-$3229270 & 16:16:04.67 & $-$32:29:27.3 & $\dots$ & $\dots$ & $0.270$ & $13.770$ & $1.112$ & $11.476$ & $0.720$ & $13.343$ & $1.443$ & $13.756$ & $11.515$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2194$ & $0.0170$ & $4.5579$ & $0.3527$ & $4.0750$ & $0.2819$ & $0.0692$ & $3.5726$ & $0.2058$ & $0.0576$ & $-3.2162$ & $0.0205$ & $-18.8952$ & $0.0135$ & $-0.2164$ & $4923$ & $70$ & $\dots$ & $\dots$ & $4923$ & $70$ & $\dots$ & $\dots$ & $-2.000$ & $0.224$ & $\dots$ & $\dots$ & $-2.000$ & $0.224$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J161615.08$-$112140.8 & 4343816329881099648 & 192118444 & 16161509$-$1121408 & 16:16:15.08 & $-$11:21:40.8 & $\dots$ & $\dots$ & $0.288$ & $13.289$ & $0.961$ & $11.205$ & $0.657$ & $12.956$ & $1.326$ & $13.310$ & $11.261$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.6204$ & $0.0454$ & $0.3816$ & $0.0066$ & $0.3779$ & $0.0065$ & $0.0172$ & $0.3770$ & $0.0071$ & $0.0188$ & $-14.2271$ & $0.0515$ & $-5.6176$ & $0.0411$ & $0.0966$ & $5276$ & $68$ & $\dots$ & $\dots$ & $5276$ & $68$ & $\dots$ & $\dots$ & $-0.625$ & $0.138$ & $\dots$ & $\dots$ & $-0.625$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J161627.08$-$842542.3 & 5768142629014906752 & 409093328 & 16162708$-$8425422 & 16:16:27.08 & $-$84:25:42.3 & $\dots$ & $\dots$ & $0.066$ & $13.604$ & $0.809$ & $11.869$ & $0.565$ & $13.313$ & $1.114$ & $13.572$ & $11.864$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.5546$ & $0.0112$ & $1.8030$ & $0.0366$ & $1.7222$ & $0.0334$ & $0.0194$ & $1.6997$ & $0.0282$ & $0.0166$ & $-2.5918$ & $0.0121$ & $-25.2350$ & $0.0137$ & $-0.1391$ & $5047$ & $54$ & $\dots$ & $\dots$ & $5047$ & $54$ & $\dots$ & $\dots$ & $-0.920$ & $0.110$ & $\dots$ & $\dots$ & $-0.920$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J161627.72$-$064016.5 & 4355070007486395904 & 192536297 & 16162772$-$0640164 & 16:16:27.72 & $-$06:40:16.5 & $\dots$ & $\dots$ & $0.248$ & $13.921$ & $0.988$ & $11.849$ & $0.649$ & $13.541$ & $1.293$ & $13.880$ & $11.884$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.0979$ & $0.0173$ & $0.9108$ & $0.0144$ & $0.8897$ & $0.0137$ & $0.0154$ & $0.8760$ & $0.0134$ & $0.0153$ & $-2.4031$ & $0.0188$ & $-7.5953$ & $0.0129$ & $0.1202$ & $5215$ & $55$ & $\dots$ & $\dots$ & $5215$ & $55$ & $\dots$ & $\dots$ & $-0.490$ & $0.122$ & $\dots$ & $\dots$ & $-0.490$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J161633.32$-$253140.4 & 6048738065144752768 & 146722299 & 16163334$-$2531399 & 16:16:33.32 & $-$25:31:40.4 & $\dots$ & $\dots$ & $0.542$ & $13.599$ & $1.079$ & $11.186$ & $0.651$ & $13.199$ & $1.475$ & $13.629$ & $11.335$ & $\dots$ & $\dots$ & $\dots$ & $-45.0$ & $0.4$ & $\dots$ & $\dots$ & $\dots$ & $3.8342$ & $0.0163$ & $0.2608$ & $0.0011$ & $0.2591$ & $0.0011$ & $0.0042$ & $0.2578$ & $0.0013$ & $0.0049$ & $-17.8728$ & $0.0180$ & $-38.1204$ & $0.0130$ & $-0.0489$ & $5948$ & $67$ & $\dots$ & $\dots$ & $5948$ & $67$ & $\dots$ & $\dots$ & $-0.010$ & $0.125$ & $\dots$ & $\dots$ & $-0.010$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J161634.71$-$252946.1 & 6048738649260318848 & 146722363 & 16163473$-$2529456 & 16:16:34.71 & $-$25:29:46.1 & $\dots$ & $\dots$ & $0.529$ & $12.237$ & $0.976$ & $10.064$ & $0.632$ & $11.894$ & $1.372$ & $12.270$ & $10.146$ & $\dots$ & $\dots$ & $\dots$ & $-67.4$ & $0.4$ & $-66.7$ & $0.8$ & $12.0$ & $4.5270$ & $0.0181$ & $0.2209$ & $0.0009$ & $0.2196$ & $0.0009$ & $0.0040$ & $0.2197$ & $0.0009$ & $0.0041$ & $-15.8734$ & $0.0207$ & $-39.3939$ & $0.0147$ & $-0.0254$ & $6234$ & $68$ & $\dots$ & $\dots$ & $6234$ & $68$ & $\dots$ & $\dots$ & $-0.355$ & $0.129$ & $\dots$ & $\dots$ & $-0.355$ & $0.129$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J161647.58$-$212219.2 & 6244332559432017536 & 171125006 & 16164759$-$2122192 & 16:16:47.58 & $-$21:22:19.2 & $\dots$ & $\dots$ & $0.243$ & $12.697$ & $0.848$ & $10.716$ & $0.683$ & $12.360$ & $1.239$ & $12.674$ & $10.765$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.3791$ & $0.0162$ & $2.6380$ & $0.1129$ & $2.4687$ & $0.0989$ & $0.0401$ & $2.3916$ & $0.0672$ & $0.0281$ & $-28.7884$ & $0.0201$ & $-5.3648$ & $0.0166$ & $-0.4154$ & $5326$ & $57$ & $\dots$ & $\dots$ & $5326$ & $57$ & $\dots$ & $\dots$ & $-2.130$ & $0.108$ & $\dots$ & $\dots$ & $-2.130$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J161651.70$-$094015.4 & 4345042014765358592 & 192200239 & 16165170$-$0940153 & 16:16:51.70 & $-$09:40:15.4 & $\dots$ & $\dots$ & $0.247$ & $13.047$ & $0.868$ & $11.064$ & $0.686$ & $12.785$ & $1.216$ & $13.088$ & $11.216$ & $\dots$ & $\dots$ & $\dots$ & $-45.8$ & $0.9$ & $-55.0$ & $10.9$ & $7.0$ & $1.1640$ & $0.0169$ & $0.8591$ & $0.0125$ & $0.8404$ & $0.0119$ & $0.0142$ & $0.8394$ & $0.0120$ & $0.0143$ & $-6.7563$ & $0.0194$ & $-3.0445$ & $0.0152$ & $-0.0611$ & $5386$ & $62$ & $\dots$ & $\dots$ & $5386$ & $62$ & $\dots$ & $\dots$ & $-1.200$ & $0.119$ & $\dots$ & $\dots$ & $-1.200$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J161652.22$-$204258.9 & 6244578884394286336 & 171154742 & 16165222$-$2042588 & 16:16:52.22 & $-$20:42:58.9 & $\dots$ & $\dots$ & $0.417$ & $13.610$ & $0.835$ & $11.612$ & $0.642$ & $13.154$ & $1.003$ & $13.370$ & $11.837$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.9453$ & $0.0164$ & $0.5141$ & $0.0043$ & $0.5073$ & $0.0042$ & $0.0083$ & $0.5023$ & $0.0039$ & $0.0077$ & $5.1770$ & $0.0216$ & $-15.5717$ & $0.0179$ & $-0.4370$ & $6054$ & $67$ & $\dots$ & $\dots$ & $6054$ & $67$ & $\dots$ & $\dots$ & $0.230$ & $0.122$ & $\dots$ & $\dots$ & $0.230$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & SPM4 & BAILER-JONES & $\dots$\\
J161658.45$-$072138.6 & 4348969126701193216 & 192526291 & 16165846$-$0721386 & 16:16:58.45 & $-$07:21:38.6 & $\dots$ & $\dots$ & $0.226$ & $13.699$ & $0.980$ & $11.758$ & $0.634$ & $13.395$ & $1.260$ & $13.717$ & $11.775$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.7588$ & $0.0321$ & $1.3178$ & $0.0558$ & $1.2742$ & $0.0521$ & $0.0409$ & $1.2574$ & $0.0494$ & $0.0393$ & $-0.1323$ & $0.0357$ & $-0.3665$ & $0.0245$ & $0.0586$ & $5226$ & $55$ & $\dots$ & $\dots$ & $5226$ & $55$ & $\dots$ & $\dots$ & $-0.470$ & $0.117$ & $\dots$ & $\dots$ & $-0.470$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J161659.56$-$050617.1 & 4356258888793484160 & 193828633 & 16165956$-$0506170 & 16:16:59.56 & $-$05:06:17.1 & $\dots$ & $\dots$ & $0.210$ & $13.682$ & $0.884$ & $11.720$ & $0.643$ & $13.337$ & $1.220$ & $13.641$ & $11.763$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.4108$ & $0.0160$ & $2.4342$ & $0.0950$ & $2.2893$ & $0.0840$ & $0.0367$ & $2.2007$ & $0.0849$ & $0.0386$ & $-10.2328$ & $0.0192$ & $-20.9963$ & $0.0139$ & $0.0275$ & $5244$ & $57$ & $\dots$ & $\dots$ & $5244$ & $57$ & $\dots$ & $\dots$ & $-1.350$ & $0.128$ & $\dots$ & $\dots$ & $-1.350$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J161707.08$-$053448.0 & 4355475001425135744 & 193824516 & 16170707$-$0534481 & 16:17:07.08 & $-$05:34:48.0 & $\dots$ & $\dots$ & $0.265$ & $13.858$ & $0.899$ & $11.813$ & $0.629$ & $13.509$ & $1.281$ & $13.841$ & $11.865$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1285$ & $0.0188$ & $7.7816$ & $1.1367$ & $6.4721$ & $0.7863$ & $0.1215$ & $5.5125$ & $0.3352$ & $0.0608$ & $-4.4463$ & $0.0219$ & $-9.6721$ & $0.0147$ & $0.1258$ & $5332$ & $137$ & $\dots$ & $\dots$ & $5332$ & $137$ & $\dots$ & $\dots$ & $-2.630$ & $0.446$ & $\dots$ & $\dots$ & $-2.630$ & $0.446$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J161712.40$-$140252.3 & 4329720453372331392 & 174292345 & 16171242$-$1402522 & 16:17:12.40 & $-$14:02:52.3 & $\dots$ & $\dots$ & $0.251$ & $13.613$ & $1.024$ & $11.457$ & $0.693$ & $13.233$ & $1.340$ & $13.594$ & $11.522$ & $\dots$ & $\dots$ & $\dots$ & $-197.7$ & $5.9$ & $\dots$ & $\dots$ & $\dots$ & $0.1697$ & $0.0177$ & $5.8911$ & $0.6155$ & $5.1086$ & $0.4628$ & $0.0906$ & $4.6347$ & $0.2842$ & $0.0613$ & $-20.3902$ & $0.0194$ & $0.6631$ & $0.0139$ & $-0.2936$ & $5084$ & $54$ & $\dots$ & $\dots$ & $5084$ & $54$ & $\dots$ & $\dots$ & $-1.380$ & $0.103$ & $\dots$ & $\dots$ & $-1.380$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & RAVE\\
J161713.17$-$154752.0 & 4328283808290650752 & 173868836 & 16171317$-$1547518 & 16:17:13.17 & $-$15:47:52.0 & $\dots$ & $\dots$ & $0.214$ & $13.742$ & $0.964$ & $11.566$ & $0.663$ & $13.332$ & $1.343$ & $13.694$ & $11.617$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2375$ & $0.0153$ & $4.2111$ & $0.2712$ & $3.7955$ & $0.2203$ & $0.0580$ & $3.4646$ & $0.2063$ & $0.0596$ & $-0.1009$ & $0.0178$ & $-21.9575$ & $0.0145$ & $-0.2020$ & $4991$ & $56$ & $\dots$ & $\dots$ & $4991$ & $56$ & $\dots$ & $\dots$ & $-2.130$ & $0.108$ & $\dots$ & $\dots$ & $-2.130$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J161717.90$-$161053.5 & 4328061122826922496 & 173862246 & 16171792$-$1610532 & 16:17:17.90 & $-$16:10:53.5 & $\dots$ & $\dots$ & $0.247$ & $13.769$ & $0.859$ & $11.763$ & $0.609$ & $13.406$ & $1.236$ & $13.718$ & $11.814$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.7806$ & $0.0215$ & $1.2811$ & $0.0353$ & $1.2398$ & $0.0331$ & $0.0267$ & $1.2126$ & $0.0267$ & $0.0220$ & $-26.1378$ & $0.0259$ & $-30.0031$ & $0.0192$ & $-0.1349$ & $5345$ & $57$ & $\dots$ & $\dots$ & $5345$ & $57$ & $\dots$ & $\dots$ & $-2.100$ & $0.110$ & $\dots$ & $\dots$ & $-2.100$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J161725.34$-$225731.2 & 6050515872367345536 & 170754885 & 16172536$-$2257308 & 16:17:25.34 & $-$22:57:31.2 & $\dots$ & $\dots$ & $0.202$ & $13.827$ & $0.827$ & $11.970$ & $0.614$ & $13.528$ & $1.180$ & $13.816$ & $12.001$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.5923$ & $0.0192$ & $0.3858$ & $0.0029$ & $0.3819$ & $0.0028$ & $0.0073$ & $0.3794$ & $0.0027$ & $0.0070$ & $-15.4167$ & $0.0240$ & $-35.3058$ & $0.0196$ & $-0.3334$ & $5366$ & $66$ & $\dots$ & $\dots$ & $5366$ & $66$ & $\dots$ & $\dots$ & $-0.605$ & $0.121$ & $\dots$ & $\dots$ & $-0.605$ & $0.121$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J161727.09$-$071325.3 & 4348972700113991808 & 192537822 & 16172711$-$0713250 & 16:17:27.09 & $-$07:13:25.3 & $\dots$ & $\dots$ & $0.240$ & $13.546$ & $0.865$ & $11.519$ & $0.559$ & $13.226$ & $1.244$ & $13.541$ & $11.624$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1773$ & $0.0176$ & $5.6402$ & $0.5598$ & $4.9189$ & $0.4257$ & $0.0866$ & $4.7581$ & $0.3058$ & $0.0643$ & $-9.7154$ & $0.0193$ & $-13.8375$ & $0.0123$ & $0.0047$ & $5308$ & $60$ & $\dots$ & $\dots$ & $5308$ & $60$ & $\dots$ & $\dots$ & $-2.220$ & $0.125$ & $\dots$ & $\dots$ & $-2.220$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J161727.40$-$154918.2 & 4328282743138743680 & 173869437 & 16172742$-$1549180 & 16:17:27.40 & $-$15:49:18.2 & $\dots$ & $\dots$ & $0.210$ & $13.116$ & $0.941$ & $10.972$ & $0.696$ & $12.727$ & $1.321$ & $13.079$ & $11.037$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-141.1$ & $1.0$ & $6.0$ & $0.4436$ & $0.0166$ & $2.2543$ & $0.0845$ & $2.1295$ & $0.0754$ & $0.0354$ & $2.1534$ & $0.0768$ & $0.0357$ & $-27.5418$ & $0.0201$ & $-29.3241$ & $0.0169$ & $-0.2901$ & $5041$ & $56$ & $\dots$ & $\dots$ & $5041$ & $56$ & $\dots$ & $\dots$ & $-2.320$ & $0.110$ & $\dots$ & $\dots$ & $-2.320$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J161739.46$-$102604.3 & 4344215147660885376 & 192182917 & 16173949$-$1026042 & 16:17:39.46 & $-$10:26:04.3 & $\dots$ & $\dots$ & $0.237$ & $12.851$ & $0.985$ & $10.863$ & $0.627$ & $12.487$ & $1.276$ & $12.817$ & $10.849$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $19.5$ & $18.2$ & $3.0$ & $6.0937$ & $0.0412$ & $0.1641$ & $0.0011$ & $0.1634$ & $0.0011$ & $0.0067$ & $0.1639$ & $0.0012$ & $0.0072$ & $-31.9175$ & $0.0428$ & $-2.9968$ & $0.0332$ & $-0.0585$ & $5336$ & $66$ & $\dots$ & $\dots$ & $5336$ & $66$ & $\dots$ & $\dots$ & $0.338$ & $0.122$ & $\dots$ & $\dots$ & $0.338$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J161743.19$-$080811.9 & 4345854931814232704 & 192467487 & 16174319$-$0808119 & 16:17:43.19 & $-$08:08:11.9 & $\dots$ & $\dots$ & $0.237$ & $13.369$ & $0.992$ & $11.319$ & $0.696$ & $13.017$ & $1.314$ & $13.366$ & $11.335$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.7646$ & $0.0160$ & $0.3617$ & $0.0021$ & $0.3583$ & $0.0021$ & $0.0057$ & $0.3575$ & $0.0022$ & $0.0061$ & $1.9096$ & $0.0202$ & $-8.7191$ & $0.0135$ & $0.2581$ & $5097$ & $73$ & $\dots$ & $\dots$ & $5097$ & $73$ & $\dots$ & $\dots$ & $-1.158$ & $0.150$ & $\dots$ & $\dots$ & $-1.158$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J161746.94$-$184649.2 & 6246015185879267072 & 171271319 & 16174695$-$1846488 & 16:17:46.94 & $-$18:46:49.2 & $\dots$ & $\dots$ & $0.394$ & $13.161$ & $1.034$ & $10.956$ & $0.679$ & $12.801$ & $1.401$ & $13.193$ & $11.020$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $5.9106$ & $0.0298$ & $0.1692$ & $0.0009$ & $0.1684$ & $0.0008$ & $0.0050$ & $0.1685$ & $0.0008$ & $0.0047$ & $-11.7722$ & $0.0311$ & $-22.3106$ & $0.0218$ & $0.0281$ & $5586$ & $67$ & $\dots$ & $\dots$ & $5586$ & $67$ & $\dots$ & $\dots$ & $0.390$ & $0.121$ & $\dots$ & $\dots$ & $0.390$ & $0.121$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J161750.14$-$253526.7 & 6048779533050355456 & 146730953 & 16175015$-$2535266 & 16:17:50.14 & $-$25:35:26.7 & $\dots$ & $\dots$ & $0.669$ & $13.898$ & $1.064$ & $11.390$ & $0.642$ & $13.476$ & $1.533$ & $13.936$ & $11.548$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.6819$ & $0.0173$ & $0.5946$ & $0.0061$ & $0.5855$ & $0.0059$ & $0.0101$ & $0.5797$ & $0.0057$ & $0.0098$ & $0.3025$ & $0.0223$ & $-0.9357$ & $0.0153$ & $-0.1203$ & $6331$ & $68$ & $\dots$ & $\dots$ & $6331$ & $68$ & $\dots$ & $\dots$ & $-0.758$ & $0.130$ & $\dots$ & $\dots$ & $-0.758$ & $0.130$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J161756.72$-$061016.1 & 4355112510482998912 & 193811377 & 16175673$-$0610162 & 16:17:56.72 & $-$06:10:16.1 & $\dots$ & $\dots$ & $0.365$ & $13.642$ & $0.965$ & $11.386$ & $0.637$ & $13.263$ & $1.389$ & $13.648$ & $11.496$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-98.2$ & $2.9$ & $5.0$ & $0.3074$ & $0.0166$ & $3.2530$ & $0.1753$ & $2.9993$ & $0.1490$ & $0.0497$ & $2.8406$ & $0.1217$ & $0.0428$ & $-5.4377$ & $0.0192$ & $3.0640$ & $0.0141$ & $0.0401$ & $5356$ & $60$ & $\dots$ & $\dots$ & $5356$ & $60$ & $\dots$ & $\dots$ & $-2.040$ & $0.128$ & $\dots$ & $\dots$ & $-2.040$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J161757.89$-$325549.9 & 6035571482133011584 & 140405304 & 16175790$-$3255498 & 16:17:57.89 & $-$32:55:49.9 & $\dots$ & $\dots$ & $0.310$ & $12.389$ & $1.161$ & $10.088$ & $0.738$ & $11.903$ & $1.520$ & $12.356$ & $9.990$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-56.0$ & $3.0$ & $4.0$ & $7.3093$ & $0.1071$ & $0.1368$ & $0.0020$ & $0.1363$ & $0.0020$ & $0.0146$ & $0.1358$ & $0.0016$ & $0.0120$ & $-14.6178$ & $0.1231$ & $-14.7960$ & $0.0905$ & $-0.0944$ & $4942$ & $66$ & $\dots$ & $\dots$ & $4942$ & $66$ & $\dots$ & $\dots$ & $0.177$ & $0.121$ & $\dots$ & $\dots$ & $0.177$ & $0.121$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J161803.03$-$303550.3 & 6037584928441528832 & 141337333 & 16180304$-$3035503 & 16:18:03.03 & $-$30:35:50.3 & $\dots$ & $\dots$ & $0.272$ & $13.633$ & $0.918$ & $11.703$ & $0.607$ & $13.291$ & $1.230$ & $13.600$ & $11.706$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.2937$ & $0.0149$ & $0.7730$ & $0.0089$ & $0.7577$ & $0.0086$ & $0.0113$ & $0.7500$ & $0.0090$ & $0.0121$ & $-15.8403$ & $0.0189$ & $-9.9241$ & $0.0131$ & $-0.2719$ & $5526$ & $60$ & $\dots$ & $\dots$ & $5526$ & $60$ & $\dots$ & $\dots$ & $0.060$ & $0.149$ & $\dots$ & $\dots$ & $0.060$ & $0.149$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J161804.87$-$250859.4 & 6048844339814486400 & 146737414 & 16180488$-$2508593 & 16:18:04.87 & $-$25:08:59.4 & $\dots$ & $\dots$ & $0.573$ & $13.512$ & $1.142$ & $11.005$ & $0.671$ & $13.082$ & $1.553$ & $13.553$ & $11.132$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.8791$ & $0.0292$ & $0.5322$ & $0.0083$ & $0.5249$ & $0.0080$ & $0.0153$ & $0.5210$ & $0.0084$ & $0.0162$ & $-9.4040$ & $0.0356$ & $-10.1409$ & $0.0270$ & $-0.1560$ & $5770$ & $67$ & $\dots$ & $\dots$ & $5770$ & $67$ & $\dots$ & $\dots$ & $-0.489$ & $0.124$ & $\dots$ & $\dots$ & $-0.489$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J161808.01$-$035215.0 & 4356796515619051648 & 193886124 & 16180801$-$0352149 & 16:18:08.01 & $-$03:52:15.0 & $\dots$ & $\dots$ & $0.180$ & $13.920$ & $0.978$ & $11.837$ & $0.641$ & $13.580$ & $1.300$ & $13.922$ & $11.914$ & $\dots$ & $\dots$ & $\dots$ & $-200.1$ & $0.8$ & $\dots$ & $\dots$ & $\dots$ & $0.0681$ & $0.0154$ & $14.6867$ & $3.3237$ & $10.6282$ & $1.7406$ & $0.1638$ & $8.6073$ & $1.0569$ & $0.1228$ & $0.7459$ & $0.0193$ & $-13.3997$ & $0.0128$ & $0.2641$ & $4966$ & $54$ & $\dots$ & $\dots$ & $4966$ & $54$ & $\dots$ & $\dots$ & $-1.660$ & $0.106$ & $\dots$ & $\dots$ & $-1.660$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J161808.17$-$330359.1 & 6023554335436075520 & 140263383 & 16180818$-$3303591 & 16:18:08.17 & $-$33:03:59.1 & $\dots$ & $\dots$ & $0.290$ & $13.587$ & $1.086$ & $11.354$ & $0.641$ & $13.194$ & $1.421$ & $13.595$ & $11.391$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2484$ & $0.0158$ & $4.0262$ & $0.2568$ & $3.6447$ & $0.2104$ & $0.0577$ & $3.4272$ & $0.2620$ & $0.0764$ & $-5.3756$ & $0.0186$ & $-5.2868$ & $0.0147$ & $-0.2125$ & $5019$ & $53$ & $\dots$ & $\dots$ & $5019$ & $53$ & $\dots$ & $\dots$ & $-0.960$ & $0.103$ & $\dots$ & $\dots$ & $-0.960$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J161808.26$-$170826.0 & 6246483582131654272 & 173837049 & 16180827$-$1708259 & 16:18:08.26 & $-$17:08:26.0 & $\dots$ & $\dots$ & $0.211$ & $13.269$ & $0.983$ & $11.172$ & $0.685$ & $12.887$ & $1.322$ & $13.239$ & $11.197$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-155.3$ & $2.0$ & $9.0$ & $0.2644$ & $0.0184$ & $3.7827$ & $0.2629$ & $3.4440$ & $0.2180$ & $0.0633$ & $3.4988$ & $0.4331$ & $0.1238$ & $-5.5459$ & $0.0198$ & $-5.9990$ & $0.0142$ & $-0.0291$ & $5005$ & $54$ & $\dots$ & $\dots$ & $5005$ & $54$ & $\dots$ & $\dots$ & $-1.340$ & $0.103$ & $\dots$ & $\dots$ & $-1.340$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J161811.43$-$204127.5 & 6244573489915281920 & 171158100 & 16181142$-$2041274 & 16:18:11.43 & $-$20:41:27.5 & $\dots$ & $\dots$ & $0.477$ & $13.851$ & $0.919$ & $11.860$ & $0.617$ & $13.569$ & $1.258$ & $13.891$ & $11.951$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.3588$ & $0.0165$ & $0.7359$ & $0.0089$ & $0.7221$ & $0.0086$ & $0.0119$ & $0.7121$ & $0.0077$ & $0.0108$ & $0.7801$ & $0.0195$ & $-7.1999$ & $0.0143$ & $0.0243$ & $6348$ & $69$ & $\dots$ & $\dots$ & $6348$ & $69$ & $\dots$ & $\dots$ & $-1.100$ & $0.139$ & $\dots$ & $\dots$ & $-1.100$ & $0.139$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J161814.04$-$171649.6 & 6246478496890296320 & 173750102 & 16181404$-$1716495 & 16:18:14.04 & $-$17:16:49.6 & $\dots$ & $\dots$ & $0.241$ & $13.806$ & $1.033$ & $11.596$ & $0.714$ & $13.388$ & $1.391$ & $13.775$ & $11.619$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.3776$ & $0.0168$ & $0.7259$ & $0.0088$ & $0.7125$ & $0.0085$ & $0.0120$ & $0.7040$ & $0.0084$ & $0.0119$ & $-10.1850$ & $0.0189$ & $-14.3264$ & $0.0134$ & $-0.1050$ & $4952$ & $59$ & $\dots$ & $\dots$ & $4952$ & $59$ & $\dots$ & $\dots$ & $-0.530$ & $0.112$ & $\dots$ & $\dots$ & $-0.530$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J161814.48$-$232406.6 & 6050349365077798144 & 170748026 & 16181449$-$2324064 & 16:18:14.48 & $-$23:24:06.6 & $\dots$ & $\dots$ & $0.333$ & $12.481$ & $0.827$ & $10.612$ & $0.567$ & $12.159$ & $1.186$ & $12.449$ & $10.625$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-132.5$ & $0.5$ & $13.0$ & $3.2139$ & $0.0255$ & $0.3112$ & $0.0025$ & $0.3087$ & $0.0024$ & $0.0079$ & $0.3089$ & $0.0026$ & $0.0083$ & $-11.1364$ & $0.0341$ & $-22.5254$ & $0.0285$ & $-0.5979$ & $5936$ & $67$ & $\dots$ & $\dots$ & $5936$ & $67$ & $\dots$ & $\dots$ & $-0.219$ & $0.125$ & $\dots$ & $\dots$ & $-0.219$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J161818.42$-$150150.0 & 4328467907767544448 & 174215781 & 16181842$-$1501501 & 16:18:18.42 & $-$15:01:50.0 & $\dots$ & $\dots$ & $0.316$ & $13.950$ & $1.104$ & $12.285$ & $0.640$ & $14.063$ & $1.368$ & $14.438$ & $12.320$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.1541$ & $0.0373$ & $0.4642$ & $0.0080$ & $0.4587$ & $0.0078$ & $0.0171$ & $0.4545$ & $0.0064$ & $0.0140$ & $-7.6139$ & $0.0463$ & $-0.3348$ & $0.0333$ & $-0.1432$ & $5316$ & $66$ & $\dots$ & $\dots$ & $5316$ & $66$ & $\dots$ & $\dots$ & $-0.070$ & $0.121$ & $\dots$ & $\dots$ & $-0.070$ & $0.121$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & UCAC4 & BAILER-JONES & $\dots$\\
J161827.48$-$182927.9 & 6246056937260483968 & 173715949 & 16182745$-$1829274 & 16:18:27.48 & $-$18:29:27.9 & $\dots$ & $\dots$ & $0.321$ & $13.629$ & $0.879$ & $11.715$ & $0.553$ & $13.299$ & $1.204$ & $13.596$ & $11.744$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42.9$ & $2.7$ & $6.0$ & $2.3766$ & $0.0365$ & $0.4208$ & $0.0065$ & $0.4162$ & $0.0063$ & $0.0152$ & $0.4126$ & $0.0071$ & $0.0172$ & $33.6988$ & $0.0473$ & $-46.0300$ & $0.0342$ & $-0.1161$ & $5797$ & $67$ & $\dots$ & $\dots$ & $5797$ & $67$ & $\dots$ & $\dots$ & $-0.456$ & $0.121$ & $\dots$ & $\dots$ & $-0.456$ & $0.121$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J161827.95$-$111900.6 & 4343831830419632640 & 192127966 & 16182795$-$1119000 & 16:18:27.95 & $-$11:19:00.6 & $\dots$ & $\dots$ & $0.274$ & $13.692$ & $1.017$ & $11.625$ & $0.660$ & $13.357$ & $1.332$ & $13.713$ & $11.655$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-25.7$ & $1.3$ & $6.0$ & $3.6378$ & $0.0258$ & $0.2749$ & $0.0019$ & $0.2729$ & $0.0019$ & $0.0070$ & $0.2717$ & $0.0021$ & $0.0078$ & $-3.1776$ & $0.0343$ & $-55.3703$ & $0.0233$ & $0.2074$ & $5251$ & $66$ & $\dots$ & $\dots$ & $5251$ & $66$ & $\dots$ & $\dots$ & $-0.192$ & $0.122$ & $\dots$ & $\dots$ & $-0.192$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J161829.54$-$253223.8 & 6048784274694237824 & 146732889 & 16182953$-$2532239 & 16:18:29.54 & $-$25:32:23.8 & $\dots$ & $\dots$ & $0.682$ & $13.237$ & $1.078$ & $10.647$ & $0.656$ & $12.767$ & $1.583$ & $13.255$ & $10.785$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.4415$ & $0.0870$ & $0.4096$ & $0.0146$ & $0.4053$ & $0.0143$ & $0.0353$ & $0.4068$ & $0.0132$ & $0.0324$ & $4.1712$ & $0.1146$ & $-4.6444$ & $0.0810$ & $-0.2289$ & $6254$ & $68$ & $\dots$ & $\dots$ & $6254$ & $68$ & $\dots$ & $\dots$ & $-0.192$ & $0.125$ & $\dots$ & $\dots$ & $-0.192$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J161830.29$-$131917.3 & 4329788043275690496 & 174314873 & 16183029$-$1319174 & 16:18:30.29 & $-$13:19:17.3 & $\dots$ & $\dots$ & $0.330$ & $13.442$ & $1.131$ & $11.165$ & $0.710$ & $12.968$ & $1.462$ & $13.390$ & $11.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-56.2$ & $8.0$ & $4.0$ & $1.9764$ & $0.0713$ & $0.5060$ & $0.0183$ & $0.4994$ & $0.0178$ & $0.0356$ & $0.5025$ & $0.0165$ & $0.0329$ & $-5.7897$ & $0.0819$ & $-0.1463$ & $0.0609$ & $-0.1912$ & $5062$ & $57$ & $\dots$ & $\dots$ & $5062$ & $57$ & $\dots$ & $\dots$ & $-0.500$ & $0.106$ & $\dots$ & $\dots$ & $-0.500$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J161833.34$-$104120.3 & 4344149005164467712 & 192183588 & 16183336$-$1041203 & 16:18:33.34 & $-$10:41:20.3 & $\dots$ & $\dots$ & $0.226$ & $13.412$ & $0.953$ & $11.318$ & $0.658$ & $13.031$ & $1.301$ & $13.373$ & $11.365$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-277.3$ & $2.1$ & $6.0$ & $0.4579$ & $0.0177$ & $2.1839$ & $0.0846$ & $2.0665$ & $0.0757$ & $0.0367$ & $2.0412$ & $0.0965$ & $0.0473$ & $-18.9645$ & $0.0200$ & $-1.7899$ & $0.0154$ & $-0.1172$ & $5100$ & $55$ & $\dots$ & $\dots$ & $5100$ & $55$ & $\dots$ & $\dots$ & $-1.270$ & $0.114$ & $\dots$ & $\dots$ & $-1.270$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J161834.89$-$330054.8 & 6023560657628246912 & 140264767 & 16183493$-$3300541 & 16:18:34.89 & $-$33:00:54.8 & $\dots$ & $\dots$ & $0.315$ & $12.892$ & $0.905$ & $11.027$ & $0.601$ & $12.603$ & $1.189$ & $12.894$ & $11.066$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-23.9$ & $1.8$ & $7.0$ & $3.5779$ & $0.1593$ & $0.2795$ & $0.0124$ & $0.2775$ & $0.0123$ & $0.0442$ & $0.2840$ & $0.0137$ & $0.0482$ & $-50.8030$ & $0.1993$ & $-65.4313$ & $0.1569$ & $-0.2662$ & $5902$ & $67$ & $\dots$ & $\dots$ & $5902$ & $67$ & $\dots$ & $\dots$ & $0.240$ & $0.124$ & $\dots$ & $\dots$ & $0.240$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J161839.32$-$823435.9 & 5768787183346859264 & 409018134 & 16183936$-$8234353 & 16:18:39.32 & $-$82:34:35.9 & $\dots$ & $\dots$ & $0.112$ & $13.170$ & $1.116$ & $11.083$ & $0.679$ & $12.825$ & $1.376$ & $13.203$ & $11.072$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-10.4$ & $3.5$ & $8.0$ & $6.0944$ & $0.0510$ & $0.1641$ & $0.0014$ & $0.1634$ & $0.0014$ & $0.0083$ & $0.1637$ & $0.0016$ & $0.0096$ & $-2.3715$ & $0.0707$ & $-57.7262$ & $0.0647$ & $-0.2158$ & $4666$ & $65$ & $\dots$ & $\dots$ & $4666$ & $65$ & $\dots$ & $\dots$ & $-0.083$ & $0.122$ & $\dots$ & $\dots$ & $-0.083$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J161843.03$-$063056.1 & 4355086912477851904 & 192544598 & 16184302$-$0630558 & 16:18:43.03 & $-$06:30:56.1 & $\dots$ & $\dots$ & $0.332$ & $12.133$ & $0.869$ & $10.114$ & $0.597$ & $11.787$ & $1.244$ & $12.103$ & $10.185$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $80.2$ & $0.7$ & $8.0$ & $0.4891$ & $0.0177$ & $2.0446$ & $0.0741$ & $1.9414$ & $0.0668$ & $0.0344$ & $1.8356$ & $0.0511$ & $0.0278$ & $9.7757$ & $0.0181$ & $-26.8236$ & $0.0145$ & $-0.0647$ & $5660$ & $176$ & $\dots$ & $\dots$ & $5660$ & $176$ & $\dots$ & $\dots$ & $-2.540$ & $0.539$ & $\dots$ & $\dots$ & $-2.540$ & $0.539$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J161849.74$-$014439.0 & 4406878033314438400 & 194105796 & 16184974$-$0144390 & 16:18:49.74 & $-$01:44:39.0 & $\dots$ & $\dots$ & $0.121$ & $12.779$ & $0.739$ & $11.340$ & $0.629$ & $12.545$ & $1.006$ & $12.761$ & $11.224$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $99.0$ & $1.3$ & $10.0$ & $0.5101$ & $0.0220$ & $1.9605$ & $0.0847$ & $1.8654$ & $0.0767$ & $0.0411$ & $2.0015$ & $0.1128$ & $0.0564$ & $-4.1892$ & $0.0221$ & $4.6166$ & $0.0158$ & $0.1345$ & $5497$ & $56$ & $\dots$ & $\dots$ & $5497$ & $56$ & $\dots$ & $\dots$ & $-1.130$ & $0.108$ & $\dots$ & $\dots$ & $-1.130$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J161855.96$-$021132.9 & 4406779386505427328 & 194101916 & 16185596$-$0211328 & 16:18:55.96 & $-$02:11:32.9 & $\dots$ & $\dots$ & $0.128$ & $13.659$ & $0.859$ & $11.726$ & $0.609$ & $13.336$ & $1.198$ & $13.631$ & $11.788$ & $\dots$ & $\dots$ & $\dots$ & $-84.2$ & $8.7$ & $\dots$ & $\dots$ & $\dots$ & $0.1482$ & $0.0181$ & $6.7496$ & $0.8238$ & $5.7419$ & $0.5962$ & $0.1038$ & $5.5619$ & $0.6098$ & $0.1096$ & $0.3967$ & $0.0199$ & $-4.5475$ & $0.0131$ & $0.2512$ & $5060$ & $56$ & $\dots$ & $\dots$ & $5060$ & $56$ & $\dots$ & $\dots$ & $-2.080$ & $0.108$ & $\dots$ & $\dots$ & $-2.080$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & LAMOST\\
J161917.48$-$103634.5 & 4344153952966786944 & 192185211 & 16191748$-$1036345 & 16:19:17.48 & $-$10:36:34.5 & $\dots$ & $\dots$ & $0.217$ & $13.312$ & $1.114$ & $10.877$ & $0.759$ & $12.815$ & $1.514$ & $13.265$ & $10.908$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-150.5$ & $1.0$ & $9.0$ & $0.1389$ & $0.0165$ & $7.2009$ & $0.8547$ & $6.0654$ & $0.6064$ & $0.1000$ & $6.3096$ & $0.5792$ & $0.0918$ & $-2.1297$ & $0.0185$ & $-2.7687$ & $0.0135$ & $0.0676$ & $4704$ & $56$ & $\dots$ & $\dots$ & $4704$ & $56$ & $\dots$ & $\dots$ & $-2.810$ & $0.112$ & $\dots$ & $\dots$ & $-2.810$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J161924.36$-$145927.9 & 4328442550280758400 & 174232102 & 16192438$-$1459277 & 16:19:24.36 & $-$14:59:27.9 & $\dots$ & $\dots$ & $0.375$ & $13.512$ & $0.863$ & $11.463$ & $0.593$ & $13.152$ & $1.274$ & $13.482$ & $11.516$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.4116$ & $0.0167$ & $2.4294$ & $0.0983$ & $2.2850$ & $0.0870$ & $0.0381$ & $2.2244$ & $0.0990$ & $0.0445$ & $-20.1682$ & $0.0204$ & $-26.5030$ & $0.0150$ & $-0.0864$ & $5707$ & $187$ & $\dots$ & $\dots$ & $5707$ & $187$ & $\dots$ & $\dots$ & $-1.620$ & $0.668$ & $\dots$ & $\dots$ & $-1.620$ & $0.668$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J161926.58$-$100956.5 & 4344203534069651072 & 192198531 & 16192659$-$1009565 & 16:19:26.58 & $-$10:09:56.5 & $\dots$ & $\dots$ & $0.230$ & $13.177$ & $0.951$ & $11.080$ & $0.657$ & $12.816$ & $1.317$ & $13.165$ & $11.130$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35.8$ & $1.9$ & $6.0$ & $0.3231$ & $0.0186$ & $3.0954$ & $0.1784$ & $2.8649$ & $0.1528$ & $0.0533$ & $2.7542$ & $0.1292$ & $0.0469$ & $-6.6872$ & $0.0202$ & $-3.6960$ & $0.0135$ & $0.0702$ & $5079$ & $55$ & $\dots$ & $\dots$ & $5079$ & $55$ & $\dots$ & $\dots$ & $-1.710$ & $0.108$ & $\dots$ & $\dots$ & $-1.710$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J161927.15$-$162629.3 & 4328012435076752000 & 173864833 & 16192715$-$1626292 & 16:19:27.15 & $-$16:26:29.3 & $\dots$ & $\dots$ & $0.242$ & $13.913$ & $0.974$ & $11.918$ & $0.597$ & $13.570$ & $1.240$ & $13.884$ & $11.973$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.0327$ & $0.0207$ & $0.4920$ & $0.0050$ & $0.4857$ & $0.0049$ & $0.0101$ & $0.4813$ & $0.0049$ & $0.0101$ & $-13.7113$ & $0.0268$ & $-3.0709$ & $0.0205$ & $-0.2244$ & $5331$ & $70$ & $\dots$ & $\dots$ & $5331$ & $70$ & $\dots$ & $\dots$ & $-0.810$ & $0.125$ & $\dots$ & $\dots$ & $-0.810$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J161938.46$-$155948.3 & 4328077409342156544 & 173913096 & 16193845$-$1559474 & 16:19:38.46 & $-$15:59:48.3 & $\dots$ & $\dots$ & $0.237$ & $13.856$ & $0.845$ & $11.959$ & $0.571$ & $13.536$ & $1.178$ & $13.822$ & $12.011$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.3185$ & $0.0463$ & $0.4313$ & $0.0086$ & $0.4265$ & $0.0084$ & $0.0198$ & $0.4222$ & $0.0085$ & $0.0201$ & $18.3046$ & $0.0515$ & $-78.9653$ & $0.0410$ & $-0.0338$ & $5485$ & $67$ & $\dots$ & $\dots$ & $5485$ & $67$ & $\dots$ & $\dots$ & $-0.933$ & $0.134$ & $\dots$ & $\dots$ & $-0.933$ & $0.134$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J161938.74$-$175226.2 & 6246364491277793280 & 173784839 & 16193873$-$1752261 & 16:19:38.74 & $-$17:52:26.2 & $\dots$ & $\dots$ & $0.207$ & $13.686$ & $0.983$ & $11.584$ & $0.682$ & $13.343$ & $1.311$ & $13.689$ & $11.664$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2999$ & $0.0184$ & $3.3340$ & $0.2047$ & $3.0681$ & $0.1733$ & $0.0565$ & $2.9193$ & $0.1625$ & $0.0557$ & $-0.9930$ & $0.0179$ & $-1.1331$ & $0.0133$ & $-0.0511$ & $5019$ & $54$ & $\dots$ & $\dots$ & $5019$ & $54$ & $\dots$ & $\dots$ & $-1.430$ & $0.102$ & $\dots$ & $\dots$ & $-1.430$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J161947.49$-$293425.3 & 6038777314436795648 & 141475919 & 16194751$-$2934251 & 16:19:47.49 & $-$29:34:25.3 & $\dots$ & $\dots$ & $0.380$ & $13.995$ & $1.107$ & $11.501$ & $0.726$ & $13.514$ & $1.582$ & $14.002$ & $11.532$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2541$ & $0.0169$ & $3.9351$ & $0.2613$ & $3.5699$ & $0.2150$ & $0.0602$ & $3.2435$ & $0.1507$ & $0.0465$ & $-9.8733$ & $0.0212$ & $-11.2811$ & $0.0138$ & $-0.1910$ & $4968$ & $56$ & $\dots$ & $\dots$ & $4968$ & $56$ & $\dots$ & $\dots$ & $-2.500$ & $0.106$ & $\dots$ & $\dots$ & $-2.500$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J161958.50$-$310853.7 & 6037320564611412096 & 141269292 & 16195851$-$3108537 & 16:19:58.50 & $-$31:08:53.7 & $\dots$ & $\dots$ & $0.293$ & $13.828$ & $1.006$ & $11.344$ & $0.722$ & $13.294$ & $1.488$ & $13.730$ & $11.416$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1784$ & $0.0160$ & $5.6044$ & $0.5016$ & $4.8916$ & $0.3821$ & $0.0781$ & $4.4402$ & $0.1959$ & $0.0441$ & $-8.7571$ & $0.0189$ & $-4.5264$ & $0.0149$ & $-0.1852$ & $4971$ & $77$ & $\dots$ & $\dots$ & $4971$ & $77$ & $\dots$ & $\dots$ & $-2.960$ & $0.219$ & $\dots$ & $\dots$ & $-2.960$ & $0.219$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J162006.45$-$110825.5 & 4343792041842579968 & 192203533 & 16200646$-$1108254 & 16:20:06.45 & $-$11:08:25.5 & $\dots$ & $\dots$ & $0.271$ & $13.854$ & $0.905$ & $11.835$ & $0.646$ & $13.523$ & $1.268$ & $13.850$ & $11.894$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.7928$ & $0.0319$ & $0.5578$ & $0.0099$ & $0.5498$ & $0.0096$ & $0.0175$ & $0.5449$ & $0.0071$ & $0.0130$ & $-14.2860$ & $0.0390$ & $-10.7859$ & $0.0278$ & $0.0749$ & $5381$ & $67$ & $\dots$ & $\dots$ & $5381$ & $67$ & $\dots$ & $\dots$ & $-0.582$ & $0.128$ & $\dots$ & $\dots$ & $-0.582$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J162037.83$-$752936.8 & 5781247089633508864 & 407802254 & 16203782$-$7529368 & 16:20:37.83 & $-$75:29:36.8 & $\dots$ & $\dots$ & $0.062$ & $13.931$ & $0.981$ & $12.006$ & $0.627$ & $13.628$ & $1.258$ & $13.950$ & $12.011$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.0856$ & $0.0116$ & $11.6764$ & $1.5811$ & $8.9571$ & $0.9304$ & $0.1039$ & $7.6720$ & $0.7799$ & $0.1017$ & $-2.2568$ & $0.0106$ & $-2.4583$ & $0.0120$ & $0.0258$ & $4795$ & $67$ & $\dots$ & $\dots$ & $4795$ & $67$ & $\dots$ & $\dots$ & $-2.620$ & $0.193$ & $\dots$ & $\dots$ & $-2.620$ & $0.193$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J162053.21$-$062121.2 & 4355140066992231936 & 193832665 & 16205322$-$0621213 & 16:20:53.21 & $-$06:21:21.2 & $\dots$ & $\dots$ & $0.281$ & $13.568$ & $1.124$ & $11.164$ & $0.739$ & $13.102$ & $1.476$ & $13.532$ & $11.237$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4.1811$ & $0.0135$ & $0.2392$ & $0.0008$ & $0.2377$ & $0.0008$ & $0.0032$ & $0.2373$ & $0.0008$ & $0.0035$ & $7.6677$ & $0.0165$ & $4.5863$ & $0.0122$ & $0.1401$ & $4919$ & $68$ & $\dots$ & $\dots$ & $4919$ & $68$ & $\dots$ & $\dots$ & $-0.148$ & $0.126$ & $\dots$ & $\dots$ & $-0.148$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J162054.58$-$175134.2 & 6246200423526925440 & 173787672 & 16205458$-$1751343 & 16:20:54.58 & $-$17:51:34.2 & $\dots$ & $\dots$ & $0.186$ & $13.776$ & $0.810$ & $11.950$ & $0.575$ & $13.481$ & $1.135$ & $13.748$ & $12.007$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2536$ & $0.0176$ & $3.9437$ & $0.2743$ & $3.5769$ & $0.2257$ & $0.0631$ & $3.3675$ & $0.1542$ & $0.0458$ & $-6.7589$ & $0.0210$ & $1.5582$ & $0.0149$ & $-0.1421$ & $5383$ & $56$ & $\dots$ & $\dots$ & $5383$ & $56$ & $\dots$ & $\dots$ & $-1.430$ & $0.104$ & $\dots$ & $\dots$ & $-1.430$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J162104.44$-$300617.6 & 6037999478680087424 & 141465724 & 16210443$-$3006175 & 16:21:04.44 & $-$30:06:17.6 & $\dots$ & $\dots$ & $0.339$ & $13.644$ & $0.625$ & $11.961$ & $0.512$ & $13.296$ & $1.083$ & $13.542$ & $11.882$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.8505$ & $0.0154$ & $1.1758$ & $0.0213$ & $1.1409$ & $0.0201$ & $0.0176$ & $1.1119$ & $0.0162$ & $0.0146$ & $0.0761$ & $0.0191$ & $2.3343$ & $0.0143$ & $-0.0725$ & $6396$ & $68$ & $\dots$ & $\dots$ & $6396$ & $68$ & $\dots$ & $\dots$ & $0.122$ & $0.122$ & $\dots$ & $\dots$ & $0.122$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J162106.25$-$084611.9 & 4345569711626878720 & 192493492 & 16210625$-$0846119 & 16:21:06.25 & $-$08:46:11.9 & $\dots$ & $\dots$ & $0.257$ & $13.301$ & $1.030$ & $11.028$ & $0.680$ & $12.899$ & $1.392$ & $13.285$ & $11.129$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $308.2$ & $1.2$ & $2.0$ & $0.2876$ & $0.0163$ & $3.4767$ & $0.1966$ & $3.1885$ & $0.1654$ & $0.0519$ & $3.1216$ & $0.2574$ & $0.0825$ & $-3.2484$ & $0.0182$ & $-13.1857$ & $0.0130$ & $0.0566$ & $4994$ & $55$ & $\dots$ & $\dots$ & $4994$ & $55$ & $\dots$ & $\dots$ & $-1.810$ & $0.108$ & $\dots$ & $\dots$ & $-1.810$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J162130.53$-$100849.1 & 4344566750863433728 & 192229006 & 16213054$-$1008489 & 16:21:30.53 & $-$10:08:49.1 & $\dots$ & $\dots$ & $0.220$ & $13.607$ & $1.011$ & $11.540$ & $0.664$ & $13.251$ & $1.320$ & $13.602$ & $11.562$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.0064$ & $0.0774$ & $0.9937$ & $0.0764$ & $0.9687$ & $0.0726$ & $0.0750$ & $0.9596$ & $0.0821$ & $0.0856$ & $-10.5342$ & $0.0875$ & $-9.9678$ & $0.0630$ & $0.1253$ & $5045$ & $54$ & $\dots$ & $\dots$ & $5045$ & $54$ & $\dots$ & $\dots$ & $-0.720$ & $0.114$ & $\dots$ & $\dots$ & $-0.720$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J162132.15$-$305928.8 & 6037348292921119616 & 141278167 & 16213215$-$3059287 & 16:21:32.15 & $-$30:59:28.8 & $\dots$ & $\dots$ & $0.291$ & $13.198$ & $0.831$ & $11.199$ & $0.572$ & $12.823$ & $1.230$ & $13.132$ & $11.238$ & $\dots$ & $\dots$ & $\dots$ & $21.6$ & $0.5$ & $\dots$ & $\dots$ & $\dots$ & $0.5138$ & $0.0165$ & $1.9464$ & $0.0627$ & $1.8526$ & $0.0568$ & $0.0306$ & $1.9292$ & $0.0526$ & $0.0273$ & $-3.7411$ & $0.0197$ & $-9.8335$ & $0.0144$ & $-0.1160$ & $5511$ & $62$ & $\dots$ & $\dots$ & $5511$ & $62$ & $\dots$ & $\dots$ & $-1.180$ & $0.156$ & $\dots$ & $\dots$ & $-1.180$ & $0.156$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J162133.83$-$082320.4 & 4345586582258495104 & 192498618 & 16213384$-$0823205 & 16:21:33.83 & $-$08:23:20.4 & $\dots$ & $\dots$ & $0.211$ & $13.201$ & $1.040$ & $10.894$ & $0.677$ & $12.757$ & $1.419$ & $13.157$ & $10.957$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $175.5$ & $1.5$ & $9.0$ & $0.2529$ & $0.0170$ & $3.9542$ & $0.2666$ & $3.5856$ & $0.2192$ & $0.0611$ & $3.6900$ & $0.2046$ & $0.0554$ & $-7.8286$ & $0.0198$ & $-6.6385$ & $0.0145$ & $0.0121$ & $4876$ & $56$ & $\dots$ & $\dots$ & $4876$ & $56$ & $\dots$ & $\dots$ & $-2.790$ & $0.110$ & $\dots$ & $\dots$ & $-2.790$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J162143.04$-$162623.3 & 4325002105381083520 & 173909623 & 16214303$-$1626232 & 16:21:43.04 & $-$16:26:23.3 & $\dots$ & $\dots$ & $0.257$ & $13.140$ & $1.144$ & $10.810$ & $0.772$ & $12.713$ & $1.502$ & $13.157$ & $10.820$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $265.2$ & $1.5$ & $8.0$ & $0.2040$ & $0.0160$ & $4.9017$ & $0.3853$ & $4.3476$ & $0.3031$ & $0.0697$ & $4.2895$ & $0.2938$ & $0.0685$ & $0.0579$ & $0.0182$ & $-10.0032$ & $0.0133$ & $-0.1052$ & $4769$ & $54$ & $\dots$ & $\dots$ & $4769$ & $54$ & $\dots$ & $\dots$ & $-2.060$ & $0.108$ & $\dots$ & $\dots$ & $-2.060$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J162152.26$-$183626.1 & 6246077793620048384 & 173758623 & 16215228$-$1836261 & 16:21:52.26 & $-$18:36:26.1 & $\dots$ & $\dots$ & $0.341$ & $14.220$ & $0.956$ & $12.267$ & $0.709$ & $14.162$ & $1.424$ & $14.565$ & $12.356$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1388$ & $0.0214$ & $7.2050$ & $1.1097$ & $6.0683$ & $0.7872$ & $0.1297$ & $4.8109$ & $0.4570$ & $0.0950$ & $-4.4544$ & $0.0255$ & $-3.1536$ & $0.0172$ & $-0.0255$ & $6342$ & $68$ & $\dots$ & $\dots$ & $6342$ & $68$ & $\dots$ & $\dots$ & $0.062$ & $0.123$ & $\dots$ & $\dots$ & $0.062$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & NOMAD-1 & BAILER-JONES & $\dots$\\
J162154.75$-$262648.3 & 6048477755767795712 & 146685129 & 16215477$-$2626478 & 16:21:54.75 & $-$26:26:48.3 & $\dots$ & $\dots$ & $0.562$ & $13.835$ & $0.992$ & $11.469$ & $0.675$ & $13.391$ & $1.442$ & $13.803$ & $11.565$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-29.5$ & $1.7$ & $15.0$ & $2.0809$ & $0.0178$ & $0.4806$ & $0.0041$ & $0.4746$ & $0.0040$ & $0.0084$ & $0.4706$ & $0.0039$ & $0.0082$ & $-14.1904$ & $0.0219$ & $-37.3449$ & $0.0151$ & $-0.3301$ & $6094$ & $68$ & $\dots$ & $\dots$ & $6094$ & $68$ & $\dots$ & $\dots$ & $-0.930$ & $0.144$ & $\dots$ & $\dots$ & $-0.930$ & $0.144$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J162158.15$-$300342.9 & 6037976938690948352 & 141470143 & 16215817$-$3003424 & 16:21:58.15 & $-$30:03:42.9 & $\dots$ & $\dots$ & $0.321$ & $13.517$ & $1.015$ & $11.577$ & $0.649$ & $13.211$ & $1.275$ & $13.541$ & $11.575$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4.1725$ & $0.0164$ & $0.2397$ & $0.0009$ & $0.2382$ & $0.0009$ & $0.0039$ & $0.2375$ & $0.0008$ & $0.0035$ & $-27.6513$ & $0.0215$ & $-42.4851$ & $0.0161$ & $-0.2264$ & $5689$ & $67$ & $\dots$ & $\dots$ & $5689$ & $67$ & $\dots$ & $\dots$ & $0.500$ & $0.121$ & $\dots$ & $\dots$ & $0.500$ & $0.121$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J162205.90$-$150511.7 & 4328615512906747520 & 174265418 & 16220590$-$1505118 & 16:22:05.90 & $-$15:05:11.7 & $\dots$ & $\dots$ & $0.420$ & $12.768$ & $1.083$ & $10.471$ & $0.747$ & $12.373$ & $1.437$ & $12.783$ & $10.552$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-40.6$ & $7.1$ & $11.0$ & $1.2622$ & $0.0714$ & $0.7923$ & $0.0448$ & $0.7763$ & $0.0431$ & $0.0555$ & $0.7868$ & $0.0520$ & $0.0661$ & $0.8462$ & $0.0830$ & $5.5561$ & $0.0630$ & $-0.0634$ & $5439$ & $57$ & $\dots$ & $\dots$ & $5439$ & $57$ & $\dots$ & $\dots$ & $-0.580$ & $0.112$ & $\dots$ & $\dots$ & $-0.580$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J162242.41$-$132833.7 & 4329825495390251648 & 174351056 & 16224241$-$1328334 & 16:22:42.41 & $-$13:28:33.7 & $\dots$ & $\dots$ & $0.291$ & $13.450$ & $1.038$ & $11.353$ & $0.671$ & $13.091$ & $1.335$ & $13.449$ & $11.385$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.3020$ & $0.0148$ & $3.3114$ & $0.1628$ & $3.0489$ & $0.1380$ & $0.0453$ & $2.8534$ & $0.0858$ & $0.0301$ & $-5.7790$ & $0.0164$ & $-22.9135$ & $0.0129$ & $-0.1755$ & $5230$ & $67$ & $\dots$ & $\dots$ & $5230$ & $67$ & $\dots$ & $\dots$ & $-1.090$ & $0.206$ & $\dots$ & $\dots$ & $-1.090$ & $0.206$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J162242.75$-$061155.0 & 4355158243293979520 & 193841231 & 16224276$-$0611550 & 16:22:42.75 & $-$06:11:55.0 & $\dots$ & $\dots$ & $0.329$ & $13.655$ & $0.949$ & $11.285$ & $0.674$ & $13.203$ & $1.422$ & $13.605$ & $11.399$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $123.7$ & $5.2$ & $6.0$ & $0.2213$ & $0.0163$ & $4.5197$ & $0.3328$ & $4.0444$ & $0.2665$ & $0.0659$ & $3.8751$ & $0.2935$ & $0.0757$ & $-2.6715$ & $0.0168$ & $-9.5644$ & $0.0127$ & $-0.1282$ & $5170$ & $59$ & $\dots$ & $\dots$ & $5170$ & $59$ & $\dots$ & $\dots$ & $-2.340$ & $0.128$ & $\dots$ & $\dots$ & $-2.340$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J162245.41$-$262459.9 & 6045481002477590272 & 146695008 & 16224541$-$2624597 & 16:22:45.41 & $-$26:24:59.9 & $\dots$ & $\dots$ & $0.450$ & $13.937$ & $0.927$ & $11.785$ & $0.593$ & $13.553$ & $1.321$ & $13.905$ & $11.864$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.2289$ & $0.0271$ & $0.4486$ & $0.0055$ & $0.4435$ & $0.0053$ & $0.0120$ & $0.4390$ & $0.0047$ & $0.0108$ & $-7.6059$ & $0.0338$ & $-18.8203$ & $0.0238$ & $-0.2626$ & $5968$ & $68$ & $\dots$ & $\dots$ & $5968$ & $68$ & $\dots$ & $\dots$ & $-0.970$ & $0.142$ & $\dots$ & $\dots$ & $-0.970$ & $0.142$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J162259.91$-$003105.0 & 4407432840009656704 & 194190980 & 16225992$-$0031048 & 16:22:59.91 & $-$00:31:05.0 & $\dots$ & $\dots$ & $0.087$ & $13.294$ & $0.853$ & $11.430$ & $0.587$ & $13.001$ & $1.170$ & $13.284$ & $11.486$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-80.9$ & $0.9$ & $16.0$ & $0.1565$ & $0.0166$ & $6.3906$ & $0.6770$ & $5.4800$ & $0.4978$ & $0.0908$ & $5.4251$ & $0.4021$ & $0.0741$ & $-5.0487$ & $0.0168$ & $-16.6461$ & $0.0128$ & $0.0367$ & $5039$ & $58$ & $\dots$ & $\dots$ & $5039$ & $58$ & $\dots$ & $\dots$ & $-2.600$ & $0.122$ & $\dots$ & $\dots$ & $-2.600$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J162301.29$-$094630.1 & 4344603343985182336 & 192242125 & 16230128$-$0946298 & 16:23:01.29 & $-$09:46:30.1 & $\dots$ & $\dots$ & $0.244$ & $13.543$ & $0.883$ & $12.449$ & $0.571$ & $13.751$ & $1.089$ & $13.999$ & $12.331$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-36.8$ & $8.8$ & $4.0$ & $1.8931$ & $0.0464$ & $0.5282$ & $0.0129$ & $0.5211$ & $0.0126$ & $0.0242$ & $0.5147$ & $0.0114$ & $0.0222$ & $-6.8318$ & $0.0538$ & $-4.5453$ & $0.0348$ & $0.1895$ & $5886$ & $68$ & $\dots$ & $\dots$ & $5886$ & $68$ & $\dots$ & $\dots$ & $0.020$ & $0.166$ & $\dots$ & $\dots$ & $0.020$ & $0.166$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J162302.24$-$315236.1 & 6025216105511921920 & 141240946 & 16230224$-$3152361 & 16:23:02.24 & $-$31:52:36.1 & $\dots$ & $\dots$ & $0.260$ & $13.802$ & $1.082$ & $11.544$ & $0.702$ & $13.394$ & $1.428$ & $13.799$ & $11.583$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1938$ & $0.0184$ & $5.1603$ & $0.4903$ & $4.5498$ & $0.3811$ & $0.0838$ & $4.2917$ & $0.3473$ & $0.0809$ & $0.0438$ & $0.0213$ & $-2.3635$ & $0.0175$ & $-0.4265$ & $4926$ & $54$ & $\dots$ & $\dots$ & $4926$ & $54$ & $\dots$ & $\dots$ & $-1.900$ & $0.106$ & $\dots$ & $\dots$ & $-1.900$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J162308.49$-$080135.1 & 4351674165824252800 & 192555001 & 16230848$-$0801352 & 16:23:08.49 & $-$08:01:35.1 & $\dots$ & $\dots$ & $0.251$ & $13.938$ & $0.953$ & $11.865$ & $0.615$ & $13.605$ & $1.278$ & $13.936$ & $11.964$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.8692$ & $0.0682$ & $0.3485$ & $0.0083$ & $0.3454$ & $0.0081$ & $0.0236$ & $0.3434$ & $0.0081$ & $0.0235$ & $-0.7554$ & $0.0800$ & $17.0838$ & $0.0580$ & $0.0016$ & $5248$ & $66$ & $\dots$ & $\dots$ & $5248$ & $66$ & $\dots$ & $\dots$ & $-0.993$ & $0.122$ & $\dots$ & $\dots$ & $-0.993$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J162321.00$-$185125.9 & 6245310059626414080 & 173768400 & 16232097$-$1851257 & 16:23:21.00 & $-$18:51:25.9 & $\dots$ & $\dots$ & $0.365$ & $13.594$ & $1.203$ & $11.177$ & $0.684$ & $13.110$ & $1.528$ & $13.568$ & $11.188$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-19.0$ & $2.9$ & $9.0$ & $4.2876$ & $0.0209$ & $0.2332$ & $0.0011$ & $0.2318$ & $0.0011$ & $0.0048$ & $0.2307$ & $0.0011$ & $0.0046$ & $1.8924$ & $0.0265$ & $-1.4316$ & $0.0170$ & $0.1739$ & $5099$ & $66$ & $\dots$ & $\dots$ & $5099$ & $66$ & $\dots$ & $\dots$ & $0.200$ & $0.125$ & $\dots$ & $\dots$ & $0.200$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J162326.89$-$324630.3 & 6025021285797716736 & 140497961 & 16232690$-$3246299 & 16:23:26.89 & $-$32:46:30.3 & $\dots$ & $\dots$ & $0.402$ & $13.849$ & $0.931$ & $12.091$ & $0.567$ & $13.583$ & $1.194$ & $13.877$ & $12.040$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.5189$ & $0.0194$ & $0.6584$ & $0.0084$ & $0.6473$ & $0.0081$ & $0.0125$ & $0.6379$ & $0.0077$ & $0.0120$ & $-5.9156$ & $0.0238$ & $-30.0755$ & $0.0187$ & $-0.3859$ & $6224$ & $68$ & $\dots$ & $\dots$ & $6224$ & $68$ & $\dots$ & $\dots$ & $-0.528$ & $0.133$ & $\dots$ & $\dots$ & $-0.528$ & $0.133$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J162330.94$-$041243.3 & 4356050119023200640 & 193905932 & 16233098$-$0412429 & 16:23:30.94 & $-$04:12:43.3 & $\dots$ & $\dots$ & $0.212$ & $13.865$ & $1.073$ & $11.548$ & $0.735$ & $13.416$ & $1.421$ & $13.817$ & $11.613$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4.0215$ & $0.0236$ & $0.2487$ & $0.0015$ & $0.2471$ & $0.0014$ & $0.0058$ & $0.2457$ & $0.0015$ & $0.0060$ & $-57.4275$ & $0.0282$ & $-28.6634$ & $0.0199$ & $0.1684$ & $4769$ & $67$ & $\dots$ & $\dots$ & $4769$ & $67$ & $\dots$ & $\dots$ & $-1.028$ & $0.147$ & $\dots$ & $\dots$ & $-1.028$ & $0.147$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J162337.41$-$132519.2 & 4329076276997392000 & 174352721 & 16233742$-$1325192 & 16:23:37.41 & $-$13:25:19.2 & $\dots$ & $\dots$ & $0.323$ & $13.271$ & $1.074$ & $11.108$ & $0.678$ & $12.881$ & $1.372$ & $13.258$ & $11.133$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-12.6$ & $1.5$ & $9.0$ & $1.0026$ & $0.0156$ & $0.9974$ & $0.0155$ & $0.9722$ & $0.0147$ & $0.0152$ & $0.9747$ & $0.0132$ & $0.0136$ & $-8.1318$ & $0.0166$ & $-1.4017$ & $0.0116$ & $-0.0193$ & $5262$ & $55$ & $\dots$ & $\dots$ & $5262$ & $55$ & $\dots$ & $\dots$ & $-0.580$ & $0.110$ & $\dots$ & $\dots$ & $-0.580$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J162337.51$-$152905.7 & 4328541055353709568 & 174257848 & 16233751$-$1529057 & 16:23:37.51 & $-$15:29:05.7 & $\dots$ & $\dots$ & $0.525$ & $12.464$ & $0.985$ & $10.305$ & $0.572$ & $12.078$ & $1.365$ & $12.451$ & $10.338$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-15.7$ & $1.3$ & $10.0$ & $2.5727$ & $0.0223$ & $0.3887$ & $0.0034$ & $0.3848$ & $0.0033$ & $0.0086$ & $0.3855$ & $0.0033$ & $0.0086$ & $1.2967$ & $0.0237$ & $7.7689$ & $0.0174$ & $-0.0403$ & $6211$ & $68$ & $\dots$ & $\dots$ & $6211$ & $68$ & $\dots$ & $\dots$ & $-0.628$ & $0.126$ & $\dots$ & $\dots$ & $-0.628$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J162342.95$-$110315.6 & 4331889343137478528 & 192215706 & 16234295$-$1103156 & 16:23:42.95 & $-$11:03:15.6 & $\dots$ & $\dots$ & $0.238$ & $13.524$ & $0.822$ & $11.670$ & $0.552$ & $13.325$ & $1.175$ & $13.610$ & $11.804$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.4546$ & $0.1199$ & $0.4074$ & $0.0199$ & $0.4031$ & $0.0195$ & $0.0483$ & $0.4022$ & $0.0186$ & $0.0464$ & $0.0941$ & $0.1437$ & $-7.5568$ & $0.1073$ & $-0.1140$ & $5497$ & $67$ & $\dots$ & $\dots$ & $5497$ & $67$ & $\dots$ & $\dots$ & $-0.928$ & $0.138$ & $\dots$ & $\dots$ & $-0.928$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J162343.69$-$080722.2 & 4351622591856613888 & 192508866 & 16234370$-$0807222 & 16:23:43.69 & $-$08:07:22.2 & $\dots$ & $\dots$ & $0.241$ & $13.976$ & $1.051$ & $11.703$ & $0.705$ & $13.563$ & $1.416$ & $13.961$ & $11.765$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1613$ & $0.0165$ & $6.2013$ & $0.6328$ & $5.3403$ & $0.4693$ & $0.0879$ & $5.2027$ & $0.2506$ & $0.0482$ & $-8.1830$ & $0.0203$ & $-3.7969$ & $0.0145$ & $0.0572$ & $4888$ & $54$ & $\dots$ & $\dots$ & $4888$ & $54$ & $\dots$ & $\dots$ & $-1.680$ & $0.104$ & $\dots$ & $\dots$ & $-1.680$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J162348.60$-$711704.1 & 5806954633567194880 & 402861389 & 16234865$-$7117037 & 16:23:48.60 & $-$71:17:04.1 & $\dots$ & $\dots$ & $0.069$ & $13.890$ & $1.050$ & $11.883$ & $0.715$ & $13.535$ & $1.327$ & $13.889$ & $11.838$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4.2683$ & $0.0122$ & $0.2343$ & $0.0007$ & $0.2329$ & $0.0007$ & $0.0029$ & $0.2322$ & $0.0006$ & $0.0028$ & $-13.6140$ & $0.0101$ & $-10.6059$ & $0.0124$ & $0.2002$ & $4625$ & $66$ & $\dots$ & $\dots$ & $4625$ & $66$ & $\dots$ & $\dots$ & $-0.388$ & $0.125$ & $\dots$ & $\dots$ & $-0.388$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J162348.61$-$332053.7 & 6024801525218446208 & 140379097 & 16234861$-$3320537 & 16:23:48.61 & $-$33:20:53.7 & $\dots$ & $\dots$ & $0.411$ & $13.906$ & $1.155$ & $11.490$ & $0.721$ & $13.441$ & $1.522$ & $13.896$ & $11.525$ & $\dots$ & $\dots$ & $\dots$ & $15.4$ & $0.6$ & $\dots$ & $\dots$ & $\dots$ & $0.9743$ & $0.0174$ & $1.0264$ & $0.0183$ & $0.9997$ & $0.0174$ & $0.0174$ & $0.9839$ & $0.0168$ & $0.0171$ & $2.0152$ & $0.0198$ & $-1.8614$ & $0.0156$ & $-0.1753$ & $5168$ & $55$ & $\dots$ & $\dots$ & $5168$ & $55$ & $\dots$ & $\dots$ & $-0.700$ & $0.119$ & $\dots$ & $\dots$ & $-0.700$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J162358.69$-$030356.9 & 4358438425779504128 & 194114299 & 16235874$-$0303563 & 16:23:58.69 & $-$03:03:56.9 & $\dots$ & $\dots$ & $0.205$ & $12.309$ & $0.866$ & $10.489$ & $0.591$ & $12.029$ & $1.160$ & $12.308$ & $10.525$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-6.3$ & $1.2$ & $8.0$ & $2.2596$ & $0.0154$ & $0.4426$ & $0.0030$ & $0.4375$ & $0.0029$ & $0.0067$ & $0.4375$ & $0.0026$ & $0.0059$ & $-55.1302$ & $0.0169$ & $-48.1544$ & $0.0138$ & $-0.2000$ & $5393$ & $57$ & $\dots$ & $\dots$ & $5393$ & $57$ & $\dots$ & $\dots$ & $-0.880$ & $0.122$ & $\dots$ & $\dots$ & $-0.880$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J162414.42$-$131223.2 & 4331337289517967232 & 174358492 & 16241442$-$1312231 & 16:24:14.42 & $-$13:12:23.2 & $\dots$ & $\dots$ & $0.301$ & $13.350$ & $0.880$ & $11.437$ & $0.582$ & $13.042$ & $1.224$ & $13.348$ & $11.464$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.3$ & $1.4$ & $6.0$ & $0.3875$ & $0.0170$ & $2.5807$ & $0.1133$ & $2.4184$ & $0.0995$ & $0.0412$ & $2.3882$ & $0.0982$ & $0.0411$ & $-11.0170$ & $0.0173$ & $-7.6733$ & $0.0133$ & $-0.1677$ & $5563$ & $58$ & $\dots$ & $\dots$ & $5563$ & $58$ & $\dots$ & $\dots$ & $-1.220$ & $0.122$ & $\dots$ & $\dots$ & $-1.220$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J162418.44$-$015418.2 & 4358814050737157888 & 194134429 & 16241844$-$0154181 & 16:24:18.44 & $-$01:54:18.2 & $\dots$ & $\dots$ & $0.115$ & $13.959$ & $0.724$ & $12.393$ & $0.542$ & $13.736$ & $1.000$ & $13.950$ & $12.423$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1494$ & $0.0216$ & $6.6928$ & $0.9694$ & $5.7008$ & $0.7033$ & $0.1234$ & $4.6386$ & $0.4552$ & $0.0981$ & $-8.4962$ & $0.0210$ & $-12.8316$ & $0.0136$ & $0.2669$ & $5543$ & $184$ & $\dots$ & $\dots$ & $5543$ & $184$ & $\dots$ & $\dots$ & $-2.680$ & $0.574$ & $\dots$ & $\dots$ & $-2.680$ & $0.574$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J162446.47$-$192407.3 & 6245040503181031680 & 171310167 & 16244647$-$1924068 & 16:24:46.47 & $-$19:24:07.3 & $\dots$ & $\dots$ & $0.587$ & $13.686$ & $1.083$ & $11.373$ & $0.650$ & $13.278$ & $1.450$ & $13.694$ & $11.442$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.5969$ & $0.0186$ & $0.3851$ & $0.0028$ & $0.3813$ & $0.0027$ & $0.0071$ & $0.3788$ & $0.0028$ & $0.0074$ & $-13.3307$ & $0.0228$ & $-33.7332$ & $0.0151$ & $-0.1198$ & $6253$ & $68$ & $\dots$ & $\dots$ & $6253$ & $68$ & $\dots$ & $\dots$ & $-0.219$ & $0.127$ & $\dots$ & $\dots$ & $-0.219$ & $0.127$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J162449.16$-$170506.7 & 4324717473607313536 & 173902372 & 16244916$-$1705067 & 16:24:49.16 & $-$17:05:06.7 & $\dots$ & $\dots$ & $0.543$ & $13.770$ & $1.114$ & $11.349$ & $0.668$ & $13.289$ & $1.531$ & $13.749$ & $11.364$ & $\dots$ & $\dots$ & $\dots$ & $2.8$ & $0.9$ & $\dots$ & $\dots$ & $\dots$ & $3.1222$ & $0.0170$ & $0.3203$ & $0.0017$ & $0.3176$ & $0.0017$ & $0.0054$ & $0.3162$ & $0.0017$ & $0.0054$ & $-5.3756$ & $0.0235$ & $-10.7423$ & $0.0207$ & $-0.5368$ & $5711$ & $67$ & $\dots$ & $\dots$ & $5711$ & $67$ & $\dots$ & $\dots$ & $-0.421$ & $0.126$ & $\dots$ & $\dots$ & $-0.421$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J162457.57$-$030428.7 & 4358412454115851648 & 194116077 & 16245756$-$0304283 & 16:24:57.57 & $-$03:04:28.7 & $\dots$ & $\dots$ & $0.220$ & $12.676$ & $0.979$ & $10.664$ & $0.684$ & $12.397$ & $1.290$ & $12.734$ & $10.742$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-62.5$ & $1.0$ & $15.0$ & $5.4739$ & $0.0257$ & $0.1827$ & $0.0009$ & $0.1818$ & $0.0008$ & $0.0047$ & $0.1822$ & $0.0008$ & $0.0044$ & $6.3033$ & $0.0280$ & $-40.5125$ & $0.0199$ & $0.2758$ & $5169$ & $66$ & $\dots$ & $\dots$ & $5169$ & $66$ & $\dots$ & $\dots$ & $-0.227$ & $0.124$ & $\dots$ & $\dots$ & $-0.227$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J162458.64$-$162633.5 & 4325056909162931072 & 173925323 & 16245865$-$1626333 & 16:24:58.64 & $-$16:26:33.5 & $\dots$ & $\dots$ & $0.493$ & $13.083$ & $0.976$ & $10.993$ & $0.703$ & $12.710$ & $1.362$ & $13.082$ & $10.974$ & $\dots$ & $\dots$ & $\dots$ & $46.6$ & $0.6$ & $46.8$ & $1.0$ & $23.0$ & $7.1540$ & $0.0306$ & $0.1398$ & $0.0006$ & $0.1393$ & $0.0006$ & $0.0043$ & $0.1393$ & $0.0007$ & $0.0052$ & $-10.1006$ & $0.0363$ & $-20.4222$ & $0.0265$ & $-0.2055$ & $6173$ & $67$ & $\dots$ & $\dots$ & $6173$ & $67$ & $\dots$ & $\dots$ & $0.360$ & $0.122$ & $\dots$ & $\dots$ & $0.360$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J162502.47$-$064042.3 & 4352078614303784064 & 192582366 & 16250248$-$0640421 & 16:25:02.47 & $-$06:40:42.3 & $\dots$ & $\dots$ & $0.290$ & $13.841$ & $1.037$ & $11.631$ & $0.672$ & $13.443$ & $1.355$ & $13.811$ & $11.715$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.5195$ & $0.0369$ & $0.3969$ & $0.0058$ & $0.3929$ & $0.0057$ & $0.0145$ & $0.3896$ & $0.0055$ & $0.0141$ & $-20.7028$ & $0.0388$ & $-19.8079$ & $0.0279$ & $0.1420$ & $5216$ & $66$ & $\dots$ & $\dots$ & $5216$ & $66$ & $\dots$ & $\dots$ & $-0.497$ & $0.123$ & $\dots$ & $\dots$ & $-0.497$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J162525.80$-$173634.5 & 4324636934380227072 & 173819273 & 16252582$-$1736342 & 16:25:25.80 & $-$17:36:34.5 & $\dots$ & $\dots$ & $0.339$ & $13.905$ & $0.972$ & $11.792$ & $0.646$ & $13.558$ & $1.324$ & $13.911$ & $11.864$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.4544$ & $0.0188$ & $2.2008$ & $0.0910$ & $2.0817$ & $0.0814$ & $0.0391$ & $1.9944$ & $0.0658$ & $0.0330$ & $-26.1134$ & $0.0207$ & $-17.2792$ & $0.0153$ & $-0.3341$ & $5423$ & $56$ & $\dots$ & $\dots$ & $5423$ & $56$ & $\dots$ & $\dots$ & $-1.420$ & $0.110$ & $\dots$ & $\dots$ & $-1.420$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J162532.12$-$045021.5 & 4355763077768801280 & 194004326 & 16253212$-$0450215 & 16:25:32.12 & $-$04:50:21.5 & $\dots$ & $\dots$ & $0.213$ & $13.765$ & $1.043$ & $11.573$ & $0.665$ & $13.493$ & $1.345$ & $13.856$ & $11.775$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.4132$ & $0.0272$ & $0.4144$ & $0.0047$ & $0.4100$ & $0.0046$ & $0.0112$ & $0.4061$ & $0.0047$ & $0.0115$ & $-9.1799$ & $0.0296$ & $3.0164$ & $0.0205$ & $0.2230$ & $4961$ & $66$ & $\dots$ & $\dots$ & $4961$ & $66$ & $\dots$ & $\dots$ & $-0.815$ & $0.123$ & $\dots$ & $\dots$ & $-0.815$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J162553.37$-$120036.3 & 4331562822543623296 & 192268521 & 16255336$-$1200362 & 16:25:53.37 & $-$12:00:36.3 & $\dots$ & $\dots$ & $0.241$ & $13.142$ & $1.060$ & $10.852$ & $0.671$ & $12.724$ & $1.434$ & $13.132$ & $10.906$ & $\dots$ & $\dots$ & $\dots$ & $174.0$ & $0.7$ & $175.4$ & $0.4$ & $6.0$ & $0.2595$ & $0.0170$ & $3.8533$ & $0.2521$ & $3.5024$ & $0.2083$ & $0.0595$ & $3.6190$ & $0.1601$ & $0.0442$ & $3.2959$ & $0.0200$ & $-12.0468$ & $0.0129$ & $0.0581$ & $4853$ & $54$ & $\dots$ & $\dots$ & $4853$ & $54$ & $\dots$ & $\dots$ & $-1.770$ & $0.112$ & $\dots$ & $\dots$ & $-1.770$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & APOGEE\\
J162628.19$-$125159.5 & 4330623534673854848 & 192246245 & 16262820$-$1251594 & 16:26:28.19 & $-$12:51:59.5 & $\dots$ & $\dots$ & $0.292$ & $13.711$ & $1.055$ & $11.566$ & $0.684$ & $13.332$ & $1.357$ & $13.701$ & $11.602$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.7318$ & $0.0160$ & $1.3666$ & $0.0299$ & $1.3197$ & $0.0279$ & $0.0211$ & $1.2944$ & $0.0239$ & $0.0185$ & $-12.0914$ & $0.0168$ & $-3.6155$ & $0.0121$ & $-0.0503$ & $5210$ & $57$ & $\dots$ & $\dots$ & $5210$ & $57$ & $\dots$ & $\dots$ & $-0.340$ & $0.141$ & $\dots$ & $\dots$ & $-0.340$ & $0.141$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J162636.21$-$033330.7 & 4357597063163345792 & 194027298 & 16263621$-$0333305 & 16:26:36.21 & $-$03:33:30.7 & $\dots$ & $\dots$ & $0.244$ & $13.199$ & $1.071$ & $10.864$ & $0.725$ & $12.745$ & $1.439$ & $13.155$ & $10.921$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.3$ & $5.2$ & $16.0$ & $0.2779$ & $0.0145$ & $3.5979$ & $0.1877$ & $3.2901$ & $0.1570$ & $0.0477$ & $3.3780$ & $0.1992$ & $0.0590$ & $0.5211$ & $0.0179$ & $-13.8392$ & $0.0120$ & $0.2321$ & $4885$ & $56$ & $\dots$ & $\dots$ & $4885$ & $56$ & $\dots$ & $\dots$ & $-2.410$ & $0.117$ & $\dots$ & $\dots$ & $-2.410$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J162645.80$-$090412.0 & 4344751674975701632 & 192590782 & 16264581$-$0904119 & 16:26:45.80 & $-$09:04:12.0 & $\dots$ & $\dots$ & $0.265$ & $13.710$ & $1.030$ & $12.443$ & $0.623$ & $14.030$ & $1.344$ & $14.393$ & $12.314$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41.1$ & $4.2$ & $3.0$ & $0.2885$ & $0.0203$ & $3.4663$ & $0.2438$ & $3.1797$ & $0.2052$ & $0.0645$ & $3.0260$ & $0.2357$ & $0.0779$ & $-8.9281$ & $0.0216$ & $-7.2977$ & $0.0165$ & $-0.1098$ & $5416$ & $67$ & $\dots$ & $\dots$ & $5416$ & $67$ & $\dots$ & $\dots$ & $-0.823$ & $0.124$ & $\dots$ & $\dots$ & $-0.823$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & NOMAD-1 & BAILER-JONES & $\dots$\\
J162648.79$-$003029.0 & 4407480393887247232 & 194285944 & 16264879$-$0030288 & 16:26:48.79 & $-$00:30:29.0 & $\dots$ & $\dots$ & $0.073$ & $13.882$ & $0.866$ & $12.251$ & $0.677$ & $13.692$ & $1.150$ & $13.966$ & $12.201$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4.2411$ & $0.0952$ & $0.2358$ & $0.0053$ & $0.2344$ & $0.0052$ & $0.0223$ & $0.2358$ & $0.0052$ & $0.0220$ & $4.5211$ & $0.0942$ & $-19.4808$ & $0.0696$ & $0.0801$ & $4955$ & $71$ & $\dots$ & $\dots$ & $4955$ & $71$ & $\dots$ & $\dots$ & $-1.533$ & $0.136$ & $\dots$ & $\dots$ & $-1.533$ & $0.136$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J162704.11$-$120032.3 & 4331560043703155072 & 192270946 & 16270412$-$1200320 & 16:27:04.11 & $-$12:00:32.3 & $\dots$ & $\dots$ & $0.254$ & $12.878$ & $1.015$ & $10.771$ & $0.655$ & $12.516$ & $1.333$ & $12.873$ & $10.812$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.7$ & $1.1$ & $10.0$ & $1.0051$ & $0.0140$ & $0.9949$ & $0.0139$ & $0.9699$ & $0.0132$ & $0.0136$ & $0.9772$ & $0.0125$ & $0.0128$ & $-6.5144$ & $0.0157$ & $-22.9389$ & $0.0115$ & $-0.0854$ & $5115$ & $54$ & $\dots$ & $\dots$ & $5115$ & $54$ & $\dots$ & $\dots$ & $-0.900$ & $0.110$ & $\dots$ & $\dots$ & $-0.900$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J162746.23$-$080619.6 & 4350878046389417216 & 192680670 & 16274623$-$0806196 & 16:27:46.23 & $-$08:06:19.6 & $\dots$ & $\dots$ & $0.248$ & $13.035$ & $0.967$ & $11.178$ & $0.604$ & $12.742$ & $1.190$ & $13.034$ & $11.203$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-32.6$ & $2.2$ & $4.0$ & $4.0161$ & $0.1483$ & $0.2490$ & $0.0092$ & $0.2474$ & $0.0091$ & $0.0367$ & $0.2485$ & $0.0091$ & $0.0364$ & $-4.8931$ & $0.1624$ & $-1.2775$ & $0.1211$ & $0.1543$ & $5571$ & $66$ & $\dots$ & $\dots$ & $5571$ & $66$ & $\dots$ & $\dots$ & $-0.033$ & $0.121$ & $\dots$ & $\dots$ & $-0.033$ & $0.121$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J162811.79$-$015518.9 & 4358997974119149568 & 194220826 & 16281179$-$0155188 & 16:28:11.79 & $-$01:55:18.9 & $\dots$ & $\dots$ & $0.143$ & $12.645$ & $1.049$ & $10.493$ & $0.684$ & $12.258$ & $1.344$ & $12.621$ & $10.542$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-86.9$ & $0.5$ & $13.0$ & $0.2283$ & $0.0144$ & $4.3804$ & $0.2755$ & $3.9325$ & $0.2220$ & $0.0565$ & $3.9381$ & $0.1975$ & $0.0501$ & $3.1387$ & $0.0182$ & $-0.4229$ & $0.0132$ & $0.1447$ & $4769$ & $54$ & $\dots$ & $\dots$ & $4769$ & $54$ & $\dots$ & $\dots$ & $-1.560$ & $0.110$ & $\dots$ & $\dots$ & $-1.560$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J162816.79$-$704002.5 & 5807081352283828224 & 402591306 & 16281678$-$7040026 & 16:28:16.79 & $-$70:40:02.5 & $\dots$ & $\dots$ & $0.070$ & $13.926$ & $0.664$ & $12.425$ & $0.517$ & $13.706$ & $0.981$ & $13.912$ & $12.415$ & $\dots$ & $\dots$ & $\dots$ & $149.1$ & $0.7$ & $\dots$ & $\dots$ & $\dots$ & $0.1382$ & $0.0150$ & $7.2360$ & $0.7854$ & $6.0902$ & $0.5564$ & $0.0914$ & $5.0596$ & $0.5594$ & $0.1106$ & $0.5182$ & $0.0100$ & $3.6480$ & $0.0137$ & $0.0389$ & $5380$ & $76$ & $\dots$ & $\dots$ & $5380$ & $76$ & $\dots$ & $\dots$ & $-1.620$ & $0.237$ & $\dots$ & $\dots$ & $-1.620$ & $0.237$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J162818.05$-$103306.4 & 4332298056522986112 & 192368530 & 16281805$-$1033062 & 16:28:18.05 & $-$10:33:06.4 & $\dots$ & $\dots$ & $0.252$ & $13.705$ & $0.888$ & $13.323$ & $0.668$ & $13.569$ & $1.122$ & $13.832$ & $12.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.8024$ & $0.0158$ & $0.5548$ & $0.0049$ & $0.5469$ & $0.0047$ & $0.0087$ & $0.5424$ & $0.0053$ & $0.0098$ & $-4.3638$ & $0.0182$ & $2.3987$ & $0.0141$ & $-0.0868$ & $5843$ & $67$ & $\dots$ & $\dots$ & $5843$ & $67$ & $\dots$ & $\dots$ & $0.274$ & $0.133$ & $\dots$ & $\dots$ & $0.274$ & $0.133$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J162833.30$-$122015.3 & 4331489400082070656 & 192263596 & 16283329$-$1220152 & 16:28:33.30 & $-$12:20:15.3 & $\dots$ & $\dots$ & $0.303$ & $13.465$ & $1.035$ & $11.198$ & $0.688$ & $13.147$ & $1.412$ & $13.544$ & $11.353$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51.1$ & $3.7$ & $11.0$ & $6.4691$ & $0.6446$ & $0.1546$ & $0.0154$ & $0.1540$ & $0.0153$ & $0.0992$ & $0.1690$ & $0.0160$ & $0.0950$ & $15.4537$ & $0.7614$ & $-2.9667$ & $0.5705$ & $-0.0378$ & $5074$ & $66$ & $\dots$ & $\dots$ & $5074$ & $66$ & $\dots$ & $\dots$ & $-1.030$ & $0.129$ & $\dots$ & $\dots$ & $-1.030$ & $0.129$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J162846.13$-$125825.0 & 4330656348223891584 & 192256388 & 16284613$-$1258249 & 16:28:46.13 & $-$12:58:25.0 & $\dots$ & $\dots$ & $0.291$ & $13.633$ & $1.040$ & $11.562$ & $0.659$ & $13.287$ & $1.324$ & $13.640$ & $11.593$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-44.8$ & $1.7$ & $18.0$ & $4.1141$ & $0.0296$ & $0.2431$ & $0.0017$ & $0.2415$ & $0.0017$ & $0.0071$ & $0.2408$ & $0.0017$ & $0.0072$ & $0.9209$ & $0.0341$ & $-5.7176$ & $0.0243$ & $-0.0477$ & $5365$ & $66$ & $\dots$ & $\dots$ & $5365$ & $66$ & $\dots$ & $\dots$ & $0.090$ & $0.121$ & $\dots$ & $\dots$ & $0.090$ & $0.121$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J162850.03$-$721154.0 & 5806833962163984512 & 404539205 & 16285005$-$7211541 & 16:28:50.03 & $-$72:11:54.0 & $\dots$ & $\dots$ & $0.089$ & $13.837$ & $1.126$ & $11.610$ & $0.719$ & $13.550$ & $1.432$ & $13.957$ & $11.734$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4.1057$ & $0.1111$ & $0.2436$ & $0.0066$ & $0.2420$ & $0.0065$ & $0.0269$ & $0.2417$ & $0.0058$ & $0.0238$ & $2.8521$ & $0.0831$ & $6.1788$ & $0.0955$ & $0.1277$ & $4444$ & $67$ & $\dots$ & $\dots$ & $4444$ & $67$ & $\dots$ & $\dots$ & $-0.740$ & $0.130$ & $\dots$ & $\dots$ & $-0.740$ & $0.130$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J162905.39$-$134850.1 & 4330297903135859968 & 174477339 & 16290541$-$1348498 & 16:29:05.39 & $-$13:48:50.1 & $\dots$ & $\dots$ & $0.338$ & $12.175$ & $1.017$ & $9.979$ & $0.654$ & $11.798$ & $1.382$ & $12.180$ & $10.039$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-22.5$ & $0.7$ & $17.0$ & $0.6208$ & $0.0191$ & $1.6108$ & $0.0496$ & $1.5460$ & $0.0457$ & $0.0295$ & $1.5138$ & $0.0351$ & $0.0232$ & $-21.1120$ & $0.0220$ & $-17.3120$ & $0.0163$ & $0.0117$ & $5266$ & $62$ & $\dots$ & $\dots$ & $5266$ & $62$ & $\dots$ & $\dots$ & $-1.660$ & $0.160$ & $\dots$ & $\dots$ & $-1.660$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J162916.73$-$171339.6 & 4324007906351927552 & 174081204 & 16291674$-$1713394 & 16:29:16.73 & $-$17:13:39.6 & $\dots$ & $\dots$ & $0.572$ & $13.297$ & $0.973$ & $10.984$ & $0.636$ & $12.886$ & $1.427$ & $13.290$ & $11.077$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $9.1$ & $3.7$ & $13.0$ & $3.2024$ & $0.0243$ & $0.3123$ & $0.0024$ & $0.3097$ & $0.0023$ & $0.0075$ & $0.3095$ & $0.0024$ & $0.0079$ & $-7.0549$ & $0.0307$ & $-18.0765$ & $0.0193$ & $0.1426$ & $6259$ & $68$ & $\dots$ & $\dots$ & $6259$ & $68$ & $\dots$ & $\dots$ & $-0.288$ & $0.123$ & $\dots$ & $\dots$ & $-0.288$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J162926.44$-$130917.3 & 4330544129318516992 & 174500382 & 16292644$-$1309172 & 16:29:26.44 & $-$13:09:17.3 & $\dots$ & $\dots$ & $0.302$ & $13.708$ & $1.178$ & $11.475$ & $0.704$ & $13.290$ & $1.446$ & $13.704$ & $11.458$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.2256$ & $0.0159$ & $0.8159$ & $0.0106$ & $0.7990$ & $0.0101$ & $0.0127$ & $0.7856$ & $0.0103$ & $0.0131$ & $0.5453$ & $0.0195$ & $-1.7452$ & $0.0150$ & $-0.1913$ & $5047$ & $54$ & $\dots$ & $\dots$ & $5047$ & $54$ & $\dots$ & $\dots$ & $0.030$ & $0.117$ & $\dots$ & $\dots$ & $0.030$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J162957.86$-$095546.9 & 4332436217031649664 & 192385323 & 16295787$-$0955470 & 16:29:57.86 & $-$09:55:46.9 & $\dots$ & $\dots$ & $0.225$ & $13.901$ & $1.014$ & $11.786$ & $0.655$ & $13.659$ & $1.340$ & $14.020$ & $11.948$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.9102$ & $0.1554$ & $0.2557$ & $0.0102$ & $0.2541$ & $0.0100$ & $0.0395$ & $0.2553$ & $0.0104$ & $0.0406$ & $-2.4751$ & $0.1746$ & $5.3946$ & $0.1517$ & $-0.2456$ & $5006$ & $66$ & $\dots$ & $\dots$ & $5006$ & $66$ & $\dots$ & $\dots$ & $-0.903$ & $0.127$ & $\dots$ & $\dots$ & $-0.903$ & $0.127$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J162959.35$-$694647.8 & 5808647361777587456 & 402537763 & 16295935$-$6946477 & 16:29:59.35 & $-$69:46:47.8 & $\dots$ & $\dots$ & $0.105$ & $12.711$ & $0.892$ & $10.904$ & $0.573$ & $12.432$ & $1.175$ & $12.717$ & $10.910$ & $\dots$ & $\dots$ & $\dots$ & $-22.2$ & $0.4$ & $-20.5$ & $1.2$ & $16.0$ & $0.2783$ & $0.0101$ & $3.5926$ & $0.1310$ & $3.2857$ & $0.1096$ & $0.0333$ & $3.4607$ & $0.1192$ & $0.0344$ & $-4.3490$ & $0.0068$ & $-2.9140$ & $0.0087$ & $0.0589$ & $5023$ & $55$ & $\dots$ & $\dots$ & $5023$ & $55$ & $\dots$ & $\dots$ & $-1.570$ & $0.112$ & $\dots$ & $\dots$ & $-1.570$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J163004.90$-$184132.5 & 4323564768804736384 & 173959270 & 16300489$-$1841324 & 16:30:04.90 & $-$18:41:32.5 & $\dots$ & $\dots$ & $0.635$ & $12.904$ & $1.060$ & $10.504$ & $0.646$ & $12.450$ & $1.481$ & $12.883$ & $10.580$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-15.8$ & $1.1$ & $16.0$ & $2.7899$ & $0.0169$ & $0.3584$ & $0.0022$ & $0.3551$ & $0.0021$ & $0.0060$ & $0.3559$ & $0.0023$ & $0.0064$ & $2.0203$ & $0.0198$ & $-0.5228$ & $0.0162$ & $-0.3158$ & $6394$ & $68$ & $\dots$ & $\dots$ & $6394$ & $68$ & $\dots$ & $\dots$ & $-0.320$ & $0.136$ & $\dots$ & $\dots$ & $-0.320$ & $0.136$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J163006.65$-$714125.6 & 5806872513791136256 & 402874930 & 16300666$-$7141255 & 16:30:06.65 & $-$71:41:25.6 & $\dots$ & $\dots$ & $0.074$ & $13.845$ & $0.809$ & $13.449$ & $0.528$ & $14.040$ & $0.888$ & $14.215$ & $12.863$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.2728$ & $0.0152$ & $0.7857$ & $0.0094$ & $0.7699$ & $0.0090$ & $0.0117$ & $0.7646$ & $0.0082$ & $0.0107$ & $-3.0119$ & $0.0116$ & $-10.1856$ & $0.0139$ & $0.1216$ & $5810$ & $67$ & $\dots$ & $\dots$ & $5810$ & $67$ & $\dots$ & $\dots$ & $0.197$ & $0.122$ & $\dots$ & $\dots$ & $0.197$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J163024.91$-$175303.2 & 4323891980891492864 & 173994269 & 16302492$-$1753031 & 16:30:24.91 & $-$17:53:03.2 & $\dots$ & $\dots$ & $0.514$ & $13.438$ & $0.945$ & $11.342$ & $0.615$ & $13.049$ & $1.309$ & $13.395$ & $11.373$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-6.0$ & $4.4$ & $12.0$ & $2.9530$ & $0.0273$ & $0.3386$ & $0.0031$ & $0.3357$ & $0.0031$ & $0.0092$ & $0.3339$ & $0.0035$ & $0.0103$ & $-2.4273$ & $0.0312$ & $-5.8142$ & $0.0226$ & $-0.0447$ & $6418$ & $68$ & $\dots$ & $\dots$ & $6418$ & $68$ & $\dots$ & $\dots$ & $-0.280$ & $0.125$ & $\dots$ & $\dots$ & $-0.280$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J163034.49$-$175244.9 & 4323892049610962560 & 173994299 & 16303449$-$1752450 & 16:30:34.49 & $-$17:52:44.9 & $\dots$ & $\dots$ & $0.504$ & $13.959$ & $0.954$ & $11.812$ & $0.672$ & $13.545$ & $1.337$ & $13.905$ & $11.837$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.2533$ & $0.0180$ & $0.3074$ & $0.0017$ & $0.3049$ & $0.0017$ & $0.0055$ & $0.3034$ & $0.0015$ & $0.0051$ & $-1.8921$ & $0.0198$ & $1.5730$ & $0.0131$ & $0.0165$ & $6307$ & $69$ & $\dots$ & $\dots$ & $6307$ & $69$ & $\dots$ & $\dots$ & $0.210$ & $0.130$ & $\dots$ & $\dots$ & $0.210$ & $0.130$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J163041.99$-$170028.8 & 4324389784782433024 & 174092278 & 16304201$-$1700286 & 16:30:41.99 & $-$17:00:28.8 & $\dots$ & $\dots$ & $0.557$ & $13.325$ & $0.968$ & $10.941$ & $0.616$ & $12.887$ & $1.429$ & $13.293$ & $11.075$ & $\dots$ & $\dots$ & $\dots$ & $-37.7$ & $2.6$ & $\dots$ & $\dots$ & $\dots$ & $3.1522$ & $0.0184$ & $0.3172$ & $0.0019$ & $0.3146$ & $0.0018$ & $0.0058$ & $0.3147$ & $0.0016$ & $0.0052$ & $-17.9499$ & $0.0232$ & $-17.2007$ & $0.0149$ & $-0.1831$ & $6192$ & $67$ & $\dots$ & $\dots$ & $6192$ & $67$ & $\dots$ & $\dots$ & $-0.050$ & $0.130$ & $\dots$ & $\dots$ & $-0.050$ & $0.130$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & RAVE\\
J163043.67$-$183506.7 & 4323571679410515584 & 173960031 & 16304368$-$1835067 & 16:30:43.67 & $-$18:35:06.7 & $\dots$ & $\dots$ & $0.721$ & $13.868$ & $1.101$ & $11.235$ & $0.625$ & $13.361$ & $1.603$ & $13.861$ & $11.357$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.0168$ & $0.0210$ & $0.4958$ & $0.0052$ & $0.4895$ & $0.0050$ & $0.0103$ & $0.4854$ & $0.0048$ & $0.0098$ & $2.6557$ & $0.0241$ & $-1.0664$ & $0.0171$ & $-0.0466$ & $6367$ & $68$ & $\dots$ & $\dots$ & $6367$ & $68$ & $\dots$ & $\dots$ & $-0.423$ & $0.125$ & $\dots$ & $\dots$ & $-0.423$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J163114.30$-$001305.5 & 4383481697185080960 & 194300305 & 16311431$-$0013055 & 16:31:14.30 & $-$00:13:05.5 & $\dots$ & $\dots$ & $0.084$ & $13.841$ & $1.059$ & $11.867$ & $0.689$ & $13.555$ & $1.306$ & $13.899$ & $11.882$ & $\dots$ & $\dots$ & $\dots$ & $-134.5$ & $0.4$ & $\dots$ & $\dots$ & $\dots$ & $0.0497$ & $0.0183$ & $20.1064$ & $7.3807$ & $13.2039$ & $3.1830$ & $0.2411$ & $9.5304$ & $1.9421$ & $0.2038$ & $-3.5310$ & $0.0195$ & $-7.8697$ & $0.0157$ & $0.1469$ & $4707$ & $54$ & $\dots$ & $\dots$ & $4707$ & $54$ & $\dots$ & $\dots$ & $-1.950$ & $0.112$ & $\dots$ & $\dots$ & $-1.950$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & APOGEE\\
J163124.37$-$000005.3 & 4383488947089908992 & 194301375 & 16312440$-$0000052 & 16:31:24.37 & $-$00:00:05.3 & $\dots$ & $\dots$ & $0.081$ & $11.721$ & $1.054$ & $9.587$ & $0.728$ & $11.272$ & $1.356$ & $11.640$ & $9.543$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-19.3$ & $2.7$ & $10.0$ & $8.9141$ & $0.0329$ & $0.1122$ & $0.0004$ & $0.1119$ & $0.0004$ & $0.0037$ & $0.1116$ & $0.0004$ & $0.0038$ & $-23.6320$ & $0.0326$ & $-24.3558$ & $0.0262$ & $0.1707$ & $4531$ & $67$ & $\dots$ & $\dots$ & $4531$ & $67$ & $\dots$ & $\dots$ & $-1.540$ & $0.134$ & $\dots$ & $\dots$ & $-1.540$ & $0.134$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J163136.12$-$012341.1 & 4359133596303233152 & 194302628 & 16313612$-$0123409 & 16:31:36.12 & $-$01:23:41.1 & $\dots$ & $\dots$ & $0.122$ & $13.881$ & $0.872$ & $12.059$ & $0.575$ & $13.594$ & $1.149$ & $13.867$ & $12.104$ & $\dots$ & $\dots$ & $\dots$ & $-327.7$ & $0.3$ & $\dots$ & $\dots$ & $\dots$ & $0.1185$ & $0.0160$ & $8.4357$ & $1.1417$ & $6.9183$ & $0.7679$ & $0.1110$ & $6.4559$ & $0.4079$ & $0.0632$ & $-3.0868$ & $0.0204$ & $-4.0046$ & $0.0149$ & $0.2521$ & $5160$ & $57$ & $\dots$ & $\dots$ & $5160$ & $57$ & $\dots$ & $\dots$ & $-2.190$ & $0.117$ & $\dots$ & $\dots$ & $-2.190$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & APOGEE\\
J163137.39$-$173819.4 & 4323920632616053120 & 174115920 & 16313740$-$1738194 & 16:31:37.39 & $-$17:38:19.4 & $\dots$ & $\dots$ & $0.421$ & $12.643$ & $1.008$ & $10.519$ & $0.651$ & $12.250$ & $1.362$ & $12.621$ & $10.514$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-33.6$ & $2.1$ & $9.0$ & $1.6442$ & $0.0288$ & $0.6082$ & $0.0106$ & $0.5987$ & $0.0103$ & $0.0172$ & $0.6021$ & $0.0105$ & $0.0175$ & $-7.9502$ & $0.0340$ & $-1.8767$ & $0.0238$ & $-0.1916$ & $5744$ & $60$ & $\dots$ & $\dots$ & $5744$ & $60$ & $\dots$ & $\dots$ & $0.060$ & $0.131$ & $\dots$ & $\dots$ & $0.060$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J163140.51$-$053624.1 & 4352624178229594112 & 193984628 & 16314051$-$0536241 & 16:31:40.51 & $-$05:36:24.1 & $\dots$ & $\dots$ & $0.423$ & $13.702$ & $1.187$ & $11.341$ & $0.693$ & $13.343$ & $1.485$ & $13.778$ & $11.469$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.1076$ & $0.0550$ & $0.3218$ & $0.0057$ & $0.3191$ & $0.0056$ & $0.0175$ & $0.3162$ & $0.0050$ & $0.0157$ & $-10.6676$ & $0.0534$ & $6.0800$ & $0.0413$ & $-0.0162$ & $5347$ & $67$ & $\dots$ & $\dots$ & $5347$ & $67$ & $\dots$ & $\dots$ & $-0.484$ & $0.123$ & $\dots$ & $\dots$ & $-0.484$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J163150.01$-$704252.1 & 5807036409744715648 & 402598196 & 16314998$-$7042520 & 16:31:50.01 & $-$70:42:52.1 & $\dots$ & $\dots$ & $0.077$ & $13.729$ & $1.059$ & $11.729$ & $0.716$ & $13.390$ & $1.325$ & $13.744$ & $11.695$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.0870$ & $0.0110$ & $11.4990$ & $1.4596$ & $8.8524$ & $0.8651$ & $0.0977$ & $7.5779$ & $0.5209$ & $0.0687$ & $1.0309$ & $0.0082$ & $-3.2868$ & $0.0102$ & $0.0236$ & $4699$ & $59$ & $\dots$ & $\dots$ & $4699$ & $59$ & $\dots$ & $\dots$ & $-2.580$ & $0.141$ & $\dots$ & $\dots$ & $-2.580$ & $0.141$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J163208.85$-$105851.5 & 4332066918562952192 & 192394486 & 16320883$-$1058516 & 16:32:08.85 & $-$10:58:51.5 & $\dots$ & $\dots$ & $0.318$ & $13.033$ & $0.963$ & $11.040$ & $0.604$ & $12.708$ & $1.291$ & $13.045$ & $11.052$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-13.3$ & $1.5$ & $10.0$ & $1.2500$ & $0.0226$ & $0.8000$ & $0.0145$ & $0.7837$ & $0.0139$ & $0.0177$ & $0.7861$ & $0.0149$ & $0.0190$ & $10.2305$ & $0.0270$ & $5.9852$ & $0.0184$ & $0.0831$ & $5477$ & $62$ & $\dots$ & $\dots$ & $5477$ & $62$ & $\dots$ & $\dots$ & $-0.480$ & $0.168$ & $\dots$ & $\dots$ & $-0.480$ & $0.168$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J163213.79$-$763731.9 & 5780578105526268800 & 407907005 & 16321380$-$7637320 & 16:32:13.79 & $-$76:37:31.9 & $\dots$ & $\dots$ & $0.101$ & $13.581$ & $0.685$ & $13.740$ & $0.576$ & $13.629$ & $0.797$ & $13.775$ & $12.563$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.2572$ & $0.0134$ & $0.7954$ & $0.0085$ & $0.7793$ & $0.0081$ & $0.0105$ & $0.7739$ & $0.0088$ & $0.0114$ & $-2.2896$ & $0.0113$ & $-4.6952$ & $0.0135$ & $0.0165$ & $6181$ & $68$ & $\dots$ & $\dots$ & $6181$ & $68$ & $\dots$ & $\dots$ & $-0.305$ & $0.146$ & $\dots$ & $\dots$ & $-0.305$ & $0.146$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J163246.67$-$763925.0 & 5780577280892514432 & 407907076 & 16324681$-$7639243 & 16:32:46.67 & $-$76:39:25.0 & $\dots$ & $\dots$ & $0.101$ & $13.230$ & $0.789$ & $11.707$ & $0.539$ & $13.006$ & $1.034$ & $13.233$ & $11.651$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-31.6$ & $14.7$ & $3.0$ & $3.3449$ & $0.0139$ & $0.2990$ & $0.0012$ & $0.2967$ & $0.0012$ & $0.0041$ & $0.2966$ & $0.0013$ & $0.0043$ & $-45.5610$ & $0.0116$ & $-74.2250$ & $0.0139$ & $0.0557$ & $5384$ & $66$ & $\dots$ & $\dots$ & $5384$ & $66$ & $\dots$ & $\dots$ & $-0.777$ & $0.122$ & $\dots$ & $\dots$ & $-0.777$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J163258.06$-$050554.6 & 4354150777108494336 & 193991009 & 16325807$-$0505546 & 16:32:58.06 & $-$05:05:54.6 & $\dots$ & $\dots$ & $0.272$ & $13.118$ & $1.035$ & $10.943$ & $0.677$ & $12.730$ & $1.338$ & $13.090$ & $11.020$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.4$ & $1.1$ & $11.0$ & $0.9407$ & $0.0147$ & $1.0631$ & $0.0166$ & $1.0345$ & $0.0158$ & $0.0152$ & $1.0382$ & $0.0178$ & $0.0172$ & $-13.8266$ & $0.0171$ & $-1.8445$ & $0.0124$ & $0.0665$ & $5176$ & $54$ & $\dots$ & $\dots$ & $5176$ & $54$ & $\dots$ & $\dots$ & $-0.560$ & $0.103$ & $\dots$ & $\dots$ & $-0.560$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J163308.99$-$110721.7 & 4332054342898156416 & 192393324 & 16330898$-$1107215 & 16:33:08.99 & $-$11:07:21.7 & $\dots$ & $\dots$ & $0.433$ & $13.567$ & $0.993$ & $11.340$ & $0.624$ & $13.159$ & $1.401$ & $13.550$ & $11.379$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $24.8$ & $2.5$ & $12.0$ & $3.1699$ & $0.0167$ & $0.3155$ & $0.0017$ & $0.3129$ & $0.0016$ & $0.0052$ & $0.3116$ & $0.0015$ & $0.0049$ & $-2.6302$ & $0.0200$ & $-13.9544$ & $0.0135$ & $-0.1653$ & $5615$ & $67$ & $\dots$ & $\dots$ & $5615$ & $67$ & $\dots$ & $\dots$ & $-0.882$ & $0.130$ & $\dots$ & $\dots$ & $-0.882$ & $0.130$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J163313.03$-$682106.4 & 5809372803237792512 & 402440548 & 16331304$-$6821063 & 16:33:13.03 & $-$68:21:06.4 & $\dots$ & $\dots$ & $0.079$ & $13.885$ & $1.046$ & $11.853$ & $0.694$ & $13.561$ & $1.312$ & $13.908$ & $11.881$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.0990$ & $0.0139$ & $10.1015$ & $1.4182$ & $8.0003$ & $0.8896$ & $0.1112$ & $6.6985$ & $0.6004$ & $0.0896$ & $-5.4482$ & $0.0082$ & $-2.1243$ & $0.0122$ & $0.0878$ & $4689$ & $54$ & $\dots$ & $\dots$ & $4689$ & $54$ & $\dots$ & $\dots$ & $-2.050$ & $0.114$ & $\dots$ & $\dots$ & $-2.050$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J163318.77$-$770935.0 & 5780525603845715584 & 407954523 & 16331880$-$7709349 & 16:33:18.77 & $-$77:09:35.0 & $\dots$ & $\dots$ & $0.117$ & $13.294$ & $0.790$ & $11.221$ & $0.586$ & $12.873$ & $1.254$ & $13.194$ & $11.260$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $124.5$ & $1.2$ & $9.0$ & $0.1697$ & $0.0148$ & $5.8942$ & $0.5125$ & $5.1110$ & $0.3853$ & $0.0754$ & $5.1912$ & $0.4376$ & $0.0843$ & $-7.8454$ & $0.0143$ & $0.7549$ & $0.0157$ & $0.0764$ & $4972$ & $59$ & $\dots$ & $\dots$ & $4972$ & $59$ & $\dots$ & $\dots$ & $-2.880$ & $0.122$ & $\dots$ & $\dots$ & $-2.880$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J163342.56$-$172908.2 & 4324114150961924992 & 174123817 & 16334260$-$1729073 & 16:33:42.56 & $-$17:29:08.2 & $\dots$ & $\dots$ & $0.481$ & $13.016$ & $0.986$ & $10.713$ & $0.681$ & $12.584$ & $1.404$ & $12.976$ & $10.799$ & $\dots$ & $\dots$ & $\dots$ & $38.5$ & $0.8$ & $37.4$ & $1.8$ & $11.0$ & $1.2527$ & $0.0271$ & $0.7983$ & $0.0173$ & $0.7821$ & $0.0166$ & $0.0212$ & $0.7912$ & $0.0173$ & $0.0219$ & $-53.3020$ & $0.0320$ & $-69.1874$ & $0.0223$ & $-0.0792$ & $5749$ & $67$ & $\dots$ & $\dots$ & $5749$ & $67$ & $\dots$ & $\dots$ & $-1.440$ & $0.168$ & $\dots$ & $\dots$ & $-1.440$ & $0.168$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J163356.17$-$013455.6 & 4358321057210668032 & 194304404 & 16335618$-$0134555 & 16:33:56.17 & $-$01:34:55.6 & $\dots$ & $\dots$ & $0.128$ & $13.588$ & $0.917$ & $11.621$ & $0.595$ & $13.266$ & $1.215$ & $13.568$ & $11.699$ & $\dots$ & $\dots$ & $\dots$ & $-69.2$ & $0.4$ & $\dots$ & $\dots$ & $\dots$ & $0.1772$ & $0.0185$ & $5.6434$ & $0.5895$ & $4.9213$ & $0.4483$ & $0.0911$ & $4.5504$ & $0.5992$ & $0.1317$ & $0.6415$ & $0.0192$ & $-3.7876$ & $0.0149$ & $-0.1639$ & $5018$ & $55$ & $\dots$ & $\dots$ & $5018$ & $55$ & $\dots$ & $\dots$ & $-1.980$ & $0.108$ & $\dots$ & $\dots$ & $-1.980$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & APOGEE\\
J163426.33$-$183742.6 & 4131452913179183360 & 174012968 & 16342633$-$1837421 & 16:34:26.33 & $-$18:37:42.6 & $\dots$ & $\dots$ & $0.666$ & $13.319$ & $1.157$ & $10.683$ & $0.643$ & $12.765$ & $1.633$ & $13.281$ & $10.728$ & $\dots$ & $\dots$ & $\dots$ & $-20.4$ & $0.5$ & $-21.7$ & $1.2$ & $13.0$ & $4.4756$ & $0.0150$ & $0.2234$ & $0.0008$ & $0.2221$ & $0.0007$ & $0.0033$ & $0.2224$ & $0.0006$ & $0.0028$ & $-11.2594$ & $0.0176$ & $-26.4196$ & $0.0139$ & $-0.2842$ & $5989$ & $67$ & $\dots$ & $\dots$ & $5989$ & $67$ & $\dots$ & $\dots$ & $-0.025$ & $0.127$ & $\dots$ & $\dots$ & $-0.025$ & $0.127$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J163434.35$-$005840.3 & 4359128167465990656 & 194310569 & 16343434$-$0058404 & 16:34:34.35 & $-$00:58:40.3 & $\dots$ & $\dots$ & $0.113$ & $12.412$ & $0.887$ & $10.670$ & $0.609$ & $12.192$ & $1.159$ & $12.470$ & $10.689$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-3.0$ & $1.3$ & $12.0$ & $5.8452$ & $0.1384$ & $0.1711$ & $0.0040$ & $0.1703$ & $0.0040$ & $0.0236$ & $0.1700$ & $0.0043$ & $0.0251$ & $27.6019$ & $0.1716$ & $8.0232$ & $0.1231$ & $0.2213$ & $5101$ & $66$ & $\dots$ & $\dots$ & $5101$ & $66$ & $\dots$ & $\dots$ & $-0.695$ & $0.122$ & $\dots$ & $\dots$ & $-0.695$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J163451.69$-$184420.1 & 4131436454864454016 & 174021469 & 16345168$-$1844201 & 16:34:51.69 & $-$18:44:20.1 & $\dots$ & $\dots$ & $0.672$ & $13.940$ & $1.069$ & $11.408$ & $0.664$ & $13.428$ & $1.566$ & $13.907$ & $11.465$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.6669$ & $0.0199$ & $0.3750$ & $0.0028$ & $0.3713$ & $0.0027$ & $0.0074$ & $0.3684$ & $0.0024$ & $0.0066$ & $6.3447$ & $0.0209$ & $-4.1499$ & $0.0149$ & $-0.2094$ & $6263$ & $68$ & $\dots$ & $\dots$ & $6263$ & $68$ & $\dots$ & $\dots$ & $-0.191$ & $0.127$ & $\dots$ & $\dots$ & $-0.191$ & $0.127$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J163543.90$-$702039.0 & 5808546932562882176 & 402585133 & 16354389$-$7020392 & 16:35:43.90 & $-$70:20:39.0 & $\dots$ & $\dots$ & $0.069$ & $13.323$ & $1.009$ & $11.448$ & $0.664$ & $13.081$ & $1.269$ & $13.408$ & $11.451$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1951$ & $0.0111$ & $5.1251$ & $0.2913$ & $4.5224$ & $0.2268$ & $0.0502$ & $4.5255$ & $0.2621$ & $0.0579$ & $-1.4709$ & $0.0084$ & $3.6968$ & $0.0110$ & $0.0847$ & $4725$ & $54$ & $\dots$ & $\dots$ & $4725$ & $54$ & $\dots$ & $\dots$ & $-1.450$ & $0.119$ & $\dots$ & $\dots$ & $-1.450$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J163637.49$-$823134.3 & 5768752617449852416 & 409042442 & 16363755$-$8231340 & 16:36:37.49 & $-$82:31:34.3 & $\dots$ & $\dots$ & $0.118$ & $13.834$ & $1.058$ & $11.806$ & $0.664$ & $13.501$ & $1.345$ & $13.864$ & $11.784$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.9995$ & $0.0123$ & $0.3334$ & $0.0014$ & $0.3305$ & $0.0013$ & $0.0041$ & $0.3297$ & $0.0015$ & $0.0045$ & $1.5618$ & $0.0121$ & $-19.6578$ & $0.0134$ & $-0.0619$ & $4671$ & $67$ & $\dots$ & $\dots$ & $4671$ & $67$ & $\dots$ & $\dots$ & $-1.050$ & $0.130$ & $\dots$ & $\dots$ & $-1.050$ & $0.130$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J163637.84$-$163255.9 & 4324480460131426176 & 174188244 & 16363783$-$1632560 & 16:36:37.84 & $-$16:32:55.9 & $\dots$ & $\dots$ & $0.677$ & $13.652$ & $1.198$ & $10.936$ & $0.665$ & $13.121$ & $1.680$ & $13.665$ & $11.033$ & $\dots$ & $\dots$ & $\dots$ & $2.3$ & $2.4$ & $3.9$ & $3.5$ & $12.0$ & $2.7852$ & $0.0171$ & $0.3590$ & $0.0022$ & $0.3557$ & $0.0022$ & $0.0061$ & $0.3532$ & $0.0019$ & $0.0055$ & $5.5321$ & $0.0192$ & $6.0031$ & $0.0124$ & $0.0442$ & $5797$ & $67$ & $\dots$ & $\dots$ & $5797$ & $67$ & $\dots$ & $\dots$ & $-0.777$ & $0.126$ & $\dots$ & $\dots$ & $-0.777$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J163740.38$-$174301.4 & 4324062645714190976 & 174143291 & 16374036$-$1743004 & 16:37:40.38 & $-$17:43:01.4 & $\dots$ & $\dots$ & $0.552$ & $12.836$ & $1.132$ & $10.268$ & $0.719$ & $12.321$ & $1.560$ & $12.796$ & $10.363$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $95.4$ & $0.6$ & $20.0$ & $2.8290$ & $0.0140$ & $0.3535$ & $0.0018$ & $0.3503$ & $0.0017$ & $0.0049$ & $0.3525$ & $0.0019$ & $0.0055$ & $27.5309$ & $0.0154$ & $-89.6799$ & $0.0107$ & $-0.0968$ & $5670$ & $67$ & $\dots$ & $\dots$ & $5670$ & $67$ & $\dots$ & $\dots$ & $-0.280$ & $0.125$ & $\dots$ & $\dots$ & $-0.280$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J163804.98$-$000010.8 & 4383350958380771072 & 194873587 & 16380499$-$0000106 & 16:38:04.98 & $-$00:00:10.8 & $\dots$ & $\dots$ & $0.088$ & $13.520$ & $0.976$ & $11.555$ & $0.661$ & $13.209$ & $1.271$ & $13.537$ & $11.577$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-4.3$ & $1.0$ & $16.0$ & $0.0967$ & $0.0157$ & $10.3372$ & $1.6741$ & $8.1474$ & $1.0400$ & $0.1276$ & $6.3745$ & $0.7710$ & $0.1210$ & $-4.7672$ & $0.0176$ & $-9.3190$ & $0.0124$ & $0.0217$ & $4782$ & $55$ & $\dots$ & $\dots$ & $4782$ & $55$ & $\dots$ & $\dots$ & $-1.840$ & $0.119$ & $\dots$ & $\dots$ & $-1.840$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J163807.65$-$001722.7 & 4383289763686508288 & 194872261 & 16380765$-$0017226 & 16:38:07.65 & $-$00:17:22.7 & $\dots$ & $\dots$ & $0.108$ & $13.904$ & $0.777$ & $12.129$ & $0.594$ & $13.662$ & $1.098$ & $13.915$ & $12.231$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.9479$ & $0.0243$ & $1.0550$ & $0.0271$ & $1.0268$ & $0.0256$ & $0.0250$ & $1.0099$ & $0.0242$ & $0.0240$ & $4.3739$ & $0.0318$ & $-16.5472$ & $0.0224$ & $0.3005$ & $5215$ & $87$ & $\dots$ & $\dots$ & $5215$ & $87$ & $\dots$ & $\dots$ & $-0.930$ & $0.326$ & $\dots$ & $\dots$ & $-0.930$ & $0.326$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J163809.90$-$183154.9 & 4131791803279135488 & 174597007 & 16380990$-$1831543 & 16:38:09.90 & $-$18:31:54.9 & $\dots$ & $\dots$ & $0.603$ & $12.746$ & $0.990$ & $10.464$ & $0.631$ & $12.326$ & $1.423$ & $12.728$ & $10.521$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-34.8$ & $0.7$ & $17.0$ & $4.0686$ & $0.0136$ & $0.2458$ & $0.0008$ & $0.2442$ & $0.0008$ & $0.0033$ & $0.2448$ & $0.0007$ & $0.0028$ & $-2.1190$ & $0.0158$ & $-53.2583$ & $0.0113$ & $-0.1237$ & $6460$ & $69$ & $\dots$ & $\dots$ & $6460$ & $69$ & $\dots$ & $\dots$ & $-0.210$ & $0.153$ & $\dots$ & $\dots$ & $-0.210$ & $0.153$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J163816.57$-$182640.5 & 4131798881385254784 & 174597827 & 16381655$-$1826404 & 16:38:16.57 & $-$18:26:40.5 & $\dots$ & $\dots$ & $0.621$ & $13.558$ & $1.058$ & $11.263$ & $0.614$ & $13.116$ & $1.458$ & $13.536$ & $11.272$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44.8$ & $2.1$ & $14.0$ & $3.6186$ & $0.0150$ & $0.2763$ & $0.0011$ & $0.2744$ & $0.0011$ & $0.0041$ & $0.2730$ & $0.0012$ & $0.0045$ & $25.1593$ & $0.0162$ & $-12.9155$ & $0.0121$ & $-0.1710$ & $6458$ & $68$ & $\dots$ & $\dots$ & $6458$ & $68$ & $\dots$ & $\dots$ & $0.080$ & $0.125$ & $\dots$ & $\dots$ & $0.080$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J163817.32$-$753820.8 & 5781099136599420544 & 407896700 & 16381732$-$7538207 & 16:38:17.32 & $-$75:38:20.8 & $\dots$ & $\dots$ & $0.082$ & $13.901$ & $0.711$ & $13.520$ & $0.528$ & $14.046$ & $0.749$ & $14.177$ & $13.039$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.7480$ & $0.0147$ & $1.3369$ & $0.0263$ & $1.2920$ & $0.0246$ & $0.0190$ & $1.2757$ & $0.0229$ & $0.0180$ & $-4.8138$ & $0.0129$ & $-9.6616$ & $0.0153$ & $0.0799$ & $5227$ & $57$ & $\dots$ & $\dots$ & $5227$ & $57$ & $\dots$ & $\dots$ & $-0.310$ & $0.135$ & $\dots$ & $\dots$ & $-0.310$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J163852.98$-$843744.5 & 5767394308272872960 & 409100141 & 16385301$-$8437443 & 16:38:52.98 & $-$84:37:44.5 & $\dots$ & $\dots$ & $0.111$ & $13.207$ & $0.795$ & $11.607$ & $0.573$ & $12.946$ & $1.062$ & $13.184$ & $11.559$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.2259$ & $0.0142$ & $0.3100$ & $0.0014$ & $0.3075$ & $0.0013$ & $0.0044$ & $0.3081$ & $0.0012$ & $0.0040$ & $2.1791$ & $0.0173$ & $-24.9908$ & $0.0161$ & $-0.1486$ & $5379$ & $71$ & $\dots$ & $\dots$ & $5379$ & $71$ & $\dots$ & $\dots$ & $-0.330$ & $0.126$ & $\dots$ & $\dots$ & $-0.330$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J163938.94$-$162152.5 & 4325798151800448512 & 174785239 & 16393895$-$1621523 & 16:39:38.94 & $-$16:21:52.5 & $\dots$ & $\dots$ & $0.346$ & $13.655$ & $1.159$ & $11.694$ & $0.741$ & $13.651$ & $1.487$ & $14.086$ & $11.774$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $14.5$ & $11.9$ & $24.0$ & $3.5947$ & $0.0162$ & $0.2782$ & $0.0013$ & $0.2762$ & $0.0012$ & $0.0045$ & $0.2748$ & $0.0013$ & $0.0047$ & $1.4739$ & $0.0186$ & $-8.9740$ & $0.0118$ & $-0.0935$ & $5062$ & $66$ & $\dots$ & $\dots$ & $5062$ & $66$ & $\dots$ & $\dots$ & $-0.544$ & $0.130$ & $\dots$ & $\dots$ & $-0.544$ & $0.130$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J164100.53$-$643943.8 & 5816232656293871360 & 400347020 & 16410055$-$6439437 & 16:41:00.53 & $-$64:39:43.8 & $\dots$ & $\dots$ & $0.117$ & $13.904$ & $1.005$ & $11.962$ & $0.676$ & $13.594$ & $1.274$ & $13.924$ & $11.958$ & $\dots$ & $\dots$ & $\dots$ & $-12.2$ & $0.7$ & $\dots$ & $\dots$ & $\dots$ & $3.6136$ & $0.0260$ & $0.2767$ & $0.0020$ & $0.2748$ & $0.0020$ & $0.0072$ & $0.2736$ & $0.0018$ & $0.0065$ & $-15.2829$ & $0.0150$ & $-3.6311$ & $0.0217$ & $-0.3808$ & $4853$ & $66$ & $\dots$ & $\dots$ & $4853$ & $66$ & $\dots$ & $\dots$ & $-0.544$ & $0.140$ & $\dots$ & $\dots$ & $-0.544$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J164242.33$-$160754.9 & 4325775822270761984 & 175413266 & 16424236$-$1607543 & 16:42:42.33 & $-$16:07:54.9 & $\dots$ & $\dots$ & $0.311$ & $13.783$ & $0.902$ & $11.834$ & $0.582$ & $13.465$ & $1.213$ & $13.767$ & $11.900$ & $\dots$ & $\dots$ & $\dots$ & $-119.2$ & $0.6$ & $\dots$ & $\dots$ & $\dots$ & $3.8830$ & $0.0332$ & $0.2575$ & $0.0022$ & $0.2558$ & $0.0022$ & $0.0085$ & $0.2550$ & $0.0024$ & $0.0093$ & $-28.7844$ & $0.0395$ & $-57.5513$ & $0.0255$ & $-0.1649$ & $5724$ & $67$ & $\dots$ & $\dots$ & $5724$ & $67$ & $\dots$ & $\dots$ & $-0.433$ & $0.123$ & $\dots$ & $\dots$ & $-0.433$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J164242.58$-$161040.5 & 4325772661174821248 & 175412783 & 16424259$-$1610405 & 16:42:42.58 & $-$16:10:40.5 & $\dots$ & $\dots$ & $0.305$ & $13.939$ & $0.999$ & $11.770$ & $0.709$ & $13.417$ & $1.315$ & $13.766$ & $11.735$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4.0596$ & $0.0174$ & $0.2463$ & $0.0011$ & $0.2448$ & $0.0010$ & $0.0043$ & $0.2438$ & $0.0010$ & $0.0040$ & $-9.8026$ & $0.0208$ & $-2.2524$ & $0.0136$ & $-0.1518$ & $5425$ & $68$ & $\dots$ & $\dots$ & $5425$ & $68$ & $\dots$ & $\dots$ & $-0.079$ & $0.129$ & $\dots$ & $\dots$ & $-0.079$ & $0.129$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J164427.14$-$703713.6 & 5807788510058488192 & 404305239 & 16442713$-$7037137 & 16:44:27.14 & $-$70:37:13.6 & $\dots$ & $\dots$ & $0.079$ & $13.979$ & $1.041$ & $11.964$ & $0.680$ & $13.657$ & $1.308$ & $14.003$ & $11.982$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.0655$ & $0.0132$ & $15.2699$ & $3.0858$ & $10.9304$ & $1.5811$ & $0.1447$ & $8.6244$ & $0.7672$ & $0.0890$ & $-0.8352$ & $0.0091$ & $-3.3058$ & $0.0110$ & $-0.0316$ & $4727$ & $55$ & $\dots$ & $\dots$ & $4727$ & $55$ & $\dots$ & $\dots$ & $-2.470$ & $0.112$ & $\dots$ & $\dots$ & $-2.470$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J164515.25$-$164411.3 & 4133529370950838016 & 174869862 & 16451526$-$1644111 & 16:45:15.25 & $-$16:44:11.3 & $\dots$ & $\dots$ & $0.474$ & $12.936$ & $1.074$ & $10.673$ & $0.628$ & $12.517$ & $1.415$ & $12.916$ & $10.721$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-19.2$ & $1.5$ & $11.0$ & $6.1065$ & $0.0136$ & $0.1638$ & $0.0004$ & $0.1631$ & $0.0004$ & $0.0022$ & $0.1633$ & $0.0003$ & $0.0019$ & $-38.0644$ & $0.0172$ & $-16.9539$ & $0.0118$ & $0.1173$ & $5876$ & $67$ & $\dots$ & $\dots$ & $5876$ & $67$ & $\dots$ & $\dots$ & $0.296$ & $0.122$ & $\dots$ & $\dots$ & $0.296$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J165038.05$-$760458.6 & 5778062010604693888 & 407919978 & 16503807$-$7604585 & 16:50:38.05 & $-$76:04:58.6 & $\dots$ & $\dots$ & $0.069$ & $13.836$ & $0.994$ & $11.917$ & $0.675$ & $13.531$ & $1.250$ & $13.849$ & $11.922$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1621$ & $0.0123$ & $6.1697$ & $0.4700$ & $5.3168$ & $0.3491$ & $0.0657$ & $4.6389$ & $0.1842$ & $0.0397$ & $-6.3797$ & $0.0113$ & $-12.7967$ & $0.0122$ & $0.0486$ & $4765$ & $53$ & $\dots$ & $\dots$ & $4765$ & $53$ & $\dots$ & $\dots$ & $-1.580$ & $0.108$ & $\dots$ & $\dots$ & $-1.580$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J165130.10$-$763214.4 & 5777906464069260160 & 407933685 & 16513009$-$7632144 & 16:51:30.10 & $-$76:32:14.4 & $\dots$ & $\dots$ & $0.068$ & $13.959$ & $0.901$ & $12.075$ & $0.643$ & $13.628$ & $1.197$ & $13.922$ & $12.080$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1155$ & $0.0127$ & $8.6543$ & $0.9508$ & $7.0647$ & $0.6336$ & $0.0897$ & $6.4554$ & $0.3404$ & $0.0527$ & $-3.3488$ & $0.0104$ & $-4.3414$ & $0.0122$ & $0.0195$ & $4912$ & $62$ & $\dots$ & $\dots$ & $4912$ & $62$ & $\dots$ & $\dots$ & $-2.390$ & $0.156$ & $\dots$ & $\dots$ & $-2.390$ & $0.156$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J165133.21$-$712719.2 & 5807491607557214464 & 404356190 & 16513325$-$7127192 & 16:51:33.21 & $-$71:27:19.2 & $\dots$ & $\dots$ & $0.100$ & $13.683$ & $0.936$ & $11.819$ & $0.639$ & $13.404$ & $1.231$ & $13.714$ & $11.818$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1454$ & $0.0123$ & $6.8778$ & $0.5803$ & $5.8345$ & $0.4176$ & $0.0716$ & $5.4200$ & $0.2925$ & $0.0540$ & $-13.0973$ & $0.0088$ & $-3.1284$ & $0.0122$ & $0.1577$ & $4924$ & $56$ & $\dots$ & $\dots$ & $4924$ & $56$ & $\dots$ & $\dots$ & $-2.300$ & $0.112$ & $\dots$ & $\dots$ & $-2.300$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J165221.75$-$713914.0 & 5807476523631937408 & 404360907 & 16522175$-$7139139 & 16:52:21.75 & $-$71:39:14.0 & $\dots$ & $\dots$ & $0.098$ & $13.962$ & $0.959$ & $12.077$ & $0.644$ & $13.682$ & $1.234$ & $13.993$ & $12.092$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1194$ & $0.0137$ & $8.3767$ & $0.9584$ & $6.8786$ & $0.6463$ & $0.0940$ & $6.3829$ & $0.4208$ & $0.0659$ & $-1.9865$ & $0.0094$ & $-2.7232$ & $0.0131$ & $0.1270$ & $4885$ & $54$ & $\dots$ & $\dots$ & $4885$ & $54$ & $\dots$ & $\dots$ & $-1.900$ & $0.108$ & $\dots$ & $\dots$ & $-1.900$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J165315.73$-$660220.8 & 5815871432357124352 & 401054074 & 16531573$-$6602207 & 16:53:15.73 & $-$66:02:20.8 & $\dots$ & $\dots$ & $0.099$ & $13.882$ & $0.838$ & $12.091$ & $0.686$ & $13.626$ & $1.169$ & $13.909$ & $12.113$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.8124$ & $0.0144$ & $1.2310$ & $0.0218$ & $1.1928$ & $0.0205$ & $0.0172$ & $1.1746$ & $0.0209$ & $0.0178$ & $-2.7978$ & $0.0086$ & $-11.7111$ & $0.0117$ & $-0.1919$ & $5017$ & $67$ & $\dots$ & $\dots$ & $5017$ & $67$ & $\dots$ & $\dots$ & $-1.410$ & $0.197$ & $\dots$ & $\dots$ & $-1.410$ & $0.197$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J165436.33$-$625227.9 & 5818163467421721088 & 400393030 & 16543635$-$6252279 & 16:54:36.33 & $-$62:52:27.9 & $\dots$ & $\dots$ & $0.112$ & $13.976$ & $0.943$ & $12.134$ & $0.597$ & $13.709$ & $1.197$ & $14.003$ & $12.162$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1795$ & $0.0158$ & $5.5704$ & $0.4917$ & $4.8657$ & $0.3751$ & $0.0771$ & $4.2256$ & $0.1899$ & $0.0449$ & $-6.3708$ & $0.0125$ & $-1.7788$ & $0.0137$ & $-0.0440$ & $5002$ & $57$ & $\dots$ & $\dots$ & $5002$ & $57$ & $\dots$ & $\dots$ & $-1.820$ & $0.128$ & $\dots$ & $\dots$ & $-1.820$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J165613.71$-$683946.9 & 5808427532474244480 & 403647413 & 16561371$-$6839470 & 16:56:13.71 & $-$68:39:46.9 & $\dots$ & $\dots$ & $0.067$ & $13.706$ & $0.958$ & $11.735$ & $0.641$ & $13.383$ & $1.269$ & $13.710$ & $11.753$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.0905$ & $0.0127$ & $11.0472$ & $1.5490$ & $8.5822$ & $0.9349$ & $0.1089$ & $6.9765$ & $0.4535$ & $0.0650$ & $-2.5190$ & $0.0077$ & $-2.6616$ & $0.0104$ & $-0.0078$ & $4735$ & $55$ & $\dots$ & $\dots$ & $4735$ & $55$ & $\dots$ & $\dots$ & $-1.880$ & $0.119$ & $\dots$ & $\dots$ & $-1.880$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J165637.60$-$760416.5 & 5778034076137667968 & 407926761 & 16563750$-$7604173 & 16:56:37.60 & $-$76:04:16.5 & $\dots$ & $\dots$ & $0.071$ & $13.879$ & $0.773$ & $14.025$ & $0.622$ & $13.959$ & $0.900$ & $14.138$ & $12.766$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.3114$ & $0.3567$ & $0.7625$ & $0.2074$ & $0.7477$ & $0.1994$ & $0.2667$ & $0.8019$ & $0.1803$ & $0.2249$ & $6.1085$ & $0.2907$ & $0.7022$ & $0.3681$ & $0.1708$ & $5674$ & $67$ & $\dots$ & $\dots$ & $5674$ & $67$ & $\dots$ & $\dots$ & $-0.533$ & $0.136$ & $\dots$ & $\dots$ & $-0.533$ & $0.136$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J165639.89$-$723705.8 & 5805883503080278656 & 404668780 & 16563995$-$7237063 & 16:56:39.89 & $-$72:37:05.8 & $\dots$ & $\dots$ & $0.074$ & $13.781$ & $0.696$ & $14.923$ & $0.344$ & $13.669$ & $0.894$ & $13.845$ & $12.484$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.5038$ & $0.0122$ & $0.6650$ & $0.0054$ & $0.6537$ & $0.0052$ & $0.0080$ & $0.6497$ & $0.0049$ & $0.0075$ & $-5.6656$ & $0.0099$ & $-20.1838$ & $0.0112$ & $0.0316$ & $5775$ & $67$ & $\dots$ & $\dots$ & $5775$ & $67$ & $\dots$ & $\dots$ & $0.093$ & $0.134$ & $\dots$ & $\dots$ & $0.093$ & $0.134$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J165654.15$-$634924.9 & 5817680163344187264 & 400488376 & 16565416$-$6349250 & 16:56:54.15 & $-$63:49:24.9 & $\dots$ & $\dots$ & $0.137$ & $12.701$ & $1.152$ & $10.381$ & $0.780$ & $12.333$ & $1.493$ & $12.772$ & $10.449$ & $\dots$ & $\dots$ & $\dots$ & $31.5$ & $0.9$ & $7.9$ & $11.0$ & $23.0$ & $1.9145$ & $0.0139$ & $0.5223$ & $0.0038$ & $0.5153$ & $0.0037$ & $0.0071$ & $0.5217$ & $0.0037$ & $0.0071$ & $1.0142$ & $0.0095$ & $10.6428$ & $0.0111$ & $0.0950$ & $4461$ & $62$ & $\dots$ & $\dots$ & $4461$ & $62$ & $\dots$ & $\dots$ & $-1.030$ & $0.119$ & $\dots$ & $\dots$ & $-1.030$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J165704.49$-$721316.0 & 5805896284905039488 & 404658473 & 16570451$-$7213159 & 16:57:04.49 & $-$72:13:16.0 & $\dots$ & $\dots$ & $0.072$ & $13.758$ & $0.992$ & $11.853$ & $0.656$ & $13.436$ & $1.241$ & $13.750$ & $11.838$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.5357$ & $0.0754$ & $0.2828$ & $0.0060$ & $0.2808$ & $0.0059$ & $0.0212$ & $0.2814$ & $0.0051$ & $0.0180$ & $-11.4641$ & $0.0640$ & $-9.6894$ & $0.0745$ & $0.1182$ & $4823$ & $66$ & $\dots$ & $\dots$ & $4823$ & $66$ & $\dots$ & $\dots$ & $-0.259$ & $0.127$ & $\dots$ & $\dots$ & $-0.259$ & $0.127$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J165706.81$-$655958.1 & 5815113628327268736 & 403468239 & 16570680$-$6559578 & 16:57:06.81 & $-$65:59:58.1 & $\dots$ & $\dots$ & $0.102$ & $13.893$ & $0.842$ & $12.094$ & $0.557$ & $13.608$ & $1.152$ & $13.884$ & $12.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1419$ & $0.0135$ & $7.0451$ & $0.6708$ & $5.9544$ & $0.4792$ & $0.0805$ & $4.9450$ & $0.6821$ & $0.1379$ & $-1.6881$ & $0.0095$ & $-8.1365$ & $0.0112$ & $-0.2179$ & $5068$ & $55$ & $\dots$ & $\dots$ & $5068$ & $55$ & $\dots$ & $\dots$ & $-1.580$ & $0.110$ & $\dots$ & $\dots$ & $-1.580$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J165727.88$-$690425.6 & 5808224088461944960 & 404254296 & 16572787$-$6904252 & 16:57:27.88 & $-$69:04:25.6 & $\dots$ & $\dots$ & $0.060$ & $13.154$ & $0.989$ & $11.114$ & $0.688$ & $12.779$ & $1.321$ & $13.130$ & $11.089$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4.4478$ & $0.0246$ & $0.2248$ & $0.0012$ & $0.2235$ & $0.0012$ & $0.0055$ & $0.2244$ & $0.0011$ & $0.0051$ & $-3.1278$ & $0.0176$ & $-27.6629$ & $0.0247$ & $0.2060$ & $4588$ & $66$ & $\dots$ & $\dots$ & $4588$ & $66$ & $\dots$ & $\dots$ & $-0.695$ & $0.123$ & $\dots$ & $\dots$ & $-0.695$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J165730.22$-$765707.1 & 5777876090060117760 & 408269698 & 16573019$-$7657070 & 16:57:30.22 & $-$76:57:07.1 & $\dots$ & $\dots$ & $0.072$ & $13.954$ & $0.880$ & $12.846$ & $0.468$ & $13.940$ & $1.007$ & $14.156$ & $12.618$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.2408$ & $0.0148$ & $0.8059$ & $0.0096$ & $0.7894$ & $0.0093$ & $0.0117$ & $0.7851$ & $0.0118$ & $0.0151$ & $1.5921$ & $0.0136$ & $-10.0014$ & $0.0148$ & $0.0825$ & $5429$ & $124$ & $\dots$ & $\dots$ & $5429$ & $124$ & $\dots$ & $\dots$ & $0.019$ & $0.237$ & $\dots$ & $\dots$ & $0.019$ & $0.237$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J165734.24$-$674307.3 & 5814587065332450816 & 403590665 & 16573425$-$6743073 & 16:57:34.24 & $-$67:43:07.3 & $\dots$ & $\dots$ & $0.078$ & $13.933$ & $0.790$ & $12.279$ & $0.567$ & $13.707$ & $1.059$ & $13.944$ & $12.323$ & $\dots$ & $\dots$ & $\dots$ & $376.8$ & $1.4$ & $\dots$ & $\dots$ & $\dots$ & $0.2493$ & $0.0142$ & $4.0112$ & $0.2288$ & $3.6324$ & $0.1876$ & $0.0517$ & $3.6877$ & $0.1835$ & $0.0497$ & $-11.8880$ & $0.0089$ & $-12.2971$ & $0.0132$ & $0.0791$ & $5231$ & $59$ & $\dots$ & $\dots$ & $5231$ & $59$ & $\dots$ & $\dots$ & $-2.160$ & $0.128$ & $\dots$ & $\dots$ & $-2.160$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J165738.19$-$672000.1 & 5814599778436159744 & 403584551 & 16573820$-$6720000 & 16:57:38.19 & $-$67:20:00.1 & $\dots$ & $\dots$ & $0.080$ & $13.566$ & $0.806$ & $11.864$ & $0.551$ & $13.343$ & $1.074$ & $13.586$ & $11.940$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2233$ & $0.0215$ & $4.4791$ & $0.4318$ & $4.0119$ & $0.3465$ & $0.0864$ & $3.6864$ & $0.2061$ & $0.0559$ & $-6.8214$ & $0.0150$ & $-13.0750$ & $0.0191$ & $-0.1532$ & $5179$ & $55$ & $\dots$ & $\dots$ & $5179$ & $55$ & $\dots$ & $\dots$ & $-1.300$ & $0.108$ & $\dots$ & $\dots$ & $-1.300$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J165922.12$-$715018.9 & 5807432130849249024 & 404476830 & 16592212$-$7150187 & 16:59:22.12 & $-$71:50:18.9 & $\dots$ & $\dots$ & $0.089$ & $13.927$ & $1.023$ & $11.934$ & $0.711$ & $13.628$ & $1.315$ & $13.977$ & $11.945$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $112.3$ & $2.7$ & $15.0$ & $0.0737$ & $0.0123$ & $13.5758$ & $2.2628$ & $10.0341$ & $1.2361$ & $0.1232$ & $8.3964$ & $0.8082$ & $0.0963$ & $-5.1277$ & $0.0094$ & $-0.8871$ & $0.0113$ & $0.0415$ & $4738$ & $56$ & $\dots$ & $\dots$ & $4738$ & $56$ & $\dots$ & $\dots$ & $-2.470$ & $0.119$ & $\dots$ & $\dots$ & $-2.470$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J165927.10$-$760545.1 & 5778027204189925376 & 407928583 & 16592710$-$7605449 & 16:59:27.10 & $-$76:05:45.1 & $\dots$ & $\dots$ & $0.067$ & $13.805$ & $0.955$ & $11.909$ & $0.732$ & $13.459$ & $1.208$ & $13.759$ & $11.899$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.7726$ & $0.0104$ & $1.2944$ & $0.0174$ & $1.2523$ & $0.0163$ & $0.0130$ & $1.2366$ & $0.0164$ & $0.0133$ & $-2.5983$ & $0.0093$ & $-2.2656$ & $0.0106$ & $0.0054$ & $4853$ & $56$ & $\dots$ & $\dots$ & $4853$ & $56$ & $\dots$ & $\dots$ & $-1.830$ & $0.110$ & $\dots$ & $\dots$ & $-1.830$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J170003.82$-$625622.1 & 5818124881434349824 & 400457915 & 17000381$-$6256220 & 17:00:03.82 & $-$62:56:22.1 & $\dots$ & $\dots$ & $0.133$ & $13.838$ & $1.003$ & $11.937$ & $0.665$ & $13.534$ & $1.266$ & $13.860$ & $11.907$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.6870$ & $0.0156$ & $1.4555$ & $0.0330$ & $1.4024$ & $0.0307$ & $0.0219$ & $1.3817$ & $0.0316$ & $0.0229$ & $-2.9975$ & $0.0121$ & $-4.0515$ & $0.0125$ & $-0.0219$ & $4910$ & $59$ & $\dots$ & $\dots$ & $4910$ & $59$ & $\dots$ & $\dots$ & $-0.610$ & $0.156$ & $\dots$ & $\dots$ & $-0.610$ & $0.156$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J170011.85$-$661638.2 & 5815055216770363776 & 403481797 & 17001186$-$6616381 & 17:00:11.85 & $-$66:16:38.2 & $\dots$ & $\dots$ & $0.085$ & $13.907$ & $1.057$ & $11.811$ & $0.676$ & $13.551$ & $1.357$ & $13.920$ & $11.820$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.0593$ & $0.0137$ & $16.8740$ & $3.9086$ & $11.7284$ & $1.8883$ & $0.1610$ & $9.4636$ & $0.9695$ & $0.1024$ & $-1.7807$ & $0.0089$ & $-2.9729$ & $0.0114$ & $-0.1355$ & $4673$ & $63$ & $\dots$ & $\dots$ & $4673$ & $63$ & $\dots$ & $\dots$ & $-2.720$ & $0.172$ & $\dots$ & $\dots$ & $-2.720$ & $0.172$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J170043.76$-$634444.4 & 5816948644515219840 & 400499237 & 17004375$-$6344443 & 17:00:43.76 & $-$63:44:44.4 & $\dots$ & $\dots$ & $0.123$ & $13.584$ & $0.950$ & $11.609$ & $0.710$ & $13.349$ & $1.274$ & $13.679$ & $11.713$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2189$ & $0.2454$ & $4.5680$ & $5.1204$ & $4.0831$ & $4.0909$ & $1.0019$ & $3.1562$ & $0.4206$ & $0.1333$ & $-6.0708$ & $0.1813$ & $-16.8677$ & $0.2016$ & $-0.1738$ & $4854$ & $54$ & $\dots$ & $\dots$ & $4854$ & $54$ & $\dots$ & $\dots$ & $-1.190$ & $0.106$ & $\dots$ & $\dots$ & $-1.190$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J170051.19$-$671507.0 & 5814615068520552704 & 403615939 & 17005120$-$6715070 & 17:00:51.19 & $-$67:15:07.0 & $\dots$ & $\dots$ & $0.075$ & $13.606$ & $0.855$ & $11.775$ & $0.557$ & $13.307$ & $1.150$ & $13.581$ & $11.816$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1549$ & $0.0126$ & $6.4560$ & $0.5262$ & $5.5281$ & $0.3858$ & $0.0698$ & $5.2075$ & $0.3377$ & $0.0648$ & $-4.6510$ & $0.0083$ & $9.1660$ & $0.0102$ & $-0.1685$ & $5059$ & $68$ & $\dots$ & $\dots$ & $5059$ & $68$ & $\dots$ & $\dots$ & $-2.690$ & $0.180$ & $\dots$ & $\dots$ & $-2.690$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J170057.64$-$624223.2 & 5818135185049009664 & 400455652 & 17005765$-$6242231 & 17:00:57.64 & $-$62:42:23.2 & $\dots$ & $\dots$ & $0.150$ & $12.356$ & $0.988$ & $10.275$ & $0.716$ & $11.997$ & $1.334$ & $12.354$ & $10.292$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $298.9$ & $2.1$ & $10.0$ & $0.2498$ & $0.0117$ & $4.0035$ & $0.1871$ & $3.6260$ & $0.1535$ & $0.0423$ & $3.7547$ & $0.1751$ & $0.0466$ & $-6.6374$ & $0.0092$ & $-10.7529$ & $0.0099$ & $0.0096$ & $4861$ & $55$ & $\dots$ & $\dots$ & $4861$ & $55$ & $\dots$ & $\dots$ & $-2.500$ & $0.106$ & $\dots$ & $\dots$ & $-2.500$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J170125.17$-$722059.5 & 5804390331929602048 & 404667472 & 17012518$-$7220594 & 17:01:25.17 & $-$72:20:59.5 & $\dots$ & $\dots$ & $0.088$ & $13.262$ & $0.888$ & $11.471$ & $0.623$ & $13.006$ & $1.170$ & $13.289$ & $11.491$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2229$ & $0.0136$ & $4.4865$ & $0.2746$ & $4.0178$ & $0.2202$ & $0.0548$ & $3.8163$ & $0.2297$ & $0.0602$ & $-4.3372$ & $0.0107$ & $-13.5180$ & $0.0135$ & $0.0799$ & $5040$ & $65$ & $\dots$ & $\dots$ & $5040$ & $65$ & $\dots$ & $\dots$ & $-2.570$ & $0.168$ & $\dots$ & $\dots$ & $-2.570$ & $0.168$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J170133.46$-$651115.6 & 5816706339640612352 & 403189097 & 17013347$-$6511156 & 17:01:33.46 & $-$65:11:15.6 & $\dots$ & $\dots$ & $0.109$ & $13.714$ & $0.824$ & $11.897$ & $0.620$ & $13.430$ & $1.169$ & $13.712$ & $11.916$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2536$ & $0.0131$ & $3.9435$ & $0.2045$ & $3.5768$ & $0.1682$ & $0.0470$ & $3.4195$ & $0.1468$ & $0.0429$ & $-2.1172$ & $0.0082$ & $-7.7258$ & $0.0104$ & $-0.2525$ & $5186$ & $75$ & $\dots$ & $\dots$ & $5186$ & $75$ & $\dots$ & $\dots$ & $-3.290$ & $0.184$ & $\dots$ & $\dots$ & $-3.290$ & $0.184$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J170137.48$-$710627.3 & 5807572559100637312 & 404450291 & 17013748$-$7106273 & 17:01:37.48 & $-$71:06:27.3 & $\dots$ & $\dots$ & $0.085$ & $13.687$ & $0.874$ & $11.824$ & $0.596$ & $13.419$ & $1.189$ & $13.709$ & $11.881$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.1462$ & $0.0116$ & $0.3178$ & $0.0012$ & $0.3152$ & $0.0012$ & $0.0037$ & $0.3142$ & $0.0012$ & $0.0037$ & $-2.0520$ & $0.0084$ & $-15.4947$ & $0.0102$ & $0.0041$ & $4927$ & $68$ & $\dots$ & $\dots$ & $4927$ & $68$ & $\dots$ & $\dots$ & $-0.925$ & $0.150$ & $\dots$ & $\dots$ & $-0.925$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J170153.53$-$691006.0 & 5808210894322200064 & 404264032 & 17015354$-$6910059 & 17:01:53.53 & $-$69:10:06.0 & $\dots$ & $\dots$ & $0.080$ & $13.660$ & $1.002$ & $11.649$ & $0.663$ & $13.325$ & $1.299$ & $13.666$ & $11.660$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.0970$ & $0.0124$ & $10.3084$ & $1.3132$ & $8.1295$ & $0.8167$ & $0.1005$ & $6.8613$ & $0.5610$ & $0.0818$ & $-3.3687$ & $0.0079$ & $-6.2086$ & $0.0102$ & $0.0473$ & $4757$ & $56$ & $\dots$ & $\dots$ & $4757$ & $56$ & $\dots$ & $\dots$ & $-2.600$ & $0.114$ & $\dots$ & $\dots$ & $-2.600$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J170326.38$-$792351.4 & 5777012870352629632 & 408483533 & 17032640$-$7923512 & 17:03:26.38 & $-$79:23:51.4 & $\dots$ & $\dots$ & $0.138$ & $13.886$ & $0.793$ & $12.169$ & $0.571$ & $13.614$ & $1.096$ & $13.865$ & $12.186$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2997$ & $0.0114$ & $3.3364$ & $0.1270$ & $3.0701$ & $0.1076$ & $0.0350$ & $2.9824$ & $0.1184$ & $0.0397$ & $-5.2445$ & $0.0106$ & $-5.4835$ & $0.0126$ & $-0.0026$ & $5357$ & $71$ & $\dots$ & $\dots$ & $5357$ & $71$ & $\dots$ & $\dots$ & $-2.470$ & $0.180$ & $\dots$ & $\dots$ & $-2.470$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J170337.73$-$702300.9 & 5807994634126654080 & 404392663 & 17033774$-$7023009 & 17:03:37.73 & $-$70:23:00.9 & $\dots$ & $\dots$ & $0.086$ & $13.853$ & $0.918$ & $12.014$ & $0.620$ & $13.582$ & $1.193$ & $13.875$ & $12.040$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1646$ & $0.0133$ & $6.0757$ & $0.4918$ & $5.2469$ & $0.3668$ & $0.0699$ & $4.6803$ & $0.2784$ & $0.0595$ & $-1.7233$ & $0.0099$ & $3.0546$ & $0.0124$ & $-0.0859$ & $4934$ & $54$ & $\dots$ & $\dots$ & $4934$ & $54$ & $\dots$ & $\dots$ & $-1.720$ & $0.104$ & $\dots$ & $\dots$ & $-1.720$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J170444.06$-$660222.8 & 5814979930274830848 & 403518066 & 17044408$-$6602226 & 17:04:44.06 & $-$66:02:22.8 & $\dots$ & $\dots$ & $0.082$ & $12.157$ & $0.967$ & $10.141$ & $0.670$ & $11.828$ & $1.289$ & $12.164$ & $10.175$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $241.5$ & $0.7$ & $14.0$ & $0.1969$ & $0.0122$ & $5.0797$ & $0.3139$ & $4.4871$ & $0.2449$ & $0.0546$ & $4.5600$ & $0.2314$ & $0.0507$ & $-14.7732$ & $0.0086$ & $-16.4650$ & $0.0099$ & $-0.0502$ & $4779$ & $55$ & $\dots$ & $\dots$ & $4779$ & $55$ & $\dots$ & $\dots$ & $-2.550$ & $0.110$ & $\dots$ & $\dots$ & $-2.550$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J170450.52$-$620251.8 & 5913596266351712896 & 370238693 & 17045056$-$6202515 & 17:04:50.52 & $-$62:02:51.8 & $\dots$ & $\dots$ & $0.111$ & $13.205$ & $1.054$ & $11.096$ & $0.758$ & $12.857$ & $1.360$ & $13.227$ & $11.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $5.5751$ & $0.0173$ & $0.1794$ & $0.0006$ & $0.1785$ & $0.0006$ & $0.0031$ & $0.1790$ & $0.0006$ & $0.0036$ & $2.0866$ & $0.0140$ & $-32.2594$ & $0.0135$ & $-0.0001$ & $4651$ & $67$ & $\dots$ & $\dots$ & $4651$ & $67$ & $\dots$ & $\dots$ & $-0.587$ & $0.133$ & $\dots$ & $\dots$ & $-0.587$ & $0.133$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J170521.89$-$804554.5 & 5774589752882964224 & 408503745 & 17052187$-$8045546 & 17:05:21.89 & $-$80:45:54.5 & $\dots$ & $\dots$ & $0.151$ & $14.007$ & $0.953$ & $11.972$ & $0.630$ & $13.651$ & $1.275$ & $13.981$ & $12.015$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1362$ & $0.0139$ & $7.3416$ & $0.7475$ & $6.1648$ & $0.5271$ & $0.0855$ & $5.8638$ & $0.4435$ & $0.0756$ & $-1.7415$ & $0.0132$ & $3.5375$ & $0.0132$ & $-0.0370$ & $4956$ & $57$ & $\dots$ & $\dots$ & $4956$ & $57$ & $\dots$ & $\dots$ & $-2.080$ & $0.128$ & $\dots$ & $\dots$ & $-2.080$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J170558.92$-$651734.2 & 5816715857288702976 & 403238911 & 17055893$-$6517342 & 17:05:58.92 & $-$65:17:34.2 & $\dots$ & $\dots$ & $0.097$ & $13.900$ & $0.937$ & $11.990$ & $0.598$ & $13.630$ & $1.226$ & $13.938$ & $12.050$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.0819$ & $0.0149$ & $12.2161$ & $2.2231$ & $9.2713$ & $1.2805$ & $0.1381$ & $7.7054$ & $1.0485$ & $0.1361$ & $-5.6794$ & $0.0091$ & $-0.6114$ & $0.0116$ & $-0.1735$ & $4942$ & $60$ & $\dots$ & $\dots$ & $4942$ & $60$ & $\dots$ & $\dots$ & $-2.520$ & $0.141$ & $\dots$ & $\dots$ & $-2.520$ & $0.141$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J170727.06$-$715427.9 & 5804508151473448960 & 404508388 & 17072712$-$7154278 & 17:07:27.06 & $-$71:54:27.9 & $\dots$ & $\dots$ & $0.077$ & $13.829$ & $0.948$ & $13.919$ & $0.734$ & $13.642$ & $1.163$ & $13.922$ & $12.136$ & $\dots$ & $\dots$ & $\dots$ & $-11.9$ & $0.7$ & $\dots$ & $\dots$ & $\dots$ & $0.7226$ & $0.0133$ & $1.3838$ & $0.0255$ & $1.3358$ & $0.0238$ & $0.0178$ & $1.3157$ & $0.0216$ & $0.0164$ & $7.9608$ & $0.0102$ & $-0.7762$ & $0.0143$ & $0.0086$ & $5010$ & $53$ & $\dots$ & $\dots$ & $5010$ & $53$ & $\dots$ & $\dots$ & $-0.090$ & $0.103$ & $\dots$ & $\dots$ & $-0.090$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J170737.82$-$622222.6 & 5817454076261812992 & 372461951 & 17073781$-$6222226 & 17:07:37.82 & $-$62:22:22.6 & $\dots$ & $\dots$ & $0.117$ & $13.734$ & $1.029$ & $11.676$ & $0.722$ & $13.417$ & $1.336$ & $13.776$ & $11.710$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $135.2$ & $2.7$ & $8.0$ & $0.1529$ & $0.0151$ & $6.5422$ & $0.6466$ & $5.5911$ & $0.4723$ & $0.0845$ & $5.2115$ & $0.3704$ & $0.0711$ & $-0.4120$ & $0.0118$ & $-2.6934$ & $0.0135$ & $-0.0039$ & $4713$ & $53$ & $\dots$ & $\dots$ & $4713$ & $53$ & $\dots$ & $\dots$ & $-1.400$ & $0.102$ & $\dots$ & $\dots$ & $-1.400$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J170936.55$-$764835.3 & 5777778267884940416 & 408275141 & 17093652$-$7648356 & 17:09:36.55 & $-$76:48:35.3 & $\dots$ & $\dots$ & $0.102$ & $13.718$ & $1.189$ & $11.566$ & $0.717$ & $13.423$ & $1.482$ & $13.856$ & $11.551$ & $\dots$ & $\dots$ & $\dots$ & $2.4$ & $0.5$ & $\dots$ & $\dots$ & $\dots$ & $4.6533$ & $0.0240$ & $0.2149$ & $0.0011$ & $0.2137$ & $0.0011$ & $0.0051$ & $0.2131$ & $0.0011$ & $0.0052$ & $6.4434$ & $0.0195$ & $7.9411$ & $0.0258$ & $0.0686$ & $4400$ & $66$ & $\dots$ & $\dots$ & $4400$ & $66$ & $\dots$ & $\dots$ & $-0.510$ & $0.146$ & $\dots$ & $\dots$ & $-0.510$ & $0.146$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J170957.83$-$681146.1 & 5814324522570824320 & 403757934 & 17095784$-$6811460 & 17:09:57.83 & $-$68:11:46.1 & $\dots$ & $\dots$ & $0.059$ & $12.203$ & $0.871$ & $10.346$ & $0.643$ & $11.882$ & $1.193$ & $12.174$ & $10.340$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65.5$ & $0.4$ & $21.0$ & $0.3560$ & $0.0136$ & $2.8086$ & $0.1071$ & $2.6175$ & $0.0930$ & $0.0355$ & $2.7210$ & $0.0840$ & $0.0309$ & $-8.6318$ & $0.0082$ & $-9.0510$ & $0.0112$ & $0.1092$ & $4867$ & $54$ & $\dots$ & $\dots$ & $4867$ & $54$ & $\dots$ & $\dots$ & $-1.880$ & $0.104$ & $\dots$ & $\dots$ & $-1.880$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J170958.83$-$692109.9 & 5811146074970959744 & 404376797 & 17095883$-$6921098 & 17:09:58.83 & $-$69:21:09.9 & $\dots$ & $\dots$ & $0.092$ & $13.920$ & $0.861$ & $12.152$ & $0.594$ & $13.632$ & $1.160$ & $13.911$ & $12.129$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2548$ & $0.0135$ & $3.9241$ & $0.2076$ & $3.5608$ & $0.1710$ & $0.0480$ & $3.4908$ & $0.1651$ & $0.0473$ & $1.1137$ & $0.0094$ & $1.6439$ & $0.0123$ & $0.0835$ & $5018$ & $54$ & $\dots$ & $\dots$ & $5018$ & $54$ & $\dots$ & $\dots$ & $-1.460$ & $0.106$ & $\dots$ & $\dots$ & $-1.460$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J171029.23$-$591653.8 & 5914331564753780864 & 369545910 & 17102924$-$5916537 & 17:10:29.23 & $-$59:16:53.8 & $\dots$ & $\dots$ & $0.146$ & $13.673$ & $0.665$ & $11.842$ & $0.675$ & $13.449$ & $1.074$ & $13.692$ & $12.047$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.6139$ & $0.0154$ & $1.6289$ & $0.0409$ & $1.5627$ & $0.0376$ & $0.0241$ & $1.5258$ & $0.0358$ & $0.0235$ & $1.6684$ & $0.0121$ & $-3.3625$ & $0.0123$ & $-0.0310$ & $5399$ & $58$ & $\dots$ & $\dots$ & $5399$ & $58$ & $\dots$ & $\dots$ & $-1.510$ & $0.119$ & $\dots$ & $\dots$ & $-1.510$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J171112.75$-$713602.5 & 5804495816326533504 & 404512373 & 17111275$-$7136022 & 17:11:12.75 & $-$71:36:02.5 & $\dots$ & $\dots$ & $0.078$ & $13.711$ & $0.844$ & $12.042$ & $0.580$ & $13.460$ & $1.104$ & $13.715$ & $12.022$ & $\dots$ & $\dots$ & $\dots$ & $-1.0$ & $1.1$ & $\dots$ & $\dots$ & $\dots$ & $3.0105$ & $0.0160$ & $0.3322$ & $0.0018$ & $0.3293$ & $0.0017$ & $0.0053$ & $0.3282$ & $0.0016$ & $0.0049$ & $-5.1307$ & $0.0124$ & $-14.7514$ & $0.0161$ & $0.0860$ & $5138$ & $67$ & $\dots$ & $\dots$ & $5138$ & $67$ & $\dots$ & $\dots$ & $-0.536$ & $0.124$ & $\dots$ & $\dots$ & $-0.536$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J171347.72$-$673636.8 & 5811741701037687936 & 403745921 & 17134772$-$6736369 & 17:13:47.72 & $-$67:36:36.8 & $\dots$ & $\dots$ & $0.045$ & $13.947$ & $0.817$ & $12.340$ & $0.596$ & $13.829$ & $1.130$ & $14.094$ & $12.361$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1817$ & $0.0146$ & $5.5042$ & $0.4437$ & $4.8151$ & $0.3396$ & $0.0705$ & $4.4844$ & $0.2526$ & $0.0563$ & $-7.4703$ & $0.0101$ & $-12.5637$ & $0.0131$ & $-0.1160$ & $4946$ & $55$ & $\dots$ & $\dots$ & $4946$ & $55$ & $\dots$ & $\dots$ & $-1.200$ & $0.125$ & $\dots$ & $\dots$ & $-1.200$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J171420.16$-$700048.4 & 5805066256704679040 & 404422974 & 17142017$-$7000484 & 17:14:20.16 & $-$70:00:48.4 & $\dots$ & $\dots$ & $0.080$ & $10.672$ & $0.702$ & $9.480$ & $0.489$ & $10.513$ & $0.983$ & $10.721$ & $9.220$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.7457$ & $0.0128$ & $0.5728$ & $0.0042$ & $0.5644$ & $0.0041$ & $0.0072$ & $0.5676$ & $0.0037$ & $0.0066$ & $-5.6293$ & $0.0091$ & $-10.1071$ & $0.0126$ & $0.0022$ & $5430$ & $94$ & $\dots$ & $\dots$ & $5430$ & $94$ & $\dots$ & $\dots$ & $-0.690$ & $0.307$ & $\dots$ & $\dots$ & $-0.690$ & $0.307$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J171511.94$-$163643.4 & 4136008499103802240 & 186122799 & 17151194$-$1636432 & 17:15:11.94 & $-$16:36:43.4 & $\dots$ & $\dots$ & $0.268$ & $13.286$ & $0.953$ & $10.963$ & $0.691$ & $12.796$ & $1.400$ & $13.187$ & $11.016$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-96.1$ & $1.3$ & $5.0$ & $0.3966$ & $0.0173$ & $2.5216$ & $0.1099$ & $2.3664$ & $0.0968$ & $0.0409$ & $2.3587$ & $0.0885$ & $0.0375$ & $-1.9230$ & $0.0187$ & $-15.9046$ & $0.0134$ & $-0.0849$ & $5019$ & $57$ & $\dots$ & $\dots$ & $5019$ & $57$ & $\dots$ & $\dots$ & $-2.070$ & $0.119$ & $\dots$ & $\dots$ & $-2.070$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J171515.42$-$123614.1 & 4141541172881297536 & 195308425 & 17151543$-$1236136 & 17:15:15.42 & $-$12:36:14.1 & $\dots$ & $\dots$ & $0.426$ & $13.526$ & $0.973$ & $11.400$ & $0.577$ & $13.163$ & $1.328$ & $13.518$ & $11.466$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.4843$ & $0.0936$ & $0.4025$ & $0.0152$ & $0.3984$ & $0.0149$ & $0.0373$ & $0.3949$ & $0.0147$ & $0.0372$ & $-17.2060$ & $0.1007$ & $-46.9957$ & $0.0769$ & $0.0248$ & $5809$ & $69$ & $\dots$ & $\dots$ & $5809$ & $69$ & $\dots$ & $\dots$ & $-1.410$ & $0.153$ & $\dots$ & $\dots$ & $-1.410$ & $0.153$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J171533.92$-$612919.9 & 5913499578044306176 & 372405036 & 17153397$-$6129198 & 17:15:33.92 & $-$61:29:19.9 & $\dots$ & $\dots$ & $0.092$ & $13.372$ & $0.783$ & $11.751$ & $0.561$ & $13.164$ & $1.079$ & $13.409$ & $11.755$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $331.5$ & $5.6$ & $5.0$ & $0.3443$ & $0.0141$ & $2.9048$ & $0.1192$ & $2.7008$ & $0.1031$ & $0.0382$ & $2.6984$ & $0.0820$ & $0.0304$ & $-37.3752$ & $0.0124$ & $-9.3078$ & $0.0107$ & $0.1026$ & $5209$ & $56$ & $\dots$ & $\dots$ & $5209$ & $56$ & $\dots$ & $\dots$ & $-1.700$ & $0.112$ & $\dots$ & $\dots$ & $-1.700$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J171534.45$-$660837.4 & 5813407529878458752 & 403670857 & 17153448$-$6608366 & 17:15:34.45 & $-$66:08:37.4 & $\dots$ & $\dots$ & $0.055$ & $12.755$ & $0.515$ & $14.123$ & $0.575$ & $12.683$ & $0.673$ & $12.794$ & $11.773$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-67.7$ & $1.6$ & $19.0$ & $1.1451$ & $0.0559$ & $0.8733$ & $0.0426$ & $0.8539$ & $0.0407$ & $0.0477$ & $0.8419$ & $0.0347$ & $0.0412$ & $-3.0831$ & $0.0355$ & $-18.1113$ & $0.0490$ & $-0.0557$ & $6456$ & $68$ & $\dots$ & $\dots$ & $6456$ & $68$ & $\dots$ & $\dots$ & $0.050$ & $0.136$ & $\dots$ & $\dots$ & $0.050$ & $0.136$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J171637.45$-$693707.7 & 5811080688387605632 & 404416110 & 17163748$-$6937076 & 17:16:37.45 & $-$69:37:07.7 & $\dots$ & $\dots$ & $0.086$ & $13.683$ & $0.718$ & $11.988$ & $0.538$ & $13.419$ & $1.057$ & $13.655$ & $12.037$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.3342$ & $0.0131$ & $2.9924$ & $0.1171$ & $2.7764$ & $0.1008$ & $0.0363$ & $2.7254$ & $0.1649$ & $0.0605$ & $-18.3312$ & $0.0085$ & $-8.7550$ & $0.0107$ & $0.0778$ & $5269$ & $61$ & $\dots$ & $\dots$ & $5269$ & $61$ & $\dots$ & $\dots$ & $-2.260$ & $0.138$ & $\dots$ & $\dots$ & $-2.260$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J171707.36$-$105040.9 & 4142970464980621184 & 195521237 & 17170735$-$1050410 & 17:17:07.36 & $-$10:50:40.9 & $\dots$ & $\dots$ & $0.579$ & $13.156$ & $1.180$ & $10.489$ & $0.714$ & $12.629$ & $1.643$ & $13.151$ & $10.580$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-13.8$ & $0.8$ & $6.0$ & $0.4941$ & $0.0165$ & $2.0240$ & $0.0675$ & $1.9228$ & $0.0609$ & $0.0317$ & $1.8992$ & $0.0450$ & $0.0237$ & $6.0358$ & $0.0183$ & $-1.7035$ & $0.0138$ & $0.1080$ & $5503$ & $156$ & $\dots$ & $\dots$ & $5503$ & $156$ & $\dots$ & $\dots$ & $-2.830$ & $0.471$ & $\dots$ & $\dots$ & $-2.830$ & $0.471$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J171726.73$-$193350.3 & 4122233989214965760 & 184497840 & 17172674$-$1933501 & 17:17:26.73 & $-$19:33:50.3 & $\dots$ & $\dots$ & $0.406$ & $13.774$ & $1.014$ & $11.660$ & $0.577$ & $13.709$ & $1.393$ & $14.096$ & $11.938$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.7951$ & $0.0298$ & $0.5571$ & $0.0093$ & $0.5491$ & $0.0090$ & $0.0164$ & $0.5441$ & $0.0089$ & $0.0164$ & $-11.2898$ & $0.0365$ & $-17.2481$ & $0.0224$ & $0.0488$ & $5501$ & $73$ & $\dots$ & $\dots$ & $5501$ & $73$ & $\dots$ & $\dots$ & $-1.520$ & $0.147$ & $\dots$ & $\dots$ & $-1.520$ & $0.147$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J171742.62$-$690952.5 & 5811210430759863936 & 404412070 & 17174262$-$6909525 & 17:17:42.62 & $-$69:09:52.5 & $\dots$ & $\dots$ & $0.088$ & $13.659$ & $0.866$ & $11.752$ & $0.606$ & $13.357$ & $1.196$ & $13.651$ & $11.811$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2669$ & $0.0111$ & $3.7471$ & $0.1557$ & $3.4145$ & $0.1293$ & $0.0379$ & $3.2865$ & $0.1009$ & $0.0307$ & $-8.1677$ & $0.0077$ & $-0.5992$ & $0.0098$ & $-0.0204$ & $4924$ & $56$ & $\dots$ & $\dots$ & $4924$ & $56$ & $\dots$ & $\dots$ & $-1.400$ & $0.128$ & $\dots$ & $\dots$ & $-1.400$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J171825.89$-$653347.2 & 5813542043944226816 & 403411954 & 17182576$-$6533471 & 17:18:25.89 & $-$65:33:47.2 & $\dots$ & $\dots$ & $0.062$ & $12.231$ & $0.951$ & $10.317$ & $0.648$ & $11.912$ & $1.242$ & $12.227$ & $10.313$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-23.4$ & $0.6$ & $11.0$ & $8.3767$ & $0.1075$ & $0.1194$ & $0.0015$ & $0.1190$ & $0.0015$ & $0.0128$ & $0.1190$ & $0.0016$ & $0.0135$ & $72.4498$ & $0.0764$ & $-23.4469$ & $0.0824$ & $-0.1172$ & $4788$ & $66$ & $\dots$ & $\dots$ & $4788$ & $66$ & $\dots$ & $\dots$ & $-0.307$ & $0.122$ & $\dots$ & $\dots$ & $-0.307$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J171848.67$-$832249.8 & 5773896472143856640 & 409136244 & 17184869$-$8322499 & 17:18:48.67 & $-$83:22:49.8 & $\dots$ & $\dots$ & $0.107$ & $12.241$ & $0.984$ & $10.220$ & $0.673$ & $11.904$ & $1.295$ & $12.243$ & $10.244$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $95.7$ & $0.5$ & $13.0$ & $0.2608$ & $0.0089$ & $3.8350$ & $0.1308$ & $3.4873$ & $0.1081$ & $0.0310$ & $3.5591$ & $0.0999$ & $0.0281$ & $-5.9615$ & $0.0114$ & $1.8199$ & $0.0105$ & $-0.0761$ & $4797$ & $59$ & $\dots$ & $\dots$ & $4797$ & $59$ & $\dots$ & $\dots$ & $-2.110$ & $0.152$ & $\dots$ & $\dots$ & $-2.110$ & $0.152$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J171921.69$-$571014.1 & 5916472245179710336 & 370823547 & 17192170$-$5710141 & 17:19:21.69 & $-$57:10:14.1 & $\dots$ & $\dots$ & $0.200$ & $13.989$ & $1.070$ & $11.700$ & $0.719$ & $13.558$ & $1.447$ & $13.973$ & $11.726$ & $\dots$ & $\dots$ & $\dots$ & $138.2$ & $1.2$ & $\dots$ & $\dots$ & $\dots$ & $0.1617$ & $0.0168$ & $6.1825$ & $0.6419$ & $5.3263$ & $0.4765$ & $0.0895$ & $5.0273$ & $0.5123$ & $0.1019$ & $-2.7424$ & $0.0109$ & $-7.9530$ & $0.0104$ & $0.1510$ & $4741$ & $55$ & $\dots$ & $\dots$ & $4741$ & $55$ & $\dots$ & $\dots$ & $-2.210$ & $0.117$ & $\dots$ & $\dots$ & $-2.210$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J172227.38$-$623201.6 & 5910372566975188096 & 372687948 & 17222738$-$6232017 & 17:22:27.38 & $-$62:32:01.6 & $\dots$ & $\dots$ & $0.090$ & $13.579$ & $0.832$ & $11.838$ & $0.608$ & $13.361$ & $1.144$ & $13.633$ & $11.876$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.3291$ & $0.0172$ & $3.0385$ & $0.1585$ & $2.8160$ & $0.1362$ & $0.0484$ & $2.7170$ & $0.1848$ & $0.0680$ & $-8.9379$ & $0.0164$ & $-17.6555$ & $0.0166$ & $0.2344$ & $5061$ & $56$ & $\dots$ & $\dots$ & $5061$ & $56$ & $\dots$ & $\dots$ & $-1.980$ & $0.110$ & $\dots$ & $\dots$ & $-1.980$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J172257.36$-$712300.0 & 5804686822112336256 & 404861360 & 17225742$-$7123000 & 17:22:57.36 & $-$71:23:00.0 & $\dots$ & $\dots$ & $0.072$ & $12.909$ & $0.925$ & $11.063$ & $0.620$ & $12.633$ & $1.192$ & $12.925$ & $11.092$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $278.6$ & $0.8$ & $19.0$ & $0.2031$ & $0.0108$ & $4.9234$ & $0.2613$ & $4.3647$ & $0.2054$ & $0.0471$ & $4.5016$ & $0.2091$ & $0.0465$ & $-19.1066$ & $0.0083$ & $-3.5375$ & $0.0107$ & $0.0256$ & $4973$ & $58$ & $\dots$ & $\dots$ & $4973$ & $58$ & $\dots$ & $\dots$ & $-2.820$ & $0.117$ & $\dots$ & $\dots$ & $-2.820$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J172336.48$-$761218.1 & 5801056578312201472 & 408290122 & 17233647$-$7612179 & 17:23:36.48 & $-$76:12:18.1 & $\dots$ & $\dots$ & $0.123$ & $13.819$ & $1.025$ & $11.996$ & $0.603$ & $13.496$ & $1.190$ & $13.787$ & $11.957$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.5111$ & $0.0127$ & $0.3982$ & $0.0020$ & $0.3941$ & $0.0020$ & $0.0050$ & $0.3934$ & $0.0021$ & $0.0053$ & $11.2061$ & $0.0103$ & $-18.6078$ & $0.0134$ & $0.0492$ & $5095$ & $67$ & $\dots$ & $\dots$ & $5095$ & $67$ & $\dots$ & $\dots$ & $-0.287$ & $0.123$ & $\dots$ & $\dots$ & $-0.287$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J172343.08$-$600831.1 & 5915488560219611264 & 372247979 & 17234307$-$6008314 & 17:23:43.08 & $-$60:08:31.1 & $\dots$ & $\dots$ & $0.085$ & $13.751$ & $0.413$ & $13.437$ & $0.614$ & $13.878$ & $0.524$ & $13.955$ & $13.157$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2599$ & $0.0169$ & $3.8484$ & $0.2500$ & $3.4983$ & $0.2066$ & $0.0590$ & $3.2569$ & $0.1798$ & $0.0552$ & $2.1892$ & $0.0143$ & $-5.3150$ & $0.0140$ & $0.2573$ & $5110$ & $66$ & $\dots$ & $\dots$ & $5110$ & $66$ & $\dots$ & $\dots$ & $0.281$ & $0.143$ & $\dots$ & $\dots$ & $0.281$ & $0.143$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J172408.65$-$812334.0 & 5774499592929182080 & 408600981 & 17240868$-$8123336 & 17:24:08.65 & $-$81:23:34.0 & $\dots$ & $\dots$ & $0.154$ & $13.843$ & $1.122$ & $11.787$ & $0.688$ & $13.481$ & $1.399$ & $13.871$ & $11.702$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4.5752$ & $0.0114$ & $0.2186$ & $0.0005$ & $0.2173$ & $0.0005$ & $0.0025$ & $0.2169$ & $0.0006$ & $0.0026$ & $-3.3050$ & $0.0128$ & $-19.2591$ & $0.0125$ & $-0.0474$ & $4712$ & $67$ & $\dots$ & $\dots$ & $4712$ & $67$ & $\dots$ & $\dots$ & $-0.271$ & $0.124$ & $\dots$ & $\dots$ & $-0.271$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J172434.39$-$711551.5 & 5804788080262467584 & 404861620 & 17243434$-$7115515 & 17:24:34.39 & $-$71:15:51.5 & $\dots$ & $\dots$ & $0.076$ & $11.583$ & $1.087$ & $9.572$ & $0.700$ & $11.278$ & $1.351$ & $11.644$ & $9.555$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $7.4$ & $0.7$ & $12.0$ & $12.0277$ & $0.0826$ & $0.0831$ & $0.0006$ & $0.0830$ & $0.0006$ & $0.0069$ & $0.0829$ & $0.0005$ & $0.0063$ & $17.9706$ & $0.0624$ & $-0.2611$ & $0.0795$ & $-0.0040$ & $4604$ & $65$ & $\dots$ & $\dots$ & $4604$ & $65$ & $\dots$ & $\dots$ & $-0.286$ & $0.121$ & $\dots$ & $\dots$ & $-0.286$ & $0.121$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J172448.41$-$622531.2 & 5910383630811550848 & 372673246 & 17244840$-$6225310 & 17:24:48.41 & $-$62:25:31.2 & $\dots$ & $\dots$ & $0.078$ & $13.918$ & $0.799$ & $12.328$ & $0.605$ & $13.686$ & $1.071$ & $13.928$ & $12.288$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.6989$ & $0.0162$ & $0.5886$ & $0.0056$ & $0.5797$ & $0.0054$ & $0.0094$ & $0.5749$ & $0.0059$ & $0.0103$ & $6.0814$ & $0.0126$ & $-9.5658$ & $0.0134$ & $0.1887$ & $5194$ & $69$ & $\dots$ & $\dots$ & $5194$ & $69$ & $\dots$ & $\dots$ & $-0.890$ & $0.151$ & $\dots$ & $\dots$ & $-0.890$ & $0.151$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J172604.97$-$634910.5 & 5910151389032070144 & 403337671 & 17260497$-$6349105 & 17:26:04.97 & $-$63:49:10.5 & $\dots$ & $\dots$ & $0.059$ & $12.429$ & $0.685$ & $10.745$ & $0.680$ & $12.596$ & $1.010$ & $12.814$ & $11.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $5264$ & $69$ & $\dots$ & $\dots$ & $5264$ & $69$ & $\dots$ & $\dots$ & $-1.479$ & $0.135$ & $\dots$ & $\dots$ & $-1.479$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & $\dots$ & $\dots$\\
J172609.07$-$673207.9 & 5811600035836478336 & 404024090 & 17260908$-$6732077 & 17:26:09.07 & $-$67:32:07.9 & $\dots$ & $\dots$ & $0.072$ & $13.940$ & $0.983$ & $11.958$ & $0.661$ & $13.599$ & $1.261$ & $13.922$ & $11.978$ & $\dots$ & $\dots$ & $\dots$ & $153.9$ & $1.1$ & $\dots$ & $\dots$ & $\dots$ & $0.1436$ & $0.0131$ & $6.9617$ & $0.6369$ & $5.8947$ & $0.4566$ & $0.0775$ & $5.7768$ & $0.6337$ & $0.1097$ & $-1.7851$ & $0.0099$ & $-14.0039$ & $0.0114$ & $-0.0176$ & $4762$ & $54$ & $\dots$ & $\dots$ & $4762$ & $54$ & $\dots$ & $\dots$ & $-1.870$ & $0.110$ & $\dots$ & $\dots$ & $-1.870$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J172634.22$-$665620.3 & 5813125024108772096 & 404019021 & 17263423$-$6656202 & 17:26:34.22 & $-$66:56:20.3 & $\dots$ & $\dots$ & $0.062$ & $13.946$ & $0.916$ & $12.059$ & $0.640$ & $13.623$ & $1.204$ & $13.921$ & $12.068$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $126.4$ & $4.8$ & $18.0$ & $0.0922$ & $0.0147$ & $10.8422$ & $1.7321$ & $8.4580$ & $1.0541$ & $0.1246$ & $7.2492$ & $0.6502$ & $0.0897$ & $-8.8488$ & $0.0098$ & $-9.3800$ & $0.0111$ & $0.0370$ & $4868$ & $60$ & $\dots$ & $\dots$ & $4868$ & $60$ & $\dots$ & $\dots$ & $-2.200$ & $0.149$ & $\dots$ & $\dots$ & $-2.200$ & $0.149$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J172725.82$-$662922.2 & 5813254491597948160 & 404004068 & 17272583$-$6629221 & 17:27:25.82 & $-$66:29:22.2 & $\dots$ & $\dots$ & $0.057$ & $13.765$ & $0.798$ & $12.013$ & $0.577$ & $13.498$ & $1.115$ & $13.757$ & $12.048$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1463$ & $0.0141$ & $6.8359$ & $0.6600$ & $5.8043$ & $0.4758$ & $0.0820$ & $5.4443$ & $0.7709$ & $0.1416$ & $-1.8614$ & $0.0093$ & $-8.5421$ & $0.0108$ & $-0.0495$ & $5040$ & $58$ & $\dots$ & $\dots$ & $5040$ & $58$ & $\dots$ & $\dots$ & $-2.110$ & $0.128$ & $\dots$ & $\dots$ & $-2.110$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J172736.36$-$561030.0 & 5922410806243280256 & 370781353 & 17273638$-$5610297 & 17:27:36.36 & $-$56:10:30.0 & $\dots$ & $\dots$ & $0.125$ & $12.330$ & $0.899$ & $10.575$ & $0.598$ & $12.106$ & $1.179$ & $12.392$ & $10.580$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $221.2$ & $1.5$ & $4.0$ & $0.3430$ & $0.0154$ & $2.9155$ & $0.1309$ & $2.7101$ & $0.1131$ & $0.0417$ & $2.8421$ & $0.1230$ & $0.0433$ & $-19.5916$ & $0.0139$ & $-23.3528$ & $0.0126$ & $-0.0991$ & $5077$ & $58$ & $\dots$ & $\dots$ & $5077$ & $58$ & $\dots$ & $\dots$ & $-1.740$ & $0.135$ & $\dots$ & $\dots$ & $-1.740$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J172909.63$-$701002.1 & 5810825670409445760 & 404809913 & 17290961$-$7010021 & 17:29:09.63 & $-$70:10:02.1 & $\dots$ & $\dots$ & $0.056$ & $13.949$ & $1.036$ & $11.853$ & $0.670$ & $13.674$ & $1.338$ & $14.034$ & $11.965$ & $\dots$ & $\dots$ & $\dots$ & $9.5$ & $0.7$ & $\dots$ & $\dots$ & $\dots$ & $3.2077$ & $0.1615$ & $0.3117$ & $0.0157$ & $0.3092$ & $0.0154$ & $0.0499$ & $0.3029$ & $0.0140$ & $0.0462$ & $8.4463$ & $0.1082$ & $-4.2977$ & $0.1365$ & $0.0586$ & $4552$ & $66$ & $\dots$ & $\dots$ & $4552$ & $66$ & $\dots$ & $\dots$ & $-0.636$ & $0.130$ & $\dots$ & $\dots$ & $-0.636$ & $0.130$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J172915.39$-$744505.0 & 5801709550780649984 & 405142522 & 17291540$-$7445050 & 17:29:15.39 & $-$74:45:05.0 & $\dots$ & $\dots$ & $0.068$ & $13.653$ & $0.990$ & $11.757$ & $0.711$ & $13.345$ & $1.268$ & $13.672$ & $11.716$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.0927$ & $0.0117$ & $10.7819$ & $1.3651$ & $8.4212$ & $0.8327$ & $0.0989$ & $7.6076$ & $0.6854$ & $0.0901$ & $-1.1130$ & $0.0101$ & $-6.2000$ & $0.0114$ & $0.0890$ & $4785$ & $56$ & $\dots$ & $\dots$ & $4785$ & $56$ & $\dots$ & $\dots$ & $-2.570$ & $0.117$ & $\dots$ & $\dots$ & $-2.570$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J172925.01$-$530203.5 & 5924643502045438208 & 370338468 & 17292500$-$5302035 & 17:29:25.01 & $-$53:02:03.5 & $\dots$ & $\dots$ & $0.169$ & $13.907$ & $1.021$ & $11.794$ & $0.693$ & $13.578$ & $1.361$ & $13.949$ & $11.843$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.0656$ & $0.0137$ & $15.2377$ & $3.1702$ & $10.9139$ & $1.6263$ & $0.1490$ & $9.0876$ & $1.1475$ & $0.1263$ & $-6.9452$ & $0.0153$ & $-5.0079$ & $0.0114$ & $-0.1831$ & $4857$ & $57$ & $\dots$ & $\dots$ & $4857$ & $57$ & $\dots$ & $\dots$ & $-2.520$ & $0.119$ & $\dots$ & $\dots$ & $-2.520$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J173020.97$-$625123.9 & 5910314876972956928 & 372744344 & 17302101$-$6251239 & 17:30:20.97 & $-$62:51:23.9 & $\dots$ & $\dots$ & $0.062$ & $13.713$ & $0.926$ & $11.642$ & $0.632$ & $13.354$ & $1.240$ & $13.668$ & $11.757$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.8890$ & $0.0142$ & $0.3461$ & $0.0017$ & $0.3431$ & $0.0017$ & $0.0049$ & $0.3414$ & $0.0016$ & $0.0047$ & $-8.4937$ & $0.0083$ & $1.9682$ & $0.0099$ & $-0.4823$ & $4741$ & $70$ & $\dots$ & $\dots$ & $4741$ & $70$ & $\dots$ & $\dots$ & $-0.981$ & $0.131$ & $\dots$ & $\dots$ & $-0.981$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J173157.57$-$695754.9 & 5810913837497491584 & 404820497 & 17315756$-$6957548 & 17:31:57.57 & $-$69:57:54.9 & $\dots$ & $\dots$ & $0.058$ & $13.918$ & $0.761$ & $12.289$ & $0.534$ & $13.659$ & $1.045$ & $13.890$ & $12.291$ & $\dots$ & $\dots$ & $\dots$ & $-76.0$ & $0.7$ & $\dots$ & $\dots$ & $\dots$ & $0.2767$ & $0.0131$ & $3.6142$ & $0.1712$ & $3.3038$ & $0.1431$ & $0.0433$ & $3.4033$ & $0.1081$ & $0.0318$ & $2.0594$ & $0.0092$ & $-10.7048$ & $0.0124$ & $-0.0358$ & $5186$ & $58$ & $\dots$ & $\dots$ & $5186$ & $58$ & $\dots$ & $\dots$ & $-1.780$ & $0.128$ & $\dots$ & $\dots$ & $-1.780$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J173245.17$-$542752.2 & 5921463680056651008 & 370612229 & 17324516$-$5427520 & 17:32:45.17 & $-$54:27:52.2 & $\dots$ & $\dots$ & $0.169$ & $12.226$ & $0.956$ & $10.256$ & $0.620$ & $11.911$ & $1.258$ & $12.233$ & $10.293$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-25.3$ & $2.0$ & $5.0$ & $0.5972$ & $0.0150$ & $1.6746$ & $0.0420$ & $1.6047$ & $0.0386$ & $0.0241$ & $1.6046$ & $0.0368$ & $0.0229$ & $-3.9180$ & $0.0154$ & $-7.5934$ & $0.0133$ & $-0.1187$ & $5024$ & $55$ & $\dots$ & $\dots$ & $5024$ & $55$ & $\dots$ & $\dots$ & $-1.470$ & $0.112$ & $\dots$ & $\dots$ & $-1.470$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J173253.37$-$564814.1 & 5919308190591576320 & 371054042 & 17325338$-$5648141 & 17:32:53.37 & $-$56:48:14.1 & $\dots$ & $\dots$ & $0.095$ & $13.222$ & $1.156$ & $11.145$ & $0.726$ & $12.931$ & $1.399$ & $13.321$ & $11.153$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $335.5$ & $1.3$ & $12.0$ & $0.0908$ & $0.0172$ & $11.0121$ & $2.0904$ & $8.5610$ & $1.2634$ & $0.1476$ & $8.8751$ & $1.8318$ & $0.2064$ & $-7.4126$ & $0.0149$ & $-3.4140$ & $0.0160$ & $-0.2525$ & $4593$ & $54$ & $\dots$ & $\dots$ & $4593$ & $54$ & $\dots$ & $\dots$ & $-2.410$ & $0.108$ & $\dots$ & $\dots$ & $-2.410$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J173301.34$-$521816.9 & 5922084942800597632 & 364169940 & 17330134$-$5218168 & 17:33:01.34 & $-$52:18:16.9 & $\dots$ & $\dots$ & $0.201$ & $13.567$ & $0.873$ & $11.602$ & $0.563$ & $13.227$ & $1.231$ & $13.537$ & $11.640$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.5563$ & $0.0137$ & $1.7975$ & $0.0442$ & $1.7173$ & $0.0403$ & $0.0235$ & $1.6760$ & $0.0420$ & $0.0251$ & $3.8779$ & $0.0152$ & $-16.8988$ & $0.0115$ & $-0.2317$ & $5205$ & $62$ & $\dots$ & $\dots$ & $5205$ & $62$ & $\dots$ & $\dots$ & $-2.060$ & $0.149$ & $\dots$ & $\dots$ & $-2.060$ & $0.149$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J173306.75$-$655859.1 & 5813608877935788800 & 403879638 & 17330672$-$6558590 & 17:33:06.75 & $-$65:58:59.1 & $\dots$ & $\dots$ & $0.057$ & $13.858$ & $0.674$ & $12.427$ & $0.543$ & $13.654$ & $0.928$ & $13.842$ & $12.427$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.5308$ & $0.0154$ & $1.8840$ & $0.0548$ & $1.7960$ & $0.0498$ & $0.0277$ & $1.7425$ & $0.0424$ & $0.0243$ & $4.5250$ & $0.0103$ & $2.8696$ & $0.0121$ & $-0.1827$ & $5487$ & $57$ & $\dots$ & $\dots$ & $5487$ & $57$ & $\dots$ & $\dots$ & $-0.810$ & $0.114$ & $\dots$ & $\dots$ & $-0.810$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J173310.27$-$684835.3 & 5811374395432074368 & 404107775 & 17331028$-$6848353 & 17:33:10.27 & $-$68:48:35.3 & $\dots$ & $\dots$ & $0.067$ & $13.045$ & $0.865$ & $11.286$ & $0.581$ & $12.813$ & $1.142$ & $13.083$ & $11.331$ & $\dots$ & $\dots$ & $\dots$ & $111.2$ & $1.1$ & $\dots$ & $\dots$ & $\dots$ & $0.2076$ & $0.0115$ & $4.8177$ & $0.2670$ & $4.2814$ & $0.2109$ & $0.0493$ & $4.5405$ & $0.2163$ & $0.0476$ & $-10.9777$ & $0.0070$ & $-0.8770$ & $0.0100$ & $-0.0640$ & $5031$ & $57$ & $\dots$ & $\dots$ & $5031$ & $57$ & $\dots$ & $\dots$ & $-2.460$ & $0.112$ & $\dots$ & $\dots$ & $-2.460$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J173317.94$-$002340.6 & 4373626808826217600 & 201975439 & 17331792$-$0023405 & 17:33:17.94 & $-$00:23:40.6 & $\dots$ & $\dots$ & $0.215$ & $13.869$ & $1.014$ & $11.910$ & $0.664$ & $13.532$ & $1.273$ & $13.861$ & $11.897$ & $\dots$ & $\dots$ & $\dots$ & $26.2$ & $4.9$ & $\dots$ & $\dots$ & $\dots$ & $3.2353$ & $0.0225$ & $0.3091$ & $0.0022$ & $0.3066$ & $0.0021$ & $0.0069$ & $0.3056$ & $0.0020$ & $0.0067$ & $16.3190$ & $0.0208$ & $-9.2846$ & $0.0175$ & $0.1366$ & $5181$ & $66$ & $\dots$ & $\dots$ & $5181$ & $66$ & $\dots$ & $\dots$ & $-0.357$ & $0.124$ & $\dots$ & $\dots$ & $-0.357$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & LAMOST\\
J173333.78$-$531721.3 & 5921642698607026176 & 370503644 & 17333379$-$5317214 & 17:33:33.78 & $-$53:17:21.3 & $\dots$ & $\dots$ & $0.187$ & $13.857$ & $0.927$ & $12.049$ & $0.627$ & $13.598$ & $1.191$ & $13.889$ & $12.057$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.1751$ & $0.0349$ & $0.3149$ & $0.0035$ & $0.3124$ & $0.0034$ & $0.0109$ & $0.3116$ & $0.0028$ & $0.0090$ & $-3.9546$ & $0.0314$ & $-10.6974$ & $0.0286$ & $-0.0840$ & $5296$ & $67$ & $\dots$ & $\dots$ & $5296$ & $67$ & $\dots$ & $\dots$ & $-0.428$ & $0.122$ & $\dots$ & $\dots$ & $-0.428$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J173347.47$-$620634.5 & 5910640298054966144 & 373042647 & 17334752$-$6206342 & 17:33:47.47 & $-$62:06:34.5 & $\dots$ & $\dots$ & $0.052$ & $13.383$ & $0.642$ & $12.276$ & $0.562$ & $13.216$ & $0.855$ & $13.380$ & $12.079$ & $\dots$ & $\dots$ & $\dots$ & $7.9$ & $0.6$ & $\dots$ & $\dots$ & $\dots$ & $1.5020$ & $0.0147$ & $0.6658$ & $0.0065$ & $0.6545$ & $0.0063$ & $0.0096$ & $0.6498$ & $0.0056$ & $0.0086$ & $-22.0752$ & $0.0093$ & $-32.3151$ & $0.0108$ & $-0.0815$ & $5749$ & $67$ & $\dots$ & $\dots$ & $5749$ & $67$ & $\dots$ & $\dots$ & $-0.399$ & $0.126$ & $\dots$ & $\dots$ & $-0.399$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J173349.62$-$634005.5 & 5910061817498660096 & 403811280 & 17334963$-$6340058 & 17:33:49.62 & $-$63:40:05.5 & $\dots$ & $\dots$ & $0.070$ & $13.554$ & $0.510$ & $14.370$ & $0.616$ & $13.510$ & $0.714$ & $13.632$ & $12.549$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.9471$ & $0.0141$ & $1.0558$ & $0.0158$ & $1.0276$ & $0.0149$ & $0.0145$ & $1.0131$ & $0.0141$ & $0.0139$ & $-0.2070$ & $0.0095$ & $-12.1983$ & $0.0107$ & $-0.2408$ & $6356$ & $68$ & $\dots$ & $\dots$ & $6356$ & $68$ & $\dots$ & $\dots$ & $-0.117$ & $0.124$ & $\dots$ & $\dots$ & $-0.117$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J173411.05$-$633031.9 & 5910070201275217408 & 403809156 & 17341102$-$6330322 & 17:34:11.05 & $-$63:30:31.9 & $\dots$ & $\dots$ & $0.070$ & $14.390$ & $0.735$ & $12.876$ & $0.551$ & $14.205$ & $0.977$ & $14.411$ & $12.919$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.1404$ & $0.0186$ & $0.8769$ & $0.0143$ & $0.8574$ & $0.0137$ & $0.0160$ & $0.8441$ & $0.0121$ & $0.0143$ & $4.0777$ & $0.0126$ & $-18.4473$ & $0.0152$ & $-0.2718$ & $5427$ & $71$ & $\dots$ & $\dots$ & $5427$ & $71$ & $\dots$ & $\dots$ & $-0.784$ & $0.280$ & $\dots$ & $\dots$ & $-0.784$ & $0.280$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & SPM4 & BAILER-JONES & $\dots$\\
J173536.15$-$525335.6 & 5922009209621858048 & 364218864 & 17353616$-$5253352 & 17:35:36.15 & $-$52:53:35.6 & $\dots$ & $\dots$ & $0.200$ & $13.982$ & $1.007$ & $11.766$ & $0.632$ & $13.569$ & $1.367$ & $13.943$ & $11.827$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2757$ & $0.0154$ & $3.6270$ & $0.2028$ & $3.3144$ & $0.1694$ & $0.0511$ & $3.2241$ & $0.1392$ & $0.0432$ & $-9.5020$ & $0.0205$ & $-33.0596$ & $0.0134$ & $-0.3754$ & $4905$ & $58$ & $\dots$ & $\dots$ & $4905$ & $58$ & $\dots$ & $\dots$ & $-2.200$ & $0.135$ & $\dots$ & $\dots$ & $-2.200$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J173539.38$-$612320.4 & 5912172948544272640 & 373001036 & 17353938$-$6123204 & 17:35:39.38 & $-$61:23:20.4 & $\dots$ & $\dots$ & $0.053$ & $13.665$ & $0.845$ & $11.761$ & $0.613$ & $13.326$ & $1.192$ & $13.618$ & $11.784$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $69.3$ & $3.1$ & $6.0$ & $0.1218$ & $0.0145$ & $8.2074$ & $0.9748$ & $6.7640$ & $0.6621$ & $0.0979$ & $6.0871$ & $0.3760$ & $0.0618$ & $-5.5709$ & $0.0110$ & $-5.4235$ & $0.0114$ & $0.1951$ & $4860$ & $76$ & $\dots$ & $\dots$ & $4860$ & $76$ & $\dots$ & $\dots$ & $-2.070$ & $0.260$ & $\dots$ & $\dots$ & $-2.070$ & $0.260$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J173548.70$-$841224.8 & 5767644687685344128 & 409164314 & 17354882$-$8412248 & 17:35:48.70 & $-$84:12:24.8 & $\dots$ & $\dots$ & $0.101$ & $13.722$ & $0.651$ & $13.615$ & $0.642$ & $13.687$ & $0.838$ & $13.845$ & $12.571$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.5527$ & $0.0128$ & $0.6440$ & $0.0053$ & $0.6334$ & $0.0051$ & $0.0081$ & $0.6295$ & $0.0047$ & $0.0074$ & $-5.4972$ & $0.0157$ & $-10.1967$ & $0.0152$ & $0.0147$ & $6092$ & $67$ & $\dots$ & $\dots$ & $6092$ & $67$ & $\dots$ & $\dots$ & $0.136$ & $0.124$ & $\dots$ & $\dots$ & $0.136$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J173616.07$-$793350.2 & 5776110068226673536 & 408562651 & 17361593$-$7933495 & 17:36:16.07 & $-$79:33:50.2 & $\dots$ & $\dots$ & $0.118$ & $13.312$ & $0.898$ & $11.572$ & $0.624$ & $13.057$ & $1.156$ & $13.334$ & $11.558$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.5507$ & $0.0240$ & $0.2816$ & $0.0019$ & $0.2796$ & $0.0019$ & $0.0067$ & $0.2788$ & $0.0020$ & $0.0073$ & $37.2549$ & $0.0220$ & $-59.2830$ & $0.0262$ & $0.1108$ & $5146$ & $66$ & $\dots$ & $\dots$ & $5146$ & $66$ & $\dots$ & $\dots$ & $-0.435$ & $0.121$ & $\dots$ & $\dots$ & $-0.435$ & $0.121$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J173619.12$-$522828.9 & 5922112155710616448 & 364210347 & 17361910$-$5228284 & 17:36:19.12 & $-$52:28:28.9 & $\dots$ & $\dots$ & $0.185$ & $13.318$ & $1.033$ & $11.108$ & $0.716$ & $12.884$ & $1.403$ & $13.276$ & $11.101$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $24.8$ & $3.1$ & $4.0$ & $5.5914$ & $0.0538$ & $0.1788$ & $0.0017$ & $0.1780$ & $0.0017$ & $0.0096$ & $0.1786$ & $0.0020$ & $0.0113$ & $15.1398$ & $0.0485$ & $-62.6355$ & $0.0447$ & $-0.2849$ & $4759$ & $66$ & $\dots$ & $\dots$ & $4759$ & $66$ & $\dots$ & $\dots$ & $-0.626$ & $0.137$ & $\dots$ & $\dots$ & $-0.626$ & $0.137$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J173638.01$-$515608.1 & 5922155620781150976 & 364179317 & 17363801$-$5156082 & 17:36:38.01 & $-$51:56:08.1 & $\dots$ & $\dots$ & $0.194$ & $13.971$ & $0.949$ & $11.915$ & $0.682$ & $13.620$ & $1.317$ & $13.970$ & $11.935$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1487$ & $0.0178$ & $6.7239$ & $0.8057$ & $5.7233$ & $0.5837$ & $0.1020$ & $5.4812$ & $0.4178$ & $0.0762$ & $-4.1210$ & $0.0202$ & $-0.9309$ & $0.0145$ & $-0.1990$ & $5024$ & $60$ & $\dots$ & $\dots$ & $5024$ & $60$ & $\dots$ & $\dots$ & $-2.570$ & $0.135$ & $\dots$ & $\dots$ & $-2.570$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J173712.47$-$690423.3 & 5810613773904189696 & 404117224 & 17371246$-$6904233 & 17:37:12.47 & $-$69:04:23.3 & $\dots$ & $\dots$ & $0.072$ & $13.651$ & $1.122$ & $11.602$ & $0.704$ & $13.350$ & $1.357$ & $13.718$ & $11.619$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.0743$ & $0.0125$ & $13.4511$ & $2.2656$ & $9.9658$ & $1.2436$ & $0.1248$ & $9.0217$ & $0.5753$ & $0.0638$ & $-2.5985$ & $0.0077$ & $-3.0934$ & $0.0115$ & $0.0633$ & $4632$ & $55$ & $\dots$ & $\dots$ & $4632$ & $55$ & $\dots$ & $\dots$ & $-2.620$ & $0.112$ & $\dots$ & $\dots$ & $-2.620$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J173720.32$-$594017.3 & 5912746068985056768 & 372850347 & 17372034$-$5940172 & 17:37:20.32 & $-$59:40:17.3 & $\dots$ & $\dots$ & $0.076$ & $13.744$ & $0.930$ & $11.833$ & $0.652$ & $13.418$ & $1.242$ & $13.732$ & $11.818$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-44.7$ & $6.8$ & $13.0$ & $0.1075$ & $0.0149$ & $9.3010$ & $1.2853$ & $7.4898$ & $0.8334$ & $0.1113$ & $6.5558$ & $0.6720$ & $0.1025$ & $-6.6047$ & $0.0111$ & $-7.8661$ & $0.0119$ & $0.4396$ & $4842$ & $93$ & $\dots$ & $\dots$ & $4842$ & $93$ & $\dots$ & $\dots$ & $-2.390$ & $0.340$ & $\dots$ & $\dots$ & $-2.390$ & $0.340$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J173723.72$-$681246.5 & 5810762104895091200 & 404099112 & 17372375$-$6812455 & 17:37:23.72 & $-$68:12:46.5 & $\dots$ & $\dots$ & $0.084$ & $13.104$ & $0.804$ & $11.544$ & $0.561$ & $12.914$ & $1.037$ & $13.143$ & $11.556$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.2726$ & $0.1855$ & $0.3056$ & $0.0173$ & $0.3032$ & $0.0170$ & $0.0562$ & $0.3054$ & $0.0154$ & $0.0504$ & $-14.4267$ & $0.1132$ & $-89.3942$ & $0.1644$ & $0.1719$ & $5275$ & $67$ & $\dots$ & $\dots$ & $5275$ & $67$ & $\dots$ & $\dots$ & $-1.708$ & $0.128$ & $\dots$ & $\dots$ & $-1.708$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J173749.41$-$601649.4 & 5912302583534704640 & 372870507 & 17374940$-$6016495 & 17:37:49.41 & $-$60:16:49.4 & $\dots$ & $\dots$ & $0.066$ & $13.791$ & $0.994$ & $11.863$ & $0.669$ & $13.477$ & $1.264$ & $13.801$ & $11.852$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $108.0$ & $2.0$ & $13.0$ & $0.0916$ & $0.0164$ & $10.9182$ & $1.9524$ & $8.5041$ & $1.1844$ & $0.1393$ & $7.0597$ & $0.8555$ & $0.1212$ & $2.5523$ & $0.0120$ & $2.9794$ & $0.0133$ & $0.4321$ & $4748$ & $54$ & $\dots$ & $\dots$ & $4748$ & $54$ & $\dots$ & $\dots$ & $-2.030$ & $0.110$ & $\dots$ & $\dots$ & $-2.030$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J173833.75$-$640244.3 & 5909991410090496000 & 403834942 & 17383380$-$6402441 & 17:38:33.75 & $-$64:02:44.3 & $\dots$ & $\dots$ & $0.064$ & $12.287$ & $0.669$ & $11.224$ & $0.641$ & $12.090$ & $0.868$ & $12.258$ & $10.937$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $32.9$ & $1.1$ & $8.0$ & $3.0262$ & $0.0110$ & $0.3304$ & $0.0012$ & $0.3276$ & $0.0012$ & $0.0036$ & $0.3278$ & $0.0011$ & $0.0035$ & $-26.7983$ & $0.0073$ & $-21.7595$ & $0.0079$ & $-0.1373$ & $5756$ & $67$ & $\dots$ & $\dots$ & $5756$ & $67$ & $\dots$ & $\dots$ & $-0.461$ & $0.123$ & $\dots$ & $\dots$ & $-0.461$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J173837.96$+$000202.1 & 4372242764202115328 & 304818878 & 17383797$+$0002019 & 17:38:37.96 & $+$00:02:02.1 & $\dots$ & $\dots$ & $0.201$ & $14.377$ & $0.841$ & $12.487$ & $0.574$ & $14.556$ & $1.062$ & $14.794$ & $13.168$ & $\dots$ & $\dots$ & $\dots$ & $5.9$ & $7.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $5693$ & $71$ & $\dots$ & $\dots$ & $5693$ & $71$ & $\dots$ & $\dots$ & $-0.890$ & $0.159$ & $\dots$ & $\dots$ & $-0.890$ & $0.159$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & KMAC2 & $\dots$ & LAMOST\\
J173840.83$-$644510.8 & 5909851570257393664 & 403847504 & 17384083$-$6445107 & 17:38:40.83 & $-$64:45:10.8 & $\dots$ & $\dots$ & $0.062$ & $13.930$ & $0.717$ & $12.201$ & $0.584$ & $13.628$ & $1.088$ & $13.876$ & $12.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1401$ & $0.0144$ & $7.1357$ & $0.7338$ & $6.0190$ & $0.5221$ & $0.0867$ & $4.8683$ & $0.5292$ & $0.1087$ & $1.8291$ & $0.0094$ & $-19.0258$ & $0.0108$ & $-0.0812$ & $5173$ & $114$ & $\dots$ & $\dots$ & $5173$ & $114$ & $\dots$ & $\dots$ & $-2.860$ & $0.364$ & $\dots$ & $\dots$ & $-2.860$ & $0.364$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J173857.10$-$535540.9 & 5921375409886676224 & 370588925 & 17385710$-$5355407 & 17:38:57.10 & $-$53:55:40.9 & $\dots$ & $\dots$ & $0.149$ & $13.222$ & $0.921$ & $11.404$ & $0.629$ & $12.998$ & $1.202$ & $13.295$ & $11.446$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $19.0$ & $0.9$ & $10.0$ & $0.3297$ & $0.0157$ & $3.0326$ & $0.1446$ & $2.8110$ & $0.1242$ & $0.0442$ & $2.7694$ & $0.1019$ & $0.0368$ & $3.0180$ & $0.0163$ & $-17.4241$ & $0.0134$ & $-0.1060$ & $5141$ & $58$ & $\dots$ & $\dots$ & $5141$ & $58$ & $\dots$ & $\dots$ & $-2.480$ & $0.119$ & $\dots$ & $\dots$ & $-2.480$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J173859.21$-$510323.2 & 5946302751565294592 & 364102372 & 17385921$-$5103234 & 17:38:59.21 & $-$51:03:23.2 & $\dots$ & $\dots$ & $0.144$ & $13.737$ & $1.090$ & $11.549$ & $0.721$ & $13.348$ & $1.400$ & $13.738$ & $11.568$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.0684$ & $0.0164$ & $14.6136$ & $3.4985$ & $10.5899$ & $1.8372$ & $0.1735$ & $8.0540$ & $1.1471$ & $0.1424$ & $2.8689$ & $0.0179$ & $-1.1660$ & $0.0129$ & $-0.2166$ & $4774$ & $74$ & $\dots$ & $\dots$ & $4774$ & $74$ & $\dots$ & $\dots$ & $-3.080$ & $0.215$ & $\dots$ & $\dots$ & $-3.080$ & $0.215$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J173903.72$-$514510.5 & 5945980732082557696 & 364143298 & 17390373$-$5145106 & 17:39:03.72 & $-$51:45:10.5 & $\dots$ & $\dots$ & $0.186$ & $13.633$ & $1.025$ & $12.019$ & $0.671$ & $13.726$ & $1.311$ & $14.073$ & $12.047$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1455$ & $0.0171$ & $6.8734$ & $0.8098$ & $5.8313$ & $0.5829$ & $0.1000$ & $4.9367$ & $0.6093$ & $0.1234$ & $-4.9211$ & $0.0170$ & $1.2131$ & $0.0134$ & $-0.0126$ & $6220$ & $68$ & $\dots$ & $\dots$ & $6220$ & $68$ & $\dots$ & $\dots$ & $-0.204$ & $0.126$ & $\dots$ & $\dots$ & $-0.204$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J173911.89$-$630832.6 & 5910421907556785280 & 373088261 & 17391188$-$6308326 & 17:39:11.89 & $-$63:08:32.6 & $\dots$ & $\dots$ & $0.061$ & $13.786$ & $0.780$ & $11.691$ & $0.656$ & $13.268$ & $1.224$ & $13.575$ & $11.690$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1008$ & $0.0135$ & $9.9182$ & $1.3249$ & $7.8849$ & $0.8374$ & $0.1062$ & $7.1067$ & $0.6894$ & $0.0970$ & $1.0451$ & $0.0084$ & $-3.7284$ & $0.0098$ & $-0.2683$ & $4816$ & $56$ & $\dots$ & $\dots$ & $4816$ & $56$ & $\dots$ & $\dots$ & $-2.020$ & $0.122$ & $\dots$ & $\dots$ & $-2.020$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J173918.17$-$002730.1 & 4370666923524276352 & 202112891 & 17391816$-$0027300 & 17:39:18.17 & $-$00:27:30.1 & $\dots$ & $\dots$ & $0.210$ & $13.903$ & $0.961$ & $11.777$ & $0.621$ & $13.544$ & $1.314$ & $13.892$ & $11.862$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1835$ & $0.0140$ & $5.4500$ & $0.4161$ & $4.7736$ & $0.3192$ & $0.0669$ & $3.9181$ & $0.2006$ & $0.0512$ & $-1.7205$ & $0.0144$ & $-3.3081$ & $0.0112$ & $0.1043$ & $5033$ & $57$ & $\dots$ & $\dots$ & $5033$ & $57$ & $\dots$ & $\dots$ & $-1.940$ & $0.125$ & $\dots$ & $\dots$ & $-1.940$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J173959.93$-$533519.3 & 5921755501628884992 & 370563601 & 17395992$-$5335191 & 17:39:59.93 & $-$53:35:19.3 & $\dots$ & $\dots$ & $0.174$ & $12.127$ & $1.022$ & $10.096$ & $0.650$ & $11.853$ & $1.321$ & $12.204$ & $10.163$ & $\dots$ & $\dots$ & $\dots$ & $15.4$ & $0.6$ & $14.8$ & $1.2$ & $2.0$ & $0.3905$ & $0.0144$ & $2.5608$ & $0.0942$ & $2.4009$ & $0.0828$ & $0.0345$ & $2.4323$ & $0.0656$ & $0.0270$ & $2.9812$ & $0.0143$ & $-18.2533$ & $0.0116$ & $-0.3083$ & $4937$ & $55$ & $\dots$ & $\dots$ & $4937$ & $55$ & $\dots$ & $\dots$ & $-2.330$ & $0.108$ & $\dots$ & $\dots$ & $-2.330$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J174010.59$-$535957.6 & 5921367408379351936 & 370592970 & 17401059$-$5359574 & 17:40:10.59 & $-$53:59:57.6 & $\dots$ & $\dots$ & $0.160$ & $13.345$ & $0.910$ & $11.495$ & $0.644$ & $13.095$ & $1.212$ & $13.396$ & $11.531$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $21.6$ & $1.6$ & $5.0$ & $0.3828$ & $0.0134$ & $2.6124$ & $0.0915$ & $2.4462$ & $0.0802$ & $0.0328$ & $2.4237$ & $0.0747$ & $0.0308$ & $3.1071$ & $0.0131$ & $-17.6933$ & $0.0114$ & $-0.0956$ & $5172$ & $112$ & $\dots$ & $\dots$ & $5172$ & $112$ & $\dots$ & $\dots$ & $-2.730$ & $0.364$ & $\dots$ & $\dots$ & $-2.730$ & $0.364$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J174038.59$-$553156.0 & 5919629664606758400 & 371537273 & 17403861$-$5531558 & 17:40:38.59 & $-$55:31:56.0 & $\dots$ & $\dots$ & $0.113$ & $13.949$ & $0.712$ & $12.183$ & $0.602$ & $13.655$ & $1.114$ & $13.914$ & $12.205$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2548$ & $0.0148$ & $3.9249$ & $0.2277$ & $3.5615$ & $0.1875$ & $0.0526$ & $3.5555$ & $0.1454$ & $0.0409$ & $-10.1004$ & $0.0159$ & $-13.0346$ & $0.0134$ & $-0.0394$ & $5257$ & $121$ & $\dots$ & $\dots$ & $5257$ & $121$ & $\dots$ & $\dots$ & $-2.740$ & $0.388$ & $\dots$ & $\dots$ & $-2.740$ & $0.388$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J174043.28$-$740010.8 & 5803211689822920192 & 405183534 & 17404330$-$7400108 & 17:40:43.28 & $-$74:00:10.8 & $\dots$ & $\dots$ & $0.060$ & $13.562$ & $1.034$ & $11.614$ & $0.691$ & $13.259$ & $1.278$ & $13.590$ & $11.618$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1400$ & $0.0127$ & $7.1441$ & $0.6467$ & $6.0250$ & $0.4600$ & $0.0763$ & $5.5910$ & $0.3290$ & $0.0588$ & $-5.4463$ & $0.0093$ & $-0.5132$ & $0.0117$ & $0.0442$ & $4682$ & $53$ & $\dots$ & $\dots$ & $4682$ & $53$ & $\dots$ & $\dots$ & $-1.420$ & $0.106$ & $\dots$ & $\dots$ & $-1.420$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J174127.89$-$540705.9 & 5921315937489271040 & 371172913 & 17412788$-$5407059 & 17:41:27.89 & $-$54:07:05.9 & $\dots$ & $\dots$ & $0.153$ & $13.804$ & $1.097$ & $11.583$ & $0.691$ & $13.421$ & $1.407$ & $13.816$ & $11.633$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $213.8$ & $4.6$ & $3.0$ & $0.0958$ & $0.0152$ & $10.4412$ & $1.6546$ & $8.2119$ & $1.0235$ & $0.1246$ & $6.9534$ & $0.7367$ & $0.1059$ & $5.4185$ & $0.0151$ & $-0.3191$ & $0.0128$ & $-0.1899$ & $4723$ & $55$ & $\dots$ & $\dots$ & $4723$ & $55$ & $\dots$ & $\dots$ & $-2.520$ & $0.114$ & $\dots$ & $\dots$ & $-2.520$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J174128.50$-$534413.1 & 5921749759249042560 & 371159999 & 17412852$-$5344129 & 17:41:28.50 & $-$53:44:13.1 & $\dots$ & $\dots$ & $0.162$ & $12.645$ & $0.875$ & $10.830$ & $0.601$ & $12.506$ & $1.245$ & $12.822$ & $10.903$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.3735$ & $0.0148$ & $2.6770$ & $0.1058$ & $2.5028$ & $0.0925$ & $0.0369$ & $2.5208$ & $0.0814$ & $0.0323$ & $2.7597$ & $0.0157$ & $-17.4795$ & $0.0126$ & $-0.3057$ & $5064$ & $57$ & $\dots$ & $\dots$ & $5064$ & $57$ & $\dots$ & $\dots$ & $-2.280$ & $0.117$ & $\dots$ & $\dots$ & $-2.280$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J174137.92$-$601006.1 & 5912672642222327168 & 372892809 & 17413794$-$6010061 & 17:41:37.92 & $-$60:10:06.1 & $\dots$ & $\dots$ & $0.076$ & $13.663$ & $0.821$ & $11.930$ & $0.561$ & $13.383$ & $1.115$ & $13.642$ & $11.932$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-72.4$ & $4.7$ & $9.0$ & $0.3600$ & $0.0145$ & $2.7775$ & $0.1115$ & $2.5904$ & $0.0970$ & $0.0374$ & $2.4696$ & $0.0866$ & $0.0351$ & $-11.4760$ & $0.0104$ & $-5.2130$ & $0.0102$ & $0.3116$ & $5072$ & $55$ & $\dots$ & $\dots$ & $5072$ & $55$ & $\dots$ & $\dots$ & $-1.550$ & $0.110$ & $\dots$ & $\dots$ & $-1.550$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J174145.11$-$533142.3 & 5921729727509662720 & 371140076 & 17414511$-$5331421 & 17:41:45.11 & $-$53:31:42.3 & $\dots$ & $\dots$ & $0.181$ & $12.339$ & $0.870$ & $10.393$ & $0.548$ & $12.013$ & $1.213$ & $12.314$ & $10.447$ & $\dots$ & $\dots$ & $\dots$ & $21.5$ & $0.9$ & $\dots$ & $\dots$ & $\dots$ & $0.3801$ & $0.0141$ & $2.6306$ & $0.0979$ & $2.4622$ & $0.0857$ & $0.0348$ & $2.5087$ & $0.0815$ & $0.0325$ & $3.1133$ & $0.0177$ & $-17.8332$ & $0.0140$ & $-0.2497$ & $5204$ & $58$ & $\dots$ & $\dots$ & $5204$ & $58$ & $\dots$ & $\dots$ & $-2.390$ & $0.117$ & $\dots$ & $\dots$ & $-2.390$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & RAVE\\
J174158.66$-$785040.4 & 5776529119596063872 & 408446418 & 17415868$-$7850405 & 17:41:58.66 & $-$78:50:40.4 & $\dots$ & $\dots$ & $0.116$ & $13.632$ & $0.898$ & $11.800$ & $0.596$ & $13.355$ & $1.176$ & $13.640$ & $11.833$ & $\dots$ & $\dots$ & $\dots$ & $218.0$ & $0.6$ & $\dots$ & $\dots$ & $\dots$ & $0.2630$ & $0.0101$ & $3.8027$ & $0.1467$ & $3.4606$ & $0.1215$ & $0.0351$ & $3.3365$ & $0.0889$ & $0.0266$ & $-2.9156$ & $0.0104$ & $7.2800$ & $0.0105$ & $-0.0064$ & $5057$ & $57$ & $\dots$ & $\dots$ & $5057$ & $57$ & $\dots$ & $\dots$ & $-1.660$ & $0.131$ & $\dots$ & $\dots$ & $-1.660$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J174203.28$-$533042.5 & 5921731037494012160 & 371142365 & 17420328$-$5330424 & 17:42:03.28 & $-$53:30:42.5 & $\dots$ & $\dots$ & $0.178$ & $13.629$ & $0.863$ & $11.645$ & $0.606$ & $13.263$ & $1.205$ & $13.561$ & $11.707$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.3639$ & $0.0142$ & $2.7479$ & $0.1073$ & $2.5647$ & $0.0934$ & $0.0364$ & $2.5213$ & $0.0851$ & $0.0338$ & $3.1243$ & $0.0154$ & $-17.5706$ & $0.0119$ & $-0.0910$ & $5209$ & $62$ & $\dots$ & $\dots$ & $5209$ & $62$ & $\dots$ & $\dots$ & $-2.320$ & $0.145$ & $\dots$ & $\dots$ & $-2.320$ & $0.145$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J174209.84$-$591523.7 & 5912816162848842880 & 372880927 & 17421002$-$5915246 & 17:42:09.84 & $-$59:15:23.7 & $\dots$ & $\dots$ & $0.076$ & $13.971$ & $0.828$ & $14.468$ & $0.778$ & $13.836$ & $1.014$ & $14.056$ & $12.505$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $10.6$ & $13.4$ & $4.0$ & $0.8290$ & $0.0398$ & $1.2062$ & $0.0579$ & $1.1695$ & $0.0544$ & $0.0465$ & $1.1162$ & $0.0402$ & $0.0360$ & $3.6738$ & $0.0285$ & $-10.8410$ & $0.0306$ & $0.4000$ & $5373$ & $55$ & $\dots$ & $\dots$ & $5373$ & $55$ & $\dots$ & $\dots$ & $-0.150$ & $0.104$ & $\dots$ & $\dots$ & $-0.150$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J174218.21$-$652348.4 & 5812999301816941440 & 403892411 & 17421819$-$6523484 & 17:42:18.21 & $-$65:23:48.4 & $\dots$ & $\dots$ & $0.060$ & $13.584$ & $0.885$ & $11.714$ & $0.640$ & $13.277$ & $1.210$ & $13.577$ & $11.715$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1185$ & $0.0136$ & $8.4418$ & $0.9667$ & $6.9224$ & $0.6501$ & $0.0939$ & $6.1297$ & $0.5299$ & $0.0864$ & $1.7199$ & $0.0102$ & $-1.3243$ & $0.0108$ & $-0.1152$ & $4859$ & $55$ & $\dots$ & $\dots$ & $4859$ & $55$ & $\dots$ & $\dots$ & $-2.330$ & $0.112$ & $\dots$ & $\dots$ & $-2.330$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J174327.07$-$505223.0 & 5946463211530050688 & 364749660 & 17432708$-$5052228 & 17:43:27.07 & $-$50:52:23.0 & $\dots$ & $\dots$ & $0.171$ & $13.321$ & $1.176$ & $11.020$ & $0.716$ & $12.912$ & $1.474$ & $13.341$ & $11.050$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $112.0$ & $1.2$ & $5.0$ & $0.1875$ & $0.0181$ & $5.3345$ & $0.5161$ & $4.6848$ & $0.3980$ & $0.0850$ & $4.6173$ & $0.3209$ & $0.0695$ & $-7.8991$ & $0.0172$ & $-13.6659$ & $0.0133$ & $0.0234$ & $6134$ & $68$ & $\dots$ & $\dots$ & $6134$ & $68$ & $\dots$ & $\dots$ & $-0.023$ & $0.131$ & $\dots$ & $\dots$ & $-0.023$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J174354.97$-$544905.8 & 5921258591084616576 & 371266252 & 17435497$-$5449057 & 17:43:54.97 & $-$54:49:05.8 & $\dots$ & $\dots$ & $0.124$ & $13.297$ & $1.010$ & $11.188$ & $0.702$ & $13.093$ & $1.293$ & $13.431$ & $11.435$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.9226$ & $0.0144$ & $1.0839$ & $0.0169$ & $1.0542$ & $0.0160$ & $0.0152$ & $1.0404$ & $0.0172$ & $0.0165$ & $1.5847$ & $0.0154$ & $-7.5893$ & $0.0134$ & $0.0662$ & $4819$ & $69$ & $\dots$ & $\dots$ & $4819$ & $69$ & $\dots$ & $\dots$ & $-1.430$ & $0.176$ & $\dots$ & $\dots$ & $-1.430$ & $0.176$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J174450.87$-$653516.7 & 5812940649743296256 & 403967427 & 17445087$-$6535166 & 17:44:50.87 & $-$65:35:16.7 & $\dots$ & $\dots$ & $0.057$ & $13.826$ & $0.894$ & $11.925$ & $0.623$ & $13.514$ & $1.216$ & $13.817$ & $11.945$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1175$ & $0.0133$ & $8.5118$ & $0.9637$ & $6.9694$ & $0.6461$ & $0.0927$ & $6.2723$ & $0.4372$ & $0.0697$ & $-2.5800$ & $0.0093$ & $-8.3924$ & $0.0106$ & $-0.1223$ & $4831$ & $55$ & $\dots$ & $\dots$ & $4831$ & $55$ & $\dots$ & $\dots$ & $-2.210$ & $0.112$ & $\dots$ & $\dots$ & $-2.210$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J174513.30$-$761629.8 & 5800911855094064640 & 408373472 & 17451335$-$7616289 & 17:45:13.30 & $-$76:16:29.8 & $\dots$ & $\dots$ & $0.245$ & $12.726$ & $0.848$ & $10.984$ & $0.627$ & $12.450$ & $1.146$ & $12.723$ & $10.963$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-67.7$ & $3.6$ & $16.0$ & $4.7817$ & $0.0354$ & $0.2091$ & $0.0015$ & $0.2080$ & $0.0015$ & $0.0074$ & $0.2084$ & $0.0013$ & $0.0061$ & $-22.3584$ & $0.0326$ & $-92.3713$ & $0.0393$ & $0.0038$ & $5717$ & $67$ & $\dots$ & $\dots$ & $5717$ & $67$ & $\dots$ & $\dots$ & $0.140$ & $0.123$ & $\dots$ & $\dots$ & $0.140$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J174533.38$-$493018.0 & 5948134499250179840 & 364326390 & 17453337$-$4930182 & 17:45:33.38 & $-$49:30:18.0 & $\dots$ & $\dots$ & $0.132$ & $13.212$ & $0.865$ & $11.421$ & $0.620$ & $12.966$ & $1.167$ & $13.247$ & $11.454$ & $\dots$ & $\dots$ & $\dots$ & $28.1$ & $0.4$ & $\dots$ & $\dots$ & $\dots$ & $2.9669$ & $0.1353$ & $0.3371$ & $0.0154$ & $0.3341$ & $0.0151$ & $0.0452$ & $0.3338$ & $0.0137$ & $0.0410$ & $9.6324$ & $0.1241$ & $14.0906$ & $0.1013$ & $0.0171$ & $5143$ & $66$ & $\dots$ & $\dots$ & $5143$ & $66$ & $\dots$ & $\dots$ & $-0.710$ & $0.125$ & $\dots$ & $\dots$ & $-0.710$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J174600.94$-$514016.6 & 5945279106221874816 & 364795235 & 17460092$-$5140166 & 17:46:00.94 & $-$51:40:16.6 & $\dots$ & $\dots$ & $0.155$ & $13.636$ & $1.016$ & $11.665$ & $0.670$ & $13.349$ & $1.277$ & $13.680$ & $11.710$ & $\dots$ & $\dots$ & $\dots$ & $208.5$ & $0.2$ & $\dots$ & $\dots$ & $\dots$ & $0.2484$ & $0.0139$ & $4.0262$ & $0.2255$ & $3.6446$ & $0.1848$ & $0.0507$ & $3.4047$ & $0.1483$ & $0.0436$ & $0.8200$ & $0.0140$ & $-6.1535$ & $0.0107$ & $-0.0189$ & $4948$ & $55$ & $\dots$ & $\dots$ & $4948$ & $55$ & $\dots$ & $\dots$ & $-1.760$ & $0.114$ & $\dots$ & $\dots$ & $-1.760$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & APOGEE\\
J174629.07$-$700954.0 & 5810112637118338048 & 404929731 & 17462907$-$7009539 & 17:46:29.07 & $-$70:09:54.0 & $\dots$ & $\dots$ & $0.055$ & $13.066$ & $0.765$ & $11.543$ & $0.607$ & $12.854$ & $1.011$ & $13.072$ & $11.527$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.7364$ & $0.0132$ & $1.3580$ & $0.0243$ & $1.3117$ & $0.0226$ & $0.0173$ & $1.3273$ & $0.0198$ & $0.0150$ & $0.9106$ & $0.0082$ & $-6.8356$ & $0.0125$ & $-0.0192$ & $5261$ & $55$ & $\dots$ & $\dots$ & $5261$ & $55$ & $\dots$ & $\dots$ & $-0.940$ & $0.104$ & $\dots$ & $\dots$ & $-0.940$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J174656.89$-$735825.0 & 5803117269261589120 & 405191212 & 17465685$-$7358248 & 17:46:56.89 & $-$73:58:25.0 & $\dots$ & $\dots$ & $0.057$ & $13.589$ & $0.791$ & $12.010$ & $0.538$ & $13.275$ & $1.016$ & $13.495$ & $11.942$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.5508$ & $0.0109$ & $0.3920$ & $0.0017$ & $0.3881$ & $0.0016$ & $0.0042$ & $0.3869$ & $0.0015$ & $0.0039$ & $5.2931$ & $0.0089$ & $-6.2124$ & $0.0106$ & $-0.0483$ & $5281$ & $67$ & $\dots$ & $\dots$ & $5281$ & $67$ & $\dots$ & $\dots$ & $-0.700$ & $0.129$ & $\dots$ & $\dots$ & $-0.700$ & $0.129$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J174712.29$-$582305.2 & 5918224935417071744 & 372830137 & 17471231$-$5823051 & 17:47:12.29 & $-$58:23:05.2 & $\dots$ & $\dots$ & $0.111$ & $13.582$ & $0.858$ & $11.822$ & $0.612$ & $13.327$ & $1.145$ & $13.599$ & $11.840$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-24.8$ & $9.4$ & $6.0$ & $0.2929$ & $0.0139$ & $3.4145$ & $0.1621$ & $3.1361$ & $0.1368$ & $0.0436$ & $3.0929$ & $0.1662$ & $0.0537$ & $-9.6451$ & $0.0137$ & $-11.9564$ & $0.0126$ & $-0.1633$ & $5118$ & $56$ & $\dots$ & $\dots$ & $5118$ & $56$ & $\dots$ & $\dots$ & $-1.870$ & $0.114$ & $\dots$ & $\dots$ & $-1.870$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J174716.41$-$591114.4 & 5918037120790616832 & 372841791 & 17471642$-$5911143 & 17:47:16.41 & $-$59:11:14.4 & $\dots$ & $\dots$ & $0.106$ & $13.279$ & $1.057$ & $11.149$ & $0.681$ & $12.889$ & $1.346$ & $13.253$ & $11.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $5.1$ & $16.8$ & $5.0$ & $3.8117$ & $0.0193$ & $0.2624$ & $0.0013$ & $0.2606$ & $0.0013$ & $0.0050$ & $0.2612$ & $0.0012$ & $0.0047$ & $-3.6687$ & $0.0156$ & $-12.4603$ & $0.0167$ & $-0.2506$ & $4656$ & $66$ & $\dots$ & $\dots$ & $4656$ & $66$ & $\dots$ & $\dots$ & $-0.724$ & $0.125$ & $\dots$ & $\dots$ & $-0.724$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J174732.57$-$562508.0 & 5918824615935130368 & 371639022 & 17473259$-$5625077 & 17:47:32.57 & $-$56:25:08.0 & $\dots$ & $\dots$ & $0.115$ & $13.992$ & $0.696$ & $12.271$ & $0.565$ & $13.662$ & $1.073$ & $13.904$ & $12.261$ & $\dots$ & $\dots$ & $\dots$ & $-187.5$ & $0.8$ & $\dots$ & $\dots$ & $\dots$ & $0.5137$ & $0.0170$ & $1.9468$ & $0.0643$ & $1.8530$ & $0.0583$ & $0.0315$ & $1.7985$ & $0.0536$ & $0.0298$ & $-25.2295$ & $0.0161$ & $-31.5392$ & $0.0157$ & $-0.1555$ & $5299$ & $59$ & $\dots$ & $\dots$ & $5299$ & $59$ & $\dots$ & $\dots$ & $-1.590$ & $0.131$ & $\dots$ & $\dots$ & $-1.590$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J174734.65$-$734946.6 & 5803125756116992640 & 405188485 & 17473466$-$7349466 & 17:47:34.65 & $-$73:49:46.6 & $\dots$ & $\dots$ & $0.062$ & $13.240$ & $0.932$ & $11.313$ & $0.643$ & $12.895$ & $1.245$ & $13.211$ & $11.293$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $94.5$ & $1.0$ & $8.0$ & $0.1307$ & $0.0122$ & $7.6497$ & $0.7131$ & $6.3807$ & $0.4961$ & $0.0778$ & $6.3966$ & $0.6655$ & $0.1040$ & $-8.4604$ & $0.0110$ & $-7.4735$ & $0.0116$ & $0.0418$ & $4823$ & $57$ & $\dots$ & $\dots$ & $4823$ & $57$ & $\dots$ & $\dots$ & $-2.650$ & $0.119$ & $\dots$ & $\dots$ & $-2.650$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J174742.66$-$571315.5 & 5918682778934206592 & 371743517 & 17474266$-$5713154 & 17:47:42.66 & $-$57:13:15.5 & $\dots$ & $\dots$ & $0.107$ & $13.372$ & $0.942$ & $11.399$ & $0.653$ & $13.049$ & $1.258$ & $13.371$ & $11.432$ & $\dots$ & $\dots$ & $\dots$ & $107.2$ & $1.8$ & $\dots$ & $\dots$ & $\dots$ & $0.1394$ & $0.0139$ & $7.1712$ & $0.7123$ & $6.0443$ & $0.5060$ & $0.0837$ & $5.5491$ & $0.4263$ & $0.0768$ & $-5.3253$ & $0.0124$ & $-15.2840$ & $0.0110$ & $-0.1453$ & $4961$ & $59$ & $\dots$ & $\dots$ & $4961$ & $59$ & $\dots$ & $\dots$ & $-3.090$ & $0.119$ & $\dots$ & $\dots$ & $-3.090$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J174803.71$-$681303.5 & 5812026440187973376 & 404178235 & 17480371$-$6813035 & 17:48:03.71 & $-$68:13:03.5 & $\dots$ & $\dots$ & $0.054$ & $13.646$ & $0.932$ & $11.839$ & $0.629$ & $13.366$ & $1.186$ & $13.656$ & $11.832$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.0850$ & $0.0138$ & $11.7602$ & $1.9081$ & $9.0064$ & $1.1191$ & $0.1243$ & $7.3835$ & $0.6786$ & $0.0919$ & $-0.5161$ & $0.0066$ & $-9.5300$ & $0.0112$ & $0.0256$ & $4912$ & $56$ & $\dots$ & $\dots$ & $4912$ & $56$ & $\dots$ & $\dots$ & $-2.550$ & $0.112$ & $\dots$ & $\dots$ & $-2.550$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J174807.87$-$614456.8 & 5911320483435951232 & 373113901 & 17480791$-$6144568 & 17:48:07.87 & $-$61:44:56.8 & $\dots$ & $\dots$ & $0.087$ & $13.497$ & $0.602$ & $12.603$ & $0.522$ & $13.354$ & $0.756$ & $13.488$ & $12.339$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.3260$ & $0.0154$ & $0.7542$ & $0.0087$ & $0.7397$ & $0.0084$ & $0.0114$ & $0.7300$ & $0.0083$ & $0.0114$ & $6.4511$ & $0.0084$ & $-1.8156$ & $0.0098$ & $-0.3160$ & $6310$ & $68$ & $\dots$ & $\dots$ & $6310$ & $68$ & $\dots$ & $\dots$ & $0.098$ & $0.122$ & $\dots$ & $\dots$ & $0.098$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J174842.27$-$505819.9 & 5945708839162498304 & 364805199 & 17484226$-$5058196 & 17:48:42.27 & $-$50:58:19.9 & $\dots$ & $\dots$ & $0.154$ & $13.515$ & $0.970$ & $11.353$ & $0.671$ & $13.195$ & $1.380$ & $13.575$ & $11.438$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $335.8$ & $2.4$ & $7.0$ & $0.1974$ & $0.0137$ & $5.0653$ & $0.3506$ & $4.4759$ & $0.2738$ & $0.0612$ & $4.1959$ & $0.2110$ & $0.0503$ & $-11.0123$ & $0.0144$ & $-24.1857$ & $0.0110$ & $0.0420$ & $4774$ & $58$ & $\dots$ & $\dots$ & $4774$ & $58$ & $\dots$ & $\dots$ & $-2.460$ & $0.131$ & $\dots$ & $\dots$ & $-2.460$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J174917.43$-$702652.7 & 5809917027126680576 & 404942934 & 17491742$-$7026527 & 17:49:17.43 & $-$70:26:52.7 & $\dots$ & $\dots$ & $0.056$ & $13.502$ & $0.992$ & $11.439$ & $0.667$ & $13.147$ & $1.319$ & $13.498$ & $11.460$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.0911$ & $0.0111$ & $10.9730$ & $1.3354$ & $8.5373$ & $0.8084$ & $0.0947$ & $6.9162$ & $0.4076$ & $0.0589$ & $-2.0317$ & $0.0077$ & $-4.2063$ & $0.0123$ & $-0.0322$ & $4646$ & $56$ & $\dots$ & $\dots$ & $4646$ & $56$ & $\dots$ & $\dots$ & $-2.400$ & $0.128$ & $\dots$ & $\dots$ & $-2.400$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J174929.78$-$542816.7 & 5920859365281925632 & 371315708 & 17492979$-$5428166 & 17:49:29.78 & $-$54:28:16.7 & $\dots$ & $\dots$ & $0.119$ & $13.444$ & $0.823$ & $11.674$ & $0.579$ & $13.168$ & $1.145$ & $13.440$ & $11.681$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $153.1$ & $5.5$ & $4.0$ & $0.1530$ & $0.0129$ & $6.5365$ & $0.5503$ & $5.5870$ & $0.4021$ & $0.0720$ & $5.2614$ & $0.3154$ & $0.0600$ & $-5.6955$ & $0.0144$ & $-7.8299$ & $0.0111$ & $0.0361$ & $5147$ & $60$ & $\dots$ & $\dots$ & $5147$ & $60$ & $\dots$ & $\dots$ & $-2.000$ & $0.138$ & $\dots$ & $\dots$ & $-2.000$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J175034.35$-$521742.7 & 5945201796807625216 & 364926997 & 17503435$-$5217427 & 17:50:34.35 & $-$52:17:42.7 & $\dots$ & $\dots$ & $0.154$ & $13.687$ & $0.802$ & $11.648$ & $0.650$ & $13.238$ & $1.233$ & $13.548$ & $11.648$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.0748$ & $0.0154$ & $13.3763$ & $2.7542$ & $9.9247$ & $1.5162$ & $0.1528$ & $8.5326$ & $0.9083$ & $0.1065$ & $-2.3183$ & $0.0164$ & $-9.1172$ & $0.0136$ & $-0.3435$ & $5064$ & $70$ & $\dots$ & $\dots$ & $5064$ & $70$ & $\dots$ & $\dots$ & $-2.200$ & $0.206$ & $\dots$ & $\dots$ & $-2.200$ & $0.206$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J175046.24$-$561248.9 & 5920278857499927936 & 371796061 & 17504625$-$5612489 & 17:50:46.24 & $-$56:12:48.9 & $\dots$ & $\dots$ & $0.096$ & $13.831$ & $1.034$ & $11.750$ & $0.715$ & $13.461$ & $1.343$ & $13.823$ & $11.747$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.0690$ & $0.0149$ & $14.4957$ & $3.1367$ & $10.5279$ & $1.6546$ & $0.1572$ & $8.3204$ & $0.8803$ & $0.1058$ & $-3.4590$ & $0.0149$ & $-4.4867$ & $0.0134$ & $-0.0765$ & $4747$ & $59$ & $\dots$ & $\dots$ & $4747$ & $59$ & $\dots$ & $\dots$ & $-2.940$ & $0.135$ & $\dots$ & $\dots$ & $-2.940$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J175107.61$-$730125.6 & 5803558276503425152 & 405193868 & 17510763$-$7301255 & 17:51:07.61 & $-$73:01:25.6 & $\dots$ & $\dots$ & $0.057$ & $13.924$ & $0.866$ & $12.221$ & $0.560$ & $13.652$ & $1.115$ & $13.912$ & $12.201$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $86.4$ & $3.9$ & $11.0$ & $2.5284$ & $0.0466$ & $0.3955$ & $0.0073$ & $0.3915$ & $0.0071$ & $0.0183$ & $0.3908$ & $0.0084$ & $0.0214$ & $-24.7849$ & $0.0405$ & $0.8666$ & $0.0484$ & $0.0623$ & $5046$ & $66$ & $\dots$ & $\dots$ & $5046$ & $66$ & $\dots$ & $\dots$ & $-0.477$ & $0.125$ & $\dots$ & $\dots$ & $-0.477$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J175134.00$-$595225.3 & 5911815847783357824 & 372954108 & 17513399$-$5952252 & 17:51:34.00 & $-$59:52:25.3 & $\dots$ & $\dots$ & $0.083$ & $13.751$ & $0.975$ & $11.633$ & $0.711$ & $13.337$ & $1.348$ & $13.701$ & $11.616$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $81.8$ & $2.0$ & $12.0$ & $0.0663$ & $0.0146$ & $15.0744$ & $3.3187$ & $10.8298$ & $1.7129$ & $0.1582$ & $8.3491$ & $0.8818$ & $0.1056$ & $-3.7686$ & $0.0145$ & $-1.9044$ & $0.0147$ & $0.0178$ & $4747$ & $72$ & $\dots$ & $\dots$ & $4747$ & $72$ & $\dots$ & $\dots$ & $-3.270$ & $0.202$ & $\dots$ & $\dots$ & $-3.270$ & $0.202$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J175300.05$-$574041.7 & 5918426313545189504 & 371873597 & 17530006$-$5740414 & 17:53:00.05 & $-$57:40:41.7 & $\dots$ & $\dots$ & $0.098$ & $13.250$ & $0.969$ & $11.346$ & $0.676$ & $12.927$ & $1.227$ & $13.235$ & $11.345$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $8.1$ & $16.7$ & $8.0$ & $3.1827$ & $0.0284$ & $0.3142$ & $0.0028$ & $0.3117$ & $0.0028$ & $0.0089$ & $0.3120$ & $0.0028$ & $0.0091$ & $-1.6172$ & $0.0304$ & $-30.4232$ & $0.0284$ & $-0.0860$ & $4852$ & $69$ & $\dots$ & $\dots$ & $4852$ & $69$ & $\dots$ & $\dots$ & $-1.489$ & $0.180$ & $\dots$ & $\dots$ & $-1.489$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J175339.66$-$510030.1 & 5945558858905771648 & 364968163 & 17533967$-$5100300 & 17:53:39.66 & $-$51:00:30.1 & $\dots$ & $\dots$ & $0.140$ & $13.088$ & $0.912$ & $11.082$ & $0.617$ & $12.770$ & $1.261$ & $13.093$ & $11.149$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $331.4$ & $3.1$ & $12.0$ & $0.2143$ & $0.0135$ & $4.6656$ & $0.2945$ & $4.1609$ & $0.2342$ & $0.0563$ & $4.3434$ & $0.2355$ & $0.0542$ & $-6.4328$ & $0.0147$ & $-16.9861$ & $0.0116$ & $-0.0310$ & $5062$ & $68$ & $\dots$ & $\dots$ & $5062$ & $68$ & $\dots$ & $\dots$ & $-3.200$ & $0.160$ & $\dots$ & $\dots$ & $-3.200$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J175403.72$-$500034.8 & 5947133737510734464 & 364652268 & 17540372$-$5000347 & 17:54:03.72 & $-$50:00:34.8 & $\dots$ & $\dots$ & $0.157$ & $13.760$ & $0.940$ & $11.359$ & $0.703$ & $13.180$ & $1.418$ & $13.580$ & $11.380$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.0941$ & $0.0149$ & $10.6265$ & $1.6855$ & $8.3261$ & $1.0347$ & $0.1243$ & $6.7445$ & $0.8717$ & $0.1292$ & $-7.1834$ & $0.0161$ & $-5.6012$ & $0.0114$ & $0.0179$ & $4697$ & $55$ & $\dots$ & $\dots$ & $4697$ & $55$ & $\dots$ & $\dots$ & $-2.320$ & $0.114$ & $\dots$ & $\dots$ & $-2.320$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J175428.81$-$615015.4 & 5911222145863663360 & 373138469 & 17542882$-$6150155 & 17:54:28.81 & $-$61:50:15.4 & $\dots$ & $\dots$ & $0.087$ & $12.376$ & $0.755$ & $11.133$ & $0.573$ & $12.558$ & $1.080$ & $12.804$ & $11.149$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.6081$ & $0.0122$ & $1.6443$ & $0.0330$ & $1.5769$ & $0.0304$ & $0.0193$ & $1.6079$ & $0.0303$ & $0.0188$ & $0.9020$ & $0.0064$ & $-12.9494$ & $0.0069$ & $-0.0664$ & $6333$ & $68$ & $\dots$ & $\dots$ & $6333$ & $68$ & $\dots$ & $\dots$ & $-0.263$ & $0.130$ & $\dots$ & $\dots$ & $-0.263$ & $0.130$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J175435.36$-$550115.7 & 5920631624633133056 & 371484426 & 17543537$-$5501157 & 17:54:35.36 & $-$55:01:15.7 & $\dots$ & $\dots$ & $0.100$ & $12.722$ & $0.871$ & $10.875$ & $0.618$ & $12.427$ & $1.181$ & $12.715$ & $10.899$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $160.2$ & $0.7$ & $8.0$ & $0.2547$ & $0.0112$ & $3.9255$ & $0.1721$ & $3.5619$ & $0.1417$ & $0.0398$ & $3.7145$ & $0.1218$ & $0.0328$ & $-8.1674$ & $0.0113$ & $2.6106$ & $0.0100$ & $-0.0422$ & $5002$ & $55$ & $\dots$ & $\dots$ & $5002$ & $55$ & $\dots$ & $\dots$ & $-1.840$ & $0.106$ & $\dots$ & $\dots$ & $-1.840$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J175439.66$-$563438.4 & 5920067888704415744 & 371833872 & 17543966$-$5634384 & 17:54:39.66 & $-$56:34:38.4 & $\dots$ & $\dots$ & $0.112$ & $13.239$ & $0.882$ & $11.450$ & $0.598$ & $12.967$ & $1.155$ & $13.243$ & $11.469$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37.6$ & $1.6$ & $4.0$ & $0.4674$ & $0.0179$ & $2.1396$ & $0.0818$ & $2.0269$ & $0.0734$ & $0.0362$ & $2.0075$ & $0.0851$ & $0.0424$ & $-2.8719$ & $0.0167$ & $-2.9231$ & $0.0142$ & $0.0339$ & $5091$ & $58$ & $\dots$ & $\dots$ & $5091$ & $58$ & $\dots$ & $\dots$ & $-1.580$ & $0.138$ & $\dots$ & $\dots$ & $-1.580$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J175445.38$-$505841.3 & 5945579028072518272 & 364971367 & 17544538$-$5058412 & 17:54:45.38 & $-$50:58:41.3 & $\dots$ & $\dots$ & $0.143$ & $12.886$ & $0.929$ & $10.881$ & $0.579$ & $12.558$ & $1.253$ & $12.878$ & $10.946$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-116.0$ & $1.1$ & $16.0$ & $0.3585$ & $0.0122$ & $2.7893$ & $0.0950$ & $2.6007$ & $0.0825$ & $0.0317$ & $2.5955$ & $0.0738$ & $0.0284$ & $-0.8962$ & $0.0133$ & $-10.4144$ & $0.0100$ & $0.2635$ & $4998$ & $61$ & $\dots$ & $\dots$ & $4998$ & $61$ & $\dots$ & $\dots$ & $-2.360$ & $0.145$ & $\dots$ & $\dots$ & $-2.360$ & $0.145$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J175458.73$+$010529.9 & 4467940644217822464 & 305036079 & 17545873$+$0105301 & 17:54:58.73 & $+$01:05:29.9 & $\dots$ & $\dots$ & $0.355$ & $12.886$ & $1.097$ & $10.501$ & $0.709$ & $12.444$ & $1.489$ & $12.881$ & $10.566$ & $\dots$ & $\dots$ & $\dots$ & $138.4$ & $7.8$ & $\dots$ & $\dots$ & $\dots$ & $0.4888$ & $0.0166$ & $2.0458$ & $0.0697$ & $1.9425$ & $0.0628$ & $0.0323$ & $1.9642$ & $0.0601$ & $0.0306$ & $-15.5691$ & $0.0176$ & $-16.8142$ & $0.0152$ & $0.4345$ & $5083$ & $59$ & $\dots$ & $\dots$ & $5083$ & $59$ & $\dots$ & $\dots$ & $-2.180$ & $0.131$ & $\dots$ & $\dots$ & $-2.180$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & LAMOST\\
J175500.26$-$670135.7 & 5812524720809358080 & 404153297 & 17550024$-$6701353 & 17:55:00.26 & $-$67:01:35.7 & $\dots$ & $\dots$ & $0.060$ & $13.595$ & $0.691$ & $12.441$ & $0.469$ & $13.435$ & $0.885$ & $13.608$ & $12.261$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.0568$ & $0.0141$ & $0.9463$ & $0.0127$ & $0.9236$ & $0.0121$ & $0.0131$ & $0.9138$ & $0.0112$ & $0.0123$ & $-2.1182$ & $0.0112$ & $-13.4924$ & $0.0121$ & $0.0052$ & $5756$ & $67$ & $\dots$ & $\dots$ & $5756$ & $67$ & $\dots$ & $\dots$ & $0.154$ & $0.123$ & $\dots$ & $\dots$ & $0.154$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J175505.77$-$775740.3 & 5800644879926471424 & 408441269 & 17550574$-$7757399 & 17:55:05.77 & $-$77:57:40.3 & $\dots$ & $\dots$ & $0.160$ & $13.670$ & $0.609$ & $14.236$ & $0.714$ & $13.504$ & $0.891$ & $13.679$ & $12.322$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.3739$ & $0.0110$ & $0.7279$ & $0.0058$ & $0.7143$ & $0.0056$ & $0.0079$ & $0.7086$ & $0.0058$ & $0.0082$ & $4.9298$ & $0.0108$ & $-14.2362$ & $0.0121$ & $0.0638$ & $6093$ & $68$ & $\dots$ & $\dots$ & $6093$ & $68$ & $\dots$ & $\dots$ & $-0.779$ & $0.129$ & $\dots$ & $\dots$ & $-0.779$ & $0.129$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J175538.27$-$594243.6 & 5917764927238771584 & 372967590 & 17553827$-$5942434 & 17:55:38.27 & $-$59:42:43.6 & $\dots$ & $\dots$ & $0.076$ & $13.466$ & $0.827$ & $11.722$ & $0.603$ & $13.244$ & $1.167$ & $13.526$ & $11.732$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1566$ & $0.0169$ & $6.3872$ & $0.6903$ & $5.4776$ & $0.5076$ & $0.0927$ & $5.4811$ & $0.5178$ & $0.0945$ & $-0.2780$ & $0.0131$ & $-15.5380$ & $0.0138$ & $-0.1243$ & $5015$ & $61$ & $\dots$ & $\dots$ & $5015$ & $61$ & $\dots$ & $\dots$ & $-2.610$ & $0.141$ & $\dots$ & $\dots$ & $-2.610$ & $0.141$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J175545.70$-$721343.8 & 5803656025659672704 & 405019613 & 17554566$-$7213437 & 17:55:45.70 & $-$72:13:43.8 & $\dots$ & $\dots$ & $0.069$ & $13.118$ & $0.699$ & $11.594$ & $0.491$ & $12.899$ & $0.971$ & $13.102$ & $11.619$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-20.7$ & $5.3$ & $4.0$ & $2.2907$ & $0.0383$ & $0.4366$ & $0.0073$ & $0.4317$ & $0.0071$ & $0.0166$ & $0.4323$ & $0.0064$ & $0.0148$ & $7.8589$ & $0.0300$ & $-16.7455$ & $0.0359$ & $-0.0215$ & $5426$ & $67$ & $\dots$ & $\dots$ & $5426$ & $67$ & $\dots$ & $\dots$ & $-0.976$ & $0.123$ & $\dots$ & $\dots$ & $-0.976$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J175655.03$-$744012.7 & 5802930936400125952 & 405254564 & 17565506$-$7440128 & 17:56:55.03 & $-$74:40:12.7 & $\dots$ & $\dots$ & $0.077$ & $13.962$ & $0.883$ & $12.254$ & $0.588$ & $13.745$ & $1.123$ & $14.008$ & $12.285$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1673$ & $0.0127$ & $5.9778$ & $0.4553$ & $5.1737$ & $0.3410$ & $0.0659$ & $4.6669$ & $0.2270$ & $0.0486$ & $-3.6223$ & $0.0107$ & $-5.9187$ & $0.0126$ & $0.0178$ & $5087$ & $56$ & $\dots$ & $\dots$ & $5087$ & $56$ & $\dots$ & $\dots$ & $-2.230$ & $0.108$ & $\dots$ & $\dots$ & $-2.230$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J175726.75$-$491934.8 & 5947588935329831680 & 364613580 & 17572676$-$4919347 & 17:57:26.75 & $-$49:19:34.8 & $\dots$ & $\dots$ & $0.109$ & $13.049$ & $0.858$ & $11.256$ & $0.616$ & $12.778$ & $1.155$ & $13.054$ & $11.280$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-181.7$ & $3.9$ & $3.0$ & $0.1720$ & $0.0132$ & $5.8135$ & $0.4456$ & $5.0502$ & $0.3362$ & $0.0666$ & $5.2174$ & $0.3738$ & $0.0717$ & $-0.5720$ & $0.0133$ & $-9.0707$ & $0.0106$ & $0.0778$ & $5083$ & $56$ & $\dots$ & $\dots$ & $5083$ & $56$ & $\dots$ & $\dots$ & $-1.700$ & $0.114$ & $\dots$ & $\dots$ & $-1.700$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J175730.97$-$533626.0 & 5944806174476688384 & 371408551 & 17573097$-$5336260 & 17:57:30.97 & $-$53:36:26.0 & $\dots$ & $\dots$ & $0.138$ & $12.904$ & $0.623$ & $11.750$ & $0.563$ & $12.699$ & $0.868$ & $12.867$ & $11.545$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-41.6$ & $2.0$ & $10.0$ & $1.3358$ & $0.0128$ & $0.7486$ & $0.0071$ & $0.7343$ & $0.0069$ & $0.0094$ & $0.7355$ & $0.0071$ & $0.0097$ & $0.3569$ & $0.0128$ & $-11.1453$ & $0.0104$ & $-0.0366$ & $6147$ & $67$ & $\dots$ & $\dots$ & $6147$ & $67$ & $\dots$ & $\dots$ & $0.038$ & $0.121$ & $\dots$ & $\dots$ & $0.038$ & $0.121$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J175831.03$-$652841.3 & 5908870084329394304 & 403991388 & 17583104$-$6528412 & 17:58:31.03 & $-$65:28:41.3 & $\dots$ & $\dots$ & $0.057$ & $13.302$ & $0.915$ & $11.554$ & $0.664$ & $13.065$ & $1.166$ & $13.346$ & $11.554$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $130.4$ & $2.4$ & $10.0$ & $0.2327$ & $0.0152$ & $4.2977$ & $0.2813$ & $3.8657$ & $0.2276$ & $0.0589$ & $3.5821$ & $0.1501$ & $0.0419$ & $-5.4413$ & $0.0117$ & $-7.6931$ & $0.0119$ & $-0.0687$ & $4915$ & $55$ & $\dots$ & $\dots$ & $4915$ & $55$ & $\dots$ & $\dots$ & $-1.810$ & $0.112$ & $\dots$ & $\dots$ & $-1.810$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J175837.68$-$500449.2 & 5947158579600771072 & 364711185 & 17583768$-$5004491 & 17:58:37.68 & $-$50:04:49.2 & $\dots$ & $\dots$ & $0.130$ & $13.660$ & $0.798$ & $12.054$ & $0.509$ & $13.352$ & $1.032$ & $13.578$ & $11.999$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.5673$ & $0.0136$ & $0.6380$ & $0.0055$ & $0.6276$ & $0.0053$ & $0.0085$ & $0.6206$ & $0.0056$ & $0.0091$ & $-1.7910$ & $0.0140$ & $-14.7355$ & $0.0109$ & $0.0794$ & $5573$ & $70$ & $\dots$ & $\dots$ & $5573$ & $70$ & $\dots$ & $\dots$ & $-0.016$ & $0.196$ & $\dots$ & $\dots$ & $-0.016$ & $0.196$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J175856.60$-$510729.8 & 5947007813377542144 & 365020806 & 17585660$-$5107298 & 17:58:56.60 & $-$51:07:29.8 & $\dots$ & $\dots$ & $0.129$ & $13.710$ & $0.970$ & $11.799$ & $0.693$ & $13.594$ & $1.265$ & $13.919$ & $11.969$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.7383$ & $0.0246$ & $0.3652$ & $0.0033$ & $0.3618$ & $0.0032$ & $0.0089$ & $0.3593$ & $0.0032$ & $0.0089$ & $1.4019$ & $0.0247$ & $-10.9061$ & $0.0192$ & $0.0290$ & $4873$ & $71$ & $\dots$ & $\dots$ & $4873$ & $71$ & $\dots$ & $\dots$ & $-1.148$ & $0.127$ & $\dots$ & $\dots$ & $-1.148$ & $0.127$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J175919.34$-$530033.6 & 5944930801548987392 & 365166997 & 17591936$-$5300336 & 17:59:19.34 & $-$53:00:33.6 & $\dots$ & $\dots$ & $0.138$ & $13.324$ & $0.937$ & $11.308$ & $0.687$ & $12.972$ & $1.279$ & $13.304$ & $11.330$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $148.4$ & $1.2$ & $10.0$ & $0.2486$ & $0.0145$ & $4.0223$ & $0.2347$ & $3.6414$ & $0.1923$ & $0.0528$ & $3.3334$ & $0.2928$ & $0.0878$ & $-13.9238$ & $0.0137$ & $-10.7192$ & $0.0115$ & $0.0721$ & $4904$ & $55$ & $\dots$ & $\dots$ & $4904$ & $55$ & $\dots$ & $\dots$ & $-1.940$ & $0.110$ & $\dots$ & $\dots$ & $-1.940$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J175930.29$-$594826.4 & 5917774268787089408 & 372972706 & 17593029$-$5948264 & 17:59:30.29 & $-$59:48:26.4 & $\dots$ & $\dots$ & $0.086$ & $13.583$ & $1.064$ & $11.558$ & $0.723$ & $13.255$ & $1.332$ & $13.612$ & $11.552$ & $\dots$ & $\dots$ & $\dots$ & $186.9$ & $0.7$ & $188.1$ & $1.5$ & $8.0$ & $0.0887$ & $0.0144$ & $11.2723$ & $1.8279$ & $8.7174$ & $1.0932$ & $0.1254$ & $7.1620$ & $0.9377$ & $0.1309$ & $-2.9173$ & $0.0136$ & $-2.1078$ & $0.0136$ & $-0.1494$ & $4660$ & $53$ & $\dots$ & $\dots$ & $4660$ & $53$ & $\dots$ & $\dots$ & $-1.890$ & $0.108$ & $\dots$ & $\dots$ & $-1.890$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J175959.53$-$604921.4 & 5911689919340193152 & 373131378 & 17595954$-$6049213 & 17:59:59.53 & $-$60:49:21.4 & $\dots$ & $\dots$ & $0.083$ & $13.916$ & $0.879$ & $12.066$ & $0.602$ & $13.592$ & $1.200$ & $13.887$ & $12.042$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-37.3$ & $8.9$ & $15.0$ & $3.0255$ & $0.0282$ & $0.3305$ & $0.0031$ & $0.3277$ & $0.0030$ & $0.0092$ & $0.3265$ & $0.0029$ & $0.0090$ & $0.0658$ & $0.0165$ & $-13.4574$ & $0.0176$ & $-0.2657$ & $4955$ & $66$ & $\dots$ & $\dots$ & $4955$ & $66$ & $\dots$ & $\dots$ & $-0.185$ & $0.122$ & $\dots$ & $\dots$ & $-0.185$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J180023.58$-$632252.0 & 6633802736454589184 & 478078516 & 18002359$-$6322516 & 18:00:23.58 & $-$63:22:52.0 & $\dots$ & $\dots$ & $0.062$ & $13.987$ & $0.631$ & $14.951$ & $0.479$ & $13.915$ & $0.757$ & $14.049$ & $12.899$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.1792$ & $0.0185$ & $0.8480$ & $0.0133$ & $0.8297$ & $0.0127$ & $0.0153$ & $0.8197$ & $0.0117$ & $0.0142$ & $2.4090$ & $0.0105$ & $-7.4207$ & $0.0124$ & $-0.1368$ & $5784$ & $68$ & $\dots$ & $\dots$ & $5784$ & $68$ & $\dots$ & $\dots$ & $-0.553$ & $0.167$ & $\dots$ & $\dots$ & $-0.553$ & $0.167$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J180027.36$-$551750.1 & 6653018587634086400 & 477147259 & 18002735$-$5517498 & 18:00:27.36 & $-$55:17:50.1 & $\dots$ & $\dots$ & $0.098$ & $13.430$ & $0.791$ & $11.714$ & $0.593$ & $13.187$ & $1.104$ & $13.442$ & $11.750$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.3459$ & $0.0133$ & $2.8907$ & $0.1111$ & $2.6886$ & $0.0961$ & $0.0357$ & $2.6468$ & $0.1029$ & $0.0389$ & $9.1566$ & $0.0138$ & $-19.0053$ & $0.0115$ & $0.0977$ & $5200$ & $58$ & $\dots$ & $\dots$ & $5200$ & $58$ & $\dots$ & $\dots$ & $-2.340$ & $0.114$ & $\dots$ & $\dots$ & $-2.340$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J180034.23$-$704125.9 & 6432272150687299072 & 482744762 & 18003421$-$7041259 & 18:00:34.23 & $-$70:41:25.9 & $\dots$ & $\dots$ & $0.074$ & $13.411$ & $0.700$ & $12.790$ & $0.571$ & $13.625$ & $0.738$ & $13.753$ & $12.633$ & $\dots$ & $\dots$ & $\dots$ & $-22.8$ & $1.1$ & $\dots$ & $\dots$ & $\dots$ & $0.7505$ & $0.0187$ & $1.3324$ & $0.0332$ & $1.2878$ & $0.0310$ & $0.0241$ & $1.2660$ & $0.0296$ & $0.0233$ & $-8.7403$ & $0.0129$ & $-17.0513$ & $0.0182$ & $-0.0527$ & $6267$ & $68$ & $\dots$ & $\dots$ & $6267$ & $68$ & $\dots$ & $\dots$ & $-0.265$ & $0.127$ & $\dots$ & $\dots$ & $-0.265$ & $0.127$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J180123.44$-$662753.3 & 6437141303570310400 & 482211769 & 18012346$-$6627534 & 18:01:23.44 & $-$66:27:53.3 & $\dots$ & $\dots$ & $0.058$ & $13.909$ & $0.858$ & $12.158$ & $0.587$ & $13.645$ & $1.111$ & $13.902$ & $12.199$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2210$ & $0.0154$ & $4.5252$ & $0.3157$ & $4.0488$ & $0.2528$ & $0.0624$ & $3.9084$ & $0.1915$ & $0.0490$ & $-5.4648$ & $0.0110$ & $2.9125$ & $0.0126$ & $-0.0416$ & $5030$ & $56$ & $\dots$ & $\dots$ & $5030$ & $56$ & $\dots$ & $\dots$ & $-1.540$ & $0.119$ & $\dots$ & $\dots$ & $-1.540$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J180258.34$-$645327.2 & 6629677300107213952 & 482098964 & 18025834$-$6453270 & 18:02:58.34 & $-$64:53:27.2 & $\dots$ & $\dots$ & $0.060$ & $13.069$ & $0.868$ & $11.293$ & $0.607$ & $12.794$ & $1.150$ & $13.069$ & $11.303$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $73.0$ & $1.4$ & $9.0$ & $0.2342$ & $0.0124$ & $4.2696$ & $0.2262$ & $3.8430$ & $0.1833$ & $0.0477$ & $3.9983$ & $0.1768$ & $0.0442$ & $0.5460$ & $0.0089$ & $-12.2541$ & $0.0093$ & $-0.0239$ & $4995$ & $57$ & $\dots$ & $\dots$ & $4995$ & $57$ & $\dots$ & $\dots$ & $-2.480$ & $0.112$ & $\dots$ & $\dots$ & $-2.480$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J180323.81$-$623655.2 & 6633899699637600000 & 478070099 & 18032383$-$6236552 & 18:03:23.81 & $-$62:36:55.2 & $\dots$ & $\dots$ & $0.070$ & $13.993$ & $1.029$ & $12.100$ & $0.665$ & $13.725$ & $1.271$ & $14.053$ & $12.093$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.0274$ & $0.0159$ & $36.5472$ & $21.2451$ & $18.7400$ & $5.5858$ & $0.2981$ & $12.7735$ & $1.8875$ & $0.1478$ & $-5.0370$ & $0.0092$ & $-2.1625$ & $0.0103$ & $0.0125$ & $4777$ & $58$ & $\dots$ & $\dots$ & $4777$ & $58$ & $\dots$ & $\dots$ & $-2.470$ & $0.131$ & $\dots$ & $\dots$ & $-2.470$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J180325.33$-$600337.1 & 6647325492524837632 & 477927612 & 18032533$-$6003371 & 18:03:25.33 & $-$60:03:37.1 & $\dots$ & $\dots$ & $0.084$ & $13.833$ & $0.855$ & $12.129$ & $0.619$ & $13.601$ & $1.131$ & $13.867$ & $12.132$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.0650$ & $0.0175$ & $0.9390$ & $0.0154$ & $0.9166$ & $0.0147$ & $0.0160$ & $0.9070$ & $0.0143$ & $0.0158$ & $-1.1820$ & $0.0133$ & $1.2272$ & $0.0125$ & $-0.5470$ & $5075$ & $75$ & $\dots$ & $\dots$ & $5075$ & $75$ & $\dots$ & $\dots$ & $-0.600$ & $0.265$ & $\dots$ & $\dots$ & $-0.600$ & $0.265$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J180525.40$-$480257.7 & 6707329552913410304 & 473693745 & 18052539$-$4802576 & 18:05:25.40 & $-$48:02:57.7 & $\dots$ & $\dots$ & $0.124$ & $13.611$ & $0.654$ & $12.236$ & $0.531$ & $13.553$ & $0.932$ & $13.742$ & $12.321$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.9631$ & $0.1300$ & $0.5094$ & $0.0337$ & $0.5027$ & $0.0329$ & $0.0654$ & $0.5078$ & $0.0303$ & $0.0597$ & $8.5346$ & $0.1116$ & $-2.0545$ & $0.0874$ & $0.0876$ & $5794$ & $69$ & $\dots$ & $\dots$ & $5794$ & $69$ & $\dots$ & $\dots$ & $-0.620$ & $0.125$ & $\dots$ & $\dots$ & $-0.620$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J180533.53$-$552130.6 & 6652229657983420288 & 477183910 & 18053357$-$5521301 & 18:05:33.53 & $-$55:21:30.6 & $\dots$ & $\dots$ & $0.092$ & $13.423$ & $0.793$ & $11.702$ & $0.551$ & $13.145$ & $1.083$ & $13.391$ & $11.732$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.7857$ & $0.1162$ & $0.3590$ & $0.0150$ & $0.3557$ & $0.0147$ & $0.0413$ & $0.3539$ & $0.0148$ & $0.0417$ & $-36.7946$ & $0.1030$ & $-40.4457$ & $0.0907$ & $-0.0149$ & $5189$ & $67$ & $\dots$ & $\dots$ & $5189$ & $67$ & $\dots$ & $\dots$ & $-1.393$ & $0.124$ & $\dots$ & $\dots$ & $-1.393$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J180549.71$-$480107.5 & 6707319382430831744 & 473694415 & 18054972$-$4801074 & 18:05:49.71 & $-$48:01:07.5 & $\dots$ & $\dots$ & $0.119$ & $13.596$ & $0.931$ & $11.591$ & $0.680$ & $13.256$ & $1.281$ & $13.588$ & $11.612$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1351$ & $0.0146$ & $7.4015$ & $0.7975$ & $6.2070$ & $0.5608$ & $0.0904$ & $5.4804$ & $0.3847$ & $0.0702$ & $-12.9641$ & $0.0152$ & $-3.2201$ & $0.0116$ & $0.2743$ & $4889$ & $57$ & $\dots$ & $\dots$ & $4889$ & $57$ & $\dots$ & $\dots$ & $-2.550$ & $0.117$ & $\dots$ & $\dots$ & $-2.550$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J180608.50$-$552017.4 & 6652234670207717248 & 477184313 & 18060849$-$5520173 & 18:06:08.50 & $-$55:20:17.4 & $\dots$ & $\dots$ & $0.089$ & $13.711$ & $1.022$ & $11.783$ & $0.623$ & $13.429$ & $1.253$ & $13.748$ & $11.817$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.3486$ & $0.0413$ & $2.8689$ & $0.3399$ & $2.6697$ & $0.2944$ & $0.1103$ & $2.6910$ & $0.4149$ & $0.1542$ & $1.6771$ & $0.0343$ & $-12.8239$ & $0.0314$ & $0.0060$ & $4819$ & $53$ & $\dots$ & $\dots$ & $4819$ & $53$ & $\dots$ & $\dots$ & $-0.540$ & $0.103$ & $\dots$ & $\dots$ & $-0.540$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J180626.98$-$743040.6 & 6417716674020406400 & 482935315 & 18062701$-$7430404 & 18:06:26.98 & $-$74:30:40.6 & $\dots$ & $\dots$ & $0.098$ & $13.583$ & $0.832$ & $11.680$ & $0.566$ & $13.243$ & $1.160$ & $13.521$ & $11.739$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.3074$ & $0.0122$ & $3.2534$ & $0.1292$ & $2.9997$ & $0.1099$ & $0.0366$ & $2.9516$ & $0.1059$ & $0.0359$ & $-10.8372$ & $0.0102$ & $-27.8096$ & $0.0123$ & $-0.0449$ & $5037$ & $54$ & $\dots$ & $\dots$ & $5037$ & $54$ & $\dots$ & $\dots$ & $-1.570$ & $0.106$ & $\dots$ & $\dots$ & $-1.570$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J180628.64$-$723306.8 & 6419066981676350848 & 482784290 & 18062864$-$7233067 & 18:06:28.64 & $-$72:33:06.8 & $\dots$ & $\dots$ & $0.075$ & $13.683$ & $1.028$ & $11.586$ & $0.618$ & $13.322$ & $1.323$ & $13.674$ & $11.630$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35.6$ & $1.9$ & $13.0$ & $0.1125$ & $0.0125$ & $8.8863$ & $0.9876$ & $7.2185$ & $0.6517$ & $0.0903$ & $6.3989$ & $0.4899$ & $0.0766$ & $-0.7207$ & $0.0090$ & $-6.3558$ & $0.0128$ & $-0.0489$ & $4714$ & $59$ & $\dots$ & $\dots$ & $4714$ & $59$ & $\dots$ & $\dots$ & $-2.750$ & $0.141$ & $\dots$ & $\dots$ & $-2.750$ & $0.141$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J180703.12$-$700612.5 & 6432372103166499328 & 482741365 & 18070313$-$7006124 & 18:07:03.12 & $-$70:06:12.5 & $\dots$ & $\dots$ & $0.104$ & $13.867$ & $0.883$ & $11.966$ & $0.585$ & $13.547$ & $1.205$ & $13.845$ & $11.990$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1388$ & $0.0141$ & $7.2029$ & $0.7321$ & $6.0667$ & $0.5193$ & $0.0856$ & $5.5503$ & $0.2961$ & $0.0533$ & $-0.0330$ & $0.0085$ & $-3.8989$ & $0.0130$ & $-0.1086$ & $4961$ & $55$ & $\dots$ & $\dots$ & $4961$ & $55$ & $\dots$ & $\dots$ & $-1.830$ & $0.112$ & $\dots$ & $\dots$ & $-1.830$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J180728.08$-$503320.2 & 6702993353926164992 & 474694641 & 18072808$-$5033201 & 18:07:28.08 & $-$50:33:20.2 & $\dots$ & $\dots$ & $0.116$ & $13.568$ & $0.940$ & $11.554$ & $0.699$ & $13.237$ & $1.307$ & $13.582$ & $11.563$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $95.6$ & $1.4$ & $4.0$ & $0.0634$ & $0.0147$ & $15.7618$ & $3.6606$ & $11.1801$ & $1.8417$ & $0.1647$ & $9.1919$ & $1.4285$ & $0.1554$ & $-3.9498$ & $0.0139$ & $-13.1949$ & $0.0124$ & $0.1181$ & $4830$ & $63$ & $\dots$ & $\dots$ & $4830$ & $63$ & $\dots$ & $\dots$ & $-2.580$ & $0.168$ & $\dots$ & $\dots$ & $-2.580$ & $0.168$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J180749.18$-$545519.0 & 6653088891960036736 & 477187117 & 18074918$-$5455189 & 18:07:49.18 & $-$54:55:19.0 & $\dots$ & $\dots$ & $0.100$ & $12.864$ & $1.009$ & $10.842$ & $0.641$ & $12.541$ & $1.292$ & $12.879$ & $10.884$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $212.9$ & $1.2$ & $11.0$ & $0.1861$ & $0.0121$ & $5.3740$ & $0.3509$ & $4.7152$ & $0.2701$ & $0.0573$ & $4.8067$ & $0.3690$ & $0.0768$ & $-0.9110$ & $0.0116$ & $-1.6627$ & $0.0103$ & $0.1122$ & $4809$ & $55$ & $\dots$ & $\dots$ & $4809$ & $55$ & $\dots$ & $\dots$ & $-2.460$ & $0.108$ & $\dots$ & $\dots$ & $-2.460$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J180749.48$-$475249.9 & 6707412218151506944 & 473705577 & 18074950$-$4752499 & 18:07:49.48 & $-$47:52:49.9 & $\dots$ & $\dots$ & $0.110$ & $13.850$ & $0.918$ & $11.947$ & $0.650$ & $13.628$ & $1.283$ & $13.961$ & $11.981$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1062$ & $0.0168$ & $9.4193$ & $1.4912$ & $7.5663$ & $0.9622$ & $0.1272$ & $6.4827$ & $0.5762$ & $0.0889$ & $-6.9564$ & $0.0158$ & $-1.2860$ & $0.0131$ & $0.1187$ & $4837$ & $61$ & $\dots$ & $\dots$ & $4837$ & $61$ & $\dots$ & $\dots$ & $-2.240$ & $0.164$ & $\dots$ & $\dots$ & $-2.240$ & $0.164$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J180757.39$-$564757.2 & 6648855634753963776 & 477399582 & 18075740$-$5647570 & 18:07:57.39 & $-$56:47:57.2 & $\dots$ & $\dots$ & $0.093$ & $13.627$ & $1.027$ & $11.657$ & $0.682$ & $13.310$ & $1.277$ & $13.640$ & $11.671$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.0948$ & $0.0160$ & $10.5502$ & $1.7758$ & $8.2792$ & $1.0936$ & $0.1321$ & $6.2335$ & $0.6971$ & $0.1118$ & $-5.9431$ & $0.0143$ & $-9.4588$ & $0.0127$ & $-0.0185$ & $4793$ & $55$ & $\dots$ & $\dots$ & $4793$ & $55$ & $\dots$ & $\dots$ & $-2.020$ & $0.119$ & $\dots$ & $\dots$ & $-2.020$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J180757.85$-$641928.7 & 6630468914119435136 & 482088611 & 18075783$-$6419289 & 18:07:57.85 & $-$64:19:28.7 & $\dots$ & $\dots$ & $0.060$ & $13.370$ & $0.637$ & $13.725$ & $0.637$ & $13.369$ & $0.806$ & $13.517$ & $12.292$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.6849$ & $0.0160$ & $0.5935$ & $0.0056$ & $0.5845$ & $0.0054$ & $0.0093$ & $0.5814$ & $0.0048$ & $0.0083$ & $-4.6821$ & $0.0109$ & $-8.5480$ & $0.0123$ & $-0.2364$ & $5899$ & $68$ & $\dots$ & $\dots$ & $5899$ & $68$ & $\dots$ & $\dots$ & $-0.983$ & $0.124$ & $\dots$ & $\dots$ & $-0.983$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J180804.70$-$604815.8 & 6635046146668898944 & 478046515 & 18080470$-$6048157 & 18:08:04.70 & $-$60:48:15.8 & $\dots$ & $\dots$ & $0.102$ & $13.624$ & $0.811$ & $11.939$ & $0.618$ & $13.346$ & $1.105$ & $13.601$ & $11.907$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.0061$ & $0.0144$ & $0.3327$ & $0.0016$ & $0.3298$ & $0.0016$ & $0.0048$ & $0.3285$ & $0.0012$ & $0.0038$ & $-0.2608$ & $0.0112$ & $-14.1482$ & $0.0113$ & $-0.4467$ & $5214$ & $69$ & $\dots$ & $\dots$ & $5214$ & $69$ & $\dots$ & $\dots$ & $-0.540$ & $0.138$ & $\dots$ & $\dots$ & $-0.540$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J180806.59$-$571556.5 & 6648772071869665920 & 477404821 & 18080660$-$5715564 & 18:08:06.59 & $-$57:15:56.5 & $\dots$ & $\dots$ & $0.101$ & $13.618$ & $1.034$ & $11.733$ & $0.694$ & $13.348$ & $1.257$ & $13.670$ & $11.732$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1487$ & $0.0128$ & $6.7269$ & $0.5788$ & $5.7255$ & $0.4193$ & $0.0732$ & $5.3231$ & $0.2738$ & $0.0514$ & $-8.1703$ & $0.0127$ & $-1.3775$ & $0.0114$ & $0.1014$ & $4846$ & $54$ & $\dots$ & $\dots$ & $4846$ & $54$ & $\dots$ & $\dots$ & $-1.880$ & $0.110$ & $\dots$ & $\dots$ & $-1.880$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J180814.85$-$485537.4 & 6706367063613603968 & 474705376 & 18081484$-$4855374 & 18:08:14.85 & $-$48:55:37.4 & $\dots$ & $\dots$ & $0.110$ & $13.349$ & $0.807$ & $12.667$ & $0.605$ & $13.518$ & $0.897$ & $13.695$ & $12.329$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.7075$ & $0.0150$ & $0.5857$ & $0.0051$ & $0.5769$ & $0.0050$ & $0.0086$ & $0.5700$ & $0.0047$ & $0.0083$ & $1.9691$ & $0.0144$ & $-0.3277$ & $0.0116$ & $0.0779$ & $5951$ & $67$ & $\dots$ & $\dots$ & $5951$ & $67$ & $\dots$ & $\dots$ & $0.260$ & $0.125$ & $\dots$ & $\dots$ & $0.260$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J180821.01$-$492410.2 & 6706292301127765888 & 474601630 & 18082103$-$4924100 & 18:08:21.01 & $-$49:24:10.2 & $\dots$ & $\dots$ & $0.106$ & $12.565$ & $0.759$ & $11.024$ & $0.601$ & $12.327$ & $1.019$ & $12.549$ & $10.991$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $213.8$ & $0.6$ & $3.0$ & $0.9622$ & $0.0161$ & $1.0392$ & $0.0174$ & $1.0119$ & $0.0165$ & $0.0163$ & $1.0163$ & $0.0168$ & $0.0165$ & $-32.8778$ & $0.0143$ & $-13.3915$ & $0.0127$ & $-0.1108$ & $5404$ & $57$ & $\dots$ & $\dots$ & $5404$ & $57$ & $\dots$ & $\dots$ & $-1.490$ & $0.117$ & $\dots$ & $\dots$ & $-1.490$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J180840.81$-$444547.1 & 6720737994143269760 & 202970013 & 18084083$-$4445467 & 18:08:40.81 & $-$44:45:47.1 & $\dots$ & $\dots$ & $0.157$ & $13.297$ & $0.887$ & $11.570$ & $0.584$ & $13.035$ & $1.146$ & $13.308$ & $11.548$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.6531$ & $0.0154$ & $1.5311$ & $0.0362$ & $1.4725$ & $0.0334$ & $0.0227$ & $1.4557$ & $0.0302$ & $0.0208$ & $-15.4604$ & $0.0150$ & $-43.2673$ & $0.0110$ & $0.0912$ & $5258$ & $57$ & $\dots$ & $\dots$ & $5258$ & $57$ & $\dots$ & $\dots$ & $-1.750$ & $0.117$ & $\dots$ & $\dots$ & $-1.750$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J180847.54$-$483926.0 & 6706385342997727872 & 473859051 & 18084754$-$4839259 & 18:08:47.54 & $-$48:39:26.0 & $\dots$ & $\dots$ & $0.106$ & $12.188$ & $0.916$ & $10.447$ & $0.678$ & $11.910$ & $1.163$ & $12.190$ & $10.403$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-11.6$ & $1.5$ & $4.0$ & $1.5936$ & $0.0145$ & $0.6275$ & $0.0057$ & $0.6175$ & $0.0055$ & $0.0089$ & $0.6167$ & $0.0049$ & $0.0080$ & $-3.2091$ & $0.0146$ & $-11.3647$ & $0.0108$ & $0.1444$ & $5060$ & $57$ & $\dots$ & $\dots$ & $5060$ & $57$ & $\dots$ & $\dots$ & $-0.790$ & $0.110$ & $\dots$ & $\dots$ & $-0.790$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J180900.72$-$593301.8 & 6647458224193734400 & 477934234 & 18090073$-$5933014 & 18:09:00.72 & $-$59:33:01.8 & $\dots$ & $\dots$ & $0.112$ & $13.381$ & $0.904$ & $11.661$ & $0.578$ & $13.189$ & $1.162$ & $13.469$ & $11.683$ & $\dots$ & $\dots$ & $\dots$ & $-160.3$ & $1.2$ & $\dots$ & $\dots$ & $\dots$ & $0.3547$ & $0.0142$ & $2.8192$ & $0.1132$ & $2.6267$ & $0.0983$ & $0.0374$ & $2.5520$ & $0.1172$ & $0.0459$ & $-6.6410$ & $0.0105$ & $-42.2291$ & $0.0098$ & $-0.4671$ & $5114$ & $58$ & $\dots$ & $\dots$ & $5114$ & $58$ & $\dots$ & $\dots$ & $-2.430$ & $0.122$ & $\dots$ & $\dots$ & $-2.430$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J180949.44$-$484556.2 & 6706393112602802304 & 473862988 & 18094945$-$4845561 & 18:09:49.44 & $-$48:45:56.2 & $\dots$ & $\dots$ & $0.089$ & $13.798$ & $1.020$ & $11.786$ & $0.652$ & $13.486$ & $1.301$ & $13.828$ & $11.819$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.0588$ & $0.0156$ & $17.0199$ & $4.5262$ & $11.7988$ & $2.1752$ & $0.1844$ & $9.3686$ & $1.5040$ & $0.1605$ & $-3.5629$ & $0.0157$ & $-4.9482$ & $0.0121$ & $0.1810$ & $4785$ & $57$ & $\dots$ & $\dots$ & $4785$ & $57$ & $\dots$ & $\dots$ & $-2.690$ & $0.122$ & $\dots$ & $\dots$ & $-2.690$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J181002.36$-$495459.6 & 6706018071750452608 & 474796198 & 18100238$-$4954595 & 18:10:02.36 & $-$49:54:59.6 & $\dots$ & $\dots$ & $0.101$ & $13.327$ & $0.773$ & $11.646$ & $0.520$ & $13.100$ & $1.073$ & $13.342$ & $11.700$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.5510$ & $0.0157$ & $1.8149$ & $0.0517$ & $1.7331$ & $0.0471$ & $0.0272$ & $1.6827$ & $0.0389$ & $0.0231$ & $-5.1431$ & $0.0170$ & $-24.7629$ & $0.0137$ & $0.2574$ & $5251$ & $57$ & $\dots$ & $\dots$ & $5251$ & $57$ & $\dots$ & $\dots$ & $-1.470$ & $0.125$ & $\dots$ & $\dots$ & $-1.470$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J181012.01$-$480817.9 & 6707184516151946240 & 473846506 & 18101205$-$4808181 & 18:10:12.01 & $-$48:08:17.9 & $\dots$ & $\dots$ & $0.082$ & $13.334$ & $1.008$ & $14.208$ & $0.472$ & $13.319$ & $1.273$ & $13.648$ & $11.683$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.7$ & $5.3$ & $6.0$ & $4.1150$ & $0.0180$ & $0.2430$ & $0.0011$ & $0.2415$ & $0.0010$ & $0.0043$ & $0.2404$ & $0.0010$ & $0.0043$ & $5.1589$ & $0.0187$ & $-8.7124$ & $0.0162$ & $-0.2193$ & $4746$ & $69$ & $\dots$ & $\dots$ & $4746$ & $69$ & $\dots$ & $\dots$ & $-0.679$ & $0.158$ & $\dots$ & $\dots$ & $-0.679$ & $0.158$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J181048.12$-$554052.9 & 6652057790570666496 & 477429736 & 18104812$-$5540529 & 18:10:48.12 & $-$55:40:52.9 & $\dots$ & $\dots$ & $0.113$ & $13.905$ & $1.087$ & $11.886$ & $0.717$ & $13.594$ & $1.330$ & $13.950$ & $11.893$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.0911$ & $0.0156$ & $10.9816$ & $1.8872$ & $8.5425$ & $1.1420$ & $0.1337$ & $6.8381$ & $0.6718$ & $0.0982$ & $-4.1327$ & $0.0151$ & $1.1392$ & $0.0130$ & $0.0745$ & $4777$ & $56$ & $\dots$ & $\dots$ & $4777$ & $56$ & $\dots$ & $\dots$ & $-2.560$ & $0.112$ & $\dots$ & $\dots$ & $-2.560$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J181053.28$-$600849.8 & 6635357926932442240 & 477946285 & 18105329$-$6008496 & 18:10:53.28 & $-$60:08:49.8 & $\dots$ & $\dots$ & $0.128$ & $12.948$ & $0.937$ & $11.091$ & $0.618$ & $12.701$ & $1.204$ & $12.998$ & $11.146$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-6.8$ & $4.7$ & $13.0$ & $5.1637$ & $0.1008$ & $0.1937$ & $0.0038$ & $0.1927$ & $0.0037$ & $0.0194$ & $0.1940$ & $0.0043$ & $0.0223$ & $-4.6673$ & $0.0855$ & $-27.9751$ & $0.0757$ & $-0.6769$ & $5039$ & $68$ & $\dots$ & $\dots$ & $5039$ & $68$ & $\dots$ & $\dots$ & $-0.700$ & $0.129$ & $\dots$ & $\dots$ & $-0.700$ & $0.129$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J181058.04$-$401048.6 & 6725892603416696960 & 205997601 & 18105803$-$4010485 & 18:10:58.04 & $-$40:10:48.6 & $\dots$ & $\dots$ & $0.090$ & $13.628$ & $0.878$ & $11.858$ & $0.603$ & $13.513$ & $1.131$ & $13.779$ & $12.044$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1426$ & $0.0189$ & $7.0150$ & $0.9305$ & $5.9329$ & $0.6656$ & $0.1122$ & $4.5919$ & $0.8332$ & $0.1815$ & $4.1932$ & $0.0182$ & $-2.2480$ & $0.0136$ & $0.2275$ & $5092$ & $70$ & $\dots$ & $\dots$ & $5092$ & $70$ & $\dots$ & $\dots$ & $-1.940$ & $0.138$ & $\dots$ & $\dots$ & $-1.940$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J181114.68$-$435630.3 & 6720987342766379648 & 203223406 & 18111470$-$4356303 & 18:11:14.68 & $-$43:56:30.3 & $\dots$ & $\dots$ & $0.126$ & $13.944$ & $0.822$ & $12.120$ & $0.599$ & $13.619$ & $1.143$ & $13.890$ & $12.136$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.8168$ & $0.0281$ & $1.2242$ & $0.0421$ & $1.1865$ & $0.0396$ & $0.0333$ & $1.1696$ & $0.0396$ & $0.0338$ & $-19.5587$ & $0.0214$ & $-2.4308$ & $0.0188$ & $0.1239$ & $5162$ & $65$ & $\dots$ & $\dots$ & $5162$ & $65$ & $\dots$ & $\dots$ & $-1.620$ & $0.119$ & $\dots$ & $\dots$ & $-1.620$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J181156.78$-$403957.2 & 6725679508654347264 & 205918671 & 18115680$-$4039565 & 18:11:56.78 & $-$40:39:57.2 & $\dots$ & $\dots$ & $0.082$ & $13.645$ & $0.844$ & $14.482$ & $0.574$ & $13.809$ & $0.853$ & $13.972$ & $12.674$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.8615$ & $0.0171$ & $1.1608$ & $0.0230$ & $1.1268$ & $0.0217$ & $0.0192$ & $1.1047$ & $0.0195$ & $0.0176$ & $-2.4541$ & $0.0177$ & $-8.0935$ & $0.0134$ & $0.1917$ & $5982$ & $67$ & $\dots$ & $\dots$ & $5982$ & $67$ & $\dots$ & $\dots$ & $0.327$ & $0.125$ & $\dots$ & $\dots$ & $0.327$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J181200.12$-$463148.9 & 6719559180233706368 & 473514942 & 18120011$-$4631487 & 18:12:00.12 & $-$46:31:48.9 & $\dots$ & $\dots$ & $0.091$ & $13.488$ & $0.780$ & $11.588$ & $0.690$ & $13.257$ & $1.300$ & $13.599$ & $11.592$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.0916$ & $0.0155$ & $10.9208$ & $1.8523$ & $8.5057$ & $1.1236$ & $0.1321$ & $7.2990$ & $1.0757$ & $0.1474$ & $-1.8784$ & $0.0157$ & $-9.6485$ & $0.0128$ & $0.0835$ & $4314$ & $52$ & $\dots$ & $\dots$ & $4314$ & $52$ & $\dots$ & $\dots$ & $-0.950$ & $0.119$ & $\dots$ & $\dots$ & $-0.950$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J181225.24$-$474236.2 & 6707244959237620992 & 473813223 & 18122526$-$4742360 & 18:12:25.24 & $-$47:42:36.2 & $\dots$ & $\dots$ & $0.121$ & $13.190$ & $0.858$ & $11.340$ & $0.639$ & $12.898$ & $1.194$ & $13.191$ & $11.354$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-180.9$ & $4.9$ & $3.0$ & $0.1810$ & $0.0176$ & $5.5253$ & $0.5362$ & $4.8312$ & $0.4099$ & $0.0848$ & $4.8317$ & $0.3189$ & $0.0660$ & $-16.0285$ & $0.0171$ & $-17.2742$ & $0.0133$ & $0.1313$ & $5054$ & $56$ & $\dots$ & $\dots$ & $5054$ & $56$ & $\dots$ & $\dots$ & $-2.220$ & $0.108$ & $\dots$ & $\dots$ & $-2.220$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J181243.19$-$775700.4 & 6365118825183512576 & 484433502 & 18124322$-$7757002 & 18:12:43.19 & $-$77:57:00.4 & $\dots$ & $\dots$ & $0.228$ & $13.898$ & $0.989$ & $11.534$ & $0.727$ & $13.429$ & $1.427$ & $13.833$ & $11.619$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2604$ & $0.0113$ & $3.8405$ & $0.1668$ & $3.4918$ & $0.1379$ & $0.0395$ & $3.3628$ & $0.1260$ & $0.0375$ & $-2.6020$ & $0.0111$ & $-3.4147$ & $0.0116$ & $-0.0105$ & $4870$ & $61$ & $\dots$ & $\dots$ & $4870$ & $61$ & $\dots$ & $\dots$ & $-2.410$ & $0.156$ & $\dots$ & $\dots$ & $-2.410$ & $0.156$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J181249.98$-$610823.2 & 6634310607746326528 & 478054470 & 18125000$-$6108232 & 18:12:49.98 & $-$61:08:23.2 & $\dots$ & $\dots$ & $0.078$ & $13.695$ & $0.922$ & $11.858$ & $0.671$ & $13.414$ & $1.200$ & $13.710$ & $11.863$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1450$ & $0.0155$ & $6.8942$ & $0.7363$ & $5.8463$ & $0.5295$ & $0.0906$ & $5.5102$ & $0.4728$ & $0.0858$ & $-5.0169$ & $0.0119$ & $-5.2078$ & $0.0110$ & $-0.3881$ & $4897$ & $54$ & $\dots$ & $\dots$ & $4897$ & $54$ & $\dots$ & $\dots$ & $-1.750$ & $0.106$ & $\dots$ & $\dots$ & $-1.750$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J181304.78$-$665748.8 & 6436917381155395072 & 482236323 & 18130480$-$6657486 & 18:13:04.78 & $-$66:57:48.8 & $\dots$ & $\dots$ & $0.075$ & $13.766$ & $0.728$ & $12.180$ & $0.573$ & $13.583$ & $1.038$ & $13.811$ & $12.224$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1895$ & $0.0142$ & $5.2760$ & $0.3944$ & $4.6396$ & $0.3050$ & $0.0657$ & $4.3280$ & $0.2316$ & $0.0535$ & $-11.7180$ & $0.0113$ & $-13.3640$ & $0.0117$ & $-0.0315$ & $5252$ & $64$ & $\dots$ & $\dots$ & $5252$ & $64$ & $\dots$ & $\dots$ & $-1.660$ & $0.172$ & $\dots$ & $\dots$ & $-1.660$ & $0.172$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J181348.65$-$465046.5 & 6707856047183949952 & 473795823 & 18134867$-$4650463 & 18:13:48.65 & $-$46:50:46.5 & $\dots$ & $\dots$ & $0.099$ & $13.063$ & $0.716$ & $11.420$ & $0.583$ & $12.783$ & $1.044$ & $13.013$ & $11.417$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $308.3$ & $4.2$ & $3.0$ & $0.3071$ & $0.0173$ & $3.2561$ & $0.1836$ & $3.0020$ & $0.1560$ & $0.0520$ & $2.9523$ & $0.1416$ & $0.0479$ & $-10.3170$ & $0.0164$ & $-18.8323$ & $0.0137$ & $0.0511$ & $5328$ & $57$ & $\dots$ & $\dots$ & $5328$ & $57$ & $\dots$ & $\dots$ & $-1.970$ & $0.114$ & $\dots$ & $\dots$ & $-1.970$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J181406.73$-$750021.3 & 6414652236331939712 & 482962395 & 18140675$-$7500211 & 18:14:06.73 & $-$75:00:21.3 & $\dots$ & $\dots$ & $0.138$ & $13.677$ & $0.983$ & $11.576$ & $0.610$ & $13.304$ & $1.300$ & $13.645$ & $11.638$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1075$ & $0.0119$ & $9.3064$ & $1.0307$ & $7.4933$ & $0.6682$ & $0.0892$ & $6.7239$ & $0.4057$ & $0.0603$ & $-0.8484$ & $0.0103$ & $-2.0692$ & $0.0128$ & $0.0271$ & $4873$ & $55$ & $\dots$ & $\dots$ & $4873$ & $55$ & $\dots$ & $\dots$ & $-2.160$ & $0.110$ & $\dots$ & $\dots$ & $-2.160$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J181436.25$-$483120.2 & 6706730658368875008 & 473911906 & 18143625$-$4831201 & 18:14:36.25 & $-$48:31:20.2 & $\dots$ & $\dots$ & $0.099$ & $12.367$ & $0.942$ & $10.434$ & $0.658$ & $12.055$ & $1.251$ & $12.373$ & $10.446$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-90.1$ & $0.8$ & $10.0$ & $0.2663$ & $0.0120$ & $3.7552$ & $0.1685$ & $3.4212$ & $0.1399$ & $0.0409$ & $3.4378$ & $0.1369$ & $0.0398$ & $4.6664$ & $0.0112$ & $-12.0907$ & $0.0097$ & $0.2449$ & $4901$ & $58$ & $\dots$ & $\dots$ & $4901$ & $58$ & $\dots$ & $\dots$ & $-2.570$ & $0.125$ & $\dots$ & $\dots$ & $-2.570$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J181448.03$-$440842.6 & 6721165394927624320 & 203360368 & 18144794$-$4408422 & 18:14:48.03 & $-$44:08:42.6 & $\dots$ & $\dots$ & $0.104$ & $13.698$ & $1.061$ & $11.588$ & $0.684$ & $13.307$ & $1.351$ & $13.673$ & $11.582$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-12.7$ & $7.3$ & $5.0$ & $4.7413$ & $0.1420$ & $0.2109$ & $0.0063$ & $0.2098$ & $0.0062$ & $0.0298$ & $0.2104$ & $0.0077$ & $0.0366$ & $86.1352$ & $0.1197$ & $-37.5656$ & $0.1022$ & $0.1488$ & $4633$ & $66$ & $\dots$ & $\dots$ & $4633$ & $66$ & $\dots$ & $\dots$ & $-0.827$ & $0.128$ & $\dots$ & $\dots$ & $-0.827$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J181501.28$-$491510.2 & 6706449565649315968 & 474767262 & 18150130$-$4915100 & 18:15:01.28 & $-$49:15:10.2 & $\dots$ & $\dots$ & $0.110$ & $13.870$ & $0.855$ & $12.245$ & $0.614$ & $13.642$ & $1.089$ & $13.891$ & $12.223$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.3394$ & $0.0188$ & $2.9466$ & $0.1632$ & $2.7369$ & $0.1408$ & $0.0514$ & $2.5905$ & $0.1013$ & $0.0391$ & $-1.0980$ & $0.0177$ & $-5.4657$ & $0.0145$ & $0.0241$ & $5243$ & $56$ & $\dots$ & $\dots$ & $5243$ & $56$ & $\dots$ & $\dots$ & $-1.670$ & $0.112$ & $\dots$ & $\dots$ & $-1.670$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J181513.41$-$491339.7 & 6706449703088258432 & 474767652 & 18151343$-$4913396 & 18:15:13.41 & $-$49:13:39.7 & $\dots$ & $\dots$ & $0.111$ & $13.654$ & $1.083$ & $11.512$ & $0.709$ & $13.290$ & $1.386$ & $13.673$ & $11.527$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $31.8$ & $14.1$ & $3.0$ & $4.2152$ & $0.0155$ & $0.2372$ & $0.0009$ & $0.2358$ & $0.0009$ & $0.0036$ & $0.2348$ & $0.0010$ & $0.0041$ & $-10.9619$ & $0.0146$ & $-4.1386$ & $0.0124$ & $0.1657$ & $4556$ & $68$ & $\dots$ & $\dots$ & $4556$ & $68$ & $\dots$ & $\dots$ & $-1.332$ & $0.131$ & $\dots$ & $\dots$ & $-1.332$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J181515.39$-$420024.0 & 6724756979703023360 & 204367076 & 18151544$-$4200245 & 18:15:15.39 & $-$42:00:24.0 & $\dots$ & $\dots$ & $0.111$ & $12.415$ & $0.627$ & $14.277$ & $0.577$ & $12.233$ & $0.785$ & $12.375$ & $11.183$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $6.9$ & $3.3$ & $4.0$ & $2.4179$ & $0.0141$ & $0.4136$ & $0.0024$ & $0.4092$ & $0.0024$ & $0.0058$ & $0.4090$ & $0.0022$ & $0.0053$ & $-4.0881$ & $0.0129$ & $-2.8906$ & $0.0101$ & $0.0129$ & $5937$ & $68$ & $\dots$ & $\dots$ & $5937$ & $68$ & $\dots$ & $\dots$ & $0.184$ & $0.141$ & $\dots$ & $\dots$ & $0.184$ & $0.141$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J181518.06$-$500332.0 & 6703353066025456768 & 474858709 & 18151807$-$5003318 & 18:15:18.06 & $-$50:03:32.0 & $\dots$ & $\dots$ & $0.088$ & $13.912$ & $1.038$ & $11.928$ & $0.704$ & $13.583$ & $1.282$ & $13.916$ & $11.938$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.0842$ & $0.0145$ & $11.8769$ & $2.0429$ & $9.0746$ & $1.1926$ & $0.1314$ & $7.1143$ & $0.6194$ & $0.0871$ & $-0.6276$ & $0.0161$ & $-12.6110$ & $0.0138$ & $0.3937$ & $4784$ & $56$ & $\dots$ & $\dots$ & $4784$ & $56$ & $\dots$ & $\dots$ & $-2.260$ & $0.119$ & $\dots$ & $\dots$ & $-2.260$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J181650.77$-$485808.7 & 6706477564532714112 & 475238258 & 18165077$-$4858085 & 18:16:50.77 & $-$48:58:08.7 & $\dots$ & $\dots$ & $0.120$ & $12.981$ & $1.000$ & $10.982$ & $0.675$ & $12.736$ & $1.352$ & $13.103$ & $11.012$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-68.8$ & $2.7$ & $3.0$ & $0.1070$ & $0.0146$ & $9.3477$ & $1.2725$ & $7.5200$ & $0.8235$ & $0.1095$ & $7.9029$ & $0.9322$ & $0.1180$ & $-2.9431$ & $0.0137$ & $-10.3270$ & $0.0119$ & $0.1973$ & $4688$ & $53$ & $\dots$ & $\dots$ & $4688$ & $53$ & $\dots$ & $\dots$ & $-1.310$ & $0.104$ & $\dots$ & $\dots$ & $-1.310$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J181700.23$-$574226.7 & 6648228294648169088 & 477508792 & 18170022$-$5742266 & 18:17:00.23 & $-$57:42:26.7 & $\dots$ & $\dots$ & $0.090$ & $13.709$ & $1.114$ & $11.723$ & $0.685$ & $13.417$ & $1.315$ & $13.765$ & $11.734$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $197.8$ & $10.2$ & $4.0$ & $0.1005$ & $0.0147$ & $9.9469$ & $1.4536$ & $7.9030$ & $0.9176$ & $0.1161$ & $6.4725$ & $0.4186$ & $0.0647$ & $0.5796$ & $0.0143$ & $-4.4489$ & $0.0132$ & $0.0485$ & $4709$ & $55$ & $\dots$ & $\dots$ & $4709$ & $55$ & $\dots$ & $\dots$ & $-2.010$ & $0.117$ & $\dots$ & $\dots$ & $-2.010$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J181716.85$-$410339.0 & 6724916786845957120 & 206408389 & 18171684$-$4103389 & 18:17:16.85 & $-$41:03:39.0 & $\dots$ & $\dots$ & $0.095$ & $13.142$ & $1.075$ & $11.052$ & $0.702$ & $12.780$ & $1.353$ & $13.147$ & $11.054$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-159.1$ & $0.6$ & $4.0$ & $0.1906$ & $0.0153$ & $5.2474$ & $0.4200$ & $4.6175$ & $0.3252$ & $0.0704$ & $4.5174$ & $0.2361$ & $0.0523$ & $6.7221$ & $0.0153$ & $-10.4959$ & $0.0122$ & $0.1418$ & $4686$ & $54$ & $\dots$ & $\dots$ & $4686$ & $54$ & $\dots$ & $\dots$ & $-2.530$ & $0.106$ & $\dots$ & $\dots$ & $-2.530$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J181732.10$-$551959.3 & 6652410768162345728 & 477297086 & 18173211$-$5519589 & 18:17:32.10 & $-$55:19:59.3 & $\dots$ & $\dots$ & $0.136$ & $13.821$ & $0.795$ & $12.053$ & $0.514$ & $13.517$ & $1.089$ & $13.766$ & $12.097$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.5275$ & $0.0157$ & $1.8957$ & $0.0563$ & $1.8067$ & $0.0511$ & $0.0283$ & $1.7513$ & $0.0463$ & $0.0264$ & $-9.1113$ & $0.0210$ & $-51.9608$ & $0.0170$ & $0.4983$ & $5330$ & $60$ & $\dots$ & $\dots$ & $5330$ & $60$ & $\dots$ & $\dots$ & $-1.710$ & $0.138$ & $\dots$ & $\dots$ & $-1.710$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J181808.29$-$390408.1 & 6727369247534350592 & 206835373 & 18180828$-$3904081 & 18:18:08.29 & $-$39:04:08.1 & $\dots$ & $\dots$ & $0.098$ & $13.719$ & $0.791$ & $11.884$ & $0.567$ & $13.387$ & $1.142$ & $13.657$ & $11.905$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1205$ & $0.0176$ & $8.2954$ & $1.2090$ & $6.8237$ & $0.8181$ & $0.1199$ & $6.2614$ & $0.6121$ & $0.0978$ & $-5.5791$ & $0.0169$ & $-5.5558$ & $0.0136$ & $0.2256$ & $5115$ & $57$ & $\dots$ & $\dots$ & $5115$ & $57$ & $\dots$ & $\dots$ & $-2.350$ & $0.114$ & $\dots$ & $\dots$ & $-2.350$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J181822.24$-$504333.2 & 6702332405696397952 & 475332923 & 18182227$-$5043336 & 18:18:22.24 & $-$50:43:33.2 & $\dots$ & $\dots$ & $0.086$ & $13.508$ & $0.602$ & $14.339$ & $0.499$ & $13.533$ & $0.753$ & $13.666$ & $12.523$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.8255$ & $0.0251$ & $1.2114$ & $0.0368$ & $1.1744$ & $0.0346$ & $0.0295$ & $1.1587$ & $0.0353$ & $0.0304$ & $-5.0053$ & $0.0225$ & $-4.0758$ & $0.0199$ & $0.1502$ & $6326$ & $68$ & $\dots$ & $\dots$ & $6326$ & $68$ & $\dots$ & $\dots$ & $0.116$ & $0.123$ & $\dots$ & $\dots$ & $0.116$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J181853.50$-$485951.0 & 6706469047621480192 & 475250272 & 18185349$-$4859510 & 18:18:53.50 & $-$48:59:51.0 & $\dots$ & $\dots$ & $0.091$ & $13.760$ & $0.932$ & $11.841$ & $0.636$ & $13.477$ & $1.256$ & $13.798$ & $11.861$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.0702$ & $0.0144$ & $14.2530$ & $2.9153$ & $10.3993$ & $1.5519$ & $0.1492$ & $7.9451$ & $1.1474$ & $0.1444$ & $8.0876$ & $0.0154$ & $-4.3119$ & $0.0124$ & $0.2750$ & $4856$ & $55$ & $\dots$ & $\dots$ & $4856$ & $55$ & $\dots$ & $\dots$ & $-2.430$ & $0.110$ & $\dots$ & $\dots$ & $-2.430$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J181930.32$-$675413.6 & 6435844257808230528 & 482336599 & 18193030$-$6754135 & 18:19:30.32 & $-$67:54:13.6 & $\dots$ & $\dots$ & $0.105$ & $13.567$ & $0.844$ & $12.008$ & $0.581$ & $13.496$ & $1.111$ & $13.753$ & $12.051$ & $\dots$ & $\dots$ & $\dots$ & $108.0$ & $1.6$ & $\dots$ & $\dots$ & $\dots$ & $0.3018$ & $0.0139$ & $3.3137$ & $0.1525$ & $3.0508$ & $0.1293$ & $0.0424$ & $3.0657$ & $0.1513$ & $0.0493$ & $3.4550$ & $0.0075$ & $-12.3993$ & $0.0119$ & $-0.0717$ & $5261$ & $101$ & $\dots$ & $\dots$ & $5261$ & $101$ & $\dots$ & $\dots$ & $-2.930$ & $0.297$ & $\dots$ & $\dots$ & $-2.930$ & $0.297$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J181952.94$-$515506.1 & 6701982421702498048 & 475525036 & 18195293$-$5155060 & 18:19:52.94 & $-$51:55:06.1 & $\dots$ & $\dots$ & $0.100$ & $13.891$ & $0.859$ & $12.271$ & $0.538$ & $13.645$ & $1.084$ & $13.892$ & $12.231$ & $\dots$ & $\dots$ & $\dots$ & $5.4$ & $1.0$ & $\dots$ & $\dots$ & $\dots$ & $2.5500$ & $0.0149$ & $0.3922$ & $0.0023$ & $0.3882$ & $0.0022$ & $0.0058$ & $0.3865$ & $0.0021$ & $0.0055$ & $1.1100$ & $0.0158$ & $-18.7610$ & $0.0131$ & $0.1291$ & $5266$ & $68$ & $\dots$ & $\dots$ & $5266$ & $68$ & $\dots$ & $\dots$ & $-0.511$ & $0.123$ & $\dots$ & $\dots$ & $-0.511$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J182003.14$-$665404.7 & 6436178956017916416 & 482306273 & 18200310$-$6654048 & 18:20:03.14 & $-$66:54:04.7 & $\dots$ & $\dots$ & $0.086$ & $12.144$ & $1.031$ & $10.181$ & $0.699$ & $11.833$ & $1.317$ & $12.183$ & $10.148$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51.7$ & $1.1$ & $12.0$ & $7.5987$ & $0.1251$ & $0.1316$ & $0.0022$ & $0.1312$ & $0.0022$ & $0.0164$ & $0.1314$ & $0.0022$ & $0.0168$ & $27.7165$ & $0.0965$ & $-7.4177$ & $0.1011$ & $0.0177$ & $4690$ & $65$ & $\dots$ & $\dots$ & $4690$ & $65$ & $\dots$ & $\dots$ & $-0.365$ & $0.122$ & $\dots$ & $\dots$ & $-0.365$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J182006.87$-$514152.8 & 6702034609847603200 & 475490892 & 18200687$-$5141526 & 18:20:06.87 & $-$51:41:52.8 & $\dots$ & $\dots$ & $0.089$ & $13.125$ & $1.017$ & $11.229$ & $0.722$ & $12.797$ & $1.285$ & $13.131$ & $11.148$ & $\dots$ & $\dots$ & $\dots$ & $-16.8$ & $0.5$ & $7.8$ & $5.5$ & $5.0$ & $1.3975$ & $0.0134$ & $0.7156$ & $0.0068$ & $0.7025$ & $0.0066$ & $0.0094$ & $0.7063$ & $0.0067$ & $0.0095$ & $-2.3957$ & $0.0143$ & $-21.9047$ & $0.0121$ & $-0.0589$ & $4741$ & $56$ & $\dots$ & $\dots$ & $4741$ & $56$ & $\dots$ & $\dots$ & $-0.900$ & $0.108$ & $\dots$ & $\dots$ & $-0.900$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J182051.03$-$521336.1 & 6653922012536530944 & 475532462 & 18205104$-$5213361 & 18:20:51.03 & $-$52:13:36.1 & $\dots$ & $\dots$ & $0.091$ & $13.716$ & $0.925$ & $11.771$ & $0.670$ & $13.380$ & $1.228$ & $13.689$ & $11.797$ & $\dots$ & $\dots$ & $\dots$ & $-18.1$ & $0.7$ & $\dots$ & $\dots$ & $\dots$ & $0.1400$ & $0.0129$ & $7.1405$ & $0.6570$ & $6.0224$ & $0.4674$ & $0.0776$ & $5.6163$ & $0.2686$ & $0.0478$ & $-8.1248$ & $0.0133$ & $0.0422$ & $0.0113$ & $0.1550$ & $4882$ & $58$ & $\dots$ & $\dots$ & $4882$ & $58$ & $\dots$ & $\dots$ & $-1.960$ & $0.145$ & $\dots$ & $\dots$ & $-1.960$ & $0.145$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J182053.06$-$491026.9 & 6703540051721847552 & 475280115 & 18205307$-$4910268 & 18:20:53.06 & $-$49:10:26.9 & $\dots$ & $\dots$ & $0.092$ & $13.664$ & $0.807$ & $11.949$ & $0.560$ & $13.421$ & $1.092$ & $13.671$ & $11.997$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1500$ & $0.0138$ & $6.6683$ & $0.6132$ & $5.6830$ & $0.4454$ & $0.0784$ & $5.0362$ & $0.6130$ & $0.1217$ & $-7.2263$ & $0.0141$ & $-5.5744$ & $0.0112$ & $0.0586$ & $5214$ & $61$ & $\dots$ & $\dots$ & $5214$ & $61$ & $\dots$ & $\dots$ & $-2.390$ & $0.138$ & $\dots$ & $\dots$ & $-2.390$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J182054.42$-$551054.1 & 6652422416114159360 & 477595124 & 18205440$-$5510540 & 18:20:54.42 & $-$55:10:54.1 & $\dots$ & $\dots$ & $0.105$ & $13.949$ & $0.763$ & $12.269$ & $0.575$ & $13.746$ & $1.036$ & $13.974$ & $12.389$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.4439$ & $0.0151$ & $2.2525$ & $0.0768$ & $2.1279$ & $0.0685$ & $0.0322$ & $2.0701$ & $0.0667$ & $0.0322$ & $7.7247$ & $0.0164$ & $-6.8243$ & $0.0154$ & $0.1088$ & $5358$ & $57$ & $\dots$ & $\dots$ & $5358$ & $57$ & $\dots$ & $\dots$ & $-1.100$ & $0.108$ & $\dots$ & $\dots$ & $-1.100$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J182056.93$-$733604.7 & 6418060997255478144 & 482927212 & 18205695$-$7336047 & 18:20:56.93 & $-$73:36:04.7 & $\dots$ & $\dots$ & $0.109$ & $13.757$ & $1.105$ & $11.595$ & $0.717$ & $13.377$ & $1.386$ & $13.760$ & $11.612$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.0984$ & $0.0121$ & $10.1626$ & $1.2468$ & $8.0386$ & $0.7801$ & $0.0970$ & $6.7012$ & $0.3993$ & $0.0596$ & $-4.2853$ & $0.0095$ & $1.9688$ & $0.0121$ & $-0.0181$ & $4672$ & $60$ & $\dots$ & $\dots$ & $4672$ & $60$ & $\dots$ & $\dots$ & $-2.690$ & $0.152$ & $\dots$ & $\dots$ & $-2.690$ & $0.152$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J182059.30$-$843251.4 & 6346990489780100864 & 484950781 & 18205928$-$8432516 & 18:20:59.30 & $-$84:32:51.4 & $\dots$ & $\dots$ & $0.161$ & $11.981$ & $1.040$ & $9.927$ & $0.673$ & $11.595$ & $1.353$ & $11.962$ & $9.869$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $10.6$ & $8.6$ & $12.0$ & $10.5133$ & $0.0236$ & $0.0951$ & $0.0002$ & $0.0949$ & $0.0002$ & $0.0022$ & $0.0949$ & $0.0002$ & $0.0024$ & $13.7088$ & $0.0364$ & $-0.9840$ & $0.0300$ & $0.0756$ & $4877$ & $66$ & $\dots$ & $\dots$ & $4877$ & $66$ & $\dots$ & $\dots$ & $0.147$ & $0.122$ & $\dots$ & $\dots$ & $0.147$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J182201.78$-$695423.6 & 6431675150232866560 & 482807207 & 18220180$-$6954235 & 18:22:01.78 & $-$69:54:23.6 & $\dots$ & $\dots$ & $0.093$ & $13.177$ & $0.794$ & $11.430$ & $0.585$ & $12.929$ & $1.113$ & $13.187$ & $11.481$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.3675$ & $0.0145$ & $2.7211$ & $0.1070$ & $2.5413$ & $0.0933$ & $0.0367$ & $2.6200$ & $0.0907$ & $0.0346$ & $-10.7030$ & $0.0094$ & $-17.0750$ & $0.0132$ & $-0.0642$ & $5187$ & $66$ & $\dots$ & $\dots$ & $5187$ & $66$ & $\dots$ & $\dots$ & $-2.640$ & $0.160$ & $\dots$ & $\dots$ & $-2.640$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J182215.85$-$461321.2 & 6707814467594837248 & 474064940 & 18221586$-$4613209 & 18:22:15.85 & $-$46:13:21.2 & $\dots$ & $\dots$ & $0.075$ & $13.494$ & $0.994$ & $11.494$ & $0.680$ & $13.159$ & $1.292$ & $13.497$ & $11.502$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.9377$ & $0.0143$ & $1.0664$ & $0.0163$ & $1.0377$ & $0.0154$ & $0.0148$ & $1.0203$ & $0.0162$ & $0.0159$ & $-10.3770$ & $0.0145$ & $-23.6134$ & $0.0121$ & $0.2819$ & $4704$ & $61$ & $\dots$ & $\dots$ & $4704$ & $61$ & $\dots$ & $\dots$ & $-1.750$ & $0.164$ & $\dots$ & $\dots$ & $-1.750$ & $0.164$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J182238.91$-$520044.7 & 6654018803918513920 & 475532055 & 18223892$-$5200444 & 18:22:38.91 & $-$52:00:44.7 & $\dots$ & $\dots$ & $0.082$ & $13.120$ & $0.902$ & $11.413$ & $0.614$ & $12.885$ & $1.150$ & $13.159$ & $11.393$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37.7$ & $18.1$ & $4.0$ & $3.3051$ & $0.0152$ & $0.3026$ & $0.0014$ & $0.3002$ & $0.0014$ & $0.0046$ & $0.3006$ & $0.0013$ & $0.0044$ & $-9.7180$ & $0.0152$ & $-27.5679$ & $0.0133$ & $-0.0261$ & $5016$ & $69$ & $\dots$ & $\dots$ & $5016$ & $69$ & $\dots$ & $\dots$ & $-0.826$ & $0.128$ & $\dots$ & $\dots$ & $-0.826$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J182242.36$-$503415.6 & 6702421436079571328 & 475363854 & 18224238$-$5034154 & 18:22:42.36 & $-$50:34:15.6 & $\dots$ & $\dots$ & $0.069$ & $13.551$ & $0.674$ & $14.205$ & $0.534$ & $13.585$ & $0.851$ & $13.747$ & $12.452$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.7373$ & $0.0165$ & $1.3562$ & $0.0303$ & $1.3100$ & $0.0283$ & $0.0216$ & $1.2770$ & $0.0246$ & $0.0193$ & $-0.7720$ & $0.0192$ & $-6.0207$ & $0.0162$ & $-0.0625$ & $5823$ & $81$ & $\dots$ & $\dots$ & $5823$ & $81$ & $\dots$ & $\dots$ & $-0.523$ & $0.135$ & $\dots$ & $\dots$ & $-0.523$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J182254.34$-$715046.9 & 6419217992726003840 & 482854232 & 18225435$-$7150469 & 18:22:54.34 & $-$71:50:46.9 & $\dots$ & $\dots$ & $0.091$ & $13.776$ & $0.886$ & $12.038$ & $0.586$ & $13.536$ & $1.127$ & $13.800$ & $12.071$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2685$ & $0.0114$ & $3.7244$ & $0.1578$ & $3.3956$ & $0.1312$ & $0.0386$ & $3.3310$ & $0.1251$ & $0.0375$ & $-7.2403$ & $0.0095$ & $3.5893$ & $0.0111$ & $-0.0904$ & $5222$ & $83$ & $\dots$ & $\dots$ & $5222$ & $83$ & $\dots$ & $\dots$ & $-3.250$ & $0.215$ & $\dots$ & $\dots$ & $-3.250$ & $0.215$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J182304.03$-$565519.2 & 6648290210897561088 & 477760012 & 18230402$-$5655191 & 18:23:04.03 & $-$56:55:19.2 & $\dots$ & $\dots$ & $0.101$ & $13.950$ & $1.014$ & $12.065$ & $0.647$ & $13.679$ & $1.275$ & $14.008$ & $12.042$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $154.7$ & $1.7$ & $5.0$ & $0.0402$ & $0.0169$ & $24.8476$ & $10.4643$ & $15.0954$ & $3.8622$ & $0.2559$ & $11.4081$ & $3.5426$ & $0.3105$ & $1.7951$ & $0.0162$ & $-1.5938$ & $0.0164$ & $0.0764$ & $4867$ & $61$ & $\dots$ & $\dots$ & $4867$ & $61$ & $\dots$ & $\dots$ & $-2.690$ & $0.145$ & $\dots$ & $\dots$ & $-2.690$ & $0.145$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & GAIA EDR3 & $\dots$\\
J182312.46$-$455013.1 & 6708019457791007488 & 474164559 & 18231246$-$4550131 & 18:23:12.46 & $-$45:50:13.1 & $\dots$ & $\dots$ & $0.068$ & $13.257$ & $0.982$ & $11.369$ & $0.678$ & $12.992$ & $1.276$ & $13.323$ & $11.354$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.0935$ & $0.0199$ & $10.6905$ & $2.2752$ & $8.3653$ & $1.3931$ & $0.1665$ & $7.7762$ & $1.1529$ & $0.1483$ & $-0.7504$ & $0.0226$ & $-4.8306$ & $0.0183$ & $-0.2038$ & $4756$ & $57$ & $\dots$ & $\dots$ & $4756$ & $57$ & $\dots$ & $\dots$ & $-2.410$ & $0.128$ & $\dots$ & $\dots$ & $-2.410$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J182319.68$-$572413.8 & 6648206613653313408 & 477767091 & 18231969$-$5724138 & 18:23:19.68 & $-$57:24:13.8 & $\dots$ & $\dots$ & $0.106$ & $13.744$ & $0.947$ & $11.894$ & $0.648$ & $13.496$ & $1.214$ & $13.798$ & $11.929$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1949$ & $0.0179$ & $5.1308$ & $0.4706$ & $4.5269$ & $0.3664$ & $0.0809$ & $3.9739$ & $0.2186$ & $0.0550$ & $-8.4284$ & $0.0159$ & $-5.7533$ & $0.0147$ & $-0.0677$ & $4936$ & $55$ & $\dots$ & $\dots$ & $4936$ & $55$ & $\dots$ & $\dots$ & $-1.420$ & $0.112$ & $\dots$ & $\dots$ & $-1.420$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J182324.42$-$560227.1 & 6649137075370106368 & 477727999 & 18232444$-$5602271 & 18:23:24.42 & $-$56:02:27.1 & $\dots$ & $\dots$ & $0.092$ & $13.885$ & $0.858$ & $12.104$ & $0.643$ & $13.620$ & $1.167$ & $13.901$ & $12.108$ & $\dots$ & $\dots$ & $\dots$ & $297.6$ & $0.9$ & $\dots$ & $\dots$ & $\dots$ & $0.1142$ & $0.0179$ & $8.7533$ & $1.3727$ & $7.1305$ & $0.9109$ & $0.1277$ & $6.7415$ & $0.4811$ & $0.0714$ & $-8.1081$ & $0.0163$ & $2.3942$ & $0.0145$ & $0.0767$ & $5011$ & $55$ & $\dots$ & $\dots$ & $5011$ & $55$ & $\dots$ & $\dots$ & $-1.800$ & $0.106$ & $\dots$ & $\dots$ & $-1.800$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J182330.71$-$433900.0 & 6721978994861442816 & 203552213 & 18233070$-$4338599 & 18:23:30.71 & $-$43:39:00.0 & $\dots$ & $\dots$ & $0.064$ & $10.561$ & $0.781$ & $9.032$ & $0.506$ & $10.549$ & $0.984$ & $10.758$ & $9.255$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42.7$ & $1.3$ & $2.0$ & $6.9916$ & $0.0196$ & $0.1430$ & $0.0004$ & $0.1425$ & $0.0004$ & $0.0028$ & $0.1424$ & $0.0004$ & $0.0031$ & $13.3896$ & $0.0188$ & $-3.9217$ & $0.0164$ & $0.4112$ & $5419$ & $77$ & $\dots$ & $\dots$ & $5419$ & $77$ & $\dots$ & $\dots$ & $-0.365$ & $0.124$ & $\dots$ & $\dots$ & $-0.365$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J182341.09$-$590504.3 & 6635810960083004416 & 477989699 & 18234110$-$5905044 & 18:23:41.09 & $-$59:05:04.3 & $\dots$ & $\dots$ & $0.074$ & $13.866$ & $1.072$ & $11.881$ & $0.700$ & $13.559$ & $1.312$ & $13.906$ & $11.879$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.0424$ & $0.0147$ & $23.5664$ & $8.1698$ & $14.6128$ & $3.1411$ & $0.2150$ & $9.7502$ & $1.3298$ & $0.1364$ & $-3.1749$ & $0.0138$ & $-3.4514$ & $0.0123$ & $-0.4309$ & $4674$ & $65$ & $\dots$ & $\dots$ & $4674$ & $65$ & $\dots$ & $\dots$ & $-2.000$ & $0.210$ & $\dots$ & $\dots$ & $-2.000$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J182343.74$-$413320.2 & 6723134276655446272 & 204521839 & 18234375$-$4133202 & 18:23:43.74 & $-$41:33:20.2 & $\dots$ & $\dots$ & $0.079$ & $13.650$ & $0.892$ & $11.806$ & $0.584$ & $13.353$ & $1.184$ & $13.642$ & $11.821$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1261$ & $0.0162$ & $7.9323$ & $1.0187$ & $6.5761$ & $0.7001$ & $0.1065$ & $6.0566$ & $0.5039$ & $0.0832$ & $-5.2287$ & $0.0148$ & $-0.8690$ & $0.0125$ & $0.3132$ & $4998$ & $68$ & $\dots$ & $\dots$ & $4998$ & $68$ & $\dots$ & $\dots$ & $-2.710$ & $0.180$ & $\dots$ & $\dots$ & $-2.710$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J182344.70$-$401912.8 & 6726345262926714496 & 206622042 & 18234471$-$4019128 & 18:23:44.70 & $-$40:19:12.8 & $\dots$ & $\dots$ & $0.088$ & $13.951$ & $1.023$ & $11.989$ & $0.675$ & $13.784$ & $1.410$ & $14.179$ & $11.993$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.0080$ & $0.0206$ & $124.3218$ & $318.4929$ & $29.3741$ & $17.7801$ & $0.6053$ & $9.8089$ & $2.2152$ & $0.2258$ & $-4.1366$ & $0.0166$ & $-1.5269$ & $0.0140$ & $0.2205$ & $4664$ & $59$ & $\dots$ & $\dots$ & $4664$ & $59$ & $\dots$ & $\dots$ & $-3.400$ & $0.128$ & $\dots$ & $\dots$ & $-3.400$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J182344.70$-$495507.7 & 6703225900633141888 & 475353341 & 18234466$-$4955075 & 18:23:44.70 & $-$49:55:07.7 & $\dots$ & $\dots$ & $0.076$ & $13.765$ & $0.694$ & $12.302$ & $0.452$ & $13.606$ & $0.954$ & $13.803$ & $12.348$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.7596$ & $0.1026$ & $0.5683$ & $0.0331$ & $0.5600$ & $0.0322$ & $0.0575$ & $0.5671$ & $0.0347$ & $0.0612$ & $44.4191$ & $0.0952$ & $-24.3070$ & $0.0896$ & $0.3948$ & $5492$ & $67$ & $\dots$ & $\dots$ & $5492$ & $67$ & $\dots$ & $\dots$ & $-1.282$ & $0.124$ & $\dots$ & $\dots$ & $-1.282$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J182344.91$-$512804.4 & 6702089761523146496 & 475513679 & 18234490$-$5128042 & 18:23:44.91 & $-$51:28:04.4 & $\dots$ & $\dots$ & $0.062$ & $13.317$ & $0.895$ & $11.503$ & $0.649$ & $13.020$ & $1.186$ & $13.310$ & $11.487$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2516$ & $0.0159$ & $3.9745$ & $0.2506$ & $3.6023$ & $0.2059$ & $0.0571$ & $3.3873$ & $0.1544$ & $0.0456$ & $2.3977$ & $0.0142$ & $-20.8674$ & $0.0128$ & $0.1088$ & $4888$ & $54$ & $\dots$ & $\dots$ & $4888$ & $54$ & $\dots$ & $\dots$ & $-1.860$ & $0.104$ & $\dots$ & $\dots$ & $-1.860$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J182347.39$-$414920.2 & 6723120665885452672 & 204506712 & 18234739$-$4149202 & 18:23:47.39 & $-$41:49:20.2 & $\dots$ & $\dots$ & $0.068$ & $13.465$ & $0.922$ & $11.631$ & $0.636$ & $13.162$ & $1.168$ & $13.444$ & $11.650$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2360$ & $0.0191$ & $4.2379$ & $0.3437$ & $3.8173$ & $0.2789$ & $0.0731$ & $3.4768$ & $0.1923$ & $0.0553$ & $-2.7377$ & $0.0176$ & $-10.8307$ & $0.0138$ & $0.2382$ & $4973$ & $59$ & $\dots$ & $\dots$ & $4973$ & $59$ & $\dots$ & $\dots$ & $-2.380$ & $0.131$ & $\dots$ & $\dots$ & $-2.380$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J182425.46$-$422222.8 & 6723038752269201152 & 204329715 & 18242543$-$4222226 & 18:24:25.46 & $-$42:22:22.8 & $\dots$ & $\dots$ & $0.102$ & $12.327$ & $0.903$ & $10.702$ & $0.566$ & $12.062$ & $1.095$ & $12.313$ & $10.635$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.2978$ & $0.0156$ & $0.3032$ & $0.0014$ & $0.3009$ & $0.0014$ & $0.0047$ & $0.3008$ & $0.0013$ & $0.0045$ & $7.5715$ & $0.0172$ & $-16.7344$ & $0.0139$ & $0.4088$ & $5254$ & $68$ & $\dots$ & $\dots$ & $5254$ & $68$ & $\dots$ & $\dots$ & $-0.400$ & $0.123$ & $\dots$ & $\dots$ & $-0.400$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J182428.00$-$502240.0 & 6702447751336063616 & 475367961 & 18242799$-$5022398 & 18:24:28.00 & $-$50:22:40.0 & $\dots$ & $\dots$ & $0.060$ & $12.361$ & $0.851$ & $10.673$ & $0.607$ & $12.181$ & $1.062$ & $12.419$ & $10.793$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.2864$ & $0.0146$ & $0.7774$ & $0.0088$ & $0.7620$ & $0.0085$ & $0.0111$ & $0.7664$ & $0.0100$ & $0.0131$ & $8.9631$ & $0.0119$ & $-11.2537$ & $0.0105$ & $0.0974$ & $5147$ & $57$ & $\dots$ & $\dots$ & $5147$ & $57$ & $\dots$ & $\dots$ & $-1.140$ & $0.112$ & $\dots$ & $\dots$ & $-1.140$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J182429.96$-$380853.8 & 6727102238011408640 & 208208134 & 18242996$-$3808538 & 18:24:29.96 & $-$38:08:53.8 & $\dots$ & $\dots$ & $0.101$ & $13.998$ & $0.876$ & $12.181$ & $0.582$ & $13.729$ & $1.179$ & $14.015$ & $12.202$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.0975$ & $0.0172$ & $10.2533$ & $1.8122$ & $8.0953$ & $1.1296$ & $0.1395$ & $7.0270$ & $0.6537$ & $0.0930$ & $-1.0270$ & $0.0187$ & $-5.6781$ & $0.0147$ & $-0.0763$ & $5059$ & $64$ & $\dots$ & $\dots$ & $5059$ & $64$ & $\dots$ & $\dots$ & $-2.610$ & $0.156$ & $\dots$ & $\dots$ & $-2.610$ & $0.156$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J182439.75$-$505441.8 & 6702185041077842432 & 475505786 & 18243974$-$5054418 & 18:24:39.75 & $-$50:54:41.8 & $\dots$ & $\dots$ & $0.067$ & $13.776$ & $0.606$ & $14.212$ & $0.643$ & $13.734$ & $0.776$ & $13.874$ & $12.694$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.6821$ & $0.0146$ & $1.4660$ & $0.0313$ & $1.4122$ & $0.0291$ & $0.0206$ & $1.3820$ & $0.0282$ & $0.0204$ & $-3.7894$ & $0.0157$ & $-1.3771$ & $0.0143$ & $0.0560$ & $6175$ & $68$ & $\dots$ & $\dots$ & $6175$ & $68$ & $\dots$ & $\dots$ & $0.332$ & $0.125$ & $\dots$ & $\dots$ & $0.332$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J182444.39$-$395001.1 & 6726393534047122304 & 206869979 & 18244439$-$3950011 & 18:24:44.39 & $-$39:50:01.1 & $\dots$ & $\dots$ & $0.088$ & $12.463$ & $1.060$ & $10.420$ & $0.675$ & $12.134$ & $1.337$ & $12.493$ & $10.426$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45.6$ & $0.2$ & $4.0$ & $0.1949$ & $0.0168$ & $5.1321$ & $0.4425$ & $4.5279$ & $0.3444$ & $0.0761$ & $4.7671$ & $0.5007$ & $0.1050$ & $-0.1554$ & $0.0194$ & $-4.2787$ & $0.0163$ & $0.1723$ & $4694$ & $54$ & $\dots$ & $\dots$ & $4694$ & $54$ & $\dots$ & $\dots$ & $-2.460$ & $0.104$ & $\dots$ & $\dots$ & $-2.460$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J182457.15$-$681258.8 & 6433182237076873344 & 482347557 & 18245717$-$6812587 & 18:24:57.15 & $-$68:12:58.8 & $\dots$ & $\dots$ & $0.087$ & $13.984$ & $0.837$ & $12.306$ & $0.580$ & $13.772$ & $1.094$ & $14.022$ & $12.346$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2168$ & $0.0143$ & $4.6135$ & $0.3044$ & $4.1194$ & $0.2427$ & $0.0589$ & $4.0515$ & $0.2131$ & $0.0526$ & $0.0899$ & $0.0077$ & $-5.5908$ & $0.0136$ & $-0.0063$ & $5195$ & $58$ & $\dots$ & $\dots$ & $5195$ & $58$ & $\dots$ & $\dots$ & $-2.400$ & $0.114$ & $\dots$ & $\dots$ & $-2.400$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J182500.22$-$425233.3 & 6722776523054148992 & 204300847 & 18250022$-$4252333 & 18:25:00.22 & $-$42:52:33.3 & $\dots$ & $\dots$ & $0.070$ & $13.202$ & $1.176$ & $11.018$ & $0.706$ & $12.819$ & $1.424$ & $13.222$ & $11.012$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-152.8$ & $2.2$ & $6.0$ & $0.1164$ & $0.0167$ & $8.5877$ & $1.2306$ & $7.0202$ & $0.8223$ & $0.1171$ & $6.4372$ & $0.6718$ & $0.1044$ & $-1.1919$ & $0.0175$ & $-1.2555$ & $0.0134$ & $-0.1339$ & $4533$ & $55$ & $\dots$ & $\dots$ & $4533$ & $55$ & $\dots$ & $\dots$ & $-2.870$ & $0.114$ & $\dots$ & $\dots$ & $-2.870$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J182504.27$-$420839.6 & 6723045456729434880 & 204354426 & 18250428$-$4208395 & 18:25:04.27 & $-$42:08:39.6 & $\dots$ & $\dots$ & $0.089$ & $12.915$ & $0.735$ & $11.517$ & $0.576$ & $12.704$ & $0.987$ & $12.914$ & $11.406$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $96.1$ & $0.6$ & $3.0$ & $0.4469$ & $0.0197$ & $2.2374$ & $0.0988$ & $2.1144$ & $0.0883$ & $0.0417$ & $2.2095$ & $0.0790$ & $0.0358$ & $-11.9376$ & $0.0164$ & $-14.3193$ & $0.0133$ & $0.2177$ & $5428$ & $56$ & $\dots$ & $\dots$ & $5428$ & $56$ & $\dots$ & $\dots$ & $-1.530$ & $0.110$ & $\dots$ & $\dots$ & $-1.530$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J182517.94$-$500921.2 & 6702460430079505664 & 475358954 & 18251794$-$5009212 & 18:25:17.94 & $-$50:09:21.2 & $\dots$ & $\dots$ & $0.063$ & $13.227$ & $0.961$ & $11.467$ & $0.662$ & $13.011$ & $1.194$ & $13.304$ & $11.467$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57.8$ & $10.8$ & $3.0$ & $0.1614$ & $0.0130$ & $6.1964$ & $0.4984$ & $5.3367$ & $0.3697$ & $0.0693$ & $5.2093$ & $0.2340$ & $0.0449$ & $1.6194$ & $0.0125$ & $-2.8099$ & $0.0106$ & $0.1406$ & $4886$ & $55$ & $\dots$ & $\dots$ & $4886$ & $55$ & $\dots$ & $\dots$ & $-2.100$ & $0.112$ & $\dots$ & $\dots$ & $-2.100$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J182518.62$-$555346.8 & 6649221737764616064 & 477725949 & 18251862$-$5553468 & 18:25:18.62 & $-$55:53:46.8 & $\dots$ & $\dots$ & $0.086$ & $13.626$ & $0.732$ & $11.911$ & $0.537$ & $13.376$ & $1.092$ & $13.625$ & $11.952$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1432$ & $0.0140$ & $6.9852$ & $0.6816$ & $5.9116$ & $0.4882$ & $0.0826$ & $5.6889$ & $0.4892$ & $0.0860$ & $6.8354$ & $0.0132$ & $-4.7465$ & $0.0132$ & $0.0904$ & $5184$ & $61$ & $\dots$ & $\dots$ & $5184$ & $61$ & $\dots$ & $\dots$ & $-2.240$ & $0.138$ & $\dots$ & $\dots$ & $-2.240$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J182543.69$-$403913.4 & 6726280219939729664 & 206595879 & 18254369$-$4039132 & 18:25:43.69 & $-$40:39:13.4 & $\dots$ & $\dots$ & $0.082$ & $12.981$ & $0.872$ & $11.200$ & $0.636$ & $12.695$ & $1.152$ & $12.970$ & $11.201$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2760$ & $0.0190$ & $3.6237$ & $0.2498$ & $3.3117$ & $0.2086$ & $0.0630$ & $3.0345$ & $0.2378$ & $0.0784$ & $-4.2802$ & $0.0190$ & $-15.0277$ & $0.0156$ & $0.2456$ & $5050$ & $57$ & $\dots$ & $\dots$ & $5050$ & $57$ & $\dots$ & $\dots$ & $-2.430$ & $0.114$ & $\dots$ & $\dots$ & $-2.430$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J182548.00$-$373339.2 & 6727969443448989056 & 208519904 & 18254801$-$3733390 & 18:25:48.00 & $-$37:33:39.2 & $\dots$ & $\dots$ & $0.094$ & $13.820$ & $1.004$ & $11.849$ & $0.654$ & $13.507$ & $1.278$ & $13.838$ & $11.867$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1543$ & $0.0156$ & $6.4791$ & $0.6537$ & $5.5450$ & $0.4788$ & $0.0863$ & $5.1096$ & $0.6134$ & $0.1200$ & $-6.3568$ & $0.0179$ & $-9.5611$ & $0.0138$ & $0.1007$ & $4801$ & $54$ & $\dots$ & $\dots$ & $4801$ & $54$ & $\dots$ & $\dots$ & $-2.160$ & $0.104$ & $\dots$ & $\dots$ & $-2.160$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J182550.14$-$490220.4 & 6703324818020751360 & 475379367 & 18255014$-$4902204 & 18:25:50.14 & $-$49:02:20.4 & $\dots$ & $\dots$ & $0.070$ & $13.014$ & $1.057$ & $10.991$ & $0.708$ & $12.669$ & $1.338$ & $13.029$ & $10.960$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $119.5$ & $1.5$ & $6.0$ & $0.1331$ & $0.0155$ & $7.5143$ & $0.8753$ & $6.2861$ & $0.6125$ & $0.0974$ & $6.6558$ & $0.7618$ & $0.1145$ & $-4.5682$ & $0.0151$ & $-0.0213$ & $0.0135$ & $0.3836$ & $4659$ & $55$ & $\dots$ & $\dots$ & $4659$ & $55$ & $\dots$ & $\dots$ & $-2.600$ & $0.110$ & $\dots$ & $\dots$ & $-2.600$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J182553.02$-$692149.0 & 6432829500004102400 & 482809948 & 18255303$-$6921489 & 18:25:53.02 & $-$69:21:49.0 & $\dots$ & $\dots$ & $0.094$ & $13.130$ & $1.081$ & $11.103$ & $0.668$ & $12.832$ & $1.323$ & $13.184$ & $11.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $86.5$ & $0.6$ & $26.0$ & $0.1940$ & $0.0128$ & $5.1557$ & $0.3394$ & $4.5463$ & $0.2639$ & $0.0580$ & $4.7400$ & $0.2685$ & $0.0566$ & $-3.8437$ & $0.0078$ & $-8.9631$ & $0.0117$ & $-0.0598$ & $4736$ & $54$ & $\dots$ & $\dots$ & $4736$ & $54$ & $\dots$ & $\dots$ & $-2.480$ & $0.104$ & $\dots$ & $\dots$ & $-2.480$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J182616.05$-$555919.2 & 6649222493675769216 & 477733052 & 18261606$-$5559190 & 18:26:16.05 & $-$55:59:19.2 & $\dots$ & $\dots$ & $0.083$ & $13.605$ & $0.899$ & $11.878$ & $0.600$ & $13.609$ & $1.163$ & $13.889$ & $12.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.5216$ & $0.0143$ & $0.3966$ & $0.0022$ & $0.3925$ & $0.0022$ & $0.0056$ & $0.3901$ & $0.0021$ & $0.0053$ & $-0.0887$ & $0.0163$ & $-20.7346$ & $0.0150$ & $0.0984$ & $5001$ & $73$ & $\dots$ & $\dots$ & $5001$ & $73$ & $\dots$ & $\dots$ & $-0.640$ & $0.126$ & $\dots$ & $\dots$ & $-0.640$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J182620.99$-$444624.0 & 6709619560754052736 & 203403816 & 18262099$-$4446240 & 18:26:20.99 & $-$44:46:24.0 & $\dots$ & $\dots$ & $0.066$ & $13.952$ & $0.689$ & $12.448$ & $0.592$ & $13.687$ & $0.981$ & $13.894$ & $12.397$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.6379$ & $0.0166$ & $1.5676$ & $0.0408$ & $1.5062$ & $0.0377$ & $0.0250$ & $1.4699$ & $0.0372$ & $0.0253$ & $-1.6407$ & $0.0163$ & $-7.9326$ & $0.0141$ & $0.2893$ & $5372$ & $59$ & $\dots$ & $\dots$ & $5372$ & $59$ & $\dots$ & $\dots$ & $-1.010$ & $0.135$ & $\dots$ & $\dots$ & $-1.010$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J182621.23$-$652718.5 & 6437436625521064064 & 482196078 & 18262122$-$6527183 & 18:26:21.23 & $-$65:27:18.5 & $\dots$ & $\dots$ & $0.082$ & $13.995$ & $0.926$ & $12.234$ & $0.656$ & $13.731$ & $1.165$ & $14.012$ & $12.221$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2012$ & $0.0144$ & $4.9709$ & $0.3556$ & $4.4020$ & $0.2788$ & $0.0633$ & $4.1464$ & $0.2063$ & $0.0498$ & $5.5378$ & $0.0100$ & $-10.0259$ & $0.0122$ & $0.1432$ & $4988$ & $55$ & $\dots$ & $\dots$ & $4988$ & $55$ & $\dots$ & $\dots$ & $-1.900$ & $0.112$ & $\dots$ & $\dots$ & $-1.900$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J182701.68$-$343305.2 & 6734559057148757120 & 214614926 & 18270168$-$3433052 & 18:27:01.68 & $-$34:33:05.2 & $\dots$ & $\dots$ & $0.107$ & $12.931$ & $1.029$ & $10.831$ & $0.678$ & $12.650$ & $1.413$ & $13.046$ & $10.856$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-231.0$ & $0.8$ & $2.0$ & $0.1591$ & $0.0140$ & $6.2844$ & $0.5512$ & $5.4018$ & $0.4072$ & $0.0754$ & $5.2747$ & $0.3616$ & $0.0686$ & $4.9152$ & $0.0157$ & $-7.2595$ & $0.0122$ & $0.1856$ & $4585$ & $58$ & $\dots$ & $\dots$ & $4585$ & $58$ & $\dots$ & $\dots$ & $-2.290$ & $0.152$ & $\dots$ & $\dots$ & $-2.290$ & $0.152$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J182705.13$-$382012.8 & 6727133612763289600 & 208245124 & 18270514$-$3820128 & 18:27:05.13 & $-$38:20:12.8 & $\dots$ & $\dots$ & $0.078$ & $13.658$ & $0.830$ & $11.880$ & $0.608$ & $13.350$ & $1.144$ & $13.621$ & $11.865$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47.0$ & $5.7$ & $2.0$ & $0.1309$ & $0.0190$ & $7.6398$ & $1.1116$ & $6.3737$ & $0.7737$ & $0.1214$ & $6.0682$ & $0.7402$ & $0.1220$ & $-5.6387$ & $0.0167$ & $-5.8747$ & $0.0134$ & $0.0556$ & $5014$ & $54$ & $\dots$ & $\dots$ & $5014$ & $54$ & $\dots$ & $\dots$ & $-1.520$ & $0.104$ & $\dots$ & $\dots$ & $-1.520$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J182707.26$-$495524.4 & 6703964703726723968 & 475427544 & 18270726$-$4955243 & 18:27:07.26 & $-$49:55:24.4 & $\dots$ & $\dots$ & $0.072$ & $13.432$ & $1.079$ & $11.453$ & $0.719$ & $13.096$ & $1.309$ & $13.442$ & $11.420$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.0920$ & $0.0140$ & $10.8656$ & $1.6551$ & $8.4722$ & $1.0062$ & $0.1188$ & $7.5821$ & $0.6163$ & $0.0813$ & $-4.1081$ & $0.0133$ & $-9.6430$ & $0.0117$ & $0.1117$ & $4665$ & $54$ & $\dots$ & $\dots$ & $4665$ & $54$ & $\dots$ & $\dots$ & $-1.780$ & $0.112$ & $\dots$ & $\dots$ & $-1.780$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J182714.41$-$625823.6 & 6630276499585531008 & 478173432 & 18271441$-$6258236 & 18:27:14.41 & $-$62:58:23.6 & $\dots$ & $\dots$ & $0.097$ & $13.564$ & $1.065$ & $11.544$ & $0.690$ & $13.236$ & $1.299$ & $13.577$ & $11.571$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $134.3$ & $4.8$ & $11.0$ & $0.1573$ & $0.0135$ & $6.3591$ & $0.5450$ & $5.4569$ & $0.4013$ & $0.0735$ & $5.0993$ & $0.3702$ & $0.0726$ & $-4.0136$ & $0.0085$ & $-3.7912$ & $0.0096$ & $0.1671$ & $4751$ & $56$ & $\dots$ & $\dots$ & $4751$ & $56$ & $\dots$ & $\dots$ & $-1.880$ & $0.131$ & $\dots$ & $\dots$ & $-1.880$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J182717.30$-$414659.6 & 6723079197993998720 & 204533195 & 18271730$-$4146595 & 18:27:17.30 & $-$41:46:59.6 & $\dots$ & $\dots$ & $0.101$ & $13.706$ & $0.765$ & $12.274$ & $0.478$ & $13.521$ & $0.961$ & $13.721$ & $12.255$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.5572$ & $0.0175$ & $1.7945$ & $0.0562$ & $1.7145$ & $0.0513$ & $0.0299$ & $1.6711$ & $0.0465$ & $0.0278$ & $-0.0369$ & $0.0173$ & $-8.1878$ & $0.0140$ & $0.3162$ & $5542$ & $61$ & $\dots$ & $\dots$ & $5542$ & $61$ & $\dots$ & $\dots$ & $-1.590$ & $0.138$ & $\dots$ & $\dots$ & $-1.590$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J182720.15$-$484515.6 & 6705018242025626240 & 475383306 & 18272016$-$4845156 & 18:27:20.15 & $-$48:45:15.6 & $\dots$ & $\dots$ & $0.059$ & $13.615$ & $0.856$ & $11.917$ & $0.571$ & $13.385$ & $1.113$ & $13.644$ & $11.937$ & $\dots$ & $\dots$ & $\dots$ & $18.8$ & $0.8$ & $\dots$ & $\dots$ & $\dots$ & $0.2543$ & $0.0162$ & $3.9325$ & $0.2511$ & $3.5677$ & $0.2067$ & $0.0579$ & $3.4213$ & $0.1691$ & $0.0494$ & $-5.0934$ & $0.0143$ & $-0.9823$ & $0.0129$ & $0.2594$ & $5028$ & $56$ & $\dots$ & $\dots$ & $5028$ & $56$ & $\dots$ & $\dots$ & $-1.630$ & $0.125$ & $\dots$ & $\dots$ & $-1.630$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J182721.67$-$493711.2 & 6703984048260081664 & 475394609 & 18272168$-$4937112 & 18:27:21.67 & $-$49:37:11.2 & $\dots$ & $\dots$ & $0.067$ & $13.583$ & $0.888$ & $11.819$ & $0.598$ & $13.322$ & $1.159$ & $13.600$ & $11.820$ & $\dots$ & $\dots$ & $\dots$ & $217.8$ & $0.6$ & $\dots$ & $\dots$ & $\dots$ & $0.1452$ & $0.0174$ & $6.8892$ & $0.8250$ & $5.8427$ & $0.5934$ & $0.1016$ & $5.3833$ & $0.4516$ & $0.0839$ & $-9.9664$ & $0.0155$ & $2.6439$ & $0.0126$ & $-0.0986$ & $4952$ & $54$ & $\dots$ & $\dots$ & $4952$ & $54$ & $\dots$ & $\dots$ & $-1.620$ & $0.108$ & $\dots$ & $\dots$ & $-1.620$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J182725.07$-$432414.4 & 6721959860791655808 & 203600360 & 18272506$-$4324142 & 18:27:25.07 & $-$43:24:14.4 & $\dots$ & $\dots$ & $0.076$ & $13.124$ & $0.865$ & $11.511$ & $0.535$ & $12.957$ & $1.078$ & $13.201$ & $11.550$ & $\dots$ & $\dots$ & $\dots$ & $-35.0$ & $0.5$ & $-35.4$ & $3.4$ & $5.0$ & $0.4458$ & $0.0183$ & $2.2430$ & $0.0922$ & $2.1194$ & $0.0823$ & $0.0388$ & $2.1129$ & $0.0890$ & $0.0421$ & $-5.6806$ & $0.0206$ & $-22.0688$ & $0.0175$ & $0.2307$ & $5175$ & $56$ & $\dots$ & $\dots$ & $5175$ & $56$ & $\dots$ & $\dots$ & $-2.070$ & $0.108$ & $\dots$ & $\dots$ & $-2.070$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J182739.76$-$453553.9 & 6709348011438027264 & 474158362 & 18273978$-$4535538 & 18:27:39.76 & $-$45:35:53.9 & $\dots$ & $\dots$ & $0.065$ & $13.773$ & $0.748$ & $12.170$ & $0.541$ & $13.567$ & $1.044$ & $13.798$ & $12.201$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2636$ & $0.0209$ & $3.7942$ & $0.3004$ & $3.4535$ & $0.2489$ & $0.0721$ & $3.6413$ & $0.2524$ & $0.0693$ & $-11.8736$ & $0.0200$ & $-15.5385$ & $0.0173$ & $0.0553$ & $5219$ & $61$ & $\dots$ & $\dots$ & $5219$ & $61$ & $\dots$ & $\dots$ & $-2.040$ & $0.141$ & $\dots$ & $\dots$ & $-2.040$ & $0.141$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J182752.26$-$440118.3 & 6721683982144047232 & 203448502 & 18275227$-$4401182 & 18:27:52.26 & $-$44:01:18.3 & $\dots$ & $\dots$ & $0.095$ & $13.347$ & $0.738$ & $11.821$ & $0.532$ & $13.180$ & $1.016$ & $13.400$ & $11.848$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.0852$ & $0.0200$ & $11.7421$ & $2.7564$ & $8.9957$ & $1.6178$ & $0.1798$ & $7.6541$ & $1.3206$ & $0.1725$ & $-4.3225$ & $0.0156$ & $-7.7411$ & $0.0130$ & $-0.0016$ & $5378$ & $90$ & $\dots$ & $\dots$ & $5378$ & $90$ & $\dots$ & $\dots$ & $-1.160$ & $0.283$ & $\dots$ & $\dots$ & $-1.160$ & $0.283$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J182757.07$-$495758.3 & 6703915290124293504 & 475432285 & 18275707$-$4957581 & 18:27:57.07 & $-$49:57:58.3 & $\dots$ & $\dots$ & $0.067$ & $13.539$ & $0.965$ & $11.744$ & $0.672$ & $13.236$ & $1.185$ & $13.525$ & $11.704$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.5244$ & $0.0180$ & $1.9070$ & $0.0654$ & $1.8169$ & $0.0594$ & $0.0327$ & $1.7723$ & $0.0516$ & $0.0291$ & $-1.9759$ & $0.0172$ & $-9.1866$ & $0.0153$ & $0.1119$ & $4907$ & $53$ & $\dots$ & $\dots$ & $4907$ & $53$ & $\dots$ & $\dots$ & $-0.460$ & $0.104$ & $\dots$ & $\dots$ & $-0.460$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J182807.14$-$555347.2 & 6649200400366765824 & 477741443 & 18280714$-$5553472 & 18:28:07.14 & $-$55:53:47.2 & $\dots$ & $\dots$ & $0.089$ & $13.937$ & $1.083$ & $11.829$ & $0.711$ & $13.554$ & $1.338$ & $13.914$ & $11.845$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $62.9$ & $2.7$ & $11.0$ & $0.0436$ & $0.0131$ & $22.9594$ & $6.9109$ & $14.3771$ & $2.7099$ & $0.1885$ & $10.6922$ & $1.3530$ & $0.1265$ & $-3.5843$ & $0.0138$ & $-3.8495$ & $0.0128$ & $0.1211$ & $4636$ & $56$ & $\dots$ & $\dots$ & $4636$ & $56$ & $\dots$ & $\dots$ & $-1.260$ & $0.145$ & $\dots$ & $\dots$ & $-1.260$ & $0.145$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J182812.13$-$530714.4 & 6652923862135513344 & 477565236 & 18281215$-$5307142 & 18:28:12.13 & $-$53:07:14.4 & $\dots$ & $\dots$ & $0.073$ & $13.965$ & $0.742$ & $12.367$ & $0.533$ & $13.744$ & $1.033$ & $13.971$ & $12.391$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.3946$ & $0.0168$ & $2.5342$ & $0.1080$ & $2.3775$ & $0.0951$ & $0.0400$ & $2.2716$ & $0.0818$ & $0.0360$ & $-9.8303$ & $0.0172$ & $-13.3776$ & $0.0165$ & $0.1984$ & $5320$ & $149$ & $\dots$ & $\dots$ & $5320$ & $149$ & $\dots$ & $\dots$ & $-2.710$ & $0.485$ & $\dots$ & $\dots$ & $-2.710$ & $0.485$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J182818.32$-$422739.5 & 6722800673641855488 & 204319981 & 18281833$-$4227396 & 18:28:18.32 & $-$42:27:39.5 & $\dots$ & $\dots$ & $0.080$ & $13.965$ & $0.971$ & $12.228$ & $0.581$ & $13.886$ & $1.239$ & $14.199$ & $12.290$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.0852$ & $0.0225$ & $11.7386$ & $3.1040$ & $8.9937$ & $1.8221$ & $0.2026$ & $7.1386$ & $1.5664$ & $0.2194$ & $1.2976$ & $0.0175$ & $-1.5480$ & $0.0161$ & $0.3466$ & $4865$ & $58$ & $\dots$ & $\dots$ & $4865$ & $58$ & $\dots$ & $\dots$ & $-2.490$ & $0.131$ & $\dots$ & $\dots$ & $-2.490$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J182829.78$-$405502.8 & 6723231377271586304 & 206590728 & 18282977$-$4055030 & 18:28:29.78 & $-$40:55:02.8 & $\dots$ & $\dots$ & $0.092$ & $13.240$ & $0.981$ & $11.233$ & $0.669$ & $12.885$ & $1.284$ & $13.219$ & $11.238$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-201.4$ & $1.5$ & $6.0$ & $0.1315$ & $0.0147$ & $7.6070$ & $0.8535$ & $6.3509$ & $0.5949$ & $0.0937$ & $6.0284$ & $0.4786$ & $0.0794$ & $5.2683$ & $0.0162$ & $1.1253$ & $0.0126$ & $-0.0498$ & $4811$ & $57$ & $\dots$ & $\dots$ & $4811$ & $57$ & $\dots$ & $\dots$ & $-2.510$ & $0.122$ & $\dots$ & $\dots$ & $-2.510$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J182832.06$-$560500.5 & 6649179921962546944 & 477749895 & 18283206$-$5605004 & 18:28:32.06 & $-$56:05:00.5 & $\dots$ & $\dots$ & $0.087$ & $13.722$ & $1.010$ & $11.723$ & $0.681$ & $13.393$ & $1.293$ & $13.731$ & $11.735$ & $\dots$ & $\dots$ & $\dots$ & $-30.2$ & $0.5$ & $\dots$ & $\dots$ & $\dots$ & $0.1034$ & $0.0157$ & $9.6689$ & $1.4696$ & $7.7265$ & $0.9385$ & $0.1215$ & $6.4467$ & $0.4638$ & $0.0720$ & $0.9379$ & $0.0132$ & $-5.0922$ & $0.0129$ & $0.1403$ & $4729$ & $61$ & $\dots$ & $\dots$ & $4729$ & $61$ & $\dots$ & $\dots$ & $-1.660$ & $0.184$ & $\dots$ & $\dots$ & $-1.660$ & $0.184$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J182900.39$-$584831.4 & 6635730828874930176 & 478190520 & 18290040$-$5848312 & 18:29:00.39 & $-$58:48:31.4 & $\dots$ & $\dots$ & $0.080$ & $13.727$ & $0.880$ & $12.116$ & $0.536$ & $13.628$ & $1.103$ & $13.883$ & $12.191$ & $\dots$ & $\dots$ & $\dots$ & $-15.4$ & $0.5$ & $\dots$ & $\dots$ & $\dots$ & $1.8770$ & $0.2254$ & $0.5328$ & $0.0640$ & $0.5255$ & $0.0622$ & $0.1184$ & $0.4980$ & $0.0524$ & $0.1053$ & $3.8269$ & $0.1754$ & $-9.8029$ & $0.1526$ & $-0.3266$ & $5136$ & $66$ & $\dots$ & $\dots$ & $5136$ & $66$ & $\dots$ & $\dots$ & $-0.653$ & $0.132$ & $\dots$ & $\dots$ & $-0.653$ & $0.132$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J182907.35$-$572205.1 & 6648075840492441216 & 477784132 & 18290737$-$5722051 & 18:29:07.35 & $-$57:22:05.1 & $\dots$ & $\dots$ & $0.083$ & $13.264$ & $0.940$ & $11.370$ & $0.649$ & $12.960$ & $1.230$ & $13.269$ & $11.374$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $152.2$ & $1.4$ & $9.0$ & $0.1058$ & $0.0152$ & $9.4504$ & $1.3586$ & $7.5864$ & $0.8755$ & $0.1154$ & $7.6549$ & $1.4409$ & $0.1882$ & $-12.6401$ & $0.0118$ & $-0.9182$ & $0.0103$ & $-0.1551$ & $4863$ & $57$ & $\dots$ & $\dots$ & $4863$ & $57$ & $\dots$ & $\dots$ & $-2.080$ & $0.128$ & $\dots$ & $\dots$ & $-2.080$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J182909.85$-$440336.1 & 6721674984198868992 & 204645834 & 18290986$-$4403361 & 18:29:09.85 & $-$44:03:36.1 & $\dots$ & $\dots$ & $0.069$ & $13.897$ & $0.847$ & $13.923$ & $0.693$ & $13.892$ & $0.942$ & $14.085$ & $12.649$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.7427$ & $0.0272$ & $1.3464$ & $0.0493$ & $1.3009$ & $0.0460$ & $0.0354$ & $1.2523$ & $0.0436$ & $0.0348$ & $-2.4648$ & $0.0227$ & $0.7088$ & $0.0194$ & $0.1106$ & $5586$ & $55$ & $\dots$ & $\dots$ & $5586$ & $55$ & $\dots$ & $\dots$ & $0.160$ & $0.103$ & $\dots$ & $\dots$ & $0.160$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J182946.81$-$373828.0 & 6727180131539412608 & 209643231 & 18294682$-$3738280 & 18:29:46.81 & $-$37:38:28.0 & $\dots$ & $\dots$ & $0.083$ & $13.589$ & $0.967$ & $11.852$ & $0.646$ & $13.539$ & $1.303$ & $13.882$ & $11.870$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.0732$ & $0.0157$ & $13.6647$ & $2.9252$ & $10.0825$ & $1.5926$ & $0.1580$ & $7.9159$ & $1.2442$ & $0.1572$ & $-0.2373$ & $0.0167$ & $-1.8498$ & $0.0135$ & $0.0744$ & $4709$ & $57$ & $\dots$ & $\dots$ & $4709$ & $57$ & $\dots$ & $\dots$ & $-1.890$ & $0.141$ & $\dots$ & $\dots$ & $-1.890$ & $0.141$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J183004.21$-$384744.7 & 6726910102664631680 & 209344568 & 18300421$-$3847445 & 18:30:04.21 & $-$38:47:44.7 & $\dots$ & $\dots$ & $0.077$ & $13.983$ & $0.701$ & $12.402$ & $0.509$ & $13.719$ & $1.000$ & $13.933$ & $12.405$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1334$ & $0.0206$ & $7.4989$ & $1.1561$ & $6.2754$ & $0.8096$ & $0.1290$ & $4.9859$ & $1.0284$ & $0.2063$ & $-2.0186$ & $0.0212$ & $-5.5278$ & $0.0174$ & $0.0806$ & $5354$ & $56$ & $\dots$ & $\dots$ & $5354$ & $56$ & $\dots$ & $\dots$ & $-1.600$ & $0.106$ & $\dots$ & $\dots$ & $-1.600$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J183018.02$-$394524.0 & 6723723340007386240 & 208796455 & 18301802$-$3945239 & 18:30:18.02 & $-$39:45:24.0 & $\dots$ & $\dots$ & $0.087$ & $13.970$ & $1.008$ & $12.119$ & $0.681$ & $13.760$ & $1.271$ & $14.087$ & $12.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1057$ & $0.0161$ & $9.4608$ & $1.4388$ & $7.5931$ & $0.9268$ & $0.1221$ & $6.6722$ & $0.5610$ & $0.0841$ & $-1.1723$ & $0.0200$ & $-1.1593$ & $0.0153$ & $0.0206$ & $4824$ & $57$ & $\dots$ & $\dots$ & $4824$ & $57$ & $\dots$ & $\dots$ & $-2.530$ & $0.119$ & $\dots$ & $\dots$ & $-2.530$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J183019.52$-$401450.4 & 6723675511249984640 & 208690223 & 18301952$-$4014504 & 18:30:19.52 & $-$40:14:50.4 & $\dots$ & $\dots$ & $0.108$ & $13.361$ & $1.005$ & $11.319$ & $0.649$ & $13.023$ & $1.306$ & $13.367$ & $11.351$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $295.9$ & $4.0$ & $6.0$ & $0.1032$ & $0.0179$ & $9.6888$ & $1.6848$ & $7.7392$ & $1.0750$ & $0.1389$ & $6.3833$ & $0.8781$ & $0.1376$ & $7.1319$ & $0.0145$ & $-5.2673$ & $0.0129$ & $0.0357$ & $4776$ & $59$ & $\dots$ & $\dots$ & $4776$ & $59$ & $\dots$ & $\dots$ & $-2.050$ & $0.156$ & $\dots$ & $\dots$ & $-2.050$ & $0.156$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J183028.45$-$345906.8 & 6734476868650536448 & 217089225 & 18302843$-$3459068 & 18:30:28.45 & $-$34:59:06.8 & $\dots$ & $\dots$ & $0.093$ & $13.692$ & $0.805$ & $13.712$ & $0.639$ & $13.626$ & $1.015$ & $13.846$ & $12.294$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.5110$ & $0.0174$ & $1.9570$ & $0.0668$ & $1.8623$ & $0.0605$ & $0.0325$ & $1.8049$ & $0.0558$ & $0.0309$ & $4.3854$ & $0.0223$ & $-7.0673$ & $0.0163$ & $-0.0284$ & $5414$ & $55$ & $\dots$ & $\dots$ & $5414$ & $55$ & $\dots$ & $\dots$ & $-0.360$ & $0.108$ & $\dots$ & $\dots$ & $-0.360$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J183033.24$-$643050.9 & 6437735383447893504 & 482401598 & 18303326$-$6430509 & 18:30:33.24 & $-$64:30:50.9 & $\dots$ & $\dots$ & $0.066$ & $13.378$ & $0.804$ & $11.714$ & $0.536$ & $13.136$ & $1.070$ & $13.378$ & $11.739$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $84.7$ & $1.5$ & $19.0$ & $0.1823$ & $0.0124$ & $5.4854$ & $0.3731$ & $4.8007$ & $0.2858$ & $0.0595$ & $4.6031$ & $0.3649$ & $0.0793$ & $-5.1380$ & $0.0097$ & $-5.1015$ & $0.0103$ & $0.0330$ & $5152$ & $56$ & $\dots$ & $\dots$ & $5152$ & $56$ & $\dots$ & $\dots$ & $-1.750$ & $0.114$ & $\dots$ & $\dots$ & $-1.750$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J183043.58$-$333957.5 & 6734989137991704064 & 218008187 & 18304356$-$3339576 & 18:30:43.58 & $-$33:39:57.5 & $\dots$ & $\dots$ & $0.157$ & $12.985$ & $0.817$ & $11.078$ & $0.634$ & $12.649$ & $1.164$ & $12.929$ & $11.141$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $19.5$ & $7.1$ & $2.0$ & $1.0981$ & $0.0129$ & $0.9107$ & $0.0107$ & $0.8896$ & $0.0102$ & $0.0115$ & $0.8931$ & $0.0098$ & $0.0110$ & $8.2787$ & $0.0157$ & $3.3102$ & $0.0126$ & $0.1615$ & $5211$ & $60$ & $\dots$ & $\dots$ & $5211$ & $60$ & $\dots$ & $\dots$ & $-1.100$ & $0.119$ & $\dots$ & $\dots$ & $-1.100$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J183057.41$-$605505.3 & 6631514446595969024 & 478304159 & 18305741$-$6055053 & 18:30:57.41 & $-$60:55:05.3 & $\dots$ & $\dots$ & $0.112$ & $13.015$ & $0.955$ & $11.216$ & $0.625$ & $12.769$ & $1.206$ & $13.067$ & $11.212$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $125.4$ & $2.0$ & $10.0$ & $0.4663$ & $0.0121$ & $2.1446$ & $0.0556$ & $2.0313$ & $0.0498$ & $0.0245$ & $2.0864$ & $0.0554$ & $0.0265$ & $-6.5038$ & $0.0103$ & $-8.9772$ & $0.0096$ & $-0.1814$ & $4985$ & $57$ & $\dots$ & $\dots$ & $4985$ & $57$ & $\dots$ & $\dots$ & $-1.890$ & $0.131$ & $\dots$ & $\dots$ & $-1.890$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J183058.31$-$501251.1 & 6703731779060972416 & 475459977 & 18305830$-$5012508 & 18:30:58.31 & $-$50:12:51.1 & $\dots$ & $\dots$ & $0.057$ & $13.953$ & $0.913$ & $12.134$ & $0.614$ & $13.673$ & $1.192$ & $13.965$ & $12.132$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.3754$ & $0.1153$ & $0.4210$ & $0.0204$ & $0.4164$ & $0.0200$ & $0.0480$ & $0.4093$ & $0.0184$ & $0.0449$ & $7.6702$ & $0.1058$ & $-37.0518$ & $0.0933$ & $0.1042$ & $4856$ & $66$ & $\dots$ & $\dots$ & $4856$ & $66$ & $\dots$ & $\dots$ & $-0.651$ & $0.126$ & $\dots$ & $\dots$ & $-0.651$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J183103.61$-$425723.9 & 6722060358718469632 & 204799682 & 18310360$-$4257239 & 18:31:03.61 & $-$42:57:23.9 & $\dots$ & $\dots$ & $0.066$ & $13.644$ & $0.779$ & $11.999$ & $0.595$ & $13.402$ & $1.067$ & $13.642$ & $12.008$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1251$ & $0.0188$ & $7.9967$ & $1.2020$ & $6.6203$ & $0.8238$ & $0.1244$ & $6.1025$ & $0.5756$ & $0.0943$ & $6.9049$ & $0.0159$ & $-1.2778$ & $0.0138$ & $0.2683$ & $5179$ & $58$ & $\dots$ & $\dots$ & $5179$ & $58$ & $\dots$ & $\dots$ & $-2.210$ & $0.117$ & $\dots$ & $\dots$ & $-2.210$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J183111.20$-$352149.8 & 6734267175497004928 & 217059335 & 18311121$-$3521498 & 18:31:11.20 & $-$35:21:49.8 & $\dots$ & $\dots$ & $0.102$ & $12.898$ & $0.870$ & $11.078$ & $0.653$ & $12.584$ & $1.162$ & $12.863$ & $11.078$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.8210$ & $0.0140$ & $1.2181$ & $0.0208$ & $1.1807$ & $0.0195$ & $0.0165$ & $1.1830$ & $0.0198$ & $0.0167$ & $-7.3246$ & $0.0161$ & $-5.3181$ & $0.0131$ & $0.1617$ & $5047$ & $55$ & $\dots$ & $\dots$ & $5047$ & $55$ & $\dots$ & $\dots$ & $-0.850$ & $0.104$ & $\dots$ & $\dots$ & $-0.850$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J183111.71$-$452359.0 & 6709399280468084608 & 475689359 & 18311172$-$4523589 & 18:31:11.71 & $-$45:23:59.0 & $\dots$ & $\dots$ & $0.062$ & $13.479$ & $0.984$ & $11.514$ & $0.657$ & $13.154$ & $1.283$ & $13.488$ & $11.507$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $141.3$ & $2.9$ & $6.0$ & $0.0731$ & $0.0130$ & $13.6737$ & $2.4372$ & $10.0875$ & $1.3264$ & $0.1315$ & $8.6283$ & $0.7248$ & $0.0840$ & $-2.1336$ & $0.0128$ & $-3.9989$ & $0.0113$ & $0.2954$ & $4755$ & $56$ & $\dots$ & $\dots$ & $4755$ & $56$ & $\dots$ & $\dots$ & $-2.720$ & $0.117$ & $\dots$ & $\dots$ & $-2.720$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J183120.01$-$512743.9 & 6655516781133627648 & 475591205 & 18312001$-$5127439 & 18:31:20.01 & $-$51:27:43.9 & $\dots$ & $\dots$ & $0.066$ & $13.699$ & $0.864$ & $11.894$ & $0.608$ & $13.431$ & $1.177$ & $13.717$ & $11.907$ & $\dots$ & $\dots$ & $\dots$ & $103.8$ & $0.8$ & $\dots$ & $\dots$ & $\dots$ & $0.1516$ & $0.0179$ & $6.5966$ & $0.7775$ & $5.6308$ & $0.5665$ & $0.1006$ & $4.6479$ & $0.7117$ & $0.1531$ & $-6.2938$ & $0.0150$ & $-0.8475$ & $0.0132$ & $0.0309$ & $4941$ & $56$ & $\dots$ & $\dots$ & $4941$ & $56$ & $\dots$ & $\dots$ & $-2.310$ & $0.117$ & $\dots$ & $\dots$ & $-2.310$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J183135.50$-$424708.7 & 6722097505900527232 & 205133255 & 18313551$-$4247086 & 18:31:35.50 & $-$42:47:08.7 & $\dots$ & $\dots$ & $0.068$ & $13.502$ & $0.927$ & $11.739$ & $0.674$ & $13.239$ & $1.175$ & $13.524$ & $11.718$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-24.0$ & $3.3$ & $6.0$ & $0.2485$ & $0.0133$ & $4.0249$ & $0.2153$ & $3.6436$ & $0.1765$ & $0.0484$ & $3.4270$ & $0.1252$ & $0.0365$ & $-1.7971$ & $0.0134$ & $-13.4248$ & $0.0112$ & $0.1795$ & $4915$ & $54$ & $\dots$ & $\dots$ & $4915$ & $54$ & $\dots$ & $\dots$ & $-1.450$ & $0.112$ & $\dots$ & $\dots$ & $-1.450$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J183137.13$-$362934.3 & 6733393334301825280 & 216622229 & 18313715$-$3629348 & 18:31:37.13 & $-$36:29:34.3 & $\dots$ & $\dots$ & $0.107$ & $13.752$ & $0.611$ & $13.862$ & $0.786$ & $13.647$ & $0.812$ & $13.797$ & $12.562$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.0176$ & $0.0189$ & $0.9827$ & $0.0183$ & $0.9582$ & $0.0174$ & $0.0181$ & $0.9389$ & $0.0191$ & $0.0203$ & $-0.4434$ & $0.0204$ & $-3.5549$ & $0.0158$ & $0.1286$ & $6202$ & $68$ & $\dots$ & $\dots$ & $6202$ & $68$ & $\dots$ & $\dots$ & $0.056$ & $0.122$ & $\dots$ & $\dots$ & $0.056$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J183151.12$-$793323.4 & 6364017286330196736 & 484580566 & 18315117$-$7933235 & 18:31:51.12 & $-$79:33:23.4 & $\dots$ & $\dots$ & $0.129$ & $13.682$ & $0.763$ & $11.840$ & $0.552$ & $13.316$ & $1.104$ & $13.571$ & $11.878$ & $\dots$ & $\dots$ & $\dots$ & $168.9$ & $0.5$ & $\dots$ & $\dots$ & $\dots$ & $0.5631$ & $0.0112$ & $1.7760$ & $0.0355$ & $1.6976$ & $0.0324$ & $0.0191$ & $1.6727$ & $0.0309$ & $0.0185$ & $-16.0242$ & $0.0112$ & $6.1254$ & $0.0121$ & $-0.0697$ & $5263$ & $55$ & $\dots$ & $\dots$ & $5263$ & $55$ & $\dots$ & $\dots$ & $-1.370$ & $0.106$ & $\dots$ & $\dots$ & $-1.370$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J183200.29$-$524322.3 & 6654436339162542080 & 475639867 & 18320028$-$5243222 & 18:32:00.29 & $-$52:43:22.3 & $\dots$ & $\dots$ & $0.061$ & $13.956$ & $0.943$ & $12.052$ & $0.652$ & $13.637$ & $1.224$ & $13.944$ & $12.058$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.0901$ & $0.0162$ & $11.0984$ & $1.9918$ & $8.6130$ & $1.1996$ & $0.1393$ & $6.9556$ & $0.5736$ & $0.0825$ & $-2.9947$ & $0.0153$ & $-14.1453$ & $0.0128$ & $0.1638$ & $4826$ & $60$ & $\dots$ & $\dots$ & $4826$ & $60$ & $\dots$ & $\dots$ & $-2.210$ & $0.152$ & $\dots$ & $\dots$ & $-2.210$ & $0.152$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J183214.99$-$463043.7 & 6708344539577874048 & 475754872 & 18321499$-$4630436 & 18:32:14.99 & $-$46:30:43.7 & $\dots$ & $\dots$ & $0.063$ & $13.504$ & $1.036$ & $11.603$ & $0.685$ & $13.279$ & $1.313$ & $13.627$ & $11.598$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.0877$ & $0.0147$ & $11.3998$ & $1.9075$ & $8.7934$ & $1.1350$ & $0.1291$ & $6.8680$ & $0.8659$ & $0.1261$ & $-2.5149$ & $0.0142$ & $-6.5424$ & $0.0123$ & $0.3492$ & $4635$ & $55$ & $\dots$ & $\dots$ & $4635$ & $55$ & $\dots$ & $\dots$ & $-1.800$ & $0.131$ & $\dots$ & $\dots$ & $-1.800$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J183220.48$-$430027.5 & 6721891450550913408 & 204814620 & 18322047$-$4300275 & 18:32:20.48 & $-$43:00:27.5 & $\dots$ & $\dots$ & $0.058$ & $13.780$ & $0.997$ & $11.800$ & $0.632$ & $13.456$ & $1.279$ & $13.788$ & $11.815$ & $\dots$ & $\dots$ & $\dots$ & $-100.4$ & $1.7$ & $\dots$ & $\dots$ & $\dots$ & $0.0480$ & $0.0163$ & $20.8428$ & $7.0799$ & $13.5175$ & $2.9779$ & $0.2203$ & $9.8172$ & $1.8167$ & $0.1851$ & $-2.2741$ & $0.0160$ & $-13.5245$ & $0.0139$ & $0.1798$ & $4751$ & $55$ & $\dots$ & $\dots$ & $4751$ & $55$ & $\dots$ & $\dots$ & $-2.700$ & $0.108$ & $\dots$ & $\dots$ & $-2.700$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J183224.23$-$361634.1 & 6733402302192815616 & 216687384 & 18322422$-$3616342 & 18:32:24.23 & $-$36:16:34.1 & $\dots$ & $\dots$ & $0.107$ & $12.511$ & $0.949$ & $10.270$ & $0.746$ & $12.062$ & $1.324$ & $12.415$ & $10.369$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.3311$ & $0.0154$ & $0.7513$ & $0.0087$ & $0.7369$ & $0.0084$ & $0.0114$ & $0.7399$ & $0.0096$ & $0.0130$ & $3.6397$ & $0.0162$ & $1.1778$ & $0.0117$ & $-0.0359$ & $4721$ & $70$ & $\dots$ & $\dots$ & $4721$ & $70$ & $\dots$ & $\dots$ & $-1.690$ & $0.156$ & $\dots$ & $\dots$ & $-1.690$ & $0.156$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J183226.55$-$513730.2 & 6655324126080566528 & 475609583 & 18322656$-$5137302 & 18:32:26.55 & $-$51:37:30.2 & $\dots$ & $\dots$ & $0.057$ & $13.194$ & $0.796$ & $11.438$ & $0.570$ & $12.927$ & $1.108$ & $13.184$ & $11.485$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2334$ & $0.0194$ & $4.2845$ & $0.3565$ & $3.8551$ & $0.2886$ & $0.0749$ & $3.4847$ & $0.1726$ & $0.0495$ & $-5.9130$ & $0.0177$ & $-4.8800$ & $0.0153$ & $0.2079$ & $5088$ & $61$ & $\dots$ & $\dots$ & $5088$ & $61$ & $\dots$ & $\dots$ & $-2.600$ & $0.138$ & $\dots$ & $\dots$ & $-2.600$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J183226.98$-$514912.7 & 6655305095083823616 & 475640945 & 18322698$-$5149124 & 18:32:26.98 & $-$51:49:12.7 & $\dots$ & $\dots$ & $0.054$ & $13.870$ & $0.623$ & $14.876$ & $0.324$ & $13.686$ & $0.881$ & $13.858$ & $12.517$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.3307$ & $0.0167$ & $0.7515$ & $0.0094$ & $0.7371$ & $0.0091$ & $0.0123$ & $0.7280$ & $0.0098$ & $0.0135$ & $-1.5089$ & $0.0148$ & $0.5895$ & $0.0135$ & $0.1947$ & $5702$ & $67$ & $\dots$ & $\dots$ & $5702$ & $67$ & $\dots$ & $\dots$ & $-0.156$ & $0.123$ & $\dots$ & $\dots$ & $-0.156$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J183229.88$-$631918.1 & 6630103567020849792 & 482390725 & 18322989$-$6319183 & 18:32:29.88 & $-$63:19:18.1 & $\dots$ & $\dots$ & $0.096$ & $13.139$ & $1.108$ & $10.846$ & $0.771$ & $12.610$ & $1.435$ & $13.019$ & $10.790$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.2$ & $7.0$ & $17.0$ & $5.7794$ & $0.0171$ & $0.1730$ & $0.0005$ & $0.1723$ & $0.0005$ & $0.0029$ & $0.1727$ & $0.0005$ & $0.0027$ & $-8.4207$ & $0.0101$ & $30.1161$ & $0.0111$ & $0.0392$ & $4451$ & $67$ & $\dots$ & $\dots$ & $4451$ & $67$ & $\dots$ & $\dots$ & $-0.787$ & $0.165$ & $\dots$ & $\dots$ & $-0.787$ & $0.165$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J183232.61$-$355730.0 & 6734184024926986752 & 216778239 & 18323261$-$3557298 & 18:32:32.61 & $-$35:57:30.0 & $\dots$ & $\dots$ & $0.104$ & $12.123$ & $1.007$ & $9.849$ & $0.746$ & $11.598$ & $1.397$ & $11.986$ & $9.822$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $6.6363$ & $0.0173$ & $0.1507$ & $0.0004$ & $0.1501$ & $0.0004$ & $0.0026$ & $0.1500$ & $0.0004$ & $0.0024$ & $-0.1353$ & $0.0187$ & $-26.4220$ & $0.0154$ & $0.0455$ & $4562$ & $76$ & $\dots$ & $\dots$ & $4562$ & $76$ & $\dots$ & $\dots$ & $-0.567$ & $0.128$ & $\dots$ & $\dots$ & $-0.567$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J183240.51$-$363859.4 & 6733376639790990976 & 209819800 & 18324052$-$3638595 & 18:32:40.51 & $-$36:38:59.4 & $\dots$ & $\dots$ & $0.106$ & $14.650$ & $0.607$ & $12.523$ & $0.632$ & $14.268$ & $1.340$ & $14.629$ & $12.557$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.0691$ & $0.0248$ & $14.4770$ & $5.2033$ & $10.5180$ & $2.7466$ & $0.2611$ & $7.5354$ & $1.2743$ & $0.1691$ & $-4.9040$ & $0.0259$ & $-4.8380$ & $0.0211$ & $-0.0014$ & $4754$ & $56$ & $\dots$ & $\dots$ & $4754$ & $56$ & $\dots$ & $\dots$ & $-2.700$ & $0.112$ & $\dots$ & $\dots$ & $-2.700$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & SPM4 & BAILER-JONES & $\dots$\\
J183249.62$-$561349.9 & 6649870548405489920 & 477805383 & 18324962$-$5613498 & 18:32:49.62 & $-$56:13:49.9 & $\dots$ & $\dots$ & $0.108$ & $13.873$ & $0.939$ & $11.886$ & $0.636$ & $13.542$ & $1.258$ & $13.864$ & $11.925$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1227$ & $0.0160$ & $8.1500$ & $1.0621$ & $6.7250$ & $0.7232$ & $0.1075$ & $6.1097$ & $0.4217$ & $0.0690$ & $-4.6802$ & $0.0128$ & $-8.9990$ & $0.0116$ & $-0.0410$ & $4866$ & $54$ & $\dots$ & $\dots$ & $4866$ & $54$ & $\dots$ & $\dots$ & $-1.940$ & $0.104$ & $\dots$ & $\dots$ & $-1.940$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J183310.29$-$645031.1 & 6437569494629988096 & 482438601 & 18331031$-$6450310 & 18:33:10.29 & $-$64:50:31.1 & $\dots$ & $\dots$ & $0.066$ & $13.752$ & $0.821$ & $12.074$ & $0.544$ & $13.508$ & $1.078$ & $13.753$ & $12.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1928$ & $0.0145$ & $5.1871$ & $0.3910$ & $4.5707$ & $0.3036$ & $0.0664$ & $4.1500$ & $0.1795$ & $0.0433$ & $-6.8871$ & $0.0096$ & $-3.4217$ & $0.0107$ & $0.0627$ & $5252$ & $87$ & $\dots$ & $\dots$ & $5252$ & $87$ & $\dots$ & $\dots$ & $-3.200$ & $0.233$ & $\dots$ & $\dots$ & $-3.200$ & $0.233$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J183311.97$-$673429.5 & 6433229859674645504 & 482335543 & 18331197$-$6734294 & 18:33:11.97 & $-$67:34:29.5 & $\dots$ & $\dots$ & $0.073$ & $13.633$ & $1.063$ & $11.571$ & $0.668$ & $13.284$ & $1.334$ & $13.642$ & $11.580$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.0875$ & $0.0121$ & $11.4228$ & $1.5842$ & $8.8071$ & $0.9417$ & $0.1069$ & $7.2962$ & $0.5164$ & $0.0708$ & $1.1260$ & $0.0078$ & $-8.2805$ & $0.0106$ & $-0.0673$ & $4669$ & $55$ & $\dots$ & $\dots$ & $4669$ & $55$ & $\dots$ & $\dots$ & $-2.520$ & $0.110$ & $\dots$ & $\dots$ & $-2.520$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J183313.36$-$474115.4 & 6705178010507487616 & 475946026 & 18331335$-$4741154 & 18:33:13.36 & $-$47:41:15.4 & $\dots$ & $\dots$ & $0.063$ & $13.705$ & $0.964$ & $11.848$ & $0.650$ & $13.432$ & $1.227$ & $13.740$ & $11.850$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.0628$ & $0.0200$ & $15.9117$ & $5.0651$ & $11.2553$ & $2.5344$ & $0.2252$ & $7.5801$ & $1.6468$ & $0.2173$ & $-0.1178$ & $0.0164$ & $-5.2783$ & $0.0135$ & $-0.1691$ & $4821$ & $57$ & $\dots$ & $\dots$ & $4821$ & $57$ & $\dots$ & $\dots$ & $-2.130$ & $0.135$ & $\dots$ & $\dots$ & $-2.130$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J183318.16$-$351702.1 & 6734592008134130432 & 217102230 & 18331816$-$3517020 & 18:33:18.16 & $-$35:17:02.1 & $\dots$ & $\dots$ & $0.095$ & $13.135$ & $0.872$ & $11.130$ & $0.679$ & $12.870$ & $1.179$ & $13.156$ & $11.344$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-3.2$ & $15.5$ & $2.0$ & $0.6418$ & $0.0167$ & $1.5581$ & $0.0406$ & $1.4975$ & $0.0375$ & $0.0250$ & $1.5019$ & $0.0397$ & $0.0264$ & $1.6922$ & $0.0197$ & $-5.3206$ & $0.0156$ & $0.0991$ & $4990$ & $58$ & $\dots$ & $\dots$ & $4990$ & $58$ & $\dots$ & $\dots$ & $-1.670$ & $0.108$ & $\dots$ & $\dots$ & $-1.670$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J183320.36$-$461743.8 & 6708356874724182912 & 475753192 & 18332034$-$4617457 & 18:33:20.36 & $-$46:17:43.8 & $\dots$ & $\dots$ & $0.072$ & $13.951$ & $0.671$ & $15.363$ & $0.607$ & $13.848$ & $0.811$ & $13.997$ & $12.764$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.8111$ & $0.0245$ & $1.2329$ & $0.0373$ & $1.1946$ & $0.0350$ & $0.0293$ & $1.1696$ & $0.0315$ & $0.0269$ & $2.8654$ & $0.0288$ & $-6.6389$ & $0.0238$ & $-0.3883$ & $6069$ & $67$ & $\dots$ & $\dots$ & $6069$ & $67$ & $\dots$ & $\dots$ & $0.280$ & $0.132$ & $\dots$ & $\dots$ & $0.280$ & $0.132$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J183334.02$-$580659.3 & 6637461700691985792 & 478198224 & 18333403$-$5806591 & 18:33:34.02 & $-$58:06:59.3 & $\dots$ & $\dots$ & $0.077$ & $12.865$ & $1.070$ & $10.889$ & $0.705$ & $12.572$ & $1.305$ & $12.916$ & $10.900$ & $\dots$ & $\dots$ & $\dots$ & $-166.2$ & $0.6$ & $-166.3$ & $1.0$ & $15.0$ & $0.1669$ & $0.0134$ & $5.9933$ & $0.4817$ & $5.1853$ & $0.3606$ & $0.0695$ & $5.1346$ & $0.5074$ & $0.0988$ & $-3.4462$ & $0.0105$ & $-11.1673$ & $0.0089$ & $-0.2529$ & $4701$ & $54$ & $\dots$ & $\dots$ & $4701$ & $54$ & $\dots$ & $\dots$ & $-2.120$ & $0.104$ & $\dots$ & $\dots$ & $-2.120$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J183349.94$-$440959.5 & 6709715802379272576 & 204660407 & 18334994$-$4409594 & 18:33:49.94 & $-$44:09:59.5 & $\dots$ & $\dots$ & $0.079$ & $13.580$ & $1.004$ & $13.706$ & $0.627$ & $13.395$ & $1.198$ & $13.690$ & $11.847$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68.0$ & $1.9$ & $6.0$ & $0.4158$ & $0.0146$ & $2.4051$ & $0.0844$ & $2.2635$ & $0.0748$ & $0.0330$ & $2.1811$ & $0.0723$ & $0.0332$ & $-8.2918$ & $0.0152$ & $-7.0154$ & $0.0133$ & $0.5382$ & $4915$ & $53$ & $\dots$ & $\dots$ & $4915$ & $53$ & $\dots$ & $\dots$ & $-0.390$ & $0.102$ & $\dots$ & $\dots$ & $-0.390$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J183351.85$-$402206.2 & 6723450008285414784 & 208683141 & 18335184$-$4022061 & 18:33:51.85 & $-$40:22:06.2 & $\dots$ & $\dots$ & $0.082$ & $13.728$ & $1.177$ & $11.415$ & $0.757$ & $13.197$ & $1.463$ & $13.620$ & $11.346$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-8.8$ & $2.8$ & $5.0$ & $4.1868$ & $0.0207$ & $0.2388$ & $0.0012$ & $0.2374$ & $0.0012$ & $0.0049$ & $0.2364$ & $0.0009$ & $0.0040$ & $9.0409$ & $0.0242$ & $-5.2685$ & $0.0197$ & $0.1039$ & $4346$ & $67$ & $\dots$ & $\dots$ & $4346$ & $67$ & $\dots$ & $\dots$ & $-1.171$ & $0.128$ & $\dots$ & $\dots$ & $-1.171$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J183359.64$-$361500.6 & 6733412648797966464 & 216701305 & 18335965$-$3615006 & 18:33:59.64 & $-$36:15:00.6 & $\dots$ & $\dots$ & $0.107$ & $13.658$ & $0.936$ & $11.697$ & $0.675$ & $13.321$ & $1.253$ & $13.641$ & $11.708$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1554$ & $0.0170$ & $6.4342$ & $0.7029$ & $5.5121$ & $0.5159$ & $0.0936$ & $5.2418$ & $0.3858$ & $0.0736$ & $-10.3095$ & $0.0190$ & $-8.5789$ & $0.0153$ & $0.0130$ & $4865$ & $54$ & $\dots$ & $\dots$ & $4865$ & $54$ & $\dots$ & $\dots$ & $-1.760$ & $0.110$ & $\dots$ & $\dots$ & $-1.760$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J183412.05$-$480847.9 & 6704959143274430848 & 475962383 & 18341202$-$4808477 & 18:34:12.05 & $-$48:08:47.9 & $\dots$ & $\dots$ & $0.059$ & $13.254$ & $0.660$ & $12.796$ & $0.609$ & $13.454$ & $0.738$ & $13.582$ & $12.462$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.8949$ & $0.0153$ & $1.1174$ & $0.0191$ & $1.0859$ & $0.0181$ & $0.0166$ & $1.0620$ & $0.0175$ & $0.0164$ & $0.4027$ & $0.0131$ & $-1.5536$ & $0.0120$ & $0.1969$ & $6231$ & $68$ & $\dots$ & $\dots$ & $6231$ & $68$ & $\dots$ & $\dots$ & $0.048$ & $0.146$ & $\dots$ & $\dots$ & $0.048$ & $0.146$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J183417.17$-$353413.6 & 6733821972038607488 & 216821478 & 18341718$-$3534135 & 18:34:17.17 & $-$35:34:13.6 & $\dots$ & $\dots$ & $0.107$ & $12.890$ & $0.823$ & $11.187$ & $0.632$ & $12.640$ & $1.127$ & $12.904$ & $11.175$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.4569$ & $0.0175$ & $2.1884$ & $0.0837$ & $2.0706$ & $0.0750$ & $0.0362$ & $2.1346$ & $0.0726$ & $0.0340$ & $-11.3531$ & $0.0168$ & $-15.7103$ & $0.0132$ & $-0.0327$ & $5157$ & $56$ & $\dots$ & $\dots$ & $5157$ & $56$ & $\dots$ & $\dots$ & $-2.080$ & $0.108$ & $\dots$ & $\dots$ & $-2.080$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J183421.70$-$322518.9 & 4046498249609176192 & 218416592 & 18342169$-$3225188 & 18:34:21.70 & $-$32:25:18.9 & $\dots$ & $\dots$ & $0.125$ & $13.807$ & $0.924$ & $11.923$ & $0.622$ & $13.519$ & $1.202$ & $13.816$ & $11.966$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1915$ & $0.0211$ & $5.2221$ & $0.5742$ & $4.5978$ & $0.4451$ & $0.0968$ & $3.9191$ & $0.2351$ & $0.0600$ & $12.4078$ & $0.0198$ & $-16.1193$ & $0.0150$ & $0.0784$ & $5042$ & $57$ & $\dots$ & $\dots$ & $5042$ & $57$ & $\dots$ & $\dots$ & $-2.120$ & $0.122$ & $\dots$ & $\dots$ & $-2.120$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J183424.80$-$641039.7 & 6437839527814786560 & 482405709 & 18342479$-$6410395 & 18:34:24.80 & $-$64:10:39.7 & $\dots$ & $\dots$ & $0.073$ & $13.056$ & $0.817$ & $11.256$ & $0.586$ & $12.769$ & $1.142$ & $13.040$ & $11.286$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27.7$ & $1.1$ & $25.0$ & $0.2327$ & $0.0133$ & $4.2970$ & $0.2449$ & $3.8652$ & $0.1982$ & $0.0513$ & $4.2312$ & $0.2639$ & $0.0624$ & $-2.3839$ & $0.0092$ & $-14.3878$ & $0.0102$ & $0.0021$ & $5082$ & $60$ & $\dots$ & $\dots$ & $5082$ & $60$ & $\dots$ & $\dots$ & $-2.830$ & $0.125$ & $\dots$ & $\dots$ & $-2.830$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J183425.86$-$574414.0 & 6637485825527869824 & 478237043 & 18342586$-$5744138 & 18:34:25.86 & $-$57:44:14.0 & $\dots$ & $\dots$ & $0.085$ & $13.873$ & $1.160$ & $11.824$ & $0.693$ & $13.645$ & $1.341$ & $14.006$ & $11.932$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-3.0$ & $2.8$ & $9.0$ & $3.6465$ & $0.0148$ & $0.2742$ & $0.0011$ & $0.2723$ & $0.0011$ & $0.0040$ & $0.2709$ & $0.0010$ & $0.0038$ & $3.0857$ & $0.0128$ & $4.8828$ & $0.0110$ & $-0.2994$ & $4672$ & $67$ & $\dots$ & $\dots$ & $4672$ & $67$ & $\dots$ & $\dots$ & $-0.028$ & $0.123$ & $\dots$ & $\dots$ & $-0.028$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J183433.93$-$510022.8 & 6655634531957050752 & 475605029 & 18343393$-$5100227 & 18:34:33.93 & $-$51:00:22.8 & $\dots$ & $\dots$ & $0.071$ & $13.308$ & $1.029$ & $11.306$ & $0.675$ & $12.980$ & $1.296$ & $13.320$ & $11.318$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1299$ & $0.0189$ & $7.6957$ & $1.1183$ & $6.4126$ & $0.7765$ & $0.1211$ & $5.5754$ & $0.5732$ & $0.1028$ & $-1.7934$ & $0.0158$ & $-9.5154$ & $0.0161$ & $0.1824$ & $4713$ & $55$ & $\dots$ & $\dots$ & $4713$ & $55$ & $\dots$ & $\dots$ & $-2.270$ & $0.119$ & $\dots$ & $\dots$ & $-2.270$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J183438.87$-$360158.1 & 6733421754128691328 & 216710706 & 18343888$-$3601578 & 18:34:38.87 & $-$36:01:58.1 & $\dots$ & $\dots$ & $0.127$ & $13.942$ & $0.777$ & $12.228$ & $0.580$ & $13.716$ & $1.113$ & $13.974$ & $12.268$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1379$ & $0.0176$ & $7.2511$ & $0.9277$ & $6.1009$ & $0.6568$ & $0.1076$ & $4.7250$ & $0.2132$ & $0.0451$ & $-1.5913$ & $0.0193$ & $-15.9797$ & $0.0160$ & $0.2181$ & $5264$ & $58$ & $\dots$ & $\dots$ & $5264$ & $58$ & $\dots$ & $\dots$ & $-2.230$ & $0.119$ & $\dots$ & $\dots$ & $-2.230$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J183500.37$-$362358.0 & 6733359631720025856 & 216684006 & 18350037$-$3623579 & 18:35:00.37 & $-$36:23:58.0 & $\dots$ & $\dots$ & $0.092$ & $13.601$ & $0.883$ & $11.739$ & $0.657$ & $13.297$ & $1.198$ & $13.592$ & $11.749$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1403$ & $0.0149$ & $7.1268$ & $0.7574$ & $6.0127$ & $0.5391$ & $0.0897$ & $5.5944$ & $0.3378$ & $0.0604$ & $-0.6728$ & $0.0172$ & $-6.3430$ & $0.0127$ & $-0.0488$ & $4959$ & $55$ & $\dots$ & $\dots$ & $4959$ & $55$ & $\dots$ & $\dots$ & $-2.130$ & $0.104$ & $\dots$ & $\dots$ & $-2.130$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J183520.80$-$464608.5 & 6708291071533111296 & 475922896 & 18352079$-$4646083 & 18:35:20.80 & $-$46:46:08.5 & $\dots$ & $\dots$ & $0.047$ & $13.384$ & $0.495$ & $13.829$ & $0.535$ & $13.410$ & $0.606$ & $13.504$ & $12.585$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.5852$ & $0.0164$ & $1.7088$ & $0.0478$ & $1.6361$ & $0.0438$ & $0.0268$ & $1.5818$ & $0.0350$ & $0.0221$ & $3.2009$ & $0.0167$ & $-3.8532$ & $0.0137$ & $0.1768$ & $5174$ & $59$ & $\dots$ & $\dots$ & $5174$ & $59$ & $\dots$ & $\dots$ & $-2.030$ & $0.128$ & $\dots$ & $\dots$ & $-2.030$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J183531.40$-$502344.9 & 6655708890729358848 & 476500286 & 18353145$-$5023448 & 18:35:31.40 & $-$50:23:44.9 & $\dots$ & $\dots$ & $0.073$ & $13.866$ & $0.808$ & $12.318$ & $0.602$ & $13.679$ & $1.051$ & $13.913$ & $12.304$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.9176$ & $0.0174$ & $0.5215$ & $0.0047$ & $0.5145$ & $0.0046$ & $0.0089$ & $0.5105$ & $0.0045$ & $0.0087$ & $-8.6072$ & $0.0178$ & $-2.9771$ & $0.0165$ & $0.3699$ & $5273$ & $66$ & $\dots$ & $\dots$ & $5273$ & $66$ & $\dots$ & $\dots$ & $-0.352$ & $0.125$ & $\dots$ & $\dots$ & $-0.352$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J183546.99$-$644929.7 & 6437572518286867712 & 482444120 & 18354700$-$6449296 & 18:35:46.99 & $-$64:49:29.7 & $\dots$ & $\dots$ & $0.072$ & $13.932$ & $0.902$ & $12.270$ & $0.595$ & $13.733$ & $1.119$ & $13.994$ & $12.278$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2899$ & $0.0167$ & $3.4495$ & $0.1990$ & $3.1656$ & $0.1676$ & $0.0529$ & $3.0108$ & $0.1737$ & $0.0577$ & $1.9349$ & $0.0112$ & $-6.5020$ & $0.0128$ & $0.0261$ & $5051$ & $61$ & $\dots$ & $\dots$ & $5051$ & $61$ & $\dots$ & $\dots$ & $-1.310$ & $0.168$ & $\dots$ & $\dots$ & $-1.310$ & $0.168$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J183549.43$-$471107.7 & 6705264532629982592 & 475933129 & 18354945$-$4711075 & 18:35:49.43 & $-$47:11:07.7 & $\dots$ & $\dots$ & $0.046$ & $13.568$ & $0.865$ & $11.595$ & $0.674$ & $13.263$ & $1.202$ & $13.559$ & $11.710$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.1562$ & $0.0145$ & $0.8649$ & $0.0109$ & $0.8458$ & $0.0104$ & $0.0123$ & $0.8348$ & $0.0090$ & $0.0108$ & $-5.6748$ & $0.0139$ & $-16.8597$ & $0.0127$ & $0.3639$ & $4802$ & $57$ & $\dots$ & $\dots$ & $4802$ & $57$ & $\dots$ & $\dots$ & $-1.510$ & $0.114$ & $\dots$ & $\dots$ & $-1.510$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J183555.24$-$413051.2 & 6722590911742681728 & 205336518 & 18355526$-$4130512 & 18:35:55.24 & $-$41:30:51.2 & $\dots$ & $\dots$ & $0.065$ & $13.545$ & $0.993$ & $11.605$ & $0.614$ & $13.236$ & $1.253$ & $13.555$ & $11.624$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1183$ & $0.0165$ & $8.4556$ & $1.1790$ & $6.9317$ & $0.7924$ & $0.1143$ & $6.3684$ & $0.5813$ & $0.0913$ & $-14.2409$ & $0.0162$ & $-10.4100$ & $0.0130$ & $-0.0050$ & $4785$ & $55$ & $\dots$ & $\dots$ & $4785$ & $55$ & $\dots$ & $\dots$ & $-2.290$ & $0.110$ & $\dots$ & $\dots$ & $-2.290$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J183558.13$-$452145.5 & 6708652123658776832 & 475725748 & 18355810$-$4521453 & 18:35:58.13 & $-$45:21:45.5 & $\dots$ & $\dots$ & $0.053$ & $12.375$ & $0.860$ & $10.526$ & $0.652$ & $12.078$ & $1.196$ & $12.372$ & $10.533$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-50.1$ & $0.7$ & $5.0$ & $5.9284$ & $0.1402$ & $0.1687$ & $0.0040$ & $0.1679$ & $0.0040$ & $0.0235$ & $0.1671$ & $0.0041$ & $0.0243$ & $25.4279$ & $0.1199$ & $-11.1790$ & $0.0975$ & $0.1273$ & $4848$ & $66$ & $\dots$ & $\dots$ & $4848$ & $66$ & $\dots$ & $\dots$ & $-0.476$ & $0.122$ & $\dots$ & $\dots$ & $-0.476$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J183601.90$-$411218.8 & 6722604724357686912 & 205361039 & 18360190$-$4112188 & 18:36:01.90 & $-$41:12:18.8 & $\dots$ & $\dots$ & $0.067$ & $13.913$ & $1.003$ & $12.175$ & $0.644$ & $13.717$ & $1.225$ & $14.024$ & $12.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.2358$ & $0.0208$ & $0.4473$ & $0.0042$ & $0.4421$ & $0.0041$ & $0.0092$ & $0.4388$ & $0.0037$ & $0.0084$ & $-5.5836$ & $0.0200$ & $-4.6228$ & $0.0160$ & $0.0521$ & $4801$ & $70$ & $\dots$ & $\dots$ & $4801$ & $70$ & $\dots$ & $\dots$ & $-0.791$ & $0.128$ & $\dots$ & $\dots$ & $-0.791$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J183610.10$-$511446.3 & 6655426213161260928 & 476619100 & 18361011$-$5114461 & 18:36:10.10 & $-$51:14:46.3 & $\dots$ & $\dots$ & $0.065$ & $13.600$ & $0.808$ & $11.863$ & $0.571$ & $13.339$ & $1.108$ & $13.596$ & $11.896$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2190$ & $0.0134$ & $4.5653$ & $0.2798$ & $4.0809$ & $0.2236$ & $0.0548$ & $3.8136$ & $0.1692$ & $0.0444$ & $-0.0908$ & $0.0123$ & $-8.7550$ & $0.0111$ & $0.1467$ & $4989$ & $58$ & $\dots$ & $\dots$ & $4989$ & $58$ & $\dots$ & $\dots$ & $-0.810$ & $0.149$ & $\dots$ & $\dots$ & $-0.810$ & $0.149$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J183629.05$-$374406.3 & 6733027304322514816 & 209599259 & 18362903$-$3744061 & 18:36:29.05 & $-$37:44:06.3 & $\dots$ & $\dots$ & $0.102$ & $13.018$ & $0.550$ & $13.154$ & $0.609$ & $12.985$ & $0.763$ & $13.120$ & $11.961$ & $\dots$ & $\dots$ & $\dots$ & $-21.7$ & $0.6$ & $\dots$ & $\dots$ & $\dots$ & $1.3750$ & $0.0242$ & $0.7272$ & $0.0128$ & $0.7138$ & $0.0123$ & $0.0172$ & $0.7051$ & $0.0116$ & $0.0165$ & $3.0594$ & $0.0233$ & $3.1142$ & $0.0190$ & $-0.0502$ & $6336$ & $68$ & $\dots$ & $\dots$ & $6336$ & $68$ & $\dots$ & $\dots$ & $-0.119$ & $0.125$ & $\dots$ & $\dots$ & $-0.119$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J183639.05$-$774443.6 & 6365172426374874880 & 484516211 & 18363906$-$7744434 & 18:36:39.05 & $-$77:44:43.6 & $\dots$ & $\dots$ & $0.107$ & $13.333$ & $0.866$ & $11.510$ & $0.567$ & $13.017$ & $1.153$ & $13.292$ & $11.522$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.4441$ & $0.0112$ & $2.2519$ & $0.0568$ & $2.1273$ & $0.0507$ & $0.0238$ & $2.1177$ & $0.0526$ & $0.0249$ & $-1.3508$ & $0.0111$ & $-4.4903$ & $0.0121$ & $0.1000$ & $5079$ & $54$ & $\dots$ & $\dots$ & $5079$ & $54$ & $\dots$ & $\dots$ & $-1.150$ & $0.103$ & $\dots$ & $\dots$ & $-1.150$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J183656.42$-$610323.6 & 6632962537769247232 & 478324926 & 18365642$-$6103233 & 18:36:56.42 & $-$61:03:23.6 & $\dots$ & $\dots$ & $0.109$ & $13.575$ & $0.793$ & $11.985$ & $0.498$ & $13.351$ & $1.070$ & $13.592$ & $11.954$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.5322$ & $0.0202$ & $1.8791$ & $0.0714$ & $1.7916$ & $0.0649$ & $0.0362$ & $1.7467$ & $0.0644$ & $0.0369$ & $-0.4394$ & $0.0180$ & $-24.7304$ & $0.0174$ & $-0.2323$ & $5286$ & $56$ & $\dots$ & $\dots$ & $5286$ & $56$ & $\dots$ & $\dots$ & $-1.370$ & $0.117$ & $\dots$ & $\dots$ & $-1.370$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J183658.35$-$493518.8 & 6703855675976823424 & 476493055 & 18365836$-$4935188 & 18:36:58.35 & $-$49:35:18.8 & $\dots$ & $\dots$ & $0.062$ & $13.909$ & $0.757$ & $12.152$ & $0.543$ & $13.628$ & $1.114$ & $13.887$ & $12.179$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1460$ & $0.0181$ & $6.8513$ & $0.8519$ & $5.8154$ & $0.6138$ & $0.1055$ & $4.6081$ & $0.2268$ & $0.0492$ & $-2.4342$ & $0.0161$ & $-0.4399$ & $0.0132$ & $-0.0107$ & $5037$ & $55$ & $\dots$ & $\dots$ & $5037$ & $55$ & $\dots$ & $\dots$ & $-1.650$ & $0.114$ & $\dots$ & $\dots$ & $-1.650$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J183718.76$-$394918.3 & 6723573011841832576 & 208761576 & 18371875$-$3949183 & 18:37:18.76 & $-$39:49:18.3 & $\dots$ & $\dots$ & $0.082$ & $13.740$ & $0.874$ & $11.950$ & $0.591$ & $13.503$ & $1.165$ & $13.783$ & $11.993$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1526$ & $0.0159$ & $6.5542$ & $0.6821$ & $5.5999$ & $0.4980$ & $0.0889$ & $4.4164$ & $0.1879$ & $0.0426$ & $8.5671$ & $0.0180$ & $-2.2014$ & $0.0143$ & $0.0885$ & $5054$ & $68$ & $\dots$ & $\dots$ & $5054$ & $68$ & $\dots$ & $\dots$ & $-2.780$ & $0.172$ & $\dots$ & $\dots$ & $-2.780$ & $0.172$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J183719.60$-$515317.9 & 6654591993073739008 & 476648782 & 18371962$-$5153178 & 18:37:19.60 & $-$51:53:17.9 & $\dots$ & $\dots$ & $0.074$ & $13.002$ & $0.944$ & $11.144$ & $0.615$ & $12.739$ & $1.215$ & $13.041$ & $11.171$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-78.3$ & $2.4$ & $5.0$ & $0.3528$ & $0.0155$ & $2.8344$ & $0.1245$ & $2.6399$ & $0.1080$ & $0.0409$ & $2.6813$ & $0.0813$ & $0.0303$ & $-13.5337$ & $0.0135$ & $-18.7990$ & $0.0130$ & $0.1955$ & $4850$ & $53$ & $\dots$ & $\dots$ & $4850$ & $53$ & $\dots$ & $\dots$ & $-1.500$ & $0.104$ & $\dots$ & $\dots$ & $-1.500$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J183729.24$-$632309.9 & 6630065015394507904 & 482412506 & 18372923$-$6323097 & 18:37:29.24 & $-$63:23:09.9 & $\dots$ & $\dots$ & $0.078$ & $13.860$ & $0.956$ & $12.068$ & $0.674$ & $13.571$ & $1.211$ & $13.872$ & $12.008$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.2665$ & $0.0573$ & $0.3061$ & $0.0054$ & $0.3037$ & $0.0053$ & $0.0174$ & $0.3025$ & $0.0044$ & $0.0146$ & $12.4866$ & $0.0346$ & $-14.4845$ & $0.0383$ & $0.0357$ & $4892$ & $66$ & $\dots$ & $\dots$ & $4892$ & $66$ & $\dots$ & $\dots$ & $-0.442$ & $0.128$ & $\dots$ & $\dots$ & $-0.442$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J183731.05$-$780554.4 & 6364961560660514048 & 484518477 & 18373099$-$7805544 & 18:37:31.05 & $-$78:05:54.4 & $\dots$ & $\dots$ & $0.131$ & $13.882$ & $0.781$ & $12.210$ & $0.608$ & $13.573$ & $1.088$ & $13.822$ & $12.154$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.2602$ & $0.0313$ & $0.4424$ & $0.0061$ & $0.4374$ & $0.0060$ & $0.0137$ & $0.4358$ & $0.0052$ & $0.0120$ & $15.1967$ & $0.0292$ & $5.7227$ & $0.0407$ & $0.0907$ & $5367$ & $66$ & $\dots$ & $\dots$ & $5367$ & $66$ & $\dots$ & $\dots$ & $-0.486$ & $0.122$ & $\dots$ & $\dots$ & $-0.486$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J183749.52$-$455241.1 & 6708752832046080896 & 475847077 & 18374952$-$4552410 & 18:37:49.52 & $-$45:52:41.1 & $\dots$ & $\dots$ & $0.051$ & $13.385$ & $0.919$ & $11.510$ & $0.620$ & $13.086$ & $1.202$ & $13.382$ & $11.533$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1312$ & $0.0133$ & $7.6223$ & $0.7701$ & $6.3616$ & $0.5364$ & $0.0843$ & $5.5246$ & $0.2888$ & $0.0523$ & $3.4311$ & $0.0125$ & $-19.0580$ & $0.0106$ & $0.1585$ & $4826$ & $54$ & $\dots$ & $\dots$ & $4826$ & $54$ & $\dots$ & $\dots$ & $-1.890$ & $0.108$ & $\dots$ & $\dots$ & $-1.890$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J183753.09$-$380726.1 & 6730001413961209344 & 209584567 & 18375309$-$3807261 & 18:37:53.09 & $-$38:07:26.1 & $\dots$ & $\dots$ & $0.099$ & $13.518$ & $1.038$ & $11.448$ & $0.695$ & $13.213$ & $1.364$ & $13.586$ & $11.475$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.0926$ & $0.0148$ & $10.8009$ & $1.7290$ & $8.4328$ & $1.0540$ & $0.1250$ & $6.7760$ & $0.6533$ & $0.0964$ & $-1.1662$ & $0.0169$ & $-0.3858$ & $0.0131$ & $-0.0715$ & $4687$ & $64$ & $\dots$ & $\dots$ & $4687$ & $64$ & $\dots$ & $\dots$ & $-2.660$ & $0.180$ & $\dots$ & $\dots$ & $-2.660$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J183759.67$-$612048.1 & 6632752909004964992 & 478327649 & 18375967$-$6120482 & 18:37:59.67 & $-$61:20:48.1 & $\dots$ & $\dots$ & $0.104$ & $13.610$ & $0.857$ & $11.684$ & $0.591$ & $13.297$ & $1.216$ & $13.600$ & $11.728$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2121$ & $0.0132$ & $4.7147$ & $0.2943$ & $4.1998$ & $0.2335$ & $0.0556$ & $3.8263$ & $0.1499$ & $0.0392$ & $-2.2285$ & $0.0115$ & $-4.0344$ & $0.0105$ & $-0.2258$ & $4958$ & $57$ & $\dots$ & $\dots$ & $4958$ & $57$ & $\dots$ & $\dots$ & $-2.190$ & $0.125$ & $\dots$ & $\dots$ & $-2.190$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J183804.60$-$761330.4 & 6413401816732695552 & 484477179 & 18380460$-$7613304 & 18:38:04.60 & $-$76:13:30.4 & $\dots$ & $\dots$ & $0.162$ & $13.488$ & $0.973$ & $11.478$ & $0.614$ & $13.166$ & $1.283$ & $13.499$ & $11.519$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2679$ & $0.0110$ & $3.7321$ & $0.1532$ & $3.4020$ & $0.1273$ & $0.0374$ & $3.2468$ & $0.0936$ & $0.0288$ & $0.1831$ & $0.0096$ & $-3.9140$ & $0.0107$ & $-0.0557$ & $4962$ & $56$ & $\dots$ & $\dots$ & $4962$ & $56$ & $\dots$ & $\dots$ & $-1.950$ & $0.122$ & $\dots$ & $\dots$ & $-1.950$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J183809.73$-$391527.4 & 6729604009225508096 & 208961761 & 18380973$-$3915274 & 18:38:09.73 & $-$39:15:27.4 & $\dots$ & $\dots$ & $0.085$ & $13.682$ & $1.060$ & $11.547$ & $0.717$ & $13.307$ & $1.376$ & $13.686$ & $11.555$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $20.1$ & $2.9$ & $5.0$ & $0.0788$ & $0.0142$ & $12.6881$ & $2.2889$ & $9.5407$ & $1.2942$ & $0.1356$ & $7.3374$ & $0.5568$ & $0.0759$ & $-2.3820$ & $0.0152$ & $-3.1106$ & $0.0128$ & $0.0934$ & $4607$ & $54$ & $\dots$ & $\dots$ & $4607$ & $54$ & $\dots$ & $\dots$ & $-2.370$ & $0.112$ & $\dots$ & $\dots$ & $-2.370$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J183823.55$-$505627.4 & 6655459920065036544 & 476616755 & 18382356$-$5056273 & 18:38:23.55 & $-$50:56:27.4 & $\dots$ & $\dots$ & $0.073$ & $13.883$ & $0.666$ & $13.179$ & $0.669$ & $14.117$ & $0.769$ & $14.254$ & $13.086$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.7917$ & $0.0181$ & $1.2630$ & $0.0289$ & $1.2229$ & $0.0271$ & $0.0221$ & $1.1976$ & $0.0251$ & $0.0210$ & $0.0362$ & $0.0177$ & $-4.8263$ & $0.0154$ & $0.1453$ & $6134$ & $68$ & $\dots$ & $\dots$ & $6134$ & $68$ & $\dots$ & $\dots$ & $-0.387$ & $0.130$ & $\dots$ & $\dots$ & $-0.387$ & $0.130$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J183825.78$-$640010.1 & 6437822347945136896 & 482424121 & 18382577$-$6400101 & 18:38:25.78 & $-$64:00:10.1 & $\dots$ & $\dots$ & $0.072$ & $13.692$ & $0.652$ & $14.347$ & $0.686$ & $13.620$ & $0.794$ & $13.764$ & $12.557$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.8120$ & $0.0479$ & $1.2315$ & $0.0727$ & $1.1933$ & $0.0682$ & $0.0572$ & $1.1358$ & $0.0595$ & $0.0524$ & $8.5370$ & $0.0333$ & $-3.8132$ & $0.0388$ & $0.1445$ & $6052$ & $67$ & $\dots$ & $\dots$ & $6052$ & $67$ & $\dots$ & $\dots$ & $-0.300$ & $0.124$ & $\dots$ & $\dots$ & $-0.300$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J183828.97$-$743202.3 & 6414912648788826112 & 483038354 & 18382899$-$7432024 & 18:38:28.97 & $-$74:32:02.3 & $\dots$ & $\dots$ & $0.154$ & $13.850$ & $0.920$ & $11.922$ & $0.606$ & $13.555$ & $1.225$ & $13.862$ & $11.976$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.3291$ & $0.0122$ & $3.0388$ & $0.1125$ & $2.8163$ & $0.0966$ & $0.0343$ & $2.7114$ & $0.0930$ & $0.0343$ & $-9.2536$ & $0.0099$ & $-2.0220$ & $0.0122$ & $-0.1666$ & $5122$ & $75$ & $\dots$ & $\dots$ & $5122$ & $75$ & $\dots$ & $\dots$ & $-2.710$ & $0.210$ & $\dots$ & $\dots$ & $-2.710$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J183836.52$-$815813.9 & 6359595561662354560 & 484629561 & 18383651$-$8158138 & 18:38:36.52 & $-$81:58:13.9 & $\dots$ & $\dots$ & $0.135$ & $13.877$ & $1.124$ & $11.613$ & $0.702$ & $13.436$ & $1.433$ & $13.844$ & $11.619$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.6898$ & $0.0610$ & $0.2710$ & $0.0045$ & $0.2691$ & $0.0044$ & $0.0164$ & $0.2676$ & $0.0042$ & $0.0157$ & $5.1009$ & $0.0716$ & $-0.7993$ & $0.0614$ & $-0.0275$ & $4560$ & $66$ & $\dots$ & $\dots$ & $4560$ & $66$ & $\dots$ & $\dots$ & $-0.666$ & $0.129$ & $\dots$ & $\dots$ & $-0.666$ & $0.129$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J183838.49$-$704134.1 & 6419667486823707392 & 482843583 & 18383849$-$7041341 & 18:38:38.49 & $-$70:41:34.1 & $\dots$ & $\dots$ & $0.078$ & $13.622$ & $1.075$ & $11.706$ & $0.627$ & $13.326$ & $1.277$ & $13.657$ & $11.686$ & $\dots$ & $\dots$ & $\dots$ & $69.3$ & $0.6$ & $\dots$ & $\dots$ & $\dots$ & $0.0875$ & $0.0122$ & $11.4224$ & $1.5872$ & $8.8069$ & $0.9435$ & $0.1071$ & $7.7990$ & $0.7674$ & $0.0984$ & $-4.8581$ & $0.0087$ & $-0.9916$ & $0.0109$ & $-0.0888$ & $4769$ & $56$ & $\dots$ & $\dots$ & $4769$ & $56$ & $\dots$ & $\dots$ & $-2.280$ & $0.122$ & $\dots$ & $\dots$ & $-2.280$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J183840.29$-$493321.0 & 6703812352645839872 & 476508564 & 18384028$-$4933209 & 18:38:40.29 & $-$49:33:21.0 & $\dots$ & $\dots$ & $0.068$ & $13.666$ & $1.037$ & $11.630$ & $0.679$ & $13.320$ & $1.306$ & $13.664$ & $11.647$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1039$ & $0.0139$ & $9.6249$ & $1.2849$ & $7.6984$ & $0.8220$ & $0.1068$ & $6.1919$ & $0.3718$ & $0.0600$ & $-1.1018$ & $0.0144$ & $-2.8740$ & $0.0135$ & $0.3070$ & $4679$ & $55$ & $\dots$ & $\dots$ & $4679$ & $55$ & $\dots$ & $\dots$ & $-2.160$ & $0.119$ & $\dots$ & $\dots$ & $-2.160$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J183847.38$-$480826.9 & 6704546139217902848 & 475985965 & 18384738$-$4808269 & 18:38:47.38 & $-$48:08:26.9 & $\dots$ & $\dots$ & $0.043$ & $13.845$ & $0.922$ & $11.823$ & $0.650$ & $13.503$ & $1.306$ & $13.848$ & $11.830$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.0902$ & $0.0153$ & $11.0839$ & $1.8754$ & $8.6043$ & $1.1302$ & $0.1313$ & $6.9587$ & $0.6879$ & $0.0989$ & $-0.3344$ & $0.0132$ & $-2.7923$ & $0.0116$ & $0.1634$ & $4659$ & $56$ & $\dots$ & $\dots$ & $4659$ & $56$ & $\dots$ & $\dots$ & $-2.640$ & $0.119$ & $\dots$ & $\dots$ & $-2.640$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J183854.49$-$442746.3 & 6709837298411662464 & 204681235 & 18385448$-$4427463 & 18:38:54.49 & $-$44:27:46.3 & $\dots$ & $\dots$ & $0.065$ & $13.670$ & $1.031$ & $11.672$ & $0.652$ & $13.360$ & $1.324$ & $13.713$ & $11.668$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4.0431$ & $0.0161$ & $0.2473$ & $0.0010$ & $0.2458$ & $0.0010$ & $0.0040$ & $0.2446$ & $0.0010$ & $0.0041$ & $12.0708$ & $0.0155$ & $1.8426$ & $0.0131$ & $0.2080$ & $4555$ & $69$ & $\dots$ & $\dots$ & $4555$ & $69$ & $\dots$ & $\dots$ & $-1.479$ & $0.136$ & $\dots$ & $\dots$ & $-1.479$ & $0.136$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J183904.50$-$413837.1 & 6722612455297716992 & 205343375 & 18390450$-$4138371 & 18:39:04.50 & $-$41:38:37.1 & $\dots$ & $\dots$ & $0.066$ & $13.240$ & $1.137$ & $11.154$ & $0.698$ & $12.892$ & $1.359$ & $13.262$ & $11.159$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $175.1$ & $3.6$ & $3.0$ & $0.1310$ & $0.0168$ & $7.6330$ & $0.9772$ & $6.3690$ & $0.6804$ & $0.1068$ & $5.6498$ & $1.0631$ & $0.1882$ & $-2.4477$ & $0.0153$ & $-3.7102$ & $0.0135$ & $0.0027$ & $4578$ & $54$ & $\dots$ & $\dots$ & $4578$ & $54$ & $\dots$ & $\dots$ & $-2.170$ & $0.108$ & $\dots$ & $\dots$ & $-2.170$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J183920.35$-$402837.7 & 6722741510476076800 & 208739135 & 18392035$-$4028377 & 18:39:20.35 & $-$40:28:37.7 & $\dots$ & $\dots$ & $0.086$ & $13.237$ & $0.866$ & $11.425$ & $0.580$ & $12.957$ & $1.158$ & $13.234$ & $11.455$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2884$ & $0.0183$ & $3.4668$ & $0.2200$ & $3.1802$ & $0.1851$ & $0.0582$ & $3.1167$ & $0.1741$ & $0.0559$ & $-0.4319$ & $0.0179$ & $-11.7394$ & $0.0151$ & $0.0836$ & $5045$ & $60$ & $\dots$ & $\dots$ & $5045$ & $60$ & $\dots$ & $\dots$ & $-2.400$ & $0.135$ & $\dots$ & $\dots$ & $-2.400$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J183924.43$-$715159.1 & 6418605667828859136 & 482879869 & 18392441$-$7151589 & 18:39:24.43 & $-$71:51:59.1 & $\dots$ & $\dots$ & $0.064$ & $13.622$ & $0.843$ & $11.961$ & $0.585$ & $13.389$ & $1.086$ & $13.637$ & $11.973$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1487$ & $0.0117$ & $6.7256$ & $0.5273$ & $5.7246$ & $0.3820$ & $0.0667$ & $5.4098$ & $0.3387$ & $0.0626$ & $8.7843$ & $0.0087$ & $-12.4433$ & $0.0119$ & $-0.0811$ & $5150$ & $69$ & $\dots$ & $\dots$ & $5150$ & $69$ & $\dots$ & $\dots$ & $-2.520$ & $0.180$ & $\dots$ & $\dots$ & $-2.520$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J183927.59$-$605751.8 & 6632779125486909952 & 478363861 & 18392760$-$6057517 & 18:39:27.59 & $-$60:57:51.8 & $\dots$ & $\dots$ & $0.092$ & $13.576$ & $0.897$ & $11.734$ & $0.602$ & $13.292$ & $1.193$ & $13.584$ & $11.750$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1255$ & $0.0153$ & $7.9670$ & $0.9695$ & $6.5999$ & $0.6653$ & $0.1008$ & $6.0268$ & $0.3649$ & $0.0606$ & $-2.7873$ & $0.0124$ & $-3.2454$ & $0.0110$ & $-0.1349$ & $4950$ & $54$ & $\dots$ & $\dots$ & $4950$ & $54$ & $\dots$ & $\dots$ & $-1.690$ & $0.106$ & $\dots$ & $\dots$ & $-1.690$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J183928.59$-$481336.6 & 6704542630227263744 & 475988953 & 18392860$-$4813366 & 18:39:28.59 & $-$48:13:36.6 & $\dots$ & $\dots$ & $0.044$ & $13.959$ & $0.760$ & $12.481$ & $0.524$ & $13.924$ & $1.023$ & $14.147$ & $12.583$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.9897$ & $0.0180$ & $0.5026$ & $0.0045$ & $0.4961$ & $0.0044$ & $0.0089$ & $0.4920$ & $0.0042$ & $0.0085$ & $-5.4539$ & $0.0169$ & $5.7304$ & $0.0152$ & $0.3343$ & $5206$ & $72$ & $\dots$ & $\dots$ & $5206$ & $72$ & $\dots$ & $\dots$ & $-0.824$ & $0.126$ & $\dots$ & $\dots$ & $-0.824$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J184005.51$-$515709.4 & 6654550860167915904 & 476655678 & 18400551$-$5157094 & 18:40:05.51 & $-$51:57:09.4 & $\dots$ & $\dots$ & $0.074$ & $13.466$ & $0.933$ & $11.697$ & $0.627$ & $13.573$ & $1.188$ & $13.863$ & $12.036$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.6599$ & $0.6713$ & $1.5154$ & $1.5416$ & $1.4580$ & $1.4270$ & $0.9787$ & $1.8075$ & $1.3569$ & $0.7507$ & $-0.0464$ & $0.5480$ & $-7.8838$ & $0.5278$ & $0.1690$ & $4937$ & $53$ & $\dots$ & $\dots$ & $4937$ & $53$ & $\dots$ & $\dots$ & $-0.150$ & $0.104$ & $\dots$ & $\dots$ & $-0.150$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & $\dots$ & $\dots$\\
J184005.58$-$464702.7 & 6705607477178173056 & 475995934 & 18400557$-$4647028 & 18:40:05.58 & $-$46:47:02.7 & $\dots$ & $\dots$ & $0.060$ & $13.390$ & $0.544$ & $12.643$ & $0.645$ & $13.289$ & $0.738$ & $13.417$ & $12.297$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.8548$ & $0.0283$ & $1.1698$ & $0.0388$ & $1.1353$ & $0.0365$ & $0.0322$ & $1.1159$ & $0.0301$ & $0.0270$ & $0.9172$ & $0.0259$ & $3.7707$ & $0.0244$ & $0.3762$ & $6214$ & $67$ & $\dots$ & $\dots$ & $6214$ & $67$ & $\dots$ & $\dots$ & $-0.100$ & $0.122$ & $\dots$ & $\dots$ & $-0.100$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J184048.40$-$590443.9 & 6636373978753399040 & 478275391 & 18404840$-$5904438 & 18:40:48.40 & $-$59:04:43.9 & $\dots$ & $\dots$ & $0.075$ & $12.469$ & $0.920$ & $10.636$ & $0.601$ & $12.192$ & $1.196$ & $12.486$ & $10.647$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-37.3$ & $0.9$ & $12.0$ & $0.2214$ & $0.0117$ & $4.5169$ & $0.2379$ & $4.0422$ & $0.1905$ & $0.0471$ & $4.2422$ & $0.1921$ & $0.0453$ & $2.9408$ & $0.0092$ & $-13.3587$ & $0.0083$ & $-0.1532$ & $4908$ & $55$ & $\dots$ & $\dots$ & $4908$ & $55$ & $\dots$ & $\dots$ & $-2.000$ & $0.108$ & $\dots$ & $\dots$ & $-2.000$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J184125.56$-$741637.3 & 6414920036132421248 & 483053145 & 18412557$-$7416377 & 18:41:25.56 & $-$74:16:37.3 & $\dots$ & $\dots$ & $0.152$ & $13.861$ & $1.189$ & $11.438$ & $0.753$ & $13.379$ & $1.534$ & $13.839$ & $11.450$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.8738$ & $0.0325$ & $0.2581$ & $0.0022$ & $0.2564$ & $0.0021$ & $0.0083$ & $0.2555$ & $0.0018$ & $0.0070$ & $-12.8497$ & $0.0279$ & $37.0984$ & $0.0358$ & $-0.0763$ & $4386$ & $66$ & $\dots$ & $\dots$ & $4386$ & $66$ & $\dots$ & $\dots$ & $-1.059$ & $0.146$ & $\dots$ & $\dots$ & $-1.059$ & $0.146$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J184134.43$-$762425.5 & 6413713322120664960 & 484479329 & 18413447$-$7624253 & 18:41:34.43 & $-$76:24:25.5 & $\dots$ & $\dots$ & $0.127$ & $13.265$ & $0.733$ & $11.629$ & $0.557$ & $13.030$ & $1.054$ & $13.264$ & $11.651$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2768$ & $0.0112$ & $3.6132$ & $0.1457$ & $3.3029$ & $0.1217$ & $0.0368$ & $3.2325$ & $0.0890$ & $0.0275$ & $-10.9000$ & $0.0098$ & $-16.3164$ & $0.0116$ & $-0.0887$ & $5391$ & $57$ & $\dots$ & $\dots$ & $5391$ & $57$ & $\dots$ & $\dots$ & $-1.880$ & $0.112$ & $\dots$ & $\dots$ & $-1.880$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J184153.78$-$493601.4 & 6656136875629152128 & 476515273 & 18415378$-$4936015 & 18:41:53.78 & $-$49:36:01.4 & $\dots$ & $\dots$ & $0.061$ & $13.770$ & $1.078$ & $11.503$ & $0.752$ & $13.267$ & $1.461$ & $13.689$ & $11.419$ & $\dots$ & $\dots$ & $\dots$ & $-26.3$ & $9.3$ & $\dots$ & $\dots$ & $\dots$ & $4.1652$ & $0.0137$ & $0.2401$ & $0.0008$ & $0.2386$ & $0.0008$ & $0.0033$ & $0.2376$ & $0.0008$ & $0.0033$ & $4.7289$ & $0.0126$ & $2.6869$ & $0.0124$ & $0.2575$ & $4331$ & $66$ & $\dots$ & $\dots$ & $4331$ & $66$ & $\dots$ & $\dots$ & $-0.704$ & $0.155$ & $\dots$ & $\dots$ & $-0.704$ & $0.155$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & RAVE\\
J184225.15$-$765909.2 & 6365632297113151104 & 484487146 & 18422517$-$7659091 & 18:42:25.15 & $-$76:59:09.2 & $\dots$ & $\dots$ & $0.122$ & $13.659$ & $0.938$ & $11.628$ & $0.649$ & $13.316$ & $1.286$ & $13.651$ & $11.665$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1557$ & $0.0110$ & $6.4245$ & $0.4542$ & $5.5049$ & $0.3335$ & $0.0606$ & $5.4147$ & $0.2702$ & $0.0499$ & $-0.8471$ & $0.0101$ & $-6.0446$ & $0.0117$ & $0.0497$ & $4884$ & $56$ & $\dots$ & $\dots$ & $4884$ & $56$ & $\dots$ & $\dots$ & $-2.520$ & $0.108$ & $\dots$ & $\dots$ & $-2.520$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J184228.10$-$670454.8 & 6433312254324973824 & 482572010 & 18422812$-$6704548 & 18:42:28.10 & $-$67:04:54.8 & $\dots$ & $\dots$ & $0.059$ & $13.675$ & $0.918$ & $11.801$ & $0.632$ & $13.382$ & $1.202$ & $13.679$ & $11.830$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1513$ & $0.0124$ & $6.6096$ & $0.5418$ & $5.6403$ & $0.3945$ & $0.0699$ & $5.0635$ & $0.4476$ & $0.0884$ & $-8.4602$ & $0.0078$ & $1.2564$ & $0.0111$ & $-0.0811$ & $4844$ & $54$ & $\dots$ & $\dots$ & $4844$ & $54$ & $\dots$ & $\dots$ & $-1.780$ & $0.104$ & $\dots$ & $\dots$ & $-1.780$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J184233.66$-$510845.2 & 6655008948498032128 & 476643607 & 18423367$-$5108451 & 18:42:33.66 & $-$51:08:45.2 & $\dots$ & $\dots$ & $0.062$ & $13.611$ & $0.889$ & $11.727$ & $0.647$ & $13.290$ & $1.220$ & $13.595$ & $11.716$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1310$ & $0.0145$ & $7.6363$ & $0.8471$ & $6.3713$ & $0.5897$ & $0.0926$ & $5.8990$ & $0.4129$ & $0.0700$ & $-6.8251$ & $0.0124$ & $-3.4562$ & $0.0115$ & $0.1772$ & $4883$ & $57$ & $\dots$ & $\dots$ & $4883$ & $57$ & $\dots$ & $\dots$ & $-2.770$ & $0.112$ & $\dots$ & $\dots$ & $-2.770$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J184256.73$-$583655.2 & 6636495195612954624 & 478266028 & 18425673$-$5836551 & 18:42:56.73 & $-$58:36:55.2 & $\dots$ & $\dots$ & $0.081$ & $13.955$ & $0.811$ & $12.365$ & $0.522$ & $13.801$ & $1.134$ & $14.068$ & $12.328$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.3386$ & $0.0528$ & $0.4276$ & $0.0096$ & $0.4229$ & $0.0094$ & $0.0223$ & $0.4217$ & $0.0106$ & $0.0251$ & $-2.0646$ & $0.0441$ & $-22.0199$ & $0.0385$ & $-0.3390$ & $5107$ & $66$ & $\dots$ & $\dots$ & $5107$ & $66$ & $\dots$ & $\dots$ & $-0.180$ & $0.130$ & $\dots$ & $\dots$ & $-0.180$ & $0.130$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J184256.78$-$575326.5 & 6637327805089917440 & 478257526 & 18425678$-$5753264 & 18:42:56.78 & $-$57:53:26.5 & $\dots$ & $\dots$ & $0.067$ & $13.814$ & $1.046$ & $11.853$ & $0.690$ & $13.513$ & $1.293$ & $13.851$ & $11.855$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.0647$ & $0.0159$ & $15.4447$ & $3.8041$ & $11.0196$ & $1.9365$ & $0.1757$ & $8.0292$ & $1.6543$ & $0.2060$ & $-2.0459$ & $0.0121$ & $-7.4344$ & $0.0099$ & $-0.1163$ & $4680$ & $64$ & $\dots$ & $\dots$ & $4680$ & $64$ & $\dots$ & $\dots$ & $-1.690$ & $0.210$ & $\dots$ & $\dots$ & $-1.690$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J184324.07$-$515214.9 & 6654915520073766656 & 476671614 & 18432407$-$5152149 & 18:43:24.07 & $-$51:52:14.9 & $\dots$ & $\dots$ & $0.065$ & $12.424$ & $0.956$ & $10.488$ & $0.665$ & $12.097$ & $1.265$ & $12.423$ & $10.471$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $91.6$ & $1.4$ & $4.0$ & $0.2017$ & $0.0133$ & $4.9567$ & $0.3265$ & $4.3908$ & $0.2562$ & $0.0584$ & $4.3783$ & $0.2006$ & $0.0458$ & $-5.0090$ & $0.0128$ & $-4.5206$ & $0.0117$ & $0.3440$ & $4731$ & $54$ & $\dots$ & $\dots$ & $4731$ & $54$ & $\dots$ & $\dots$ & $-1.790$ & $0.106$ & $\dots$ & $\dots$ & $-1.790$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J184402.68$-$474921.2 & 6704569052867618944 & 476070223 & 18440267$-$4749216 & 18:44:02.68 & $-$47:49:21.2 & $\dots$ & $\dots$ & $0.072$ & $13.906$ & $0.885$ & $11.997$ & $0.638$ & $13.592$ & $1.216$ & $13.895$ & $12.022$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.6631$ & $0.0324$ & $0.3755$ & $0.0046$ & $0.3719$ & $0.0045$ & $0.0121$ & $0.3698$ & $0.0044$ & $0.0118$ & $8.3874$ & $0.0293$ & $24.7702$ & $0.0270$ & $0.1670$ & $4808$ & $66$ & $\dots$ & $\dots$ & $4808$ & $66$ & $\dots$ & $\dots$ & $-1.283$ & $0.130$ & $\dots$ & $\dots$ & $-1.283$ & $0.130$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J184403.71$-$485458.3 & 6704226726790739200 & 476543869 & 18440371$-$4854584 & 18:44:03.71 & $-$48:54:58.3 & $\dots$ & $\dots$ & $0.049$ & $12.490$ & $1.013$ & $10.544$ & $0.676$ & $12.173$ & $1.291$ & $12.510$ & $10.517$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $164.6$ & $2.1$ & $4.0$ & $0.1309$ & $0.0146$ & $7.6404$ & $0.8517$ & $6.3742$ & $0.5928$ & $0.0930$ & $6.7013$ & $0.6670$ & $0.0995$ & $-2.0952$ & $0.0129$ & $1.5388$ & $0.0127$ & $0.4094$ & $4697$ & $56$ & $\dots$ & $\dots$ & $4697$ & $56$ & $\dots$ & $\dots$ & $-2.580$ & $0.119$ & $\dots$ & $\dots$ & $-2.580$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J184404.41$-$503248.4 & 6655791319741032832 & 476687159 & 18440440$-$5032483 & 18:44:04.41 & $-$50:32:48.4 & $\dots$ & $\dots$ & $0.052$ & $13.151$ & $0.980$ & $11.118$ & $0.718$ & $12.910$ & $1.319$ & $13.261$ & $11.223$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43.0$ & $14.8$ & $7.0$ & $1.0802$ & $0.0204$ & $0.9258$ & $0.0175$ & $0.9040$ & $0.0167$ & $0.0185$ & $0.9075$ & $0.0151$ & $0.0167$ & $11.8829$ & $0.0210$ & $-20.1771$ & $0.0165$ & $-0.1184$ & $4671$ & $68$ & $\dots$ & $\dots$ & $4671$ & $68$ & $\dots$ & $\dots$ & $-2.780$ & $0.138$ & $\dots$ & $\dots$ & $-2.780$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J184404.96$-$835909.8 & 6347125557911945088 & 484965062 & 18440514$-$8359097 & 18:44:04.96 & $-$83:59:09.8 & $\dots$ & $\dots$ & $0.166$ & $13.433$ & $1.116$ & $11.338$ & $0.693$ & $13.140$ & $1.370$ & $13.515$ & $11.395$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1964$ & $0.0100$ & $5.0904$ & $0.2581$ & $4.4955$ & $0.2013$ & $0.0448$ & $4.3283$ & $0.1644$ & $0.0380$ & $-4.5848$ & $0.0131$ & $-9.5295$ & $0.0118$ & $0.1547$ & $4773$ & $53$ & $\dots$ & $\dots$ & $4773$ & $53$ & $\dots$ & $\dots$ & $-1.060$ & $0.103$ & $\dots$ & $\dots$ & $-1.060$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J184540.56$-$520213.4 & 6654713523467055104 & 476683269 & 18454056$-$5202134 & 18:45:40.56 & $-$52:02:13.4 & $\dots$ & $\dots$ & $0.054$ & $13.790$ & $0.834$ & $12.064$ & $0.617$ & $13.525$ & $1.122$ & $13.787$ & $12.066$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2270$ & $0.0162$ & $4.4055$ & $0.3139$ & $3.9528$ & $0.2527$ & $0.0639$ & $3.8029$ & $0.1934$ & $0.0509$ & $-0.3679$ & $0.0150$ & $-2.2417$ & $0.0142$ & $0.2773$ & $5002$ & $56$ & $\dots$ & $\dots$ & $5002$ & $56$ & $\dots$ & $\dots$ & $-1.860$ & $0.114$ & $\dots$ & $\dots$ & $-1.860$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J184542.70$-$514644.2 & 6654754922654280192 & 476676148 & 18454265$-$5146451 & 18:45:42.70 & $-$51:46:44.2 & $\dots$ & $\dots$ & $0.057$ & $13.848$ & $0.687$ & $14.787$ & $0.737$ & $13.697$ & $0.881$ & $13.869$ & $12.528$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.3109$ & $0.0161$ & $0.7628$ & $0.0094$ & $0.7480$ & $0.0090$ & $0.0120$ & $0.7392$ & $0.0100$ & $0.0135$ & $-0.3412$ & $0.0171$ & $-0.3107$ & $0.0149$ & $0.0593$ & $5759$ & $67$ & $\dots$ & $\dots$ & $5759$ & $67$ & $\dots$ & $\dots$ & $0.172$ & $0.122$ & $\dots$ & $\dots$ & $0.172$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J184555.94$-$520727.1 & 6654665106298208896 & 476683451 & 18455595$-$5207273 & 18:45:55.94 & $-$52:07:27.1 & $\dots$ & $\dots$ & $0.052$ & $13.736$ & $0.897$ & $13.518$ & $0.613$ & $13.584$ & $1.236$ & $13.896$ & $11.992$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.3627$ & $0.0168$ & $2.7573$ & $0.1278$ & $2.5728$ & $0.1113$ & $0.0432$ & $2.5082$ & $0.1209$ & $0.0482$ & $0.8513$ & $0.0145$ & $1.6572$ & $0.0140$ & $0.2047$ & $4757$ & $53$ & $\dots$ & $\dots$ & $4757$ & $53$ & $\dots$ & $\dots$ & $-0.400$ & $0.112$ & $\dots$ & $\dots$ & $-0.400$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J184618.35$-$502814.0 & 6655807331378558464 & 476691826 & 18461835$-$5028141 & 18:46:18.35 & $-$50:28:14.0 & $\dots$ & $\dots$ & $0.060$ & $13.890$ & $0.965$ & $12.000$ & $0.655$ & $13.594$ & $1.247$ & $13.911$ & $11.989$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.0778$ & $0.0166$ & $12.8506$ & $2.7446$ & $9.6323$ & $1.5420$ & $0.1601$ & $7.2929$ & $0.9126$ & $0.1251$ & $-0.2673$ & $0.0143$ & $-2.1372$ & $0.0144$ & $0.2152$ & $4810$ & $61$ & $\dots$ & $\dots$ & $4810$ & $61$ & $\dots$ & $\dots$ & $-2.630$ & $0.152$ & $\dots$ & $\dots$ & $-2.630$ & $0.152$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J184634.34$-$762918.9 & 6413700162340963328 & 484495730 & 18463438$-$7629188 & 18:46:34.34 & $-$76:29:18.9 & $\dots$ & $\dots$ & $0.112$ & $13.289$ & $0.988$ & $11.247$ & $0.686$ & $12.953$ & $1.317$ & $13.303$ & $11.268$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $288.1$ & $1.7$ & $12.0$ & $0.1831$ & $0.0148$ & $5.4602$ & $0.4426$ & $4.7814$ & $0.3394$ & $0.0710$ & $4.8624$ & $0.3422$ & $0.0704$ & $-5.3323$ & $0.0137$ & $-0.4688$ & $0.0169$ & $-0.0913$ & $4784$ & $55$ & $\dots$ & $\dots$ & $4784$ & $55$ & $\dots$ & $\dots$ & $-2.350$ & $0.114$ & $\dots$ & $\dots$ & $-2.350$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J184701.56$-$665207.1 & 6434818825772943104 & 482594567 & 18470155$-$6652069 & 18:47:01.56 & $-$66:52:07.1 & $\dots$ & $\dots$ & $0.054$ & $13.526$ & $0.900$ & $11.832$ & $0.620$ & $13.306$ & $1.153$ & $13.581$ & $11.810$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.5525$ & $0.0125$ & $0.2815$ & $0.0010$ & $0.2794$ & $0.0010$ & $0.0035$ & $0.2783$ & $0.0011$ & $0.0039$ & $3.7023$ & $0.0080$ & $-18.1783$ & $0.0110$ & $-0.1592$ & $4912$ & $67$ & $\dots$ & $\dots$ & $4912$ & $67$ & $\dots$ & $\dots$ & $-0.984$ & $0.126$ & $\dots$ & $\dots$ & $-0.984$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J184743.77$-$675534.8 & 6433017001094059904 & 482621133 & 18474377$-$6755347 & 18:47:43.77 & $-$67:55:34.8 & $\dots$ & $\dots$ & $0.063$ & $13.830$ & $0.870$ & $12.072$ & $0.587$ & $13.552$ & $1.123$ & $13.814$ & $12.091$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1374$ & $0.0133$ & $7.2790$ & $0.7022$ & $6.1207$ & $0.4965$ & $0.0811$ & $6.0285$ & $0.7866$ & $0.1305$ & $0.6116$ & $0.0081$ & $-4.6083$ & $0.0117$ & $-0.1702$ & $5018$ & $55$ & $\dots$ & $\dots$ & $5018$ & $55$ & $\dots$ & $\dots$ & $-1.690$ & $0.108$ & $\dots$ & $\dots$ & $-1.690$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J184759.23$-$623054.4 & 6631614880110557184 & 478401000 & 18475922$-$6230542 & 18:47:59.23 & $-$62:30:54.4 & $\dots$ & $\dots$ & $0.080$ & $13.842$ & $0.985$ & $11.899$ & $0.655$ & $13.523$ & $1.250$ & $13.842$ & $11.915$ & $\dots$ & $\dots$ & $\dots$ & $426.5$ & $1.0$ & $\dots$ & $\dots$ & $\dots$ & $0.1096$ & $0.0165$ & $9.1221$ & $1.3759$ & $7.3733$ & $0.8989$ & $0.1219$ & $6.2329$ & $0.4558$ & $0.0731$ & $2.6444$ & $0.0132$ & $-7.5526$ & $0.0126$ & $-0.2928$ & $4829$ & $56$ & $\dots$ & $\dots$ & $4829$ & $56$ & $\dots$ & $\dots$ & $-2.290$ & $0.114$ & $\dots$ & $\dots$ & $-2.290$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J184805.04$-$775715.7 & 6365295468597937792 & 484524965 & 18480504$-$7757155 & 18:48:05.04 & $-$77:57:15.7 & $\dots$ & $\dots$ & $0.099$ & $13.471$ & $0.874$ & $11.611$ & $0.649$ & $13.137$ & $1.180$ & $13.425$ & $11.610$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-73.4$ & $2.6$ & $15.0$ & $0.3810$ & $0.0120$ & $2.6245$ & $0.0826$ & $2.4568$ & $0.0724$ & $0.0295$ & $2.4130$ & $0.0716$ & $0.0297$ & $-2.0819$ & $0.0107$ & $-17.0150$ & $0.0124$ & $-0.0701$ & $4993$ & $54$ & $\dots$ & $\dots$ & $4993$ & $54$ & $\dots$ & $\dots$ & $-1.470$ & $0.103$ & $\dots$ & $\dots$ & $-1.470$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J184843.96$-$612304.2 & 6631999017688952960 & 478384914 & 18484396$-$6123042 & 18:48:43.96 & $-$61:23:04.2 & $\dots$ & $\dots$ & $0.069$ & $13.778$ & $0.868$ & $11.936$ & $0.583$ & $13.502$ & $1.183$ & $13.790$ & $11.971$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1194$ & $0.0157$ & $8.3787$ & $1.0998$ & $6.8799$ & $0.7415$ & $0.1078$ & $6.2842$ & $0.4264$ & $0.0679$ & $-2.4854$ & $0.0135$ & $-7.3096$ & $0.0120$ & $0.0359$ & $4959$ & $62$ & $\dots$ & $\dots$ & $4959$ & $62$ & $\dots$ & $\dots$ & $-2.580$ & $0.149$ & $\dots$ & $\dots$ & $-2.580$ & $0.149$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J184855.22$-$514238.9 & 6654700634267654528 & 476729342 & 18485522$-$5142389 & 18:48:55.22 & $-$51:42:38.9 & $\dots$ & $\dots$ & $0.050$ & $13.845$ & $0.778$ & $12.262$ & $0.596$ & $13.828$ & $1.057$ & $14.064$ & $12.447$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.5506$ & $0.3661$ & $0.6449$ & $0.1523$ & $0.6343$ & $0.1473$ & $0.2322$ & $0.5954$ & $0.2209$ & $0.3710$ & $3.3685$ & $0.3386$ & $-1.6825$ & $0.3512$ & $0.2671$ & $5132$ & $70$ & $\dots$ & $\dots$ & $5132$ & $70$ & $\dots$ & $\dots$ & $-0.984$ & $0.145$ & $\dots$ & $\dots$ & $-0.984$ & $0.145$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & GAIA EDR3 & $\dots$\\
J184905.81$-$533418.9 & 6651309946566578176 & 478502931 & 18490581$-$5334188 & 18:49:05.81 & $-$53:34:18.9 & $\dots$ & $\dots$ & $0.064$ & $13.402$ & $0.769$ & $11.775$ & $0.568$ & $13.156$ & $1.055$ & $13.391$ & $11.776$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1841$ & $0.0134$ & $5.4313$ & $0.3960$ & $4.7592$ & $0.3040$ & $0.0639$ & $4.0596$ & $0.1749$ & $0.0431$ & $-3.4689$ & $0.0114$ & $-4.2045$ & $0.0103$ & $-0.2806$ & $5187$ & $57$ & $\dots$ & $\dots$ & $5187$ & $57$ & $\dots$ & $\dots$ & $-1.930$ & $0.119$ & $\dots$ & $\dots$ & $-1.930$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J184910.49$-$783452.5 & 6364456060189100672 & 484533419 & 18491050$-$7834518 & 18:49:10.49 & $-$78:34:52.5 & $\dots$ & $\dots$ & $0.103$ & $13.282$ & $0.788$ & $11.526$ & $0.538$ & $12.976$ & $1.103$ & $13.230$ & $11.539$ & $\dots$ & $\dots$ & $\dots$ & $-36.1$ & $0.5$ & $\dots$ & $\dots$ & $\dots$ & $0.7855$ & $0.0140$ & $1.2731$ & $0.0227$ & $1.2323$ & $0.0213$ & $0.0173$ & $1.2406$ & $0.0189$ & $0.0153$ & $-1.4967$ & $0.0129$ & $-65.8741$ & $0.0146$ & $-0.0664$ & $5184$ & $55$ & $\dots$ & $\dots$ & $5184$ & $55$ & $\dots$ & $\dots$ & $-1.250$ & $0.106$ & $\dots$ & $\dots$ & $-1.250$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J184922.00$-$510537.6 & 6655056291918057600 & 476715916 & 18492202$-$5105373 & 18:49:22.00 & $-$51:05:37.6 & $\dots$ & $\dots$ & $0.056$ & $13.706$ & $0.954$ & $13.592$ & $0.575$ & $13.647$ & $1.155$ & $13.924$ & $12.149$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2266$ & $0.0181$ & $4.4133$ & $0.3519$ & $3.9590$ & $0.2831$ & $0.0715$ & $3.9163$ & $0.2627$ & $0.0671$ & $-4.5736$ & $0.0175$ & $-7.9329$ & $0.0141$ & $0.0348$ & $4939$ & $53$ & $\dots$ & $\dots$ & $4939$ & $53$ & $\dots$ & $\dots$ & $-0.500$ & $0.103$ & $\dots$ & $\dots$ & $-0.500$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J185000.08$-$630404.7 & 6439466667581271936 & 482502612 & 18500009$-$6304046 & 18:50:00.08 & $-$63:04:04.7 & $\dots$ & $\dots$ & $0.080$ & $13.723$ & $0.941$ & $11.815$ & $0.664$ & $13.420$ & $1.231$ & $13.730$ & $11.834$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1729$ & $0.0162$ & $5.7823$ & $0.5415$ & $5.0266$ & $0.4092$ & $0.0814$ & $4.2085$ & $0.2156$ & $0.0512$ & $-3.1651$ & $0.0131$ & $-10.1080$ & $0.0119$ & $-0.3101$ & $4838$ & $56$ & $\dots$ & $\dots$ & $4838$ & $56$ & $\dots$ & $\dots$ & $-1.770$ & $0.125$ & $\dots$ & $\dots$ & $-1.770$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J185030.81$-$523923.5 & 6651680516342860672 & 478496792 & 18503079$-$5239233 & 18:50:30.81 & $-$52:39:23.5 & $\dots$ & $\dots$ & $0.049$ & $13.447$ & $0.906$ & $11.621$ & $0.649$ & $13.153$ & $1.195$ & $13.446$ & $11.608$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1209$ & $0.0154$ & $8.2691$ & $1.0538$ & $6.8058$ & $0.7139$ & $0.1049$ & $5.9927$ & $0.5033$ & $0.0840$ & $8.1359$ & $0.0135$ & $-6.9046$ & $0.0141$ & $0.2510$ & $4846$ & $55$ & $\dots$ & $\dots$ & $4846$ & $55$ & $\dots$ & $\dots$ & $-2.080$ & $0.110$ & $\dots$ & $\dots$ & $-2.080$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J185123.77$-$490747.6 & 6656035200868144256 & 476799285 & 18512379$-$4907473 & 18:51:23.77 & $-$49:07:47.6 & $\dots$ & $\dots$ & $0.065$ & $12.153$ & $0.816$ & $10.539$ & $0.557$ & $11.930$ & $1.077$ & $12.174$ & $10.525$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $173.5$ & $0.4$ & $2.0$ & $0.2987$ & $0.0159$ & $3.3479$ & $0.1783$ & $3.0798$ & $0.1509$ & $0.0490$ & $3.1626$ & $0.2042$ & $0.0646$ & $-13.8053$ & $0.0148$ & $-25.9003$ & $0.0143$ & $0.3876$ & $5128$ & $58$ & $\dots$ & $\dots$ & $5128$ & $58$ & $\dots$ & $\dots$ & $-1.620$ & $0.135$ & $\dots$ & $\dots$ & $-1.620$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J185219.84$-$880901.8 & 6342208370113659520 & 485078533 & 18521959$-$8809018 & 18:52:19.84 & $-$88:09:01.8 & $\dots$ & $\dots$ & $0.182$ & $13.884$ & $0.973$ & $11.832$ & $0.639$ & $13.534$ & $1.319$ & $13.884$ & $11.847$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.8253$ & $0.0111$ & $1.2117$ & $0.0162$ & $1.1746$ & $0.0153$ & $0.0130$ & $1.1671$ & $0.0134$ & $0.0114$ & $3.5775$ & $0.0145$ & $-8.0535$ & $0.0119$ & $-0.0314$ & $4934$ & $53$ & $\dots$ & $\dots$ & $4934$ & $53$ & $\dots$ & $\dots$ & $-0.690$ & $0.108$ & $\dots$ & $\dots$ & $-0.690$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J185222.45$-$634412.8 & 6439187013670983552 & 482510521 & 18522246$-$6344128 & 18:52:22.45 & $-$63:44:12.8 & $\dots$ & $\dots$ & $0.071$ & $13.534$ & $0.779$ & $11.828$ & $0.580$ & $13.267$ & $1.115$ & $13.526$ & $11.816$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2880$ & $0.0171$ & $3.4727$ & $0.2063$ & $3.1851$ & $0.1736$ & $0.0545$ & $3.1482$ & $0.1526$ & $0.0485$ & $-6.9428$ & $0.0133$ & $-6.2444$ & $0.0120$ & $-0.2144$ & $5057$ & $58$ & $\dots$ & $\dots$ & $5057$ & $58$ & $\dots$ & $\dots$ & $-1.510$ & $0.138$ & $\dots$ & $\dots$ & $-1.510$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J185226.94$-$774003.2 & 6365308697097495040 & 484537522 & 18522696$-$7740032 & 18:52:26.94 & $-$77:40:03.2 & $\dots$ & $\dots$ & $0.125$ & $13.190$ & $0.844$ & $11.583$ & $0.591$ & $12.943$ & $1.091$ & $13.193$ & $11.521$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $12.6$ & $6.8$ & $12.0$ & $3.8146$ & $0.0164$ & $0.2622$ & $0.0011$ & $0.2604$ & $0.0011$ & $0.0043$ & $0.2606$ & $0.0013$ & $0.0050$ & $3.2688$ & $0.0155$ & $10.2930$ & $0.0195$ & $-0.0820$ & $5410$ & $67$ & $\dots$ & $\dots$ & $5410$ & $67$ & $\dots$ & $\dots$ & $0.162$ & $0.130$ & $\dots$ & $\dots$ & $0.162$ & $0.130$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J185300.22$-$634727.4 & 6439183131020496896 & 482511015 & 18530022$-$6347272 & 18:53:00.22 & $-$63:47:27.4 & $\dots$ & $\dots$ & $0.071$ & $13.705$ & $0.845$ & $11.902$ & $0.631$ & $13.416$ & $1.162$ & $13.695$ & $11.911$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1779$ & $0.0156$ & $5.6207$ & $0.4940$ & $4.9040$ & $0.3760$ & $0.0767$ & $4.2081$ & $0.1545$ & $0.0367$ & $-4.0660$ & $0.0118$ & $-8.8036$ & $0.0107$ & $-0.0611$ & $4962$ & $56$ & $\dots$ & $\dots$ & $4962$ & $56$ & $\dots$ & $\dots$ & $-1.800$ & $0.125$ & $\dots$ & $\dots$ & $-1.800$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J185328.53$-$480435.7 & 6662328564903327232 & 476779448 & 18532853$-$4804357 & 18:53:28.53 & $-$48:04:35.7 & $\dots$ & $\dots$ & $0.048$ & $13.582$ & $0.861$ & $11.840$ & $0.584$ & $13.323$ & $1.140$ & $13.593$ & $11.843$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.0970$ & $0.0140$ & $10.3057$ & $1.4867$ & $8.1279$ & $0.9247$ & $0.1138$ & $6.7784$ & $0.6073$ & $0.0896$ & $-2.3751$ & $0.0119$ & $2.3292$ & $0.0117$ & $0.4173$ & $4993$ & $73$ & $\dots$ & $\dots$ & $4993$ & $73$ & $\dots$ & $\dots$ & $-2.570$ & $0.215$ & $\dots$ & $\dots$ & $-2.570$ & $0.215$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J185339.77$-$491432.8 & 6661975041854436096 & 476803905 & 18533978$-$4914328 & 18:53:39.77 & $-$49:14:32.8 & $\dots$ & $\dots$ & $0.057$ & $13.731$ & $1.029$ & $11.817$ & $0.668$ & $13.447$ & $1.281$ & $13.779$ & $11.802$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.0614$ & $0.0144$ & $16.2758$ & $3.8220$ & $11.4363$ & $1.8870$ & $0.1650$ & $8.4375$ & $1.0728$ & $0.1271$ & $-1.7839$ & $0.0122$ & $-2.4017$ & $0.0111$ & $0.2657$ & $4722$ & $56$ & $\dots$ & $\dots$ & $4722$ & $56$ & $\dots$ & $\dots$ & $-2.460$ & $0.117$ & $\dots$ & $\dots$ & $-2.460$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J185401.04$-$502106.1 & 6655105980398541952 & 476900479 & 18540105$-$5021060 & 18:54:01.04 & $-$50:21:06.1 & $\dots$ & $\dots$ & $0.045$ & $13.807$ & $0.810$ & $12.072$ & $0.565$ & $13.558$ & $1.112$ & $13.816$ & $12.111$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1320$ & $0.0171$ & $7.5739$ & $0.9791$ & $6.3278$ & $0.6834$ & $0.1080$ & $4.7975$ & $0.4792$ & $0.0999$ & $-9.8098$ & $0.0151$ & $-6.7476$ & $0.0148$ & $0.3255$ & $5041$ & $58$ & $\dots$ & $\dots$ & $5041$ & $58$ & $\dots$ & $\dots$ & $-2.540$ & $0.117$ & $\dots$ & $\dots$ & $-2.540$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J185441.76$-$480638.2 & 6662336849899759488 & 476783615 & 18544176$-$4806380 & 18:54:41.76 & $-$48:06:38.2 & $\dots$ & $\dots$ & $0.060$ & $12.132$ & $1.051$ & $10.202$ & $0.737$ & $12.022$ & $1.314$ & $12.370$ & $10.340$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55.3$ & $10.7$ & $4.0$ & $1.7334$ & $0.0168$ & $0.5769$ & $0.0056$ & $0.5684$ & $0.0054$ & $0.0095$ & $0.5714$ & $0.0065$ & $0.0114$ & $1.4734$ & $0.0146$ & $-17.8486$ & $0.0139$ & $0.3376$ & $4617$ & $66$ & $\dots$ & $\dots$ & $4617$ & $66$ & $\dots$ & $\dots$ & $-1.540$ & $0.164$ & $\dots$ & $\dots$ & $-1.540$ & $0.164$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J185512.34$-$695412.7 & 6421296069702987392 & 483108399 & 18551233$-$6954126 & 18:55:12.34 & $-$69:54:12.7 & $\dots$ & $\dots$ & $0.047$ & $13.724$ & $0.763$ & $12.106$ & $0.532$ & $13.482$ & $1.042$ & $13.712$ & $12.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2581$ & $0.0129$ & $3.8748$ & $0.1933$ & $3.5201$ & $0.1596$ & $0.0453$ & $3.4459$ & $0.1241$ & $0.0360$ & $5.0832$ & $0.0094$ & $-12.1560$ & $0.0117$ & $-0.1074$ & $5179$ & $59$ & $\dots$ & $\dots$ & $5179$ & $59$ & $\dots$ & $\dots$ & $-2.230$ & $0.125$ & $\dots$ & $\dots$ & $-2.230$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J185526.22$-$525200.8 & 6651438147047835136 & 478515570 & 18552620$-$5252009 & 18:55:26.22 & $-$52:52:00.8 & $\dots$ & $\dots$ & $0.059$ & $13.226$ & $0.544$ & $14.468$ & $0.658$ & $13.145$ & $0.739$ & $13.273$ & $12.152$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.4596$ & $0.0138$ & $0.6851$ & $0.0065$ & $0.6731$ & $0.0063$ & $0.0093$ & $0.6658$ & $0.0066$ & $0.0100$ & $-2.5200$ & $0.0106$ & $-5.6498$ & $0.0080$ & $-0.2260$ & $6225$ & $67$ & $\dots$ & $\dots$ & $6225$ & $67$ & $\dots$ & $\dots$ & $0.023$ & $0.123$ & $\dots$ & $\dots$ & $0.023$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J185648.54$-$702650.2 & 6421032186912093696 & 483111558 & 18564853$-$7026501 & 18:56:48.54 & $-$70:26:50.2 & $\dots$ & $\dots$ & $0.046$ & $13.666$ & $1.103$ & $11.537$ & $0.789$ & $13.274$ & $1.428$ & $13.679$ & $11.463$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4.2974$ & $0.0255$ & $0.2327$ & $0.0014$ & $0.2313$ & $0.0014$ & $0.0059$ & $0.2308$ & $0.0015$ & $0.0065$ & $9.6156$ & $0.0179$ & $-12.8059$ & $0.0242$ & $-0.0898$ & $4332$ & $66$ & $\dots$ & $\dots$ & $4332$ & $66$ & $\dots$ & $\dots$ & $-1.048$ & $0.159$ & $\dots$ & $\dots$ & $-1.048$ & $0.159$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J185716.69$-$664021.7 & 6434733682341568512 & 482655631 & 18571669$-$6640217 & 18:57:16.69 & $-$66:40:21.7 & $\dots$ & $\dots$ & $0.045$ & $13.979$ & $1.058$ & $12.143$ & $0.667$ & $13.717$ & $1.245$ & $14.033$ & $12.115$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.0535$ & $0.0145$ & $18.6775$ & $5.0682$ & $12.5722$ & $2.2964$ & $0.1827$ & $9.3376$ & $1.0640$ & $0.1139$ & $0.5220$ & $0.0094$ & $-7.8181$ & $0.0113$ & $-0.1861$ & $4715$ & $53$ & $\dots$ & $\dots$ & $4715$ & $53$ & $\dots$ & $\dots$ & $-1.580$ & $0.108$ & $\dots$ & $\dots$ & $-1.580$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J185804.59$-$525450.3 & 6656690170497522688 & 478714363 & 18580459$-$5254502 & 18:58:04.59 & $-$52:54:50.3 & $\dots$ & $\dots$ & $0.059$ & $13.377$ & $0.830$ & $11.565$ & $0.629$ & $13.071$ & $1.164$ & $13.351$ & $11.562$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $166.1$ & $1.2$ & $11.0$ & $0.1083$ & $0.0165$ & $9.2368$ & $1.4084$ & $7.4481$ & $0.9158$ & $0.1230$ & $6.5735$ & $0.8039$ & $0.1223$ & $-4.6441$ & $0.0126$ & $-3.2384$ & $0.0091$ & $-0.1734$ & $4916$ & $54$ & $\dots$ & $\dots$ & $4916$ & $54$ & $\dots$ & $\dots$ & $-1.570$ & $0.112$ & $\dots$ & $\dots$ & $-1.570$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J185850.34$-$491728.1 & 6661223452640784256 & 476822178 & 18585035$-$4917281 & 18:58:50.34 & $-$49:17:28.1 & $\dots$ & $\dots$ & $0.057$ & $13.981$ & $0.802$ & $12.234$ & $0.562$ & $13.715$ & $1.107$ & $13.971$ & $12.273$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1457$ & $0.0158$ & $6.8657$ & $0.7470$ & $5.8258$ & $0.5378$ & $0.0923$ & $4.8242$ & $0.2458$ & $0.0510$ & $-12.6902$ & $0.0169$ & $-3.1117$ & $0.0184$ & $0.5379$ & $5085$ & $58$ & $\dots$ & $\dots$ & $5085$ & $58$ & $\dots$ & $\dots$ & $-2.530$ & $0.117$ & $\dots$ & $\dots$ & $-2.530$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J185911.21$-$723600.9 & 6415372210289718272 & 483267612 & 18591125$-$7236005 & 18:59:11.21 & $-$72:36:00.9 & $\dots$ & $\dots$ & $0.064$ & $13.340$ & $0.883$ & $11.733$ & $0.580$ & $13.234$ & $1.138$ & $13.503$ & $11.757$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2042$ & $0.0111$ & $4.8971$ & $0.2652$ & $4.3440$ & $0.2087$ & $0.0480$ & $3.8593$ & $0.1028$ & $0.0266$ & $-5.7352$ & $0.0093$ & $-15.2512$ & $0.0107$ & $-0.0689$ & $5014$ & $56$ & $\dots$ & $\dots$ & $5014$ & $56$ & $\dots$ & $\dots$ & $-2.230$ & $0.114$ & $\dots$ & $\dots$ & $-2.230$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J185924.28$-$481601.3 & 6662168040504392704 & 476839286 & 18592428$-$4816014 & 18:59:24.28 & $-$48:16:01.3 & $\dots$ & $\dots$ & $0.043$ & $13.295$ & $1.156$ & $11.061$ & $0.773$ & $13.086$ & $1.428$ & $13.491$ & $11.275$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $12.7$ & $2.9$ & $2.0$ & $5.1286$ & $0.0210$ & $0.1950$ & $0.0008$ & $0.1940$ & $0.0008$ & $0.0041$ & $0.1935$ & $0.0008$ & $0.0039$ & $-9.5095$ & $0.0182$ & $22.5699$ & $0.0181$ & $0.2923$ & $4340$ & $72$ & $\dots$ & $\dots$ & $4340$ & $72$ & $\dots$ & $\dots$ & $-0.825$ & $0.126$ & $\dots$ & $\dots$ & $-0.825$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J190008.13$-$482148.2 & 6662121723577006720 & 476845861 & 19000812$-$4821482 & 19:00:08.13 & $-$48:21:48.2 & $\dots$ & $\dots$ & $0.049$ & $13.718$ & $0.884$ & $11.929$ & $0.622$ & $13.438$ & $1.149$ & $13.712$ & $11.947$ & $\dots$ & $\dots$ & $\dots$ & $-37.5$ & $0.7$ & $\dots$ & $\dots$ & $\dots$ & $0.1114$ & $0.0171$ & $8.9744$ & $1.3804$ & $7.2765$ & $0.9075$ & $0.1247$ & $6.3565$ & $0.4379$ & $0.0689$ & $2.0622$ & $0.0170$ & $-4.5997$ & $0.0173$ & $0.3340$ & $4940$ & $58$ & $\dots$ & $\dots$ & $4940$ & $58$ & $\dots$ & $\dots$ & $-2.070$ & $0.131$ & $\dots$ & $\dots$ & $-2.070$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J190030.58$-$653434.3 & 6435047455472369536 & 482553498 & 19003059$-$6534341 & 19:00:30.58 & $-$65:34:34.3 & $\dots$ & $\dots$ & $0.070$ & $13.736$ & $0.957$ & $11.994$ & $0.587$ & $13.504$ & $1.158$ & $13.781$ & $12.003$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1109$ & $0.0142$ & $9.0157$ & $1.1577$ & $7.3037$ & $0.7598$ & $0.1040$ & $6.4390$ & $0.4084$ & $0.0634$ & $-0.8630$ & $0.0118$ & $-8.1242$ & $0.0120$ & $0.0328$ & $4999$ & $56$ & $\dots$ & $\dots$ & $4999$ & $56$ & $\dots$ & $\dots$ & $-2.350$ & $0.110$ & $\dots$ & $\dots$ & $-2.350$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J190111.01$-$511653.2 & 6657776591063809664 & 476955644 & 19011103$-$5116527 & 19:01:11.01 & $-$51:16:53.2 & $\dots$ & $\dots$ & $0.056$ & $13.895$ & $0.958$ & $12.068$ & $0.655$ & $13.752$ & $1.318$ & $14.102$ & $12.066$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.4755$ & $0.0239$ & $0.2877$ & $0.0020$ & $0.2856$ & $0.0020$ & $0.0068$ & $0.2849$ & $0.0022$ & $0.0076$ & $-27.8704$ & $0.0195$ & $-42.0657$ & $0.0127$ & $-0.4262$ & $4532$ & $82$ & $\dots$ & $\dots$ & $4532$ & $82$ & $\dots$ & $\dots$ & $-2.090$ & $0.384$ & $\dots$ & $\dots$ & $-2.090$ & $0.384$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J190153.75$-$780107.3 & 6364545945264872576 & 484545039 & 19015380$-$7801071 & 19:01:53.75 & $-$78:01:07.3 & $\dots$ & $\dots$ & $0.167$ & $13.170$ & $0.826$ & $11.390$ & $0.574$ & $12.902$ & $1.145$ & $13.173$ & $11.416$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $151.2$ & $2.8$ & $6.0$ & $0.8520$ & $0.0114$ & $1.1738$ & $0.0157$ & $1.1390$ & $0.0148$ & $0.0130$ & $1.1533$ & $0.0149$ & $0.0129$ & $-14.7181$ & $0.0104$ & $-10.7182$ & $0.0127$ & $0.0267$ & $5290$ & $55$ & $\dots$ & $\dots$ & $5290$ & $55$ & $\dots$ & $\dots$ & $-1.410$ & $0.103$ & $\dots$ & $\dots$ & $-1.410$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J190248.67$-$691223.4 & 6421353965862612224 & 483164127 & 19024866$-$6912231 & 19:02:48.67 & $-$69:12:23.4 & $\dots$ & $\dots$ & $0.043$ & $13.250$ & $0.678$ & $11.902$ & $0.589$ & $13.121$ & $0.926$ & $13.308$ & $11.897$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.0845$ & $0.1589$ & $0.9220$ & $0.1351$ & $0.9005$ & $0.1288$ & $0.1431$ & $0.8262$ & $0.0741$ & $0.0897$ & $-3.8905$ & $0.0949$ & $-23.4669$ & $0.1407$ & $-0.0088$ & $5452$ & $56$ & $\dots$ & $\dots$ & $5452$ & $56$ & $\dots$ & $\dots$ & $-0.660$ & $0.112$ & $\dots$ & $\dots$ & $-0.660$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J190308.75$-$665246.0 & 6433942102689384576 & 482676139 & 19030879$-$6652465 & 19:03:08.75 & $-$66:52:46.0 & $\dots$ & $\dots$ & $0.056$ & $13.878$ & $0.811$ & $14.547$ & $0.839$ & $13.680$ & $0.988$ & $13.890$ & $12.381$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.6006$ & $0.0146$ & $0.6248$ & $0.0057$ & $0.6148$ & $0.0055$ & $0.0090$ & $0.6096$ & $0.0054$ & $0.0089$ & $-0.6090$ & $0.0088$ & $-4.7534$ & $0.0124$ & $-0.1900$ & $5403$ & $66$ & $\dots$ & $\dots$ & $5403$ & $66$ & $\dots$ & $\dots$ & $-0.129$ & $0.122$ & $\dots$ & $\dots$ & $-0.129$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J190454.91$-$492245.3 & 6661080486065633792 & 476892476 & 19045492$-$4922447 & 19:04:54.91 & $-$49:22:45.3 & $\dots$ & $\dots$ & $0.060$ & $13.441$ & $0.819$ & $12.145$ & $0.544$ & $13.314$ & $1.101$ & $13.568$ & $11.880$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.5755$ & $0.0160$ & $0.3883$ & $0.0024$ & $0.3844$ & $0.0024$ & $0.0062$ & $0.3825$ & $0.0023$ & $0.0061$ & $-5.4689$ & $0.0143$ & $-43.7331$ & $0.0140$ & $0.1007$ & $5091$ & $115$ & $\dots$ & $\dots$ & $5091$ & $115$ & $\dots$ & $\dots$ & $-0.445$ & $0.162$ & $\dots$ & $\dots$ & $-0.445$ & $0.162$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J190501.08$-$821906.7 & 6359341372614857728 & 484682524 & 19050123$-$8219066 & 19:05:01.08 & $-$82:19:06.7 & $\dots$ & $\dots$ & $0.210$ & $13.343$ & $1.174$ & $11.011$ & $0.716$ & $13.200$ & $1.482$ & $13.633$ & $11.329$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $12.0$ & $3.8$ & $4.0$ & $4.9009$ & $0.0831$ & $0.2040$ & $0.0035$ & $0.2030$ & $0.0034$ & $0.0169$ & $0.2018$ & $0.0034$ & $0.0169$ & $-36.0526$ & $0.0968$ & $7.3609$ & $0.0780$ & $0.0020$ & $4713$ & $67$ & $\dots$ & $\dots$ & $4713$ & $67$ & $\dots$ & $\dots$ & $-0.034$ & $0.147$ & $\dots$ & $\dots$ & $-0.034$ & $0.147$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J190538.65$-$663438.4 & 6434702930375761920 & 482679887 & 19053864$-$6634383 & 19:05:38.65 & $-$66:34:38.4 & $\dots$ & $\dots$ & $0.052$ & $13.728$ & $0.849$ & $12.093$ & $0.581$ & $13.497$ & $1.073$ & $13.739$ & $12.096$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2819$ & $0.0134$ & $3.5477$ & $0.1692$ & $3.2481$ & $0.1418$ & $0.0437$ & $3.2215$ & $0.1383$ & $0.0429$ & $2.5931$ & $0.0079$ & $-6.9134$ & $0.0109$ & $-0.0946$ & $5106$ & $55$ & $\dots$ & $\dots$ & $5106$ & $55$ & $\dots$ & $\dots$ & $-1.830$ & $0.110$ & $\dots$ & $\dots$ & $-1.830$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J190708.10$-$784701.0 & 6364217053849165824 & 484554909 & 19070809$-$7847011 & 19:07:08.10 & $-$78:47:01.0 & $\dots$ & $\dots$ & $0.164$ & $13.662$ & $1.003$ & $11.773$ & $0.634$ & $13.378$ & $1.257$ & $13.699$ & $11.762$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.3734$ & $0.0106$ & $2.6784$ & $0.0758$ & $2.5040$ & $0.0662$ & $0.0264$ & $2.4387$ & $0.0588$ & $0.0241$ & $0.9066$ & $0.0103$ & $1.7338$ & $0.0126$ & $-0.0719$ & $5012$ & $55$ & $\dots$ & $\dots$ & $5012$ & $55$ & $\dots$ & $\dots$ & $-1.380$ & $0.114$ & $\dots$ & $\dots$ & $-1.380$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J190725.58$-$511235.8 & 6657648807197257984 & 477006172 & 19072557$-$5112356 & 19:07:25.58 & $-$51:12:35.8 & $\dots$ & $\dots$ & $0.076$ & $13.790$ & $0.819$ & $13.778$ & $0.634$ & $13.713$ & $1.016$ & $13.933$ & $12.380$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.0583$ & $0.0154$ & $0.9449$ & $0.0137$ & $0.9223$ & $0.0131$ & $0.0142$ & $0.9069$ & $0.0114$ & $0.0125$ & $-7.0107$ & $0.0113$ & $-7.8172$ & $0.0094$ & $0.0971$ & $5354$ & $55$ & $\dots$ & $\dots$ & $5354$ & $55$ & $\dots$ & $\dots$ & $-0.340$ & $0.114$ & $\dots$ & $\dots$ & $-0.340$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J191029.57$-$520910.2 & 6656600113621595136 & 478791164 & 19102959$-$5209102 & 19:10:29.57 & $-$52:09:10.2 & $\dots$ & $\dots$ & $0.078$ & $13.851$ & $0.899$ & $12.040$ & $0.605$ & $13.592$ & $1.186$ & $13.882$ & $12.058$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1224$ & $0.0159$ & $8.1699$ & $1.0605$ & $6.7385$ & $0.7214$ & $0.1071$ & $6.2074$ & $0.4839$ & $0.0780$ & $-0.3121$ & $0.0125$ & $-4.4401$ & $0.0098$ & $-0.1170$ & $4927$ & $59$ & $\dots$ & $\dots$ & $4927$ & $59$ & $\dots$ & $\dots$ & $-1.720$ & $0.149$ & $\dots$ & $\dots$ & $-1.720$ & $0.149$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J191058.53$-$492228.6 & 6658404515282967424 & 480038129 & 19105852$-$4922284 & 19:10:58.53 & $-$49:22:28.6 & $\dots$ & $\dots$ & $0.058$ & $13.899$ & $0.834$ & $12.227$ & $0.559$ & $13.668$ & $1.093$ & $13.919$ & $12.244$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2349$ & $0.0149$ & $4.2569$ & $0.2705$ & $3.8327$ & $0.2193$ & $0.0572$ & $3.7693$ & $0.2000$ & $0.0531$ & $11.2710$ & $0.0143$ & $-23.8636$ & $0.0105$ & $-0.3345$ & $5073$ & $66$ & $\dots$ & $\dots$ & $5073$ & $66$ & $\dots$ & $\dots$ & $-1.730$ & $0.197$ & $\dots$ & $\dots$ & $-1.730$ & $0.197$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J191140.55$-$801506.6 & 6360883987428208000 & 484665140 & 19114042$-$8015063 & 19:11:40.55 & $-$80:15:06.6 & $\dots$ & $\dots$ & $0.224$ & $13.707$ & $0.909$ & $12.378$ & $0.547$ & $13.900$ & $1.032$ & $14.126$ & $12.548$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.4555$ & $0.0125$ & $0.6870$ & $0.0059$ & $0.6750$ & $0.0057$ & $0.0084$ & $0.6703$ & $0.0061$ & $0.0091$ & $0.1521$ & $0.0118$ & $-8.0577$ & $0.0142$ & $-0.0644$ & $5898$ & $68$ & $\dots$ & $\dots$ & $5898$ & $68$ & $\dots$ & $\dots$ & $-0.865$ & $0.127$ & $\dots$ & $\dots$ & $-0.865$ & $0.127$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J191150.17$-$513224.8 & 6657192406791756032 & 477026142 & 19115018$-$5132247 & 19:11:50.17 & $-$51:32:24.8 & $\dots$ & $\dots$ & $0.072$ & $13.183$ & $0.718$ & $11.541$ & $0.565$ & $12.993$ & $1.046$ & $13.225$ & $11.625$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-4.0$ & $7.9$ & $3.0$ & $2.9199$ & $0.0171$ & $0.3425$ & $0.0020$ & $0.3395$ & $0.0020$ & $0.0058$ & $0.3389$ & $0.0019$ & $0.0057$ & $-6.9926$ & $0.0118$ & $-0.0129$ & $0.0095$ & $0.1567$ & $5268$ & $67$ & $\dots$ & $\dots$ & $5268$ & $67$ & $\dots$ & $\dots$ & $-0.499$ & $0.129$ & $\dots$ & $\dots$ & $-0.499$ & $0.129$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J191210.11$-$494625.7 & 6658336105043620480 & 480112818 & 19121010$-$4946250 & 19:12:10.11 & $-$49:46:25.7 & $\dots$ & $\dots$ & $0.058$ & $13.897$ & $1.023$ & $11.652$ & $0.678$ & $13.448$ & $1.357$ & $13.817$ & $11.717$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.8521$ & $0.0151$ & $0.2596$ & $0.0010$ & $0.2579$ & $0.0010$ & $0.0039$ & $0.2566$ & $0.0009$ & $0.0037$ & $-0.0272$ & $0.0144$ & $-63.0530$ & $0.0107$ & $-0.3588$ & $4496$ & $71$ & $\dots$ & $\dots$ & $4496$ & $71$ & $\dots$ & $\dots$ & $-1.001$ & $0.214$ & $\dots$ & $\dots$ & $-1.001$ & $0.214$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J191243.54$-$492946.0 & 6658355277778123904 & 480120634 & 19124355$-$4929459 & 19:12:43.54 & $-$49:29:46.0 & $\dots$ & $\dots$ & $0.061$ & $13.094$ & $0.938$ & $11.236$ & $0.634$ & $12.805$ & $1.204$ & $13.102$ & $11.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $11.8$ & $1.5$ & $9.0$ & $0.2807$ & $0.0119$ & $3.5631$ & $0.1505$ & $3.2610$ & $0.1261$ & $0.0387$ & $3.2603$ & $0.1336$ & $0.0410$ & $0.6434$ & $0.0124$ & $-6.2406$ & $0.0092$ & $-0.3819$ & $4845$ & $56$ & $\dots$ & $\dots$ & $4845$ & $56$ & $\dots$ & $\dots$ & $-1.750$ & $0.125$ & $\dots$ & $\dots$ & $-1.750$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J191309.23$-$515224.1 & 6656982533210645120 & 478793818 & 19130924$-$5152241 & 19:13:09.23 & $-$51:52:24.1 & $\dots$ & $\dots$ & $0.067$ & $13.290$ & $1.038$ & $11.379$ & $0.696$ & $12.978$ & $1.271$ & $13.305$ & $11.346$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48.7$ & $2.0$ & $9.0$ & $0.0967$ & $0.0165$ & $10.3459$ & $1.7626$ & $8.1528$ & $1.0946$ & $0.1343$ & $7.3933$ & $1.3417$ & $0.1815$ & $-5.2099$ & $0.0121$ & $-7.1715$ & $0.0098$ & $0.1249$ & $4749$ & $55$ & $\dots$ & $\dots$ & $4749$ & $55$ & $\dots$ & $\dots$ & $-2.210$ & $0.119$ & $\dots$ & $\dots$ & $-2.210$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J191357.14$-$492727.3 & 6658438325265414656 & 480121552 & 19135714$-$4927273 & 19:13:57.14 & $-$49:27:27.3 & $\dots$ & $\dots$ & $0.057$ & $13.368$ & $0.832$ & $11.575$ & $0.621$ & $13.079$ & $1.150$ & $13.353$ & $11.587$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-72.1$ & $2.3$ & $6.0$ & $0.1606$ & $0.0149$ & $6.2282$ & $0.5791$ & $5.3602$ & $0.4290$ & $0.0800$ & $5.1353$ & $0.3042$ & $0.0592$ & $2.0372$ & $0.0145$ & $0.0554$ & $0.0101$ & $-0.4811$ & $4993$ & $57$ & $\dots$ & $\dots$ & $4993$ & $57$ & $\dots$ & $\dots$ & $-2.540$ & $0.114$ & $\dots$ & $\dots$ & $-2.540$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J191400.38$-$703357.7 & 6420315099171436160 & 483224334 & 19140044$-$7033575 & 19:14:00.38 & $-$70:33:57.7 & $\dots$ & $\dots$ & $0.063$ & $13.979$ & $0.667$ & $12.611$ & $0.504$ & $13.774$ & $0.942$ & $13.967$ & $12.530$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.9039$ & $0.0136$ & $1.1063$ & $0.0166$ & $1.0754$ & $0.0157$ & $0.0146$ & $1.0616$ & $0.0171$ & $0.0161$ & $-31.3742$ & $0.0105$ & $-34.7912$ & $0.0136$ & $0.0674$ & $5465$ & $68$ & $\dots$ & $\dots$ & $5465$ & $68$ & $\dots$ & $\dots$ & $-1.931$ & $0.125$ & $\dots$ & $\dots$ & $-1.931$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J191406.26$-$510854.8 & 6657224808025420800 & 480141155 & 19140627$-$5108547 & 19:14:06.26 & $-$51:08:54.8 & $\dots$ & $\dots$ & $0.064$ & $13.302$ & $0.865$ & $11.385$ & $0.678$ & $12.946$ & $1.217$ & $13.249$ & $11.375$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-125.7$ & $1.2$ & $10.0$ & $0.2358$ & $0.0187$ & $4.2403$ & $0.3355$ & $3.8192$ & $0.2722$ & $0.0713$ & $3.4310$ & $0.1420$ & $0.0414$ & $1.8930$ & $0.0144$ & $-6.4709$ & $0.0113$ & $0.0401$ & $4850$ & $58$ & $\dots$ & $\dots$ & $4850$ & $58$ & $\dots$ & $\dots$ & $-2.250$ & $0.138$ & $\dots$ & $\dots$ & $-2.250$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J191533.91$-$842655.7 & 6346123662301164288 & 485041091 & 19153394$-$8426559 & 19:15:33.91 & $-$84:26:55.7 & $\dots$ & $\dots$ & $0.115$ & $13.437$ & $1.027$ & $11.420$ & $0.676$ & $13.240$ & $1.322$ & $13.592$ & $11.549$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4.6572$ & $0.0491$ & $0.2147$ & $0.0023$ & $0.2135$ & $0.0022$ & $0.0105$ & $0.2128$ & $0.0021$ & $0.0099$ & $-10.7199$ & $0.0558$ & $28.6356$ & $0.0575$ & $0.0657$ & $4755$ & $66$ & $\dots$ & $\dots$ & $4755$ & $66$ & $\dots$ & $\dots$ & $-0.398$ & $0.123$ & $\dots$ & $\dots$ & $-0.398$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J191603.61$-$732937.8 & 6415779334530809728 & 483372639 & 19160358$-$7329377 & 19:16:03.61 & $-$73:29:37.8 & $\dots$ & $\dots$ & $0.073$ & $12.173$ & $0.989$ & $10.299$ & $0.653$ & $11.888$ & $1.237$ & $12.201$ & $10.295$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $223.6$ & $2.5$ & $12.0$ & $0.3346$ & $0.0108$ & $2.9883$ & $0.0967$ & $2.7729$ & $0.0832$ & $0.0300$ & $2.8185$ & $0.0928$ & $0.0329$ & $-0.7173$ & $0.0089$ & $-6.8329$ & $0.0107$ & $-0.1000$ & $4832$ & $56$ & $\dots$ & $\dots$ & $4832$ & $56$ & $\dots$ & $\dots$ & $-2.230$ & $0.117$ & $\dots$ & $\dots$ & $-2.230$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J191720.64$-$520551.5 & 6644920242117590528 & 480914171 & 19172064$-$5205513 & 19:17:20.64 & $-$52:05:51.5 & $\dots$ & $\dots$ & $0.077$ & $13.975$ & $1.024$ & $11.953$ & $0.709$ & $13.649$ & $1.305$ & $13.994$ & $11.977$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1021$ & $0.0149$ & $9.7987$ & $1.4312$ & $7.8092$ & $0.9090$ & $0.1164$ & $6.8508$ & $0.5980$ & $0.0873$ & $-1.0768$ & $0.0115$ & $-11.3673$ & $0.0100$ & $0.1993$ & $4673$ & $57$ & $\dots$ & $\dots$ & $4673$ & $57$ & $\dots$ & $\dots$ & $-1.410$ & $0.152$ & $\dots$ & $\dots$ & $-1.410$ & $0.152$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J191757.20$-$655446.7 & 6434452585322768384 & 483618166 & 19175721$-$6554468 & 19:17:57.20 & $-$65:54:46.7 & $\dots$ & $\dots$ & $0.045$ & $13.683$ & $0.750$ & $12.054$ & $0.583$ & $13.493$ & $1.049$ & $13.726$ & $12.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.1926$ & $0.1820$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.9637$ & $0.3844$ & $0.0970$ & $-12.7071$ & $0.1066$ & $-2.3795$ & $0.1563$ & $-0.1399$ & $5129$ & $55$ & $\dots$ & $\dots$ & $5129$ & $55$ & $\dots$ & $\dots$ & $-1.260$ & $0.106$ & $\dots$ & $\dots$ & $-1.260$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J191820.65$-$505351.3 & 6657316823404903808 & 480149643 & 19182069$-$5053511 & 19:18:20.65 & $-$50:53:51.3 & $\dots$ & $\dots$ & $0.069$ & $13.671$ & $1.109$ & $11.560$ & $0.686$ & $13.353$ & $1.411$ & $13.749$ & $11.561$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.6$ & $3.7$ & $5.0$ & $2.9870$ & $0.4089$ & $0.3348$ & $0.0458$ & $0.3319$ & $0.0450$ & $0.1357$ & $0.2697$ & $0.0212$ & $0.0785$ & $-26.9580$ & $0.3985$ & $-22.3219$ & $0.2924$ & $-0.2218$ & $4536$ & $66$ & $\dots$ & $\dots$ & $4536$ & $66$ & $\dots$ & $\dots$ & $0.320$ & $0.134$ & $\dots$ & $\dots$ & $0.320$ & $0.134$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J192031.79$-$640217.0 & 6435568074227237504 & 483544583 & 19203178$-$6402170 & 19:20:31.79 & $-$64:02:17.0 & $\dots$ & $\dots$ & $0.037$ & $13.939$ & $0.915$ & $12.103$ & $0.633$ & $13.653$ & $1.193$ & $13.946$ & $12.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.0931$ & $0.0143$ & $10.7379$ & $1.6534$ & $8.3943$ & $1.0105$ & $0.1204$ & $7.6087$ & $0.6021$ & $0.0791$ & $-4.7809$ & $0.0125$ & $-4.1687$ & $0.0120$ & $0.1070$ & $4813$ & $54$ & $\dots$ & $\dots$ & $4813$ & $54$ & $\dots$ & $\dots$ & $-1.960$ & $0.110$ & $\dots$ & $\dots$ & $-1.960$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J192043.43$-$672156.9 & 6421987215841847680 & 483650917 & 19204341$-$6721561 & 19:20:43.43 & $-$67:21:56.9 & $\dots$ & $\dots$ & $0.048$ & $13.445$ & $0.863$ & $11.454$ & $0.625$ & $13.315$ & $1.241$ & $13.629$ & $11.717$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.2390$ & $0.0987$ & $0.3087$ & $0.0094$ & $0.3063$ & $0.0093$ & $0.0302$ & $0.3037$ & $0.0091$ & $0.0298$ & $7.6201$ & $0.0517$ & $-71.9429$ & $0.1013$ & $-0.3011$ & $4702$ & $66$ & $\dots$ & $\dots$ & $4702$ & $66$ & $\dots$ & $\dots$ & $-0.976$ & $0.124$ & $\dots$ & $\dots$ & $-0.976$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J192106.81$-$640858.7 & 6435554021094221824 & 483545337 & 19210681$-$6408584 & 19:21:06.81 & $-$64:08:58.7 & $\dots$ & $\dots$ & $0.038$ & $13.821$ & $0.867$ & $14.032$ & $0.672$ & $13.760$ & $1.025$ & $13.983$ & $12.417$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.1799$ & $0.0164$ & $0.4587$ & $0.0034$ & $0.4533$ & $0.0034$ & $0.0074$ & $0.4514$ & $0.0030$ & $0.0067$ & $13.9113$ & $0.0138$ & $-71.1446$ & $0.0132$ & $0.0436$ & $5266$ & $66$ & $\dots$ & $\dots$ & $5266$ & $66$ & $\dots$ & $\dots$ & $0.066$ & $0.125$ & $\dots$ & $\dots$ & $0.066$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J192124.66$-$630928.1 & 6444658630206953600 & 483528705 & 19212465$-$6309280 & 19:21:24.66 & $-$63:09:28.1 & $\dots$ & $\dots$ & $0.048$ & $13.688$ & $1.011$ & $11.692$ & $0.663$ & $13.371$ & $1.289$ & $13.707$ & $11.718$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1101$ & $0.0166$ & $9.0851$ & $1.3663$ & $7.3491$ & $0.8940$ & $0.1217$ & $6.3130$ & $0.5179$ & $0.0820$ & $2.2044$ & $0.0142$ & $-12.5816$ & $0.0121$ & $-0.1837$ & $4637$ & $53$ & $\dots$ & $\dots$ & $4637$ & $53$ & $\dots$ & $\dots$ & $-1.550$ & $0.103$ & $\dots$ & $\dots$ & $-1.550$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J192230.54$-$672408.1 & 6422067583269507200 & 483659251 & 19223049$-$6724084 & 19:22:30.54 & $-$67:24:08.1 & $\dots$ & $\dots$ & $0.064$ & $13.518$ & $0.823$ & $11.414$ & $0.672$ & $13.032$ & $1.268$ & $13.358$ & $11.403$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.9245$ & $0.2760$ & $0.2548$ & $0.0179$ & $0.2531$ & $0.0177$ & $0.0699$ & $0.2467$ & $0.0145$ & $0.0588$ & $21.6757$ & $0.1391$ & $28.1239$ & $0.2406$ & $-0.2273$ & $4724$ & $66$ & $\dots$ & $\dots$ & $4724$ & $66$ & $\dots$ & $\dots$ & $-0.498$ & $0.122$ & $\dots$ & $\dots$ & $-0.498$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J192441.31$-$770446.2 & 6366145219286769152 & 484760795 & 19244132$-$7704461 & 19:24:41.31 & $-$77:04:46.2 & $\dots$ & $\dots$ & $0.121$ & $13.914$ & $0.752$ & $12.185$ & $0.569$ & $13.628$ & $1.090$ & $13.877$ & $12.206$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2053$ & $0.0135$ & $4.8715$ & $0.3215$ & $4.3238$ & $0.2533$ & $0.0586$ & $4.0575$ & $0.1846$ & $0.0455$ & $-1.3976$ & $0.0110$ & $-5.2883$ & $0.0133$ & $-0.0365$ & $5274$ & $56$ & $\dots$ & $\dots$ & $5274$ & $56$ & $\dots$ & $\dots$ & $-1.180$ & $0.114$ & $\dots$ & $\dots$ & $-1.180$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J192516.59$-$644026.0 & 6441281342802871424 & 483571576 & 19251657$-$6440259 & 19:25:16.59 & $-$64:40:26.0 & $\dots$ & $\dots$ & $0.043$ & $13.643$ & $0.977$ & $11.819$ & $0.634$ & $13.424$ & $1.219$ & $13.728$ & $11.852$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4.9218$ & $0.9432$ & $0.2032$ & $0.0389$ & $0.2021$ & $0.0385$ & $0.1906$ & $0.2431$ & $0.0299$ & $0.1231$ & $9.4899$ & $0.7017$ & $-11.3684$ & $0.6578$ & $-0.1731$ & $4761$ & $66$ & $\dots$ & $\dots$ & $4761$ & $66$ & $\dots$ & $\dots$ & $-0.597$ & $0.123$ & $\dots$ & $\dots$ & $-0.597$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J192608.45$-$292547.2 & 6758675852567773568 & 231734710 & 19260844$-$2925473 & 19:26:08.45 & $-$29:25:47.2 & $\dots$ & $\dots$ & $0.097$ & $13.613$ & $0.962$ & $11.638$ & $0.670$ & $13.347$ & $1.311$ & $13.693$ & $11.669$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-251.4$ & $1.9$ & $7.0$ & $0.0516$ & $0.0152$ & $19.3786$ & $5.7125$ & $12.8860$ & $2.5259$ & $0.1960$ & $10.1819$ & $1.7427$ & $0.1712$ & $5.4545$ & $0.0156$ & $-4.5676$ & $0.0133$ & $0.0694$ & $4789$ & $56$ & $\dots$ & $\dots$ & $4789$ & $56$ & $\dots$ & $\dots$ & $-2.720$ & $0.110$ & $\dots$ & $\dots$ & $-2.720$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J192631.14$-$765657.5 & 6366199125418976000 & 484760719 & 19263112$-$7656575 & 19:26:31.14 & $-$76:56:57.5 & $\dots$ & $\dots$ & $0.114$ & $13.728$ & $0.941$ & $11.843$ & $0.661$ & $13.423$ & $1.242$ & $13.738$ & $11.824$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1787$ & $0.0122$ & $5.5952$ & $0.3812$ & $4.8846$ & $0.2905$ & $0.0595$ & $4.4190$ & $0.2575$ & $0.0583$ & $0.2399$ & $0.0107$ & $0.4497$ & $0.0120$ & $-0.0538$ & $4958$ & $56$ & $\dots$ & $\dots$ & $4958$ & $56$ & $\dots$ & $\dots$ & $-2.580$ & $0.110$ & $\dots$ & $\dots$ & $-2.580$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J192640.93$-$645325.6 & 6440521133593084416 & 483687314 & 19264091$-$6453255 & 19:26:40.93 & $-$64:53:25.6 & $\dots$ & $\dots$ & $0.050$ & $13.947$ & $0.968$ & $12.065$ & $0.588$ & $13.657$ & $1.223$ & $13.962$ & $12.080$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.2100$ & $0.0695$ & $0.3115$ & $0.0067$ & $0.3090$ & $0.0066$ & $0.0215$ & $0.3095$ & $0.0072$ & $0.0232$ & $17.9628$ & $0.0385$ & $-8.6746$ & $0.0601$ & $-0.1759$ & $4781$ & $66$ & $\dots$ & $\dots$ & $4781$ & $66$ & $\dots$ & $\dots$ & $-0.498$ & $0.124$ & $\dots$ & $\dots$ & $-0.498$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J193359.69$-$680634.9 & 6421004252444709888 & 483997208 & 19335971$-$6806348 & 19:33:59.69 & $-$68:06:34.9 & $\dots$ & $\dots$ & $0.092$ & $12.378$ & $0.942$ & $10.380$ & $0.701$ & $12.058$ & $1.235$ & $12.369$ & $10.467$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-26.6$ & $9.8$ & $19.0$ & $1.5226$ & $0.0132$ & $0.6568$ & $0.0057$ & $0.6457$ & $0.0055$ & $0.0085$ & $0.6505$ & $0.0053$ & $0.0082$ & $-7.4773$ & $0.0084$ & $7.7810$ & $0.0126$ & $-0.0142$ & $4857$ & $55$ & $\dots$ & $\dots$ & $4857$ & $55$ & $\dots$ & $\dots$ & $-1.560$ & $0.108$ & $\dots$ & $\dots$ & $-1.560$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J193506.56$-$713014.3 & 6417174687804322432 & 484065374 & 19350646$-$7130143 & 19:35:06.56 & $-$71:30:14.3 & $\dots$ & $\dots$ & $0.075$ & $13.694$ & $0.905$ & $14.119$ & $0.440$ & $13.571$ & $1.074$ & $13.814$ & $12.169$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.6923$ & $0.0133$ & $0.3714$ & $0.0018$ & $0.3679$ & $0.0018$ & $0.0049$ & $0.3670$ & $0.0018$ & $0.0048$ & $-34.1023$ & $0.0101$ & $10.5734$ & $0.0128$ & $-0.0735$ & $5219$ & $66$ & $\dots$ & $\dots$ & $5219$ & $66$ & $\dots$ & $\dots$ & $-0.365$ & $0.125$ & $\dots$ & $\dots$ & $-0.365$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J193518.81$-$732925.9 & 6415635886921264512 & 483401974 & 19351869$-$7329254 & 19:35:18.81 & $-$73:29:25.9 & $\dots$ & $\dots$ & $0.074$ & $10.823$ & $0.786$ & $9.357$ & $0.494$ & $10.696$ & $0.994$ & $10.908$ & $9.389$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-4.7$ & $13.7$ & $6.0$ & $6.8947$ & $0.0293$ & $0.1450$ & $0.0006$ & $0.1445$ & $0.0006$ & $0.0042$ & $0.1446$ & $0.0007$ & $0.0045$ & $23.2256$ & $0.0229$ & $-61.4565$ & $0.0330$ & $-0.0613$ & $5421$ & $67$ & $\dots$ & $\dots$ & $5421$ & $67$ & $\dots$ & $\dots$ & $-0.438$ & $0.122$ & $\dots$ & $\dots$ & $-0.438$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J193618.88$-$774015.0 & 6365892022374461696 & 484771858 & 19361889$-$7740151 & 19:36:18.88 & $-$77:40:15.0 & $\dots$ & $\dots$ & $0.241$ & $13.993$ & $1.063$ & $11.823$ & $0.653$ & $13.605$ & $1.398$ & $13.994$ & $11.828$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.4920$ & $0.0149$ & $0.2864$ & $0.0012$ & $0.2843$ & $0.0012$ & $0.0042$ & $0.2834$ & $0.0012$ & $0.0043$ & $6.1754$ & $0.0137$ & $7.0835$ & $0.0155$ & $-0.0624$ & $4936$ & $66$ & $\dots$ & $\dots$ & $4936$ & $66$ & $\dots$ & $\dots$ & $-0.637$ & $0.128$ & $\dots$ & $\dots$ & $-0.637$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J194150.30$-$840315.9 & 6346514401245627520 & 485026237 & 19415035$-$8403161 & 19:41:50.30 & $-$84:03:15.9 & $\dots$ & $\dots$ & $0.150$ & $12.103$ & $1.039$ & $10.009$ & $0.696$ & $11.766$ & $1.348$ & $12.131$ & $10.045$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-37.2$ & $0.6$ & $11.0$ & $0.2929$ & $0.0091$ & $3.4138$ & $0.1064$ & $3.1355$ & $0.0897$ & $0.0286$ & $3.2408$ & $0.1051$ & $0.0324$ & $-0.0208$ & $0.0110$ & $1.1453$ & $0.0102$ & $0.0842$ & $4776$ & $53$ & $\dots$ & $\dots$ & $4776$ & $53$ & $\dots$ & $\dots$ & $-1.410$ & $0.103$ & $\dots$ & $\dots$ & $-1.410$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J194155.41$-$741956.6 & 6367827265919650816 & 483412742 & 19415537$-$7419563 & 19:41:55.41 & $-$74:19:56.6 & $\dots$ & $\dots$ & $0.066$ & $13.128$ & $0.920$ & $11.400$ & $0.590$ & $12.871$ & $1.151$ & $13.145$ & $11.377$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-18.0$ & $4.3$ & $12.0$ & $3.1576$ & $0.0944$ & $0.3167$ & $0.0095$ & $0.3141$ & $0.0093$ & $0.0297$ & $0.3144$ & $0.0085$ & $0.0272$ & $17.6390$ & $0.0766$ & $-28.6210$ & $0.1014$ & $-0.0243$ & $4960$ & $66$ & $\dots$ & $\dots$ & $4960$ & $66$ & $\dots$ & $\dots$ & $-0.842$ & $0.133$ & $\dots$ & $\dots$ & $-0.842$ & $0.133$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J194220.08$-$861506.1 & 6342703008610092672 & 485085082 & 19422023$-$8615061 & 19:42:20.08 & $-$86:15:06.1 & $\dots$ & $\dots$ & $0.130$ & $12.353$ & $0.965$ & $10.253$ & $0.671$ & $12.010$ & $1.313$ & $12.358$ & $10.329$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $192.3$ & $2.2$ & $9.0$ & $0.2429$ & $0.0098$ & $4.1175$ & $0.1666$ & $3.7194$ & $0.1359$ & $0.0365$ & $3.9614$ & $0.1346$ & $0.0340$ & $-13.8419$ & $0.0113$ & $-0.4322$ & $0.0113$ & $0.0642$ & $4813$ & $55$ & $\dots$ & $\dots$ & $4813$ & $55$ & $\dots$ & $\dots$ & $-1.980$ & $0.112$ & $\dots$ & $\dots$ & $-1.980$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J194416.27$-$753314.3 & 6367142682492168576 & 484801878 & 19441627$-$7533142 & 19:44:16.27 & $-$75:33:14.3 & $\dots$ & $\dots$ & $0.069$ & $13.762$ & $1.070$ & $11.775$ & $0.664$ & $13.473$ & $1.308$ & $13.818$ & $11.798$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.0617$ & $0.0115$ & $16.1956$ & $3.0277$ & $11.3966$ & $1.4993$ & $0.1316$ & $9.1766$ & $0.9134$ & $0.0995$ & $-0.4551$ & $0.0098$ & $-2.2985$ & $0.0123$ & $-0.0300$ & $4693$ & $54$ & $\dots$ & $\dots$ & $4693$ & $54$ & $\dots$ & $\dots$ & $-2.350$ & $0.104$ & $\dots$ & $\dots$ & $-2.350$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J194514.69$-$431719.5 & 6685408241683289344 & 480592858 & 19451470$-$4317194 & 19:45:14.69 & $-$43:17:19.5 & $\dots$ & $\dots$ & $0.066$ & $13.555$ & $1.003$ & $11.704$ & $0.715$ & $13.389$ & $1.307$ & $13.733$ & $11.715$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.2403$ & $0.0137$ & $0.8062$ & $0.0089$ & $0.7897$ & $0.0086$ & $0.0108$ & $0.7787$ & $0.0088$ & $0.0112$ & $1.2652$ & $0.0175$ & $-10.2677$ & $0.0137$ & $-0.2710$ & $4640$ & $60$ & $\dots$ & $\dots$ & $4640$ & $60$ & $\dots$ & $\dots$ & $-1.100$ & $0.152$ & $\dots$ & $\dots$ & $-1.100$ & $0.152$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J194549.68$-$443720.6 & 6684728365540187008 & 480611054 & 19454968$-$4437200 & 19:45:49.68 & $-$44:37:20.6 & $\dots$ & $\dots$ & $0.053$ & $12.164$ & $0.815$ & $10.571$ & $0.580$ & $11.924$ & $1.052$ & $12.158$ & $10.547$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-104.6$ & $12.6$ & $10.0$ & $2.4411$ & $0.0143$ & $0.4097$ & $0.0024$ & $0.4053$ & $0.0023$ & $0.0058$ & $0.4046$ & $0.0022$ & $0.0055$ & $-1.2218$ & $0.0156$ & $-60.9285$ & $0.0105$ & $-0.3335$ & $5156$ & $62$ & $\dots$ & $\dots$ & $5156$ & $62$ & $\dots$ & $\dots$ & $-0.750$ & $0.176$ & $\dots$ & $\dots$ & $-0.750$ & $0.176$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J194628.23$-$804131.8 & 6359923873258706688 & 484873636 & 19462826$-$8041320 & 19:46:28.23 & $-$80:41:31.8 & $\dots$ & $\dots$ & $0.513$ & $13.793$ & $1.148$ & $11.202$ & $0.706$ & $13.161$ & $1.570$ & $13.642$ & $11.192$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.4147$ & $0.0115$ & $0.7069$ & $0.0057$ & $0.6941$ & $0.0055$ & $0.0080$ & $0.6893$ & $0.0051$ & $0.0074$ & $6.3004$ & $0.0117$ & $6.7957$ & $0.0151$ & $-0.1655$ & $5387$ & $59$ & $\dots$ & $\dots$ & $5387$ & $59$ & $\dots$ & $\dots$ & $-1.340$ & $0.138$ & $\dots$ & $\dots$ & $-1.340$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J194655.95$-$775946.2 & 6362856992324754048 & 484820162 & 19465599$-$7759461 & 19:46:55.95 & $-$77:59:46.2 & $\dots$ & $\dots$ & $0.162$ & $13.881$ & $0.979$ & $11.817$ & $0.714$ & $13.510$ & $1.319$ & $13.861$ & $11.823$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1451$ & $0.0130$ & $6.8930$ & $0.6176$ & $5.8454$ & $0.4442$ & $0.0760$ & $5.5894$ & $0.3268$ & $0.0585$ & $-6.6066$ & $0.0122$ & $3.9812$ & $0.0154$ & $0.0164$ & $4907$ & $56$ & $\dots$ & $\dots$ & $4907$ & $56$ & $\dots$ & $\dots$ & $-2.300$ & $0.114$ & $\dots$ & $\dots$ & $-2.300$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J194718.98$-$521101.6 & 6642745992231755648 & 481197949 & 19471900$-$5211016 & 19:47:18.98 & $-$52:11:01.6 & $\dots$ & $\dots$ & $0.043$ & $12.249$ & $0.739$ & $10.700$ & $0.531$ & $12.000$ & $1.006$ & $12.216$ & $10.679$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-24.3$ & $0.6$ & $6.0$ & $0.7905$ & $0.0166$ & $1.2650$ & $0.0266$ & $1.2247$ & $0.0249$ & $0.0204$ & $1.2319$ & $0.0282$ & $0.0229$ & $-17.8819$ & $0.0153$ & $-12.5375$ & $0.0131$ & $-0.1571$ & $5229$ & $57$ & $\dots$ & $\dots$ & $5229$ & $57$ & $\dots$ & $\dots$ & $-1.700$ & $0.117$ & $\dots$ & $\dots$ & $-1.700$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J194729.24$-$482502.1 & 6671274608121052416 & 480753758 & 19472925$-$4825019 & 19:47:29.24 & $-$48:25:02.1 & $\dots$ & $\dots$ & $0.039$ & $13.620$ & $0.872$ & $11.940$ & $0.556$ & $13.417$ & $1.106$ & $13.673$ & $11.977$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.7533$ & $0.0460$ & $0.3632$ & $0.0061$ & $0.3598$ & $0.0060$ & $0.0166$ & $0.3558$ & $0.0066$ & $0.0184$ & $-5.4113$ & $0.0427$ & $-8.4592$ & $0.0305$ & $-0.2476$ & $5019$ & $67$ & $\dots$ & $\dots$ & $5019$ & $67$ & $\dots$ & $\dots$ & $-0.406$ & $0.135$ & $\dots$ & $\dots$ & $-0.406$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J194757.83$-$490509.5 & 6670987081533627648 & 480768252 & 19475784$-$4905095 & 19:47:57.83 & $-$49:05:09.5 & $\dots$ & $\dots$ & $0.035$ & $13.983$ & $0.974$ & $12.144$ & $0.728$ & $13.655$ & $1.248$ & $13.972$ & $12.049$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.9809$ & $0.0144$ & $1.0195$ & $0.0150$ & $0.9931$ & $0.0142$ & $0.0143$ & $0.9846$ & $0.0153$ & $0.0156$ & $2.5701$ & $0.0141$ & $-5.1590$ & $0.0119$ & $0.0924$ & $4675$ & $53$ & $\dots$ & $\dots$ & $4675$ & $53$ & $\dots$ & $\dots$ & $-1.190$ & $0.110$ & $\dots$ & $\dots$ & $-1.190$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J194920.54$-$742415.4 & 6367626806908024832 & 485247049 & 19492052$-$7424154 & 19:49:20.54 & $-$74:24:15.4 & $\dots$ & $\dots$ & $0.063$ & $12.328$ & $1.006$ & $10.346$ & $0.664$ & $12.011$ & $1.283$ & $12.345$ & $10.364$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $102.5$ & $0.7$ & $13.0$ & $0.2476$ & $0.0103$ & $4.0395$ & $0.1680$ & $3.6556$ & $0.1375$ & $0.0376$ & $3.7950$ & $0.1353$ & $0.0357$ & $1.6453$ & $0.0089$ & $-2.0939$ & $0.0122$ & $-0.1333$ & $4709$ & $54$ & $\dots$ & $\dots$ & $4709$ & $54$ & $\dots$ & $\dots$ & $-2.090$ & $0.110$ & $\dots$ & $\dots$ & $-2.090$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J195013.82$-$734922.3 & 6367870318671932288 & 484111687 & 19501380$-$7349222 & 19:50:13.82 & $-$73:49:22.3 & $\dots$ & $\dots$ & $0.061$ & $13.861$ & $0.802$ & $12.226$ & $0.601$ & $13.644$ & $1.062$ & $13.882$ & $12.257$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1448$ & $0.0124$ & $6.9051$ & $0.5930$ & $5.8541$ & $0.4262$ & $0.0728$ & $4.9128$ & $0.2368$ & $0.0482$ & $2.0203$ & $0.0104$ & $-15.0408$ & $0.0140$ & $-0.1983$ & $5223$ & $132$ & $\dots$ & $\dots$ & $5223$ & $132$ & $\dots$ & $\dots$ & $-2.800$ & $0.432$ & $\dots$ & $\dots$ & $-2.800$ & $0.432$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J195014.52$-$864138.3 & 6342631785169271424 & 485086158 & 19501457$-$8641382 & 19:50:14.52 & $-$86:41:38.3 & $\dots$ & $\dots$ & $0.162$ & $13.956$ & $0.923$ & $11.915$ & $0.640$ & $13.632$ & $1.305$ & $13.976$ & $11.960$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.3092$ & $0.0122$ & $3.2339$ & $0.1280$ & $2.9831$ & $0.1089$ & $0.0365$ & $2.9298$ & $0.1143$ & $0.0390$ & $-4.2051$ & $0.0142$ & $-7.4459$ & $0.0191$ & $0.1013$ & $4899$ & $54$ & $\dots$ & $\dots$ & $4899$ & $54$ & $\dots$ & $\dots$ & $-1.440$ & $0.106$ & $\dots$ & $\dots$ & $-1.440$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J195018.18$-$523914.5 & 6642487293464590080 & 481264943 & 19501817$-$5239142 & 19:50:18.18 & $-$52:39:14.5 & $\dots$ & $\dots$ & $0.047$ & $12.254$ & $0.657$ & $11.045$ & $0.496$ & $12.096$ & $0.874$ & $12.266$ & $10.935$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.7$ & $8.7$ & $9.0$ & $3.4596$ & $0.0134$ & $0.2891$ & $0.0011$ & $0.2869$ & $0.0011$ & $0.0038$ & $0.2870$ & $0.0011$ & $0.0038$ & $5.5275$ & $0.0138$ & $-35.9881$ & $0.0114$ & $-0.0890$ & $5664$ & $67$ & $\dots$ & $\dots$ & $5664$ & $67$ & $\dots$ & $\dots$ & $-0.432$ & $0.125$ & $\dots$ & $\dots$ & $-0.432$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J195025.74$-$482102.5 & 6671173143813257088 & 480783852 & 19502572$-$4821019 & 19:50:25.74 & $-$48:21:02.5 & $\dots$ & $\dots$ & $0.042$ & $12.890$ & $0.734$ & $11.393$ & $0.484$ & $12.685$ & $0.982$ & $12.892$ & $11.393$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-170.9$ & $4.2$ & $10.0$ & $1.0373$ & $0.0247$ & $0.9640$ & $0.0229$ & $0.9404$ & $0.0218$ & $0.0232$ & $0.9408$ & $0.0198$ & $0.0210$ & $12.7066$ & $0.0216$ & $-53.9996$ & $0.0181$ & $0.1258$ & $5281$ & $55$ & $\dots$ & $\dots$ & $5281$ & $55$ & $\dots$ & $\dots$ & $-1.390$ & $0.106$ & $\dots$ & $\dots$ & $-1.390$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J195048.53$-$464846.5 & 6671515847844417024 & 480729697 & 19504854$-$4648464 & 19:50:48.53 & $-$46:48:46.5 & $\dots$ & $\dots$ & $0.041$ & $13.773$ & $0.673$ & $12.402$ & $0.594$ & $13.580$ & $0.950$ & $13.775$ & $12.327$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1389$ & $0.0144$ & $7.1973$ & $0.7442$ & $6.0628$ & $0.5281$ & $0.0871$ & $4.9478$ & $0.2969$ & $0.0600$ & $-6.7626$ & $0.0146$ & $-7.8330$ & $0.0110$ & $-0.0845$ & $5359$ & $56$ & $\dots$ & $\dots$ & $5359$ & $56$ & $\dots$ & $\dots$ & $-1.420$ & $0.110$ & $\dots$ & $\dots$ & $-1.420$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J195110.71$-$495435.1 & 6670152797023322496 & 481637090 & 19511071$-$4954350 & 19:51:10.71 & $-$49:54:35.1 & $\dots$ & $\dots$ & $0.040$ & $13.189$ & $0.901$ & $11.326$ & $0.626$ & $12.886$ & $1.201$ & $13.182$ & $11.334$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-5.8$ & $1.5$ & $11.0$ & $0.1716$ & $0.0185$ & $5.8264$ & $0.6294$ & $5.0599$ & $0.4747$ & $0.0938$ & $4.8962$ & $0.4837$ & $0.0988$ & $-3.8523$ & $0.0169$ & $-3.6851$ & $0.0138$ & $0.0863$ & $4837$ & $57$ & $\dots$ & $\dots$ & $4837$ & $57$ & $\dots$ & $\dots$ & $-2.470$ & $0.122$ & $\dots$ & $\dots$ & $-2.470$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J195143.73$-$832702.5 & 6347309485591286016 & 485036888 & 19514370$-$8327023 & 19:51:43.73 & $-$83:27:02.5 & $\dots$ & $\dots$ & $0.205$ & $13.745$ & $1.105$ & $11.536$ & $0.681$ & $13.373$ & $1.400$ & $13.763$ & $11.593$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2305$ & $0.0109$ & $4.3388$ & $0.2055$ & $3.8990$ & $0.1659$ & $0.0426$ & $3.6740$ & $0.1406$ & $0.0383$ & $2.4878$ & $0.0127$ & $-10.5321$ & $0.0116$ & $-0.0291$ & $4813$ & $53$ & $\dots$ & $\dots$ & $4813$ & $53$ & $\dots$ & $\dots$ & $-1.250$ & $0.104$ & $\dots$ & $\dots$ & $-1.250$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J195145.24$-$471609.8 & 6671439225627708160 & 480733410 & 19514525$-$4716098 & 19:51:45.24 & $-$47:16:09.8 & $\dots$ & $\dots$ & $0.046$ & $13.749$ & $0.806$ & $12.218$ & $0.558$ & $13.577$ & $1.081$ & $13.822$ & $12.166$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1582$ & $0.0138$ & $6.3203$ & $0.5516$ & $5.4283$ & $0.4069$ & $0.0750$ & $4.6588$ & $0.2213$ & $0.0475$ & $-1.4755$ & $0.0131$ & $-9.3786$ & $0.0112$ & $0.0331$ & $5058$ & $55$ & $\dots$ & $\dots$ & $5058$ & $55$ & $\dots$ & $\dots$ & $-1.380$ & $0.114$ & $\dots$ & $\dots$ & $-1.380$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J195258.67$-$441932.9 & 6684403910827824640 & 480659650 & 19525867$-$4419327 & 19:52:58.67 & $-$44:19:32.9 & $\dots$ & $\dots$ & $0.068$ & $13.726$ & $0.833$ & $11.997$ & $0.607$ & $13.460$ & $1.115$ & $13.719$ & $12.009$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1835$ & $0.0162$ & $5.4495$ & $0.4807$ & $4.7732$ & $0.3688$ & $0.0773$ & $4.2140$ & $0.2437$ & $0.0578$ & $-1.3484$ & $0.0162$ & $-5.2819$ & $0.0123$ & $-0.2851$ & $5073$ & $56$ & $\dots$ & $\dots$ & $5073$ & $56$ & $\dots$ & $\dots$ & $-2.170$ & $0.112$ & $\dots$ & $\dots$ & $-2.170$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J195404.66$-$871428.7 & 6342409134065137280 & 485088657 & 19540458$-$8714287 & 19:54:04.66 & $-$87:14:28.7 & $\dots$ & $\dots$ & $0.115$ & $13.158$ & $0.801$ & $11.276$ & $0.574$ & $12.865$ & $1.170$ & $13.148$ & $11.350$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $154.5$ & $1.6$ & $10.0$ & $0.3522$ & $0.0118$ & $2.8395$ & $0.0948$ & $2.6442$ & $0.0822$ & $0.0311$ & $2.7706$ & $0.0702$ & $0.0253$ & $-1.6895$ & $0.0159$ & $-13.3996$ & $0.0148$ & $0.2950$ & $5097$ & $57$ & $\dots$ & $\dots$ & $5097$ & $57$ & $\dots$ & $\dots$ & $-2.280$ & $0.117$ & $\dots$ & $\dots$ & $-2.280$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J195448.76$-$462029.9 & 6671913012060056704 & 480835018 & 19544876$-$4620300 & 19:54:48.76 & $-$46:20:29.9 & $\dots$ & $\dots$ & $0.042$ & $13.960$ & $0.838$ & $12.278$ & $0.663$ & $13.646$ & $1.142$ & $13.917$ & $12.164$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.7020$ & $0.0159$ & $1.4245$ & $0.0323$ & $1.3736$ & $0.0301$ & $0.0219$ & $1.3468$ & $0.0284$ & $0.0211$ & $-1.2831$ & $0.0159$ & $6.3235$ & $0.0133$ & $0.1687$ & $4912$ & $60$ & $\dots$ & $\dots$ & $4912$ & $60$ & $\dots$ & $\dots$ & $-1.160$ & $0.164$ & $\dots$ & $\dots$ & $-1.160$ & $0.164$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J195458.47$-$852457.5 & 6346152490121479040 & 485052432 & 19545846$-$8524575 & 19:54:58.47 & $-$85:24:57.5 & $\dots$ & $\dots$ & $0.174$ & $13.860$ & $0.926$ & $11.883$ & $0.618$ & $13.552$ & $1.248$ & $13.869$ & $11.946$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2483$ & $0.0111$ & $4.0269$ & $0.1793$ & $3.6453$ & $0.1469$ & $0.0403$ & $3.5084$ & $0.1336$ & $0.0381$ & $2.0945$ & $0.0133$ & $-16.4139$ & $0.0132$ & $0.1158$ & $5090$ & $58$ & $\dots$ & $\dots$ & $5090$ & $58$ & $\dots$ & $\dots$ & $-2.200$ & $0.125$ & $\dots$ & $\dots$ & $-2.200$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J195529.37$-$474648.1 & 6671539590422877696 & 480877145 & 19552938$-$4746479 & 19:55:29.37 & $-$47:46:48.1 & $\dots$ & $\dots$ & $0.041$ & $13.660$ & $0.965$ & $11.881$ & $0.598$ & $13.426$ & $1.174$ & $13.710$ & $11.906$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1158$ & $0.0160$ & $8.6343$ & $1.1901$ & $7.0514$ & $0.7937$ & $0.1126$ & $6.2514$ & $0.4722$ & $0.0755$ & $-2.5912$ & $0.0138$ & $-5.1870$ & $0.0117$ & $0.0818$ & $4849$ & $66$ & $\dots$ & $\dots$ & $4849$ & $66$ & $\dots$ & $\dots$ & $-1.680$ & $0.215$ & $\dots$ & $\dots$ & $-1.680$ & $0.215$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J195608.17$-$491736.3 & 6670100256685820288 & 480797690 & 19560821$-$4917364 & 19:56:08.17 & $-$49:17:36.3 & $\dots$ & $\dots$ & $0.056$ & $13.988$ & $0.774$ & $12.076$ & $0.696$ & $13.562$ & $1.175$ & $13.847$ & $12.041$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.4946$ & $0.0172$ & $0.2862$ & $0.0014$ & $0.2840$ & $0.0014$ & $0.0049$ & $0.2832$ & $0.0012$ & $0.0044$ & $-2.0148$ & $0.0157$ & $-1.8707$ & $0.0127$ & $-0.0190$ & $4966$ & $66$ & $\dots$ & $\dots$ & $4966$ & $66$ & $\dots$ & $\dots$ & $0.134$ & $0.125$ & $\dots$ & $\dots$ & $0.134$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J195608.19$-$031450.4 & 4233645509597048704 & 301066918 & 19560820$-$0314504 & 19:56:08.19 & $-$03:14:50.4 & $\dots$ & $\dots$ & $0.303$ & $13.776$ & $1.115$ & $11.453$ & $0.698$ & $13.330$ & $1.482$ & $13.763$ & $11.459$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.3174$ & $0.0155$ & $3.1507$ & $0.1535$ & $2.9122$ & $0.1312$ & $0.0450$ & $2.7558$ & $0.1172$ & $0.0425$ & $-4.5922$ & $0.0160$ & $-1.6657$ & $0.0110$ & $0.3328$ & $4916$ & $54$ & $\dots$ & $\dots$ & $4916$ & $54$ & $\dots$ & $\dots$ & $-1.490$ & $0.110$ & $\dots$ & $\dots$ & $-1.490$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J195618.87$-$481743.6 & 6670763541372137984 & 480799608 & 19561887$-$4817433 & 19:56:18.87 & $-$48:17:43.6 & $\dots$ & $\dots$ & $0.043$ & $13.662$ & $0.874$ & $12.067$ & $0.629$ & $13.293$ & $1.095$ & $13.544$ & $11.866$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.3318$ & $0.0175$ & $0.7509$ & $0.0099$ & $0.7365$ & $0.0095$ & $0.0129$ & $0.7329$ & $0.0091$ & $0.0124$ & $0.6399$ & $0.0158$ & $-26.0180$ & $0.0133$ & $0.0762$ & $5047$ & $56$ & $\dots$ & $\dots$ & $5047$ & $56$ & $\dots$ & $\dots$ & $-0.360$ & $0.110$ & $\dots$ & $\dots$ & $-0.360$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J195642.34$-$004057.6 & 4236838834962427392 & 301771552 & 19564233$-$0040576 & 19:56:42.34 & $-$00:40:57.6 & $\dots$ & $\dots$ & $0.205$ & $12.350$ & $0.777$ & $10.729$ & $0.637$ & $12.161$ & $1.121$ & $12.423$ & $10.704$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-11.7$ & $11.5$ & $11.0$ & $1.1824$ & $0.0160$ & $0.8458$ & $0.0114$ & $0.8276$ & $0.0109$ & $0.0132$ & $0.8347$ & $0.0108$ & $0.0130$ & $13.3857$ & $0.0141$ & $-7.4867$ & $0.0103$ & $0.4359$ & $5499$ & $56$ & $\dots$ & $\dots$ & $5499$ & $56$ & $\dots$ & $\dots$ & $-1.000$ & $0.106$ & $\dots$ & $\dots$ & $-1.000$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J195739.81$-$782513.9 & 6362678283028401152 & 484897126 & 19573980$-$7825136 & 19:57:39.81 & $-$78:25:13.9 & $\dots$ & $\dots$ & $0.209$ & $12.690$ & $0.796$ & $10.832$ & $0.557$ & $12.387$ & $1.160$ & $12.665$ & $10.883$ & $\dots$ & $\dots$ & $\dots$ & $75.7$ & $0.7$ & $76.3$ & $0.8$ & $14.0$ & $0.3791$ & $0.0108$ & $2.6381$ & $0.0749$ & $2.4687$ & $0.0656$ & $0.0266$ & $2.5157$ & $0.0706$ & $0.0281$ & $-3.2331$ & $0.0102$ & $-16.2618$ & $0.0106$ & $-0.0654$ & $5402$ & $58$ & $\dots$ & $\dots$ & $5402$ & $58$ & $\dots$ & $\dots$ & $-1.830$ & $0.114$ & $\dots$ & $\dots$ & $-1.830$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J195756.15$-$433519.7 & 6685948686008104704 & 486981201 & 19575613$-$4335192 & 19:57:56.15 & $-$43:35:19.7 & $\dots$ & $\dots$ & $0.050$ & $13.558$ & $0.899$ & $11.728$ & $0.610$ & $13.323$ & $1.176$ & $13.608$ & $11.800$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.5148$ & $0.1396$ & $0.3977$ & $0.0221$ & $0.3936$ & $0.0216$ & $0.0550$ & $0.3839$ & $0.0182$ & $0.0474$ & $8.9404$ & $0.1372$ & $-42.5129$ & $0.1252$ & $0.1372$ & $4874$ & $66$ & $\dots$ & $\dots$ & $4874$ & $66$ & $\dots$ & $\dots$ & $-0.601$ & $0.123$ & $\dots$ & $\dots$ & $-0.601$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J195801.99$-$544451.6 & 6449142095027579520 & 481518144 & 19580199$-$5444515 & 19:58:01.99 & $-$54:44:51.6 & $\dots$ & $\dots$ & $0.040$ & $13.778$ & $0.996$ & $11.927$ & $0.706$ & $13.442$ & $1.262$ & $13.766$ & $11.820$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.5107$ & $0.0139$ & $1.9582$ & $0.0534$ & $1.8634$ & $0.0483$ & $0.0259$ & $1.8193$ & $0.0418$ & $0.0230$ & $-1.4325$ & $0.0141$ & $-10.9057$ & $0.0151$ & $-0.1476$ & $4660$ & $54$ & $\dots$ & $\dots$ & $4660$ & $54$ & $\dots$ & $\dots$ & $-1.180$ & $0.114$ & $\dots$ & $\dots$ & $-1.180$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J195810.24$-$444125.1 & 6684161532937748992 & 480667279 & 19581024$-$4441248 & 19:58:10.24 & $-$44:41:25.1 & $\dots$ & $\dots$ & $0.048$ & $13.592$ & $0.787$ & $12.001$ & $0.563$ & $13.352$ & $1.045$ & $13.583$ & $11.985$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2180$ & $0.0140$ & $4.5880$ & $0.2946$ & $4.0990$ & $0.2351$ & $0.0574$ & $3.7744$ & $0.1570$ & $0.0416$ & $-0.6722$ & $0.0128$ & $-19.0910$ & $0.0105$ & $0.1088$ & $5160$ & $58$ & $\dots$ & $\dots$ & $5160$ & $58$ & $\dots$ & $\dots$ & $-1.930$ & $0.125$ & $\dots$ & $\dots$ & $-1.930$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J195827.53$-$492944.6 & 6670038722691865728 & 481666153 & 19582757$-$4929446 & 19:58:27.53 & $-$49:29:44.6 & $\dots$ & $\dots$ & $0.053$ & $13.635$ & $1.041$ & $11.551$ & $0.679$ & $13.238$ & $1.373$ & $13.615$ & $11.490$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42.2$ & $4.5$ & $2.0$ & $5.3021$ & $0.0594$ & $0.1886$ & $0.0021$ & $0.1877$ & $0.0021$ & $0.0112$ & $0.1868$ & $0.0020$ & $0.0108$ & $-30.4189$ & $0.0519$ & $9.2519$ & $0.0427$ & $0.0548$ & $4512$ & $65$ & $\dots$ & $\dots$ & $4512$ & $65$ & $\dots$ & $\dots$ & $-0.216$ & $0.124$ & $\dots$ & $\dots$ & $-0.216$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J195922.72$-$023455.2 & 4234159325122756096 & 301803835 & 19592271$-$0234549 & 19:59:22.72 & $-$02:34:55.2 & $\dots$ & $\dots$ & $0.358$ & $13.943$ & $1.116$ & $11.595$ & $0.693$ & $13.511$ & $1.480$ & $13.943$ & $11.641$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.5393$ & $0.0165$ & $1.8542$ & $0.0568$ & $1.7689$ & $0.0517$ & $0.0292$ & $1.7248$ & $0.0494$ & $0.0287$ & $6.0639$ & $0.0179$ & $-20.6847$ & $0.0124$ & $0.2966$ & $5085$ & $56$ & $\dots$ & $\dots$ & $5085$ & $56$ & $\dots$ & $\dots$ & $-1.300$ & $0.125$ & $\dots$ & $\dots$ & $-1.300$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J195933.41$-$523233.4 & 6665718707146277760 & 481689723 & 19593340$-$5232333 & 19:59:33.41 & $-$52:32:33.4 & $\dots$ & $\dots$ & $0.038$ & $13.754$ & $0.828$ & $12.083$ & $0.646$ & $13.449$ & $1.117$ & $13.709$ & $11.996$ & $\dots$ & $\dots$ & $\dots$ & $-2.5$ & $0.5$ & $\dots$ & $\dots$ & $\dots$ & $2.6043$ & $0.0456$ & $0.3840$ & $0.0067$ & $0.3802$ & $0.0066$ & $0.0173$ & $0.3765$ & $0.0053$ & $0.0141$ & $2.8302$ & $0.0502$ & $-6.3051$ & $0.0452$ & $-0.2038$ & $4960$ & $66$ & $\dots$ & $\dots$ & $4960$ & $66$ & $\dots$ & $\dots$ & $-0.780$ & $0.124$ & $\dots$ & $\dots$ & $-0.780$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J195951.55$-$080548.1 & 4192697841151563264 & 299807641 & 19595155$-$0805481 & 19:59:51.55 & $-$08:05:48.1 & $\dots$ & $\dots$ & $0.140$ & $13.619$ & $0.725$ & $11.954$ & $0.516$ & $13.351$ & $1.060$ & $13.588$ & $11.966$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2403$ & $0.0172$ & $4.1617$ & $0.2980$ & $3.7554$ & $0.2426$ & $0.0646$ & $3.5644$ & $0.1916$ & $0.0538$ & $-8.3578$ & $0.0166$ & $-7.6852$ & $0.0117$ & $0.1847$ & $5425$ & $58$ & $\dots$ & $\dots$ & $5425$ & $58$ & $\dots$ & $\dots$ & $-1.970$ & $0.112$ & $\dots$ & $\dots$ & $-1.970$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J195953.38$-$455541.4 & 6671983655682459776 & 480865750 & 19595338$-$4555409 & 19:59:53.38 & $-$45:55:41.4 & $\dots$ & $\dots$ & $0.054$ & $12.949$ & $0.973$ & $10.709$ & $0.698$ & $12.537$ & $1.410$ & $12.933$ & $10.746$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $11.1$ & $1.6$ & $11.0$ & $7.3508$ & $0.1660$ & $0.1360$ & $0.0031$ & $0.1356$ & $0.0030$ & $0.0225$ & $0.1366$ & $0.0030$ & $0.0217$ & $4.0731$ & $0.1437$ & $-56.2621$ & $0.1144$ & $0.0409$ & $4421$ & $65$ & $\dots$ & $\dots$ & $4421$ & $65$ & $\dots$ & $\dots$ & $-0.508$ & $0.122$ & $\dots$ & $\dots$ & $-0.508$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J195955.60$-$071956.3 & 4195880205760234752 & 299902706 & 19595560$-$0719562 & 19:59:55.60 & $-$07:19:56.3 & $\dots$ & $\dots$ & $0.130$ & $12.703$ & $0.993$ & $10.698$ & $0.648$ & $12.380$ & $1.269$ & $12.707$ & $10.749$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-158.6$ & $14.3$ & $7.0$ & $0.2833$ & $0.0138$ & $3.5297$ & $0.1714$ & $3.2330$ & $0.1438$ & $0.0445$ & $3.3457$ & $0.1481$ & $0.0443$ & $-4.5596$ & $0.0147$ & $-14.8091$ & $0.0107$ & $0.2593$ & $4900$ & $64$ & $\dots$ & $\dots$ & $4900$ & $64$ & $\dots$ & $\dots$ & $-1.870$ & $0.152$ & $\dots$ & $\dots$ & $-1.870$ & $0.152$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J200012.21$-$502509.4 & 6666932602343272832 & 481672056 & 20001215$-$5025086 & 20:00:12.21 & $-$50:25:09.4 & $\dots$ & $\dots$ & $0.039$ & $10.581$ & $0.707$ & $9.428$ & $0.590$ & $10.433$ & $0.915$ & $10.616$ & $9.222$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-12.0$ & $0.8$ & $4.0$ & $7.7047$ & $0.0169$ & $0.1298$ & $0.0003$ & $0.1294$ & $0.0003$ & $0.0022$ & $0.1294$ & $0.0003$ & $0.0022$ & $55.2371$ & $0.0152$ & $-77.9888$ & $0.0135$ & $-0.1100$ & $5579$ & $66$ & $\dots$ & $\dots$ & $5579$ & $66$ & $\dots$ & $\dots$ & $0.155$ & $0.121$ & $\dots$ & $\dots$ & $0.155$ & $0.121$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J200020.62$-$855149.8 & 6342750635504507008 & 485052809 & 20002072$-$8551499 & 20:00:20.62 & $-$85:51:49.8 & $\dots$ & $\dots$ & $0.170$ & $13.084$ & $0.846$ & $11.210$ & $0.558$ & $12.797$ & $1.189$ & $13.088$ & $11.259$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $79.4$ & $2.7$ & $12.0$ & $0.3614$ & $0.0141$ & $2.7673$ & $0.1076$ & $2.5815$ & $0.0937$ & $0.0363$ & $2.6882$ & $0.0944$ & $0.0351$ & $-1.0961$ & $0.0177$ & $0.2204$ & $0.0157$ & $0.0181$ & $5228$ & $58$ & $\dots$ & $\dots$ & $5228$ & $58$ & $\dots$ & $\dots$ & $-2.420$ & $0.117$ & $\dots$ & $\dots$ & $-2.420$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J200023.56$-$542039.4 & 6473173673998968576 & 481527203 & 20002357$-$5420390 & 20:00:23.56 & $-$54:20:39.4 & $\dots$ & $\dots$ & $0.038$ & $13.732$ & $1.041$ & $11.951$ & $0.624$ & $13.442$ & $1.200$ & $13.738$ & $11.892$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.9463$ & $0.0262$ & $1.0567$ & $0.0292$ & $1.0285$ & $0.0277$ & $0.0269$ & $1.0228$ & $0.0285$ & $0.0279$ & $-3.3052$ & $0.0215$ & $-6.9247$ & $0.0180$ & $0.0164$ & $4819$ & $53$ & $\dots$ & $\dots$ & $4819$ & $53$ & $\dots$ & $\dots$ & $0.050$ & $0.114$ & $\dots$ & $\dots$ & $0.050$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J200057.11$-$444218.8 & 6685603645517414016 & 487105166 & 20005711$-$4442188 & 20:00:57.11 & $-$44:42:18.8 & $\dots$ & $\dots$ & $0.046$ & $13.625$ & $0.883$ & $12.076$ & $0.565$ & $13.432$ & $1.068$ & $13.673$ & $12.037$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1902$ & $0.0145$ & $5.2577$ & $0.4006$ & $4.6254$ & $0.3100$ & $0.0670$ & $4.1316$ & $0.1912$ & $0.0463$ & $-8.2103$ & $0.0139$ & $-10.5533$ & $0.0119$ & $-0.0283$ & $5097$ & $54$ & $\dots$ & $\dots$ & $5097$ & $54$ & $\dots$ & $\dots$ & $-0.740$ & $0.110$ & $\dots$ & $\dots$ & $-0.740$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J200148.14$-$463919.8 & 6671714344052534144 & 480869763 & 20014814$-$4639197 & 20:01:48.14 & $-$46:39:19.8 & $\dots$ & $\dots$ & $0.041$ & $13.812$ & $0.793$ & $12.065$ & $0.602$ & $13.539$ & $1.113$ & $13.797$ & $12.091$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.0918$ & $0.0164$ & $10.8972$ & $1.9475$ & $8.4914$ & $1.1825$ & $0.1393$ & $7.1573$ & $0.5550$ & $0.0775$ & $-5.6922$ & $0.0167$ & $-6.5281$ & $0.0133$ & $-0.0814$ & $5008$ & $57$ & $\dots$ & $\dots$ & $5008$ & $57$ & $\dots$ & $\dots$ & $-2.270$ & $0.122$ & $\dots$ & $\dots$ & $-2.270$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J200157.11$-$052044.9 & 4220387186071290752 & 301133154 & 20015713$-$0520445 & 20:01:57.11 & $-$05:20:44.9 & $\dots$ & $\dots$ & $0.242$ & $12.533$ & $1.029$ & $10.455$ & $0.640$ & $12.172$ & $1.334$ & $12.529$ & $10.467$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-299.4$ & $0.9$ & $16.0$ & $1.5143$ & $0.0125$ & $0.6604$ & $0.0055$ & $0.6492$ & $0.0053$ & $0.0081$ & $0.6539$ & $0.0048$ & $0.0073$ & $-28.4628$ & $0.0124$ & $-32.9016$ & $0.0087$ & $0.3270$ & $5071$ & $54$ & $\dots$ & $\dots$ & $5071$ & $54$ & $\dots$ & $\dots$ & $-1.060$ & $0.104$ & $\dots$ & $\dots$ & $-1.060$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J200228.85$-$533114.4 & 6665384421251424000 & 481708867 & 20022884$-$5331144 & 20:02:28.85 & $-$53:31:14.4 & $\dots$ & $\dots$ & $0.052$ & $13.905$ & $0.896$ & $12.019$ & $0.583$ & $13.617$ & $1.200$ & $13.912$ & $12.066$ & $\dots$ & $\dots$ & $\dots$ & $230.7$ & $1.1$ & $\dots$ & $\dots$ & $\dots$ & $0.0640$ & $0.0141$ & $15.6240$ & $3.4468$ & $11.1106$ & $1.7430$ & $0.1569$ & $8.9747$ & $0.9319$ & $0.1038$ & $2.1535$ & $0.0133$ & $-6.2001$ & $0.0124$ & $0.0613$ & $4934$ & $65$ & $\dots$ & $\dots$ & $4934$ & $65$ & $\dots$ & $\dots$ & $-3.100$ & $0.156$ & $\dots$ & $\dots$ & $-3.100$ & $0.156$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J200321.25$-$880148.3 & 6341484135548802304 & 485107418 & 20032103$-$8801480 & 20:03:21.25 & $-$88:01:48.3 & $\dots$ & $\dots$ & $0.162$ & $13.501$ & $0.836$ & $11.818$ & $0.595$ & $13.280$ & $1.124$ & $13.543$ & $11.818$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.9645$ & $0.0448$ & $0.3373$ & $0.0051$ & $0.3344$ & $0.0050$ & $0.0150$ & $0.3330$ & $0.0049$ & $0.0148$ & $20.8820$ & $0.0633$ & $-42.1952$ & $0.0481$ & $-0.1396$ & $5438$ & $66$ & $\dots$ & $\dots$ & $5438$ & $66$ & $\dots$ & $\dots$ & $0.058$ & $0.121$ & $\dots$ & $\dots$ & $0.058$ & $0.121$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J200357.89$-$081452.0 & 4192713852791000448 & 299865768 & 20035785$-$0814519 & 20:03:57.89 & $-$08:14:52.0 & $\dots$ & $\dots$ & $0.137$ & $13.478$ & $0.815$ & $11.631$ & $0.604$ & $13.243$ & $1.193$ & $13.536$ & $11.701$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4.7448$ & $0.3332$ & $0.2108$ & $0.0148$ & $0.2096$ & $0.0146$ & $0.0698$ & $0.2218$ & $0.0130$ & $0.0588$ & $37.9733$ & $0.3588$ & $-9.1076$ & $0.2659$ & $0.3412$ & $5065$ & $66$ & $\dots$ & $\dots$ & $5065$ & $66$ & $\dots$ & $\dots$ & $-1.295$ & $0.124$ & $\dots$ & $\dots$ & $-1.295$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J200403.73$-$561201.3 & 6448015404846737408 & 481542899 & 20040373$-$5612013 & 20:04:03.73 & $-$56:12:01.3 & $\dots$ & $\dots$ & $0.050$ & $13.663$ & $0.825$ & $11.942$ & $0.604$ & $13.393$ & $1.127$ & $13.657$ & $11.928$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1012$ & $0.0140$ & $9.8816$ & $1.3719$ & $7.8618$ & $0.8683$ & $0.1105$ & $6.6608$ & $0.4796$ & $0.0720$ & $-2.5201$ & $0.0109$ & $-5.1552$ & $0.0121$ & $0.4021$ & $4981$ & $56$ & $\dots$ & $\dots$ & $4981$ & $56$ & $\dots$ & $\dots$ & $-1.920$ & $0.114$ & $\dots$ & $\dots$ & $-1.920$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J200405.97$-$555517.3 & 6448778397197015296 & 481539828 & 20040598$-$5555174 & 20:04:05.97 & $-$55:55:17.3 & $\dots$ & $\dots$ & $0.053$ & $13.660$ & $0.954$ & $11.704$ & $0.649$ & $13.345$ & $1.260$ & $13.667$ & $11.725$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.0994$ & $0.0147$ & $10.0636$ & $1.4885$ & $7.9765$ & $0.9351$ & $0.1172$ & $6.5098$ & $0.4996$ & $0.0768$ & $-9.5702$ & $0.0116$ & $1.2147$ & $0.0112$ & $0.2140$ & $4741$ & $54$ & $\dots$ & $\dots$ & $4741$ & $54$ & $\dots$ & $\dots$ & $-2.300$ & $0.108$ & $\dots$ & $\dots$ & $-2.300$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J200414.30$-$031212.6 & 4222000719384807552 & 301322215 & 20041430$-$0312125 & 20:04:14.30 & $-$03:12:12.6 & $\dots$ & $\dots$ & $0.275$ & $13.553$ & $1.017$ & $12.123$ & $0.738$ & $13.724$ & $1.133$ & $13.991$ & $12.252$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.3358$ & $0.0170$ & $0.7486$ & $0.0095$ & $0.7343$ & $0.0092$ & $0.0125$ & $0.7238$ & $0.0100$ & $0.0138$ & $10.6946$ & $0.0193$ & $4.4863$ & $0.0124$ & $0.1161$ & $5850$ & $67$ & $\dots$ & $\dots$ & $5850$ & $67$ & $\dots$ & $\dots$ & $-0.203$ & $0.121$ & $\dots$ & $\dots$ & $-0.203$ & $0.121$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J200414.53$-$635300.9 & 6430304231028207616 & 485702106 & 20041454$-$6353007 & 20:04:14.53 & $-$63:53:00.9 & $\dots$ & $\dots$ & $0.046$ & $13.696$ & $0.838$ & $11.997$ & $0.584$ & $13.490$ & $1.125$ & $13.754$ & $12.027$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.2609$ & $0.0159$ & $0.7931$ & $0.0100$ & $0.7771$ & $0.0096$ & $0.0124$ & $0.7724$ & $0.0100$ & $0.0130$ & $-14.1821$ & $0.0129$ & $-18.1038$ & $0.0138$ & $-0.3243$ & $4959$ & $55$ & $\dots$ & $\dots$ & $4959$ & $55$ & $\dots$ & $\dots$ & $-1.280$ & $0.108$ & $\dots$ & $\dots$ & $-1.280$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J200420.63$-$621013.6 & 6442615153486545792 & 485645346 & 20042064$-$6210135 & 20:04:20.63 & $-$62:10:13.6 & $\dots$ & $\dots$ & $0.037$ & $13.823$ & $0.909$ & $12.004$ & $0.629$ & $13.559$ & $1.164$ & $13.840$ & $12.051$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1535$ & $0.0129$ & $6.5141$ & $0.5494$ & $5.5706$ & $0.4018$ & $0.0721$ & $4.7606$ & $0.2283$ & $0.0480$ & $-3.7153$ & $0.0109$ & $-8.1158$ & $0.0109$ & $-0.2582$ & $4852$ & $57$ & $\dots$ & $\dots$ & $4852$ & $57$ & $\dots$ & $\dots$ & $-1.380$ & $0.141$ & $\dots$ & $\dots$ & $-1.380$ & $0.141$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J200433.16$-$534659.5 & 6473214115411084800 & 481710423 & 20043317$-$5346595 & 20:04:33.16 & $-$53:46:59.5 & $\dots$ & $\dots$ & $0.047$ & $13.675$ & $0.838$ & $11.975$ & $0.595$ & $13.413$ & $1.101$ & $13.666$ & $11.980$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2342$ & $0.0164$ & $4.2704$ & $0.2998$ & $3.8436$ & $0.2428$ & $0.0632$ & $3.6311$ & $0.1902$ & $0.0524$ & $-4.8448$ & $0.0150$ & $0.3139$ & $0.0147$ & $0.2808$ & $5025$ & $55$ & $\dots$ & $\dots$ & $5025$ & $55$ & $\dots$ & $\dots$ & $-1.760$ & $0.110$ & $\dots$ & $\dots$ & $-1.760$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J200437.28$-$093942.9 & 4191532805501476608 & 299372313 & 20043728$-$0939429 & 20:04:37.28 & $-$09:39:42.9 & $\dots$ & $\dots$ & $0.119$ & $13.260$ & $1.063$ & $10.933$ & $0.738$ & $12.852$ & $1.385$ & $13.235$ & $11.090$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-14.0$ & $3.9$ & $16.0$ & $1.3783$ & $0.0680$ & $0.7255$ & $0.0358$ & $0.7121$ & $0.0345$ & $0.0484$ & $0.7330$ & $0.0348$ & $0.0474$ & $0.9787$ & $0.0764$ & $-2.2730$ & $0.0484$ & $0.1210$ & $4623$ & $57$ & $\dots$ & $\dots$ & $4623$ & $57$ & $\dots$ & $\dots$ & $-1.300$ & $0.106$ & $\dots$ & $\dots$ & $-1.300$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J200455.90$-$011824.9 & 4235852779191750272 & 302012164 & 20045589$-$0118250 & 20:04:55.90 & $-$01:18:24.9 & $\dots$ & $\dots$ & $0.184$ & $13.868$ & $0.872$ & $11.837$ & $0.614$ & $13.479$ & $1.257$ & $13.801$ & $11.862$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.6122$ & $0.0146$ & $1.6334$ & $0.0390$ & $1.5668$ & $0.0359$ & $0.0229$ & $1.5336$ & $0.0363$ & $0.0237$ & $-1.5981$ & $0.0141$ & $5.0545$ & $0.0105$ & $0.2910$ & $5072$ & $54$ & $\dots$ & $\dots$ & $5072$ & $54$ & $\dots$ & $\dots$ & $-1.260$ & $0.104$ & $\dots$ & $\dots$ & $-1.260$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J200516.78$-$561311.1 & 6448008567258826880 & 481543462 & 20051679$-$5613109 & 20:05:16.78 & $-$56:13:11.1 & $\dots$ & $\dots$ & $0.046$ & $13.642$ & $0.994$ & $11.512$ & $0.684$ & $13.250$ & $1.367$ & $13.624$ & $11.508$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $5.3864$ & $0.0136$ & $0.1857$ & $0.0005$ & $0.1848$ & $0.0005$ & $0.0025$ & $0.1844$ & $0.0004$ & $0.0024$ & $-13.3561$ & $0.0107$ & $-8.1412$ & $0.0124$ & $0.3978$ & $4437$ & $71$ & $\dots$ & $\dots$ & $4437$ & $71$ & $\dots$ & $\dots$ & $-1.208$ & $0.135$ & $\dots$ & $\dots$ & $-1.208$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J200525.92$-$480113.9 & 6670642010977757696 & 480891942 & 20052592$-$4801135 & 20:05:25.92 & $-$48:01:13.9 & $\dots$ & $\dots$ & $0.046$ & $13.863$ & $0.826$ & $12.190$ & $0.572$ & $13.646$ & $1.107$ & $13.902$ & $12.206$ & $\dots$ & $\dots$ & $\dots$ & $-5.8$ & $2.3$ & $\dots$ & $\dots$ & $\dots$ & $0.1369$ & $0.0163$ & $7.3044$ & $0.8681$ & $6.1386$ & $0.6131$ & $0.0999$ & $4.7795$ & $0.2292$ & $0.0480$ & $-2.9276$ & $0.0157$ & $-9.6731$ & $0.0136$ & $0.1531$ & $5044$ & $60$ & $\dots$ & $\dots$ & $5044$ & $60$ & $\dots$ & $\dots$ & $-2.400$ & $0.138$ & $\dots$ & $\dots$ & $-2.400$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J200528.83$-$144113.5 & 6877913696711526784 & 297267326 & 20052883$-$1441134 & 20:05:28.83 & $-$14:41:13.5 & $\dots$ & $\dots$ & $0.218$ & $13.974$ & $1.128$ & $11.728$ & $0.706$ & $13.586$ & $1.447$ & $14.001$ & $11.754$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.0769$ & $0.0166$ & $13.0014$ & $2.8132$ & $9.7168$ & $1.5713$ & $0.1617$ & $8.1412$ & $0.9100$ & $0.1118$ & $-1.3045$ & $0.0197$ & $-10.5900$ & $0.0111$ & $0.0392$ & $4777$ & $54$ & $\dots$ & $\dots$ & $4777$ & $54$ & $\dots$ & $\dots$ & $-2.040$ & $0.110$ & $\dots$ & $\dots$ & $-2.040$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J200532.92$-$092730.9 & 4191543285222253568 & 299386071 & 20053293$-$0927308 & 20:05:32.92 & $-$09:27:30.9 & $\dots$ & $\dots$ & $0.121$ & $13.904$ & $1.071$ & $11.796$ & $0.750$ & $13.494$ & $1.393$ & $13.882$ & $11.722$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.1003$ & $0.0183$ & $0.9088$ & $0.0151$ & $0.8879$ & $0.0145$ & $0.0163$ & $0.8745$ & $0.0143$ & $0.0164$ & $-11.3116$ & $0.0171$ & $-14.5820$ & $0.0135$ & $0.4361$ & $4611$ & $59$ & $\dots$ & $\dots$ & $4611$ & $59$ & $\dots$ & $\dots$ & $-0.710$ & $0.180$ & $\dots$ & $\dots$ & $-0.710$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J200603.67$-$571616.0 & 6447694003853792896 & 481569043 & 20060368$-$5716158 & 20:06:03.67 & $-$57:16:16.0 & $\dots$ & $\dots$ & $0.036$ & $14.520$ & $0.789$ & $13.041$ & $0.623$ & $14.371$ & $0.774$ & $14.510$ & $13.334$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.8269$ & $0.0196$ & $1.2093$ & $0.0286$ & $1.1725$ & $0.0269$ & $0.0229$ & $1.1485$ & $0.0244$ & $0.0212$ & $13.6585$ & $0.0147$ & $-31.2444$ & $0.0162$ & $0.2721$ & $5929$ & $67$ & $\dots$ & $\dots$ & $5929$ & $67$ & $\dots$ & $\dots$ & $-0.513$ & $0.133$ & $\dots$ & $\dots$ & $-0.513$ & $0.133$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & SPM4 & BAILER-JONES & $\dots$\\
J200605.29$-$431513.6 & 6685800771631703680 & 487015655 & 20060529$-$4315133 & 20:06:05.29 & $-$43:15:13.6 & $\dots$ & $\dots$ & $0.046$ & $13.949$ & $0.911$ & $12.169$ & $0.628$ & $13.686$ & $1.171$ & $13.970$ & $12.170$ & $\dots$ & $\dots$ & $\dots$ & $-111.5$ & $3.8$ & $\dots$ & $\dots$ & $\dots$ & $0.0675$ & $0.0163$ & $14.8213$ & $3.5754$ & $10.6986$ & $1.8629$ & $0.1741$ & $8.4174$ & $1.0769$ & $0.1279$ & $2.3992$ & $0.0168$ & $-8.9418$ & $0.0128$ & $0.0432$ & $4987$ & $61$ & $\dots$ & $\dots$ & $4987$ & $61$ & $\dots$ & $\dots$ & $-3.170$ & $0.131$ & $\dots$ & $\dots$ & $-3.170$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J200613.89$-$560945.3 & 6448006746192685312 & 481543625 & 20061388$-$5609452 & 20:06:13.89 & $-$56:09:45.3 & $\dots$ & $\dots$ & $0.045$ & $13.784$ & $0.984$ & $11.893$ & $0.694$ & $13.479$ & $1.235$ & $13.791$ & $11.888$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.0835$ & $0.0143$ & $11.9755$ & $2.0520$ & $9.1321$ & $1.1933$ & $0.1307$ & $7.2790$ & $0.5265$ & $0.0723$ & $7.4065$ & $0.0104$ & $-11.2942$ & $0.0117$ & $0.3179$ & $4736$ & $54$ & $\dots$ & $\dots$ & $4736$ & $54$ & $\dots$ & $\dots$ & $-1.700$ & $0.114$ & $\dots$ & $\dots$ & $-1.700$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J200628.80$-$474017.8 & 6670656854384890240 & 480903927 & 20062873$-$4740175 & 20:06:28.80 & $-$47:40:17.8 & $\dots$ & $\dots$ & $0.046$ & $13.597$ & $0.935$ & $11.657$ & $0.649$ & $13.263$ & $1.265$ & $13.588$ & $11.637$ & $\dots$ & $\dots$ & $\dots$ & $-34.9$ & $0.7$ & $\dots$ & $\dots$ & $\dots$ & $3.9681$ & $0.0288$ & $0.2520$ & $0.0018$ & $0.2504$ & $0.0018$ & $0.0072$ & $0.2495$ & $0.0020$ & $0.0081$ & $76.9308$ & $0.0222$ & $-39.6528$ & $0.0205$ & $-0.0579$ & $4666$ & $66$ & $\dots$ & $\dots$ & $4666$ & $66$ & $\dots$ & $\dots$ & $-0.687$ & $0.124$ & $\dots$ & $\dots$ & $-0.687$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J200638.15$-$845418.6 & 6346216811551479808 & 485054483 & 20063814$-$8454184 & 20:06:38.15 & $-$84:54:18.6 & $\dots$ & $\dots$ & $0.183$ & $13.825$ & $0.911$ & $11.930$ & $0.583$ & $13.503$ & $1.192$ & $13.796$ & $11.962$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.7997$ & $0.0115$ & $1.2504$ & $0.0180$ & $1.2110$ & $0.0169$ & $0.0139$ & $1.2011$ & $0.0194$ & $0.0162$ & $8.5380$ & $0.0143$ & $-10.1024$ & $0.0121$ & $0.0944$ & $5223$ & $61$ & $\dots$ & $\dots$ & $5223$ & $61$ & $\dots$ & $\dots$ & $-1.320$ & $0.156$ & $\dots$ & $\dots$ & $-1.320$ & $0.156$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J200644.01$-$062547.5 & 4220017200408824192 & 300029965 & 20064403$-$0625471 & 20:06:44.01 & $-$06:25:47.5 & $\dots$ & $\dots$ & $0.093$ & $13.870$ & $0.655$ & $15.413$ & $0.477$ & $13.739$ & $0.871$ & $13.908$ & $12.582$ & $\dots$ & $\dots$ & $\dots$ & $-3.3$ & $1.1$ & $\dots$ & $\dots$ & $\dots$ & $2.4422$ & $0.3234$ & $0.4095$ & $0.0542$ & $0.4051$ & $0.0531$ & $0.1310$ & $0.4877$ & $0.0628$ & $0.1288$ & $-2.9291$ & $0.3383$ & $-20.8771$ & $0.2570$ & $0.4178$ & $5860$ & $67$ & $\dots$ & $\dots$ & $5860$ & $67$ & $\dots$ & $\dots$ & $-0.602$ & $0.123$ & $\dots$ & $\dots$ & $-0.602$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J200659.85$-$784041.2 & 6362612694584785536 & 484904276 & 20065988$-$7840410 & 20:06:59.85 & $-$78:40:41.2 & $\dots$ & $\dots$ & $0.206$ & $13.840$ & $0.845$ & $11.971$ & $0.588$ & $13.541$ & $1.185$ & $13.831$ & $12.008$ & $\dots$ & $\dots$ & $\dots$ & $107.5$ & $1.6$ & $\dots$ & $\dots$ & $\dots$ & $0.4467$ & $0.0125$ & $2.2384$ & $0.0629$ & $2.1153$ & $0.0561$ & $0.0265$ & $2.0879$ & $0.0591$ & $0.0283$ & $-9.5591$ & $0.0122$ & $-19.2040$ & $0.0150$ & $-0.0747$ & $5332$ & $67$ & $\dots$ & $\dots$ & $5332$ & $67$ & $\dots$ & $\dots$ & $-2.000$ & $0.176$ & $\dots$ & $\dots$ & $-2.000$ & $0.176$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J200700.19$-$055600.1 & 4220072657027067264 & 301168421 & 20070018$-$0556000 & 20:07:00.19 & $-$05:56:00.1 & $\dots$ & $\dots$ & $0.099$ & $13.312$ & $0.937$ & $11.369$ & $0.644$ & $12.982$ & $1.254$ & $13.302$ & $11.369$ & $\dots$ & $\dots$ & $\dots$ & $-183.1$ & $0.5$ & $-181.5$ & $1.4$ & $13.0$ & $0.1415$ & $0.0172$ & $7.0691$ & $0.8580$ & $5.9716$ & $0.6122$ & $0.1025$ & $5.5026$ & $0.6784$ & $0.1233$ & $3.0441$ & $0.0181$ & $-0.2828$ & $0.0127$ & $0.1119$ & $4860$ & $54$ & $\dots$ & $\dots$ & $4860$ & $54$ & $\dots$ & $\dots$ & $-2.120$ & $0.103$ & $\dots$ & $\dots$ & $-2.120$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J200704.24$-$555537.2 & 6472032857669789568 & 481545552 & 20070424$-$5555371 & 20:07:04.24 & $-$55:55:37.2 & $\dots$ & $\dots$ & $0.046$ & $13.693$ & $0.839$ & $11.895$ & $0.600$ & $13.404$ & $1.156$ & $13.680$ & $11.905$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1160$ & $0.0165$ & $8.6235$ & $1.2234$ & $7.0441$ & $0.8163$ & $0.1159$ & $6.3143$ & $0.5691$ & $0.0901$ & $5.3957$ & $0.0160$ & $-12.4544$ & $0.0148$ & $-0.1664$ & $4970$ & $61$ & $\dots$ & $\dots$ & $4970$ & $61$ & $\dots$ & $\dots$ & $-2.750$ & $0.141$ & $\dots$ & $\dots$ & $-2.750$ & $0.141$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J200713.05$-$011646.3 & 4235829448928871040 & 302030708 & 20071304$-$0116461 & 20:07:13.05 & $-$01:16:46.3 & $\dots$ & $\dots$ & $0.169$ & $13.358$ & $0.838$ & $11.146$ & $0.650$ & $12.862$ & $1.326$ & $13.216$ & $11.167$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.3379$ & $0.0184$ & $2.9597$ & $0.1614$ & $2.7482$ & $0.1391$ & $0.0506$ & $2.7224$ & $0.1381$ & $0.0507$ & $-2.1228$ & $0.0219$ & $-10.0260$ & $0.0126$ & $-0.0547$ & $4885$ & $55$ & $\dots$ & $\dots$ & $4885$ & $55$ & $\dots$ & $\dots$ & $-1.790$ & $0.112$ & $\dots$ & $\dots$ & $-1.790$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J200737.41$-$820143.4 & 6347727914188449536 & 485170363 & 20073747$-$8201433 & 20:07:37.41 & $-$82:01:43.4 & $\dots$ & $\dots$ & $0.310$ & $13.091$ & $1.044$ & $10.988$ & $0.627$ & $12.756$ & $1.336$ & $13.115$ & $11.050$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.4$ & $2.1$ & $8.0$ & $3.0178$ & $0.0114$ & $0.3314$ & $0.0013$ & $0.3285$ & $0.0012$ & $0.0038$ & $0.3304$ & $0.0015$ & $0.0047$ & $-3.1316$ & $0.0160$ & $-9.0203$ & $0.0131$ & $0.0673$ & $5329$ & $67$ & $\dots$ & $\dots$ & $5329$ & $67$ & $\dots$ & $\dots$ & $-0.630$ & $0.127$ & $\dots$ & $\dots$ & $-0.630$ & $0.127$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J200737.92$-$494448.6 & 6667246817853317120 & 481765277 & 20073792$-$4944487 & 20:07:37.92 & $-$49:44:48.6 & $\dots$ & $\dots$ & $0.037$ & $13.882$ & $1.060$ & $11.869$ & $0.652$ & $13.563$ & $1.332$ & $13.920$ & $11.861$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.0370$ & $0.0146$ & $27.0430$ & $10.6694$ & $15.8785$ & $3.6783$ & $0.2317$ & $12.0024$ & $2.2438$ & $0.1869$ & $1.1480$ & $0.0148$ & $-3.2119$ & $0.0126$ & $-0.0155$ & $4605$ & $66$ & $\dots$ & $\dots$ & $4605$ & $66$ & $\dots$ & $\dots$ & $-2.730$ & $0.197$ & $\dots$ & $\dots$ & $-2.730$ & $0.197$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J200742.36$-$600446.2 & 6444099043211201152 & 485664070 & 20074235$-$6004459 & 20:07:42.36 & $-$60:04:46.2 & $\dots$ & $\dots$ & $0.037$ & $13.756$ & $0.848$ & $12.071$ & $0.604$ & $13.464$ & $1.107$ & $13.720$ & $12.023$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.9070$ & $0.1166$ & $0.3440$ & $0.0138$ & $0.3409$ & $0.0136$ & $0.0397$ & $0.3379$ & $0.0130$ & $0.0385$ & $4.7888$ & $0.0931$ & $-22.0815$ & $0.1131$ & $0.2217$ & $5001$ & $66$ & $\dots$ & $\dots$ & $5001$ & $66$ & $\dots$ & $\dots$ & $-0.505$ & $0.124$ & $\dots$ & $\dots$ & $-0.505$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J200743.27$-$051751.7 & 4220534039594836992 & 301202054 & 20074327$-$0517519 & 20:07:43.27 & $-$05:17:51.7 & $\dots$ & $\dots$ & $0.128$ & $13.791$ & $0.976$ & $12.065$ & $0.628$ & $13.588$ & $1.183$ & $13.876$ & $12.057$ & $\dots$ & $\dots$ & $\dots$ & $-37.3$ & $0.6$ & $\dots$ & $\dots$ & $\dots$ & $1.3173$ & $0.0160$ & $0.7591$ & $0.0092$ & $0.7444$ & $0.0088$ & $0.0119$ & $0.7378$ & $0.0095$ & $0.0129$ & $-10.5491$ & $0.0171$ & $-3.7989$ & $0.0119$ & $0.3366$ & $5071$ & $59$ & $\dots$ & $\dots$ & $5071$ & $59$ & $\dots$ & $\dots$ & $-1.270$ & $0.112$ & $\dots$ & $\dots$ & $-1.270$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J200744.14$-$111446.3 & 6880898729043710336 & 299273898 & 20074417$-$1114462 & 20:07:44.14 & $-$11:14:46.3 & $\dots$ & $\dots$ & $0.102$ & $12.806$ & $0.929$ & $10.867$ & $0.640$ & $12.499$ & $1.254$ & $12.819$ & $10.886$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.5756$ & $0.4442$ & $1.7375$ & $1.3409$ & $1.6624$ & $1.2275$ & $0.7384$ & $1.8488$ & $0.5872$ & $0.3176$ & $-29.4910$ & $0.4816$ & $-4.9180$ & $0.3002$ & $0.2936$ & $4841$ & $58$ & $\dots$ & $\dots$ & $4841$ & $58$ & $\dots$ & $\dots$ & $-1.330$ & $0.131$ & $\dots$ & $\dots$ & $-1.330$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & $\dots$ & $\dots$\\
J200749.65$-$084503.9 & 4191689520270749952 & 299856970 & 20074964$-$0845039 & 20:07:49.65 & $-$08:45:03.9 & $\dots$ & $\dots$ & $0.103$ & $13.972$ & $0.854$ & $12.079$ & $0.609$ & $13.629$ & $1.207$ & $13.928$ & $12.071$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.9005$ & $0.0397$ & $0.3448$ & $0.0047$ & $0.3417$ & $0.0046$ & $0.0136$ & $0.3408$ & $0.0042$ & $0.0124$ & $-0.0835$ & $0.0416$ & $-4.4331$ & $0.0284$ & $0.0810$ & $4970$ & $66$ & $\dots$ & $\dots$ & $4970$ & $66$ & $\dots$ & $\dots$ & $-0.508$ & $0.123$ & $\dots$ & $\dots$ & $-0.508$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J200810.20$-$085418.8 & 4191682339085286144 & 300346151 & 20081020$-$0854188 & 20:08:10.20 & $-$08:54:18.8 & $\dots$ & $\dots$ & $0.096$ & $13.586$ & $0.792$ & $11.676$ & $0.633$ & $13.233$ & $1.197$ & $13.528$ & $11.686$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1760$ & $0.0149$ & $5.6813$ & $0.4814$ & $4.9501$ & $0.3655$ & $0.0738$ & $3.9627$ & $0.2776$ & $0.0700$ & $-4.2487$ & $0.0156$ & $-7.6261$ & $0.0102$ & $0.2676$ & $5034$ & $68$ & $\dots$ & $\dots$ & $5034$ & $68$ & $\dots$ & $\dots$ & $-2.870$ & $0.176$ & $\dots$ & $\dots$ & $-2.870$ & $0.176$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J200814.18$-$542913.1 & 6473027370232868608 & 481850791 & 20081417$-$5429131 & 20:08:14.18 & $-$54:29:13.1 & $\dots$ & $\dots$ & $0.039$ & $13.432$ & $1.061$ & $11.379$ & $0.692$ & $13.059$ & $1.349$ & $13.424$ & $11.337$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-5.4$ & $2.4$ & $15.0$ & $5.3712$ & $0.0924$ & $0.1862$ & $0.0032$ & $0.1853$ & $0.0032$ & $0.0171$ & $0.1854$ & $0.0026$ & $0.0138$ & $11.7210$ & $0.0869$ & $-22.5516$ & $0.0718$ & $-0.0025$ & $4486$ & $68$ & $\dots$ & $\dots$ & $4486$ & $68$ & $\dots$ & $\dots$ & $-0.653$ & $0.148$ & $\dots$ & $\dots$ & $-0.653$ & $0.148$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J200830.53$-$462846.6 & 6672421467468061056 & 487137767 & 20083053$-$4628466 & 20:08:30.53 & $-$46:28:46.6 & $\dots$ & $\dots$ & $0.032$ & $13.242$ & $0.903$ & $11.492$ & $0.599$ & $12.995$ & $1.156$ & $13.271$ & $11.496$ & $\dots$ & $\dots$ & $\dots$ & $-22.6$ & $0.6$ & $\dots$ & $\dots$ & $\dots$ & $0.1630$ & $0.0231$ & $6.1354$ & $0.8683$ & $5.2913$ & $0.6458$ & $0.1221$ & $4.4366$ & $0.7830$ & $0.1765$ & $-3.4862$ & $0.0206$ & $-5.5495$ & $0.0175$ & $-0.1810$ & $4879$ & $55$ & $\dots$ & $\dots$ & $4879$ & $55$ & $\dots$ & $\dots$ & $-2.060$ & $0.114$ & $\dots$ & $\dots$ & $-2.060$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J200957.68$-$055627.1 & 4217434481955123072 & 302083612 & 20095772$-$0556261 & 20:09:57.68 & $-$05:56:27.1 & $\dots$ & $\dots$ & $0.073$ & $13.550$ & $0.704$ & $14.577$ & $0.822$ & $13.369$ & $0.930$ & $13.557$ & $12.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-25.4$ & $7.0$ & $17.0$ & $1.6013$ & $0.0146$ & $0.6245$ & $0.0057$ & $0.6145$ & $0.0055$ & $0.0090$ & $0.6076$ & $0.0061$ & $0.0100$ & $-15.8904$ & $0.0152$ & $-7.7764$ & $0.0105$ & $0.2559$ & $5587$ & $67$ & $\dots$ & $\dots$ & $5587$ & $67$ & $\dots$ & $\dots$ & $-0.645$ & $0.122$ & $\dots$ & $\dots$ & $-0.645$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J201001.67$-$023544.1 & 4223373219135346816 & 302459226 & 20100167$-$0235440 & 20:10:01.67 & $-$02:35:44.1 & $\dots$ & $\dots$ & $0.191$ & $13.460$ & $1.078$ & $11.349$ & $0.679$ & $13.129$ & $1.370$ & $13.505$ & $11.384$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2703$ & $0.0194$ & $3.6995$ & $0.2656$ & $3.3749$ & $0.2210$ & $0.0655$ & $3.0837$ & $0.1630$ & $0.0529$ & $1.7618$ & $0.0194$ & $-12.4553$ & $0.0140$ & $0.2460$ & $4863$ & $54$ & $\dots$ & $\dots$ & $4863$ & $54$ & $\dots$ & $\dots$ & $-2.000$ & $0.104$ & $\dots$ & $\dots$ & $-2.000$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J201005.77$-$440934.4 & 6673866053948336896 & 487125438 & 20100578$-$4409343 & 20:10:05.77 & $-$44:09:34.4 & $\dots$ & $\dots$ & $0.034$ & $13.913$ & $0.787$ & $12.471$ & $0.531$ & $13.748$ & $1.018$ & $13.969$ & $12.413$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.7106$ & $0.0185$ & $0.5846$ & $0.0063$ & $0.5758$ & $0.0061$ & $0.0106$ & $0.5703$ & $0.0059$ & $0.0104$ & $-19.1912$ & $0.0176$ & $-9.5865$ & $0.0145$ & $-0.0904$ & $5188$ & $71$ & $\dots$ & $\dots$ & $5188$ & $71$ & $\dots$ & $\dots$ & $-0.822$ & $0.146$ & $\dots$ & $\dots$ & $-0.822$ & $0.146$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J201027.14$-$154357.1 & 6874553967134196480 & 297496914 & 20102711$-$1543571 & 20:10:27.14 & $-$15:43:57.1 & $\dots$ & $\dots$ & $0.161$ & $12.449$ & $0.620$ & $11.315$ & $0.528$ & $12.283$ & $0.860$ & $12.449$ & $11.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-8.6$ & $2.2$ & $9.0$ & $2.7118$ & $0.0128$ & $0.3688$ & $0.0017$ & $0.3653$ & $0.0017$ & $0.0047$ & $0.3656$ & $0.0017$ & $0.0047$ & $27.1436$ & $0.0156$ & $-4.3562$ & $0.0099$ & $0.2217$ & $6288$ & $68$ & $\dots$ & $\dots$ & $6288$ & $68$ & $\dots$ & $\dots$ & $-0.038$ & $0.124$ & $\dots$ & $\dots$ & $-0.038$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J201030.09$-$075132.0 & 4216538375676769664 & 300381821 & 20103009$-$0751317 & 20:10:30.09 & $-$07:51:32.0 & $\dots$ & $\dots$ & $0.085$ & $12.868$ & $0.804$ & $11.189$ & $0.599$ & $12.865$ & $1.103$ & $13.119$ & $11.428$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $31.3$ & $2.7$ & $14.0$ & $7.8876$ & $0.4266$ & $0.1268$ & $0.0069$ & $0.1264$ & $0.0068$ & $0.0539$ & $0.1217$ & $0.0133$ & $0.1097$ & $-8.4574$ & $0.4372$ & $-33.8293$ & $0.2930$ & $0.3183$ & $5150$ & $66$ & $\dots$ & $\dots$ & $5150$ & $66$ & $\dots$ & $\dots$ & $-0.715$ & $0.121$ & $\dots$ & $\dots$ & $-0.715$ & $0.121$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J201039.44$-$601953.1 & 6443350898564083328 & 485667671 & 20103942$-$6019531 & 20:10:39.44 & $-$60:19:53.1 & $\dots$ & $\dots$ & $0.042$ & $13.733$ & $0.655$ & $13.831$ & $0.587$ & $13.785$ & $0.828$ & $13.940$ & $12.680$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.4461$ & $0.0157$ & $0.6915$ & $0.0075$ & $0.6793$ & $0.0073$ & $0.0107$ & $0.6720$ & $0.0075$ & $0.0111$ & $19.3347$ & $0.0122$ & $-16.0823$ & $0.0119$ & $-0.0613$ & $5776$ & $67$ & $\dots$ & $\dots$ & $5776$ & $67$ & $\dots$ & $\dots$ & $-0.530$ & $0.124$ & $\dots$ & $\dots$ & $-0.530$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J201107.77$-$003010.2 & 4236262278550691968 & 302614691 & 20110778$-$0030100 & 20:11:07.77 & $-$00:30:10.2 & $\dots$ & $\dots$ & $0.112$ & $13.859$ & $1.049$ & $11.663$ & $0.723$ & $13.458$ & $1.367$ & $13.832$ & $11.717$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.0926$ & $0.0168$ & $10.8020$ & $1.9606$ & $8.4334$ & $1.1951$ & $0.1417$ & $6.6756$ & $0.4728$ & $0.0708$ & $0.1073$ & $0.0177$ & $-5.8591$ & $0.0142$ & $0.1576$ & $4648$ & $53$ & $\dots$ & $\dots$ & $4648$ & $53$ & $\dots$ & $\dots$ & $-1.650$ & $0.112$ & $\dots$ & $\dots$ & $-1.650$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J201108.94$-$633712.5 & 6430231457104401920 & 485711606 & 20110891$-$6337125 & 20:11:08.94 & $-$63:37:12.5 & $\dots$ & $\dots$ & $0.038$ & $13.828$ & $0.697$ & $12.298$ & $0.544$ & $13.621$ & $1.007$ & $13.838$ & $12.299$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2002$ & $0.0160$ & $4.9958$ & $0.4005$ & $4.4215$ & $0.3137$ & $0.0710$ & $4.1584$ & $0.1954$ & $0.0470$ & $13.2487$ & $0.0113$ & $-8.3225$ & $0.0119$ & $-0.2980$ & $5266$ & $84$ & $\dots$ & $\dots$ & $5266$ & $84$ & $\dots$ & $\dots$ & $-2.660$ & $0.242$ & $\dots$ & $\dots$ & $-2.660$ & $0.242$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J201120.48$-$051806.2 & 4220487688307500288 & 302105081 & 20112050$-$0518071 & 20:11:20.48 & $-$05:18:06.2 & $\dots$ & $\dots$ & $0.115$ & $13.976$ & $0.674$ & $14.606$ & $0.600$ & $13.874$ & $0.843$ & $14.034$ & $12.751$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.7656$ & $0.0179$ & $1.3062$ & $0.0305$ & $1.2633$ & $0.0285$ & $0.0226$ & $1.2413$ & $0.0259$ & $0.0209$ & $-7.3718$ & $0.0191$ & $-5.2336$ & $0.0128$ & $0.0897$ & $6110$ & $67$ & $\dots$ & $\dots$ & $6110$ & $67$ & $\dots$ & $\dots$ & $-0.098$ & $0.123$ & $\dots$ & $\dots$ & $-0.098$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J201131.89$-$181152.7 & 6872860306909977600 & 296324863 & 20113189$-$1811531 & 20:11:31.89 & $-$18:11:52.7 & $\dots$ & $\dots$ & $0.112$ & $13.875$ & $0.865$ & $12.074$ & $0.586$ & $13.611$ & $1.102$ & $13.865$ & $12.175$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.0168$ & $0.0171$ & $0.3315$ & $0.0019$ & $0.3286$ & $0.0018$ & $0.0056$ & $0.3267$ & $0.0020$ & $0.0060$ & $23.8041$ & $0.0210$ & $14.4544$ & $0.0165$ & $0.4836$ & $5273$ & $66$ & $\dots$ & $\dots$ & $5273$ & $66$ & $\dots$ & $\dots$ & $-0.353$ & $0.129$ & $\dots$ & $\dots$ & $-0.353$ & $0.129$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J201142.12$-$163629.8 & 6873887010253090048 & 297445919 & 20114211$-$1636297 & 20:11:42.12 & $-$16:36:29.8 & $\dots$ & $\dots$ & $0.108$ & $13.776$ & $0.923$ & $11.924$ & $0.604$ & $13.517$ & $1.214$ & $13.819$ & $11.951$ & $\dots$ & $\dots$ & $\dots$ & $14.4$ & $1.6$ & $\dots$ & $\dots$ & $\dots$ & $0.1922$ & $0.0152$ & $5.2023$ & $0.4118$ & $4.5825$ & $0.3195$ & $0.0697$ & $4.0390$ & $0.2068$ & $0.0512$ & $5.7160$ & $0.0158$ & $-8.0652$ & $0.0108$ & $0.1788$ & $5002$ & $59$ & $\dots$ & $\dots$ & $5002$ & $59$ & $\dots$ & $\dots$ & $-2.570$ & $0.125$ & $\dots$ & $\dots$ & $-2.570$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & RAVE\\
J201202.62$-$115207.2 & 6880625779580851200 & 297792064 & 20120262$-$1152072 & 20:12:02.62 & $-$11:52:07.2 & $\dots$ & $\dots$ & $0.097$ & $13.730$ & $0.830$ & $11.821$ & $0.601$ & $13.392$ & $1.194$ & $13.685$ & $11.849$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1294$ & $0.0162$ & $7.7290$ & $0.9653$ & $6.4357$ & $0.6693$ & $0.1040$ & $5.8124$ & $0.3351$ & $0.0576$ & $-2.5504$ & $0.0164$ & $-3.3074$ & $0.0123$ & $0.4075$ & $4975$ & $55$ & $\dots$ & $\dots$ & $4975$ & $55$ & $\dots$ & $\dots$ & $-2.020$ & $0.106$ & $\dots$ & $\dots$ & $-2.020$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J201203.18$-$210722.2 & 6854205305437406720 & 296097953 & 20120319$-$2107221 & 20:12:03.18 & $-$21:07:22.2 & $\dots$ & $\dots$ & $0.095$ & $13.679$ & $0.972$ & $11.591$ & $0.667$ & $13.320$ & $1.316$ & $13.669$ & $11.636$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1204$ & $0.0158$ & $8.3030$ & $1.0906$ & $6.8288$ & $0.7377$ & $0.1080$ & $6.0331$ & $0.6730$ & $0.1116$ & $-8.1686$ & $0.0165$ & $-6.2383$ & $0.0127$ & $0.3873$ & $4780$ & $55$ & $\dots$ & $\dots$ & $4780$ & $55$ & $\dots$ & $\dots$ & $-2.790$ & $0.104$ & $\dots$ & $\dots$ & $-2.790$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J201229.85$-$172219.9 & 6873764002390672512 & 297426891 & 20122989$-$1722195 & 20:12:29.85 & $-$17:22:19.9 & $\dots$ & $\dots$ & $0.107$ & $13.868$ & $1.131$ & $11.658$ & $0.730$ & $13.577$ & $1.427$ & $13.981$ & $11.767$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.0819$ & $0.5527$ & $0.3245$ & $0.0582$ & $0.3218$ & $0.0572$ & $0.1778$ & $0.2669$ & $0.0218$ & $0.0818$ & $-35.7345$ & $0.5252$ & $-39.7655$ & $0.3835$ & $0.3141$ & $4487$ & $66$ & $\dots$ & $\dots$ & $4487$ & $66$ & $\dots$ & $\dots$ & $-0.879$ & $0.142$ & $\dots$ & $\dots$ & $-0.879$ & $0.142$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J201241.13$-$180123.5 & 6872883327934945408 & 296341329 & 20124114$-$1801233 & 20:12:41.13 & $-$18:01:23.5 & $\dots$ & $\dots$ & $0.096$ & $13.708$ & $0.741$ & $12.034$ & $0.528$ & $13.429$ & $1.056$ & $13.665$ & $12.048$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.7603$ & $0.0150$ & $1.3153$ & $0.0259$ & $1.2718$ & $0.0242$ & $0.0190$ & $1.2420$ & $0.0225$ & $0.0181$ & $-14.0036$ & $0.0170$ & $-26.1084$ & $0.0127$ & $0.2513$ & $5279$ & $57$ & $\dots$ & $\dots$ & $5279$ & $57$ & $\dots$ & $\dots$ & $-1.760$ & $0.114$ & $\dots$ & $\dots$ & $-1.760$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J201241.92$-$463909.8 & 6672303682285017088 & 487142754 & 20124194$-$4639097 & 20:12:41.92 & $-$46:39:09.8 & $\dots$ & $\dots$ & $0.037$ & $13.796$ & $0.803$ & $12.183$ & $0.570$ & $13.553$ & $1.064$ & $13.792$ & $12.163$ & $\dots$ & $\dots$ & $\dots$ & $95.2$ & $0.7$ & $\dots$ & $\dots$ & $\dots$ & $2.8674$ & $0.0174$ & $0.3487$ & $0.0021$ & $0.3456$ & $0.0021$ & $0.0060$ & $0.3441$ & $0.0019$ & $0.0055$ & $-16.0830$ & $0.0159$ & $-10.9847$ & $0.0128$ & $-0.0285$ & $5087$ & $66$ & $\dots$ & $\dots$ & $5087$ & $66$ & $\dots$ & $\dots$ & $-0.727$ & $0.129$ & $\dots$ & $\dots$ & $-0.727$ & $0.129$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J201309.61$-$060153.3 & 4217394830816398848 & 300535733 & 20130963$-$0601531 & 20:13:09.61 & $-$06:01:53.3 & $\dots$ & $\dots$ & $0.104$ & $13.986$ & $0.662$ & $12.360$ & $0.505$ & $13.740$ & $1.031$ & $13.966$ & $12.389$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.3802$ & $0.0265$ & $2.6301$ & $0.1834$ & $2.4618$ & $0.1607$ & $0.0653$ & $2.3126$ & $0.1186$ & $0.0513$ & $-11.8200$ & $0.0256$ & $-13.2328$ & $0.0187$ & $0.3287$ & $5366$ & $58$ & $\dots$ & $\dots$ & $5366$ & $58$ & $\dots$ & $\dots$ & $-1.410$ & $0.125$ & $\dots$ & $\dots$ & $-1.410$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J201312.05$-$781947.8 & 6362647599783319680 & 484910197 & 20131198$-$7819478 & 20:13:12.05 & $-$78:19:47.8 & $\dots$ & $\dots$ & $0.170$ & $13.930$ & $0.997$ & $11.852$ & $0.648$ & $13.668$ & $1.291$ & $14.006$ & $12.012$ & $\dots$ & $\dots$ & $\dots$ & $8.0$ & $0.6$ & $\dots$ & $\dots$ & $\dots$ & $3.0574$ & $0.1502$ & $0.3271$ & $0.0161$ & $0.3243$ & $0.0158$ & $0.0487$ & $0.3231$ & $0.0148$ & $0.0458$ & $13.9169$ & $0.1455$ & $-25.8203$ & $0.1649$ & $-0.0770$ & $4982$ & $67$ & $\dots$ & $\dots$ & $4982$ & $67$ & $\dots$ & $\dots$ & $-0.460$ & $0.159$ & $\dots$ & $\dots$ & $-0.460$ & $0.159$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J201324.30$-$062139.5 & 4217162662062110464 & 300529617 & 20132430$-$0621394 & 20:13:24.30 & $-$06:21:39.5 & $\dots$ & $\dots$ & $0.106$ & $13.888$ & $0.860$ & $11.779$ & $0.671$ & $13.464$ & $1.293$ & $13.802$ & $11.807$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1058$ & $0.0148$ & $9.4514$ & $1.3234$ & $7.5870$ & $0.8528$ & $0.1124$ & $6.5040$ & $0.6481$ & $0.0996$ & $-2.2624$ & $0.0151$ & $-7.0100$ & $0.0114$ & $0.2916$ & $4785$ & $54$ & $\dots$ & $\dots$ & $4785$ & $54$ & $\dots$ & $\dots$ & $-1.790$ & $0.108$ & $\dots$ & $\dots$ & $-1.790$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J201335.24$-$540449.3 & 6473008094419721088 & 481861736 & 20133525$-$5404492 & 20:13:35.24 & $-$54:04:49.3 & $\dots$ & $\dots$ & $0.050$ & $13.108$ & $0.861$ & $11.422$ & $0.621$ & $12.844$ & $1.131$ & $13.110$ & $11.374$ & $\dots$ & $\dots$ & $\dots$ & $11.2$ & $0.5$ & $14.8$ & $1.1$ & $9.0$ & $0.1746$ & $0.0167$ & $5.7261$ & $0.5491$ & $4.9841$ & $0.4160$ & $0.0835$ & $4.9570$ & $0.2967$ & $0.0599$ & $-7.2886$ & $0.0154$ & $-6.9434$ & $0.0147$ & $0.0242$ & $4962$ & $54$ & $\dots$ & $\dots$ & $4962$ & $54$ & $\dots$ & $\dots$ & $-1.580$ & $0.106$ & $\dots$ & $\dots$ & $-1.580$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J201336.54$-$082537.4 & 4215694264287099264 & 300403872 & 20133653$-$0825374 & 20:13:36.54 & $-$08:25:37.4 & $\dots$ & $\dots$ & $0.058$ & $13.831$ & $0.902$ & $11.989$ & $0.627$ & $13.533$ & $1.176$ & $13.818$ & $12.011$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1712$ & $0.0172$ & $5.8413$ & $0.5875$ & $5.0711$ & $0.4428$ & $0.0873$ & $4.3439$ & $0.3041$ & $0.0700$ & $-0.0445$ & $0.0166$ & $-3.9507$ & $0.0117$ & $0.2515$ & $4901$ & $54$ & $\dots$ & $\dots$ & $4901$ & $54$ & $\dots$ & $\dots$ & $-1.920$ & $0.103$ & $\dots$ & $\dots$ & $-1.920$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J201352.23$-$183824.8 & 6872593950218697472 & 296348465 & 20135223$-$1838248 & 20:13:52.23 & $-$18:38:24.8 & $\dots$ & $\dots$ & $0.098$ & $13.316$ & $0.954$ & $11.241$ & $0.688$ & $12.932$ & $1.301$ & $13.273$ & $11.265$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-125.9$ & $1.3$ & $7.0$ & $0.0688$ & $0.0208$ & $14.5326$ & $4.3990$ & $10.5473$ & $2.3172$ & $0.2197$ & $9.4148$ & $1.4481$ & $0.1538$ & $-2.8372$ & $0.0216$ & $-1.8806$ & $0.0142$ & $0.1914$ & $4762$ & $54$ & $\dots$ & $\dots$ & $4762$ & $54$ & $\dots$ & $\dots$ & $-2.070$ & $0.108$ & $\dots$ & $\dots$ & $-2.070$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J201356.06$-$154332.0 & 6874512254412154496 & 297532774 & 20135608$-$1543314 & 20:13:56.06 & $-$15:43:32.0 & $\dots$ & $\dots$ & $0.077$ & $13.887$ & $0.922$ & $12.022$ & $0.531$ & $13.623$ & $1.154$ & $13.899$ & $12.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.1379$ & $0.0170$ & $0.3187$ & $0.0017$ & $0.3161$ & $0.0017$ & $0.0054$ & $0.3144$ & $0.0018$ & $0.0056$ & $-10.4720$ & $0.0165$ & $-23.7265$ & $0.0127$ & $0.3255$ & $5003$ & $66$ & $\dots$ & $\dots$ & $5003$ & $66$ & $\dots$ & $\dots$ & $-0.625$ & $0.121$ & $\dots$ & $\dots$ & $-0.625$ & $0.121$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J201358.32$-$025119.0 & 4222646270147096576 & 302507773 & 20135832$-$0251189 & 20:13:58.32 & $-$02:51:19.0 & $\dots$ & $\dots$ & $0.151$ & $13.816$ & $1.040$ & $11.647$ & $0.684$ & $13.432$ & $1.366$ & $13.805$ & $11.691$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.0995$ & $0.0163$ & $10.0521$ & $1.6441$ & $7.9693$ & $1.0334$ & $0.1297$ & $6.5738$ & $0.5903$ & $0.0898$ & $0.8590$ & $0.0152$ & $-6.7627$ & $0.0126$ & $0.3715$ & $4805$ & $55$ & $\dots$ & $\dots$ & $4805$ & $55$ & $\dots$ & $\dots$ & $-2.570$ & $0.108$ & $\dots$ & $\dots$ & $-2.570$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J201413.97$-$195359.7 & 6854461422927835264 & 296276573 & 20141398$-$1954003 & 20:14:13.97 & $-$19:53:59.7 & $\dots$ & $\dots$ & $0.090$ & $13.870$ & $0.950$ & $11.829$ & $0.650$ & $13.479$ & $1.295$ & $13.818$ & $11.819$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.5024$ & $0.0251$ & $0.2855$ & $0.0020$ & $0.2834$ & $0.0020$ & $0.0071$ & $0.2819$ & $0.0022$ & $0.0078$ & $-17.4720$ & $0.0275$ & $44.1576$ & $0.0186$ & $0.2436$ & $4729$ & $66$ & $\dots$ & $\dots$ & $4729$ & $66$ & $\dots$ & $\dots$ & $-0.609$ & $0.123$ & $\dots$ & $\dots$ & $-0.609$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J201423.64$-$123548.3 & 6879756581279048960 & 297802055 & 20142363$-$1235483 & 20:14:23.64 & $-$12:35:48.3 & $\dots$ & $\dots$ & $0.095$ & $13.857$ & $0.736$ & $12.129$ & $0.561$ & $13.595$ & $1.095$ & $13.847$ & $12.168$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2963$ & $0.0185$ & $3.3745$ & $0.2101$ & $3.1023$ & $0.1776$ & $0.0572$ & $2.8724$ & $0.2199$ & $0.0766$ & $10.9712$ & $0.0197$ & $-5.1721$ & $0.0117$ & $0.3234$ & $5229$ & $60$ & $\dots$ & $\dots$ & $5229$ & $60$ & $\dots$ & $\dots$ & $-2.570$ & $0.122$ & $\dots$ & $\dots$ & $-2.570$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J201436.16$-$172927.3 & 6873025268014252416 & 296372048 & 20143615$-$1729270 & 20:14:36.16 & $-$17:29:27.3 & $\dots$ & $\dots$ & $0.080$ & $13.634$ & $0.959$ & $11.618$ & $0.706$ & $13.370$ & $1.344$ & $13.733$ & $11.654$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-66.4$ & $5.3$ & $5.0$ & $3.6112$ & $0.1855$ & $0.2769$ & $0.0142$ & $0.2749$ & $0.0140$ & $0.0510$ & $0.2700$ & $0.0121$ & $0.0447$ & $11.8821$ & $0.2077$ & $-9.3414$ & $0.1388$ & $0.3424$ & $4591$ & $66$ & $\dots$ & $\dots$ & $4591$ & $66$ & $\dots$ & $\dots$ & $-0.753$ & $0.128$ & $\dots$ & $\dots$ & $-0.753$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J201505.95$-$452546.5 & 6672940638817768960 & 487135747 & 20150594$-$4525464 & 20:15:05.95 & $-$45:25:46.5 & $\dots$ & $\dots$ & $0.031$ & $13.817$ & $0.686$ & $12.395$ & $0.556$ & $13.627$ & $0.949$ & $13.822$ & $12.375$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.3412$ & $0.0155$ & $2.9312$ & $0.1332$ & $2.7236$ & $0.1150$ & $0.0422$ & $2.6174$ & $0.1121$ & $0.0428$ & $7.7424$ & $0.0157$ & $-7.7661$ & $0.0129$ & $0.1599$ & $5405$ & $146$ & $\dots$ & $\dots$ & $5405$ & $146$ & $\dots$ & $\dots$ & $-2.880$ & $0.446$ & $\dots$ & $\dots$ & $-2.880$ & $0.446$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J201544.08$-$095632.1 & 6881475598992932480 & 300183861 & 20154408$-$0956322 & 20:15:44.08 & $-$09:56:32.1 & $\dots$ & $\dots$ & $0.079$ & $13.552$ & $0.834$ & $11.780$ & $0.644$ & $13.262$ & $1.157$ & $13.539$ & $11.762$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1377$ & $0.0147$ & $7.2626$ & $0.7764$ & $6.1090$ & $0.5494$ & $0.0899$ & $5.4006$ & $0.4200$ & $0.0778$ & $-4.5178$ & $0.0156$ & $4.4279$ & $0.0104$ & $0.3585$ & $5041$ & $57$ & $\dots$ & $\dots$ & $5041$ & $57$ & $\dots$ & $\dots$ & $-2.550$ & $0.114$ & $\dots$ & $\dots$ & $-2.550$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J201558.31$-$564847.0 & 6468712160755794816 & 481602497 & 20155831$-$5648469 & 20:15:58.31 & $-$56:48:47.0 & $\dots$ & $\dots$ & $0.041$ & $13.409$ & $0.996$ & $11.525$ & $0.699$ & $13.092$ & $1.259$ & $13.414$ & $11.473$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $5.4$ & $1.3$ & $11.0$ & $0.0932$ & $0.0149$ & $10.7263$ & $1.7172$ & $8.3873$ & $1.0499$ & $0.1252$ & $6.7963$ & $0.8830$ & $0.1299$ & $-4.5660$ & $0.0101$ & $-5.4933$ & $0.0127$ & $0.3937$ & $4678$ & $57$ & $\dots$ & $\dots$ & $4678$ & $57$ & $\dots$ & $\dots$ & $-1.610$ & $0.149$ & $\dots$ & $\dots$ & $-1.610$ & $0.149$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J201604.13$-$031432.6 & 4222559924124156928 & 302278742 & 20160414$-$0314325 & 20:16:04.13 & $-$03:14:32.6 & $\dots$ & $\dots$ & $0.137$ & $13.078$ & $0.879$ & $11.128$ & $0.594$ & $12.738$ & $1.232$ & $13.048$ & $11.151$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-44.3$ & $1.1$ & $11.0$ & $0.3836$ & $0.0132$ & $2.6068$ & $0.0898$ & $2.4414$ & $0.0787$ & $0.0322$ & $2.4675$ & $0.0776$ & $0.0314$ & $-7.0653$ & $0.0134$ & $-1.8428$ & $0.0111$ & $0.2413$ & $5069$ & $58$ & $\dots$ & $\dots$ & $5069$ & $58$ & $\dots$ & $\dots$ & $-2.810$ & $0.112$ & $\dots$ & $\dots$ & $-2.810$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J201616.10$-$113802.6 & 6880973981169891456 & 300092416 & 20161610$-$1138025 & 20:16:16.10 & $-$11:38:02.6 & $\dots$ & $\dots$ & $0.080$ & $13.153$ & $0.795$ & $11.391$ & $0.557$ & $12.889$ & $1.119$ & $13.150$ & $11.433$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-137.8$ & $1.5$ & $8.0$ & $0.1731$ & $0.0186$ & $5.7765$ & $0.6199$ & $5.0222$ & $0.4686$ & $0.0933$ & $5.1535$ & $0.4275$ & $0.0830$ & $-7.1627$ & $0.0201$ & $-5.1522$ & $0.0122$ & $0.2985$ & $5126$ & $58$ & $\dots$ & $\dots$ & $5126$ & $58$ & $\dots$ & $\dots$ & $-2.530$ & $0.119$ & $\dots$ & $\dots$ & $-2.530$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J201617.05$-$054641.4 & 4217303330830553600 & 302148176 & 20161705$-$0546410 & 20:16:17.05 & $-$05:46:41.4 & $\dots$ & $\dots$ & $0.078$ & $13.110$ & $0.588$ & $13.405$ & $0.577$ & $13.010$ & $0.861$ & $13.176$ & $11.865$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.0342$ & $0.0216$ & $0.4916$ & $0.0052$ & $0.4854$ & $0.0051$ & $0.0105$ & $0.4833$ & $0.0046$ & $0.0095$ & $-8.6289$ & $0.0202$ & $-27.7523$ & $0.0148$ & $0.1696$ & $5789$ & $68$ & $\dots$ & $\dots$ & $5789$ & $68$ & $\dots$ & $\dots$ & $-1.153$ & $0.144$ & $\dots$ & $\dots$ & $-1.153$ & $0.144$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J201625.41$-$112235.0 & 6880999059478287616 & 300093891 & 20162539$-$1122349 & 20:16:25.41 & $-$11:22:35.0 & $\dots$ & $\dots$ & $0.093$ & $12.509$ & $0.896$ & $10.620$ & $0.647$ & $12.291$ & $1.260$ & $12.614$ & $10.671$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.3290$ & $0.0116$ & $3.0396$ & $0.1069$ & $2.8170$ & $0.0918$ & $0.0326$ & $2.8811$ & $0.1079$ & $0.0375$ & $9.4467$ & $0.0128$ & $-1.2603$ & $0.0082$ & $0.3349$ & $4877$ & $57$ & $\dots$ & $\dots$ & $4877$ & $57$ & $\dots$ & $\dots$ & $-2.700$ & $0.114$ & $\dots$ & $\dots$ & $-2.700$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J201629.47$-$780149.1 & 6363030543362840064 & 484912569 & 20162938$-$7801489 & 20:16:29.47 & $-$78:01:49.1 & $\dots$ & $\dots$ & $0.157$ & $13.902$ & $0.817$ & $12.189$ & $0.544$ & $13.652$ & $1.093$ & $13.902$ & $12.227$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.3083$ & $0.0455$ & $0.4332$ & $0.0085$ & $0.4284$ & $0.0084$ & $0.0195$ & $0.4252$ & $0.0070$ & $0.0165$ & $31.2628$ & $0.0411$ & $-28.1659$ & $0.0507$ & $-0.2939$ & $5458$ & $66$ & $\dots$ & $\dots$ & $5458$ & $66$ & $\dots$ & $\dots$ & $-0.400$ & $0.124$ & $\dots$ & $\dots$ & $-0.400$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J201630.15$-$630553.0 & 6430274406777673216 & 485733168 & 20163016$-$6305530 & 20:16:30.15 & $-$63:05:53.0 & $\dots$ & $\dots$ & $0.041$ & $13.784$ & $1.001$ & $11.803$ & $0.669$ & $13.450$ & $1.304$ & $13.793$ & $11.780$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $12.9$ & $1.2$ & $19.0$ & $4.3431$ & $0.1544$ & $0.2303$ & $0.0082$ & $0.2289$ & $0.0081$ & $0.0353$ & $0.2283$ & $0.0079$ & $0.0344$ & $-20.9758$ & $0.1195$ & $5.4490$ & $0.1283$ & $-0.1484$ & $4610$ & $65$ & $\dots$ & $\dots$ & $4610$ & $65$ & $\dots$ & $\dots$ & $-0.274$ & $0.129$ & $\dots$ & $\dots$ & $-0.274$ & $0.129$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J201648.18$-$041103.2 & 4222173922524687360 & 302247203 & 20164817$-$0411030 & 20:16:48.18 & $-$04:11:03.2 & $\dots$ & $\dots$ & $0.143$ & $12.342$ & $0.989$ & $10.345$ & $0.680$ & $12.001$ & $1.294$ & $12.340$ & $10.342$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-92.2$ & $0.7$ & $11.0$ & $0.5904$ & $0.0132$ & $1.6938$ & $0.0380$ & $1.6224$ & $0.0348$ & $0.0215$ & $1.6296$ & $0.0345$ & $0.0212$ & $1.8737$ & $0.0122$ & $-12.1716$ & $0.0096$ & $0.2986$ & $4882$ & $54$ & $\dots$ & $\dots$ & $4882$ & $54$ & $\dots$ & $\dots$ & $-1.890$ & $0.108$ & $\dots$ & $\dots$ & $-1.890$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J201653.44$-$235006.3 & 6852291227492094080 & 235748822 & 20165344$-$2350062 & 20:16:53.44 & $-$23:50:06.3 & $\dots$ & $\dots$ & $0.077$ & $13.712$ & $1.017$ & $11.782$ & $0.663$ & $13.407$ & $1.281$ & $13.740$ & $11.763$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1045$ & $0.0156$ & $9.5711$ & $1.4315$ & $7.6640$ & $0.9178$ & $0.1198$ & $6.4755$ & $0.5055$ & $0.0781$ & $1.6635$ & $0.0173$ & $-4.8849$ & $0.0120$ & $0.0765$ & $4744$ & $55$ & $\dots$ & $\dots$ & $4744$ & $55$ & $\dots$ & $\dots$ & $-2.060$ & $0.117$ & $\dots$ & $\dots$ & $-2.060$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J201707.23$-$435208.9 & 6673923537790672128 & 487173248 & 20170723$-$4352088 & 20:17:07.23 & $-$43:52:08.9 & $\dots$ & $\dots$ & $0.033$ & $13.849$ & $0.881$ & $11.947$ & $0.643$ & $13.507$ & $1.229$ & $13.816$ & $11.923$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.0440$ & $0.0180$ & $22.7219$ & $9.2890$ & $14.2836$ & $3.6708$ & $0.2570$ & $10.6314$ & $1.4027$ & $0.1319$ & $0.1538$ & $0.0146$ & $-2.6033$ & $0.0125$ & $0.0235$ & $4784$ & $61$ & $\dots$ & $\dots$ & $4784$ & $61$ & $\dots$ & $\dots$ & $-2.700$ & $0.152$ & $\dots$ & $\dots$ & $-2.700$ & $0.152$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J201724.04$-$284523.3 & 6845644920219783936 & 234863982 & 20172405$-$2845231 & 20:17:24.04 & $-$28:45:23.3 & $\dots$ & $\dots$ & $0.087$ & $13.735$ & $0.901$ & $11.755$ & $0.612$ & $13.381$ & $1.241$ & $13.695$ & $11.782$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.0985$ & $0.0153$ & $10.1546$ & $1.5747$ & $8.0336$ & $0.9855$ & $0.1227$ & $6.2955$ & $0.7120$ & $0.1131$ & $3.6345$ & $0.0151$ & $-10.5524$ & $0.0110$ & $0.2674$ & $4854$ & $60$ & $\dots$ & $\dots$ & $4854$ & $60$ & $\dots$ & $\dots$ & $-2.090$ & $0.156$ & $\dots$ & $\dots$ & $-2.090$ & $0.156$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J201747.50$-$202439.2 & 6854188366087251200 & 296142013 & 20174749$-$2024390 & 20:17:47.50 & $-$20:24:39.2 & $\dots$ & $\dots$ & $0.073$ & $13.648$ & $0.828$ & $11.950$ & $0.543$ & $13.385$ & $1.097$ & $13.637$ & $11.955$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.5404$ & $0.0156$ & $1.8505$ & $0.0533$ & $1.7656$ & $0.0485$ & $0.0275$ & $1.7098$ & $0.0326$ & $0.0191$ & $10.2112$ & $0.0173$ & $-19.8635$ & $0.0117$ & $0.2378$ & $5105$ & $63$ & $\dots$ & $\dots$ & $5105$ & $63$ & $\dots$ & $\dots$ & $-1.470$ & $0.180$ & $\dots$ & $\dots$ & $-1.470$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J201816.25$-$143345.1 & 6876206361312952704 & 297639824 & 20181625$-$1433449 & 20:18:16.25 & $-$14:33:45.1 & $\dots$ & $\dots$ & $0.057$ & $13.236$ & $0.845$ & $11.460$ & $0.631$ & $12.932$ & $1.147$ & $13.205$ & $11.444$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.1812$ & $0.0185$ & $0.3143$ & $0.0018$ & $0.3118$ & $0.0018$ & $0.0058$ & $0.3117$ & $0.0018$ & $0.0058$ & $-1.4036$ & $0.0197$ & $-28.7946$ & $0.0131$ & $0.3621$ & $4967$ & $68$ & $\dots$ & $\dots$ & $4967$ & $68$ & $\dots$ & $\dots$ & $-0.534$ & $0.156$ & $\dots$ & $\dots$ & $-0.534$ & $0.156$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J201831.45$-$215738.5 & 6853131151296366592 & 296151102 & 20183146$-$2157384 & 20:18:31.45 & $-$21:57:38.5 & $\dots$ & $\dots$ & $0.091$ & $13.705$ & $0.968$ & $11.754$ & $0.664$ & $13.399$ & $1.269$ & $13.726$ & $11.769$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.0998$ & $0.0141$ & $10.0154$ & $1.4147$ & $7.9462$ & $0.8905$ & $0.1121$ & $6.4935$ & $0.5712$ & $0.0880$ & $-5.6894$ & $0.0155$ & $-10.0784$ & $0.0119$ & $0.3763$ & $4835$ & $55$ & $\dots$ & $\dots$ & $4835$ & $55$ & $\dots$ & $\dots$ & $-2.480$ & $0.110$ & $\dots$ & $\dots$ & $-2.480$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J201836.51$-$860502.0 & 6343056639037281280 & 485121010 & 20183645$-$8605021 & 20:18:36.51 & $-$86:05:02.0 & $\dots$ & $\dots$ & $0.135$ & $13.031$ & $0.813$ & $11.268$ & $0.528$ & $12.771$ & $1.127$ & $13.035$ & $11.307$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $160.0$ & $1.5$ & $10.0$ & $0.2896$ & $0.0110$ & $3.4533$ & $0.1310$ & $3.1688$ & $0.1103$ & $0.0348$ & $3.2026$ & $0.1678$ & $0.0524$ & $7.0299$ & $0.0129$ & $-16.3388$ & $0.0123$ & $0.0371$ & $5244$ & $59$ & $\dots$ & $\dots$ & $5244$ & $59$ & $\dots$ & $\dots$ & $-2.020$ & $0.131$ & $\dots$ & $\dots$ & $-2.020$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J201840.35$-$551953.2 & 6471936242381288832 & 481876577 & 20184035$-$5519533 & 20:18:40.35 & $-$55:19:53.2 & $\dots$ & $\dots$ & $0.054$ & $13.928$ & $0.861$ & $12.150$ & $0.622$ & $13.657$ & $1.130$ & $13.923$ & $12.189$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.5990$ & $0.0165$ & $0.3848$ & $0.0024$ & $0.3810$ & $0.0024$ & $0.0063$ & $0.3799$ & $0.0029$ & $0.0076$ & $-10.0885$ & $0.0172$ & $5.1666$ & $0.0137$ & $0.0722$ & $4974$ & $69$ & $\dots$ & $\dots$ & $4974$ & $69$ & $\dots$ & $\dots$ & $-0.893$ & $0.124$ & $\dots$ & $\dots$ & $-0.893$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J201843.85$-$151105.8 & 6875959276133722496 & 297625480 & 20184386$-$1511055 & 20:18:43.85 & $-$15:11:05.8 & $\dots$ & $\dots$ & $0.058$ & $13.549$ & $0.732$ & $11.883$ & $0.563$ & $13.927$ & $1.024$ & $14.150$ & $12.585$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.8363$ & $0.0555$ & $1.1957$ & $0.0794$ & $1.1596$ & $0.0747$ & $0.0644$ & $1.1298$ & $0.0650$ & $0.0576$ & $-17.3548$ & $0.0736$ & $-18.9216$ & $0.0396$ & $-0.3649$ & $5232$ & $56$ & $\dots$ & $\dots$ & $5232$ & $56$ & $\dots$ & $\dots$ & $-1.240$ & $0.114$ & $\dots$ & $\dots$ & $-1.240$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & TESS & BAILER-JONES & $\dots$\\
J201902.51$-$131948.6 & 6879432156629217408 & 297848383 & 20190252$-$1319483 & 20:19:02.51 & $-$13:19:48.6 & $\dots$ & $\dots$ & $0.086$ & $13.711$ & $0.771$ & $12.078$ & $0.515$ & $13.494$ & $1.057$ & $13.730$ & $12.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $5257$ & $67$ & $\dots$ & $\dots$ & $5257$ & $67$ & $\dots$ & $\dots$ & $-0.927$ & $0.124$ & $\dots$ & $\dots$ & $-0.927$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & $\dots$ & $\dots$\\
J201910.38$-$433849.6 & 6673202017644810240 & 487185418 & 20191038$-$4338495 & 20:19:10.38 & $-$43:38:49.6 & $\dots$ & $\dots$ & $0.038$ & $12.666$ & $0.777$ & $10.872$ & $0.598$ & $12.337$ & $1.128$ & $12.602$ & $10.871$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-34.5$ & $1.7$ & $10.0$ & $0.3237$ & $0.0135$ & $3.0890$ & $0.1287$ & $2.8594$ & $0.1103$ & $0.0386$ & $2.8094$ & $0.0924$ & $0.0329$ & $5.8006$ & $0.0139$ & $-21.6582$ & $0.0114$ & $0.0396$ & $4939$ & $57$ & $\dots$ & $\dots$ & $4939$ & $57$ & $\dots$ & $\dots$ & $-1.760$ & $0.135$ & $\dots$ & $\dots$ & $-1.760$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J201914.28$-$540455.3 & 6472629862419688704 & 481884166 & 20191429$-$5404552 & 20:19:14.28 & $-$54:04:55.3 & $\dots$ & $\dots$ & $0.046$ & $13.016$ & $0.847$ & $11.318$ & $0.621$ & $12.754$ & $1.124$ & $13.017$ & $11.294$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $75.8$ & $1.0$ & $10.0$ & $0.2466$ & $0.0153$ & $4.0552$ & $0.2508$ & $3.6684$ & $0.2053$ & $0.0560$ & $3.8884$ & $0.2257$ & $0.0580$ & $-6.8551$ & $0.0156$ & $-6.3507$ & $0.0145$ & $0.0725$ & $4965$ & $55$ & $\dots$ & $\dots$ & $4965$ & $55$ & $\dots$ & $\dots$ & $-1.560$ & $0.114$ & $\dots$ & $\dots$ & $-1.560$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J201918.03$-$255201.7 & 6847363422534307712 & 235655693 & 20191803$-$2552017 & 20:19:18.03 & $-$25:52:01.7 & $\dots$ & $\dots$ & $0.081$ & $13.464$ & $0.978$ & $11.433$ & $0.656$ & $13.122$ & $1.277$ & $13.453$ & $11.483$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-93.9$ & $1.2$ & $5.0$ & $0.1318$ & $0.0141$ & $7.5875$ & $0.8145$ & $6.3373$ & $0.5682$ & $0.0897$ & $5.3909$ & $0.3073$ & $0.0570$ & $9.8701$ & $0.0146$ & $-6.5019$ & $0.0102$ & $0.1329$ & $4748$ & $54$ & $\dots$ & $\dots$ & $4748$ & $54$ & $\dots$ & $\dots$ & $-1.730$ & $0.117$ & $\dots$ & $\dots$ & $-1.730$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J201931.37$-$123746.4 & 6879896219255098752 & 297885215 & 20193137$-$1237464 & 20:19:31.37 & $-$12:37:46.4 & $\dots$ & $\dots$ & $0.090$ & $13.942$ & $1.109$ & $11.803$ & $0.692$ & $13.588$ & $1.382$ & $13.969$ & $11.828$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.0455$ & $0.0167$ & $21.9752$ & $8.0846$ & $13.9849$ & $3.2742$ & $0.2341$ & $9.3897$ & $1.3002$ & $0.1385$ & $1.5941$ & $0.0172$ & $1.6418$ & $0.0119$ & $0.2739$ & $4598$ & $58$ & $\dots$ & $\dots$ & $4598$ & $58$ & $\dots$ & $\dots$ & $-2.250$ & $0.149$ & $\dots$ & $\dots$ & $-2.250$ & $0.149$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J201933.55$-$540127.1 & 6472635944093373952 & 481885360 & 20193349$-$5401271 & 20:19:33.55 & $-$54:01:27.1 & $\dots$ & $\dots$ & $0.046$ & $13.970$ & $0.906$ & $12.363$ & $0.604$ & $13.807$ & $1.075$ & $14.051$ & $12.404$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.0843$ & $0.0278$ & $0.4798$ & $0.0064$ & $0.4739$ & $0.0062$ & $0.0132$ & $0.4707$ & $0.0061$ & $0.0129$ & $36.0875$ & $0.0273$ & $-21.2793$ & $0.0282$ & $0.2854$ & $5155$ & $67$ & $\dots$ & $\dots$ & $5155$ & $67$ & $\dots$ & $\dots$ & $-0.018$ & $0.122$ & $\dots$ & $\dots$ & $-0.018$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J201937.85$-$600028.0 & 6443230158443363328 & 485774109 & 20193785$-$6000280 & 20:19:37.85 & $-$60:00:28.0 & $\dots$ & $\dots$ & $0.039$ & $13.768$ & $0.675$ & $13.340$ & $0.526$ & $14.062$ & $0.769$ & $14.199$ & $13.032$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.0067$ & $0.0161$ & $0.9934$ & $0.0159$ & $0.9684$ & $0.0151$ & $0.0156$ & $0.9521$ & $0.0127$ & $0.0134$ & $15.6088$ & $0.0124$ & $-12.2301$ & $0.0132$ & $0.0023$ & $6006$ & $67$ & $\dots$ & $\dots$ & $6006$ & $67$ & $\dots$ & $\dots$ & $-0.105$ & $0.126$ & $\dots$ & $\dots$ & $-0.105$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J201945.20$-$092855.5 & 6905478178342012032 & 300287010 & 20194521$-$0928554 & 20:19:45.20 & $-$09:28:55.5 & $\dots$ & $\dots$ & $0.068$ & $13.902$ & $0.665$ & $12.603$ & $0.533$ & $13.704$ & $0.922$ & $13.890$ & $12.486$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.5222$ & $0.0979$ & $0.6570$ & $0.0422$ & $0.6459$ & $0.0408$ & $0.0632$ & $0.6286$ & $0.0385$ & $0.0613$ & $-7.9955$ & $0.1016$ & $-16.5601$ & $0.0732$ & $0.0956$ & $5634$ & $67$ & $\dots$ & $\dots$ & $5634$ & $67$ & $\dots$ & $\dots$ & $-0.201$ & $0.122$ & $\dots$ & $\dots$ & $-0.201$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J201948.67$-$240304.0 & 6849351820593911808 & 235816057 & 20194869$-$2403038 & 20:19:48.67 & $-$24:03:04.0 & $\dots$ & $\dots$ & $0.069$ & $13.014$ & $0.789$ & $11.390$ & $0.578$ & $12.770$ & $1.063$ & $13.009$ & $11.382$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-31.1$ & $3.4$ & $7.0$ & $0.6038$ & $0.0178$ & $1.6563$ & $0.0489$ & $1.5879$ & $0.0449$ & $0.0283$ & $1.5865$ & $0.0418$ & $0.0264$ & $-25.1659$ & $0.0168$ & $-17.4755$ & $0.0121$ & $0.3072$ & $5178$ & $61$ & $\dots$ & $\dots$ & $5178$ & $61$ & $\dots$ & $\dots$ & $-1.790$ & $0.152$ & $\dots$ & $\dots$ & $-1.790$ & $0.152$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J201953.03$-$473905.1 & 6669339914332257408 & 487463744 & 20195303$-$4739053 & 20:19:53.03 & $-$47:39:05.1 & $\dots$ & $\dots$ & $0.038$ & $13.815$ & $0.965$ & $11.931$ & $0.656$ & $13.503$ & $1.250$ & $13.821$ & $11.894$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.4907$ & $0.0509$ & $0.4015$ & $0.0082$ & $0.3973$ & $0.0080$ & $0.0202$ & $0.3918$ & $0.0082$ & $0.0210$ & $-3.4576$ & $0.0480$ & $15.1158$ & $0.0536$ & $0.4243$ & $4668$ & $67$ & $\dots$ & $\dots$ & $4668$ & $67$ & $\dots$ & $\dots$ & $-0.769$ & $0.185$ & $\dots$ & $\dots$ & $-0.769$ & $0.185$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J201953.14$-$604300.7 & 6443119760603773952 & 485779683 & 20195317$-$6043008 & 20:19:53.14 & $-$60:43:00.7 & $\dots$ & $\dots$ & $0.038$ & $13.239$ & $0.825$ & $11.573$ & $0.587$ & $12.988$ & $1.100$ & $13.241$ & $11.555$ & $\dots$ & $\dots$ & $\dots$ & $218.7$ & $0.5$ & $\dots$ & $\dots$ & $\dots$ & $0.1945$ & $0.0207$ & $5.1414$ & $0.5479$ & $4.5352$ & $0.4263$ & $0.0940$ & $3.9397$ & $0.3988$ & $0.1012$ & $-14.3978$ & $0.0139$ & $-8.7514$ & $0.0142$ & $-0.0218$ & $5000$ & $58$ & $\dots$ & $\dots$ & $5000$ & $58$ & $\dots$ & $\dots$ & $-1.740$ & $0.138$ & $\dots$ & $\dots$ & $-1.740$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J201954.31$-$065633.2 & 4216373659389254912 & 300632076 & 20195429$-$0656331 & 20:19:54.31 & $-$06:56:33.2 & $\dots$ & $\dots$ & $0.038$ & $13.695$ & $0.595$ & $11.807$ & $0.592$ & $13.196$ & $1.093$ & $13.446$ & $11.771$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.5530$ & $0.0182$ & $1.8082$ & $0.0596$ & $1.7270$ & $0.0544$ & $0.0315$ & $1.6986$ & $0.0567$ & $0.0334$ & $11.9085$ & $0.0174$ & $-2.8248$ & $0.0142$ & $0.1481$ & $5009$ & $53$ & $\dots$ & $\dots$ & $5009$ & $53$ & $\dots$ & $\dots$ & $-0.950$ & $0.102$ & $\dots$ & $\dots$ & $-0.950$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J202000.30$-$114629.5 & 6880252976417548928 & 297898816 & 20200030$-$1146294 & 20:20:00.30 & $-$11:46:29.5 & $\dots$ & $\dots$ & $0.058$ & $13.861$ & $0.930$ & $11.998$ & $0.637$ & $13.556$ & $1.212$ & $13.857$ & $11.992$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1238$ & $0.0179$ & $8.0763$ & $1.1684$ & $6.6747$ & $0.7981$ & $0.1196$ & $5.9632$ & $0.7930$ & $0.1330$ & $-1.3194$ & $0.0171$ & $-2.3674$ & $0.0141$ & $0.2565$ & $4857$ & $55$ & $\dots$ & $\dots$ & $4857$ & $55$ & $\dots$ & $\dots$ & $-2.400$ & $0.108$ & $\dots$ & $\dots$ & $-2.400$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J202002.35$-$232041.0 & 6852414922550245120 & 235847844 & 20200235$-$2320410 & 20:20:02.35 & $-$23:20:41.0 & $\dots$ & $\dots$ & $0.066$ & $13.857$ & $0.938$ & $11.921$ & $0.634$ & $13.548$ & $1.245$ & $13.864$ & $11.946$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1081$ & $0.0161$ & $9.2514$ & $1.3797$ & $7.4576$ & $0.8965$ & $0.1202$ & $6.6569$ & $0.5639$ & $0.0847$ & $-0.1577$ & $0.0177$ & $-3.9745$ & $0.0120$ & $0.2880$ & $4793$ & $56$ & $\dots$ & $\dots$ & $4793$ & $56$ & $\dots$ & $\dots$ & $-2.140$ & $0.119$ & $\dots$ & $\dots$ & $-2.140$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J202003.91$-$201108.6 & 6860188156224208768 & 296210347 & 20200390$-$2011083 & 20:20:03.91 & $-$20:11:08.6 & $\dots$ & $\dots$ & $0.066$ & $13.475$ & $0.691$ & $11.899$ & $0.543$ & $13.248$ & $1.010$ & $13.466$ & $11.922$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.4087$ & $0.0157$ & $2.4471$ & $0.0939$ & $2.3007$ & $0.0830$ & $0.0361$ & $2.1961$ & $0.0698$ & $0.0318$ & $12.1710$ & $0.0159$ & $-27.8151$ & $0.0109$ & $0.0825$ & $5361$ & $138$ & $\dots$ & $\dots$ & $5361$ & $138$ & $\dots$ & $\dots$ & $-2.800$ & $0.432$ & $\dots$ & $\dots$ & $-2.800$ & $0.432$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J202005.51$-$224602.2 & 6852869604968249216 & 235859740 & 20200554$-$2246027 & 20:20:05.51 & $-$22:46:02.2 & $\dots$ & $\dots$ & $0.071$ & $13.492$ & $0.577$ & $14.641$ & $0.607$ & $13.420$ & $0.730$ & $13.546$ & $12.438$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.3003$ & $0.0158$ & $0.7690$ & $0.0093$ & $0.7540$ & $0.0090$ & $0.0119$ & $0.7451$ & $0.0089$ & $0.0119$ & $-0.9392$ & $0.0153$ & $-8.9147$ & $0.0113$ & $0.2827$ & $6264$ & $68$ & $\dots$ & $\dots$ & $6264$ & $68$ & $\dots$ & $\dots$ & $-0.443$ & $0.126$ & $\dots$ & $\dots$ & $-0.443$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J202014.31$-$154949.7 & 6873616496033008256 & 297590187 & 20201431$-$1549498 & 20:20:14.31 & $-$15:49:49.7 & $\dots$ & $\dots$ & $0.065$ & $13.797$ & $0.926$ & $11.775$ & $0.637$ & $13.451$ & $1.300$ & $13.792$ & $11.785$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.6233$ & $0.0671$ & $0.2760$ & $0.0051$ & $0.2740$ & $0.0050$ & $0.0184$ & $0.2725$ & $0.0045$ & $0.0164$ & $9.5617$ & $0.0714$ & $-0.7879$ & $0.0435$ & $0.3044$ & $4643$ & $66$ & $\dots$ & $\dots$ & $4643$ & $66$ & $\dots$ & $\dots$ & $-0.700$ & $0.130$ & $\dots$ & $\dots$ & $-0.700$ & $0.130$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J202052.09$-$234920.8 & 6849380231800516864 & 235820920 & 20205209$-$2349207 & 20:20:52.09 & $-$23:49:20.8 & $\dots$ & $\dots$ & $0.064$ & $13.554$ & $0.994$ & $11.613$ & $0.676$ & $13.228$ & $1.271$ & $13.556$ & $11.595$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.0964$ & $0.0147$ & $10.3713$ & $1.5802$ & $8.1686$ & $0.9803$ & $0.1200$ & $6.2100$ & $0.3961$ & $0.0638$ & $5.4562$ & $0.0160$ & $-7.0681$ & $0.0111$ & $0.2251$ & $4759$ & $55$ & $\dots$ & $\dots$ & $4759$ & $55$ & $\dots$ & $\dots$ & $-2.460$ & $0.112$ & $\dots$ & $\dots$ & $-2.460$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J202057.48$-$522417.1 & 6473622480901970176 & 481818848 & 20205748$-$5224171 & 20:20:57.48 & $-$52:24:17.1 & $\dots$ & $\dots$ & $0.045$ & $13.727$ & $0.721$ & $12.042$ & $0.542$ & $13.465$ & $1.060$ & $13.703$ & $12.080$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1414$ & $0.0194$ & $7.0705$ & $0.9716$ & $5.9726$ & $0.6933$ & $0.1161$ & $4.5249$ & $0.1906$ & $0.0421$ & $3.5142$ & $0.0174$ & $-4.4697$ & $0.0160$ & $-0.0173$ & $5158$ & $100$ & $\dots$ & $\dots$ & $5158$ & $100$ & $\dots$ & $\dots$ & $-2.590$ & $0.326$ & $\dots$ & $\dots$ & $-2.590$ & $0.326$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J202103.59$-$594014.2 & 6467263077445137152 & 485775014 & 20210359$-$5940137 & 20:21:03.59 & $-$59:40:14.2 & $\dots$ & $\dots$ & $0.040$ & $13.664$ & $0.761$ & $12.145$ & $0.510$ & $13.517$ & $1.020$ & $13.738$ & $12.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.8575$ & $0.0159$ & $1.1662$ & $0.0217$ & $1.1319$ & $0.0204$ & $0.0180$ & $1.1122$ & $0.0170$ & $0.0153$ & $-2.5545$ & $0.0107$ & $-49.0895$ & $0.0105$ & $-0.1028$ & $5184$ & $71$ & $\dots$ & $\dots$ & $5184$ & $71$ & $\dots$ & $\dots$ & $-1.290$ & $0.224$ & $\dots$ & $\dots$ & $-1.290$ & $0.224$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J202104.01$-$154609.8 & 6875118806875086336 & 297595695 & 20210401$-$1546097 & 20:21:04.01 & $-$15:46:09.8 & $\dots$ & $\dots$ & $0.062$ & $13.831$ & $0.910$ & $11.846$ & $0.626$ & $13.474$ & $1.239$ & $13.787$ & $11.878$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1166$ & $0.0190$ & $8.5775$ & $1.3983$ & $7.0134$ & $0.9349$ & $0.1333$ & $6.8313$ & $0.6339$ & $0.0928$ & $-2.1338$ & $0.0191$ & $-5.5115$ & $0.0125$ & $0.3921$ & $4831$ & $70$ & $\dots$ & $\dots$ & $4831$ & $70$ & $\dots$ & $\dots$ & $-2.610$ & $0.206$ & $\dots$ & $\dots$ & $-2.610$ & $0.206$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J202121.43$-$113727.9 & 6880250670016903296 & 297904755 & 20212144$-$1137280 & 20:21:21.43 & $-$11:37:27.9 & $\dots$ & $\dots$ & $0.061$ & $13.825$ & $1.191$ & $11.511$ & $0.886$ & $13.506$ & $1.429$ & $13.911$ & $11.694$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4.6763$ & $0.0167$ & $0.2138$ & $0.0008$ & $0.2127$ & $0.0008$ & $0.0036$ & $0.2120$ & $0.0007$ & $0.0032$ & $2.4047$ & $0.0158$ & $0.6966$ & $0.0123$ & $0.4056$ & $4402$ & $66$ & $\dots$ & $\dots$ & $4402$ & $66$ & $\dots$ & $\dots$ & $-0.510$ & $0.123$ & $\dots$ & $\dots$ & $-0.510$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J202123.89$-$515742.7 & 6475332462000476800 & 481819528 & 20212389$-$5157427 & 20:21:23.89 & $-$51:57:42.7 & $\dots$ & $\dots$ & $0.045$ & $13.268$ & $0.896$ & $11.436$ & $0.608$ & $13.005$ & $1.207$ & $13.304$ & $11.447$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $277.0$ & $2.0$ & $11.0$ & $0.0797$ & $0.0179$ & $12.5523$ & $2.8204$ & $9.4637$ & $1.6032$ & $0.1694$ & $8.3922$ & $1.1681$ & $0.1392$ & $-4.3480$ & $0.0173$ & $-10.4954$ & $0.0158$ & $0.0699$ & $4874$ & $65$ & $\dots$ & $\dots$ & $4874$ & $65$ & $\dots$ & $\dots$ & $-2.840$ & $0.168$ & $\dots$ & $\dots$ & $-2.840$ & $0.168$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J202131.13$-$083715.0 & 6905687944543984384 & 300563624 & 20213114$-$0837148 & 20:21:31.13 & $-$08:37:15.0 & $\dots$ & $\dots$ & $0.061$ & $13.823$ & $0.936$ & $11.751$ & $0.672$ & $13.456$ & $1.325$ & $13.809$ & $11.761$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.3573$ & $0.1229$ & $0.2979$ & $0.0109$ & $0.2956$ & $0.0107$ & $0.0363$ & $0.2925$ & $0.0101$ & $0.0346$ & $-9.0594$ & $0.1358$ & $-17.4660$ & $0.0985$ & $0.2867$ & $4574$ & $66$ & $\dots$ & $\dots$ & $4574$ & $66$ & $\dots$ & $\dots$ & $-0.828$ & $0.122$ & $\dots$ & $\dots$ & $-0.828$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J202139.13$-$104226.9 & 6904400931823738496 & 300241408 & 20213913$-$1042267 & 20:21:39.13 & $-$10:42:26.9 & $\dots$ & $\dots$ & $0.066$ & $13.376$ & $0.940$ & $11.493$ & $0.681$ & $13.064$ & $1.210$ & $13.364$ & $11.502$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1848$ & $0.0149$ & $5.4118$ & $0.4361$ & $4.7443$ & $0.3352$ & $0.0706$ & $4.7034$ & $0.2190$ & $0.0466$ & $-3.3666$ & $0.0157$ & $-9.6686$ & $0.0115$ & $0.0772$ & $4834$ & $53$ & $\dots$ & $\dots$ & $4834$ & $53$ & $\dots$ & $\dots$ & $-1.340$ & $0.102$ & $\dots$ & $\dots$ & $-1.340$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J202217.63$-$555640.7 & 6469229584054232960 & 481916021 & 20221762$-$5556405 & 20:22:17.63 & $-$55:56:40.7 & $\dots$ & $\dots$ & $0.055$ & $12.808$ & $0.848$ & $11.137$ & $0.618$ & $12.569$ & $1.119$ & $12.830$ & $11.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $81.1$ & $1.8$ & $10.0$ & $0.3281$ & $0.0139$ & $3.0475$ & $0.1294$ & $2.8238$ & $0.1111$ & $0.0394$ & $2.8107$ & $0.1062$ & $0.0378$ & $0.5712$ & $0.0124$ & $-12.5583$ & $0.0123$ & $0.1363$ & $5021$ & $55$ & $\dots$ & $\dots$ & $5021$ & $55$ & $\dots$ & $\dots$ & $-2.040$ & $0.106$ & $\dots$ & $\dots$ & $-2.040$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J202221.56$-$121443.9 & 6880024690315385216 & 297892844 & 20222154$-$1214438 & 20:22:21.56 & $-$12:14:43.9 & $\dots$ & $\dots$ & $0.059$ & $13.398$ & $0.928$ & $11.488$ & $0.598$ & $13.083$ & $1.221$ & $13.388$ & $11.509$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45.0$ & $2.9$ & $7.0$ & $0.1598$ & $0.0142$ & $6.2564$ & $0.5562$ & $5.3811$ & $0.4114$ & $0.0765$ & $4.9728$ & $0.2201$ & $0.0443$ & $11.2194$ & $0.0145$ & $-14.2676$ & $0.0117$ & $0.3708$ & $4851$ & $60$ & $\dots$ & $\dots$ & $4851$ & $60$ & $\dots$ & $\dots$ & $-2.540$ & $0.141$ & $\dots$ & $\dots$ & $-2.540$ & $0.141$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J202226.93$-$301151.0 & 6797271493839013504 & 234798789 & 20222693$-$3011508 & 20:22:26.93 & $-$30:11:51.0 & $\dots$ & $\dots$ & $0.063$ & $13.522$ & $0.928$ & $11.780$ & $0.619$ & $13.282$ & $1.167$ & $13.564$ & $11.771$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2363$ & $0.0158$ & $4.2325$ & $0.2826$ & $3.8129$ & $0.2293$ & $0.0601$ & $3.5191$ & $0.1785$ & $0.0507$ & $-1.8161$ & $0.0139$ & $-9.2083$ & $0.0107$ & $0.2607$ & $4924$ & $54$ & $\dots$ & $\dots$ & $4924$ & $54$ & $\dots$ & $\dots$ & $-1.650$ & $0.106$ & $\dots$ & $\dots$ & $-1.650$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J202227.27$-$215958.9 & 6853015870076579584 & 296156447 & 20222726$-$2159589 & 20:22:27.27 & $-$21:59:58.9 & $\dots$ & $\dots$ & $0.059$ & $13.479$ & $1.072$ & $11.342$ & $0.674$ & $13.173$ & $1.330$ & $13.529$ & $11.473$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-48.7$ & $6.2$ & $8.0$ & $0.9453$ & $0.0161$ & $1.0579$ & $0.0180$ & $1.0296$ & $0.0171$ & $0.0166$ & $1.0132$ & $0.0169$ & $0.0167$ & $13.3044$ & $0.0156$ & $-1.8622$ & $0.0106$ & $0.3633$ & $4580$ & $57$ & $\dots$ & $\dots$ & $4580$ & $57$ & $\dots$ & $\dots$ & $-1.330$ & $0.131$ & $\dots$ & $\dots$ & $-1.330$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J202229.66$-$191829.6 & 6860348689219804416 & 296390377 & 20222966$-$1918296 & 20:22:29.66 & $-$19:18:29.6 & $\dots$ & $\dots$ & $0.074$ & $13.806$ & $1.001$ & $11.780$ & $0.687$ & $13.462$ & $1.298$ & $13.803$ & $11.799$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1707$ & $0.0164$ & $5.8572$ & $0.5612$ & $5.0831$ & $0.4227$ & $0.0832$ & $4.4872$ & $0.3060$ & $0.0682$ & $0.6737$ & $0.0174$ & $-0.9508$ & $0.0126$ & $0.0815$ & $4694$ & $55$ & $\dots$ & $\dots$ & $4694$ & $55$ & $\dots$ & $\dots$ & $-1.850$ & $0.119$ & $\dots$ & $\dots$ & $-1.850$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J202251.52$-$091958.3 & 6905409836821133312 & 300329735 & 20225152$-$0919582 & 20:22:51.52 & $-$09:19:58.3 & $\dots$ & $\dots$ & $0.064$ & $13.705$ & $0.983$ & $11.833$ & $0.618$ & $13.403$ & $1.208$ & $13.702$ & $11.843$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2808$ & $0.0159$ & $3.5610$ & $0.2018$ & $3.2592$ & $0.1690$ & $0.0519$ & $3.1828$ & $0.1321$ & $0.0415$ & $-5.4146$ & $0.0168$ & $-3.1090$ & $0.0137$ & $0.3796$ & $4833$ & $53$ & $\dots$ & $\dots$ & $4833$ & $53$ & $\dots$ & $\dots$ & $-1.340$ & $0.104$ & $\dots$ & $\dots$ & $-1.340$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J202257.39$-$594445.0 & 6467247031447289472 & 485775882 & 20225738$-$5944447 & 20:22:57.39 & $-$59:44:45.0 & $\dots$ & $\dots$ & $0.045$ & $13.995$ & $0.916$ & $12.149$ & $0.659$ & $13.667$ & $1.191$ & $13.959$ & $12.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.4545$ & $0.0189$ & $0.4074$ & $0.0031$ & $0.4032$ & $0.0031$ & $0.0076$ & $0.4011$ & $0.0031$ & $0.0077$ & $8.3670$ & $0.0117$ & $-24.8307$ & $0.0119$ & $-0.0706$ & $4824$ & $68$ & $\dots$ & $\dots$ & $4824$ & $68$ & $\dots$ & $\dots$ & $-0.639$ & $0.127$ & $\dots$ & $\dots$ & $-0.639$ & $0.127$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J202303.90$-$463032.9 & 6669503226168825600 & 487164240 & 20230391$-$4630328 & 20:23:03.90 & $-$46:30:32.9 & $\dots$ & $\dots$ & $0.031$ & $13.677$ & $0.807$ & $12.003$ & $0.583$ & $13.415$ & $1.090$ & $13.664$ & $11.994$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1871$ & $0.0149$ & $5.3436$ & $0.4251$ & $4.6918$ & $0.3277$ & $0.0699$ & $4.1654$ & $0.2157$ & $0.0518$ & $-1.0143$ & $0.0147$ & $-11.6931$ & $0.0134$ & $0.2063$ & $5018$ & $65$ & $\dots$ & $\dots$ & $5018$ & $65$ & $\dots$ & $\dots$ & $-2.140$ & $0.180$ & $\dots$ & $\dots$ & $-2.140$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J202309.64$-$152346.2 & 6875152582498054912 & 297648120 & 20230964$-$1523460 & 20:23:09.64 & $-$15:23:46.2 & $\dots$ & $\dots$ & $0.059$ & $13.335$ & $1.042$ & $11.220$ & $0.698$ & $12.953$ & $1.342$ & $13.315$ & $11.238$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-156.1$ & $1.2$ & $22.0$ & $0.0705$ & $0.0206$ & $14.1780$ & $4.1438$ & $10.3593$ & $2.2122$ & $0.2136$ & $8.1028$ & $0.9718$ & $0.1199$ & $-3.2273$ & $0.0223$ & $-7.8875$ & $0.0147$ & $0.4645$ & $4601$ & $54$ & $\dots$ & $\dots$ & $4601$ & $54$ & $\dots$ & $\dots$ & $-2.300$ & $0.108$ & $\dots$ & $\dots$ & $-2.300$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J202310.52$-$250158.8 & 6848997949648670336 & 235684666 & 20231051$-$2501586 & 20:23:10.52 & $-$25:01:58.8 & $\dots$ & $\dots$ & $0.060$ & $13.353$ & $0.801$ & $11.646$ & $0.597$ & $13.109$ & $1.111$ & $13.367$ & $11.663$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2428$ & $0.0135$ & $4.1191$ & $0.2291$ & $3.7206$ & $0.1869$ & $0.0502$ & $3.4311$ & $0.1290$ & $0.0376$ & $4.7700$ & $0.0144$ & $-12.9602$ & $0.0107$ & $0.2316$ & $5088$ & $58$ & $\dots$ & $\dots$ & $5088$ & $58$ & $\dots$ & $\dots$ & $-2.550$ & $0.117$ & $\dots$ & $\dots$ & $-2.550$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J202312.25$-$173333.1 & 6873103195901037312 & 296471903 & 20231221$-$1733331 & 20:23:12.25 & $-$17:33:33.1 & $\dots$ & $\dots$ & $0.066$ & $12.976$ & $0.714$ & $13.308$ & $0.628$ & $12.927$ & $0.867$ & $13.094$ & $11.774$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-34.7$ & $4.2$ & $8.0$ & $2.0644$ & $0.0224$ & $0.4844$ & $0.0053$ & $0.4784$ & $0.0051$ & $0.0107$ & $0.4763$ & $0.0048$ & $0.0100$ & $17.7087$ & $0.0220$ & $2.7719$ & $0.0135$ & $0.3176$ & $5824$ & $67$ & $\dots$ & $\dots$ & $5824$ & $67$ & $\dots$ & $\dots$ & $0.080$ & $0.122$ & $\dots$ & $\dots$ & $0.080$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J202314.98$-$635238.8 & 6429752344911529472 & 485747672 & 20231499$-$6352387 & 20:23:14.98 & $-$63:52:38.8 & $\dots$ & $\dots$ & $0.053$ & $14.005$ & $0.760$ & $12.400$ & $0.580$ & $13.775$ & $1.054$ & $14.010$ & $12.397$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1339$ & $0.0138$ & $7.4706$ & $0.7695$ & $6.2556$ & $0.5395$ & $0.0862$ & $5.1636$ & $0.3332$ & $0.0645$ & $-7.6485$ & $0.0119$ & $-5.2886$ & $0.0126$ & $-0.1175$ & $5165$ & $65$ & $\dots$ & $\dots$ & $5165$ & $65$ & $\dots$ & $\dots$ & $-2.160$ & $0.168$ & $\dots$ & $\dots$ & $-2.160$ & $0.168$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J202326.86$-$234543.5 & 6849700571939148800 & 235835769 & 20232684$-$2345434 & 20:23:26.86 & $-$23:45:43.5 & $\dots$ & $\dots$ & $0.068$ & $13.055$ & $0.935$ & $11.019$ & $0.678$ & $12.695$ & $1.268$ & $13.021$ & $11.066$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-88.2$ & $17.3$ & $10.0$ & $1.9800$ & $0.0131$ & $0.5051$ & $0.0033$ & $0.4985$ & $0.0033$ & $0.0065$ & $0.5002$ & $0.0038$ & $0.0076$ & $18.1702$ & $0.0145$ & $-8.8430$ & $0.0104$ & $0.2167$ & $4739$ & $64$ & $\dots$ & $\dots$ & $4739$ & $64$ & $\dots$ & $\dots$ & $-1.840$ & $0.176$ & $\dots$ & $\dots$ & $-1.840$ & $0.176$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J202332.04$-$172322.6 & 6873203457617931904 & 296472981 & 20233204$-$1723213 & 20:23:32.04 & $-$17:23:22.6 & $\dots$ & $\dots$ & $0.064$ & $13.061$ & $0.916$ & $11.153$ & $0.602$ & $12.879$ & $1.200$ & $13.175$ & $11.328$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $22.9$ & $4.6$ & $6.0$ & $5.4482$ & $0.0264$ & $0.1835$ & $0.0009$ & $0.1827$ & $0.0009$ & $0.0048$ & $0.1828$ & $0.0008$ & $0.0043$ & $-10.8677$ & $0.0264$ & $-111.0605$ & $0.0186$ & $0.3692$ & $4814$ & $68$ & $\dots$ & $\dots$ & $4814$ & $68$ & $\dots$ & $\dots$ & $-1.491$ & $0.124$ & $\dots$ & $\dots$ & $-1.491$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J202334.02$-$230112.1 & 6849813478039684096 & 235872103 & 20233402$-$2301121 & 20:23:34.02 & $-$23:01:12.1 & $\dots$ & $\dots$ & $0.058$ & $13.983$ & $0.824$ & $12.260$ & $0.602$ & $13.712$ & $1.110$ & $13.969$ & $12.267$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1612$ & $0.0177$ & $6.2045$ & $0.6827$ & $5.3426$ & $0.5062$ & $0.0947$ & $4.6284$ & $0.2979$ & $0.0644$ & $10.8770$ & $0.0175$ & $-8.7260$ & $0.0126$ & $0.1727$ & $5094$ & $62$ & $\dots$ & $\dots$ & $5094$ & $62$ & $\dots$ & $\dots$ & $-2.680$ & $0.138$ & $\dots$ & $\dots$ & $-2.680$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J202337.43$-$435833.8 & 6678938921423868672 & 487191958 & 20233743$-$4358338 & 20:23:37.43 & $-$43:58:33.8 & $\dots$ & $\dots$ & $0.039$ & $13.145$ & $0.901$ & $11.304$ & $0.587$ & $12.862$ & $1.189$ & $13.153$ & $11.325$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.9$ & $2.3$ & $8.0$ & $0.1862$ & $0.0162$ & $5.3713$ & $0.4672$ & $4.7131$ & $0.3597$ & $0.0763$ & $4.7736$ & $0.3214$ & $0.0673$ & $0.1169$ & $0.0169$ & $-7.1044$ & $0.0136$ & $0.0572$ & $4878$ & $59$ & $\dots$ & $\dots$ & $4878$ & $59$ & $\dots$ & $\dots$ & $-2.700$ & $0.131$ & $\dots$ & $\dots$ & $-2.700$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J202339.58$-$155411.5 & 6875055241358842752 & 297610781 & 20233958$-$1554115 & 20:23:39.58 & $-$15:54:11.5 & $\dots$ & $\dots$ & $0.072$ & $13.791$ & $0.961$ & $11.867$ & $0.656$ & $13.470$ & $1.234$ & $13.781$ & $11.880$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1225$ & $0.0160$ & $8.1614$ & $1.0660$ & $6.7327$ & $0.7254$ & $0.1077$ & $6.8321$ & $0.8997$ & $0.1317$ & $-0.2194$ & $0.0169$ & $-9.1350$ & $0.0117$ & $0.2322$ & $4814$ & $55$ & $\dots$ & $\dots$ & $4814$ & $55$ & $\dots$ & $\dots$ & $-1.790$ & $0.117$ & $\dots$ & $\dots$ & $-1.790$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J202403.09$-$465005.8 & 6669480926698418432 & 487165531 & 20240309$-$4650056 & 20:24:03.09 & $-$46:50:05.8 & $\dots$ & $\dots$ & $0.030$ & $13.497$ & $0.884$ & $11.764$ & $0.604$ & $13.192$ & $1.129$ & $13.458$ & $11.725$ & $\dots$ & $\dots$ & $\dots$ & $47.5$ & $0.6$ & $\dots$ & $\dots$ & $\dots$ & $2.3723$ & $0.0457$ & $0.4215$ & $0.0081$ & $0.4170$ & $0.0079$ & $0.0190$ & $0.4138$ & $0.0085$ & $0.0204$ & $11.2058$ & $0.0357$ & $-20.9380$ & $0.0332$ & $-0.0741$ & $4897$ & $68$ & $\dots$ & $\dots$ & $4897$ & $68$ & $\dots$ & $\dots$ & $-0.969$ & $0.131$ & $\dots$ & $\dots$ & $-0.969$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J202410.59$-$495522.8 & 6667760740757098368 & 481833430 & 20241059$-$4955227 & 20:24:10.59 & $-$49:55:22.8 & $\dots$ & $\dots$ & $0.037$ & $13.838$ & $0.773$ & $12.193$ & $0.559$ & $13.595$ & $1.060$ & $13.833$ & $12.209$ & $\dots$ & $\dots$ & $\dots$ & $71.2$ & $0.9$ & $\dots$ & $\dots$ & $\dots$ & $0.2415$ & $0.0148$ & $4.1400$ & $0.2545$ & $3.7377$ & $0.2074$ & $0.0555$ & $3.6500$ & $0.1626$ & $0.0446$ & $0.0688$ & $0.0160$ & $-9.5918$ & $0.0138$ & $-0.0450$ & $5089$ & $55$ & $\dots$ & $\dots$ & $5089$ & $55$ & $\dots$ & $\dots$ & $-1.870$ & $0.110$ & $\dots$ & $\dots$ & $-1.870$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J202422.72$-$490300.5 & 6667856226470352640 & 487470569 & 20242269$-$4903002 & 20:24:22.72 & $-$49:03:00.5 & $\dots$ & $\dots$ & $0.029$ & $13.657$ & $0.765$ & $12.174$ & $0.647$ & $13.572$ & $1.082$ & $13.818$ & $12.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1041$ & $0.0155$ & $9.6057$ & $1.4285$ & $7.6861$ & $0.9146$ & $0.1190$ & $6.9173$ & $0.7628$ & $0.1103$ & $-2.4261$ & $0.0150$ & $-6.7354$ & $0.0128$ & $0.1732$ & $5070$ & $75$ & $\dots$ & $\dots$ & $5070$ & $75$ & $\dots$ & $\dots$ & $-2.660$ & $0.215$ & $\dots$ & $\dots$ & $-2.660$ & $0.215$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J202436.19$-$695517.1 & 6422761851842713600 & 484306627 & 20243608$-$6955164 & 20:24:36.19 & $-$69:55:17.1 & $\dots$ & $\dots$ & $0.040$ & $13.543$ & $1.028$ & $11.429$ & $0.682$ & $13.216$ & $1.349$ & $13.582$ & $11.494$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4.4933$ & $0.0923$ & $0.2226$ & $0.0046$ & $0.2213$ & $0.0045$ & $0.0204$ & $0.2204$ & $0.0044$ & $0.0199$ & $49.0803$ & $0.0629$ & $-60.9851$ & $0.0918$ & $-0.1312$ & $4502$ & $65$ & $\dots$ & $\dots$ & $4502$ & $65$ & $\dots$ & $\dots$ & $-0.472$ & $0.121$ & $\dots$ & $\dots$ & $-0.472$ & $0.121$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J202436.59$-$172705.6 & 6861195072656027520 & 296473775 & 20243660$-$1727056 & 20:24:36.59 & $-$17:27:05.6 & $\dots$ & $\dots$ & $0.060$ & $13.030$ & $0.789$ & $11.435$ & $0.539$ & $12.818$ & $1.057$ & $13.055$ & $11.436$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-57.1$ & $1.1$ & $13.0$ & $0.2580$ & $0.0161$ & $3.8760$ & $0.2412$ & $3.5211$ & $0.1990$ & $0.0565$ & $3.3343$ & $0.1324$ & $0.0397$ & $0.5812$ & $0.0168$ & $-4.2004$ & $0.0125$ & $0.3405$ & $5186$ & $57$ & $\dots$ & $\dots$ & $5186$ & $57$ & $\dots$ & $\dots$ & $-2.280$ & $0.112$ & $\dots$ & $\dots$ & $-2.280$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J202440.09$-$223954.8 & 6849925422066858240 & 235876518 & 20244009$-$2239546 & 20:24:40.09 & $-$22:39:54.8 & $\dots$ & $\dots$ & $0.058$ & $13.119$ & $0.788$ & $11.464$ & $0.565$ & $12.853$ & $1.072$ & $13.095$ & $11.453$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $127.5$ & $1.0$ & $8.0$ & $0.2808$ & $0.0177$ & $3.5617$ & $0.2247$ & $3.2598$ & $0.1883$ & $0.0577$ & $3.1796$ & $0.1263$ & $0.0397$ & $-5.4631$ & $0.0195$ & $-19.0260$ & $0.0116$ & $0.1790$ & $5125$ & $56$ & $\dots$ & $\dots$ & $5125$ & $56$ & $\dots$ & $\dots$ & $-1.870$ & $0.110$ & $\dots$ & $\dots$ & $-1.870$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J202452.72$-$533136.4 & 6472714623597415040 & 481892469 & 20245268$-$5331362 & 20:24:52.72 & $-$53:31:36.4 & $\dots$ & $\dots$ & $0.044$ & $13.813$ & $0.644$ & $13.870$ & $0.583$ & $14.087$ & $0.758$ & $14.221$ & $13.070$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.9610$ & $0.0194$ & $1.0406$ & $0.0210$ & $1.0132$ & $0.0199$ & $0.0197$ & $0.9965$ & $0.0186$ & $0.0187$ & $2.2754$ & $0.0243$ & $-10.5269$ & $0.0168$ & $0.0559$ & $6060$ & $67$ & $\dots$ & $\dots$ & $6060$ & $67$ & $\dots$ & $\dots$ & $-0.145$ & $0.126$ & $\dots$ & $\dots$ & $-0.145$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J202500.11$-$574315.6 & 6468471131486155904 & 481623910 & 20250011$-$5743153 & 20:25:00.11 & $-$57:43:15.6 & $\dots$ & $\dots$ & $0.053$ & $13.905$ & $0.647$ & $13.715$ & $0.626$ & $14.006$ & $0.822$ & $14.159$ & $12.909$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.3557$ & $0.3854$ & $0.7376$ & $0.2097$ & $0.7237$ & $0.2018$ & $0.2789$ & $0.7622$ & $0.1590$ & $0.2087$ & $1.4358$ & $0.2776$ & $-4.2582$ & $0.3215$ & $0.3083$ & $5882$ & $67$ & $\dots$ & $\dots$ & $5882$ & $67$ & $\dots$ & $\dots$ & $-0.192$ & $0.125$ & $\dots$ & $\dots$ & $-0.192$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J202503.57$-$283725.4 & 6797951851018592896 & 234935558 & 20250355$-$2837251 & 20:25:03.57 & $-$28:37:25.4 & $\dots$ & $\dots$ & $0.052$ & $13.662$ & $0.718$ & $12.207$ & $0.522$ & $13.484$ & $0.963$ & $13.685$ & $12.216$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.6932$ & $0.0172$ & $1.4426$ & $0.0358$ & $1.3904$ & $0.0332$ & $0.0239$ & $1.3508$ & $0.0350$ & $0.0259$ & $-4.4767$ & $0.0177$ & $-29.9988$ & $0.0125$ & $0.3270$ & $5362$ & $57$ & $\dots$ & $\dots$ & $5362$ & $57$ & $\dots$ & $\dots$ & $-1.480$ & $0.117$ & $\dots$ & $\dots$ & $-1.480$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J202512.32$-$155122.0 & 6875065343122378368 & 297616933 & 20251235$-$1551218 & 20:25:12.32 & $-$15:51:22.0 & $\dots$ & $\dots$ & $0.090$ & $13.183$ & $0.989$ & $11.123$ & $0.692$ & $12.866$ & $1.290$ & $13.203$ & $11.211$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.5089$ & $0.0272$ & $0.6628$ & $0.0119$ & $0.6515$ & $0.0115$ & $0.0177$ & $0.6518$ & $0.0120$ & $0.0184$ & $-32.7419$ & $0.0277$ & $-20.9633$ & $0.0210$ & $0.5153$ & $4734$ & $55$ & $\dots$ & $\dots$ & $4734$ & $55$ & $\dots$ & $\dots$ & $-1.190$ & $0.106$ & $\dots$ & $\dots$ & $-1.190$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J202526.29$-$320856.8 & 6796012930982114688 & 233743346 & 20252630$-$3208567 & 20:25:26.29 & $-$32:08:56.8 & $\dots$ & $\dots$ & $0.083$ & $13.482$ & $0.791$ & $11.891$ & $0.556$ & $13.257$ & $1.057$ & $13.493$ & $11.875$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.6091$ & $0.0135$ & $1.6419$ & $0.0363$ & $1.5747$ & $0.0334$ & $0.0212$ & $1.5336$ & $0.0307$ & $0.0200$ & $-13.3954$ & $0.0128$ & $-6.3238$ & $0.0112$ & $0.2879$ & $5231$ & $56$ & $\dots$ & $\dots$ & $5231$ & $56$ & $\dots$ & $\dots$ & $-1.660$ & $0.112$ & $\dots$ & $\dots$ & $-1.660$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J202543.67$-$271736.6 & 6846222507421714304 & 234969396 & 20254363$-$2717361 & 20:25:43.67 & $-$27:17:36.6 & $\dots$ & $\dots$ & $0.057$ & $13.119$ & $0.875$ & $11.434$ & $0.646$ & $12.886$ & $1.141$ & $13.156$ & $11.405$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-85.9$ & $3.7$ & $9.0$ & $3.3047$ & $0.1199$ & $0.3026$ & $0.0110$ & $0.3002$ & $0.0108$ & $0.0360$ & $0.2970$ & $0.0090$ & $0.0305$ & $50.1694$ & $0.1127$ & $-41.7967$ & $0.0848$ & $0.3266$ & $4970$ & $66$ & $\dots$ & $\dots$ & $4970$ & $66$ & $\dots$ & $\dots$ & $-0.690$ & $0.122$ & $\dots$ & $\dots$ & $-0.690$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J202558.08$-$104439.6 & 6904441819911568768 & 300260855 & 20255808$-$1044397 & 20:25:58.08 & $-$10:44:39.6 & $\dots$ & $\dots$ & $0.048$ & $13.957$ & $0.958$ & $12.121$ & $0.650$ & $13.700$ & $1.215$ & $14.003$ & $12.132$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.0309$ & $0.0233$ & $32.3414$ & $24.3652$ & $17.5685$ & $7.1899$ & $0.4092$ & $9.7848$ & $2.8059$ & $0.2868$ & $-0.6029$ & $0.0235$ & $-5.1312$ & $0.0150$ & $0.2456$ & $4794$ & $54$ & $\dots$ & $\dots$ & $4794$ & $54$ & $\dots$ & $\dots$ & $-1.950$ & $0.103$ & $\dots$ & $\dots$ & $-1.950$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J202605.39$-$651746.3 & 6426061559256341888 & 485861190 & 20260538$-$6517463 & 20:26:05.39 & $-$65:17:46.3 & $\dots$ & $\dots$ & $0.048$ & $12.408$ & $0.923$ & $10.592$ & $0.686$ & $12.156$ & $1.191$ & $12.448$ & $10.617$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4.3$ & $9.8$ & $23.0$ & $1.9674$ & $0.3258$ & $0.5083$ & $0.0842$ & $0.5017$ & $0.0820$ & $0.1634$ & $0.5536$ & $0.0850$ & $0.1535$ & $6.5167$ & $0.1918$ & $-3.5989$ & $0.3041$ & $-0.3215$ & $4824$ & $57$ & $\dots$ & $\dots$ & $4824$ & $57$ & $\dots$ & $\dots$ & $-1.170$ & $0.135$ & $\dots$ & $\dots$ & $-1.170$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J202606.10$-$120318.2 & 6879998851792386816 & 297917615 & 20260610$-$1203182 & 20:26:06.10 & $-$12:03:18.2 & $\dots$ & $\dots$ & $0.041$ & $13.715$ & $0.962$ & $11.777$ & $0.611$ & $13.378$ & $1.244$ & $13.694$ & $11.776$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1015$ & $0.0166$ & $9.8543$ & $1.6161$ & $7.8444$ & $1.0241$ & $0.1306$ & $6.0812$ & $0.4548$ & $0.0748$ & $0.5058$ & $0.0183$ & $-4.9905$ & $0.0119$ & $0.0622$ & $4748$ & $55$ & $\dots$ & $\dots$ & $4748$ & $55$ & $\dots$ & $\dots$ & $-2.380$ & $0.114$ & $\dots$ & $\dots$ & $-2.380$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J202612.02$-$151201.4 & 6875200411250428032 & 297655175 & 20261203$-$1512009 & 20:26:12.02 & $-$15:12:01.4 & $\dots$ & $\dots$ & $0.050$ & $13.203$ & $1.017$ & $11.132$ & $0.705$ & $12.850$ & $1.335$ & $13.208$ & $11.144$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-14.8$ & $1.7$ & $6.0$ & $4.9505$ & $0.0488$ & $0.2020$ & $0.0020$ & $0.2009$ & $0.0020$ & $0.0098$ & $0.2010$ & $0.0020$ & $0.0099$ & $-2.1629$ & $0.0462$ & $-39.1376$ & $0.0353$ & $0.3472$ & $4518$ & $66$ & $\dots$ & $\dots$ & $4518$ & $66$ & $\dots$ & $\dots$ & $-1.009$ & $0.125$ & $\dots$ & $\dots$ & $-1.009$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J202617.98$-$311018.5 & 6796360857693157248 & 233753336 & 20261798$-$3110174 & 20:26:17.98 & $-$31:10:18.5 & $\dots$ & $\dots$ & $0.069$ & $13.355$ & $0.935$ & $11.530$ & $0.622$ & $13.079$ & $1.216$ & $13.382$ & $11.510$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4.0028$ & $0.0152$ & $0.2498$ & $0.0009$ & $0.2482$ & $0.0009$ & $0.0038$ & $0.2472$ & $0.0009$ & $0.0035$ & $5.0584$ & $0.0143$ & $-99.3604$ & $0.0116$ & $0.3150$ & $4832$ & $66$ & $\dots$ & $\dots$ & $4832$ & $66$ & $\dots$ & $\dots$ & $-0.739$ & $0.123$ & $\dots$ & $\dots$ & $-0.739$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J202629.07$-$543454.5 & 6472405252809836800 & 481903513 & 20262905$-$5434545 & 20:26:29.07 & $-$54:34:54.5 & $\dots$ & $\dots$ & $0.044$ & $13.767$ & $0.970$ & $12.839$ & $0.765$ & $13.871$ & $1.046$ & $14.103$ & $12.502$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.2846$ & $0.0202$ & $0.4377$ & $0.0039$ & $0.4328$ & $0.0038$ & $0.0087$ & $0.4309$ & $0.0034$ & $0.0080$ & $23.4747$ & $0.0179$ & $-8.8126$ & $0.0153$ & $0.1750$ & $5256$ & $66$ & $\dots$ & $\dots$ & $5256$ & $66$ & $\dots$ & $\dots$ & $0.251$ & $0.122$ & $\dots$ & $\dots$ & $0.251$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J202649.50$-$473428.1 & 6668638151035674752 & 487478669 & 20264952$-$4734280 & 20:26:49.50 & $-$47:34:28.1 & $\dots$ & $\dots$ & $0.031$ & $12.231$ & $0.844$ & $10.466$ & $0.590$ & $11.957$ & $1.141$ & $12.227$ & $10.475$ & $\dots$ & $\dots$ & $\dots$ & $247.3$ & $0.4$ & $246.7$ & $0.5$ & $12.0$ & $0.2909$ & $0.0136$ & $3.4373$ & $0.1601$ & $3.1553$ & $0.1349$ & $0.0428$ & $3.2036$ & $0.1172$ & $0.0366$ & $-12.8587$ & $0.0134$ & $-12.9293$ & $0.0117$ & $-0.0132$ & $4917$ & $55$ & $\dots$ & $\dots$ & $4917$ & $55$ & $\dots$ & $\dots$ & $-2.220$ & $0.110$ & $\dots$ & $\dots$ & $-2.220$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J202659.48$-$471831.7 & 6668661339563277824 & 487480020 & 20265949$-$4718316 & 20:26:59.48 & $-$47:18:31.7 & $\dots$ & $\dots$ & $0.030$ & $13.690$ & $0.964$ & $11.789$ & $0.626$ & $13.365$ & $1.245$ & $13.681$ & $11.763$ & $\dots$ & $\dots$ & $\dots$ & $-46.3$ & $0.6$ & $\dots$ & $\dots$ & $\dots$ & $0.0946$ & $0.0174$ & $10.5699$ & $1.9454$ & $8.2913$ & $1.1971$ & $0.1444$ & $7.2074$ & $0.7414$ & $0.1029$ & $-1.9199$ & $0.0157$ & $-6.5368$ & $0.0133$ & $-0.0511$ & $4700$ & $55$ & $\dots$ & $\dots$ & $4700$ & $55$ & $\dots$ & $\dots$ & $-2.110$ & $0.114$ & $\dots$ & $\dots$ & $-2.110$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J202708.93$-$350541.7 & 6696331275527019520 & 233157498 & 20270893$-$3505417 & 20:27:08.93 & $-$35:05:41.7 & $\dots$ & $\dots$ & $0.043$ & $13.452$ & $0.989$ & $11.539$ & $0.660$ & $13.128$ & $1.252$ & $13.447$ & $11.518$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1062$ & $0.0160$ & $9.4129$ & $1.4205$ & $7.5621$ & $0.9168$ & $0.1212$ & $6.4901$ & $0.5380$ & $0.0829$ & $4.7392$ & $0.0158$ & $-7.9254$ & $0.0121$ & $0.2886$ & $4794$ & $80$ & $\dots$ & $\dots$ & $4794$ & $80$ & $\dots$ & $\dots$ & $-2.960$ & $0.251$ & $\dots$ & $\dots$ & $-2.960$ & $0.251$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J202709.83$-$530200.8 & 6474237279699987456 & 481972531 & 20270983$-$5302006 & 20:27:09.83 & $-$53:02:00.8 & $\dots$ & $\dots$ & $0.036$ & $13.868$ & $0.806$ & $12.177$ & $0.589$ & $13.607$ & $1.103$ & $13.861$ & $12.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2212$ & $0.0156$ & $4.5210$ & $0.3185$ & $4.0455$ & $0.2550$ & $0.0630$ & $3.8789$ & $0.1811$ & $0.0467$ & $1.8329$ & $0.0167$ & $-15.1877$ & $0.0166$ & $0.0681$ & $4990$ & $56$ & $\dots$ & $\dots$ & $4990$ & $56$ & $\dots$ & $\dots$ & $-1.800$ & $0.125$ & $\dots$ & $\dots$ & $-1.800$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J202710.12$-$554949.0 & 6469189696694497408 & 481942120 & 20271011$-$5549491 & 20:27:10.12 & $-$55:49:49.0 & $\dots$ & $\dots$ & $0.043$ & $13.824$ & $0.988$ & $11.881$ & $0.714$ & $13.668$ & $1.242$ & $13.982$ & $12.069$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.7476$ & $0.6849$ & $1.3376$ & $1.2254$ & $1.2927$ & $1.1444$ & $0.8853$ & $3.6195$ & $0.5389$ & $0.1489$ & $8.4315$ & $0.6582$ & $-0.9376$ & $0.6159$ & $0.1454$ & $4724$ & $60$ & $\dots$ & $\dots$ & $4724$ & $60$ & $\dots$ & $\dots$ & $-1.830$ & $0.145$ & $\dots$ & $\dots$ & $-1.830$ & $0.145$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J202712.46$-$101704.8 & 6904493904977636096 & 300274936 & 20271245$-$1017047 & 20:27:12.46 & $-$10:17:04.8 & $\dots$ & $\dots$ & $0.062$ & $12.392$ & $0.799$ & $10.851$ & $0.585$ & $12.269$ & $1.056$ & $12.504$ & $10.888$ & $\dots$ & $\dots$ & $\dots$ & $-70.6$ & $27.0$ & $\dots$ & $\dots$ & $\dots$ & $3.4182$ & $0.1150$ & $0.2926$ & $0.0098$ & $0.2903$ & $0.0097$ & $0.0334$ & $0.2909$ & $0.0083$ & $0.0286$ & $13.0528$ & $0.1119$ & $-9.3637$ & $0.0852$ & $0.3869$ & $5169$ & $68$ & $\dots$ & $\dots$ & $5169$ & $68$ & $\dots$ & $\dots$ & $-1.083$ & $0.126$ & $\dots$ & $\dots$ & $-1.083$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & RAVE\\
J202712.82$-$284827.8 & 6797837428793125760 & 234937047 & 20271283$-$2848277 & 20:27:12.82 & $-$28:48:27.8 & $\dots$ & $\dots$ & $0.063$ & $13.084$ & $0.844$ & $11.287$ & $0.626$ & $12.789$ & $1.161$ & $13.068$ & $11.284$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-150.9$ & $1.4$ & $10.0$ & $0.1746$ & $0.0152$ & $5.7266$ & $0.4972$ & $4.9844$ & $0.3767$ & $0.0756$ & $4.8840$ & $0.3336$ & $0.0683$ & $-10.0516$ & $0.0144$ & $-14.9171$ & $0.0116$ & $0.3376$ & $4980$ & $57$ & $\dots$ & $\dots$ & $4980$ & $57$ & $\dots$ & $\dots$ & $-2.480$ & $0.114$ & $\dots$ & $\dots$ & $-2.480$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J202722.36$-$851850.6 & 6343162741909606016 & 485066428 & 20272215$-$8518507 & 20:27:22.36 & $-$85:18:50.6 & $\dots$ & $\dots$ & $0.172$ & $13.712$ & $0.792$ & $12.189$ & $0.583$ & $13.569$ & $1.038$ & $13.797$ & $12.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.9409$ & $0.0150$ & $0.5152$ & $0.0040$ & $0.5084$ & $0.0039$ & $0.0076$ & $0.5063$ & $0.0037$ & $0.0073$ & $14.3774$ & $0.0165$ & $5.0762$ & $0.0189$ & $-0.0377$ & $5665$ & $68$ & $\dots$ & $\dots$ & $5665$ & $68$ & $\dots$ & $\dots$ & $-0.658$ & $0.137$ & $\dots$ & $\dots$ & $-0.658$ & $0.137$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J202747.34$-$875105.6 & 6341569416418992128 & 485108048 & 20274715$-$8751056 & 20:27:47.34 & $-$87:51:05.6 & $\dots$ & $\dots$ & $0.111$ & $13.902$ & $0.977$ & $11.823$ & $0.668$ & $13.557$ & $1.312$ & $13.904$ & $11.877$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1304$ & $0.0110$ & $7.6703$ & $0.6461$ & $6.3950$ & $0.4491$ & $0.0702$ & $6.1146$ & $0.3750$ & $0.0613$ & $-1.7194$ & $0.0126$ & $-2.3654$ & $0.0120$ & $-0.0558$ & $4766$ & $54$ & $\dots$ & $\dots$ & $4766$ & $54$ & $\dots$ & $\dots$ & $-2.000$ & $0.106$ & $\dots$ & $\dots$ & $-2.000$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J202748.46$-$475431.8 & 6668569878235385600 & 487479178 & 20274846$-$4754319 & 20:27:48.46 & $-$47:54:31.8 & $\dots$ & $\dots$ & $0.032$ & $13.608$ & $0.797$ & $11.964$ & $0.579$ & $13.390$ & $1.077$ & $13.634$ & $11.985$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1589$ & $0.0146$ & $6.2928$ & $0.5786$ & $5.4080$ & $0.4274$ & $0.0790$ & $4.4229$ & $0.1801$ & $0.0407$ & $-0.6401$ & $0.0150$ & $-9.1291$ & $0.0132$ & $0.0165$ & $5073$ & $67$ & $\dots$ & $\dots$ & $5073$ & $67$ & $\dots$ & $\dots$ & $-2.440$ & $0.176$ & $\dots$ & $\dots$ & $-2.440$ & $0.176$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J202751.61$-$512339.4 & 6475270683190815744 & 481840150 & 20275159$-$5123392 & 20:27:51.61 & $-$51:23:39.4 & $\dots$ & $\dots$ & $0.030$ & $13.834$ & $0.714$ & $12.389$ & $0.494$ & $13.630$ & $0.957$ & $13.828$ & $12.369$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.5540$ & $0.0160$ & $1.8051$ & $0.0522$ & $1.7241$ & $0.0476$ & $0.0276$ & $1.6685$ & $0.0441$ & $0.0264$ & $2.3783$ & $0.0152$ & $-4.4492$ & $0.0126$ & $0.0807$ & $5304$ & $62$ & $\dots$ & $\dots$ & $5304$ & $62$ & $\dots$ & $\dots$ & $-1.510$ & $0.160$ & $\dots$ & $\dots$ & $-1.510$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J202755.18$-$213413.2 & 6859019998136498048 & 297933160 & 20275516$-$2134131 & 20:27:55.18 & $-$21:34:13.2 & $\dots$ & $\dots$ & $0.054$ & $13.038$ & $0.924$ & $11.150$ & $0.617$ & $12.769$ & $1.215$ & $13.072$ & $11.202$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.2166$ & $0.0139$ & $0.4511$ & $0.0028$ & $0.4459$ & $0.0028$ & $0.0062$ & $0.4465$ & $0.0026$ & $0.0059$ & $25.6616$ & $0.0141$ & $-11.5965$ & $0.0106$ & $0.4027$ & $4771$ & $68$ & $\dots$ & $\dots$ & $4771$ & $68$ & $\dots$ & $\dots$ & $-1.065$ & $0.125$ & $\dots$ & $\dots$ & $-1.065$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J202800.45$-$162017.9 & 6874793729388673920 & 298408288 & 20280045$-$1620177 & 20:28:00.45 & $-$16:20:17.9 & $\dots$ & $\dots$ & $0.059$ & $13.431$ & $0.793$ & $11.562$ & $0.579$ & $13.095$ & $1.163$ & $13.375$ & $11.587$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1260$ & $0.0161$ & $7.9356$ & $1.0141$ & $6.5783$ & $0.6969$ & $0.1059$ & $5.9194$ & $0.5123$ & $0.0865$ & $-4.2566$ & $0.0156$ & $-9.0661$ & $0.0120$ & $0.2590$ & $4991$ & $59$ & $\dots$ & $\dots$ & $4991$ & $59$ & $\dots$ & $\dots$ & $-2.770$ & $0.125$ & $\dots$ & $\dots$ & $-2.770$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J202816.25$-$235034.0 & 6849464692335757312 & 236325489 & 20281625$-$2350338 & 20:28:16.25 & $-$23:50:34.0 & $\dots$ & $\dots$ & $0.061$ & $13.441$ & $0.848$ & $11.831$ & $0.589$ & $13.259$ & $1.107$ & $13.515$ & $11.818$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.3221$ & $0.0170$ & $0.4306$ & $0.0032$ & $0.4259$ & $0.0031$ & $0.0073$ & $0.4229$ & $0.0028$ & $0.0067$ & $-7.8408$ & $0.0176$ & $-4.1356$ & $0.0138$ & $0.1844$ & $5030$ & $67$ & $\dots$ & $\dots$ & $5030$ & $67$ & $\dots$ & $\dots$ & $-1.238$ & $0.125$ & $\dots$ & $\dots$ & $-1.238$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J202822.77$-$530218.3 & 6474223192207220096 & 481976484 & 20282278$-$5302183 & 20:28:22.77 & $-$53:02:18.3 & $\dots$ & $\dots$ & $0.038$ & $13.369$ & $0.911$ & $11.497$ & $0.657$ & $13.058$ & $1.205$ & $13.356$ & $11.502$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1164$ & $0.0145$ & $8.5927$ & $1.0672$ & $7.0235$ & $0.7130$ & $0.1015$ & $6.6799$ & $0.6891$ & $0.1032$ & $-0.8627$ & $0.0136$ & $2.0239$ & $0.0120$ & $0.0675$ & $4776$ & $53$ & $\dots$ & $\dots$ & $4776$ & $53$ & $\dots$ & $\dots$ & $-1.630$ & $0.106$ & $\dots$ & $\dots$ & $-1.630$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J202852.85$-$222246.4 & 6855906353004970624 & 236363135 & 20285286$-$2222463 & 20:28:52.85 & $-$22:22:46.4 & $\dots$ & $\dots$ & $0.068$ & $13.427$ & $0.816$ & $11.750$ & $0.553$ & $13.190$ & $1.093$ & $13.441$ & $11.765$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2618$ & $0.0156$ & $3.8192$ & $0.2269$ & $3.4742$ & $0.1878$ & $0.0541$ & $3.3375$ & $0.1412$ & $0.0423$ & $-8.3626$ & $0.0152$ & $-5.5065$ & $0.0111$ & $0.2569$ & $5131$ & $57$ & $\dots$ & $\dots$ & $5131$ & $57$ & $\dots$ & $\dots$ & $-2.300$ & $0.110$ & $\dots$ & $\dots$ & $-2.300$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J202916.37$-$352641.1 & 6695557975255836288 & 233859499 & 20291637$-$3526411 & 20:29:16.37 & $-$35:26:41.1 & $\dots$ & $\dots$ & $0.043$ & $12.992$ & $0.738$ & $11.354$ & $0.543$ & $12.725$ & $1.053$ & $12.960$ & $11.347$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-123.0$ & $1.2$ & $11.0$ & $0.4128$ & $0.0166$ & $2.4223$ & $0.0972$ & $2.2788$ & $0.0860$ & $0.0378$ & $2.3615$ & $0.0855$ & $0.0362$ & $2.0610$ & $0.0170$ & $-1.0346$ & $0.0144$ & $0.2624$ & $5121$ & $55$ & $\dots$ & $\dots$ & $5121$ & $55$ & $\dots$ & $\dots$ & $-1.850$ & $0.106$ & $\dots$ & $\dots$ & $-1.850$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J202920.99$-$861322.6 & 6343040902277112704 & 485124652 & 20292090$-$8613226 & 20:29:20.99 & $-$86:13:22.6 & $\dots$ & $\dots$ & $0.132$ & $13.433$ & $0.971$ & $11.442$ & $0.711$ & $13.217$ & $1.285$ & $13.551$ & $11.569$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.1476$ & $0.0096$ & $0.8714$ & $0.0073$ & $0.8521$ & $0.0069$ & $0.0081$ & $0.8461$ & $0.0063$ & $0.0074$ & $8.0638$ & $0.0113$ & $-5.0593$ & $0.0127$ & $0.1494$ & $4865$ & $58$ & $\dots$ & $\dots$ & $4865$ & $58$ & $\dots$ & $\dots$ & $-1.620$ & $0.117$ & $\dots$ & $\dots$ & $-1.620$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J202925.48$-$333339.7 & 6792646604334511744 & 234018797 & 20292544$-$3333399 & 20:29:25.48 & $-$33:33:39.7 & $\dots$ & $\dots$ & $0.050$ & $13.685$ & $1.039$ & $11.568$ & $0.716$ & $13.385$ & $1.361$ & $13.756$ & $11.649$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4.8187$ & $0.1395$ & $0.2075$ & $0.0060$ & $0.2064$ & $0.0059$ & $0.0288$ & $0.2079$ & $0.0049$ & $0.0237$ & $55.0576$ & $0.1338$ & $14.3246$ & $0.1043$ & $0.0778$ & $4479$ & $66$ & $\dots$ & $\dots$ & $4479$ & $66$ & $\dots$ & $\dots$ & $-0.824$ & $0.143$ & $\dots$ & $\dots$ & $-0.824$ & $0.143$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J202927.90$-$345430.5 & 6695680222908388224 & 233865494 & 20292791$-$3454305 & 20:29:27.90 & $-$34:54:30.5 & $\dots$ & $\dots$ & $0.039$ & $13.604$ & $0.843$ & $11.827$ & $0.626$ & $13.308$ & $1.142$ & $13.579$ & $11.825$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1018$ & $0.0147$ & $9.8192$ & $1.4195$ & $7.8222$ & $0.9008$ & $0.1152$ & $6.5091$ & $0.4556$ & $0.0700$ & $-1.2832$ & $0.0136$ & $-4.8408$ & $0.0112$ & $0.2234$ & $4952$ & $56$ & $\dots$ & $\dots$ & $4952$ & $56$ & $\dots$ & $\dots$ & $-2.440$ & $0.114$ & $\dots$ & $\dots$ & $-2.440$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J202951.78$-$573836.3 & 6468039298294401408 & 481929650 & 20295176$-$5738359 & 20:29:51.78 & $-$57:38:36.3 & $\dots$ & $\dots$ & $0.065$ & $11.393$ & $0.761$ & $9.917$ & $0.562$ & $11.232$ & $1.017$ & $11.453$ & $9.898$ & $\dots$ & $\dots$ & $\dots$ & $-33.7$ & $3.9$ & $\dots$ & $\dots$ & $\dots$ & $7.1480$ & $0.0173$ & $0.1399$ & $0.0003$ & $0.1394$ & $0.0003$ & $0.0024$ & $0.1393$ & $0.0003$ & $0.0023$ & $22.3368$ & $0.0110$ & $-43.1562$ & $0.0139$ & $0.0347$ & $5294$ & $69$ & $\dots$ & $\dots$ & $5294$ & $69$ & $\dots$ & $\dots$ & $-0.866$ & $0.129$ & $\dots$ & $\dots$ & $-0.866$ & $0.129$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & RAVE\\
J203024.87$-$215600.4 & 6855948924721172736 & 236374915 & 20302486$-$2156004 & 20:30:24.87 & $-$21:56:00.4 & $\dots$ & $\dots$ & $0.055$ & $13.408$ & $0.671$ & $11.969$ & $0.465$ & $13.215$ & $0.950$ & $13.411$ & $11.962$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-128.2$ & $3.2$ & $11.0$ & $0.1052$ & $0.0141$ & $9.5050$ & $1.2749$ & $7.6215$ & $0.8197$ & $0.1076$ & $6.7058$ & $0.7218$ & $0.1076$ & $2.3030$ & $0.0144$ & $-7.4847$ & $0.0121$ & $0.4241$ & $5415$ & $60$ & $\dots$ & $\dots$ & $5415$ & $60$ & $\dots$ & $\dots$ & $-2.000$ & $0.125$ & $\dots$ & $\dots$ & $-2.000$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J203029.92$-$663645.1 & 6425683877010500608 & 485868912 & 20302993$-$6636449 & 20:30:29.92 & $-$66:36:45.1 & $\dots$ & $\dots$ & $0.038$ & $12.384$ & $0.994$ & $10.445$ & $0.644$ & $12.073$ & $1.290$ & $12.410$ & $10.418$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-22.5$ & $0.7$ & $22.0$ & $7.1783$ & $0.0702$ & $0.1393$ & $0.0014$ & $0.1388$ & $0.0014$ & $0.0098$ & $0.1392$ & $0.0013$ & $0.0092$ & $-8.3340$ & $0.0436$ & $-13.7365$ & $0.0601$ & $-0.1664$ & $4593$ & $65$ & $\dots$ & $\dots$ & $4593$ & $65$ & $\dots$ & $\dots$ & $-0.716$ & $0.122$ & $\dots$ & $\dots$ & $-0.716$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J203032.95$-$600830.4 & 6455135258033471104 & 485803136 & 20303291$-$6008302 & 20:30:32.95 & $-$60:08:30.4 & $\dots$ & $\dots$ & $0.055$ & $13.874$ & $0.690$ & $12.505$ & $0.509$ & $13.756$ & $0.908$ & $13.937$ & $12.554$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.5207$ & $0.0258$ & $0.6576$ & $0.0112$ & $0.6465$ & $0.0108$ & $0.0167$ & $0.6389$ & $0.0090$ & $0.0141$ & $19.8254$ & $0.0164$ & $-23.0941$ & $0.0151$ & $-0.1237$ & $5595$ & $68$ & $\dots$ & $\dots$ & $5595$ & $68$ & $\dots$ & $\dots$ & $-0.458$ & $0.126$ & $\dots$ & $\dots$ & $-0.458$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J203037.17$-$455905.0 & 6675500989083544704 & 487207851 & 20303719$-$4559049 & 20:30:37.17 & $-$45:59:05.0 & $\dots$ & $\dots$ & $0.037$ & $12.489$ & $0.757$ & $10.898$ & $0.533$ & $12.273$ & $1.038$ & $12.501$ & $10.913$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-26.0$ & $3.3$ & $10.0$ & $0.3347$ & $0.0122$ & $2.9875$ & $0.1092$ & $2.7722$ & $0.0941$ & $0.0339$ & $2.6821$ & $0.1132$ & $0.0422$ & $-8.7992$ & $0.0123$ & $-16.3788$ & $0.0106$ & $0.0750$ & $5199$ & $96$ & $\dots$ & $\dots$ & $5199$ & $96$ & $\dots$ & $\dots$ & $-2.750$ & $0.293$ & $\dots$ & $\dots$ & $-2.750$ & $0.293$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J203041.66$-$583227.2 & 6467429859615942144 & 485800988 & 20304159$-$5832271 & 20:30:41.66 & $-$58:32:27.2 & $\dots$ & $\dots$ & $0.060$ & $13.560$ & $0.830$ & $12.062$ & $0.611$ & $13.379$ & $1.035$ & $13.606$ & $12.023$ & $\dots$ & $\dots$ & $\dots$ & $-33.2$ & $0.9$ & $\dots$ & $\dots$ & $\dots$ & $3.0421$ & $0.0129$ & $0.3287$ & $0.0014$ & $0.3259$ & $0.0014$ & $0.0042$ & $0.3248$ & $0.0015$ & $0.0047$ & $41.4133$ & $0.0098$ & $-13.5936$ & $0.0113$ & $-0.0055$ & $5304$ & $67$ & $\dots$ & $\dots$ & $5304$ & $67$ & $\dots$ & $\dots$ & $-0.018$ & $0.127$ & $\dots$ & $\dots$ & $-0.018$ & $0.127$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J203048.06$-$175416.4 & 6862382442132871552 & 298091016 & 20304805$-$1754165 & 20:30:48.06 & $-$17:54:16.4 & $\dots$ & $\dots$ & $0.068$ & $13.486$ & $1.080$ & $11.258$ & $0.717$ & $13.145$ & $1.418$ & $13.545$ & $11.346$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $26.8$ & $0.8$ & $2.0$ & $5.1402$ & $0.0296$ & $0.1945$ & $0.0011$ & $0.1936$ & $0.0011$ & $0.0057$ & $0.1929$ & $0.0012$ & $0.0062$ & $-2.2436$ & $0.0295$ & $1.4072$ & $0.0218$ & $0.3852$ & $4431$ & $65$ & $\dots$ & $\dots$ & $4431$ & $65$ & $\dots$ & $\dots$ & $-0.591$ & $0.123$ & $\dots$ & $\dots$ & $-0.591$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J203054.99$-$294100.8 & 6796939235169091072 & 235905299 & 20305498$-$2941009 & 20:30:54.99 & $-$29:41:00.8 & $\dots$ & $\dots$ & $0.073$ & $13.707$ & $0.906$ & $11.905$ & $0.644$ & $13.433$ & $1.178$ & $13.719$ & $11.909$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1721$ & $0.0157$ & $5.8110$ & $0.5317$ & $5.0482$ & $0.4013$ & $0.0795$ & $4.3002$ & $0.2043$ & $0.0475$ & $1.9938$ & $0.0165$ & $0.6809$ & $0.0115$ & $0.1261$ & $4959$ & $61$ & $\dots$ & $\dots$ & $4959$ & $61$ & $\dots$ & $\dots$ & $-2.300$ & $0.149$ & $\dots$ & $\dots$ & $-2.300$ & $0.149$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J203056.98$-$461741.5 & 6674720060948349184 & 487207547 & 20305696$-$4617412 & 20:30:56.98 & $-$46:17:41.5 & $\dots$ & $\dots$ & $0.041$ & $13.860$ & $0.996$ & $11.962$ & $0.651$ & $13.865$ & $1.249$ & $14.182$ & $12.258$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.8304$ & $0.3443$ & $0.3533$ & $0.0430$ & $0.3501$ & $0.0422$ & $0.1205$ & $0.3394$ & $0.0281$ & $0.0829$ & $23.8891$ & $0.2984$ & $-26.0314$ & $0.3084$ & $0.2153$ & $4729$ & $66$ & $\dots$ & $\dots$ & $4729$ & $66$ & $\dots$ & $\dots$ & $-0.207$ & $0.135$ & $\dots$ & $\dots$ & $-0.207$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J203103.24$-$530756.8 & 6474056646259312000 & 481984385 & 20310324$-$5307568 & 20:31:03.24 & $-$53:07:56.8 & $\dots$ & $\dots$ & $0.037$ & $12.913$ & $0.935$ & $11.085$ & $0.671$ & $12.638$ & $1.245$ & $12.954$ & $11.036$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4.3990$ & $0.0702$ & $0.2273$ & $0.0036$ & $0.2260$ & $0.0036$ & $0.0159$ & $0.2260$ & $0.0036$ & $0.0161$ & $8.3231$ & $0.0604$ & $6.4133$ & $0.0665$ & $0.1633$ & $4677$ & $66$ & $\dots$ & $\dots$ & $4677$ & $66$ & $\dots$ & $\dots$ & $-0.779$ & $0.133$ & $\dots$ & $\dots$ & $-0.779$ & $0.133$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J203106.12$-$202818.1 & 6859564703069519488 & 297951123 & 20310612$-$2028180 & 20:31:06.12 & $-$20:28:18.1 & $\dots$ & $\dots$ & $0.058$ & $13.830$ & $0.723$ & $12.622$ & $0.576$ & $13.779$ & $0.851$ & $13.941$ & $12.647$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.3294$ & $0.0177$ & $0.7522$ & $0.0100$ & $0.7378$ & $0.0096$ & $0.0131$ & $0.7297$ & $0.0102$ & $0.0139$ & $-5.0504$ & $0.0182$ & $6.6759$ & $0.0136$ & $0.2738$ & $5783$ & $67$ & $\dots$ & $\dots$ & $5783$ & $67$ & $\dots$ & $\dots$ & $-0.478$ & $0.123$ & $\dots$ & $\dots$ & $-0.478$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & SPM4 & BAILER-JONES & $\dots$\\
J203106.96$-$203525.4 & 6859187433142180096 & 297950566 & 20310696$-$2035254 & 20:31:06.96 & $-$20:35:25.4 & $\dots$ & $\dots$ & $0.055$ & $13.985$ & $0.947$ & $12.182$ & $0.692$ & $13.796$ & $1.253$ & $14.116$ & $12.184$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-70.7$ & $5.9$ & $12.0$ & $0.0997$ & $0.0187$ & $10.0318$ & $1.8866$ & $7.9565$ & $1.1868$ & $0.1492$ & $7.2289$ & $0.7496$ & $0.1037$ & $2.5369$ & $0.0185$ & $-5.1215$ & $0.0145$ & $0.2498$ & $4736$ & $55$ & $\dots$ & $\dots$ & $4736$ & $55$ & $\dots$ & $\dots$ & $-1.930$ & $0.125$ & $\dots$ & $\dots$ & $-1.930$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J203113.20$-$191700.9 & 6859985128827170304 & 297988058 & 20311319$-$1917009 & 20:31:13.20 & $-$19:17:00.9 & $\dots$ & $\dots$ & $0.057$ & $13.131$ & $0.915$ & $11.121$ & $0.735$ & $12.738$ & $1.243$ & $13.053$ & $11.139$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.0639$ & $0.0157$ & $0.9400$ & $0.0139$ & $0.9175$ & $0.0132$ & $0.0144$ & $0.9232$ & $0.0146$ & $0.0158$ & $7.1626$ & $0.0175$ & $-0.1564$ & $0.0122$ & $0.4151$ & $4744$ & $64$ & $\dots$ & $\dots$ & $4744$ & $64$ & $\dots$ & $\dots$ & $-1.330$ & $0.128$ & $\dots$ & $\dots$ & $-1.330$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J203119.15$-$192346.1 & 6859878098243391232 & 297986424 & 20311917$-$1923461 & 20:31:19.15 & $-$19:23:46.1 & $\dots$ & $\dots$ & $0.053$ & $13.570$ & $0.701$ & $11.782$ & $0.564$ & $13.234$ & $1.080$ & $13.480$ & $11.825$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2250$ & $0.0159$ & $4.4453$ & $0.3145$ & $3.9848$ & $0.2527$ & $0.0634$ & $3.6312$ & $0.1839$ & $0.0506$ & $-10.6400$ & $0.0155$ & $-8.2810$ & $0.0117$ & $0.3104$ & $5135$ & $60$ & $\dots$ & $\dots$ & $5135$ & $60$ & $\dots$ & $\dots$ & $-2.570$ & $0.128$ & $\dots$ & $\dots$ & $-2.570$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J203120.45$-$275434.7 & 6799395475427281152 & 235991878 & 20312043$-$2754347 & 20:31:20.45 & $-$27:54:34.7 & $\dots$ & $\dots$ & $0.047$ & $13.840$ & $0.936$ & $11.944$ & $0.659$ & $13.492$ & $1.220$ & $13.797$ & $11.919$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.0777$ & $0.0149$ & $0.3249$ & $0.0016$ & $0.3222$ & $0.0015$ & $0.0048$ & $0.3204$ & $0.0016$ & $0.0051$ & $16.2165$ & $0.0148$ & $-2.5120$ & $0.0125$ & $0.2210$ & $4721$ & $68$ & $\dots$ & $\dots$ & $4721$ & $68$ & $\dots$ & $\dots$ & $-1.532$ & $0.134$ & $\dots$ & $\dots$ & $-1.532$ & $0.134$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J203123.84$-$504730.6 & 6475637404678678528 & 487498156 & 20312381$-$5047306 & 20:31:23.84 & $-$50:47:30.6 & $\dots$ & $\dots$ & $0.033$ & $13.850$ & $1.125$ & $11.536$ & $0.695$ & $13.346$ & $1.466$ & $13.771$ & $11.492$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4.3275$ & $0.0166$ & $0.2311$ & $0.0009$ & $0.2297$ & $0.0009$ & $0.0038$ & $0.2291$ & $0.0008$ & $0.0035$ & $17.0945$ & $0.0160$ & $-5.7764$ & $0.0125$ & $0.0030$ & $4257$ & $66$ & $\dots$ & $\dots$ & $4257$ & $66$ & $\dots$ & $\dots$ & $-0.756$ & $0.136$ & $\dots$ & $\dots$ & $-0.756$ & $0.136$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J203133.12$-$294031.3 & 6796937238007403648 & 235905377 & 20313313$-$2940312 & 20:31:33.12 & $-$29:40:31.3 & $\dots$ & $\dots$ & $0.062$ & $13.682$ & $0.791$ & $12.018$ & $0.557$ & $13.427$ & $1.079$ & $13.672$ & $12.019$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1791$ & $0.0156$ & $5.5833$ & $0.4852$ & $4.8755$ & $0.3700$ & $0.0759$ & $4.2239$ & $0.2153$ & $0.0510$ & $-2.3342$ & $0.0173$ & $-8.3561$ & $0.0119$ & $0.1822$ & $5180$ & $62$ & $\dots$ & $\dots$ & $5180$ & $62$ & $\dots$ & $\dots$ & $-2.710$ & $0.135$ & $\dots$ & $\dots$ & $-2.710$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J203159.76$-$172650.1 & 6862468856874161792 & 298131873 & 20315975$-$1726498 & 20:31:59.76 & $-$17:26:50.1 & $\dots$ & $\dots$ & $0.065$ & $13.622$ & $0.855$ & $11.962$ & $0.553$ & $13.361$ & $1.094$ & $13.612$ & $11.935$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.8779$ & $0.0817$ & $0.3475$ & $0.0099$ & $0.3444$ & $0.0097$ & $0.0281$ & $0.3410$ & $0.0099$ & $0.0289$ & $7.8677$ & $0.0865$ & $-19.9535$ & $0.0576$ & $0.1709$ & $5109$ & $66$ & $\dots$ & $\dots$ & $5109$ & $66$ & $\dots$ & $\dots$ & $-0.650$ & $0.124$ & $\dots$ & $\dots$ & $-0.650$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J203212.28$-$285119.1 & 6797051247916521344 & 235933071 & 20321227$-$2851189 & 20:32:12.28 & $-$28:51:19.1 & $\dots$ & $\dots$ & $0.052$ & $13.261$ & $0.820$ & $11.609$ & $0.617$ & $13.026$ & $1.085$ & $13.274$ & $11.611$ & $\dots$ & $\dots$ & $\dots$ & $1.4$ & $0.5$ & $\dots$ & $\dots$ & $\dots$ & $2.1699$ & $0.0616$ & $0.4609$ & $0.0131$ & $0.4554$ & $0.0128$ & $0.0281$ & $0.4564$ & $0.0148$ & $0.0323$ & $3.7857$ & $0.0658$ & $-23.3270$ & $0.0504$ & $0.2249$ & $5070$ & $68$ & $\dots$ & $\dots$ & $5070$ & $68$ & $\dots$ & $\dots$ & $-0.918$ & $0.124$ & $\dots$ & $\dots$ & $-0.918$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J203224.87$-$651401.1 & 6426380074029505536 & 485883386 & 20322484$-$6514009 & 20:32:24.87 & $-$65:14:01.1 & $\dots$ & $\dots$ & $0.060$ & $13.291$ & $0.859$ & $11.658$ & $0.613$ & $13.120$ & $1.126$ & $13.384$ & $11.656$ & $\dots$ & $\dots$ & $\dots$ & $-87.0$ & $0.4$ & $\dots$ & $\dots$ & $\dots$ & $0.4098$ & $0.0108$ & $2.4403$ & $0.0642$ & $2.2947$ & $0.0568$ & $0.0247$ & $2.2336$ & $0.0522$ & $0.0234$ & $11.9133$ & $0.0066$ & $-12.2062$ & $0.0115$ & $-0.3139$ & $4996$ & $55$ & $\dots$ & $\dots$ & $4996$ & $55$ & $\dots$ & $\dots$ & $-1.210$ & $0.125$ & $\dots$ & $\dots$ & $-1.210$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J203258.96$-$371313.3 & 6683150742450029696 & 233787334 & 20325896$-$3713132 & 20:32:58.96 & $-$37:13:13.3 & $\dots$ & $\dots$ & $0.033$ & $13.958$ & $0.710$ & $12.286$ & $0.535$ & $13.671$ & $1.021$ & $13.893$ & $12.331$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1908$ & $0.0169$ & $5.2399$ & $0.4629$ & $4.6116$ & $0.3586$ & $0.0778$ & $4.2979$ & $0.2449$ & $0.0570$ & $2.2590$ & $0.0172$ & $-10.2528$ & $0.0148$ & $0.3631$ & $5178$ & $60$ & $\dots$ & $\dots$ & $5178$ & $60$ & $\dots$ & $\dots$ & $-2.130$ & $0.135$ & $\dots$ & $\dots$ & $-2.130$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J203319.76$-$350752.0 & 6695624839306256256 & 233869228 & 20331975$-$3507520 & 20:33:19.76 & $-$35:07:52.0 & $\dots$ & $\dots$ & $0.029$ & $13.925$ & $0.817$ & $12.191$ & $0.523$ & $13.665$ & $1.097$ & $13.917$ & $12.235$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.0940$ & $0.0182$ & $10.6356$ & $2.0606$ & $8.3317$ & $1.2645$ & $0.1518$ & $7.1013$ & $0.5124$ & $0.0722$ & $-0.7930$ & $0.0168$ & $-6.6424$ & $0.0140$ & $0.2702$ & $5026$ & $57$ & $\dots$ & $\dots$ & $5026$ & $57$ & $\dots$ & $\dots$ & $-2.500$ & $0.112$ & $\dots$ & $\dots$ & $-2.500$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J203335.69$-$591206.1 & 6455339762898719872 & 485808581 & 20333562$-$5912055 & 20:33:35.69 & $-$59:12:06.1 & $\dots$ & $\dots$ & $0.052$ & $12.650$ & $0.838$ & $11.036$ & $0.581$ & $12.493$ & $1.095$ & $12.744$ & $11.066$ & $\dots$ & $\dots$ & $\dots$ & $44.2$ & $0.7$ & $\dots$ & $\dots$ & $\dots$ & $4.9454$ & $0.0365$ & $0.2022$ & $0.0015$ & $0.2011$ & $0.0015$ & $0.0073$ & $0.2014$ & $0.0016$ & $0.0078$ & $52.7425$ & $0.0235$ & $-59.2294$ & $0.0215$ & $-0.1161$ & $5053$ & $66$ & $\dots$ & $\dots$ & $5053$ & $66$ & $\dots$ & $\dots$ & $-0.830$ & $0.123$ & $\dots$ & $\dots$ & $-0.830$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J203337.10$-$501731.3 & 6475721826555920512 & 487501644 & 20333710$-$5017311 & 20:33:37.10 & $-$50:17:31.3 & $\dots$ & $\dots$ & $0.029$ & $13.185$ & $0.906$ & $11.413$ & $0.646$ & $12.949$ & $1.179$ & $13.235$ & $11.424$ & $\dots$ & $\dots$ & $\dots$ & $37.0$ & $0.7$ & $38.7$ & $1.3$ & $12.0$ & $0.2059$ & $0.0176$ & $4.8565$ & $0.4152$ & $4.3120$ & $0.3273$ & $0.0759$ & $4.2920$ & $0.4163$ & $0.0970$ & $5.0378$ & $0.0161$ & $-7.6681$ & $0.0159$ & $0.1296$ & $4824$ & $56$ & $\dots$ & $\dots$ & $4824$ & $56$ & $\dots$ & $\dots$ & $-2.040$ & $0.119$ & $\dots$ & $\dots$ & $-2.040$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J203337.21$-$380323.3 & 6682677608852384768 & 233765982 & 20333722$-$3803231 & 20:33:37.21 & $-$38:03:23.3 & $\dots$ & $\dots$ & $0.042$ & $13.928$ & $0.988$ & $12.034$ & $0.640$ & $13.609$ & $1.238$ & $13.922$ & $12.014$ & $\dots$ & $\dots$ & $\dots$ & $8.6$ & $1.2$ & $\dots$ & $\dots$ & $\dots$ & $3.2208$ & $0.0481$ & $0.3105$ & $0.0046$ & $0.3080$ & $0.0046$ & $0.0148$ & $0.3053$ & $0.0047$ & $0.0154$ & $-13.8904$ & $0.0458$ & $-12.0075$ & $0.0373$ & $0.2549$ & $4711$ & $66$ & $\dots$ & $\dots$ & $4711$ & $66$ & $\dots$ & $\dots$ & $-0.691$ & $0.124$ & $\dots$ & $\dots$ & $-0.691$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J203345.44$-$580605.0 & 6467818154721544704 & 486145440 & 20334543$-$5806046 & 20:33:45.44 & $-$58:06:05.0 & $\dots$ & $\dots$ & $0.070$ & $13.701$ & $0.845$ & $11.967$ & $0.629$ & $13.398$ & $1.159$ & $13.676$ & $11.896$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.5418$ & $0.0157$ & $0.3934$ & $0.0024$ & $0.3894$ & $0.0024$ & $0.0061$ & $0.3870$ & $0.0024$ & $0.0062$ & $8.7816$ & $0.0106$ & $-34.5704$ & $0.0105$ & $0.0469$ & $4949$ & $67$ & $\dots$ & $\dots$ & $4949$ & $67$ & $\dots$ & $\dots$ & $-0.982$ & $0.125$ & $\dots$ & $\dots$ & $-0.982$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J203416.24$-$295108.3 & 6796745957342984576 & 235913391 & 20341624$-$2951082 & 20:34:16.24 & $-$29:51:08.3 & $\dots$ & $\dots$ & $0.047$ & $12.612$ & $0.970$ & $10.663$ & $0.622$ & $12.292$ & $1.260$ & $12.615$ & $10.672$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1424$ & $0.0133$ & $7.0217$ & $0.6545$ & $5.9377$ & $0.4680$ & $0.0788$ & $6.2158$ & $0.6568$ & $0.1057$ & $-0.7210$ & $0.0139$ & $-7.4235$ & $0.0117$ & $0.4291$ & $4811$ & $79$ & $\dots$ & $\dots$ & $4811$ & $79$ & $\dots$ & $\dots$ & $-3.150$ & $0.237$ & $\dots$ & $\dots$ & $-3.150$ & $0.237$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J203422.19$-$361034.4 & 6695311027518616704 & 233848190 & 20342220$-$3610344 & 20:34:22.19 & $-$36:10:34.4 & $\dots$ & $\dots$ & $0.036$ & $13.118$ & $0.825$ & $11.161$ & $0.610$ & $12.725$ & $1.200$ & $13.021$ & $11.174$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-10.7$ & $0.9$ & $15.0$ & $0.1476$ & $0.0175$ & $6.7752$ & $0.8043$ & $5.7604$ & $0.5814$ & $0.1009$ & $5.4012$ & $0.4470$ & $0.0828$ & $-3.3872$ & $0.0164$ & $-9.5430$ & $0.0143$ & $0.1945$ & $4798$ & $54$ & $\dots$ & $\dots$ & $4798$ & $54$ & $\dots$ & $\dots$ & $-2.050$ & $0.108$ & $\dots$ & $\dots$ & $-2.050$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J203455.75$-$430039.8 & 6676422933878858752 & 487394957 & 20345575$-$4300398 & 20:34:55.75 & $-$43:00:39.8 & $\dots$ & $\dots$ & $0.038$ & $13.910$ & $0.880$ & $12.071$ & $0.607$ & $13.586$ & $1.188$ & $13.876$ & $12.050$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1119$ & $0.0168$ & $8.9375$ & $1.3392$ & $7.2523$ & $0.8818$ & $0.1216$ & $6.2792$ & $0.4172$ & $0.0664$ & $-3.6882$ & $0.0171$ & $-4.5774$ & $0.0138$ & $0.1458$ & $4816$ & $56$ & $\dots$ & $\dots$ & $4816$ & $56$ & $\dots$ & $\dots$ & $-1.780$ & $0.125$ & $\dots$ & $\dots$ & $-1.780$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J203501.05$-$352957.3 & 6695413561275024768 & 233854823 & 20350105$-$3529571 & 20:35:01.05 & $-$35:29:57.3 & $\dots$ & $\dots$ & $0.029$ & $13.854$ & $0.737$ & $12.225$ & $0.543$ & $13.579$ & $1.022$ & $13.801$ & $12.239$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2541$ & $0.0202$ & $3.9355$ & $0.3136$ & $3.5702$ & $0.2581$ & $0.0723$ & $3.6164$ & $0.1788$ & $0.0494$ & $1.7310$ & $0.0184$ & $-15.0273$ & $0.0131$ & $0.1827$ & $5166$ & $56$ & $\dots$ & $\dots$ & $5166$ & $56$ & $\dots$ & $\dots$ & $-2.130$ & $0.108$ & $\dots$ & $\dots$ & $-2.130$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J203517.95$-$522610.7 & 6474185087257530624 & 481993678 & 20351793$-$5226106 & 20:35:17.95 & $-$52:26:10.7 & $\dots$ & $\dots$ & $0.030$ & $13.999$ & $0.755$ & $12.374$ & $0.535$ & $13.729$ & $1.045$ & $13.961$ & $12.362$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.5322$ & $0.0164$ & $0.3949$ & $0.0026$ & $0.3909$ & $0.0025$ & $0.0064$ & $0.3895$ & $0.0025$ & $0.0064$ & $19.4923$ & $0.0150$ & $0.1712$ & $0.0143$ & $0.0555$ & $5123$ & $67$ & $\dots$ & $\dots$ & $5123$ & $67$ & $\dots$ & $\dots$ & $-0.564$ & $0.187$ & $\dots$ & $\dots$ & $-0.564$ & $0.187$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J203527.45$-$371237.1 & 6683115004025134848 & 233775062 & 20352748$-$3712374 & 20:35:27.45 & $-$37:12:37.1 & $\dots$ & $\dots$ & $0.034$ & $13.529$ & $0.976$ & $11.833$ & $0.577$ & $13.267$ & $1.150$ & $13.541$ & $11.776$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.7928$ & $0.0166$ & $0.2637$ & $0.0012$ & $0.2619$ & $0.0011$ & $0.0044$ & $0.2608$ & $0.0011$ & $0.0041$ & $-7.3425$ & $0.0179$ & $9.6330$ & $0.0118$ & $0.2277$ & $4941$ & $66$ & $\dots$ & $\dots$ & $4941$ & $66$ & $\dots$ & $\dots$ & $-0.032$ & $0.124$ & $\dots$ & $\dots$ & $-0.032$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J203527.74$-$210907.8 & 6856458582720807040 & 297957700 & 20352775$-$2109076 & 20:35:27.74 & $-$21:09:07.8 & $\dots$ & $\dots$ & $0.033$ & $13.805$ & $0.788$ & $12.192$ & $0.510$ & $13.568$ & $1.047$ & $13.800$ & $12.198$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1634$ & $0.0169$ & $6.1208$ & $0.6346$ & $5.2805$ & $0.4723$ & $0.0894$ & $4.5247$ & $0.2616$ & $0.0578$ & $-8.6890$ & $0.0173$ & $-13.9025$ & $0.0141$ & $0.3841$ & $5216$ & $91$ & $\dots$ & $\dots$ & $5216$ & $91$ & $\dots$ & $\dots$ & $-3.160$ & $0.251$ & $\dots$ & $\dots$ & $-3.160$ & $0.251$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J203534.36$-$271827.9 & 6799506354302914560 & 236001352 & 20353437$-$2718277 & 20:35:34.36 & $-$27:18:27.9 & $\dots$ & $\dots$ & $0.048$ & $13.794$ & $0.721$ & $13.370$ & $0.559$ & $13.816$ & $0.872$ & $13.985$ & $12.658$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.6649$ & $0.0197$ & $0.6007$ & $0.0071$ & $0.5914$ & $0.0069$ & $0.0116$ & $0.5851$ & $0.0065$ & $0.0111$ & $-13.3734$ & $0.0180$ & $-12.4211$ & $0.0150$ & $0.3075$ & $5720$ & $67$ & $\dots$ & $\dots$ & $5720$ & $67$ & $\dots$ & $\dots$ & $-0.018$ & $0.122$ & $\dots$ & $\dots$ & $-0.018$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J203548.03$-$303037.3 & 6793641383184367744 & 234112836 & 20354804$-$3030372 & 20:35:48.03 & $-$30:30:37.3 & $\dots$ & $\dots$ & $0.052$ & $13.848$ & $0.718$ & $12.075$ & $0.587$ & $13.523$ & $1.103$ & $13.777$ & $12.086$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1530$ & $0.0197$ & $6.5360$ & $0.8416$ & $5.5867$ & $0.6149$ & $0.1101$ & $4.5192$ & $0.3020$ & $0.0668$ & $-3.7848$ & $0.0187$ & $-4.3310$ & $0.0129$ & $0.0339$ & $5062$ & $56$ & $\dots$ & $\dots$ & $5062$ & $56$ & $\dots$ & $\dots$ & $-2.300$ & $0.108$ & $\dots$ & $\dots$ & $-2.300$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J203616.86$-$251047.6 & 6800392457595226496 & 236224497 & 20361686$-$2510476 & 20:36:16.86 & $-$25:10:47.6 & $\dots$ & $\dots$ & $0.039$ & $13.859$ & $0.995$ & $11.821$ & $0.665$ & $13.499$ & $1.305$ & $13.843$ & $11.828$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.0678$ & $0.0140$ & $14.7529$ & $3.0470$ & $10.6629$ & $1.5917$ & $0.1493$ & $7.9104$ & $0.7217$ & $0.0912$ & $-4.5223$ & $0.0139$ & $-1.6606$ & $0.0113$ & $0.3653$ & $4613$ & $56$ & $\dots$ & $\dots$ & $4613$ & $56$ & $\dots$ & $\dots$ & $-2.140$ & $0.128$ & $\dots$ & $\dots$ & $-2.140$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J203620.06$-$832214.5 & 6346607791013786880 & 485187361 & 20362007$-$8322137 & 20:36:20.06 & $-$83:22:14.5 & $\dots$ & $\dots$ & $0.217$ & $13.566$ & $0.945$ & $11.790$ & $0.530$ & $13.394$ & $1.171$ & $13.677$ & $11.877$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.0546$ & $0.0109$ & $0.3274$ & $0.0012$ & $0.3246$ & $0.0011$ & $0.0035$ & $0.3241$ & $0.0013$ & $0.0040$ & $7.4822$ & $0.0126$ & $-95.9795$ & $0.0135$ & $0.0907$ & $5408$ & $69$ & $\dots$ & $\dots$ & $5408$ & $69$ & $\dots$ & $\dots$ & $-1.270$ & $0.136$ & $\dots$ & $\dots$ & $-1.270$ & $0.136$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J203620.20$-$570811.3 & 6468164195943617792 & 481957235 & 20362018$-$5708111 & 20:36:20.20 & $-$57:08:11.3 & $\dots$ & $\dots$ & $0.060$ & $13.883$ & $0.825$ & $12.595$ & $0.526$ & $13.842$ & $0.961$ & $14.042$ & $12.574$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.4435$ & $0.3379$ & $2.2545$ & $1.7174$ & $2.1297$ & $1.5325$ & $0.7196$ & $1.1539$ & $0.3708$ & $0.3213$ & $14.3733$ & $0.2913$ & $-9.4736$ & $0.2488$ & $-0.2580$ & $5470$ & $58$ & $\dots$ & $\dots$ & $5470$ & $58$ & $\dots$ & $\dots$ & $-0.040$ & $0.135$ & $\dots$ & $\dots$ & $-0.040$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & $\dots$ & $\dots$\\
J203629.49$-$270756.1 & 6799514497560901632 & 236026409 & 20362950$-$2707559 & 20:36:29.49 & $-$27:07:56.1 & $\dots$ & $\dots$ & $0.051$ & $13.513$ & $1.043$ & $11.544$ & $0.690$ & $13.204$ & $1.275$ & $13.534$ & $11.567$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1446$ & $0.0157$ & $6.9159$ & $0.7509$ & $5.8618$ & $0.5395$ & $0.0920$ & $5.2703$ & $0.4192$ & $0.0795$ & $1.5782$ & $0.0177$ & $-6.2036$ & $0.0131$ & $0.2974$ & $4669$ & $54$ & $\dots$ & $\dots$ & $4669$ & $54$ & $\dots$ & $\dots$ & $-1.510$ & $0.114$ & $\dots$ & $\dots$ & $-1.510$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J203629.80$-$473217.7 & 6674373375484603264 & 487525837 & 20362980$-$4732176 & 20:36:29.80 & $-$47:32:17.7 & $\dots$ & $\dots$ & $0.036$ & $13.731$ & $0.719$ & $12.166$ & $0.525$ & $13.499$ & $1.007$ & $13.715$ & $12.177$ & $\dots$ & $\dots$ & $\dots$ & $15.7$ & $0.9$ & $\dots$ & $\dots$ & $\dots$ & $0.1948$ & $0.0158$ & $5.1334$ & $0.4175$ & $4.5289$ & $0.3250$ & $0.0718$ & $4.1776$ & $0.2123$ & $0.0508$ & $1.4768$ & $0.0157$ & $-6.6242$ & $0.0140$ & $0.1714$ & $5302$ & $116$ & $\dots$ & $\dots$ & $5302$ & $116$ & $\dots$ & $\dots$ & $-3.040$ & $0.345$ & $\dots$ & $\dots$ & $-3.040$ & $0.345$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J203634.73$-$575908.2 & 6467798505249526656 & 486151082 & 20363474$-$5759083 & 20:36:34.73 & $-$57:59:08.2 & $\dots$ & $\dots$ & $0.065$ & $13.382$ & $0.929$ & $11.557$ & $0.624$ & $13.095$ & $1.190$ & $13.386$ & $11.556$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59.6$ & $1.6$ & $19.0$ & $0.2204$ & $0.0160$ & $4.5362$ & $0.3287$ & $4.0576$ & $0.2630$ & $0.0648$ & $3.6957$ & $0.1708$ & $0.0462$ & $3.0268$ & $0.0110$ & $-3.8395$ & $0.0110$ & $-0.0328$ & $4881$ & $54$ & $\dots$ & $\dots$ & $4881$ & $54$ & $\dots$ & $\dots$ & $-1.740$ & $0.112$ & $\dots$ & $\dots$ & $-1.740$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J203646.21$-$611724.7 & 6454079550774231808 & 485836731 & 20364618$-$6117246 & 20:36:46.21 & $-$61:17:24.7 & $\dots$ & $\dots$ & $0.062$ & $13.076$ & $0.673$ & $12.845$ & $0.516$ & $13.278$ & $0.806$ & $13.427$ & $12.202$ & $\dots$ & $\dots$ & $\dots$ & $7.0$ & $0.5$ & $\dots$ & $\dots$ & $\dots$ & $1.1850$ & $0.0336$ & $0.8439$ & $0.0239$ & $0.8258$ & $0.0229$ & $0.0277$ & $0.8121$ & $0.0230$ & $0.0283$ & $12.2070$ & $0.0237$ & $-12.4424$ & $0.0263$ & $-0.1552$ & $6045$ & $68$ & $\dots$ & $\dots$ & $6045$ & $68$ & $\dots$ & $\dots$ & $0.305$ & $0.131$ & $\dots$ & $\dots$ & $0.305$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J203652.86$-$064959.7 & 6907983312503144192 & 303247862 & 20365286$-$0649596 & 20:36:52.86 & $-$06:49:59.7 & $\dots$ & $\dots$ & $0.031$ & $13.772$ & $0.789$ & $12.642$ & $0.608$ & $13.910$ & $1.111$ & $14.167$ & $12.464$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.8182$ & $0.0165$ & $0.5500$ & $0.0050$ & $0.5422$ & $0.0048$ & $0.0089$ & $0.5372$ & $0.0047$ & $0.0088$ & $-3.9422$ & $0.0169$ & $-7.8189$ & $0.0139$ & $0.2267$ & $5014$ & $66$ & $\dots$ & $\dots$ & $5014$ & $66$ & $\dots$ & $\dots$ & $-0.097$ & $0.122$ & $\dots$ & $\dots$ & $-0.097$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J203657.63$-$500110.0 & 6475769346074534784 & 487503035 & 20365766$-$5001099 & 20:36:57.63 & $-$50:01:10.0 & $\dots$ & $\dots$ & $0.027$ & $13.270$ & $0.698$ & $11.700$ & $0.511$ & $13.039$ & $0.999$ & $13.252$ & $11.726$ & $\dots$ & $\dots$ & $\dots$ & $103.4$ & $1.2$ & $\dots$ & $\dots$ & $\dots$ & $0.3363$ & $0.0212$ & $2.9740$ & $0.1877$ & $2.7605$ & $0.1617$ & $0.0586$ & $2.8636$ & $0.1263$ & $0.0441$ & $-19.6858$ & $0.0211$ & $-5.1082$ & $0.0159$ & $0.1528$ & $5204$ & $57$ & $\dots$ & $\dots$ & $5204$ & $57$ & $\dots$ & $\dots$ & $-1.990$ & $0.117$ & $\dots$ & $\dots$ & $-1.990$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J203702.01$-$473758.0 & 6482218668965427456 & 487525908 & 20370199$-$4737578 & 20:37:02.01 & $-$47:37:58.0 & $\dots$ & $\dots$ & $0.037$ & $13.982$ & $1.002$ & $12.193$ & $0.623$ & $13.812$ & $1.199$ & $14.107$ & $12.263$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.5132$ & $0.1181$ & $0.2846$ & $0.0096$ & $0.2825$ & $0.0094$ & $0.0334$ & $0.2854$ & $0.0107$ & $0.0374$ & $32.0813$ & $0.1130$ & $-10.5273$ & $0.1108$ & $0.1825$ & $4797$ & $66$ & $\dots$ & $\dots$ & $4797$ & $66$ & $\dots$ & $\dots$ & $-0.467$ & $0.128$ & $\dots$ & $\dots$ & $-0.467$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J203702.60$-$325204.4 & 6792739856664435200 & 234045902 & 20370259$-$3252043 & 20:37:02.60 & $-$32:52:04.4 & $\dots$ & $\dots$ & $0.045$ & $12.774$ & $0.823$ & $11.133$ & $0.585$ & $12.559$ & $1.106$ & $12.815$ & $11.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-5.6$ & $0.6$ & $13.0$ & $0.3282$ & $0.0143$ & $3.0466$ & $0.1323$ & $2.8229$ & $0.1136$ & $0.0402$ & $2.8057$ & $0.0936$ & $0.0333$ & $-0.8133$ & $0.0146$ & $-19.0305$ & $0.0123$ & $0.2719$ & $5006$ & $54$ & $\dots$ & $\dots$ & $5006$ & $54$ & $\dots$ & $\dots$ & $-1.720$ & $0.104$ & $\dots$ & $\dots$ & $-1.720$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J203706.98$-$310219.8 & 6793560367218701184 & 234134901 & 20370701$-$3102197 & 20:37:06.98 & $-$31:02:19.8 & $\dots$ & $\dots$ & $0.062$ & $14.012$ & $0.794$ & $12.375$ & $0.548$ & $13.730$ & $1.059$ & $13.967$ & $12.346$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.7863$ & $0.0379$ & $0.5598$ & $0.0119$ & $0.5518$ & $0.0115$ & $0.0209$ & $0.5447$ & $0.0124$ & $0.0227$ & $-19.1269$ & $0.0356$ & $-10.3935$ & $0.0292$ & $0.3467$ & $5200$ & $66$ & $\dots$ & $\dots$ & $5200$ & $66$ & $\dots$ & $\dots$ & $-0.488$ & $0.124$ & $\dots$ & $\dots$ & $-0.488$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J203718.95$-$495005.3 & 6475807210505525632 & 487511870 & 20371894$-$4950053 & 20:37:18.95 & $-$49:50:05.3 & $\dots$ & $\dots$ & $0.027$ & $13.817$ & $0.803$ & $12.262$ & $0.563$ & $13.633$ & $1.078$ & $13.877$ & $12.226$ & $\dots$ & $\dots$ & $\dots$ & $-13.7$ & $1.8$ & $\dots$ & $\dots$ & $\dots$ & $0.9801$ & $0.0149$ & $1.0203$ & $0.0155$ & $0.9940$ & $0.0148$ & $0.0148$ & $0.9858$ & $0.0141$ & $0.0143$ & $9.7480$ & $0.0152$ & $0.0171$ & $0.0153$ & $0.2493$ & $5009$ & $60$ & $\dots$ & $\dots$ & $5009$ & $60$ & $\dots$ & $\dots$ & $-1.190$ & $0.131$ & $\dots$ & $\dots$ & $-1.190$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J203722.45$-$604722.5 & 6454939579323329920 & 485837306 & 20372245$-$6047223 & 20:37:22.45 & $-$60:47:22.5 & $\dots$ & $\dots$ & $0.050$ & $13.174$ & $0.880$ & $11.375$ & $0.639$ & $12.896$ & $1.180$ & $13.183$ & $11.369$ & $\dots$ & $\dots$ & $\dots$ & $-291.3$ & $0.5$ & $-287.3$ & $1.6$ & $15.0$ & $0.1214$ & $0.0149$ & $8.2372$ & $1.0088$ & $6.7842$ & $0.6843$ & $0.1009$ & $6.4906$ & $0.7329$ & $0.1129$ & $1.9156$ & $0.0107$ & $-18.4860$ & $0.0117$ & $-0.0995$ & $4884$ & $55$ & $\dots$ & $\dots$ & $4884$ & $55$ & $\dots$ & $\dots$ & $-2.170$ & $0.108$ & $\dots$ & $\dots$ & $-2.170$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J203725.43$-$582654.2 & 6455759711919044096 & 486148751 & 20372543$-$5826542 & 20:37:25.43 & $-$58:26:54.2 & $\dots$ & $\dots$ & $0.073$ & $13.964$ & $1.069$ & $12.025$ & $0.654$ & $14.019$ & $1.305$ & $14.363$ & $12.347$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.0344$ & $0.4892$ & $0.4916$ & $0.1182$ & $0.4853$ & $0.1152$ & $0.2374$ & $0.3677$ & $0.0379$ & $0.1030$ & $-2.6728$ & $0.3408$ & $0.3269$ & $0.3344$ & $-0.0891$ & $4713$ & $66$ & $\dots$ & $\dots$ & $4713$ & $66$ & $\dots$ & $\dots$ & $-0.043$ & $0.127$ & $\dots$ & $\dots$ & $-0.043$ & $0.127$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J203725.57$-$231906.2 & 6854807013176763008 & 236398921 & 20372558$-$2319062 & 20:37:25.57 & $-$23:19:06.2 & $\dots$ & $\dots$ & $0.040$ & $12.662$ & $0.749$ & $11.011$ & $0.574$ & $12.415$ & $1.052$ & $12.649$ & $11.040$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-86.7$ & $1.3$ & $14.0$ & $0.1239$ & $0.0172$ & $8.0742$ & $1.1241$ & $6.6733$ & $0.7679$ & $0.1151$ & $6.7222$ & $0.8892$ & $0.1323$ & $-6.6009$ & $0.0161$ & $-9.5009$ & $0.0112$ & $0.3988$ & $5135$ & $56$ & $\dots$ & $\dots$ & $5135$ & $56$ & $\dots$ & $\dots$ & $-2.230$ & $0.110$ & $\dots$ & $\dots$ & $-2.230$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J203759.27$-$605642.1 & 6454934803319646080 & 485837712 & 20375925$-$6056420 & 20:37:59.27 & $-$60:56:42.1 & $\dots$ & $\dots$ & $0.049$ & $13.943$ & $0.816$ & $12.240$ & $0.585$ & $13.691$ & $1.108$ & $13.947$ & $12.248$ & $\dots$ & $\dots$ & $\dots$ & $299.4$ & $1.0$ & $\dots$ & $\dots$ & $\dots$ & $0.1421$ & $0.0149$ & $7.0387$ & $0.7369$ & $5.9498$ & $0.5266$ & $0.0885$ & $4.9489$ & $0.2522$ & $0.0510$ & $1.1137$ & $0.0108$ & $-5.6468$ & $0.0116$ & $-0.0948$ & $5065$ & $106$ & $\dots$ & $\dots$ & $5065$ & $106$ & $\dots$ & $\dots$ & $-2.620$ & $0.359$ & $\dots$ & $\dots$ & $-2.620$ & $0.359$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J203802.78$-$245759.7 & 6800414104230634112 & 236273198 & 20380279$-$2457595 & 20:38:02.78 & $-$24:57:59.7 & $\dots$ & $\dots$ & $0.035$ & $13.851$ & $0.804$ & $12.163$ & $0.574$ & $13.592$ & $1.091$ & $13.841$ & $12.169$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2061$ & $0.0189$ & $4.8511$ & $0.4446$ & $4.3077$ & $0.3506$ & $0.0814$ & $3.9874$ & $0.2015$ & $0.0505$ & $-10.3957$ & $0.0172$ & $-14.6055$ & $0.0135$ & $0.2388$ & $5018$ & $55$ & $\dots$ & $\dots$ & $5018$ & $55$ & $\dots$ & $\dots$ & $-1.940$ & $0.106$ & $\dots$ & $\dots$ & $-1.940$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J203806.32$-$245509.2 & 6800415925296773760 & 236273235 & 20380632$-$2455092 & 20:38:06.32 & $-$24:55:09.2 & $\dots$ & $\dots$ & $0.035$ & $13.910$ & $0.924$ & $11.987$ & $0.679$ & $13.580$ & $1.243$ & $13.895$ & $11.980$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.0815$ & $0.0190$ & $12.2739$ & $2.8587$ & $9.3046$ & $1.6429$ & $0.1766$ & $6.6208$ & $0.5536$ & $0.0836$ & $-0.8709$ & $0.0179$ & $-6.1244$ & $0.0140$ & $0.1578$ & $4807$ & $74$ & $\dots$ & $\dots$ & $4807$ & $74$ & $\dots$ & $\dots$ & $-3.090$ & $0.215$ & $\dots$ & $\dots$ & $-3.090$ & $0.215$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J203811.37$-$265733.4 & 6799883452430963328 & 236027215 & 20381138$-$2657332 & 20:38:11.37 & $-$26:57:33.4 & $\dots$ & $\dots$ & $0.061$ & $13.672$ & $0.819$ & $11.939$ & $0.484$ & $13.405$ & $1.090$ & $13.654$ & $11.983$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2319$ & $0.0158$ & $4.3123$ & $0.2946$ & $3.8775$ & $0.2382$ & $0.0614$ & $3.6738$ & $0.1604$ & $0.0437$ & $1.3532$ & $0.0160$ & $-12.9238$ & $0.0122$ & $0.3818$ & $5100$ & $56$ & $\dots$ & $\dots$ & $5100$ & $56$ & $\dots$ & $\dots$ & $-2.070$ & $0.110$ & $\dots$ & $\dots$ & $-2.070$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J203815.49$-$585445.0 & 6455710818010227584 & 486159311 & 20381551$-$5854444 & 20:38:15.49 & $-$58:54:45.0 & $\dots$ & $\dots$ & $0.080$ & $13.856$ & $0.757$ & $12.318$ & $0.521$ & $13.639$ & $1.023$ & $13.862$ & $12.298$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.6233$ & $0.0157$ & $0.3812$ & $0.0023$ & $0.3775$ & $0.0022$ & $0.0059$ & $0.3756$ & $0.0020$ & $0.0054$ & $-23.9048$ & $0.0108$ & $-59.0367$ & $0.0121$ & $-0.0896$ & $5338$ & $66$ & $\dots$ & $\dots$ & $5338$ & $66$ & $\dots$ & $\dots$ & $-0.740$ & $0.128$ & $\dots$ & $\dots$ & $-0.740$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J203824.20$-$481757.5 & 6482128435996587136 & 487539539 & 20382418$-$4817577 & 20:38:24.20 & $-$48:17:57.5 & $\dots$ & $\dots$ & $0.037$ & $12.935$ & $0.993$ & $10.962$ & $0.699$ & $12.571$ & $1.289$ & $12.907$ & $10.917$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $26.4$ & $16.2$ & $5.0$ & $4.1505$ & $0.0241$ & $0.2409$ & $0.0014$ & $0.2394$ & $0.0014$ & $0.0058$ & $0.2403$ & $0.0011$ & $0.0046$ & $15.0325$ & $0.0228$ & $10.6888$ & $0.0214$ & $0.1423$ & $4582$ & $66$ & $\dots$ & $\dots$ & $4582$ & $66$ & $\dots$ & $\dots$ & $-0.879$ & $0.123$ & $\dots$ & $\dots$ & $-0.879$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J203838.61$-$065523.7 & 6907970015284554752 & 303226925 & 20383861$-$0655236 & 20:38:38.61 & $-$06:55:23.7 & $\dots$ & $\dots$ & $0.035$ & $14.066$ & $0.844$ & $12.211$ & $0.661$ & $13.772$ & $1.190$ & $14.063$ & $12.233$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.7562$ & $0.0319$ & $1.3225$ & $0.0558$ & $1.2785$ & $0.0521$ & $0.0408$ & $1.2719$ & $0.0510$ & $0.0401$ & $-0.5772$ & $0.0403$ & $2.3092$ & $0.0293$ & $-0.1010$ & $4792$ & $57$ & $\dots$ & $\dots$ & $4792$ & $57$ & $\dots$ & $\dots$ & $-1.190$ & $0.117$ & $\dots$ & $\dots$ & $-1.190$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J203857.77$-$282837.7 & 6798423232270969600 & 235966221 & 20385777$-$2828376 & 20:38:57.77 & $-$28:28:37.7 & $\dots$ & $\dots$ & $0.048$ & $13.931$ & $0.804$ & $12.078$ & $0.601$ & $13.803$ & $1.161$ & $14.081$ & $12.298$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4865$ & $68$ & $\dots$ & $\dots$ & $4865$ & $68$ & $\dots$ & $\dots$ & $-1.197$ & $0.127$ & $\dots$ & $\dots$ & $-1.197$ & $0.127$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & $\dots$ & $\dots$\\
J203950.35$-$283954.5 & 6798406121119845632 & 235965488 & 20395035$-$2839545 & 20:39:50.35 & $-$28:39:54.5 & $\dots$ & $\dots$ & $0.052$ & $13.218$ & $0.844$ & $11.486$ & $0.584$ & $12.941$ & $1.120$ & $13.202$ & $11.484$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.3343$ & $0.0217$ & $2.9910$ & $0.1942$ & $2.7752$ & $0.1672$ & $0.0602$ & $2.8636$ & $0.1512$ & $0.0528$ & $2.3984$ & $0.0225$ & $-14.7183$ & $0.0163$ & $0.1488$ & $4993$ & $54$ & $\dots$ & $\dots$ & $4993$ & $54$ & $\dots$ & $\dots$ & $-1.600$ & $0.104$ & $\dots$ & $\dots$ & $-1.600$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J203954.12$-$281601.4 & 6798451441614914560 & 235971208 & 20395411$-$2816015 & 20:39:54.12 & $-$28:16:01.4 & $\dots$ & $\dots$ & $0.052$ & $13.850$ & $0.521$ & $13.456$ & $0.651$ & $13.780$ & $0.838$ & $13.938$ & $12.664$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.2845$ & $0.0180$ & $0.7785$ & $0.0109$ & $0.7631$ & $0.0105$ & $0.0138$ & $0.7537$ & $0.0100$ & $0.0133$ & $-0.3773$ & $0.0188$ & $1.1376$ & $0.0154$ & $0.5301$ & $5823$ & $67$ & $\dots$ & $\dots$ & $5823$ & $67$ & $\dots$ & $\dots$ & $-0.204$ & $0.130$ & $\dots$ & $\dots$ & $-0.204$ & $0.130$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J204012.49$-$235004.0 & 6854621401870347648 & 236307676 & 20401249$-$2350039 & 20:40:12.49 & $-$23:50:04.0 & $\dots$ & $\dots$ & $0.043$ & $13.612$ & $0.931$ & $11.828$ & $0.653$ & $13.362$ & $1.170$ & $13.644$ & $11.847$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1027$ & $0.0186$ & $9.7379$ & $1.7665$ & $7.7705$ & $1.1248$ & $0.1448$ & $7.4581$ & $0.9958$ & $0.1335$ & $-0.1859$ & $0.0177$ & $-0.8897$ & $0.0123$ & $0.4196$ & $4874$ & $56$ & $\dots$ & $\dots$ & $4874$ & $56$ & $\dots$ & $\dots$ & $-1.930$ & $0.122$ & $\dots$ & $\dots$ & $-1.930$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J204014.12$-$260656.6 & 6800044702682754944 & 236046707 & 20401412$-$2606562 & 20:40:14.12 & $-$26:06:56.6 & $\dots$ & $\dots$ & $0.111$ & $13.654$ & $0.681$ & $11.818$ & $0.552$ & $13.252$ & $1.101$ & $13.506$ & $11.818$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.3781$ & $0.0185$ & $2.6447$ & $0.1297$ & $2.4746$ & $0.1135$ & $0.0459$ & $2.3431$ & $0.1252$ & $0.0534$ & $-1.8185$ & $0.0174$ & $-33.6604$ & $0.0141$ & $0.5336$ & $5215$ & $56$ & $\dots$ & $\dots$ & $5215$ & $56$ & $\dots$ & $\dots$ & $-1.610$ & $0.117$ & $\dots$ & $\dots$ & $-1.610$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J204024.02$-$305409.5 & 6793391660902945536 & 234124463 & 20402401$-$3054096 & 20:40:24.02 & $-$30:54:09.5 & $\dots$ & $\dots$ & $0.091$ & $13.104$ & $0.902$ & $11.509$ & $0.589$ & $12.878$ & $1.120$ & $13.140$ & $11.421$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-28.5$ & $19.1$ & $16.0$ & $1.1754$ & $0.0155$ & $0.8508$ & $0.0113$ & $0.8323$ & $0.0108$ & $0.0129$ & $0.8345$ & $0.0099$ & $0.0119$ & $16.2636$ & $0.0150$ & $5.2047$ & $0.0127$ & $0.3176$ & $5111$ & $55$ & $\dots$ & $\dots$ & $5111$ & $55$ & $\dots$ & $\dots$ & $-0.840$ & $0.104$ & $\dots$ & $\dots$ & $-0.840$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J204039.85$-$590810.7 & 6455665875472345344 & 486160016 & 20403983$-$5908102 & 20:40:39.85 & $-$59:08:10.7 & $\dots$ & $\dots$ & $0.061$ & $13.985$ & $1.030$ & $11.743$ & $0.733$ & $13.570$ & $1.402$ & $13.961$ & $11.788$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.8455$ & $0.0464$ & $0.2600$ & $0.0031$ & $0.2583$ & $0.0031$ & $0.0120$ & $0.2571$ & $0.0030$ & $0.0116$ & $19.6136$ & $0.0328$ & $-41.0130$ & $0.0384$ & $0.0259$ & $4413$ & $68$ & $\dots$ & $\dots$ & $4413$ & $68$ & $\dots$ & $\dots$ & $-1.110$ & $0.184$ & $\dots$ & $\dots$ & $-1.110$ & $0.184$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J204043.57$-$560849.1 & 6469730931294847872 & 481965663 & 20404357$-$5608491 & 20:40:43.57 & $-$56:08:49.1 & $\dots$ & $\dots$ & $0.048$ & $13.921$ & $1.067$ & $11.914$ & $0.700$ & $13.595$ & $1.324$ & $13.948$ & $11.902$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.0541$ & $0.0162$ & $18.4783$ & $5.5370$ & $12.4817$ & $2.5264$ & $0.2024$ & $8.8917$ & $1.5253$ & $0.1715$ & $-4.1388$ & $0.0133$ & $-1.0524$ & $0.0123$ & $-0.1725$ & $4637$ & $59$ & $\dots$ & $\dots$ & $4637$ & $59$ & $\dots$ & $\dots$ & $-2.620$ & $0.145$ & $\dots$ & $\dots$ & $-2.620$ & $0.145$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J204055.15$-$221950.9 & 6855337046499629184 & 236419134 & 20405520$-$2219500 & 20:40:55.15 & $-$22:19:50.9 & $\dots$ & $\dots$ & $0.036$ & $13.448$ & $0.843$ & $11.822$ & $0.609$ & $13.233$ & $1.098$ & $13.486$ & $11.803$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.0527$ & $0.0778$ & $0.4872$ & $0.0185$ & $0.4811$ & $0.0180$ & $0.0374$ & $0.4678$ & $0.0161$ & $0.0345$ & $-48.1283$ & $0.0788$ & $-84.9491$ & $0.0580$ & $0.4767$ & $4993$ & $66$ & $\dots$ & $\dots$ & $4993$ & $66$ & $\dots$ & $\dots$ & $-0.848$ & $0.140$ & $\dots$ & $\dots$ & $-0.848$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J204211.45$-$382153.2 & 6682094386654527744 & 487973210 & 20421145$-$3821532 & 20:42:11.45 & $-$38:21:53.2 & $\dots$ & $\dots$ & $0.038$ & $13.605$ & $0.935$ & $11.734$ & $0.637$ & $13.289$ & $1.243$ & $13.604$ & $11.688$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4.0806$ & $0.0832$ & $0.2451$ & $0.0050$ & $0.2435$ & $0.0049$ & $0.0203$ & $0.2431$ & $0.0049$ & $0.0200$ & $0.9590$ & $0.0724$ & $11.7991$ & $0.0625$ & $0.1305$ & $4693$ & $66$ & $\dots$ & $\dots$ & $4693$ & $66$ & $\dots$ & $\dots$ & $-0.655$ & $0.124$ & $\dots$ & $\dots$ & $-0.655$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J204217.93$-$430706.0 & 6677718914490038784 & 487442904 & 20421794$-$4307065 & 20:42:17.93 & $-$43:07:06.0 & $\dots$ & $\dots$ & $0.027$ & $13.781$ & $0.923$ & $13.707$ & $0.723$ & $13.927$ & $1.096$ & $14.179$ & $12.499$ & $\dots$ & $\dots$ & $\dots$ & $25.8$ & $3.8$ & $\dots$ & $\dots$ & $\dots$ & $1.5058$ & $0.0285$ & $0.6641$ & $0.0126$ & $0.6528$ & $0.0122$ & $0.0186$ & $0.6431$ & $0.0112$ & $0.0175$ & $7.5116$ & $0.0283$ & $-13.0769$ & $0.0248$ & $0.0552$ & $5022$ & $74$ & $\dots$ & $\dots$ & $5022$ & $74$ & $\dots$ & $\dots$ & $-0.225$ & $0.138$ & $\dots$ & $\dots$ & $-0.225$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & RAVE\\
J204221.89$-$392410.6 & 6681739072598979968 & 487953414 & 20422189$-$3924106 & 20:42:21.89 & $-$39:24:10.6 & $\dots$ & $\dots$ & $0.035$ & $13.840$ & $0.838$ & $12.208$ & $0.581$ & $13.601$ & $1.087$ & $13.849$ & $12.184$ & $\dots$ & $\dots$ & $\dots$ & $111.3$ & $0.9$ & $\dots$ & $\dots$ & $\dots$ & $0.1613$ & $0.0175$ & $6.2001$ & $0.6712$ & $5.3394$ & $0.4978$ & $0.0932$ & $4.6425$ & $0.3513$ & $0.0757$ & $2.0713$ & $0.0160$ & $-6.5897$ & $0.0141$ & $0.2829$ & $5026$ & $56$ & $\dots$ & $\dots$ & $5026$ & $56$ & $\dots$ & $\dots$ & $-1.920$ & $0.117$ & $\dots$ & $\dots$ & $-1.920$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J204229.36$-$352415.7 & 6779484075761661184 & 233883210 & 20422936$-$3524158 & 20:42:29.36 & $-$35:24:15.7 & $\dots$ & $\dots$ & $0.047$ & $13.276$ & $0.819$ & $11.540$ & $0.593$ & $13.011$ & $1.126$ & $13.275$ & $11.547$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-213.0$ & $1.3$ & $16.0$ & $0.1465$ & $0.0188$ & $6.8248$ & $0.8749$ & $5.7963$ & $0.6311$ & $0.1089$ & $5.7279$ & $0.5276$ & $0.0921$ & $-0.9901$ & $0.0185$ & $2.1498$ & $0.0147$ & $0.2453$ & $5031$ & $62$ & $\dots$ & $\dots$ & $5031$ & $62$ & $\dots$ & $\dots$ & $-2.710$ & $0.141$ & $\dots$ & $\dots$ & $-2.710$ & $0.141$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J204236.95$-$490643.8 & 6481843941658801664 & 487540861 & 20423694$-$4906436 & 20:42:36.95 & $-$49:06:43.8 & $\dots$ & $\dots$ & $0.031$ & $13.499$ & $0.865$ & $11.635$ & $0.628$ & $13.168$ & $1.185$ & $13.457$ & $11.634$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1083$ & $0.0139$ & $9.2341$ & $1.1860$ & $7.4463$ & $0.7712$ & $0.1036$ & $6.1671$ & $0.5247$ & $0.0851$ & $7.1017$ & $0.0148$ & $-6.1058$ & $0.0131$ & $-0.0227$ & $4806$ & $54$ & $\dots$ & $\dots$ & $4806$ & $54$ & $\dots$ & $\dots$ & $-1.820$ & $0.106$ & $\dots$ & $\dots$ & $-1.820$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J204245.88$-$390712.2 & 6681778448859311360 & 487955815 & 20424590$-$3907122 & 20:42:45.88 & $-$39:07:12.2 & $\dots$ & $\dots$ & $0.035$ & $13.677$ & $0.694$ & $12.100$ & $0.479$ & $13.441$ & $1.003$ & $13.656$ & $12.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.3148$ & $0.0183$ & $3.1763$ & $0.1846$ & $2.9340$ & $0.1575$ & $0.0537$ & $2.7050$ & $0.1135$ & $0.0420$ & $-21.1383$ & $0.0187$ & $-3.9665$ & $0.0147$ & $0.2643$ & $5216$ & $67$ & $\dots$ & $\dots$ & $5216$ & $67$ & $\dots$ & $\dots$ & $-1.870$ & $0.184$ & $\dots$ & $\dots$ & $-1.870$ & $0.184$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J204302.64$-$373415.4 & 6682189391331411584 & 487979748 & 20430263$-$3734153 & 20:43:02.64 & $-$37:34:15.4 & $\dots$ & $\dots$ & $0.034$ & $13.884$ & $0.670$ & $14.654$ & $0.505$ & $13.802$ & $0.765$ & $13.938$ & $12.776$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.4521$ & $0.0442$ & $0.6887$ & $0.0209$ & $0.6766$ & $0.0202$ & $0.0299$ & $0.6702$ & $0.0230$ & $0.0343$ & $3.1360$ & $0.0363$ & $3.3061$ & $0.0330$ & $0.3282$ & $6026$ & $67$ & $\dots$ & $\dots$ & $6026$ & $67$ & $\dots$ & $\dots$ & $0.140$ & $0.122$ & $\dots$ & $\dots$ & $0.140$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J204303.90$-$525625.6 & 6471444520168771456 & 482006354 & 20430390$-$5256258 & 20:43:03.90 & $-$52:56:25.6 & $\dots$ & $\dots$ & $0.027$ & $12.165$ & $0.941$ & $10.330$ & $0.648$ & $12.157$ & $1.214$ & $12.459$ & $10.591$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $22.1$ & $1.5$ & $11.0$ & $4.3892$ & $0.5769$ & $0.2278$ & $0.0299$ & $0.2265$ & $0.0296$ & $0.1307$ & $0.1972$ & $0.0137$ & $0.0696$ & $3.9653$ & $0.5137$ & $13.5706$ & $0.5428$ & $0.1631$ & $4725$ & $66$ & $\dots$ & $\dots$ & $4725$ & $66$ & $\dots$ & $\dots$ & $-0.640$ & $0.123$ & $\dots$ & $\dots$ & $-0.640$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J204317.54$-$284437.6 & 6795367242779424000 & 235959993 & 20431754$-$2844374 & 20:43:17.54 & $-$28:44:37.6 & $\dots$ & $\dots$ & $0.061$ & $13.471$ & $0.879$ & $11.573$ & $0.619$ & $13.163$ & $1.206$ & $13.462$ & $11.606$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1787$ & $0.0140$ & $5.5975$ & $0.4396$ & $4.8864$ & $0.3350$ & $0.0686$ & $4.0012$ & $0.4299$ & $0.1074$ & $2.3528$ & $0.0153$ & $-24.8240$ & $0.0120$ & $0.3495$ & $4881$ & $55$ & $\dots$ & $\dots$ & $4881$ & $55$ & $\dots$ & $\dots$ & $-2.470$ & $0.108$ & $\dots$ & $\dots$ & $-2.470$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J204346.18$-$431632.6 & 6676969116280214528 & 487443618 & 20434625$-$4316327 & 20:43:46.18 & $-$43:16:32.6 & $\dots$ & $\dots$ & $0.027$ & $13.149$ & $0.941$ & $11.234$ & $0.663$ & $12.807$ & $1.247$ & $13.124$ & $11.203$ & $\dots$ & $\dots$ & $\dots$ & $56.2$ & $0.4$ & $56.5$ & $2.0$ & $8.0$ & $4.8947$ & $0.0227$ & $0.2043$ & $0.0009$ & $0.2032$ & $0.0009$ & $0.0046$ & $0.2033$ & $0.0009$ & $0.0042$ & $-61.5823$ & $0.0234$ & $5.7686$ & $0.0186$ & $0.0777$ & $4660$ & $66$ & $\dots$ & $\dots$ & $4660$ & $66$ & $\dots$ & $\dots$ & $-0.609$ & $0.137$ & $\dots$ & $\dots$ & $-0.609$ & $0.137$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J204350.57$-$313117.2 & 6794049684251412224 & 234127621 & 20435056$-$3131171 & 20:43:50.57 & $-$31:31:17.2 & $\dots$ & $\dots$ & $0.059$ & $13.139$ & $0.681$ & $12.330$ & $0.587$ & $13.306$ & $0.787$ & $13.449$ & $12.253$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.0709$ & $0.0192$ & $0.9338$ & $0.0168$ & $0.9117$ & $0.0160$ & $0.0175$ & $0.8964$ & $0.0149$ & $0.0166$ & $8.8792$ & $0.0171$ & $-6.3298$ & $0.0145$ & $0.2072$ & $6021$ & $67$ & $\dots$ & $\dots$ & $6021$ & $67$ & $\dots$ & $\dots$ & $-0.230$ & $0.123$ & $\dots$ & $\dots$ & $-0.230$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J204353.58$-$362438.1 & 6779099796447819008 & 233813803 & 20435357$-$3624381 & 20:43:53.58 & $-$36:24:38.1 & $\dots$ & $\dots$ & $0.046$ & $12.406$ & $0.831$ & $10.885$ & $0.563$ & $12.196$ & $1.036$ & $12.424$ & $10.839$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-28.7$ & $3.9$ & $5.0$ & $4.6267$ & $0.1711$ & $0.2161$ & $0.0080$ & $0.2149$ & $0.0079$ & $0.0368$ & $0.2153$ & $0.0084$ & $0.0388$ & $6.3164$ & $0.1468$ & $-11.7815$ & $0.1331$ & $0.3689$ & $5238$ & $66$ & $\dots$ & $\dots$ & $5238$ & $66$ & $\dots$ & $\dots$ & $-0.135$ & $0.123$ & $\dots$ & $\dots$ & $-0.135$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J204355.75$-$563629.2 & 6469526486553477120 & 486179271 & 20435577$-$5636290 & 20:43:55.75 & $-$56:36:29.2 & $\dots$ & $\dots$ & $0.041$ & $12.192$ & $0.759$ & $10.648$ & $0.537$ & $11.988$ & $1.028$ & $12.213$ & $10.641$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $183.0$ & $1.3$ & $15.0$ & $0.6855$ & $0.0142$ & $1.4589$ & $0.0301$ & $1.4056$ & $0.0280$ & $0.0199$ & $1.4007$ & $0.0211$ & $0.0151$ & $-10.4660$ & $0.0118$ & $-25.4532$ & $0.0109$ & $-0.1915$ & $5179$ & $57$ & $\dots$ & $\dots$ & $5179$ & $57$ & $\dots$ & $\dots$ & $-1.950$ & $0.119$ & $\dots$ & $\dots$ & $-1.950$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J204402.56$-$385657.7 & 6681774944165976192 & 487956807 & 20440254$-$3856579 & 20:44:02.56 & $-$38:56:57.7 & $\dots$ & $\dots$ & $0.036$ & $13.581$ & $0.767$ & $11.853$ & $0.578$ & $13.321$ & $1.105$ & $13.576$ & $11.882$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.4763$ & $0.0146$ & $0.4038$ & $0.0024$ & $0.3996$ & $0.0023$ & $0.0059$ & $0.3971$ & $0.0022$ & $0.0056$ & $24.4921$ & $0.0143$ & $5.2169$ & $0.0143$ & $0.4898$ & $4952$ & $67$ & $\dots$ & $\dots$ & $4952$ & $67$ & $\dots$ & $\dots$ & $-1.359$ & $0.125$ & $\dots$ & $\dots$ & $-1.359$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J204414.26$-$740737.1 & 6369772198909141120 & 485325882 & 20441431$-$7407369 & 20:44:14.26 & $-$74:07:37.1 & $\dots$ & $\dots$ & $0.052$ & $13.168$ & $0.816$ & $11.260$ & $0.636$ & $12.807$ & $1.196$ & $13.101$ & $11.261$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $69.6$ & $1.7$ & $12.0$ & $0.2408$ & $0.0117$ & $4.1522$ & $0.2016$ & $3.7476$ & $0.1642$ & $0.0438$ & $4.0088$ & $0.1800$ & $0.0449$ & $-10.3210$ & $0.0104$ & $-8.5738$ & $0.0127$ & $-0.1511$ & $4837$ & $54$ & $\dots$ & $\dots$ & $4837$ & $54$ & $\dots$ & $\dots$ & $-1.760$ & $0.110$ & $\dots$ & $\dots$ & $-1.760$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J204425.02$-$282916.1 & 6795752106208555264 & 235961016 & 20442502$-$2829159 & 20:44:25.02 & $-$28:29:16.1 & $\dots$ & $\dots$ & $0.054$ & $12.292$ & $0.828$ & $10.610$ & $0.597$ & $12.048$ & $1.102$ & $12.302$ & $10.613$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-167.6$ & $0.6$ & $16.0$ & $0.3434$ & $0.0179$ & $2.9121$ & $0.1514$ & $2.7071$ & $0.1309$ & $0.0483$ & $2.6748$ & $0.1901$ & $0.0711$ & $4.7983$ & $0.0155$ & $-19.7874$ & $0.0133$ & $0.4305$ & $5075$ & $56$ & $\dots$ & $\dots$ & $5075$ & $56$ & $\dots$ & $\dots$ & $-2.370$ & $0.106$ & $\dots$ & $\dots$ & $-2.370$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J204427.00$-$364329.4 & 6779079008805807232 & 233811017 & 20442705$-$3643294 & 20:44:27.00 & $-$36:43:29.4 & $\dots$ & $\dots$ & $0.039$ & $13.966$ & $0.951$ & $12.224$ & $0.607$ & $13.695$ & $1.171$ & $13.978$ & $12.179$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.4216$ & $0.0184$ & $0.2923$ & $0.0016$ & $0.2901$ & $0.0016$ & $0.0053$ & $0.2885$ & $0.0016$ & $0.0055$ & $-41.3257$ & $0.0155$ & $4.2521$ & $0.0139$ & $0.3757$ & $4891$ & $66$ & $\dots$ & $\dots$ & $4891$ & $66$ & $\dots$ & $\dots$ & $-0.198$ & $0.132$ & $\dots$ & $\dots$ & $-0.198$ & $0.132$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J204443.21$-$333419.7 & 6792034038920169344 & 233903112 & 20444318$-$3334192 & 20:44:43.21 & $-$33:34:19.7 & $\dots$ & $\dots$ & $0.045$ & $13.402$ & $0.997$ & $11.506$ & $0.658$ & $13.086$ & $1.270$ & $13.413$ & $11.454$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41.1$ & $2.6$ & $13.0$ & $4.8982$ & $0.1236$ & $0.2042$ & $0.0051$ & $0.2031$ & $0.0051$ & $0.0251$ & $0.2027$ & $0.0050$ & $0.0248$ & $36.2387$ & $0.1269$ & $-44.9233$ & $0.1068$ & $0.4366$ & $4649$ & $66$ & $\dots$ & $\dots$ & $4649$ & $66$ & $\dots$ & $\dots$ & $-0.760$ & $0.124$ & $\dots$ & $\dots$ & $-0.760$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J204541.86$-$470253.1 & 6482473583865502336 & 487538188 & 20454187$-$4702531 & 20:45:41.86 & $-$47:02:53.1 & $\dots$ & $\dots$ & $0.029$ & $13.848$ & $0.816$ & $12.076$ & $0.615$ & $13.562$ & $1.153$ & $13.837$ & $12.067$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.0971$ & $0.0155$ & $10.3004$ & $1.6477$ & $8.1246$ & $1.0251$ & $0.1262$ & $6.7919$ & $0.6268$ & $0.0923$ & $-3.0597$ & $0.0152$ & $-1.4050$ & $0.0151$ & $0.2229$ & $4883$ & $55$ & $\dots$ & $\dots$ & $4883$ & $55$ & $\dots$ & $\dots$ & $-2.160$ & $0.108$ & $\dots$ & $\dots$ & $-2.160$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J204554.15$-$445029.4 & 6675099602915301504 & 487417196 & 20455414$-$4450293 & 20:45:54.15 & $-$44:50:29.4 & $\dots$ & $\dots$ & $0.033$ & $13.968$ & $0.684$ & $12.333$ & $0.533$ & $13.702$ & $1.034$ & $13.929$ & $12.348$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1281$ & $0.0192$ & $7.8068$ & $1.1697$ & $6.4896$ & $0.8083$ & $0.1246$ & $4.9125$ & $0.2368$ & $0.0482$ & $9.8590$ & $0.0176$ & $-14.7748$ & $0.0157$ & $0.2787$ & $5191$ & $93$ & $\dots$ & $\dots$ & $5191$ & $93$ & $\dots$ & $\dots$ & $-2.680$ & $0.288$ & $\dots$ & $\dots$ & $-2.680$ & $0.288$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J204738.30$-$394400.5 & 6678768604498514432 & 487962370 & 20473827$-$3943599 & 20:47:38.30 & $-$39:44:00.5 & $\dots$ & $\dots$ & $0.037$ & $13.260$ & $1.047$ & $11.216$ & $0.686$ & $12.908$ & $1.351$ & $13.274$ & $11.183$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-7.0$ & $1.8$ & $14.0$ & $5.6538$ & $0.0977$ & $0.1769$ & $0.0031$ & $0.1761$ & $0.0030$ & $0.0172$ & $0.1765$ & $0.0028$ & $0.0160$ & $30.1402$ & $0.0913$ & $-47.9227$ & $0.0732$ & $0.2202$ & $4508$ & $65$ & $\dots$ & $\dots$ & $4508$ & $65$ & $\dots$ & $\dots$ & $-0.285$ & $0.132$ & $\dots$ & $\dots$ & $-0.285$ & $0.132$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J204832.66$-$361618.0 & 6778450156874069120 & 233906166 & 20483267$-$3616180 & 20:48:32.66 & $-$36:16:18.0 & $\dots$ & $\dots$ & $0.042$ & $13.680$ & $1.007$ & $11.601$ & $0.721$ & $13.317$ & $1.373$ & $13.694$ & $11.568$ & $\dots$ & $\dots$ & $\dots$ & $40.3$ & $0.7$ & $\dots$ & $\dots$ & $\dots$ & $3.5936$ & $0.1569$ & $0.2783$ & $0.0121$ & $0.2763$ & $0.0120$ & $0.0433$ & $0.2668$ & $0.0088$ & $0.0329$ & $-16.6448$ & $0.1617$ & $2.5151$ & $0.1299$ & $0.3568$ & $4418$ & $66$ & $\dots$ & $\dots$ & $4418$ & $66$ & $\dots$ & $\dots$ & $-1.180$ & $0.128$ & $\dots$ & $\dots$ & $-1.180$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J204847.23$-$584634.8 & 6455554137603695104 & 486189013 & 20484722$-$5846348 & 20:48:47.23 & $-$58:46:34.8 & $\dots$ & $\dots$ & $0.047$ & $13.786$ & $0.879$ & $12.050$ & $0.584$ & $13.566$ & $1.146$ & $13.838$ & $12.078$ & $\dots$ & $\dots$ & $\dots$ & $161.8$ & $0.9$ & $\dots$ & $\dots$ & $\dots$ & $0.1213$ & $0.0161$ & $8.2466$ & $1.0957$ & $6.7906$ & $0.7430$ & $0.1094$ & $6.1429$ & $0.3585$ & $0.0584$ & $-2.6534$ & $0.0091$ & $-6.7337$ & $0.0108$ & $-0.0425$ & $4940$ & $55$ & $\dots$ & $\dots$ & $4940$ & $55$ & $\dots$ & $\dots$ & $-2.090$ & $0.112$ & $\dots$ & $\dots$ & $-2.090$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J204855.96$-$651619.6 & 6425503076067206656 & 485914509 & 20485594$-$6516195 & 20:48:55.96 & $-$65:16:19.6 & $\dots$ & $\dots$ & $0.037$ & $13.043$ & $0.892$ & $11.294$ & $0.560$ & $12.794$ & $1.141$ & $13.064$ & $11.313$ & $\dots$ & $\dots$ & $\dots$ & $129.7$ & $1.2$ & $\dots$ & $\dots$ & $\dots$ & $0.1915$ & $0.0114$ & $5.2226$ & $0.3101$ & $4.5982$ & $0.2404$ & $0.0523$ & $4.8110$ & $0.2310$ & $0.0480$ & $5.0441$ & $0.0073$ & $-13.4974$ & $0.0114$ & $-0.2854$ & $4929$ & $55$ & $\dots$ & $\dots$ & $4929$ & $55$ & $\dots$ & $\dots$ & $-2.150$ & $0.110$ & $\dots$ & $\dots$ & $-2.150$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & RAVE\\
J204914.32$-$515338.9 & 6477585258247694208 & 487576805 & 20491432$-$5153389 & 20:49:14.32 & $-$51:53:38.9 & $\dots$ & $\dots$ & $0.027$ & $13.571$ & $0.628$ & $14.081$ & $0.581$ & $13.449$ & $0.776$ & $13.588$ & $12.408$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-58.4$ & $8.9$ & $5.0$ & $1.3421$ & $0.0146$ & $0.7451$ & $0.0081$ & $0.7310$ & $0.0078$ & $0.0107$ & $0.7228$ & $0.0082$ & $0.0113$ & $2.0774$ & $0.0160$ & $-10.0285$ & $0.0147$ & $0.1154$ & $5928$ & $67$ & $\dots$ & $\dots$ & $5928$ & $67$ & $\dots$ & $\dots$ & $-0.071$ & $0.122$ & $\dots$ & $\dots$ & $-0.071$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J204918.36$-$382500.0 & 6777927373454877184 & 488002454 & 20491836$-$3824598 & 20:49:18.36 & $-$38:25:00.0 & $\dots$ & $\dots$ & $0.042$ & $13.747$ & $0.792$ & $12.067$ & $0.614$ & $13.504$ & $1.117$ & $13.764$ & $12.051$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.0780$ & $0.0171$ & $12.8187$ & $2.8045$ & $9.6144$ & $1.5777$ & $0.1641$ & $7.2850$ & $1.1443$ & $0.1571$ & $-5.4151$ & $0.0154$ & $-10.6465$ & $0.0124$ & $0.2932$ & $5013$ & $57$ & $\dots$ & $\dots$ & $5013$ & $57$ & $\dots$ & $\dots$ & $-2.440$ & $0.117$ & $\dots$ & $\dots$ & $-2.440$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J204948.75$-$221806.8 & 6807168709099932800 & 236547589 & 20494874$-$2218069 & 20:49:48.75 & $-$22:18:06.8 & $\dots$ & $\dots$ & $0.080$ & $13.492$ & $0.636$ & $11.928$ & $0.538$ & $13.172$ & $0.972$ & $13.376$ & $11.892$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.7361$ & $0.0176$ & $0.5760$ & $0.0058$ & $0.5675$ & $0.0057$ & $0.0100$ & $0.5622$ & $0.0056$ & $0.0099$ & $15.2902$ & $0.0174$ & $10.1720$ & $0.0131$ & $0.4988$ & $5487$ & $68$ & $\dots$ & $\dots$ & $5487$ & $68$ & $\dots$ & $\dots$ & $-0.677$ & $0.127$ & $\dots$ & $\dots$ & $-0.677$ & $0.127$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J204950.58$-$415801.3 & 6677507430301536128 & 488018889 & 20495056$-$4158012 & 20:49:50.58 & $-$41:58:01.3 & $\dots$ & $\dots$ & $0.032$ & $13.921$ & $0.966$ & $12.021$ & $0.673$ & $13.620$ & $1.278$ & $13.951$ & $11.980$ & $\dots$ & $\dots$ & $\dots$ & $-31.2$ & $0.6$ & $\dots$ & $\dots$ & $\dots$ & $3.0665$ & $0.0222$ & $0.3261$ & $0.0024$ & $0.3234$ & $0.0023$ & $0.0072$ & $0.3216$ & $0.0023$ & $0.0070$ & $15.0879$ & $0.0260$ & $-10.5938$ & $0.0203$ & $0.1299$ & $4599$ & $66$ & $\dots$ & $\dots$ & $4599$ & $66$ & $\dots$ & $\dots$ & $-0.761$ & $0.135$ & $\dots$ & $\dots$ & $-0.761$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J204950.76$-$440122.4 & 6676651391780198528 & 487448643 & 20495075$-$4401224 & 20:49:50.76 & $-$44:01:22.4 & $\dots$ & $\dots$ & $0.029$ & $13.931$ & $0.797$ & $12.155$ & $0.641$ & $13.625$ & $1.156$ & $13.901$ & $12.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.0899$ & $0.0162$ & $11.1202$ & $2.0027$ & $8.6262$ & $1.2051$ & $0.1397$ & $6.6044$ & $0.4442$ & $0.0673$ & $-1.8479$ & $0.0149$ & $-3.4066$ & $0.0140$ & $0.1947$ & $4911$ & $64$ & $\dots$ & $\dots$ & $4911$ & $64$ & $\dots$ & $\dots$ & $-2.600$ & $0.164$ & $\dots$ & $\dots$ & $-2.600$ & $0.164$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J205000.68$-$475636.5 & 6481635893444768000 & 487555703 & 20500070$-$4756370 & 20:50:00.68 & $-$47:56:36.5 & $\dots$ & $\dots$ & $0.032$ & $13.502$ & $0.375$ & $14.817$ & $0.519$ & $13.525$ & $0.480$ & $13.594$ & $12.862$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.6340$ & $0.0201$ & $1.5774$ & $0.0501$ & $1.5153$ & $0.0462$ & $0.0305$ & $1.4870$ & $0.0387$ & $0.0260$ & $1.8343$ & $0.0181$ & $-2.4154$ & $0.0171$ & $0.3276$ & $5540$ & $69$ & $\dots$ & $\dots$ & $5540$ & $69$ & $\dots$ & $\dots$ & $-1.670$ & $0.150$ & $\dots$ & $\dots$ & $-1.670$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J205017.56$-$224651.3 & 6807092434777960192 & 236493349 & 20501758$-$2246510 & 20:50:17.56 & $-$22:46:51.3 & $\dots$ & $\dots$ & $0.073$ & $13.891$ & $0.729$ & $12.297$ & $0.522$ & $13.643$ & $1.035$ & $13.870$ & $12.288$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.6169$ & $0.0210$ & $1.6211$ & $0.0552$ & $1.5556$ & $0.0508$ & $0.0327$ & $1.5198$ & $0.0552$ & $0.0363$ & $-17.0200$ & $0.0218$ & $-26.0360$ & $0.0138$ & $0.2967$ & $5251$ & $55$ & $\dots$ & $\dots$ & $5251$ & $55$ & $\dots$ & $\dots$ & $-1.370$ & $0.106$ & $\dots$ & $\dots$ & $-1.370$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J205018.87$-$442414.3 & 6676624556824476928 & 487448450 & 20501886$-$4424144 & 20:50:18.87 & $-$44:24:14.3 & $\dots$ & $\dots$ & $0.030$ & $13.872$ & $0.713$ & $12.351$ & $0.552$ & $13.752$ & $1.001$ & $13.966$ & $12.436$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.0337$ & $0.4107$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4.3721$ & $1.2997$ & $0.2973$ & $16.3192$ & $0.3732$ & $12.0056$ & $0.3428$ & $0.2909$ & $5194$ & $57$ & $\dots$ & $\dots$ & $5194$ & $57$ & $\dots$ & $\dots$ & $-1.460$ & $0.119$ & $\dots$ & $\dots$ & $-1.460$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J205021.78$-$532616.1 & 6470507289582525568 & 487595185 & 20502176$-$5326160 & 20:50:21.78 & $-$53:26:16.1 & $\dots$ & $\dots$ & $0.025$ & $13.881$ & $0.650$ & $12.376$ & $0.558$ & $13.619$ & $0.970$ & $13.822$ & $12.342$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1629$ & $0.0142$ & $6.1388$ & $0.5354$ & $5.2938$ & $0.3981$ & $0.0752$ & $4.6014$ & $0.2356$ & $0.0512$ & $7.9097$ & $0.0118$ & $-11.0455$ & $0.0112$ & $-0.0861$ & $5304$ & $113$ & $\dots$ & $\dots$ & $5304$ & $113$ & $\dots$ & $\dots$ & $-2.540$ & $0.364$ & $\dots$ & $\dots$ & $-2.540$ & $0.364$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J205053.80$-$361340.2 & 6778779460606196224 & 233911283 & 20505380$-$3613402 & 20:50:53.80 & $-$36:13:40.2 & $\dots$ & $\dots$ & $0.058$ & $13.586$ & $0.849$ & $11.796$ & $0.607$ & $13.301$ & $1.145$ & $13.573$ & $11.815$ & $\dots$ & $\dots$ & $\dots$ & $12.3$ & $0.9$ & $\dots$ & $\dots$ & $\dots$ & $0.1671$ & $0.0162$ & $5.9853$ & $0.5817$ & $5.1793$ & $0.4356$ & $0.0841$ & $4.3283$ & $0.4171$ & $0.0964$ & $-5.2005$ & $0.0137$ & $-9.8573$ & $0.0117$ & $0.3211$ & $5003$ & $74$ & $\dots$ & $\dots$ & $5003$ & $74$ & $\dots$ & $\dots$ & $-2.500$ & $0.219$ & $\dots$ & $\dots$ & $-2.500$ & $0.219$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J205119.17$-$393935.5 & 6678553203298351616 & 487998434 & 20511917$-$3939354 & 20:51:19.17 & $-$39:39:35.5 & $\dots$ & $\dots$ & $0.052$ & $13.526$ & $1.018$ & $11.557$ & $0.659$ & $13.213$ & $1.283$ & $13.547$ & $11.567$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1040$ & $0.0142$ & $9.6191$ & $1.3152$ & $7.6947$ & $0.8416$ & $0.1094$ & $6.6684$ & $0.5076$ & $0.0761$ & $1.1778$ & $0.0130$ & $-11.9043$ & $0.0124$ & $0.3468$ & $4660$ & $53$ & $\dots$ & $\dots$ & $4660$ & $53$ & $\dots$ & $\dots$ & $-1.660$ & $0.106$ & $\dots$ & $\dots$ & $-1.660$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J205146.21$-$362950.6 & 6778197711580231808 & 488094712 & 20514618$-$3629505 & 20:51:46.21 & $-$36:29:50.6 & $\dots$ & $\dots$ & $0.066$ & $13.803$ & $0.768$ & $12.181$ & $0.507$ & $13.630$ & $1.046$ & $13.862$ & $12.261$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.9571$ & $0.0477$ & $0.5110$ & $0.0125$ & $0.5043$ & $0.0121$ & $0.0241$ & $0.4952$ & $0.0106$ & $0.0214$ & $35.5367$ & $0.0453$ & $-9.7130$ & $0.0381$ & $0.4394$ & $5217$ & $67$ & $\dots$ & $\dots$ & $5217$ & $67$ & $\dots$ & $\dots$ & $-0.935$ & $0.152$ & $\dots$ & $\dots$ & $-0.935$ & $0.152$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J205149.25$-$374920.2 & 6778058971252224128 & 488089707 & 20514925$-$3749201 & 20:51:49.25 & $-$37:49:20.2 & $\dots$ & $\dots$ & $0.050$ & $13.956$ & $0.996$ & $12.011$ & $0.664$ & $13.601$ & $1.281$ & $13.934$ & $11.957$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.0473$ & $0.0193$ & $0.3282$ & $0.0021$ & $0.3254$ & $0.0020$ & $0.0063$ & $0.3236$ & $0.0020$ & $0.0063$ & $15.9774$ & $0.0201$ & $-14.9488$ & $0.0128$ & $0.2542$ & $4614$ & $70$ & $\dots$ & $\dots$ & $4614$ & $70$ & $\dots$ & $\dots$ & $-1.214$ & $0.130$ & $\dots$ & $\dots$ & $-1.214$ & $0.130$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J205202.75$-$532253.7 & 6470517288266345984 & 487595519 & 20520274$-$5322535 & 20:52:02.75 & $-$53:22:53.7 & $\dots$ & $\dots$ & $0.029$ & $13.827$ & $0.711$ & $12.410$ & $0.537$ & $13.685$ & $0.948$ & $13.880$ & $12.434$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.1185$ & $0.1963$ & $0.8941$ & $0.1570$ & $0.8738$ & $0.1499$ & $0.1716$ & $0.9126$ & $0.1365$ & $0.1496$ & $18.8806$ & $0.1650$ & $-15.9970$ & $0.1474$ & $-0.1742$ & $5368$ & $67$ & $\dots$ & $\dots$ & $5368$ & $67$ & $\dots$ & $\dots$ & $-0.618$ & $0.138$ & $\dots$ & $\dots$ & $-0.618$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J205217.47$-$443927.3 & 6484455728453143168 & 487731289 & 20521747$-$4439273 & 20:52:17.47 & $-$44:39:27.3 & $\dots$ & $\dots$ & $0.030$ & $13.933$ & $0.934$ & $12.017$ & $0.642$ & $13.587$ & $1.249$ & $13.905$ & $11.980$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.0727$ & $0.0182$ & $13.7536$ & $3.4339$ & $10.1309$ & $1.8631$ & $0.1839$ & $7.0961$ & $0.5813$ & $0.0819$ & $1.1955$ & $0.0153$ & $-7.6516$ & $0.0153$ & $0.2502$ & $4715$ & $56$ & $\dots$ & $\dots$ & $4715$ & $56$ & $\dots$ & $\dots$ & $-2.400$ & $0.119$ & $\dots$ & $\dots$ & $-2.400$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J205225.78$-$514654.7 & 6477414146750575488 & 487588052 & 20522579$-$5146547 & 20:52:25.78 & $-$51:46:54.7 & $\dots$ & $\dots$ & $0.031$ & $13.353$ & $0.699$ & $11.740$ & $0.553$ & $13.071$ & $1.020$ & $13.292$ & $11.733$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2914$ & $0.0133$ & $3.4316$ & $0.1571$ & $3.1505$ & $0.1325$ & $0.0420$ & $3.0828$ & $0.0997$ & $0.0323$ & $-9.8467$ & $0.0124$ & $-6.9110$ & $0.0118$ & $0.0381$ & $5185$ & $58$ & $\dots$ & $\dots$ & $5185$ & $58$ & $\dots$ & $\dots$ & $-2.290$ & $0.119$ & $\dots$ & $\dots$ & $-2.290$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J205240.06$-$444657.7 & 6484404291924799744 & 487731337 & 20524006$-$4446575 & 20:52:40.06 & $-$44:46:57.7 & $\dots$ & $\dots$ & $0.032$ & $13.546$ & $0.883$ & $11.708$ & $0.615$ & $13.214$ & $1.166$ & $13.495$ & $11.704$ & $\dots$ & $\dots$ & $\dots$ & $-39.0$ & $0.5$ & $\dots$ & $\dots$ & $\dots$ & $3.4901$ & $0.0976$ & $0.2865$ & $0.0080$ & $0.2844$ & $0.0079$ & $0.0278$ & $0.2828$ & $0.0066$ & $0.0232$ & $-0.6987$ & $0.0927$ & $-17.1020$ & $0.0841$ & $0.3839$ & $4805$ & $67$ & $\dots$ & $\dots$ & $4805$ & $67$ & $\dots$ & $\dots$ & $-1.239$ & $0.126$ & $\dots$ & $\dots$ & $-1.239$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J205246.95$-$483509.1 & 6481367750045997184 & 487558418 & 20524695$-$4835090 & 20:52:46.95 & $-$48:35:09.1 & $\dots$ & $\dots$ & $0.032$ & $13.404$ & $0.794$ & $11.768$ & $0.526$ & $13.178$ & $1.065$ & $13.417$ & $11.787$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1548$ & $0.0141$ & $6.4590$ & $0.5900$ & $5.5303$ & $0.4325$ & $0.0782$ & $4.8869$ & $0.3146$ & $0.0644$ & $-0.1028$ & $0.0137$ & $-7.5772$ & $0.0141$ & $0.2405$ & $5099$ & $58$ & $\dots$ & $\dots$ & $5099$ & $58$ & $\dots$ & $\dots$ & $-2.450$ & $0.119$ & $\dots$ & $\dots$ & $-2.450$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J205254.45$-$345725.6 & 6778993487416419840 & 233939910 & 20525446$-$3457254 & 20:52:54.45 & $-$34:57:25.6 & $\dots$ & $\dots$ & $0.064$ & $13.193$ & $0.926$ & $11.371$ & $0.631$ & $12.908$ & $1.190$ & $13.199$ & $11.368$ & $\dots$ & $\dots$ & $\dots$ & $83.8$ & $0.5$ & $\dots$ & $\dots$ & $\dots$ & $0.2650$ & $0.0165$ & $3.7731$ & $0.2355$ & $3.4361$ & $0.1953$ & $0.0568$ & $3.3216$ & $0.1537$ & $0.0463$ & $-3.2282$ & $0.0154$ & $-9.1178$ & $0.0143$ & $0.2909$ & $4898$ & $54$ & $\dots$ & $\dots$ & $4898$ & $54$ & $\dots$ & $\dots$ & $-2.130$ & $0.103$ & $\dots$ & $\dots$ & $-2.130$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J205258.69$-$460550.5 & 6484082994010811136 & 487704715 & 20525868$-$4605503 & 20:52:58.69 & $-$46:05:50.5 & $\dots$ & $\dots$ & $0.030$ & $13.613$ & $0.827$ & $11.916$ & $0.552$ & $13.303$ & $1.049$ & $13.536$ & $11.931$ & $\dots$ & $\dots$ & $\dots$ & $-35.5$ & $1.0$ & $\dots$ & $\dots$ & $\dots$ & $2.8974$ & $0.0206$ & $0.3451$ & $0.0024$ & $0.3421$ & $0.0024$ & $0.0070$ & $0.3405$ & $0.0023$ & $0.0069$ & $22.7369$ & $0.0198$ & $-5.7831$ & $0.0196$ & $0.2552$ & $5092$ & $70$ & $\dots$ & $\dots$ & $5092$ & $70$ & $\dots$ & $\dots$ & $-0.868$ & $0.260$ & $\dots$ & $\dots$ & $-0.868$ & $0.260$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J205303.00$-$363852.8 & 6778552651973505920 & 488095819 & 20530301$-$3638527 & 20:53:03.00 & $-$36:38:52.8 & $\dots$ & $\dots$ & $0.050$ & $13.531$ & $0.740$ & $11.928$ & $0.543$ & $13.303$ & $1.052$ & $13.537$ & $11.927$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2792$ & $0.0176$ & $3.5813$ & $0.2262$ & $3.2762$ & $0.1893$ & $0.0578$ & $3.2235$ & $0.1416$ & $0.0439$ & $-9.7212$ & $0.0183$ & $-8.4852$ & $0.0126$ & $0.3075$ & $5195$ & $63$ & $\dots$ & $\dots$ & $5195$ & $63$ & $\dots$ & $\dots$ & $-2.620$ & $0.141$ & $\dots$ & $\dots$ & $-2.620$ & $0.141$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J205309.21$-$382639.9 & 6774886978988549504 & 488006363 & 20530919$-$3826397 & 20:53:09.21 & $-$38:26:39.9 & $\dots$ & $\dots$ & $0.042$ & $14.001$ & $0.738$ & $12.784$ & $0.533$ & $13.899$ & $0.923$ & $14.086$ & $12.679$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.2151$ & $0.0222$ & $0.8230$ & $0.0150$ & $0.8057$ & $0.0144$ & $0.0179$ & $0.7960$ & $0.0149$ & $0.0187$ & $-0.8579$ & $0.0198$ & $0.0384$ & $0.0188$ & $0.3365$ & $5549$ & $68$ & $\dots$ & $\dots$ & $5549$ & $68$ & $\dots$ & $\dots$ & $0.006$ & $0.124$ & $\dots$ & $\dots$ & $0.006$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J205338.77$-$860056.7 & 6342883573332292480 & 485136237 & 20533859$-$8600554 & 20:53:38.77 & $-$86:00:56.7 & $\dots$ & $\dots$ & $0.155$ & $13.593$ & $1.149$ & $11.128$ & $0.644$ & $13.239$ & $1.412$ & $13.636$ & $11.446$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.3042$ & $0.0103$ & $3.2868$ & $0.1109$ & $3.0281$ & $0.0941$ & $0.0311$ & $2.9501$ & $0.0837$ & $0.0284$ & $0.6848$ & $0.0123$ & $-3.9607$ & $0.0111$ & $0.0757$ & $4666$ & $52$ & $\dots$ & $\dots$ & $4666$ & $52$ & $\dots$ & $\dots$ & $-0.450$ & $0.106$ & $\dots$ & $\dots$ & $-0.450$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J205350.73$-$415125.8 & 6677478155804313344 & 488032018 & 20535073$-$4151258 & 20:53:50.73 & $-$41:51:25.8 & $\dots$ & $\dots$ & $0.034$ & $13.621$ & $1.033$ & $11.603$ & $0.678$ & $13.297$ & $1.353$ & $13.665$ & $11.571$ & $\dots$ & $\dots$ & $\dots$ & $23.6$ & $0.6$ & $\dots$ & $\dots$ & $\dots$ & $2.5976$ & $0.2140$ & $0.3850$ & $0.0317$ & $0.3812$ & $0.0311$ & $0.0816$ & $0.4076$ & $0.0185$ & $0.0454$ & $-5.3314$ & $0.1960$ & $3.8513$ & $0.1880$ & $0.1710$ & $4444$ & $66$ & $\dots$ & $\dots$ & $4444$ & $66$ & $\dots$ & $\dots$ & $-1.000$ & $0.129$ & $\dots$ & $\dots$ & $-1.000$ & $0.129$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J205401.56$-$533643.4 & 6470461419331694592 & 487596053 & 20540154$-$5336433 & 20:54:01.56 & $-$53:36:43.4 & $\dots$ & $\dots$ & $0.031$ & $13.589$ & $0.765$ & $11.939$ & $0.579$ & $13.312$ & $1.055$ & $13.547$ & $11.932$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1612$ & $0.0131$ & $6.2043$ & $0.5044$ & $5.3425$ & $0.3740$ & $0.0700$ & $4.3929$ & $0.2327$ & $0.0530$ & $4.2114$ & $0.0112$ & $-10.0070$ & $0.0096$ & $-0.0901$ & $5098$ & $57$ & $\dots$ & $\dots$ & $5098$ & $57$ & $\dots$ & $\dots$ & $-2.150$ & $0.119$ & $\dots$ & $\dots$ & $-2.150$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J205435.01$-$384007.4 & 6774774352062976896 & 488010109 & 20543502$-$3840075 & 20:54:35.01 & $-$38:40:07.4 & $\dots$ & $\dots$ & $0.043$ & $13.936$ & $0.672$ & $12.468$ & $0.482$ & $13.733$ & $0.964$ & $13.934$ & $12.462$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2367$ & $0.0200$ & $4.2255$ & $0.3574$ & $3.8073$ & $0.2901$ & $0.0762$ & $3.8393$ & $0.2737$ & $0.0713$ & $-6.2561$ & $0.0168$ & $-7.3951$ & $0.0193$ & $0.4233$ & $5327$ & $56$ & $\dots$ & $\dots$ & $5327$ & $56$ & $\dots$ & $\dots$ & $-1.550$ & $0.112$ & $\dots$ & $\dots$ & $-1.550$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J205435.85$-$365630.7 & 6778484585331722624 & 488100200 & 20543585$-$3656308 & 20:54:35.85 & $-$36:56:30.7 & $\dots$ & $\dots$ & $0.054$ & $13.973$ & $0.872$ & $12.128$ & $0.604$ & $13.674$ & $1.182$ & $13.962$ & $12.145$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.0980$ & $0.0186$ & $10.2063$ & $1.9382$ & $8.0659$ & $1.2105$ & $0.1501$ & $6.0757$ & $0.6018$ & $0.0991$ & $-0.3071$ & $0.0187$ & $-7.1802$ & $0.0155$ & $0.2961$ & $4910$ & $68$ & $\dots$ & $\dots$ & $4910$ & $68$ & $\dots$ & $\dots$ & $-2.450$ & $0.197$ & $\dots$ & $\dots$ & $-2.450$ & $0.197$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J205503.80$-$532059.2 & 6470471486735022848 & 487596910 & 20550379$-$5320592 & 20:55:03.80 & $-$53:20:59.2 & $\dots$ & $\dots$ & $0.030$ & $13.588$ & $0.753$ & $11.973$ & $0.548$ & $13.346$ & $1.016$ & $13.566$ & $12.013$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.2375$ & $0.1307$ & $0.8081$ & $0.0854$ & $0.7915$ & $0.0819$ & $0.1035$ & $0.8064$ & $0.0655$ & $0.0812$ & $7.0625$ & $0.1461$ & $0.9435$ & $0.1088$ & $-0.4657$ & $5170$ & $55$ & $\dots$ & $\dots$ & $5170$ & $55$ & $\dots$ & $\dots$ & $-0.820$ & $0.119$ & $\dots$ & $\dots$ & $-0.820$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J205533.43$-$420947.7 & 6677267771126402688 & 488031702 & 20553343$-$4209474 & 20:55:33.43 & $-$42:09:47.7 & $\dots$ & $\dots$ & $0.039$ & $13.623$ & $0.933$ & $11.766$ & $0.659$ & $13.409$ & $1.279$ & $13.741$ & $11.767$ & $\dots$ & $\dots$ & $\dots$ & $74.9$ & $0.5$ & $74.3$ & $6.6$ & $7.0$ & $4.7731$ & $0.0248$ & $0.2095$ & $0.0011$ & $0.2084$ & $0.0011$ & $0.0052$ & $0.2079$ & $0.0011$ & $0.0055$ & $-9.4793$ & $0.0238$ & $-17.7571$ & $0.0214$ & $0.1160$ & $4623$ & $66$ & $\dots$ & $\dots$ & $4623$ & $66$ & $\dots$ & $\dots$ & $-0.653$ & $0.126$ & $\dots$ & $\dots$ & $-0.653$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J205540.42$-$232316.3 & 6807550621887449344 & 236504765 & 20554042$-$2323160 & 20:55:40.42 & $-$23:23:16.3 & $\dots$ & $\dots$ & $0.058$ & $13.856$ & $0.875$ & $12.087$ & $0.604$ & $13.593$ & $1.163$ & $13.873$ & $12.086$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1264$ & $0.0169$ & $7.9131$ & $1.0565$ & $6.5629$ & $0.7267$ & $0.1107$ & $5.6063$ & $0.5729$ & $0.1022$ & $-2.4318$ & $0.0176$ & $-9.1039$ & $0.0119$ & $0.2149$ & $4963$ & $67$ & $\dots$ & $\dots$ & $4963$ & $67$ & $\dots$ & $\dots$ & $-2.470$ & $0.184$ & $\dots$ & $\dots$ & $-2.470$ & $0.184$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J205546.07$-$543540.4 & 6470155445861573632 & 482056695 & 20554607$-$5435404 & 20:55:46.07 & $-$54:35:40.4 & $\dots$ & $\dots$ & $0.032$ & $13.824$ & $0.983$ & $11.840$ & $0.717$ & $13.484$ & $1.270$ & $13.811$ & $11.852$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.7016$ & $0.0152$ & $1.4253$ & $0.0308$ & $1.3744$ & $0.0287$ & $0.0209$ & $1.3485$ & $0.0255$ & $0.0189$ & $6.0570$ & $0.0149$ & $0.9735$ & $0.0113$ & $-0.3659$ & $4629$ & $62$ & $\dots$ & $\dots$ & $4629$ & $62$ & $\dots$ & $\dots$ & $-1.400$ & $0.189$ & $\dots$ & $\dots$ & $-1.400$ & $0.189$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J205617.78$-$402555.2 & 6773768539441499648 & 488062184 & 20561776$-$4025546 & 20:56:17.78 & $-$40:25:55.2 & $\dots$ & $\dots$ & $0.031$ & $13.300$ & $0.773$ & $11.733$ & $0.592$ & $13.047$ & $1.043$ & $13.278$ & $11.683$ & $\dots$ & $\dots$ & $\dots$ & $-10.0$ & $3.6$ & $\dots$ & $\dots$ & $\dots$ & $2.7804$ & $0.0686$ & $0.3597$ & $0.0089$ & $0.3563$ & $0.0087$ & $0.0245$ & $0.3557$ & $0.0096$ & $0.0268$ & $12.4113$ & $0.0671$ & $-53.3516$ & $0.0669$ & $0.4354$ & $5110$ & $66$ & $\dots$ & $\dots$ & $5110$ & $66$ & $\dots$ & $\dots$ & $-0.895$ & $0.123$ & $\dots$ & $\dots$ & $-0.895$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & RAVE\\
J205638.17$-$493459.1 & 6478253864396083456 & 487633088 & 20563818$-$4934590 & 20:56:38.17 & $-$49:34:59.1 & $\dots$ & $\dots$ & $0.036$ & $13.063$ & $0.713$ & $11.692$ & $0.605$ & $12.851$ & $0.977$ & $13.057$ & $11.565$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1337$ & $0.0173$ & $7.4796$ & $0.9663$ & $6.2619$ & $0.6773$ & $0.1082$ & $6.2526$ & $0.5879$ & $0.0940$ & $7.5086$ & $0.0163$ & $-2.9127$ & $0.0176$ & $0.2610$ & $5275$ & $61$ & $\dots$ & $\dots$ & $5275$ & $61$ & $\dots$ & $\dots$ & $-1.760$ & $0.149$ & $\dots$ & $\dots$ & $-1.760$ & $0.149$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J205706.18$-$551853.9 & 6458003501615382016 & 486264972 & 20570618$-$5518538 & 20:57:06.18 & $-$55:18:53.9 & $\dots$ & $\dots$ & $0.041$ & $13.409$ & $0.755$ & $11.671$ & $0.587$ & $13.111$ & $1.100$ & $13.364$ & $11.677$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1891$ & $0.0111$ & $5.2883$ & $0.3109$ & $4.6491$ & $0.2403$ & $0.0517$ & $4.1216$ & $0.1613$ & $0.0391$ & $-4.4897$ & $0.0102$ & $-7.4857$ & $0.0093$ & $-0.0232$ & $5053$ & $58$ & $\dots$ & $\dots$ & $5053$ & $58$ & $\dots$ & $\dots$ & $-2.520$ & $0.122$ & $\dots$ & $\dots$ & $-2.520$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J205735.97$-$830711.6 & 6347949126480488576 & 485192164 & 20573600$-$8307115 & 20:57:35.97 & $-$83:07:11.6 & $\dots$ & $\dots$ & $0.173$ & $13.630$ & $0.934$ & $11.760$ & $0.670$ & $13.412$ & $1.246$ & $13.728$ & $11.808$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.1233$ & $0.0188$ & $0.4710$ & $0.0042$ & $0.4653$ & $0.0041$ & $0.0087$ & $0.4639$ & $0.0044$ & $0.0094$ & $4.3323$ & $0.0239$ & $-10.8783$ & $0.0227$ & $-0.1174$ & $5052$ & $68$ & $\dots$ & $\dots$ & $5052$ & $68$ & $\dots$ & $\dots$ & $-1.184$ & $0.142$ & $\dots$ & $\dots$ & $-1.184$ & $0.142$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J205827.24$-$551222.5 & 6458098819826149888 & 486269758 & 20582725$-$5512224 & 20:58:27.24 & $-$55:12:22.5 & $\dots$ & $\dots$ & $0.041$ & $13.885$ & $0.761$ & $13.097$ & $0.728$ & $13.931$ & $0.836$ & $14.088$ & $12.817$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.1330$ & $0.0158$ & $0.8826$ & $0.0123$ & $0.8628$ & $0.0118$ & $0.0136$ & $0.8526$ & $0.0124$ & $0.0146$ & $-0.0597$ & $0.0141$ & $-28.0598$ & $0.0132$ & $0.0145$ & $5782$ & $67$ & $\dots$ & $\dots$ & $5782$ & $67$ & $\dots$ & $\dots$ & $-0.216$ & $0.124$ & $\dots$ & $\dots$ & $-0.216$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J205842.13$-$564819.0 & 6457672518552288128 & 486256922 & 20584214$-$5648189 & 20:58:42.13 & $-$56:48:19.0 & $\dots$ & $\dots$ & $0.051$ & $13.734$ & $0.776$ & $12.105$ & $0.594$ & $13.483$ & $1.087$ & $13.731$ & $12.065$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1358$ & $0.0144$ & $7.3619$ & $0.7788$ & $6.1792$ & $0.5487$ & $0.0888$ & $5.8062$ & $0.7974$ & $0.1373$ & $2.2321$ & $0.0136$ & $-6.4014$ & $0.0119$ & $-0.2539$ & $5071$ & $55$ & $\dots$ & $\dots$ & $5071$ & $55$ & $\dots$ & $\dots$ & $-1.870$ & $0.110$ & $\dots$ & $\dots$ & $-1.870$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J205850.21$-$403941.5 & 6773541765168257536 & 488063015 & 20585021$-$4039415 & 20:58:50.21 & $-$40:39:41.5 & $\dots$ & $\dots$ & $0.030$ & $13.672$ & $0.834$ & $12.060$ & $0.593$ & $13.467$ & $1.090$ & $13.717$ & $12.046$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2317$ & $0.0153$ & $4.3152$ & $0.2854$ & $3.8799$ & $0.2307$ & $0.0595$ & $3.7077$ & $0.1851$ & $0.0499$ & $-4.2359$ & $0.0147$ & $-8.4618$ & $0.0132$ & $0.3085$ & $4991$ & $54$ & $\dots$ & $\dots$ & $4991$ & $54$ & $\dots$ & $\dots$ & $-1.500$ & $0.108$ & $\dots$ & $\dots$ & $-1.500$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J205850.63$-$510656.7 & 6477506849324463360 & 487636540 & 20585066$-$5106567 & 20:58:50.63 & $-$51:06:56.7 & $\dots$ & $\dots$ & $0.032$ & $13.667$ & $0.783$ & $12.110$ & $0.542$ & $13.400$ & $0.997$ & $13.613$ & $12.090$ & $\dots$ & $\dots$ & $\dots$ & $50.4$ & $2.7$ & $\dots$ & $\dots$ & $\dots$ & $1.7312$ & $0.0202$ & $0.5776$ & $0.0067$ & $0.5691$ & $0.0065$ & $0.0115$ & $0.5647$ & $0.0065$ & $0.0116$ & $-5.8152$ & $0.0181$ & $4.9494$ & $0.0154$ & $-0.0161$ & $5240$ & $67$ & $\dots$ & $\dots$ & $5240$ & $67$ & $\dots$ & $\dots$ & $-0.763$ & $0.128$ & $\dots$ & $\dots$ & $-0.763$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J205902.30$-$225707.1 & 6807636929254161152 & 236513112 & 20590231$-$2257071 & 20:59:02.30 & $-$22:57:07.1 & $\dots$ & $\dots$ & $0.048$ & $13.962$ & $0.771$ & $13.176$ & $0.635$ & $14.124$ & $0.903$ & $14.303$ & $12.927$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.5113$ & $0.0363$ & $1.9558$ & $0.1388$ & $1.8611$ & $0.1257$ & $0.0675$ & $1.6454$ & $0.1135$ & $0.0690$ & $6.1775$ & $0.0350$ & $-16.7076$ & $0.0231$ & $0.4648$ & $5593$ & $59$ & $\dots$ & $\dots$ & $5593$ & $59$ & $\dots$ & $\dots$ & $-0.010$ & $0.141$ & $\dots$ & $\dots$ & $-0.010$ & $0.141$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J205911.80$-$573014.8 & 6457221340828046080 & 486254701 & 20591179$-$5730148 & 20:59:11.80 & $-$57:30:14.8 & $\dots$ & $\dots$ & $0.049$ & $13.808$ & $0.772$ & $12.072$ & $0.557$ & $13.530$ & $1.088$ & $13.778$ & $12.111$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2324$ & $0.0150$ & $4.3032$ & $0.2785$ & $3.8702$ & $0.2253$ & $0.0582$ & $3.7813$ & $0.1733$ & $0.0458$ & $0.7543$ & $0.0140$ & $-14.9003$ & $0.0128$ & $-0.2051$ & $5096$ & $67$ & $\dots$ & $\dots$ & $5096$ & $67$ & $\dots$ & $\dots$ & $-2.440$ & $0.176$ & $\dots$ & $\dots$ & $-2.440$ & $0.176$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J210004.68$-$561322.1 & 6457730895747871360 & 486267293 & 21000469$-$5613221 & 21:00:04.68 & $-$56:13:22.1 & $\dots$ & $\dots$ & $0.043$ & $13.761$ & $0.826$ & $12.049$ & $0.597$ & $13.506$ & $1.105$ & $13.762$ & $12.067$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1888$ & $0.0136$ & $5.2961$ & $0.3809$ & $4.6551$ & $0.2943$ & $0.0632$ & $4.2791$ & $0.2237$ & $0.0523$ & $-3.5127$ & $0.0123$ & $-7.9363$ & $0.0115$ & $-0.1178$ & $5029$ & $58$ & $\dots$ & $\dots$ & $5029$ & $58$ & $\dots$ & $\dots$ & $-2.280$ & $0.122$ & $\dots$ & $\dots$ & $-2.280$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J210035.93$-$540354.5 & 6476186438937855616 & 487606405 & 21003595$-$5403539 & 21:00:35.93 & $-$54:03:54.5 & $\dots$ & $\dots$ & $0.040$ & $13.896$ & $0.886$ & $12.374$ & $0.490$ & $13.762$ & $1.051$ & $13.996$ & $12.387$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.6027$ & $0.0178$ & $0.3842$ & $0.0026$ & $0.3804$ & $0.0026$ & $0.0068$ & $0.3785$ & $0.0029$ & $0.0076$ & $1.4409$ & $0.0160$ & $-16.7022$ & $0.0125$ & $-0.1827$ & $5162$ & $67$ & $\dots$ & $\dots$ & $5162$ & $67$ & $\dots$ & $\dots$ & $-0.333$ & $0.126$ & $\dots$ & $\dots$ & $-0.333$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J210058.50$-$490448.1 & 6478340279137875584 & 487644741 & 21005851$-$4904479 & 21:00:58.50 & $-$49:04:48.1 & $\dots$ & $\dots$ & $0.026$ & $13.566$ & $0.625$ & $12.692$ & $0.536$ & $13.454$ & $0.777$ & $13.594$ & $12.413$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.4130$ & $0.0167$ & $0.7077$ & $0.0083$ & $0.6949$ & $0.0081$ & $0.0116$ & $0.6884$ & $0.0079$ & $0.0115$ & $7.0136$ & $0.0140$ & $-22.0249$ & $0.0145$ & $0.1276$ & $5947$ & $67$ & $\dots$ & $\dots$ & $5947$ & $67$ & $\dots$ & $\dots$ & $0.120$ & $0.122$ & $\dots$ & $\dots$ & $0.120$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J210058.66$-$405627.7 & 6773470949747401472 & 488072432 & 21005866$-$4056276 & 21:00:58.66 & $-$40:56:27.7 & $\dots$ & $\dots$ & $0.034$ & $14.039$ & $0.818$ & $12.138$ & $0.618$ & $13.675$ & $1.177$ & $13.961$ & $12.151$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.0705$ & $0.0175$ & $14.1878$ & $3.5281$ & $10.3645$ & $1.8828$ & $0.1817$ & $7.9111$ & $1.1234$ & $0.1420$ & $-2.3669$ & $0.0169$ & $-10.1399$ & $0.0142$ & $0.2903$ & $4876$ & $60$ & $\dots$ & $\dots$ & $4876$ & $60$ & $\dots$ & $\dots$ & $-2.570$ & $0.141$ & $\dots$ & $\dots$ & $-2.570$ & $0.141$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J210247.49$-$471433.2 & 6483076837791623296 & 487725447 & 21024750$-$4714327 & 21:02:47.49 & $-$47:14:33.2 & $\dots$ & $\dots$ & $0.030$ & $13.247$ & $0.851$ & $11.532$ & $0.604$ & $12.991$ & $1.138$ & $13.261$ & $11.513$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39.1$ & $1.2$ & $13.0$ & $2.8304$ & $0.2237$ & $0.3533$ & $0.0279$ & $0.3501$ & $0.0274$ & $0.0783$ & $0.3345$ & $0.0251$ & $0.0750$ & $-16.5877$ & $0.2094$ & $-42.3323$ & $0.2004$ & $0.0783$ & $4880$ & $66$ & $\dots$ & $\dots$ & $4880$ & $66$ & $\dots$ & $\dots$ & $-0.872$ & $0.125$ & $\dots$ & $\dots$ & $-0.872$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J210258.72$-$741441.2 & 6369896512442740480 & 485405894 & 21025870$-$7414411 & 21:02:58.72 & $-$74:14:41.2 & $\dots$ & $\dots$ & $0.050$ & $13.817$ & $0.982$ & $11.884$ & $0.652$ & $13.948$ & $1.272$ & $14.276$ & $12.314$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.6357$ & $0.4491$ & $0.6113$ & $0.1678$ & $0.6018$ & $0.1626$ & $0.2702$ & $0.3914$ & $0.0371$ & $0.0949$ & $7.0159$ & $0.4309$ & $-5.8543$ & $0.4732$ & $-0.2359$ & $4668$ & $66$ & $\dots$ & $\dots$ & $4668$ & $66$ & $\dots$ & $\dots$ & $-0.633$ & $0.129$ & $\dots$ & $\dots$ & $-0.633$ & $0.129$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J210320.37$-$741029.0 & 6369897165277169152 & 485410390 & 21032036$-$7410289 & 21:03:20.37 & $-$74:10:29.0 & $\dots$ & $\dots$ & $0.051$ & $13.949$ & $0.731$ & $12.288$ & $0.551$ & $13.697$ & $1.060$ & $13.934$ & $12.312$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1075$ & $0.0124$ & $9.3018$ & $1.0768$ & $7.4903$ & $0.6982$ & $0.0932$ & $6.5128$ & $0.4224$ & $0.0649$ & $0.2423$ & $0.0124$ & $-6.0778$ & $0.0137$ & $-0.0270$ & $5144$ & $90$ & $\dots$ & $\dots$ & $5144$ & $90$ & $\dots$ & $\dots$ & $-2.130$ & $0.307$ & $\dots$ & $\dots$ & $-2.130$ & $0.307$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J210347.37$-$000853.1 & 2690097206152673664 & 4676694 & 21034737$-$0008532 & 21:03:47.37 & $-$00:08:53.1 & $\dots$ & $\dots$ & $0.064$ & $13.947$ & $0.764$ & $12.506$ & $0.550$ & $13.907$ & $0.986$ & $14.116$ & $12.610$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.1716$ & $0.0559$ & $0.4605$ & $0.0118$ & $0.4550$ & $0.0116$ & $0.0254$ & $0.4519$ & $0.0113$ & $0.0250$ & $0.6368$ & $0.0572$ & $15.8096$ & $0.0372$ & $0.0266$ & $5365$ & $67$ & $\dots$ & $\dots$ & $5365$ & $67$ & $\dots$ & $\dots$ & $-1.004$ & $0.122$ & $\dots$ & $\dots$ & $-1.004$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J210349.98$-$000610.0 & 2690097996426652288 & 4676736 & 21034997$-$0006096 & 21:03:49.98 & $-$00:06:10.0 & $\dots$ & $\dots$ & $0.067$ & $13.692$ & $1.047$ & $11.593$ & $0.755$ & $13.299$ & $1.348$ & $13.663$ & $11.578$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.0725$ & $0.0157$ & $0.3255$ & $0.0017$ & $0.3227$ & $0.0016$ & $0.0051$ & $0.3212$ & $0.0015$ & $0.0047$ & $-8.7362$ & $0.0159$ & $-18.8634$ & $0.0119$ & $0.1074$ & $4501$ & $68$ & $\dots$ & $\dots$ & $4501$ & $68$ & $\dots$ & $\dots$ & $-1.990$ & $0.132$ & $\dots$ & $\dots$ & $-1.990$ & $0.132$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J210351.66$-$453103.5 & 6483785331300170368 & 487769799 & 21035167$-$4531029 & 21:03:51.66 & $-$45:31:03.5 & $\dots$ & $\dots$ & $0.030$ & $12.693$ & $0.734$ & $11.184$ & $0.504$ & $12.458$ & $0.989$ & $12.668$ & $11.157$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-87.2$ & $1.4$ & $11.0$ & $1.2743$ & $0.0137$ & $0.7847$ & $0.0084$ & $0.7691$ & $0.0081$ & $0.0105$ & $0.7702$ & $0.0085$ & $0.0111$ & $-10.6213$ & $0.0125$ & $-49.5674$ & $0.0116$ & $0.1861$ & $5226$ & $64$ & $\dots$ & $\dots$ & $5226$ & $64$ & $\dots$ & $\dots$ & $-1.150$ & $0.189$ & $\dots$ & $\dots$ & $-1.150$ & $0.189$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J210414.03$-$425551.5 & 6580955809572558208 & 488244366 & 21041402$-$4255515 & 21:04:14.03 & $-$42:55:51.5 & $\dots$ & $\dots$ & $0.025$ & $13.143$ & $0.783$ & $11.586$ & $0.556$ & $12.924$ & $1.042$ & $13.154$ & $11.560$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1666$ & $0.0173$ & $6.0024$ & $0.6215$ & $5.1921$ & $0.4650$ & $0.0896$ & $5.3903$ & $0.4357$ & $0.0808$ & $-0.5183$ & $0.0161$ & $-5.1055$ & $0.0154$ & $0.2340$ & $5130$ & $58$ & $\dots$ & $\dots$ & $5130$ & $58$ & $\dots$ & $\dots$ & $-2.450$ & $0.114$ & $\dots$ & $\dots$ & $-2.450$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J210426.10$-$003158.2 & 2689872222881876224 & 4674366 & 21042609$-$0031579 & 21:04:26.10 & $-$00:31:58.2 & $\dots$ & $\dots$ & $0.054$ & $13.643$ & $0.828$ & $12.038$ & $0.619$ & $13.458$ & $1.083$ & $13.705$ & $12.045$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.9914$ & $0.0497$ & $0.3343$ & $0.0056$ & $0.3314$ & $0.0055$ & $0.0165$ & $0.3287$ & $0.0053$ & $0.0161$ & $13.4350$ & $0.0594$ & $-25.6952$ & $0.0409$ & $-0.0770$ & $5069$ & $67$ & $\dots$ & $\dots$ & $5069$ & $67$ & $\dots$ & $\dots$ & $-1.179$ & $0.122$ & $\dots$ & $\dots$ & $-1.179$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J210431.85$-$441831.1 & 6483994620763165824 & 487759796 & 21043187$-$4418314 & 21:04:31.85 & $-$44:18:31.1 & $\dots$ & $\dots$ & $0.026$ & $13.802$ & $0.985$ & $11.850$ & $0.658$ & $13.588$ & $1.276$ & $13.918$ & $11.950$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.3017$ & $0.2892$ & $0.3029$ & $0.0265$ & $0.3005$ & $0.0261$ & $0.0869$ & $0.2928$ & $0.0224$ & $0.0765$ & $-16.2205$ & $0.2716$ & $14.4181$ & $0.2476$ & $0.1172$ & $4593$ & $66$ & $\dots$ & $\dots$ & $4593$ & $66$ & $\dots$ & $\dots$ & $-0.694$ & $0.123$ & $\dots$ & $\dots$ & $-0.694$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J210438.54$-$601346.4 & 6452923074997180288 & 486226531 & 21043856$-$6013464 & 21:04:38.54 & $-$60:13:46.4 & $\dots$ & $\dots$ & $0.046$ & $13.849$ & $0.844$ & $12.336$ & $0.641$ & $13.728$ & $1.104$ & $13.983$ & $12.290$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.0870$ & $0.0135$ & $11.4955$ & $1.7775$ & $8.8503$ & $1.0536$ & $0.1190$ & $8.0334$ & $0.5058$ & $0.0630$ & $4.6616$ & $0.0114$ & $-10.5475$ & $0.0130$ & $-0.1304$ & $5036$ & $57$ & $\dots$ & $\dots$ & $5036$ & $57$ & $\dots$ & $\dots$ & $-2.190$ & $0.122$ & $\dots$ & $\dots$ & $-2.190$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J210454.95$-$744901.9 & 6369817210165853824 & 485406220 & 21045496$-$7449017 & 21:04:54.95 & $-$74:49:01.9 & $\dots$ & $\dots$ & $0.045$ & $13.991$ & $0.692$ & $12.444$ & $0.499$ & $13.746$ & $0.990$ & $13.956$ & $12.444$ & $\dots$ & $\dots$ & $\dots$ & $350.2$ & $1.5$ & $\dots$ & $\dots$ & $\dots$ & $0.5099$ & $0.0127$ & $1.9611$ & $0.0487$ & $1.8660$ & $0.0441$ & $0.0236$ & $1.8384$ & $0.0485$ & $0.0264$ & $-7.5354$ & $0.0122$ & $-13.7608$ & $0.0130$ & $-0.1043$ & $5272$ & $56$ & $\dots$ & $\dots$ & $5272$ & $56$ & $\dots$ & $\dots$ & $-1.600$ & $0.112$ & $\dots$ & $\dots$ & $-1.600$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J210536.50$-$402211.1 & 6581446123039373056 & 488078015 & 21053650$-$4022111 & 21:05:36.50 & $-$40:22:11.1 & $\dots$ & $\dots$ & $0.029$ & $13.706$ & $1.051$ & $11.704$ & $0.697$ & $13.354$ & $1.310$ & $13.700$ & $11.677$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.0499$ & $0.0169$ & $20.0260$ & $6.7778$ & $13.1691$ & $2.9310$ & $0.2226$ & $8.1959$ & $0.8827$ & $0.1077$ & $-2.8896$ & $0.0138$ & $-3.1968$ & $0.0144$ & $0.3326$ & $4560$ & $54$ & $\dots$ & $\dots$ & $4560$ & $54$ & $\dots$ & $\dots$ & $-1.780$ & $0.119$ & $\dots$ & $\dots$ & $-1.780$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J210625.17$-$745530.0 & 6369064353938955392 & 485440025 & 21062515$-$7455299 & 21:06:25.17 & $-$74:55:30.0 & $\dots$ & $\dots$ & $0.048$ & $13.847$ & $0.854$ & $12.033$ & $0.607$ & $13.555$ & $1.146$ & $13.827$ & $12.067$ & $\dots$ & $\dots$ & $\dots$ & $117.4$ & $1.2$ & $\dots$ & $\dots$ & $\dots$ & $0.1631$ & $0.0118$ & $6.1322$ & $0.4449$ & $5.2889$ & $0.3310$ & $0.0626$ & $4.7077$ & $0.2355$ & $0.0500$ & $7.6975$ & $0.0129$ & $-13.2931$ & $0.0126$ & $-0.0785$ & $4928$ & $55$ & $\dots$ & $\dots$ & $4928$ & $55$ & $\dots$ & $\dots$ & $-1.750$ & $0.117$ & $\dots$ & $\dots$ & $-1.750$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J210642.94$-$682826.9 & 6376678403241698560 & 485985902 & 21064294$-$6828266 & 21:06:42.94 & $-$68:28:26.9 & $\dots$ & $\dots$ & $0.037$ & $12.799$ & $0.700$ & $11.262$ & $0.528$ & $12.582$ & $0.988$ & $12.791$ & $11.283$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-72.3$ & $1.5$ & $14.0$ & $0.4704$ & $0.0117$ & $2.1257$ & $0.0530$ & $2.0144$ & $0.0476$ & $0.0236$ & $2.1011$ & $0.0695$ & $0.0331$ & $-4.4985$ & $0.0091$ & $-18.5356$ & $0.0119$ & $-0.2903$ & $5358$ & $103$ & $\dots$ & $\dots$ & $5358$ & $103$ & $\dots$ & $\dots$ & $-3.110$ & $0.288$ & $\dots$ & $\dots$ & $-3.110$ & $0.288$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J210651.35$-$673047.6 & 6376795432510841472 & 485981316 & 21065137$-$6730474 & 21:06:51.35 & $-$67:30:47.6 & $\dots$ & $\dots$ & $0.041$ & $13.926$ & $0.778$ & $12.242$ & $0.557$ & $13.703$ & $1.079$ & $13.948$ & $12.296$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1352$ & $0.0135$ & $7.3986$ & $0.7371$ & $6.2050$ & $0.5184$ & $0.0835$ & $5.1056$ & $0.2739$ & $0.0537$ & $-7.0331$ & $0.0105$ & $-4.3813$ & $0.0130$ & $-0.1836$ & $5124$ & $71$ & $\dots$ & $\dots$ & $5124$ & $71$ & $\dots$ & $\dots$ & $-2.780$ & $0.189$ & $\dots$ & $\dots$ & $-2.780$ & $0.189$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J210659.12$-$543814.9 & 6463921794751686016 & 488573176 & 21065906$-$5438142 & 21:06:59.12 & $-$54:38:14.9 & $\dots$ & $\dots$ & $0.034$ & $13.928$ & $0.969$ & $12.060$ & $0.645$ & $13.644$ & $1.227$ & $13.952$ & $12.062$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.4943$ & $0.0308$ & $0.2862$ & $0.0025$ & $0.2841$ & $0.0025$ & $0.0088$ & $0.2831$ & $0.0026$ & $0.0093$ & $41.2600$ & $0.0297$ & $-53.8466$ & $0.0259$ & $-0.0370$ & $4684$ & $66$ & $\dots$ & $\dots$ & $4684$ & $66$ & $\dots$ & $\dots$ & $-1.135$ & $0.129$ & $\dots$ & $\dots$ & $-1.135$ & $0.129$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J210807.97$-$460506.9 & 6480529578587595648 & 487782351 & 21080799$-$4605067 & 21:08:07.97 & $-$46:05:06.9 & $\dots$ & $\dots$ & $0.029$ & $13.615$ & $0.773$ & $12.095$ & $0.588$ & $13.368$ & $1.030$ & $13.593$ & $12.018$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.8665$ & $0.0685$ & $0.3489$ & $0.0083$ & $0.3457$ & $0.0082$ & $0.0237$ & $0.3435$ & $0.0076$ & $0.0220$ & $-16.1210$ & $0.0639$ & $-10.9512$ & $0.0699$ & $0.3080$ & $5157$ & $66$ & $\dots$ & $\dots$ & $5157$ & $66$ & $\dots$ & $\dots$ & $-0.566$ & $0.122$ & $\dots$ & $\dots$ & $-0.566$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J210812.59$-$633027.3 & 6450047577212900608 & 486076021 & 21081254$-$6330272 & 21:08:12.59 & $-$63:30:27.3 & $\dots$ & $\dots$ & $0.031$ & $13.756$ & $0.951$ & $11.848$ & $0.653$ & $13.565$ & $1.323$ & $13.918$ & $11.873$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4.1976$ & $0.1610$ & $0.2382$ & $0.0091$ & $0.2368$ & $0.0090$ & $0.0381$ & $0.2372$ & $0.0086$ & $0.0362$ & $28.2558$ & $0.1303$ & $-12.5760$ & $0.1667$ & $-0.1267$ & $4524$ & $65$ & $\dots$ & $\dots$ & $4524$ & $65$ & $\dots$ & $\dots$ & $-0.555$ & $0.124$ & $\dots$ & $\dots$ & $-0.555$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J210846.43$-$530404.1 & 6464707739406832512 & 487625543 & 21084642$-$5304040 & 21:08:46.43 & $-$53:04:04.1 & $\dots$ & $\dots$ & $0.032$ & $13.623$ & $0.849$ & $11.877$ & $0.629$ & $13.332$ & $1.131$ & $13.598$ & $11.862$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2630$ & $0.0151$ & $3.8024$ & $0.2178$ & $3.4603$ & $0.1804$ & $0.0521$ & $3.3817$ & $0.1628$ & $0.0482$ & $-4.5848$ & $0.0137$ & $-7.5394$ & $0.0121$ & $0.0653$ & $4906$ & $54$ & $\dots$ & $\dots$ & $4906$ & $54$ & $\dots$ & $\dots$ & $-1.270$ & $0.112$ & $\dots$ & $\dots$ & $-1.270$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J210854.16$-$444631.9 & 6483747574244063360 & 487796110 & 21085413$-$4446319 & 21:08:54.16 & $-$44:46:31.9 & $\dots$ & $\dots$ & $0.035$ & $13.011$ & $0.673$ & $13.075$ & $0.507$ & $13.059$ & $0.829$ & $13.214$ & $11.953$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.9884$ & $0.0187$ & $0.5029$ & $0.0047$ & $0.4964$ & $0.0046$ & $0.0093$ & $0.4942$ & $0.0041$ & $0.0083$ & $18.7780$ & $0.0169$ & $-10.1224$ & $0.0155$ & $-0.0510$ & $5809$ & $67$ & $\dots$ & $\dots$ & $5809$ & $67$ & $\dots$ & $\dots$ & $0.058$ & $0.126$ & $\dots$ & $\dots$ & $0.058$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J210905.36$-$545616.1 & 6463857786854935296 & 488572082 & 21090538$-$5456159 & 21:09:05.36 & $-$54:56:16.1 & $\dots$ & $\dots$ & $0.036$ & $13.740$ & $0.895$ & $11.891$ & $0.629$ & $13.456$ & $1.184$ & $13.745$ & $11.924$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.0771$ & $0.0141$ & $12.9705$ & $2.3778$ & $9.6995$ & $1.3297$ & $0.1371$ & $7.1510$ & $0.7443$ & $0.1041$ & $-4.3473$ & $0.0120$ & $-7.2980$ & $0.0113$ & $0.0013$ & $4861$ & $56$ & $\dots$ & $\dots$ & $4861$ & $56$ & $\dots$ & $\dots$ & $-2.480$ & $0.114$ & $\dots$ & $\dots$ & $-2.480$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J211112.81$-$435153.4 & 6579884747808053248 & 488258941 & 21111280$-$4351533 & 21:11:12.81 & $-$43:51:53.4 & $\dots$ & $\dots$ & $0.034$ & $13.658$ & $0.837$ & $11.950$ & $0.626$ & $13.396$ & $1.124$ & $13.659$ & $11.934$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1808$ & $0.0175$ & $5.5305$ & $0.5351$ & $4.8352$ & $0.4090$ & $0.0846$ & $4.3426$ & $0.3624$ & $0.0835$ & $-0.2103$ & $0.0180$ & $-3.7513$ & $0.0156$ & $-0.0124$ & $4976$ & $58$ & $\dots$ & $\dots$ & $4976$ & $58$ & $\dots$ & $\dots$ & $-2.450$ & $0.128$ & $\dots$ & $\dots$ & $-2.450$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J211118.89$-$561110.0 & 6462968861766466304 & 486288025 & 21111886$-$5611101 & 21:11:18.89 & $-$56:11:10.0 & $\dots$ & $\dots$ & $0.033$ & $12.952$ & $0.875$ & $11.290$ & $0.609$ & $12.733$ & $1.116$ & $12.993$ & $11.282$ & $\dots$ & $\dots$ & $\dots$ & $8.7$ & $0.4$ & $\dots$ & $\dots$ & $\dots$ & $0.4135$ & $0.0121$ & $2.4182$ & $0.0709$ & $2.2751$ & $0.0628$ & $0.0276$ & $2.3572$ & $0.0694$ & $0.0294$ & $13.1783$ & $0.0118$ & $-4.7669$ & $0.0110$ & $-0.2251$ & $4943$ & $54$ & $\dots$ & $\dots$ & $4943$ & $54$ & $\dots$ & $\dots$ & $-1.410$ & $0.110$ & $\dots$ & $\dots$ & $-1.410$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J211246.95$-$501745.2 & 6478539389524949248 & 487676128 & 21124694$-$5017451 & 21:12:46.95 & $-$50:17:45.2 & $\dots$ & $\dots$ & $0.025$ & $13.644$ & $0.938$ & $11.681$ & $0.692$ & $13.269$ & $1.279$ & $13.601$ & $11.628$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.9243$ & $0.0387$ & $0.2548$ & $0.0025$ & $0.2531$ & $0.0025$ & $0.0098$ & $0.2517$ & $0.0021$ & $0.0082$ & $12.0332$ & $0.0323$ & $-21.1801$ & $0.0304$ & $-0.0822$ & $4535$ & $67$ & $\dots$ & $\dots$ & $4535$ & $67$ & $\dots$ & $\dots$ & $-1.810$ & $0.134$ & $\dots$ & $\dots$ & $-1.810$ & $0.134$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J211315.90$-$443757.5 & 6579770639116763776 & 488276425 & 21131589$-$4437573 & 21:13:15.90 & $-$44:37:57.5 & $\dots$ & $\dots$ & $0.039$ & $13.557$ & $0.893$ & $11.770$ & $0.615$ & $13.300$ & $1.202$ & $13.597$ & $11.748$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.0301$ & $0.0143$ & $0.3300$ & $0.0016$ & $0.3272$ & $0.0015$ & $0.0047$ & $0.3256$ & $0.0016$ & $0.0050$ & $11.7961$ & $0.0125$ & $-11.8868$ & $0.0111$ & $0.0400$ & $4782$ & $67$ & $\dots$ & $\dots$ & $4782$ & $67$ & $\dots$ & $\dots$ & $-0.665$ & $0.123$ & $\dots$ & $\dots$ & $-0.665$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J211342.73$-$442844.5 & 6579796443280346752 & 488277449 & 21134273$-$4428444 & 21:13:42.73 & $-$44:28:44.5 & $\dots$ & $\dots$ & $0.037$ & $13.937$ & $0.811$ & $12.285$ & $0.651$ & $13.673$ & $1.100$ & $13.926$ & $12.240$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1898$ & $0.0171$ & $5.2697$ & $0.4756$ & $4.6347$ & $0.3679$ & $0.0794$ & $4.3696$ & $0.3043$ & $0.0697$ & $2.2615$ & $0.0149$ & $-8.1648$ & $0.0128$ & $-0.0289$ & $4990$ & $55$ & $\dots$ & $\dots$ & $4990$ & $55$ & $\dots$ & $\dots$ & $-1.280$ & $0.114$ & $\dots$ & $\dots$ & $-1.280$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J211353.40$-$680637.1 & 6399972725307130752 & 485992100 & 21135336$-$6806370 & 21:13:53.40 & $-$68:06:37.1 & $\dots$ & $\dots$ & $0.033$ & $13.072$ & $0.865$ & $11.335$ & $0.598$ & $12.837$ & $1.131$ & $13.103$ & $11.367$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $266.8$ & $1.1$ & $15.0$ & $0.2367$ & $0.0134$ & $4.2239$ & $0.2388$ & $3.8059$ & $0.1939$ & $0.0509$ & $3.7511$ & $0.1282$ & $0.0342$ & $15.4254$ & $0.0103$ & $-7.4781$ & $0.0128$ & $-0.1844$ & $4946$ & $56$ & $\dots$ & $\dots$ & $4946$ & $56$ & $\dots$ & $\dots$ & $-2.300$ & $0.110$ & $\dots$ & $\dots$ & $-2.300$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J211415.45$-$565416.7 & 6462736766030547712 & 486320866 & 21141544$-$5654165 & 21:14:15.45 & $-$56:54:16.7 & $\dots$ & $\dots$ & $0.037$ & $13.851$ & $1.030$ & $11.847$ & $0.679$ & $13.516$ & $1.306$ & $13.860$ & $11.843$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.0661$ & $0.0146$ & $15.1340$ & $3.3386$ & $10.8606$ & $1.7193$ & $0.1583$ & $9.4896$ & $1.3545$ & $0.1427$ & $3.2330$ & $0.0140$ & $-2.7691$ & $0.0132$ & $-0.2450$ & $4617$ & $58$ & $\dots$ & $\dots$ & $4617$ & $58$ & $\dots$ & $\dots$ & $-2.320$ & $0.149$ & $\dots$ & $\dots$ & $-2.320$ & $0.149$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J211415.66$-$601631.5 & 6452781409795556608 & 486233564 & 21141565$-$6016313 & 21:14:15.66 & $-$60:16:31.5 & $\dots$ & $\dots$ & $0.037$ & $13.962$ & $0.655$ & $12.299$ & $0.538$ & $13.633$ & $1.040$ & $13.863$ & $12.271$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.3698$ & $0.0163$ & $2.7042$ & $0.1195$ & $2.5265$ & $0.1043$ & $0.0413$ & $2.4449$ & $0.1075$ & $0.0440$ & $8.5818$ & $0.0103$ & $-14.3536$ & $0.0127$ & $-0.0395$ & $5124$ & $56$ & $\dots$ & $\dots$ & $5124$ & $56$ & $\dots$ & $\dots$ & $-1.310$ & $0.125$ & $\dots$ & $\dots$ & $-1.310$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J211506.88$-$463351.1 & 6480340668745417216 & 487873152 & 21150688$-$4633511 & 21:15:06.88 & $-$46:33:51.1 & $\dots$ & $\dots$ & $0.037$ & $13.677$ & $0.731$ & $11.935$ & $0.624$ & $13.323$ & $1.107$ & $13.579$ & $11.881$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1408$ & $0.0145$ & $7.1048$ & $0.7309$ & $5.9970$ & $0.5207$ & $0.0868$ & $5.6006$ & $0.3742$ & $0.0668$ & $-8.9798$ & $0.0134$ & $-10.1204$ & $0.0119$ & $-0.0780$ & $4981$ & $54$ & $\dots$ & $\dots$ & $4981$ & $54$ & $\dots$ & $\dots$ & $-1.770$ & $0.106$ & $\dots$ & $\dots$ & $-1.770$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J211745.83$-$575841.7 & 6453584946636802048 & 486318158 & 21174582$-$5758415 & 21:17:45.83 & $-$57:58:41.7 & $\dots$ & $\dots$ & $0.034$ & $13.633$ & $0.740$ & $11.927$ & $0.607$ & $13.353$ & $1.102$ & $13.607$ & $11.918$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1196$ & $0.0132$ & $8.3619$ & $0.9228$ & $6.8686$ & $0.6227$ & $0.0907$ & $6.0106$ & $0.4348$ & $0.0723$ & $6.9717$ & $0.0118$ & $-6.6362$ & $0.0123$ & $-0.1689$ & $5031$ & $61$ & $\dots$ & $\dots$ & $5031$ & $61$ & $\dots$ & $\dots$ & $-2.550$ & $0.141$ & $\dots$ & $\dots$ & $-2.550$ & $0.141$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J211818.77$-$580714.2 & 6453574260758277504 & 486327972 & 21181875$-$5807141 & 21:18:18.77 & $-$58:07:14.2 & $\dots$ & $\dots$ & $0.029$ & $13.516$ & $0.876$ & $11.816$ & $0.586$ & $13.267$ & $1.125$ & $13.531$ & $11.804$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-96.0$ & $2.2$ & $8.0$ & $0.5877$ & $0.0124$ & $1.7015$ & $0.0358$ & $1.6294$ & $0.0329$ & $0.0202$ & $1.5982$ & $0.0312$ & $0.0195$ & $9.1425$ & $0.0124$ & $-11.5832$ & $0.0124$ & $-0.1642$ & $4924$ & $53$ & $\dots$ & $\dots$ & $4924$ & $53$ & $\dots$ & $\dots$ & $-0.590$ & $0.106$ & $\dots$ & $\dots$ & $-0.590$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J211845.32$-$580539.7 & 6453579586517593600 & 486328091 & 21184525$-$5805397 & 21:18:45.32 & $-$58:05:39.7 & $\dots$ & $\dots$ & $0.032$ & $13.519$ & $0.798$ & $11.878$ & $0.576$ & $13.262$ & $1.089$ & $13.511$ & $11.841$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.2339$ & $0.0290$ & $0.3092$ & $0.0028$ & $0.3068$ & $0.0027$ & $0.0089$ & $0.3057$ & $0.0027$ & $0.0088$ & $47.5100$ & $0.0265$ & $-6.6374$ & $0.0276$ & $-0.0294$ & $5024$ & $66$ & $\dots$ & $\dots$ & $5024$ & $66$ & $\dots$ & $\dots$ & $-0.535$ & $0.124$ & $\dots$ & $\dots$ & $-0.535$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J211904.93$-$865830.5 & 6342010973416482560 & 485133032 & 21190493$-$8658304 & 21:19:04.93 & $-$86:58:30.5 & $\dots$ & $\dots$ & $0.131$ & $13.977$ & $0.949$ & $12.114$ & $0.672$ & $13.708$ & $1.258$ & $14.030$ & $12.090$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.6266$ & $0.0122$ & $0.3807$ & $0.0018$ & $0.3770$ & $0.0017$ & $0.0046$ & $0.3762$ & $0.0015$ & $0.0040$ & $0.2604$ & $0.0143$ & $-13.8120$ & $0.0141$ & $0.0804$ & $4898$ & $67$ & $\dots$ & $\dots$ & $4898$ & $67$ & $\dots$ & $\dots$ & $-1.079$ & $0.134$ & $\dots$ & $\dots$ & $-1.079$ & $0.134$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J211938.88$-$553010.4 & 6462926156908476032 & 488587997 & 21193891$-$5530103 & 21:19:38.88 & $-$55:30:10.4 & $\dots$ & $\dots$ & $0.064$ & $13.957$ & $0.754$ & $12.237$ & $0.535$ & $13.668$ & $1.086$ & $13.915$ & $12.251$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.3486$ & $0.0156$ & $2.8685$ & $0.1288$ & $2.6694$ & $0.1115$ & $0.0418$ & $2.5641$ & $0.0992$ & $0.0387$ & $-14.2659$ & $0.0126$ & $-13.9747$ & $0.0136$ & $0.0402$ & $5105$ & $55$ & $\dots$ & $\dots$ & $5105$ & $55$ & $\dots$ & $\dots$ & $-1.580$ & $0.108$ & $\dots$ & $\dots$ & $-1.580$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J211940.81$-$515531.6 & 6466140716591624960 & 487681450 & 21194082$-$5155314 & 21:19:40.81 & $-$51:55:31.6 & $\dots$ & $\dots$ & $0.019$ & $13.750$ & $0.558$ & $12.849$ & $0.536$ & $13.611$ & $0.754$ & $13.744$ & $12.599$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.0096$ & $0.0170$ & $0.9905$ & $0.0167$ & $0.9656$ & $0.0159$ & $0.0165$ & $0.9509$ & $0.0129$ & $0.0136$ & $4.6930$ & $0.0160$ & $2.1707$ & $0.0124$ & $-0.1202$ & $5945$ & $67$ & $\dots$ & $\dots$ & $5945$ & $67$ & $\dots$ & $\dots$ & $-0.265$ & $0.125$ & $\dots$ & $\dots$ & $-0.265$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J211953.51$-$613251.2 & 6451844110492575232 & 486358267 & 21195351$-$6132512 & 21:19:53.51 & $-$61:32:51.2 & $\dots$ & $\dots$ & $0.039$ & $13.764$ & $0.799$ & $12.066$ & $0.575$ & $13.535$ & $1.110$ & $13.792$ & $12.090$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1493$ & $0.0135$ & $6.6960$ & $0.6057$ & $5.7031$ & $0.4394$ & $0.0770$ & $4.9932$ & $0.9044$ & $0.1811$ & $-3.4796$ & $0.0100$ & $-9.5066$ & $0.0129$ & $-0.2065$ & $5035$ & $58$ & $\dots$ & $\dots$ & $5035$ & $58$ & $\dots$ & $\dots$ & $-2.620$ & $0.117$ & $\dots$ & $\dots$ & $-2.620$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J212000.05$-$510503.2 & 6466470948036116864 & 487684731 & 21200006$-$5105031 & 21:20:00.05 & $-$51:05:03.2 & $\dots$ & $\dots$ & $0.021$ & $13.651$ & $0.710$ & $12.116$ & $0.551$ & $13.416$ & $0.997$ & $13.630$ & $12.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.3309$ & $0.0144$ & $3.0219$ & $0.1311$ & $2.8018$ & $0.1127$ & $0.0402$ & $2.6297$ & $0.1167$ & $0.0444$ & $-1.0860$ & $0.0125$ & $-15.2601$ & $0.0121$ & $0.0022$ & $5179$ & $57$ & $\dots$ & $\dots$ & $5179$ & $57$ & $\dots$ & $\dots$ & $-1.650$ & $0.119$ & $\dots$ & $\dots$ & $-1.650$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J212002.20$-$511539.9 & 6466372198148084864 & 487685471 & 21200220$-$5115399 & 21:20:02.20 & $-$51:15:39.9 & $\dots$ & $\dots$ & $0.018$ & $13.403$ & $1.124$ & $11.292$ & $0.732$ & $13.008$ & $1.399$ & $13.398$ & $11.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $108.2$ & $1.8$ & $14.0$ & $0.0810$ & $0.0152$ & $12.3520$ & $2.3185$ & $9.3494$ & $1.3283$ & $0.1421$ & $7.7574$ & $1.1718$ & $0.1511$ & $-0.0394$ & $0.0124$ & $-2.8933$ & $0.0138$ & $-0.0222$ & $4432$ & $54$ & $\dots$ & $\dots$ & $4432$ & $54$ & $\dots$ & $\dots$ & $-2.540$ & $0.114$ & $\dots$ & $\dots$ & $-2.540$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J212004.81$-$693549.5 & 6375578891614034048 & 486478309 & 21200480$-$6935495 & 21:20:04.81 & $-$69:35:49.5 & $\dots$ & $\dots$ & $0.038$ & $13.352$ & $0.644$ & $12.310$ & $0.574$ & $13.245$ & $0.833$ & $13.402$ & $12.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.4511$ & $0.0115$ & $0.6892$ & $0.0055$ & $0.6770$ & $0.0053$ & $0.0078$ & $0.6716$ & $0.0050$ & $0.0075$ & $15.5352$ & $0.0087$ & $2.6390$ & $0.0111$ & $-0.2000$ & $5754$ & $67$ & $\dots$ & $\dots$ & $5754$ & $67$ & $\dots$ & $\dots$ & $-0.415$ & $0.123$ & $\dots$ & $\dots$ & $-0.415$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J212014.02$-$585922.1 & 6453316764582302464 & 486310663 & 21201398$-$5859222 & 21:20:14.02 & $-$58:59:22.1 & $\dots$ & $\dots$ & $0.035$ & $12.206$ & $0.972$ & $10.358$ & $0.640$ & $11.891$ & $1.243$ & $12.206$ & $10.290$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-11.7$ & $0.9$ & $10.0$ & $8.5636$ & $0.0316$ & $0.1168$ & $0.0004$ & $0.1164$ & $0.0004$ & $0.0037$ & $0.1166$ & $0.0004$ & $0.0035$ & $47.1984$ & $0.0190$ & $12.9427$ & $0.0311$ & $-0.0633$ & $4715$ & $66$ & $\dots$ & $\dots$ & $4715$ & $66$ & $\dots$ & $\dots$ & $-0.288$ & $0.124$ & $\dots$ & $\dots$ & $-0.288$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J212109.72$-$575735.1 & 6459572783882420352 & 486329824 & 21210969$-$5757349 & 21:21:09.72 & $-$57:57:35.1 & $\dots$ & $\dots$ & $0.052$ & $13.870$ & $0.857$ & $12.115$ & $0.579$ & $13.601$ & $1.119$ & $13.862$ & $12.145$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.8701$ & $0.0968$ & $0.3484$ & $0.0118$ & $0.3453$ & $0.0115$ & $0.0334$ & $0.3444$ & $0.0109$ & $0.0318$ & $9.6863$ & $0.0871$ & $-5.8805$ & $0.0910$ & $-0.2089$ & $5038$ & $66$ & $\dots$ & $\dots$ & $5038$ & $66$ & $\dots$ & $\dots$ & $-0.307$ & $0.129$ & $\dots$ & $\dots$ & $-0.307$ & $0.129$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J212125.92$-$600532.9 & 6452377339272555776 & 486401552 & 21212594$-$6005329 & 21:21:25.92 & $-$60:05:32.9 & $\dots$ & $\dots$ & $0.030$ & $13.803$ & $0.893$ & $12.082$ & $0.606$ & $13.474$ & $1.101$ & $13.728$ & $12.040$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.5611$ & $0.0181$ & $0.2808$ & $0.0014$ & $0.2788$ & $0.0014$ & $0.0050$ & $0.2783$ & $0.0014$ & $0.0051$ & $-21.1055$ & $0.0133$ & $0.6755$ & $0.0150$ & $-0.0358$ & $4940$ & $67$ & $\dots$ & $\dots$ & $4940$ & $67$ & $\dots$ & $\dots$ & $-1.420$ & $0.128$ & $\dots$ & $\dots$ & $-1.420$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J212138.43$-$395612.9 & 6582451965723226496 & 488193067 & 21213842$-$3956128 & 21:21:38.43 & $-$39:56:12.9 & $\dots$ & $\dots$ & $0.039$ & $13.458$ & $0.698$ & $11.918$ & $0.516$ & $13.231$ & $0.993$ & $13.442$ & $11.926$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2971$ & $0.0183$ & $3.3658$ & $0.2068$ & $3.0949$ & $0.1749$ & $0.0565$ & $3.1177$ & $0.2017$ & $0.0647$ & $12.4522$ & $0.0150$ & $-9.7538$ & $0.0109$ & $0.1988$ & $5274$ & $62$ & $\dots$ & $\dots$ & $5274$ & $62$ & $\dots$ & $\dots$ & $-2.300$ & $0.138$ & $\dots$ & $\dots$ & $-2.300$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J212140.12$-$505604.4 & 6466475243003436032 & 487845910 & 21214012$-$5056044 & 21:21:40.12 & $-$50:56:04.4 & $\dots$ & $\dots$ & $0.019$ & $13.814$ & $0.792$ & $12.142$ & $0.591$ & $13.561$ & $1.091$ & $13.811$ & $12.139$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1348$ & $0.0154$ & $7.4184$ & $0.8461$ & $6.2189$ & $0.5946$ & $0.0956$ & $5.6606$ & $0.5160$ & $0.0912$ & $-3.3876$ & $0.0148$ & $-8.8974$ & $0.0131$ & $-0.0090$ & $4986$ & $57$ & $\dots$ & $\dots$ & $4986$ & $57$ & $\dots$ & $\dots$ & $-2.190$ & $0.119$ & $\dots$ & $\dots$ & $-2.190$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J212140.98$-$611441.5 & 6451874278342929792 & 486361037 & 21214095$-$6114418 & 21:21:40.98 & $-$61:14:41.5 & $\dots$ & $\dots$ & $0.033$ & $13.099$ & $0.912$ & $11.146$ & $0.680$ & $12.708$ & $1.215$ & $13.010$ & $11.139$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59.4$ & $8.8$ & $12.0$ & $4.6449$ & $0.0110$ & $0.2153$ & $0.0005$ & $0.2141$ & $0.0005$ & $0.0024$ & $0.2147$ & $0.0005$ & $0.0026$ & $12.9271$ & $0.0090$ & $21.4710$ & $0.0100$ & $-0.1069$ & $4712$ & $66$ & $\dots$ & $\dots$ & $4712$ & $66$ & $\dots$ & $\dots$ & $-1.043$ & $0.129$ & $\dots$ & $\dots$ & $-1.043$ & $0.129$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J212149.93$-$152142.6 & 6836347896570182400 & 3581415 & 21214999$-$1521413 & 21:21:49.93 & $-$15:21:42.6 & $\dots$ & $\dots$ & $0.069$ & $13.954$ & $0.916$ & $14.762$ & $0.582$ & $13.754$ & $1.131$ & $14.021$ & $12.285$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2012$ & $0.0201$ & $4.9690$ & $0.4962$ & $4.4005$ & $0.3891$ & $0.0884$ & $4.1519$ & $0.2650$ & $0.0638$ & $3.1370$ & $0.0194$ & $-4.1909$ & $0.0152$ & $0.2364$ & $5014$ & $55$ & $\dots$ & $\dots$ & $5014$ & $55$ & $\dots$ & $\dots$ & $-1.110$ & $0.117$ & $\dots$ & $\dots$ & $-1.110$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J212228.38$-$534600.7 & 6463680524964254080 & 488670099 & 21222839$-$5346007 & 21:22:28.38 & $-$53:46:00.7 & $\dots$ & $\dots$ & $0.022$ & $13.355$ & $0.785$ & $11.742$ & $0.588$ & $13.108$ & $1.076$ & $13.352$ & $11.705$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2090$ & $0.0132$ & $4.7841$ & $0.3024$ & $4.2549$ & $0.2392$ & $0.0562$ & $3.8385$ & $0.1778$ & $0.0463$ & $2.0139$ & $0.0121$ & $-0.3775$ & $0.0107$ & $-0.1788$ & $5006$ & $54$ & $\dots$ & $\dots$ & $5006$ & $54$ & $\dots$ & $\dots$ & $-1.710$ & $0.106$ & $\dots$ & $\dots$ & $-1.710$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J212237.23$-$700623.1 & 6372544789276992768 & 486467899 & 21223725$-$7006227 & 21:22:37.23 & $-$70:06:23.1 & $\dots$ & $\dots$ & $0.035$ & $12.489$ & $0.856$ & $10.852$ & $0.616$ & $12.268$ & $1.093$ & $12.519$ & $10.843$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54.9$ & $2.5$ & $11.0$ & $0.4973$ & $0.0185$ & $2.0109$ & $0.0748$ & $1.9110$ & $0.0676$ & $0.0354$ & $2.0021$ & $0.0630$ & $0.0315$ & $1.0177$ & $0.0169$ & $-26.0953$ & $0.0193$ & $-0.2533$ & $4997$ & $59$ & $\dots$ & $\dots$ & $4997$ & $59$ & $\dots$ & $\dots$ & $-1.250$ & $0.156$ & $\dots$ & $\dots$ & $-1.250$ & $0.156$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J212247.40$-$543225.0 & 6463363968694488704 & 488608293 & 21224738$-$5432249 & 21:22:47.40 & $-$54:32:25.0 & $\dots$ & $\dots$ & $0.030$ & $13.912$ & $0.875$ & $12.275$ & $0.623$ & $13.681$ & $1.111$ & $13.938$ & $12.235$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.7719$ & $0.0142$ & $1.2955$ & $0.0239$ & $1.2533$ & $0.0224$ & $0.0179$ & $1.2268$ & $0.0219$ & $0.0178$ & $10.2905$ & $0.0133$ & $-13.0220$ & $0.0125$ & $0.0001$ & $4962$ & $53$ & $\dots$ & $\dots$ & $4962$ & $53$ & $\dots$ & $\dots$ & $-0.540$ & $0.104$ & $\dots$ & $\dots$ & $-0.540$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J212252.35$-$603102.5 & 6452284842856722048 & 486402829 & 21225235$-$6031024 & 21:22:52.35 & $-$60:31:02.5 & $\dots$ & $\dots$ & $0.029$ & $13.207$ & $0.860$ & $11.434$ & $0.581$ & $12.941$ & $1.155$ & $13.217$ & $11.443$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1517$ & $0.0165$ & $6.5930$ & $0.7166$ & $5.6282$ & $0.5222$ & $0.0928$ & $5.8885$ & $0.3982$ & $0.0676$ & $6.4688$ & $0.0122$ & $-4.3460$ & $0.0147$ & $-0.0791$ & $4876$ & $55$ & $\dots$ & $\dots$ & $4876$ & $55$ & $\dots$ & $\dots$ & $-2.130$ & $0.110$ & $\dots$ & $\dots$ & $-2.130$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J212307.60$-$661241.1 & 6401307979100029568 & 486112424 & 21230761$-$6612409 & 21:23:07.60 & $-$66:12:41.1 & $\dots$ & $\dots$ & $0.028$ & $13.571$ & $0.853$ & $11.915$ & $0.472$ & $13.347$ & $1.081$ & $13.592$ & $11.936$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.5844$ & $0.0123$ & $0.2790$ & $0.0010$ & $0.2770$ & $0.0009$ & $0.0034$ & $0.2761$ & $0.0008$ & $0.0030$ & $-13.7932$ & $0.0097$ & $-11.5265$ & $0.0133$ & $-0.3126$ & $5052$ & $66$ & $\dots$ & $\dots$ & $5052$ & $66$ & $\dots$ & $\dots$ & $-0.304$ & $0.122$ & $\dots$ & $\dots$ & $-0.304$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J212339.33$-$755158.3 & 6368721130215621632 & 485443943 & 21233934$-$7551582 & 21:23:39.33 & $-$75:51:58.3 & $\dots$ & $\dots$ & $0.061$ & $12.207$ & $1.063$ & $10.067$ & $0.716$ & $11.832$ & $1.364$ & $12.204$ & $10.093$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-50.6$ & $0.4$ & $13.0$ & $0.2292$ & $0.0110$ & $4.3633$ & $0.2089$ & $3.9187$ & $0.1685$ & $0.0430$ & $4.0980$ & $0.1876$ & $0.0458$ & $-0.0128$ & $0.0105$ & $-4.4414$ & $0.0119$ & $-0.2397$ & $4561$ & $54$ & $\dots$ & $\dots$ & $4561$ & $54$ & $\dots$ & $\dots$ & $-2.190$ & $0.108$ & $\dots$ & $\dots$ & $-2.190$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J212357.68$-$611421.4 & 6452061951234009344 & 486361281 & 21235769$-$6114212 & 21:23:57.68 & $-$61:14:21.4 & $\dots$ & $\dots$ & $0.030$ & $13.215$ & $0.866$ & $11.518$ & $0.615$ & $12.969$ & $1.113$ & $13.227$ & $11.520$ & $\dots$ & $\dots$ & $\dots$ & $238.1$ & $1.9$ & $\dots$ & $\dots$ & $\dots$ & $0.2832$ & $0.0169$ & $3.5316$ & $0.2104$ & $3.2346$ & $0.1765$ & $0.0546$ & $3.2225$ & $0.1381$ & $0.0428$ & $-10.4838$ & $0.0128$ & $-9.2858$ & $0.0178$ & $-0.1412$ & $4941$ & $54$ & $\dots$ & $\dots$ & $4941$ & $54$ & $\dots$ & $\dots$ & $-1.370$ & $0.106$ & $\dots$ & $\dots$ & $-1.370$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & RAVE\\
J212440.22$-$852821.1 & 6343008127383785344 & 485138331 & 21244029$-$8528209 & 21:24:40.22 & $-$85:28:21.1 & $\dots$ & $\dots$ & $0.124$ & $13.845$ & $0.851$ & $11.999$ & $0.570$ & $13.557$ & $1.187$ & $13.847$ & $12.022$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1485$ & $0.0110$ & $6.7342$ & $0.4972$ & $5.7308$ & $0.3601$ & $0.0628$ & $5.2707$ & $0.3077$ & $0.0584$ & $-7.8922$ & $0.0137$ & $-5.4653$ & $0.0161$ & $0.1550$ & $5077$ & $65$ & $\dots$ & $\dots$ & $5077$ & $65$ & $\dots$ & $\dots$ & $-2.160$ & $0.172$ & $\dots$ & $\dots$ & $-2.160$ & $0.172$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J212442.78$-$533858.9 & 6463695952486795648 & 488671767 & 21244279$-$5338588 & 21:24:42.78 & $-$53:38:58.9 & $\dots$ & $\dots$ & $0.018$ & $13.798$ & $0.745$ & $12.267$ & $0.549$ & $13.626$ & $1.057$ & $13.862$ & $12.245$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.7416$ & $0.0149$ & $0.5742$ & $0.0049$ & $0.5657$ & $0.0048$ & $0.0084$ & $0.5609$ & $0.0046$ & $0.0081$ & $-3.8394$ & $0.0129$ & $2.8782$ & $0.0128$ & $-0.0948$ & $5000$ & $80$ & $\dots$ & $\dots$ & $5000$ & $80$ & $\dots$ & $\dots$ & $-1.884$ & $0.142$ & $\dots$ & $\dots$ & $-1.884$ & $0.142$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J212500.94$-$522756.8 & 6465312749975953792 & 488685801 & 21250092$-$5227571 & 21:25:00.94 & $-$52:27:56.8 & $\dots$ & $\dots$ & $0.018$ & $13.950$ & $0.894$ & $12.249$ & $0.598$ & $13.715$ & $1.142$ & $13.986$ & $12.232$ & $\dots$ & $\dots$ & $\dots$ & $-26.5$ & $0.5$ & $\dots$ & $\dots$ & $\dots$ & $3.0851$ & $0.0147$ & $0.3241$ & $0.0015$ & $0.3214$ & $0.0015$ & $0.0047$ & $0.3205$ & $0.0017$ & $0.0053$ & $13.6079$ & $0.0127$ & $6.5322$ & $0.0138$ & $-0.0963$ & $4894$ & $67$ & $\dots$ & $\dots$ & $4894$ & $67$ & $\dots$ & $\dots$ & $-0.193$ & $0.123$ & $\dots$ & $\dots$ & $-0.193$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J212541.31$-$542811.2 & 6463448905967533696 & 488610021 & 21254132$-$5428112 & 21:25:41.31 & $-$54:28:11.2 & $\dots$ & $\dots$ & $0.032$ & $13.772$ & $0.999$ & $11.834$ & $0.718$ & $13.433$ & $1.284$ & $13.767$ & $11.785$ & $\dots$ & $\dots$ & $\dots$ & $138.6$ & $0.8$ & $\dots$ & $\dots$ & $\dots$ & $0.0837$ & $0.0135$ & $11.9535$ & $1.9349$ & $9.1193$ & $1.1261$ & $0.1235$ & $7.5967$ & $0.5278$ & $0.0695$ & $-2.6537$ & $0.0110$ & $-3.2723$ & $0.0114$ & $-0.0624$ & $4664$ & $55$ & $\dots$ & $\dots$ & $4664$ & $55$ & $\dots$ & $\dots$ & $-2.540$ & $0.110$ & $\dots$ & $\dots$ & $-2.540$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J212629.03$-$601624.9 & 6452396649444907520 & 486403994 & 21262901$-$6016248 & 21:26:29.03 & $-$60:16:24.9 & $\dots$ & $\dots$ & $0.030$ & $13.893$ & $0.752$ & $12.269$ & $0.507$ & $13.633$ & $1.041$ & $13.863$ & $12.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2088$ & $0.0137$ & $4.7894$ & $0.3141$ & $4.2590$ & $0.2484$ & $0.0583$ & $4.1842$ & $0.2531$ & $0.0605$ & $4.1196$ & $0.0095$ & $-4.5247$ & $0.0120$ & $-0.0469$ & $5104$ & $56$ & $\dots$ & $\dots$ & $5104$ & $56$ & $\dots$ & $\dots$ & $-1.310$ & $0.122$ & $\dots$ & $\dots$ & $-1.310$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J212653.49$-$555535.2 & 6460213867880814976 & 488621473 & 21265350$-$5555352 & 21:26:53.49 & $-$55:55:35.2 & $\dots$ & $\dots$ & $0.044$ & $13.391$ & $0.971$ & $11.539$ & $0.672$ & $13.129$ & $1.247$ & $13.446$ & $11.524$ & $\dots$ & $\dots$ & $\dots$ & $-6.5$ & $0.9$ & $\dots$ & $\dots$ & $\dots$ & $0.1032$ & $0.0120$ & $9.6861$ & $1.1242$ & $7.7375$ & $0.7174$ & $0.0927$ & $6.9279$ & $0.5756$ & $0.0831$ & $1.0580$ & $0.0113$ & $-4.7098$ & $0.0107$ & $0.0009$ & $4742$ & $55$ & $\dots$ & $\dots$ & $4742$ & $55$ & $\dots$ & $\dots$ & $-2.260$ & $0.112$ & $\dots$ & $\dots$ & $-2.260$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J212656.02$-$621751.2 & 6403544248312273152 & 486363874 & 21265601$-$6217512 & 21:26:56.02 & $-$62:17:51.2 & $\dots$ & $\dots$ & $0.028$ & $13.591$ & $0.936$ & $11.822$ & $0.714$ & $13.315$ & $1.211$ & $13.616$ & $11.752$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.0989$ & $0.0129$ & $10.1106$ & $1.3174$ & $8.0060$ & $0.8260$ & $0.1032$ & $6.4098$ & $0.3790$ & $0.0591$ & $-0.6345$ & $0.0096$ & $-2.3269$ & $0.0129$ & $-0.1519$ & $4771$ & $63$ & $\dots$ & $\dots$ & $4771$ & $63$ & $\dots$ & $\dots$ & $-2.270$ & $0.176$ & $\dots$ & $\dots$ & $-2.270$ & $0.176$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J212714.41$-$552943.0 & 6460252316428101376 & 488635762 & 21271442$-$5529429 & 21:27:14.41 & $-$55:29:43.0 & $\dots$ & $\dots$ & $0.049$ & $13.718$ & $0.720$ & $12.116$ & $0.545$ & $13.491$ & $1.034$ & $13.718$ & $12.137$ & $\dots$ & $\dots$ & $\dots$ & $222.3$ & $2.8$ & $\dots$ & $\dots$ & $\dots$ & $0.1638$ & $0.0128$ & $6.1062$ & $0.4764$ & $5.2696$ & $0.3548$ & $0.0673$ & $4.5961$ & $0.1767$ & $0.0385$ & $10.5108$ & $0.0119$ & $-4.0544$ & $0.0120$ & $-0.0696$ & $5214$ & $110$ & $\dots$ & $\dots$ & $5214$ & $110$ & $\dots$ & $\dots$ & $-2.370$ & $0.374$ & $\dots$ & $\dots$ & $-2.370$ & $0.374$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J212719.17$-$751206.2 & 6368901660577643136 & 485448494 & 21271921$-$7512061 & 21:27:19.17 & $-$75:12:06.2 & $\dots$ & $\dots$ & $0.075$ & $13.401$ & $0.891$ & $11.615$ & $0.567$ & $13.122$ & $1.154$ & $13.398$ & $11.626$ & $\dots$ & $\dots$ & $\dots$ & $151.7$ & $1.0$ & $\dots$ & $\dots$ & $\dots$ & $0.1934$ & $0.0120$ & $5.1693$ & $0.3216$ & $4.5569$ & $0.2499$ & $0.0548$ & $4.1030$ & $0.1784$ & $0.0435$ & $-14.7109$ & $0.0110$ & $-4.3221$ & $0.0116$ & $-0.0924$ & $4988$ & $55$ & $\dots$ & $\dots$ & $4988$ & $55$ & $\dots$ & $\dots$ & $-1.770$ & $0.114$ & $\dots$ & $\dots$ & $-1.770$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J212822.99$-$723820.1 & 6370895350036910080 & 485438091 & 21282296$-$7238200 & 21:28:22.99 & $-$72:38:20.1 & $\dots$ & $\dots$ & $0.038$ & $13.473$ & $0.760$ & $11.900$ & $0.545$ & $13.241$ & $1.036$ & $13.469$ & $11.884$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1658$ & $0.0110$ & $6.0330$ & $0.4008$ & $5.2150$ & $0.2995$ & $0.0574$ & $4.7818$ & $0.2805$ & $0.0587$ & $5.7676$ & $0.0105$ & $-17.8113$ & $0.0118$ & $-0.2090$ & $5144$ & $57$ & $\dots$ & $\dots$ & $5144$ & $57$ & $\dots$ & $\dots$ & $-1.800$ & $0.122$ & $\dots$ & $\dots$ & $-1.800$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J212824.87$-$563434.2 & 6459945140367298176 & 488628414 & 21282487$-$5634342 & 21:28:24.87 & $-$56:34:34.2 & $\dots$ & $\dots$ & $0.065$ & $12.553$ & $1.005$ & $10.701$ & $0.664$ & $12.400$ & $1.282$ & $12.733$ & $10.755$ & $\dots$ & $\dots$ & $\dots$ & $14.3$ & $0.5$ & $-1.2$ & $5.2$ & $10.0$ & $2.2520$ & $0.0195$ & $0.4440$ & $0.0038$ & $0.4390$ & $0.0038$ & $0.0086$ & $0.4417$ & $0.0038$ & $0.0087$ & $-1.8152$ & $0.0205$ & $-1.3283$ & $0.0162$ & $-0.2286$ & $4685$ & $64$ & $\dots$ & $\dots$ & $4685$ & $64$ & $\dots$ & $\dots$ & $-1.070$ & $0.219$ & $\dots$ & $\dots$ & $-1.070$ & $0.219$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J212838.76$-$675215.2 & 6399841814703934720 & 486509557 & 21283878$-$6752152 & 21:28:38.76 & $-$67:52:15.2 & $\dots$ & $\dots$ & $0.024$ & $13.079$ & $0.833$ & $11.487$ & $0.589$ & $12.876$ & $1.063$ & $13.114$ & $11.487$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2540$ & $0.0140$ & $3.9371$ & $0.2174$ & $3.5715$ & $0.1789$ & $0.0501$ & $3.5597$ & $0.1492$ & $0.0419$ & $-4.7055$ & $0.0115$ & $-16.9075$ & $0.0141$ & $-0.2002$ & $5059$ & $57$ & $\dots$ & $\dots$ & $5059$ & $57$ & $\dots$ & $\dots$ & $-2.160$ & $0.119$ & $\dots$ & $\dots$ & $-2.160$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J212855.29$-$384954.2 & 6582802641212985856 & 488230967 & 21285528$-$3849538 & 21:28:55.29 & $-$38:49:54.2 & $\dots$ & $\dots$ & $0.036$ & $13.827$ & $1.018$ & $11.799$ & $0.677$ & $13.504$ & $1.332$ & $13.861$ & $11.802$ & $\dots$ & $\dots$ & $\dots$ & $-4.0$ & $0.6$ & $\dots$ & $\dots$ & $\dots$ & $4.3618$ & $0.0645$ & $0.2293$ & $0.0034$ & $0.2279$ & $0.0033$ & $0.0147$ & $0.2264$ & $0.0032$ & $0.0142$ & $3.7149$ & $0.0534$ & $-45.2648$ & $0.0456$ & $0.2930$ & $4492$ & $66$ & $\dots$ & $\dots$ & $4492$ & $66$ & $\dots$ & $\dots$ & $-0.939$ & $0.123$ & $\dots$ & $\dots$ & $-0.939$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J212942.20$-$682239.6 & 6399775672207418240 & 486509061 & 21294219$-$6822396 & 21:29:42.20 & $-$68:22:39.6 & $\dots$ & $\dots$ & $0.025$ & $13.989$ & $0.652$ & $12.434$ & $0.548$ & $13.751$ & $1.005$ & $13.967$ & $12.432$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2768$ & $0.0130$ & $3.6123$ & $0.1701$ & $3.3022$ & $0.1421$ & $0.0430$ & $3.1354$ & $0.1096$ & $0.0350$ & $6.9338$ & $0.0114$ & $-8.4371$ & $0.0133$ & $-0.2582$ & $5194$ & $58$ & $\dots$ & $\dots$ & $5194$ & $58$ & $\dots$ & $\dots$ & $-2.160$ & $0.119$ & $\dots$ & $\dots$ & $-2.160$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J212951.05$-$542808.4 & 6460412570247870208 & 488709091 & 21295106$-$5428084 & 21:29:51.05 & $-$54:28:08.4 & $\dots$ & $\dots$ & $0.022$ & $13.911$ & $0.992$ & $11.996$ & $0.668$ & $13.574$ & $1.276$ & $13.904$ & $11.935$ & $\dots$ & $\dots$ & $\dots$ & $177.7$ & $0.6$ & $\dots$ & $\dots$ & $\dots$ & $0.0558$ & $0.0144$ & $17.9178$ & $4.6308$ & $12.2234$ & $2.1551$ & $0.1763$ & $9.6674$ & $0.7473$ & $0.0773$ & $1.5802$ & $0.0129$ & $-3.8628$ & $0.0123$ & $-0.0688$ & $4626$ & $54$ & $\dots$ & $\dots$ & $4626$ & $54$ & $\dots$ & $\dots$ & $-2.150$ & $0.108$ & $\dots$ & $\dots$ & $-2.150$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J212953.15$-$543412.9 & 6460409443511676800 & 488709141 & 21295316$-$5434127 & 21:29:53.15 & $-$54:34:12.9 & $\dots$ & $\dots$ & $0.025$ & $13.688$ & $0.927$ & $11.758$ & $0.680$ & $13.363$ & $1.266$ & $13.689$ & $11.737$ & $\dots$ & $\dots$ & $\dots$ & $45.4$ & $0.5$ & $\dots$ & $\dots$ & $\dots$ & $1.1781$ & $0.0134$ & $0.8488$ & $0.0097$ & $0.8305$ & $0.0093$ & $0.0111$ & $0.8193$ & $0.0073$ & $0.0089$ & $-4.6300$ & $0.0127$ & $-22.8066$ & $0.0113$ & $-0.0885$ & $4623$ & $71$ & $\dots$ & $\dots$ & $4623$ & $71$ & $\dots$ & $\dots$ & $-1.530$ & $0.210$ & $\dots$ & $\dots$ & $-1.530$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J212959.78$-$862953.6 & 6342050620257695360 & 485140289 & 21295964$-$8629539 & 21:29:59.78 & $-$86:29:53.6 & $\dots$ & $\dots$ & $0.123$ & $13.889$ & $1.025$ & $11.843$ & $0.643$ & $13.582$ & $1.304$ & $13.925$ & $11.912$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.4341$ & $0.0212$ & $0.2912$ & $0.0018$ & $0.2890$ & $0.0018$ & $0.0061$ & $0.2885$ & $0.0016$ & $0.0055$ & $25.9565$ & $0.0219$ & $11.6191$ & $0.0275$ & $0.0176$ & $4846$ & $66$ & $\dots$ & $\dots$ & $4846$ & $66$ & $\dots$ & $\dots$ & $-0.118$ & $0.136$ & $\dots$ & $\dots$ & $-0.118$ & $0.136$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J213047.77$-$543424.5 & 6460407313207882112 & 488709281 & 21304779$-$5434244 & 21:30:47.77 & $-$54:34:24.5 & $\dots$ & $\dots$ & $0.025$ & $13.944$ & $0.728$ & $12.345$ & $0.511$ & $13.758$ & $0.991$ & $13.969$ & $12.455$ & $\dots$ & $\dots$ & $\dots$ & $25.3$ & $0.4$ & $\dots$ & $\dots$ & $\dots$ & $2.5920$ & $0.2471$ & $0.3858$ & $0.0368$ & $0.3820$ & $0.0360$ & $0.0944$ & $0.3892$ & $0.0390$ & $0.1003$ & $-24.3650$ & $0.2186$ & $-11.7549$ & $0.2264$ & $-0.1386$ & $5226$ & $66$ & $\dots$ & $\dots$ & $5226$ & $66$ & $\dots$ & $\dots$ & $-0.777$ & $0.126$ & $\dots$ & $\dots$ & $-0.777$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J213213.41$-$204549.8 & 6830045873876948096 & 3375957 & 21321341$-$2045498 & 21:32:13.41 & $-$20:45:49.8 & $\dots$ & $\dots$ & $0.033$ & $13.673$ & $0.965$ & $11.889$ & $0.657$ & $13.415$ & $1.190$ & $13.706$ & $11.876$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1469$ & $0.0173$ & $6.8057$ & $0.7997$ & $5.7825$ & $0.5773$ & $0.0998$ & $4.9583$ & $0.5878$ & $0.1185$ & $-6.6730$ & $0.0174$ & $-14.1249$ & $0.0138$ & $0.3611$ & $4790$ & $53$ & $\dots$ & $\dots$ & $4790$ & $53$ & $\dots$ & $\dots$ & $-1.480$ & $0.104$ & $\dots$ & $\dots$ & $-1.480$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J213225.21$-$551548.9 & 6460313579841489920 & 488643027 & 21322519$-$5515489 & 21:32:25.21 & $-$55:15:48.9 & $\dots$ & $\dots$ & $0.029$ & $13.581$ & $1.017$ & $11.596$ & $0.679$ & $13.218$ & $1.339$ & $13.578$ & $11.507$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4.6566$ & $0.0417$ & $0.2147$ & $0.0019$ & $0.2136$ & $0.0019$ & $0.0089$ & $0.2138$ & $0.0022$ & $0.0103$ & $19.4579$ & $0.0357$ & $-3.1108$ & $0.0393$ & $-0.1182$ & $4474$ & $66$ & $\dots$ & $\dots$ & $4474$ & $66$ & $\dots$ & $\dots$ & $-0.734$ & $0.124$ & $\dots$ & $\dots$ & $-0.734$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J213311.59$-$723615.3 & 6371261281250251648 & 486493884 & 21331155$-$7236153 & 21:33:11.59 & $-$72:36:15.3 & $\dots$ & $\dots$ & $0.040$ & $13.663$ & $0.951$ & $11.823$ & $0.598$ & $13.379$ & $1.218$ & $13.683$ & $11.808$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.7359$ & $0.0125$ & $0.3655$ & $0.0017$ & $0.3621$ & $0.0016$ & $0.0045$ & $0.3608$ & $0.0016$ & $0.0045$ & $13.9159$ & $0.0128$ & $4.7496$ & $0.0140$ & $-0.2630$ & $4745$ & $66$ & $\dots$ & $\dots$ & $4745$ & $66$ & $\dots$ & $\dots$ & $-0.740$ & $0.126$ & $\dots$ & $\dots$ & $-0.740$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J213531.24$-$584839.6 & 6458398123210787840 & 486422573 & 21353121$-$5848392 & 21:35:31.24 & $-$58:48:39.6 & $\dots$ & $\dots$ & $0.035$ & $13.691$ & $0.922$ & $12.021$ & $0.558$ & $13.550$ & $1.163$ & $13.830$ & $12.044$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.0722$ & $0.0127$ & $13.8436$ & $2.4374$ & $10.1796$ & $1.3179$ & $0.1295$ & $8.1305$ & $1.1253$ & $0.1384$ & $2.4527$ & $0.0090$ & $-6.6644$ & $0.0116$ & $-0.1071$ & $4938$ & $61$ & $\dots$ & $\dots$ & $4938$ & $61$ & $\dots$ & $\dots$ & $-2.850$ & $0.138$ & $\dots$ & $\dots$ & $-2.850$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J213615.92$-$581748.5 & 6458623527390215424 & 488752059 & 21361591$-$5817483 & 21:36:15.92 & $-$58:17:48.5 & $\dots$ & $\dots$ & $0.032$ & $13.029$ & $0.710$ & $11.415$ & $0.553$ & $12.774$ & $1.028$ & $12.999$ & $11.427$ & $\dots$ & $\dots$ & $\dots$ & $13.4$ & $0.7$ & $\dots$ & $\dots$ & $\dots$ & $0.3635$ & $0.0131$ & $2.7509$ & $0.0993$ & $2.5672$ & $0.0865$ & $0.0337$ & $2.6474$ & $0.0872$ & $0.0329$ & $8.0727$ & $0.0126$ & $-15.0038$ & $0.0121$ & $-0.2159$ & $5172$ & $60$ & $\dots$ & $\dots$ & $5172$ & $60$ & $\dots$ & $\dots$ & $-2.320$ & $0.131$ & $\dots$ & $\dots$ & $-2.320$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J213704.55$-$415852.7 & 6578381955930859392 & 488458133 & 21370457$-$4158526 & 21:37:04.55 & $-$41:58:52.7 & $\dots$ & $\dots$ & $0.019$ & $13.798$ & $0.820$ & $12.338$ & $0.619$ & $13.594$ & $1.034$ & $13.821$ & $12.240$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.7105$ & $0.0952$ & $1.4075$ & $0.1886$ & $1.3578$ & $0.1755$ & $0.1292$ & $1.2963$ & $0.1770$ & $0.1366$ & $-19.0420$ & $0.0701$ & $-8.5601$ & $0.0739$ & $0.2846$ & $5104$ & $54$ & $\dots$ & $\dots$ & $5104$ & $54$ & $\dots$ & $\dots$ & $-0.500$ & $0.114$ & $\dots$ & $\dots$ & $-0.500$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J213718.36$-$634612.7 & 6403146568700511744 & 486378122 & 21371831$-$6346130 & 21:37:18.36 & $-$63:46:12.7 & $\dots$ & $\dots$ & $0.034$ & $13.479$ & $1.062$ & $11.349$ & $0.706$ & $13.213$ & $1.410$ & $13.609$ & $11.422$ & $\dots$ & $\dots$ & $\dots$ & $6.6$ & $0.6$ & $\dots$ & $\dots$ & $\dots$ & $4.9889$ & $0.0986$ & $0.2004$ & $0.0040$ & $0.1994$ & $0.0039$ & $0.0197$ & $0.1988$ & $0.0037$ & $0.0184$ & $22.4151$ & $0.0644$ & $9.7369$ & $0.0928$ & $-0.3369$ & $4332$ & $66$ & $\dots$ & $\dots$ & $4332$ & $66$ & $\dots$ & $\dots$ & $-1.167$ & $0.130$ & $\dots$ & $\dots$ & $-1.167$ & $0.130$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J213807.79$-$671925.4 & 6400220046703538048 & 486514204 & 21380771$-$6719253 & 21:38:07.79 & $-$67:19:25.4 & $\dots$ & $\dots$ & $0.026$ & $13.281$ & $1.067$ & $11.238$ & $0.693$ & $12.921$ & $1.379$ & $13.301$ & $11.166$ & $\dots$ & $\dots$ & $\dots$ & $-8.4$ & $0.6$ & $\dots$ & $\dots$ & $\dots$ & $5.8941$ & $0.0956$ & $0.1697$ & $0.0028$ & $0.1689$ & $0.0027$ & $0.0161$ & $0.1697$ & $0.0027$ & $0.0157$ & $32.0830$ & $0.0861$ & $-6.2720$ & $0.1007$ & $-0.3678$ & $4417$ & $65$ & $\dots$ & $\dots$ & $4417$ & $65$ & $\dots$ & $\dots$ & $-0.430$ & $0.125$ & $\dots$ & $\dots$ & $-0.430$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J213900.32$-$565630.9 & 6459172385554702080 & 488649432 & 21390029$-$5656306 & 21:39:00.32 & $-$56:56:30.9 & $\dots$ & $\dots$ & $0.032$ & $12.513$ & $1.075$ & $10.439$ & $0.780$ & $12.193$ & $1.410$ & $12.589$ & $10.402$ & $\dots$ & $\dots$ & $\dots$ & $7.2$ & $0.4$ & $8.7$ & $1.7$ & $7.0$ & $8.2257$ & $0.0428$ & $0.1216$ & $0.0006$ & $0.1212$ & $0.0006$ & $0.0052$ & $0.1214$ & $0.0006$ & $0.0049$ & $31.1275$ & $0.0391$ & $-31.4848$ & $0.0391$ & $-0.1762$ & $4359$ & $66$ & $\dots$ & $\dots$ & $4359$ & $66$ & $\dots$ & $\dots$ & $-0.648$ & $0.122$ & $\dots$ & $\dots$ & $-0.648$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J213918.70$-$613440.3 & 6403989756679052416 & 486432016 & 21391871$-$6134402 & 21:39:18.70 & $-$61:34:40.3 & $\dots$ & $\dots$ & $0.031$ & $13.645$ & $0.881$ & $11.825$ & $0.630$ & $13.351$ & $1.187$ & $13.641$ & $11.816$ & $\dots$ & $\dots$ & $\dots$ & $259.7$ & $0.9$ & $\dots$ & $\dots$ & $\dots$ & $0.0967$ & $0.0137$ & $10.3451$ & $1.4636$ & $8.1523$ & $0.9089$ & $0.1115$ & $6.5485$ & $0.4101$ & $0.0626$ & $-0.3093$ & $0.0107$ & $-6.6749$ & $0.0117$ & $-0.1032$ & $4864$ & $56$ & $\dots$ & $\dots$ & $4864$ & $56$ & $\dots$ & $\dots$ & $-2.720$ & $0.112$ & $\dots$ & $\dots$ & $-2.720$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J214017.67$-$590948.7 & 6458342533449771136 & 486428463 & 21401764$-$5909490 & 21:40:17.67 & $-$59:09:48.7 & $\dots$ & $\dots$ & $0.035$ & $13.254$ & $0.897$ & $11.732$ & $0.643$ & $13.049$ & $1.080$ & $13.295$ & $11.640$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.2148$ & $0.0143$ & $0.8232$ & $0.0097$ & $0.8059$ & $0.0093$ & $0.0115$ & $0.8016$ & $0.0085$ & $0.0107$ & $18.9628$ & $0.0101$ & $10.6131$ & $0.0158$ & $-0.1624$ & $5038$ & $56$ & $\dots$ & $\dots$ & $5038$ & $56$ & $\dots$ & $\dots$ & $-0.700$ & $0.135$ & $\dots$ & $\dots$ & $-0.700$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J214019.85$-$572217.2 & 6459054188055801472 & 488759503 & 21401985$-$5722172 & 21:40:19.85 & $-$57:22:17.2 & $\dots$ & $\dots$ & $0.037$ & $12.769$ & $0.974$ & $10.714$ & $0.682$ & $12.376$ & $1.310$ & $12.723$ & $10.698$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59.9$ & $0.9$ & $10.0$ & $0.1336$ & $0.0124$ & $7.4871$ & $0.6930$ & $6.2671$ & $0.4856$ & $0.0775$ & $6.4303$ & $0.3606$ & $0.0561$ & $1.5338$ & $0.0119$ & $-1.2069$ & $0.0111$ & $-0.2295$ & $4651$ & $56$ & $\dots$ & $\dots$ & $4651$ & $56$ & $\dots$ & $\dots$ & $-2.780$ & $0.117$ & $\dots$ & $\dots$ & $-2.780$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J214157.53$-$624116.6 & 6403605747946488576 & 486392455 & 21415749$-$6241164 & 21:41:57.53 & $-$62:41:16.6 & $\dots$ & $\dots$ & $0.027$ & $13.199$ & $0.658$ & $11.535$ & $0.574$ & $12.894$ & $1.034$ & $13.120$ & $11.540$ & $\dots$ & $\dots$ & $\dots$ & $22.3$ & $0.6$ & $21.7$ & $1.8$ & $22.0$ & $0.3530$ & $0.0145$ & $2.8332$ & $0.1166$ & $2.6388$ & $0.1011$ & $0.0383$ & $2.7429$ & $0.0986$ & $0.0359$ & $11.8625$ & $0.0095$ & $-18.0053$ & $0.0126$ & $-0.4839$ & $5137$ & $56$ & $\dots$ & $\dots$ & $5137$ & $56$ & $\dots$ & $\dots$ & $-2.230$ & $0.110$ & $\dots$ & $\dots$ & $-2.230$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J214227.01$-$712419.0 & 6371439367773986176 & 486477309 & 21422699$-$7124189 & 21:42:27.01 & $-$71:24:19.0 & $\dots$ & $\dots$ & $0.027$ & $13.783$ & $0.736$ & $12.158$ & $0.560$ & $13.549$ & $1.057$ & $13.785$ & $12.167$ & $\dots$ & $\dots$ & $\dots$ & $202.1$ & $3.4$ & $\dots$ & $\dots$ & $\dots$ & $0.0981$ & $0.0124$ & $10.1900$ & $1.2918$ & $8.0557$ & $0.8073$ & $0.1002$ & $7.1321$ & $0.4404$ & $0.0618$ & $2.3779$ & $0.0107$ & $-9.5830$ & $0.0140$ & $-0.1692$ & $5112$ & $68$ & $\dots$ & $\dots$ & $5112$ & $68$ & $\dots$ & $\dots$ & $-2.590$ & $0.176$ & $\dots$ & $\dots$ & $-2.590$ & $0.176$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J214250.04$-$620156.3 & 6403730340655281280 & 486432398 & 21425005$-$6201561 & 21:42:50.04 & $-$62:01:56.3 & $\dots$ & $\dots$ & $0.028$ & $13.371$ & $0.819$ & $11.753$ & $0.587$ & $13.159$ & $1.085$ & $13.406$ & $11.744$ & $\dots$ & $\dots$ & $\dots$ & $35.0$ & $0.6$ & $\dots$ & $\dots$ & $\dots$ & $0.2651$ & $0.0109$ & $3.7727$ & $0.1555$ & $3.4357$ & $0.1290$ & $0.0375$ & $3.3378$ & $0.1135$ & $0.0340$ & $-2.3903$ & $0.0074$ & $-10.2821$ & $0.0099$ & $-0.3490$ & $5007$ & $55$ & $\dots$ & $\dots$ & $5007$ & $55$ & $\dots$ & $\dots$ & $-1.810$ & $0.108$ & $\dots$ & $\dots$ & $-1.810$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J214254.50$-$592131.2 & 6410295833821216000 & 486428929 & 21425450$-$5921309 & 21:42:54.50 & $-$59:21:31.2 & $\dots$ & $\dots$ & $0.030$ & $13.138$ & $1.106$ & $10.916$ & $0.735$ & $12.687$ & $1.457$ & $13.107$ & $10.843$ & $\dots$ & $\dots$ & $\dots$ & $52.9$ & $0.5$ & $58.9$ & $2.0$ & $9.0$ & $7.3538$ & $0.1827$ & $0.1360$ & $0.0034$ & $0.1355$ & $0.0034$ & $0.0248$ & $0.1356$ & $0.0029$ & $0.0215$ & $7.0641$ & $0.1292$ & $-38.0688$ & $0.1696$ & $-0.1561$ & $4274$ & $65$ & $\dots$ & $\dots$ & $4274$ & $65$ & $\dots$ & $\dots$ & $-0.629$ & $0.126$ & $\dots$ & $\dots$ & $-0.629$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J214319.46$-$542006.2 & 6461730197494605056 & 488743446 & 21431941$-$5420059 & 21:43:19.46 & $-$54:20:06.2 & $\dots$ & $\dots$ & $0.016$ & $13.558$ & $0.932$ & $11.808$ & $0.634$ & $13.261$ & $1.179$ & $13.547$ & $11.735$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.5314$ & $0.0123$ & $0.3950$ & $0.0019$ & $0.3910$ & $0.0019$ & $0.0048$ & $0.3887$ & $0.0017$ & $0.0043$ & $26.0947$ & $0.0116$ & $-19.7226$ & $0.0104$ & $-0.0555$ & $4792$ & $66$ & $\dots$ & $\dots$ & $4792$ & $66$ & $\dots$ & $\dots$ & $-0.361$ & $0.122$ & $\dots$ & $\dots$ & $-0.361$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J214437.95$-$291137.2 & 6809552695121891328 & 1179948 & 21443796$-$2911372 & 21:44:37.95 & $-$29:11:37.2 & $\dots$ & $\dots$ & $0.033$ & $13.591$ & $0.992$ & $11.866$ & $0.613$ & $13.371$ & $1.183$ & $13.659$ & $11.840$ & $\dots$ & $\dots$ & $\dots$ & $-12.9$ & $0.5$ & $\dots$ & $\dots$ & $\dots$ & $0.1627$ & $0.0180$ & $6.1460$ & $0.6803$ & $5.2992$ & $0.5058$ & $0.0954$ & $4.5456$ & $0.3314$ & $0.0729$ & $2.6234$ & $0.0202$ & $-9.5350$ & $0.0217$ & $0.5879$ & $4802$ & $53$ & $\dots$ & $\dots$ & $4802$ & $53$ & $\dots$ & $\dots$ & $-1.400$ & $0.106$ & $\dots$ & $\dots$ & $-1.400$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J214452.85$-$863411.8 & 6342047016782608896 & 485141024 & 21445287$-$8634116 & 21:44:52.85 & $-$86:34:11.8 & $\dots$ & $\dots$ & $0.141$ & $12.791$ & $0.921$ & $10.823$ & $0.635$ & $12.492$ & $1.254$ & $12.812$ & $10.880$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $77.5$ & $1.2$ & $7.0$ & $0.3951$ & $0.0101$ & $2.5312$ & $0.0648$ & $2.3749$ & $0.0570$ & $0.0240$ & $2.4793$ & $0.0537$ & $0.0217$ & $-8.5795$ & $0.0125$ & $-9.9501$ & $0.0133$ & $0.2072$ & $5020$ & $57$ & $\dots$ & $\dots$ & $5020$ & $57$ & $\dots$ & $\dots$ & $-2.690$ & $0.114$ & $\dots$ & $\dots$ & $-2.690$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J214741.10$-$675015.5 & 6397223808798296192 & 486516654 & 21474111$-$6750155 & 21:47:41.10 & $-$67:50:15.5 & $\dots$ & $\dots$ & $0.026$ & $13.981$ & $0.778$ & $12.351$ & $0.595$ & $13.764$ & $1.069$ & $14.005$ & $12.368$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1697$ & $0.0137$ & $5.8912$ & $0.4759$ & $5.1087$ & $0.3578$ & $0.0700$ & $4.8028$ & $0.2888$ & $0.0601$ & $-4.3496$ & $0.0112$ & $-5.2468$ & $0.0126$ & $-0.2500$ & $5031$ & $55$ & $\dots$ & $\dots$ & $5031$ & $55$ & $\dots$ & $\dots$ & $-1.670$ & $0.110$ & $\dots$ & $\dots$ & $-1.670$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J214801.72$-$625624.1 & 6402878012984989184 & 486397986 & 21480172$-$6256239 & 21:48:01.72 & $-$62:56:24.1 & $\dots$ & $\dots$ & $0.026$ & $13.884$ & $0.626$ & $12.420$ & $0.563$ & $13.640$ & $0.925$ & $13.827$ & $12.418$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.5001$ & $0.0129$ & $0.4000$ & $0.0021$ & $0.3959$ & $0.0020$ & $0.0051$ & $0.3940$ & $0.0019$ & $0.0049$ & $-34.7904$ & $0.0097$ & $-22.2993$ & $0.0123$ & $-0.3820$ & $5446$ & $67$ & $\dots$ & $\dots$ & $5446$ & $67$ & $\dots$ & $\dots$ & $-0.337$ & $0.132$ & $\dots$ & $\dots$ & $-0.337$ & $0.132$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J214830.30$-$693249.8 & 6396420306317055488 & 486518934 & 21483027$-$6932497 & 21:48:30.30 & $-$69:32:49.8 & $\dots$ & $\dots$ & $0.027$ & $13.331$ & $0.663$ & $11.882$ & $0.537$ & $13.141$ & $0.964$ & $13.341$ & $11.871$ & $\dots$ & $\dots$ & $\dots$ & $-271.8$ & $0.7$ & $\dots$ & $\dots$ & $\dots$ & $0.4295$ & $0.0113$ & $2.3282$ & $0.0612$ & $2.1953$ & $0.0545$ & $0.0248$ & $2.1425$ & $0.0514$ & $0.0240$ & $5.2708$ & $0.0098$ & $-9.3247$ & $0.0115$ & $-0.2005$ & $5286$ & $71$ & $\dots$ & $\dots$ & $5286$ & $71$ & $\dots$ & $\dots$ & $-1.930$ & $0.206$ & $\dots$ & $\dots$ & $-1.930$ & $0.206$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J214848.44$-$591925.7 & 6410603520982348928 & 486431404 & 21484841$-$5919258 & 21:48:48.44 & $-$59:19:25.7 & $\dots$ & $\dots$ & $0.039$ & $12.356$ & $0.838$ & $10.781$ & $0.566$ & $12.114$ & $1.053$ & $12.349$ & $10.738$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67.5$ & $0.8$ & $12.0$ & $1.2344$ & $0.0124$ & $0.8101$ & $0.0082$ & $0.7934$ & $0.0078$ & $0.0099$ & $0.7999$ & $0.0091$ & $0.0114$ & $9.7705$ & $0.0080$ & $-0.6462$ & $0.0122$ & $-0.1556$ & $5114$ & $53$ & $\dots$ & $\dots$ & $5114$ & $53$ & $\dots$ & $\dots$ & $-0.710$ & $0.103$ & $\dots$ & $\dots$ & $-0.710$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J214959.06$-$621011.8 & 6408976144991172224 & 486434598 & 21495906$-$6210119 & 21:49:59.06 & $-$62:10:11.8 & $\dots$ & $\dots$ & $0.027$ & $13.586$ & $0.844$ & $11.913$ & $0.581$ & $13.349$ & $1.101$ & $13.602$ & $11.914$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1649$ & $0.0117$ & $6.0661$ & $0.4300$ & $5.2397$ & $0.3208$ & $0.0612$ & $4.8991$ & $0.2255$ & $0.0460$ & $0.2565$ & $0.0082$ & $-3.9973$ & $0.0104$ & $-0.4179$ & $4984$ & $57$ & $\dots$ & $\dots$ & $4984$ & $57$ & $\dots$ & $\dots$ & $-2.150$ & $0.125$ & $\dots$ & $\dots$ & $-2.150$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J215055.69$-$682037.9 & 6396917251212718848 & 486521345 & 21505569$-$6820377 & 21:50:55.69 & $-$68:20:37.9 & $\dots$ & $\dots$ & $0.027$ & $13.935$ & $0.796$ & $12.424$ & $0.619$ & $13.591$ & $1.042$ & $13.821$ & $12.227$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.3406$ & $0.0122$ & $2.9361$ & $0.1048$ & $2.7278$ & $0.0904$ & $0.0332$ & $2.6293$ & $0.0876$ & $0.0333$ & $6.9914$ & $0.0106$ & $-21.4108$ & $0.0117$ & $-0.2280$ & $5091$ & $57$ & $\dots$ & $\dots$ & $5091$ & $57$ & $\dots$ & $\dots$ & $-1.330$ & $0.114$ & $\dots$ & $\dots$ & $-1.330$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J215114.31$-$584954.0 & 6410734607680180352 & 488766899 & 21511437$-$5849538 & 21:51:14.31 & $-$58:49:54.0 & $\dots$ & $\dots$ & $0.027$ & $13.839$ & $0.913$ & $12.101$ & $0.619$ & $13.539$ & $1.138$ & $13.808$ & $12.061$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.9934$ & $0.0454$ & $0.3341$ & $0.0051$ & $0.3312$ & $0.0050$ & $0.0150$ & $0.3290$ & $0.0052$ & $0.0157$ & $-39.1755$ & $0.0260$ & $-18.9808$ & $0.0427$ & $-0.2399$ & $4929$ & $66$ & $\dots$ & $\dots$ & $4929$ & $66$ & $\dots$ & $\dots$ & $-0.188$ & $0.122$ & $\dots$ & $\dots$ & $-0.188$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J215139.61$-$674525.2 & 6397040671392931200 & 486532644 & 21513959$-$6745252 & 21:51:39.61 & $-$67:45:25.2 & $\dots$ & $\dots$ & $0.027$ & $13.729$ & $1.006$ & $11.820$ & $0.647$ & $13.437$ & $1.258$ & $13.759$ & $11.820$ & $\dots$ & $\dots$ & $\dots$ & $-242.5$ & $0.6$ & $\dots$ & $\dots$ & $\dots$ & $0.0672$ & $0.0112$ & $14.8825$ & $2.4779$ & $10.7304$ & $1.2881$ & $0.1200$ & $9.0388$ & $0.5990$ & $0.0663$ & $1.7756$ & $0.0099$ & $-5.5391$ & $0.0120$ & $-0.1852$ & $4651$ & $54$ & $\dots$ & $\dots$ & $4651$ & $54$ & $\dots$ & $\dots$ & $-1.760$ & $0.122$ & $\dots$ & $\dots$ & $-1.760$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J215219.60$-$680802.4 & 6397014450615910016 & 486522258 & 21521943$-$6808021 & 21:52:19.60 & $-$68:08:02.4 & $\dots$ & $\dots$ & $0.032$ & $13.283$ & $1.081$ & $11.155$ & $0.687$ & $13.044$ & $1.407$ & $13.438$ & $11.257$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $5.2815$ & $0.0939$ & $0.1893$ & $0.0034$ & $0.1884$ & $0.0033$ & $0.0177$ & $0.1881$ & $0.0030$ & $0.0158$ & $92.4665$ & $0.0809$ & $-10.9461$ & $0.0870$ & $-0.3053$ & $4384$ & $65$ & $\dots$ & $\dots$ & $4384$ & $65$ & $\dots$ & $\dots$ & $-0.400$ & $0.125$ & $\dots$ & $\dots$ & $-0.400$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J215349.21$-$584521.6 & 6410551225460197632 & 488771445 & 21534922$-$5845214 & 21:53:49.21 & $-$58:45:21.6 & $\dots$ & $\dots$ & $0.029$ & $13.574$ & $0.693$ & $11.965$ & $0.546$ & $13.331$ & $1.027$ & $13.556$ & $11.985$ & $\dots$ & $\dots$ & $\dots$ & $82.8$ & $1.5$ & $\dots$ & $\dots$ & $\dots$ & $0.2450$ & $0.0151$ & $4.0822$ & $0.2515$ & $3.6905$ & $0.2056$ & $0.0557$ & $3.6382$ & $0.1792$ & $0.0492$ & $-12.3205$ & $0.0088$ & $-17.4023$ & $0.0126$ & $-0.1276$ & $5191$ & $60$ & $\dots$ & $\dots$ & $5191$ & $60$ & $\dots$ & $\dots$ & $-2.630$ & $0.125$ & $\dots$ & $\dots$ & $-2.630$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J215408.70$-$591423.7 & 6410522642454050304 & 488800452 & 21540864$-$5914236 & 21:54:08.70 & $-$59:14:23.7 & $\dots$ & $\dots$ & $0.029$ & $13.645$ & $0.941$ & $11.929$ & $0.635$ & $13.374$ & $1.187$ & $13.664$ & $11.839$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.1715$ & $0.0191$ & $0.3153$ & $0.0019$ & $0.3127$ & $0.0019$ & $0.0060$ & $0.3114$ & $0.0019$ & $0.0061$ & $43.8139$ & $0.0126$ & $-9.8196$ & $0.0186$ & $-0.1749$ & $4786$ & $66$ & $\dots$ & $\dots$ & $4786$ & $66$ & $\dots$ & $\dots$ & $-0.664$ & $0.128$ & $\dots$ & $\dots$ & $-0.664$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J215410.60$-$641319.1 & 6402473701943229056 & 486396812 & 21541060$-$6413191 & 21:54:10.60 & $-$64:13:19.1 & $\dots$ & $\dots$ & $0.029$ & $13.659$ & $0.889$ & $12.007$ & $0.616$ & $13.464$ & $1.124$ & $13.727$ & $12.003$ & $\dots$ & $\dots$ & $\dots$ & $0.6$ & $0.5$ & $\dots$ & $\dots$ & $\dots$ & $0.2656$ & $0.0123$ & $3.7649$ & $0.1746$ & $3.4292$ & $0.1449$ & $0.0422$ & $3.3160$ & $0.1248$ & $0.0376$ & $2.4305$ & $0.0091$ & $-2.3125$ & $0.0112$ & $-0.2926$ & $4914$ & $54$ & $\dots$ & $\dots$ & $4914$ & $54$ & $\dots$ & $\dots$ & $-1.390$ & $0.106$ & $\dots$ & $\dots$ & $-1.390$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J215506.12$-$663124.8 & 6398816279592436096 & 486532347 & 21550606$-$6631244 & 21:55:06.12 & $-$66:31:24.8 & $\dots$ & $\dots$ & $0.032$ & $13.978$ & $1.097$ & $11.800$ & $0.726$ & $13.497$ & $1.418$ & $13.897$ & $11.697$ & $\dots$ & $\dots$ & $\dots$ & $-8.8$ & $0.5$ & $\dots$ & $\dots$ & $\dots$ & $4.5566$ & $0.0127$ & $0.2195$ & $0.0006$ & $0.2182$ & $0.0006$ & $0.0028$ & $0.2177$ & $0.0008$ & $0.0035$ & $19.0574$ & $0.0112$ & $-22.1141$ & $0.0122$ & $-0.2269$ & $4318$ & $66$ & $\dots$ & $\dots$ & $4318$ & $66$ & $\dots$ & $\dots$ & $-1.055$ & $0.135$ & $\dots$ & $\dots$ & $-1.055$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J215517.68$+$005805.6 & 2681461783562834176 & 16106853 & 21551766$+$0058058 & 21:55:17.68 & $+$00:58:05.6 & $\dots$ & $\dots$ & $0.056$ & $13.130$ & $0.987$ & $11.147$ & $0.664$ & $12.796$ & $1.301$ & $13.137$ & $11.129$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-8.5$ & $7.8$ & $3.0$ & $5.8177$ & $0.0237$ & $0.1719$ & $0.0007$ & $0.1711$ & $0.0007$ & $0.0040$ & $0.1712$ & $0.0007$ & $0.0040$ & $14.9620$ & $0.0283$ & $-23.8389$ & $0.0228$ & $0.2530$ & $4590$ & $71$ & $\dots$ & $\dots$ & $4590$ & $71$ & $\dots$ & $\dots$ & $-1.182$ & $0.132$ & $\dots$ & $\dots$ & $-1.182$ & $0.132$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J215518.91$-$540822.0 & 6461228614034334976 & 488850513 & 21551888$-$5408216 & 21:55:18.91 & $-$54:08:22.0 & $\dots$ & $\dots$ & $0.018$ & $13.049$ & $1.069$ & $10.979$ & $0.687$ & $12.781$ & $1.382$ & $13.163$ & $11.022$ & $\dots$ & $\dots$ & $\dots$ & $-28.1$ & $0.5$ & $-24.7$ & $2.7$ & $14.0$ & $2.3084$ & $0.5049$ & $0.4332$ & $0.0947$ & $0.4284$ & $0.0926$ & $0.2163$ & $0.3563$ & $0.0923$ & $0.2591$ & $23.4169$ & $0.4048$ & $-41.4519$ & $0.4890$ & $-0.0332$ & $4344$ & $66$ & $\dots$ & $\dots$ & $4344$ & $66$ & $\dots$ & $\dots$ & $-1.178$ & $0.126$ & $\dots$ & $\dots$ & $-1.178$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J215555.64$-$640553.0 & 6402571970794872192 & 486397467 & 21555565$-$6405528 & 21:55:55.64 & $-$64:05:53.0 & $\dots$ & $\dots$ & $0.032$ & $13.589$ & $0.794$ & $11.962$ & $0.594$ & $13.387$ & $1.082$ & $13.633$ & $11.976$ & $\dots$ & $\dots$ & $\dots$ & $97.0$ & $0.7$ & $\dots$ & $\dots$ & $\dots$ & $0.1974$ & $0.0111$ & $5.0661$ & $0.2837$ & $4.4765$ & $0.2215$ & $0.0495$ & $4.1620$ & $0.1566$ & $0.0376$ & $-0.8331$ & $0.0087$ & $-12.1098$ & $0.0102$ & $-0.2763$ & $5068$ & $58$ & $\dots$ & $\dots$ & $5068$ & $58$ & $\dots$ & $\dots$ & $-2.540$ & $0.122$ & $\dots$ & $\dots$ & $-2.540$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J215656.87$-$354415.1 & 6587448597532219264 & 539610 & 21565686$-$3544153 & 21:56:56.87 & $-$35:44:15.1 & $\dots$ & $\dots$ & $0.014$ & $13.623$ & $0.897$ & $11.424$ & $0.667$ & $13.171$ & $1.365$ & $13.544$ & $11.432$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.1$ & $5.1$ & $7.0$ & $4.2875$ & $0.0261$ & $0.2332$ & $0.0014$ & $0.2318$ & $0.0014$ & $0.0061$ & $0.2310$ & $0.0012$ & $0.0051$ & $2.8188$ & $0.0242$ & $4.3236$ & $0.0184$ & $0.5764$ & $4385$ & $65$ & $\dots$ & $\dots$ & $4385$ & $65$ & $\dots$ & $\dots$ & $-0.860$ & $0.130$ & $\dots$ & $\dots$ & $-0.860$ & $0.130$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J215658.60$+$020405.4 & 2681869290059787776 & 16139168 & 21565860$+$0204054 & 21:56:58.60 & $+$02:04:05.4 & $\dots$ & $\dots$ & $0.046$ & $13.492$ & $1.014$ & $11.587$ & $0.701$ & $13.193$ & $1.289$ & $13.530$ & $11.540$ & $\dots$ & $\dots$ & $\dots$ & $79.7$ & $0.6$ & $80.3$ & $5.3$ & $2.0$ & $0.0903$ & $0.0296$ & $11.0766$ & $3.6270$ & $8.5999$ & $2.1864$ & $0.2542$ & $6.4973$ & $0.5190$ & $0.0799$ & $0.3444$ & $0.0238$ & $-7.0607$ & $0.0176$ & $0.2026$ & $4735$ & $57$ & $\dots$ & $\dots$ & $4735$ & $57$ & $\dots$ & $\dots$ & $-3.000$ & $0.117$ & $\dots$ & $\dots$ & $-3.000$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J215723.33$-$034656.1 & 2670287275090771072 & 5508756 & 21572333$-$0346561 & 21:57:23.33 & $-$03:46:56.1 & $\dots$ & $\dots$ & $0.061$ & $13.985$ & $0.936$ & $12.200$ & $0.634$ & $13.726$ & $1.182$ & $14.014$ & $12.197$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.0746$ & $0.0234$ & $13.4027$ & $4.1963$ & $9.9392$ & $2.3077$ & $0.2322$ & $7.4123$ & $1.5905$ & $0.2146$ & $2.1359$ & $0.0336$ & $-4.4799$ & $0.0240$ & $-0.0563$ & $4892$ & $54$ & $\dots$ & $\dots$ & $4892$ & $54$ & $\dots$ & $\dots$ & $-1.850$ & $0.106$ & $\dots$ & $\dots$ & $-1.850$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J215746.83$-$030301.9 & 2670536550697159296 & 5580411 & 21574683$-$0303019 & 21:57:46.83 & $-$03:03:01.9 & $\dots$ & $\dots$ & $0.101$ & $12.928$ & $0.930$ & $10.842$ & $0.699$ & $12.526$ & $1.305$ & $12.870$ & $10.854$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-35.6$ & $0.7$ & $8.0$ & $0.2231$ & $0.0190$ & $4.4825$ & $0.3820$ & $4.0146$ & $0.3064$ & $0.0763$ & $3.9650$ & $0.2305$ & $0.0581$ & $1.1104$ & $0.0180$ & $-5.5826$ & $0.0175$ & $0.3219$ & $4764$ & $54$ & $\dots$ & $\dots$ & $4764$ & $54$ & $\dots$ & $\dots$ & $-2.130$ & $0.108$ & $\dots$ & $\dots$ & $-2.130$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J215757.71$-$784149.1 & 6355432059021389056 & 485497523 & 21575767$-$7841490 & 21:57:57.71 & $-$78:41:49.1 & $\dots$ & $\dots$ & $0.163$ & $13.794$ & $0.955$ & $11.683$ & $0.678$ & $13.438$ & $1.355$ & $13.806$ & $11.709$ & $\dots$ & $\dots$ & $\dots$ & $-26.3$ & $0.8$ & $\dots$ & $\dots$ & $\dots$ & $0.1392$ & $0.0113$ & $7.1861$ & $0.5853$ & $6.0549$ & $0.4155$ & $0.0686$ & $5.7009$ & $0.6486$ & $0.1138$ & $4.5031$ & $0.0130$ & $-4.5476$ & $0.0126$ & $0.0911$ & $4837$ & $57$ & $\dots$ & $\dots$ & $4837$ & $57$ & $\dots$ & $\dots$ & $-2.340$ & $0.128$ & $\dots$ & $\dots$ & $-2.340$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J215802.31$+$022225.6 & 2683384962543504256 & 16150347 & 21580229$+$0222264 & 21:58:02.31 & $+$02:22:25.6 & $\dots$ & $\dots$ & $0.048$ & $13.651$ & $1.074$ & $11.721$ & $0.660$ & $13.380$ & $1.313$ & $13.727$ & $11.699$ & $\dots$ & $\dots$ & $\dots$ & $-154.3$ & $4.9$ & $\dots$ & $\dots$ & $\dots$ & $4.1151$ & $0.0246$ & $0.2430$ & $0.0015$ & $0.2415$ & $0.0014$ & $0.0059$ & $0.2405$ & $0.0012$ & $0.0052$ & $35.5355$ & $0.0247$ & $-87.6592$ & $0.0267$ & $0.3897$ & $4537$ & $66$ & $\dots$ & $\dots$ & $4537$ & $66$ & $\dots$ & $\dots$ & $-1.362$ & $0.124$ & $\dots$ & $\dots$ & $-1.362$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & LAMOST\\
J215913.26$-$025831.9 & 2676357953665640448 & 5581023 & 21591322$-$0258318 & 21:59:13.26 & $-$02:58:31.9 & $\dots$ & $\dots$ & $0.132$ & $13.370$ & $0.969$ & $11.376$ & $0.681$ & $12.979$ & $1.300$ & $13.321$ & $11.314$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-29.7$ & $5.4$ & $6.0$ & $4.6456$ & $0.0656$ & $0.2153$ & $0.0030$ & $0.2141$ & $0.0030$ & $0.0140$ & $0.2140$ & $0.0029$ & $0.0136$ & $44.6334$ & $0.0749$ & $-16.4890$ & $0.0701$ & $0.1782$ & $4884$ & $66$ & $\dots$ & $\dots$ & $4884$ & $66$ & $\dots$ & $\dots$ & $-0.098$ & $0.121$ & $\dots$ & $\dots$ & $-0.098$ & $0.121$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J215948.56$-$765941.3 & 6355701469433299456 & 485537783 & 21594858$-$7659413 & 21:59:48.56 & $-$76:59:41.3 & $\dots$ & $\dots$ & $0.134$ & $13.206$ & $0.817$ & $11.436$ & $0.578$ & $12.944$ & $1.146$ & $13.217$ & $11.457$ & $\dots$ & $\dots$ & $\dots$ & $87.9$ & $1.3$ & $86.0$ & $2.9$ & $11.0$ & $0.2806$ & $0.0134$ & $3.5642$ & $0.1708$ & $3.2619$ & $0.1431$ & $0.0439$ & $3.3078$ & $0.1448$ & $0.0438$ & $-2.0869$ & $0.0141$ & $-6.1051$ & $0.0156$ & $-0.1170$ & $5212$ & $61$ & $\dots$ & $\dots$ & $5212$ & $61$ & $\dots$ & $\dots$ & $-2.340$ & $0.138$ & $\dots$ & $\dots$ & $-2.340$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J215950.59$-$570216.4 & 6412267429968502912 & 488799374 & 21595058$-$5702166 & 21:59:50.59 & $-$57:02:16.4 & $\dots$ & $\dots$ & $0.017$ & $13.228$ & $1.001$ & $11.302$ & $0.669$ & $12.912$ & $1.270$ & $13.240$ & $11.280$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41.3$ & $1.5$ & $13.0$ & $4.6949$ & $0.2796$ & $0.2130$ & $0.0127$ & $0.2118$ & $0.0125$ & $0.0592$ & $0.2080$ & $0.0099$ & $0.0478$ & $15.5570$ & $0.2465$ & $13.0323$ & $0.2553$ & $-0.2121$ & $4556$ & $66$ & $\dots$ & $\dots$ & $4556$ & $66$ & $\dots$ & $\dots$ & $-1.105$ & $0.138$ & $\dots$ & $\dots$ & $-1.105$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J220016.02$+$022937.3 & 2683364144837224448 & 16150949 & 22001603$+$0229376 & 22:00:16.02 & $+$02:29:37.3 & $\dots$ & $\dots$ & $0.047$ & $13.881$ & $1.059$ & $12.008$ & $0.660$ & $13.631$ & $1.289$ & $13.968$ & $11.977$ & $\dots$ & $\dots$ & $\dots$ & $-20.9$ & $0.5$ & $\dots$ & $\dots$ & $\dots$ & $3.6535$ & $0.0260$ & $0.2737$ & $0.0020$ & $0.2718$ & $0.0019$ & $0.0071$ & $0.2709$ & $0.0015$ & $0.0057$ & $-7.1867$ & $0.0270$ & $-25.1121$ & $0.0245$ & $0.1562$ & $4635$ & $66$ & $\dots$ & $\dots$ & $4635$ & $66$ & $\dots$ & $\dots$ & $-0.476$ & $0.124$ & $\dots$ & $\dots$ & $-0.476$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J220028.11$+$021102.4 & 2683337893997001856 & 16148693 & 22002812$+$0211027 & 22:00:28.11 & $+$02:11:02.4 & $\dots$ & $\dots$ & $0.053$ & $13.866$ & $0.938$ & $12.284$ & $0.575$ & $13.641$ & $1.047$ & $13.873$ & $12.271$ & $\dots$ & $\dots$ & $\dots$ & $-1.4$ & $0.6$ & $\dots$ & $\dots$ & $\dots$ & $2.1948$ & $0.0220$ & $0.4556$ & $0.0046$ & $0.4503$ & $0.0045$ & $0.0099$ & $0.4483$ & $0.0041$ & $0.0091$ & $-2.9665$ & $0.0237$ & $-27.1049$ & $0.0258$ & $0.4412$ & $5187$ & $70$ & $\dots$ & $\dots$ & $5187$ & $70$ & $\dots$ & $\dots$ & $-0.687$ & $0.139$ & $\dots$ & $\dots$ & $-0.687$ & $0.139$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J220033.57$-$551021.2 & 6413066087727003776 & 488849342 & 22003358$-$5510213 & 22:00:33.57 & $-$55:10:21.2 & $\dots$ & $\dots$ & $0.019$ & $13.842$ & $0.702$ & $13.412$ & $0.632$ & $13.965$ & $0.913$ & $14.147$ & $12.757$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.0488$ & $0.0141$ & $0.9534$ & $0.0128$ & $0.9304$ & $0.0122$ & $0.0131$ & $0.9210$ & $0.0109$ & $0.0119$ & $-5.8491$ & $0.0137$ & $-4.8471$ & $0.0132$ & $-0.0589$ & $5504$ & $66$ & $\dots$ & $\dots$ & $5504$ & $66$ & $\dots$ & $\dots$ & $0.117$ & $0.124$ & $\dots$ & $\dots$ & $0.117$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J220123.75$-$661828.5 & 6398737419696352000 & 486568556 & 22012375$-$6618285 & 22:01:23.75 & $-$66:18:28.5 & $\dots$ & $\dots$ & $0.031$ & $12.662$ & $0.923$ & $10.783$ & $0.687$ & $12.319$ & $1.213$ & $12.620$ & $10.754$ & $\dots$ & $\dots$ & $\dots$ & $32.4$ & $0.7$ & $36.4$ & $7.2$ & $15.0$ & $0.9216$ & $0.0110$ & $1.0850$ & $0.0130$ & $1.0552$ & $0.0123$ & $0.0116$ & $1.0740$ & $0.0118$ & $0.0110$ & $5.2856$ & $0.0091$ & $-2.7038$ & $0.0105$ & $-0.2387$ & $4734$ & $54$ & $\dots$ & $\dots$ & $4734$ & $54$ & $\dots$ & $\dots$ & $-1.090$ & $0.112$ & $\dots$ & $\dots$ & $-1.090$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J220125.75$-$783627.1 & 6355436113470506112 & 485497590 & 22012571$-$7836270 & 22:01:25.75 & $-$78:36:27.1 & $\dots$ & $\dots$ & $0.140$ & $13.948$ & $1.149$ & $11.550$ & $0.780$ & $13.507$ & $1.501$ & $13.950$ & $11.614$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.3655$ & $0.0119$ & $0.7323$ & $0.0064$ & $0.7186$ & $0.0061$ & $0.0085$ & $0.7171$ & $0.0067$ & $0.0094$ & $15.5844$ & $0.0133$ & $-16.6177$ & $0.0159$ & $0.0383$ & $4455$ & $59$ & $\dots$ & $\dots$ & $4455$ & $59$ & $\dots$ & $\dots$ & $-1.120$ & $0.122$ & $\dots$ & $\dots$ & $-1.120$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J220243.12$-$600650.4 & 6409620905480409984 & 488801962 & 22024312$-$6006505 & 22:02:43.12 & $-$60:06:50.4 & $\dots$ & $\dots$ & $0.035$ & $13.796$ & $0.737$ & $11.855$ & $0.672$ & $13.371$ & $1.196$ & $13.665$ & $11.825$ & $\dots$ & $\dots$ & $\dots$ & $18.9$ & $0.8$ & $\dots$ & $\dots$ & $\dots$ & $0.1290$ & $0.0136$ & $7.7548$ & $0.8167$ & $6.4536$ & $0.5656$ & $0.0876$ & $5.9480$ & $0.4077$ & $0.0685$ & $-3.7729$ & $0.0094$ & $-0.3178$ & $0.0125$ & $-0.3296$ & $4804$ & $75$ & $\dots$ & $\dots$ & $4804$ & $75$ & $\dots$ & $\dots$ & $-2.050$ & $0.265$ & $\dots$ & $\dots$ & $-2.050$ & $0.265$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J220250.40$-$693020.6 & 6396001151868282752 & 486539222 & 22025042$-$6930206 & 22:02:50.40 & $-$69:30:20.6 & $\dots$ & $\dots$ & $0.024$ & $13.617$ & $0.891$ & $11.962$ & $0.661$ & $13.400$ & $1.131$ & $13.666$ & $11.931$ & $\dots$ & $\dots$ & $\dots$ & $161.8$ & $0.7$ & $\dots$ & $\dots$ & $\dots$ & $0.1320$ & $0.0138$ & $7.5770$ & $0.7908$ & $6.3300$ & $0.5519$ & $0.0872$ & $5.9711$ & $0.5294$ & $0.0887$ & $1.0554$ & $0.0137$ & $-7.2580$ & $0.0138$ & $-0.3841$ & $4886$ & $54$ & $\dots$ & $\dots$ & $4886$ & $54$ & $\dots$ & $\dots$ & $-1.140$ & $0.110$ & $\dots$ & $\dots$ & $-1.140$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J220339.84$-$644528.9 & 6399477807635162112 & 486574168 & 22033982$-$6445286 & 22:03:39.84 & $-$64:45:28.9 & $\dots$ & $\dots$ & $0.030$ & $13.443$ & $0.972$ & $11.664$ & $0.685$ & $13.134$ & $1.243$ & $13.449$ & $11.534$ & $\dots$ & $\dots$ & $\dots$ & $25.3$ & $0.4$ & $\dots$ & $\dots$ & $\dots$ & $4.4337$ & $0.0118$ & $0.2255$ & $0.0006$ & $0.2242$ & $0.0006$ & $0.0026$ & $0.2237$ & $0.0005$ & $0.0024$ & $5.6680$ & $0.0093$ & $-26.0038$ & $0.0117$ & $-0.2033$ & $4657$ & $67$ & $\dots$ & $\dots$ & $4657$ & $67$ & $\dots$ & $\dots$ & $-0.872$ & $0.182$ & $\dots$ & $\dots$ & $-0.872$ & $0.182$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J220352.61$-$044731.0 & 2669170721032725504 & 5523206 & 22035261$-$0447311 & 22:03:52.61 & $-$04:47:31.0 & $\dots$ & $\dots$ & $0.057$ & $13.246$ & $0.952$ & $11.317$ & $0.655$ & $12.938$ & $1.245$ & $13.254$ & $11.335$ & $\dots$ & $\dots$ & $\dots$ & $-14.4$ & $0.5$ & $-22.0$ & $8.7$ & $5.0$ & $3.8708$ & $0.0216$ & $0.2583$ & $0.0014$ & $0.2566$ & $0.0014$ & $0.0055$ & $0.2564$ & $0.0014$ & $0.0053$ & $-19.6849$ & $0.0261$ & $-2.5754$ & $0.0215$ & $0.1488$ & $4716$ & $66$ & $\dots$ & $\dots$ & $4716$ & $66$ & $\dots$ & $\dots$ & $-1.019$ & $0.125$ & $\dots$ & $\dots$ & $-1.019$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J220358.17$-$053221.2 & 2620945419484077696 & 5515509 & 22035817$-$0532212 & 22:03:58.17 & $-$05:32:21.2 & $\dots$ & $\dots$ & $0.056$ & $13.548$ & $0.905$ & $11.710$ & $0.620$ & $13.259$ & $1.197$ & $13.554$ & $11.712$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1421$ & $0.0217$ & $7.0349$ & $1.0716$ & $5.9471$ & $0.7659$ & $0.1288$ & $5.3439$ & $0.6840$ & $0.1280$ & $-4.3405$ & $0.0206$ & $-10.2453$ & $0.0152$ & $0.1548$ & $4859$ & $54$ & $\dots$ & $\dots$ & $4859$ & $54$ & $\dots$ & $\dots$ & $-2.080$ & $0.104$ & $\dots$ & $\dots$ & $-2.080$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J220419.70$-$601308.3 & 6409428800184122624 & 488805424 & 22041962$-$6013076 & 22:04:19.70 & $-$60:13:08.3 & $\dots$ & $\dots$ & $0.034$ & $12.627$ & $0.855$ & $10.636$ & $0.657$ & $12.247$ & $1.225$ & $12.554$ & $10.668$ & $\dots$ & $\dots$ & $\dots$ & $-76.3$ & $3.7$ & $\dots$ & $\dots$ & $\dots$ & $6.3201$ & $0.0123$ & $0.1582$ & $0.0003$ & $0.1576$ & $0.0003$ & $0.0019$ & $0.1581$ & $0.0003$ & $0.0021$ & $45.3390$ & $0.0089$ & $-65.4178$ & $0.0119$ & $-0.5371$ & $4670$ & $67$ & $\dots$ & $\dots$ & $4670$ & $67$ & $\dots$ & $\dots$ & $-1.730$ & $0.130$ & $\dots$ & $\dots$ & $-1.730$ & $0.130$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & RAVE\\
J220449.90$-$362830.6 & 6575114340516071424 & 550096 & 22044989$-$3628305 & 22:04:49.90 & $-$36:28:30.6 & $\dots$ & $\dots$ & $0.012$ & $13.077$ & $0.902$ & $11.330$ & $0.574$ & $12.815$ & $1.156$ & $13.092$ & $11.316$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-10.7$ & $1.7$ & $7.0$ & $4.1207$ & $0.0209$ & $0.2427$ & $0.0012$ & $0.2412$ & $0.0012$ & $0.0050$ & $0.2409$ & $0.0013$ & $0.0056$ & $5.3195$ & $0.0225$ & $-2.3557$ & $0.0190$ & $0.1415$ & $4803$ & $66$ & $\dots$ & $\dots$ & $4803$ & $66$ & $\dots$ & $\dots$ & $-0.679$ & $0.124$ & $\dots$ & $\dots$ & $-0.679$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J220504.20$-$604230.9 & 6409306926192121984 & 486454894 & 22050421$-$6042309 & 22:05:04.20 & $-$60:42:30.9 & $\dots$ & $\dots$ & $0.036$ & $13.681$ & $1.032$ & $11.754$ & $0.696$ & $13.394$ & $1.265$ & $13.720$ & $11.769$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.9215$ & $0.0127$ & $0.2550$ & $0.0008$ & $0.2533$ & $0.0008$ & $0.0032$ & $0.2526$ & $0.0008$ & $0.0030$ & $-6.3519$ & $0.0088$ & $11.2414$ & $0.0105$ & $-0.5344$ & $4699$ & $66$ & $\dots$ & $\dots$ & $4699$ & $66$ & $\dots$ & $\dots$ & $-0.012$ & $0.131$ & $\dots$ & $\dots$ & $-0.012$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J220529.50$-$643249.7 & 6399322020581818240 & 486574888 & 22052947$-$6432496 & 22:05:29.50 & $-$64:32:49.7 & $\dots$ & $\dots$ & $0.028$ & $13.773$ & $0.990$ & $11.869$ & $0.624$ & $13.480$ & $1.238$ & $13.793$ & $11.886$ & $\dots$ & $\dots$ & $\dots$ & $11.2$ & $0.6$ & $\dots$ & $\dots$ & $\dots$ & $0.0740$ & $0.0125$ & $13.5068$ & $2.2772$ & $9.9963$ & $1.2473$ & $0.1248$ & $7.4231$ & $0.9015$ & $0.1214$ & $2.3067$ & $0.0114$ & $-2.1290$ & $0.0125$ & $-0.4011$ & $4711$ & $54$ & $\dots$ & $\dots$ & $4711$ & $54$ & $\dots$ & $\dots$ & $-2.130$ & $0.110$ & $\dots$ & $\dots$ & $-2.130$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J220625.47$-$021521.6 & 2676469073059517952 & 5637245 & 22062543$-$0215217 & 22:06:25.47 & $-$02:15:21.6 & $\dots$ & $\dots$ & $0.139$ & $12.559$ & $1.037$ & $10.320$ & $0.749$ & $12.106$ & $1.419$ & $12.506$ & $10.304$ & $\dots$ & $\dots$ & $\dots$ & $-19.7$ & $9.2$ & $\dots$ & $\dots$ & $\dots$ & $8.9109$ & $0.0147$ & $0.1122$ & $0.0002$ & $0.1119$ & $0.0002$ & $0.0016$ & $0.1120$ & $0.0002$ & $0.0016$ & $52.4633$ & $0.0159$ & $12.3918$ & $0.0160$ & $0.4290$ & $4570$ & $68$ & $\dots$ & $\dots$ & $4570$ & $68$ & $\dots$ & $\dots$ & $-1.100$ & $0.131$ & $\dots$ & $\dots$ & $-1.100$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & RAVE\\
J220650.64$-$712612.0 & 6383251627349520000 & 486506487 & 22065059$-$7126119 & 22:06:50.64 & $-$71:26:12.0 & $\dots$ & $\dots$ & $0.024$ & $13.636$ & $1.062$ & $11.471$ & $0.755$ & $13.229$ & $1.366$ & $13.602$ & $11.488$ & $\dots$ & $\dots$ & $\dots$ & $-6.8$ & $0.5$ & $\dots$ & $\dots$ & $\dots$ & $1.5678$ & $0.0107$ & $0.6378$ & $0.0043$ & $0.6274$ & $0.0042$ & $0.0067$ & $0.6244$ & $0.0037$ & $0.0059$ & $16.2071$ & $0.0116$ & $-20.8370$ & $0.0115$ & $-0.2801$ & $4412$ & $70$ & $\dots$ & $\dots$ & $4412$ & $70$ & $\dots$ & $\dots$ & $-0.765$ & $0.153$ & $\dots$ & $\dots$ & $-0.765$ & $0.153$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J220657.35$-$605928.8 & 6409250335703012864 & 486455861 & 22065737$-$6059287 & 22:06:57.35 & $-$60:59:28.8 & $\dots$ & $\dots$ & $0.037$ & $13.592$ & $0.841$ & $11.884$ & $0.602$ & $13.340$ & $1.106$ & $13.596$ & $11.900$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2315$ & $0.0133$ & $4.3201$ & $0.2476$ & $3.8838$ & $0.2001$ & $0.0515$ & $3.6861$ & $0.1410$ & $0.0383$ & $-9.9442$ & $0.0083$ & $-10.6658$ & $0.0107$ & $-0.3275$ & $4981$ & $57$ & $\dots$ & $\dots$ & $4981$ & $57$ & $\dots$ & $\dots$ & $-1.610$ & $0.138$ & $\dots$ & $\dots$ & $-1.610$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J220833.00$-$393711.9 & 6573467173314988800 & 469518 & 22083301$-$3937118 & 22:08:33.00 & $-$39:37:11.9 & $\dots$ & $\dots$ & $0.016$ & $13.801$ & $0.754$ & $12.389$ & $0.583$ & $13.635$ & $1.000$ & $13.849$ & $12.322$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.1309$ & $0.0170$ & $0.8843$ & $0.0133$ & $0.8644$ & $0.0127$ & $0.0147$ & $0.8559$ & $0.0120$ & $0.0140$ & $-0.9633$ & $0.0150$ & $-4.4876$ & $0.0129$ & $0.4112$ & $5154$ & $59$ & $\dots$ & $\dots$ & $5154$ & $59$ & $\dots$ & $\dots$ & $-1.160$ & $0.131$ & $\dots$ & $\dots$ & $-1.160$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J220901.15$-$683908.5 & 6397457317580489088 & 486542773 & 22090115$-$6839086 & 22:09:01.15 & $-$68:39:08.5 & $\dots$ & $\dots$ & $0.028$ & $13.670$ & $0.774$ & $11.963$ & $0.543$ & $13.419$ & $1.099$ & $13.672$ & $11.988$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1234$ & $0.0132$ & $8.1026$ & $0.8697$ & $6.6926$ & $0.5934$ & $0.0887$ & $6.2444$ & $0.4643$ & $0.0744$ & $-2.3371$ & $0.0143$ & $-1.1535$ & $0.0125$ & $-0.3041$ & $5005$ & $57$ & $\dots$ & $\dots$ & $5005$ & $57$ & $\dots$ & $\dots$ & $-2.340$ & $0.119$ & $\dots$ & $\dots$ & $-2.340$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J220906.23$-$342504.8 & 6611498760826521728 & 585621 & 22090627$-$3425045 & 22:09:06.23 & $-$34:25:04.8 & $\dots$ & $\dots$ & $0.013$ & $12.895$ & $0.984$ & $11.025$ & $0.690$ & $12.505$ & $1.214$ & $12.807$ & $10.938$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $5.4410$ & $0.0145$ & $0.1838$ & $0.0005$ & $0.1829$ & $0.0005$ & $0.0026$ & $0.1831$ & $0.0005$ & $0.0027$ & $-39.2969$ & $0.0140$ & $-30.7397$ & $0.0121$ & $0.1744$ & $4681$ & $70$ & $\dots$ & $\dots$ & $4681$ & $70$ & $\dots$ & $\dots$ & $-0.709$ & $0.131$ & $\dots$ & $\dots$ & $-0.709$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J220926.71$-$380821.5 & 6574730443455329024 & 476470 & 22092671$-$3808215 & 22:09:26.71 & $-$38:08:21.5 & $\dots$ & $\dots$ & $0.014$ & $13.141$ & $1.103$ & $11.111$ & $0.692$ & $12.793$ & $1.358$ & $13.163$ & $11.062$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $178.3$ & $3.4$ & $5.0$ & $0.0775$ & $0.0153$ & $12.9115$ & $2.5555$ & $9.6665$ & $1.4324$ & $0.1482$ & $9.8708$ & $1.2255$ & $0.1242$ & $4.6079$ & $0.0133$ & $-4.3330$ & $0.0133$ & $0.3988$ & $4555$ & $81$ & $\dots$ & $\dots$ & $4555$ & $81$ & $\dots$ & $\dots$ & $-3.140$ & $0.274$ & $\dots$ & $\dots$ & $-3.140$ & $0.274$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J220930.54$-$853712.5 & 6343692916969332352 & 485220266 & 22093052$-$8537125 & 22:09:30.54 & $-$85:37:12.5 & $\dots$ & $\dots$ & $0.113$ & $13.979$ & $0.889$ & $12.115$ & $0.592$ & $13.695$ & $1.198$ & $13.990$ & $12.146$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1750$ & $0.0117$ & $5.7157$ & $0.3825$ & $4.9762$ & $0.2899$ & $0.0583$ & $4.5724$ & $0.2016$ & $0.0441$ & $8.6514$ & $0.0125$ & $-4.5670$ & $0.0146$ & $0.0058$ & $5043$ & $61$ & $\dots$ & $\dots$ & $5043$ & $61$ & $\dots$ & $\dots$ & $-2.480$ & $0.145$ & $\dots$ & $\dots$ & $-2.480$ & $0.145$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J220944.76$-$685156.8 & 6395950196376507136 & 486541464 & 22094474$-$6851568 & 22:09:44.76 & $-$68:51:56.8 & $\dots$ & $\dots$ & $0.029$ & $13.890$ & $0.735$ & $12.429$ & $0.527$ & $13.968$ & $0.996$ & $14.181$ & $12.659$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.7077$ & $0.0887$ & $0.5856$ & $0.0304$ & $0.5768$ & $0.0295$ & $0.0512$ & $0.5679$ & $0.0298$ & $0.0524$ & $-4.0729$ & $0.0789$ & $2.7804$ & $0.1020$ & $-0.2832$ & $5241$ & $67$ & $\dots$ & $\dots$ & $5241$ & $67$ & $\dots$ & $\dots$ & $-0.585$ & $0.130$ & $\dots$ & $\dots$ & $-0.585$ & $0.130$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J221020.27$-$590436.3 & 6411091120029179648 & 488821156 & 22102015$-$5904360 & 22:10:20.27 & $-$59:04:36.3 & $\dots$ & $\dots$ & $0.021$ & $13.161$ & $0.808$ & $11.507$ & $0.580$ & $12.890$ & $1.082$ & $13.136$ & $11.478$ & $\dots$ & $\dots$ & $\dots$ & $9.2$ & $0.4$ & $11.6$ & $2.0$ & $10.0$ & $3.8949$ & $0.0344$ & $0.2567$ & $0.0023$ & $0.2550$ & $0.0022$ & $0.0088$ & $0.2556$ & $0.0022$ & $0.0085$ & $89.1042$ & $0.0252$ & $-39.0419$ & $0.0364$ & $-0.1697$ & $5010$ & $66$ & $\dots$ & $\dots$ & $5010$ & $66$ & $\dots$ & $\dots$ & $-0.506$ & $0.125$ & $\dots$ & $\dots$ & $-0.506$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J221023.92$+$002149.9 & 2678930119384841472 & 16169818 & 22102398$+$0021500 & 22:10:23.92 & $+$00:21:49.9 & $\dots$ & $\dots$ & $0.040$ & $12.944$ & $0.790$ & $11.218$ & $0.568$ & $12.618$ & $1.094$ & $12.869$ & $11.192$ & $\dots$ & $\dots$ & $\dots$ & $-53.0$ & $0.4$ & $-52.3$ & $1.6$ & $5.0$ & $4.9251$ & $0.0212$ & $0.2030$ & $0.0009$ & $0.2020$ & $0.0009$ & $0.0043$ & $0.2023$ & $0.0008$ & $0.0042$ & $-86.6850$ & $0.0244$ & $-32.3062$ & $0.0188$ & $0.1824$ & $5035$ & $66$ & $\dots$ & $\dots$ & $5035$ & $66$ & $\dots$ & $\dots$ & $-0.587$ & $0.121$ & $\dots$ & $\dots$ & $-0.587$ & $0.121$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J221024.43$-$073002.6 & 2619701974912650496 & 5252435 & 22102445$-$0730024 & 22:10:24.43 & $-$07:30:02.6 & $\dots$ & $\dots$ & $0.055$ & $13.941$ & $0.770$ & $12.437$ & $0.505$ & $13.894$ & $1.011$ & $14.112$ & $12.567$ & $\dots$ & $\dots$ & $\dots$ & $14.4$ & $0.9$ & $\dots$ & $\dots$ & $\dots$ & $1.9520$ & $0.0553$ & $0.5123$ & $0.0145$ & $0.5056$ & $0.0141$ & $0.0279$ & $0.5039$ & $0.0123$ & $0.0243$ & $-19.3331$ & $0.0528$ & $-21.6003$ & $0.0450$ & $0.1605$ & $5288$ & $67$ & $\dots$ & $\dots$ & $5288$ & $67$ & $\dots$ & $\dots$ & $-0.635$ & $0.122$ & $\dots$ & $\dots$ & $-0.635$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J221044.76$-$723806.6 & 6383024475119174528 & 486503513 & 22104474$-$7238064 & 22:10:44.76 & $-$72:38:06.6 & $\dots$ & $\dots$ & $0.026$ & $13.521$ & $0.797$ & $12.241$ & $0.514$ & $13.382$ & $0.966$ & $13.583$ & $12.110$ & $\dots$ & $\dots$ & $\dots$ & $-54.1$ & $0.9$ & $\dots$ & $\dots$ & $\dots$ & $1.2047$ & $0.0116$ & $0.8301$ & $0.0080$ & $0.8125$ & $0.0076$ & $0.0094$ & $0.8069$ & $0.0088$ & $0.0109$ & $-2.1431$ & $0.0107$ & $-6.4568$ & $0.0112$ & $-0.1468$ & $5318$ & $55$ & $\dots$ & $\dots$ & $5318$ & $55$ & $\dots$ & $\dots$ & $-0.240$ & $0.110$ & $\dots$ & $\dots$ & $-0.240$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J221046.22$-$332116.8 & 6612131499704339712 & 1232696 & 22104623$-$3321168 & 22:10:46.22 & $-$33:21:16.8 & $\dots$ & $\dots$ & $0.020$ & $13.991$ & $0.792$ & $12.255$ & $0.581$ & $13.709$ & $1.104$ & $13.963$ & $12.271$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1160$ & $0.0167$ & $8.6200$ & $1.2403$ & $7.0418$ & $0.8277$ & $0.1175$ & $5.4997$ & $0.3796$ & $0.0690$ & $-4.8717$ & $0.0172$ & $-7.7957$ & $0.0141$ & $0.3516$ & $4957$ & $60$ & $\dots$ & $\dots$ & $4957$ & $60$ & $\dots$ & $\dots$ & $-2.100$ & $0.149$ & $\dots$ & $\dots$ & $-2.100$ & $0.149$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J221059.28$-$344429.2 & 6611433889640814336 & 587534 & 22105929$-$3444291 & 22:10:59.28 & $-$34:44:29.2 & $\dots$ & $\dots$ & $0.012$ & $13.706$ & $0.880$ & $12.071$ & $0.569$ & $13.490$ & $1.096$ & $13.741$ & $12.062$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2068$ & $0.0151$ & $4.8351$ & $0.3530$ & $4.2952$ & $0.2786$ & $0.0649$ & $4.0313$ & $0.2066$ & $0.0512$ & $-3.3592$ & $0.0160$ & $-4.6461$ & $0.0121$ & $0.0255$ & $4928$ & $54$ & $\dots$ & $\dots$ & $4928$ & $54$ & $\dots$ & $\dots$ & $-1.440$ & $0.106$ & $\dots$ & $\dots$ & $-1.440$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J221059.73$-$022525.2 & 2676037342947039744 & 5644977 & 22105973$-$0225251 & 22:10:59.73 & $-$02:25:25.2 & $\dots$ & $\dots$ & $0.075$ & $12.622$ & $0.789$ & $10.862$ & $0.580$ & $12.345$ & $1.121$ & $12.607$ & $10.887$ & $\dots$ & $\dots$ & $\dots$ & $-182.9$ & $2.9$ & $-186.7$ & $1.4$ & $5.0$ & $0.3909$ & $0.0169$ & $2.5581$ & $0.1107$ & $2.3986$ & $0.0973$ & $0.0406$ & $2.3928$ & $0.0931$ & $0.0389$ & $-2.5430$ & $0.0188$ & $-17.4660$ & $0.0201$ & $0.4297$ & $5092$ & $57$ & $\dots$ & $\dots$ & $5092$ & $57$ & $\dots$ & $\dots$ & $-2.330$ & $0.112$ & $\dots$ & $\dots$ & $-2.330$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & APOGEE\\
J221200.70$-$013859.9 & 2676223534074609408 & 5654405 & 22120073$-$0139001 & 22:12:00.70 & $-$01:38:59.9 & $\dots$ & $\dots$ & $0.106$ & $13.074$ & $0.942$ & $11.336$ & $0.648$ & $12.831$ & $1.179$ & $13.118$ & $11.305$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57.3$ & $0.8$ & $4.0$ & $5.2277$ & $0.0265$ & $0.1913$ & $0.0010$ & $0.1903$ & $0.0010$ & $0.0050$ & $0.1904$ & $0.0010$ & $0.0050$ & $-33.6223$ & $0.0314$ & $19.4241$ & $0.0403$ & $0.6350$ & $5080$ & $66$ & $\dots$ & $\dots$ & $5080$ & $66$ & $\dots$ & $\dots$ & $-0.150$ & $0.122$ & $\dots$ & $\dots$ & $-0.150$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J221213.19$-$635237.9 & 6405360847679201408 & 486580752 & 22121318$-$6352379 & 22:12:13.19 & $-$63:52:37.9 & $\dots$ & $\dots$ & $0.026$ & $13.576$ & $0.701$ & $12.021$ & $0.499$ & $13.343$ & $0.998$ & $13.557$ & $12.032$ & $\dots$ & $\dots$ & $\dots$ & $-48.7$ & $0.6$ & $\dots$ & $\dots$ & $\dots$ & $0.2985$ & $0.0108$ & $3.3506$ & $0.1209$ & $3.0821$ & $0.1023$ & $0.0332$ & $3.0413$ & $0.1203$ & $0.0395$ & $7.7159$ & $0.0092$ & $-4.0196$ & $0.0111$ & $-0.2138$ & $5226$ & $71$ & $\dots$ & $\dots$ & $5226$ & $71$ & $\dots$ & $\dots$ & $-2.360$ & $0.193$ & $\dots$ & $\dots$ & $-2.360$ & $0.193$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J221241.06$-$682824.8 & 6397474768030945152 & 486543231 & 22124106$-$6828247 & 22:12:41.06 & $-$68:28:24.8 & $\dots$ & $\dots$ & $0.030$ & $12.870$ & $0.640$ & $11.190$ & $0.566$ & $12.561$ & $1.038$ & $12.789$ & $11.202$ & $\dots$ & $\dots$ & $\dots$ & $89.5$ & $1.0$ & $85.6$ & $2.1$ & $7.0$ & $0.3469$ & $0.0109$ & $2.8826$ & $0.0903$ & $2.6816$ & $0.0781$ & $0.0291$ & $2.7393$ & $0.0790$ & $0.0288$ & $-3.4940$ & $0.0101$ & $-14.5612$ & $0.0109$ & $-0.2007$ & $5140$ & $59$ & $\dots$ & $\dots$ & $5140$ & $59$ & $\dots$ & $\dots$ & $-2.270$ & $0.128$ & $\dots$ & $\dots$ & $-2.270$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J221322.63$-$025527.3 & 2675807373218091904 & 5644442 & 22132260$-$0255271 & 22:13:22.63 & $-$02:55:27.3 & $\dots$ & $\dots$ & $0.074$ & $12.636$ & $1.103$ & $10.487$ & $0.671$ & $12.318$ & $1.391$ & $12.703$ & $10.549$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-9.7$ & $0.9$ & $3.0$ & $7.8373$ & $0.0438$ & $0.1276$ & $0.0007$ & $0.1272$ & $0.0007$ & $0.0056$ & $0.1273$ & $0.0007$ & $0.0054$ & $45.3277$ & $0.0369$ & $-12.2503$ & $0.0347$ & $0.2444$ & $4536$ & $66$ & $\dots$ & $\dots$ & $4536$ & $66$ & $\dots$ & $\dots$ & $-0.149$ & $0.122$ & $\dots$ & $\dots$ & $-0.149$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J221329.39$-$021012.3 & 2676127709059182848 & 5652988 & 22132934$-$0210124 & 22:13:29.39 & $-$02:10:12.3 & $\dots$ & $\dots$ & $0.069$ & $13.307$ & $1.002$ & $11.173$ & $0.705$ & $13.137$ & $1.363$ & $13.509$ & $11.400$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-35.0$ & $1.4$ & $3.0$ & $2.4237$ & $0.4242$ & $0.4126$ & $0.0722$ & $0.4082$ & $0.0707$ & $0.1732$ & $0.5781$ & $0.1673$ & $0.2894$ & $68.3029$ & $0.5477$ & $6.8359$ & $0.4666$ & $0.2925$ & $4515$ & $66$ & $\dots$ & $\dots$ & $4515$ & $66$ & $\dots$ & $\dots$ & $-0.916$ & $0.124$ & $\dots$ & $\dots$ & $-0.916$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J221342.08$-$110150.4 & 2613195198243259392 & 5159693 & 22134208$-$1101503 & 22:13:42.08 & $-$11:01:50.4 & $\dots$ & $\dots$ & $0.040$ & $14.013$ & $0.760$ & $12.317$ & $0.613$ & $13.760$ & $1.112$ & $14.018$ & $12.314$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1011$ & $0.0231$ & $9.8900$ & $2.2568$ & $7.8671$ & $1.4280$ & $0.1815$ & $7.4486$ & $1.3238$ & $0.1777$ & $-1.4212$ & $0.0240$ & $-6.4922$ & $0.0220$ & $0.1937$ & $5027$ & $58$ & $\dots$ & $\dots$ & $5027$ & $58$ & $\dots$ & $\dots$ & $-2.550$ & $0.117$ & $\dots$ & $\dots$ & $-2.550$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J221348.44$-$752000.6 & 6357768413854899584 & 485555100 & 22134848$-$7520006 & 22:13:48.44 & $-$75:20:00.6 & $\dots$ & $\dots$ & $0.094$ & $13.031$ & $0.765$ & $11.207$ & $0.624$ & $12.693$ & $1.099$ & $12.946$ & $11.262$ & $\dots$ & $\dots$ & $\dots$ & $-82.9$ & $0.8$ & $-59.8$ & $15.3$ & $9.0$ & $1.1119$ & $0.0116$ & $0.8994$ & $0.0094$ & $0.8788$ & $0.0090$ & $0.0102$ & $0.8898$ & $0.0098$ & $0.0110$ & $-2.8458$ & $0.0117$ & $-1.6176$ & $0.0151$ & $-0.1857$ & $5164$ & $59$ & $\dots$ & $\dots$ & $5164$ & $59$ & $\dots$ & $\dots$ & $-1.320$ & $0.114$ & $\dots$ & $\dots$ & $-1.320$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J221440.04$-$653228.0 & 6398436089087290624 & 486585355 & 22144005$-$6532280 & 22:14:40.04 & $-$65:32:28.0 & $\dots$ & $\dots$ & $0.026$ & $13.797$ & $0.878$ & $12.082$ & $0.608$ & $13.537$ & $1.138$ & $13.806$ & $12.059$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1046$ & $0.0129$ & $9.5613$ & $1.1828$ & $7.6577$ & $0.7587$ & $0.0991$ & $6.9817$ & $0.4345$ & $0.0622$ & $-6.2982$ & $0.0119$ & $-3.7526$ & $0.0116$ & $-0.2300$ & $4877$ & $54$ & $\dots$ & $\dots$ & $4877$ & $54$ & $\dots$ & $\dots$ & $-1.410$ & $0.112$ & $\dots$ & $\dots$ & $-1.410$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J221508.42$-$394245.0 & 6570602052171883264 & 1560068 & 22150841$-$3942449 & 22:15:08.42 & $-$39:42:45.0 & $\dots$ & $\dots$ & $0.013$ & $13.513$ & $0.930$ & $11.624$ & $0.663$ & $13.233$ & $1.198$ & $13.528$ & $11.685$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.4749$ & $0.0254$ & $2.1056$ & $0.1128$ & $1.9963$ & $0.1014$ & $0.0508$ & $1.9264$ & $0.0900$ & $0.0467$ & $0.4674$ & $0.0214$ & $-14.2837$ & $0.0212$ & $0.5929$ & $4721$ & $60$ & $\dots$ & $\dots$ & $4721$ & $60$ & $\dots$ & $\dots$ & $-1.440$ & $0.172$ & $\dots$ & $\dots$ & $-1.440$ & $0.172$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J221514.23$-$361634.0 & 6598951997419614464 & 1644635 & 22151423$-$3616339 & 22:15:14.23 & $-$36:16:34.0 & $\dots$ & $\dots$ & $0.015$ & $13.713$ & $1.069$ & $11.731$ & $0.673$ & $13.366$ & $1.310$ & $13.712$ & $11.689$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.0439$ & $0.0160$ & $22.7997$ & $8.3009$ & $14.3143$ & $3.2720$ & $0.2286$ & $9.1505$ & $0.6958$ & $0.0760$ & $1.6078$ & $0.0148$ & $-5.4027$ & $0.0115$ & $0.1794$ & $4598$ & $68$ & $\dots$ & $\dots$ & $4598$ & $68$ & $\dots$ & $\dots$ & $-2.750$ & $0.210$ & $\dots$ & $\dots$ & $-2.750$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J221600.92$-$040102.4 & 2627572584086371712 & 7321768 & 22160090$-$0401024 & 22:16:00.92 & $-$04:01:02.4 & $\dots$ & $\dots$ & $0.075$ & $12.755$ & $0.910$ & $10.774$ & $0.700$ & $12.359$ & $1.275$ & $12.689$ & $10.721$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-33.3$ & $2.3$ & $6.0$ & $0.9326$ & $0.0171$ & $1.0723$ & $0.0197$ & $1.0432$ & $0.0186$ & $0.0178$ & $1.0548$ & $0.0169$ & $0.0160$ & $13.9754$ & $0.0155$ & $-8.3885$ & $0.0162$ & $0.3776$ & $4727$ & $57$ & $\dots$ & $\dots$ & $4727$ & $57$ & $\dots$ & $\dots$ & $-1.410$ & $0.108$ & $\dots$ & $\dots$ & $-1.410$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J221630.25$-$685335.0 & 6397392446394237952 & 486543307 & 22163024$-$6853350 & 22:16:30.25 & $-$68:53:35.0 & $\dots$ & $\dots$ & $0.023$ & $13.966$ & $0.665$ & $12.662$ & $0.536$ & $13.764$ & $0.957$ & $13.962$ & $12.503$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.7268$ & $0.0123$ & $1.3759$ & $0.0233$ & $1.3283$ & $0.0217$ & $0.0163$ & $1.3056$ & $0.0215$ & $0.0165$ & $6.3304$ & $0.0122$ & $-7.5759$ & $0.0131$ & $-0.3178$ & $5319$ & $56$ & $\dots$ & $\dots$ & $5319$ & $56$ & $\dots$ & $\dots$ & $-0.380$ & $0.119$ & $\dots$ & $\dots$ & $-0.380$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J221635.23$-$773935.3 & 6356920007491500928 & 485539319 & 22163513$-$7739356 & 22:16:35.23 & $-$77:39:35.3 & $\dots$ & $\dots$ & $0.106$ & $13.602$ & $0.914$ & $11.804$ & $0.640$ & $13.340$ & $1.185$ & $13.629$ & $11.807$ & $\dots$ & $\dots$ & $\dots$ & $-0.5$ & $1.5$ & $\dots$ & $\dots$ & $\dots$ & $2.1424$ & $0.0333$ & $0.4668$ & $0.0073$ & $0.4612$ & $0.0071$ & $0.0154$ & $0.4500$ & $0.0047$ & $0.0104$ & $5.8323$ & $0.0358$ & $-7.5909$ & $0.0340$ & $-0.0818$ & $5003$ & $66$ & $\dots$ & $\dots$ & $5003$ & $66$ & $\dots$ & $\dots$ & $-0.913$ & $0.129$ & $\dots$ & $\dots$ & $-0.913$ & $0.129$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J221643.20$-$035438.3 & 2627579597768180736 & 7328562 & 22164318$-$0354381 & 22:16:43.20 & $-$03:54:38.3 & $\dots$ & $\dots$ & $0.076$ & $13.912$ & $1.153$ & $11.704$ & $0.752$ & $13.496$ & $1.459$ & $13.917$ & $11.650$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4.5998$ & $0.1303$ & $0.2174$ & $0.0062$ & $0.2162$ & $0.0061$ & $0.0282$ & $0.2150$ & $0.0062$ & $0.0291$ & $20.2898$ & $0.1740$ & $-20.4514$ & $0.1444$ & $-0.0712$ & $4371$ & $65$ & $\dots$ & $\dots$ & $4371$ & $65$ & $\dots$ & $\dots$ & $-0.644$ & $0.123$ & $\dots$ & $\dots$ & $-0.644$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J221720.52$-$434441.5 & 6568852282494896256 & 489993487 & 22172048$-$4344412 & 22:17:20.52 & $-$43:44:41.5 & $\dots$ & $\dots$ & $0.014$ & $13.856$ & $0.877$ & $12.009$ & $0.615$ & $13.540$ & $1.186$ & $13.830$ & $12.007$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.0866$ & $0.0843$ & $0.3240$ & $0.0088$ & $0.3213$ & $0.0087$ & $0.0271$ & $0.3213$ & $0.0071$ & $0.0222$ & $39.1404$ & $0.0630$ & $-30.6651$ & $0.0721$ & $0.3495$ & $4749$ & $66$ & $\dots$ & $\dots$ & $4749$ & $66$ & $\dots$ & $\dots$ & $-0.625$ & $0.121$ & $\dots$ & $\dots$ & $-0.625$ & $0.121$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J221728.62$-$115909.7 & 2612853220062089216 & 6791454 & 22172859$-$1159096 & 22:17:28.62 & $-$11:59:09.7 & $\dots$ & $\dots$ & $0.040$ & $13.676$ & $0.900$ & $11.840$ & $0.582$ & $13.405$ & $1.194$ & $13.698$ & $11.861$ & $\dots$ & $\dots$ & $\dots$ & $-5.8$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.2117$ & $0.1315$ & $0.3114$ & $0.0127$ & $0.3089$ & $0.0125$ & $0.0406$ & $0.3049$ & $0.0114$ & $0.0375$ & $40.6684$ & $0.1647$ & $-9.8685$ & $0.1192$ & $-0.0028$ & $4790$ & $66$ & $\dots$ & $\dots$ & $4790$ & $66$ & $\dots$ & $\dots$ & $-0.821$ & $0.121$ & $\dots$ & $\dots$ & $-0.821$ & $0.121$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & APOGEE\\
J221739.33$-$142347.1 & 2599905920889519872 & 5960557 & 22173935$-$1423469 & 22:17:39.33 & $-$14:23:47.1 & $\dots$ & $\dots$ & $0.028$ & $13.664$ & $0.820$ & $11.994$ & $0.533$ & $13.417$ & $1.073$ & $13.660$ & $12.016$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1965$ & $0.0160$ & $5.0890$ & $0.4154$ & $4.4944$ & $0.3240$ & $0.0721$ & $4.0361$ & $0.2164$ & $0.0536$ & $-7.3494$ & $0.0157$ & $-12.0427$ & $0.0136$ & $0.5975$ & $5063$ & $56$ & $\dots$ & $\dots$ & $5063$ & $56$ & $\dots$ & $\dots$ & $-2.370$ & $0.108$ & $\dots$ & $\dots$ & $-2.370$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J221747.61$-$612606.1 & 6406079928283696256 & 486654549 & 22174760$-$6126061 & 22:17:47.61 & $-$61:26:06.1 & $\dots$ & $\dots$ & $0.027$ & $13.950$ & $0.675$ & $12.615$ & $0.501$ & $13.783$ & $0.922$ & $13.969$ & $12.564$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2166$ & $0.0150$ & $4.6172$ & $0.3204$ & $4.1223$ & $0.2554$ & $0.0620$ & $4.1730$ & $0.2007$ & $0.0481$ & $5.5866$ & $0.0105$ & $-13.0682$ & $0.0130$ & $-0.3598$ & $5386$ & $57$ & $\dots$ & $\dots$ & $5386$ & $57$ & $\dots$ & $\dots$ & $-1.100$ & $0.125$ & $\dots$ & $\dots$ & $-1.100$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J221822.15$-$623535.5 & 6405868306655025024 & 486629808 & 22182216$-$6235354 & 22:18:22.15 & $-$62:35:35.5 & $\dots$ & $\dots$ & $0.024$ & $13.579$ & $1.010$ & $11.667$ & $0.658$ & $13.285$ & $1.251$ & $13.604$ & $11.675$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-12.2$ & $1.7$ & $14.0$ & $0.0951$ & $0.0114$ & $10.5206$ & $1.2642$ & $8.2609$ & $0.7794$ & $0.0944$ & $7.2491$ & $0.6183$ & $0.0853$ & $0.8515$ & $0.0092$ & $-7.0807$ & $0.0100$ & $-0.3403$ & $4702$ & $56$ & $\dots$ & $\dots$ & $4702$ & $56$ & $\dots$ & $\dots$ & $-2.500$ & $0.125$ & $\dots$ & $\dots$ & $-2.500$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J221855.26$-$140043.4 & 2600295938279606272 & 5982250 & 22185526$-$1400433 & 22:18:55.26 & $-$14:00:43.4 & $\dots$ & $\dots$ & $0.029$ & $13.803$ & $1.063$ & $11.671$ & $0.679$ & $13.392$ & $1.352$ & $13.759$ & $11.666$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.0526$ & $0.0169$ & $18.9976$ & $6.0959$ & $12.7165$ & $2.7313$ & $0.2148$ & $8.7514$ & $0.8512$ & $0.0973$ & $0.2324$ & $0.0176$ & $-2.0384$ & $0.0189$ & $0.4031$ & $4524$ & $55$ & $\dots$ & $\dots$ & $4524$ & $55$ & $\dots$ & $\dots$ & $-2.410$ & $0.119$ & $\dots$ & $\dots$ & $-2.410$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J221856.06$-$781956.2 & 6355317709812095488 & 485505054 & 22185607$-$7819563 & 22:18:56.06 & $-$78:19:56.2 & $\dots$ & $\dots$ & $0.149$ & $13.540$ & $1.013$ & $11.449$ & $0.643$ & $13.203$ & $1.335$ & $13.561$ & $11.497$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1446$ & $0.0104$ & $6.9160$ & $0.4977$ & $5.8620$ & $0.3576$ & $0.0610$ & $6.0159$ & $0.4169$ & $0.0693$ & $2.5344$ & $0.0111$ & $-6.3950$ & $0.0117$ & $-0.0419$ & $4851$ & $56$ & $\dots$ & $\dots$ & $4851$ & $56$ & $\dots$ & $\dots$ & $-2.440$ & $0.114$ & $\dots$ & $\dots$ & $-2.440$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J221856.98$-$391548.8 & 6570720176654783616 & 1565851 & 22185695$-$3915488 & 22:18:56.98 & $-$39:15:48.8 & $\dots$ & $\dots$ & $0.013$ & $11.755$ & $0.675$ & $9.877$ & $0.615$ & $11.464$ & $1.010$ & $11.682$ & $10.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $14.6$ & $4.9$ & $7.0$ & $2.5220$ & $0.0197$ & $0.3965$ & $0.0031$ & $0.3925$ & $0.0030$ & $0.0078$ & $0.3919$ & $0.0028$ & $0.0072$ & $29.9024$ & $0.0209$ & $7.0830$ & $0.0153$ & $0.0020$ & $5121$ & $58$ & $\dots$ & $\dots$ & $5121$ & $58$ & $\dots$ & $\dots$ & $-1.170$ & $0.122$ & $\dots$ & $\dots$ & $-1.170$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J221913.68$-$405528.4 & 6570249693054848000 & 1544726 & 22191367$-$4055282 & 22:19:13.68 & $-$40:55:28.4 & $\dots$ & $\dots$ & $0.011$ & $13.771$ & $0.739$ & $12.266$ & $0.547$ & $13.564$ & $1.002$ & $13.779$ & $12.248$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1298$ & $0.0155$ & $7.7029$ & $0.9180$ & $6.4176$ & $0.6372$ & $0.0993$ & $5.0653$ & $0.5480$ & $0.1082$ & $10.1279$ & $0.0124$ & $-5.6233$ & $0.0129$ & $0.5209$ & $5190$ & $65$ & $\dots$ & $\dots$ & $5190$ & $65$ & $\dots$ & $\dots$ & $-2.610$ & $0.152$ & $\dots$ & $\dots$ & $-2.610$ & $0.152$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J221933.57$-$400522.2 & 6570425992871778944 & 1562574 & 22193357$-$4005223 & 22:19:33.57 & $-$40:05:22.2 & $\dots$ & $\dots$ & $0.012$ & $13.695$ & $0.812$ & $12.215$ & $0.562$ & $13.534$ & $1.028$ & $13.759$ & $12.186$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.3668$ & $0.1361$ & $0.4225$ & $0.0243$ & $0.4179$ & $0.0238$ & $0.0569$ & $0.4171$ & $0.0260$ & $0.0623$ & $4.5581$ & $0.1164$ & $15.3789$ & $0.0905$ & $0.3768$ & $5111$ & $66$ & $\dots$ & $\dots$ & $5111$ & $66$ & $\dots$ & $\dots$ & $-0.505$ & $0.122$ & $\dots$ & $\dots$ & $-0.505$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J221943.50$-$623258.8 & 6405871124153545088 & 486650568 & 22194359$-$6232584 & 22:19:43.50 & $-$62:32:58.8 & $\dots$ & $\dots$ & $0.023$ & $13.449$ & $1.030$ & $11.386$ & $0.701$ & $13.077$ & $1.355$ & $13.445$ & $11.348$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64.6$ & $2.8$ & $12.0$ & $4.3844$ & $0.0362$ & $0.2281$ & $0.0019$ & $0.2267$ & $0.0019$ & $0.0082$ & $0.2263$ & $0.0020$ & $0.0089$ & $-53.9973$ & $0.0306$ & $-46.9237$ & $0.0363$ & $-0.3604$ & $4421$ & $65$ & $\dots$ & $\dots$ & $4421$ & $65$ & $\dots$ & $\dots$ & $-0.890$ & $0.126$ & $\dots$ & $\dots$ & $-0.890$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J221949.10$-$584010.7 & 6408464184889059200 & 488826673 & 22194905$-$5840105 & 22:19:49.10 & $-$58:40:10.7 & $\dots$ & $\dots$ & $0.020$ & $13.624$ & $0.848$ & $12.079$ & $0.564$ & $13.552$ & $1.061$ & $13.789$ & $12.165$ & $\dots$ & $\dots$ & $\dots$ & $-25.3$ & $0.7$ & $\dots$ & $\dots$ & $\dots$ & $2.0960$ & $0.0319$ & $0.4771$ & $0.0073$ & $0.4712$ & $0.0071$ & $0.0150$ & $0.4705$ & $0.0070$ & $0.0149$ & $46.0501$ & $0.0176$ & $-8.8439$ & $0.0265$ & $-0.4115$ & $5051$ & $66$ & $\dots$ & $\dots$ & $5051$ & $66$ & $\dots$ & $\dots$ & $-0.605$ & $0.123$ & $\dots$ & $\dots$ & $-0.605$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J222020.09$-$094559.3 & 2615257680193327232 & 6839014 & 22202008$-$0945589 & 22:20:20.09 & $-$09:45:59.3 & $\dots$ & $\dots$ & $0.044$ & $13.846$ & $1.156$ & $11.740$ & $0.700$ & $13.782$ & $1.422$ & $14.184$ & $11.978$ & $\dots$ & $\dots$ & $\dots$ & $-38.0$ & $0.7$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4359$ & $68$ & $\dots$ & $\dots$ & $4359$ & $68$ & $\dots$ & $\dots$ & $-0.727$ & $0.122$ & $\dots$ & $\dots$ & $-0.727$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & $\dots$ & GALAH\\
J222111.31$-$325154.2 & 6601514065670724992 & 1993799 & 22211129$-$3251546 & 22:21:11.31 & $-$32:51:54.2 & $\dots$ & $\dots$ & $0.012$ & $13.921$ & $0.781$ & $12.348$ & $0.586$ & $13.703$ & $1.062$ & $13.941$ & $12.316$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.3172$ & $0.0422$ & $0.3015$ & $0.0038$ & $0.2991$ & $0.0038$ & $0.0126$ & $0.2970$ & $0.0039$ & $0.0132$ & $19.7481$ & $0.0453$ & $23.1465$ & $0.0398$ & $0.1622$ & $4988$ & $66$ & $\dots$ & $\dots$ & $4988$ & $66$ & $\dots$ & $\dots$ & $-1.166$ & $0.122$ & $\dots$ & $\dots$ & $-1.166$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J222138.91$-$313526.3 & 6613705072642262656 & 2050063 & 22213894$-$3135259 & 22:21:38.91 & $-$31:35:26.3 & $\dots$ & $\dots$ & $0.011$ & $13.660$ & $1.004$ & $11.770$ & $0.646$ & $13.358$ & $1.270$ & $13.685$ & $11.727$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4.1127$ & $0.0218$ & $0.2431$ & $0.0013$ & $0.2416$ & $0.0013$ & $0.0053$ & $0.2406$ & $0.0012$ & $0.0051$ & $-38.8227$ & $0.0232$ & $-34.9846$ & $0.0204$ & $0.2813$ & $4570$ & $65$ & $\dots$ & $\dots$ & $4570$ & $65$ & $\dots$ & $\dots$ & $-0.665$ & $0.123$ & $\dots$ & $\dots$ & $-0.665$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J222224.85$-$083819.1 & 2616185113956108416 & 6924536 & 22222485$-$0838192 & 22:22:24.85 & $-$08:38:19.1 & $\dots$ & $\dots$ & $0.044$ & $12.513$ & $0.804$ & $10.943$ & $0.518$ & $12.312$ & $1.050$ & $12.545$ & $10.938$ & $\dots$ & $\dots$ & $\dots$ & $-72.6$ & $0.8$ & $-69.0$ & $2.6$ & $3.0$ & $0.2903$ & $0.0153$ & $3.4450$ & $0.1818$ & $3.1618$ & $0.1531$ & $0.0484$ & $3.3545$ & $0.1421$ & $0.0424$ & $5.5825$ & $0.0161$ & $0.1807$ & $0.0127$ & $0.1044$ & $5147$ & $56$ & $\dots$ & $\dots$ & $5147$ & $56$ & $\dots$ & $\dots$ & $-2.130$ & $0.108$ & $\dots$ & $\dots$ & $-2.130$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J222248.16$-$181900.7 & 6822574108250308864 & 5872256 & 22224814$-$1819002 & 22:22:48.16 & $-$18:19:00.7 & $\dots$ & $\dots$ & $0.028$ & $13.240$ & $0.827$ & $11.652$ & $0.576$ & $13.018$ & $1.069$ & $13.259$ & $11.622$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.0159$ & $0.0195$ & $0.3316$ & $0.0021$ & $0.3287$ & $0.0021$ & $0.0064$ & $0.3277$ & $0.0021$ & $0.0063$ & $6.7121$ & $0.0193$ & $-33.6306$ & $0.0173$ & $0.4718$ & $5012$ & $68$ & $\dots$ & $\dots$ & $5012$ & $68$ & $\dots$ & $\dots$ & $-1.384$ & $0.127$ & $\dots$ & $\dots$ & $-1.384$ & $0.127$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J222248.95$-$404214.9 & 6569590089157058816 & 1548360 & 22224898$-$4042149 & 22:22:48.95 & $-$40:42:14.9 & $\dots$ & $\dots$ & $0.011$ & $13.960$ & $1.068$ & $11.820$ & $0.706$ & $13.558$ & $1.413$ & $13.956$ & $11.763$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4.5965$ & $0.0226$ & $0.2176$ & $0.0011$ & $0.2163$ & $0.0011$ & $0.0049$ & $0.2157$ & $0.0011$ & $0.0052$ & $-17.9868$ & $0.0204$ & $-1.0108$ & $0.0200$ & $0.4115$ & $4290$ & $67$ & $\dots$ & $\dots$ & $4290$ & $67$ & $\dots$ & $\dots$ & $-0.887$ & $0.200$ & $\dots$ & $\dots$ & $-0.887$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J222251.81$-$385842.0 & 6594713654972185088 & 1569832 & 22225181$-$3858416 & 22:22:51.81 & $-$38:58:42.0 & $\dots$ & $\dots$ & $0.013$ & $13.753$ & $0.686$ & $12.402$ & $0.516$ & $13.606$ & $0.925$ & $13.792$ & $12.383$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.4812$ & $0.0159$ & $2.0780$ & $0.0688$ & $1.9715$ & $0.0619$ & $0.0314$ & $1.9201$ & $0.0577$ & $0.0300$ & $2.1108$ & $0.0161$ & $-29.7098$ & $0.0144$ & $0.1940$ & $5352$ & $66$ & $\dots$ & $\dots$ & $5352$ & $66$ & $\dots$ & $\dots$ & $-2.260$ & $0.164$ & $\dots$ & $\dots$ & $-2.260$ & $0.164$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J222357.12$-$402803.6 & 6569621940634695168 & 1562986 & 22235712$-$4028036 & 22:23:57.12 & $-$40:28:03.6 & $\dots$ & $\dots$ & $0.012$ & $13.894$ & $0.826$ & $12.325$ & $0.592$ & $13.700$ & $1.060$ & $13.937$ & $12.315$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1483$ & $0.0167$ & $6.7441$ & $0.7580$ & $5.7380$ & $0.5487$ & $0.0956$ & $4.9773$ & $0.3215$ & $0.0646$ & $8.6816$ & $0.0161$ & $-9.8560$ & $0.0130$ & $0.1248$ & $5033$ & $57$ & $\dots$ & $\dots$ & $5033$ & $57$ & $\dots$ & $\dots$ & $-2.150$ & $0.117$ & $\dots$ & $\dots$ & $-2.150$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J222408.08$-$875733.8 & 6341707611286745728 & 485150339 & 22240781$-$8757338 & 22:24:08.08 & $-$87:57:33.8 & $\dots$ & $\dots$ & $0.117$ & $13.571$ & $0.899$ & $11.582$ & $0.686$ & $13.243$ & $1.267$ & $13.569$ & $11.615$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2096$ & $0.0100$ & $4.7706$ & $0.2283$ & $4.2442$ & $0.1807$ & $0.0426$ & $3.9780$ & $0.1143$ & $0.0287$ & $5.4605$ & $0.0110$ & $-2.7843$ & $0.0133$ & $-0.1073$ & $4952$ & $84$ & $\dots$ & $\dots$ & $4952$ & $84$ & $\dots$ & $\dots$ & $-2.950$ & $0.255$ & $\dots$ & $\dots$ & $-2.950$ & $0.255$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J222412.75$-$783241.1 & 6355299121193619072 & 485505484 & 22241262$-$7832409 & 22:24:12.75 & $-$78:32:41.1 & $\dots$ & $\dots$ & $0.149$ & $13.298$ & $1.022$ & $11.304$ & $0.619$ & $12.973$ & $1.301$ & $13.315$ & $11.306$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-29.7$ & $1.8$ & $11.0$ & $4.5626$ & $0.0595$ & $0.2192$ & $0.0029$ & $0.2179$ & $0.0028$ & $0.0130$ & $0.2187$ & $0.0028$ & $0.0129$ & $43.2665$ & $0.0617$ & $-29.1719$ & $0.0699$ & $-0.0179$ & $4930$ & $66$ & $\dots$ & $\dots$ & $4930$ & $66$ & $\dots$ & $\dots$ & $-0.102$ & $0.129$ & $\dots$ & $\dots$ & $-0.102$ & $0.129$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J222414.37$-$471115.4 & 6518309446656520576 & 489835692 & 22241436$-$4711155 & 22:24:14.37 & $-$47:11:15.4 & $\dots$ & $\dots$ & $0.011$ & $13.583$ & $1.153$ & $11.431$ & $0.744$ & $13.181$ & $1.443$ & $13.593$ & $11.354$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-4.9$ & $7.5$ & $6.0$ & $5.9144$ & $0.1257$ & $0.1691$ & $0.0036$ & $0.1683$ & $0.0036$ & $0.0212$ & $0.1679$ & $0.0033$ & $0.0196$ & $6.5188$ & $0.0916$ & $5.1461$ & $0.1126$ & $0.2196$ & $4257$ & $66$ & $\dots$ & $\dots$ & $4257$ & $66$ & $\dots$ & $\dots$ & $-0.650$ & $0.170$ & $\dots$ & $\dots$ & $-0.650$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J222416.64$-$342458.5 & 6598895647448452992 & 1976083 & 22241665$-$3424584 & 22:24:16.64 & $-$34:24:58.5 & $\dots$ & $\dots$ & $0.014$ & $13.618$ & $0.743$ & $12.165$ & $0.575$ & $13.442$ & $1.002$ & $13.657$ & $12.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1435$ & $0.0160$ & $6.9700$ & $0.7784$ & $5.9007$ & $0.5579$ & $0.0945$ & $5.3060$ & $0.5324$ & $0.1003$ & $-4.6914$ & $0.0159$ & $-4.2850$ & $0.0159$ & $0.3370$ & $5162$ & $56$ & $\dots$ & $\dots$ & $5162$ & $56$ & $\dots$ & $\dots$ & $-2.060$ & $0.104$ & $\dots$ & $\dots$ & $-2.060$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J222435.81$-$345422.5 & 6598817788281266432 & 1684795 & 22243582$-$3454222 & 22:24:35.81 & $-$34:54:22.5 & $\dots$ & $\dots$ & $0.009$ & $13.893$ & $0.742$ & $12.509$ & $0.482$ & $13.748$ & $0.940$ & $13.941$ & $12.507$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.3991$ & $0.0169$ & $2.5054$ & $0.1062$ & $2.3521$ & $0.0936$ & $0.0398$ & $2.2551$ & $0.0800$ & $0.0355$ & $2.2530$ & $0.0180$ & $-16.9412$ & $0.0142$ & $0.0826$ & $5288$ & $56$ & $\dots$ & $\dots$ & $5288$ & $56$ & $\dots$ & $\dots$ & $-1.970$ & $0.108$ & $\dots$ & $\dots$ & $-1.970$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J222453.00$-$164721.0 & 2595624663128618624 & 5898907 & 22245299$-$1647211 & 22:24:53.00 & $-$16:47:21.0 & $\dots$ & $\dots$ & $0.034$ & $13.960$ & $1.018$ & $12.012$ & $0.662$ & $13.569$ & $1.287$ & $13.904$ & $11.918$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4.1971$ & $0.0166$ & $0.2383$ & $0.0009$ & $0.2368$ & $0.0009$ & $0.0039$ & $0.2359$ & $0.0010$ & $0.0041$ & $9.8692$ & $0.0174$ & $6.0135$ & $0.0190$ & $0.6825$ & $4575$ & $67$ & $\dots$ & $\dots$ & $4575$ & $67$ & $\dots$ & $\dots$ & $-0.910$ & $0.134$ & $\dots$ & $\dots$ & $-0.910$ & $0.134$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J222518.75$-$375439.6 & 6594874286748966528 & 1642316 & 22251875$-$3754396 & 22:25:18.75 & $-$37:54:39.6 & $\dots$ & $\dots$ & $0.015$ & $13.606$ & $1.049$ & $11.732$ & $0.675$ & $13.297$ & $1.245$ & $13.613$ & $11.694$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.0434$ & $0.0151$ & $23.0534$ & $8.0022$ & $14.4139$ & $3.1282$ & $0.2170$ & $10.4937$ & $1.7330$ & $0.1651$ & $2.8635$ & $0.0139$ & $-0.4428$ & $0.0131$ & $0.2930$ & $4736$ & $90$ & $\dots$ & $\dots$ & $4736$ & $90$ & $\dots$ & $\dots$ & $-2.950$ & $0.307$ & $\dots$ & $\dots$ & $-2.950$ & $0.307$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J222543.63$-$125234.2 & 2601991110331316736 & 6843247 & 22254362$-$1252342 & 22:25:43.63 & $-$12:52:34.2 & $\dots$ & $\dots$ & $0.041$ & $13.841$ & $0.837$ & $12.133$ & $0.582$ & $13.612$ & $1.091$ & $13.862$ & $12.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.2298$ & $0.0256$ & $0.4485$ & $0.0052$ & $0.4433$ & $0.0050$ & $0.0114$ & $0.4401$ & $0.0049$ & $0.0110$ & $11.4306$ & $0.0344$ & $-4.7062$ & $0.0283$ & $0.0994$ & $5020$ & $66$ & $\dots$ & $\dots$ & $5020$ & $66$ & $\dots$ & $\dots$ & $-0.975$ & $0.123$ & $\dots$ & $\dots$ & $-0.975$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J222602.00$-$390641.9 & 6594558829991273728 & 1577676 & 22260198$-$3906417 & 22:26:02.00 & $-$39:06:41.9 & $\dots$ & $\dots$ & $0.014$ & $13.481$ & $0.885$ & $11.818$ & $0.618$ & $13.200$ & $1.110$ & $13.457$ & $11.756$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.7862$ & $0.0155$ & $1.2720$ & $0.0250$ & $1.2312$ & $0.0235$ & $0.0191$ & $1.2076$ & $0.0230$ & $0.0190$ & $19.3870$ & $0.0152$ & $-25.3890$ & $0.0138$ & $0.2328$ & $4915$ & $58$ & $\dots$ & $\dots$ & $4915$ & $58$ & $\dots$ & $\dots$ & $-0.550$ & $0.108$ & $\dots$ & $\dots$ & $-0.550$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J222611.85$-$604129.8 & 6407665217892091648 & 489117218 & 22261185$-$6041299 & 22:26:11.85 & $-$60:41:29.8 & $\dots$ & $\dots$ & $0.021$ & $13.844$ & $0.646$ & $12.135$ & $0.562$ & $13.515$ & $1.046$ & $13.747$ & $12.146$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2013$ & $0.0130$ & $4.9689$ & $0.3215$ & $4.4004$ & $0.2522$ & $0.0573$ & $4.1515$ & $0.1895$ & $0.0456$ & $0.8555$ & $0.0103$ & $-9.7535$ & $0.0117$ & $-0.3196$ & $5079$ & $55$ & $\dots$ & $\dots$ & $5079$ & $55$ & $\dots$ & $\dots$ & $-1.990$ & $0.106$ & $\dots$ & $\dots$ & $-1.990$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J222616.58$-$664225.8 & 6398083936129279232 & 486599647 & 22261660$-$6642253 & 22:26:16.58 & $-$66:42:25.8 & $\dots$ & $\dots$ & $0.023$ & $13.945$ & $0.948$ & $12.015$ & $0.678$ & $13.738$ & $1.259$ & $14.060$ & $12.120$ & $\dots$ & $\dots$ & $\dots$ & $47.7$ & $0.5$ & $\dots$ & $\dots$ & $\dots$ & $2.0399$ & $0.2442$ & $0.4902$ & $0.0587$ & $0.4841$ & $0.0572$ & $0.1182$ & $0.4052$ & $0.0271$ & $0.0668$ & $-0.7108$ & $0.2183$ & $-29.6377$ & $0.2338$ & $-0.1911$ & $4600$ & $70$ & $\dots$ & $\dots$ & $4600$ & $70$ & $\dots$ & $\dots$ & $-1.010$ & $0.286$ & $\dots$ & $\dots$ & $-1.010$ & $0.286$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J222625.73$-$143457.9 & 2599360215229360512 & 6014671 & 22262573$-$1434578 & 22:26:25.73 & $-$14:34:57.9 & $\dots$ & $\dots$ & $0.034$ & $12.978$ & $1.031$ & $10.894$ & $0.682$ & $12.600$ & $1.337$ & $12.959$ & $10.892$ & $\dots$ & $\dots$ & $\dots$ & $33.0$ & $\dots$ & $34.5$ & $1.7$ & $2.0$ & $0.1353$ & $0.0185$ & $7.3896$ & $1.0121$ & $6.1986$ & $0.7122$ & $0.1149$ & $6.3643$ & $0.4819$ & $0.0757$ & $4.0369$ & $0.0209$ & $-3.4167$ & $0.0174$ & $0.0849$ & $4567$ & $54$ & $\dots$ & $\dots$ & $4567$ & $54$ & $\dots$ & $\dots$ & $-2.460$ & $0.106$ & $\dots$ & $\dots$ & $-2.460$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & APOGEE\\
J222707.01$-$351714.4 & 6598609362108241280 & 1693739 & 22270699$-$3517143 & 22:27:07.01 & $-$35:17:14.4 & $\dots$ & $\dots$ & $0.009$ & $13.199$ & $0.980$ & $11.243$ & $0.621$ & $12.929$ & $1.253$ & $13.248$ & $11.318$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-65.4$ & $18.6$ & $10.0$ & $4.5142$ & $0.0566$ & $0.2215$ & $0.0028$ & $0.2203$ & $0.0027$ & $0.0125$ & $0.2203$ & $0.0024$ & $0.0111$ & $28.4380$ & $0.0609$ & $-6.9841$ & $0.0485$ & $0.1040$ & $4541$ & $67$ & $\dots$ & $\dots$ & $4541$ & $67$ & $\dots$ & $\dots$ & $-2.010$ & $0.136$ & $\dots$ & $\dots$ & $-2.010$ & $0.136$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J222823.74$-$661840.6 & 6398119361018938112 & 486599910 & 22282373$-$6618406 & 22:28:23.74 & $-$66:18:40.6 & $\dots$ & $\dots$ & $0.022$ & $13.565$ & $0.751$ & $11.897$ & $0.554$ & $13.308$ & $1.077$ & $13.552$ & $11.903$ & $\dots$ & $\dots$ & $\dots$ & $198.0$ & $0.8$ & $\dots$ & $\dots$ & $\dots$ & $0.1898$ & $0.0111$ & $5.2682$ & $0.3095$ & $4.6335$ & $0.2394$ & $0.0517$ & $4.2449$ & $0.1520$ & $0.0358$ & $3.6106$ & $0.0102$ & $-15.9224$ & $0.0120$ & $-0.2904$ & $5033$ & $59$ & $\dots$ & $\dots$ & $5033$ & $59$ & $\dots$ & $\dots$ & $-2.280$ & $0.135$ & $\dots$ & $\dots$ & $-2.280$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J222826.68$-$470041.6 & 6518513822675900672 & 489893193 & 22282666$-$4700417 & 22:28:26.68 & $-$47:00:41.6 & $\dots$ & $\dots$ & $0.011$ & $13.431$ & $0.916$ & $11.721$ & $0.660$ & $13.197$ & $1.196$ & $13.491$ & $11.652$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.6$ & $1.4$ & $7.0$ & $3.6172$ & $0.0275$ & $0.2765$ & $0.0021$ & $0.2745$ & $0.0021$ & $0.0075$ & $0.2738$ & $0.0019$ & $0.0070$ & $30.6479$ & $0.0183$ & $3.5196$ & $0.0277$ & $0.2283$ & $4706$ & $66$ & $\dots$ & $\dots$ & $4706$ & $66$ & $\dots$ & $\dots$ & $-0.854$ & $0.122$ & $\dots$ & $\dots$ & $-0.854$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J222858.75$-$662414.4 & 6398115061755286400 & 486599912 & 22285878$-$6624143 & 22:28:58.75 & $-$66:24:14.4 & $\dots$ & $\dots$ & $0.023$ & $12.413$ & $1.012$ & $10.272$ & $0.705$ & $11.944$ & $1.324$ & $12.297$ & $10.251$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $20.0$ & $11.5$ & $10.0$ & $2.2078$ & $0.0106$ & $0.4529$ & $0.0022$ & $0.4477$ & $0.0021$ & $0.0048$ & $0.4509$ & $0.0023$ & $0.0052$ & $-22.9786$ & $0.0099$ & $-13.5628$ & $0.0114$ & $-0.2882$ & $4517$ & $73$ & $\dots$ & $\dots$ & $4517$ & $73$ & $\dots$ & $\dots$ & $-1.700$ & $0.233$ & $\dots$ & $\dots$ & $-1.700$ & $0.233$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J222900.16$-$173756.1 & 2594579302448553984 & 5914286 & 22290016$-$1737560 & 22:29:00.16 & $-$17:37:56.1 & $\dots$ & $\dots$ & $0.033$ & $13.747$ & $0.792$ & $12.145$ & $0.530$ & $13.510$ & $1.054$ & $13.745$ & $12.132$ & $\dots$ & $\dots$ & $\dots$ & $-15.3$ & $0.8$ & $\dots$ & $\dots$ & $\dots$ & $2.3964$ & $0.0225$ & $0.4173$ & $0.0039$ & $0.4128$ & $0.0038$ & $0.0093$ & $0.4099$ & $0.0035$ & $0.0085$ & $3.0233$ & $0.0244$ & $-15.0090$ & $0.0247$ & $0.6824$ & $5076$ & $66$ & $\dots$ & $\dots$ & $5076$ & $66$ & $\dots$ & $\dots$ & $-1.108$ & $0.129$ & $\dots$ & $\dots$ & $-1.108$ & $0.129$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J222944.08$-$324852.0 & 6601338895428757888 & 2027141 & 22294407$-$3248520 & 22:29:44.08 & $-$32:48:52.0 & $\dots$ & $\dots$ & $0.011$ & $13.156$ & $0.719$ & $11.756$ & $0.505$ & $12.999$ & $0.973$ & $13.203$ & $11.718$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.8386$ & $0.0170$ & $0.5439$ & $0.0050$ & $0.5363$ & $0.0049$ & $0.0091$ & $0.5338$ & $0.0052$ & $0.0098$ & $5.2898$ & $0.0155$ & $-2.1984$ & $0.0163$ & $0.3440$ & $5224$ & $69$ & $\dots$ & $\dots$ & $5224$ & $69$ & $\dots$ & $\dots$ & $-0.841$ & $0.129$ & $\dots$ & $\dots$ & $-0.841$ & $0.129$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J223014.39$-$173017.2 & 2594601911156387200 & 5927346 & 22301439$-$1730175 & 22:30:14.39 & $-$17:30:17.2 & $\dots$ & $\dots$ & $0.035$ & $13.536$ & $1.101$ & $11.386$ & $0.684$ & $13.168$ & $1.405$ & $13.560$ & $11.383$ & $\dots$ & $\dots$ & $\dots$ & $-8.1$ & $0.5$ & $-5.8$ & $1.1$ & $3.0$ & $5.2608$ & $0.0247$ & $0.1901$ & $0.0009$ & $0.1892$ & $0.0009$ & $0.0047$ & $0.1885$ & $0.0008$ & $0.0043$ & $-3.5741$ & $0.0257$ & $19.6641$ & $0.0224$ & $0.0942$ & $4394$ & $66$ & $\dots$ & $\dots$ & $4394$ & $66$ & $\dots$ & $\dots$ & $-0.410$ & $0.122$ & $\dots$ & $\dots$ & $-0.410$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J223032.54$-$310937.6 & 6602146216137100544 & 2101257 & 22303250$-$3109375 & 22:30:32.54 & $-$31:09:37.6 & $\dots$ & $\dots$ & $0.013$ & $13.233$ & $0.534$ & $12.754$ & $0.564$ & $13.389$ & $0.698$ & $13.507$ & $12.447$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.4277$ & $0.0330$ & $0.7004$ & $0.0162$ & $0.6879$ & $0.0156$ & $0.0227$ & $0.6794$ & $0.0143$ & $0.0210$ & $2.3228$ & $0.0333$ & $-9.2517$ & $0.0267$ & $0.1611$ & $6076$ & $67$ & $\dots$ & $\dots$ & $6076$ & $67$ & $\dots$ & $\dots$ & $-0.575$ & $0.123$ & $\dots$ & $\dots$ & $-0.575$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J223100.75$-$333208.4 & 6600502927290017024 & 2022784 & 22310074$-$3332087 & 22:31:00.75 & $-$33:32:08.4 & $\dots$ & $\dots$ & $0.010$ & $13.783$ & $0.788$ & $12.150$ & $0.597$ & $13.527$ & $1.081$ & $13.773$ & $12.116$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.9448$ & $0.0185$ & $0.3396$ & $0.0021$ & $0.3366$ & $0.0021$ & $0.0062$ & $0.3343$ & $0.0023$ & $0.0069$ & $21.3671$ & $0.0187$ & $17.0268$ & $0.0152$ & $0.2611$ & $4934$ & $66$ & $\dots$ & $\dots$ & $4934$ & $66$ & $\dots$ & $\dots$ & $-1.201$ & $0.123$ & $\dots$ & $\dots$ & $-1.201$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J223126.96$-$515951.5 & 6510598644626147584 & 489100456 & 22312692$-$5159512 & 22:31:26.96 & $-$51:59:51.5 & $\dots$ & $\dots$ & $0.011$ & $13.825$ & $1.097$ & $11.633$ & $0.693$ & $13.429$ & $1.426$ & $13.833$ & $11.620$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.6852$ & $0.1087$ & $0.2714$ & $0.0080$ & $0.2695$ & $0.0079$ & $0.0293$ & $0.2674$ & $0.0075$ & $0.0280$ & $6.2298$ & $0.0891$ & $-22.2081$ & $0.1096$ & $-0.0768$ & $4282$ & $65$ & $\dots$ & $\dots$ & $4282$ & $65$ & $\dots$ & $\dots$ & $-0.686$ & $0.135$ & $\dots$ & $\dots$ & $-0.686$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J223138.42$-$310643.9 & 6601958989922617600 & 2109629 & 22313842$-$3106437 & 22:31:38.42 & $-$31:06:43.9 & $\dots$ & $\dots$ & $0.014$ & $13.663$ & $0.695$ & $12.167$ & $0.550$ & $13.451$ & $0.970$ & $13.654$ & $12.174$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.3233$ & $0.0149$ & $3.0927$ & $0.1424$ & $2.8625$ & $0.1220$ & $0.0426$ & $2.5881$ & $0.1131$ & $0.0437$ & $8.6518$ & $0.0147$ & $-11.2034$ & $0.0136$ & $0.2775$ & $5227$ & $56$ & $\dots$ & $\dots$ & $5227$ & $56$ & $\dots$ & $\dots$ & $-1.850$ & $0.108$ & $\dots$ & $\dots$ & $-1.850$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J223215.63$-$485715.7 & 6517188666350699904 & 489857760 & 22321561$-$4857161 & 22:32:15.63 & $-$48:57:15.7 & $\dots$ & $\dots$ & $0.013$ & $12.531$ & $0.930$ & $10.655$ & $0.654$ & $12.322$ & $1.231$ & $12.631$ & $10.736$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $8.4$ & $2.0$ & $8.0$ & $5.4215$ & $0.0409$ & $0.1845$ & $0.0014$ & $0.1836$ & $0.0014$ & $0.0075$ & $0.1844$ & $0.0014$ & $0.0076$ & $13.4174$ & $0.0357$ & $28.6708$ & $0.0371$ & $0.0061$ & $4621$ & $66$ & $\dots$ & $\dots$ & $4621$ & $66$ & $\dots$ & $\dots$ & $-1.137$ & $0.126$ & $\dots$ & $\dots$ & $-1.137$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J223223.08$-$491054.4 & 6517158330997070208 & 489857203 & 22322306$-$4910540 & 22:32:23.08 & $-$49:10:54.4 & $\dots$ & $\dots$ & $0.014$ & $13.558$ & $0.677$ & $11.599$ & $0.613$ & $13.073$ & $1.157$ & $13.350$ & $11.572$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $16.7$ & $1.7$ & $8.0$ & $3.8139$ & $0.0217$ & $0.2622$ & $0.0015$ & $0.2604$ & $0.0015$ & $0.0056$ & $0.2595$ & $0.0015$ & $0.0059$ & $22.0862$ & $0.0170$ & $-31.6162$ & $0.0181$ & $0.0518$ & $4821$ & $66$ & $\dots$ & $\dots$ & $4821$ & $66$ & $\dots$ & $\dots$ & $-0.497$ & $0.132$ & $\dots$ & $\dots$ & $-0.497$ & $0.132$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J223240.15$-$643510.6 & 6404701381220209408 & 486676046 & 22324018$-$6435107 & 22:32:40.15 & $-$64:35:10.6 & $\dots$ & $\dots$ & $0.021$ & $13.686$ & $0.822$ & $11.992$ & $0.619$ & $13.464$ & $1.156$ & $13.741$ & $11.965$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.5812$ & $0.0173$ & $0.3874$ & $0.0026$ & $0.3836$ & $0.0025$ & $0.0066$ & $0.3821$ & $0.0024$ & $0.0062$ & $-3.0143$ & $0.0164$ & $-6.1453$ & $0.0162$ & $-0.2385$ & $4781$ & $77$ & $\dots$ & $\dots$ & $4781$ & $77$ & $\dots$ & $\dots$ & $-1.740$ & $0.351$ & $\dots$ & $\dots$ & $-1.740$ & $0.351$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J223253.31$-$153244.3 & 2596012202322299136 & 6020721 & 22325331$-$1532437 & 22:32:53.31 & $-$15:32:44.3 & $\dots$ & $\dots$ & $0.035$ & $12.272$ & $0.648$ & $13.592$ & $0.635$ & $12.223$ & $0.728$ & $12.348$ & $11.243$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.4713$ & $0.0162$ & $0.6797$ & $0.0075$ & $0.6679$ & $0.0072$ & $0.0108$ & $0.6662$ & $0.0066$ & $0.0098$ & $-16.7487$ & $0.0191$ & $-4.9192$ & $0.0147$ & $-0.0810$ & $6121$ & $67$ & $\dots$ & $\dots$ & $6121$ & $67$ & $\dots$ & $\dots$ & $-0.146$ & $0.122$ & $\dots$ & $\dots$ & $-0.146$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J223356.36$-$191137.3 & 2401942730664549120 & 5915514 & 22335634$-$1911374 & 22:33:56.36 & $-$19:11:37.3 & $\dots$ & $\dots$ & $0.036$ & $12.640$ & $0.651$ & $12.662$ & $0.588$ & $12.686$ & $0.755$ & $12.819$ & $11.673$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.2561$ & $0.0152$ & $0.4432$ & $0.0030$ & $0.4382$ & $0.0029$ & $0.0066$ & $0.4379$ & $0.0031$ & $0.0072$ & $27.1413$ & $0.0137$ & $1.3217$ & $0.0128$ & $0.5446$ & $6031$ & $68$ & $\dots$ & $\dots$ & $6031$ & $68$ & $\dots$ & $\dots$ & $-0.152$ & $0.153$ & $\dots$ & $\dots$ & $-0.152$ & $0.153$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J223545.25$-$243306.9 & 6624092227709569792 & 5720786 & 22354525$-$2433068 & 22:35:45.25 & $-$24:33:06.9 & $\dots$ & $\dots$ & $0.022$ & $13.985$ & $0.935$ & $12.141$ & $0.664$ & $13.671$ & $1.202$ & $13.968$ & $12.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.0658$ & $0.0186$ & $15.1927$ & $4.2907$ & $10.8907$ & $2.2048$ & $0.2024$ & $7.3583$ & $0.4268$ & $0.0580$ & $-0.2223$ & $0.0182$ & $-6.7567$ & $0.0224$ & $0.6077$ & $4790$ & $74$ & $\dots$ & $\dots$ & $4790$ & $74$ & $\dots$ & $\dots$ & $-2.490$ & $0.237$ & $\dots$ & $\dots$ & $-2.490$ & $0.237$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J223551.64$-$523934.3 & 6507507711282322688 & 489095478 & 22355165$-$5239344 & 22:35:51.64 & $-$52:39:34.3 & $\dots$ & $\dots$ & $0.011$ & $13.389$ & $0.904$ & $11.547$ & $0.609$ & $13.106$ & $1.190$ & $13.398$ & $11.567$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1410$ & $0.0143$ & $7.0926$ & $0.7171$ & $5.9883$ & $0.5112$ & $0.0854$ & $6.2432$ & $0.4641$ & $0.0743$ & $1.4084$ & $0.0114$ & $-4.3036$ & $0.0137$ & $-0.0274$ & $4746$ & $54$ & $\dots$ & $\dots$ & $4746$ & $54$ & $\dots$ & $\dots$ & $-1.860$ & $0.112$ & $\dots$ & $\dots$ & $-1.860$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J223625.51$-$273012.3 & 6620977139469202688 & 2419466 & 22362552$-$2730122 & 22:36:25.51 & $-$27:30:12.3 & $\dots$ & $\dots$ & $0.015$ & $13.768$ & $0.755$ & $12.191$ & $0.568$ & $13.557$ & $1.033$ & $13.784$ & $12.204$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2353$ & $0.0153$ & $4.2498$ & $0.2758$ & $3.8269$ & $0.2236$ & $0.0584$ & $3.6879$ & $0.2073$ & $0.0562$ & $2.8801$ & $0.0166$ & $-13.8721$ & $0.0128$ & $0.1635$ & $5084$ & $55$ & $\dots$ & $\dots$ & $5084$ & $55$ & $\dots$ & $\dots$ & $-1.860$ & $0.104$ & $\dots$ & $\dots$ & $-1.860$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J223701.88$-$460527.4 & 6519453733319513344 & 490032786 & 22370188$-$4605275 & 22:37:01.88 & $-$46:05:27.4 & $\dots$ & $\dots$ & $0.009$ & $13.728$ & $0.987$ & $11.854$ & $0.617$ & $13.479$ & $1.245$ & $13.795$ & $11.876$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.7966$ & $0.2784$ & $0.5566$ & $0.0863$ & $0.5487$ & $0.0838$ & $0.1528$ & $0.7887$ & $0.2558$ & $0.3244$ & $-1.7513$ & $0.1900$ & $12.9042$ & $0.2722$ & $0.2812$ & $4563$ & $76$ & $\dots$ & $\dots$ & $4563$ & $76$ & $\dots$ & $\dots$ & $-1.650$ & $0.375$ & $\dots$ & $\dots$ & $-1.650$ & $0.375$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & GAIA EDR3 & $\dots$\\
J223714.09$-$350757.8 & 6597108455722343424 & 1702613 & 22371407$-$3507577 & 22:37:14.09 & $-$35:07:57.8 & $\dots$ & $\dots$ & $0.011$ & $13.410$ & $1.008$ & $11.412$ & $0.720$ & $13.040$ & $1.326$ & $13.394$ & $11.343$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-18.7$ & $0.7$ & $8.0$ & $3.7834$ & $0.1360$ & $0.2643$ & $0.0095$ & $0.2625$ & $0.0094$ & $0.0357$ & $0.2567$ & $0.0086$ & $0.0334$ & $26.0234$ & $0.1326$ & $-5.8493$ & $0.1204$ & $0.2002$ & $4454$ & $65$ & $\dots$ & $\dots$ & $4454$ & $65$ & $\dots$ & $\dots$ & $-0.764$ & $0.124$ & $\dots$ & $\dots$ & $-0.764$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J223817.76$-$545934.6 & 6506662977114359936 & 489440111 & 22381775$-$5459345 & 22:38:17.76 & $-$54:59:34.6 & $\dots$ & $\dots$ & $0.019$ & $13.987$ & $0.683$ & $12.249$ & $0.571$ & $13.658$ & $1.078$ & $13.902$ & $12.252$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1218$ & $0.0138$ & $8.2106$ & $0.9299$ & $6.7662$ & $0.6315$ & $0.0933$ & $6.3654$ & $0.4425$ & $0.0695$ & $-1.7835$ & $0.0118$ & $-2.7225$ & $0.0141$ & $0.0189$ & $5065$ & $60$ & $\dots$ & $\dots$ & $5065$ & $60$ & $\dots$ & $\dots$ & $-2.790$ & $0.128$ & $\dots$ & $\dots$ & $-2.790$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J223938.39$-$195454.5 & 2400943034075279232 & 5825960 & 22393841$-$1954540 & 22:39:38.39 & $-$19:54:54.5 & $\dots$ & $\dots$ & $0.025$ & $13.352$ & $0.964$ & $11.322$ & $0.646$ & $13.028$ & $1.299$ & $13.369$ & $11.363$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4.6819$ & $0.0189$ & $0.2136$ & $0.0009$ & $0.2124$ & $0.0009$ & $0.0040$ & $0.2120$ & $0.0007$ & $0.0035$ & $-18.0526$ & $0.0233$ & $-39.0373$ & $0.0166$ & $-0.0607$ & $4513$ & $77$ & $\dots$ & $\dots$ & $4513$ & $77$ & $\dots$ & $\dots$ & $-1.244$ & $0.176$ & $\dots$ & $\dots$ & $-1.244$ & $0.176$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J224011.39$-$231340.5 & 6624577352855470720 & 5782925 & 22401138$-$2313404 & 22:40:11.39 & $-$23:13:40.5 & $\dots$ & $\dots$ & $0.025$ & $12.130$ & $0.883$ & $10.396$ & $0.589$ & $11.708$ & $1.074$ & $11.951$ & $10.306$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.6380$ & $0.0157$ & $1.5675$ & $0.0387$ & $1.5061$ & $0.0357$ & $0.0237$ & $1.4944$ & $0.0366$ & $0.0245$ & $9.0298$ & $0.0151$ & $-5.8585$ & $0.0146$ & $0.4987$ & $5013$ & $70$ & $\dots$ & $\dots$ & $5013$ & $70$ & $\dots$ & $\dots$ & $-1.120$ & $0.149$ & $\dots$ & $\dots$ & $-1.120$ & $0.149$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J224154.07$-$553205.8 & 6506586183098977536 & 489432634 & 22415406$-$5532058 & 22:41:54.07 & $-$55:32:05.8 & $\dots$ & $\dots$ & $0.015$ & $13.235$ & $0.840$ & $11.461$ & $0.645$ & $12.933$ & $1.157$ & $13.210$ & $11.433$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $236.1$ & $1.4$ & $12.0$ & $0.1477$ & $0.0166$ & $6.7694$ & $0.7621$ & $5.7563$ & $0.5511$ & $0.0957$ & $5.4939$ & $0.2992$ & $0.0545$ & $7.6247$ & $0.0139$ & $-10.4304$ & $0.0136$ & $-0.3279$ & $4848$ & $55$ & $\dots$ & $\dots$ & $4848$ & $55$ & $\dots$ & $\dots$ & $-2.310$ & $0.110$ & $\dots$ & $\dots$ & $-2.310$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J224209.19$-$335715.9 & 6597642272912159616 & 2142487 & 22420919$-$3357160 & 22:42:09.19 & $-$33:57:15.9 & $\dots$ & $\dots$ & $0.012$ & $13.887$ & $0.903$ & $12.063$ & $0.631$ & $13.599$ & $1.190$ & $13.890$ & $12.061$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1068$ & $0.0145$ & $9.3673$ & $1.2730$ & $7.5327$ & $0.8232$ & $0.1093$ & $6.2866$ & $0.5478$ & $0.0871$ & $-0.1997$ & $0.0147$ & $-1.7673$ & $0.0157$ & $0.3874$ & $4792$ & $55$ & $\dots$ & $\dots$ & $4792$ & $55$ & $\dots$ & $\dots$ & $-2.520$ & $0.106$ & $\dots$ & $\dots$ & $-2.520$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J224319.62$-$673801.6 & 6385751779351614336 & 486600846 & 22431960$-$6738014 & 22:43:19.62 & $-$67:38:01.6 & $\dots$ & $\dots$ & $0.029$ & $13.843$ & $0.856$ & $12.240$ & $0.603$ & $13.642$ & $1.084$ & $13.889$ & $12.228$ & $\dots$ & $\dots$ & $\dots$ & $3.6$ & $0.5$ & $\dots$ & $\dots$ & $\dots$ & $0.2740$ & $0.0126$ & $3.6495$ & $0.1683$ & $3.3332$ & $0.1404$ & $0.0421$ & $3.2510$ & $0.1339$ & $0.0412$ & $5.7110$ & $0.0115$ & $-2.1020$ & $0.0134$ & $-0.2128$ & $5000$ & $54$ & $\dots$ & $\dots$ & $5000$ & $54$ & $\dots$ & $\dots$ & $-1.150$ & $0.110$ & $\dots$ & $\dots$ & $-1.150$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J224408.15$-$333118.5 & 6603496686998889728 & 2155454 & 22440813$-$3331183 & 22:44:08.15 & $-$33:31:18.5 & $\dots$ & $\dots$ & $0.012$ & $12.713$ & $0.715$ & $11.300$ & $0.514$ & $12.538$ & $0.957$ & $12.736$ & $11.276$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $30.6$ & $2.3$ & $3.0$ & $0.6850$ & $0.0148$ & $1.4599$ & $0.0316$ & $1.4065$ & $0.0293$ & $0.0209$ & $1.4128$ & $0.0265$ & $0.0188$ & $11.6474$ & $0.0130$ & $-19.5162$ & $0.0129$ & $0.3654$ & $5246$ & $55$ & $\dots$ & $\dots$ & $5246$ & $55$ & $\dots$ & $\dots$ & $-1.650$ & $0.104$ & $\dots$ & $\dots$ & $-1.650$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J224423.94$-$542047.4 & 6506763788586543104 & 489444409 & 22442394$-$5420472 & 22:44:23.94 & $-$54:20:47.4 & $\dots$ & $\dots$ & $0.017$ & $13.552$ & $0.694$ & $12.093$ & $0.494$ & $13.330$ & $0.957$ & $13.529$ & $12.068$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.2679$ & $0.0204$ & $0.4409$ & $0.0040$ & $0.4359$ & $0.0039$ & $0.0089$ & $0.4331$ & $0.0037$ & $0.0086$ & $-4.4007$ & $0.0223$ & $-26.0972$ & $0.0227$ & $-0.0041$ & $5292$ & $66$ & $\dots$ & $\dots$ & $5292$ & $66$ & $\dots$ & $\dots$ & $-0.738$ & $0.123$ & $\dots$ & $\dots$ & $-0.738$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J224435.32$-$122244.8 & 2604498374800074880 & 7053787 & 22443532$-$1222446 & 22:44:35.32 & $-$12:22:44.8 & $\dots$ & $\dots$ & $0.048$ & $13.930$ & $1.080$ & $11.794$ & $0.731$ & $13.584$ & $1.389$ & $13.970$ & $11.817$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.9468$ & $0.1091$ & $0.2534$ & $0.0070$ & $0.2517$ & $0.0069$ & $0.0275$ & $0.2507$ & $0.0080$ & $0.0321$ & $2.6197$ & $0.1278$ & $-19.9154$ & $0.1116$ & $0.1413$ & $4417$ & $65$ & $\dots$ & $\dots$ & $4417$ & $65$ & $\dots$ & $\dots$ & $-0.875$ & $0.124$ & $\dots$ & $\dots$ & $-0.875$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J224510.32$-$285805.4 & 6608622129170616448 & 2473665 & 22451032$-$2858053 & 22:45:10.32 & $-$28:58:05.4 & $\dots$ & $\dots$ & $0.017$ & $13.913$ & $0.801$ & $12.292$ & $0.594$ & $13.667$ & $1.076$ & $13.911$ & $12.263$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.3376$ & $0.0171$ & $2.9617$ & $0.1504$ & $2.7500$ & $0.1297$ & $0.0471$ & $2.6104$ & $0.1129$ & $0.0432$ & $4.0711$ & $0.0157$ & $-7.6550$ & $0.0146$ & $0.3068$ & $4985$ & $53$ & $\dots$ & $\dots$ & $4985$ & $53$ & $\dots$ & $\dots$ & $-1.110$ & $0.102$ & $\dots$ & $\dots$ & $-1.110$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J224619.20$-$114827.8 & 2604646942013136256 & 7056041 & 22461920$-$1148278 & 22:46:19.20 & $-$11:48:27.8 & $\dots$ & $\dots$ & $0.045$ & $12.958$ & $0.973$ & $10.819$ & $0.689$ & $12.465$ & $1.261$ & $12.788$ & $10.844$ & $\dots$ & $\dots$ & $\dots$ & $6.0$ & $4.9$ & $\dots$ & $\dots$ & $\dots$ & $1.4315$ & $0.0157$ & $0.6986$ & $0.0077$ & $0.6861$ & $0.0074$ & $0.0108$ & $0.6903$ & $0.0076$ & $0.0110$ & $-11.5273$ & $0.0167$ & $-4.2028$ & $0.0135$ & $0.1194$ & $4677$ & $56$ & $\dots$ & $\dots$ & $4677$ & $56$ & $\dots$ & $\dots$ & $-1.050$ & $0.108$ & $\dots$ & $\dots$ & $-1.050$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & RAVE\\
J224620.26$-$675031.2 & 6385733499970698112 & 486600945 & 22462024$-$6750313 & 22:46:20.26 & $-$67:50:31.2 & $\dots$ & $\dots$ & $0.026$ & $13.096$ & $0.908$ & $11.338$ & $0.595$ & $12.858$ & $1.172$ & $13.142$ & $11.341$ & $\dots$ & $\dots$ & $\dots$ & $109.2$ & $0.5$ & $111.1$ & $1.6$ & $12.0$ & $0.1663$ & $0.0130$ & $6.0142$ & $0.4715$ & $5.2009$ & $0.3526$ & $0.0678$ & $5.6626$ & $0.5844$ & $0.1032$ & $7.0005$ & $0.0119$ & $-3.3980$ & $0.0141$ & $-0.2652$ & $4847$ & $60$ & $\dots$ & $\dots$ & $4847$ & $60$ & $\dots$ & $\dots$ & $-2.310$ & $0.149$ & $\dots$ & $\dots$ & $-2.310$ & $0.149$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J224622.20$-$340229.1 & 6603408867802746240 & 2151171 & 22462225$-$3402267 & 22:46:22.20 & $-$34:02:29.1 & $\dots$ & $\dots$ & $0.013$ & $13.611$ & $0.967$ & $11.686$ & $0.691$ & $13.648$ & $1.272$ & $13.977$ & $12.015$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4548$ & $66$ & $\dots$ & $\dots$ & $4548$ & $66$ & $\dots$ & $\dots$ & $-0.975$ & $0.121$ & $\dots$ & $\dots$ & $-0.975$ & $0.121$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & $\dots$ & $\dots$\\
J224713.90$-$770155.0 & 6354369862069573888 & 485560757 & 22471388$-$7701549 & 22:47:13.90 & $-$77:01:55.0 & $\dots$ & $\dots$ & $0.135$ & $13.557$ & $0.940$ & $11.564$ & $0.642$ & $13.222$ & $1.274$ & $13.552$ & $11.586$ & $\dots$ & $\dots$ & $\dots$ & $189.5$ & $0.8$ & $\dots$ & $\dots$ & $\dots$ & $0.2248$ & $0.0103$ & $4.4487$ & $0.2048$ & $3.9875$ & $0.1646$ & $0.0413$ & $3.7703$ & $0.1370$ & $0.0363$ & $2.5813$ & $0.0116$ & $1.9254$ & $0.0113$ & $-0.0241$ & $4906$ & $57$ & $\dots$ & $\dots$ & $4906$ & $57$ & $\dots$ & $\dots$ & $-1.960$ & $0.135$ & $\dots$ & $\dots$ & $-1.960$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J224750.99$-$661143.7 & 6391942545212026240 & 486615170 & 22475087$-$6611435 & 22:47:50.99 & $-$66:11:43.7 & $\dots$ & $\dots$ & $0.024$ & $13.860$ & $1.005$ & $11.935$ & $0.661$ & $13.531$ & $1.275$ & $13.861$ & $11.894$ & $\dots$ & $\dots$ & $\dots$ & $-35.6$ & $1.0$ & $\dots$ & $\dots$ & $\dots$ & $2.7389$ & $0.0251$ & $0.3651$ & $0.0033$ & $0.3617$ & $0.0033$ & $0.0091$ & $0.3575$ & $0.0029$ & $0.0081$ & $39.1938$ & $0.0270$ & $-18.5208$ & $0.0247$ & $-0.3060$ & $4629$ & $65$ & $\dots$ & $\dots$ & $4629$ & $65$ & $\dots$ & $\dots$ & $-0.213$ & $0.128$ & $\dots$ & $\dots$ & $-0.213$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J224813.13$-$520018.5 & 6513380374685065472 & 489509537 & 22481300$-$5200181 & 22:48:13.13 & $-$52:00:18.5 & $\dots$ & $\dots$ & $0.008$ & $13.384$ & $1.117$ & $11.184$ & $0.713$ & $13.044$ & $1.534$ & $13.506$ & $11.115$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.8$ & $1.3$ & $10.0$ & $6.4893$ & $0.0192$ & $0.1541$ & $0.0005$ & $0.1535$ & $0.0005$ & $0.0030$ & $0.1534$ & $0.0005$ & $0.0031$ & $122.4768$ & $0.0133$ & $-64.0211$ & $0.0197$ & $-0.0336$ & $5904$ & $67$ & $\dots$ & $\dots$ & $5904$ & $67$ & $\dots$ & $\dots$ & $-0.434$ & $0.128$ & $\dots$ & $\dots$ & $-0.434$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J224840.98$-$784831.5 & 6353743518398531584 & 485561241 & 22484097$-$7848315 & 22:48:40.98 & $-$78:48:31.5 & $\dots$ & $\dots$ & $0.114$ & $13.205$ & $0.724$ & $11.726$ & $0.631$ & $13.060$ & $0.963$ & $13.260$ & $11.792$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.7401$ & $0.0117$ & $1.3512$ & $0.0214$ & $1.3053$ & $0.0199$ & $0.0153$ & $1.2988$ & $0.0190$ & $0.0146$ & $-2.0794$ & $0.0136$ & $-11.2418$ & $0.0155$ & $-0.1643$ & $5594$ & $80$ & $\dots$ & $\dots$ & $5594$ & $80$ & $\dots$ & $\dots$ & $-1.050$ & $0.138$ & $\dots$ & $\dots$ & $-1.050$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J224901.05$-$664350.4 & 6391891280482356736 & 486614749 & 22490103$-$6643503 & 22:49:01.05 & $-$66:43:50.4 & $\dots$ & $\dots$ & $0.023$ & $13.750$ & $0.757$ & $12.115$ & $0.546$ & $13.491$ & $1.033$ & $13.718$ & $12.138$ & $\dots$ & $\dots$ & $\dots$ & $48.8$ & $2.0$ & $\dots$ & $\dots$ & $\dots$ & $2.3020$ & $0.0115$ & $0.4344$ & $0.0022$ & $0.4296$ & $0.0021$ & $0.0050$ & $0.4278$ & $0.0024$ & $0.0055$ & $8.2910$ & $0.0104$ & $-6.2811$ & $0.0118$ & $-0.2431$ & $5109$ & $68$ & $\dots$ & $\dots$ & $5109$ & $68$ & $\dots$ & $\dots$ & $-0.843$ & $0.126$ & $\dots$ & $\dots$ & $-0.843$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J224923.07$-$554505.2 & 6505872904993906560 & 489438280 & 22492308$-$5545050 & 22:49:23.07 & $-$55:45:05.2 & $\dots$ & $\dots$ & $0.013$ & $13.536$ & $0.928$ & $11.622$ & $0.628$ & $13.271$ & $1.243$ & $13.586$ & $11.671$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.5370$ & $0.1190$ & $0.3942$ & $0.0185$ & $0.3902$ & $0.0181$ & $0.0464$ & $0.3674$ & $0.0117$ & $0.0320$ & $-14.7525$ & $0.0994$ & $-20.5916$ & $0.1027$ & $-0.2504$ & $4582$ & $67$ & $\dots$ & $\dots$ & $4582$ & $67$ & $\dots$ & $\dots$ & $-1.520$ & $0.139$ & $\dots$ & $\dots$ & $-1.520$ & $0.139$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J224937.54$-$244951.7 & 6623275290569769344 & 5779891 & 22493755$-$2449515 & 22:49:37.54 & $-$24:49:51.7 & $\dots$ & $\dots$ & $0.019$ & $13.876$ & $0.856$ & $12.269$ & $0.547$ & $13.653$ & $1.082$ & $13.899$ & $12.241$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.6028$ & $0.0162$ & $1.6588$ & $0.0447$ & $1.5902$ & $0.0411$ & $0.0258$ & $1.5507$ & $0.0404$ & $0.0261$ & $5.8176$ & $0.0183$ & $-12.1488$ & $0.0160$ & $0.3765$ & $4988$ & $55$ & $\dots$ & $\dots$ & $4988$ & $55$ & $\dots$ & $\dots$ & $-0.680$ & $0.131$ & $\dots$ & $\dots$ & $-0.680$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J225018.88$-$802109.1 & 6351872424486322048 & 485521509 & 22501884$-$8021091 & 22:50:18.88 & $-$80:21:09.1 & $\dots$ & $\dots$ & $0.101$ & $13.756$ & $0.756$ & $12.057$ & $0.589$ & $13.456$ & $1.098$ & $13.708$ & $12.025$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.5244$ & $0.0109$ & $1.9068$ & $0.0396$ & $1.8167$ & $0.0359$ & $0.0198$ & $1.7871$ & $0.0381$ & $0.0213$ & $4.5936$ & $0.0118$ & $0.1814$ & $0.0138$ & $-0.1146$ & $5195$ & $57$ & $\dots$ & $\dots$ & $5195$ & $57$ & $\dots$ & $\dots$ & $-1.790$ & $0.119$ & $\dots$ & $\dots$ & $-1.790$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J225022.51$-$803003.5 & 6351846379804661888 & 485521289 & 22502259$-$8030034 & 22:50:22.51 & $-$80:30:03.5 & $\dots$ & $\dots$ & $0.108$ & $13.178$ & $0.919$ & $11.193$ & $0.698$ & $12.667$ & $1.217$ & $12.970$ & $11.097$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-12.4$ & $11.5$ & $12.0$ & $1.1993$ & $0.0114$ & $0.8338$ & $0.0079$ & $0.8161$ & $0.0076$ & $0.0093$ & $0.8288$ & $0.0071$ & $0.0085$ & $-15.0785$ & $0.0128$ & $-7.3521$ & $0.0136$ & $-0.0683$ & $4940$ & $58$ & $\dots$ & $\dots$ & $4940$ & $58$ & $\dots$ & $\dots$ & $-0.910$ & $0.112$ & $\dots$ & $\dots$ & $-0.910$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J225029.88$-$354848.8 & 6596278363097587584 & 1748192 & 22502987$-$3548486 & 22:50:29.88 & $-$35:48:48.8 & $\dots$ & $\dots$ & $0.010$ & $13.974$ & $0.680$ & $12.355$ & $0.585$ & $13.690$ & $1.034$ & $13.917$ & $12.335$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1625$ & $0.0158$ & $6.1538$ & $0.5992$ & $5.3050$ & $0.4453$ & $0.0839$ & $4.6248$ & $0.2776$ & $0.0600$ & $4.2113$ & $0.0157$ & $-2.5889$ & $0.0129$ & $0.0446$ & $5086$ & $57$ & $\dots$ & $\dots$ & $5086$ & $57$ & $\dots$ & $\dots$ & $-2.240$ & $0.114$ & $\dots$ & $\dots$ & $-2.240$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J225049.68$-$393537.9 & 6546480927424653440 & 1714052 & 22504963$-$3935384 & 22:50:49.68 & $-$39:35:37.9 & $\dots$ & $\dots$ & $0.011$ & $13.197$ & $0.857$ & $11.578$ & $0.514$ & $13.034$ & $1.062$ & $13.272$ & $11.647$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $12.6$ & $1.1$ & $3.0$ & $3.9292$ & $0.0156$ & $0.2545$ & $0.0010$ & $0.2528$ & $0.0010$ & $0.0039$ & $0.2526$ & $0.0011$ & $0.0044$ & $57.5252$ & $0.0144$ & $17.4410$ & $0.0154$ & $0.1769$ & $5032$ & $66$ & $\dots$ & $\dots$ & $5032$ & $66$ & $\dots$ & $\dots$ & $-0.447$ & $0.124$ & $\dots$ & $\dots$ & $-0.447$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J225055.42$-$543028.6 & 6506334669814894208 & 489449220 & 22505543$-$5430285 & 22:50:55.42 & $-$54:30:28.6 & $\dots$ & $\dots$ & $0.015$ & $13.601$ & $0.764$ & $12.003$ & $0.564$ & $13.364$ & $1.050$ & $13.597$ & $11.991$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1465$ & $0.0138$ & $6.8262$ & $0.6408$ & $5.7973$ & $0.4622$ & $0.0797$ & $5.0173$ & $0.2335$ & $0.0465$ & $4.8454$ & $0.0112$ & $-2.2446$ & $0.0110$ & $-0.3501$ & $5086$ & $58$ & $\dots$ & $\dots$ & $5086$ & $58$ & $\dots$ & $\dots$ & $-2.480$ & $0.119$ & $\dots$ & $\dots$ & $-2.480$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J225115.96$-$411903.1 & 6546053084257801728 & 1613445 & 22511597$-$4119030 & 22:51:15.96 & $-$41:19:03.1 & $\dots$ & $\dots$ & $0.013$ & $13.714$ & $0.720$ & $12.203$ & $0.551$ & $13.512$ & $0.996$ & $13.724$ & $12.203$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2787$ & $0.0162$ & $3.5883$ & $0.2087$ & $3.2821$ & $0.1746$ & $0.0532$ & $3.1622$ & $0.1658$ & $0.0524$ & $-1.4900$ & $0.0147$ & $-8.4038$ & $0.0135$ & $0.1989$ & $5166$ & $56$ & $\dots$ & $\dots$ & $5166$ & $56$ & $\dots$ & $\dots$ & $-1.920$ & $0.112$ & $\dots$ & $\dots$ & $-1.920$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J225119.42$-$734423.7 & 6381793915449034624 & 486547249 & 22511940$-$7344236 & 22:51:19.42 & $-$73:44:23.7 & $\dots$ & $\dots$ & $0.030$ & $13.958$ & $0.768$ & $12.269$ & $0.595$ & $13.659$ & $1.084$ & $13.906$ & $12.244$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1256$ & $0.0126$ & $7.9596$ & $0.7991$ & $6.5948$ & $0.5485$ & $0.0832$ & $5.3976$ & $0.4849$ & $0.0898$ & $-1.6252$ & $0.0127$ & $-2.9989$ & $0.0153$ & $-0.1901$ & $5108$ & $83$ & $\dots$ & $\dots$ & $5108$ & $83$ & $\dots$ & $\dots$ & $-3.020$ & $0.233$ & $\dots$ & $\dots$ & $-3.020$ & $0.233$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J225148.42$-$460820.9 & 6516580675078576384 & 490052945 & 22514845$-$4608211 & 22:51:48.42 & $-$46:08:20.9 & $\dots$ & $\dots$ & $0.009$ & $13.241$ & $0.903$ & $11.590$ & $0.647$ & $12.962$ & $1.129$ & $13.228$ & $11.495$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $9.4$ & $2.4$ & $14.0$ & $3.0960$ & $0.0372$ & $0.3230$ & $0.0039$ & $0.3203$ & $0.0038$ & $0.0119$ & $0.3205$ & $0.0038$ & $0.0118$ & $-30.6283$ & $0.0220$ & $22.1919$ & $0.0294$ & $0.4590$ & $4882$ & $66$ & $\dots$ & $\dots$ & $4882$ & $66$ & $\dots$ & $\dots$ & $-0.344$ & $0.123$ & $\dots$ & $\dots$ & $-0.344$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J225215.78$-$344221.1 & 6602390376437827456 & 2165047 & 22521580$-$3442208 & 22:52:15.78 & $-$34:42:21.1 & $\dots$ & $\dots$ & $0.012$ & $13.362$ & $0.710$ & $11.938$ & $0.538$ & $13.173$ & $0.953$ & $13.369$ & $11.916$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.4356$ & $0.0143$ & $2.2959$ & $0.0754$ & $2.1666$ & $0.0671$ & $0.0310$ & $2.0751$ & $0.0596$ & $0.0287$ & $-19.9432$ & $0.0145$ & $-28.7936$ & $0.0131$ & $0.2058$ & $5263$ & $56$ & $\dots$ & $\dots$ & $5263$ & $56$ & $\dots$ & $\dots$ & $-1.890$ & $0.104$ & $\dots$ & $\dots$ & $-1.890$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J225252.17$-$721944.5 & 6382363561255299712 & 486548956 & 22525206$-$7219438 & 22:52:52.17 & $-$72:19:44.5 & $\dots$ & $\dots$ & $0.028$ & $12.086$ & $0.832$ & $10.530$ & $0.559$ & $11.863$ & $1.068$ & $12.103$ & $10.467$ & $\dots$ & $\dots$ & $\dots$ & $-95.9$ & $0.6$ & $-40.6$ & $12.1$ & $13.0$ & $2.5354$ & $0.0100$ & $0.3944$ & $0.0016$ & $0.3904$ & $0.0015$ & $0.0039$ & $0.3914$ & $0.0016$ & $0.0041$ & $54.7418$ & $0.0103$ & $-70.3553$ & $0.0112$ & $-0.2405$ & $5032$ & $56$ & $\dots$ & $\dots$ & $5032$ & $56$ & $\dots$ & $\dots$ & $-1.300$ & $0.112$ & $\dots$ & $\dots$ & $-1.300$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J225252.61$-$293908.9 & 6609046544954546688 & 2490455 & 22525261$-$2939087 & 22:52:52.61 & $-$29:39:08.9 & $\dots$ & $\dots$ & $0.015$ & $13.811$ & $0.825$ & $12.235$ & $0.603$ & $13.610$ & $1.062$ & $13.848$ & $12.222$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1871$ & $0.0158$ & $5.3461$ & $0.4504$ & $4.6937$ & $0.3471$ & $0.0740$ & $4.2703$ & $0.2716$ & $0.0636$ & $1.4127$ & $0.0151$ & $-11.2627$ & $0.0156$ & $0.3312$ & $5010$ & $54$ & $\dots$ & $\dots$ & $5010$ & $54$ & $\dots$ & $\dots$ & $-1.460$ & $0.103$ & $\dots$ & $\dots$ & $-1.460$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J225328.13$-$854522.2 & 6343640724527406592 & 485227907 & 22532763$-$8545221 & 22:53:28.13 & $-$85:45:22.2 & $\dots$ & $\dots$ & $0.122$ & $13.169$ & $0.919$ & $11.067$ & $0.688$ & $12.848$ & $1.341$ & $13.209$ & $11.136$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-19.5$ & $4.3$ & $11.0$ & $5.2469$ & $0.1302$ & $0.1906$ & $0.0047$ & $0.1896$ & $0.0047$ & $0.0247$ & $0.1904$ & $0.0051$ & $0.0267$ & $58.4008$ & $0.1593$ & $-7.9726$ & $0.1620$ & $-0.0206$ & $4722$ & $66$ & $\dots$ & $\dots$ & $4722$ & $66$ & $\dots$ & $\dots$ & $-0.590$ & $0.130$ & $\dots$ & $\dots$ & $-0.590$ & $0.130$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J225330.39$-$285933.4 & 6609149486730753280 & 2506631 & 22533040$-$2859332 & 22:53:30.39 & $-$28:59:33.4 & $\dots$ & $\dots$ & $0.021$ & $12.736$ & $0.563$ & $13.752$ & $0.642$ & $12.670$ & $0.732$ & $12.797$ & $11.686$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.4739$ & $0.0354$ & $0.6785$ & $0.0163$ & $0.6667$ & $0.0157$ & $0.0236$ & $0.6637$ & $0.0143$ & $0.0215$ & $-1.5240$ & $0.0398$ & $-0.7241$ & $0.0359$ & $0.0505$ & $6035$ & $67$ & $\dots$ & $\dots$ & $6035$ & $67$ & $\dots$ & $\dots$ & $-0.187$ & $0.122$ & $\dots$ & $\dots$ & $-0.187$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J225355.31$-$512114.7 & 6513129411155865984 & 490082233 & 22535533$-$5121148 & 22:53:55.31 & $-$51:21:14.7 & $\dots$ & $\dots$ & $0.007$ & $13.813$ & $0.795$ & $12.242$ & $0.584$ & $13.595$ & $1.038$ & $13.824$ & $12.236$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1367$ & $0.0140$ & $7.3145$ & $0.7496$ & $6.1457$ & $0.5292$ & $0.0861$ & $5.4137$ & $0.4469$ & $0.0826$ & $-6.0715$ & $0.0110$ & $3.1974$ & $0.0152$ & $0.0392$ & $5060$ & $59$ & $\dots$ & $\dots$ & $5060$ & $59$ & $\dots$ & $\dots$ & $-2.060$ & $0.135$ & $\dots$ & $\dots$ & $-2.060$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J225507.32$-$403320.9 & 6546150283662072192 & 1625838 & 22550731$-$4033208 & 22:55:07.32 & $-$40:33:20.9 & $\dots$ & $\dots$ & $0.011$ & $13.352$ & $0.813$ & $11.911$ & $0.565$ & $13.168$ & $1.011$ & $13.387$ & $11.841$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.8813$ & $0.0199$ & $1.1346$ & $0.0256$ & $1.1021$ & $0.0242$ & $0.0220$ & $1.0851$ & $0.0210$ & $0.0194$ & $16.3775$ & $0.0172$ & $-14.6399$ & $0.0202$ & $0.2411$ & $5119$ & $54$ & $\dots$ & $\dots$ & $5119$ & $54$ & $\dots$ & $\dots$ & $-0.880$ & $0.103$ & $\dots$ & $\dots$ & $-0.880$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J225610.21$-$332959.3 & 6602931675460919808 & 2187603 & 22561020$-$3329593 & 22:56:10.21 & $-$33:29:59.3 & $\dots$ & $\dots$ & $0.015$ & $13.295$ & $1.049$ & $11.139$ & $0.689$ & $12.911$ & $1.395$ & $13.299$ & $11.137$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-19.9$ & $1.0$ & $5.0$ & $5.0878$ & $0.1012$ & $0.1965$ & $0.0039$ & $0.1956$ & $0.0039$ & $0.0198$ & $0.1947$ & $0.0033$ & $0.0167$ & $18.1321$ & $0.1023$ & $4.6658$ & $0.0968$ & $0.2010$ & $4340$ & $65$ & $\dots$ & $\dots$ & $4340$ & $65$ & $\dots$ & $\dots$ & $-0.765$ & $0.123$ & $\dots$ & $\dots$ & $-0.765$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J225616.06$-$393748.4 & 6546621119452386176 & 1715712 & 22561603$-$3937483 & 22:56:16.06 & $-$39:37:48.4 & $\dots$ & $\dots$ & $0.009$ & $13.620$ & $0.924$ & $11.847$ & $0.569$ & $13.360$ & $1.167$ & $13.642$ & $11.849$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.2446$ & $0.0712$ & $0.4455$ & $0.0141$ & $0.4404$ & $0.0138$ & $0.0314$ & $0.4226$ & $0.0086$ & $0.0204$ & $19.5555$ & $0.0770$ & $-31.6231$ & $0.0732$ & $0.3299$ & $4787$ & $66$ & $\dots$ & $\dots$ & $4787$ & $66$ & $\dots$ & $\dots$ & $-0.482$ & $0.122$ & $\dots$ & $\dots$ & $-0.482$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J225721.49$-$393907.1 & 6546618263299200384 & 1718790 & 22572151$-$3939071 & 22:57:21.49 & $-$39:39:07.1 & $\dots$ & $\dots$ & $0.010$ & $12.739$ & $0.872$ & $11.053$ & $0.616$ & $12.507$ & $1.158$ & $12.785$ & $11.005$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4.1001$ & $0.0151$ & $0.2439$ & $0.0009$ & $0.2424$ & $0.0009$ & $0.0037$ & $0.2427$ & $0.0009$ & $0.0036$ & $-2.4343$ & $0.0147$ & $-10.2179$ & $0.0146$ & $0.1616$ & $4760$ & $72$ & $\dots$ & $\dots$ & $4760$ & $72$ & $\dots$ & $\dots$ & $-1.265$ & $0.127$ & $\dots$ & $\dots$ & $-1.265$ & $0.127$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J225728.16$-$655435.0 & 6391668285780544384 & 486746287 & 22572812$-$6554351 & 22:57:28.16 & $-$65:54:35.0 & $\dots$ & $\dots$ & $0.024$ & $13.964$ & $0.876$ & $12.232$ & $0.626$ & $13.699$ & $1.167$ & $13.980$ & $12.188$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.4266$ & $0.0144$ & $0.2918$ & $0.0012$ & $0.2896$ & $0.0012$ & $0.0042$ & $0.2885$ & $0.0012$ & $0.0041$ & $21.6358$ & $0.0135$ & $12.3901$ & $0.0187$ & $-0.3618$ & $4821$ & $66$ & $\dots$ & $\dots$ & $4821$ & $66$ & $\dots$ & $\dots$ & $-0.608$ & $0.142$ & $\dots$ & $\dots$ & $-0.608$ & $0.142$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J225752.57$-$673158.1 & 6391056579358165120 & 486735576 & 22575256$-$6731578 & 22:57:52.57 & $-$67:31:58.1 & $\dots$ & $\dots$ & $0.024$ & $13.913$ & $0.876$ & $12.236$ & $0.646$ & $13.681$ & $1.138$ & $13.951$ & $12.203$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.0869$ & $0.0139$ & $11.5103$ & $1.8390$ & $8.8591$ & $1.0894$ & $0.1230$ & $7.9137$ & $0.8253$ & $0.1043$ & $8.1101$ & $0.0117$ & $-2.2650$ & $0.0134$ & $-0.0994$ & $4924$ & $58$ & $\dots$ & $\dots$ & $4924$ & $58$ & $\dots$ & $\dots$ & $-2.500$ & $0.128$ & $\dots$ & $\dots$ & $-2.500$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J225801.03$-$413022.6 & 6543034478162956032 & 1619958 & 22580105$-$4130223 & 22:58:01.03 & $-$41:30:22.6 & $\dots$ & $\dots$ & $0.009$ & $13.556$ & $0.780$ & $11.985$ & $0.555$ & $13.355$ & $1.041$ & $13.585$ & $11.992$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.9161$ & $0.0908$ & $0.5219$ & $0.0247$ & $0.5149$ & $0.0241$ & $0.0468$ & $0.5050$ & $0.0231$ & $0.0458$ & $-17.0602$ & $0.0914$ & $-36.0080$ & $0.0822$ & $0.0713$ & $5035$ & $66$ & $\dots$ & $\dots$ & $5035$ & $66$ & $\dots$ & $\dots$ & $-1.018$ & $0.122$ & $\dots$ & $\dots$ & $-1.018$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J225904.97$-$692456.6 & 6384641203888324480 & 486555981 & 22590498$-$6924571 & 22:59:04.97 & $-$69:24:56.6 & $\dots$ & $\dots$ & $0.027$ & $13.432$ & $1.063$ & $11.419$ & $0.709$ & $13.110$ & $1.335$ & $13.468$ & $11.405$ & $\dots$ & $\dots$ & $\dots$ & $-26.8$ & $0.6$ & $-28.3$ & $5.6$ & $6.0$ & $5.5121$ & $0.0104$ & $0.1814$ & $0.0003$ & $0.1806$ & $0.0003$ & $0.0019$ & $0.1803$ & $0.0003$ & $0.0019$ & $3.5153$ & $0.0105$ & $28.8039$ & $0.0111$ & $-0.1179$ & $4489$ & $66$ & $\dots$ & $\dots$ & $4489$ & $66$ & $\dots$ & $\dots$ & $-0.580$ & $0.132$ & $\dots$ & $\dots$ & $-0.580$ & $0.132$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J225945.66$-$490444.0 & 6514921134072306688 & 490151812 & 22594567$-$4904440 & 22:59:45.66 & $-$49:04:44.0 & $\dots$ & $\dots$ & $0.007$ & $13.360$ & $0.825$ & $11.738$ & $0.583$ & $13.138$ & $1.079$ & $13.383$ & $11.730$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1366$ & $0.0147$ & $7.3209$ & $0.7880$ & $6.1502$ & $0.5561$ & $0.0904$ & $5.5415$ & $0.3204$ & $0.0578$ & $-0.2434$ & $0.0100$ & $-6.4543$ & $0.0142$ & $0.1381$ & $4975$ & $55$ & $\dots$ & $\dots$ & $4975$ & $55$ & $\dots$ & $\dots$ & $-2.120$ & $0.106$ & $\dots$ & $\dots$ & $-2.120$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J230037.12$-$740405.8 & 6379141171848553088 & 486547411 & 23003703$-$7404054 & 23:00:37.12 & $-$74:04:05.8 & $\dots$ & $\dots$ & $0.025$ & $13.214$ & $0.648$ & $11.679$ & $0.555$ & $12.936$ & $0.978$ & $13.142$ & $11.649$ & $\dots$ & $\dots$ & $\dots$ & $-35.7$ & $0.7$ & $\dots$ & $\dots$ & $\dots$ & $0.5775$ & $0.0149$ & $1.7315$ & $0.0447$ & $1.6569$ & $0.0409$ & $0.0247$ & $1.6723$ & $0.0357$ & $0.0214$ & $40.9080$ & $0.0174$ & $-34.0803$ & $0.0180$ & $-0.1639$ & $5236$ & $56$ & $\dots$ & $\dots$ & $5236$ & $56$ & $\dots$ & $\dots$ & $-1.390$ & $0.114$ & $\dots$ & $\dots$ & $-1.390$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J230153.97$-$380603.8 & 6552813564644726784 & 1753826 & 23015399$-$3806035 & 23:01:53.97 & $-$38:06:03.8 & $\dots$ & $\dots$ & $0.009$ & $13.638$ & $0.956$ & $12.149$ & $0.672$ & $13.471$ & $1.218$ & $13.775$ & $11.900$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.9341$ & $0.0844$ & $0.5170$ & $0.0226$ & $0.5102$ & $0.0220$ & $0.0431$ & $0.4996$ & $0.0150$ & $0.0300$ & $-14.7515$ & $0.0819$ & $-35.1892$ & $0.0952$ & $0.3302$ & $4618$ & $95$ & $\dots$ & $\dots$ & $4618$ & $95$ & $\dots$ & $\dots$ & $-1.680$ & $0.225$ & $\dots$ & $\dots$ & $-1.680$ & $0.225$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J230156.02$-$410843.4 & 6543244210005963904 & 1631456 & 23015600$-$4108432 & 23:01:56.02 & $-$41:08:43.4 & $\dots$ & $\dots$ & $0.011$ & $12.765$ & $0.890$ & $11.072$ & $0.579$ & $12.560$ & $1.148$ & $12.833$ & $11.071$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.8$ & $5.2$ & $3.0$ & $4.5122$ & $0.0243$ & $0.2216$ & $0.0012$ & $0.2204$ & $0.0012$ & $0.0054$ & $0.2207$ & $0.0012$ & $0.0053$ & $24.5514$ & $0.0257$ & $-13.7005$ & $0.0194$ & $0.0096$ & $4808$ & $66$ & $\dots$ & $\dots$ & $4808$ & $66$ & $\dots$ & $\dots$ & $-0.842$ & $0.122$ & $\dots$ & $\dots$ & $-0.842$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J230208.96$-$405043.1 & 6543269086456542080 & 1632443 & 23020897$-$4050429 & 23:02:08.96 & $-$40:50:43.1 & $\dots$ & $\dots$ & $0.009$ & $12.662$ & $0.871$ & $11.079$ & $0.711$ & $12.581$ & $0.952$ & $12.777$ & $11.325$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44.0$ & $2.5$ & $4.0$ & $2.7784$ & $0.0139$ & $0.3599$ & $0.0018$ & $0.3566$ & $0.0018$ & $0.0050$ & $0.3572$ & $0.0019$ & $0.0054$ & $-23.4352$ & $0.0132$ & $-35.9901$ & $0.0121$ & $0.1278$ & $5372$ & $69$ & $\dots$ & $\dots$ & $5372$ & $69$ & $\dots$ & $\dots$ & $0.196$ & $0.123$ & $\dots$ & $\dots$ & $0.196$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J230221.68$-$805314.4 & 6351025285136770304 & 485513856 & 23022157$-$8053144 & 23:02:21.68 & $-$80:53:14.4 & $\dots$ & $\dots$ & $0.118$ & $13.658$ & $1.006$ & $11.544$ & $0.665$ & $13.249$ & $1.359$ & $13.619$ & $11.516$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-10.1$ & $2.3$ & $10.0$ & $4.2667$ & $0.0597$ & $0.2344$ & $0.0033$ & $0.2330$ & $0.0032$ & $0.0139$ & $0.2320$ & $0.0028$ & $0.0122$ & $17.9415$ & $0.0733$ & $-10.8731$ & $0.0766$ & $-0.0174$ & $4704$ & $66$ & $\dots$ & $\dots$ & $4704$ & $66$ & $\dots$ & $\dots$ & $-0.200$ & $0.134$ & $\dots$ & $\dots$ & $-0.200$ & $0.134$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J230251.15$-$411451.4 & 6543240430434728448 & 1631728 & 23025115$-$4114514 & 23:02:51.15 & $-$41:14:51.4 & $\dots$ & $\dots$ & $0.009$ & $12.744$ & $0.853$ & $11.076$ & $0.582$ & $12.533$ & $1.121$ & $12.795$ & $11.075$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-70.9$ & $1.2$ & $6.0$ & $0.2198$ & $0.0169$ & $4.5505$ & $0.3506$ & $4.0691$ & $0.2804$ & $0.0689$ & $4.1723$ & $0.2252$ & $0.0540$ & $7.0850$ & $0.0148$ & $-1.1393$ & $0.0146$ & $0.0656$ & $4920$ & $57$ & $\dots$ & $\dots$ & $4920$ & $57$ & $\dots$ & $\dots$ & $-2.500$ & $0.122$ & $\dots$ & $\dots$ & $-2.500$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J230302.60$-$433239.4 & 6541848311274925696 & 1594180 & 23030258$-$4332395 & 23:03:02.60 & $-$43:32:39.4 & $\dots$ & $\dots$ & $0.011$ & $13.722$ & $0.871$ & $12.451$ & $0.587$ & $13.926$ & $1.128$ & $14.191$ & $12.459$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.9335$ & $0.0327$ & $0.5172$ & $0.0087$ & $0.5103$ & $0.0085$ & $0.0167$ & $0.5044$ & $0.0074$ & $0.0146$ & $6.9947$ & $0.0278$ & $4.8749$ & $0.0259$ & $0.1459$ & $4854$ & $66$ & $\dots$ & $\dots$ & $4854$ & $66$ & $\dots$ & $\dots$ & $-0.796$ & $0.125$ & $\dots$ & $\dots$ & $-0.796$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J230321.43$+$012750.1 & 2652499650854724352 & 16391039 & 23032142$+$0127501 & 23:03:21.43 & $+$01:27:50.1 & $\dots$ & $\dots$ & $0.060$ & $14.036$ & $1.008$ & $12.558$ & $0.633$ & $13.953$ & $1.139$ & $14.222$ & $12.474$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.2511$ & $0.0190$ & $0.4442$ & $0.0037$ & $0.4391$ & $0.0037$ & $0.0083$ & $0.4364$ & $0.0038$ & $0.0086$ & $16.6401$ & $0.0186$ & $2.1332$ & $0.0170$ & $0.2309$ & $4959$ & $68$ & $\dots$ & $\dots$ & $4959$ & $68$ & $\dots$ & $\dots$ & $-1.066$ & $0.128$ & $\dots$ & $\dots$ & $-1.066$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J230346.48$-$520621.1 & 6500804779162461568 & 490086850 & 23034649$-$5206209 & 23:03:46.48 & $-$52:06:21.1 & $\dots$ & $\dots$ & $0.010$ & $13.896$ & $0.959$ & $11.872$ & $0.644$ & $13.602$ & $1.287$ & $13.938$ & $11.951$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2542$ & $0.4826$ & $3.9345$ & $7.4702$ & $3.5694$ & $6.1480$ & $1.7224$ & $2.8689$ & $1.1028$ & $0.3844$ & $-5.7771$ & $0.3607$ & $-15.9816$ & $0.3714$ & $-0.1951$ & $4539$ & $55$ & $\dots$ & $\dots$ & $4539$ & $55$ & $\dots$ & $\dots$ & $-0.860$ & $0.149$ & $\dots$ & $\dots$ & $-0.860$ & $0.149$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & $\dots$ & $\dots$\\
J230415.98$-$595132.1 & 6491405397852972288 & 489225913 & 23041595$-$5951318 & 23:04:15.98 & $-$59:51:32.1 & $\dots$ & $\dots$ & $0.017$ & $13.759$ & $0.946$ & $11.915$ & $0.674$ & $13.405$ & $1.174$ & $13.689$ & $11.885$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.1505$ & $0.0120$ & $0.8692$ & $0.0090$ & $0.8499$ & $0.0086$ & $0.0102$ & $0.8403$ & $0.0085$ & $0.0102$ & $8.5304$ & $0.0099$ & $-24.9731$ & $0.0116$ & $-0.3924$ & $4776$ & $56$ & $\dots$ & $\dots$ & $4776$ & $56$ & $\dots$ & $\dots$ & $-1.140$ & $0.114$ & $\dots$ & $\dots$ & $-1.140$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J230418.71$+$005949.7 & 2652179796050646528 & 16411071 & 23041870$+$0059499 & 23:04:18.71 & $+$00:59:49.7 & $\dots$ & $\dots$ & $0.044$ & $13.077$ & $1.031$ & $11.171$ & $0.665$ & $12.862$ & $1.308$ & $13.208$ & $11.187$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4.5255$ & $0.1278$ & $0.2210$ & $0.0062$ & $0.2197$ & $0.0062$ & $0.0281$ & $0.2178$ & $0.0060$ & $0.0273$ & $43.8475$ & $0.1410$ & $0.9947$ & $0.1128$ & $0.0032$ & $4581$ & $66$ & $\dots$ & $\dots$ & $4581$ & $66$ & $\dots$ & $\dots$ & $-0.598$ & $0.121$ & $\dots$ & $\dots$ & $-0.598$ & $0.121$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J230420.21$-$743218.0 & 6378707311431988224 & 486547366 & 23042020$-$7432178 & 23:04:20.21 & $-$74:32:18.0 & $\dots$ & $\dots$ & $0.023$ & $13.213$ & $0.781$ & $11.471$ & $0.555$ & $12.935$ & $1.110$ & $13.192$ & $11.490$ & $\dots$ & $\dots$ & $\dots$ & $126.6$ & $0.6$ & $130.1$ & $1.2$ & $8.0$ & $0.2176$ & $0.0139$ & $4.5965$ & $0.2946$ & $4.1059$ & $0.2351$ & $0.0573$ & $4.3141$ & $0.2295$ & $0.0532$ & $11.1463$ & $0.0142$ & $-9.0775$ & $0.0184$ & $0.0732$ & $4970$ & $60$ & $\dots$ & $\dots$ & $4970$ & $60$ & $\dots$ & $\dots$ & $-2.370$ & $0.145$ & $\dots$ & $\dots$ & $-2.370$ & $0.145$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J230550.22$-$365125.4 & 6553003097256805632 & 1878754 & 23055022$-$3651256 & 23:05:50.22 & $-$36:51:25.4 & $\dots$ & $\dots$ & $0.015$ & $13.793$ & $0.747$ & $14.591$ & $0.706$ & $13.698$ & $0.832$ & $13.855$ & $12.589$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.6160$ & $0.0201$ & $0.6188$ & $0.0077$ & $0.6090$ & $0.0074$ & $0.0122$ & $0.6030$ & $0.0068$ & $0.0113$ & $1.2344$ & $0.0190$ & $-0.4253$ & $0.0185$ & $0.2757$ & $5707$ & $67$ & $\dots$ & $\dots$ & $5707$ & $67$ & $\dots$ & $\dots$ & $-0.030$ & $0.123$ & $\dots$ & $\dots$ & $-0.030$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J230554.26$-$371850.7 & 6552957566308774400 & 1874100 & 23055425$-$3718507 & 23:05:54.26 & $-$37:18:50.7 & $\dots$ & $\dots$ & $0.014$ & $13.938$ & $0.809$ & $12.283$ & $0.556$ & $13.691$ & $1.061$ & $13.928$ & $12.304$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1337$ & $0.0157$ & $7.4819$ & $0.8768$ & $6.2634$ & $0.6145$ & $0.0981$ & $6.0843$ & $0.3592$ & $0.0590$ & $6.2211$ & $0.0146$ & $-4.9919$ & $0.0167$ & $0.3144$ & $5027$ & $85$ & $\dots$ & $\dots$ & $5027$ & $85$ & $\dots$ & $\dots$ & $-2.010$ & $0.297$ & $\dots$ & $\dots$ & $-2.010$ & $0.297$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J230611.25$-$673755.2 & 6390863958664983040 & 486736768 & 23061122$-$6737550 & 23:06:11.25 & $-$67:37:55.2 & $\dots$ & $\dots$ & $0.024$ & $13.686$ & $0.862$ & $12.022$ & $0.594$ & $13.463$ & $1.105$ & $13.719$ & $12.024$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2141$ & $0.0118$ & $4.6707$ & $0.2584$ & $4.1649$ & $0.2054$ & $0.0493$ & $4.0022$ & $0.1837$ & $0.0459$ & $10.1304$ & $0.0113$ & $-10.7017$ & $0.0126$ & $-0.2756$ & $4958$ & $56$ & $\dots$ & $\dots$ & $4958$ & $56$ & $\dots$ & $\dots$ & $-1.970$ & $0.117$ & $\dots$ & $\dots$ & $-1.970$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J230634.68$-$385535.9 & 6549669378001713536 & 1854302 & 23063462$-$3855360 & 23:06:34.68 & $-$38:55:35.9 & $\dots$ & $\dots$ & $0.010$ & $11.250$ & $0.973$ & $9.133$ & $0.710$ & $11.034$ & $1.238$ & $11.347$ & $9.439$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $6.0$ & $15.1$ & $5.0$ & $11.1935$ & $0.1327$ & $0.0893$ & $0.0011$ & $0.0891$ & $0.0011$ & $0.0118$ & $0.0889$ & $0.0009$ & $0.0097$ & $32.5865$ & $0.1078$ & $5.1512$ & $0.0954$ & $0.2415$ & $4579$ & $73$ & $\dots$ & $\dots$ & $4579$ & $73$ & $\dots$ & $\dots$ & $-1.710$ & $0.188$ & $\dots$ & $\dots$ & $-1.710$ & $0.188$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J230647.47$-$303939.0 & 6605186086615825536 & 2866262 & 23064747$-$3039389 & 23:06:47.47 & $-$30:39:39.0 & $\dots$ & $\dots$ & $0.022$ & $12.814$ & $0.883$ & $11.157$ & $0.603$ & $12.576$ & $1.116$ & $12.836$ & $11.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-130.2$ & $1.4$ & $3.0$ & $0.2424$ & $0.0147$ & $4.1257$ & $0.2502$ & $3.7261$ & $0.2041$ & $0.0548$ & $3.8100$ & $0.2020$ & $0.0530$ & $-0.0432$ & $0.0142$ & $-15.6204$ & $0.0129$ & $0.3099$ & $4916$ & $54$ & $\dots$ & $\dots$ & $4916$ & $54$ & $\dots$ & $\dots$ & $-1.610$ & $0.103$ & $\dots$ & $\dots$ & $-1.610$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J230745.33$-$281307.8 & 2379098074494749184 & 2953353 & 23074536$-$2813075 & 23:07:45.33 & $-$28:13:07.8 & $\dots$ & $\dots$ & $0.041$ & $11.861$ & $1.032$ & $9.713$ & $0.660$ & $11.900$ & $1.378$ & $12.280$ & $10.145$ & $\dots$ & $\dots$ & $\dots$ & $14.1$ & $2.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4420$ & $66$ & $\dots$ & $\dots$ & $4420$ & $66$ & $\dots$ & $\dots$ & $-0.892$ & $0.124$ & $\dots$ & $\dots$ & $-0.892$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & $\dots$ & RAVE\\
J230859.70$-$532018.8 & 6500486264387388800 & 489547822 & 23085969$-$5320188 & 23:08:59.70 & $-$53:20:18.8 & $\dots$ & $\dots$ & $0.009$ & $13.134$ & $0.942$ & $11.358$ & $0.649$ & $12.867$ & $1.203$ & $13.165$ & $11.314$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-129.2$ & $0.9$ & $21.0$ & $0.1542$ & $0.0133$ & $6.4844$ & $0.5573$ & $5.5489$ & $0.4081$ & $0.0735$ & $5.4511$ & $0.7224$ & $0.1325$ & $7.1537$ & $0.0103$ & $-6.8369$ & $0.0108$ & $-0.1451$ & $4757$ & $55$ & $\dots$ & $\dots$ & $4757$ & $55$ & $\dots$ & $\dots$ & $-2.500$ & $0.106$ & $\dots$ & $\dots$ & $-2.500$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J230917.73$-$532004.2 & 6500486092588663168 & 489548289 & 23091769$-$5320043 & 23:09:17.73 & $-$53:20:04.2 & $\dots$ & $\dots$ & $0.009$ & $13.057$ & $1.038$ & $11.034$ & $0.679$ & $12.713$ & $1.341$ & $13.075$ & $11.001$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-33.2$ & $1.4$ & $22.0$ & $5.4362$ & $0.0881$ & $0.1840$ & $0.0030$ & $0.1831$ & $0.0030$ & $0.0161$ & $0.1836$ & $0.0032$ & $0.0177$ & $39.5552$ & $0.0637$ & $10.8877$ & $0.0684$ & $-0.1623$ & $4416$ & $66$ & $\dots$ & $\dots$ & $4416$ & $66$ & $\dots$ & $\dots$ & $-0.868$ & $0.135$ & $\dots$ & $\dots$ & $-0.868$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J230958.05$-$580926.2 & 6492454847341988608 & 489247950 & 23095801$-$5809259 & 23:09:58.05 & $-$58:09:26.2 & $\dots$ & $\dots$ & $0.016$ & $12.105$ & $0.699$ & $10.710$ & $0.554$ & $11.899$ & $0.968$ & $12.102$ & $10.625$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42.6$ & $0.6$ & $19.0$ & $0.4607$ & $0.0124$ & $2.1708$ & $0.0586$ & $2.0548$ & $0.0525$ & $0.0255$ & $2.0560$ & $0.0530$ & $0.0258$ & $27.1245$ & $0.0114$ & $-23.0410$ & $0.0122$ & $-0.4211$ & $5231$ & $54$ & $\dots$ & $\dots$ & $5231$ & $54$ & $\dots$ & $\dots$ & $-1.190$ & $0.103$ & $\dots$ & $\dots$ & $-1.190$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J231037.66$-$464928.1 & 6527400625411843328 & 490332429 & 23103772$-$4649283 & 23:10:37.66 & $-$46:49:28.1 & $\dots$ & $\dots$ & $0.008$ & $13.797$ & $0.946$ & $11.715$ & $0.680$ & $13.577$ & $1.325$ & $13.931$ & $11.882$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4.3247$ & $0.3742$ & $0.2312$ & $0.0200$ & $0.2298$ & $0.0198$ & $0.0860$ & $0.2319$ & $0.0162$ & $0.0697$ & $-41.5933$ & $0.1944$ & $15.6135$ & $0.3598$ & $0.5400$ & $4436$ & $65$ & $\dots$ & $\dots$ & $4436$ & $65$ & $\dots$ & $\dots$ & $-0.963$ & $0.124$ & $\dots$ & $\dots$ & $-0.963$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J231041.88$-$401411.7 & 6548606184617045248 & 1850577 & 23104188$-$4014116 & 23:10:41.88 & $-$40:14:11.7 & $\dots$ & $\dots$ & $0.012$ & $13.287$ & $0.909$ & $11.469$ & $0.628$ & $12.993$ & $1.168$ & $13.275$ & $11.480$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35.8$ & $2.8$ & $5.0$ & $0.0896$ & $0.0204$ & $11.1635$ & $2.5379$ & $8.6522$ & $1.5245$ & $0.1762$ & $8.2177$ & $1.1603$ & $0.1412$ & $-4.2536$ & $0.0179$ & $1.2455$ & $0.0186$ & $0.2160$ & $4826$ & $61$ & $\dots$ & $\dots$ & $4826$ & $61$ & $\dots$ & $\dots$ & $-2.420$ & $0.156$ & $\dots$ & $\dots$ & $-2.420$ & $0.156$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J231043.51$-$793816.1 & 6352705098386038912 & 485529468 & 23104345$-$7938160 & 23:10:43.51 & $-$79:38:16.1 & $\dots$ & $\dots$ & $0.091$ & $13.885$ & $0.966$ & $11.986$ & $0.679$ & $13.574$ & $1.242$ & $13.889$ & $11.975$ & $\dots$ & $\dots$ & $\dots$ & $-120.7$ & $0.6$ & $\dots$ & $\dots$ & $\dots$ & $0.0985$ & $0.0108$ & $10.1524$ & $1.1100$ & $8.0322$ & $0.6948$ & $0.0865$ & $7.6917$ & $0.3870$ & $0.0503$ & $4.3965$ & $0.0140$ & $-8.0785$ & $0.0170$ & $-0.0852$ & $4878$ & $61$ & $\dots$ & $\dots$ & $4878$ & $61$ & $\dots$ & $\dots$ & $-2.330$ & $0.156$ & $\dots$ & $\dots$ & $-2.330$ & $0.156$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J231113.42$-$515652.3 & 6502167039709705728 & 490112232 & 23111342$-$5156518 & 23:11:13.42 & $-$51:56:52.3 & $\dots$ & $\dots$ & $0.008$ & $13.553$ & $0.853$ & $11.821$ & $0.576$ & $13.341$ & $1.072$ & $13.583$ & $11.941$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $22.4$ & $1.6$ & $13.0$ & $3.0292$ & $0.0131$ & $0.3301$ & $0.0014$ & $0.3273$ & $0.0014$ & $0.0043$ & $0.3258$ & $0.0014$ & $0.0042$ & $-13.9157$ & $0.0110$ & $-3.9463$ & $0.0106$ & $-0.0586$ & $5085$ & $66$ & $\dots$ & $\dots$ & $5085$ & $66$ & $\dots$ & $\dots$ & $0.323$ & $0.121$ & $\dots$ & $\dots$ & $0.323$ & $0.121$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J231122.01$-$433624.4 & 6541649093511825024 & 1772831 & 23112201$-$4336243 & 23:11:22.01 & $-$43:36:24.4 & $\dots$ & $\dots$ & $0.007$ & $13.805$ & $0.768$ & $12.306$ & $0.569$ & $13.616$ & $1.012$ & $13.835$ & $12.288$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.0737$ & $0.0185$ & $13.5766$ & $3.4166$ & $10.0345$ & $1.8664$ & $0.1860$ & $8.2418$ & $0.9673$ & $0.1174$ & $6.1042$ & $0.0164$ & $-8.8778$ & $0.0162$ & $0.0251$ & $5171$ & $70$ & $\dots$ & $\dots$ & $5171$ & $70$ & $\dots$ & $\dots$ & $-2.750$ & $0.180$ & $\dots$ & $\dots$ & $-2.750$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J231159.80$-$431757.6 & 6541681730968027776 & 1776360 & 23115985$-$4317572 & 23:11:59.80 & $-$43:17:57.6 & $\dots$ & $\dots$ & $0.008$ & $13.380$ & $1.065$ & $11.433$ & $0.663$ & $13.061$ & $1.310$ & $13.407$ & $11.384$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33.9$ & $6.7$ & $5.0$ & $4.8548$ & $0.0179$ & $0.2060$ & $0.0008$ & $0.2049$ & $0.0008$ & $0.0037$ & $0.2047$ & $0.0010$ & $0.0047$ & $-53.2541$ & $0.0184$ & $-59.0992$ & $0.0187$ & $-0.0570$ & $4492$ & $65$ & $\dots$ & $\dots$ & $4492$ & $65$ & $\dots$ & $\dots$ & $-0.554$ & $0.124$ & $\dots$ & $\dots$ & $-0.554$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J231201.98$-$472211.7 & 6527346543183473536 & 490327937 & 23120194$-$4722118 & 23:12:01.98 & $-$47:22:11.7 & $\dots$ & $\dots$ & $0.009$ & $13.743$ & $0.612$ & $13.331$ & $0.604$ & $13.951$ & $0.741$ & $14.080$ & $12.955$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.9821$ & $0.0161$ & $1.0182$ & $0.0166$ & $0.9919$ & $0.0158$ & $0.0159$ & $0.9795$ & $0.0161$ & $0.0164$ & $-13.5923$ & $0.0096$ & $-4.7670$ & $0.0162$ & $0.4992$ & $5956$ & $68$ & $\dots$ & $\dots$ & $5956$ & $68$ & $\dots$ & $\dots$ & $-0.160$ & $0.165$ & $\dots$ & $\dots$ & $-0.160$ & $0.165$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J231223.21$-$462509.1 & 6527773772167162240 & 490333947 & 23122316$-$4625087 & 23:12:23.21 & $-$46:25:09.1 & $\dots$ & $\dots$ & $0.007$ & $12.550$ & $0.830$ & $10.794$ & $0.602$ & $12.231$ & $1.122$ & $12.494$ & $10.772$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-6.9$ & $10.0$ & $8.0$ & $5.3471$ & $0.0138$ & $0.1870$ & $0.0005$ & $0.1861$ & $0.0005$ & $0.0026$ & $0.1864$ & $0.0005$ & $0.0026$ & $47.1961$ & $0.0100$ & $-40.2982$ & $0.0129$ & $0.0867$ & $4848$ & $67$ & $\dots$ & $\dots$ & $4848$ & $67$ & $\dots$ & $\dots$ & $-0.930$ & $0.124$ & $\dots$ & $\dots$ & $-0.930$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J231242.11$-$015305.1 & 2638635565142772864 & 8428464 & 23124212$-$0153048 & 23:12:42.11 & $-$01:53:05.1 & $\dots$ & $\dots$ & $0.034$ & $11.483$ & $0.944$ & $9.499$ & $0.717$ & $11.136$ & $1.263$ & $11.461$ & $9.513$ & $\dots$ & $\dots$ & $\dots$ & $-9.0$ & $3.8$ & $\dots$ & $\dots$ & $\dots$ & $2.7026$ & $0.0180$ & $0.3700$ & $0.0025$ & $0.3665$ & $0.0024$ & $0.0066$ & $0.3655$ & $0.0024$ & $0.0066$ & $-16.9738$ & $0.0188$ & $-16.8374$ & $0.0163$ & $0.2035$ & $4650$ & $64$ & $\dots$ & $\dots$ & $4650$ & $64$ & $\dots$ & $\dots$ & $-1.540$ & $0.156$ & $\dots$ & $\dots$ & $-1.540$ & $0.156$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & RAVE\\
J231251.96$-$440022.8 & 6541622151182425088 & 1771812 & 23125190$-$4400229 & 23:12:51.96 & $-$44:00:22.8 & $\dots$ & $\dots$ & $0.009$ & $13.080$ & $0.902$ & $11.347$ & $0.666$ & $12.875$ & $1.155$ & $13.151$ & $11.377$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-21.2$ & $3.5$ & $4.0$ & $3.5898$ & $0.0676$ & $0.2786$ & $0.0052$ & $0.2766$ & $0.0052$ & $0.0187$ & $0.2763$ & $0.0050$ & $0.0181$ & $63.1075$ & $0.0554$ & $-4.4498$ & $0.0617$ & $0.1523$ & $4809$ & $66$ & $\dots$ & $\dots$ & $4809$ & $66$ & $\dots$ & $\dots$ & $-0.514$ & $0.122$ & $\dots$ & $\dots$ & $-0.514$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J231300.04$-$450706.6 & 6529464133855343872 & 490351986 & 23130003$-$4507066 & 23:13:00.04 & $-$45:07:06.6 & $\dots$ & $\dots$ & $0.008$ & $11.220$ & $0.911$ & $9.436$ & $0.622$ & $10.947$ & $1.189$ & $11.238$ & $9.410$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-94.7$ & $0.3$ & $14.0$ & $0.3145$ & $0.0181$ & $3.1794$ & $0.1828$ & $2.9366$ & $0.1560$ & $0.0531$ & $2.8860$ & $0.1784$ & $0.0618$ & $4.8061$ & $0.0097$ & $-6.8279$ & $0.0168$ & $0.3653$ & $4794$ & $57$ & $\dots$ & $\dots$ & $4794$ & $57$ & $\dots$ & $\dots$ & $-2.650$ & $0.122$ & $\dots$ & $\dots$ & $-2.650$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J231311.74$-$482736.7 & 6527138529325041920 & 490187092 & 23131173$-$4827365 & 23:13:11.74 & $-$48:27:36.7 & $\dots$ & $\dots$ & $0.010$ & $13.645$ & $0.918$ & $11.881$ & $0.660$ & $13.392$ & $1.183$ & $13.681$ & $11.862$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1069$ & $0.0134$ & $9.3529$ & $1.1755$ & $7.5234$ & $0.7606$ & $0.1011$ & $6.5689$ & $0.3498$ & $0.0532$ & $-3.6862$ & $0.0084$ & $-3.0274$ & $0.0104$ & $0.0868$ & $4778$ & $56$ & $\dots$ & $\dots$ & $4778$ & $56$ & $\dots$ & $\dots$ & $-2.230$ & $0.122$ & $\dots$ & $\dots$ & $-2.230$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J231342.08$-$465046.3 & 6527711374882161664 & 490332696 & 23134204$-$4650461 & 23:13:42.08 & $-$46:50:46.3 & $\dots$ & $\dots$ & $0.006$ & $12.730$ & $0.692$ & $11.276$ & $0.503$ & $12.534$ & $0.962$ & $12.734$ & $11.267$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39.2$ & $2.5$ & $16.0$ & $0.5146$ & $0.0218$ & $1.9434$ & $0.0824$ & $1.8499$ & $0.0746$ & $0.0403$ & $1.8458$ & $0.1091$ & $0.0591$ & $28.9701$ & $0.0132$ & $-26.5195$ & $0.0254$ & $0.4598$ & $5215$ & $55$ & $\dots$ & $\dots$ & $5215$ & $55$ & $\dots$ & $\dots$ & $-1.640$ & $0.108$ & $\dots$ & $\dots$ & $-1.640$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J231431.40$-$773532.0 & 6354064674577290368 & 485570223 & 23143137$-$7735322 & 23:14:31.40 & $-$77:35:32.0 & $\dots$ & $\dots$ & $0.101$ & $12.542$ & $1.148$ & $10.363$ & $0.732$ & $12.170$ & $1.441$ & $12.582$ & $10.344$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36.7$ & $0.5$ & $16.0$ & $0.2046$ & $0.0097$ & $4.8864$ & $0.2317$ & $4.3356$ & $0.1824$ & $0.0421$ & $4.5278$ & $0.1707$ & $0.0377$ & $8.1039$ & $0.0110$ & $-3.5498$ & $0.0159$ & $-0.0035$ & $4605$ & $61$ & $\dots$ & $\dots$ & $4605$ & $61$ & $\dots$ & $\dots$ & $-3.160$ & $0.149$ & $\dots$ & $\dots$ & $-3.160$ & $0.149$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J231433.38$-$523439.3 & 6500589549760722560 & 490118427 & 23143336$-$5234389 & 23:14:33.38 & $-$52:34:39.3 & $\dots$ & $\dots$ & $0.011$ & $12.225$ & $0.846$ & $10.488$ & $0.584$ & $11.962$ & $1.130$ & $12.228$ & $10.493$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-67.5$ & $0.4$ & $23.0$ & $0.2435$ & $0.0132$ & $4.1062$ & $0.2218$ & $3.7101$ & $0.1811$ & $0.0488$ & $3.8374$ & $0.1773$ & $0.0462$ & $17.4913$ & $0.0098$ & $-21.5590$ & $0.0112$ & $-0.1356$ & $4881$ & $55$ & $\dots$ & $\dots$ & $4881$ & $55$ & $\dots$ & $\dots$ & $-2.180$ & $0.104$ & $\dots$ & $\dots$ & $-2.180$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J231438.60$-$673433.9 & 6388201147661033984 & 486739882 & 23143867$-$6734337 & 23:14:38.60 & $-$67:34:33.9 & $\dots$ & $\dots$ & $0.024$ & $13.964$ & $1.176$ & $11.740$ & $0.742$ & $13.556$ & $1.477$ & $13.987$ & $11.690$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4.7837$ & $0.0861$ & $0.2090$ & $0.0038$ & $0.2079$ & $0.0037$ & $0.0179$ & $0.2071$ & $0.0035$ & $0.0171$ & $-33.5254$ & $0.0836$ & $-21.6948$ & $0.0910$ & $-0.1722$ & $4259$ & $65$ & $\dots$ & $\dots$ & $4259$ & $65$ & $\dots$ & $\dots$ & $-0.241$ & $0.132$ & $\dots$ & $\dots$ & $-0.241$ & $0.132$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J231528.62$-$363806.9 & 6550374130595254528 & 1885141 & 23152865$-$3638068 & 23:15:28.62 & $-$36:38:06.9 & $\dots$ & $\dots$ & $0.015$ & $13.734$ & $0.853$ & $11.988$ & $0.589$ & $13.703$ & $1.106$ & $13.958$ & $12.263$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.8507$ & $0.0565$ & $0.5403$ & $0.0165$ & $0.5328$ & $0.0161$ & $0.0301$ & $0.5206$ & $0.0154$ & $0.0297$ & $-32.8742$ & $0.0469$ & $-17.0875$ & $0.0558$ & $0.0988$ & $4931$ & $68$ & $\dots$ & $\dots$ & $4931$ & $68$ & $\dots$ & $\dots$ & $-0.610$ & $0.126$ & $\dots$ & $\dots$ & $-0.610$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J231529.71$-$462235.1 & 6527832596038349568 & 490339373 & 23152972$-$4622349 & 23:15:29.71 & $-$46:22:35.1 & $\dots$ & $\dots$ & $0.006$ & $12.103$ & $0.950$ & $10.264$ & $0.661$ & $11.823$ & $1.233$ & $12.134$ & $10.234$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-43.5$ & $3.3$ & $8.0$ & $0.1727$ & $0.0167$ & $5.7913$ & $0.5602$ & $5.0334$ & $0.4232$ & $0.0841$ & $4.4778$ & $0.1949$ & $0.0435$ & $-0.2323$ & $0.0119$ & $-11.4591$ & $0.0149$ & $0.2614$ & $4698$ & $55$ & $\dots$ & $\dots$ & $4698$ & $55$ & $\dots$ & $\dots$ & $-2.570$ & $0.112$ & $\dots$ & $\dots$ & $-2.570$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J231556.11$-$604047.8 & 6490383882831410944 & 489282342 & 23155611$-$6040477 & 23:15:56.11 & $-$60:40:47.8 & $\dots$ & $\dots$ & $0.016$ & $13.697$ & $0.844$ & $12.052$ & $0.579$ & $13.426$ & $1.083$ & $13.672$ & $12.013$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.4492$ & $0.0117$ & $0.4083$ & $0.0019$ & $0.4040$ & $0.0019$ & $0.0047$ & $0.4024$ & $0.0021$ & $0.0053$ & $-7.9121$ & $0.0106$ & $-3.7877$ & $0.0138$ & $-0.3631$ & $4947$ & $68$ & $\dots$ & $\dots$ & $4947$ & $68$ & $\dots$ & $\dots$ & $-1.217$ & $0.160$ & $\dots$ & $\dots$ & $-1.217$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J231558.44$-$470325.3 & 6527695775560913408 & 490338223 & 23155844$-$4703252 & 23:15:58.44 & $-$47:03:25.3 & $\dots$ & $\dots$ & $0.006$ & $13.865$ & $0.790$ & $12.280$ & $0.573$ & $13.683$ & $1.057$ & $13.919$ & $12.302$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.5437$ & $0.1356$ & $0.3931$ & $0.0210$ & $0.3891$ & $0.0205$ & $0.0528$ & $0.3865$ & $0.0160$ & $0.0414$ & $-3.2717$ & $0.0812$ & $-10.0440$ & $0.1511$ & $0.5271$ & $5004$ & $66$ & $\dots$ & $\dots$ & $5004$ & $66$ & $\dots$ & $\dots$ & $-0.750$ & $0.124$ & $\dots$ & $\dots$ & $-0.750$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J231610.71$-$075719.3 & 2630564600038881664 & 7967705 & 23161073$-$0757187 & 23:16:10.71 & $-$07:57:19.3 & $\dots$ & $\dots$ & $0.034$ & $12.046$ & $0.856$ & $10.378$ & $0.598$ & $11.765$ & $1.086$ & $12.013$ & $10.348$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $6.4939$ & $0.0179$ & $0.1540$ & $0.0004$ & $0.1534$ & $0.0004$ & $0.0027$ & $0.1529$ & $0.0004$ & $0.0027$ & $-17.0990$ & $0.0167$ & $-50.6302$ & $0.0144$ & $0.2102$ & $5016$ & $71$ & $\dots$ & $\dots$ & $5016$ & $71$ & $\dots$ & $\dots$ & $-0.850$ & $0.191$ & $\dots$ & $\dots$ & $-0.850$ & $0.191$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J231756.18$-$555332.4 & 6499030648430567296 & 489587840 & 23175618$-$5553323 & 23:17:56.18 & $-$55:53:32.4 & $\dots$ & $\dots$ & $0.015$ & $12.184$ & $1.032$ & $10.176$ & $0.704$ & $11.829$ & $1.338$ & $12.189$ & $10.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $274.8$ & $0.5$ & $16.0$ & $0.1524$ & $0.0131$ & $6.5615$ & $0.5627$ & $5.6052$ & $0.4106$ & $0.0733$ & $5.6132$ & $0.2997$ & $0.0534$ & $11.9064$ & $0.0108$ & $-14.2874$ & $0.0119$ & $-0.4160$ & $4528$ & $54$ & $\dots$ & $\dots$ & $4528$ & $54$ & $\dots$ & $\dots$ & $-2.540$ & $0.104$ & $\dots$ & $\dots$ & $-2.540$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J231821.67$-$592326.3 & 6492062871446617472 & 489346457 & 23182166$-$5923266 & 23:18:21.67 & $-$59:23:26.3 & $\dots$ & $\dots$ & $0.015$ & $13.519$ & $0.831$ & $12.084$ & $0.578$ & $13.431$ & $1.032$ & $13.657$ & $12.079$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.6040$ & $0.0252$ & $0.3840$ & $0.0037$ & $0.3802$ & $0.0036$ & $0.0096$ & $0.3792$ & $0.0037$ & $0.0096$ & $-8.7099$ & $0.0199$ & $13.2302$ & $0.0225$ & $-0.2763$ & $5081$ & $67$ & $\dots$ & $\dots$ & $5081$ & $67$ & $\dots$ & $\dots$ & $-0.965$ & $0.122$ & $\dots$ & $\dots$ & $-0.965$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J231833.49$-$275947.8 & 2378553373856676224 & 3005388 & 23183348$-$2759478 & 23:18:33.49 & $-$27:59:47.8 & $\dots$ & $\dots$ & $0.020$ & $13.966$ & $0.777$ & $12.335$ & $0.580$ & $13.703$ & $1.061$ & $13.940$ & $12.316$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1092$ & $0.0152$ & $9.1602$ & $1.2754$ & $7.3982$ & $0.8319$ & $0.1125$ & $6.4572$ & $0.8665$ & $0.1342$ & $5.5789$ & $0.0123$ & $-7.1238$ & $0.0131$ & $0.4453$ & $5048$ & $56$ & $\dots$ & $\dots$ & $5048$ & $56$ & $\dots$ & $\dots$ & $-2.070$ & $0.112$ & $\dots$ & $\dots$ & $-2.070$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J231845.22$-$280744.8 & 2378539556946680960 & 3005115 & 23184522$-$2807444 & 23:18:45.22 & $-$28:07:44.8 & $\dots$ & $\dots$ & $0.020$ & $12.463$ & $0.778$ & $10.802$ & $0.578$ & $12.199$ & $1.070$ & $12.440$ & $10.802$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.3316$ & $0.0193$ & $3.0159$ & $0.1759$ & $2.7966$ & $0.1512$ & $0.0541$ & $2.6680$ & $0.1001$ & $0.0375$ & $-5.2838$ & $0.0158$ & $-25.5656$ & $0.0158$ & $0.4798$ & $5012$ & $54$ & $\dots$ & $\dots$ & $5012$ & $54$ & $\dots$ & $\dots$ & $-1.640$ & $0.106$ & $\dots$ & $\dots$ & $-1.640$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J231849.69$-$575012.6 & 6492606919247800448 & 489367423 & 23184968$-$5750125 & 23:18:49.69 & $-$57:50:12.6 & $\dots$ & $\dots$ & $0.014$ & $12.215$ & $0.864$ & $10.639$ & $0.671$ & $12.008$ & $1.105$ & $12.263$ & $10.569$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $128.0$ & $0.7$ & $16.0$ & $0.4422$ & $0.0120$ & $2.2612$ & $0.0615$ & $2.1356$ & $0.0549$ & $0.0257$ & $2.1789$ & $0.0494$ & $0.0227$ & $7.9849$ & $0.0107$ & $-12.3967$ & $0.0117$ & $-0.1919$ & $4915$ & $53$ & $\dots$ & $\dots$ & $4915$ & $53$ & $\dots$ & $\dots$ & $-1.390$ & $0.103$ & $\dots$ & $\dots$ & $-1.390$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J231915.24$-$494346.8 & 6502821695804251136 & 490181359 & 23191520$-$4943464 & 23:19:15.24 & $-$49:43:46.8 & $\dots$ & $\dots$ & $0.012$ & $13.980$ & $0.878$ & $12.088$ & $0.680$ & $13.681$ & $1.231$ & $13.990$ & $12.094$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.3680$ & $0.0627$ & $0.2969$ & $0.0055$ & $0.2946$ & $0.0054$ & $0.0185$ & $0.2943$ & $0.0048$ & $0.0163$ & $30.4132$ & $0.0396$ & $-24.5461$ & $0.0491$ & $0.1140$ & $4608$ & $67$ & $\dots$ & $\dots$ & $4608$ & $67$ & $\dots$ & $\dots$ & $-1.350$ & $0.166$ & $\dots$ & $\dots$ & $-1.350$ & $0.166$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J231929.80$-$060322.8 & 2631974277024970368 & 8356128 & 23192981$-$0603229 & 23:19:29.80 & $-$06:03:22.8 & $\dots$ & $\dots$ & $0.034$ & $13.836$ & $0.853$ & $12.025$ & $0.617$ & $13.421$ & $1.090$ & $13.671$ & $12.000$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.6496$ & $0.0206$ & $0.3774$ & $0.0029$ & $0.3738$ & $0.0029$ & $0.0077$ & $0.3718$ & $0.0026$ & $0.0071$ & $-13.5050$ & $0.0180$ & $4.2544$ & $0.0176$ & $0.3577$ & $4970$ & $72$ & $\dots$ & $\dots$ & $4970$ & $72$ & $\dots$ & $\dots$ & $-2.053$ & $0.139$ & $\dots$ & $\dots$ & $-2.053$ & $0.139$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J232011.30$-$443733.4 & 6529353422482018944 & 490361863 & 23201129$-$4437333 & 23:20:11.30 & $-$44:37:33.4 & $\dots$ & $\dots$ & $0.008$ & $13.726$ & $0.690$ & $12.306$ & $0.517$ & $13.555$ & $0.950$ & $13.751$ & $12.302$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.3456$ & $0.0169$ & $2.8937$ & $0.1415$ & $2.6913$ & $0.1224$ & $0.0455$ & $2.4783$ & $0.2051$ & $0.0828$ & $13.7425$ & $0.0135$ & $-13.4773$ & $0.0165$ & $0.2077$ & $5264$ & $58$ & $\dots$ & $\dots$ & $5264$ & $58$ & $\dots$ & $\dots$ & $-2.050$ & $0.117$ & $\dots$ & $\dots$ & $-2.050$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J232023.37$-$411108.5 & 6536302993099690624 & 1805901 & 23202337$-$4111080 & 23:20:23.37 & $-$41:11:08.5 & $\dots$ & $\dots$ & $0.018$ & $13.422$ & $0.677$ & $11.991$ & $0.529$ & $13.233$ & $0.958$ & $13.432$ & $11.970$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.4510$ & $0.0143$ & $2.2175$ & $0.0701$ & $2.0966$ & $0.0627$ & $0.0299$ & $2.0224$ & $0.0592$ & $0.0293$ & $8.9346$ & $0.0130$ & $-30.4919$ & $0.0124$ & $0.1879$ & $5265$ & $60$ & $\dots$ & $\dots$ & $5265$ & $60$ & $\dots$ & $\dots$ & $-1.820$ & $0.138$ & $\dots$ & $\dots$ & $-1.820$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J232023.42$-$093649.8 & 2437901571255346176 & 7979465 & 23202341$-$0936501 & 23:20:23.42 & $-$09:36:49.8 & $\dots$ & $\dots$ & $0.023$ & $13.917$ & $1.049$ & $11.849$ & $0.724$ & $13.521$ & $1.370$ & $13.897$ & $11.776$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.0956$ & $0.0169$ & $0.3230$ & $0.0018$ & $0.3203$ & $0.0017$ & $0.0054$ & $0.3171$ & $0.0014$ & $0.0044$ & $22.7603$ & $0.0200$ & $6.7855$ & $0.0164$ & $0.1381$ & $4380$ & $67$ & $\dots$ & $\dots$ & $4380$ & $67$ & $\dots$ & $\dots$ & $-1.160$ & $0.137$ & $\dots$ & $\dots$ & $-1.160$ & $0.137$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J232030.31$-$051323.0 & 2633590593477456128 & 8377882 & 23203028$-$0513227 & 23:20:30.31 & $-$05:13:23.0 & $\dots$ & $\dots$ & $0.035$ & $13.420$ & $0.860$ & $11.853$ & $0.604$ & $13.132$ & $1.100$ & $13.385$ & $11.699$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.5131$ & $0.0199$ & $0.6609$ & $0.0087$ & $0.6497$ & $0.0084$ & $0.0129$ & $0.6430$ & $0.0066$ & $0.0103$ & $35.6010$ & $0.0220$ & $-9.8373$ & $0.0190$ & $0.3176$ & $4984$ & $61$ & $\dots$ & $\dots$ & $4984$ & $61$ & $\dots$ & $\dots$ & $-1.200$ & $0.112$ & $\dots$ & $\dots$ & $-1.200$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J232105.51$-$093254.7 & 2437808284565334912 & 7987476 & 23210544$-$0932549 & 23:21:05.51 & $-$09:32:54.7 & $\dots$ & $\dots$ & $0.026$ & $13.345$ & $1.120$ & $11.144$ & $0.689$ & $12.904$ & $1.445$ & $13.317$ & $11.074$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-38.6$ & $4.3$ & $4.0$ & $6.2046$ & $0.0529$ & $0.1612$ & $0.0014$ & $0.1605$ & $0.0014$ & $0.0085$ & $0.1611$ & $0.0016$ & $0.0102$ & $101.0743$ & $0.0558$ & $17.7279$ & $0.0533$ & $0.2845$ & $4286$ & $65$ & $\dots$ & $\dots$ & $4286$ & $65$ & $\dots$ & $\dots$ & $-0.631$ & $0.124$ & $\dots$ & $\dots$ & $-0.631$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J232235.63$-$775628.1 & 6353291614823181952 & 485569830 & 23223565$-$7756280 & 23:22:35.63 & $-$77:56:28.1 & $\dots$ & $\dots$ & $0.086$ & $13.895$ & $0.822$ & $12.212$ & $0.618$ & $13.658$ & $1.131$ & $13.924$ & $12.189$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1454$ & $0.0123$ & $6.8787$ & $0.5797$ & $5.8351$ & $0.4172$ & $0.0715$ & $4.8123$ & $0.2950$ & $0.0613$ & $3.5933$ & $0.0138$ & $-2.6562$ & $0.0148$ & $0.0113$ & $5130$ & $69$ & $\dots$ & $\dots$ & $5130$ & $69$ & $\dots$ & $\dots$ & $-2.660$ & $0.180$ & $\dots$ & $\dots$ & $-2.660$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J232409.17$-$064041.8 & 2632442355445140864 & 8353085 & 23240918$-$0640421 & 23:24:09.17 & $-$06:40:41.8 & $\dots$ & $\dots$ & $0.033$ & $13.801$ & $0.825$ & $12.126$ & $0.546$ & $13.571$ & $1.083$ & $13.818$ & $12.158$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.1509$ & $0.1179$ & $0.4649$ & $0.0255$ & $0.4594$ & $0.0249$ & $0.0542$ & $0.4409$ & $0.0218$ & $0.0494$ & $3.4979$ & $0.1307$ & $16.1749$ & $0.1011$ & $0.1113$ & $5008$ & $66$ & $\dots$ & $\dots$ & $5008$ & $66$ & $\dots$ & $\dots$ & $-1.036$ & $0.124$ & $\dots$ & $\dots$ & $-1.036$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J232523.62$-$441713.2 & 6529042299346924288 & 1781098 & 23252361$-$4417131 & 23:25:23.62 & $-$44:17:13.2 & $\dots$ & $\dots$ & $0.008$ & $13.831$ & $0.609$ & $12.360$ & $0.491$ & $13.574$ & $0.931$ & $13.763$ & $12.343$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.4162$ & $0.0203$ & $2.4029$ & $0.1174$ & $2.2616$ & $0.1040$ & $0.0460$ & $2.1677$ & $0.1071$ & $0.0494$ & $5.3031$ & $0.0160$ & $-10.7610$ & $0.0137$ & $0.2223$ & $5300$ & $58$ & $\dots$ & $\dots$ & $5300$ & $58$ & $\dots$ & $\dots$ & $-1.780$ & $0.125$ & $\dots$ & $\dots$ & $-1.780$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J232533.43$-$612359.9 & 6487370465057050752 & 489286168 & 23253338$-$6123593 & 23:25:33.43 & $-$61:23:59.9 & $\dots$ & $\dots$ & $0.016$ & $13.253$ & $0.715$ & $14.030$ & $0.682$ & $13.182$ & $0.910$ & $13.364$ & $11.977$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $16.6$ & $2.2$ & $9.0$ & $2.4896$ & $0.0418$ & $0.4017$ & $0.0067$ & $0.3975$ & $0.0066$ & $0.0166$ & $0.3956$ & $0.0062$ & $0.0158$ & $1.3951$ & $0.0352$ & $-3.0727$ & $0.0380$ & $-0.1462$ & $5467$ & $66$ & $\dots$ & $\dots$ & $5467$ & $66$ & $\dots$ & $\dots$ & $-0.155$ & $0.124$ & $\dots$ & $\dots$ & $-0.155$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J232607.41$-$055006.9 & 2632781348624598784 & 8370427 & 23260741$-$0550067 & 23:26:07.41 & $-$05:50:06.9 & $\dots$ & $\dots$ & $0.031$ & $13.669$ & $0.821$ & $11.919$ & $0.637$ & $13.392$ & $1.128$ & $13.656$ & $11.925$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2305$ & $0.0203$ & $4.3377$ & $0.3818$ & $3.8981$ & $0.3083$ & $0.0791$ & $3.6387$ & $0.2157$ & $0.0593$ & $4.7212$ & $0.0220$ & $-3.3438$ & $0.0171$ & $0.2338$ & $5021$ & $75$ & $\dots$ & $\dots$ & $5021$ & $75$ & $\dots$ & $\dots$ & $-3.050$ & $0.202$ & $\dots$ & $\dots$ & $-3.050$ & $0.202$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J232619.30$-$554256.7 & 6498899875266403200 & 489595191 & 23261930$-$5542568 & 23:26:19.30 & $-$55:42:56.7 & $\dots$ & $\dots$ & $0.011$ & $13.617$ & $0.812$ & $12.009$ & $0.555$ & $13.387$ & $1.072$ & $13.629$ & $11.988$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $165.7$ & $2.8$ & $12.0$ & $0.2151$ & $0.0131$ & $4.6486$ & $0.2830$ & $4.1473$ & $0.2252$ & $0.0543$ & $3.9340$ & $0.1667$ & $0.0424$ & $9.6413$ & $0.0113$ & $0.3375$ & $0.0133$ & $-0.5326$ & $4990$ & $55$ & $\dots$ & $\dots$ & $4990$ & $55$ & $\dots$ & $\dots$ & $-1.900$ & $0.108$ & $\dots$ & $\dots$ & $-1.900$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J232715.93$-$595258.3 & 6489059349277079296 & 489351122 & 23271583$-$5952584 & 23:27:15.93 & $-$59:52:58.3 & $\dots$ & $\dots$ & $0.015$ & $13.190$ & $0.961$ & $11.208$ & $0.672$ & $12.818$ & $1.286$ & $13.153$ & $11.168$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-19.3$ & $2.7$ & $18.0$ & $4.2934$ & $0.0630$ & $0.2329$ & $0.0034$ & $0.2315$ & $0.0034$ & $0.0146$ & $0.2312$ & $0.0034$ & $0.0147$ & $70.6840$ & $0.0585$ & $0.2990$ & $0.0655$ & $-0.1766$ & $4534$ & $66$ & $\dots$ & $\dots$ & $4534$ & $66$ & $\dots$ & $\dots$ & $-0.838$ & $0.125$ & $\dots$ & $\dots$ & $-0.838$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J232752.28$-$475202.3 & 6526710441341666816 & 490337732 & 23275227$-$4752022 & 23:27:52.28 & $-$47:52:02.3 & $\dots$ & $\dots$ & $0.008$ & $11.300$ & $0.819$ & $9.720$ & $0.614$ & $11.086$ & $1.077$ & $11.330$ & $9.680$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $113.7$ & $0.3$ & $24.0$ & $0.5912$ & $0.0210$ & $1.6916$ & $0.0601$ & $1.6203$ & $0.0552$ & $0.0340$ & $1.6475$ & $0.0552$ & $0.0335$ & $21.8554$ & $0.0096$ & $-16.2605$ & $0.0167$ & $0.3185$ & $4968$ & $55$ & $\dots$ & $\dots$ & $4968$ & $55$ & $\dots$ & $\dots$ & $-1.880$ & $0.114$ & $\dots$ & $\dots$ & $-1.880$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J232922.88$-$102343.6 & 2436722589847578112 & 7995332 & 23292282$-$1023430 & 23:29:22.88 & $-$10:23:43.6 & $\dots$ & $\dots$ & $0.028$ & $11.914$ & $0.613$ & $10.606$ & $0.491$ & $11.715$ & $0.881$ & $11.887$ & $10.545$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-76.5$ & $2.5$ & $4.0$ & $1.7080$ & $0.0181$ & $0.5855$ & $0.0062$ & $0.5767$ & $0.0060$ & $0.0104$ & $0.5698$ & $0.0062$ & $0.0109$ & $85.7294$ & $0.0170$ & $-60.6347$ & $0.0147$ & $0.1902$ & $5496$ & $58$ & $\dots$ & $\dots$ & $5496$ & $58$ & $\dots$ & $\dots$ & $-1.940$ & $0.114$ & $\dots$ & $\dots$ & $-1.940$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J232949.17$-$791348.5 & 6352766945914640896 & 485571327 & 23294916$-$7913484 & 23:29:49.17 & $-$79:13:48.5 & $\dots$ & $\dots$ & $0.079$ & $13.871$ & $1.008$ & $11.948$ & $0.684$ & $13.572$ & $1.283$ & $13.906$ & $11.926$ & $\dots$ & $\dots$ & $\dots$ & $505.6$ & $1.4$ & $\dots$ & $\dots$ & $\dots$ & $0.0852$ & $0.0114$ & $11.7327$ & $1.5732$ & $8.9902$ & $0.9237$ & $0.1027$ & $8.0108$ & $0.5549$ & $0.0693$ & $4.3177$ & $0.0138$ & $-0.2630$ & $0.0144$ & $-0.0771$ & $4791$ & $62$ & $\dots$ & $\dots$ & $4791$ & $62$ & $\dots$ & $\dots$ & $-2.670$ & $0.160$ & $\dots$ & $\dots$ & $-2.670$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J232956.10$-$565659.8 & 6495718885047864320 & 489582551 & 23295607$-$5656594 & 23:29:56.10 & $-$56:56:59.8 & $\dots$ & $\dots$ & $0.014$ & $12.749$ & $0.763$ & $11.245$ & $0.566$ & $12.549$ & $1.005$ & $12.766$ & $11.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-24.6$ & $4.3$ & $9.0$ & $3.4174$ & $0.0781$ & $0.2926$ & $0.0067$ & $0.2904$ & $0.0066$ & $0.0227$ & $0.2921$ & $0.0069$ & $0.0237$ & $13.1877$ & $0.0630$ & $-32.4650$ & $0.0819$ & $-0.3570$ & $5156$ & $66$ & $\dots$ & $\dots$ & $5156$ & $66$ & $\dots$ & $\dots$ & $-0.767$ & $0.122$ & $\dots$ & $\dots$ & $-0.767$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J233037.09$-$562614.4 & 6495850379767072128 & 489597636 & 23303707$-$5626142 & 23:30:37.09 & $-$56:26:14.4 & $\dots$ & $\dots$ & $0.012$ & $13.972$ & $0.704$ & $12.422$ & $0.552$ & $13.734$ & $1.008$ & $13.951$ & $12.410$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1742$ & $0.0138$ & $5.7397$ & $0.4541$ & $4.9944$ & $0.3438$ & $0.0688$ & $4.7199$ & $0.3004$ & $0.0636$ & $12.5421$ & $0.0115$ & $-8.6641$ & $0.0129$ & $-0.3580$ & $5216$ & $85$ & $\dots$ & $\dots$ & $5216$ & $85$ & $\dots$ & $\dots$ & $-2.950$ & $0.237$ & $\dots$ & $\dots$ & $-2.950$ & $0.237$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J233152.77$-$545535.2 & 6496412951763628928 & 489659125 & 23315275$-$5455354 & 23:31:52.77 & $-$54:55:35.2 & $\dots$ & $\dots$ & $0.010$ & $13.842$ & $0.818$ & $12.031$ & $0.607$ & $13.691$ & $1.150$ & $13.965$ & $12.199$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.7442$ & $0.1765$ & $0.3644$ & $0.0234$ & $0.3610$ & $0.0230$ & $0.0637$ & $0.3594$ & $0.0243$ & $0.0675$ & $1.8652$ & $0.1252$ & $24.9144$ & $0.1640$ & $-0.4689$ & $4797$ & $66$ & $\dots$ & $\dots$ & $4797$ & $66$ & $\dots$ & $\dots$ & $-0.892$ & $0.122$ & $\dots$ & $\dots$ & $-0.892$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J233154.70$-$414912.9 & 6535426716692892800 & 1830597 & 23315468$-$4149119 & 23:31:54.70 & $-$41:49:12.9 & $\dots$ & $\dots$ & $0.015$ & $13.674$ & $0.845$ & $11.991$ & $0.574$ & $13.409$ & $1.103$ & $13.663$ & $11.972$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.6587$ & $0.0360$ & $0.2733$ & $0.0027$ & $0.2714$ & $0.0027$ & $0.0098$ & $0.2705$ & $0.0022$ & $0.0083$ & $35.8687$ & $0.0538$ & $-97.2077$ & $0.0264$ & $-0.4378$ & $4937$ & $66$ & $\dots$ & $\dots$ & $4937$ & $66$ & $\dots$ & $\dots$ & $-0.589$ & $0.134$ & $\dots$ & $\dots$ & $-0.589$ & $0.134$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J233303.71$-$555751.9 & 6496194870503657216 & 489599500 & 23330370$-$5557517 & 23:33:03.71 & $-$55:57:51.9 & $\dots$ & $\dots$ & $0.013$ & $13.910$ & $0.861$ & $12.263$ & $0.657$ & $13.822$ & $1.189$ & $14.113$ & $12.285$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.2088$ & $0.0135$ & $0.8273$ & $0.0093$ & $0.8099$ & $0.0089$ & $0.0110$ & $0.8025$ & $0.0076$ & $0.0095$ & $13.2471$ & $0.0105$ & $-21.1861$ & $0.0135$ & $-0.3117$ & $4701$ & $71$ & $\dots$ & $\dots$ & $4701$ & $71$ & $\dots$ & $\dots$ & $-1.315$ & $0.130$ & $\dots$ & $\dots$ & $-1.315$ & $0.130$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J233334.44$-$175037.2 & 2394074354872275840 & 6656577 & 23333445$-$1750371 & 23:33:34.44 & $-$17:50:37.2 & $\dots$ & $\dots$ & $0.023$ & $13.861$ & $0.701$ & $13.129$ & $0.580$ & $14.253$ & $0.764$ & $14.389$ & $13.228$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.1952$ & $0.0257$ & $0.8367$ & $0.0180$ & $0.8189$ & $0.0172$ & $0.0211$ & $0.8115$ & $0.0170$ & $0.0209$ & $34.5046$ & $0.0230$ & $-29.1688$ & $0.0217$ & $0.3317$ & $5883$ & $70$ & $\dots$ & $\dots$ & $5883$ & $70$ & $\dots$ & $\dots$ & $-0.784$ & $0.198$ & $\dots$ & $\dots$ & $-0.784$ & $0.198$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & UCAC4 & BAILER-JONES & $\dots$\\
J233348.55$-$163352.9 & 2395061093543197056 & 6701993 & 23334858$-$1633527 & 23:33:48.55 & $-$16:33:52.9 & $\dots$ & $\dots$ & $0.023$ & $12.144$ & $1.037$ & $10.042$ & $0.696$ & $11.909$ & $1.328$ & $12.264$ & $10.211$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $11.0$ & $1.1$ & $3.0$ & $8.3169$ & $0.0217$ & $0.1202$ & $0.0003$ & $0.1199$ & $0.0003$ & $0.0026$ & $0.1199$ & $0.0004$ & $0.0031$ & $-38.9993$ & $0.0245$ & $5.6007$ & $0.0172$ & $-0.0276$ & $4497$ & $70$ & $\dots$ & $\dots$ & $4497$ & $70$ & $\dots$ & $\dots$ & $-0.501$ & $0.123$ & $\dots$ & $\dots$ & $-0.501$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J233450.64$-$512850.8 & 6522692138661300736 & 490221707 & 23345070$-$5128502 & 23:34:50.64 & $-$51:28:50.8 & $\dots$ & $\dots$ & $0.008$ & $13.804$ & $1.067$ & $11.653$ & $0.700$ & $13.372$ & $1.392$ & $13.758$ & $11.601$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44.3$ & $3.5$ & $36.0$ & $5.1434$ & $0.0435$ & $0.1944$ & $0.0016$ & $0.1934$ & $0.0016$ & $0.0084$ & $0.1931$ & $0.0014$ & $0.0072$ & $-46.4623$ & $0.0291$ & $-63.6685$ & $0.0393$ & $-0.0919$ & $4366$ & $65$ & $\dots$ & $\dots$ & $4366$ & $65$ & $\dots$ & $\dots$ & $-0.299$ & $0.123$ & $\dots$ & $\dots$ & $-0.299$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J233457.86$-$770648.5 & 6377393841713222272 & 485580675 & 23345807$-$7706480 & 23:34:57.86 & $-$77:06:48.5 & $\dots$ & $\dots$ & $0.054$ & $13.989$ & $1.071$ & $11.737$ & $0.745$ & $13.605$ & $1.463$ & $14.028$ & $11.754$ & $\dots$ & $\dots$ & $\dots$ & $97.8$ & $0.7$ & $\dots$ & $\dots$ & $\dots$ & $3.2623$ & $0.3582$ & $0.3065$ & $0.0337$ & $0.3041$ & $0.0331$ & $0.1089$ & $0.2601$ & $0.0197$ & $0.0757$ & $-68.5132$ & $0.4312$ & $-45.9378$ & $0.4464$ & $0.0042$ & $4303$ & $66$ & $\dots$ & $\dots$ & $4303$ & $66$ & $\dots$ & $\dots$ & $-0.805$ & $0.151$ & $\dots$ & $\dots$ & $-0.805$ & $0.151$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J233610.39$-$631441.1 & 6486516866076888576 & 489296174 & 23361038$-$6314409 & 23:36:10.39 & $-$63:14:41.1 & $\dots$ & $\dots$ & $0.021$ & $13.701$ & $0.717$ & $12.134$ & $0.538$ & $13.508$ & $1.024$ & $13.731$ & $12.165$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1691$ & $0.0120$ & $5.9152$ & $0.4192$ & $5.1267$ & $0.3149$ & $0.0614$ & $4.7458$ & $0.3188$ & $0.0672$ & $4.9634$ & $0.0108$ & $-5.5962$ & $0.0130$ & $-0.2834$ & $5164$ & $63$ & $\dots$ & $\dots$ & $5164$ & $63$ & $\dots$ & $\dots$ & $-2.530$ & $0.149$ & $\dots$ & $\dots$ & $-2.530$ & $0.149$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J233624.25$-$470759.8 & 6525135356576963712 & 490373645 & 23362422$-$4707596 & 23:36:24.25 & $-$47:07:59.8 & $\dots$ & $\dots$ & $0.008$ & $11.312$ & $0.807$ & $9.643$ & $0.592$ & $11.061$ & $1.096$ & $11.313$ & $9.633$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38.6$ & $0.7$ & $9.0$ & $0.5658$ & $0.0169$ & $1.7676$ & $0.0527$ & $1.6899$ & $0.0482$ & $0.0285$ & $1.6841$ & $0.0402$ & $0.0239$ & $24.2787$ & $0.0117$ & $-14.0105$ & $0.0165$ & $-0.0237$ & $4929$ & $55$ & $\dots$ & $\dots$ & $4929$ & $55$ & $\dots$ & $\dots$ & $-1.870$ & $0.117$ & $\dots$ & $\dots$ & $-1.870$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J233652.73$-$574249.6 & 6495448989302214784 & 489580063 & 23365278$-$5742495 & 23:36:52.73 & $-$57:42:49.6 & $\dots$ & $\dots$ & $0.017$ & $11.722$ & $1.034$ & $9.515$ & $0.711$ & $11.303$ & $1.314$ & $11.652$ & $9.621$ & $\dots$ & $\dots$ & $\dots$ & $41.1$ & $11.3$ & $\dots$ & $\dots$ & $\dots$ & $3.4682$ & $0.0170$ & $0.2883$ & $0.0014$ & $0.2862$ & $0.0014$ & $0.0049$ & $0.2866$ & $0.0014$ & $0.0050$ & $-39.7067$ & $0.0147$ & $-3.9394$ & $0.0172$ & $-0.4976$ & $4509$ & $65$ & $\dots$ & $\dots$ & $4509$ & $65$ & $\dots$ & $\dots$ & $-1.340$ & $0.210$ & $\dots$ & $\dots$ & $-1.340$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & RAVE\\
J233813.24$-$173920.9 & 2394139844533659008 & 6659581 & 23381324$-$1739208 & 23:38:13.24 & $-$17:39:20.9 & $\dots$ & $\dots$ & $0.024$ & $13.723$ & $0.884$ & $12.024$ & $0.594$ & $13.425$ & $1.134$ & $13.693$ & $11.952$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.1591$ & $0.0201$ & $0.8628$ & $0.0150$ & $0.8438$ & $0.0143$ & $0.0170$ & $0.8326$ & $0.0139$ & $0.0167$ & $-9.2676$ & $0.0209$ & $-4.9798$ & $0.0201$ & $0.3038$ & $4878$ & $70$ & $\dots$ & $\dots$ & $4878$ & $70$ & $\dots$ & $\dots$ & $-1.240$ & $0.242$ & $\dots$ & $\dots$ & $-1.240$ & $0.242$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J233831.96$-$504550.3 & 6522776491818791936 & 490275385 & 23383193$-$5045501 & 23:38:31.96 & $-$50:45:50.3 & $\dots$ & $\dots$ & $0.014$ & $13.887$ & $0.575$ & $12.781$ & $0.414$ & $13.728$ & $0.796$ & $13.874$ & $12.664$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.4795$ & $0.0138$ & $0.6759$ & $0.0063$ & $0.6642$ & $0.0061$ & $0.0091$ & $0.6577$ & $0.0057$ & $0.0086$ & $23.7470$ & $0.0096$ & $-6.6965$ & $0.0133$ & $0.0835$ & $5770$ & $67$ & $\dots$ & $\dots$ & $5770$ & $67$ & $\dots$ & $\dots$ & $-0.414$ & $0.123$ & $\dots$ & $\dots$ & $-0.414$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J233957.15$-$494312.7 & 6523229456249857024 & 490288420 & 23395715$-$4943126 & 23:39:57.15 & $-$49:43:12.7 & $\dots$ & $\dots$ & $0.013$ & $13.601$ & $0.809$ & $11.895$ & $0.566$ & $13.327$ & $1.091$ & $13.576$ & $11.905$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1958$ & $0.0135$ & $5.1062$ & $0.3512$ & $4.5077$ & $0.2737$ & $0.0607$ & $4.0932$ & $0.1875$ & $0.0458$ & $-2.3341$ & $0.0080$ & $-11.1838$ & $0.0119$ & $-0.0119$ & $4998$ & $58$ & $\dots$ & $\dots$ & $4998$ & $58$ & $\dots$ & $\dots$ & $-2.570$ & $0.119$ & $\dots$ & $\dots$ & $-2.570$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J234006.22$-$415052.1 & 6533960410561783168 & 1833102 & 23400623$-$4150519 & 23:40:06.22 & $-$41:50:52.1 & $\dots$ & $\dots$ & $0.020$ & $13.817$ & $0.882$ & $12.061$ & $0.582$ & $13.525$ & $1.147$ & $13.798$ & $12.036$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.1212$ & $0.0167$ & $0.3204$ & $0.0017$ & $0.3177$ & $0.0017$ & $0.0053$ & $0.3162$ & $0.0017$ & $0.0053$ & $1.2081$ & $0.0160$ & $-9.2791$ & $0.0121$ & $-0.0901$ & $4884$ & $66$ & $\dots$ & $\dots$ & $4884$ & $66$ & $\dots$ & $\dots$ & $-0.249$ & $0.125$ & $\dots$ & $\dots$ & $-0.249$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J234007.67$-$633056.3 & 6485745764828471040 & 486901152 & 23400767$-$6330563 & 23:40:07.67 & $-$63:30:56.3 & $\dots$ & $\dots$ & $0.018$ & $13.893$ & $0.757$ & $12.408$ & $0.544$ & $13.714$ & $1.014$ & $13.933$ & $12.383$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.0754$ & $0.0142$ & $13.2610$ & $2.5011$ & $9.8610$ & $1.3830$ & $0.1403$ & $8.4723$ & $0.8339$ & $0.0984$ & $5.3194$ & $0.0124$ & $-3.5065$ & $0.0152$ & $-0.2212$ & $5132$ & $56$ & $\dots$ & $\dots$ & $5132$ & $56$ & $\dots$ & $\dots$ & $-1.650$ & $0.119$ & $\dots$ & $\dots$ & $-1.650$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J234115.83$-$640644.1 & 6485703674148959360 & 486896023 & 23411581$-$6406440 & 23:41:15.83 & $-$64:06:44.1 & $\dots$ & $\dots$ & $0.019$ & $12.783$ & $0.825$ & $11.107$ & $0.625$ & $12.544$ & $1.118$ & $12.805$ & $11.090$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $120.7$ & $1.1$ & $11.0$ & $0.1722$ & $0.0108$ & $5.8087$ & $0.3630$ & $5.0466$ & $0.2740$ & $0.0543$ & $5.2553$ & $0.2353$ & $0.0448$ & $9.4760$ & $0.0109$ & $-6.3078$ & $0.0123$ & $-0.3758$ & $4981$ & $75$ & $\dots$ & $\dots$ & $4981$ & $75$ & $\dots$ & $\dots$ & $-2.810$ & $0.215$ & $\dots$ & $\dots$ & $-2.810$ & $0.215$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J234158.88$-$882633.2 & 6341632638337343872 & 485118343 & 23415887$-$8826331 & 23:41:58.88 & $-$88:26:33.2 & $\dots$ & $\dots$ & $0.112$ & $13.711$ & $0.972$ & $11.719$ & $0.695$ & $13.403$ & $1.296$ & $13.742$ & $11.742$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2215$ & $0.0110$ & $4.5150$ & $0.2241$ & $4.0407$ & $0.1795$ & $0.0444$ & $3.8390$ & $0.1551$ & $0.0404$ & $3.0722$ & $0.0133$ & $-2.5237$ & $0.0132$ & $-0.0821$ & $4788$ & $58$ & $\dots$ & $\dots$ & $4788$ & $58$ & $\dots$ & $\dots$ & $-1.670$ & $0.152$ & $\dots$ & $\dots$ & $-1.670$ & $0.152$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J234222.03$-$500633.3 & 6523017594103937408 & 490280523 & 23422203$-$5006334 & 23:42:22.03 & $-$50:06:33.3 & $\dots$ & $\dots$ & $0.013$ & $13.957$ & $0.737$ & $12.317$ & $0.579$ & $13.664$ & $1.043$ & $13.895$ & $12.299$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.1509$ & $0.0274$ & $0.4649$ & $0.0059$ & $0.4594$ & $0.0058$ & $0.0126$ & $0.4568$ & $0.0054$ & $0.0118$ & $-0.7349$ & $0.0162$ & $9.7754$ & $0.0256$ & $-0.0166$ & $5046$ & $66$ & $\dots$ & $\dots$ & $5046$ & $66$ & $\dots$ & $\dots$ & $-0.951$ & $0.123$ & $\dots$ & $\dots$ & $-0.951$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J234306.96$-$511640.5 & 6522536557766325504 & 490252074 & 23430696$-$5116403 & 23:43:06.96 & $-$51:16:40.5 & $\dots$ & $\dots$ & $0.012$ & $13.773$ & $0.772$ & $12.141$ & $0.530$ & $13.536$ & $1.043$ & $13.766$ & $12.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1273$ & $0.0124$ & $7.8540$ & $0.7655$ & $6.5222$ & $0.5279$ & $0.0809$ & $5.1383$ & $0.3621$ & $0.0705$ & $1.7654$ & $0.0087$ & $-10.2942$ & $0.0128$ & $-0.0811$ & $5105$ & $60$ & $\dots$ & $\dots$ & $5105$ & $60$ & $\dots$ & $\dots$ & $-2.650$ & $0.128$ & $\dots$ & $\dots$ & $-2.650$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J234337.83$-$633139.2 & 6486111455523607552 & 486901829 & 23433774$-$6331391 & 23:43:37.83 & $-$63:31:39.2 & $\dots$ & $\dots$ & $0.019$ & $14.050$ & $1.125$ & $11.812$ & $0.762$ & $14.029$ & $1.412$ & $14.425$ & $12.236$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $7.6744$ & $0.7261$ & $0.1303$ & $0.0123$ & $0.1299$ & $0.0122$ & $0.0943$ & $0.1685$ & $0.0162$ & $0.0962$ & $47.9641$ & $0.6406$ & $0.7474$ & $0.7341$ & $-0.0470$ & $4359$ & $66$ & $\dots$ & $\dots$ & $4359$ & $66$ & $\dots$ & $\dots$ & $-0.260$ & $0.208$ & $\dots$ & $\dots$ & $-0.260$ & $0.208$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & SPM4 & BAILER-JONES & $\dots$\\
J234338.45$-$420719.9 & 6533727593270311040 & 1830369 & 23433845$-$4207198 & 23:43:38.45 & $-$42:07:19.9 & $\dots$ & $\dots$ & $0.013$ & $13.585$ & $0.868$ & $11.706$ & $0.613$ & $13.257$ & $1.194$ & $13.551$ & $11.714$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.0892$ & $0.0140$ & $11.2045$ & $1.7549$ & $8.6768$ & $1.0524$ & $0.1213$ & $7.6508$ & $0.7165$ & $0.0936$ & $6.1051$ & $0.0119$ & $-5.5922$ & $0.0118$ & $0.1229$ & $4813$ & $56$ & $\dots$ & $\dots$ & $4813$ & $56$ & $\dots$ & $\dots$ & $-2.790$ & $0.110$ & $\dots$ & $\dots$ & $-2.790$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J234343.67$-$161522.4 & 2394709047959437184 & 6717907 & 23434369$-$1615222 & 23:43:43.67 & $-$16:15:22.4 & $\dots$ & $\dots$ & $0.022$ & $12.614$ & $0.848$ & $11.004$ & $0.613$ & $12.358$ & $1.089$ & $12.607$ & $10.938$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $9.3$ & $12.2$ & $7.0$ & $3.5905$ & $0.0165$ & $0.2785$ & $0.0013$ & $0.2765$ & $0.0013$ & $0.0045$ & $0.2771$ & $0.0014$ & $0.0051$ & $-11.8471$ & $0.0196$ & $-9.4964$ & $0.0138$ & $0.0387$ & $4949$ & $69$ & $\dots$ & $\dots$ & $4949$ & $69$ & $\dots$ & $\dots$ & $-1.285$ & $0.134$ & $\dots$ & $\dots$ & $-1.285$ & $0.134$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J234421.94$-$575642.9 & 6494716267882145408 & 489416035 & 23442197$-$5756432 & 23:44:21.94 & $-$57:56:42.9 & $\dots$ & $\dots$ & $0.014$ & $13.877$ & $0.907$ & $12.105$ & $0.637$ & $13.603$ & $1.180$ & $13.890$ & $12.076$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.5487$ & $0.0375$ & $0.2818$ & $0.0030$ & $0.2797$ & $0.0029$ & $0.0105$ & $0.2793$ & $0.0030$ & $0.0108$ & $-6.6217$ & $0.0351$ & $32.4255$ & $0.0399$ & $-0.3631$ & $4770$ & $66$ & $\dots$ & $\dots$ & $4770$ & $66$ & $\dots$ & $\dots$ & $-0.518$ & $0.124$ & $\dots$ & $\dots$ & $-0.518$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J234425.54$-$490354.3 & 6524620540320345088 & 490312120 & 23442547$-$4903545 & 23:44:25.54 & $-$49:03:54.3 & $\dots$ & $\dots$ & $0.012$ & $13.670$ & $0.856$ & $11.917$ & $0.601$ & $13.426$ & $1.131$ & $13.692$ & $11.956$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.7982$ & $0.0857$ & $0.2633$ & $0.0059$ & $0.2615$ & $0.0059$ & $0.0224$ & $0.2611$ & $0.0057$ & $0.0218$ & $69.2706$ & $0.0463$ & $17.3739$ & $0.0791$ & $0.0960$ & $4821$ & $66$ & $\dots$ & $\dots$ & $4821$ & $66$ & $\dots$ & $\dots$ & $-1.379$ & $0.124$ & $\dots$ & $\dots$ & $-1.379$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J234444.06$-$203733.5 & 2389540376940732288 & 6450302 & 23444402$-$2037339 & 23:44:44.06 & $-$20:37:33.5 & $\dots$ & $\dots$ & $0.023$ & $13.537$ & $0.815$ & $11.973$ & $0.613$ & $13.394$ & $1.070$ & $13.635$ & $11.996$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.6157$ & $0.1422$ & $0.3823$ & $0.0208$ & $0.3785$ & $0.0204$ & $0.0538$ & $0.3704$ & $0.0198$ & $0.0534$ & $44.3120$ & $0.1166$ & $24.9653$ & $0.1052$ & $0.2186$ & $4989$ & $73$ & $\dots$ & $\dots$ & $4989$ & $73$ & $\dots$ & $\dots$ & $-1.490$ & $0.150$ & $\dots$ & $\dots$ & $-1.490$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J234532.83$-$631858.0 & 6486089052974133120 & 489298848 & 23453278$-$6318579 & 23:45:32.83 & $-$63:18:58.0 & $\dots$ & $\dots$ & $0.017$ & $13.460$ & $0.805$ & $11.842$ & $0.573$ & $13.236$ & $1.071$ & $13.478$ & $11.838$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1858$ & $0.0142$ & $5.3811$ & $0.4104$ & $4.7206$ & $0.3159$ & $0.0669$ & $4.1633$ & $0.1994$ & $0.0479$ & $18.7470$ & $0.0130$ & $-5.1475$ & $0.0159$ & $-0.1660$ & $5022$ & $56$ & $\dots$ & $\dots$ & $5022$ & $56$ & $\dots$ & $\dots$ & $-2.130$ & $0.114$ & $\dots$ & $\dots$ & $-2.130$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J234547.16$-$745602.8 & 6377927173572372864 & 486552014 & 23454715$-$7456027 & 23:45:47.16 & $-$74:56:02.8 & $\dots$ & $\dots$ & $0.029$ & $13.676$ & $0.958$ & $11.777$ & $0.681$ & $13.363$ & $1.261$ & $13.686$ & $11.741$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.0836$ & $0.0120$ & $11.9555$ & $1.7094$ & $9.1204$ & $0.9948$ & $0.1091$ & $7.9859$ & $0.7928$ & $0.0993$ & $5.4485$ & $0.0150$ & $-8.9335$ & $0.0143$ & $-0.0953$ & $4677$ & $55$ & $\dots$ & $\dots$ & $4677$ & $55$ & $\dots$ & $\dots$ & $-2.260$ & $0.114$ & $\dots$ & $\dots$ & $-2.260$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J234629.93$-$584611.5 & 6494579584842967296 & 489410583 & 23462997$-$5846110 & 23:46:29.93 & $-$58:46:11.5 & $\dots$ & $\dots$ & $0.012$ & $13.732$ & $0.963$ & $11.911$ & $0.694$ & $13.426$ & $1.208$ & $13.725$ & $11.866$ & $\dots$ & $\dots$ & $\dots$ & $-20.8$ & $2.0$ & $\dots$ & $\dots$ & $\dots$ & $2.9890$ & $0.0114$ & $0.3346$ & $0.0013$ & $0.3317$ & $0.0013$ & $0.0038$ & $0.3304$ & $0.0011$ & $0.0034$ & $-24.2613$ & $0.0116$ & $-29.8287$ & $0.0116$ & $-0.3986$ & $4667$ & $71$ & $\dots$ & $\dots$ & $4667$ & $71$ & $\dots$ & $\dots$ & $-1.102$ & $0.126$ & $\dots$ & $\dots$ & $-1.102$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J234724.96$-$650031.2 & 6485507754920291456 & 486887713 & 23472496$-$6500311 & 23:47:24.96 & $-$65:00:31.2 & $\dots$ & $\dots$ & $0.016$ & $13.649$ & $0.871$ & $11.880$ & $0.606$ & $13.408$ & $1.161$ & $13.687$ & $11.904$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.0987$ & $0.0109$ & $10.1307$ & $1.1198$ & $8.0186$ & $0.7016$ & $0.0875$ & $7.2267$ & $0.3595$ & $0.0498$ & $2.8301$ & $0.0108$ & $-2.8799$ & $0.0126$ & $-0.2180$ & $4863$ & $57$ & $\dots$ & $\dots$ & $4863$ & $57$ & $\dots$ & $\dots$ & $-2.570$ & $0.122$ & $\dots$ & $\dots$ & $-2.570$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J234818.42$-$620640.6 & 6487757871106849152 & 489312789 & 23481834$-$6206399 & 23:48:18.42 & $-$62:06:40.6 & $\dots$ & $\dots$ & $0.017$ & $13.451$ & $0.863$ & $11.752$ & $0.653$ & $13.173$ & $1.146$ & $13.445$ & $11.686$ & $\dots$ & $\dots$ & $\dots$ & $79.8$ & $0.6$ & $57.8$ & $6.2$ & $15.0$ & $3.3823$ & $0.0130$ & $0.2957$ & $0.0011$ & $0.2934$ & $0.0011$ & $0.0038$ & $0.2925$ & $0.0010$ & $0.0035$ & $53.8080$ & $0.0131$ & $-67.5364$ & $0.0138$ & $-0.3030$ & $4833$ & $66$ & $\dots$ & $\dots$ & $4833$ & $66$ & $\dots$ & $\dots$ & $-0.792$ & $0.128$ & $\dots$ & $\dots$ & $-0.792$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J234944.02$-$231149.9 & 2339299262556633984 & 6453739 & 23494408$-$2311496 & 23:49:44.02 & $-$23:11:49.9 & $\dots$ & $\dots$ & $0.020$ & $12.165$ & $1.102$ & $10.012$ & $0.605$ & $11.966$ & $1.356$ & $12.334$ & $10.236$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $20.2$ & $0.9$ & $5.0$ & $8.7790$ & $0.0175$ & $0.1139$ & $0.0002$ & $0.1136$ & $0.0002$ & $0.0020$ & $0.1136$ & $0.0002$ & $0.0017$ & $-55.3587$ & $0.0169$ & $-7.2719$ & $0.0140$ & $0.1618$ & $4431$ & $69$ & $\dots$ & $\dots$ & $4431$ & $69$ & $\dots$ & $\dots$ & $-0.635$ & $0.126$ & $\dots$ & $\dots$ & $-0.635$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J234954.26$-$570852.8 & 6495182254653972992 & 489623058 & 23495421$-$5708524 & 23:49:54.26 & $-$57:08:52.8 & $\dots$ & $\dots$ & $0.014$ & $13.834$ & $0.746$ & $12.356$ & $0.461$ & $13.638$ & $0.969$ & $13.841$ & $12.362$ & $\dots$ & $\dots$ & $\dots$ & $140.2$ & $0.5$ & $\dots$ & $\dots$ & $\dots$ & $0.4828$ & $0.0121$ & $2.0712$ & $0.0520$ & $1.9654$ & $0.0468$ & $0.0238$ & $1.9171$ & $0.0335$ & $0.0175$ & $25.7024$ & $0.0110$ & $-30.5651$ & $0.0120$ & $-0.3578$ & $5220$ & $56$ & $\dots$ & $\dots$ & $5220$ & $56$ & $\dots$ & $\dots$ & $-1.380$ & $0.117$ & $\dots$ & $\dots$ & $-1.380$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
J235155.43$-$484504.2 & 6523938984849548032 & 490382039 & 23515542$-$4845041 & 23:51:55.43 & $-$48:45:04.2 & $\dots$ & $\dots$ & $0.009$ & $13.231$ & $0.716$ & $11.740$ & $0.509$ & $13.029$ & $0.959$ & $13.229$ & $11.765$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2132$ & $0.0125$ & $4.6899$ & $0.2748$ & $4.1802$ & $0.2183$ & $0.0522$ & $3.9003$ & $0.1683$ & $0.0432$ & $11.6415$ & $0.0069$ & $-6.7983$ & $0.0121$ & $0.0903$ & $5294$ & $120$ & $\dots$ & $\dots$ & $5294$ & $120$ & $\dots$ & $\dots$ & $-2.710$ & $0.383$ & $\dots$ & $\dots$ & $-2.710$ & $0.383$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J235613.03$-$863804.6 & 6343355779216200064 & 485166013 & 23561281$-$8638044 & 23:56:13.03 & $-$86:38:04.6 & $\dots$ & $\dots$ & $0.094$ & $13.560$ & $1.023$ & $11.393$ & $0.761$ & $13.166$ & $1.364$ & $13.539$ & $11.428$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.6491$ & $0.0125$ & $0.2740$ & $0.0009$ & $0.2721$ & $0.0009$ & $0.0034$ & $0.2716$ & $0.0009$ & $0.0035$ & $-5.0119$ & $0.0143$ & $-13.2270$ & $0.0142$ & $-0.0524$ & $4574$ & $67$ & $\dots$ & $\dots$ & $4574$ & $67$ & $\dots$ & $\dots$ & $-0.970$ & $0.131$ & $\dots$ & $\dots$ & $-0.970$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J235637.15$-$515552.9 & 6521835997060458240 & 490258637 & 23563714$-$5155528 & 23:56:37.15 & $-$51:55:52.9 & $\dots$ & $\dots$ & $0.013$ & $13.675$ & $0.784$ & $11.520$ & $0.647$ & $13.156$ & $1.291$ & $13.493$ & $11.500$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.4$ & $3.5$ & $25.0$ & $4.2998$ & $0.0233$ & $0.2326$ & $0.0013$ & $0.2312$ & $0.0012$ & $0.0054$ & $0.2305$ & $0.0011$ & $0.0049$ & $17.4454$ & $0.0161$ & $-18.8080$ & $0.0211$ & $-0.3928$ & $4543$ & $65$ & $\dots$ & $\dots$ & $4543$ & $65$ & $\dots$ & $\dots$ & $-0.511$ & $0.124$ & $\dots$ & $\dots$ & $-0.511$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J235657.09$-$535051.2 & 6521237416057635200 & 489719742 & 23565709$-$5350509 & 23:56:57.09 & $-$53:50:51.2 & $\dots$ & $\dots$ & $0.011$ & $13.495$ & $0.871$ & $11.790$ & $0.627$ & $13.196$ & $1.120$ & $13.457$ & $11.740$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.2948$ & $0.0203$ & $0.7723$ & $0.0121$ & $0.7571$ & $0.0116$ & $0.0154$ & $0.7505$ & $0.0123$ & $0.0164$ & $6.5437$ & $0.0164$ & $-13.6068$ & $0.0197$ & $-0.3418$ & $4873$ & $54$ & $\dots$ & $\dots$ & $4873$ & $54$ & $\dots$ & $\dots$ & $-1.330$ & $0.104$ & $\dots$ & $\dots$ & $-1.330$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J235827.52$-$523902.1 & 6521405435179255040 & 490242365 & 23582755$-$5239020 & 23:58:27.52 & $-$52:39:02.1 & $\dots$ & $\dots$ & $0.012$ & $13.507$ & $0.862$ & $11.655$ & $0.592$ & $13.179$ & $1.203$ & $13.476$ & $11.625$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.6103$ & $0.0156$ & $0.2770$ & $0.0012$ & $0.2750$ & $0.0012$ & $0.0043$ & $0.2742$ & $0.0012$ & $0.0043$ & $-25.5696$ & $0.0106$ & $-23.5074$ & $0.0141$ & $-0.1664$ & $4711$ & $66$ & $\dots$ & $\dots$ & $4711$ & $66$ & $\dots$ & $\dots$ & $-0.585$ & $0.124$ & $\dots$ & $\dots$ & $-0.585$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J235834.61$-$554917.0 & 6496634125399023872 & 489644941 & 23583462$-$5549171 & 23:58:34.61 & $-$55:49:17.0 & $\dots$ & $\dots$ & $0.012$ & $12.891$ & $0.969$ & $10.894$ & $0.668$ & $12.521$ & $1.298$ & $12.862$ & $10.858$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29.9$ & $4.4$ & $18.0$ & $6.0200$ & $0.0222$ & $0.1661$ & $0.0006$ & $0.1654$ & $0.0006$ & $0.0037$ & $0.1660$ & $0.0007$ & $0.0039$ & $-3.9734$ & $0.0187$ & $2.5818$ & $0.0228$ & $-0.3310$ & $4509$ & $65$ & $\dots$ & $\dots$ & $4509$ & $65$ & $\dots$ & $\dots$ & $-0.780$ & $0.122$ & $\dots$ & $\dots$ & $-0.780$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J235901.30$-$500902.1 & 6523618099250863360 & 490307118 & 23590130$-$5009019 & 23:59:01.30 & $-$50:09:02.1 & $\dots$ & $\dots$ & $0.011$ & $13.896$ & $0.753$ & $12.300$ & $0.525$ & $13.657$ & $1.037$ & $13.885$ & $12.299$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1932$ & $0.0137$ & $5.1771$ & $0.3661$ & $4.5629$ & $0.2844$ & $0.0623$ & $4.3046$ & $0.1883$ & $0.0437$ & $2.5859$ & $0.0076$ & $-8.2324$ & $0.0106$ & $-0.4844$ & $5080$ & $61$ & $\dots$ & $\dots$ & $5080$ & $61$ & $\dots$ & $\dots$ & $-2.170$ & $0.149$ & $\dots$ & $\dots$ & $-2.170$ & $0.149$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & $\dots$\\
J235924.52$-$724108.8 & 6380088194957028608 & 486554098 & 23592451$-$7241088 & 23:59:24.52 & $-$72:41:08.8 & $\dots$ & $\dots$ & $0.027$ & $13.126$ & $0.755$ & $11.577$ & $0.538$ & $12.953$ & $1.031$ & $13.179$ & $11.601$ & $\dots$ & $\dots$ & $\dots$ & $29.0$ & $0.8$ & $\dots$ & $\dots$ & $\dots$ & $0.1939$ & $0.0148$ & $5.1582$ & $0.3934$ & $4.5482$ & $0.3058$ & $0.0672$ & $4.3406$ & $0.2592$ & $0.0597$ & $-6.4889$ & $0.0167$ & $-10.9258$ & $0.0189$ & $-0.2412$ & $5135$ & $58$ & $\dots$ & $\dots$ & $5135$ & $58$ & $\dots$ & $\dots$ & $-2.110$ & $0.125$ & $\dots$ & $\dots$ & $-2.110$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & Huang & Photometric & APASS DR9 & BAILER-JONES & GALAH\\
\enddata
\end{deluxetable*}

